Horndeski fermion-boson stars

We establish the existence of static and spherically symmetric fermion-boson stars, in a low energy effective model of (beyond) Horndeski theories. These stars are in equilibrium, and are composed by a mixing of scalar and fermionic matters that only interact gravitationally one with each other. Properties such as mass, radius, and compactness are studied, highlighting the existence of two families of configurations defined by the parameter $c_4$. These families have distinctive properties, although in certain limits both are reduced to their counterparts in General Relativity. Finally, by assuming the same conditions used in General Relativity, we find the maximum compactness of these hybrid stars and determine that it remains below the so-called Buchdahl's limit.

==> Figuras/M_profile.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.139036in}{4.927994in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.139036in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.139036in}{4.927994in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.927994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639036in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.275400in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.275400in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{0.639036in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639036in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.639036in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663829in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663829in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.688623in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.688623in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713416in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.713416in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.738210in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.738210in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.763003in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.763003in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457218in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639036in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460217in, y=0.559753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639036in}{1.309707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=1.251837in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639036in}{2.001790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=1.943920in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639036in}{2.693874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=2.636003in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639036in}{3.385957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=3.328087in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639036in}{4.078040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=4.020170in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639036in}{4.770124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=4.712253in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336954in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle M\; [M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639036in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639139in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.690378in}{0.617627in}}%
\pgfpathlineto{\pgfqpoint{0.741618in}{0.617653in}}%
\pgfpathlineto{\pgfqpoint{0.792858in}{0.617722in}}%
\pgfpathlineto{\pgfqpoint{0.844097in}{0.617856in}}%
\pgfpathlineto{\pgfqpoint{0.895337in}{0.618077in}}%
\pgfpathlineto{\pgfqpoint{0.946577in}{0.618407in}}%
\pgfpathlineto{\pgfqpoint{0.997816in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{1.049056in}{0.619480in}}%
\pgfpathlineto{\pgfqpoint{1.100296in}{0.620267in}}%
\pgfpathlineto{\pgfqpoint{1.151535in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{1.202775in}{0.622449in}}%
\pgfpathlineto{\pgfqpoint{1.254015in}{0.623889in}}%
\pgfpathlineto{\pgfqpoint{1.305254in}{0.625589in}}%
\pgfpathlineto{\pgfqpoint{1.356494in}{0.627571in}}%
\pgfpathlineto{\pgfqpoint{1.407734in}{0.629859in}}%
\pgfpathlineto{\pgfqpoint{1.458973in}{0.632472in}}%
\pgfpathlineto{\pgfqpoint{1.510213in}{0.635433in}}%
\pgfpathlineto{\pgfqpoint{1.561453in}{0.638764in}}%
\pgfpathlineto{\pgfqpoint{1.612692in}{0.642487in}}%
\pgfpathlineto{\pgfqpoint{1.663932in}{0.646622in}}%
\pgfpathlineto{\pgfqpoint{1.715172in}{0.651193in}}%
\pgfpathlineto{\pgfqpoint{1.766411in}{0.656220in}}%
\pgfpathlineto{\pgfqpoint{1.817651in}{0.661725in}}%
\pgfpathlineto{\pgfqpoint{1.868891in}{0.667731in}}%
\pgfpathlineto{\pgfqpoint{1.920130in}{0.674258in}}%
\pgfpathlineto{\pgfqpoint{1.971370in}{0.681329in}}%
\pgfpathlineto{\pgfqpoint{2.022610in}{0.688966in}}%
\pgfpathlineto{\pgfqpoint{2.073849in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{2.125089in}{0.706022in}}%
\pgfpathlineto{\pgfqpoint{2.176329in}{0.715484in}}%
\pgfpathlineto{\pgfqpoint{2.227568in}{0.725600in}}%
\pgfpathlineto{\pgfqpoint{2.278808in}{0.736389in}}%
\pgfpathlineto{\pgfqpoint{2.330048in}{0.747874in}}%
\pgfpathlineto{\pgfqpoint{2.381287in}{0.760077in}}%
\pgfpathlineto{\pgfqpoint{2.432527in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{2.483767in}{0.786721in}}%
\pgfpathlineto{\pgfqpoint{2.535006in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{2.586246in}{0.816497in}}%
\pgfpathlineto{\pgfqpoint{2.637486in}{0.832614in}}%
\pgfpathlineto{\pgfqpoint{2.688725in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{2.739965in}{0.867412in}}%
\pgfpathlineto{\pgfqpoint{2.791205in}{0.886138in}}%
\pgfpathlineto{\pgfqpoint{2.842444in}{0.905777in}}%
\pgfpathlineto{\pgfqpoint{2.893684in}{0.926351in}}%
\pgfpathlineto{\pgfqpoint{2.944924in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{2.996163in}{0.970391in}}%
\pgfpathlineto{\pgfqpoint{3.047403in}{0.993900in}}%
\pgfpathlineto{\pgfqpoint{3.098643in}{1.018431in}}%
\pgfpathlineto{\pgfqpoint{3.149882in}{1.044006in}}%
\pgfpathlineto{\pgfqpoint{3.201122in}{1.070646in}}%
\pgfpathlineto{\pgfqpoint{3.252362in}{1.098374in}}%
\pgfpathlineto{\pgfqpoint{3.303601in}{1.127210in}}%
\pgfpathlineto{\pgfqpoint{3.354841in}{1.157177in}}%
\pgfpathlineto{\pgfqpoint{3.406081in}{1.188297in}}%
\pgfpathlineto{\pgfqpoint{3.457320in}{1.220590in}}%
\pgfpathlineto{\pgfqpoint{3.508560in}{1.254080in}}%
\pgfpathlineto{\pgfqpoint{3.559800in}{1.288787in}}%
\pgfpathlineto{\pgfqpoint{3.611039in}{1.324733in}}%
\pgfpathlineto{\pgfqpoint{3.662279in}{1.361941in}}%
\pgfpathlineto{\pgfqpoint{3.713519in}{1.400431in}}%
\pgfpathlineto{\pgfqpoint{3.764758in}{1.440226in}}%
\pgfpathlineto{\pgfqpoint{3.815998in}{1.481347in}}%
\pgfpathlineto{\pgfqpoint{3.867238in}{1.523817in}}%
\pgfpathlineto{\pgfqpoint{3.918477in}{1.567656in}}%
\pgfpathlineto{\pgfqpoint{3.969717in}{1.612887in}}%
\pgfpathlineto{\pgfqpoint{4.020957in}{1.659531in}}%
\pgfpathlineto{\pgfqpoint{4.072196in}{1.707610in}}%
\pgfpathlineto{\pgfqpoint{4.123436in}{1.757146in}}%
\pgfpathlineto{\pgfqpoint{4.174676in}{1.808160in}}%
\pgfpathlineto{\pgfqpoint{4.225915in}{1.860675in}}%
\pgfpathlineto{\pgfqpoint{4.277155in}{1.914712in}}%
\pgfpathlineto{\pgfqpoint{4.328395in}{1.970292in}}%
\pgfpathlineto{\pgfqpoint{4.379634in}{2.027438in}}%
\pgfpathlineto{\pgfqpoint{4.430874in}{2.086171in}}%
\pgfpathlineto{\pgfqpoint{4.482114in}{2.146513in}}%
\pgfpathlineto{\pgfqpoint{4.533353in}{2.208486in}}%
\pgfpathlineto{\pgfqpoint{4.584593in}{2.272112in}}%
\pgfpathlineto{\pgfqpoint{4.635833in}{2.337411in}}%
\pgfpathlineto{\pgfqpoint{4.687072in}{2.404407in}}%
\pgfpathlineto{\pgfqpoint{4.738312in}{2.473120in}}%
\pgfpathlineto{\pgfqpoint{4.789552in}{2.543573in}}%
\pgfpathlineto{\pgfqpoint{4.840791in}{2.615787in}}%
\pgfpathlineto{\pgfqpoint{4.892031in}{2.689783in}}%
\pgfpathlineto{\pgfqpoint{4.943271in}{2.765585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639036in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.640061in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.742540in}{0.617672in}}%
\pgfpathlineto{\pgfqpoint{0.845020in}{0.618003in}}%
\pgfpathlineto{\pgfqpoint{0.896259in}{0.618361in}}%
\pgfpathlineto{\pgfqpoint{0.947499in}{0.618892in}}%
\pgfpathlineto{\pgfqpoint{0.998739in}{0.619632in}}%
\pgfpathlineto{\pgfqpoint{1.049978in}{0.620612in}}%
\pgfpathlineto{\pgfqpoint{1.101218in}{0.621864in}}%
\pgfpathlineto{\pgfqpoint{1.152458in}{0.623421in}}%
\pgfpathlineto{\pgfqpoint{1.203697in}{0.625313in}}%
\pgfpathlineto{\pgfqpoint{1.254937in}{0.627570in}}%
\pgfpathlineto{\pgfqpoint{1.306177in}{0.630221in}}%
\pgfpathlineto{\pgfqpoint{1.357416in}{0.633294in}}%
\pgfpathlineto{\pgfqpoint{1.408656in}{0.636816in}}%
\pgfpathlineto{\pgfqpoint{1.459896in}{0.640813in}}%
\pgfpathlineto{\pgfqpoint{1.511135in}{0.645310in}}%
\pgfpathlineto{\pgfqpoint{1.562375in}{0.650331in}}%
\pgfpathlineto{\pgfqpoint{1.613615in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{1.664854in}{0.662035in}}%
\pgfpathlineto{\pgfqpoint{1.716094in}{0.668760in}}%
\pgfpathlineto{\pgfqpoint{1.767334in}{0.676094in}}%
\pgfpathlineto{\pgfqpoint{1.818573in}{0.684056in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{0.692664in}}%
\pgfpathlineto{\pgfqpoint{1.921053in}{0.701934in}}%
\pgfpathlineto{\pgfqpoint{1.972292in}{0.711884in}}%
\pgfpathlineto{\pgfqpoint{2.023532in}{0.722527in}}%
\pgfpathlineto{\pgfqpoint{2.074772in}{0.733879in}}%
\pgfpathlineto{\pgfqpoint{2.126011in}{0.745954in}}%
\pgfpathlineto{\pgfqpoint{2.177251in}{0.758765in}}%
\pgfpathlineto{\pgfqpoint{2.228491in}{0.772325in}}%
\pgfpathlineto{\pgfqpoint{2.279730in}{0.786647in}}%
\pgfpathlineto{\pgfqpoint{2.330970in}{0.801742in}}%
\pgfpathlineto{\pgfqpoint{2.382210in}{0.817624in}}%
\pgfpathlineto{\pgfqpoint{2.433449in}{0.834303in}}%
\pgfpathlineto{\pgfqpoint{2.484689in}{0.851790in}}%
\pgfpathlineto{\pgfqpoint{2.535929in}{0.870098in}}%
\pgfpathlineto{\pgfqpoint{2.587168in}{0.889238in}}%
\pgfpathlineto{\pgfqpoint{2.638408in}{0.909222in}}%
\pgfpathlineto{\pgfqpoint{2.689648in}{0.930060in}}%
\pgfpathlineto{\pgfqpoint{2.740887in}{0.951765in}}%
\pgfpathlineto{\pgfqpoint{2.792127in}{0.974349in}}%
\pgfpathlineto{\pgfqpoint{2.843367in}{0.997825in}}%
\pgfpathlineto{\pgfqpoint{2.894606in}{1.022205in}}%
\pgfpathlineto{\pgfqpoint{2.945846in}{1.047502in}}%
\pgfpathlineto{\pgfqpoint{2.997086in}{1.073730in}}%
\pgfpathlineto{\pgfqpoint{3.048325in}{1.100904in}}%
\pgfpathlineto{\pgfqpoint{3.099565in}{1.129037in}}%
\pgfpathlineto{\pgfqpoint{3.150805in}{1.158145in}}%
\pgfpathlineto{\pgfqpoint{3.202044in}{1.188243in}}%
\pgfpathlineto{\pgfqpoint{3.253284in}{1.219347in}}%
\pgfpathlineto{\pgfqpoint{3.304524in}{1.251474in}}%
\pgfpathlineto{\pgfqpoint{3.355763in}{1.284642in}}%
\pgfpathlineto{\pgfqpoint{3.407003in}{1.318868in}}%
\pgfpathlineto{\pgfqpoint{3.458243in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{3.509482in}{1.390568in}}%
\pgfpathlineto{\pgfqpoint{3.560722in}{1.428080in}}%
\pgfpathlineto{\pgfqpoint{3.611962in}{1.466727in}}%
\pgfpathlineto{\pgfqpoint{3.663201in}{1.506529in}}%
\pgfpathlineto{\pgfqpoint{3.714441in}{1.547507in}}%
\pgfpathlineto{\pgfqpoint{3.765681in}{1.589682in}}%
\pgfpathlineto{\pgfqpoint{3.816920in}{1.633076in}}%
\pgfpathlineto{\pgfqpoint{3.868160in}{1.677712in}}%
\pgfpathlineto{\pgfqpoint{3.919400in}{1.723612in}}%
\pgfpathlineto{\pgfqpoint{3.970639in}{1.770799in}}%
\pgfpathlineto{\pgfqpoint{4.021879in}{1.819296in}}%
\pgfpathlineto{\pgfqpoint{4.073119in}{1.869127in}}%
\pgfpathlineto{\pgfqpoint{4.124358in}{1.920316in}}%
\pgfpathlineto{\pgfqpoint{4.175598in}{1.972887in}}%
\pgfpathlineto{\pgfqpoint{4.226838in}{2.026864in}}%
\pgfpathlineto{\pgfqpoint{4.278077in}{2.082272in}}%
\pgfpathlineto{\pgfqpoint{4.329317in}{2.139136in}}%
\pgfpathlineto{\pgfqpoint{4.380557in}{2.197480in}}%
\pgfpathlineto{\pgfqpoint{4.431796in}{2.257329in}}%
\pgfpathlineto{\pgfqpoint{4.483036in}{2.318710in}}%
\pgfpathlineto{\pgfqpoint{4.534276in}{2.381645in}}%
\pgfpathlineto{\pgfqpoint{4.585515in}{2.446162in}}%
\pgfpathlineto{\pgfqpoint{4.636755in}{2.488821in}}%
\pgfpathlineto{\pgfqpoint{4.739234in}{2.490219in}}%
\pgfpathlineto{\pgfqpoint{4.841714in}{2.491399in}}%
\pgfpathlineto{\pgfqpoint{4.944193in}{2.492394in}}%
\pgfpathlineto{\pgfqpoint{5.097912in}{2.493601in}}%
\pgfpathlineto{\pgfqpoint{5.251631in}{2.494536in}}%
\pgfpathlineto{\pgfqpoint{5.405350in}{2.495259in}}%
\pgfpathlineto{\pgfqpoint{5.610309in}{2.495975in}}%
\pgfpathlineto{\pgfqpoint{5.866507in}{2.496586in}}%
\pgfpathlineto{\pgfqpoint{6.173945in}{2.497047in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{2.497155in}}%
\pgfpathlineto{\pgfqpoint{6.276400in}{2.497155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639036in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.639036in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275400in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.275400in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639036in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.275400in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639036in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{6.275400in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895234in,y=4.424082in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \rho=0.1\,m^{2}M_{\mathrm{Pl}}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.843995in,y=4.078040in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle p_0=0.04\,m^{2}M_{\mathrm{Pl}}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387455in}{4.509707in}}%
\pgfpathlineto{\pgfqpoint{3.699955in}{4.509707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866621in,y=4.436790in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont GR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.387455in}{4.186064in}}%
\pgfpathlineto{\pgfqpoint{3.699955in}{4.186064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.866621in,y=4.113147in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=0\) with \(\displaystyle \sigma_0=0.30\,M_{\mathrm{Pl}}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402672in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.039036in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.039036in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{7.402672in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402672in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.402672in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.427466in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.427466in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.452259in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.452259in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477053in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.477053in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.501846in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.501846in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.526639in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.526639in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.220854in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402672in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.223854in, y=0.559753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402672in}{1.309707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142257in, y=1.251837in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402672in}{2.001790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142257in, y=1.943920in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402672in}{2.693874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142257in, y=2.636003in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402672in}{3.385957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142257in, y=3.328087in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402672in}{4.078040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142257in, y=4.020170in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.402672in}{4.770124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.142257in, y=4.712253in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.100591in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle M\; [M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.402672in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402775in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.454015in}{0.617627in}}%
\pgfpathlineto{\pgfqpoint{7.505254in}{0.617653in}}%
\pgfpathlineto{\pgfqpoint{7.556494in}{0.617722in}}%
\pgfpathlineto{\pgfqpoint{7.607734in}{0.617856in}}%
\pgfpathlineto{\pgfqpoint{7.658973in}{0.618077in}}%
\pgfpathlineto{\pgfqpoint{7.710213in}{0.618407in}}%
\pgfpathlineto{\pgfqpoint{7.761453in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{7.812692in}{0.619480in}}%
\pgfpathlineto{\pgfqpoint{7.863932in}{0.620267in}}%
\pgfpathlineto{\pgfqpoint{7.915172in}{0.621250in}}%
\pgfpathlineto{\pgfqpoint{7.966411in}{0.622449in}}%
\pgfpathlineto{\pgfqpoint{8.017651in}{0.623889in}}%
\pgfpathlineto{\pgfqpoint{8.068891in}{0.625589in}}%
\pgfpathlineto{\pgfqpoint{8.120130in}{0.627571in}}%
\pgfpathlineto{\pgfqpoint{8.171370in}{0.629859in}}%
\pgfpathlineto{\pgfqpoint{8.222610in}{0.632472in}}%
\pgfpathlineto{\pgfqpoint{8.273849in}{0.635433in}}%
\pgfpathlineto{\pgfqpoint{8.325089in}{0.638764in}}%
\pgfpathlineto{\pgfqpoint{8.376329in}{0.642487in}}%
\pgfpathlineto{\pgfqpoint{8.427568in}{0.646622in}}%
\pgfpathlineto{\pgfqpoint{8.478808in}{0.651193in}}%
\pgfpathlineto{\pgfqpoint{8.530048in}{0.656220in}}%
\pgfpathlineto{\pgfqpoint{8.581287in}{0.661725in}}%
\pgfpathlineto{\pgfqpoint{8.632527in}{0.667731in}}%
\pgfpathlineto{\pgfqpoint{8.683767in}{0.674258in}}%
\pgfpathlineto{\pgfqpoint{8.735006in}{0.681329in}}%
\pgfpathlineto{\pgfqpoint{8.786246in}{0.688966in}}%
\pgfpathlineto{\pgfqpoint{8.837486in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{8.888725in}{0.706021in}}%
\pgfpathlineto{\pgfqpoint{8.939965in}{0.715484in}}%
\pgfpathlineto{\pgfqpoint{8.991205in}{0.725599in}}%
\pgfpathlineto{\pgfqpoint{9.042444in}{0.736389in}}%
\pgfpathlineto{\pgfqpoint{9.093684in}{0.747874in}}%
\pgfpathlineto{\pgfqpoint{9.144924in}{0.760076in}}%
\pgfpathlineto{\pgfqpoint{9.196163in}{0.773018in}}%
\pgfpathlineto{\pgfqpoint{9.247403in}{0.786721in}}%
\pgfpathlineto{\pgfqpoint{9.298643in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{9.349882in}{0.816497in}}%
\pgfpathlineto{\pgfqpoint{9.401122in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{9.452362in}{0.849578in}}%
\pgfpathlineto{\pgfqpoint{9.503601in}{0.867412in}}%
\pgfpathlineto{\pgfqpoint{9.554841in}{0.886138in}}%
\pgfpathlineto{\pgfqpoint{9.606081in}{0.905776in}}%
\pgfpathlineto{\pgfqpoint{9.657320in}{0.926350in}}%
\pgfpathlineto{\pgfqpoint{9.708560in}{0.947881in}}%
\pgfpathlineto{\pgfqpoint{9.759800in}{0.970390in}}%
\pgfpathlineto{\pgfqpoint{9.811039in}{0.993899in}}%
\pgfpathlineto{\pgfqpoint{9.862279in}{1.018430in}}%
\pgfpathlineto{\pgfqpoint{9.913519in}{1.044005in}}%
\pgfpathlineto{\pgfqpoint{9.964758in}{1.070645in}}%
\pgfpathlineto{\pgfqpoint{10.015998in}{1.098373in}}%
\pgfpathlineto{\pgfqpoint{10.067238in}{1.127209in}}%
\pgfpathlineto{\pgfqpoint{10.118477in}{1.157176in}}%
\pgfpathlineto{\pgfqpoint{10.169717in}{1.188296in}}%
\pgfpathlineto{\pgfqpoint{10.220957in}{1.220589in}}%
\pgfpathlineto{\pgfqpoint{10.272196in}{1.254078in}}%
\pgfpathlineto{\pgfqpoint{10.323436in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{10.374676in}{1.324732in}}%
\pgfpathlineto{\pgfqpoint{10.425915in}{1.361939in}}%
\pgfpathlineto{\pgfqpoint{10.477155in}{1.400430in}}%
\pgfpathlineto{\pgfqpoint{10.528395in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{10.579634in}{1.481346in}}%
\pgfpathlineto{\pgfqpoint{10.630874in}{1.523815in}}%
\pgfpathlineto{\pgfqpoint{10.682114in}{1.567654in}}%
\pgfpathlineto{\pgfqpoint{10.733353in}{1.612885in}}%
\pgfpathlineto{\pgfqpoint{10.784593in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{10.835833in}{1.707608in}}%
\pgfpathlineto{\pgfqpoint{10.887072in}{1.757144in}}%
\pgfpathlineto{\pgfqpoint{10.938312in}{1.808158in}}%
\pgfpathlineto{\pgfqpoint{10.989552in}{1.860673in}}%
\pgfpathlineto{\pgfqpoint{11.040791in}{1.914709in}}%
\pgfpathlineto{\pgfqpoint{11.092031in}{1.970290in}}%
\pgfpathlineto{\pgfqpoint{11.143271in}{2.027435in}}%
\pgfpathlineto{\pgfqpoint{11.194510in}{2.086169in}}%
\pgfpathlineto{\pgfqpoint{11.245750in}{2.146511in}}%
\pgfpathlineto{\pgfqpoint{11.296990in}{2.208484in}}%
\pgfpathlineto{\pgfqpoint{11.348229in}{2.272109in}}%
\pgfpathlineto{\pgfqpoint{11.399469in}{2.337409in}}%
\pgfpathlineto{\pgfqpoint{11.450709in}{2.404404in}}%
\pgfpathlineto{\pgfqpoint{11.501949in}{2.473118in}}%
\pgfpathlineto{\pgfqpoint{11.553188in}{2.543570in}}%
\pgfpathlineto{\pgfqpoint{11.604428in}{2.615784in}}%
\pgfpathlineto{\pgfqpoint{11.655668in}{2.689781in}}%
\pgfpathlineto{\pgfqpoint{11.706907in}{2.765582in}}%
\pgfpathlineto{\pgfqpoint{11.758147in}{2.843210in}}%
\pgfpathlineto{\pgfqpoint{11.809387in}{2.922686in}}%
\pgfpathlineto{\pgfqpoint{11.860626in}{3.004032in}}%
\pgfpathlineto{\pgfqpoint{11.911866in}{3.087270in}}%
\pgfpathlineto{\pgfqpoint{11.963106in}{3.172421in}}%
\pgfpathlineto{\pgfqpoint{12.014345in}{3.259507in}}%
\pgfpathlineto{\pgfqpoint{12.065585in}{3.348549in}}%
\pgfpathlineto{\pgfqpoint{12.116825in}{3.439571in}}%
\pgfpathlineto{\pgfqpoint{12.168064in}{3.532593in}}%
\pgfpathlineto{\pgfqpoint{12.219304in}{3.627637in}}%
\pgfpathlineto{\pgfqpoint{12.270544in}{3.724725in}}%
\pgfpathlineto{\pgfqpoint{12.321783in}{3.823878in}}%
\pgfpathlineto{\pgfqpoint{12.373023in}{3.925118in}}%
\pgfpathlineto{\pgfqpoint{12.424263in}{4.028468in}}%
\pgfpathlineto{\pgfqpoint{12.475502in}{4.133949in}}%
\pgfpathlineto{\pgfqpoint{12.526742in}{4.241582in}}%
\pgfpathlineto{\pgfqpoint{12.577982in}{4.351389in}}%
\pgfpathlineto{\pgfqpoint{12.629221in}{4.463393in}}%
\pgfpathlineto{\pgfqpoint{12.680461in}{4.577614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.402672in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.403697in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.454937in}{0.617685in}}%
\pgfpathlineto{\pgfqpoint{7.506177in}{0.618086in}}%
\pgfpathlineto{\pgfqpoint{7.557416in}{0.619101in}}%
\pgfpathlineto{\pgfqpoint{7.608656in}{0.620905in}}%
\pgfpathlineto{\pgfqpoint{7.659896in}{0.623557in}}%
\pgfpathlineto{\pgfqpoint{7.711135in}{0.627013in}}%
\pgfpathlineto{\pgfqpoint{7.762375in}{0.631154in}}%
\pgfpathlineto{\pgfqpoint{7.813615in}{0.635823in}}%
\pgfpathlineto{\pgfqpoint{7.864854in}{0.640854in}}%
\pgfpathlineto{\pgfqpoint{7.916094in}{0.646097in}}%
\pgfpathlineto{\pgfqpoint{7.967334in}{0.651434in}}%
\pgfpathlineto{\pgfqpoint{8.018573in}{0.656783in}}%
\pgfpathlineto{\pgfqpoint{8.069813in}{0.662097in}}%
\pgfpathlineto{\pgfqpoint{8.121053in}{0.667359in}}%
\pgfpathlineto{\pgfqpoint{8.172292in}{0.672578in}}%
\pgfpathlineto{\pgfqpoint{8.223532in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{8.274772in}{0.683006in}}%
\pgfpathlineto{\pgfqpoint{8.326011in}{0.688299in}}%
\pgfpathlineto{\pgfqpoint{8.377251in}{0.693712in}}%
\pgfpathlineto{\pgfqpoint{8.428491in}{0.699295in}}%
\pgfpathlineto{\pgfqpoint{8.479730in}{0.705100in}}%
\pgfpathlineto{\pgfqpoint{8.530970in}{0.711177in}}%
\pgfpathlineto{\pgfqpoint{8.582210in}{0.717572in}}%
\pgfpathlineto{\pgfqpoint{8.633449in}{0.724331in}}%
\pgfpathlineto{\pgfqpoint{8.684689in}{0.731495in}}%
\pgfpathlineto{\pgfqpoint{8.735929in}{0.739104in}}%
\pgfpathlineto{\pgfqpoint{8.787168in}{0.747194in}}%
\pgfpathlineto{\pgfqpoint{8.838408in}{0.755801in}}%
\pgfpathlineto{\pgfqpoint{8.889648in}{0.764958in}}%
\pgfpathlineto{\pgfqpoint{8.940887in}{0.774695in}}%
\pgfpathlineto{\pgfqpoint{8.992127in}{0.785043in}}%
\pgfpathlineto{\pgfqpoint{9.043367in}{0.796030in}}%
\pgfpathlineto{\pgfqpoint{9.094606in}{0.807684in}}%
\pgfpathlineto{\pgfqpoint{9.145846in}{0.820030in}}%
\pgfpathlineto{\pgfqpoint{9.197086in}{0.833096in}}%
\pgfpathlineto{\pgfqpoint{9.248325in}{0.846905in}}%
\pgfpathlineto{\pgfqpoint{9.299565in}{0.861483in}}%
\pgfpathlineto{\pgfqpoint{9.350805in}{0.876853in}}%
\pgfpathlineto{\pgfqpoint{9.402044in}{0.893040in}}%
\pgfpathlineto{\pgfqpoint{9.453284in}{0.910066in}}%
\pgfpathlineto{\pgfqpoint{9.504524in}{0.927955in}}%
\pgfpathlineto{\pgfqpoint{9.555763in}{0.946730in}}%
\pgfpathlineto{\pgfqpoint{9.607003in}{0.966414in}}%
\pgfpathlineto{\pgfqpoint{9.658243in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{9.709482in}{1.008596in}}%
\pgfpathlineto{\pgfqpoint{9.760722in}{1.031139in}}%
\pgfpathlineto{\pgfqpoint{9.811962in}{1.054681in}}%
\pgfpathlineto{\pgfqpoint{9.863201in}{1.079243in}}%
\pgfpathlineto{\pgfqpoint{9.914441in}{1.104847in}}%
\pgfpathlineto{\pgfqpoint{9.965681in}{1.131515in}}%
\pgfpathlineto{\pgfqpoint{10.016920in}{1.159269in}}%
\pgfpathlineto{\pgfqpoint{10.068160in}{1.188132in}}%
\pgfpathlineto{\pgfqpoint{10.119400in}{1.218125in}}%
\pgfpathlineto{\pgfqpoint{10.170639in}{1.249269in}}%
\pgfpathlineto{\pgfqpoint{10.221879in}{1.281588in}}%
\pgfpathlineto{\pgfqpoint{10.273119in}{1.315102in}}%
\pgfpathlineto{\pgfqpoint{10.324358in}{1.349834in}}%
\pgfpathlineto{\pgfqpoint{10.375598in}{1.385805in}}%
\pgfpathlineto{\pgfqpoint{10.426838in}{1.423037in}}%
\pgfpathlineto{\pgfqpoint{10.478077in}{1.461553in}}%
\pgfpathlineto{\pgfqpoint{10.529317in}{1.501373in}}%
\pgfpathlineto{\pgfqpoint{10.580557in}{1.542519in}}%
\pgfpathlineto{\pgfqpoint{10.631796in}{1.585014in}}%
\pgfpathlineto{\pgfqpoint{10.683036in}{1.628879in}}%
\pgfpathlineto{\pgfqpoint{10.734276in}{1.674135in}}%
\pgfpathlineto{\pgfqpoint{10.785515in}{1.720806in}}%
\pgfpathlineto{\pgfqpoint{10.836755in}{1.768911in}}%
\pgfpathlineto{\pgfqpoint{10.887995in}{1.818474in}}%
\pgfpathlineto{\pgfqpoint{10.939234in}{1.869515in}}%
\pgfpathlineto{\pgfqpoint{10.990474in}{1.922058in}}%
\pgfpathlineto{\pgfqpoint{11.041714in}{1.976122in}}%
\pgfpathlineto{\pgfqpoint{11.092953in}{2.031731in}}%
\pgfpathlineto{\pgfqpoint{11.144193in}{2.088905in}}%
\pgfpathlineto{\pgfqpoint{11.195433in}{2.147667in}}%
\pgfpathlineto{\pgfqpoint{11.246672in}{2.208039in}}%
\pgfpathlineto{\pgfqpoint{11.297912in}{2.270041in}}%
\pgfpathlineto{\pgfqpoint{11.349152in}{2.333697in}}%
\pgfpathlineto{\pgfqpoint{11.400391in}{2.399027in}}%
\pgfpathlineto{\pgfqpoint{11.451631in}{2.466053in}}%
\pgfpathlineto{\pgfqpoint{11.502871in}{2.534797in}}%
\pgfpathlineto{\pgfqpoint{11.554110in}{2.605281in}}%
\pgfpathlineto{\pgfqpoint{11.605350in}{2.677527in}}%
\pgfpathlineto{\pgfqpoint{11.656590in}{2.751556in}}%
\pgfpathlineto{\pgfqpoint{11.707829in}{2.827390in}}%
\pgfpathlineto{\pgfqpoint{11.759069in}{2.905051in}}%
\pgfpathlineto{\pgfqpoint{11.810309in}{2.984561in}}%
\pgfpathlineto{\pgfqpoint{11.861549in}{3.065940in}}%
\pgfpathlineto{\pgfqpoint{11.912788in}{3.149212in}}%
\pgfpathlineto{\pgfqpoint{11.964028in}{3.234398in}}%
\pgfpathlineto{\pgfqpoint{12.015268in}{3.321519in}}%
\pgfpathlineto{\pgfqpoint{12.066507in}{3.410597in}}%
\pgfpathlineto{\pgfqpoint{12.117747in}{3.501654in}}%
\pgfpathlineto{\pgfqpoint{12.168987in}{3.594712in}}%
\pgfpathlineto{\pgfqpoint{12.220226in}{3.689793in}}%
\pgfpathlineto{\pgfqpoint{12.271466in}{3.786917in}}%
\pgfpathlineto{\pgfqpoint{12.322706in}{3.886108in}}%
\pgfpathlineto{\pgfqpoint{12.373945in}{3.987387in}}%
\pgfpathlineto{\pgfqpoint{12.425185in}{4.090774in}}%
\pgfpathlineto{\pgfqpoint{12.476425in}{4.196293in}}%
\pgfpathlineto{\pgfqpoint{12.527664in}{4.303965in}}%
\pgfpathlineto{\pgfqpoint{12.578904in}{4.413812in}}%
\pgfpathlineto{\pgfqpoint{12.630144in}{4.525855in}}%
\pgfpathlineto{\pgfqpoint{12.681383in}{4.530498in}}%
\pgfpathlineto{\pgfqpoint{12.732623in}{4.530499in}}%
\pgfpathlineto{\pgfqpoint{12.783863in}{4.530499in}}%
\pgfpathlineto{\pgfqpoint{12.835102in}{4.530499in}}%
\pgfpathlineto{\pgfqpoint{12.886342in}{4.530499in}}%
\pgfpathlineto{\pgfqpoint{12.937582in}{4.530499in}}%
\pgfpathlineto{\pgfqpoint{12.988821in}{4.530499in}}%
\pgfpathlineto{\pgfqpoint{13.040036in}{4.530499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402672in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.402672in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.039036in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.039036in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402672in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.039036in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.402672in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{13.039036in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.658871in,y=4.424082in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \rho=0.1\,m^{2}M_{\mathrm{Pl}}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.607631in,y=4.078040in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle p_0=4.64\,m^{2}M_{\mathrm{Pl}}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.590172in}{2.883879in}}%
\pgfpathlineto{\pgfqpoint{7.902672in}{2.883879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.069339in,y=2.810962in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont GR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.590172in}{2.560236in}}%
\pgfpathlineto{\pgfqpoint{7.902672in}{2.560236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.069339in,y=2.487319in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=0\) with \(\displaystyle \sigma_0=0.30\,M_{\mathrm{Pl}}^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/estab1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.154490in}{4.935584in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.154490in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.154490in}{4.935584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.935584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{6.536123in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{6.536123in}{4.777714in}}%
\pgfpathlineto{\pgfqpoint{0.487343in}{4.777714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487343in,y=0.527992in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351454in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351454in,y=0.527992in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215566in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.215566in,y=0.527992in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079677in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079677in,y=0.527992in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943789in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.943789in,y=0.527992in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.807900in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.807900in,y=0.527992in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672012in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.672012in,y=0.527992in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.536123in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.536123in,y=0.527992in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.511733in,y=0.338177in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \sigma_0 [M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181596in, y=0.567344in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{1.144276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181596in, y=1.086406in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{1.663339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181596in, y=1.605469in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{2.182401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181596in, y=2.124531in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{2.701464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.643594in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{3.220526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.162656in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{3.739589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.681719in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{4.258651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.200781in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487343in}{4.777714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.719844in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{0.625214in}}{\pgfqpoint{6.048780in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{0.805700in}{1.641163in}}%
\pgfpathlineto{\pgfqpoint{1.124056in}{2.276432in}}%
\pgfpathlineto{\pgfqpoint{1.442413in}{2.633132in}}%
\pgfpathlineto{\pgfqpoint{1.760770in}{2.902251in}}%
\pgfpathlineto{\pgfqpoint{2.079127in}{3.097100in}}%
\pgfpathlineto{\pgfqpoint{2.397484in}{3.247719in}}%
\pgfpathlineto{\pgfqpoint{2.715841in}{3.359699in}}%
\pgfpathlineto{\pgfqpoint{3.034198in}{3.437093in}}%
\pgfpathlineto{\pgfqpoint{3.352554in}{3.491257in}}%
\pgfpathlineto{\pgfqpoint{3.670911in}{3.525366in}}%
\pgfpathlineto{\pgfqpoint{3.989268in}{3.550129in}}%
\pgfpathlineto{\pgfqpoint{4.307625in}{3.570256in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{3.581343in}}%
\pgfpathlineto{\pgfqpoint{4.944339in}{3.568218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{0.625214in}}{\pgfqpoint{6.048780in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.944339in}{3.568218in}}%
\pgfpathlineto{\pgfqpoint{5.262696in}{3.529603in}}%
\pgfpathlineto{\pgfqpoint{5.581053in}{3.478121in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{3.429922in}}%
\pgfpathlineto{\pgfqpoint{6.217766in}{3.385066in}}%
\pgfpathlineto{\pgfqpoint{6.536123in}{3.343553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{0.625214in}}{\pgfqpoint{6.048780in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894311in}{3.575413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{0.625214in}}{\pgfqpoint{6.048780in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{4.668057in}}%
\pgfpathlineto{\pgfqpoint{0.805700in}{3.737454in}}%
\pgfpathlineto{\pgfqpoint{1.124056in}{3.100402in}}%
\pgfpathlineto{\pgfqpoint{1.442413in}{2.692109in}}%
\pgfpathlineto{\pgfqpoint{1.760770in}{2.391389in}}%
\pgfpathlineto{\pgfqpoint{2.079127in}{2.177750in}}%
\pgfpathlineto{\pgfqpoint{2.397484in}{1.991696in}}%
\pgfpathlineto{\pgfqpoint{2.715841in}{1.861824in}}%
\pgfpathlineto{\pgfqpoint{3.034198in}{1.810783in}}%
\pgfpathlineto{\pgfqpoint{3.352554in}{1.771706in}}%
\pgfpathlineto{\pgfqpoint{3.670911in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{3.989268in}{1.698190in}}%
\pgfpathlineto{\pgfqpoint{4.307625in}{1.686382in}}%
\pgfpathlineto{\pgfqpoint{4.625982in}{1.689407in}}%
\pgfpathlineto{\pgfqpoint{4.944339in}{1.693131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{0.625214in}}{\pgfqpoint{6.048780in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.944339in}{1.693131in}}%
\pgfpathlineto{\pgfqpoint{5.262696in}{1.696364in}}%
\pgfpathlineto{\pgfqpoint{5.581053in}{1.704488in}}%
\pgfpathlineto{\pgfqpoint{5.899409in}{1.724390in}}%
\pgfpathlineto{\pgfqpoint{6.217766in}{1.756095in}}%
\pgfpathlineto{\pgfqpoint{6.536123in}{1.799603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.487343in}{0.625214in}}{\pgfqpoint{6.048780in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.894311in}{1.692579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{0.487343in}{4.777714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.536123in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{6.536123in}{4.777714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{6.536123in}{0.625214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487343in}{4.777714in}}%
\pgfpathlineto{\pgfqpoint{6.536123in}{4.777714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832987in,y=0.936651in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle c_4=-1/2\) with \(\displaystyle \Lambda= 1/5 M^{1/3}_{\mathrm{Pl}}m^{2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.832987in,y=4.362464in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle M_{99}= 20\; [M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301812in}{4.482543in}}%
\pgfpathlineto{\pgfqpoint{4.614312in}{4.482543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780978in,y=4.409627in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle N_B \,[M_{\mathrm{Pl}}^{2}\; m^{-2}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301812in}{4.141422in}}%
\pgfpathlineto{\pgfqpoint{4.614312in}{4.141422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.780978in,y=4.068505in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle N_F \,[M_{\mathrm{Pl}}^{2}\; m^{-1} m_{n}^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838562in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{12.887343in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{12.887343in}{4.777714in}}%
\pgfpathlineto{\pgfqpoint{6.838562in}{4.777714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.546948in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.546948in,y=0.527992in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.327079in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.327079in,y=0.527992in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.107211in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.107211in,y=0.527992in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.887343in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.887343in,y=0.527992in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.862952in,y=0.336954in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p_0\,[m^{2}M_{\mathrm{Pl}}^2]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838562in}{0.625214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838562in}{1.144276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838562in}{1.663339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838562in}{2.182401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838562in}{2.701464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838562in}{3.220526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838562in}{3.739589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838562in}{4.258651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.838562in}{4.777714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.838562in}{0.625214in}}{\pgfqpoint{6.048780in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929620in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{7.241524in}{0.867208in}}%
\pgfpathlineto{\pgfqpoint{7.553427in}{1.106531in}}%
\pgfpathlineto{\pgfqpoint{7.865330in}{1.343183in}}%
\pgfpathlineto{\pgfqpoint{8.177234in}{1.577163in}}%
\pgfpathlineto{\pgfqpoint{8.489137in}{1.808472in}}%
\pgfpathlineto{\pgfqpoint{8.801040in}{2.037109in}}%
\pgfpathlineto{\pgfqpoint{9.112943in}{2.262969in}}%
\pgfpathlineto{\pgfqpoint{9.424847in}{2.479351in}}%
\pgfpathlineto{\pgfqpoint{9.736750in}{2.682273in}}%
\pgfpathlineto{\pgfqpoint{10.048653in}{2.871734in}}%
\pgfpathlineto{\pgfqpoint{10.360557in}{3.049412in}}%
\pgfpathlineto{\pgfqpoint{10.672460in}{3.222448in}}%
\pgfpathlineto{\pgfqpoint{10.984363in}{3.369239in}}%
\pgfpathlineto{\pgfqpoint{11.296267in}{3.462257in}}%
\pgfpathlineto{\pgfqpoint{11.608170in}{3.524751in}}%
\pgfpathlineto{\pgfqpoint{11.920073in}{3.568710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.838562in}{0.625214in}}{\pgfqpoint{6.048780in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.920073in}{3.568710in}}%
\pgfpathlineto{\pgfqpoint{12.231976in}{3.548335in}}%
\pgfpathlineto{\pgfqpoint{12.543880in}{3.461512in}}%
\pgfpathlineto{\pgfqpoint{12.855783in}{3.343553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.838562in}{0.625214in}}{\pgfqpoint{6.048780in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.981725in}{3.574052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.838562in}{0.625214in}}{\pgfqpoint{6.048780in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929620in}{4.668057in}}%
\pgfpathlineto{\pgfqpoint{7.241524in}{4.461281in}}%
\pgfpathlineto{\pgfqpoint{7.553427in}{4.248308in}}%
\pgfpathlineto{\pgfqpoint{7.865330in}{4.029140in}}%
\pgfpathlineto{\pgfqpoint{8.177234in}{3.803777in}}%
\pgfpathlineto{\pgfqpoint{8.489137in}{3.572217in}}%
\pgfpathlineto{\pgfqpoint{8.801040in}{3.334462in}}%
\pgfpathlineto{\pgfqpoint{9.112943in}{3.090731in}}%
\pgfpathlineto{\pgfqpoint{9.424847in}{2.854837in}}%
\pgfpathlineto{\pgfqpoint{9.736750in}{2.634995in}}%
\pgfpathlineto{\pgfqpoint{10.048653in}{2.431204in}}%
\pgfpathlineto{\pgfqpoint{10.360557in}{2.236841in}}%
\pgfpathlineto{\pgfqpoint{10.672460in}{2.023715in}}%
\pgfpathlineto{\pgfqpoint{10.984363in}{1.854954in}}%
\pgfpathlineto{\pgfqpoint{11.296267in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{11.608170in}{1.724737in}}%
\pgfpathlineto{\pgfqpoint{11.920073in}{1.693571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.838562in}{0.625214in}}{\pgfqpoint{6.048780in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.920073in}{1.693571in}}%
\pgfpathlineto{\pgfqpoint{12.231976in}{1.688163in}}%
\pgfpathlineto{\pgfqpoint{12.543880in}{1.710309in}}%
\pgfpathlineto{\pgfqpoint{12.855783in}{1.799603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.838562in}{0.625214in}}{\pgfqpoint{6.048780in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.981725in}{1.698441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838562in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{6.838562in}{4.777714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.887343in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{12.887343in}{4.777714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838562in}{0.625214in}}%
\pgfpathlineto{\pgfqpoint{12.887343in}{0.625214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.838562in}{4.777714in}}%
\pgfpathlineto{\pgfqpoint{12.887343in}{4.777714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.653031in}{4.482543in}}%
\pgfpathlineto{\pgfqpoint{10.965531in}{4.482543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.132198in,y=4.409627in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle N_B \,[M_{\mathrm{Pl}}^{2}\; m^{-2}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.653031in}{4.141422in}}%
\pgfpathlineto{\pgfqpoint{10.965531in}{4.141422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.132198in,y=4.068505in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle N_F \,[M_{\mathrm{Pl}}^{2}\; m^{-1} m_{n}^{-1}]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/estab2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.133271in}{4.934361in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.133271in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.133271in}{4.934361in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.934361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729009in}{0.623991in}}%
\pgfpathlineto{\pgfqpoint{6.929009in}{0.623991in}}%
\pgfpathlineto{\pgfqpoint{6.929009in}{4.776491in}}%
\pgfpathlineto{\pgfqpoint{0.729009in}{4.776491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.735209in}{1.394004in}}{\pgfqpoint{1.436340in}{4.171489in}}{%
\pgfpathmoveto{\pgfqpoint{0.735209in}{4.087486in}}%
\pgfpathlineto{\pgfqpoint{0.735209in}{1.394004in}}%
\pgfpathlineto{\pgfqpoint{0.852064in}{3.033939in}}%
\pgfpathlineto{\pgfqpoint{0.968920in}{3.331318in}}%
\pgfpathlineto{\pgfqpoint{1.085775in}{3.574245in}}%
\pgfpathlineto{\pgfqpoint{1.202630in}{3.801740in}}%
\pgfpathlineto{\pgfqpoint{1.319485in}{4.029236in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{4.155685in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{4.171489in}}%
\pgfpathlineto{\pgfqpoint{1.436340in}{4.171489in}}%
\pgfpathlineto{\pgfqpoint{1.319485in}{4.159824in}}%
\pgfpathlineto{\pgfqpoint{1.202630in}{4.146212in}}%
\pgfpathlineto{\pgfqpoint{1.085775in}{4.131531in}}%
\pgfpathlineto{\pgfqpoint{0.968920in}{4.116849in}}%
\pgfpathlineto{\pgfqpoint{0.852064in}{4.102167in}}%
\pgfpathlineto{\pgfqpoint{0.735209in}{4.087486in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.759123in}{0.637787in}}{\pgfqpoint{1.667866in}{4.155685in}}{%
\pgfpathmoveto{\pgfqpoint{0.759123in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{0.759123in}{1.327571in}}%
\pgfpathlineto{\pgfqpoint{0.860095in}{2.196089in}}%
\pgfpathlineto{\pgfqpoint{0.961066in}{2.894904in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{3.183981in}}%
\pgfpathlineto{\pgfqpoint{1.163009in}{3.435303in}}%
\pgfpathlineto{\pgfqpoint{1.263980in}{3.580912in}}%
\pgfpathlineto{\pgfqpoint{1.364952in}{3.726522in}}%
\pgfpathlineto{\pgfqpoint{1.465923in}{3.872131in}}%
\pgfpathlineto{\pgfqpoint{1.566895in}{4.017740in}}%
\pgfpathlineto{\pgfqpoint{1.667866in}{4.155685in}}%
\pgfpathlineto{\pgfqpoint{1.667866in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{1.667866in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{1.566895in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{1.465923in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{1.364952in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{1.263980in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{1.163009in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{1.062038in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{0.961066in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{0.860095in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{0.759123in}{0.637787in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.667866in}{0.637787in}}{\pgfqpoint{5.670409in}{4.224664in}}{%
\pgfpathmoveto{\pgfqpoint{1.667866in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{1.667866in}{4.197072in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{4.224664in}}%
\pgfpathlineto{\pgfqpoint{2.523466in}{4.197072in}}%
\pgfpathlineto{\pgfqpoint{3.540266in}{4.224664in}}%
\pgfpathlineto{\pgfqpoint{4.271866in}{4.086707in}}%
\pgfpathlineto{\pgfqpoint{4.971580in}{3.465901in}}%
\pgfpathlineto{\pgfqpoint{5.522831in}{2.720934in}}%
\pgfpathlineto{\pgfqpoint{5.670409in}{2.264225in}}%
\pgfpathlineto{\pgfqpoint{5.345688in}{1.672463in}}%
\pgfpathlineto{\pgfqpoint{4.991403in}{1.327571in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{4.991403in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{5.345688in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{5.670409in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{5.522831in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{4.971580in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{4.271866in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{3.540266in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{2.523466in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{0.637787in}}%
\pgfpathlineto{\pgfqpoint{1.667866in}{0.637787in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729009in}{0.623991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729009in,y=0.526769in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614723in}{0.623991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.614723in,y=0.526769in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500438in}{0.623991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500438in,y=0.526769in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386152in}{0.623991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.386152in,y=0.526769in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271866in}{0.623991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.271866in,y=0.526769in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157580in}{0.623991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.157580in,y=0.526769in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.043295in}{0.623991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.043295in,y=0.526769in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.929009in}{0.623991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.929009in,y=0.526769in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont 3.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829009in,y=0.336954in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p_0\,[m^{2}M_{\mathrm{Pl}}^2]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.929009in,y=0.336954in,right,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \times{10^{-3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729009in}{0.637787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=0.579916in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729009in}{1.327571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=1.269700in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729009in}{2.017355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=1.959484in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729009in}{2.707139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=2.649268in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729009in}{3.396923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=3.339053in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729009in}{4.086707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=4.028837in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729009in}{4.776491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=4.718621in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300000in,y=2.700241in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \sigma_0 [M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.407843,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729009in}{4.086707in}}%
\pgfpathlineto{\pgfqpoint{1.278028in}{4.155685in}}%
\pgfpathlineto{\pgfqpoint{1.969009in}{4.224664in}}%
\pgfpathlineto{\pgfqpoint{2.523466in}{4.197072in}}%
\pgfpathlineto{\pgfqpoint{3.540266in}{4.224664in}}%
\pgfpathlineto{\pgfqpoint{4.271866in}{4.086707in}}%
\pgfpathlineto{\pgfqpoint{4.971580in}{3.465901in}}%
\pgfpathlineto{\pgfqpoint{5.522831in}{2.720934in}}%
\pgfpathlineto{\pgfqpoint{5.670409in}{2.264225in}}%
\pgfpathlineto{\pgfqpoint{5.345688in}{1.672463in}}%
\pgfpathlineto{\pgfqpoint{4.991403in}{1.327571in}}%
\pgfpathlineto{\pgfqpoint{2.695024in}{0.637787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945009in}{1.327571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.945009in}{1.327571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759123in}{1.327571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759123in}{1.327571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157580in}{1.327571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157580in}{1.327571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271866in}{4.086707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathlineto{\pgfqpoint{-0.062500in}{-0.062500in}}%
\pgfpathlineto{\pgfqpoint{0.062500in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271866in}{4.086707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349009in}{4.086707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062500in}{-0.062500in}}{\pgfqpoint{0.062500in}{0.062500in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathcurveto{\pgfqpoint{0.016575in}{-0.062500in}}{\pgfqpoint{0.032474in}{-0.055915in}}{\pgfqpoint{0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.055915in}{-0.032474in}}{\pgfqpoint{0.062500in}{-0.016575in}}{\pgfqpoint{0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062500in}{0.016575in}}{\pgfqpoint{0.055915in}{0.032474in}}{\pgfqpoint{0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{0.032474in}{0.055915in}}{\pgfqpoint{0.016575in}{0.062500in}}{\pgfqpoint{0.000000in}{0.062500in}}%
\pgfpathcurveto{\pgfqpoint{-0.016575in}{0.062500in}}{\pgfqpoint{-0.032474in}{0.055915in}}{\pgfqpoint{-0.044194in}{0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.055915in}{0.032474in}}{\pgfqpoint{-0.062500in}{0.016575in}}{\pgfqpoint{-0.062500in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062500in}{-0.016575in}}{\pgfqpoint{-0.055915in}{-0.032474in}}{\pgfqpoint{-0.044194in}{-0.044194in}}%
\pgfpathcurveto{\pgfqpoint{-0.032474in}{-0.055915in}}{\pgfqpoint{-0.016575in}{-0.062500in}}{\pgfqpoint{0.000000in}{-0.062500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.349009in}{4.086707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449009in}{4.086707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.069444in}{-0.069444in}}{\pgfqpoint{0.069444in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.069444in}}%
\pgfpathlineto{\pgfqpoint{0.069444in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.069444in}{0.069444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449009in}{4.086707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746723in}{4.086707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746723in}{4.086707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695024in}{0.651582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729009in}{0.623991in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695024in}{0.651582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729009in}{0.623991in}}%
\pgfpathlineto{\pgfqpoint{0.729009in}{4.776491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.929009in}{0.623991in}}%
\pgfpathlineto{\pgfqpoint{6.929009in}{4.776491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729009in}{0.623991in}}%
\pgfpathlineto{\pgfqpoint{6.929009in}{0.623991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729009in}{4.776491in}}%
\pgfpathlineto{\pgfqpoint{6.929009in}{4.776491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.600000}%
\pgfsetstrokeopacity{0.600000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969009in,y=2.707139in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Stable Static}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.600000}%
\pgfsetstrokeopacity{0.600000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.969009in,y=2.431225in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.600000}%
\pgfsetstrokeopacity{0.600000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714723in,y=4.362620in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Unstable Static}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.600000}%
\pgfsetstrokeopacity{0.600000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.714723in,y=4.086707in,left,base]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont Solutions}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643866in,y=0.982679in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle c_4=-1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626152in,y=0.775743in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont with \(\displaystyle \Lambda= 1/5 M^{1/3}_{\mathrm{Pl}}m^{2/3}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/metric_p.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.288383in}{4.927994in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.288383in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.288383in}{4.927994in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.927994in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706787in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706787in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646181in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646181in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585575in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585575in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.524968in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524968in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464362in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.464362in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.403756in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.403756in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343150in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.343150in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524968in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=0.559753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{1.079012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=1.021142in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{1.540401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=1.482531in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{2.001790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=1.943920in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{2.463179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=2.405309in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{2.924568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=2.866698in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{3.385957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=3.328087in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{3.847346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=3.789476in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{4.308735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=4.250865in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{4.770124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=4.712253in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706881in}{0.926699in}}%
\pgfpathlineto{\pgfqpoint{0.711578in}{0.927104in}}%
\pgfpathlineto{\pgfqpoint{0.716275in}{0.928291in}}%
\pgfpathlineto{\pgfqpoint{0.720972in}{0.930254in}}%
\pgfpathlineto{\pgfqpoint{0.725668in}{0.932991in}}%
\pgfpathlineto{\pgfqpoint{0.730365in}{0.936494in}}%
\pgfpathlineto{\pgfqpoint{0.735062in}{0.940755in}}%
\pgfpathlineto{\pgfqpoint{0.739759in}{0.945766in}}%
\pgfpathlineto{\pgfqpoint{0.744456in}{0.951515in}}%
\pgfpathlineto{\pgfqpoint{0.749153in}{0.957988in}}%
\pgfpathlineto{\pgfqpoint{0.753850in}{0.965173in}}%
\pgfpathlineto{\pgfqpoint{0.758547in}{0.973052in}}%
\pgfpathlineto{\pgfqpoint{0.763244in}{0.981610in}}%
\pgfpathlineto{\pgfqpoint{0.767941in}{0.990827in}}%
\pgfpathlineto{\pgfqpoint{0.772638in}{1.000686in}}%
\pgfpathlineto{\pgfqpoint{0.777335in}{1.011165in}}%
\pgfpathlineto{\pgfqpoint{0.782032in}{1.022242in}}%
\pgfpathlineto{\pgfqpoint{0.786729in}{1.033897in}}%
\pgfpathlineto{\pgfqpoint{0.791426in}{1.046107in}}%
\pgfpathlineto{\pgfqpoint{0.796123in}{1.058847in}}%
\pgfpathlineto{\pgfqpoint{0.800820in}{1.072093in}}%
\pgfpathlineto{\pgfqpoint{0.805517in}{1.085823in}}%
\pgfpathlineto{\pgfqpoint{0.810214in}{1.100010in}}%
\pgfpathlineto{\pgfqpoint{0.814911in}{1.114630in}}%
\pgfpathlineto{\pgfqpoint{0.819608in}{1.129657in}}%
\pgfpathlineto{\pgfqpoint{0.829002in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{0.838396in}{1.193343in}}%
\pgfpathlineto{\pgfqpoint{0.847790in}{1.226983in}}%
\pgfpathlineto{\pgfqpoint{0.857184in}{1.261564in}}%
\pgfpathlineto{\pgfqpoint{0.866578in}{1.296898in}}%
\pgfpathlineto{\pgfqpoint{0.880668in}{1.350927in}}%
\pgfpathlineto{\pgfqpoint{0.899456in}{1.424035in}}%
\pgfpathlineto{\pgfqpoint{0.927638in}{1.533691in}}%
\pgfpathlineto{\pgfqpoint{0.941729in}{1.587661in}}%
\pgfpathlineto{\pgfqpoint{0.955820in}{1.640637in}}%
\pgfpathlineto{\pgfqpoint{0.965214in}{1.675281in}}%
\pgfpathlineto{\pgfqpoint{0.974608in}{1.709316in}}%
\pgfpathlineto{\pgfqpoint{0.984002in}{1.742692in}}%
\pgfpathlineto{\pgfqpoint{0.993396in}{1.775371in}}%
\pgfpathlineto{\pgfqpoint{1.002790in}{1.807319in}}%
\pgfpathlineto{\pgfqpoint{1.012184in}{1.838514in}}%
\pgfpathlineto{\pgfqpoint{1.021578in}{1.868937in}}%
\pgfpathlineto{\pgfqpoint{1.030972in}{1.898579in}}%
\pgfpathlineto{\pgfqpoint{1.040365in}{1.927434in}}%
\pgfpathlineto{\pgfqpoint{1.049759in}{1.955501in}}%
\pgfpathlineto{\pgfqpoint{1.059153in}{1.982785in}}%
\pgfpathlineto{\pgfqpoint{1.068547in}{2.009291in}}%
\pgfpathlineto{\pgfqpoint{1.077941in}{2.035031in}}%
\pgfpathlineto{\pgfqpoint{1.087335in}{2.060018in}}%
\pgfpathlineto{\pgfqpoint{1.096729in}{2.084265in}}%
\pgfpathlineto{\pgfqpoint{1.106123in}{2.107791in}}%
\pgfpathlineto{\pgfqpoint{1.115517in}{2.130613in}}%
\pgfpathlineto{\pgfqpoint{1.124911in}{2.152751in}}%
\pgfpathlineto{\pgfqpoint{1.134305in}{2.174224in}}%
\pgfpathlineto{\pgfqpoint{1.143699in}{2.195052in}}%
\pgfpathlineto{\pgfqpoint{1.153093in}{2.215257in}}%
\pgfpathlineto{\pgfqpoint{1.162487in}{2.234858in}}%
\pgfpathlineto{\pgfqpoint{1.171881in}{2.253878in}}%
\pgfpathlineto{\pgfqpoint{1.181275in}{2.272337in}}%
\pgfpathlineto{\pgfqpoint{1.190668in}{2.290254in}}%
\pgfpathlineto{\pgfqpoint{1.200062in}{2.307651in}}%
\pgfpathlineto{\pgfqpoint{1.209456in}{2.324546in}}%
\pgfpathlineto{\pgfqpoint{1.218850in}{2.340960in}}%
\pgfpathlineto{\pgfqpoint{1.228244in}{2.356910in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{2.372415in}}%
\pgfpathlineto{\pgfqpoint{1.247032in}{2.387492in}}%
\pgfpathlineto{\pgfqpoint{1.256426in}{2.402158in}}%
\pgfpathlineto{\pgfqpoint{1.265820in}{2.416429in}}%
\pgfpathlineto{\pgfqpoint{1.275214in}{2.430322in}}%
\pgfpathlineto{\pgfqpoint{1.284608in}{2.443851in}}%
\pgfpathlineto{\pgfqpoint{1.294002in}{2.457032in}}%
\pgfpathlineto{\pgfqpoint{1.303396in}{2.469877in}}%
\pgfpathlineto{\pgfqpoint{1.312790in}{2.482400in}}%
\pgfpathlineto{\pgfqpoint{1.322184in}{2.494615in}}%
\pgfpathlineto{\pgfqpoint{1.331578in}{2.506533in}}%
\pgfpathlineto{\pgfqpoint{1.340972in}{2.518167in}}%
\pgfpathlineto{\pgfqpoint{1.350365in}{2.529527in}}%
\pgfpathlineto{\pgfqpoint{1.359759in}{2.540624in}}%
\pgfpathlineto{\pgfqpoint{1.369153in}{2.551470in}}%
\pgfpathlineto{\pgfqpoint{1.378547in}{2.562072in}}%
\pgfpathlineto{\pgfqpoint{1.387941in}{2.572442in}}%
\pgfpathlineto{\pgfqpoint{1.402032in}{2.587579in}}%
\pgfpathlineto{\pgfqpoint{1.416123in}{2.602241in}}%
\pgfpathlineto{\pgfqpoint{1.430214in}{2.616455in}}%
\pgfpathlineto{\pgfqpoint{1.444305in}{2.630245in}}%
\pgfpathlineto{\pgfqpoint{1.458396in}{2.643636in}}%
\pgfpathlineto{\pgfqpoint{1.472487in}{2.656649in}}%
\pgfpathlineto{\pgfqpoint{1.486578in}{2.669304in}}%
\pgfpathlineto{\pgfqpoint{1.500668in}{2.681621in}}%
\pgfpathlineto{\pgfqpoint{1.514759in}{2.693618in}}%
\pgfpathlineto{\pgfqpoint{1.528850in}{2.705311in}}%
\pgfpathlineto{\pgfqpoint{1.542941in}{2.716717in}}%
\pgfpathlineto{\pgfqpoint{1.557032in}{2.727850in}}%
\pgfpathlineto{\pgfqpoint{1.571123in}{2.738723in}}%
\pgfpathlineto{\pgfqpoint{1.585214in}{2.749351in}}%
\pgfpathlineto{\pgfqpoint{1.599305in}{2.759745in}}%
\pgfpathlineto{\pgfqpoint{1.613396in}{2.769916in}}%
\pgfpathlineto{\pgfqpoint{1.627487in}{2.779875in}}%
\pgfpathlineto{\pgfqpoint{1.646275in}{2.792842in}}%
\pgfpathlineto{\pgfqpoint{1.665062in}{2.805473in}}%
\pgfpathlineto{\pgfqpoint{1.683850in}{2.817788in}}%
\pgfpathlineto{\pgfqpoint{1.702638in}{2.829807in}}%
\pgfpathlineto{\pgfqpoint{1.721426in}{2.841548in}}%
\pgfpathlineto{\pgfqpoint{1.740214in}{2.853026in}}%
\pgfpathlineto{\pgfqpoint{1.759002in}{2.864256in}}%
\pgfpathlineto{\pgfqpoint{1.777790in}{2.875254in}}%
\pgfpathlineto{\pgfqpoint{1.796578in}{2.886031in}}%
\pgfpathlineto{\pgfqpoint{1.820062in}{2.899212in}}%
\pgfpathlineto{\pgfqpoint{1.843547in}{2.912091in}}%
\pgfpathlineto{\pgfqpoint{1.867032in}{2.924686in}}%
\pgfpathlineto{\pgfqpoint{1.890517in}{2.937018in}}%
\pgfpathlineto{\pgfqpoint{1.914002in}{2.949103in}}%
\pgfpathlineto{\pgfqpoint{1.937487in}{2.960957in}}%
\pgfpathlineto{\pgfqpoint{1.960972in}{2.972593in}}%
\pgfpathlineto{\pgfqpoint{1.989153in}{2.986290in}}%
\pgfpathlineto{\pgfqpoint{2.017335in}{2.999714in}}%
\pgfpathlineto{\pgfqpoint{2.045517in}{3.012886in}}%
\pgfpathlineto{\pgfqpoint{2.073699in}{3.025822in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.038539in}}%
\pgfpathlineto{\pgfqpoint{2.134759in}{3.053119in}}%
\pgfpathlineto{\pgfqpoint{2.167638in}{3.067441in}}%
\pgfpathlineto{\pgfqpoint{2.200517in}{3.081525in}}%
\pgfpathlineto{\pgfqpoint{2.233396in}{3.095389in}}%
\pgfpathlineto{\pgfqpoint{2.270972in}{3.110983in}}%
\pgfpathlineto{\pgfqpoint{2.308547in}{3.126331in}}%
\pgfpathlineto{\pgfqpoint{2.346123in}{3.141451in}}%
\pgfpathlineto{\pgfqpoint{2.388396in}{3.158211in}}%
\pgfpathlineto{\pgfqpoint{2.430668in}{3.174726in}}%
\pgfpathlineto{\pgfqpoint{2.472941in}{3.191016in}}%
\pgfpathlineto{\pgfqpoint{2.519911in}{3.208872in}}%
\pgfpathlineto{\pgfqpoint{2.566881in}{3.226491in}}%
\pgfpathlineto{\pgfqpoint{2.618547in}{3.245619in}}%
\pgfpathlineto{\pgfqpoint{2.670214in}{3.264503in}}%
\pgfpathlineto{\pgfqpoint{2.721881in}{3.283161in}}%
\pgfpathlineto{\pgfqpoint{2.778244in}{3.303275in}}%
\pgfpathlineto{\pgfqpoint{2.834608in}{3.323155in}}%
\pgfpathlineto{\pgfqpoint{2.895668in}{3.344443in}}%
\pgfpathlineto{\pgfqpoint{2.956729in}{3.365487in}}%
\pgfpathlineto{\pgfqpoint{3.017790in}{3.386299in}}%
\pgfpathlineto{\pgfqpoint{3.078850in}{3.406889in}}%
\pgfpathlineto{\pgfqpoint{3.144608in}{3.428821in}}%
\pgfpathlineto{\pgfqpoint{3.210365in}{3.450509in}}%
\pgfpathlineto{\pgfqpoint{3.276123in}{3.471958in}}%
\pgfpathlineto{\pgfqpoint{3.341881in}{3.493170in}}%
\pgfpathlineto{\pgfqpoint{3.407638in}{3.514144in}}%
\pgfpathlineto{\pgfqpoint{3.473396in}{3.534881in}}%
\pgfpathlineto{\pgfqpoint{3.539153in}{3.555378in}}%
\pgfpathlineto{\pgfqpoint{3.604911in}{3.575633in}}%
\pgfpathlineto{\pgfqpoint{3.670668in}{3.595640in}}%
\pgfpathlineto{\pgfqpoint{3.731729in}{3.613992in}}%
\pgfpathlineto{\pgfqpoint{3.792790in}{3.632123in}}%
\pgfpathlineto{\pgfqpoint{3.853850in}{3.650027in}}%
\pgfpathlineto{\pgfqpoint{3.914911in}{3.667700in}}%
\pgfpathlineto{\pgfqpoint{3.975972in}{3.685136in}}%
\pgfpathlineto{\pgfqpoint{4.037032in}{3.702329in}}%
\pgfpathlineto{\pgfqpoint{4.093396in}{3.717980in}}%
\pgfpathlineto{\pgfqpoint{4.149759in}{3.733415in}}%
\pgfpathlineto{\pgfqpoint{4.206123in}{3.748630in}}%
\pgfpathlineto{\pgfqpoint{4.262487in}{3.763620in}}%
\pgfpathlineto{\pgfqpoint{4.318850in}{3.778380in}}%
\pgfpathlineto{\pgfqpoint{4.375214in}{3.792907in}}%
\pgfpathlineto{\pgfqpoint{4.431578in}{3.807195in}}%
\pgfpathlineto{\pgfqpoint{4.487941in}{3.821241in}}%
\pgfpathlineto{\pgfqpoint{4.544305in}{3.835040in}}%
\pgfpathlineto{\pgfqpoint{4.595972in}{3.847470in}}%
\pgfpathlineto{\pgfqpoint{4.647638in}{3.859686in}}%
\pgfpathlineto{\pgfqpoint{4.699305in}{3.871685in}}%
\pgfpathlineto{\pgfqpoint{4.750972in}{3.883466in}}%
\pgfpathlineto{\pgfqpoint{4.802638in}{3.895025in}}%
\pgfpathlineto{\pgfqpoint{4.854305in}{3.906360in}}%
\pgfpathlineto{\pgfqpoint{4.905972in}{3.917469in}}%
\pgfpathlineto{\pgfqpoint{4.957638in}{3.928344in}}%
\pgfpathlineto{\pgfqpoint{5.004608in}{3.937997in}}%
\pgfpathlineto{\pgfqpoint{5.051578in}{3.947430in}}%
\pgfpathlineto{\pgfqpoint{5.098547in}{3.956652in}}%
\pgfpathlineto{\pgfqpoint{5.150214in}{3.966560in}}%
\pgfpathlineto{\pgfqpoint{5.201881in}{3.976229in}}%
\pgfpathlineto{\pgfqpoint{5.215972in}{3.978826in}}%
\pgfpathlineto{\pgfqpoint{5.215972in}{3.978826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027999in}{3.942929in}}%
\pgfpathlineto{\pgfqpoint{5.074968in}{3.952257in}}%
\pgfpathlineto{\pgfqpoint{5.121938in}{3.961375in}}%
\pgfpathlineto{\pgfqpoint{5.168908in}{3.970293in}}%
\pgfpathlineto{\pgfqpoint{5.215878in}{3.979015in}}%
\pgfpathlineto{\pgfqpoint{5.262847in}{3.987549in}}%
\pgfpathlineto{\pgfqpoint{5.309817in}{3.995900in}}%
\pgfpathlineto{\pgfqpoint{5.356787in}{4.004075in}}%
\pgfpathlineto{\pgfqpoint{5.403756in}{4.012078in}}%
\pgfpathlineto{\pgfqpoint{5.450726in}{4.019916in}}%
\pgfpathlineto{\pgfqpoint{5.497696in}{4.027593in}}%
\pgfpathlineto{\pgfqpoint{5.544665in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{5.591635in}{4.042484in}}%
\pgfpathlineto{\pgfqpoint{5.638605in}{4.049707in}}%
\pgfpathlineto{\pgfqpoint{5.685575in}{4.056789in}}%
\pgfpathlineto{\pgfqpoint{5.732544in}{4.063732in}}%
\pgfpathlineto{\pgfqpoint{5.779514in}{4.070541in}}%
\pgfpathlineto{\pgfqpoint{5.826484in}{4.077220in}}%
\pgfpathlineto{\pgfqpoint{5.873453in}{4.083772in}}%
\pgfpathlineto{\pgfqpoint{5.920423in}{4.090201in}}%
\pgfpathlineto{\pgfqpoint{5.967393in}{4.096511in}}%
\pgfpathlineto{\pgfqpoint{6.014362in}{4.102705in}}%
\pgfpathlineto{\pgfqpoint{6.061332in}{4.108785in}}%
\pgfpathlineto{\pgfqpoint{6.108302in}{4.114756in}}%
\pgfpathlineto{\pgfqpoint{6.155272in}{4.120620in}}%
\pgfpathlineto{\pgfqpoint{6.202241in}{4.126379in}}%
\pgfpathlineto{\pgfqpoint{6.249211in}{4.132037in}}%
\pgfpathlineto{\pgfqpoint{6.296181in}{4.137597in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{4.143060in}}%
\pgfpathlineto{\pgfqpoint{6.344150in}{4.143174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.768334in}{0.616624in}}%
\pgfpathlineto{\pgfqpoint{1.787090in}{0.721492in}}%
\pgfpathlineto{\pgfqpoint{1.834059in}{0.951034in}}%
\pgfpathlineto{\pgfqpoint{1.881029in}{1.153925in}}%
\pgfpathlineto{\pgfqpoint{1.927999in}{1.334906in}}%
\pgfpathlineto{\pgfqpoint{1.974968in}{1.497578in}}%
\pgfpathlineto{\pgfqpoint{2.021938in}{1.644749in}}%
\pgfpathlineto{\pgfqpoint{2.068908in}{1.778650in}}%
\pgfpathlineto{\pgfqpoint{2.115878in}{1.901080in}}%
\pgfpathlineto{\pgfqpoint{2.162847in}{2.013515in}}%
\pgfpathlineto{\pgfqpoint{2.209817in}{2.117176in}}%
\pgfpathlineto{\pgfqpoint{2.256787in}{2.213088in}}%
\pgfpathlineto{\pgfqpoint{2.303756in}{2.302115in}}%
\pgfpathlineto{\pgfqpoint{2.350726in}{2.384994in}}%
\pgfpathlineto{\pgfqpoint{2.397696in}{2.462358in}}%
\pgfpathlineto{\pgfqpoint{2.444665in}{2.534751in}}%
\pgfpathlineto{\pgfqpoint{2.491635in}{2.602650in}}%
\pgfpathlineto{\pgfqpoint{2.538605in}{2.666469in}}%
\pgfpathlineto{\pgfqpoint{2.585575in}{2.726571in}}%
\pgfpathlineto{\pgfqpoint{2.632544in}{2.783279in}}%
\pgfpathlineto{\pgfqpoint{2.679514in}{2.836877in}}%
\pgfpathlineto{\pgfqpoint{2.726484in}{2.887617in}}%
\pgfpathlineto{\pgfqpoint{2.773453in}{2.935726in}}%
\pgfpathlineto{\pgfqpoint{2.820423in}{2.981407in}}%
\pgfpathlineto{\pgfqpoint{2.867393in}{3.024840in}}%
\pgfpathlineto{\pgfqpoint{2.914362in}{3.066190in}}%
\pgfpathlineto{\pgfqpoint{2.961332in}{3.105605in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{3.143220in}}%
\pgfpathlineto{\pgfqpoint{3.055272in}{3.179155in}}%
\pgfpathlineto{\pgfqpoint{3.102241in}{3.213522in}}%
\pgfpathlineto{\pgfqpoint{3.149211in}{3.246424in}}%
\pgfpathlineto{\pgfqpoint{3.196181in}{3.277951in}}%
\pgfpathlineto{\pgfqpoint{3.243150in}{3.308190in}}%
\pgfpathlineto{\pgfqpoint{3.290120in}{3.337218in}}%
\pgfpathlineto{\pgfqpoint{3.337090in}{3.365108in}}%
\pgfpathlineto{\pgfqpoint{3.384059in}{3.391925in}}%
\pgfpathlineto{\pgfqpoint{3.431029in}{3.417731in}}%
\pgfpathlineto{\pgfqpoint{3.477999in}{3.442581in}}%
\pgfpathlineto{\pgfqpoint{3.524968in}{3.466530in}}%
\pgfpathlineto{\pgfqpoint{3.571938in}{3.489624in}}%
\pgfpathlineto{\pgfqpoint{3.618908in}{3.511910in}}%
\pgfpathlineto{\pgfqpoint{3.665878in}{3.533429in}}%
\pgfpathlineto{\pgfqpoint{3.712847in}{3.554221in}}%
\pgfpathlineto{\pgfqpoint{3.759817in}{3.574321in}}%
\pgfpathlineto{\pgfqpoint{3.806787in}{3.593765in}}%
\pgfpathlineto{\pgfqpoint{3.853756in}{3.612583in}}%
\pgfpathlineto{\pgfqpoint{3.900726in}{3.630806in}}%
\pgfpathlineto{\pgfqpoint{3.947696in}{3.648461in}}%
\pgfpathlineto{\pgfqpoint{3.994665in}{3.665576in}}%
\pgfpathlineto{\pgfqpoint{4.041635in}{3.682173in}}%
\pgfpathlineto{\pgfqpoint{4.088605in}{3.698278in}}%
\pgfpathlineto{\pgfqpoint{4.135575in}{3.713910in}}%
\pgfpathlineto{\pgfqpoint{4.182544in}{3.729092in}}%
\pgfpathlineto{\pgfqpoint{4.229514in}{3.743841in}}%
\pgfpathlineto{\pgfqpoint{4.276484in}{3.758177in}}%
\pgfpathlineto{\pgfqpoint{4.323453in}{3.772117in}}%
\pgfpathlineto{\pgfqpoint{4.370423in}{3.785677in}}%
\pgfpathlineto{\pgfqpoint{4.417393in}{3.798872in}}%
\pgfpathlineto{\pgfqpoint{4.464362in}{3.811716in}}%
\pgfpathlineto{\pgfqpoint{4.511332in}{3.824225in}}%
\pgfpathlineto{\pgfqpoint{4.558302in}{3.836410in}}%
\pgfpathlineto{\pgfqpoint{4.605272in}{3.848284in}}%
\pgfpathlineto{\pgfqpoint{4.652241in}{3.859859in}}%
\pgfpathlineto{\pgfqpoint{4.699211in}{3.871147in}}%
\pgfpathlineto{\pgfqpoint{4.746181in}{3.882157in}}%
\pgfpathlineto{\pgfqpoint{4.793150in}{3.892900in}}%
\pgfpathlineto{\pgfqpoint{4.840120in}{3.903385in}}%
\pgfpathlineto{\pgfqpoint{4.887090in}{3.913622in}}%
\pgfpathlineto{\pgfqpoint{4.934059in}{3.923620in}}%
\pgfpathlineto{\pgfqpoint{4.981029in}{3.933386in}}%
\pgfpathlineto{\pgfqpoint{5.027999in}{3.942929in}}%
\pgfpathlineto{\pgfqpoint{5.074968in}{3.952257in}}%
\pgfpathlineto{\pgfqpoint{5.121938in}{3.961375in}}%
\pgfpathlineto{\pgfqpoint{5.168908in}{3.970293in}}%
\pgfpathlineto{\pgfqpoint{5.215878in}{3.979015in}}%
\pgfpathlineto{\pgfqpoint{5.262847in}{3.987549in}}%
\pgfpathlineto{\pgfqpoint{5.309817in}{3.995900in}}%
\pgfpathlineto{\pgfqpoint{5.356787in}{4.004075in}}%
\pgfpathlineto{\pgfqpoint{5.403756in}{4.012078in}}%
\pgfpathlineto{\pgfqpoint{5.450726in}{4.019916in}}%
\pgfpathlineto{\pgfqpoint{5.497696in}{4.027593in}}%
\pgfpathlineto{\pgfqpoint{5.544665in}{4.035114in}}%
\pgfpathlineto{\pgfqpoint{5.591635in}{4.042484in}}%
\pgfpathlineto{\pgfqpoint{5.638605in}{4.049707in}}%
\pgfpathlineto{\pgfqpoint{5.685575in}{4.056789in}}%
\pgfpathlineto{\pgfqpoint{5.732544in}{4.063732in}}%
\pgfpathlineto{\pgfqpoint{5.779514in}{4.070541in}}%
\pgfpathlineto{\pgfqpoint{5.826484in}{4.077220in}}%
\pgfpathlineto{\pgfqpoint{5.873453in}{4.083772in}}%
\pgfpathlineto{\pgfqpoint{5.920423in}{4.090201in}}%
\pgfpathlineto{\pgfqpoint{5.967393in}{4.096511in}}%
\pgfpathlineto{\pgfqpoint{6.014362in}{4.102705in}}%
\pgfpathlineto{\pgfqpoint{6.061332in}{4.108785in}}%
\pgfpathlineto{\pgfqpoint{6.108302in}{4.114756in}}%
\pgfpathlineto{\pgfqpoint{6.155272in}{4.120620in}}%
\pgfpathlineto{\pgfqpoint{6.202241in}{4.126379in}}%
\pgfpathlineto{\pgfqpoint{6.249211in}{4.132037in}}%
\pgfpathlineto{\pgfqpoint{6.296181in}{4.137597in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{4.143060in}}%
\pgfpathlineto{\pgfqpoint{6.344150in}{4.143174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411881in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{2.411881in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942242in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{4.942242in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706787in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343150in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706787in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706787in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317941in,y=3.385957in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma\sim 10^{-6}\,M_{\mathrm{Pl}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.848302in,y=4.186005in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle p=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567339in}{1.216929in}}%
\pgfpathlineto{\pgfqpoint{2.879839in}{1.216929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046505in,y=1.144012in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.567339in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{2.879839in}{0.916929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.046505in,y=0.844012in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Schw. black hole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470423in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{7.470423in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.470423in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.409817in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.409817in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.349211in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.349211in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.288605in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.288605in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.227999in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.227999in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.167393in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.167393in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.106787in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.106787in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.288605in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001484in, y=0.559753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{1.136686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001484in, y=1.078816in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{1.655749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001484in, y=1.597878in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{2.174811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001484in, y=2.116941in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{2.693874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001484in, y=2.636003in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{3.212936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001484in, y=3.155066in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{3.731999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001484in, y=3.674128in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{4.251061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001484in, y=4.193191in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{4.770124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.001484in, y=4.712253in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.959817in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle g \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470517in}{0.617623in}}%
\pgfpathlineto{\pgfqpoint{7.475214in}{0.619157in}}%
\pgfpathlineto{\pgfqpoint{7.479911in}{0.623631in}}%
\pgfpathlineto{\pgfqpoint{7.484608in}{0.631035in}}%
\pgfpathlineto{\pgfqpoint{7.489305in}{0.641345in}}%
\pgfpathlineto{\pgfqpoint{7.494002in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{7.498699in}{0.670555in}}%
\pgfpathlineto{\pgfqpoint{7.503396in}{0.689368in}}%
\pgfpathlineto{\pgfqpoint{7.508093in}{0.710916in}}%
\pgfpathlineto{\pgfqpoint{7.512790in}{0.735133in}}%
\pgfpathlineto{\pgfqpoint{7.517487in}{0.761951in}}%
\pgfpathlineto{\pgfqpoint{7.522184in}{0.791290in}}%
\pgfpathlineto{\pgfqpoint{7.526881in}{0.823066in}}%
\pgfpathlineto{\pgfqpoint{7.531578in}{0.857187in}}%
\pgfpathlineto{\pgfqpoint{7.536275in}{0.893557in}}%
\pgfpathlineto{\pgfqpoint{7.540972in}{0.932071in}}%
\pgfpathlineto{\pgfqpoint{7.545668in}{0.972622in}}%
\pgfpathlineto{\pgfqpoint{7.550365in}{1.015096in}}%
\pgfpathlineto{\pgfqpoint{7.555062in}{1.059377in}}%
\pgfpathlineto{\pgfqpoint{7.559759in}{1.105343in}}%
\pgfpathlineto{\pgfqpoint{7.564456in}{1.152870in}}%
\pgfpathlineto{\pgfqpoint{7.569153in}{1.201830in}}%
\pgfpathlineto{\pgfqpoint{7.578547in}{1.303533in}}%
\pgfpathlineto{\pgfqpoint{7.587941in}{1.409399in}}%
\pgfpathlineto{\pgfqpoint{7.597335in}{1.518363in}}%
\pgfpathlineto{\pgfqpoint{7.611426in}{1.685302in}}%
\pgfpathlineto{\pgfqpoint{7.634911in}{1.964370in}}%
\pgfpathlineto{\pgfqpoint{7.644305in}{2.073525in}}%
\pgfpathlineto{\pgfqpoint{7.653699in}{2.179988in}}%
\pgfpathlineto{\pgfqpoint{7.663093in}{2.283012in}}%
\pgfpathlineto{\pgfqpoint{7.672487in}{2.381937in}}%
\pgfpathlineto{\pgfqpoint{7.677184in}{2.429680in}}%
\pgfpathlineto{\pgfqpoint{7.681881in}{2.476192in}}%
\pgfpathlineto{\pgfqpoint{7.686578in}{2.521415in}}%
\pgfpathlineto{\pgfqpoint{7.691275in}{2.565300in}}%
\pgfpathlineto{\pgfqpoint{7.695972in}{2.607801in}}%
\pgfpathlineto{\pgfqpoint{7.700668in}{2.648879in}}%
\pgfpathlineto{\pgfqpoint{7.705365in}{2.688501in}}%
\pgfpathlineto{\pgfqpoint{7.710062in}{2.726638in}}%
\pgfpathlineto{\pgfqpoint{7.714759in}{2.763268in}}%
\pgfpathlineto{\pgfqpoint{7.719456in}{2.798375in}}%
\pgfpathlineto{\pgfqpoint{7.724153in}{2.831944in}}%
\pgfpathlineto{\pgfqpoint{7.728850in}{2.863970in}}%
\pgfpathlineto{\pgfqpoint{7.733547in}{2.894450in}}%
\pgfpathlineto{\pgfqpoint{7.738244in}{2.923385in}}%
\pgfpathlineto{\pgfqpoint{7.742941in}{2.950781in}}%
\pgfpathlineto{\pgfqpoint{7.747638in}{2.976649in}}%
\pgfpathlineto{\pgfqpoint{7.752335in}{3.001001in}}%
\pgfpathlineto{\pgfqpoint{7.757032in}{3.023854in}}%
\pgfpathlineto{\pgfqpoint{7.761729in}{3.045229in}}%
\pgfpathlineto{\pgfqpoint{7.766426in}{3.065148in}}%
\pgfpathlineto{\pgfqpoint{7.771123in}{3.083638in}}%
\pgfpathlineto{\pgfqpoint{7.775820in}{3.100726in}}%
\pgfpathlineto{\pgfqpoint{7.780517in}{3.116442in}}%
\pgfpathlineto{\pgfqpoint{7.785214in}{3.130818in}}%
\pgfpathlineto{\pgfqpoint{7.789911in}{3.143888in}}%
\pgfpathlineto{\pgfqpoint{7.794608in}{3.155687in}}%
\pgfpathlineto{\pgfqpoint{7.799305in}{3.166252in}}%
\pgfpathlineto{\pgfqpoint{7.804002in}{3.175619in}}%
\pgfpathlineto{\pgfqpoint{7.808699in}{3.183827in}}%
\pgfpathlineto{\pgfqpoint{7.813396in}{3.190914in}}%
\pgfpathlineto{\pgfqpoint{7.818093in}{3.196920in}}%
\pgfpathlineto{\pgfqpoint{7.822790in}{3.201885in}}%
\pgfpathlineto{\pgfqpoint{7.827487in}{3.205846in}}%
\pgfpathlineto{\pgfqpoint{7.832184in}{3.208846in}}%
\pgfpathlineto{\pgfqpoint{7.836881in}{3.210922in}}%
\pgfpathlineto{\pgfqpoint{7.841578in}{3.212113in}}%
\pgfpathlineto{\pgfqpoint{7.846275in}{3.212460in}}%
\pgfpathlineto{\pgfqpoint{7.850972in}{3.211999in}}%
\pgfpathlineto{\pgfqpoint{7.855668in}{3.210770in}}%
\pgfpathlineto{\pgfqpoint{7.860365in}{3.208808in}}%
\pgfpathlineto{\pgfqpoint{7.865062in}{3.206150in}}%
\pgfpathlineto{\pgfqpoint{7.869759in}{3.202833in}}%
\pgfpathlineto{\pgfqpoint{7.874456in}{3.198891in}}%
\pgfpathlineto{\pgfqpoint{7.879153in}{3.194357in}}%
\pgfpathlineto{\pgfqpoint{7.883850in}{3.189266in}}%
\pgfpathlineto{\pgfqpoint{7.888547in}{3.183649in}}%
\pgfpathlineto{\pgfqpoint{7.893244in}{3.177538in}}%
\pgfpathlineto{\pgfqpoint{7.897941in}{3.170962in}}%
\pgfpathlineto{\pgfqpoint{7.902638in}{3.163952in}}%
\pgfpathlineto{\pgfqpoint{7.907335in}{3.156535in}}%
\pgfpathlineto{\pgfqpoint{7.912032in}{3.148739in}}%
\pgfpathlineto{\pgfqpoint{7.916729in}{3.140590in}}%
\pgfpathlineto{\pgfqpoint{7.921426in}{3.132114in}}%
\pgfpathlineto{\pgfqpoint{7.926123in}{3.123335in}}%
\pgfpathlineto{\pgfqpoint{7.930820in}{3.114276in}}%
\pgfpathlineto{\pgfqpoint{7.940214in}{3.095409in}}%
\pgfpathlineto{\pgfqpoint{7.949608in}{3.075681in}}%
\pgfpathlineto{\pgfqpoint{7.959002in}{3.055246in}}%
\pgfpathlineto{\pgfqpoint{7.968396in}{3.034245in}}%
\pgfpathlineto{\pgfqpoint{7.982487in}{3.001958in}}%
\pgfpathlineto{\pgfqpoint{7.996578in}{2.969059in}}%
\pgfpathlineto{\pgfqpoint{8.043547in}{2.858754in}}%
\pgfpathlineto{\pgfqpoint{8.057638in}{2.826326in}}%
\pgfpathlineto{\pgfqpoint{8.071729in}{2.794494in}}%
\pgfpathlineto{\pgfqpoint{8.085820in}{2.763372in}}%
\pgfpathlineto{\pgfqpoint{8.095214in}{2.743063in}}%
\pgfpathlineto{\pgfqpoint{8.104608in}{2.723133in}}%
\pgfpathlineto{\pgfqpoint{8.114002in}{2.703597in}}%
\pgfpathlineto{\pgfqpoint{8.123396in}{2.684471in}}%
\pgfpathlineto{\pgfqpoint{8.132790in}{2.665766in}}%
\pgfpathlineto{\pgfqpoint{8.142184in}{2.647490in}}%
\pgfpathlineto{\pgfqpoint{8.151578in}{2.629651in}}%
\pgfpathlineto{\pgfqpoint{8.160972in}{2.612252in}}%
\pgfpathlineto{\pgfqpoint{8.170365in}{2.595296in}}%
\pgfpathlineto{\pgfqpoint{8.179759in}{2.578784in}}%
\pgfpathlineto{\pgfqpoint{8.189153in}{2.562716in}}%
\pgfpathlineto{\pgfqpoint{8.198547in}{2.547089in}}%
\pgfpathlineto{\pgfqpoint{8.207941in}{2.531901in}}%
\pgfpathlineto{\pgfqpoint{8.217335in}{2.517148in}}%
\pgfpathlineto{\pgfqpoint{8.226729in}{2.502826in}}%
\pgfpathlineto{\pgfqpoint{8.236123in}{2.488928in}}%
\pgfpathlineto{\pgfqpoint{8.245517in}{2.475451in}}%
\pgfpathlineto{\pgfqpoint{8.254911in}{2.462387in}}%
\pgfpathlineto{\pgfqpoint{8.264305in}{2.449729in}}%
\pgfpathlineto{\pgfqpoint{8.273699in}{2.437471in}}%
\pgfpathlineto{\pgfqpoint{8.283093in}{2.425606in}}%
\pgfpathlineto{\pgfqpoint{8.292487in}{2.414126in}}%
\pgfpathlineto{\pgfqpoint{8.301881in}{2.403023in}}%
\pgfpathlineto{\pgfqpoint{8.311275in}{2.392289in}}%
\pgfpathlineto{\pgfqpoint{8.320668in}{2.381918in}}%
\pgfpathlineto{\pgfqpoint{8.330062in}{2.371901in}}%
\pgfpathlineto{\pgfqpoint{8.339456in}{2.362230in}}%
\pgfpathlineto{\pgfqpoint{8.348850in}{2.352899in}}%
\pgfpathlineto{\pgfqpoint{8.358244in}{2.343898in}}%
\pgfpathlineto{\pgfqpoint{8.367638in}{2.335220in}}%
\pgfpathlineto{\pgfqpoint{8.377032in}{2.326858in}}%
\pgfpathlineto{\pgfqpoint{8.386426in}{2.318805in}}%
\pgfpathlineto{\pgfqpoint{8.395820in}{2.311053in}}%
\pgfpathlineto{\pgfqpoint{8.405214in}{2.303595in}}%
\pgfpathlineto{\pgfqpoint{8.414608in}{2.296423in}}%
\pgfpathlineto{\pgfqpoint{8.424002in}{2.289531in}}%
\pgfpathlineto{\pgfqpoint{8.433396in}{2.282913in}}%
\pgfpathlineto{\pgfqpoint{8.442790in}{2.276560in}}%
\pgfpathlineto{\pgfqpoint{8.452184in}{2.270468in}}%
\pgfpathlineto{\pgfqpoint{8.461578in}{2.264629in}}%
\pgfpathlineto{\pgfqpoint{8.470972in}{2.259037in}}%
\pgfpathlineto{\pgfqpoint{8.480365in}{2.253687in}}%
\pgfpathlineto{\pgfqpoint{8.489759in}{2.248572in}}%
\pgfpathlineto{\pgfqpoint{8.499153in}{2.243686in}}%
\pgfpathlineto{\pgfqpoint{8.508547in}{2.239025in}}%
\pgfpathlineto{\pgfqpoint{8.517941in}{2.234581in}}%
\pgfpathlineto{\pgfqpoint{8.527335in}{2.230351in}}%
\pgfpathlineto{\pgfqpoint{8.536729in}{2.226329in}}%
\pgfpathlineto{\pgfqpoint{8.546123in}{2.222510in}}%
\pgfpathlineto{\pgfqpoint{8.555517in}{2.218889in}}%
\pgfpathlineto{\pgfqpoint{8.564911in}{2.215462in}}%
\pgfpathlineto{\pgfqpoint{8.574305in}{2.212222in}}%
\pgfpathlineto{\pgfqpoint{8.583699in}{2.209167in}}%
\pgfpathlineto{\pgfqpoint{8.593093in}{2.206292in}}%
\pgfpathlineto{\pgfqpoint{8.602487in}{2.203592in}}%
\pgfpathlineto{\pgfqpoint{8.611881in}{2.201063in}}%
\pgfpathlineto{\pgfqpoint{8.621275in}{2.198701in}}%
\pgfpathlineto{\pgfqpoint{8.630668in}{2.196502in}}%
\pgfpathlineto{\pgfqpoint{8.640062in}{2.194463in}}%
\pgfpathlineto{\pgfqpoint{8.649456in}{2.192580in}}%
\pgfpathlineto{\pgfqpoint{8.663547in}{2.190039in}}%
\pgfpathlineto{\pgfqpoint{8.677638in}{2.187829in}}%
\pgfpathlineto{\pgfqpoint{8.691729in}{2.185937in}}%
\pgfpathlineto{\pgfqpoint{8.705820in}{2.184354in}}%
\pgfpathlineto{\pgfqpoint{8.719911in}{2.183069in}}%
\pgfpathlineto{\pgfqpoint{8.734002in}{2.182071in}}%
\pgfpathlineto{\pgfqpoint{8.748093in}{2.181352in}}%
\pgfpathlineto{\pgfqpoint{8.762184in}{2.180901in}}%
\pgfpathlineto{\pgfqpoint{8.776275in}{2.180711in}}%
\pgfpathlineto{\pgfqpoint{8.790365in}{2.180771in}}%
\pgfpathlineto{\pgfqpoint{8.804456in}{2.181075in}}%
\pgfpathlineto{\pgfqpoint{8.818547in}{2.181614in}}%
\pgfpathlineto{\pgfqpoint{8.832638in}{2.182380in}}%
\pgfpathlineto{\pgfqpoint{8.846729in}{2.183367in}}%
\pgfpathlineto{\pgfqpoint{8.860820in}{2.184566in}}%
\pgfpathlineto{\pgfqpoint{8.874911in}{2.185972in}}%
\pgfpathlineto{\pgfqpoint{8.889002in}{2.187577in}}%
\pgfpathlineto{\pgfqpoint{8.903093in}{2.189375in}}%
\pgfpathlineto{\pgfqpoint{8.917184in}{2.191360in}}%
\pgfpathlineto{\pgfqpoint{8.931275in}{2.193525in}}%
\pgfpathlineto{\pgfqpoint{8.945365in}{2.195866in}}%
\pgfpathlineto{\pgfqpoint{8.964153in}{2.199249in}}%
\pgfpathlineto{\pgfqpoint{8.982941in}{2.202920in}}%
\pgfpathlineto{\pgfqpoint{9.001729in}{2.206867in}}%
\pgfpathlineto{\pgfqpoint{9.020517in}{2.211078in}}%
\pgfpathlineto{\pgfqpoint{9.039305in}{2.215542in}}%
\pgfpathlineto{\pgfqpoint{9.058093in}{2.220247in}}%
\pgfpathlineto{\pgfqpoint{9.076881in}{2.225183in}}%
\pgfpathlineto{\pgfqpoint{9.095668in}{2.230340in}}%
\pgfpathlineto{\pgfqpoint{9.114456in}{2.235708in}}%
\pgfpathlineto{\pgfqpoint{9.133244in}{2.241278in}}%
\pgfpathlineto{\pgfqpoint{9.152032in}{2.247039in}}%
\pgfpathlineto{\pgfqpoint{9.175517in}{2.254498in}}%
\pgfpathlineto{\pgfqpoint{9.199002in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{9.222487in}{2.270207in}}%
\pgfpathlineto{\pgfqpoint{9.245972in}{2.278426in}}%
\pgfpathlineto{\pgfqpoint{9.269456in}{2.286868in}}%
\pgfpathlineto{\pgfqpoint{9.292941in}{2.295518in}}%
\pgfpathlineto{\pgfqpoint{9.321123in}{2.306153in}}%
\pgfpathlineto{\pgfqpoint{9.349305in}{2.317044in}}%
\pgfpathlineto{\pgfqpoint{9.377487in}{2.328169in}}%
\pgfpathlineto{\pgfqpoint{9.410365in}{2.341414in}}%
\pgfpathlineto{\pgfqpoint{9.443244in}{2.354914in}}%
\pgfpathlineto{\pgfqpoint{9.480820in}{2.370612in}}%
\pgfpathlineto{\pgfqpoint{9.518396in}{2.386555in}}%
\pgfpathlineto{\pgfqpoint{9.560668in}{2.404728in}}%
\pgfpathlineto{\pgfqpoint{9.612335in}{2.427195in}}%
\pgfpathlineto{\pgfqpoint{9.682790in}{2.458104in}}%
\pgfpathlineto{\pgfqpoint{9.809608in}{2.513787in}}%
\pgfpathlineto{\pgfqpoint{9.865972in}{2.538259in}}%
\pgfpathlineto{\pgfqpoint{9.912941in}{2.558404in}}%
\pgfpathlineto{\pgfqpoint{9.955214in}{2.576286in}}%
\pgfpathlineto{\pgfqpoint{9.992790in}{2.591947in}}%
\pgfpathlineto{\pgfqpoint{10.030365in}{2.607355in}}%
\pgfpathlineto{\pgfqpoint{10.063244in}{2.620607in}}%
\pgfpathlineto{\pgfqpoint{10.096123in}{2.633624in}}%
\pgfpathlineto{\pgfqpoint{10.129002in}{2.646388in}}%
\pgfpathlineto{\pgfqpoint{10.157184in}{2.657113in}}%
\pgfpathlineto{\pgfqpoint{10.185365in}{2.667627in}}%
\pgfpathlineto{\pgfqpoint{10.213547in}{2.677919in}}%
\pgfpathlineto{\pgfqpoint{10.241729in}{2.687979in}}%
\pgfpathlineto{\pgfqpoint{10.269911in}{2.697795in}}%
\pgfpathlineto{\pgfqpoint{10.298093in}{2.707358in}}%
\pgfpathlineto{\pgfqpoint{10.326275in}{2.716658in}}%
\pgfpathlineto{\pgfqpoint{10.354456in}{2.725685in}}%
\pgfpathlineto{\pgfqpoint{10.377941in}{2.732992in}}%
\pgfpathlineto{\pgfqpoint{10.401426in}{2.740098in}}%
\pgfpathlineto{\pgfqpoint{10.424911in}{2.746996in}}%
\pgfpathlineto{\pgfqpoint{10.448396in}{2.753682in}}%
\pgfpathlineto{\pgfqpoint{10.471881in}{2.760151in}}%
\pgfpathlineto{\pgfqpoint{10.495365in}{2.766399in}}%
\pgfpathlineto{\pgfqpoint{10.518850in}{2.772419in}}%
\pgfpathlineto{\pgfqpoint{10.542335in}{2.778208in}}%
\pgfpathlineto{\pgfqpoint{10.565820in}{2.783761in}}%
\pgfpathlineto{\pgfqpoint{10.589305in}{2.789073in}}%
\pgfpathlineto{\pgfqpoint{10.612790in}{2.794140in}}%
\pgfpathlineto{\pgfqpoint{10.636275in}{2.798959in}}%
\pgfpathlineto{\pgfqpoint{10.659759in}{2.803524in}}%
\pgfpathlineto{\pgfqpoint{10.683244in}{2.807833in}}%
\pgfpathlineto{\pgfqpoint{10.706729in}{2.811880in}}%
\pgfpathlineto{\pgfqpoint{10.730214in}{2.815664in}}%
\pgfpathlineto{\pgfqpoint{10.753699in}{2.819178in}}%
\pgfpathlineto{\pgfqpoint{10.777184in}{2.822422in}}%
\pgfpathlineto{\pgfqpoint{10.800668in}{2.825390in}}%
\pgfpathlineto{\pgfqpoint{10.824153in}{2.828081in}}%
\pgfpathlineto{\pgfqpoint{10.842941in}{2.830031in}}%
\pgfpathlineto{\pgfqpoint{10.861729in}{2.831800in}}%
\pgfpathlineto{\pgfqpoint{10.880517in}{2.833385in}}%
\pgfpathlineto{\pgfqpoint{10.899305in}{2.834787in}}%
\pgfpathlineto{\pgfqpoint{10.918093in}{2.836003in}}%
\pgfpathlineto{\pgfqpoint{10.936881in}{2.837032in}}%
\pgfpathlineto{\pgfqpoint{10.955668in}{2.837873in}}%
\pgfpathlineto{\pgfqpoint{10.974456in}{2.838524in}}%
\pgfpathlineto{\pgfqpoint{10.993244in}{2.838985in}}%
\pgfpathlineto{\pgfqpoint{11.012032in}{2.839254in}}%
\pgfpathlineto{\pgfqpoint{11.030820in}{2.839331in}}%
\pgfpathlineto{\pgfqpoint{11.049608in}{2.839214in}}%
\pgfpathlineto{\pgfqpoint{11.068396in}{2.838902in}}%
\pgfpathlineto{\pgfqpoint{11.087184in}{2.838395in}}%
\pgfpathlineto{\pgfqpoint{11.105972in}{2.837692in}}%
\pgfpathlineto{\pgfqpoint{11.124759in}{2.836792in}}%
\pgfpathlineto{\pgfqpoint{11.143547in}{2.835694in}}%
\pgfpathlineto{\pgfqpoint{11.162335in}{2.834397in}}%
\pgfpathlineto{\pgfqpoint{11.181123in}{2.832902in}}%
\pgfpathlineto{\pgfqpoint{11.199911in}{2.831207in}}%
\pgfpathlineto{\pgfqpoint{11.218699in}{2.829312in}}%
\pgfpathlineto{\pgfqpoint{11.237487in}{2.827217in}}%
\pgfpathlineto{\pgfqpoint{11.256275in}{2.824921in}}%
\pgfpathlineto{\pgfqpoint{11.275062in}{2.822423in}}%
\pgfpathlineto{\pgfqpoint{11.293850in}{2.819724in}}%
\pgfpathlineto{\pgfqpoint{11.312638in}{2.816824in}}%
\pgfpathlineto{\pgfqpoint{11.331426in}{2.813721in}}%
\pgfpathlineto{\pgfqpoint{11.350214in}{2.810417in}}%
\pgfpathlineto{\pgfqpoint{11.369002in}{2.806910in}}%
\pgfpathlineto{\pgfqpoint{11.387790in}{2.803201in}}%
\pgfpathlineto{\pgfqpoint{11.406578in}{2.799290in}}%
\pgfpathlineto{\pgfqpoint{11.425365in}{2.795177in}}%
\pgfpathlineto{\pgfqpoint{11.444153in}{2.790862in}}%
\pgfpathlineto{\pgfqpoint{11.462941in}{2.786345in}}%
\pgfpathlineto{\pgfqpoint{11.481729in}{2.781627in}}%
\pgfpathlineto{\pgfqpoint{11.500517in}{2.776708in}}%
\pgfpathlineto{\pgfqpoint{11.519305in}{2.771589in}}%
\pgfpathlineto{\pgfqpoint{11.538093in}{2.766269in}}%
\pgfpathlineto{\pgfqpoint{11.556881in}{2.760750in}}%
\pgfpathlineto{\pgfqpoint{11.575668in}{2.755032in}}%
\pgfpathlineto{\pgfqpoint{11.594456in}{2.749116in}}%
\pgfpathlineto{\pgfqpoint{11.613244in}{2.743003in}}%
\pgfpathlineto{\pgfqpoint{11.632032in}{2.736694in}}%
\pgfpathlineto{\pgfqpoint{11.650820in}{2.730191in}}%
\pgfpathlineto{\pgfqpoint{11.669608in}{2.723494in}}%
\pgfpathlineto{\pgfqpoint{11.688396in}{2.716607in}}%
\pgfpathlineto{\pgfqpoint{11.702487in}{2.711318in}}%
\pgfpathlineto{\pgfqpoint{11.707184in}{2.709286in}}%
\pgfpathlineto{\pgfqpoint{11.735365in}{2.693386in}}%
\pgfpathlineto{\pgfqpoint{11.763547in}{2.677757in}}%
\pgfpathlineto{\pgfqpoint{11.791729in}{2.662410in}}%
\pgfpathlineto{\pgfqpoint{11.815214in}{2.649846in}}%
\pgfpathlineto{\pgfqpoint{11.838699in}{2.637503in}}%
\pgfpathlineto{\pgfqpoint{11.862184in}{2.625402in}}%
\pgfpathlineto{\pgfqpoint{11.885668in}{2.613575in}}%
\pgfpathlineto{\pgfqpoint{11.904456in}{2.604339in}}%
\pgfpathlineto{\pgfqpoint{11.923244in}{2.595338in}}%
\pgfpathlineto{\pgfqpoint{11.942032in}{2.586613in}}%
\pgfpathlineto{\pgfqpoint{11.956123in}{2.580282in}}%
\pgfpathlineto{\pgfqpoint{11.970214in}{2.574164in}}%
\pgfpathlineto{\pgfqpoint{11.979608in}{2.570221in}}%
\pgfpathlineto{\pgfqpoint{11.979608in}{2.570221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.791635in}{2.662080in}}%
\pgfpathlineto{\pgfqpoint{11.838605in}{2.636785in}}%
\pgfpathlineto{\pgfqpoint{11.885575in}{2.612109in}}%
\pgfpathlineto{\pgfqpoint{11.932544in}{2.588031in}}%
\pgfpathlineto{\pgfqpoint{11.979514in}{2.564528in}}%
\pgfpathlineto{\pgfqpoint{12.026484in}{2.541581in}}%
\pgfpathlineto{\pgfqpoint{12.073453in}{2.519169in}}%
\pgfpathlineto{\pgfqpoint{12.120423in}{2.497274in}}%
\pgfpathlineto{\pgfqpoint{12.167393in}{2.475878in}}%
\pgfpathlineto{\pgfqpoint{12.214362in}{2.454965in}}%
\pgfpathlineto{\pgfqpoint{12.261332in}{2.434518in}}%
\pgfpathlineto{\pgfqpoint{12.308302in}{2.414522in}}%
\pgfpathlineto{\pgfqpoint{12.355272in}{2.394961in}}%
\pgfpathlineto{\pgfqpoint{12.402241in}{2.375823in}}%
\pgfpathlineto{\pgfqpoint{12.449211in}{2.357094in}}%
\pgfpathlineto{\pgfqpoint{12.496181in}{2.338759in}}%
\pgfpathlineto{\pgfqpoint{12.543150in}{2.320808in}}%
\pgfpathlineto{\pgfqpoint{12.590120in}{2.303228in}}%
\pgfpathlineto{\pgfqpoint{12.637090in}{2.286007in}}%
\pgfpathlineto{\pgfqpoint{12.684059in}{2.269136in}}%
\pgfpathlineto{\pgfqpoint{12.731029in}{2.252602in}}%
\pgfpathlineto{\pgfqpoint{12.777999in}{2.236397in}}%
\pgfpathlineto{\pgfqpoint{12.824968in}{2.220511in}}%
\pgfpathlineto{\pgfqpoint{12.871938in}{2.204933in}}%
\pgfpathlineto{\pgfqpoint{12.918908in}{2.189656in}}%
\pgfpathlineto{\pgfqpoint{12.965878in}{2.174670in}}%
\pgfpathlineto{\pgfqpoint{13.012847in}{2.159968in}}%
\pgfpathlineto{\pgfqpoint{13.059817in}{2.145541in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{2.131382in}}%
\pgfpathlineto{\pgfqpoint{13.107787in}{2.131086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.892094in}{4.771124in}}%
\pgfpathlineto{\pgfqpoint{9.912847in}{4.723997in}}%
\pgfpathlineto{\pgfqpoint{9.959817in}{4.622640in}}%
\pgfpathlineto{\pgfqpoint{10.006787in}{4.526200in}}%
\pgfpathlineto{\pgfqpoint{10.053756in}{4.434324in}}%
\pgfpathlineto{\pgfqpoint{10.100726in}{4.346695in}}%
\pgfpathlineto{\pgfqpoint{10.147696in}{4.263023in}}%
\pgfpathlineto{\pgfqpoint{10.194665in}{4.183044in}}%
\pgfpathlineto{\pgfqpoint{10.241635in}{4.106519in}}%
\pgfpathlineto{\pgfqpoint{10.288605in}{4.033227in}}%
\pgfpathlineto{\pgfqpoint{10.335575in}{3.962966in}}%
\pgfpathlineto{\pgfqpoint{10.382544in}{3.895552in}}%
\pgfpathlineto{\pgfqpoint{10.429514in}{3.830813in}}%
\pgfpathlineto{\pgfqpoint{10.476484in}{3.768594in}}%
\pgfpathlineto{\pgfqpoint{10.523453in}{3.708749in}}%
\pgfpathlineto{\pgfqpoint{10.570423in}{3.651145in}}%
\pgfpathlineto{\pgfqpoint{10.617393in}{3.595658in}}%
\pgfpathlineto{\pgfqpoint{10.664362in}{3.542171in}}%
\pgfpathlineto{\pgfqpoint{10.711332in}{3.490580in}}%
\pgfpathlineto{\pgfqpoint{10.758302in}{3.440784in}}%
\pgfpathlineto{\pgfqpoint{10.805272in}{3.392691in}}%
\pgfpathlineto{\pgfqpoint{10.852241in}{3.346215in}}%
\pgfpathlineto{\pgfqpoint{10.899211in}{3.301275in}}%
\pgfpathlineto{\pgfqpoint{10.946181in}{3.257796in}}%
\pgfpathlineto{\pgfqpoint{10.993150in}{3.215709in}}%
\pgfpathlineto{\pgfqpoint{11.040120in}{3.174946in}}%
\pgfpathlineto{\pgfqpoint{11.087090in}{3.135447in}}%
\pgfpathlineto{\pgfqpoint{11.134059in}{3.097153in}}%
\pgfpathlineto{\pgfqpoint{11.181029in}{3.060009in}}%
\pgfpathlineto{\pgfqpoint{11.227999in}{3.023965in}}%
\pgfpathlineto{\pgfqpoint{11.274968in}{2.988973in}}%
\pgfpathlineto{\pgfqpoint{11.321938in}{2.954986in}}%
\pgfpathlineto{\pgfqpoint{11.368908in}{2.921962in}}%
\pgfpathlineto{\pgfqpoint{11.415878in}{2.889861in}}%
\pgfpathlineto{\pgfqpoint{11.462847in}{2.858643in}}%
\pgfpathlineto{\pgfqpoint{11.509817in}{2.828275in}}%
\pgfpathlineto{\pgfqpoint{11.556787in}{2.798720in}}%
\pgfpathlineto{\pgfqpoint{11.603756in}{2.769946in}}%
\pgfpathlineto{\pgfqpoint{11.650726in}{2.741924in}}%
\pgfpathlineto{\pgfqpoint{11.697696in}{2.714624in}}%
\pgfpathlineto{\pgfqpoint{11.744665in}{2.688018in}}%
\pgfpathlineto{\pgfqpoint{11.791635in}{2.662080in}}%
\pgfpathlineto{\pgfqpoint{11.838605in}{2.636785in}}%
\pgfpathlineto{\pgfqpoint{11.885575in}{2.612109in}}%
\pgfpathlineto{\pgfqpoint{11.932544in}{2.588031in}}%
\pgfpathlineto{\pgfqpoint{11.979514in}{2.564528in}}%
\pgfpathlineto{\pgfqpoint{12.026484in}{2.541581in}}%
\pgfpathlineto{\pgfqpoint{12.073453in}{2.519169in}}%
\pgfpathlineto{\pgfqpoint{12.120423in}{2.497274in}}%
\pgfpathlineto{\pgfqpoint{12.167393in}{2.475878in}}%
\pgfpathlineto{\pgfqpoint{12.214362in}{2.454965in}}%
\pgfpathlineto{\pgfqpoint{12.261332in}{2.434518in}}%
\pgfpathlineto{\pgfqpoint{12.308302in}{2.414522in}}%
\pgfpathlineto{\pgfqpoint{12.355272in}{2.394961in}}%
\pgfpathlineto{\pgfqpoint{12.402241in}{2.375823in}}%
\pgfpathlineto{\pgfqpoint{12.449211in}{2.357094in}}%
\pgfpathlineto{\pgfqpoint{12.496181in}{2.338759in}}%
\pgfpathlineto{\pgfqpoint{12.543150in}{2.320808in}}%
\pgfpathlineto{\pgfqpoint{12.590120in}{2.303228in}}%
\pgfpathlineto{\pgfqpoint{12.637090in}{2.286007in}}%
\pgfpathlineto{\pgfqpoint{12.684059in}{2.269136in}}%
\pgfpathlineto{\pgfqpoint{12.731029in}{2.252602in}}%
\pgfpathlineto{\pgfqpoint{12.777999in}{2.236397in}}%
\pgfpathlineto{\pgfqpoint{12.824968in}{2.220511in}}%
\pgfpathlineto{\pgfqpoint{12.871938in}{2.204933in}}%
\pgfpathlineto{\pgfqpoint{12.918908in}{2.189656in}}%
\pgfpathlineto{\pgfqpoint{12.965878in}{2.174670in}}%
\pgfpathlineto{\pgfqpoint{13.012847in}{2.159968in}}%
\pgfpathlineto{\pgfqpoint{13.059817in}{2.145541in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{2.131382in}}%
\pgfpathlineto{\pgfqpoint{13.107787in}{2.131086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.175517in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{9.175517in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.705878in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{11.705878in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470423in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.470423in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.106787in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470423in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470423in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.081578in,y=3.462086in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma\sim 10^{-6}\,M_{\mathrm{Pl}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.611938in,y=4.188774in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle p=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.330975in}{1.216929in}}%
\pgfpathlineto{\pgfqpoint{9.643475in}{1.216929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.810142in,y=1.144012in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.330975in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{9.643475in}{0.916929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.810142in,y=0.844012in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Schw. black hole}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/p_c_profile.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.206787in}{4.870124in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.206787in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.206787in}{4.870124in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.870124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706787in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.722891in}{0.617624in}}{\pgfqpoint{6.343150in}{4.004808in}}{%
\pgfpathmoveto{\pgfqpoint{0.722891in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.722891in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{0.636776in}}%
\pgfpathlineto{\pgfqpoint{0.760484in}{0.666301in}}%
\pgfpathlineto{\pgfqpoint{0.779281in}{0.707335in}}%
\pgfpathlineto{\pgfqpoint{0.798078in}{0.759738in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{0.823113in}}%
\pgfpathlineto{\pgfqpoint{0.835672in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{0.980530in}}%
\pgfpathlineto{\pgfqpoint{0.873265in}{1.073123in}}%
\pgfpathlineto{\pgfqpoint{0.892062in}{1.173926in}}%
\pgfpathlineto{\pgfqpoint{0.910859in}{1.282042in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.396481in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{1.516176in}}%
\pgfpathlineto{\pgfqpoint{0.967250in}{1.640017in}}%
\pgfpathlineto{\pgfqpoint{0.986047in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{1.004843in}{1.895773in}}%
\pgfpathlineto{\pgfqpoint{1.023640in}{2.025504in}}%
\pgfpathlineto{\pgfqpoint{1.042437in}{2.155027in}}%
\pgfpathlineto{\pgfqpoint{1.061234in}{2.283284in}}%
\pgfpathlineto{\pgfqpoint{1.080031in}{2.409248in}}%
\pgfpathlineto{\pgfqpoint{1.098828in}{2.531919in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{2.650407in}}%
\pgfpathlineto{\pgfqpoint{1.136421in}{2.764115in}}%
\pgfpathlineto{\pgfqpoint{1.155218in}{2.872272in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{2.974269in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{3.069672in}}%
\pgfpathlineto{\pgfqpoint{1.211609in}{3.158202in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{3.239714in}}%
\pgfpathlineto{\pgfqpoint{1.249203in}{3.314180in}}%
\pgfpathlineto{\pgfqpoint{1.267999in}{3.381673in}}%
\pgfpathlineto{\pgfqpoint{1.286796in}{3.442356in}}%
\pgfpathlineto{\pgfqpoint{1.305593in}{3.496476in}}%
\pgfpathlineto{\pgfqpoint{1.324390in}{3.544356in}}%
\pgfpathlineto{\pgfqpoint{1.343187in}{3.586411in}}%
\pgfpathlineto{\pgfqpoint{1.361984in}{3.623134in}}%
\pgfpathlineto{\pgfqpoint{1.380780in}{3.654959in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{3.682307in}}%
\pgfpathlineto{\pgfqpoint{1.418374in}{3.705598in}}%
\pgfpathlineto{\pgfqpoint{1.437171in}{3.725256in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{3.741709in}}%
\pgfpathlineto{\pgfqpoint{1.474765in}{3.755393in}}%
\pgfpathlineto{\pgfqpoint{1.493562in}{3.766755in}}%
\pgfpathlineto{\pgfqpoint{1.512358in}{3.776257in}}%
\pgfpathlineto{\pgfqpoint{1.531155in}{3.784376in}}%
\pgfpathlineto{\pgfqpoint{1.549952in}{3.791604in}}%
\pgfpathlineto{\pgfqpoint{1.568749in}{3.798456in}}%
\pgfpathlineto{\pgfqpoint{1.587546in}{3.805462in}}%
\pgfpathlineto{\pgfqpoint{1.606343in}{3.813053in}}%
\pgfpathlineto{\pgfqpoint{1.625140in}{3.820989in}}%
\pgfpathlineto{\pgfqpoint{1.643936in}{3.829374in}}%
\pgfpathlineto{\pgfqpoint{1.662733in}{3.838381in}}%
\pgfpathlineto{\pgfqpoint{1.681530in}{3.848163in}}%
\pgfpathlineto{\pgfqpoint{1.700327in}{3.858859in}}%
\pgfpathlineto{\pgfqpoint{1.719124in}{3.870586in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{3.883444in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{3.897514in}}%
\pgfpathlineto{\pgfqpoint{1.775514in}{3.912858in}}%
\pgfpathlineto{\pgfqpoint{1.794311in}{3.929524in}}%
\pgfpathlineto{\pgfqpoint{1.813108in}{3.947554in}}%
\pgfpathlineto{\pgfqpoint{1.831905in}{3.967059in}}%
\pgfpathlineto{\pgfqpoint{1.850702in}{3.997041in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{4.004808in}}%
\pgfpathlineto{\pgfqpoint{1.888296in}{3.969049in}}%
\pgfpathlineto{\pgfqpoint{1.907092in}{3.912767in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{3.863116in}}%
\pgfpathlineto{\pgfqpoint{1.944686in}{3.814811in}}%
\pgfpathlineto{\pgfqpoint{1.963483in}{3.767813in}}%
\pgfpathlineto{\pgfqpoint{1.982280in}{3.722083in}}%
\pgfpathlineto{\pgfqpoint{2.001077in}{3.677584in}}%
\pgfpathlineto{\pgfqpoint{2.019874in}{3.634280in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{3.592129in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{3.551090in}}%
\pgfpathlineto{\pgfqpoint{2.076264in}{3.511124in}}%
\pgfpathlineto{\pgfqpoint{2.095061in}{3.472192in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{3.434256in}}%
\pgfpathlineto{\pgfqpoint{2.132655in}{3.397283in}}%
\pgfpathlineto{\pgfqpoint{2.151452in}{3.361241in}}%
\pgfpathlineto{\pgfqpoint{2.170248in}{3.326102in}}%
\pgfpathlineto{\pgfqpoint{2.189045in}{3.291839in}}%
\pgfpathlineto{\pgfqpoint{2.207842in}{3.258431in}}%
\pgfpathlineto{\pgfqpoint{2.226639in}{3.225846in}}%
\pgfpathlineto{\pgfqpoint{2.245436in}{3.194046in}}%
\pgfpathlineto{\pgfqpoint{2.264233in}{3.163005in}}%
\pgfpathlineto{\pgfqpoint{2.283030in}{3.132696in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{3.103095in}}%
\pgfpathlineto{\pgfqpoint{2.320623in}{3.074177in}}%
\pgfpathlineto{\pgfqpoint{2.339420in}{3.045919in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{3.018300in}}%
\pgfpathlineto{\pgfqpoint{2.377014in}{2.991298in}}%
\pgfpathlineto{\pgfqpoint{2.395811in}{2.964895in}}%
\pgfpathlineto{\pgfqpoint{2.414608in}{2.939073in}}%
\pgfpathlineto{\pgfqpoint{2.433404in}{2.913811in}}%
\pgfpathlineto{\pgfqpoint{2.452201in}{2.889092in}}%
\pgfpathlineto{\pgfqpoint{2.470998in}{2.864899in}}%
\pgfpathlineto{\pgfqpoint{2.489795in}{2.841214in}}%
\pgfpathlineto{\pgfqpoint{2.508592in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{2.527389in}{2.795310in}}%
\pgfpathlineto{\pgfqpoint{2.546186in}{2.773060in}}%
\pgfpathlineto{\pgfqpoint{2.564982in}{2.751260in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{2.729895in}}%
\pgfpathlineto{\pgfqpoint{2.602576in}{2.708953in}}%
\pgfpathlineto{\pgfqpoint{2.621373in}{2.688423in}}%
\pgfpathlineto{\pgfqpoint{2.640170in}{2.668291in}}%
\pgfpathlineto{\pgfqpoint{2.658967in}{2.648547in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{2.629180in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{2.610178in}}%
\pgfpathlineto{\pgfqpoint{2.715357in}{2.591532in}}%
\pgfpathlineto{\pgfqpoint{2.734154in}{2.573232in}}%
\pgfpathlineto{\pgfqpoint{2.752951in}{2.555268in}}%
\pgfpathlineto{\pgfqpoint{2.771748in}{2.537631in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.520311in}}%
\pgfpathlineto{\pgfqpoint{2.809342in}{2.503302in}}%
\pgfpathlineto{\pgfqpoint{2.828138in}{2.486593in}}%
\pgfpathlineto{\pgfqpoint{2.846935in}{2.470178in}}%
\pgfpathlineto{\pgfqpoint{2.865732in}{2.454049in}}%
\pgfpathlineto{\pgfqpoint{2.884529in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{2.903326in}{2.422618in}}%
\pgfpathlineto{\pgfqpoint{2.922123in}{2.407303in}}%
\pgfpathlineto{\pgfqpoint{2.940919in}{2.392245in}}%
\pgfpathlineto{\pgfqpoint{2.959716in}{2.377439in}}%
\pgfpathlineto{\pgfqpoint{2.978513in}{2.362878in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{2.348557in}}%
\pgfpathlineto{\pgfqpoint{3.016107in}{2.334468in}}%
\pgfpathlineto{\pgfqpoint{3.034904in}{2.320607in}}%
\pgfpathlineto{\pgfqpoint{3.053701in}{2.306967in}}%
\pgfpathlineto{\pgfqpoint{3.072497in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{3.091294in}{2.280333in}}%
\pgfpathlineto{\pgfqpoint{3.110091in}{2.267329in}}%
\pgfpathlineto{\pgfqpoint{3.128888in}{2.254526in}}%
\pgfpathlineto{\pgfqpoint{3.147685in}{2.241920in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{2.229507in}}%
\pgfpathlineto{\pgfqpoint{3.185279in}{2.217283in}}%
\pgfpathlineto{\pgfqpoint{3.204075in}{2.205242in}}%
\pgfpathlineto{\pgfqpoint{3.222872in}{2.193381in}}%
\pgfpathlineto{\pgfqpoint{3.241669in}{2.181696in}}%
\pgfpathlineto{\pgfqpoint{3.260466in}{2.170184in}}%
\pgfpathlineto{\pgfqpoint{3.279263in}{2.158840in}}%
\pgfpathlineto{\pgfqpoint{3.298060in}{2.147660in}}%
\pgfpathlineto{\pgfqpoint{3.316857in}{2.136642in}}%
\pgfpathlineto{\pgfqpoint{3.335653in}{2.125781in}}%
\pgfpathlineto{\pgfqpoint{3.354450in}{2.115074in}}%
\pgfpathlineto{\pgfqpoint{3.373247in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{3.392044in}{2.094110in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{2.083846in}}%
\pgfpathlineto{\pgfqpoint{3.429638in}{2.073724in}}%
\pgfpathlineto{\pgfqpoint{3.448435in}{2.063741in}}%
\pgfpathlineto{\pgfqpoint{3.467231in}{2.053893in}}%
\pgfpathlineto{\pgfqpoint{3.486028in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{3.504825in}{2.034596in}}%
\pgfpathlineto{\pgfqpoint{3.523622in}{2.025140in}}%
\pgfpathlineto{\pgfqpoint{3.542419in}{2.015809in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{2.006602in}}%
\pgfpathlineto{\pgfqpoint{3.580013in}{1.997515in}}%
\pgfpathlineto{\pgfqpoint{3.598809in}{1.988546in}}%
\pgfpathlineto{\pgfqpoint{3.617606in}{1.979693in}}%
\pgfpathlineto{\pgfqpoint{3.636403in}{1.970954in}}%
\pgfpathlineto{\pgfqpoint{3.655200in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{3.673997in}{1.953809in}}%
\pgfpathlineto{\pgfqpoint{3.692794in}{1.945398in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.937092in}}%
\pgfpathlineto{\pgfqpoint{3.730387in}{1.928890in}}%
\pgfpathlineto{\pgfqpoint{3.749184in}{1.920789in}}%
\pgfpathlineto{\pgfqpoint{3.767981in}{1.912787in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{1.904883in}}%
\pgfpathlineto{\pgfqpoint{3.805575in}{1.897074in}}%
\pgfpathlineto{\pgfqpoint{3.824372in}{1.889360in}}%
\pgfpathlineto{\pgfqpoint{3.843169in}{1.881738in}}%
\pgfpathlineto{\pgfqpoint{3.861965in}{1.874207in}}%
\pgfpathlineto{\pgfqpoint{3.880762in}{1.866765in}}%
\pgfpathlineto{\pgfqpoint{3.899559in}{1.859411in}}%
\pgfpathlineto{\pgfqpoint{3.918356in}{1.852142in}}%
\pgfpathlineto{\pgfqpoint{3.937153in}{1.844959in}}%
\pgfpathlineto{\pgfqpoint{3.955950in}{1.837858in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{1.830839in}}%
\pgfpathlineto{\pgfqpoint{3.993543in}{1.823900in}}%
\pgfpathlineto{\pgfqpoint{4.012340in}{1.817041in}}%
\pgfpathlineto{\pgfqpoint{4.031137in}{1.810258in}}%
\pgfpathlineto{\pgfqpoint{4.049934in}{1.803553in}}%
\pgfpathlineto{\pgfqpoint{4.068731in}{1.796922in}}%
\pgfpathlineto{\pgfqpoint{4.087528in}{1.790365in}}%
\pgfpathlineto{\pgfqpoint{4.106325in}{1.783881in}}%
\pgfpathlineto{\pgfqpoint{4.125121in}{1.777469in}}%
\pgfpathlineto{\pgfqpoint{4.143918in}{1.771126in}}%
\pgfpathlineto{\pgfqpoint{4.162715in}{1.764853in}}%
\pgfpathlineto{\pgfqpoint{4.181512in}{1.758647in}}%
\pgfpathlineto{\pgfqpoint{4.200309in}{1.752508in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.746435in}}%
\pgfpathlineto{\pgfqpoint{4.237903in}{1.740426in}}%
\pgfpathlineto{\pgfqpoint{4.256699in}{1.734481in}}%
\pgfpathlineto{\pgfqpoint{4.275496in}{1.728599in}}%
\pgfpathlineto{\pgfqpoint{4.294293in}{1.722778in}}%
\pgfpathlineto{\pgfqpoint{4.313090in}{1.717018in}}%
\pgfpathlineto{\pgfqpoint{4.331887in}{1.711317in}}%
\pgfpathlineto{\pgfqpoint{4.350684in}{1.705675in}}%
\pgfpathlineto{\pgfqpoint{4.369480in}{1.700091in}}%
\pgfpathlineto{\pgfqpoint{4.388277in}{1.694564in}}%
\pgfpathlineto{\pgfqpoint{4.407074in}{1.689093in}}%
\pgfpathlineto{\pgfqpoint{4.425871in}{1.683677in}}%
\pgfpathlineto{\pgfqpoint{4.444668in}{1.678316in}}%
\pgfpathlineto{\pgfqpoint{4.463465in}{1.673009in}}%
\pgfpathlineto{\pgfqpoint{4.482262in}{1.667754in}}%
\pgfpathlineto{\pgfqpoint{4.501058in}{1.662552in}}%
\pgfpathlineto{\pgfqpoint{4.519855in}{1.657400in}}%
\pgfpathlineto{\pgfqpoint{4.538652in}{1.652299in}}%
\pgfpathlineto{\pgfqpoint{4.557449in}{1.647248in}}%
\pgfpathlineto{\pgfqpoint{4.576246in}{1.642246in}}%
\pgfpathlineto{\pgfqpoint{4.595043in}{1.637292in}}%
\pgfpathlineto{\pgfqpoint{4.613840in}{1.632386in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{1.627527in}}%
\pgfpathlineto{\pgfqpoint{4.651433in}{1.622715in}}%
\pgfpathlineto{\pgfqpoint{4.670230in}{1.617948in}}%
\pgfpathlineto{\pgfqpoint{4.689027in}{1.613226in}}%
\pgfpathlineto{\pgfqpoint{4.707824in}{1.608549in}}%
\pgfpathlineto{\pgfqpoint{4.726621in}{1.603916in}}%
\pgfpathlineto{\pgfqpoint{4.745418in}{1.599325in}}%
\pgfpathlineto{\pgfqpoint{4.764214in}{1.594778in}}%
\pgfpathlineto{\pgfqpoint{4.783011in}{1.590272in}}%
\pgfpathlineto{\pgfqpoint{4.801808in}{1.585808in}}%
\pgfpathlineto{\pgfqpoint{4.820605in}{1.581385in}}%
\pgfpathlineto{\pgfqpoint{4.839402in}{1.577002in}}%
\pgfpathlineto{\pgfqpoint{4.858199in}{1.572658in}}%
\pgfpathlineto{\pgfqpoint{4.876996in}{1.568354in}}%
\pgfpathlineto{\pgfqpoint{4.895792in}{1.564088in}}%
\pgfpathlineto{\pgfqpoint{4.914589in}{1.559861in}}%
\pgfpathlineto{\pgfqpoint{4.933386in}{1.555671in}}%
\pgfpathlineto{\pgfqpoint{4.952183in}{1.551518in}}%
\pgfpathlineto{\pgfqpoint{4.970980in}{1.547401in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{1.543321in}}%
\pgfpathlineto{\pgfqpoint{5.008574in}{1.539276in}}%
\pgfpathlineto{\pgfqpoint{5.027370in}{1.535267in}}%
\pgfpathlineto{\pgfqpoint{5.046167in}{1.531292in}}%
\pgfpathlineto{\pgfqpoint{5.064964in}{1.527351in}}%
\pgfpathlineto{\pgfqpoint{5.083761in}{1.523444in}}%
\pgfpathlineto{\pgfqpoint{5.102558in}{1.519570in}}%
\pgfpathlineto{\pgfqpoint{5.121355in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{5.140152in}{1.511922in}}%
\pgfpathlineto{\pgfqpoint{5.158948in}{1.508146in}}%
\pgfpathlineto{\pgfqpoint{5.177745in}{1.504401in}}%
\pgfpathlineto{\pgfqpoint{5.196542in}{1.500688in}}%
\pgfpathlineto{\pgfqpoint{5.215339in}{1.497007in}}%
\pgfpathlineto{\pgfqpoint{5.234136in}{1.493356in}}%
\pgfpathlineto{\pgfqpoint{5.252933in}{1.489735in}}%
\pgfpathlineto{\pgfqpoint{5.271730in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{5.290526in}{1.482582in}}%
\pgfpathlineto{\pgfqpoint{5.309323in}{1.479049in}}%
\pgfpathlineto{\pgfqpoint{5.328120in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{5.346917in}{1.472069in}}%
\pgfpathlineto{\pgfqpoint{5.365714in}{1.468622in}}%
\pgfpathlineto{\pgfqpoint{5.384511in}{1.465202in}}%
\pgfpathlineto{\pgfqpoint{5.403308in}{1.461810in}}%
\pgfpathlineto{\pgfqpoint{5.422104in}{1.458444in}}%
\pgfpathlineto{\pgfqpoint{5.440901in}{1.455106in}}%
\pgfpathlineto{\pgfqpoint{5.459698in}{1.451794in}}%
\pgfpathlineto{\pgfqpoint{5.478495in}{1.448508in}}%
\pgfpathlineto{\pgfqpoint{5.497292in}{1.445248in}}%
\pgfpathlineto{\pgfqpoint{5.516089in}{1.442013in}}%
\pgfpathlineto{\pgfqpoint{5.534886in}{1.438803in}}%
\pgfpathlineto{\pgfqpoint{5.553682in}{1.435619in}}%
\pgfpathlineto{\pgfqpoint{5.572479in}{1.432459in}}%
\pgfpathlineto{\pgfqpoint{5.591276in}{1.429324in}}%
\pgfpathlineto{\pgfqpoint{5.610073in}{1.426212in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{1.423124in}}%
\pgfpathlineto{\pgfqpoint{5.647667in}{1.420060in}}%
\pgfpathlineto{\pgfqpoint{5.666464in}{1.417019in}}%
\pgfpathlineto{\pgfqpoint{5.685260in}{1.414001in}}%
\pgfpathlineto{\pgfqpoint{5.704057in}{1.411006in}}%
\pgfpathlineto{\pgfqpoint{5.722854in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{5.741651in}{1.405082in}}%
\pgfpathlineto{\pgfqpoint{5.760448in}{1.402153in}}%
\pgfpathlineto{\pgfqpoint{5.779245in}{1.399246in}}%
\pgfpathlineto{\pgfqpoint{5.798041in}{1.396361in}}%
\pgfpathlineto{\pgfqpoint{5.816838in}{1.393496in}}%
\pgfpathlineto{\pgfqpoint{5.835635in}{1.390653in}}%
\pgfpathlineto{\pgfqpoint{5.854432in}{1.387830in}}%
\pgfpathlineto{\pgfqpoint{5.873229in}{1.385028in}}%
\pgfpathlineto{\pgfqpoint{5.892026in}{1.382246in}}%
\pgfpathlineto{\pgfqpoint{5.910823in}{1.379484in}}%
\pgfpathlineto{\pgfqpoint{5.929619in}{1.376742in}}%
\pgfpathlineto{\pgfqpoint{5.948416in}{1.374020in}}%
\pgfpathlineto{\pgfqpoint{5.967213in}{1.371317in}}%
\pgfpathlineto{\pgfqpoint{5.986010in}{1.368633in}}%
\pgfpathlineto{\pgfqpoint{6.004807in}{1.365968in}}%
\pgfpathlineto{\pgfqpoint{6.023604in}{1.363323in}}%
\pgfpathlineto{\pgfqpoint{6.042401in}{1.360695in}}%
\pgfpathlineto{\pgfqpoint{6.061197in}{1.358087in}}%
\pgfpathlineto{\pgfqpoint{6.079994in}{1.355497in}}%
\pgfpathlineto{\pgfqpoint{6.098791in}{1.352924in}}%
\pgfpathlineto{\pgfqpoint{6.117588in}{1.350370in}}%
\pgfpathlineto{\pgfqpoint{6.136385in}{1.347833in}}%
\pgfpathlineto{\pgfqpoint{6.155182in}{1.345314in}}%
\pgfpathlineto{\pgfqpoint{6.173979in}{1.342812in}}%
\pgfpathlineto{\pgfqpoint{6.192775in}{1.340327in}}%
\pgfpathlineto{\pgfqpoint{6.211572in}{1.337860in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{1.335409in}}%
\pgfpathlineto{\pgfqpoint{6.249166in}{1.332974in}}%
\pgfpathlineto{\pgfqpoint{6.267963in}{1.330556in}}%
\pgfpathlineto{\pgfqpoint{6.286760in}{1.328155in}}%
\pgfpathlineto{\pgfqpoint{6.305557in}{1.325769in}}%
\pgfpathlineto{\pgfqpoint{6.324353in}{1.323400in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{1.321046in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{6.324353in}{1.239434in}}%
\pgfpathlineto{\pgfqpoint{6.305557in}{1.241521in}}%
\pgfpathlineto{\pgfqpoint{6.286760in}{1.243623in}}%
\pgfpathlineto{\pgfqpoint{6.267963in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{6.249166in}{1.247869in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{1.250014in}}%
\pgfpathlineto{\pgfqpoint{6.211572in}{1.252174in}}%
\pgfpathlineto{\pgfqpoint{6.192775in}{1.254348in}}%
\pgfpathlineto{\pgfqpoint{6.173979in}{1.256537in}}%
\pgfpathlineto{\pgfqpoint{6.155182in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{6.136385in}{1.260961in}}%
\pgfpathlineto{\pgfqpoint{6.117588in}{1.263196in}}%
\pgfpathlineto{\pgfqpoint{6.098791in}{1.265446in}}%
\pgfpathlineto{\pgfqpoint{6.079994in}{1.267712in}}%
\pgfpathlineto{\pgfqpoint{6.061197in}{1.269994in}}%
\pgfpathlineto{\pgfqpoint{6.042401in}{1.272293in}}%
\pgfpathlineto{\pgfqpoint{6.023604in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{6.004807in}{1.276938in}}%
\pgfpathlineto{\pgfqpoint{5.986010in}{1.279285in}}%
\pgfpathlineto{\pgfqpoint{5.967213in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{5.948416in}{1.284031in}}%
\pgfpathlineto{\pgfqpoint{5.929619in}{1.286429in}}%
\pgfpathlineto{\pgfqpoint{5.910823in}{1.288844in}}%
\pgfpathlineto{\pgfqpoint{5.892026in}{1.291278in}}%
\pgfpathlineto{\pgfqpoint{5.873229in}{1.293728in}}%
\pgfpathlineto{\pgfqpoint{5.854432in}{1.296197in}}%
\pgfpathlineto{\pgfqpoint{5.835635in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{5.816838in}{1.301189in}}%
\pgfpathlineto{\pgfqpoint{5.798041in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{5.779245in}{1.306255in}}%
\pgfpathlineto{\pgfqpoint{5.760448in}{1.308817in}}%
\pgfpathlineto{\pgfqpoint{5.741651in}{1.311397in}}%
\pgfpathlineto{\pgfqpoint{5.722854in}{1.313997in}}%
\pgfpathlineto{\pgfqpoint{5.704057in}{1.316616in}}%
\pgfpathlineto{\pgfqpoint{5.685260in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{5.666464in}{1.321915in}}%
\pgfpathlineto{\pgfqpoint{5.647667in}{1.324594in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{1.327294in}}%
\pgfpathlineto{\pgfqpoint{5.610073in}{1.330015in}}%
\pgfpathlineto{\pgfqpoint{5.591276in}{1.332756in}}%
\pgfpathlineto{\pgfqpoint{5.572479in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{5.553682in}{1.338303in}}%
\pgfpathlineto{\pgfqpoint{5.534886in}{1.341109in}}%
\pgfpathlineto{\pgfqpoint{5.516089in}{1.343937in}}%
\pgfpathlineto{\pgfqpoint{5.497292in}{1.346787in}}%
\pgfpathlineto{\pgfqpoint{5.478495in}{1.349659in}}%
\pgfpathlineto{\pgfqpoint{5.459698in}{1.352555in}}%
\pgfpathlineto{\pgfqpoint{5.440901in}{1.355473in}}%
\pgfpathlineto{\pgfqpoint{5.422104in}{1.358415in}}%
\pgfpathlineto{\pgfqpoint{5.403308in}{1.361380in}}%
\pgfpathlineto{\pgfqpoint{5.384511in}{1.364369in}}%
\pgfpathlineto{\pgfqpoint{5.365714in}{1.367382in}}%
\pgfpathlineto{\pgfqpoint{5.346917in}{1.370419in}}%
\pgfpathlineto{\pgfqpoint{5.328120in}{1.373481in}}%
\pgfpathlineto{\pgfqpoint{5.309323in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{5.290526in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{5.271730in}{1.382818in}}%
\pgfpathlineto{\pgfqpoint{5.252933in}{1.385981in}}%
\pgfpathlineto{\pgfqpoint{5.234136in}{1.389171in}}%
\pgfpathlineto{\pgfqpoint{5.215339in}{1.392388in}}%
\pgfpathlineto{\pgfqpoint{5.196542in}{1.395631in}}%
\pgfpathlineto{\pgfqpoint{5.177745in}{1.398902in}}%
\pgfpathlineto{\pgfqpoint{5.158948in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{5.140152in}{1.405526in}}%
\pgfpathlineto{\pgfqpoint{5.121355in}{1.408880in}}%
\pgfpathlineto{\pgfqpoint{5.102558in}{1.412263in}}%
\pgfpathlineto{\pgfqpoint{5.083761in}{1.415675in}}%
\pgfpathlineto{\pgfqpoint{5.064964in}{1.419117in}}%
\pgfpathlineto{\pgfqpoint{5.046167in}{1.422589in}}%
\pgfpathlineto{\pgfqpoint{5.027370in}{1.426090in}}%
\pgfpathlineto{\pgfqpoint{5.008574in}{1.429623in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{1.433186in}}%
\pgfpathlineto{\pgfqpoint{4.970980in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{4.952183in}{1.440408in}}%
\pgfpathlineto{\pgfqpoint{4.933386in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{4.914589in}{1.447759in}}%
\pgfpathlineto{\pgfqpoint{4.895792in}{1.451484in}}%
\pgfpathlineto{\pgfqpoint{4.876996in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{4.858199in}{1.459035in}}%
\pgfpathlineto{\pgfqpoint{4.839402in}{1.462863in}}%
\pgfpathlineto{\pgfqpoint{4.820605in}{1.466725in}}%
\pgfpathlineto{\pgfqpoint{4.801808in}{1.470623in}}%
\pgfpathlineto{\pgfqpoint{4.783011in}{1.474557in}}%
\pgfpathlineto{\pgfqpoint{4.764214in}{1.478527in}}%
\pgfpathlineto{\pgfqpoint{4.745418in}{1.482534in}}%
\pgfpathlineto{\pgfqpoint{4.726621in}{1.486579in}}%
\pgfpathlineto{\pgfqpoint{4.707824in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{4.689027in}{1.494783in}}%
\pgfpathlineto{\pgfqpoint{4.670230in}{1.498943in}}%
\pgfpathlineto{\pgfqpoint{4.651433in}{1.503143in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{1.507383in}}%
\pgfpathlineto{\pgfqpoint{4.613840in}{1.511663in}}%
\pgfpathlineto{\pgfqpoint{4.595043in}{1.515986in}}%
\pgfpathlineto{\pgfqpoint{4.576246in}{1.520350in}}%
\pgfpathlineto{\pgfqpoint{4.557449in}{1.524757in}}%
\pgfpathlineto{\pgfqpoint{4.538652in}{1.529207in}}%
\pgfpathlineto{\pgfqpoint{4.519855in}{1.533700in}}%
\pgfpathlineto{\pgfqpoint{4.501058in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{4.482262in}{1.542822in}}%
\pgfpathlineto{\pgfqpoint{4.463465in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{4.444668in}{1.552127in}}%
\pgfpathlineto{\pgfqpoint{4.425871in}{1.556850in}}%
\pgfpathlineto{\pgfqpoint{4.407074in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{4.388277in}{1.566440in}}%
\pgfpathlineto{\pgfqpoint{4.369480in}{1.571309in}}%
\pgfpathlineto{\pgfqpoint{4.350684in}{1.576228in}}%
\pgfpathlineto{\pgfqpoint{4.331887in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{4.313090in}{1.586220in}}%
\pgfpathlineto{\pgfqpoint{4.294293in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{4.275496in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{4.256699in}{1.601606in}}%
\pgfpathlineto{\pgfqpoint{4.237903in}{1.606844in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.612138in}}%
\pgfpathlineto{\pgfqpoint{4.200309in}{1.617489in}}%
\pgfpathlineto{\pgfqpoint{4.181512in}{1.622898in}}%
\pgfpathlineto{\pgfqpoint{4.162715in}{1.628366in}}%
\pgfpathlineto{\pgfqpoint{4.143918in}{1.633894in}}%
\pgfpathlineto{\pgfqpoint{4.125121in}{1.639482in}}%
\pgfpathlineto{\pgfqpoint{4.106325in}{1.645133in}}%
\pgfpathlineto{\pgfqpoint{4.087528in}{1.650846in}}%
\pgfpathlineto{\pgfqpoint{4.068731in}{1.656623in}}%
\pgfpathlineto{\pgfqpoint{4.049934in}{1.662465in}}%
\pgfpathlineto{\pgfqpoint{4.031137in}{1.668373in}}%
\pgfpathlineto{\pgfqpoint{4.012340in}{1.674348in}}%
\pgfpathlineto{\pgfqpoint{3.993543in}{1.680392in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{1.686505in}}%
\pgfpathlineto{\pgfqpoint{3.955950in}{1.692689in}}%
\pgfpathlineto{\pgfqpoint{3.937153in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{3.918356in}{1.705273in}}%
\pgfpathlineto{\pgfqpoint{3.899559in}{1.711676in}}%
\pgfpathlineto{\pgfqpoint{3.880762in}{1.718155in}}%
\pgfpathlineto{\pgfqpoint{3.861965in}{1.724711in}}%
\pgfpathlineto{\pgfqpoint{3.843169in}{1.731346in}}%
\pgfpathlineto{\pgfqpoint{3.824372in}{1.738061in}}%
\pgfpathlineto{\pgfqpoint{3.805575in}{1.744857in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{1.751736in}}%
\pgfpathlineto{\pgfqpoint{3.767981in}{1.758699in}}%
\pgfpathlineto{\pgfqpoint{3.749184in}{1.765749in}}%
\pgfpathlineto{\pgfqpoint{3.730387in}{1.772887in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.780114in}}%
\pgfpathlineto{\pgfqpoint{3.692794in}{1.787431in}}%
\pgfpathlineto{\pgfqpoint{3.673997in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{3.655200in}{1.802348in}}%
\pgfpathlineto{\pgfqpoint{3.636403in}{1.809949in}}%
\pgfpathlineto{\pgfqpoint{3.617606in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{3.598809in}{1.825449in}}%
\pgfpathlineto{\pgfqpoint{3.580013in}{1.833351in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.841357in}}%
\pgfpathlineto{\pgfqpoint{3.542419in}{1.849469in}}%
\pgfpathlineto{\pgfqpoint{3.523622in}{1.857689in}}%
\pgfpathlineto{\pgfqpoint{3.504825in}{1.866020in}}%
\pgfpathlineto{\pgfqpoint{3.486028in}{1.874463in}}%
\pgfpathlineto{\pgfqpoint{3.467231in}{1.883021in}}%
\pgfpathlineto{\pgfqpoint{3.448435in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{3.429638in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{1.909409in}}%
\pgfpathlineto{\pgfqpoint{3.392044in}{1.918451in}}%
\pgfpathlineto{\pgfqpoint{3.373247in}{1.927621in}}%
\pgfpathlineto{\pgfqpoint{3.354450in}{1.936921in}}%
\pgfpathlineto{\pgfqpoint{3.335653in}{1.946354in}}%
\pgfpathlineto{\pgfqpoint{3.316857in}{1.955923in}}%
\pgfpathlineto{\pgfqpoint{3.298060in}{1.965631in}}%
\pgfpathlineto{\pgfqpoint{3.279263in}{1.975481in}}%
\pgfpathlineto{\pgfqpoint{3.260466in}{1.985476in}}%
\pgfpathlineto{\pgfqpoint{3.241669in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{3.222872in}{2.005914in}}%
\pgfpathlineto{\pgfqpoint{3.204075in}{2.016364in}}%
\pgfpathlineto{\pgfqpoint{3.185279in}{2.026972in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{2.037743in}}%
\pgfpathlineto{\pgfqpoint{3.147685in}{2.048679in}}%
\pgfpathlineto{\pgfqpoint{3.128888in}{2.059784in}}%
\pgfpathlineto{\pgfqpoint{3.110091in}{2.071064in}}%
\pgfpathlineto{\pgfqpoint{3.091294in}{2.082521in}}%
\pgfpathlineto{\pgfqpoint{3.072497in}{2.094160in}}%
\pgfpathlineto{\pgfqpoint{3.053701in}{2.105985in}}%
\pgfpathlineto{\pgfqpoint{3.034904in}{2.118002in}}%
\pgfpathlineto{\pgfqpoint{3.016107in}{2.130214in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{2.142627in}}%
\pgfpathlineto{\pgfqpoint{2.978513in}{2.155245in}}%
\pgfpathlineto{\pgfqpoint{2.959716in}{2.168074in}}%
\pgfpathlineto{\pgfqpoint{2.940919in}{2.181119in}}%
\pgfpathlineto{\pgfqpoint{2.922123in}{2.194385in}}%
\pgfpathlineto{\pgfqpoint{2.903326in}{2.207878in}}%
\pgfpathlineto{\pgfqpoint{2.884529in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{2.865732in}{2.235570in}}%
\pgfpathlineto{\pgfqpoint{2.846935in}{2.249780in}}%
\pgfpathlineto{\pgfqpoint{2.828138in}{2.264242in}}%
\pgfpathlineto{\pgfqpoint{2.809342in}{2.278962in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.293947in}}%
\pgfpathlineto{\pgfqpoint{2.771748in}{2.309206in}}%
\pgfpathlineto{\pgfqpoint{2.752951in}{2.324744in}}%
\pgfpathlineto{\pgfqpoint{2.734154in}{2.340571in}}%
\pgfpathlineto{\pgfqpoint{2.715357in}{2.356695in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{2.373122in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{2.658967in}{2.406926in}}%
\pgfpathlineto{\pgfqpoint{2.640170in}{2.424322in}}%
\pgfpathlineto{\pgfqpoint{2.621373in}{2.442058in}}%
\pgfpathlineto{\pgfqpoint{2.602576in}{2.460146in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{2.478595in}}%
\pgfpathlineto{\pgfqpoint{2.564982in}{2.497417in}}%
\pgfpathlineto{\pgfqpoint{2.546186in}{2.516622in}}%
\pgfpathlineto{\pgfqpoint{2.527389in}{2.536224in}}%
\pgfpathlineto{\pgfqpoint{2.508592in}{2.556234in}}%
\pgfpathlineto{\pgfqpoint{2.489795in}{2.576665in}}%
\pgfpathlineto{\pgfqpoint{2.470998in}{2.597532in}}%
\pgfpathlineto{\pgfqpoint{2.452201in}{2.618846in}}%
\pgfpathlineto{\pgfqpoint{2.433404in}{2.640623in}}%
\pgfpathlineto{\pgfqpoint{2.414608in}{2.662879in}}%
\pgfpathlineto{\pgfqpoint{2.395811in}{2.685630in}}%
\pgfpathlineto{\pgfqpoint{2.377014in}{2.708891in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{2.732678in}}%
\pgfpathlineto{\pgfqpoint{2.339420in}{2.757009in}}%
\pgfpathlineto{\pgfqpoint{2.320623in}{2.781902in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{2.807378in}}%
\pgfpathlineto{\pgfqpoint{2.283030in}{2.833456in}}%
\pgfpathlineto{\pgfqpoint{2.264233in}{2.860158in}}%
\pgfpathlineto{\pgfqpoint{2.245436in}{2.887507in}}%
\pgfpathlineto{\pgfqpoint{2.226639in}{2.915524in}}%
\pgfpathlineto{\pgfqpoint{2.207842in}{2.944235in}}%
\pgfpathlineto{\pgfqpoint{2.189045in}{2.973669in}}%
\pgfpathlineto{\pgfqpoint{2.170248in}{3.003851in}}%
\pgfpathlineto{\pgfqpoint{2.151452in}{3.034803in}}%
\pgfpathlineto{\pgfqpoint{2.132655in}{3.066552in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{3.099126in}}%
\pgfpathlineto{\pgfqpoint{2.095061in}{3.132556in}}%
\pgfpathlineto{\pgfqpoint{2.076264in}{3.166875in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{3.202115in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{3.238312in}}%
\pgfpathlineto{\pgfqpoint{2.019874in}{3.275503in}}%
\pgfpathlineto{\pgfqpoint{2.001077in}{3.314490in}}%
\pgfpathlineto{\pgfqpoint{1.982280in}{3.360923in}}%
\pgfpathlineto{\pgfqpoint{1.963483in}{3.408064in}}%
\pgfpathlineto{\pgfqpoint{1.944686in}{3.448226in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{3.476133in}}%
\pgfpathlineto{\pgfqpoint{1.907092in}{3.488698in}}%
\pgfpathlineto{\pgfqpoint{1.888296in}{3.484859in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{3.465501in}}%
\pgfpathlineto{\pgfqpoint{1.850702in}{3.433498in}}%
\pgfpathlineto{\pgfqpoint{1.831905in}{3.393861in}}%
\pgfpathlineto{\pgfqpoint{1.813108in}{3.353932in}}%
\pgfpathlineto{\pgfqpoint{1.794311in}{3.322911in}}%
\pgfpathlineto{\pgfqpoint{1.775514in}{3.296915in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{3.272172in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{3.248653in}}%
\pgfpathlineto{\pgfqpoint{1.719124in}{3.226325in}}%
\pgfpathlineto{\pgfqpoint{1.700327in}{3.205149in}}%
\pgfpathlineto{\pgfqpoint{1.681530in}{3.185081in}}%
\pgfpathlineto{\pgfqpoint{1.662733in}{3.166071in}}%
\pgfpathlineto{\pgfqpoint{1.643936in}{3.148064in}}%
\pgfpathlineto{\pgfqpoint{1.625140in}{3.131003in}}%
\pgfpathlineto{\pgfqpoint{1.606343in}{3.114821in}}%
\pgfpathlineto{\pgfqpoint{1.587546in}{3.099449in}}%
\pgfpathlineto{\pgfqpoint{1.568749in}{3.084757in}}%
\pgfpathlineto{\pgfqpoint{1.549952in}{3.070621in}}%
\pgfpathlineto{\pgfqpoint{1.531155in}{3.056922in}}%
\pgfpathlineto{\pgfqpoint{1.512358in}{3.043520in}}%
\pgfpathlineto{\pgfqpoint{1.493562in}{3.030254in}}%
\pgfpathlineto{\pgfqpoint{1.474765in}{3.016943in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{1.437171in}{2.989352in}}%
\pgfpathlineto{\pgfqpoint{1.418374in}{2.974599in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.958857in}}%
\pgfpathlineto{\pgfqpoint{1.380780in}{2.941832in}}%
\pgfpathlineto{\pgfqpoint{1.361984in}{2.923205in}}%
\pgfpathlineto{\pgfqpoint{1.343187in}{2.902631in}}%
\pgfpathlineto{\pgfqpoint{1.324390in}{2.879765in}}%
\pgfpathlineto{\pgfqpoint{1.305593in}{2.855677in}}%
\pgfpathlineto{\pgfqpoint{1.286796in}{2.830177in}}%
\pgfpathlineto{\pgfqpoint{1.267999in}{2.802102in}}%
\pgfpathlineto{\pgfqpoint{1.249203in}{2.770436in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{2.734313in}}%
\pgfpathlineto{\pgfqpoint{1.211609in}{2.693016in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{2.645975in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{2.592770in}}%
\pgfpathlineto{\pgfqpoint{1.155218in}{2.533136in}}%
\pgfpathlineto{\pgfqpoint{1.136421in}{2.466970in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{2.394345in}}%
\pgfpathlineto{\pgfqpoint{1.098828in}{2.315524in}}%
\pgfpathlineto{\pgfqpoint{1.080031in}{2.230980in}}%
\pgfpathlineto{\pgfqpoint{1.061234in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{1.042437in}{2.047361in}}%
\pgfpathlineto{\pgfqpoint{1.023640in}{1.948656in}}%
\pgfpathlineto{\pgfqpoint{1.004843in}{1.846031in}}%
\pgfpathlineto{\pgfqpoint{0.986047in}{1.740340in}}%
\pgfpathlineto{\pgfqpoint{0.967250in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{1.523698in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{0.910859in}{1.307753in}}%
\pgfpathlineto{\pgfqpoint{0.892062in}{1.203352in}}%
\pgfpathlineto{\pgfqpoint{0.873265in}{1.103260in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{1.008997in}}%
\pgfpathlineto{\pgfqpoint{0.835672in}{0.922009in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{0.843638in}}%
\pgfpathlineto{\pgfqpoint{0.798078in}{0.775136in}}%
\pgfpathlineto{\pgfqpoint{0.779281in}{0.717676in}}%
\pgfpathlineto{\pgfqpoint{0.760484in}{0.672153in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{0.722891in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.722891in}{0.617624in}}{\pgfqpoint{6.343150in}{3.488698in}}{%
\pgfpathmoveto{\pgfqpoint{0.722891in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.722891in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{0.760484in}{0.705851in}}%
\pgfpathlineto{\pgfqpoint{0.779281in}{0.770933in}}%
\pgfpathlineto{\pgfqpoint{0.798078in}{0.844194in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{0.835672in}{1.005160in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{1.089115in}}%
\pgfpathlineto{\pgfqpoint{0.873265in}{1.173107in}}%
\pgfpathlineto{\pgfqpoint{0.892062in}{1.256137in}}%
\pgfpathlineto{\pgfqpoint{0.910859in}{1.337417in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.416252in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{1.492028in}}%
\pgfpathlineto{\pgfqpoint{0.967250in}{1.564215in}}%
\pgfpathlineto{\pgfqpoint{0.986047in}{1.632409in}}%
\pgfpathlineto{\pgfqpoint{1.004843in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{1.023640in}{1.756583in}}%
\pgfpathlineto{\pgfqpoint{1.042437in}{1.812553in}}%
\pgfpathlineto{\pgfqpoint{1.061234in}{1.864530in}}%
\pgfpathlineto{\pgfqpoint{1.080031in}{1.912642in}}%
\pgfpathlineto{\pgfqpoint{1.098828in}{1.957073in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.998050in}}%
\pgfpathlineto{\pgfqpoint{1.136421in}{2.035852in}}%
\pgfpathlineto{\pgfqpoint{1.155218in}{2.070686in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{2.102726in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{2.132271in}}%
\pgfpathlineto{\pgfqpoint{1.211609in}{2.159604in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{2.184991in}}%
\pgfpathlineto{\pgfqpoint{1.249203in}{2.208683in}}%
\pgfpathlineto{\pgfqpoint{1.267999in}{2.230914in}}%
\pgfpathlineto{\pgfqpoint{1.286796in}{2.251907in}}%
\pgfpathlineto{\pgfqpoint{1.305593in}{2.271872in}}%
\pgfpathlineto{\pgfqpoint{1.324390in}{2.291005in}}%
\pgfpathlineto{\pgfqpoint{1.343187in}{2.309494in}}%
\pgfpathlineto{\pgfqpoint{1.361984in}{2.327511in}}%
\pgfpathlineto{\pgfqpoint{1.380780in}{2.345222in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.362847in}}%
\pgfpathlineto{\pgfqpoint{1.418374in}{2.380572in}}%
\pgfpathlineto{\pgfqpoint{1.437171in}{2.398467in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{2.416602in}}%
\pgfpathlineto{\pgfqpoint{1.474765in}{2.435049in}}%
\pgfpathlineto{\pgfqpoint{1.493562in}{2.453877in}}%
\pgfpathlineto{\pgfqpoint{1.512358in}{2.473162in}}%
\pgfpathlineto{\pgfqpoint{1.531155in}{2.492975in}}%
\pgfpathlineto{\pgfqpoint{1.549952in}{2.513391in}}%
\pgfpathlineto{\pgfqpoint{1.568749in}{2.534484in}}%
\pgfpathlineto{\pgfqpoint{1.587546in}{2.556329in}}%
\pgfpathlineto{\pgfqpoint{1.606343in}{2.579001in}}%
\pgfpathlineto{\pgfqpoint{1.625140in}{2.602574in}}%
\pgfpathlineto{\pgfqpoint{1.643936in}{2.627124in}}%
\pgfpathlineto{\pgfqpoint{1.662733in}{2.652723in}}%
\pgfpathlineto{\pgfqpoint{1.681530in}{2.679447in}}%
\pgfpathlineto{\pgfqpoint{1.700327in}{2.707368in}}%
\pgfpathlineto{\pgfqpoint{1.719124in}{2.740134in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{2.780639in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{2.822617in}}%
\pgfpathlineto{\pgfqpoint{1.775514in}{2.860908in}}%
\pgfpathlineto{\pgfqpoint{1.794311in}{2.891621in}}%
\pgfpathlineto{\pgfqpoint{1.813108in}{2.912040in}}%
\pgfpathlineto{\pgfqpoint{1.831905in}{2.920537in}}%
\pgfpathlineto{\pgfqpoint{1.850702in}{2.916504in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{2.900329in}}%
\pgfpathlineto{\pgfqpoint{1.888296in}{2.873410in}}%
\pgfpathlineto{\pgfqpoint{1.907092in}{2.838210in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{2.798341in}}%
\pgfpathlineto{\pgfqpoint{1.944686in}{2.758655in}}%
\pgfpathlineto{\pgfqpoint{1.963483in}{2.724874in}}%
\pgfpathlineto{\pgfqpoint{1.982280in}{2.694259in}}%
\pgfpathlineto{\pgfqpoint{2.001077in}{2.664484in}}%
\pgfpathlineto{\pgfqpoint{2.019874in}{2.635518in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{2.607330in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{2.579891in}}%
\pgfpathlineto{\pgfqpoint{2.076264in}{2.553172in}}%
\pgfpathlineto{\pgfqpoint{2.095061in}{2.527148in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{2.501791in}}%
\pgfpathlineto{\pgfqpoint{2.132655in}{2.477080in}}%
\pgfpathlineto{\pgfqpoint{2.151452in}{2.452993in}}%
\pgfpathlineto{\pgfqpoint{2.170248in}{2.429510in}}%
\pgfpathlineto{\pgfqpoint{2.189045in}{2.406614in}}%
\pgfpathlineto{\pgfqpoint{2.207842in}{2.384289in}}%
\pgfpathlineto{\pgfqpoint{2.226639in}{2.362511in}}%
\pgfpathlineto{\pgfqpoint{2.245436in}{2.341256in}}%
\pgfpathlineto{\pgfqpoint{2.264233in}{2.320508in}}%
\pgfpathlineto{\pgfqpoint{2.283030in}{2.300248in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{2.280460in}}%
\pgfpathlineto{\pgfqpoint{2.320623in}{2.261128in}}%
\pgfpathlineto{\pgfqpoint{2.339420in}{2.242236in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{2.223770in}}%
\pgfpathlineto{\pgfqpoint{2.377014in}{2.205715in}}%
\pgfpathlineto{\pgfqpoint{2.395811in}{2.188058in}}%
\pgfpathlineto{\pgfqpoint{2.414608in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.433404in}{2.153892in}}%
\pgfpathlineto{\pgfqpoint{2.452201in}{2.137359in}}%
\pgfpathlineto{\pgfqpoint{2.470998in}{2.121178in}}%
\pgfpathlineto{\pgfqpoint{2.489795in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{2.508592in}{2.089825in}}%
\pgfpathlineto{\pgfqpoint{2.527389in}{2.074633in}}%
\pgfpathlineto{\pgfqpoint{2.546186in}{2.059750in}}%
\pgfpathlineto{\pgfqpoint{2.564982in}{2.045168in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{2.030878in}}%
\pgfpathlineto{\pgfqpoint{2.602576in}{2.016869in}}%
\pgfpathlineto{\pgfqpoint{2.621373in}{2.003136in}}%
\pgfpathlineto{\pgfqpoint{2.640170in}{1.989668in}}%
\pgfpathlineto{\pgfqpoint{2.658967in}{1.976459in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{1.963502in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{1.950789in}}%
\pgfpathlineto{\pgfqpoint{2.715357in}{1.938314in}}%
\pgfpathlineto{\pgfqpoint{2.734154in}{1.926071in}}%
\pgfpathlineto{\pgfqpoint{2.752951in}{1.914052in}}%
\pgfpathlineto{\pgfqpoint{2.771748in}{1.902252in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{1.890665in}}%
\pgfpathlineto{\pgfqpoint{2.809342in}{1.879285in}}%
\pgfpathlineto{\pgfqpoint{2.828138in}{1.868106in}}%
\pgfpathlineto{\pgfqpoint{2.846935in}{1.857124in}}%
\pgfpathlineto{\pgfqpoint{2.865732in}{1.846334in}}%
\pgfpathlineto{\pgfqpoint{2.884529in}{1.835729in}}%
\pgfpathlineto{\pgfqpoint{2.903326in}{1.825305in}}%
\pgfpathlineto{\pgfqpoint{2.922123in}{1.815059in}}%
\pgfpathlineto{\pgfqpoint{2.940919in}{1.804984in}}%
\pgfpathlineto{\pgfqpoint{2.959716in}{1.795078in}}%
\pgfpathlineto{\pgfqpoint{2.978513in}{1.785335in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{1.775752in}}%
\pgfpathlineto{\pgfqpoint{3.016107in}{1.766326in}}%
\pgfpathlineto{\pgfqpoint{3.034904in}{1.757051in}}%
\pgfpathlineto{\pgfqpoint{3.053701in}{1.747925in}}%
\pgfpathlineto{\pgfqpoint{3.072497in}{1.738945in}}%
\pgfpathlineto{\pgfqpoint{3.091294in}{1.730105in}}%
\pgfpathlineto{\pgfqpoint{3.110091in}{1.721404in}}%
\pgfpathlineto{\pgfqpoint{3.128888in}{1.712839in}}%
\pgfpathlineto{\pgfqpoint{3.147685in}{1.704405in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{1.696100in}}%
\pgfpathlineto{\pgfqpoint{3.185279in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{3.204075in}{1.679865in}}%
\pgfpathlineto{\pgfqpoint{3.222872in}{1.671930in}}%
\pgfpathlineto{\pgfqpoint{3.241669in}{1.664112in}}%
\pgfpathlineto{\pgfqpoint{3.260466in}{1.656409in}}%
\pgfpathlineto{\pgfqpoint{3.279263in}{1.648819in}}%
\pgfpathlineto{\pgfqpoint{3.298060in}{1.641338in}}%
\pgfpathlineto{\pgfqpoint{3.316857in}{1.633966in}}%
\pgfpathlineto{\pgfqpoint{3.335653in}{1.626699in}}%
\pgfpathlineto{\pgfqpoint{3.354450in}{1.619535in}}%
\pgfpathlineto{\pgfqpoint{3.373247in}{1.612472in}}%
\pgfpathlineto{\pgfqpoint{3.392044in}{1.605508in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{1.598640in}}%
\pgfpathlineto{\pgfqpoint{3.429638in}{1.591868in}}%
\pgfpathlineto{\pgfqpoint{3.448435in}{1.585188in}}%
\pgfpathlineto{\pgfqpoint{3.467231in}{1.578600in}}%
\pgfpathlineto{\pgfqpoint{3.486028in}{1.572101in}}%
\pgfpathlineto{\pgfqpoint{3.504825in}{1.565689in}}%
\pgfpathlineto{\pgfqpoint{3.523622in}{1.559362in}}%
\pgfpathlineto{\pgfqpoint{3.542419in}{1.553120in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.546960in}}%
\pgfpathlineto{\pgfqpoint{3.580013in}{1.540880in}}%
\pgfpathlineto{\pgfqpoint{3.598809in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{3.617606in}{1.528956in}}%
\pgfpathlineto{\pgfqpoint{3.636403in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{3.655200in}{1.517336in}}%
\pgfpathlineto{\pgfqpoint{3.673997in}{1.511637in}}%
\pgfpathlineto{\pgfqpoint{3.692794in}{1.506009in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.500451in}}%
\pgfpathlineto{\pgfqpoint{3.730387in}{1.494963in}}%
\pgfpathlineto{\pgfqpoint{3.749184in}{1.489542in}}%
\pgfpathlineto{\pgfqpoint{3.767981in}{1.484188in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{1.478900in}}%
\pgfpathlineto{\pgfqpoint{3.805575in}{1.473675in}}%
\pgfpathlineto{\pgfqpoint{3.824372in}{1.468513in}}%
\pgfpathlineto{\pgfqpoint{3.843169in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{3.861965in}{1.458375in}}%
\pgfpathlineto{\pgfqpoint{3.880762in}{1.453396in}}%
\pgfpathlineto{\pgfqpoint{3.899559in}{1.448475in}}%
\pgfpathlineto{\pgfqpoint{3.918356in}{1.443612in}}%
\pgfpathlineto{\pgfqpoint{3.937153in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{3.955950in}{1.434056in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{1.429360in}}%
\pgfpathlineto{\pgfqpoint{3.993543in}{1.424718in}}%
\pgfpathlineto{\pgfqpoint{4.012340in}{1.420129in}}%
\pgfpathlineto{\pgfqpoint{4.031137in}{1.415591in}}%
\pgfpathlineto{\pgfqpoint{4.049934in}{1.411105in}}%
\pgfpathlineto{\pgfqpoint{4.068731in}{1.406669in}}%
\pgfpathlineto{\pgfqpoint{4.087528in}{1.402282in}}%
\pgfpathlineto{\pgfqpoint{4.106325in}{1.397943in}}%
\pgfpathlineto{\pgfqpoint{4.125121in}{1.393652in}}%
\pgfpathlineto{\pgfqpoint{4.143918in}{1.389408in}}%
\pgfpathlineto{\pgfqpoint{4.162715in}{1.385211in}}%
\pgfpathlineto{\pgfqpoint{4.181512in}{1.381058in}}%
\pgfpathlineto{\pgfqpoint{4.200309in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.372887in}}%
\pgfpathlineto{\pgfqpoint{4.237903in}{1.368866in}}%
\pgfpathlineto{\pgfqpoint{4.256699in}{1.364888in}}%
\pgfpathlineto{\pgfqpoint{4.275496in}{1.360952in}}%
\pgfpathlineto{\pgfqpoint{4.294293in}{1.357057in}}%
\pgfpathlineto{\pgfqpoint{4.313090in}{1.353203in}}%
\pgfpathlineto{\pgfqpoint{4.331887in}{1.349389in}}%
\pgfpathlineto{\pgfqpoint{4.350684in}{1.345614in}}%
\pgfpathlineto{\pgfqpoint{4.369480in}{1.341877in}}%
\pgfpathlineto{\pgfqpoint{4.388277in}{1.338179in}}%
\pgfpathlineto{\pgfqpoint{4.407074in}{1.334519in}}%
\pgfpathlineto{\pgfqpoint{4.425871in}{1.330895in}}%
\pgfpathlineto{\pgfqpoint{4.444668in}{1.327308in}}%
\pgfpathlineto{\pgfqpoint{4.463465in}{1.323757in}}%
\pgfpathlineto{\pgfqpoint{4.482262in}{1.320242in}}%
\pgfpathlineto{\pgfqpoint{4.501058in}{1.316761in}}%
\pgfpathlineto{\pgfqpoint{4.519855in}{1.313315in}}%
\pgfpathlineto{\pgfqpoint{4.538652in}{1.309902in}}%
\pgfpathlineto{\pgfqpoint{4.557449in}{1.306523in}}%
\pgfpathlineto{\pgfqpoint{4.576246in}{1.303177in}}%
\pgfpathlineto{\pgfqpoint{4.595043in}{1.299863in}}%
\pgfpathlineto{\pgfqpoint{4.613840in}{1.296581in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{1.293331in}}%
\pgfpathlineto{\pgfqpoint{4.651433in}{1.290111in}}%
\pgfpathlineto{\pgfqpoint{4.670230in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{4.689027in}{1.283763in}}%
\pgfpathlineto{\pgfqpoint{4.707824in}{1.280634in}}%
\pgfpathlineto{\pgfqpoint{4.726621in}{1.277533in}}%
\pgfpathlineto{\pgfqpoint{4.745418in}{1.274462in}}%
\pgfpathlineto{\pgfqpoint{4.764214in}{1.271419in}}%
\pgfpathlineto{\pgfqpoint{4.783011in}{1.268404in}}%
\pgfpathlineto{\pgfqpoint{4.801808in}{1.265417in}}%
\pgfpathlineto{\pgfqpoint{4.820605in}{1.262457in}}%
\pgfpathlineto{\pgfqpoint{4.839402in}{1.259524in}}%
\pgfpathlineto{\pgfqpoint{4.858199in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{4.876996in}{1.253737in}}%
\pgfpathlineto{\pgfqpoint{4.895792in}{1.250882in}}%
\pgfpathlineto{\pgfqpoint{4.914589in}{1.248053in}}%
\pgfpathlineto{\pgfqpoint{4.933386in}{1.245250in}}%
\pgfpathlineto{\pgfqpoint{4.952183in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{4.970980in}{1.239716in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{1.236986in}}%
\pgfpathlineto{\pgfqpoint{5.008574in}{1.234279in}}%
\pgfpathlineto{\pgfqpoint{5.027370in}{1.231596in}}%
\pgfpathlineto{\pgfqpoint{5.046167in}{1.228937in}}%
\pgfpathlineto{\pgfqpoint{5.064964in}{1.226300in}}%
\pgfpathlineto{\pgfqpoint{5.083761in}{1.223685in}}%
\pgfpathlineto{\pgfqpoint{5.102558in}{1.221094in}}%
\pgfpathlineto{\pgfqpoint{5.121355in}{1.218524in}}%
\pgfpathlineto{\pgfqpoint{5.140152in}{1.215976in}}%
\pgfpathlineto{\pgfqpoint{5.158948in}{1.213450in}}%
\pgfpathlineto{\pgfqpoint{5.177745in}{1.210944in}}%
\pgfpathlineto{\pgfqpoint{5.196542in}{1.208460in}}%
\pgfpathlineto{\pgfqpoint{5.215339in}{1.205997in}}%
\pgfpathlineto{\pgfqpoint{5.234136in}{1.203554in}}%
\pgfpathlineto{\pgfqpoint{5.252933in}{1.201132in}}%
\pgfpathlineto{\pgfqpoint{5.271730in}{1.198729in}}%
\pgfpathlineto{\pgfqpoint{5.290526in}{1.196346in}}%
\pgfpathlineto{\pgfqpoint{5.309323in}{1.193983in}}%
\pgfpathlineto{\pgfqpoint{5.328120in}{1.191639in}}%
\pgfpathlineto{\pgfqpoint{5.346917in}{1.189314in}}%
\pgfpathlineto{\pgfqpoint{5.365714in}{1.187007in}}%
\pgfpathlineto{\pgfqpoint{5.384511in}{1.184720in}}%
\pgfpathlineto{\pgfqpoint{5.403308in}{1.182450in}}%
\pgfpathlineto{\pgfqpoint{5.422104in}{1.180199in}}%
\pgfpathlineto{\pgfqpoint{5.440901in}{1.177966in}}%
\pgfpathlineto{\pgfqpoint{5.459698in}{1.175750in}}%
\pgfpathlineto{\pgfqpoint{5.478495in}{1.173551in}}%
\pgfpathlineto{\pgfqpoint{5.497292in}{1.171370in}}%
\pgfpathlineto{\pgfqpoint{5.516089in}{1.169206in}}%
\pgfpathlineto{\pgfqpoint{5.534886in}{1.167059in}}%
\pgfpathlineto{\pgfqpoint{5.553682in}{1.164929in}}%
\pgfpathlineto{\pgfqpoint{5.572479in}{1.162814in}}%
\pgfpathlineto{\pgfqpoint{5.591276in}{1.160716in}}%
\pgfpathlineto{\pgfqpoint{5.610073in}{1.158635in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{5.647667in}{1.154518in}}%
\pgfpathlineto{\pgfqpoint{5.666464in}{1.152483in}}%
\pgfpathlineto{\pgfqpoint{5.685260in}{1.150464in}}%
\pgfpathlineto{\pgfqpoint{5.704057in}{1.148460in}}%
\pgfpathlineto{\pgfqpoint{5.722854in}{1.146470in}}%
\pgfpathlineto{\pgfqpoint{5.741651in}{1.144496in}}%
\pgfpathlineto{\pgfqpoint{5.760448in}{1.142536in}}%
\pgfpathlineto{\pgfqpoint{5.779245in}{1.140591in}}%
\pgfpathlineto{\pgfqpoint{5.798041in}{1.138660in}}%
\pgfpathlineto{\pgfqpoint{5.816838in}{1.136743in}}%
\pgfpathlineto{\pgfqpoint{5.835635in}{1.134840in}}%
\pgfpathlineto{\pgfqpoint{5.854432in}{1.132951in}}%
\pgfpathlineto{\pgfqpoint{5.873229in}{1.131076in}}%
\pgfpathlineto{\pgfqpoint{5.892026in}{1.129215in}}%
\pgfpathlineto{\pgfqpoint{5.910823in}{1.127367in}}%
\pgfpathlineto{\pgfqpoint{5.929619in}{1.125533in}}%
\pgfpathlineto{\pgfqpoint{5.948416in}{1.123711in}}%
\pgfpathlineto{\pgfqpoint{5.967213in}{1.121903in}}%
\pgfpathlineto{\pgfqpoint{5.986010in}{1.120107in}}%
\pgfpathlineto{\pgfqpoint{6.004807in}{1.118325in}}%
\pgfpathlineto{\pgfqpoint{6.023604in}{1.116554in}}%
\pgfpathlineto{\pgfqpoint{6.042401in}{1.114797in}}%
\pgfpathlineto{\pgfqpoint{6.061197in}{1.113051in}}%
\pgfpathlineto{\pgfqpoint{6.079994in}{1.111318in}}%
\pgfpathlineto{\pgfqpoint{6.098791in}{1.109597in}}%
\pgfpathlineto{\pgfqpoint{6.117588in}{1.107888in}}%
\pgfpathlineto{\pgfqpoint{6.136385in}{1.106191in}}%
\pgfpathlineto{\pgfqpoint{6.155182in}{1.104505in}}%
\pgfpathlineto{\pgfqpoint{6.173979in}{1.102831in}}%
\pgfpathlineto{\pgfqpoint{6.192775in}{1.101169in}}%
\pgfpathlineto{\pgfqpoint{6.211572in}{1.099518in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{1.097878in}}%
\pgfpathlineto{\pgfqpoint{6.249166in}{1.096249in}}%
\pgfpathlineto{\pgfqpoint{6.267963in}{1.094631in}}%
\pgfpathlineto{\pgfqpoint{6.286760in}{1.093025in}}%
\pgfpathlineto{\pgfqpoint{6.305557in}{1.091428in}}%
\pgfpathlineto{\pgfqpoint{6.324353in}{1.089843in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{1.088268in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{6.324353in}{1.239434in}}%
\pgfpathlineto{\pgfqpoint{6.305557in}{1.241521in}}%
\pgfpathlineto{\pgfqpoint{6.286760in}{1.243623in}}%
\pgfpathlineto{\pgfqpoint{6.267963in}{1.245739in}}%
\pgfpathlineto{\pgfqpoint{6.249166in}{1.247869in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{1.250014in}}%
\pgfpathlineto{\pgfqpoint{6.211572in}{1.252174in}}%
\pgfpathlineto{\pgfqpoint{6.192775in}{1.254348in}}%
\pgfpathlineto{\pgfqpoint{6.173979in}{1.256537in}}%
\pgfpathlineto{\pgfqpoint{6.155182in}{1.258741in}}%
\pgfpathlineto{\pgfqpoint{6.136385in}{1.260961in}}%
\pgfpathlineto{\pgfqpoint{6.117588in}{1.263196in}}%
\pgfpathlineto{\pgfqpoint{6.098791in}{1.265446in}}%
\pgfpathlineto{\pgfqpoint{6.079994in}{1.267712in}}%
\pgfpathlineto{\pgfqpoint{6.061197in}{1.269994in}}%
\pgfpathlineto{\pgfqpoint{6.042401in}{1.272293in}}%
\pgfpathlineto{\pgfqpoint{6.023604in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{6.004807in}{1.276938in}}%
\pgfpathlineto{\pgfqpoint{5.986010in}{1.279285in}}%
\pgfpathlineto{\pgfqpoint{5.967213in}{1.281649in}}%
\pgfpathlineto{\pgfqpoint{5.948416in}{1.284031in}}%
\pgfpathlineto{\pgfqpoint{5.929619in}{1.286429in}}%
\pgfpathlineto{\pgfqpoint{5.910823in}{1.288844in}}%
\pgfpathlineto{\pgfqpoint{5.892026in}{1.291278in}}%
\pgfpathlineto{\pgfqpoint{5.873229in}{1.293728in}}%
\pgfpathlineto{\pgfqpoint{5.854432in}{1.296197in}}%
\pgfpathlineto{\pgfqpoint{5.835635in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{5.816838in}{1.301189in}}%
\pgfpathlineto{\pgfqpoint{5.798041in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{5.779245in}{1.306255in}}%
\pgfpathlineto{\pgfqpoint{5.760448in}{1.308817in}}%
\pgfpathlineto{\pgfqpoint{5.741651in}{1.311397in}}%
\pgfpathlineto{\pgfqpoint{5.722854in}{1.313997in}}%
\pgfpathlineto{\pgfqpoint{5.704057in}{1.316616in}}%
\pgfpathlineto{\pgfqpoint{5.685260in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{5.666464in}{1.321915in}}%
\pgfpathlineto{\pgfqpoint{5.647667in}{1.324594in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{1.327294in}}%
\pgfpathlineto{\pgfqpoint{5.610073in}{1.330015in}}%
\pgfpathlineto{\pgfqpoint{5.591276in}{1.332756in}}%
\pgfpathlineto{\pgfqpoint{5.572479in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{5.553682in}{1.338303in}}%
\pgfpathlineto{\pgfqpoint{5.534886in}{1.341109in}}%
\pgfpathlineto{\pgfqpoint{5.516089in}{1.343937in}}%
\pgfpathlineto{\pgfqpoint{5.497292in}{1.346787in}}%
\pgfpathlineto{\pgfqpoint{5.478495in}{1.349659in}}%
\pgfpathlineto{\pgfqpoint{5.459698in}{1.352555in}}%
\pgfpathlineto{\pgfqpoint{5.440901in}{1.355473in}}%
\pgfpathlineto{\pgfqpoint{5.422104in}{1.358415in}}%
\pgfpathlineto{\pgfqpoint{5.403308in}{1.361380in}}%
\pgfpathlineto{\pgfqpoint{5.384511in}{1.364369in}}%
\pgfpathlineto{\pgfqpoint{5.365714in}{1.367382in}}%
\pgfpathlineto{\pgfqpoint{5.346917in}{1.370419in}}%
\pgfpathlineto{\pgfqpoint{5.328120in}{1.373481in}}%
\pgfpathlineto{\pgfqpoint{5.309323in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{5.290526in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{5.271730in}{1.382818in}}%
\pgfpathlineto{\pgfqpoint{5.252933in}{1.385981in}}%
\pgfpathlineto{\pgfqpoint{5.234136in}{1.389171in}}%
\pgfpathlineto{\pgfqpoint{5.215339in}{1.392388in}}%
\pgfpathlineto{\pgfqpoint{5.196542in}{1.395631in}}%
\pgfpathlineto{\pgfqpoint{5.177745in}{1.398902in}}%
\pgfpathlineto{\pgfqpoint{5.158948in}{1.402200in}}%
\pgfpathlineto{\pgfqpoint{5.140152in}{1.405526in}}%
\pgfpathlineto{\pgfqpoint{5.121355in}{1.408880in}}%
\pgfpathlineto{\pgfqpoint{5.102558in}{1.412263in}}%
\pgfpathlineto{\pgfqpoint{5.083761in}{1.415675in}}%
\pgfpathlineto{\pgfqpoint{5.064964in}{1.419117in}}%
\pgfpathlineto{\pgfqpoint{5.046167in}{1.422589in}}%
\pgfpathlineto{\pgfqpoint{5.027370in}{1.426090in}}%
\pgfpathlineto{\pgfqpoint{5.008574in}{1.429623in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{1.433186in}}%
\pgfpathlineto{\pgfqpoint{4.970980in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{4.952183in}{1.440408in}}%
\pgfpathlineto{\pgfqpoint{4.933386in}{1.444067in}}%
\pgfpathlineto{\pgfqpoint{4.914589in}{1.447759in}}%
\pgfpathlineto{\pgfqpoint{4.895792in}{1.451484in}}%
\pgfpathlineto{\pgfqpoint{4.876996in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{4.858199in}{1.459035in}}%
\pgfpathlineto{\pgfqpoint{4.839402in}{1.462863in}}%
\pgfpathlineto{\pgfqpoint{4.820605in}{1.466725in}}%
\pgfpathlineto{\pgfqpoint{4.801808in}{1.470623in}}%
\pgfpathlineto{\pgfqpoint{4.783011in}{1.474557in}}%
\pgfpathlineto{\pgfqpoint{4.764214in}{1.478527in}}%
\pgfpathlineto{\pgfqpoint{4.745418in}{1.482534in}}%
\pgfpathlineto{\pgfqpoint{4.726621in}{1.486579in}}%
\pgfpathlineto{\pgfqpoint{4.707824in}{1.490662in}}%
\pgfpathlineto{\pgfqpoint{4.689027in}{1.494783in}}%
\pgfpathlineto{\pgfqpoint{4.670230in}{1.498943in}}%
\pgfpathlineto{\pgfqpoint{4.651433in}{1.503143in}}%
\pgfpathlineto{\pgfqpoint{4.632636in}{1.507383in}}%
\pgfpathlineto{\pgfqpoint{4.613840in}{1.511663in}}%
\pgfpathlineto{\pgfqpoint{4.595043in}{1.515986in}}%
\pgfpathlineto{\pgfqpoint{4.576246in}{1.520350in}}%
\pgfpathlineto{\pgfqpoint{4.557449in}{1.524757in}}%
\pgfpathlineto{\pgfqpoint{4.538652in}{1.529207in}}%
\pgfpathlineto{\pgfqpoint{4.519855in}{1.533700in}}%
\pgfpathlineto{\pgfqpoint{4.501058in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{4.482262in}{1.542822in}}%
\pgfpathlineto{\pgfqpoint{4.463465in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{4.444668in}{1.552127in}}%
\pgfpathlineto{\pgfqpoint{4.425871in}{1.556850in}}%
\pgfpathlineto{\pgfqpoint{4.407074in}{1.561620in}}%
\pgfpathlineto{\pgfqpoint{4.388277in}{1.566440in}}%
\pgfpathlineto{\pgfqpoint{4.369480in}{1.571309in}}%
\pgfpathlineto{\pgfqpoint{4.350684in}{1.576228in}}%
\pgfpathlineto{\pgfqpoint{4.331887in}{1.581198in}}%
\pgfpathlineto{\pgfqpoint{4.313090in}{1.586220in}}%
\pgfpathlineto{\pgfqpoint{4.294293in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{4.275496in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{4.256699in}{1.601606in}}%
\pgfpathlineto{\pgfqpoint{4.237903in}{1.606844in}}%
\pgfpathlineto{\pgfqpoint{4.219106in}{1.612138in}}%
\pgfpathlineto{\pgfqpoint{4.200309in}{1.617489in}}%
\pgfpathlineto{\pgfqpoint{4.181512in}{1.622898in}}%
\pgfpathlineto{\pgfqpoint{4.162715in}{1.628366in}}%
\pgfpathlineto{\pgfqpoint{4.143918in}{1.633894in}}%
\pgfpathlineto{\pgfqpoint{4.125121in}{1.639482in}}%
\pgfpathlineto{\pgfqpoint{4.106325in}{1.645133in}}%
\pgfpathlineto{\pgfqpoint{4.087528in}{1.650846in}}%
\pgfpathlineto{\pgfqpoint{4.068731in}{1.656623in}}%
\pgfpathlineto{\pgfqpoint{4.049934in}{1.662465in}}%
\pgfpathlineto{\pgfqpoint{4.031137in}{1.668373in}}%
\pgfpathlineto{\pgfqpoint{4.012340in}{1.674348in}}%
\pgfpathlineto{\pgfqpoint{3.993543in}{1.680392in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{1.686505in}}%
\pgfpathlineto{\pgfqpoint{3.955950in}{1.692689in}}%
\pgfpathlineto{\pgfqpoint{3.937153in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{3.918356in}{1.705273in}}%
\pgfpathlineto{\pgfqpoint{3.899559in}{1.711676in}}%
\pgfpathlineto{\pgfqpoint{3.880762in}{1.718155in}}%
\pgfpathlineto{\pgfqpoint{3.861965in}{1.724711in}}%
\pgfpathlineto{\pgfqpoint{3.843169in}{1.731346in}}%
\pgfpathlineto{\pgfqpoint{3.824372in}{1.738061in}}%
\pgfpathlineto{\pgfqpoint{3.805575in}{1.744857in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{1.751736in}}%
\pgfpathlineto{\pgfqpoint{3.767981in}{1.758699in}}%
\pgfpathlineto{\pgfqpoint{3.749184in}{1.765749in}}%
\pgfpathlineto{\pgfqpoint{3.730387in}{1.772887in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.780114in}}%
\pgfpathlineto{\pgfqpoint{3.692794in}{1.787431in}}%
\pgfpathlineto{\pgfqpoint{3.673997in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{3.655200in}{1.802348in}}%
\pgfpathlineto{\pgfqpoint{3.636403in}{1.809949in}}%
\pgfpathlineto{\pgfqpoint{3.617606in}{1.817649in}}%
\pgfpathlineto{\pgfqpoint{3.598809in}{1.825449in}}%
\pgfpathlineto{\pgfqpoint{3.580013in}{1.833351in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.841357in}}%
\pgfpathlineto{\pgfqpoint{3.542419in}{1.849469in}}%
\pgfpathlineto{\pgfqpoint{3.523622in}{1.857689in}}%
\pgfpathlineto{\pgfqpoint{3.504825in}{1.866020in}}%
\pgfpathlineto{\pgfqpoint{3.486028in}{1.874463in}}%
\pgfpathlineto{\pgfqpoint{3.467231in}{1.883021in}}%
\pgfpathlineto{\pgfqpoint{3.448435in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{3.429638in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{1.909409in}}%
\pgfpathlineto{\pgfqpoint{3.392044in}{1.918451in}}%
\pgfpathlineto{\pgfqpoint{3.373247in}{1.927621in}}%
\pgfpathlineto{\pgfqpoint{3.354450in}{1.936921in}}%
\pgfpathlineto{\pgfqpoint{3.335653in}{1.946354in}}%
\pgfpathlineto{\pgfqpoint{3.316857in}{1.955923in}}%
\pgfpathlineto{\pgfqpoint{3.298060in}{1.965631in}}%
\pgfpathlineto{\pgfqpoint{3.279263in}{1.975481in}}%
\pgfpathlineto{\pgfqpoint{3.260466in}{1.985476in}}%
\pgfpathlineto{\pgfqpoint{3.241669in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{3.222872in}{2.005914in}}%
\pgfpathlineto{\pgfqpoint{3.204075in}{2.016364in}}%
\pgfpathlineto{\pgfqpoint{3.185279in}{2.026972in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{2.037743in}}%
\pgfpathlineto{\pgfqpoint{3.147685in}{2.048679in}}%
\pgfpathlineto{\pgfqpoint{3.128888in}{2.059784in}}%
\pgfpathlineto{\pgfqpoint{3.110091in}{2.071064in}}%
\pgfpathlineto{\pgfqpoint{3.091294in}{2.082521in}}%
\pgfpathlineto{\pgfqpoint{3.072497in}{2.094160in}}%
\pgfpathlineto{\pgfqpoint{3.053701in}{2.105985in}}%
\pgfpathlineto{\pgfqpoint{3.034904in}{2.118002in}}%
\pgfpathlineto{\pgfqpoint{3.016107in}{2.130214in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{2.142627in}}%
\pgfpathlineto{\pgfqpoint{2.978513in}{2.155245in}}%
\pgfpathlineto{\pgfqpoint{2.959716in}{2.168074in}}%
\pgfpathlineto{\pgfqpoint{2.940919in}{2.181119in}}%
\pgfpathlineto{\pgfqpoint{2.922123in}{2.194385in}}%
\pgfpathlineto{\pgfqpoint{2.903326in}{2.207878in}}%
\pgfpathlineto{\pgfqpoint{2.884529in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{2.865732in}{2.235570in}}%
\pgfpathlineto{\pgfqpoint{2.846935in}{2.249780in}}%
\pgfpathlineto{\pgfqpoint{2.828138in}{2.264242in}}%
\pgfpathlineto{\pgfqpoint{2.809342in}{2.278962in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.293947in}}%
\pgfpathlineto{\pgfqpoint{2.771748in}{2.309206in}}%
\pgfpathlineto{\pgfqpoint{2.752951in}{2.324744in}}%
\pgfpathlineto{\pgfqpoint{2.734154in}{2.340571in}}%
\pgfpathlineto{\pgfqpoint{2.715357in}{2.356695in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{2.373122in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{2.658967in}{2.406926in}}%
\pgfpathlineto{\pgfqpoint{2.640170in}{2.424322in}}%
\pgfpathlineto{\pgfqpoint{2.621373in}{2.442058in}}%
\pgfpathlineto{\pgfqpoint{2.602576in}{2.460146in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{2.478595in}}%
\pgfpathlineto{\pgfqpoint{2.564982in}{2.497417in}}%
\pgfpathlineto{\pgfqpoint{2.546186in}{2.516622in}}%
\pgfpathlineto{\pgfqpoint{2.527389in}{2.536224in}}%
\pgfpathlineto{\pgfqpoint{2.508592in}{2.556234in}}%
\pgfpathlineto{\pgfqpoint{2.489795in}{2.576665in}}%
\pgfpathlineto{\pgfqpoint{2.470998in}{2.597532in}}%
\pgfpathlineto{\pgfqpoint{2.452201in}{2.618846in}}%
\pgfpathlineto{\pgfqpoint{2.433404in}{2.640623in}}%
\pgfpathlineto{\pgfqpoint{2.414608in}{2.662879in}}%
\pgfpathlineto{\pgfqpoint{2.395811in}{2.685630in}}%
\pgfpathlineto{\pgfqpoint{2.377014in}{2.708891in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{2.732678in}}%
\pgfpathlineto{\pgfqpoint{2.339420in}{2.757009in}}%
\pgfpathlineto{\pgfqpoint{2.320623in}{2.781902in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{2.807378in}}%
\pgfpathlineto{\pgfqpoint{2.283030in}{2.833456in}}%
\pgfpathlineto{\pgfqpoint{2.264233in}{2.860158in}}%
\pgfpathlineto{\pgfqpoint{2.245436in}{2.887507in}}%
\pgfpathlineto{\pgfqpoint{2.226639in}{2.915524in}}%
\pgfpathlineto{\pgfqpoint{2.207842in}{2.944235in}}%
\pgfpathlineto{\pgfqpoint{2.189045in}{2.973669in}}%
\pgfpathlineto{\pgfqpoint{2.170248in}{3.003851in}}%
\pgfpathlineto{\pgfqpoint{2.151452in}{3.034803in}}%
\pgfpathlineto{\pgfqpoint{2.132655in}{3.066552in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{3.099126in}}%
\pgfpathlineto{\pgfqpoint{2.095061in}{3.132556in}}%
\pgfpathlineto{\pgfqpoint{2.076264in}{3.166875in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{3.202115in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{3.238312in}}%
\pgfpathlineto{\pgfqpoint{2.019874in}{3.275503in}}%
\pgfpathlineto{\pgfqpoint{2.001077in}{3.314490in}}%
\pgfpathlineto{\pgfqpoint{1.982280in}{3.360923in}}%
\pgfpathlineto{\pgfqpoint{1.963483in}{3.408064in}}%
\pgfpathlineto{\pgfqpoint{1.944686in}{3.448226in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{3.476133in}}%
\pgfpathlineto{\pgfqpoint{1.907092in}{3.488698in}}%
\pgfpathlineto{\pgfqpoint{1.888296in}{3.484859in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{3.465501in}}%
\pgfpathlineto{\pgfqpoint{1.850702in}{3.433498in}}%
\pgfpathlineto{\pgfqpoint{1.831905in}{3.393861in}}%
\pgfpathlineto{\pgfqpoint{1.813108in}{3.353932in}}%
\pgfpathlineto{\pgfqpoint{1.794311in}{3.322911in}}%
\pgfpathlineto{\pgfqpoint{1.775514in}{3.296915in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{3.272172in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{3.248653in}}%
\pgfpathlineto{\pgfqpoint{1.719124in}{3.226325in}}%
\pgfpathlineto{\pgfqpoint{1.700327in}{3.205149in}}%
\pgfpathlineto{\pgfqpoint{1.681530in}{3.185081in}}%
\pgfpathlineto{\pgfqpoint{1.662733in}{3.166071in}}%
\pgfpathlineto{\pgfqpoint{1.643936in}{3.148064in}}%
\pgfpathlineto{\pgfqpoint{1.625140in}{3.131003in}}%
\pgfpathlineto{\pgfqpoint{1.606343in}{3.114821in}}%
\pgfpathlineto{\pgfqpoint{1.587546in}{3.099449in}}%
\pgfpathlineto{\pgfqpoint{1.568749in}{3.084757in}}%
\pgfpathlineto{\pgfqpoint{1.549952in}{3.070621in}}%
\pgfpathlineto{\pgfqpoint{1.531155in}{3.056922in}}%
\pgfpathlineto{\pgfqpoint{1.512358in}{3.043520in}}%
\pgfpathlineto{\pgfqpoint{1.493562in}{3.030254in}}%
\pgfpathlineto{\pgfqpoint{1.474765in}{3.016943in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{1.437171in}{2.989352in}}%
\pgfpathlineto{\pgfqpoint{1.418374in}{2.974599in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.958857in}}%
\pgfpathlineto{\pgfqpoint{1.380780in}{2.941832in}}%
\pgfpathlineto{\pgfqpoint{1.361984in}{2.923205in}}%
\pgfpathlineto{\pgfqpoint{1.343187in}{2.902631in}}%
\pgfpathlineto{\pgfqpoint{1.324390in}{2.879765in}}%
\pgfpathlineto{\pgfqpoint{1.305593in}{2.855677in}}%
\pgfpathlineto{\pgfqpoint{1.286796in}{2.830177in}}%
\pgfpathlineto{\pgfqpoint{1.267999in}{2.802102in}}%
\pgfpathlineto{\pgfqpoint{1.249203in}{2.770436in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{2.734313in}}%
\pgfpathlineto{\pgfqpoint{1.211609in}{2.693016in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{2.645975in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{2.592770in}}%
\pgfpathlineto{\pgfqpoint{1.155218in}{2.533136in}}%
\pgfpathlineto{\pgfqpoint{1.136421in}{2.466970in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{2.394345in}}%
\pgfpathlineto{\pgfqpoint{1.098828in}{2.315524in}}%
\pgfpathlineto{\pgfqpoint{1.080031in}{2.230980in}}%
\pgfpathlineto{\pgfqpoint{1.061234in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{1.042437in}{2.047361in}}%
\pgfpathlineto{\pgfqpoint{1.023640in}{1.948656in}}%
\pgfpathlineto{\pgfqpoint{1.004843in}{1.846031in}}%
\pgfpathlineto{\pgfqpoint{0.986047in}{1.740340in}}%
\pgfpathlineto{\pgfqpoint{0.967250in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{1.523698in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{0.910859in}{1.307753in}}%
\pgfpathlineto{\pgfqpoint{0.892062in}{1.203352in}}%
\pgfpathlineto{\pgfqpoint{0.873265in}{1.103260in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{1.008997in}}%
\pgfpathlineto{\pgfqpoint{0.835672in}{0.922009in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{0.843638in}}%
\pgfpathlineto{\pgfqpoint{0.798078in}{0.775136in}}%
\pgfpathlineto{\pgfqpoint{0.779281in}{0.717676in}}%
\pgfpathlineto{\pgfqpoint{0.760484in}{0.672153in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{0.722891in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.706787in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511981in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511981in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317176in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.317176in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.122371in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.122371in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927566in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927566in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.732761in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.732761in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.537955in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.537955in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.343150in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.343150in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.524968in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=0.559753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{1.520341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=1.462471in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{2.423058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=2.365188in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{3.325776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=3.267906in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706787in}{4.228493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319444in, y=4.170623in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.277777in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722891in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{0.636776in}}%
\pgfpathlineto{\pgfqpoint{0.760484in}{0.666301in}}%
\pgfpathlineto{\pgfqpoint{0.779281in}{0.707335in}}%
\pgfpathlineto{\pgfqpoint{0.798078in}{0.759738in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{0.823113in}}%
\pgfpathlineto{\pgfqpoint{0.835672in}{0.896938in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{0.980530in}}%
\pgfpathlineto{\pgfqpoint{0.873265in}{1.073123in}}%
\pgfpathlineto{\pgfqpoint{0.892062in}{1.173926in}}%
\pgfpathlineto{\pgfqpoint{0.910859in}{1.282042in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.396481in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{1.516176in}}%
\pgfpathlineto{\pgfqpoint{0.967250in}{1.640017in}}%
\pgfpathlineto{\pgfqpoint{0.986047in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{1.004843in}{1.895773in}}%
\pgfpathlineto{\pgfqpoint{1.042437in}{2.155027in}}%
\pgfpathlineto{\pgfqpoint{1.061234in}{2.283284in}}%
\pgfpathlineto{\pgfqpoint{1.080031in}{2.409248in}}%
\pgfpathlineto{\pgfqpoint{1.098828in}{2.531919in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{2.650407in}}%
\pgfpathlineto{\pgfqpoint{1.136421in}{2.764115in}}%
\pgfpathlineto{\pgfqpoint{1.155218in}{2.872272in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{2.974269in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{3.069672in}}%
\pgfpathlineto{\pgfqpoint{1.211609in}{3.158202in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{3.239714in}}%
\pgfpathlineto{\pgfqpoint{1.249203in}{3.314180in}}%
\pgfpathlineto{\pgfqpoint{1.267999in}{3.381673in}}%
\pgfpathlineto{\pgfqpoint{1.286796in}{3.442356in}}%
\pgfpathlineto{\pgfqpoint{1.305593in}{3.496476in}}%
\pgfpathlineto{\pgfqpoint{1.324390in}{3.544356in}}%
\pgfpathlineto{\pgfqpoint{1.343187in}{3.586411in}}%
\pgfpathlineto{\pgfqpoint{1.361984in}{3.623134in}}%
\pgfpathlineto{\pgfqpoint{1.380780in}{3.654959in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{3.682307in}}%
\pgfpathlineto{\pgfqpoint{1.418374in}{3.705598in}}%
\pgfpathlineto{\pgfqpoint{1.437171in}{3.725256in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{3.741709in}}%
\pgfpathlineto{\pgfqpoint{1.474765in}{3.755393in}}%
\pgfpathlineto{\pgfqpoint{1.493562in}{3.766755in}}%
\pgfpathlineto{\pgfqpoint{1.512358in}{3.776257in}}%
\pgfpathlineto{\pgfqpoint{1.531155in}{3.784376in}}%
\pgfpathlineto{\pgfqpoint{1.549952in}{3.791604in}}%
\pgfpathlineto{\pgfqpoint{1.568749in}{3.798456in}}%
\pgfpathlineto{\pgfqpoint{1.587546in}{3.805462in}}%
\pgfpathlineto{\pgfqpoint{1.606343in}{3.813053in}}%
\pgfpathlineto{\pgfqpoint{1.625140in}{3.820989in}}%
\pgfpathlineto{\pgfqpoint{1.643936in}{3.829374in}}%
\pgfpathlineto{\pgfqpoint{1.662733in}{3.838381in}}%
\pgfpathlineto{\pgfqpoint{1.681530in}{3.848163in}}%
\pgfpathlineto{\pgfqpoint{1.700327in}{3.858859in}}%
\pgfpathlineto{\pgfqpoint{1.719124in}{3.870586in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{3.883444in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{3.897514in}}%
\pgfpathlineto{\pgfqpoint{1.775514in}{3.912858in}}%
\pgfpathlineto{\pgfqpoint{1.794311in}{3.929524in}}%
\pgfpathlineto{\pgfqpoint{1.813108in}{3.947554in}}%
\pgfpathlineto{\pgfqpoint{1.831905in}{3.967059in}}%
\pgfpathlineto{\pgfqpoint{1.850702in}{3.997041in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{4.004808in}}%
\pgfpathlineto{\pgfqpoint{1.888296in}{3.969049in}}%
\pgfpathlineto{\pgfqpoint{1.907092in}{3.912767in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{3.863116in}}%
\pgfpathlineto{\pgfqpoint{1.944686in}{3.814811in}}%
\pgfpathlineto{\pgfqpoint{1.963483in}{3.767813in}}%
\pgfpathlineto{\pgfqpoint{1.982280in}{3.722083in}}%
\pgfpathlineto{\pgfqpoint{2.001077in}{3.677584in}}%
\pgfpathlineto{\pgfqpoint{2.019874in}{3.634280in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{3.592129in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{3.551090in}}%
\pgfpathlineto{\pgfqpoint{2.076264in}{3.511124in}}%
\pgfpathlineto{\pgfqpoint{2.095061in}{3.472192in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{3.434256in}}%
\pgfpathlineto{\pgfqpoint{2.132655in}{3.397283in}}%
\pgfpathlineto{\pgfqpoint{2.151452in}{3.361241in}}%
\pgfpathlineto{\pgfqpoint{2.170248in}{3.326102in}}%
\pgfpathlineto{\pgfqpoint{2.189045in}{3.291839in}}%
\pgfpathlineto{\pgfqpoint{2.207842in}{3.258431in}}%
\pgfpathlineto{\pgfqpoint{2.226639in}{3.225846in}}%
\pgfpathlineto{\pgfqpoint{2.245436in}{3.194046in}}%
\pgfpathlineto{\pgfqpoint{2.264233in}{3.163005in}}%
\pgfpathlineto{\pgfqpoint{2.283030in}{3.132696in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{3.103095in}}%
\pgfpathlineto{\pgfqpoint{2.320623in}{3.074177in}}%
\pgfpathlineto{\pgfqpoint{2.339420in}{3.045919in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{3.018300in}}%
\pgfpathlineto{\pgfqpoint{2.377014in}{2.991298in}}%
\pgfpathlineto{\pgfqpoint{2.395811in}{2.964895in}}%
\pgfpathlineto{\pgfqpoint{2.414608in}{2.939073in}}%
\pgfpathlineto{\pgfqpoint{2.433404in}{2.913811in}}%
\pgfpathlineto{\pgfqpoint{2.452201in}{2.889092in}}%
\pgfpathlineto{\pgfqpoint{2.470998in}{2.864899in}}%
\pgfpathlineto{\pgfqpoint{2.489795in}{2.841214in}}%
\pgfpathlineto{\pgfqpoint{2.508592in}{2.818023in}}%
\pgfpathlineto{\pgfqpoint{2.527389in}{2.795310in}}%
\pgfpathlineto{\pgfqpoint{2.546186in}{2.773060in}}%
\pgfpathlineto{\pgfqpoint{2.564982in}{2.751260in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{2.729895in}}%
\pgfpathlineto{\pgfqpoint{2.602576in}{2.708953in}}%
\pgfpathlineto{\pgfqpoint{2.621373in}{2.688423in}}%
\pgfpathlineto{\pgfqpoint{2.640170in}{2.668291in}}%
\pgfpathlineto{\pgfqpoint{2.658967in}{2.648547in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{2.629180in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{2.610178in}}%
\pgfpathlineto{\pgfqpoint{2.715357in}{2.591532in}}%
\pgfpathlineto{\pgfqpoint{2.734154in}{2.573232in}}%
\pgfpathlineto{\pgfqpoint{2.752951in}{2.555268in}}%
\pgfpathlineto{\pgfqpoint{2.771748in}{2.537631in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.520311in}}%
\pgfpathlineto{\pgfqpoint{2.809342in}{2.503302in}}%
\pgfpathlineto{\pgfqpoint{2.828138in}{2.486593in}}%
\pgfpathlineto{\pgfqpoint{2.846935in}{2.470178in}}%
\pgfpathlineto{\pgfqpoint{2.865732in}{2.454049in}}%
\pgfpathlineto{\pgfqpoint{2.884529in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{2.903326in}{2.422618in}}%
\pgfpathlineto{\pgfqpoint{2.922123in}{2.407303in}}%
\pgfpathlineto{\pgfqpoint{2.940919in}{2.392245in}}%
\pgfpathlineto{\pgfqpoint{2.959716in}{2.377439in}}%
\pgfpathlineto{\pgfqpoint{2.978513in}{2.362878in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{2.348557in}}%
\pgfpathlineto{\pgfqpoint{3.016107in}{2.334468in}}%
\pgfpathlineto{\pgfqpoint{3.034904in}{2.320607in}}%
\pgfpathlineto{\pgfqpoint{3.053701in}{2.306967in}}%
\pgfpathlineto{\pgfqpoint{3.072497in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{3.091294in}{2.280333in}}%
\pgfpathlineto{\pgfqpoint{3.110091in}{2.267329in}}%
\pgfpathlineto{\pgfqpoint{3.128888in}{2.254526in}}%
\pgfpathlineto{\pgfqpoint{3.147685in}{2.241920in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{2.229507in}}%
\pgfpathlineto{\pgfqpoint{3.185279in}{2.217283in}}%
\pgfpathlineto{\pgfqpoint{3.204075in}{2.205242in}}%
\pgfpathlineto{\pgfqpoint{3.222872in}{2.193381in}}%
\pgfpathlineto{\pgfqpoint{3.241669in}{2.181696in}}%
\pgfpathlineto{\pgfqpoint{3.260466in}{2.170184in}}%
\pgfpathlineto{\pgfqpoint{3.279263in}{2.158840in}}%
\pgfpathlineto{\pgfqpoint{3.298060in}{2.147660in}}%
\pgfpathlineto{\pgfqpoint{3.316857in}{2.136642in}}%
\pgfpathlineto{\pgfqpoint{3.335653in}{2.125781in}}%
\pgfpathlineto{\pgfqpoint{3.354450in}{2.115074in}}%
\pgfpathlineto{\pgfqpoint{3.373247in}{2.104518in}}%
\pgfpathlineto{\pgfqpoint{3.392044in}{2.094110in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{2.083846in}}%
\pgfpathlineto{\pgfqpoint{3.429638in}{2.073724in}}%
\pgfpathlineto{\pgfqpoint{3.448435in}{2.063741in}}%
\pgfpathlineto{\pgfqpoint{3.467231in}{2.053893in}}%
\pgfpathlineto{\pgfqpoint{3.486028in}{2.044179in}}%
\pgfpathlineto{\pgfqpoint{3.504825in}{2.034596in}}%
\pgfpathlineto{\pgfqpoint{3.523622in}{2.025140in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{2.006602in}}%
\pgfpathlineto{\pgfqpoint{3.598809in}{1.988546in}}%
\pgfpathlineto{\pgfqpoint{3.636403in}{1.970954in}}%
\pgfpathlineto{\pgfqpoint{3.673997in}{1.953809in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.937092in}}%
\pgfpathlineto{\pgfqpoint{3.749184in}{1.920789in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{1.904883in}}%
\pgfpathlineto{\pgfqpoint{3.824372in}{1.889360in}}%
\pgfpathlineto{\pgfqpoint{3.861965in}{1.874207in}}%
\pgfpathlineto{\pgfqpoint{3.899559in}{1.859411in}}%
\pgfpathlineto{\pgfqpoint{3.937153in}{1.844959in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{1.830839in}}%
\pgfpathlineto{\pgfqpoint{4.012340in}{1.817041in}}%
\pgfpathlineto{\pgfqpoint{4.049934in}{1.803553in}}%
\pgfpathlineto{\pgfqpoint{4.087528in}{1.790365in}}%
\pgfpathlineto{\pgfqpoint{4.125121in}{1.777469in}}%
\pgfpathlineto{\pgfqpoint{4.162715in}{1.764853in}}%
\pgfpathlineto{\pgfqpoint{4.200309in}{1.752508in}}%
\pgfpathlineto{\pgfqpoint{4.237903in}{1.740426in}}%
\pgfpathlineto{\pgfqpoint{4.275496in}{1.728599in}}%
\pgfpathlineto{\pgfqpoint{4.313090in}{1.717018in}}%
\pgfpathlineto{\pgfqpoint{4.350684in}{1.705675in}}%
\pgfpathlineto{\pgfqpoint{4.388277in}{1.694564in}}%
\pgfpathlineto{\pgfqpoint{4.425871in}{1.683677in}}%
\pgfpathlineto{\pgfqpoint{4.463465in}{1.673009in}}%
\pgfpathlineto{\pgfqpoint{4.501058in}{1.662552in}}%
\pgfpathlineto{\pgfqpoint{4.538652in}{1.652299in}}%
\pgfpathlineto{\pgfqpoint{4.576246in}{1.642246in}}%
\pgfpathlineto{\pgfqpoint{4.613840in}{1.632386in}}%
\pgfpathlineto{\pgfqpoint{4.651433in}{1.622715in}}%
\pgfpathlineto{\pgfqpoint{4.689027in}{1.613226in}}%
\pgfpathlineto{\pgfqpoint{4.726621in}{1.603916in}}%
\pgfpathlineto{\pgfqpoint{4.764214in}{1.594778in}}%
\pgfpathlineto{\pgfqpoint{4.801808in}{1.585808in}}%
\pgfpathlineto{\pgfqpoint{4.839402in}{1.577002in}}%
\pgfpathlineto{\pgfqpoint{4.876996in}{1.568354in}}%
\pgfpathlineto{\pgfqpoint{4.933386in}{1.555671in}}%
\pgfpathlineto{\pgfqpoint{4.989777in}{1.543321in}}%
\pgfpathlineto{\pgfqpoint{5.046167in}{1.531292in}}%
\pgfpathlineto{\pgfqpoint{5.102558in}{1.519570in}}%
\pgfpathlineto{\pgfqpoint{5.158948in}{1.508146in}}%
\pgfpathlineto{\pgfqpoint{5.215339in}{1.497007in}}%
\pgfpathlineto{\pgfqpoint{5.271730in}{1.486143in}}%
\pgfpathlineto{\pgfqpoint{5.328120in}{1.475545in}}%
\pgfpathlineto{\pgfqpoint{5.384511in}{1.465202in}}%
\pgfpathlineto{\pgfqpoint{5.440901in}{1.455106in}}%
\pgfpathlineto{\pgfqpoint{5.497292in}{1.445248in}}%
\pgfpathlineto{\pgfqpoint{5.553682in}{1.435619in}}%
\pgfpathlineto{\pgfqpoint{5.610073in}{1.426212in}}%
\pgfpathlineto{\pgfqpoint{5.666464in}{1.417019in}}%
\pgfpathlineto{\pgfqpoint{5.722854in}{1.408033in}}%
\pgfpathlineto{\pgfqpoint{5.779245in}{1.399246in}}%
\pgfpathlineto{\pgfqpoint{5.835635in}{1.390653in}}%
\pgfpathlineto{\pgfqpoint{5.892026in}{1.382246in}}%
\pgfpathlineto{\pgfqpoint{5.948416in}{1.374020in}}%
\pgfpathlineto{\pgfqpoint{6.004807in}{1.365968in}}%
\pgfpathlineto{\pgfqpoint{6.079994in}{1.355497in}}%
\pgfpathlineto{\pgfqpoint{6.155182in}{1.345314in}}%
\pgfpathlineto{\pgfqpoint{6.230369in}{1.335409in}}%
\pgfpathlineto{\pgfqpoint{6.305557in}{1.325769in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{1.321046in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{1.321046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722891in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.742226in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{0.761561in}{0.668290in}}%
\pgfpathlineto{\pgfqpoint{0.780897in}{0.711301in}}%
\pgfpathlineto{\pgfqpoint{0.800232in}{0.766292in}}%
\pgfpathlineto{\pgfqpoint{0.819568in}{0.832816in}}%
\pgfpathlineto{\pgfqpoint{0.838903in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.858239in}{0.997906in}}%
\pgfpathlineto{\pgfqpoint{0.877574in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.200242in}}%
\pgfpathlineto{\pgfqpoint{0.916245in}{1.313047in}}%
\pgfpathlineto{\pgfqpoint{0.935580in}{1.432158in}}%
\pgfpathlineto{\pgfqpoint{0.954916in}{1.556384in}}%
\pgfpathlineto{\pgfqpoint{0.974251in}{1.684505in}}%
\pgfpathlineto{\pgfqpoint{0.993587in}{1.815313in}}%
\pgfpathlineto{\pgfqpoint{1.051593in}{2.211756in}}%
\pgfpathlineto{\pgfqpoint{1.070929in}{2.341282in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{2.467587in}}%
\pgfpathlineto{\pgfqpoint{1.109600in}{2.589577in}}%
\pgfpathlineto{\pgfqpoint{1.128935in}{2.706455in}}%
\pgfpathlineto{\pgfqpoint{1.148270in}{2.817432in}}%
\pgfpathlineto{\pgfqpoint{1.167606in}{2.921703in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{3.018675in}}%
\pgfpathlineto{\pgfqpoint{1.206277in}{3.107947in}}%
\pgfpathlineto{\pgfqpoint{1.225612in}{3.189276in}}%
\pgfpathlineto{\pgfqpoint{1.244948in}{3.262554in}}%
\pgfpathlineto{\pgfqpoint{1.264283in}{3.327797in}}%
\pgfpathlineto{\pgfqpoint{1.283619in}{3.385123in}}%
\pgfpathlineto{\pgfqpoint{1.302954in}{3.434744in}}%
\pgfpathlineto{\pgfqpoint{1.322289in}{3.476962in}}%
\pgfpathlineto{\pgfqpoint{1.341625in}{3.512169in}}%
\pgfpathlineto{\pgfqpoint{1.360960in}{3.540890in}}%
\pgfpathlineto{\pgfqpoint{1.380296in}{3.563577in}}%
\pgfpathlineto{\pgfqpoint{1.399631in}{3.580661in}}%
\pgfpathlineto{\pgfqpoint{1.418967in}{3.592570in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{3.599734in}}%
\pgfpathlineto{\pgfqpoint{1.457638in}{3.602590in}}%
\pgfpathlineto{\pgfqpoint{1.476973in}{3.601590in}}%
\pgfpathlineto{\pgfqpoint{1.496308in}{3.597200in}}%
\pgfpathlineto{\pgfqpoint{1.515644in}{3.589906in}}%
\pgfpathlineto{\pgfqpoint{1.534979in}{3.580222in}}%
\pgfpathlineto{\pgfqpoint{1.554315in}{3.568687in}}%
\pgfpathlineto{\pgfqpoint{1.573650in}{3.555874in}}%
\pgfpathlineto{\pgfqpoint{1.612321in}{3.528790in}}%
\pgfpathlineto{\pgfqpoint{1.631657in}{3.514839in}}%
\pgfpathlineto{\pgfqpoint{1.650992in}{3.500534in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{3.471381in}}%
\pgfpathlineto{\pgfqpoint{1.728334in}{3.442303in}}%
\pgfpathlineto{\pgfqpoint{1.747669in}{3.428071in}}%
\pgfpathlineto{\pgfqpoint{1.767005in}{3.414177in}}%
\pgfpathlineto{\pgfqpoint{1.786340in}{3.400717in}}%
\pgfpathlineto{\pgfqpoint{1.805676in}{3.387777in}}%
\pgfpathlineto{\pgfqpoint{1.825011in}{3.375435in}}%
\pgfpathlineto{\pgfqpoint{1.844346in}{3.363765in}}%
\pgfpathlineto{\pgfqpoint{1.863682in}{3.352831in}}%
\pgfpathlineto{\pgfqpoint{1.883017in}{3.342679in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{3.333232in}}%
\pgfpathlineto{\pgfqpoint{1.921688in}{3.324456in}}%
\pgfpathlineto{\pgfqpoint{1.941024in}{3.316343in}}%
\pgfpathlineto{\pgfqpoint{1.960359in}{3.308882in}}%
\pgfpathlineto{\pgfqpoint{1.979695in}{3.302065in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{3.295885in}}%
\pgfpathlineto{\pgfqpoint{2.018366in}{3.290335in}}%
\pgfpathlineto{\pgfqpoint{2.037701in}{3.285407in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{3.281097in}}%
\pgfpathlineto{\pgfqpoint{2.076372in}{3.277400in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{3.274310in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{3.271803in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{3.269847in}}%
\pgfpathlineto{\pgfqpoint{2.153714in}{3.268425in}}%
\pgfpathlineto{\pgfqpoint{2.173049in}{3.267516in}}%
\pgfpathlineto{\pgfqpoint{2.192385in}{3.267105in}}%
\pgfpathlineto{\pgfqpoint{2.211720in}{3.267173in}}%
\pgfpathlineto{\pgfqpoint{2.231055in}{3.267705in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{3.268685in}}%
\pgfpathlineto{\pgfqpoint{2.269726in}{3.270099in}}%
\pgfpathlineto{\pgfqpoint{2.289062in}{3.271935in}}%
\pgfpathlineto{\pgfqpoint{2.308397in}{3.274178in}}%
\pgfpathlineto{\pgfqpoint{2.327733in}{3.276815in}}%
\pgfpathlineto{\pgfqpoint{2.347068in}{3.279826in}}%
\pgfpathlineto{\pgfqpoint{2.366404in}{3.283196in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{3.286911in}}%
\pgfpathlineto{\pgfqpoint{2.405074in}{3.290958in}}%
\pgfpathlineto{\pgfqpoint{2.424410in}{3.295323in}}%
\pgfpathlineto{\pgfqpoint{2.443745in}{3.299993in}}%
\pgfpathlineto{\pgfqpoint{2.463081in}{3.304958in}}%
\pgfpathlineto{\pgfqpoint{2.482416in}{3.310204in}}%
\pgfpathlineto{\pgfqpoint{2.501752in}{3.315721in}}%
\pgfpathlineto{\pgfqpoint{2.521087in}{3.321498in}}%
\pgfpathlineto{\pgfqpoint{2.540423in}{3.327524in}}%
\pgfpathlineto{\pgfqpoint{2.559758in}{3.333789in}}%
\pgfpathlineto{\pgfqpoint{2.579093in}{3.340281in}}%
\pgfpathlineto{\pgfqpoint{2.598429in}{3.346990in}}%
\pgfpathlineto{\pgfqpoint{2.617764in}{3.353908in}}%
\pgfpathlineto{\pgfqpoint{2.637100in}{3.361025in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{3.368331in}}%
\pgfpathlineto{\pgfqpoint{2.675771in}{3.375818in}}%
\pgfpathlineto{\pgfqpoint{2.695106in}{3.383477in}}%
\pgfpathlineto{\pgfqpoint{2.714442in}{3.391301in}}%
\pgfpathlineto{\pgfqpoint{2.733777in}{3.399280in}}%
\pgfpathlineto{\pgfqpoint{2.753113in}{3.407408in}}%
\pgfpathlineto{\pgfqpoint{2.772448in}{3.415677in}}%
\pgfpathlineto{\pgfqpoint{2.791783in}{3.424080in}}%
\pgfpathlineto{\pgfqpoint{2.830454in}{3.441256in}}%
\pgfpathlineto{\pgfqpoint{2.869125in}{3.458882in}}%
\pgfpathlineto{\pgfqpoint{2.907796in}{3.476905in}}%
\pgfpathlineto{\pgfqpoint{2.946467in}{3.495276in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{3.513949in}}%
\pgfpathlineto{\pgfqpoint{3.023809in}{3.532879in}}%
\pgfpathlineto{\pgfqpoint{3.062480in}{3.552023in}}%
\pgfpathlineto{\pgfqpoint{3.120486in}{3.581055in}}%
\pgfpathlineto{\pgfqpoint{3.178492in}{3.610351in}}%
\pgfpathlineto{\pgfqpoint{3.410518in}{3.727923in}}%
\pgfpathlineto{\pgfqpoint{3.468524in}{3.756913in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{3.776057in}}%
\pgfpathlineto{\pgfqpoint{3.545866in}{3.795027in}}%
\pgfpathlineto{\pgfqpoint{3.584537in}{3.813800in}}%
\pgfpathlineto{\pgfqpoint{3.623208in}{3.832356in}}%
\pgfpathlineto{\pgfqpoint{3.661879in}{3.850673in}}%
\pgfpathlineto{\pgfqpoint{3.700549in}{3.868733in}}%
\pgfpathlineto{\pgfqpoint{3.739220in}{3.886516in}}%
\pgfpathlineto{\pgfqpoint{3.777891in}{3.904004in}}%
\pgfpathlineto{\pgfqpoint{3.816562in}{3.921180in}}%
\pgfpathlineto{\pgfqpoint{3.855233in}{3.938029in}}%
\pgfpathlineto{\pgfqpoint{3.893904in}{3.954534in}}%
\pgfpathlineto{\pgfqpoint{3.932575in}{3.970680in}}%
\pgfpathlineto{\pgfqpoint{3.971246in}{3.986454in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{4.001842in}}%
\pgfpathlineto{\pgfqpoint{4.048587in}{4.016833in}}%
\pgfpathlineto{\pgfqpoint{4.087258in}{4.031414in}}%
\pgfpathlineto{\pgfqpoint{4.125929in}{4.045573in}}%
\pgfpathlineto{\pgfqpoint{4.164600in}{4.059299in}}%
\pgfpathlineto{\pgfqpoint{4.203271in}{4.072582in}}%
\pgfpathlineto{\pgfqpoint{4.241942in}{4.085411in}}%
\pgfpathlineto{\pgfqpoint{4.261277in}{4.091653in}}%
\pgfpathlineto{\pgfqpoint{4.280613in}{4.097778in}}%
\pgfpathlineto{\pgfqpoint{4.299948in}{4.103785in}}%
\pgfpathlineto{\pgfqpoint{4.319284in}{4.109674in}}%
\pgfpathlineto{\pgfqpoint{4.338619in}{4.115442in}}%
\pgfpathlineto{\pgfqpoint{4.357955in}{4.121089in}}%
\pgfpathlineto{\pgfqpoint{4.377290in}{4.126615in}}%
\pgfpathlineto{\pgfqpoint{4.396626in}{4.132017in}}%
\pgfpathlineto{\pgfqpoint{4.415961in}{4.137296in}}%
\pgfpathlineto{\pgfqpoint{4.435296in}{4.142450in}}%
\pgfpathlineto{\pgfqpoint{4.454632in}{4.147478in}}%
\pgfpathlineto{\pgfqpoint{4.473967in}{4.152379in}}%
\pgfpathlineto{\pgfqpoint{4.493303in}{4.157154in}}%
\pgfpathlineto{\pgfqpoint{4.512638in}{4.161801in}}%
\pgfpathlineto{\pgfqpoint{4.531974in}{4.166321in}}%
\pgfpathlineto{\pgfqpoint{4.551309in}{4.170713in}}%
\pgfpathlineto{\pgfqpoint{4.570645in}{4.174976in}}%
\pgfpathlineto{\pgfqpoint{4.589980in}{4.179109in}}%
\pgfpathlineto{\pgfqpoint{4.609315in}{4.183112in}}%
\pgfpathlineto{\pgfqpoint{4.628651in}{4.186983in}}%
\pgfpathlineto{\pgfqpoint{4.647986in}{4.190724in}}%
\pgfpathlineto{\pgfqpoint{4.667322in}{4.194332in}}%
\pgfpathlineto{\pgfqpoint{4.686657in}{4.197808in}}%
\pgfpathlineto{\pgfqpoint{4.705993in}{4.201150in}}%
\pgfpathlineto{\pgfqpoint{4.725328in}{4.204359in}}%
\pgfpathlineto{\pgfqpoint{4.744664in}{4.207433in}}%
\pgfpathlineto{\pgfqpoint{4.763999in}{4.210373in}}%
\pgfpathlineto{\pgfqpoint{4.783334in}{4.213177in}}%
\pgfpathlineto{\pgfqpoint{4.802670in}{4.215845in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{4.218377in}}%
\pgfpathlineto{\pgfqpoint{4.841341in}{4.220773in}}%
\pgfpathlineto{\pgfqpoint{4.860676in}{4.223031in}}%
\pgfpathlineto{\pgfqpoint{4.880012in}{4.225151in}}%
\pgfpathlineto{\pgfqpoint{4.899347in}{4.227134in}}%
\pgfpathlineto{\pgfqpoint{4.918683in}{4.228978in}}%
\pgfpathlineto{\pgfqpoint{4.938018in}{4.230684in}}%
\pgfpathlineto{\pgfqpoint{4.957353in}{4.232250in}}%
\pgfpathlineto{\pgfqpoint{4.976689in}{4.233677in}}%
\pgfpathlineto{\pgfqpoint{4.996024in}{4.234963in}}%
\pgfpathlineto{\pgfqpoint{5.015360in}{4.236110in}}%
\pgfpathlineto{\pgfqpoint{5.034695in}{4.237116in}}%
\pgfpathlineto{\pgfqpoint{5.054031in}{4.237982in}}%
\pgfpathlineto{\pgfqpoint{5.073366in}{4.238706in}}%
\pgfpathlineto{\pgfqpoint{5.092702in}{4.239289in}}%
\pgfpathlineto{\pgfqpoint{5.112037in}{4.239731in}}%
\pgfpathlineto{\pgfqpoint{5.131373in}{4.240030in}}%
\pgfpathlineto{\pgfqpoint{5.150708in}{4.240189in}}%
\pgfpathlineto{\pgfqpoint{5.170043in}{4.240208in}}%
\pgfpathlineto{\pgfqpoint{5.189379in}{4.240088in}}%
\pgfpathlineto{\pgfqpoint{5.208714in}{4.239828in}}%
\pgfpathlineto{\pgfqpoint{5.228050in}{4.239428in}}%
\pgfpathlineto{\pgfqpoint{5.247385in}{4.238889in}}%
\pgfpathlineto{\pgfqpoint{5.266721in}{4.238210in}}%
\pgfpathlineto{\pgfqpoint{5.286056in}{4.237391in}}%
\pgfpathlineto{\pgfqpoint{5.305392in}{4.236432in}}%
\pgfpathlineto{\pgfqpoint{5.324727in}{4.235333in}}%
\pgfpathlineto{\pgfqpoint{5.344062in}{4.234095in}}%
\pgfpathlineto{\pgfqpoint{5.363398in}{4.232717in}}%
\pgfpathlineto{\pgfqpoint{5.382733in}{4.231198in}}%
\pgfpathlineto{\pgfqpoint{5.402069in}{4.229541in}}%
\pgfpathlineto{\pgfqpoint{5.421404in}{4.227743in}}%
\pgfpathlineto{\pgfqpoint{5.440740in}{4.225807in}}%
\pgfpathlineto{\pgfqpoint{5.460075in}{4.223731in}}%
\pgfpathlineto{\pgfqpoint{5.479411in}{4.221516in}}%
\pgfpathlineto{\pgfqpoint{5.498746in}{4.219163in}}%
\pgfpathlineto{\pgfqpoint{5.518081in}{4.216671in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.214040in}}%
\pgfpathlineto{\pgfqpoint{5.556752in}{4.211272in}}%
\pgfpathlineto{\pgfqpoint{5.576088in}{4.208366in}}%
\pgfpathlineto{\pgfqpoint{5.595423in}{4.205325in}}%
\pgfpathlineto{\pgfqpoint{5.614759in}{4.202150in}}%
\pgfpathlineto{\pgfqpoint{5.634094in}{4.198840in}}%
\pgfpathlineto{\pgfqpoint{5.653430in}{4.195394in}}%
\pgfpathlineto{\pgfqpoint{5.672765in}{4.191812in}}%
\pgfpathlineto{\pgfqpoint{5.692100in}{4.188095in}}%
\pgfpathlineto{\pgfqpoint{5.711436in}{4.184241in}}%
\pgfpathlineto{\pgfqpoint{5.730771in}{4.180251in}}%
\pgfpathlineto{\pgfqpoint{5.750107in}{4.176125in}}%
\pgfpathlineto{\pgfqpoint{5.769442in}{4.171863in}}%
\pgfpathlineto{\pgfqpoint{5.788778in}{4.167465in}}%
\pgfpathlineto{\pgfqpoint{5.808113in}{4.162932in}}%
\pgfpathlineto{\pgfqpoint{5.827449in}{4.158262in}}%
\pgfpathlineto{\pgfqpoint{5.846784in}{4.153458in}}%
\pgfpathlineto{\pgfqpoint{5.866120in}{4.148519in}}%
\pgfpathlineto{\pgfqpoint{5.885455in}{4.143446in}}%
\pgfpathlineto{\pgfqpoint{5.904790in}{4.138239in}}%
\pgfpathlineto{\pgfqpoint{5.924126in}{4.132899in}}%
\pgfpathlineto{\pgfqpoint{5.943461in}{4.127427in}}%
\pgfpathlineto{\pgfqpoint{5.962797in}{4.121823in}}%
\pgfpathlineto{\pgfqpoint{5.982132in}{4.116089in}}%
\pgfpathlineto{\pgfqpoint{6.001468in}{4.110225in}}%
\pgfpathlineto{\pgfqpoint{6.020803in}{4.104560in}}%
\pgfpathlineto{\pgfqpoint{6.040139in}{4.099292in}}%
\pgfpathlineto{\pgfqpoint{6.078809in}{4.089162in}}%
\pgfpathlineto{\pgfqpoint{6.098145in}{4.083958in}}%
\pgfpathlineto{\pgfqpoint{6.117480in}{4.078468in}}%
\pgfpathlineto{\pgfqpoint{6.136816in}{4.072572in}}%
\pgfpathlineto{\pgfqpoint{6.156151in}{4.066171in}}%
\pgfpathlineto{\pgfqpoint{6.175487in}{4.059188in}}%
\pgfpathlineto{\pgfqpoint{6.194822in}{4.051566in}}%
\pgfpathlineto{\pgfqpoint{6.214158in}{4.043268in}}%
\pgfpathlineto{\pgfqpoint{6.233493in}{4.034279in}}%
\pgfpathlineto{\pgfqpoint{6.252828in}{4.024607in}}%
\pgfpathlineto{\pgfqpoint{6.272164in}{4.014278in}}%
\pgfpathlineto{\pgfqpoint{6.291499in}{4.003344in}}%
\pgfpathlineto{\pgfqpoint{6.310835in}{3.991876in}}%
\pgfpathlineto{\pgfqpoint{6.330170in}{3.979969in}}%
\pgfpathlineto{\pgfqpoint{6.344150in}{3.971128in}}%
\pgfpathlineto{\pgfqpoint{6.344150in}{3.971128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722891in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{0.639106in}}%
\pgfpathlineto{\pgfqpoint{0.760484in}{0.672153in}}%
\pgfpathlineto{\pgfqpoint{0.779281in}{0.717676in}}%
\pgfpathlineto{\pgfqpoint{0.798078in}{0.775136in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{0.843638in}}%
\pgfpathlineto{\pgfqpoint{0.835672in}{0.922009in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{1.008997in}}%
\pgfpathlineto{\pgfqpoint{0.873265in}{1.103260in}}%
\pgfpathlineto{\pgfqpoint{0.892062in}{1.203352in}}%
\pgfpathlineto{\pgfqpoint{0.910859in}{1.307753in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.415000in}}%
\pgfpathlineto{\pgfqpoint{0.967250in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{0.986047in}{1.740340in}}%
\pgfpathlineto{\pgfqpoint{1.004843in}{1.846031in}}%
\pgfpathlineto{\pgfqpoint{1.023640in}{1.948656in}}%
\pgfpathlineto{\pgfqpoint{1.042437in}{2.047361in}}%
\pgfpathlineto{\pgfqpoint{1.061234in}{2.141421in}}%
\pgfpathlineto{\pgfqpoint{1.080031in}{2.230980in}}%
\pgfpathlineto{\pgfqpoint{1.098828in}{2.315524in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{2.394345in}}%
\pgfpathlineto{\pgfqpoint{1.136421in}{2.466970in}}%
\pgfpathlineto{\pgfqpoint{1.155218in}{2.533136in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{2.592770in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{2.645975in}}%
\pgfpathlineto{\pgfqpoint{1.211609in}{2.693016in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{2.734313in}}%
\pgfpathlineto{\pgfqpoint{1.249203in}{2.770436in}}%
\pgfpathlineto{\pgfqpoint{1.267999in}{2.802102in}}%
\pgfpathlineto{\pgfqpoint{1.286796in}{2.830177in}}%
\pgfpathlineto{\pgfqpoint{1.305593in}{2.855677in}}%
\pgfpathlineto{\pgfqpoint{1.324390in}{2.879765in}}%
\pgfpathlineto{\pgfqpoint{1.343187in}{2.902631in}}%
\pgfpathlineto{\pgfqpoint{1.361984in}{2.923205in}}%
\pgfpathlineto{\pgfqpoint{1.380780in}{2.941832in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.958857in}}%
\pgfpathlineto{\pgfqpoint{1.418374in}{2.974599in}}%
\pgfpathlineto{\pgfqpoint{1.437171in}{2.989352in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{3.003384in}}%
\pgfpathlineto{\pgfqpoint{1.474765in}{3.016943in}}%
\pgfpathlineto{\pgfqpoint{1.531155in}{3.056922in}}%
\pgfpathlineto{\pgfqpoint{1.549952in}{3.070621in}}%
\pgfpathlineto{\pgfqpoint{1.568749in}{3.084757in}}%
\pgfpathlineto{\pgfqpoint{1.587546in}{3.099449in}}%
\pgfpathlineto{\pgfqpoint{1.606343in}{3.114821in}}%
\pgfpathlineto{\pgfqpoint{1.625140in}{3.131003in}}%
\pgfpathlineto{\pgfqpoint{1.643936in}{3.148064in}}%
\pgfpathlineto{\pgfqpoint{1.662733in}{3.166071in}}%
\pgfpathlineto{\pgfqpoint{1.681530in}{3.185081in}}%
\pgfpathlineto{\pgfqpoint{1.700327in}{3.205149in}}%
\pgfpathlineto{\pgfqpoint{1.719124in}{3.226325in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{3.248653in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{3.272172in}}%
\pgfpathlineto{\pgfqpoint{1.775514in}{3.296915in}}%
\pgfpathlineto{\pgfqpoint{1.794311in}{3.322911in}}%
\pgfpathlineto{\pgfqpoint{1.813108in}{3.353932in}}%
\pgfpathlineto{\pgfqpoint{1.831905in}{3.393861in}}%
\pgfpathlineto{\pgfqpoint{1.850702in}{3.433498in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{3.465501in}}%
\pgfpathlineto{\pgfqpoint{1.888296in}{3.484859in}}%
\pgfpathlineto{\pgfqpoint{1.907092in}{3.488698in}}%
\pgfpathlineto{\pgfqpoint{1.925889in}{3.476133in}}%
\pgfpathlineto{\pgfqpoint{1.944686in}{3.448226in}}%
\pgfpathlineto{\pgfqpoint{1.963483in}{3.408064in}}%
\pgfpathlineto{\pgfqpoint{1.982280in}{3.360923in}}%
\pgfpathlineto{\pgfqpoint{2.001077in}{3.314490in}}%
\pgfpathlineto{\pgfqpoint{2.019874in}{3.275503in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{3.238312in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{3.202115in}}%
\pgfpathlineto{\pgfqpoint{2.076264in}{3.166875in}}%
\pgfpathlineto{\pgfqpoint{2.095061in}{3.132556in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{3.099126in}}%
\pgfpathlineto{\pgfqpoint{2.132655in}{3.066552in}}%
\pgfpathlineto{\pgfqpoint{2.151452in}{3.034803in}}%
\pgfpathlineto{\pgfqpoint{2.170248in}{3.003851in}}%
\pgfpathlineto{\pgfqpoint{2.189045in}{2.973669in}}%
\pgfpathlineto{\pgfqpoint{2.207842in}{2.944235in}}%
\pgfpathlineto{\pgfqpoint{2.226639in}{2.915524in}}%
\pgfpathlineto{\pgfqpoint{2.245436in}{2.887507in}}%
\pgfpathlineto{\pgfqpoint{2.264233in}{2.860158in}}%
\pgfpathlineto{\pgfqpoint{2.283030in}{2.833456in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{2.807378in}}%
\pgfpathlineto{\pgfqpoint{2.320623in}{2.781902in}}%
\pgfpathlineto{\pgfqpoint{2.339420in}{2.757009in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{2.732678in}}%
\pgfpathlineto{\pgfqpoint{2.377014in}{2.708891in}}%
\pgfpathlineto{\pgfqpoint{2.395811in}{2.685630in}}%
\pgfpathlineto{\pgfqpoint{2.414608in}{2.662879in}}%
\pgfpathlineto{\pgfqpoint{2.433404in}{2.640623in}}%
\pgfpathlineto{\pgfqpoint{2.452201in}{2.618846in}}%
\pgfpathlineto{\pgfqpoint{2.470998in}{2.597532in}}%
\pgfpathlineto{\pgfqpoint{2.489795in}{2.576665in}}%
\pgfpathlineto{\pgfqpoint{2.508592in}{2.556234in}}%
\pgfpathlineto{\pgfqpoint{2.527389in}{2.536224in}}%
\pgfpathlineto{\pgfqpoint{2.546186in}{2.516622in}}%
\pgfpathlineto{\pgfqpoint{2.564982in}{2.497417in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{2.478595in}}%
\pgfpathlineto{\pgfqpoint{2.602576in}{2.460146in}}%
\pgfpathlineto{\pgfqpoint{2.621373in}{2.442058in}}%
\pgfpathlineto{\pgfqpoint{2.640170in}{2.424322in}}%
\pgfpathlineto{\pgfqpoint{2.658967in}{2.406926in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{2.389863in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{2.373122in}}%
\pgfpathlineto{\pgfqpoint{2.715357in}{2.356695in}}%
\pgfpathlineto{\pgfqpoint{2.734154in}{2.340571in}}%
\pgfpathlineto{\pgfqpoint{2.752951in}{2.324744in}}%
\pgfpathlineto{\pgfqpoint{2.771748in}{2.309206in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{2.293947in}}%
\pgfpathlineto{\pgfqpoint{2.809342in}{2.278962in}}%
\pgfpathlineto{\pgfqpoint{2.828138in}{2.264242in}}%
\pgfpathlineto{\pgfqpoint{2.846935in}{2.249780in}}%
\pgfpathlineto{\pgfqpoint{2.865732in}{2.235570in}}%
\pgfpathlineto{\pgfqpoint{2.884529in}{2.221605in}}%
\pgfpathlineto{\pgfqpoint{2.903326in}{2.207878in}}%
\pgfpathlineto{\pgfqpoint{2.922123in}{2.194385in}}%
\pgfpathlineto{\pgfqpoint{2.940919in}{2.181119in}}%
\pgfpathlineto{\pgfqpoint{2.959716in}{2.168074in}}%
\pgfpathlineto{\pgfqpoint{2.978513in}{2.155245in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{2.142627in}}%
\pgfpathlineto{\pgfqpoint{3.016107in}{2.130214in}}%
\pgfpathlineto{\pgfqpoint{3.034904in}{2.118002in}}%
\pgfpathlineto{\pgfqpoint{3.053701in}{2.105985in}}%
\pgfpathlineto{\pgfqpoint{3.072497in}{2.094160in}}%
\pgfpathlineto{\pgfqpoint{3.091294in}{2.082521in}}%
\pgfpathlineto{\pgfqpoint{3.110091in}{2.071064in}}%
\pgfpathlineto{\pgfqpoint{3.128888in}{2.059784in}}%
\pgfpathlineto{\pgfqpoint{3.147685in}{2.048679in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{2.037743in}}%
\pgfpathlineto{\pgfqpoint{3.185279in}{2.026972in}}%
\pgfpathlineto{\pgfqpoint{3.204075in}{2.016364in}}%
\pgfpathlineto{\pgfqpoint{3.222872in}{2.005914in}}%
\pgfpathlineto{\pgfqpoint{3.241669in}{1.995620in}}%
\pgfpathlineto{\pgfqpoint{3.260466in}{1.985476in}}%
\pgfpathlineto{\pgfqpoint{3.279263in}{1.975481in}}%
\pgfpathlineto{\pgfqpoint{3.298060in}{1.965631in}}%
\pgfpathlineto{\pgfqpoint{3.316857in}{1.955923in}}%
\pgfpathlineto{\pgfqpoint{3.335653in}{1.946354in}}%
\pgfpathlineto{\pgfqpoint{3.354450in}{1.936921in}}%
\pgfpathlineto{\pgfqpoint{3.373247in}{1.927621in}}%
\pgfpathlineto{\pgfqpoint{3.392044in}{1.918451in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{1.909409in}}%
\pgfpathlineto{\pgfqpoint{3.448435in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{3.486028in}{1.874463in}}%
\pgfpathlineto{\pgfqpoint{3.523622in}{1.857689in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.841357in}}%
\pgfpathlineto{\pgfqpoint{3.598809in}{1.825449in}}%
\pgfpathlineto{\pgfqpoint{3.636403in}{1.809949in}}%
\pgfpathlineto{\pgfqpoint{3.673997in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.780114in}}%
\pgfpathlineto{\pgfqpoint{3.749184in}{1.765749in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{1.751736in}}%
\pgfpathlineto{\pgfqpoint{3.824372in}{1.738061in}}%
\pgfpathlineto{\pgfqpoint{3.861965in}{1.724711in}}%
\pgfpathlineto{\pgfqpoint{3.899559in}{1.711676in}}%
\pgfpathlineto{\pgfqpoint{3.937153in}{1.698944in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{1.686505in}}%
\pgfpathlineto{\pgfqpoint{4.012340in}{1.674348in}}%
\pgfpathlineto{\pgfqpoint{4.049934in}{1.662465in}}%
\pgfpathlineto{\pgfqpoint{4.087528in}{1.650846in}}%
\pgfpathlineto{\pgfqpoint{4.125121in}{1.639482in}}%
\pgfpathlineto{\pgfqpoint{4.162715in}{1.628366in}}%
\pgfpathlineto{\pgfqpoint{4.200309in}{1.617489in}}%
\pgfpathlineto{\pgfqpoint{4.237903in}{1.606844in}}%
\pgfpathlineto{\pgfqpoint{4.275496in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{4.313090in}{1.586220in}}%
\pgfpathlineto{\pgfqpoint{4.350684in}{1.576228in}}%
\pgfpathlineto{\pgfqpoint{4.388277in}{1.566440in}}%
\pgfpathlineto{\pgfqpoint{4.425871in}{1.556850in}}%
\pgfpathlineto{\pgfqpoint{4.463465in}{1.547451in}}%
\pgfpathlineto{\pgfqpoint{4.501058in}{1.538239in}}%
\pgfpathlineto{\pgfqpoint{4.538652in}{1.529207in}}%
\pgfpathlineto{\pgfqpoint{4.576246in}{1.520350in}}%
\pgfpathlineto{\pgfqpoint{4.613840in}{1.511663in}}%
\pgfpathlineto{\pgfqpoint{4.651433in}{1.503143in}}%
\pgfpathlineto{\pgfqpoint{4.689027in}{1.494783in}}%
\pgfpathlineto{\pgfqpoint{4.726621in}{1.486579in}}%
\pgfpathlineto{\pgfqpoint{4.783011in}{1.474557in}}%
\pgfpathlineto{\pgfqpoint{4.839402in}{1.462863in}}%
\pgfpathlineto{\pgfqpoint{4.895792in}{1.451484in}}%
\pgfpathlineto{\pgfqpoint{4.952183in}{1.440408in}}%
\pgfpathlineto{\pgfqpoint{5.008574in}{1.429623in}}%
\pgfpathlineto{\pgfqpoint{5.064964in}{1.419117in}}%
\pgfpathlineto{\pgfqpoint{5.121355in}{1.408880in}}%
\pgfpathlineto{\pgfqpoint{5.177745in}{1.398902in}}%
\pgfpathlineto{\pgfqpoint{5.234136in}{1.389171in}}%
\pgfpathlineto{\pgfqpoint{5.290526in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{5.346917in}{1.370419in}}%
\pgfpathlineto{\pgfqpoint{5.403308in}{1.361380in}}%
\pgfpathlineto{\pgfqpoint{5.459698in}{1.352555in}}%
\pgfpathlineto{\pgfqpoint{5.516089in}{1.343937in}}%
\pgfpathlineto{\pgfqpoint{5.572479in}{1.335519in}}%
\pgfpathlineto{\pgfqpoint{5.628870in}{1.327294in}}%
\pgfpathlineto{\pgfqpoint{5.685260in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{5.741651in}{1.311397in}}%
\pgfpathlineto{\pgfqpoint{5.798041in}{1.303713in}}%
\pgfpathlineto{\pgfqpoint{5.873229in}{1.293728in}}%
\pgfpathlineto{\pgfqpoint{5.948416in}{1.284031in}}%
\pgfpathlineto{\pgfqpoint{6.023604in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{6.098791in}{1.265446in}}%
\pgfpathlineto{\pgfqpoint{6.173979in}{1.256537in}}%
\pgfpathlineto{\pgfqpoint{6.249166in}{1.247869in}}%
\pgfpathlineto{\pgfqpoint{6.324353in}{1.239434in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{1.237360in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{1.237360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722891in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.742226in}{0.639846in}}%
\pgfpathlineto{\pgfqpoint{0.761561in}{0.674336in}}%
\pgfpathlineto{\pgfqpoint{0.780897in}{0.721975in}}%
\pgfpathlineto{\pgfqpoint{0.800232in}{0.782133in}}%
\pgfpathlineto{\pgfqpoint{0.819568in}{0.853785in}}%
\pgfpathlineto{\pgfqpoint{0.838903in}{0.935622in}}%
\pgfpathlineto{\pgfqpoint{0.858239in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{0.877574in}{1.124164in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.227748in}}%
\pgfpathlineto{\pgfqpoint{0.916245in}{1.335321in}}%
\pgfpathlineto{\pgfqpoint{0.935580in}{1.445296in}}%
\pgfpathlineto{\pgfqpoint{0.974251in}{1.666440in}}%
\pgfpathlineto{\pgfqpoint{0.993587in}{1.774923in}}%
\pgfpathlineto{\pgfqpoint{1.012922in}{1.880445in}}%
\pgfpathlineto{\pgfqpoint{1.032258in}{1.981985in}}%
\pgfpathlineto{\pgfqpoint{1.051593in}{2.078630in}}%
\pgfpathlineto{\pgfqpoint{1.070929in}{2.169923in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{2.255936in}}%
\pgfpathlineto{\pgfqpoint{1.109600in}{2.335776in}}%
\pgfpathlineto{\pgfqpoint{1.128935in}{2.408761in}}%
\pgfpathlineto{\pgfqpoint{1.148270in}{2.474463in}}%
\pgfpathlineto{\pgfqpoint{1.167606in}{2.532682in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{2.583425in}}%
\pgfpathlineto{\pgfqpoint{1.206277in}{2.626890in}}%
\pgfpathlineto{\pgfqpoint{1.225612in}{2.663459in}}%
\pgfpathlineto{\pgfqpoint{1.244948in}{2.693688in}}%
\pgfpathlineto{\pgfqpoint{1.264283in}{2.718310in}}%
\pgfpathlineto{\pgfqpoint{1.283619in}{2.738235in}}%
\pgfpathlineto{\pgfqpoint{1.302954in}{2.754554in}}%
\pgfpathlineto{\pgfqpoint{1.322289in}{2.768542in}}%
\pgfpathlineto{\pgfqpoint{1.341625in}{2.780958in}}%
\pgfpathlineto{\pgfqpoint{1.360960in}{2.790367in}}%
\pgfpathlineto{\pgfqpoint{1.380296in}{2.796980in}}%
\pgfpathlineto{\pgfqpoint{1.399631in}{2.801168in}}%
\pgfpathlineto{\pgfqpoint{1.418967in}{2.803272in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{2.803606in}}%
\pgfpathlineto{\pgfqpoint{1.457638in}{2.802458in}}%
\pgfpathlineto{\pgfqpoint{1.476973in}{2.800088in}}%
\pgfpathlineto{\pgfqpoint{1.496308in}{2.796733in}}%
\pgfpathlineto{\pgfqpoint{1.515644in}{2.792607in}}%
\pgfpathlineto{\pgfqpoint{1.534979in}{2.787896in}}%
\pgfpathlineto{\pgfqpoint{1.554315in}{2.782767in}}%
\pgfpathlineto{\pgfqpoint{1.573650in}{2.777360in}}%
\pgfpathlineto{\pgfqpoint{1.612321in}{2.766217in}}%
\pgfpathlineto{\pgfqpoint{1.631657in}{2.760784in}}%
\pgfpathlineto{\pgfqpoint{1.650992in}{2.755546in}}%
\pgfpathlineto{\pgfqpoint{1.670327in}{2.750553in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{2.745854in}}%
\pgfpathlineto{\pgfqpoint{1.708998in}{2.741495in}}%
\pgfpathlineto{\pgfqpoint{1.728334in}{2.737523in}}%
\pgfpathlineto{\pgfqpoint{1.747669in}{2.733981in}}%
\pgfpathlineto{\pgfqpoint{1.767005in}{2.730912in}}%
\pgfpathlineto{\pgfqpoint{1.786340in}{2.728355in}}%
\pgfpathlineto{\pgfqpoint{1.805676in}{2.726351in}}%
\pgfpathlineto{\pgfqpoint{1.825011in}{2.724935in}}%
\pgfpathlineto{\pgfqpoint{1.844346in}{2.724143in}}%
\pgfpathlineto{\pgfqpoint{1.863682in}{2.723998in}}%
\pgfpathlineto{\pgfqpoint{1.883017in}{2.724453in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{2.725482in}}%
\pgfpathlineto{\pgfqpoint{1.921688in}{2.727069in}}%
\pgfpathlineto{\pgfqpoint{1.941024in}{2.729203in}}%
\pgfpathlineto{\pgfqpoint{1.960359in}{2.731869in}}%
\pgfpathlineto{\pgfqpoint{1.979695in}{2.735058in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{2.738760in}}%
\pgfpathlineto{\pgfqpoint{2.018366in}{2.742968in}}%
\pgfpathlineto{\pgfqpoint{2.037701in}{2.747673in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{2.752870in}}%
\pgfpathlineto{\pgfqpoint{2.076372in}{2.758555in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{2.764725in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{2.771378in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{2.778491in}}%
\pgfpathlineto{\pgfqpoint{2.153714in}{2.786033in}}%
\pgfpathlineto{\pgfqpoint{2.173049in}{2.793988in}}%
\pgfpathlineto{\pgfqpoint{2.192385in}{2.802342in}}%
\pgfpathlineto{\pgfqpoint{2.211720in}{2.811079in}}%
\pgfpathlineto{\pgfqpoint{2.231055in}{2.820187in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.829653in}}%
\pgfpathlineto{\pgfqpoint{2.269726in}{2.839463in}}%
\pgfpathlineto{\pgfqpoint{2.289062in}{2.849607in}}%
\pgfpathlineto{\pgfqpoint{2.308397in}{2.860072in}}%
\pgfpathlineto{\pgfqpoint{2.327733in}{2.870849in}}%
\pgfpathlineto{\pgfqpoint{2.347068in}{2.881926in}}%
\pgfpathlineto{\pgfqpoint{2.366404in}{2.893294in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{2.904939in}}%
\pgfpathlineto{\pgfqpoint{2.405074in}{2.916848in}}%
\pgfpathlineto{\pgfqpoint{2.424410in}{2.929010in}}%
\pgfpathlineto{\pgfqpoint{2.443745in}{2.941414in}}%
\pgfpathlineto{\pgfqpoint{2.463081in}{2.954050in}}%
\pgfpathlineto{\pgfqpoint{2.482416in}{2.966908in}}%
\pgfpathlineto{\pgfqpoint{2.501752in}{2.979978in}}%
\pgfpathlineto{\pgfqpoint{2.521087in}{2.993250in}}%
\pgfpathlineto{\pgfqpoint{2.540423in}{3.006716in}}%
\pgfpathlineto{\pgfqpoint{2.559758in}{3.020366in}}%
\pgfpathlineto{\pgfqpoint{2.579093in}{3.034192in}}%
\pgfpathlineto{\pgfqpoint{2.598429in}{3.048186in}}%
\pgfpathlineto{\pgfqpoint{2.617764in}{3.062339in}}%
\pgfpathlineto{\pgfqpoint{2.637100in}{3.076642in}}%
\pgfpathlineto{\pgfqpoint{2.675771in}{3.105667in}}%
\pgfpathlineto{\pgfqpoint{2.714442in}{3.135199in}}%
\pgfpathlineto{\pgfqpoint{2.753113in}{3.165179in}}%
\pgfpathlineto{\pgfqpoint{2.791783in}{3.195550in}}%
\pgfpathlineto{\pgfqpoint{2.830454in}{3.226258in}}%
\pgfpathlineto{\pgfqpoint{2.869125in}{3.257254in}}%
\pgfpathlineto{\pgfqpoint{2.907796in}{3.288486in}}%
\pgfpathlineto{\pgfqpoint{2.965802in}{3.335677in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{3.399004in}}%
\pgfpathlineto{\pgfqpoint{3.197828in}{3.525834in}}%
\pgfpathlineto{\pgfqpoint{3.255834in}{3.573076in}}%
\pgfpathlineto{\pgfqpoint{3.313840in}{3.619965in}}%
\pgfpathlineto{\pgfqpoint{3.352511in}{3.650978in}}%
\pgfpathlineto{\pgfqpoint{3.391182in}{3.681758in}}%
\pgfpathlineto{\pgfqpoint{3.429853in}{3.712278in}}%
\pgfpathlineto{\pgfqpoint{3.468524in}{3.742510in}}%
\pgfpathlineto{\pgfqpoint{3.507195in}{3.772428in}}%
\pgfpathlineto{\pgfqpoint{3.545866in}{3.802008in}}%
\pgfpathlineto{\pgfqpoint{3.584537in}{3.831225in}}%
\pgfpathlineto{\pgfqpoint{3.623208in}{3.860057in}}%
\pgfpathlineto{\pgfqpoint{3.661879in}{3.888480in}}%
\pgfpathlineto{\pgfqpoint{3.700549in}{3.916475in}}%
\pgfpathlineto{\pgfqpoint{3.739220in}{3.944021in}}%
\pgfpathlineto{\pgfqpoint{3.777891in}{3.971099in}}%
\pgfpathlineto{\pgfqpoint{3.816562in}{3.997690in}}%
\pgfpathlineto{\pgfqpoint{3.855233in}{4.023777in}}%
\pgfpathlineto{\pgfqpoint{3.893904in}{4.049343in}}%
\pgfpathlineto{\pgfqpoint{3.913239in}{4.061925in}}%
\pgfpathlineto{\pgfqpoint{3.932575in}{4.074371in}}%
\pgfpathlineto{\pgfqpoint{3.951910in}{4.086680in}}%
\pgfpathlineto{\pgfqpoint{3.971246in}{4.098848in}}%
\pgfpathlineto{\pgfqpoint{3.990581in}{4.110874in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{4.122757in}}%
\pgfpathlineto{\pgfqpoint{4.029252in}{4.134495in}}%
\pgfpathlineto{\pgfqpoint{4.048587in}{4.146086in}}%
\pgfpathlineto{\pgfqpoint{4.067923in}{4.157528in}}%
\pgfpathlineto{\pgfqpoint{4.087258in}{4.168821in}}%
\pgfpathlineto{\pgfqpoint{4.106594in}{4.179962in}}%
\pgfpathlineto{\pgfqpoint{4.125929in}{4.190950in}}%
\pgfpathlineto{\pgfqpoint{4.145265in}{4.201784in}}%
\pgfpathlineto{\pgfqpoint{4.164600in}{4.212462in}}%
\pgfpathlineto{\pgfqpoint{4.183936in}{4.222983in}}%
\pgfpathlineto{\pgfqpoint{4.203271in}{4.233345in}}%
\pgfpathlineto{\pgfqpoint{4.222606in}{4.243548in}}%
\pgfpathlineto{\pgfqpoint{4.241942in}{4.253591in}}%
\pgfpathlineto{\pgfqpoint{4.261277in}{4.263471in}}%
\pgfpathlineto{\pgfqpoint{4.280613in}{4.273189in}}%
\pgfpathlineto{\pgfqpoint{4.299948in}{4.282743in}}%
\pgfpathlineto{\pgfqpoint{4.319284in}{4.292131in}}%
\pgfpathlineto{\pgfqpoint{4.338619in}{4.301353in}}%
\pgfpathlineto{\pgfqpoint{4.357955in}{4.310408in}}%
\pgfpathlineto{\pgfqpoint{4.377290in}{4.319295in}}%
\pgfpathlineto{\pgfqpoint{4.396626in}{4.328012in}}%
\pgfpathlineto{\pgfqpoint{4.415961in}{4.336560in}}%
\pgfpathlineto{\pgfqpoint{4.435296in}{4.344936in}}%
\pgfpathlineto{\pgfqpoint{4.454632in}{4.353141in}}%
\pgfpathlineto{\pgfqpoint{4.473967in}{4.361173in}}%
\pgfpathlineto{\pgfqpoint{4.493303in}{4.369032in}}%
\pgfpathlineto{\pgfqpoint{4.512638in}{4.376717in}}%
\pgfpathlineto{\pgfqpoint{4.531974in}{4.384227in}}%
\pgfpathlineto{\pgfqpoint{4.551309in}{4.391561in}}%
\pgfpathlineto{\pgfqpoint{4.570645in}{4.398720in}}%
\pgfpathlineto{\pgfqpoint{4.589980in}{4.405701in}}%
\pgfpathlineto{\pgfqpoint{4.609315in}{4.412505in}}%
\pgfpathlineto{\pgfqpoint{4.628651in}{4.419132in}}%
\pgfpathlineto{\pgfqpoint{4.647986in}{4.425579in}}%
\pgfpathlineto{\pgfqpoint{4.667322in}{4.431848in}}%
\pgfpathlineto{\pgfqpoint{4.686657in}{4.437937in}}%
\pgfpathlineto{\pgfqpoint{4.705993in}{4.443846in}}%
\pgfpathlineto{\pgfqpoint{4.725328in}{4.449574in}}%
\pgfpathlineto{\pgfqpoint{4.744664in}{4.455122in}}%
\pgfpathlineto{\pgfqpoint{4.763999in}{4.460488in}}%
\pgfpathlineto{\pgfqpoint{4.783334in}{4.465674in}}%
\pgfpathlineto{\pgfqpoint{4.802670in}{4.470680in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{4.475504in}}%
\pgfpathlineto{\pgfqpoint{4.841341in}{4.480148in}}%
\pgfpathlineto{\pgfqpoint{4.860676in}{4.484610in}}%
\pgfpathlineto{\pgfqpoint{4.880012in}{4.488890in}}%
\pgfpathlineto{\pgfqpoint{4.899347in}{4.492989in}}%
\pgfpathlineto{\pgfqpoint{4.918683in}{4.496905in}}%
\pgfpathlineto{\pgfqpoint{4.938018in}{4.500640in}}%
\pgfpathlineto{\pgfqpoint{4.957353in}{4.504192in}}%
\pgfpathlineto{\pgfqpoint{4.976689in}{4.507562in}}%
\pgfpathlineto{\pgfqpoint{4.996024in}{4.510750in}}%
\pgfpathlineto{\pgfqpoint{5.015360in}{4.513755in}}%
\pgfpathlineto{\pgfqpoint{5.034695in}{4.516577in}}%
\pgfpathlineto{\pgfqpoint{5.054031in}{4.519217in}}%
\pgfpathlineto{\pgfqpoint{5.073366in}{4.521675in}}%
\pgfpathlineto{\pgfqpoint{5.092702in}{4.523950in}}%
\pgfpathlineto{\pgfqpoint{5.112037in}{4.526042in}}%
\pgfpathlineto{\pgfqpoint{5.131373in}{4.527952in}}%
\pgfpathlineto{\pgfqpoint{5.150708in}{4.529680in}}%
\pgfpathlineto{\pgfqpoint{5.170043in}{4.531226in}}%
\pgfpathlineto{\pgfqpoint{5.189379in}{4.532589in}}%
\pgfpathlineto{\pgfqpoint{5.208714in}{4.533771in}}%
\pgfpathlineto{\pgfqpoint{5.228050in}{4.534771in}}%
\pgfpathlineto{\pgfqpoint{5.247385in}{4.535589in}}%
\pgfpathlineto{\pgfqpoint{5.266721in}{4.536226in}}%
\pgfpathlineto{\pgfqpoint{5.286056in}{4.536682in}}%
\pgfpathlineto{\pgfqpoint{5.305392in}{4.536961in}}%
\pgfpathlineto{\pgfqpoint{5.324727in}{4.537064in}}%
\pgfpathlineto{\pgfqpoint{5.344062in}{4.536990in}}%
\pgfpathlineto{\pgfqpoint{5.363398in}{4.536739in}}%
\pgfpathlineto{\pgfqpoint{5.382733in}{4.536311in}}%
\pgfpathlineto{\pgfqpoint{5.402069in}{4.535706in}}%
\pgfpathlineto{\pgfqpoint{5.421404in}{4.534924in}}%
\pgfpathlineto{\pgfqpoint{5.440740in}{4.533964in}}%
\pgfpathlineto{\pgfqpoint{5.460075in}{4.532828in}}%
\pgfpathlineto{\pgfqpoint{5.479411in}{4.531514in}}%
\pgfpathlineto{\pgfqpoint{5.498746in}{4.530023in}}%
\pgfpathlineto{\pgfqpoint{5.518081in}{4.528355in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.526511in}}%
\pgfpathlineto{\pgfqpoint{5.556752in}{4.524491in}}%
\pgfpathlineto{\pgfqpoint{5.576088in}{4.522294in}}%
\pgfpathlineto{\pgfqpoint{5.595423in}{4.519922in}}%
\pgfpathlineto{\pgfqpoint{5.614759in}{4.517374in}}%
\pgfpathlineto{\pgfqpoint{5.634094in}{4.514652in}}%
\pgfpathlineto{\pgfqpoint{5.653430in}{4.511755in}}%
\pgfpathlineto{\pgfqpoint{5.672765in}{4.508685in}}%
\pgfpathlineto{\pgfqpoint{5.692100in}{4.505441in}}%
\pgfpathlineto{\pgfqpoint{5.711436in}{4.502025in}}%
\pgfpathlineto{\pgfqpoint{5.730771in}{4.498438in}}%
\pgfpathlineto{\pgfqpoint{5.750107in}{4.494679in}}%
\pgfpathlineto{\pgfqpoint{5.769442in}{4.490750in}}%
\pgfpathlineto{\pgfqpoint{5.788778in}{4.486652in}}%
\pgfpathlineto{\pgfqpoint{5.808113in}{4.482386in}}%
\pgfpathlineto{\pgfqpoint{5.827449in}{4.477785in}}%
\pgfpathlineto{\pgfqpoint{5.846784in}{4.472780in}}%
\pgfpathlineto{\pgfqpoint{5.866120in}{4.467462in}}%
\pgfpathlineto{\pgfqpoint{5.885455in}{4.461910in}}%
\pgfpathlineto{\pgfqpoint{5.924126in}{4.450385in}}%
\pgfpathlineto{\pgfqpoint{5.982132in}{4.432849in}}%
\pgfpathlineto{\pgfqpoint{6.020803in}{4.421402in}}%
\pgfpathlineto{\pgfqpoint{6.059474in}{4.410279in}}%
\pgfpathlineto{\pgfqpoint{6.117480in}{4.394024in}}%
\pgfpathlineto{\pgfqpoint{6.156151in}{4.383098in}}%
\pgfpathlineto{\pgfqpoint{6.175487in}{4.377452in}}%
\pgfpathlineto{\pgfqpoint{6.194822in}{4.371591in}}%
\pgfpathlineto{\pgfqpoint{6.214158in}{4.365433in}}%
\pgfpathlineto{\pgfqpoint{6.233493in}{4.358884in}}%
\pgfpathlineto{\pgfqpoint{6.252828in}{4.351840in}}%
\pgfpathlineto{\pgfqpoint{6.272164in}{4.344188in}}%
\pgfpathlineto{\pgfqpoint{6.291499in}{4.335802in}}%
\pgfpathlineto{\pgfqpoint{6.344150in}{4.311036in}}%
\pgfpathlineto{\pgfqpoint{6.344150in}{4.311036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.722891in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{0.652251in}}%
\pgfpathlineto{\pgfqpoint{0.760484in}{0.705851in}}%
\pgfpathlineto{\pgfqpoint{0.779281in}{0.770933in}}%
\pgfpathlineto{\pgfqpoint{0.798078in}{0.844194in}}%
\pgfpathlineto{\pgfqpoint{0.816875in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{0.835672in}{1.005160in}}%
\pgfpathlineto{\pgfqpoint{0.873265in}{1.173107in}}%
\pgfpathlineto{\pgfqpoint{0.892062in}{1.256137in}}%
\pgfpathlineto{\pgfqpoint{0.910859in}{1.337417in}}%
\pgfpathlineto{\pgfqpoint{0.929656in}{1.416252in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{1.492028in}}%
\pgfpathlineto{\pgfqpoint{0.967250in}{1.564215in}}%
\pgfpathlineto{\pgfqpoint{0.986047in}{1.632409in}}%
\pgfpathlineto{\pgfqpoint{1.004843in}{1.696542in}}%
\pgfpathlineto{\pgfqpoint{1.023640in}{1.756583in}}%
\pgfpathlineto{\pgfqpoint{1.042437in}{1.812553in}}%
\pgfpathlineto{\pgfqpoint{1.061234in}{1.864530in}}%
\pgfpathlineto{\pgfqpoint{1.080031in}{1.912642in}}%
\pgfpathlineto{\pgfqpoint{1.098828in}{1.957073in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{1.998050in}}%
\pgfpathlineto{\pgfqpoint{1.136421in}{2.035852in}}%
\pgfpathlineto{\pgfqpoint{1.155218in}{2.070686in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{2.102726in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{2.132271in}}%
\pgfpathlineto{\pgfqpoint{1.211609in}{2.159604in}}%
\pgfpathlineto{\pgfqpoint{1.230406in}{2.184991in}}%
\pgfpathlineto{\pgfqpoint{1.249203in}{2.208683in}}%
\pgfpathlineto{\pgfqpoint{1.267999in}{2.230914in}}%
\pgfpathlineto{\pgfqpoint{1.286796in}{2.251907in}}%
\pgfpathlineto{\pgfqpoint{1.305593in}{2.271872in}}%
\pgfpathlineto{\pgfqpoint{1.324390in}{2.291005in}}%
\pgfpathlineto{\pgfqpoint{1.343187in}{2.309494in}}%
\pgfpathlineto{\pgfqpoint{1.361984in}{2.327511in}}%
\pgfpathlineto{\pgfqpoint{1.437171in}{2.398467in}}%
\pgfpathlineto{\pgfqpoint{1.455968in}{2.416602in}}%
\pgfpathlineto{\pgfqpoint{1.474765in}{2.435049in}}%
\pgfpathlineto{\pgfqpoint{1.493562in}{2.453877in}}%
\pgfpathlineto{\pgfqpoint{1.512358in}{2.473162in}}%
\pgfpathlineto{\pgfqpoint{1.531155in}{2.492975in}}%
\pgfpathlineto{\pgfqpoint{1.549952in}{2.513391in}}%
\pgfpathlineto{\pgfqpoint{1.568749in}{2.534484in}}%
\pgfpathlineto{\pgfqpoint{1.587546in}{2.556329in}}%
\pgfpathlineto{\pgfqpoint{1.606343in}{2.579001in}}%
\pgfpathlineto{\pgfqpoint{1.625140in}{2.602574in}}%
\pgfpathlineto{\pgfqpoint{1.643936in}{2.627124in}}%
\pgfpathlineto{\pgfqpoint{1.662733in}{2.652723in}}%
\pgfpathlineto{\pgfqpoint{1.681530in}{2.679447in}}%
\pgfpathlineto{\pgfqpoint{1.700327in}{2.707368in}}%
\pgfpathlineto{\pgfqpoint{1.719124in}{2.740134in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{2.780639in}}%
\pgfpathlineto{\pgfqpoint{1.756718in}{2.822617in}}%
\pgfpathlineto{\pgfqpoint{1.775514in}{2.860908in}}%
\pgfpathlineto{\pgfqpoint{1.794311in}{2.891621in}}%
\pgfpathlineto{\pgfqpoint{1.813108in}{2.912040in}}%
\pgfpathlineto{\pgfqpoint{1.831905in}{2.920537in}}%
\pgfpathlineto{\pgfqpoint{1.850702in}{2.916504in}}%
\pgfpathlineto{\pgfqpoint{1.869499in}{2.900329in}}%
\pgfpathlineto{\pgfqpoint{1.888296in}{2.873410in}}%
\pgfpathlineto{\pgfqpoint{1.907092in}{2.838210in}}%
\pgfpathlineto{\pgfqpoint{1.944686in}{2.758655in}}%
\pgfpathlineto{\pgfqpoint{1.963483in}{2.724874in}}%
\pgfpathlineto{\pgfqpoint{1.982280in}{2.694259in}}%
\pgfpathlineto{\pgfqpoint{2.001077in}{2.664484in}}%
\pgfpathlineto{\pgfqpoint{2.019874in}{2.635518in}}%
\pgfpathlineto{\pgfqpoint{2.038670in}{2.607330in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{2.579891in}}%
\pgfpathlineto{\pgfqpoint{2.076264in}{2.553172in}}%
\pgfpathlineto{\pgfqpoint{2.095061in}{2.527148in}}%
\pgfpathlineto{\pgfqpoint{2.113858in}{2.501791in}}%
\pgfpathlineto{\pgfqpoint{2.132655in}{2.477080in}}%
\pgfpathlineto{\pgfqpoint{2.151452in}{2.452993in}}%
\pgfpathlineto{\pgfqpoint{2.170248in}{2.429510in}}%
\pgfpathlineto{\pgfqpoint{2.189045in}{2.406614in}}%
\pgfpathlineto{\pgfqpoint{2.207842in}{2.384289in}}%
\pgfpathlineto{\pgfqpoint{2.226639in}{2.362511in}}%
\pgfpathlineto{\pgfqpoint{2.245436in}{2.341256in}}%
\pgfpathlineto{\pgfqpoint{2.264233in}{2.320508in}}%
\pgfpathlineto{\pgfqpoint{2.283030in}{2.300248in}}%
\pgfpathlineto{\pgfqpoint{2.301826in}{2.280460in}}%
\pgfpathlineto{\pgfqpoint{2.320623in}{2.261128in}}%
\pgfpathlineto{\pgfqpoint{2.339420in}{2.242236in}}%
\pgfpathlineto{\pgfqpoint{2.358217in}{2.223770in}}%
\pgfpathlineto{\pgfqpoint{2.377014in}{2.205715in}}%
\pgfpathlineto{\pgfqpoint{2.395811in}{2.188058in}}%
\pgfpathlineto{\pgfqpoint{2.414608in}{2.170788in}}%
\pgfpathlineto{\pgfqpoint{2.433404in}{2.153892in}}%
\pgfpathlineto{\pgfqpoint{2.452201in}{2.137359in}}%
\pgfpathlineto{\pgfqpoint{2.470998in}{2.121178in}}%
\pgfpathlineto{\pgfqpoint{2.489795in}{2.105337in}}%
\pgfpathlineto{\pgfqpoint{2.508592in}{2.089825in}}%
\pgfpathlineto{\pgfqpoint{2.527389in}{2.074633in}}%
\pgfpathlineto{\pgfqpoint{2.546186in}{2.059750in}}%
\pgfpathlineto{\pgfqpoint{2.564982in}{2.045168in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{2.030878in}}%
\pgfpathlineto{\pgfqpoint{2.602576in}{2.016869in}}%
\pgfpathlineto{\pgfqpoint{2.621373in}{2.003136in}}%
\pgfpathlineto{\pgfqpoint{2.640170in}{1.989668in}}%
\pgfpathlineto{\pgfqpoint{2.658967in}{1.976459in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{1.963502in}}%
\pgfpathlineto{\pgfqpoint{2.696560in}{1.950789in}}%
\pgfpathlineto{\pgfqpoint{2.715357in}{1.938314in}}%
\pgfpathlineto{\pgfqpoint{2.734154in}{1.926071in}}%
\pgfpathlineto{\pgfqpoint{2.752951in}{1.914052in}}%
\pgfpathlineto{\pgfqpoint{2.771748in}{1.902252in}}%
\pgfpathlineto{\pgfqpoint{2.790545in}{1.890665in}}%
\pgfpathlineto{\pgfqpoint{2.809342in}{1.879285in}}%
\pgfpathlineto{\pgfqpoint{2.828138in}{1.868106in}}%
\pgfpathlineto{\pgfqpoint{2.846935in}{1.857124in}}%
\pgfpathlineto{\pgfqpoint{2.865732in}{1.846334in}}%
\pgfpathlineto{\pgfqpoint{2.884529in}{1.835729in}}%
\pgfpathlineto{\pgfqpoint{2.903326in}{1.825305in}}%
\pgfpathlineto{\pgfqpoint{2.922123in}{1.815059in}}%
\pgfpathlineto{\pgfqpoint{2.940919in}{1.804984in}}%
\pgfpathlineto{\pgfqpoint{2.959716in}{1.795078in}}%
\pgfpathlineto{\pgfqpoint{2.978513in}{1.785335in}}%
\pgfpathlineto{\pgfqpoint{2.997310in}{1.775752in}}%
\pgfpathlineto{\pgfqpoint{3.016107in}{1.766326in}}%
\pgfpathlineto{\pgfqpoint{3.034904in}{1.757051in}}%
\pgfpathlineto{\pgfqpoint{3.053701in}{1.747925in}}%
\pgfpathlineto{\pgfqpoint{3.072497in}{1.738945in}}%
\pgfpathlineto{\pgfqpoint{3.091294in}{1.730105in}}%
\pgfpathlineto{\pgfqpoint{3.110091in}{1.721404in}}%
\pgfpathlineto{\pgfqpoint{3.128888in}{1.712839in}}%
\pgfpathlineto{\pgfqpoint{3.147685in}{1.704405in}}%
\pgfpathlineto{\pgfqpoint{3.166482in}{1.696100in}}%
\pgfpathlineto{\pgfqpoint{3.185279in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{3.222872in}{1.671930in}}%
\pgfpathlineto{\pgfqpoint{3.260466in}{1.656409in}}%
\pgfpathlineto{\pgfqpoint{3.298060in}{1.641338in}}%
\pgfpathlineto{\pgfqpoint{3.335653in}{1.626699in}}%
\pgfpathlineto{\pgfqpoint{3.373247in}{1.612472in}}%
\pgfpathlineto{\pgfqpoint{3.410841in}{1.598640in}}%
\pgfpathlineto{\pgfqpoint{3.448435in}{1.585188in}}%
\pgfpathlineto{\pgfqpoint{3.486028in}{1.572101in}}%
\pgfpathlineto{\pgfqpoint{3.523622in}{1.559362in}}%
\pgfpathlineto{\pgfqpoint{3.561216in}{1.546960in}}%
\pgfpathlineto{\pgfqpoint{3.598809in}{1.534880in}}%
\pgfpathlineto{\pgfqpoint{3.636403in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{3.673997in}{1.511637in}}%
\pgfpathlineto{\pgfqpoint{3.711591in}{1.500451in}}%
\pgfpathlineto{\pgfqpoint{3.749184in}{1.489542in}}%
\pgfpathlineto{\pgfqpoint{3.786778in}{1.478900in}}%
\pgfpathlineto{\pgfqpoint{3.824372in}{1.468513in}}%
\pgfpathlineto{\pgfqpoint{3.861965in}{1.458375in}}%
\pgfpathlineto{\pgfqpoint{3.899559in}{1.448475in}}%
\pgfpathlineto{\pgfqpoint{3.937153in}{1.438806in}}%
\pgfpathlineto{\pgfqpoint{3.974747in}{1.429360in}}%
\pgfpathlineto{\pgfqpoint{4.012340in}{1.420129in}}%
\pgfpathlineto{\pgfqpoint{4.049934in}{1.411105in}}%
\pgfpathlineto{\pgfqpoint{4.087528in}{1.402282in}}%
\pgfpathlineto{\pgfqpoint{4.125121in}{1.393652in}}%
\pgfpathlineto{\pgfqpoint{4.162715in}{1.385211in}}%
\pgfpathlineto{\pgfqpoint{4.200309in}{1.376950in}}%
\pgfpathlineto{\pgfqpoint{4.237903in}{1.368866in}}%
\pgfpathlineto{\pgfqpoint{4.275496in}{1.360952in}}%
\pgfpathlineto{\pgfqpoint{4.313090in}{1.353203in}}%
\pgfpathlineto{\pgfqpoint{4.350684in}{1.345614in}}%
\pgfpathlineto{\pgfqpoint{4.388277in}{1.338179in}}%
\pgfpathlineto{\pgfqpoint{4.444668in}{1.327308in}}%
\pgfpathlineto{\pgfqpoint{4.501058in}{1.316761in}}%
\pgfpathlineto{\pgfqpoint{4.557449in}{1.306523in}}%
\pgfpathlineto{\pgfqpoint{4.613840in}{1.296581in}}%
\pgfpathlineto{\pgfqpoint{4.670230in}{1.286922in}}%
\pgfpathlineto{\pgfqpoint{4.726621in}{1.277533in}}%
\pgfpathlineto{\pgfqpoint{4.783011in}{1.268404in}}%
\pgfpathlineto{\pgfqpoint{4.839402in}{1.259524in}}%
\pgfpathlineto{\pgfqpoint{4.895792in}{1.250882in}}%
\pgfpathlineto{\pgfqpoint{4.952183in}{1.242471in}}%
\pgfpathlineto{\pgfqpoint{5.008574in}{1.234279in}}%
\pgfpathlineto{\pgfqpoint{5.064964in}{1.226300in}}%
\pgfpathlineto{\pgfqpoint{5.121355in}{1.218524in}}%
\pgfpathlineto{\pgfqpoint{5.177745in}{1.210944in}}%
\pgfpathlineto{\pgfqpoint{5.234136in}{1.203554in}}%
\pgfpathlineto{\pgfqpoint{5.290526in}{1.196346in}}%
\pgfpathlineto{\pgfqpoint{5.346917in}{1.189314in}}%
\pgfpathlineto{\pgfqpoint{5.422104in}{1.180199in}}%
\pgfpathlineto{\pgfqpoint{5.497292in}{1.171370in}}%
\pgfpathlineto{\pgfqpoint{5.572479in}{1.162814in}}%
\pgfpathlineto{\pgfqpoint{5.647667in}{1.154518in}}%
\pgfpathlineto{\pgfqpoint{5.722854in}{1.146470in}}%
\pgfpathlineto{\pgfqpoint{5.798041in}{1.138660in}}%
\pgfpathlineto{\pgfqpoint{5.873229in}{1.131076in}}%
\pgfpathlineto{\pgfqpoint{5.948416in}{1.123711in}}%
\pgfpathlineto{\pgfqpoint{6.023604in}{1.116554in}}%
\pgfpathlineto{\pgfqpoint{6.098791in}{1.109597in}}%
\pgfpathlineto{\pgfqpoint{6.173979in}{1.102831in}}%
\pgfpathlineto{\pgfqpoint{6.249166in}{1.096249in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{1.088268in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{1.088268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.706787in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722891in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.742226in}{0.653530in}}%
\pgfpathlineto{\pgfqpoint{0.761561in}{0.709161in}}%
\pgfpathlineto{\pgfqpoint{0.780897in}{0.776639in}}%
\pgfpathlineto{\pgfqpoint{0.800232in}{0.852371in}}%
\pgfpathlineto{\pgfqpoint{0.819568in}{0.933451in}}%
\pgfpathlineto{\pgfqpoint{0.838903in}{1.017793in}}%
\pgfpathlineto{\pgfqpoint{0.858239in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{0.877574in}{1.188370in}}%
\pgfpathlineto{\pgfqpoint{0.896910in}{1.271855in}}%
\pgfpathlineto{\pgfqpoint{0.916245in}{1.352932in}}%
\pgfpathlineto{\pgfqpoint{0.935580in}{1.430847in}}%
\pgfpathlineto{\pgfqpoint{0.954916in}{1.504939in}}%
\pgfpathlineto{\pgfqpoint{0.974251in}{1.574638in}}%
\pgfpathlineto{\pgfqpoint{0.993587in}{1.639616in}}%
\pgfpathlineto{\pgfqpoint{1.012922in}{1.699822in}}%
\pgfpathlineto{\pgfqpoint{1.032258in}{1.755229in}}%
\pgfpathlineto{\pgfqpoint{1.051593in}{1.805875in}}%
\pgfpathlineto{\pgfqpoint{1.070929in}{1.851859in}}%
\pgfpathlineto{\pgfqpoint{1.090264in}{1.893340in}}%
\pgfpathlineto{\pgfqpoint{1.109600in}{1.930535in}}%
\pgfpathlineto{\pgfqpoint{1.128935in}{1.963715in}}%
\pgfpathlineto{\pgfqpoint{1.148270in}{1.993157in}}%
\pgfpathlineto{\pgfqpoint{1.167606in}{2.018993in}}%
\pgfpathlineto{\pgfqpoint{1.186941in}{2.041527in}}%
\pgfpathlineto{\pgfqpoint{1.206277in}{2.061069in}}%
\pgfpathlineto{\pgfqpoint{1.225612in}{2.077908in}}%
\pgfpathlineto{\pgfqpoint{1.244948in}{2.092315in}}%
\pgfpathlineto{\pgfqpoint{1.264283in}{2.104542in}}%
\pgfpathlineto{\pgfqpoint{1.283619in}{2.114826in}}%
\pgfpathlineto{\pgfqpoint{1.302954in}{2.123387in}}%
\pgfpathlineto{\pgfqpoint{1.322289in}{2.130434in}}%
\pgfpathlineto{\pgfqpoint{1.341625in}{2.136159in}}%
\pgfpathlineto{\pgfqpoint{1.360960in}{2.140743in}}%
\pgfpathlineto{\pgfqpoint{1.380296in}{2.144354in}}%
\pgfpathlineto{\pgfqpoint{1.399631in}{2.147218in}}%
\pgfpathlineto{\pgfqpoint{1.418967in}{2.149538in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{2.151393in}}%
\pgfpathlineto{\pgfqpoint{1.457638in}{2.152859in}}%
\pgfpathlineto{\pgfqpoint{1.476973in}{2.154014in}}%
\pgfpathlineto{\pgfqpoint{1.496308in}{2.154934in}}%
\pgfpathlineto{\pgfqpoint{1.534979in}{2.156372in}}%
\pgfpathlineto{\pgfqpoint{1.573650in}{2.157779in}}%
\pgfpathlineto{\pgfqpoint{1.592986in}{2.158660in}}%
\pgfpathlineto{\pgfqpoint{1.612321in}{2.159760in}}%
\pgfpathlineto{\pgfqpoint{1.631657in}{2.161154in}}%
\pgfpathlineto{\pgfqpoint{1.650992in}{2.162916in}}%
\pgfpathlineto{\pgfqpoint{1.670327in}{2.165121in}}%
\pgfpathlineto{\pgfqpoint{1.689663in}{2.167843in}}%
\pgfpathlineto{\pgfqpoint{1.708998in}{2.171149in}}%
\pgfpathlineto{\pgfqpoint{1.728334in}{2.174958in}}%
\pgfpathlineto{\pgfqpoint{1.747669in}{2.179212in}}%
\pgfpathlineto{\pgfqpoint{1.767005in}{2.183910in}}%
\pgfpathlineto{\pgfqpoint{1.786340in}{2.189050in}}%
\pgfpathlineto{\pgfqpoint{1.805676in}{2.194629in}}%
\pgfpathlineto{\pgfqpoint{1.825011in}{2.200647in}}%
\pgfpathlineto{\pgfqpoint{1.844346in}{2.207105in}}%
\pgfpathlineto{\pgfqpoint{1.863682in}{2.214003in}}%
\pgfpathlineto{\pgfqpoint{1.883017in}{2.221342in}}%
\pgfpathlineto{\pgfqpoint{1.902353in}{2.229125in}}%
\pgfpathlineto{\pgfqpoint{1.921688in}{2.237356in}}%
\pgfpathlineto{\pgfqpoint{1.941024in}{2.246037in}}%
\pgfpathlineto{\pgfqpoint{1.960359in}{2.255173in}}%
\pgfpathlineto{\pgfqpoint{1.979695in}{2.264769in}}%
\pgfpathlineto{\pgfqpoint{1.999030in}{2.274813in}}%
\pgfpathlineto{\pgfqpoint{2.018366in}{2.285271in}}%
\pgfpathlineto{\pgfqpoint{2.037701in}{2.296132in}}%
\pgfpathlineto{\pgfqpoint{2.057036in}{2.307383in}}%
\pgfpathlineto{\pgfqpoint{2.076372in}{2.319012in}}%
\pgfpathlineto{\pgfqpoint{2.095707in}{2.331010in}}%
\pgfpathlineto{\pgfqpoint{2.115043in}{2.343366in}}%
\pgfpathlineto{\pgfqpoint{2.134378in}{2.356070in}}%
\pgfpathlineto{\pgfqpoint{2.153714in}{2.369113in}}%
\pgfpathlineto{\pgfqpoint{2.173049in}{2.382487in}}%
\pgfpathlineto{\pgfqpoint{2.192385in}{2.396182in}}%
\pgfpathlineto{\pgfqpoint{2.211720in}{2.410192in}}%
\pgfpathlineto{\pgfqpoint{2.231055in}{2.424510in}}%
\pgfpathlineto{\pgfqpoint{2.250391in}{2.439128in}}%
\pgfpathlineto{\pgfqpoint{2.269726in}{2.454038in}}%
\pgfpathlineto{\pgfqpoint{2.289062in}{2.469225in}}%
\pgfpathlineto{\pgfqpoint{2.308397in}{2.484676in}}%
\pgfpathlineto{\pgfqpoint{2.327733in}{2.500383in}}%
\pgfpathlineto{\pgfqpoint{2.347068in}{2.516335in}}%
\pgfpathlineto{\pgfqpoint{2.366404in}{2.532523in}}%
\pgfpathlineto{\pgfqpoint{2.385739in}{2.548939in}}%
\pgfpathlineto{\pgfqpoint{2.405074in}{2.565573in}}%
\pgfpathlineto{\pgfqpoint{2.424410in}{2.582417in}}%
\pgfpathlineto{\pgfqpoint{2.443745in}{2.599462in}}%
\pgfpathlineto{\pgfqpoint{2.463081in}{2.616701in}}%
\pgfpathlineto{\pgfqpoint{2.482416in}{2.634126in}}%
\pgfpathlineto{\pgfqpoint{2.501752in}{2.651729in}}%
\pgfpathlineto{\pgfqpoint{2.521087in}{2.669503in}}%
\pgfpathlineto{\pgfqpoint{2.540423in}{2.687440in}}%
\pgfpathlineto{\pgfqpoint{2.579093in}{2.723771in}}%
\pgfpathlineto{\pgfqpoint{2.617764in}{2.760659in}}%
\pgfpathlineto{\pgfqpoint{2.656435in}{2.798047in}}%
\pgfpathlineto{\pgfqpoint{2.695106in}{2.835880in}}%
\pgfpathlineto{\pgfqpoint{2.733777in}{2.874104in}}%
\pgfpathlineto{\pgfqpoint{2.772448in}{2.912670in}}%
\pgfpathlineto{\pgfqpoint{2.811119in}{2.951527in}}%
\pgfpathlineto{\pgfqpoint{2.849790in}{2.990627in}}%
\pgfpathlineto{\pgfqpoint{2.907796in}{3.049632in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{3.128735in}}%
\pgfpathlineto{\pgfqpoint{3.139821in}{3.287179in}}%
\pgfpathlineto{\pgfqpoint{3.197828in}{3.346283in}}%
\pgfpathlineto{\pgfqpoint{3.255834in}{3.405030in}}%
\pgfpathlineto{\pgfqpoint{3.294505in}{3.443940in}}%
\pgfpathlineto{\pgfqpoint{3.333176in}{3.482609in}}%
\pgfpathlineto{\pgfqpoint{3.371847in}{3.521007in}}%
\pgfpathlineto{\pgfqpoint{3.410518in}{3.559104in}}%
\pgfpathlineto{\pgfqpoint{3.449189in}{3.596870in}}%
\pgfpathlineto{\pgfqpoint{3.487860in}{3.634279in}}%
\pgfpathlineto{\pgfqpoint{3.526530in}{3.671302in}}%
\pgfpathlineto{\pgfqpoint{3.565201in}{3.707914in}}%
\pgfpathlineto{\pgfqpoint{3.603872in}{3.744091in}}%
\pgfpathlineto{\pgfqpoint{3.642543in}{3.779807in}}%
\pgfpathlineto{\pgfqpoint{3.681214in}{3.815039in}}%
\pgfpathlineto{\pgfqpoint{3.719885in}{3.849766in}}%
\pgfpathlineto{\pgfqpoint{3.758556in}{3.883965in}}%
\pgfpathlineto{\pgfqpoint{3.797227in}{3.917617in}}%
\pgfpathlineto{\pgfqpoint{3.835898in}{3.950701in}}%
\pgfpathlineto{\pgfqpoint{3.855233in}{3.967024in}}%
\pgfpathlineto{\pgfqpoint{3.874568in}{3.983198in}}%
\pgfpathlineto{\pgfqpoint{3.893904in}{3.999220in}}%
\pgfpathlineto{\pgfqpoint{3.913239in}{4.015089in}}%
\pgfpathlineto{\pgfqpoint{3.932575in}{4.030803in}}%
\pgfpathlineto{\pgfqpoint{3.951910in}{4.046358in}}%
\pgfpathlineto{\pgfqpoint{3.971246in}{4.061754in}}%
\pgfpathlineto{\pgfqpoint{3.990581in}{4.076988in}}%
\pgfpathlineto{\pgfqpoint{4.009917in}{4.092059in}}%
\pgfpathlineto{\pgfqpoint{4.029252in}{4.106964in}}%
\pgfpathlineto{\pgfqpoint{4.048587in}{4.121701in}}%
\pgfpathlineto{\pgfqpoint{4.067923in}{4.136269in}}%
\pgfpathlineto{\pgfqpoint{4.087258in}{4.150666in}}%
\pgfpathlineto{\pgfqpoint{4.106594in}{4.164890in}}%
\pgfpathlineto{\pgfqpoint{4.125929in}{4.178940in}}%
\pgfpathlineto{\pgfqpoint{4.145265in}{4.192814in}}%
\pgfpathlineto{\pgfqpoint{4.164600in}{4.206510in}}%
\pgfpathlineto{\pgfqpoint{4.183936in}{4.220027in}}%
\pgfpathlineto{\pgfqpoint{4.203271in}{4.233364in}}%
\pgfpathlineto{\pgfqpoint{4.222606in}{4.246519in}}%
\pgfpathlineto{\pgfqpoint{4.241942in}{4.259490in}}%
\pgfpathlineto{\pgfqpoint{4.261277in}{4.272277in}}%
\pgfpathlineto{\pgfqpoint{4.280613in}{4.284877in}}%
\pgfpathlineto{\pgfqpoint{4.299948in}{4.297290in}}%
\pgfpathlineto{\pgfqpoint{4.319284in}{4.309514in}}%
\pgfpathlineto{\pgfqpoint{4.338619in}{4.321549in}}%
\pgfpathlineto{\pgfqpoint{4.357955in}{4.333392in}}%
\pgfpathlineto{\pgfqpoint{4.377290in}{4.345043in}}%
\pgfpathlineto{\pgfqpoint{4.396626in}{4.356502in}}%
\pgfpathlineto{\pgfqpoint{4.415961in}{4.367765in}}%
\pgfpathlineto{\pgfqpoint{4.435296in}{4.378834in}}%
\pgfpathlineto{\pgfqpoint{4.454632in}{4.389706in}}%
\pgfpathlineto{\pgfqpoint{4.473967in}{4.400382in}}%
\pgfpathlineto{\pgfqpoint{4.493303in}{4.410859in}}%
\pgfpathlineto{\pgfqpoint{4.512638in}{4.421138in}}%
\pgfpathlineto{\pgfqpoint{4.531974in}{4.431217in}}%
\pgfpathlineto{\pgfqpoint{4.551309in}{4.441096in}}%
\pgfpathlineto{\pgfqpoint{4.570645in}{4.450774in}}%
\pgfpathlineto{\pgfqpoint{4.589980in}{4.460249in}}%
\pgfpathlineto{\pgfqpoint{4.609315in}{4.469523in}}%
\pgfpathlineto{\pgfqpoint{4.628651in}{4.478593in}}%
\pgfpathlineto{\pgfqpoint{4.647986in}{4.487459in}}%
\pgfpathlineto{\pgfqpoint{4.667322in}{4.496120in}}%
\pgfpathlineto{\pgfqpoint{4.686657in}{4.504577in}}%
\pgfpathlineto{\pgfqpoint{4.705993in}{4.512830in}}%
\pgfpathlineto{\pgfqpoint{4.725328in}{4.520879in}}%
\pgfpathlineto{\pgfqpoint{4.744664in}{4.528723in}}%
\pgfpathlineto{\pgfqpoint{4.763999in}{4.536362in}}%
\pgfpathlineto{\pgfqpoint{4.783334in}{4.543795in}}%
\pgfpathlineto{\pgfqpoint{4.802670in}{4.551021in}}%
\pgfpathlineto{\pgfqpoint{4.822005in}{4.558042in}}%
\pgfpathlineto{\pgfqpoint{4.841341in}{4.564856in}}%
\pgfpathlineto{\pgfqpoint{4.860676in}{4.571463in}}%
\pgfpathlineto{\pgfqpoint{4.880012in}{4.577863in}}%
\pgfpathlineto{\pgfqpoint{4.899347in}{4.584055in}}%
\pgfpathlineto{\pgfqpoint{4.918683in}{4.590040in}}%
\pgfpathlineto{\pgfqpoint{4.938018in}{4.595817in}}%
\pgfpathlineto{\pgfqpoint{4.957353in}{4.601385in}}%
\pgfpathlineto{\pgfqpoint{4.976689in}{4.606746in}}%
\pgfpathlineto{\pgfqpoint{4.996024in}{4.611899in}}%
\pgfpathlineto{\pgfqpoint{5.015360in}{4.616843in}}%
\pgfpathlineto{\pgfqpoint{5.034695in}{4.621578in}}%
\pgfpathlineto{\pgfqpoint{5.054031in}{4.626106in}}%
\pgfpathlineto{\pgfqpoint{5.073366in}{4.630424in}}%
\pgfpathlineto{\pgfqpoint{5.092702in}{4.634534in}}%
\pgfpathlineto{\pgfqpoint{5.112037in}{4.638436in}}%
\pgfpathlineto{\pgfqpoint{5.131373in}{4.642129in}}%
\pgfpathlineto{\pgfqpoint{5.150708in}{4.645613in}}%
\pgfpathlineto{\pgfqpoint{5.170043in}{4.648889in}}%
\pgfpathlineto{\pgfqpoint{5.189379in}{4.651956in}}%
\pgfpathlineto{\pgfqpoint{5.208714in}{4.654815in}}%
\pgfpathlineto{\pgfqpoint{5.228050in}{4.657465in}}%
\pgfpathlineto{\pgfqpoint{5.247385in}{4.659908in}}%
\pgfpathlineto{\pgfqpoint{5.266721in}{4.662142in}}%
\pgfpathlineto{\pgfqpoint{5.286056in}{4.664168in}}%
\pgfpathlineto{\pgfqpoint{5.305392in}{4.665986in}}%
\pgfpathlineto{\pgfqpoint{5.324727in}{4.667597in}}%
\pgfpathlineto{\pgfqpoint{5.344062in}{4.669005in}}%
\pgfpathlineto{\pgfqpoint{5.363398in}{4.670209in}}%
\pgfpathlineto{\pgfqpoint{5.382733in}{4.671209in}}%
\pgfpathlineto{\pgfqpoint{5.402069in}{4.672007in}}%
\pgfpathlineto{\pgfqpoint{5.421404in}{4.672602in}}%
\pgfpathlineto{\pgfqpoint{5.440740in}{4.672994in}}%
\pgfpathlineto{\pgfqpoint{5.460075in}{4.673185in}}%
\pgfpathlineto{\pgfqpoint{5.479411in}{4.673174in}}%
\pgfpathlineto{\pgfqpoint{5.498746in}{4.672963in}}%
\pgfpathlineto{\pgfqpoint{5.518081in}{4.672551in}}%
\pgfpathlineto{\pgfqpoint{5.537417in}{4.671938in}}%
\pgfpathlineto{\pgfqpoint{5.556752in}{4.671127in}}%
\pgfpathlineto{\pgfqpoint{5.576088in}{4.670116in}}%
\pgfpathlineto{\pgfqpoint{5.595423in}{4.668907in}}%
\pgfpathlineto{\pgfqpoint{5.614759in}{4.667500in}}%
\pgfpathlineto{\pgfqpoint{5.634094in}{4.665896in}}%
\pgfpathlineto{\pgfqpoint{5.653430in}{4.664096in}}%
\pgfpathlineto{\pgfqpoint{5.672765in}{4.662100in}}%
\pgfpathlineto{\pgfqpoint{5.692100in}{4.659909in}}%
\pgfpathlineto{\pgfqpoint{5.711436in}{4.657525in}}%
\pgfpathlineto{\pgfqpoint{5.730771in}{4.654946in}}%
\pgfpathlineto{\pgfqpoint{5.750107in}{4.652180in}}%
\pgfpathlineto{\pgfqpoint{5.769442in}{4.649226in}}%
\pgfpathlineto{\pgfqpoint{5.788778in}{4.646085in}}%
\pgfpathlineto{\pgfqpoint{5.808113in}{4.642755in}}%
\pgfpathlineto{\pgfqpoint{5.827449in}{4.639238in}}%
\pgfpathlineto{\pgfqpoint{5.846784in}{4.635532in}}%
\pgfpathlineto{\pgfqpoint{5.866120in}{4.631637in}}%
\pgfpathlineto{\pgfqpoint{5.885455in}{4.627553in}}%
\pgfpathlineto{\pgfqpoint{5.904790in}{4.623282in}}%
\pgfpathlineto{\pgfqpoint{5.924126in}{4.618821in}}%
\pgfpathlineto{\pgfqpoint{5.943461in}{4.614174in}}%
\pgfpathlineto{\pgfqpoint{5.962797in}{4.609339in}}%
\pgfpathlineto{\pgfqpoint{5.982132in}{4.604318in}}%
\pgfpathlineto{\pgfqpoint{6.001468in}{4.599112in}}%
\pgfpathlineto{\pgfqpoint{6.020803in}{4.593721in}}%
\pgfpathlineto{\pgfqpoint{6.040139in}{4.588147in}}%
\pgfpathlineto{\pgfqpoint{6.059474in}{4.582392in}}%
\pgfpathlineto{\pgfqpoint{6.078809in}{4.576456in}}%
\pgfpathlineto{\pgfqpoint{6.098145in}{4.570342in}}%
\pgfpathlineto{\pgfqpoint{6.117480in}{4.564051in}}%
\pgfpathlineto{\pgfqpoint{6.136816in}{4.557585in}}%
\pgfpathlineto{\pgfqpoint{6.156151in}{4.550844in}}%
\pgfpathlineto{\pgfqpoint{6.175487in}{4.543500in}}%
\pgfpathlineto{\pgfqpoint{6.194822in}{4.535729in}}%
\pgfpathlineto{\pgfqpoint{6.272164in}{4.503856in}}%
\pgfpathlineto{\pgfqpoint{6.291499in}{4.496255in}}%
\pgfpathlineto{\pgfqpoint{6.310835in}{4.488904in}}%
\pgfpathlineto{\pgfqpoint{6.330170in}{4.481789in}}%
\pgfpathlineto{\pgfqpoint{6.344150in}{4.476781in}}%
\pgfpathlineto{\pgfqpoint{6.344150in}{4.476781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706787in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343150in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706787in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706787in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{6.343150in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101029in}{3.121242in}}%
\pgfpathlineto{\pgfqpoint{3.413529in}{3.121242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580196in,y=3.048325in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=1/2\) with \(\displaystyle \Lambda= M^{1/3}_{\mathrm{Pl}}m^{2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101029in}{2.797018in}}%
\pgfpathlineto{\pgfqpoint{3.413529in}{2.797018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580196in,y=2.724102in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=0 \equiv \Lambda=\infty\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101029in}{2.421880in}}%
\pgfpathlineto{\pgfqpoint{3.413529in}{2.421880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.580196in,y=2.348964in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=-1/2\) with \(\displaystyle \Lambda= M^{1/3}_{\mathrm{Pl}}m^{2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470423in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{7.470423in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.481262in}{1.138887in}}{\pgfqpoint{20.499094in}{4.003233in}}{%
\pgfpathmoveto{\pgfqpoint{7.481262in}{1.138887in}}%
\pgfpathlineto{\pgfqpoint{7.481262in}{1.451827in}}%
\pgfpathlineto{\pgfqpoint{7.492101in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{7.502941in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.456641in}}%
\pgfpathlineto{\pgfqpoint{7.524619in}{1.458245in}}%
\pgfpathlineto{\pgfqpoint{7.535458in}{1.459850in}}%
\pgfpathlineto{\pgfqpoint{7.546297in}{1.461454in}}%
\pgfpathlineto{\pgfqpoint{7.557136in}{1.463059in}}%
\pgfpathlineto{\pgfqpoint{7.567975in}{1.464664in}}%
\pgfpathlineto{\pgfqpoint{7.578815in}{1.466268in}}%
\pgfpathlineto{\pgfqpoint{7.589654in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{7.600493in}{1.473347in}}%
\pgfpathlineto{\pgfqpoint{7.611332in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{7.622171in}{1.493249in}}%
\pgfpathlineto{\pgfqpoint{7.633010in}{1.503662in}}%
\pgfpathlineto{\pgfqpoint{7.643850in}{1.515340in}}%
\pgfpathlineto{\pgfqpoint{7.654689in}{1.527018in}}%
\pgfpathlineto{\pgfqpoint{7.665528in}{1.538696in}}%
\pgfpathlineto{\pgfqpoint{7.676367in}{1.552200in}}%
\pgfpathlineto{\pgfqpoint{7.687206in}{1.573704in}}%
\pgfpathlineto{\pgfqpoint{7.698045in}{1.595207in}}%
\pgfpathlineto{\pgfqpoint{7.708885in}{1.616710in}}%
\pgfpathlineto{\pgfqpoint{7.719724in}{1.638214in}}%
\pgfpathlineto{\pgfqpoint{7.730563in}{1.659717in}}%
\pgfpathlineto{\pgfqpoint{7.741402in}{1.690354in}}%
\pgfpathlineto{\pgfqpoint{7.752241in}{1.721239in}}%
\pgfpathlineto{\pgfqpoint{7.763080in}{1.752124in}}%
\pgfpathlineto{\pgfqpoint{7.773920in}{1.783009in}}%
\pgfpathlineto{\pgfqpoint{7.784759in}{1.813894in}}%
\pgfpathlineto{\pgfqpoint{7.795598in}{1.844779in}}%
\pgfpathlineto{\pgfqpoint{7.806437in}{1.875663in}}%
\pgfpathlineto{\pgfqpoint{7.817276in}{1.906548in}}%
\pgfpathlineto{\pgfqpoint{7.828115in}{1.937433in}}%
\pgfpathlineto{\pgfqpoint{7.838954in}{1.966512in}}%
\pgfpathlineto{\pgfqpoint{7.849794in}{1.986827in}}%
\pgfpathlineto{\pgfqpoint{7.860633in}{2.007143in}}%
\pgfpathlineto{\pgfqpoint{7.871472in}{2.027458in}}%
\pgfpathlineto{\pgfqpoint{7.882311in}{2.047774in}}%
\pgfpathlineto{\pgfqpoint{7.893150in}{2.068089in}}%
\pgfpathlineto{\pgfqpoint{7.903989in}{2.095391in}}%
\pgfpathlineto{\pgfqpoint{7.914829in}{2.124264in}}%
\pgfpathlineto{\pgfqpoint{7.925668in}{2.153137in}}%
\pgfpathlineto{\pgfqpoint{7.936507in}{2.182010in}}%
\pgfpathlineto{\pgfqpoint{7.947346in}{2.210883in}}%
\pgfpathlineto{\pgfqpoint{7.958185in}{2.239756in}}%
\pgfpathlineto{\pgfqpoint{7.969024in}{2.259371in}}%
\pgfpathlineto{\pgfqpoint{7.979864in}{2.278610in}}%
\pgfpathlineto{\pgfqpoint{7.990703in}{2.297848in}}%
\pgfpathlineto{\pgfqpoint{8.001542in}{2.317086in}}%
\pgfpathlineto{\pgfqpoint{8.012381in}{2.336324in}}%
\pgfpathlineto{\pgfqpoint{8.023220in}{2.355562in}}%
\pgfpathlineto{\pgfqpoint{8.034059in}{2.374800in}}%
\pgfpathlineto{\pgfqpoint{8.044899in}{2.394038in}}%
\pgfpathlineto{\pgfqpoint{8.055738in}{2.413276in}}%
\pgfpathlineto{\pgfqpoint{8.066577in}{2.432514in}}%
\pgfpathlineto{\pgfqpoint{8.077416in}{2.451752in}}%
\pgfpathlineto{\pgfqpoint{8.088255in}{2.470990in}}%
\pgfpathlineto{\pgfqpoint{8.099094in}{2.490228in}}%
\pgfpathlineto{\pgfqpoint{8.109934in}{2.507279in}}%
\pgfpathlineto{\pgfqpoint{8.120773in}{2.524325in}}%
\pgfpathlineto{\pgfqpoint{8.131612in}{2.541370in}}%
\pgfpathlineto{\pgfqpoint{8.142451in}{2.558416in}}%
\pgfpathlineto{\pgfqpoint{8.153290in}{2.575461in}}%
\pgfpathlineto{\pgfqpoint{8.164129in}{2.592506in}}%
\pgfpathlineto{\pgfqpoint{8.174968in}{2.609552in}}%
\pgfpathlineto{\pgfqpoint{8.185808in}{2.626597in}}%
\pgfpathlineto{\pgfqpoint{8.196647in}{2.643643in}}%
\pgfpathlineto{\pgfqpoint{8.207486in}{2.660688in}}%
\pgfpathlineto{\pgfqpoint{8.218325in}{2.677734in}}%
\pgfpathlineto{\pgfqpoint{8.229164in}{2.694779in}}%
\pgfpathlineto{\pgfqpoint{8.240003in}{2.711825in}}%
\pgfpathlineto{\pgfqpoint{8.250843in}{2.728870in}}%
\pgfpathlineto{\pgfqpoint{8.261682in}{2.745916in}}%
\pgfpathlineto{\pgfqpoint{8.272521in}{2.762961in}}%
\pgfpathlineto{\pgfqpoint{8.283360in}{2.780006in}}%
\pgfpathlineto{\pgfqpoint{8.294199in}{2.797052in}}%
\pgfpathlineto{\pgfqpoint{8.305038in}{2.810521in}}%
\pgfpathlineto{\pgfqpoint{8.315878in}{2.823276in}}%
\pgfpathlineto{\pgfqpoint{8.326717in}{2.836031in}}%
\pgfpathlineto{\pgfqpoint{8.337556in}{2.848786in}}%
\pgfpathlineto{\pgfqpoint{8.348395in}{2.861541in}}%
\pgfpathlineto{\pgfqpoint{8.359234in}{2.874296in}}%
\pgfpathlineto{\pgfqpoint{8.370073in}{2.887051in}}%
\pgfpathlineto{\pgfqpoint{8.380913in}{2.899806in}}%
\pgfpathlineto{\pgfqpoint{8.391752in}{2.912561in}}%
\pgfpathlineto{\pgfqpoint{8.402591in}{2.925316in}}%
\pgfpathlineto{\pgfqpoint{8.413430in}{2.938071in}}%
\pgfpathlineto{\pgfqpoint{8.424269in}{2.950826in}}%
\pgfpathlineto{\pgfqpoint{8.435108in}{2.963581in}}%
\pgfpathlineto{\pgfqpoint{8.445948in}{2.976336in}}%
\pgfpathlineto{\pgfqpoint{8.456787in}{2.989091in}}%
\pgfpathlineto{\pgfqpoint{8.467626in}{3.001846in}}%
\pgfpathlineto{\pgfqpoint{8.478465in}{3.014601in}}%
\pgfpathlineto{\pgfqpoint{8.489304in}{3.027356in}}%
\pgfpathlineto{\pgfqpoint{8.500143in}{3.040111in}}%
\pgfpathlineto{\pgfqpoint{8.510982in}{3.052866in}}%
\pgfpathlineto{\pgfqpoint{8.521822in}{3.065621in}}%
\pgfpathlineto{\pgfqpoint{8.532661in}{3.078376in}}%
\pgfpathlineto{\pgfqpoint{8.543500in}{3.091131in}}%
\pgfpathlineto{\pgfqpoint{8.554339in}{3.103886in}}%
\pgfpathlineto{\pgfqpoint{8.565178in}{3.116641in}}%
\pgfpathlineto{\pgfqpoint{8.576017in}{3.129396in}}%
\pgfpathlineto{\pgfqpoint{8.586857in}{3.142152in}}%
\pgfpathlineto{\pgfqpoint{8.597696in}{3.154907in}}%
\pgfpathlineto{\pgfqpoint{8.608535in}{3.163584in}}%
\pgfpathlineto{\pgfqpoint{8.619374in}{3.171143in}}%
\pgfpathlineto{\pgfqpoint{8.630213in}{3.178702in}}%
\pgfpathlineto{\pgfqpoint{8.641052in}{3.186260in}}%
\pgfpathlineto{\pgfqpoint{8.651892in}{3.193819in}}%
\pgfpathlineto{\pgfqpoint{8.662731in}{3.201378in}}%
\pgfpathlineto{\pgfqpoint{8.673570in}{3.208937in}}%
\pgfpathlineto{\pgfqpoint{8.684409in}{3.216496in}}%
\pgfpathlineto{\pgfqpoint{8.695248in}{3.224055in}}%
\pgfpathlineto{\pgfqpoint{8.706087in}{3.231614in}}%
\pgfpathlineto{\pgfqpoint{8.716927in}{3.239173in}}%
\pgfpathlineto{\pgfqpoint{8.727766in}{3.246732in}}%
\pgfpathlineto{\pgfqpoint{8.738605in}{3.254291in}}%
\pgfpathlineto{\pgfqpoint{8.749444in}{3.261850in}}%
\pgfpathlineto{\pgfqpoint{8.760283in}{3.269409in}}%
\pgfpathlineto{\pgfqpoint{8.771122in}{3.276968in}}%
\pgfpathlineto{\pgfqpoint{8.781961in}{3.284527in}}%
\pgfpathlineto{\pgfqpoint{8.792801in}{3.292086in}}%
\pgfpathlineto{\pgfqpoint{8.803640in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{8.814479in}{3.307203in}}%
\pgfpathlineto{\pgfqpoint{8.825318in}{3.314762in}}%
\pgfpathlineto{\pgfqpoint{8.836157in}{3.322321in}}%
\pgfpathlineto{\pgfqpoint{8.846996in}{3.329880in}}%
\pgfpathlineto{\pgfqpoint{8.857836in}{3.337439in}}%
\pgfpathlineto{\pgfqpoint{8.868675in}{3.344998in}}%
\pgfpathlineto{\pgfqpoint{8.879514in}{3.352557in}}%
\pgfpathlineto{\pgfqpoint{8.890353in}{3.360116in}}%
\pgfpathlineto{\pgfqpoint{8.901192in}{3.367675in}}%
\pgfpathlineto{\pgfqpoint{8.912031in}{3.375234in}}%
\pgfpathlineto{\pgfqpoint{8.922871in}{3.379907in}}%
\pgfpathlineto{\pgfqpoint{8.933710in}{3.384302in}}%
\pgfpathlineto{\pgfqpoint{8.944549in}{3.388698in}}%
\pgfpathlineto{\pgfqpoint{8.955388in}{3.393094in}}%
\pgfpathlineto{\pgfqpoint{8.966227in}{3.397489in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.401885in}}%
\pgfpathlineto{\pgfqpoint{8.987906in}{3.406280in}}%
\pgfpathlineto{\pgfqpoint{8.998745in}{3.410676in}}%
\pgfpathlineto{\pgfqpoint{9.009584in}{3.415071in}}%
\pgfpathlineto{\pgfqpoint{9.020423in}{3.419467in}}%
\pgfpathlineto{\pgfqpoint{9.031262in}{3.423862in}}%
\pgfpathlineto{\pgfqpoint{9.042101in}{3.428258in}}%
\pgfpathlineto{\pgfqpoint{9.052941in}{3.432654in}}%
\pgfpathlineto{\pgfqpoint{9.063780in}{3.437049in}}%
\pgfpathlineto{\pgfqpoint{9.074619in}{3.441445in}}%
\pgfpathlineto{\pgfqpoint{9.085458in}{3.445840in}}%
\pgfpathlineto{\pgfqpoint{9.096297in}{3.450236in}}%
\pgfpathlineto{\pgfqpoint{9.107136in}{3.454631in}}%
\pgfpathlineto{\pgfqpoint{9.117975in}{3.459027in}}%
\pgfpathlineto{\pgfqpoint{9.128815in}{3.463422in}}%
\pgfpathlineto{\pgfqpoint{9.139654in}{3.467818in}}%
\pgfpathlineto{\pgfqpoint{9.150493in}{3.472214in}}%
\pgfpathlineto{\pgfqpoint{9.161332in}{3.476609in}}%
\pgfpathlineto{\pgfqpoint{9.172171in}{3.481005in}}%
\pgfpathlineto{\pgfqpoint{9.183010in}{3.485400in}}%
\pgfpathlineto{\pgfqpoint{9.193850in}{3.489796in}}%
\pgfpathlineto{\pgfqpoint{9.204689in}{3.494191in}}%
\pgfpathlineto{\pgfqpoint{9.215528in}{3.498587in}}%
\pgfpathlineto{\pgfqpoint{9.226367in}{3.502982in}}%
\pgfpathlineto{\pgfqpoint{9.237206in}{3.507378in}}%
\pgfpathlineto{\pgfqpoint{9.248045in}{3.511774in}}%
\pgfpathlineto{\pgfqpoint{9.258885in}{3.516169in}}%
\pgfpathlineto{\pgfqpoint{9.269724in}{3.520565in}}%
\pgfpathlineto{\pgfqpoint{9.280563in}{3.524960in}}%
\pgfpathlineto{\pgfqpoint{9.291402in}{3.529356in}}%
\pgfpathlineto{\pgfqpoint{9.302241in}{3.533751in}}%
\pgfpathlineto{\pgfqpoint{9.313080in}{3.538055in}}%
\pgfpathlineto{\pgfqpoint{9.323920in}{3.540185in}}%
\pgfpathlineto{\pgfqpoint{9.334759in}{3.542316in}}%
\pgfpathlineto{\pgfqpoint{9.345598in}{3.544447in}}%
\pgfpathlineto{\pgfqpoint{9.356437in}{3.546578in}}%
\pgfpathlineto{\pgfqpoint{9.367276in}{3.548709in}}%
\pgfpathlineto{\pgfqpoint{9.378115in}{3.550840in}}%
\pgfpathlineto{\pgfqpoint{9.388954in}{3.552970in}}%
\pgfpathlineto{\pgfqpoint{9.399794in}{3.555101in}}%
\pgfpathlineto{\pgfqpoint{9.410633in}{3.557232in}}%
\pgfpathlineto{\pgfqpoint{9.421472in}{3.559363in}}%
\pgfpathlineto{\pgfqpoint{9.432311in}{3.561494in}}%
\pgfpathlineto{\pgfqpoint{9.443150in}{3.563624in}}%
\pgfpathlineto{\pgfqpoint{9.453989in}{3.565755in}}%
\pgfpathlineto{\pgfqpoint{9.464829in}{3.567886in}}%
\pgfpathlineto{\pgfqpoint{9.475668in}{3.570017in}}%
\pgfpathlineto{\pgfqpoint{9.486507in}{3.572148in}}%
\pgfpathlineto{\pgfqpoint{9.497346in}{3.574279in}}%
\pgfpathlineto{\pgfqpoint{9.508185in}{3.576409in}}%
\pgfpathlineto{\pgfqpoint{9.519024in}{3.578540in}}%
\pgfpathlineto{\pgfqpoint{9.529864in}{3.580671in}}%
\pgfpathlineto{\pgfqpoint{9.540703in}{3.582802in}}%
\pgfpathlineto{\pgfqpoint{9.551542in}{3.584933in}}%
\pgfpathlineto{\pgfqpoint{9.562381in}{3.587063in}}%
\pgfpathlineto{\pgfqpoint{9.573220in}{3.589194in}}%
\pgfpathlineto{\pgfqpoint{9.584059in}{3.591325in}}%
\pgfpathlineto{\pgfqpoint{9.594899in}{3.593456in}}%
\pgfpathlineto{\pgfqpoint{9.605738in}{3.595587in}}%
\pgfpathlineto{\pgfqpoint{9.616577in}{3.597718in}}%
\pgfpathlineto{\pgfqpoint{9.627416in}{3.599848in}}%
\pgfpathlineto{\pgfqpoint{9.638255in}{3.601979in}}%
\pgfpathlineto{\pgfqpoint{9.649094in}{3.604110in}}%
\pgfpathlineto{\pgfqpoint{9.659934in}{3.606241in}}%
\pgfpathlineto{\pgfqpoint{9.670773in}{3.608372in}}%
\pgfpathlineto{\pgfqpoint{9.681612in}{3.610503in}}%
\pgfpathlineto{\pgfqpoint{9.692451in}{3.612633in}}%
\pgfpathlineto{\pgfqpoint{9.703290in}{3.614764in}}%
\pgfpathlineto{\pgfqpoint{9.714129in}{3.616895in}}%
\pgfpathlineto{\pgfqpoint{9.724968in}{3.619026in}}%
\pgfpathlineto{\pgfqpoint{9.735808in}{3.621157in}}%
\pgfpathlineto{\pgfqpoint{9.746647in}{3.623287in}}%
\pgfpathlineto{\pgfqpoint{9.757486in}{3.625418in}}%
\pgfpathlineto{\pgfqpoint{9.768325in}{3.627549in}}%
\pgfpathlineto{\pgfqpoint{9.779164in}{3.629680in}}%
\pgfpathlineto{\pgfqpoint{9.790003in}{3.631811in}}%
\pgfpathlineto{\pgfqpoint{9.800843in}{3.633942in}}%
\pgfpathlineto{\pgfqpoint{9.811682in}{3.636072in}}%
\pgfpathlineto{\pgfqpoint{9.822521in}{3.638203in}}%
\pgfpathlineto{\pgfqpoint{9.833360in}{3.639888in}}%
\pgfpathlineto{\pgfqpoint{9.844199in}{3.641552in}}%
\pgfpathlineto{\pgfqpoint{9.855038in}{3.643215in}}%
\pgfpathlineto{\pgfqpoint{9.865878in}{3.644879in}}%
\pgfpathlineto{\pgfqpoint{9.876717in}{3.646543in}}%
\pgfpathlineto{\pgfqpoint{9.887556in}{3.648206in}}%
\pgfpathlineto{\pgfqpoint{9.898395in}{3.649870in}}%
\pgfpathlineto{\pgfqpoint{9.909234in}{3.651533in}}%
\pgfpathlineto{\pgfqpoint{9.920073in}{3.653197in}}%
\pgfpathlineto{\pgfqpoint{9.930913in}{3.654860in}}%
\pgfpathlineto{\pgfqpoint{9.941752in}{3.656524in}}%
\pgfpathlineto{\pgfqpoint{9.952591in}{3.658188in}}%
\pgfpathlineto{\pgfqpoint{9.963430in}{3.659851in}}%
\pgfpathlineto{\pgfqpoint{9.974269in}{3.661515in}}%
\pgfpathlineto{\pgfqpoint{9.985108in}{3.663178in}}%
\pgfpathlineto{\pgfqpoint{9.995948in}{3.664842in}}%
\pgfpathlineto{\pgfqpoint{10.006787in}{3.666505in}}%
\pgfpathlineto{\pgfqpoint{10.017626in}{3.668169in}}%
\pgfpathlineto{\pgfqpoint{10.028465in}{3.669833in}}%
\pgfpathlineto{\pgfqpoint{10.039304in}{3.671496in}}%
\pgfpathlineto{\pgfqpoint{10.050143in}{3.673160in}}%
\pgfpathlineto{\pgfqpoint{10.060982in}{3.674823in}}%
\pgfpathlineto{\pgfqpoint{10.071822in}{3.676487in}}%
\pgfpathlineto{\pgfqpoint{10.082661in}{3.678151in}}%
\pgfpathlineto{\pgfqpoint{10.093500in}{3.679814in}}%
\pgfpathlineto{\pgfqpoint{10.104339in}{3.681478in}}%
\pgfpathlineto{\pgfqpoint{10.115178in}{3.683141in}}%
\pgfpathlineto{\pgfqpoint{10.126017in}{3.684805in}}%
\pgfpathlineto{\pgfqpoint{10.136857in}{3.686468in}}%
\pgfpathlineto{\pgfqpoint{10.147696in}{3.688132in}}%
\pgfpathlineto{\pgfqpoint{10.158535in}{3.689796in}}%
\pgfpathlineto{\pgfqpoint{10.169374in}{3.691459in}}%
\pgfpathlineto{\pgfqpoint{10.180213in}{3.693123in}}%
\pgfpathlineto{\pgfqpoint{10.191052in}{3.694786in}}%
\pgfpathlineto{\pgfqpoint{10.201892in}{3.696450in}}%
\pgfpathlineto{\pgfqpoint{10.212731in}{3.698113in}}%
\pgfpathlineto{\pgfqpoint{10.223570in}{3.699777in}}%
\pgfpathlineto{\pgfqpoint{10.234409in}{3.701441in}}%
\pgfpathlineto{\pgfqpoint{10.245248in}{3.703104in}}%
\pgfpathlineto{\pgfqpoint{10.256087in}{3.704768in}}%
\pgfpathlineto{\pgfqpoint{10.266927in}{3.706431in}}%
\pgfpathlineto{\pgfqpoint{10.277766in}{3.708095in}}%
\pgfpathlineto{\pgfqpoint{10.288605in}{3.709758in}}%
\pgfpathlineto{\pgfqpoint{10.299444in}{3.711422in}}%
\pgfpathlineto{\pgfqpoint{10.310283in}{3.713086in}}%
\pgfpathlineto{\pgfqpoint{10.321122in}{3.714749in}}%
\pgfpathlineto{\pgfqpoint{10.331961in}{3.716413in}}%
\pgfpathlineto{\pgfqpoint{10.342801in}{3.718076in}}%
\pgfpathlineto{\pgfqpoint{10.353640in}{3.719740in}}%
\pgfpathlineto{\pgfqpoint{10.364479in}{3.721403in}}%
\pgfpathlineto{\pgfqpoint{10.375318in}{3.723067in}}%
\pgfpathlineto{\pgfqpoint{10.386157in}{3.724731in}}%
\pgfpathlineto{\pgfqpoint{10.396996in}{3.726394in}}%
\pgfpathlineto{\pgfqpoint{10.407836in}{3.728058in}}%
\pgfpathlineto{\pgfqpoint{10.418675in}{3.729721in}}%
\pgfpathlineto{\pgfqpoint{10.429514in}{3.731385in}}%
\pgfpathlineto{\pgfqpoint{10.440353in}{3.733049in}}%
\pgfpathlineto{\pgfqpoint{10.451192in}{3.734712in}}%
\pgfpathlineto{\pgfqpoint{10.462031in}{3.736376in}}%
\pgfpathlineto{\pgfqpoint{10.472871in}{3.738039in}}%
\pgfpathlineto{\pgfqpoint{10.483710in}{3.738968in}}%
\pgfpathlineto{\pgfqpoint{10.494549in}{3.739738in}}%
\pgfpathlineto{\pgfqpoint{10.505388in}{3.740507in}}%
\pgfpathlineto{\pgfqpoint{10.516227in}{3.741277in}}%
\pgfpathlineto{\pgfqpoint{10.527066in}{3.742047in}}%
\pgfpathlineto{\pgfqpoint{10.537906in}{3.742816in}}%
\pgfpathlineto{\pgfqpoint{10.548745in}{3.743586in}}%
\pgfpathlineto{\pgfqpoint{10.559584in}{3.744356in}}%
\pgfpathlineto{\pgfqpoint{10.570423in}{3.745125in}}%
\pgfpathlineto{\pgfqpoint{10.581262in}{3.745895in}}%
\pgfpathlineto{\pgfqpoint{10.592101in}{3.746665in}}%
\pgfpathlineto{\pgfqpoint{10.602941in}{3.747434in}}%
\pgfpathlineto{\pgfqpoint{10.613780in}{3.748204in}}%
\pgfpathlineto{\pgfqpoint{10.624619in}{3.748974in}}%
\pgfpathlineto{\pgfqpoint{10.635458in}{3.749743in}}%
\pgfpathlineto{\pgfqpoint{10.646297in}{3.750513in}}%
\pgfpathlineto{\pgfqpoint{10.657136in}{3.751283in}}%
\pgfpathlineto{\pgfqpoint{10.667975in}{3.752052in}}%
\pgfpathlineto{\pgfqpoint{10.678815in}{3.752822in}}%
\pgfpathlineto{\pgfqpoint{10.689654in}{3.753592in}}%
\pgfpathlineto{\pgfqpoint{10.700493in}{3.754361in}}%
\pgfpathlineto{\pgfqpoint{10.711332in}{3.755131in}}%
\pgfpathlineto{\pgfqpoint{10.722171in}{3.755901in}}%
\pgfpathlineto{\pgfqpoint{10.733010in}{3.756670in}}%
\pgfpathlineto{\pgfqpoint{10.743850in}{3.757440in}}%
\pgfpathlineto{\pgfqpoint{10.754689in}{3.758210in}}%
\pgfpathlineto{\pgfqpoint{10.765528in}{3.758979in}}%
\pgfpathlineto{\pgfqpoint{10.776367in}{3.759749in}}%
\pgfpathlineto{\pgfqpoint{10.787206in}{3.760519in}}%
\pgfpathlineto{\pgfqpoint{10.798045in}{3.761288in}}%
\pgfpathlineto{\pgfqpoint{10.808885in}{3.762058in}}%
\pgfpathlineto{\pgfqpoint{10.819724in}{3.762828in}}%
\pgfpathlineto{\pgfqpoint{10.830563in}{3.763597in}}%
\pgfpathlineto{\pgfqpoint{10.841402in}{3.764367in}}%
\pgfpathlineto{\pgfqpoint{10.852241in}{3.765137in}}%
\pgfpathlineto{\pgfqpoint{10.863080in}{3.765906in}}%
\pgfpathlineto{\pgfqpoint{10.873920in}{3.766676in}}%
\pgfpathlineto{\pgfqpoint{10.884759in}{3.767446in}}%
\pgfpathlineto{\pgfqpoint{10.895598in}{3.768215in}}%
\pgfpathlineto{\pgfqpoint{10.906437in}{3.768985in}}%
\pgfpathlineto{\pgfqpoint{10.917276in}{3.769755in}}%
\pgfpathlineto{\pgfqpoint{10.928115in}{3.770524in}}%
\pgfpathlineto{\pgfqpoint{10.938954in}{3.771294in}}%
\pgfpathlineto{\pgfqpoint{10.949794in}{3.772064in}}%
\pgfpathlineto{\pgfqpoint{10.960633in}{3.772833in}}%
\pgfpathlineto{\pgfqpoint{10.971472in}{3.773603in}}%
\pgfpathlineto{\pgfqpoint{10.982311in}{3.774373in}}%
\pgfpathlineto{\pgfqpoint{10.993150in}{3.775142in}}%
\pgfpathlineto{\pgfqpoint{11.003989in}{3.775912in}}%
\pgfpathlineto{\pgfqpoint{11.014829in}{3.776682in}}%
\pgfpathlineto{\pgfqpoint{11.025668in}{3.777452in}}%
\pgfpathlineto{\pgfqpoint{11.036507in}{3.778221in}}%
\pgfpathlineto{\pgfqpoint{11.047346in}{3.778991in}}%
\pgfpathlineto{\pgfqpoint{11.058185in}{3.779761in}}%
\pgfpathlineto{\pgfqpoint{11.069024in}{3.780530in}}%
\pgfpathlineto{\pgfqpoint{11.079864in}{3.781300in}}%
\pgfpathlineto{\pgfqpoint{11.090703in}{3.782070in}}%
\pgfpathlineto{\pgfqpoint{11.101542in}{3.782839in}}%
\pgfpathlineto{\pgfqpoint{11.112381in}{3.783609in}}%
\pgfpathlineto{\pgfqpoint{11.123220in}{3.784379in}}%
\pgfpathlineto{\pgfqpoint{11.134059in}{3.785148in}}%
\pgfpathlineto{\pgfqpoint{11.144899in}{3.785918in}}%
\pgfpathlineto{\pgfqpoint{11.155738in}{3.786688in}}%
\pgfpathlineto{\pgfqpoint{11.166577in}{3.787457in}}%
\pgfpathlineto{\pgfqpoint{11.177416in}{3.788227in}}%
\pgfpathlineto{\pgfqpoint{11.188255in}{3.788997in}}%
\pgfpathlineto{\pgfqpoint{11.199094in}{3.789766in}}%
\pgfpathlineto{\pgfqpoint{11.209934in}{3.790536in}}%
\pgfpathlineto{\pgfqpoint{11.220773in}{3.791306in}}%
\pgfpathlineto{\pgfqpoint{11.231612in}{3.792075in}}%
\pgfpathlineto{\pgfqpoint{11.242451in}{3.792845in}}%
\pgfpathlineto{\pgfqpoint{11.253290in}{3.793615in}}%
\pgfpathlineto{\pgfqpoint{11.264129in}{3.794384in}}%
\pgfpathlineto{\pgfqpoint{11.274968in}{3.795154in}}%
\pgfpathlineto{\pgfqpoint{11.285808in}{3.795924in}}%
\pgfpathlineto{\pgfqpoint{11.296647in}{3.796693in}}%
\pgfpathlineto{\pgfqpoint{11.307486in}{3.797459in}}%
\pgfpathlineto{\pgfqpoint{11.318325in}{3.798092in}}%
\pgfpathlineto{\pgfqpoint{11.329164in}{3.798725in}}%
\pgfpathlineto{\pgfqpoint{11.340003in}{3.799358in}}%
\pgfpathlineto{\pgfqpoint{11.350843in}{3.799991in}}%
\pgfpathlineto{\pgfqpoint{11.361682in}{3.800624in}}%
\pgfpathlineto{\pgfqpoint{11.372521in}{3.801257in}}%
\pgfpathlineto{\pgfqpoint{11.383360in}{3.801890in}}%
\pgfpathlineto{\pgfqpoint{11.394199in}{3.802523in}}%
\pgfpathlineto{\pgfqpoint{11.405038in}{3.803156in}}%
\pgfpathlineto{\pgfqpoint{11.415878in}{3.803788in}}%
\pgfpathlineto{\pgfqpoint{11.426717in}{3.804421in}}%
\pgfpathlineto{\pgfqpoint{11.437556in}{3.805054in}}%
\pgfpathlineto{\pgfqpoint{11.448395in}{3.805687in}}%
\pgfpathlineto{\pgfqpoint{11.459234in}{3.806320in}}%
\pgfpathlineto{\pgfqpoint{11.470073in}{3.806953in}}%
\pgfpathlineto{\pgfqpoint{11.480913in}{3.807586in}}%
\pgfpathlineto{\pgfqpoint{11.491752in}{3.808219in}}%
\pgfpathlineto{\pgfqpoint{11.502591in}{3.808852in}}%
\pgfpathlineto{\pgfqpoint{11.513430in}{3.809485in}}%
\pgfpathlineto{\pgfqpoint{11.524269in}{3.810118in}}%
\pgfpathlineto{\pgfqpoint{11.535108in}{3.810751in}}%
\pgfpathlineto{\pgfqpoint{11.545948in}{3.811384in}}%
\pgfpathlineto{\pgfqpoint{11.556787in}{3.812017in}}%
\pgfpathlineto{\pgfqpoint{11.567626in}{3.812650in}}%
\pgfpathlineto{\pgfqpoint{11.578465in}{3.813283in}}%
\pgfpathlineto{\pgfqpoint{11.589304in}{3.813916in}}%
\pgfpathlineto{\pgfqpoint{11.600143in}{3.814549in}}%
\pgfpathlineto{\pgfqpoint{11.610982in}{3.815182in}}%
\pgfpathlineto{\pgfqpoint{11.621822in}{3.815815in}}%
\pgfpathlineto{\pgfqpoint{11.632661in}{3.816448in}}%
\pgfpathlineto{\pgfqpoint{11.643500in}{3.817081in}}%
\pgfpathlineto{\pgfqpoint{11.654339in}{3.817714in}}%
\pgfpathlineto{\pgfqpoint{11.665178in}{3.818347in}}%
\pgfpathlineto{\pgfqpoint{11.676017in}{3.818980in}}%
\pgfpathlineto{\pgfqpoint{11.686857in}{3.819613in}}%
\pgfpathlineto{\pgfqpoint{11.697696in}{3.820246in}}%
\pgfpathlineto{\pgfqpoint{11.708535in}{3.820879in}}%
\pgfpathlineto{\pgfqpoint{11.719374in}{3.821512in}}%
\pgfpathlineto{\pgfqpoint{11.730213in}{3.822145in}}%
\pgfpathlineto{\pgfqpoint{11.741052in}{3.822778in}}%
\pgfpathlineto{\pgfqpoint{11.751892in}{3.823411in}}%
\pgfpathlineto{\pgfqpoint{11.762731in}{3.824044in}}%
\pgfpathlineto{\pgfqpoint{11.773570in}{3.824677in}}%
\pgfpathlineto{\pgfqpoint{11.784409in}{3.825310in}}%
\pgfpathlineto{\pgfqpoint{11.795248in}{3.825943in}}%
\pgfpathlineto{\pgfqpoint{11.806087in}{3.826575in}}%
\pgfpathlineto{\pgfqpoint{11.816927in}{3.827208in}}%
\pgfpathlineto{\pgfqpoint{11.827766in}{3.827841in}}%
\pgfpathlineto{\pgfqpoint{11.838605in}{3.828474in}}%
\pgfpathlineto{\pgfqpoint{11.849444in}{3.829107in}}%
\pgfpathlineto{\pgfqpoint{11.860283in}{3.829740in}}%
\pgfpathlineto{\pgfqpoint{11.871122in}{3.830373in}}%
\pgfpathlineto{\pgfqpoint{11.881961in}{3.831006in}}%
\pgfpathlineto{\pgfqpoint{11.892801in}{3.831639in}}%
\pgfpathlineto{\pgfqpoint{11.903640in}{3.832272in}}%
\pgfpathlineto{\pgfqpoint{11.914479in}{3.832905in}}%
\pgfpathlineto{\pgfqpoint{11.925318in}{3.833538in}}%
\pgfpathlineto{\pgfqpoint{11.936157in}{3.834171in}}%
\pgfpathlineto{\pgfqpoint{11.946996in}{3.834804in}}%
\pgfpathlineto{\pgfqpoint{11.957836in}{3.835437in}}%
\pgfpathlineto{\pgfqpoint{11.968675in}{3.836070in}}%
\pgfpathlineto{\pgfqpoint{11.979514in}{3.836703in}}%
\pgfpathlineto{\pgfqpoint{11.990353in}{3.837336in}}%
\pgfpathlineto{\pgfqpoint{12.001192in}{3.837969in}}%
\pgfpathlineto{\pgfqpoint{12.012031in}{3.838602in}}%
\pgfpathlineto{\pgfqpoint{12.022871in}{3.839235in}}%
\pgfpathlineto{\pgfqpoint{12.033710in}{3.839868in}}%
\pgfpathlineto{\pgfqpoint{12.044549in}{3.840501in}}%
\pgfpathlineto{\pgfqpoint{12.055388in}{3.841134in}}%
\pgfpathlineto{\pgfqpoint{12.066227in}{3.841767in}}%
\pgfpathlineto{\pgfqpoint{12.077066in}{3.842400in}}%
\pgfpathlineto{\pgfqpoint{12.087906in}{3.843033in}}%
\pgfpathlineto{\pgfqpoint{12.098745in}{3.843666in}}%
\pgfpathlineto{\pgfqpoint{12.109584in}{3.844299in}}%
\pgfpathlineto{\pgfqpoint{12.120423in}{3.844932in}}%
\pgfpathlineto{\pgfqpoint{12.131262in}{3.845565in}}%
\pgfpathlineto{\pgfqpoint{12.142101in}{3.846198in}}%
\pgfpathlineto{\pgfqpoint{12.152941in}{3.846831in}}%
\pgfpathlineto{\pgfqpoint{12.163780in}{3.847464in}}%
\pgfpathlineto{\pgfqpoint{12.174619in}{3.848097in}}%
\pgfpathlineto{\pgfqpoint{12.185458in}{3.848730in}}%
\pgfpathlineto{\pgfqpoint{12.196297in}{3.849363in}}%
\pgfpathlineto{\pgfqpoint{12.207136in}{3.849995in}}%
\pgfpathlineto{\pgfqpoint{12.217975in}{3.850628in}}%
\pgfpathlineto{\pgfqpoint{12.228815in}{3.851261in}}%
\pgfpathlineto{\pgfqpoint{12.239654in}{3.851894in}}%
\pgfpathlineto{\pgfqpoint{12.250493in}{3.852527in}}%
\pgfpathlineto{\pgfqpoint{12.261332in}{3.853160in}}%
\pgfpathlineto{\pgfqpoint{12.272171in}{3.853793in}}%
\pgfpathlineto{\pgfqpoint{12.283010in}{3.854426in}}%
\pgfpathlineto{\pgfqpoint{12.293850in}{3.855059in}}%
\pgfpathlineto{\pgfqpoint{12.304689in}{3.855692in}}%
\pgfpathlineto{\pgfqpoint{12.315528in}{3.856325in}}%
\pgfpathlineto{\pgfqpoint{12.326367in}{3.856958in}}%
\pgfpathlineto{\pgfqpoint{12.337206in}{3.857591in}}%
\pgfpathlineto{\pgfqpoint{12.348045in}{3.858224in}}%
\pgfpathlineto{\pgfqpoint{12.358885in}{3.858857in}}%
\pgfpathlineto{\pgfqpoint{12.369724in}{3.859490in}}%
\pgfpathlineto{\pgfqpoint{12.380563in}{3.859854in}}%
\pgfpathlineto{\pgfqpoint{12.391402in}{3.860208in}}%
\pgfpathlineto{\pgfqpoint{12.402241in}{3.860562in}}%
\pgfpathlineto{\pgfqpoint{12.413080in}{3.860915in}}%
\pgfpathlineto{\pgfqpoint{12.423920in}{3.861269in}}%
\pgfpathlineto{\pgfqpoint{12.434759in}{3.861623in}}%
\pgfpathlineto{\pgfqpoint{12.445598in}{3.861977in}}%
\pgfpathlineto{\pgfqpoint{12.456437in}{3.862331in}}%
\pgfpathlineto{\pgfqpoint{12.467276in}{3.862685in}}%
\pgfpathlineto{\pgfqpoint{12.478115in}{3.863039in}}%
\pgfpathlineto{\pgfqpoint{12.488954in}{3.863393in}}%
\pgfpathlineto{\pgfqpoint{12.499794in}{3.863747in}}%
\pgfpathlineto{\pgfqpoint{12.510633in}{3.864100in}}%
\pgfpathlineto{\pgfqpoint{12.521472in}{3.864454in}}%
\pgfpathlineto{\pgfqpoint{12.532311in}{3.864808in}}%
\pgfpathlineto{\pgfqpoint{12.543150in}{3.865162in}}%
\pgfpathlineto{\pgfqpoint{12.553989in}{3.865516in}}%
\pgfpathlineto{\pgfqpoint{12.564829in}{3.865870in}}%
\pgfpathlineto{\pgfqpoint{12.575668in}{3.866224in}}%
\pgfpathlineto{\pgfqpoint{12.586507in}{3.866578in}}%
\pgfpathlineto{\pgfqpoint{12.597346in}{3.866931in}}%
\pgfpathlineto{\pgfqpoint{12.608185in}{3.867285in}}%
\pgfpathlineto{\pgfqpoint{12.619024in}{3.867639in}}%
\pgfpathlineto{\pgfqpoint{12.629864in}{3.867993in}}%
\pgfpathlineto{\pgfqpoint{12.640703in}{3.868347in}}%
\pgfpathlineto{\pgfqpoint{12.651542in}{3.868701in}}%
\pgfpathlineto{\pgfqpoint{12.662381in}{3.869055in}}%
\pgfpathlineto{\pgfqpoint{12.673220in}{3.869409in}}%
\pgfpathlineto{\pgfqpoint{12.684059in}{3.869762in}}%
\pgfpathlineto{\pgfqpoint{12.694899in}{3.870116in}}%
\pgfpathlineto{\pgfqpoint{12.705738in}{3.870470in}}%
\pgfpathlineto{\pgfqpoint{12.716577in}{3.870824in}}%
\pgfpathlineto{\pgfqpoint{12.727416in}{3.871178in}}%
\pgfpathlineto{\pgfqpoint{12.738255in}{3.871532in}}%
\pgfpathlineto{\pgfqpoint{12.749094in}{3.871886in}}%
\pgfpathlineto{\pgfqpoint{12.759934in}{3.872240in}}%
\pgfpathlineto{\pgfqpoint{12.770773in}{3.872594in}}%
\pgfpathlineto{\pgfqpoint{12.781612in}{3.872947in}}%
\pgfpathlineto{\pgfqpoint{12.792451in}{3.873301in}}%
\pgfpathlineto{\pgfqpoint{12.803290in}{3.873655in}}%
\pgfpathlineto{\pgfqpoint{12.814129in}{3.874009in}}%
\pgfpathlineto{\pgfqpoint{12.824968in}{3.874363in}}%
\pgfpathlineto{\pgfqpoint{12.835808in}{3.874717in}}%
\pgfpathlineto{\pgfqpoint{12.846647in}{3.875071in}}%
\pgfpathlineto{\pgfqpoint{12.857486in}{3.875425in}}%
\pgfpathlineto{\pgfqpoint{12.868325in}{3.875778in}}%
\pgfpathlineto{\pgfqpoint{12.879164in}{3.876132in}}%
\pgfpathlineto{\pgfqpoint{12.890003in}{3.876486in}}%
\pgfpathlineto{\pgfqpoint{12.900843in}{3.876840in}}%
\pgfpathlineto{\pgfqpoint{12.911682in}{3.877194in}}%
\pgfpathlineto{\pgfqpoint{12.922521in}{3.877548in}}%
\pgfpathlineto{\pgfqpoint{12.933360in}{3.877902in}}%
\pgfpathlineto{\pgfqpoint{12.944199in}{3.878256in}}%
\pgfpathlineto{\pgfqpoint{12.955038in}{3.878609in}}%
\pgfpathlineto{\pgfqpoint{12.965878in}{3.878963in}}%
\pgfpathlineto{\pgfqpoint{12.976717in}{3.879317in}}%
\pgfpathlineto{\pgfqpoint{12.987556in}{3.879671in}}%
\pgfpathlineto{\pgfqpoint{12.998395in}{3.880025in}}%
\pgfpathlineto{\pgfqpoint{13.009234in}{3.880379in}}%
\pgfpathlineto{\pgfqpoint{13.020073in}{3.880733in}}%
\pgfpathlineto{\pgfqpoint{13.030913in}{3.881087in}}%
\pgfpathlineto{\pgfqpoint{13.041752in}{3.881441in}}%
\pgfpathlineto{\pgfqpoint{13.052591in}{3.881794in}}%
\pgfpathlineto{\pgfqpoint{13.063430in}{3.882148in}}%
\pgfpathlineto{\pgfqpoint{13.074269in}{3.882502in}}%
\pgfpathlineto{\pgfqpoint{13.085108in}{3.882856in}}%
\pgfpathlineto{\pgfqpoint{13.095948in}{3.883210in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{3.883564in}}%
\pgfpathlineto{\pgfqpoint{13.117626in}{3.883918in}}%
\pgfpathlineto{\pgfqpoint{13.128465in}{3.884272in}}%
\pgfpathlineto{\pgfqpoint{13.139304in}{3.884625in}}%
\pgfpathlineto{\pgfqpoint{13.150143in}{3.884979in}}%
\pgfpathlineto{\pgfqpoint{13.160982in}{3.885333in}}%
\pgfpathlineto{\pgfqpoint{13.171822in}{3.885687in}}%
\pgfpathlineto{\pgfqpoint{13.182661in}{3.886041in}}%
\pgfpathlineto{\pgfqpoint{13.193500in}{3.886395in}}%
\pgfpathlineto{\pgfqpoint{13.204339in}{3.886749in}}%
\pgfpathlineto{\pgfqpoint{13.215178in}{3.887103in}}%
\pgfpathlineto{\pgfqpoint{13.226017in}{3.887457in}}%
\pgfpathlineto{\pgfqpoint{13.236857in}{3.887810in}}%
\pgfpathlineto{\pgfqpoint{13.247696in}{3.888164in}}%
\pgfpathlineto{\pgfqpoint{13.258535in}{3.888518in}}%
\pgfpathlineto{\pgfqpoint{13.269374in}{3.888872in}}%
\pgfpathlineto{\pgfqpoint{13.280213in}{3.889226in}}%
\pgfpathlineto{\pgfqpoint{13.291052in}{3.889580in}}%
\pgfpathlineto{\pgfqpoint{13.301892in}{3.889934in}}%
\pgfpathlineto{\pgfqpoint{13.312731in}{3.890288in}}%
\pgfpathlineto{\pgfqpoint{13.323570in}{3.890641in}}%
\pgfpathlineto{\pgfqpoint{13.334409in}{3.890995in}}%
\pgfpathlineto{\pgfqpoint{13.345248in}{3.891349in}}%
\pgfpathlineto{\pgfqpoint{13.356087in}{3.891703in}}%
\pgfpathlineto{\pgfqpoint{13.366927in}{3.892057in}}%
\pgfpathlineto{\pgfqpoint{13.377766in}{3.892411in}}%
\pgfpathlineto{\pgfqpoint{13.388605in}{3.892765in}}%
\pgfpathlineto{\pgfqpoint{13.399444in}{3.893119in}}%
\pgfpathlineto{\pgfqpoint{13.410283in}{3.893472in}}%
\pgfpathlineto{\pgfqpoint{13.421122in}{3.893826in}}%
\pgfpathlineto{\pgfqpoint{13.431961in}{3.894180in}}%
\pgfpathlineto{\pgfqpoint{13.442801in}{3.894534in}}%
\pgfpathlineto{\pgfqpoint{13.453640in}{3.894888in}}%
\pgfpathlineto{\pgfqpoint{13.464479in}{3.895242in}}%
\pgfpathlineto{\pgfqpoint{13.475318in}{3.895596in}}%
\pgfpathlineto{\pgfqpoint{13.486157in}{3.895950in}}%
\pgfpathlineto{\pgfqpoint{13.496996in}{3.896304in}}%
\pgfpathlineto{\pgfqpoint{13.507836in}{3.896657in}}%
\pgfpathlineto{\pgfqpoint{13.518675in}{3.897011in}}%
\pgfpathlineto{\pgfqpoint{13.529514in}{3.897365in}}%
\pgfpathlineto{\pgfqpoint{13.540353in}{3.897719in}}%
\pgfpathlineto{\pgfqpoint{13.551192in}{3.898073in}}%
\pgfpathlineto{\pgfqpoint{13.562031in}{3.898427in}}%
\pgfpathlineto{\pgfqpoint{13.572871in}{3.898781in}}%
\pgfpathlineto{\pgfqpoint{13.583710in}{3.899135in}}%
\pgfpathlineto{\pgfqpoint{13.594549in}{3.899488in}}%
\pgfpathlineto{\pgfqpoint{13.605388in}{3.899842in}}%
\pgfpathlineto{\pgfqpoint{13.616227in}{3.900196in}}%
\pgfpathlineto{\pgfqpoint{13.627066in}{3.900550in}}%
\pgfpathlineto{\pgfqpoint{13.637906in}{3.900904in}}%
\pgfpathlineto{\pgfqpoint{13.648745in}{3.901258in}}%
\pgfpathlineto{\pgfqpoint{13.659584in}{3.901612in}}%
\pgfpathlineto{\pgfqpoint{13.670423in}{3.901966in}}%
\pgfpathlineto{\pgfqpoint{13.681262in}{3.902319in}}%
\pgfpathlineto{\pgfqpoint{13.692101in}{3.902673in}}%
\pgfpathlineto{\pgfqpoint{13.702941in}{3.903027in}}%
\pgfpathlineto{\pgfqpoint{13.713780in}{3.903381in}}%
\pgfpathlineto{\pgfqpoint{13.724619in}{3.903735in}}%
\pgfpathlineto{\pgfqpoint{13.735458in}{3.904009in}}%
\pgfpathlineto{\pgfqpoint{13.746297in}{3.904254in}}%
\pgfpathlineto{\pgfqpoint{13.757136in}{3.904498in}}%
\pgfpathlineto{\pgfqpoint{13.767975in}{3.904743in}}%
\pgfpathlineto{\pgfqpoint{13.778815in}{3.904987in}}%
\pgfpathlineto{\pgfqpoint{13.789654in}{3.905232in}}%
\pgfpathlineto{\pgfqpoint{13.800493in}{3.905477in}}%
\pgfpathlineto{\pgfqpoint{13.811332in}{3.905721in}}%
\pgfpathlineto{\pgfqpoint{13.822171in}{3.905966in}}%
\pgfpathlineto{\pgfqpoint{13.833010in}{3.906210in}}%
\pgfpathlineto{\pgfqpoint{13.843850in}{3.906455in}}%
\pgfpathlineto{\pgfqpoint{13.854689in}{3.906699in}}%
\pgfpathlineto{\pgfqpoint{13.865528in}{3.906944in}}%
\pgfpathlineto{\pgfqpoint{13.876367in}{3.907189in}}%
\pgfpathlineto{\pgfqpoint{13.887206in}{3.907433in}}%
\pgfpathlineto{\pgfqpoint{13.898045in}{3.907678in}}%
\pgfpathlineto{\pgfqpoint{13.908885in}{3.907922in}}%
\pgfpathlineto{\pgfqpoint{13.919724in}{3.908167in}}%
\pgfpathlineto{\pgfqpoint{13.930563in}{3.908411in}}%
\pgfpathlineto{\pgfqpoint{13.941402in}{3.908656in}}%
\pgfpathlineto{\pgfqpoint{13.952241in}{3.908900in}}%
\pgfpathlineto{\pgfqpoint{13.963080in}{3.909145in}}%
\pgfpathlineto{\pgfqpoint{13.973920in}{3.909390in}}%
\pgfpathlineto{\pgfqpoint{13.984759in}{3.909634in}}%
\pgfpathlineto{\pgfqpoint{13.995598in}{3.909879in}}%
\pgfpathlineto{\pgfqpoint{14.006437in}{3.910123in}}%
\pgfpathlineto{\pgfqpoint{14.017276in}{3.910368in}}%
\pgfpathlineto{\pgfqpoint{14.028115in}{3.910612in}}%
\pgfpathlineto{\pgfqpoint{14.038954in}{3.910857in}}%
\pgfpathlineto{\pgfqpoint{14.049794in}{3.911102in}}%
\pgfpathlineto{\pgfqpoint{14.060633in}{3.911346in}}%
\pgfpathlineto{\pgfqpoint{14.071472in}{3.911591in}}%
\pgfpathlineto{\pgfqpoint{14.082311in}{3.911835in}}%
\pgfpathlineto{\pgfqpoint{14.093150in}{3.912080in}}%
\pgfpathlineto{\pgfqpoint{14.103989in}{3.912324in}}%
\pgfpathlineto{\pgfqpoint{14.114829in}{3.912569in}}%
\pgfpathlineto{\pgfqpoint{14.125668in}{3.912814in}}%
\pgfpathlineto{\pgfqpoint{14.136507in}{3.913058in}}%
\pgfpathlineto{\pgfqpoint{14.147346in}{3.913303in}}%
\pgfpathlineto{\pgfqpoint{14.158185in}{3.913547in}}%
\pgfpathlineto{\pgfqpoint{14.169024in}{3.913792in}}%
\pgfpathlineto{\pgfqpoint{14.179864in}{3.914036in}}%
\pgfpathlineto{\pgfqpoint{14.190703in}{3.914281in}}%
\pgfpathlineto{\pgfqpoint{14.201542in}{3.914525in}}%
\pgfpathlineto{\pgfqpoint{14.212381in}{3.914770in}}%
\pgfpathlineto{\pgfqpoint{14.223220in}{3.915015in}}%
\pgfpathlineto{\pgfqpoint{14.234059in}{3.915259in}}%
\pgfpathlineto{\pgfqpoint{14.244899in}{3.915504in}}%
\pgfpathlineto{\pgfqpoint{14.255738in}{3.915748in}}%
\pgfpathlineto{\pgfqpoint{14.266577in}{3.915993in}}%
\pgfpathlineto{\pgfqpoint{14.277416in}{3.916237in}}%
\pgfpathlineto{\pgfqpoint{14.288255in}{3.916482in}}%
\pgfpathlineto{\pgfqpoint{14.299094in}{3.916727in}}%
\pgfpathlineto{\pgfqpoint{14.309934in}{3.916971in}}%
\pgfpathlineto{\pgfqpoint{14.320773in}{3.917216in}}%
\pgfpathlineto{\pgfqpoint{14.331612in}{3.917460in}}%
\pgfpathlineto{\pgfqpoint{14.342451in}{3.917705in}}%
\pgfpathlineto{\pgfqpoint{14.353290in}{3.917949in}}%
\pgfpathlineto{\pgfqpoint{14.364129in}{3.918194in}}%
\pgfpathlineto{\pgfqpoint{14.374968in}{3.918439in}}%
\pgfpathlineto{\pgfqpoint{14.385808in}{3.918683in}}%
\pgfpathlineto{\pgfqpoint{14.396647in}{3.918928in}}%
\pgfpathlineto{\pgfqpoint{14.407486in}{3.919172in}}%
\pgfpathlineto{\pgfqpoint{14.418325in}{3.919417in}}%
\pgfpathlineto{\pgfqpoint{14.429164in}{3.919661in}}%
\pgfpathlineto{\pgfqpoint{14.440003in}{3.919906in}}%
\pgfpathlineto{\pgfqpoint{14.450843in}{3.920150in}}%
\pgfpathlineto{\pgfqpoint{14.461682in}{3.920395in}}%
\pgfpathlineto{\pgfqpoint{14.472521in}{3.920640in}}%
\pgfpathlineto{\pgfqpoint{14.483360in}{3.920884in}}%
\pgfpathlineto{\pgfqpoint{14.494199in}{3.921129in}}%
\pgfpathlineto{\pgfqpoint{14.505038in}{3.921373in}}%
\pgfpathlineto{\pgfqpoint{14.515878in}{3.921618in}}%
\pgfpathlineto{\pgfqpoint{14.526717in}{3.921862in}}%
\pgfpathlineto{\pgfqpoint{14.537556in}{3.922107in}}%
\pgfpathlineto{\pgfqpoint{14.548395in}{3.922352in}}%
\pgfpathlineto{\pgfqpoint{14.559234in}{3.922596in}}%
\pgfpathlineto{\pgfqpoint{14.570073in}{3.922841in}}%
\pgfpathlineto{\pgfqpoint{14.580913in}{3.923085in}}%
\pgfpathlineto{\pgfqpoint{14.591752in}{3.923330in}}%
\pgfpathlineto{\pgfqpoint{14.602591in}{3.923574in}}%
\pgfpathlineto{\pgfqpoint{14.613430in}{3.923819in}}%
\pgfpathlineto{\pgfqpoint{14.624269in}{3.924064in}}%
\pgfpathlineto{\pgfqpoint{14.635108in}{3.924308in}}%
\pgfpathlineto{\pgfqpoint{14.645948in}{3.924553in}}%
\pgfpathlineto{\pgfqpoint{14.656787in}{3.924797in}}%
\pgfpathlineto{\pgfqpoint{14.667626in}{3.925042in}}%
\pgfpathlineto{\pgfqpoint{14.678465in}{3.925286in}}%
\pgfpathlineto{\pgfqpoint{14.689304in}{3.925531in}}%
\pgfpathlineto{\pgfqpoint{14.700143in}{3.925775in}}%
\pgfpathlineto{\pgfqpoint{14.710982in}{3.926020in}}%
\pgfpathlineto{\pgfqpoint{14.721822in}{3.926265in}}%
\pgfpathlineto{\pgfqpoint{14.732661in}{3.926509in}}%
\pgfpathlineto{\pgfqpoint{14.743500in}{3.926754in}}%
\pgfpathlineto{\pgfqpoint{14.754339in}{3.926998in}}%
\pgfpathlineto{\pgfqpoint{14.765178in}{3.927243in}}%
\pgfpathlineto{\pgfqpoint{14.776017in}{3.927487in}}%
\pgfpathlineto{\pgfqpoint{14.786857in}{3.927732in}}%
\pgfpathlineto{\pgfqpoint{14.797696in}{3.927977in}}%
\pgfpathlineto{\pgfqpoint{14.808535in}{3.928221in}}%
\pgfpathlineto{\pgfqpoint{14.819374in}{3.928466in}}%
\pgfpathlineto{\pgfqpoint{14.830213in}{3.928710in}}%
\pgfpathlineto{\pgfqpoint{14.841052in}{3.928955in}}%
\pgfpathlineto{\pgfqpoint{14.851892in}{3.929199in}}%
\pgfpathlineto{\pgfqpoint{14.862731in}{3.929444in}}%
\pgfpathlineto{\pgfqpoint{14.873570in}{3.929689in}}%
\pgfpathlineto{\pgfqpoint{14.884409in}{3.929933in}}%
\pgfpathlineto{\pgfqpoint{14.895248in}{3.930178in}}%
\pgfpathlineto{\pgfqpoint{14.906087in}{3.930422in}}%
\pgfpathlineto{\pgfqpoint{14.916927in}{3.930667in}}%
\pgfpathlineto{\pgfqpoint{14.927766in}{3.930911in}}%
\pgfpathlineto{\pgfqpoint{14.938605in}{3.931156in}}%
\pgfpathlineto{\pgfqpoint{14.949444in}{3.931401in}}%
\pgfpathlineto{\pgfqpoint{14.960283in}{3.931645in}}%
\pgfpathlineto{\pgfqpoint{14.971122in}{3.931890in}}%
\pgfpathlineto{\pgfqpoint{14.981961in}{3.932134in}}%
\pgfpathlineto{\pgfqpoint{14.992801in}{3.932379in}}%
\pgfpathlineto{\pgfqpoint{15.003640in}{3.932623in}}%
\pgfpathlineto{\pgfqpoint{15.014479in}{3.932868in}}%
\pgfpathlineto{\pgfqpoint{15.025318in}{3.933112in}}%
\pgfpathlineto{\pgfqpoint{15.036157in}{3.933357in}}%
\pgfpathlineto{\pgfqpoint{15.046996in}{3.933602in}}%
\pgfpathlineto{\pgfqpoint{15.057836in}{3.933846in}}%
\pgfpathlineto{\pgfqpoint{15.068675in}{3.934091in}}%
\pgfpathlineto{\pgfqpoint{15.079514in}{3.934335in}}%
\pgfpathlineto{\pgfqpoint{15.090353in}{3.934580in}}%
\pgfpathlineto{\pgfqpoint{15.101192in}{3.934824in}}%
\pgfpathlineto{\pgfqpoint{15.112031in}{3.935069in}}%
\pgfpathlineto{\pgfqpoint{15.122871in}{3.935314in}}%
\pgfpathlineto{\pgfqpoint{15.133710in}{3.935558in}}%
\pgfpathlineto{\pgfqpoint{15.144549in}{3.935803in}}%
\pgfpathlineto{\pgfqpoint{15.155388in}{3.936047in}}%
\pgfpathlineto{\pgfqpoint{15.166227in}{3.936292in}}%
\pgfpathlineto{\pgfqpoint{15.177066in}{3.936536in}}%
\pgfpathlineto{\pgfqpoint{15.187906in}{3.936781in}}%
\pgfpathlineto{\pgfqpoint{15.198745in}{3.937026in}}%
\pgfpathlineto{\pgfqpoint{15.209584in}{3.937270in}}%
\pgfpathlineto{\pgfqpoint{15.220423in}{3.937515in}}%
\pgfpathlineto{\pgfqpoint{15.231262in}{3.937759in}}%
\pgfpathlineto{\pgfqpoint{15.242101in}{3.938004in}}%
\pgfpathlineto{\pgfqpoint{15.252941in}{3.938248in}}%
\pgfpathlineto{\pgfqpoint{15.263780in}{3.938493in}}%
\pgfpathlineto{\pgfqpoint{15.274619in}{3.938737in}}%
\pgfpathlineto{\pgfqpoint{15.285458in}{3.938982in}}%
\pgfpathlineto{\pgfqpoint{15.296297in}{3.939227in}}%
\pgfpathlineto{\pgfqpoint{15.307136in}{3.939471in}}%
\pgfpathlineto{\pgfqpoint{15.317975in}{3.939716in}}%
\pgfpathlineto{\pgfqpoint{15.328815in}{3.939960in}}%
\pgfpathlineto{\pgfqpoint{15.339654in}{3.940205in}}%
\pgfpathlineto{\pgfqpoint{15.350493in}{3.940449in}}%
\pgfpathlineto{\pgfqpoint{15.361332in}{3.940694in}}%
\pgfpathlineto{\pgfqpoint{15.372171in}{3.940939in}}%
\pgfpathlineto{\pgfqpoint{15.383010in}{3.941183in}}%
\pgfpathlineto{\pgfqpoint{15.393850in}{3.941428in}}%
\pgfpathlineto{\pgfqpoint{15.404689in}{3.941672in}}%
\pgfpathlineto{\pgfqpoint{15.415528in}{3.941917in}}%
\pgfpathlineto{\pgfqpoint{15.426367in}{3.942161in}}%
\pgfpathlineto{\pgfqpoint{15.437206in}{3.942406in}}%
\pgfpathlineto{\pgfqpoint{15.448045in}{3.942651in}}%
\pgfpathlineto{\pgfqpoint{15.458885in}{3.942895in}}%
\pgfpathlineto{\pgfqpoint{15.469724in}{3.943047in}}%
\pgfpathlineto{\pgfqpoint{15.480563in}{3.943176in}}%
\pgfpathlineto{\pgfqpoint{15.491402in}{3.943305in}}%
\pgfpathlineto{\pgfqpoint{15.502241in}{3.943434in}}%
\pgfpathlineto{\pgfqpoint{15.513080in}{3.943563in}}%
\pgfpathlineto{\pgfqpoint{15.523920in}{3.943692in}}%
\pgfpathlineto{\pgfqpoint{15.534759in}{3.943820in}}%
\pgfpathlineto{\pgfqpoint{15.545598in}{3.943949in}}%
\pgfpathlineto{\pgfqpoint{15.556437in}{3.944078in}}%
\pgfpathlineto{\pgfqpoint{15.567276in}{3.944207in}}%
\pgfpathlineto{\pgfqpoint{15.578115in}{3.944336in}}%
\pgfpathlineto{\pgfqpoint{15.588954in}{3.944465in}}%
\pgfpathlineto{\pgfqpoint{15.599794in}{3.944594in}}%
\pgfpathlineto{\pgfqpoint{15.610633in}{3.944722in}}%
\pgfpathlineto{\pgfqpoint{15.621472in}{3.944851in}}%
\pgfpathlineto{\pgfqpoint{15.632311in}{3.944980in}}%
\pgfpathlineto{\pgfqpoint{15.643150in}{3.945109in}}%
\pgfpathlineto{\pgfqpoint{15.653989in}{3.945238in}}%
\pgfpathlineto{\pgfqpoint{15.664829in}{3.945367in}}%
\pgfpathlineto{\pgfqpoint{15.675668in}{3.945496in}}%
\pgfpathlineto{\pgfqpoint{15.686507in}{3.945624in}}%
\pgfpathlineto{\pgfqpoint{15.697346in}{3.945753in}}%
\pgfpathlineto{\pgfqpoint{15.708185in}{3.945882in}}%
\pgfpathlineto{\pgfqpoint{15.719024in}{3.946011in}}%
\pgfpathlineto{\pgfqpoint{15.729864in}{3.946140in}}%
\pgfpathlineto{\pgfqpoint{15.740703in}{3.946269in}}%
\pgfpathlineto{\pgfqpoint{15.751542in}{3.946398in}}%
\pgfpathlineto{\pgfqpoint{15.762381in}{3.946526in}}%
\pgfpathlineto{\pgfqpoint{15.773220in}{3.946655in}}%
\pgfpathlineto{\pgfqpoint{15.784059in}{3.946784in}}%
\pgfpathlineto{\pgfqpoint{15.794899in}{3.946913in}}%
\pgfpathlineto{\pgfqpoint{15.805738in}{3.947042in}}%
\pgfpathlineto{\pgfqpoint{15.816577in}{3.947171in}}%
\pgfpathlineto{\pgfqpoint{15.827416in}{3.947300in}}%
\pgfpathlineto{\pgfqpoint{15.838255in}{3.947428in}}%
\pgfpathlineto{\pgfqpoint{15.849094in}{3.947557in}}%
\pgfpathlineto{\pgfqpoint{15.859934in}{3.947686in}}%
\pgfpathlineto{\pgfqpoint{15.870773in}{3.947815in}}%
\pgfpathlineto{\pgfqpoint{15.881612in}{3.947944in}}%
\pgfpathlineto{\pgfqpoint{15.892451in}{3.948073in}}%
\pgfpathlineto{\pgfqpoint{15.903290in}{3.948202in}}%
\pgfpathlineto{\pgfqpoint{15.914129in}{3.948330in}}%
\pgfpathlineto{\pgfqpoint{15.924968in}{3.948459in}}%
\pgfpathlineto{\pgfqpoint{15.935808in}{3.948588in}}%
\pgfpathlineto{\pgfqpoint{15.946647in}{3.948717in}}%
\pgfpathlineto{\pgfqpoint{15.957486in}{3.948846in}}%
\pgfpathlineto{\pgfqpoint{15.968325in}{3.948975in}}%
\pgfpathlineto{\pgfqpoint{15.979164in}{3.949104in}}%
\pgfpathlineto{\pgfqpoint{15.990003in}{3.949232in}}%
\pgfpathlineto{\pgfqpoint{16.000843in}{3.949361in}}%
\pgfpathlineto{\pgfqpoint{16.011682in}{3.949490in}}%
\pgfpathlineto{\pgfqpoint{16.022521in}{3.949619in}}%
\pgfpathlineto{\pgfqpoint{16.033360in}{3.949748in}}%
\pgfpathlineto{\pgfqpoint{16.044199in}{3.949877in}}%
\pgfpathlineto{\pgfqpoint{16.055038in}{3.950006in}}%
\pgfpathlineto{\pgfqpoint{16.065878in}{3.950134in}}%
\pgfpathlineto{\pgfqpoint{16.076717in}{3.950263in}}%
\pgfpathlineto{\pgfqpoint{16.087556in}{3.950392in}}%
\pgfpathlineto{\pgfqpoint{16.098395in}{3.950521in}}%
\pgfpathlineto{\pgfqpoint{16.109234in}{3.950650in}}%
\pgfpathlineto{\pgfqpoint{16.120073in}{3.950779in}}%
\pgfpathlineto{\pgfqpoint{16.130913in}{3.950908in}}%
\pgfpathlineto{\pgfqpoint{16.141752in}{3.951036in}}%
\pgfpathlineto{\pgfqpoint{16.152591in}{3.951165in}}%
\pgfpathlineto{\pgfqpoint{16.163430in}{3.951294in}}%
\pgfpathlineto{\pgfqpoint{16.174269in}{3.951423in}}%
\pgfpathlineto{\pgfqpoint{16.185108in}{3.951552in}}%
\pgfpathlineto{\pgfqpoint{16.195948in}{3.951681in}}%
\pgfpathlineto{\pgfqpoint{16.206787in}{3.951809in}}%
\pgfpathlineto{\pgfqpoint{16.217626in}{3.951938in}}%
\pgfpathlineto{\pgfqpoint{16.228465in}{3.952067in}}%
\pgfpathlineto{\pgfqpoint{16.239304in}{3.952196in}}%
\pgfpathlineto{\pgfqpoint{16.250143in}{3.952325in}}%
\pgfpathlineto{\pgfqpoint{16.260982in}{3.952454in}}%
\pgfpathlineto{\pgfqpoint{16.271822in}{3.952583in}}%
\pgfpathlineto{\pgfqpoint{16.282661in}{3.952711in}}%
\pgfpathlineto{\pgfqpoint{16.293500in}{3.952840in}}%
\pgfpathlineto{\pgfqpoint{16.304339in}{3.952969in}}%
\pgfpathlineto{\pgfqpoint{16.315178in}{3.953098in}}%
\pgfpathlineto{\pgfqpoint{16.326017in}{3.953227in}}%
\pgfpathlineto{\pgfqpoint{16.336857in}{3.953356in}}%
\pgfpathlineto{\pgfqpoint{16.347696in}{3.953485in}}%
\pgfpathlineto{\pgfqpoint{16.358535in}{3.953613in}}%
\pgfpathlineto{\pgfqpoint{16.369374in}{3.953742in}}%
\pgfpathlineto{\pgfqpoint{16.380213in}{3.953871in}}%
\pgfpathlineto{\pgfqpoint{16.391052in}{3.954000in}}%
\pgfpathlineto{\pgfqpoint{16.401892in}{3.954129in}}%
\pgfpathlineto{\pgfqpoint{16.412731in}{3.954258in}}%
\pgfpathlineto{\pgfqpoint{16.423570in}{3.954387in}}%
\pgfpathlineto{\pgfqpoint{16.434409in}{3.954515in}}%
\pgfpathlineto{\pgfqpoint{16.445248in}{3.954644in}}%
\pgfpathlineto{\pgfqpoint{16.456087in}{3.954773in}}%
\pgfpathlineto{\pgfqpoint{16.466927in}{3.954902in}}%
\pgfpathlineto{\pgfqpoint{16.477766in}{3.955031in}}%
\pgfpathlineto{\pgfqpoint{16.488605in}{3.955160in}}%
\pgfpathlineto{\pgfqpoint{16.499444in}{3.955289in}}%
\pgfpathlineto{\pgfqpoint{16.510283in}{3.955417in}}%
\pgfpathlineto{\pgfqpoint{16.521122in}{3.955546in}}%
\pgfpathlineto{\pgfqpoint{16.531961in}{3.955675in}}%
\pgfpathlineto{\pgfqpoint{16.542801in}{3.955804in}}%
\pgfpathlineto{\pgfqpoint{16.553640in}{3.955933in}}%
\pgfpathlineto{\pgfqpoint{16.564479in}{3.956062in}}%
\pgfpathlineto{\pgfqpoint{16.575318in}{3.956191in}}%
\pgfpathlineto{\pgfqpoint{16.586157in}{3.956319in}}%
\pgfpathlineto{\pgfqpoint{16.596996in}{3.956448in}}%
\pgfpathlineto{\pgfqpoint{16.607836in}{3.956577in}}%
\pgfpathlineto{\pgfqpoint{16.618675in}{3.956706in}}%
\pgfpathlineto{\pgfqpoint{16.629514in}{3.956835in}}%
\pgfpathlineto{\pgfqpoint{16.640353in}{3.956964in}}%
\pgfpathlineto{\pgfqpoint{16.651192in}{3.957093in}}%
\pgfpathlineto{\pgfqpoint{16.662031in}{3.957221in}}%
\pgfpathlineto{\pgfqpoint{16.672871in}{3.957350in}}%
\pgfpathlineto{\pgfqpoint{16.683710in}{3.957479in}}%
\pgfpathlineto{\pgfqpoint{16.694549in}{3.957608in}}%
\pgfpathlineto{\pgfqpoint{16.705388in}{3.957737in}}%
\pgfpathlineto{\pgfqpoint{16.716227in}{3.957866in}}%
\pgfpathlineto{\pgfqpoint{16.727066in}{3.957995in}}%
\pgfpathlineto{\pgfqpoint{16.737906in}{3.958123in}}%
\pgfpathlineto{\pgfqpoint{16.748745in}{3.958252in}}%
\pgfpathlineto{\pgfqpoint{16.759584in}{3.958381in}}%
\pgfpathlineto{\pgfqpoint{16.770423in}{3.958510in}}%
\pgfpathlineto{\pgfqpoint{16.781262in}{3.958639in}}%
\pgfpathlineto{\pgfqpoint{16.792101in}{3.958768in}}%
\pgfpathlineto{\pgfqpoint{16.802941in}{3.958897in}}%
\pgfpathlineto{\pgfqpoint{16.813780in}{3.959025in}}%
\pgfpathlineto{\pgfqpoint{16.824619in}{3.959154in}}%
\pgfpathlineto{\pgfqpoint{16.835458in}{3.959283in}}%
\pgfpathlineto{\pgfqpoint{16.846297in}{3.959412in}}%
\pgfpathlineto{\pgfqpoint{16.857136in}{3.959541in}}%
\pgfpathlineto{\pgfqpoint{16.867975in}{3.959670in}}%
\pgfpathlineto{\pgfqpoint{16.878815in}{3.959799in}}%
\pgfpathlineto{\pgfqpoint{16.889654in}{3.959927in}}%
\pgfpathlineto{\pgfqpoint{16.900493in}{3.960056in}}%
\pgfpathlineto{\pgfqpoint{16.911332in}{3.960185in}}%
\pgfpathlineto{\pgfqpoint{16.922171in}{3.960314in}}%
\pgfpathlineto{\pgfqpoint{16.933010in}{3.960443in}}%
\pgfpathlineto{\pgfqpoint{16.943850in}{3.960572in}}%
\pgfpathlineto{\pgfqpoint{16.954689in}{3.960701in}}%
\pgfpathlineto{\pgfqpoint{16.965528in}{3.960829in}}%
\pgfpathlineto{\pgfqpoint{16.976367in}{3.960958in}}%
\pgfpathlineto{\pgfqpoint{16.987206in}{3.961087in}}%
\pgfpathlineto{\pgfqpoint{16.998045in}{3.961216in}}%
\pgfpathlineto{\pgfqpoint{17.008885in}{3.961345in}}%
\pgfpathlineto{\pgfqpoint{17.019724in}{3.961474in}}%
\pgfpathlineto{\pgfqpoint{17.030563in}{3.961603in}}%
\pgfpathlineto{\pgfqpoint{17.041402in}{3.961731in}}%
\pgfpathlineto{\pgfqpoint{17.052241in}{3.961860in}}%
\pgfpathlineto{\pgfqpoint{17.063080in}{3.961989in}}%
\pgfpathlineto{\pgfqpoint{17.073920in}{3.962118in}}%
\pgfpathlineto{\pgfqpoint{17.084759in}{3.962247in}}%
\pgfpathlineto{\pgfqpoint{17.095598in}{3.962376in}}%
\pgfpathlineto{\pgfqpoint{17.106437in}{3.962505in}}%
\pgfpathlineto{\pgfqpoint{17.117276in}{3.962633in}}%
\pgfpathlineto{\pgfqpoint{17.128115in}{3.962762in}}%
\pgfpathlineto{\pgfqpoint{17.138954in}{3.962891in}}%
\pgfpathlineto{\pgfqpoint{17.149794in}{3.963020in}}%
\pgfpathlineto{\pgfqpoint{17.160633in}{3.963149in}}%
\pgfpathlineto{\pgfqpoint{17.171472in}{3.963278in}}%
\pgfpathlineto{\pgfqpoint{17.182311in}{3.963407in}}%
\pgfpathlineto{\pgfqpoint{17.193150in}{3.963535in}}%
\pgfpathlineto{\pgfqpoint{17.203989in}{3.963664in}}%
\pgfpathlineto{\pgfqpoint{17.214829in}{3.963793in}}%
\pgfpathlineto{\pgfqpoint{17.225668in}{3.963922in}}%
\pgfpathlineto{\pgfqpoint{17.236507in}{3.964051in}}%
\pgfpathlineto{\pgfqpoint{17.247346in}{3.964180in}}%
\pgfpathlineto{\pgfqpoint{17.258185in}{3.964309in}}%
\pgfpathlineto{\pgfqpoint{17.269024in}{3.964437in}}%
\pgfpathlineto{\pgfqpoint{17.279864in}{3.964566in}}%
\pgfpathlineto{\pgfqpoint{17.290703in}{3.964695in}}%
\pgfpathlineto{\pgfqpoint{17.301542in}{3.964824in}}%
\pgfpathlineto{\pgfqpoint{17.312381in}{3.964953in}}%
\pgfpathlineto{\pgfqpoint{17.323220in}{3.965082in}}%
\pgfpathlineto{\pgfqpoint{17.334059in}{3.965211in}}%
\pgfpathlineto{\pgfqpoint{17.344899in}{3.965339in}}%
\pgfpathlineto{\pgfqpoint{17.355738in}{3.965468in}}%
\pgfpathlineto{\pgfqpoint{17.366577in}{3.965597in}}%
\pgfpathlineto{\pgfqpoint{17.377416in}{3.965726in}}%
\pgfpathlineto{\pgfqpoint{17.388255in}{3.965855in}}%
\pgfpathlineto{\pgfqpoint{17.399094in}{3.965984in}}%
\pgfpathlineto{\pgfqpoint{17.409934in}{3.966113in}}%
\pgfpathlineto{\pgfqpoint{17.420773in}{3.966241in}}%
\pgfpathlineto{\pgfqpoint{17.431612in}{3.966370in}}%
\pgfpathlineto{\pgfqpoint{17.442451in}{3.966499in}}%
\pgfpathlineto{\pgfqpoint{17.453290in}{3.966628in}}%
\pgfpathlineto{\pgfqpoint{17.464129in}{3.966757in}}%
\pgfpathlineto{\pgfqpoint{17.474968in}{3.966886in}}%
\pgfpathlineto{\pgfqpoint{17.485808in}{3.967015in}}%
\pgfpathlineto{\pgfqpoint{17.496647in}{3.967143in}}%
\pgfpathlineto{\pgfqpoint{17.507486in}{3.967272in}}%
\pgfpathlineto{\pgfqpoint{17.518325in}{3.967401in}}%
\pgfpathlineto{\pgfqpoint{17.529164in}{3.967530in}}%
\pgfpathlineto{\pgfqpoint{17.540003in}{3.967659in}}%
\pgfpathlineto{\pgfqpoint{17.550843in}{3.967788in}}%
\pgfpathlineto{\pgfqpoint{17.561682in}{3.967917in}}%
\pgfpathlineto{\pgfqpoint{17.572521in}{3.968045in}}%
\pgfpathlineto{\pgfqpoint{17.583360in}{3.968174in}}%
\pgfpathlineto{\pgfqpoint{17.594199in}{3.968303in}}%
\pgfpathlineto{\pgfqpoint{17.605038in}{3.968432in}}%
\pgfpathlineto{\pgfqpoint{17.615878in}{3.968561in}}%
\pgfpathlineto{\pgfqpoint{17.626717in}{3.968690in}}%
\pgfpathlineto{\pgfqpoint{17.637556in}{3.968819in}}%
\pgfpathlineto{\pgfqpoint{17.648395in}{3.968947in}}%
\pgfpathlineto{\pgfqpoint{17.659234in}{3.969076in}}%
\pgfpathlineto{\pgfqpoint{17.670073in}{3.969205in}}%
\pgfpathlineto{\pgfqpoint{17.680913in}{3.969335in}}%
\pgfpathlineto{\pgfqpoint{17.691752in}{3.969465in}}%
\pgfpathlineto{\pgfqpoint{17.702591in}{3.969596in}}%
\pgfpathlineto{\pgfqpoint{17.713430in}{3.969726in}}%
\pgfpathlineto{\pgfqpoint{17.724269in}{3.969856in}}%
\pgfpathlineto{\pgfqpoint{17.735108in}{3.969987in}}%
\pgfpathlineto{\pgfqpoint{17.745948in}{3.970117in}}%
\pgfpathlineto{\pgfqpoint{17.756787in}{3.970247in}}%
\pgfpathlineto{\pgfqpoint{17.767626in}{3.970378in}}%
\pgfpathlineto{\pgfqpoint{17.778465in}{3.970508in}}%
\pgfpathlineto{\pgfqpoint{17.789304in}{3.970639in}}%
\pgfpathlineto{\pgfqpoint{17.800143in}{3.970769in}}%
\pgfpathlineto{\pgfqpoint{17.810982in}{3.970899in}}%
\pgfpathlineto{\pgfqpoint{17.821822in}{3.971030in}}%
\pgfpathlineto{\pgfqpoint{17.832661in}{3.971160in}}%
\pgfpathlineto{\pgfqpoint{17.843500in}{3.971290in}}%
\pgfpathlineto{\pgfqpoint{17.854339in}{3.971421in}}%
\pgfpathlineto{\pgfqpoint{17.865178in}{3.971551in}}%
\pgfpathlineto{\pgfqpoint{17.876017in}{3.971682in}}%
\pgfpathlineto{\pgfqpoint{17.886857in}{3.971812in}}%
\pgfpathlineto{\pgfqpoint{17.897696in}{3.971942in}}%
\pgfpathlineto{\pgfqpoint{17.908535in}{3.972073in}}%
\pgfpathlineto{\pgfqpoint{17.919374in}{3.972203in}}%
\pgfpathlineto{\pgfqpoint{17.930213in}{3.972334in}}%
\pgfpathlineto{\pgfqpoint{17.941052in}{3.972464in}}%
\pgfpathlineto{\pgfqpoint{17.951892in}{3.972594in}}%
\pgfpathlineto{\pgfqpoint{17.962731in}{3.972725in}}%
\pgfpathlineto{\pgfqpoint{17.973570in}{3.972855in}}%
\pgfpathlineto{\pgfqpoint{17.984409in}{3.972985in}}%
\pgfpathlineto{\pgfqpoint{17.995248in}{3.973116in}}%
\pgfpathlineto{\pgfqpoint{18.006087in}{3.973246in}}%
\pgfpathlineto{\pgfqpoint{18.016927in}{3.973377in}}%
\pgfpathlineto{\pgfqpoint{18.027766in}{3.973507in}}%
\pgfpathlineto{\pgfqpoint{18.038605in}{3.973637in}}%
\pgfpathlineto{\pgfqpoint{18.049444in}{3.973768in}}%
\pgfpathlineto{\pgfqpoint{18.060283in}{3.973898in}}%
\pgfpathlineto{\pgfqpoint{18.071122in}{3.974028in}}%
\pgfpathlineto{\pgfqpoint{18.081961in}{3.974159in}}%
\pgfpathlineto{\pgfqpoint{18.092801in}{3.974289in}}%
\pgfpathlineto{\pgfqpoint{18.103640in}{3.974420in}}%
\pgfpathlineto{\pgfqpoint{18.114479in}{3.974550in}}%
\pgfpathlineto{\pgfqpoint{18.125318in}{3.974680in}}%
\pgfpathlineto{\pgfqpoint{18.136157in}{3.974811in}}%
\pgfpathlineto{\pgfqpoint{18.146996in}{3.974941in}}%
\pgfpathlineto{\pgfqpoint{18.157836in}{3.975071in}}%
\pgfpathlineto{\pgfqpoint{18.168675in}{3.975202in}}%
\pgfpathlineto{\pgfqpoint{18.179514in}{3.975332in}}%
\pgfpathlineto{\pgfqpoint{18.190353in}{3.975463in}}%
\pgfpathlineto{\pgfqpoint{18.201192in}{3.975593in}}%
\pgfpathlineto{\pgfqpoint{18.212031in}{3.975723in}}%
\pgfpathlineto{\pgfqpoint{18.222871in}{3.975854in}}%
\pgfpathlineto{\pgfqpoint{18.233710in}{3.975984in}}%
\pgfpathlineto{\pgfqpoint{18.244549in}{3.976115in}}%
\pgfpathlineto{\pgfqpoint{18.255388in}{3.976245in}}%
\pgfpathlineto{\pgfqpoint{18.266227in}{3.976375in}}%
\pgfpathlineto{\pgfqpoint{18.277066in}{3.976506in}}%
\pgfpathlineto{\pgfqpoint{18.287906in}{3.976636in}}%
\pgfpathlineto{\pgfqpoint{18.298745in}{3.976766in}}%
\pgfpathlineto{\pgfqpoint{18.309584in}{3.976897in}}%
\pgfpathlineto{\pgfqpoint{18.320423in}{3.977027in}}%
\pgfpathlineto{\pgfqpoint{18.331262in}{3.977158in}}%
\pgfpathlineto{\pgfqpoint{18.342101in}{3.977288in}}%
\pgfpathlineto{\pgfqpoint{18.352941in}{3.977418in}}%
\pgfpathlineto{\pgfqpoint{18.363780in}{3.977549in}}%
\pgfpathlineto{\pgfqpoint{18.374619in}{3.977679in}}%
\pgfpathlineto{\pgfqpoint{18.385458in}{3.977809in}}%
\pgfpathlineto{\pgfqpoint{18.396297in}{3.977940in}}%
\pgfpathlineto{\pgfqpoint{18.407136in}{3.978070in}}%
\pgfpathlineto{\pgfqpoint{18.417975in}{3.978201in}}%
\pgfpathlineto{\pgfqpoint{18.428815in}{3.978331in}}%
\pgfpathlineto{\pgfqpoint{18.439654in}{3.978461in}}%
\pgfpathlineto{\pgfqpoint{18.450493in}{3.978592in}}%
\pgfpathlineto{\pgfqpoint{18.461332in}{3.978722in}}%
\pgfpathlineto{\pgfqpoint{18.472171in}{3.978852in}}%
\pgfpathlineto{\pgfqpoint{18.483010in}{3.978983in}}%
\pgfpathlineto{\pgfqpoint{18.493850in}{3.979113in}}%
\pgfpathlineto{\pgfqpoint{18.504689in}{3.979244in}}%
\pgfpathlineto{\pgfqpoint{18.515528in}{3.979374in}}%
\pgfpathlineto{\pgfqpoint{18.526367in}{3.979504in}}%
\pgfpathlineto{\pgfqpoint{18.537206in}{3.979635in}}%
\pgfpathlineto{\pgfqpoint{18.548045in}{3.979765in}}%
\pgfpathlineto{\pgfqpoint{18.558885in}{3.979896in}}%
\pgfpathlineto{\pgfqpoint{18.569724in}{3.980026in}}%
\pgfpathlineto{\pgfqpoint{18.580563in}{3.980156in}}%
\pgfpathlineto{\pgfqpoint{18.591402in}{3.980287in}}%
\pgfpathlineto{\pgfqpoint{18.602241in}{3.980417in}}%
\pgfpathlineto{\pgfqpoint{18.613080in}{3.980547in}}%
\pgfpathlineto{\pgfqpoint{18.623920in}{3.980678in}}%
\pgfpathlineto{\pgfqpoint{18.634759in}{3.980808in}}%
\pgfpathlineto{\pgfqpoint{18.645598in}{3.980939in}}%
\pgfpathlineto{\pgfqpoint{18.656437in}{3.981069in}}%
\pgfpathlineto{\pgfqpoint{18.667276in}{3.981199in}}%
\pgfpathlineto{\pgfqpoint{18.678115in}{3.981330in}}%
\pgfpathlineto{\pgfqpoint{18.688954in}{3.981460in}}%
\pgfpathlineto{\pgfqpoint{18.699794in}{3.981590in}}%
\pgfpathlineto{\pgfqpoint{18.710633in}{3.981721in}}%
\pgfpathlineto{\pgfqpoint{18.721472in}{3.981851in}}%
\pgfpathlineto{\pgfqpoint{18.732311in}{3.981982in}}%
\pgfpathlineto{\pgfqpoint{18.743150in}{3.982112in}}%
\pgfpathlineto{\pgfqpoint{18.753989in}{3.982242in}}%
\pgfpathlineto{\pgfqpoint{18.764829in}{3.982373in}}%
\pgfpathlineto{\pgfqpoint{18.775668in}{3.982503in}}%
\pgfpathlineto{\pgfqpoint{18.786507in}{3.982634in}}%
\pgfpathlineto{\pgfqpoint{18.797346in}{3.982764in}}%
\pgfpathlineto{\pgfqpoint{18.808185in}{3.982894in}}%
\pgfpathlineto{\pgfqpoint{18.819024in}{3.983025in}}%
\pgfpathlineto{\pgfqpoint{18.829864in}{3.983155in}}%
\pgfpathlineto{\pgfqpoint{18.840703in}{3.983285in}}%
\pgfpathlineto{\pgfqpoint{18.851542in}{3.983416in}}%
\pgfpathlineto{\pgfqpoint{18.862381in}{3.983546in}}%
\pgfpathlineto{\pgfqpoint{18.873220in}{3.983677in}}%
\pgfpathlineto{\pgfqpoint{18.884059in}{3.983807in}}%
\pgfpathlineto{\pgfqpoint{18.894899in}{3.983937in}}%
\pgfpathlineto{\pgfqpoint{18.905738in}{3.984068in}}%
\pgfpathlineto{\pgfqpoint{18.916577in}{3.984198in}}%
\pgfpathlineto{\pgfqpoint{18.927416in}{3.984328in}}%
\pgfpathlineto{\pgfqpoint{18.938255in}{3.984459in}}%
\pgfpathlineto{\pgfqpoint{18.949094in}{3.984589in}}%
\pgfpathlineto{\pgfqpoint{18.959934in}{3.984720in}}%
\pgfpathlineto{\pgfqpoint{18.970773in}{3.984850in}}%
\pgfpathlineto{\pgfqpoint{18.981612in}{3.984980in}}%
\pgfpathlineto{\pgfqpoint{18.992451in}{3.985111in}}%
\pgfpathlineto{\pgfqpoint{19.003290in}{3.985241in}}%
\pgfpathlineto{\pgfqpoint{19.014129in}{3.985371in}}%
\pgfpathlineto{\pgfqpoint{19.024968in}{3.985502in}}%
\pgfpathlineto{\pgfqpoint{19.035808in}{3.985632in}}%
\pgfpathlineto{\pgfqpoint{19.046647in}{3.985763in}}%
\pgfpathlineto{\pgfqpoint{19.057486in}{3.985893in}}%
\pgfpathlineto{\pgfqpoint{19.068325in}{3.986023in}}%
\pgfpathlineto{\pgfqpoint{19.079164in}{3.986154in}}%
\pgfpathlineto{\pgfqpoint{19.090003in}{3.986284in}}%
\pgfpathlineto{\pgfqpoint{19.100843in}{3.986415in}}%
\pgfpathlineto{\pgfqpoint{19.111682in}{3.986545in}}%
\pgfpathlineto{\pgfqpoint{19.122521in}{3.986675in}}%
\pgfpathlineto{\pgfqpoint{19.133360in}{3.986806in}}%
\pgfpathlineto{\pgfqpoint{19.144199in}{3.986936in}}%
\pgfpathlineto{\pgfqpoint{19.155038in}{3.987066in}}%
\pgfpathlineto{\pgfqpoint{19.165878in}{3.987197in}}%
\pgfpathlineto{\pgfqpoint{19.176717in}{3.987327in}}%
\pgfpathlineto{\pgfqpoint{19.187556in}{3.987458in}}%
\pgfpathlineto{\pgfqpoint{19.198395in}{3.987588in}}%
\pgfpathlineto{\pgfqpoint{19.209234in}{3.987718in}}%
\pgfpathlineto{\pgfqpoint{19.220073in}{3.987849in}}%
\pgfpathlineto{\pgfqpoint{19.230913in}{3.987979in}}%
\pgfpathlineto{\pgfqpoint{19.241752in}{3.988109in}}%
\pgfpathlineto{\pgfqpoint{19.252591in}{3.988240in}}%
\pgfpathlineto{\pgfqpoint{19.263430in}{3.988370in}}%
\pgfpathlineto{\pgfqpoint{19.274269in}{3.988501in}}%
\pgfpathlineto{\pgfqpoint{19.285108in}{3.988631in}}%
\pgfpathlineto{\pgfqpoint{19.295948in}{3.988761in}}%
\pgfpathlineto{\pgfqpoint{19.306787in}{3.988892in}}%
\pgfpathlineto{\pgfqpoint{19.317626in}{3.989022in}}%
\pgfpathlineto{\pgfqpoint{19.328465in}{3.989152in}}%
\pgfpathlineto{\pgfqpoint{19.339304in}{3.989283in}}%
\pgfpathlineto{\pgfqpoint{19.350143in}{3.989413in}}%
\pgfpathlineto{\pgfqpoint{19.360982in}{3.989544in}}%
\pgfpathlineto{\pgfqpoint{19.371822in}{3.989674in}}%
\pgfpathlineto{\pgfqpoint{19.382661in}{3.989804in}}%
\pgfpathlineto{\pgfqpoint{19.393500in}{3.989935in}}%
\pgfpathlineto{\pgfqpoint{19.404339in}{3.990065in}}%
\pgfpathlineto{\pgfqpoint{19.415178in}{3.990196in}}%
\pgfpathlineto{\pgfqpoint{19.426017in}{3.990326in}}%
\pgfpathlineto{\pgfqpoint{19.436857in}{3.990456in}}%
\pgfpathlineto{\pgfqpoint{19.447696in}{3.990587in}}%
\pgfpathlineto{\pgfqpoint{19.458535in}{3.990717in}}%
\pgfpathlineto{\pgfqpoint{19.469374in}{3.990847in}}%
\pgfpathlineto{\pgfqpoint{19.480213in}{3.990978in}}%
\pgfpathlineto{\pgfqpoint{19.491052in}{3.991108in}}%
\pgfpathlineto{\pgfqpoint{19.501892in}{3.991239in}}%
\pgfpathlineto{\pgfqpoint{19.512731in}{3.991369in}}%
\pgfpathlineto{\pgfqpoint{19.523570in}{3.991499in}}%
\pgfpathlineto{\pgfqpoint{19.534409in}{3.991630in}}%
\pgfpathlineto{\pgfqpoint{19.545248in}{3.991760in}}%
\pgfpathlineto{\pgfqpoint{19.556087in}{3.991890in}}%
\pgfpathlineto{\pgfqpoint{19.566927in}{3.992021in}}%
\pgfpathlineto{\pgfqpoint{19.577766in}{3.992151in}}%
\pgfpathlineto{\pgfqpoint{19.588605in}{3.992282in}}%
\pgfpathlineto{\pgfqpoint{19.599444in}{3.992412in}}%
\pgfpathlineto{\pgfqpoint{19.610283in}{3.992542in}}%
\pgfpathlineto{\pgfqpoint{19.621122in}{3.992673in}}%
\pgfpathlineto{\pgfqpoint{19.631961in}{3.992803in}}%
\pgfpathlineto{\pgfqpoint{19.642801in}{3.992933in}}%
\pgfpathlineto{\pgfqpoint{19.653640in}{3.993064in}}%
\pgfpathlineto{\pgfqpoint{19.664479in}{3.993194in}}%
\pgfpathlineto{\pgfqpoint{19.675318in}{3.993325in}}%
\pgfpathlineto{\pgfqpoint{19.686157in}{3.993455in}}%
\pgfpathlineto{\pgfqpoint{19.696996in}{3.993585in}}%
\pgfpathlineto{\pgfqpoint{19.707836in}{3.993716in}}%
\pgfpathlineto{\pgfqpoint{19.718675in}{3.993846in}}%
\pgfpathlineto{\pgfqpoint{19.729514in}{3.993977in}}%
\pgfpathlineto{\pgfqpoint{19.740353in}{3.994107in}}%
\pgfpathlineto{\pgfqpoint{19.751192in}{3.994237in}}%
\pgfpathlineto{\pgfqpoint{19.762031in}{3.994368in}}%
\pgfpathlineto{\pgfqpoint{19.772871in}{3.994498in}}%
\pgfpathlineto{\pgfqpoint{19.783710in}{3.994628in}}%
\pgfpathlineto{\pgfqpoint{19.794549in}{3.994759in}}%
\pgfpathlineto{\pgfqpoint{19.805388in}{3.994889in}}%
\pgfpathlineto{\pgfqpoint{19.816227in}{3.995020in}}%
\pgfpathlineto{\pgfqpoint{19.827066in}{3.995150in}}%
\pgfpathlineto{\pgfqpoint{19.837906in}{3.995280in}}%
\pgfpathlineto{\pgfqpoint{19.848745in}{3.995411in}}%
\pgfpathlineto{\pgfqpoint{19.859584in}{3.995541in}}%
\pgfpathlineto{\pgfqpoint{19.870423in}{3.995671in}}%
\pgfpathlineto{\pgfqpoint{19.881262in}{3.995802in}}%
\pgfpathlineto{\pgfqpoint{19.892101in}{3.995932in}}%
\pgfpathlineto{\pgfqpoint{19.902941in}{3.996063in}}%
\pgfpathlineto{\pgfqpoint{19.913780in}{3.996193in}}%
\pgfpathlineto{\pgfqpoint{19.924619in}{3.996323in}}%
\pgfpathlineto{\pgfqpoint{19.935458in}{3.996454in}}%
\pgfpathlineto{\pgfqpoint{19.946297in}{3.996584in}}%
\pgfpathlineto{\pgfqpoint{19.957136in}{3.996714in}}%
\pgfpathlineto{\pgfqpoint{19.967975in}{3.996845in}}%
\pgfpathlineto{\pgfqpoint{19.978815in}{3.996975in}}%
\pgfpathlineto{\pgfqpoint{19.989654in}{3.997106in}}%
\pgfpathlineto{\pgfqpoint{20.000493in}{3.997236in}}%
\pgfpathlineto{\pgfqpoint{20.011332in}{3.997366in}}%
\pgfpathlineto{\pgfqpoint{20.022171in}{3.997497in}}%
\pgfpathlineto{\pgfqpoint{20.033010in}{3.997627in}}%
\pgfpathlineto{\pgfqpoint{20.043850in}{3.997758in}}%
\pgfpathlineto{\pgfqpoint{20.054689in}{3.997888in}}%
\pgfpathlineto{\pgfqpoint{20.065528in}{3.998018in}}%
\pgfpathlineto{\pgfqpoint{20.076367in}{3.998149in}}%
\pgfpathlineto{\pgfqpoint{20.087206in}{3.998279in}}%
\pgfpathlineto{\pgfqpoint{20.098045in}{3.998409in}}%
\pgfpathlineto{\pgfqpoint{20.108885in}{3.998540in}}%
\pgfpathlineto{\pgfqpoint{20.119724in}{3.998670in}}%
\pgfpathlineto{\pgfqpoint{20.130563in}{3.998801in}}%
\pgfpathlineto{\pgfqpoint{20.141402in}{3.998931in}}%
\pgfpathlineto{\pgfqpoint{20.152241in}{3.999061in}}%
\pgfpathlineto{\pgfqpoint{20.163080in}{3.999192in}}%
\pgfpathlineto{\pgfqpoint{20.173920in}{3.999322in}}%
\pgfpathlineto{\pgfqpoint{20.184759in}{3.999452in}}%
\pgfpathlineto{\pgfqpoint{20.195598in}{3.999583in}}%
\pgfpathlineto{\pgfqpoint{20.206437in}{3.999713in}}%
\pgfpathlineto{\pgfqpoint{20.217276in}{3.999844in}}%
\pgfpathlineto{\pgfqpoint{20.228115in}{3.999974in}}%
\pgfpathlineto{\pgfqpoint{20.238954in}{4.000104in}}%
\pgfpathlineto{\pgfqpoint{20.249794in}{4.000235in}}%
\pgfpathlineto{\pgfqpoint{20.260633in}{4.000365in}}%
\pgfpathlineto{\pgfqpoint{20.271472in}{4.000496in}}%
\pgfpathlineto{\pgfqpoint{20.282311in}{4.000626in}}%
\pgfpathlineto{\pgfqpoint{20.293150in}{4.000756in}}%
\pgfpathlineto{\pgfqpoint{20.303989in}{4.000887in}}%
\pgfpathlineto{\pgfqpoint{20.314829in}{4.001017in}}%
\pgfpathlineto{\pgfqpoint{20.325668in}{4.001147in}}%
\pgfpathlineto{\pgfqpoint{20.336507in}{4.001278in}}%
\pgfpathlineto{\pgfqpoint{20.347346in}{4.001408in}}%
\pgfpathlineto{\pgfqpoint{20.358185in}{4.001539in}}%
\pgfpathlineto{\pgfqpoint{20.369024in}{4.001669in}}%
\pgfpathlineto{\pgfqpoint{20.379864in}{4.001799in}}%
\pgfpathlineto{\pgfqpoint{20.390703in}{4.001930in}}%
\pgfpathlineto{\pgfqpoint{20.401542in}{4.002060in}}%
\pgfpathlineto{\pgfqpoint{20.412381in}{4.002190in}}%
\pgfpathlineto{\pgfqpoint{20.423220in}{4.002321in}}%
\pgfpathlineto{\pgfqpoint{20.434059in}{4.002451in}}%
\pgfpathlineto{\pgfqpoint{20.444899in}{4.002582in}}%
\pgfpathlineto{\pgfqpoint{20.455738in}{4.002712in}}%
\pgfpathlineto{\pgfqpoint{20.466577in}{4.002842in}}%
\pgfpathlineto{\pgfqpoint{20.477416in}{4.002973in}}%
\pgfpathlineto{\pgfqpoint{20.488255in}{4.003103in}}%
\pgfpathlineto{\pgfqpoint{20.499094in}{4.003233in}}%
\pgfpathlineto{\pgfqpoint{20.499094in}{4.002811in}}%
\pgfpathlineto{\pgfqpoint{20.499094in}{4.002811in}}%
\pgfpathlineto{\pgfqpoint{20.488255in}{4.002681in}}%
\pgfpathlineto{\pgfqpoint{20.477416in}{4.002552in}}%
\pgfpathlineto{\pgfqpoint{20.466577in}{4.002422in}}%
\pgfpathlineto{\pgfqpoint{20.455738in}{4.002292in}}%
\pgfpathlineto{\pgfqpoint{20.444899in}{4.002163in}}%
\pgfpathlineto{\pgfqpoint{20.434059in}{4.002033in}}%
\pgfpathlineto{\pgfqpoint{20.423220in}{4.001903in}}%
\pgfpathlineto{\pgfqpoint{20.412381in}{4.001774in}}%
\pgfpathlineto{\pgfqpoint{20.401542in}{4.001644in}}%
\pgfpathlineto{\pgfqpoint{20.390703in}{4.001514in}}%
\pgfpathlineto{\pgfqpoint{20.379864in}{4.001384in}}%
\pgfpathlineto{\pgfqpoint{20.369024in}{4.001255in}}%
\pgfpathlineto{\pgfqpoint{20.358185in}{4.001125in}}%
\pgfpathlineto{\pgfqpoint{20.347346in}{4.000995in}}%
\pgfpathlineto{\pgfqpoint{20.336507in}{4.000866in}}%
\pgfpathlineto{\pgfqpoint{20.325668in}{4.000736in}}%
\pgfpathlineto{\pgfqpoint{20.314829in}{4.000606in}}%
\pgfpathlineto{\pgfqpoint{20.303989in}{4.000477in}}%
\pgfpathlineto{\pgfqpoint{20.293150in}{4.000347in}}%
\pgfpathlineto{\pgfqpoint{20.282311in}{4.000217in}}%
\pgfpathlineto{\pgfqpoint{20.271472in}{4.000088in}}%
\pgfpathlineto{\pgfqpoint{20.260633in}{3.999958in}}%
\pgfpathlineto{\pgfqpoint{20.249794in}{3.999828in}}%
\pgfpathlineto{\pgfqpoint{20.238954in}{3.999699in}}%
\pgfpathlineto{\pgfqpoint{20.228115in}{3.999569in}}%
\pgfpathlineto{\pgfqpoint{20.217276in}{3.999439in}}%
\pgfpathlineto{\pgfqpoint{20.206437in}{3.999309in}}%
\pgfpathlineto{\pgfqpoint{20.195598in}{3.999180in}}%
\pgfpathlineto{\pgfqpoint{20.184759in}{3.999050in}}%
\pgfpathlineto{\pgfqpoint{20.173920in}{3.998920in}}%
\pgfpathlineto{\pgfqpoint{20.163080in}{3.998791in}}%
\pgfpathlineto{\pgfqpoint{20.152241in}{3.998661in}}%
\pgfpathlineto{\pgfqpoint{20.141402in}{3.998531in}}%
\pgfpathlineto{\pgfqpoint{20.130563in}{3.998402in}}%
\pgfpathlineto{\pgfqpoint{20.119724in}{3.998272in}}%
\pgfpathlineto{\pgfqpoint{20.108885in}{3.998142in}}%
\pgfpathlineto{\pgfqpoint{20.098045in}{3.998013in}}%
\pgfpathlineto{\pgfqpoint{20.087206in}{3.997883in}}%
\pgfpathlineto{\pgfqpoint{20.076367in}{3.997753in}}%
\pgfpathlineto{\pgfqpoint{20.065528in}{3.997624in}}%
\pgfpathlineto{\pgfqpoint{20.054689in}{3.997494in}}%
\pgfpathlineto{\pgfqpoint{20.043850in}{3.997364in}}%
\pgfpathlineto{\pgfqpoint{20.033010in}{3.997234in}}%
\pgfpathlineto{\pgfqpoint{20.022171in}{3.997105in}}%
\pgfpathlineto{\pgfqpoint{20.011332in}{3.996975in}}%
\pgfpathlineto{\pgfqpoint{20.000493in}{3.996845in}}%
\pgfpathlineto{\pgfqpoint{19.989654in}{3.996716in}}%
\pgfpathlineto{\pgfqpoint{19.978815in}{3.996586in}}%
\pgfpathlineto{\pgfqpoint{19.967975in}{3.996456in}}%
\pgfpathlineto{\pgfqpoint{19.957136in}{3.996327in}}%
\pgfpathlineto{\pgfqpoint{19.946297in}{3.996197in}}%
\pgfpathlineto{\pgfqpoint{19.935458in}{3.996067in}}%
\pgfpathlineto{\pgfqpoint{19.924619in}{3.995938in}}%
\pgfpathlineto{\pgfqpoint{19.913780in}{3.995808in}}%
\pgfpathlineto{\pgfqpoint{19.902941in}{3.995678in}}%
\pgfpathlineto{\pgfqpoint{19.892101in}{3.995549in}}%
\pgfpathlineto{\pgfqpoint{19.881262in}{3.995419in}}%
\pgfpathlineto{\pgfqpoint{19.870423in}{3.995289in}}%
\pgfpathlineto{\pgfqpoint{19.859584in}{3.995159in}}%
\pgfpathlineto{\pgfqpoint{19.848745in}{3.995030in}}%
\pgfpathlineto{\pgfqpoint{19.837906in}{3.994900in}}%
\pgfpathlineto{\pgfqpoint{19.827066in}{3.994770in}}%
\pgfpathlineto{\pgfqpoint{19.816227in}{3.994641in}}%
\pgfpathlineto{\pgfqpoint{19.805388in}{3.994511in}}%
\pgfpathlineto{\pgfqpoint{19.794549in}{3.994381in}}%
\pgfpathlineto{\pgfqpoint{19.783710in}{3.994252in}}%
\pgfpathlineto{\pgfqpoint{19.772871in}{3.994122in}}%
\pgfpathlineto{\pgfqpoint{19.762031in}{3.993992in}}%
\pgfpathlineto{\pgfqpoint{19.751192in}{3.993863in}}%
\pgfpathlineto{\pgfqpoint{19.740353in}{3.993733in}}%
\pgfpathlineto{\pgfqpoint{19.729514in}{3.993603in}}%
\pgfpathlineto{\pgfqpoint{19.718675in}{3.993474in}}%
\pgfpathlineto{\pgfqpoint{19.707836in}{3.993344in}}%
\pgfpathlineto{\pgfqpoint{19.696996in}{3.993214in}}%
\pgfpathlineto{\pgfqpoint{19.686157in}{3.993084in}}%
\pgfpathlineto{\pgfqpoint{19.675318in}{3.992955in}}%
\pgfpathlineto{\pgfqpoint{19.664479in}{3.992825in}}%
\pgfpathlineto{\pgfqpoint{19.653640in}{3.992695in}}%
\pgfpathlineto{\pgfqpoint{19.642801in}{3.992566in}}%
\pgfpathlineto{\pgfqpoint{19.631961in}{3.992436in}}%
\pgfpathlineto{\pgfqpoint{19.621122in}{3.992306in}}%
\pgfpathlineto{\pgfqpoint{19.610283in}{3.992177in}}%
\pgfpathlineto{\pgfqpoint{19.599444in}{3.992047in}}%
\pgfpathlineto{\pgfqpoint{19.588605in}{3.991917in}}%
\pgfpathlineto{\pgfqpoint{19.577766in}{3.991788in}}%
\pgfpathlineto{\pgfqpoint{19.566927in}{3.991658in}}%
\pgfpathlineto{\pgfqpoint{19.556087in}{3.991528in}}%
\pgfpathlineto{\pgfqpoint{19.545248in}{3.991399in}}%
\pgfpathlineto{\pgfqpoint{19.534409in}{3.991269in}}%
\pgfpathlineto{\pgfqpoint{19.523570in}{3.991139in}}%
\pgfpathlineto{\pgfqpoint{19.512731in}{3.991009in}}%
\pgfpathlineto{\pgfqpoint{19.501892in}{3.990880in}}%
\pgfpathlineto{\pgfqpoint{19.491052in}{3.990750in}}%
\pgfpathlineto{\pgfqpoint{19.480213in}{3.990620in}}%
\pgfpathlineto{\pgfqpoint{19.469374in}{3.990491in}}%
\pgfpathlineto{\pgfqpoint{19.458535in}{3.990361in}}%
\pgfpathlineto{\pgfqpoint{19.447696in}{3.990231in}}%
\pgfpathlineto{\pgfqpoint{19.436857in}{3.990102in}}%
\pgfpathlineto{\pgfqpoint{19.426017in}{3.989972in}}%
\pgfpathlineto{\pgfqpoint{19.415178in}{3.989842in}}%
\pgfpathlineto{\pgfqpoint{19.404339in}{3.989713in}}%
\pgfpathlineto{\pgfqpoint{19.393500in}{3.989583in}}%
\pgfpathlineto{\pgfqpoint{19.382661in}{3.989453in}}%
\pgfpathlineto{\pgfqpoint{19.371822in}{3.989324in}}%
\pgfpathlineto{\pgfqpoint{19.360982in}{3.989194in}}%
\pgfpathlineto{\pgfqpoint{19.350143in}{3.989064in}}%
\pgfpathlineto{\pgfqpoint{19.339304in}{3.988934in}}%
\pgfpathlineto{\pgfqpoint{19.328465in}{3.988805in}}%
\pgfpathlineto{\pgfqpoint{19.317626in}{3.988675in}}%
\pgfpathlineto{\pgfqpoint{19.306787in}{3.988545in}}%
\pgfpathlineto{\pgfqpoint{19.295948in}{3.988416in}}%
\pgfpathlineto{\pgfqpoint{19.285108in}{3.988286in}}%
\pgfpathlineto{\pgfqpoint{19.274269in}{3.988156in}}%
\pgfpathlineto{\pgfqpoint{19.263430in}{3.988027in}}%
\pgfpathlineto{\pgfqpoint{19.252591in}{3.987897in}}%
\pgfpathlineto{\pgfqpoint{19.241752in}{3.987767in}}%
\pgfpathlineto{\pgfqpoint{19.230913in}{3.987638in}}%
\pgfpathlineto{\pgfqpoint{19.220073in}{3.987508in}}%
\pgfpathlineto{\pgfqpoint{19.209234in}{3.987378in}}%
\pgfpathlineto{\pgfqpoint{19.198395in}{3.987249in}}%
\pgfpathlineto{\pgfqpoint{19.187556in}{3.987119in}}%
\pgfpathlineto{\pgfqpoint{19.176717in}{3.986989in}}%
\pgfpathlineto{\pgfqpoint{19.165878in}{3.986859in}}%
\pgfpathlineto{\pgfqpoint{19.155038in}{3.986730in}}%
\pgfpathlineto{\pgfqpoint{19.144199in}{3.986600in}}%
\pgfpathlineto{\pgfqpoint{19.133360in}{3.986470in}}%
\pgfpathlineto{\pgfqpoint{19.122521in}{3.986341in}}%
\pgfpathlineto{\pgfqpoint{19.111682in}{3.986211in}}%
\pgfpathlineto{\pgfqpoint{19.100843in}{3.986081in}}%
\pgfpathlineto{\pgfqpoint{19.090003in}{3.985952in}}%
\pgfpathlineto{\pgfqpoint{19.079164in}{3.985822in}}%
\pgfpathlineto{\pgfqpoint{19.068325in}{3.985692in}}%
\pgfpathlineto{\pgfqpoint{19.057486in}{3.985563in}}%
\pgfpathlineto{\pgfqpoint{19.046647in}{3.985433in}}%
\pgfpathlineto{\pgfqpoint{19.035808in}{3.985303in}}%
\pgfpathlineto{\pgfqpoint{19.024968in}{3.985174in}}%
\pgfpathlineto{\pgfqpoint{19.014129in}{3.985044in}}%
\pgfpathlineto{\pgfqpoint{19.003290in}{3.984914in}}%
\pgfpathlineto{\pgfqpoint{18.992451in}{3.984784in}}%
\pgfpathlineto{\pgfqpoint{18.981612in}{3.984655in}}%
\pgfpathlineto{\pgfqpoint{18.970773in}{3.984525in}}%
\pgfpathlineto{\pgfqpoint{18.959934in}{3.984395in}}%
\pgfpathlineto{\pgfqpoint{18.949094in}{3.984266in}}%
\pgfpathlineto{\pgfqpoint{18.938255in}{3.984136in}}%
\pgfpathlineto{\pgfqpoint{18.927416in}{3.984006in}}%
\pgfpathlineto{\pgfqpoint{18.916577in}{3.983877in}}%
\pgfpathlineto{\pgfqpoint{18.905738in}{3.983747in}}%
\pgfpathlineto{\pgfqpoint{18.894899in}{3.983617in}}%
\pgfpathlineto{\pgfqpoint{18.884059in}{3.983488in}}%
\pgfpathlineto{\pgfqpoint{18.873220in}{3.983358in}}%
\pgfpathlineto{\pgfqpoint{18.862381in}{3.983228in}}%
\pgfpathlineto{\pgfqpoint{18.851542in}{3.983098in}}%
\pgfpathlineto{\pgfqpoint{18.840703in}{3.982969in}}%
\pgfpathlineto{\pgfqpoint{18.829864in}{3.982839in}}%
\pgfpathlineto{\pgfqpoint{18.819024in}{3.982709in}}%
\pgfpathlineto{\pgfqpoint{18.808185in}{3.982580in}}%
\pgfpathlineto{\pgfqpoint{18.797346in}{3.982450in}}%
\pgfpathlineto{\pgfqpoint{18.786507in}{3.982320in}}%
\pgfpathlineto{\pgfqpoint{18.775668in}{3.982191in}}%
\pgfpathlineto{\pgfqpoint{18.764829in}{3.982061in}}%
\pgfpathlineto{\pgfqpoint{18.753989in}{3.981931in}}%
\pgfpathlineto{\pgfqpoint{18.743150in}{3.981802in}}%
\pgfpathlineto{\pgfqpoint{18.732311in}{3.981672in}}%
\pgfpathlineto{\pgfqpoint{18.721472in}{3.981542in}}%
\pgfpathlineto{\pgfqpoint{18.710633in}{3.981413in}}%
\pgfpathlineto{\pgfqpoint{18.699794in}{3.981283in}}%
\pgfpathlineto{\pgfqpoint{18.688954in}{3.981153in}}%
\pgfpathlineto{\pgfqpoint{18.678115in}{3.981023in}}%
\pgfpathlineto{\pgfqpoint{18.667276in}{3.980894in}}%
\pgfpathlineto{\pgfqpoint{18.656437in}{3.980764in}}%
\pgfpathlineto{\pgfqpoint{18.645598in}{3.980634in}}%
\pgfpathlineto{\pgfqpoint{18.634759in}{3.980505in}}%
\pgfpathlineto{\pgfqpoint{18.623920in}{3.980375in}}%
\pgfpathlineto{\pgfqpoint{18.613080in}{3.980245in}}%
\pgfpathlineto{\pgfqpoint{18.602241in}{3.980116in}}%
\pgfpathlineto{\pgfqpoint{18.591402in}{3.979986in}}%
\pgfpathlineto{\pgfqpoint{18.580563in}{3.979856in}}%
\pgfpathlineto{\pgfqpoint{18.569724in}{3.979727in}}%
\pgfpathlineto{\pgfqpoint{18.558885in}{3.979597in}}%
\pgfpathlineto{\pgfqpoint{18.548045in}{3.979467in}}%
\pgfpathlineto{\pgfqpoint{18.537206in}{3.979338in}}%
\pgfpathlineto{\pgfqpoint{18.526367in}{3.979208in}}%
\pgfpathlineto{\pgfqpoint{18.515528in}{3.979078in}}%
\pgfpathlineto{\pgfqpoint{18.504689in}{3.978948in}}%
\pgfpathlineto{\pgfqpoint{18.493850in}{3.978819in}}%
\pgfpathlineto{\pgfqpoint{18.483010in}{3.978689in}}%
\pgfpathlineto{\pgfqpoint{18.472171in}{3.978559in}}%
\pgfpathlineto{\pgfqpoint{18.461332in}{3.978430in}}%
\pgfpathlineto{\pgfqpoint{18.450493in}{3.978300in}}%
\pgfpathlineto{\pgfqpoint{18.439654in}{3.978170in}}%
\pgfpathlineto{\pgfqpoint{18.428815in}{3.978041in}}%
\pgfpathlineto{\pgfqpoint{18.417975in}{3.977911in}}%
\pgfpathlineto{\pgfqpoint{18.407136in}{3.977781in}}%
\pgfpathlineto{\pgfqpoint{18.396297in}{3.977652in}}%
\pgfpathlineto{\pgfqpoint{18.385458in}{3.977522in}}%
\pgfpathlineto{\pgfqpoint{18.374619in}{3.977392in}}%
\pgfpathlineto{\pgfqpoint{18.363780in}{3.977263in}}%
\pgfpathlineto{\pgfqpoint{18.352941in}{3.977133in}}%
\pgfpathlineto{\pgfqpoint{18.342101in}{3.977003in}}%
\pgfpathlineto{\pgfqpoint{18.331262in}{3.976873in}}%
\pgfpathlineto{\pgfqpoint{18.320423in}{3.976744in}}%
\pgfpathlineto{\pgfqpoint{18.309584in}{3.976614in}}%
\pgfpathlineto{\pgfqpoint{18.298745in}{3.976484in}}%
\pgfpathlineto{\pgfqpoint{18.287906in}{3.976355in}}%
\pgfpathlineto{\pgfqpoint{18.277066in}{3.976225in}}%
\pgfpathlineto{\pgfqpoint{18.266227in}{3.976095in}}%
\pgfpathlineto{\pgfqpoint{18.255388in}{3.975966in}}%
\pgfpathlineto{\pgfqpoint{18.244549in}{3.975836in}}%
\pgfpathlineto{\pgfqpoint{18.233710in}{3.975706in}}%
\pgfpathlineto{\pgfqpoint{18.222871in}{3.975577in}}%
\pgfpathlineto{\pgfqpoint{18.212031in}{3.975447in}}%
\pgfpathlineto{\pgfqpoint{18.201192in}{3.975317in}}%
\pgfpathlineto{\pgfqpoint{18.190353in}{3.975188in}}%
\pgfpathlineto{\pgfqpoint{18.179514in}{3.975058in}}%
\pgfpathlineto{\pgfqpoint{18.168675in}{3.974928in}}%
\pgfpathlineto{\pgfqpoint{18.157836in}{3.974798in}}%
\pgfpathlineto{\pgfqpoint{18.146996in}{3.974669in}}%
\pgfpathlineto{\pgfqpoint{18.136157in}{3.974539in}}%
\pgfpathlineto{\pgfqpoint{18.125318in}{3.974409in}}%
\pgfpathlineto{\pgfqpoint{18.114479in}{3.974280in}}%
\pgfpathlineto{\pgfqpoint{18.103640in}{3.974150in}}%
\pgfpathlineto{\pgfqpoint{18.092801in}{3.974020in}}%
\pgfpathlineto{\pgfqpoint{18.081961in}{3.973891in}}%
\pgfpathlineto{\pgfqpoint{18.071122in}{3.973761in}}%
\pgfpathlineto{\pgfqpoint{18.060283in}{3.973631in}}%
\pgfpathlineto{\pgfqpoint{18.049444in}{3.973502in}}%
\pgfpathlineto{\pgfqpoint{18.038605in}{3.973372in}}%
\pgfpathlineto{\pgfqpoint{18.027766in}{3.973242in}}%
\pgfpathlineto{\pgfqpoint{18.016927in}{3.973113in}}%
\pgfpathlineto{\pgfqpoint{18.006087in}{3.972983in}}%
\pgfpathlineto{\pgfqpoint{17.995248in}{3.972853in}}%
\pgfpathlineto{\pgfqpoint{17.984409in}{3.972723in}}%
\pgfpathlineto{\pgfqpoint{17.973570in}{3.972594in}}%
\pgfpathlineto{\pgfqpoint{17.962731in}{3.972464in}}%
\pgfpathlineto{\pgfqpoint{17.951892in}{3.972334in}}%
\pgfpathlineto{\pgfqpoint{17.941052in}{3.972205in}}%
\pgfpathlineto{\pgfqpoint{17.930213in}{3.972075in}}%
\pgfpathlineto{\pgfqpoint{17.919374in}{3.971945in}}%
\pgfpathlineto{\pgfqpoint{17.908535in}{3.971816in}}%
\pgfpathlineto{\pgfqpoint{17.897696in}{3.971686in}}%
\pgfpathlineto{\pgfqpoint{17.886857in}{3.971556in}}%
\pgfpathlineto{\pgfqpoint{17.876017in}{3.971427in}}%
\pgfpathlineto{\pgfqpoint{17.865178in}{3.971297in}}%
\pgfpathlineto{\pgfqpoint{17.854339in}{3.971167in}}%
\pgfpathlineto{\pgfqpoint{17.843500in}{3.971038in}}%
\pgfpathlineto{\pgfqpoint{17.832661in}{3.970908in}}%
\pgfpathlineto{\pgfqpoint{17.821822in}{3.970778in}}%
\pgfpathlineto{\pgfqpoint{17.810982in}{3.970648in}}%
\pgfpathlineto{\pgfqpoint{17.800143in}{3.970519in}}%
\pgfpathlineto{\pgfqpoint{17.789304in}{3.970389in}}%
\pgfpathlineto{\pgfqpoint{17.778465in}{3.970259in}}%
\pgfpathlineto{\pgfqpoint{17.767626in}{3.970130in}}%
\pgfpathlineto{\pgfqpoint{17.756787in}{3.970000in}}%
\pgfpathlineto{\pgfqpoint{17.745948in}{3.969870in}}%
\pgfpathlineto{\pgfqpoint{17.735108in}{3.969741in}}%
\pgfpathlineto{\pgfqpoint{17.724269in}{3.969611in}}%
\pgfpathlineto{\pgfqpoint{17.713430in}{3.969481in}}%
\pgfpathlineto{\pgfqpoint{17.702591in}{3.969352in}}%
\pgfpathlineto{\pgfqpoint{17.691752in}{3.969222in}}%
\pgfpathlineto{\pgfqpoint{17.680913in}{3.969092in}}%
\pgfpathlineto{\pgfqpoint{17.670073in}{3.968977in}}%
\pgfpathlineto{\pgfqpoint{17.659234in}{3.968881in}}%
\pgfpathlineto{\pgfqpoint{17.648395in}{3.968785in}}%
\pgfpathlineto{\pgfqpoint{17.637556in}{3.968689in}}%
\pgfpathlineto{\pgfqpoint{17.626717in}{3.968593in}}%
\pgfpathlineto{\pgfqpoint{17.615878in}{3.968497in}}%
\pgfpathlineto{\pgfqpoint{17.605038in}{3.968400in}}%
\pgfpathlineto{\pgfqpoint{17.594199in}{3.968304in}}%
\pgfpathlineto{\pgfqpoint{17.583360in}{3.968208in}}%
\pgfpathlineto{\pgfqpoint{17.572521in}{3.968112in}}%
\pgfpathlineto{\pgfqpoint{17.561682in}{3.968016in}}%
\pgfpathlineto{\pgfqpoint{17.550843in}{3.967920in}}%
\pgfpathlineto{\pgfqpoint{17.540003in}{3.967824in}}%
\pgfpathlineto{\pgfqpoint{17.529164in}{3.967728in}}%
\pgfpathlineto{\pgfqpoint{17.518325in}{3.967631in}}%
\pgfpathlineto{\pgfqpoint{17.507486in}{3.967535in}}%
\pgfpathlineto{\pgfqpoint{17.496647in}{3.967439in}}%
\pgfpathlineto{\pgfqpoint{17.485808in}{3.967343in}}%
\pgfpathlineto{\pgfqpoint{17.474968in}{3.967247in}}%
\pgfpathlineto{\pgfqpoint{17.464129in}{3.967151in}}%
\pgfpathlineto{\pgfqpoint{17.453290in}{3.967055in}}%
\pgfpathlineto{\pgfqpoint{17.442451in}{3.966958in}}%
\pgfpathlineto{\pgfqpoint{17.431612in}{3.966862in}}%
\pgfpathlineto{\pgfqpoint{17.420773in}{3.966766in}}%
\pgfpathlineto{\pgfqpoint{17.409934in}{3.966670in}}%
\pgfpathlineto{\pgfqpoint{17.399094in}{3.966574in}}%
\pgfpathlineto{\pgfqpoint{17.388255in}{3.966478in}}%
\pgfpathlineto{\pgfqpoint{17.377416in}{3.966382in}}%
\pgfpathlineto{\pgfqpoint{17.366577in}{3.966285in}}%
\pgfpathlineto{\pgfqpoint{17.355738in}{3.966189in}}%
\pgfpathlineto{\pgfqpoint{17.344899in}{3.966093in}}%
\pgfpathlineto{\pgfqpoint{17.334059in}{3.965997in}}%
\pgfpathlineto{\pgfqpoint{17.323220in}{3.965901in}}%
\pgfpathlineto{\pgfqpoint{17.312381in}{3.965805in}}%
\pgfpathlineto{\pgfqpoint{17.301542in}{3.965709in}}%
\pgfpathlineto{\pgfqpoint{17.290703in}{3.965612in}}%
\pgfpathlineto{\pgfqpoint{17.279864in}{3.965516in}}%
\pgfpathlineto{\pgfqpoint{17.269024in}{3.965420in}}%
\pgfpathlineto{\pgfqpoint{17.258185in}{3.965324in}}%
\pgfpathlineto{\pgfqpoint{17.247346in}{3.965228in}}%
\pgfpathlineto{\pgfqpoint{17.236507in}{3.965132in}}%
\pgfpathlineto{\pgfqpoint{17.225668in}{3.965036in}}%
\pgfpathlineto{\pgfqpoint{17.214829in}{3.964940in}}%
\pgfpathlineto{\pgfqpoint{17.203989in}{3.964843in}}%
\pgfpathlineto{\pgfqpoint{17.193150in}{3.964747in}}%
\pgfpathlineto{\pgfqpoint{17.182311in}{3.964651in}}%
\pgfpathlineto{\pgfqpoint{17.171472in}{3.964555in}}%
\pgfpathlineto{\pgfqpoint{17.160633in}{3.964459in}}%
\pgfpathlineto{\pgfqpoint{17.149794in}{3.964363in}}%
\pgfpathlineto{\pgfqpoint{17.138954in}{3.964267in}}%
\pgfpathlineto{\pgfqpoint{17.128115in}{3.964170in}}%
\pgfpathlineto{\pgfqpoint{17.117276in}{3.964074in}}%
\pgfpathlineto{\pgfqpoint{17.106437in}{3.963978in}}%
\pgfpathlineto{\pgfqpoint{17.095598in}{3.963882in}}%
\pgfpathlineto{\pgfqpoint{17.084759in}{3.963786in}}%
\pgfpathlineto{\pgfqpoint{17.073920in}{3.963690in}}%
\pgfpathlineto{\pgfqpoint{17.063080in}{3.963594in}}%
\pgfpathlineto{\pgfqpoint{17.052241in}{3.963497in}}%
\pgfpathlineto{\pgfqpoint{17.041402in}{3.963401in}}%
\pgfpathlineto{\pgfqpoint{17.030563in}{3.963305in}}%
\pgfpathlineto{\pgfqpoint{17.019724in}{3.963209in}}%
\pgfpathlineto{\pgfqpoint{17.008885in}{3.963113in}}%
\pgfpathlineto{\pgfqpoint{16.998045in}{3.963017in}}%
\pgfpathlineto{\pgfqpoint{16.987206in}{3.962921in}}%
\pgfpathlineto{\pgfqpoint{16.976367in}{3.962825in}}%
\pgfpathlineto{\pgfqpoint{16.965528in}{3.962728in}}%
\pgfpathlineto{\pgfqpoint{16.954689in}{3.962632in}}%
\pgfpathlineto{\pgfqpoint{16.943850in}{3.962536in}}%
\pgfpathlineto{\pgfqpoint{16.933010in}{3.962440in}}%
\pgfpathlineto{\pgfqpoint{16.922171in}{3.962344in}}%
\pgfpathlineto{\pgfqpoint{16.911332in}{3.962248in}}%
\pgfpathlineto{\pgfqpoint{16.900493in}{3.962152in}}%
\pgfpathlineto{\pgfqpoint{16.889654in}{3.962055in}}%
\pgfpathlineto{\pgfqpoint{16.878815in}{3.961959in}}%
\pgfpathlineto{\pgfqpoint{16.867975in}{3.961863in}}%
\pgfpathlineto{\pgfqpoint{16.857136in}{3.961767in}}%
\pgfpathlineto{\pgfqpoint{16.846297in}{3.961671in}}%
\pgfpathlineto{\pgfqpoint{16.835458in}{3.961575in}}%
\pgfpathlineto{\pgfqpoint{16.824619in}{3.961479in}}%
\pgfpathlineto{\pgfqpoint{16.813780in}{3.961382in}}%
\pgfpathlineto{\pgfqpoint{16.802941in}{3.961286in}}%
\pgfpathlineto{\pgfqpoint{16.792101in}{3.961190in}}%
\pgfpathlineto{\pgfqpoint{16.781262in}{3.961094in}}%
\pgfpathlineto{\pgfqpoint{16.770423in}{3.960998in}}%
\pgfpathlineto{\pgfqpoint{16.759584in}{3.960902in}}%
\pgfpathlineto{\pgfqpoint{16.748745in}{3.960806in}}%
\pgfpathlineto{\pgfqpoint{16.737906in}{3.960709in}}%
\pgfpathlineto{\pgfqpoint{16.727066in}{3.960613in}}%
\pgfpathlineto{\pgfqpoint{16.716227in}{3.960517in}}%
\pgfpathlineto{\pgfqpoint{16.705388in}{3.960421in}}%
\pgfpathlineto{\pgfqpoint{16.694549in}{3.960325in}}%
\pgfpathlineto{\pgfqpoint{16.683710in}{3.960229in}}%
\pgfpathlineto{\pgfqpoint{16.672871in}{3.960133in}}%
\pgfpathlineto{\pgfqpoint{16.662031in}{3.960037in}}%
\pgfpathlineto{\pgfqpoint{16.651192in}{3.959940in}}%
\pgfpathlineto{\pgfqpoint{16.640353in}{3.959844in}}%
\pgfpathlineto{\pgfqpoint{16.629514in}{3.959748in}}%
\pgfpathlineto{\pgfqpoint{16.618675in}{3.959652in}}%
\pgfpathlineto{\pgfqpoint{16.607836in}{3.959556in}}%
\pgfpathlineto{\pgfqpoint{16.596996in}{3.959460in}}%
\pgfpathlineto{\pgfqpoint{16.586157in}{3.959364in}}%
\pgfpathlineto{\pgfqpoint{16.575318in}{3.959267in}}%
\pgfpathlineto{\pgfqpoint{16.564479in}{3.959171in}}%
\pgfpathlineto{\pgfqpoint{16.553640in}{3.959075in}}%
\pgfpathlineto{\pgfqpoint{16.542801in}{3.958979in}}%
\pgfpathlineto{\pgfqpoint{16.531961in}{3.958883in}}%
\pgfpathlineto{\pgfqpoint{16.521122in}{3.958787in}}%
\pgfpathlineto{\pgfqpoint{16.510283in}{3.958691in}}%
\pgfpathlineto{\pgfqpoint{16.499444in}{3.958594in}}%
\pgfpathlineto{\pgfqpoint{16.488605in}{3.958498in}}%
\pgfpathlineto{\pgfqpoint{16.477766in}{3.958402in}}%
\pgfpathlineto{\pgfqpoint{16.466927in}{3.958306in}}%
\pgfpathlineto{\pgfqpoint{16.456087in}{3.958210in}}%
\pgfpathlineto{\pgfqpoint{16.445248in}{3.958114in}}%
\pgfpathlineto{\pgfqpoint{16.434409in}{3.958018in}}%
\pgfpathlineto{\pgfqpoint{16.423570in}{3.957922in}}%
\pgfpathlineto{\pgfqpoint{16.412731in}{3.957825in}}%
\pgfpathlineto{\pgfqpoint{16.401892in}{3.957729in}}%
\pgfpathlineto{\pgfqpoint{16.391052in}{3.957633in}}%
\pgfpathlineto{\pgfqpoint{16.380213in}{3.957537in}}%
\pgfpathlineto{\pgfqpoint{16.369374in}{3.957441in}}%
\pgfpathlineto{\pgfqpoint{16.358535in}{3.957345in}}%
\pgfpathlineto{\pgfqpoint{16.347696in}{3.957249in}}%
\pgfpathlineto{\pgfqpoint{16.336857in}{3.957152in}}%
\pgfpathlineto{\pgfqpoint{16.326017in}{3.957056in}}%
\pgfpathlineto{\pgfqpoint{16.315178in}{3.956960in}}%
\pgfpathlineto{\pgfqpoint{16.304339in}{3.956864in}}%
\pgfpathlineto{\pgfqpoint{16.293500in}{3.956768in}}%
\pgfpathlineto{\pgfqpoint{16.282661in}{3.956672in}}%
\pgfpathlineto{\pgfqpoint{16.271822in}{3.956576in}}%
\pgfpathlineto{\pgfqpoint{16.260982in}{3.956479in}}%
\pgfpathlineto{\pgfqpoint{16.250143in}{3.956383in}}%
\pgfpathlineto{\pgfqpoint{16.239304in}{3.956287in}}%
\pgfpathlineto{\pgfqpoint{16.228465in}{3.956191in}}%
\pgfpathlineto{\pgfqpoint{16.217626in}{3.956095in}}%
\pgfpathlineto{\pgfqpoint{16.206787in}{3.955999in}}%
\pgfpathlineto{\pgfqpoint{16.195948in}{3.955903in}}%
\pgfpathlineto{\pgfqpoint{16.185108in}{3.955806in}}%
\pgfpathlineto{\pgfqpoint{16.174269in}{3.955710in}}%
\pgfpathlineto{\pgfqpoint{16.163430in}{3.955614in}}%
\pgfpathlineto{\pgfqpoint{16.152591in}{3.955518in}}%
\pgfpathlineto{\pgfqpoint{16.141752in}{3.955422in}}%
\pgfpathlineto{\pgfqpoint{16.130913in}{3.955326in}}%
\pgfpathlineto{\pgfqpoint{16.120073in}{3.955230in}}%
\pgfpathlineto{\pgfqpoint{16.109234in}{3.955134in}}%
\pgfpathlineto{\pgfqpoint{16.098395in}{3.955037in}}%
\pgfpathlineto{\pgfqpoint{16.087556in}{3.954941in}}%
\pgfpathlineto{\pgfqpoint{16.076717in}{3.954845in}}%
\pgfpathlineto{\pgfqpoint{16.065878in}{3.954749in}}%
\pgfpathlineto{\pgfqpoint{16.055038in}{3.954653in}}%
\pgfpathlineto{\pgfqpoint{16.044199in}{3.954557in}}%
\pgfpathlineto{\pgfqpoint{16.033360in}{3.954461in}}%
\pgfpathlineto{\pgfqpoint{16.022521in}{3.954364in}}%
\pgfpathlineto{\pgfqpoint{16.011682in}{3.954268in}}%
\pgfpathlineto{\pgfqpoint{16.000843in}{3.954172in}}%
\pgfpathlineto{\pgfqpoint{15.990003in}{3.954076in}}%
\pgfpathlineto{\pgfqpoint{15.979164in}{3.953980in}}%
\pgfpathlineto{\pgfqpoint{15.968325in}{3.953884in}}%
\pgfpathlineto{\pgfqpoint{15.957486in}{3.953788in}}%
\pgfpathlineto{\pgfqpoint{15.946647in}{3.953691in}}%
\pgfpathlineto{\pgfqpoint{15.935808in}{3.953595in}}%
\pgfpathlineto{\pgfqpoint{15.924968in}{3.953499in}}%
\pgfpathlineto{\pgfqpoint{15.914129in}{3.953403in}}%
\pgfpathlineto{\pgfqpoint{15.903290in}{3.953307in}}%
\pgfpathlineto{\pgfqpoint{15.892451in}{3.953211in}}%
\pgfpathlineto{\pgfqpoint{15.881612in}{3.953115in}}%
\pgfpathlineto{\pgfqpoint{15.870773in}{3.953019in}}%
\pgfpathlineto{\pgfqpoint{15.859934in}{3.952922in}}%
\pgfpathlineto{\pgfqpoint{15.849094in}{3.952826in}}%
\pgfpathlineto{\pgfqpoint{15.838255in}{3.952730in}}%
\pgfpathlineto{\pgfqpoint{15.827416in}{3.952634in}}%
\pgfpathlineto{\pgfqpoint{15.816577in}{3.952538in}}%
\pgfpathlineto{\pgfqpoint{15.805738in}{3.952442in}}%
\pgfpathlineto{\pgfqpoint{15.794899in}{3.952346in}}%
\pgfpathlineto{\pgfqpoint{15.784059in}{3.952249in}}%
\pgfpathlineto{\pgfqpoint{15.773220in}{3.952153in}}%
\pgfpathlineto{\pgfqpoint{15.762381in}{3.952057in}}%
\pgfpathlineto{\pgfqpoint{15.751542in}{3.951961in}}%
\pgfpathlineto{\pgfqpoint{15.740703in}{3.951865in}}%
\pgfpathlineto{\pgfqpoint{15.729864in}{3.951769in}}%
\pgfpathlineto{\pgfqpoint{15.719024in}{3.951673in}}%
\pgfpathlineto{\pgfqpoint{15.708185in}{3.951576in}}%
\pgfpathlineto{\pgfqpoint{15.697346in}{3.951480in}}%
\pgfpathlineto{\pgfqpoint{15.686507in}{3.951384in}}%
\pgfpathlineto{\pgfqpoint{15.675668in}{3.951288in}}%
\pgfpathlineto{\pgfqpoint{15.664829in}{3.951192in}}%
\pgfpathlineto{\pgfqpoint{15.653989in}{3.951096in}}%
\pgfpathlineto{\pgfqpoint{15.643150in}{3.951000in}}%
\pgfpathlineto{\pgfqpoint{15.632311in}{3.950903in}}%
\pgfpathlineto{\pgfqpoint{15.621472in}{3.950807in}}%
\pgfpathlineto{\pgfqpoint{15.610633in}{3.950711in}}%
\pgfpathlineto{\pgfqpoint{15.599794in}{3.950615in}}%
\pgfpathlineto{\pgfqpoint{15.588954in}{3.950519in}}%
\pgfpathlineto{\pgfqpoint{15.578115in}{3.950423in}}%
\pgfpathlineto{\pgfqpoint{15.567276in}{3.950327in}}%
\pgfpathlineto{\pgfqpoint{15.556437in}{3.950231in}}%
\pgfpathlineto{\pgfqpoint{15.545598in}{3.950134in}}%
\pgfpathlineto{\pgfqpoint{15.534759in}{3.950038in}}%
\pgfpathlineto{\pgfqpoint{15.523920in}{3.949942in}}%
\pgfpathlineto{\pgfqpoint{15.513080in}{3.949846in}}%
\pgfpathlineto{\pgfqpoint{15.502241in}{3.949750in}}%
\pgfpathlineto{\pgfqpoint{15.491402in}{3.949654in}}%
\pgfpathlineto{\pgfqpoint{15.480563in}{3.949558in}}%
\pgfpathlineto{\pgfqpoint{15.469724in}{3.949461in}}%
\pgfpathlineto{\pgfqpoint{15.458885in}{3.949347in}}%
\pgfpathlineto{\pgfqpoint{15.448045in}{3.949163in}}%
\pgfpathlineto{\pgfqpoint{15.437206in}{3.948978in}}%
\pgfpathlineto{\pgfqpoint{15.426367in}{3.948793in}}%
\pgfpathlineto{\pgfqpoint{15.415528in}{3.948608in}}%
\pgfpathlineto{\pgfqpoint{15.404689in}{3.948423in}}%
\pgfpathlineto{\pgfqpoint{15.393850in}{3.948239in}}%
\pgfpathlineto{\pgfqpoint{15.383010in}{3.948054in}}%
\pgfpathlineto{\pgfqpoint{15.372171in}{3.947869in}}%
\pgfpathlineto{\pgfqpoint{15.361332in}{3.947684in}}%
\pgfpathlineto{\pgfqpoint{15.350493in}{3.947499in}}%
\pgfpathlineto{\pgfqpoint{15.339654in}{3.947315in}}%
\pgfpathlineto{\pgfqpoint{15.328815in}{3.947130in}}%
\pgfpathlineto{\pgfqpoint{15.317975in}{3.946945in}}%
\pgfpathlineto{\pgfqpoint{15.307136in}{3.946760in}}%
\pgfpathlineto{\pgfqpoint{15.296297in}{3.946575in}}%
\pgfpathlineto{\pgfqpoint{15.285458in}{3.946391in}}%
\pgfpathlineto{\pgfqpoint{15.274619in}{3.946206in}}%
\pgfpathlineto{\pgfqpoint{15.263780in}{3.946021in}}%
\pgfpathlineto{\pgfqpoint{15.252941in}{3.945836in}}%
\pgfpathlineto{\pgfqpoint{15.242101in}{3.945652in}}%
\pgfpathlineto{\pgfqpoint{15.231262in}{3.945467in}}%
\pgfpathlineto{\pgfqpoint{15.220423in}{3.945282in}}%
\pgfpathlineto{\pgfqpoint{15.209584in}{3.945097in}}%
\pgfpathlineto{\pgfqpoint{15.198745in}{3.944912in}}%
\pgfpathlineto{\pgfqpoint{15.187906in}{3.944728in}}%
\pgfpathlineto{\pgfqpoint{15.177066in}{3.944543in}}%
\pgfpathlineto{\pgfqpoint{15.166227in}{3.944358in}}%
\pgfpathlineto{\pgfqpoint{15.155388in}{3.944173in}}%
\pgfpathlineto{\pgfqpoint{15.144549in}{3.943988in}}%
\pgfpathlineto{\pgfqpoint{15.133710in}{3.943804in}}%
\pgfpathlineto{\pgfqpoint{15.122871in}{3.943619in}}%
\pgfpathlineto{\pgfqpoint{15.112031in}{3.943434in}}%
\pgfpathlineto{\pgfqpoint{15.101192in}{3.943249in}}%
\pgfpathlineto{\pgfqpoint{15.090353in}{3.943064in}}%
\pgfpathlineto{\pgfqpoint{15.079514in}{3.942880in}}%
\pgfpathlineto{\pgfqpoint{15.068675in}{3.942695in}}%
\pgfpathlineto{\pgfqpoint{15.057836in}{3.942510in}}%
\pgfpathlineto{\pgfqpoint{15.046996in}{3.942325in}}%
\pgfpathlineto{\pgfqpoint{15.036157in}{3.942140in}}%
\pgfpathlineto{\pgfqpoint{15.025318in}{3.941956in}}%
\pgfpathlineto{\pgfqpoint{15.014479in}{3.941771in}}%
\pgfpathlineto{\pgfqpoint{15.003640in}{3.941586in}}%
\pgfpathlineto{\pgfqpoint{14.992801in}{3.941401in}}%
\pgfpathlineto{\pgfqpoint{14.981961in}{3.941216in}}%
\pgfpathlineto{\pgfqpoint{14.971122in}{3.941032in}}%
\pgfpathlineto{\pgfqpoint{14.960283in}{3.940847in}}%
\pgfpathlineto{\pgfqpoint{14.949444in}{3.940662in}}%
\pgfpathlineto{\pgfqpoint{14.938605in}{3.940477in}}%
\pgfpathlineto{\pgfqpoint{14.927766in}{3.940292in}}%
\pgfpathlineto{\pgfqpoint{14.916927in}{3.940108in}}%
\pgfpathlineto{\pgfqpoint{14.906087in}{3.939923in}}%
\pgfpathlineto{\pgfqpoint{14.895248in}{3.939738in}}%
\pgfpathlineto{\pgfqpoint{14.884409in}{3.939553in}}%
\pgfpathlineto{\pgfqpoint{14.873570in}{3.939368in}}%
\pgfpathlineto{\pgfqpoint{14.862731in}{3.939184in}}%
\pgfpathlineto{\pgfqpoint{14.851892in}{3.938999in}}%
\pgfpathlineto{\pgfqpoint{14.841052in}{3.938814in}}%
\pgfpathlineto{\pgfqpoint{14.830213in}{3.938629in}}%
\pgfpathlineto{\pgfqpoint{14.819374in}{3.938445in}}%
\pgfpathlineto{\pgfqpoint{14.808535in}{3.938260in}}%
\pgfpathlineto{\pgfqpoint{14.797696in}{3.938075in}}%
\pgfpathlineto{\pgfqpoint{14.786857in}{3.937890in}}%
\pgfpathlineto{\pgfqpoint{14.776017in}{3.937705in}}%
\pgfpathlineto{\pgfqpoint{14.765178in}{3.937521in}}%
\pgfpathlineto{\pgfqpoint{14.754339in}{3.937336in}}%
\pgfpathlineto{\pgfqpoint{14.743500in}{3.937151in}}%
\pgfpathlineto{\pgfqpoint{14.732661in}{3.936966in}}%
\pgfpathlineto{\pgfqpoint{14.721822in}{3.936781in}}%
\pgfpathlineto{\pgfqpoint{14.710982in}{3.936597in}}%
\pgfpathlineto{\pgfqpoint{14.700143in}{3.936412in}}%
\pgfpathlineto{\pgfqpoint{14.689304in}{3.936227in}}%
\pgfpathlineto{\pgfqpoint{14.678465in}{3.936042in}}%
\pgfpathlineto{\pgfqpoint{14.667626in}{3.935857in}}%
\pgfpathlineto{\pgfqpoint{14.656787in}{3.935673in}}%
\pgfpathlineto{\pgfqpoint{14.645948in}{3.935488in}}%
\pgfpathlineto{\pgfqpoint{14.635108in}{3.935303in}}%
\pgfpathlineto{\pgfqpoint{14.624269in}{3.935118in}}%
\pgfpathlineto{\pgfqpoint{14.613430in}{3.934933in}}%
\pgfpathlineto{\pgfqpoint{14.602591in}{3.934749in}}%
\pgfpathlineto{\pgfqpoint{14.591752in}{3.934564in}}%
\pgfpathlineto{\pgfqpoint{14.580913in}{3.934379in}}%
\pgfpathlineto{\pgfqpoint{14.570073in}{3.934194in}}%
\pgfpathlineto{\pgfqpoint{14.559234in}{3.934009in}}%
\pgfpathlineto{\pgfqpoint{14.548395in}{3.933825in}}%
\pgfpathlineto{\pgfqpoint{14.537556in}{3.933640in}}%
\pgfpathlineto{\pgfqpoint{14.526717in}{3.933455in}}%
\pgfpathlineto{\pgfqpoint{14.515878in}{3.933270in}}%
\pgfpathlineto{\pgfqpoint{14.505038in}{3.933085in}}%
\pgfpathlineto{\pgfqpoint{14.494199in}{3.932901in}}%
\pgfpathlineto{\pgfqpoint{14.483360in}{3.932716in}}%
\pgfpathlineto{\pgfqpoint{14.472521in}{3.932531in}}%
\pgfpathlineto{\pgfqpoint{14.461682in}{3.932346in}}%
\pgfpathlineto{\pgfqpoint{14.450843in}{3.932162in}}%
\pgfpathlineto{\pgfqpoint{14.440003in}{3.931977in}}%
\pgfpathlineto{\pgfqpoint{14.429164in}{3.931792in}}%
\pgfpathlineto{\pgfqpoint{14.418325in}{3.931607in}}%
\pgfpathlineto{\pgfqpoint{14.407486in}{3.931422in}}%
\pgfpathlineto{\pgfqpoint{14.396647in}{3.931238in}}%
\pgfpathlineto{\pgfqpoint{14.385808in}{3.931053in}}%
\pgfpathlineto{\pgfqpoint{14.374968in}{3.930868in}}%
\pgfpathlineto{\pgfqpoint{14.364129in}{3.930683in}}%
\pgfpathlineto{\pgfqpoint{14.353290in}{3.930498in}}%
\pgfpathlineto{\pgfqpoint{14.342451in}{3.930314in}}%
\pgfpathlineto{\pgfqpoint{14.331612in}{3.930129in}}%
\pgfpathlineto{\pgfqpoint{14.320773in}{3.929944in}}%
\pgfpathlineto{\pgfqpoint{14.309934in}{3.929759in}}%
\pgfpathlineto{\pgfqpoint{14.299094in}{3.929574in}}%
\pgfpathlineto{\pgfqpoint{14.288255in}{3.929390in}}%
\pgfpathlineto{\pgfqpoint{14.277416in}{3.929205in}}%
\pgfpathlineto{\pgfqpoint{14.266577in}{3.929020in}}%
\pgfpathlineto{\pgfqpoint{14.255738in}{3.928835in}}%
\pgfpathlineto{\pgfqpoint{14.244899in}{3.928650in}}%
\pgfpathlineto{\pgfqpoint{14.234059in}{3.928466in}}%
\pgfpathlineto{\pgfqpoint{14.223220in}{3.928281in}}%
\pgfpathlineto{\pgfqpoint{14.212381in}{3.928096in}}%
\pgfpathlineto{\pgfqpoint{14.201542in}{3.927911in}}%
\pgfpathlineto{\pgfqpoint{14.190703in}{3.927726in}}%
\pgfpathlineto{\pgfqpoint{14.179864in}{3.927542in}}%
\pgfpathlineto{\pgfqpoint{14.169024in}{3.927357in}}%
\pgfpathlineto{\pgfqpoint{14.158185in}{3.927172in}}%
\pgfpathlineto{\pgfqpoint{14.147346in}{3.926987in}}%
\pgfpathlineto{\pgfqpoint{14.136507in}{3.926802in}}%
\pgfpathlineto{\pgfqpoint{14.125668in}{3.926618in}}%
\pgfpathlineto{\pgfqpoint{14.114829in}{3.926433in}}%
\pgfpathlineto{\pgfqpoint{14.103989in}{3.926248in}}%
\pgfpathlineto{\pgfqpoint{14.093150in}{3.926063in}}%
\pgfpathlineto{\pgfqpoint{14.082311in}{3.925878in}}%
\pgfpathlineto{\pgfqpoint{14.071472in}{3.925694in}}%
\pgfpathlineto{\pgfqpoint{14.060633in}{3.925509in}}%
\pgfpathlineto{\pgfqpoint{14.049794in}{3.925324in}}%
\pgfpathlineto{\pgfqpoint{14.038954in}{3.925139in}}%
\pgfpathlineto{\pgfqpoint{14.028115in}{3.924955in}}%
\pgfpathlineto{\pgfqpoint{14.017276in}{3.924770in}}%
\pgfpathlineto{\pgfqpoint{14.006437in}{3.924585in}}%
\pgfpathlineto{\pgfqpoint{13.995598in}{3.924400in}}%
\pgfpathlineto{\pgfqpoint{13.984759in}{3.924215in}}%
\pgfpathlineto{\pgfqpoint{13.973920in}{3.924031in}}%
\pgfpathlineto{\pgfqpoint{13.963080in}{3.923846in}}%
\pgfpathlineto{\pgfqpoint{13.952241in}{3.923661in}}%
\pgfpathlineto{\pgfqpoint{13.941402in}{3.923476in}}%
\pgfpathlineto{\pgfqpoint{13.930563in}{3.923291in}}%
\pgfpathlineto{\pgfqpoint{13.919724in}{3.923107in}}%
\pgfpathlineto{\pgfqpoint{13.908885in}{3.922922in}}%
\pgfpathlineto{\pgfqpoint{13.898045in}{3.922737in}}%
\pgfpathlineto{\pgfqpoint{13.887206in}{3.922552in}}%
\pgfpathlineto{\pgfqpoint{13.876367in}{3.922367in}}%
\pgfpathlineto{\pgfqpoint{13.865528in}{3.922183in}}%
\pgfpathlineto{\pgfqpoint{13.854689in}{3.921998in}}%
\pgfpathlineto{\pgfqpoint{13.843850in}{3.921813in}}%
\pgfpathlineto{\pgfqpoint{13.833010in}{3.921628in}}%
\pgfpathlineto{\pgfqpoint{13.822171in}{3.921443in}}%
\pgfpathlineto{\pgfqpoint{13.811332in}{3.921259in}}%
\pgfpathlineto{\pgfqpoint{13.800493in}{3.921074in}}%
\pgfpathlineto{\pgfqpoint{13.789654in}{3.920889in}}%
\pgfpathlineto{\pgfqpoint{13.778815in}{3.920704in}}%
\pgfpathlineto{\pgfqpoint{13.767975in}{3.920519in}}%
\pgfpathlineto{\pgfqpoint{13.757136in}{3.920335in}}%
\pgfpathlineto{\pgfqpoint{13.746297in}{3.920150in}}%
\pgfpathlineto{\pgfqpoint{13.735458in}{3.919965in}}%
\pgfpathlineto{\pgfqpoint{13.724619in}{3.919706in}}%
\pgfpathlineto{\pgfqpoint{13.713780in}{3.919246in}}%
\pgfpathlineto{\pgfqpoint{13.702941in}{3.918785in}}%
\pgfpathlineto{\pgfqpoint{13.692101in}{3.918325in}}%
\pgfpathlineto{\pgfqpoint{13.681262in}{3.917865in}}%
\pgfpathlineto{\pgfqpoint{13.670423in}{3.917405in}}%
\pgfpathlineto{\pgfqpoint{13.659584in}{3.916945in}}%
\pgfpathlineto{\pgfqpoint{13.648745in}{3.916484in}}%
\pgfpathlineto{\pgfqpoint{13.637906in}{3.916024in}}%
\pgfpathlineto{\pgfqpoint{13.627066in}{3.915564in}}%
\pgfpathlineto{\pgfqpoint{13.616227in}{3.915104in}}%
\pgfpathlineto{\pgfqpoint{13.605388in}{3.914644in}}%
\pgfpathlineto{\pgfqpoint{13.594549in}{3.914184in}}%
\pgfpathlineto{\pgfqpoint{13.583710in}{3.913723in}}%
\pgfpathlineto{\pgfqpoint{13.572871in}{3.913263in}}%
\pgfpathlineto{\pgfqpoint{13.562031in}{3.912803in}}%
\pgfpathlineto{\pgfqpoint{13.551192in}{3.912343in}}%
\pgfpathlineto{\pgfqpoint{13.540353in}{3.911883in}}%
\pgfpathlineto{\pgfqpoint{13.529514in}{3.911422in}}%
\pgfpathlineto{\pgfqpoint{13.518675in}{3.910962in}}%
\pgfpathlineto{\pgfqpoint{13.507836in}{3.910502in}}%
\pgfpathlineto{\pgfqpoint{13.496996in}{3.910042in}}%
\pgfpathlineto{\pgfqpoint{13.486157in}{3.909582in}}%
\pgfpathlineto{\pgfqpoint{13.475318in}{3.909122in}}%
\pgfpathlineto{\pgfqpoint{13.464479in}{3.908661in}}%
\pgfpathlineto{\pgfqpoint{13.453640in}{3.908201in}}%
\pgfpathlineto{\pgfqpoint{13.442801in}{3.907741in}}%
\pgfpathlineto{\pgfqpoint{13.431961in}{3.907281in}}%
\pgfpathlineto{\pgfqpoint{13.421122in}{3.906821in}}%
\pgfpathlineto{\pgfqpoint{13.410283in}{3.906360in}}%
\pgfpathlineto{\pgfqpoint{13.399444in}{3.905900in}}%
\pgfpathlineto{\pgfqpoint{13.388605in}{3.905440in}}%
\pgfpathlineto{\pgfqpoint{13.377766in}{3.904980in}}%
\pgfpathlineto{\pgfqpoint{13.366927in}{3.904520in}}%
\pgfpathlineto{\pgfqpoint{13.356087in}{3.904060in}}%
\pgfpathlineto{\pgfqpoint{13.345248in}{3.903599in}}%
\pgfpathlineto{\pgfqpoint{13.334409in}{3.903139in}}%
\pgfpathlineto{\pgfqpoint{13.323570in}{3.902679in}}%
\pgfpathlineto{\pgfqpoint{13.312731in}{3.902219in}}%
\pgfpathlineto{\pgfqpoint{13.301892in}{3.901759in}}%
\pgfpathlineto{\pgfqpoint{13.291052in}{3.901298in}}%
\pgfpathlineto{\pgfqpoint{13.280213in}{3.900838in}}%
\pgfpathlineto{\pgfqpoint{13.269374in}{3.900378in}}%
\pgfpathlineto{\pgfqpoint{13.258535in}{3.899918in}}%
\pgfpathlineto{\pgfqpoint{13.247696in}{3.899458in}}%
\pgfpathlineto{\pgfqpoint{13.236857in}{3.898998in}}%
\pgfpathlineto{\pgfqpoint{13.226017in}{3.898537in}}%
\pgfpathlineto{\pgfqpoint{13.215178in}{3.898077in}}%
\pgfpathlineto{\pgfqpoint{13.204339in}{3.897617in}}%
\pgfpathlineto{\pgfqpoint{13.193500in}{3.897157in}}%
\pgfpathlineto{\pgfqpoint{13.182661in}{3.896697in}}%
\pgfpathlineto{\pgfqpoint{13.171822in}{3.896236in}}%
\pgfpathlineto{\pgfqpoint{13.160982in}{3.895776in}}%
\pgfpathlineto{\pgfqpoint{13.150143in}{3.895316in}}%
\pgfpathlineto{\pgfqpoint{13.139304in}{3.894856in}}%
\pgfpathlineto{\pgfqpoint{13.128465in}{3.894396in}}%
\pgfpathlineto{\pgfqpoint{13.117626in}{3.893936in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{3.893475in}}%
\pgfpathlineto{\pgfqpoint{13.095948in}{3.893015in}}%
\pgfpathlineto{\pgfqpoint{13.085108in}{3.892555in}}%
\pgfpathlineto{\pgfqpoint{13.074269in}{3.892095in}}%
\pgfpathlineto{\pgfqpoint{13.063430in}{3.891635in}}%
\pgfpathlineto{\pgfqpoint{13.052591in}{3.891174in}}%
\pgfpathlineto{\pgfqpoint{13.041752in}{3.890714in}}%
\pgfpathlineto{\pgfqpoint{13.030913in}{3.890254in}}%
\pgfpathlineto{\pgfqpoint{13.020073in}{3.889794in}}%
\pgfpathlineto{\pgfqpoint{13.009234in}{3.889334in}}%
\pgfpathlineto{\pgfqpoint{12.998395in}{3.888873in}}%
\pgfpathlineto{\pgfqpoint{12.987556in}{3.888413in}}%
\pgfpathlineto{\pgfqpoint{12.976717in}{3.887953in}}%
\pgfpathlineto{\pgfqpoint{12.965878in}{3.887493in}}%
\pgfpathlineto{\pgfqpoint{12.955038in}{3.887033in}}%
\pgfpathlineto{\pgfqpoint{12.944199in}{3.886573in}}%
\pgfpathlineto{\pgfqpoint{12.933360in}{3.886112in}}%
\pgfpathlineto{\pgfqpoint{12.922521in}{3.885652in}}%
\pgfpathlineto{\pgfqpoint{12.911682in}{3.885192in}}%
\pgfpathlineto{\pgfqpoint{12.900843in}{3.884732in}}%
\pgfpathlineto{\pgfqpoint{12.890003in}{3.884272in}}%
\pgfpathlineto{\pgfqpoint{12.879164in}{3.883811in}}%
\pgfpathlineto{\pgfqpoint{12.868325in}{3.883351in}}%
\pgfpathlineto{\pgfqpoint{12.857486in}{3.882891in}}%
\pgfpathlineto{\pgfqpoint{12.846647in}{3.882431in}}%
\pgfpathlineto{\pgfqpoint{12.835808in}{3.881971in}}%
\pgfpathlineto{\pgfqpoint{12.824968in}{3.881511in}}%
\pgfpathlineto{\pgfqpoint{12.814129in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{12.803290in}{3.880590in}}%
\pgfpathlineto{\pgfqpoint{12.792451in}{3.880130in}}%
\pgfpathlineto{\pgfqpoint{12.781612in}{3.879670in}}%
\pgfpathlineto{\pgfqpoint{12.770773in}{3.879210in}}%
\pgfpathlineto{\pgfqpoint{12.759934in}{3.878749in}}%
\pgfpathlineto{\pgfqpoint{12.749094in}{3.878289in}}%
\pgfpathlineto{\pgfqpoint{12.738255in}{3.877829in}}%
\pgfpathlineto{\pgfqpoint{12.727416in}{3.877369in}}%
\pgfpathlineto{\pgfqpoint{12.716577in}{3.876909in}}%
\pgfpathlineto{\pgfqpoint{12.705738in}{3.876449in}}%
\pgfpathlineto{\pgfqpoint{12.694899in}{3.875988in}}%
\pgfpathlineto{\pgfqpoint{12.684059in}{3.875528in}}%
\pgfpathlineto{\pgfqpoint{12.673220in}{3.875068in}}%
\pgfpathlineto{\pgfqpoint{12.662381in}{3.874608in}}%
\pgfpathlineto{\pgfqpoint{12.651542in}{3.874148in}}%
\pgfpathlineto{\pgfqpoint{12.640703in}{3.873687in}}%
\pgfpathlineto{\pgfqpoint{12.629864in}{3.873227in}}%
\pgfpathlineto{\pgfqpoint{12.619024in}{3.872767in}}%
\pgfpathlineto{\pgfqpoint{12.608185in}{3.872307in}}%
\pgfpathlineto{\pgfqpoint{12.597346in}{3.871847in}}%
\pgfpathlineto{\pgfqpoint{12.586507in}{3.871387in}}%
\pgfpathlineto{\pgfqpoint{12.575668in}{3.870926in}}%
\pgfpathlineto{\pgfqpoint{12.564829in}{3.870466in}}%
\pgfpathlineto{\pgfqpoint{12.553989in}{3.870006in}}%
\pgfpathlineto{\pgfqpoint{12.543150in}{3.869546in}}%
\pgfpathlineto{\pgfqpoint{12.532311in}{3.869086in}}%
\pgfpathlineto{\pgfqpoint{12.521472in}{3.868625in}}%
\pgfpathlineto{\pgfqpoint{12.510633in}{3.868165in}}%
\pgfpathlineto{\pgfqpoint{12.499794in}{3.867705in}}%
\pgfpathlineto{\pgfqpoint{12.488954in}{3.867245in}}%
\pgfpathlineto{\pgfqpoint{12.478115in}{3.866785in}}%
\pgfpathlineto{\pgfqpoint{12.467276in}{3.866325in}}%
\pgfpathlineto{\pgfqpoint{12.456437in}{3.865864in}}%
\pgfpathlineto{\pgfqpoint{12.445598in}{3.865404in}}%
\pgfpathlineto{\pgfqpoint{12.434759in}{3.864944in}}%
\pgfpathlineto{\pgfqpoint{12.423920in}{3.864484in}}%
\pgfpathlineto{\pgfqpoint{12.413080in}{3.864024in}}%
\pgfpathlineto{\pgfqpoint{12.402241in}{3.863563in}}%
\pgfpathlineto{\pgfqpoint{12.391402in}{3.863103in}}%
\pgfpathlineto{\pgfqpoint{12.380563in}{3.862643in}}%
\pgfpathlineto{\pgfqpoint{12.369724in}{3.862176in}}%
\pgfpathlineto{\pgfqpoint{12.358885in}{3.861509in}}%
\pgfpathlineto{\pgfqpoint{12.348045in}{3.860842in}}%
\pgfpathlineto{\pgfqpoint{12.337206in}{3.860175in}}%
\pgfpathlineto{\pgfqpoint{12.326367in}{3.859508in}}%
\pgfpathlineto{\pgfqpoint{12.315528in}{3.858842in}}%
\pgfpathlineto{\pgfqpoint{12.304689in}{3.858175in}}%
\pgfpathlineto{\pgfqpoint{12.293850in}{3.857508in}}%
\pgfpathlineto{\pgfqpoint{12.283010in}{3.856841in}}%
\pgfpathlineto{\pgfqpoint{12.272171in}{3.856175in}}%
\pgfpathlineto{\pgfqpoint{12.261332in}{3.855508in}}%
\pgfpathlineto{\pgfqpoint{12.250493in}{3.854841in}}%
\pgfpathlineto{\pgfqpoint{12.239654in}{3.854174in}}%
\pgfpathlineto{\pgfqpoint{12.228815in}{3.853507in}}%
\pgfpathlineto{\pgfqpoint{12.217975in}{3.852841in}}%
\pgfpathlineto{\pgfqpoint{12.207136in}{3.852174in}}%
\pgfpathlineto{\pgfqpoint{12.196297in}{3.851507in}}%
\pgfpathlineto{\pgfqpoint{12.185458in}{3.850840in}}%
\pgfpathlineto{\pgfqpoint{12.174619in}{3.850174in}}%
\pgfpathlineto{\pgfqpoint{12.163780in}{3.849507in}}%
\pgfpathlineto{\pgfqpoint{12.152941in}{3.848840in}}%
\pgfpathlineto{\pgfqpoint{12.142101in}{3.848173in}}%
\pgfpathlineto{\pgfqpoint{12.131262in}{3.847507in}}%
\pgfpathlineto{\pgfqpoint{12.120423in}{3.846840in}}%
\pgfpathlineto{\pgfqpoint{12.109584in}{3.846173in}}%
\pgfpathlineto{\pgfqpoint{12.098745in}{3.845506in}}%
\pgfpathlineto{\pgfqpoint{12.087906in}{3.844839in}}%
\pgfpathlineto{\pgfqpoint{12.077066in}{3.844173in}}%
\pgfpathlineto{\pgfqpoint{12.066227in}{3.843506in}}%
\pgfpathlineto{\pgfqpoint{12.055388in}{3.842839in}}%
\pgfpathlineto{\pgfqpoint{12.044549in}{3.842172in}}%
\pgfpathlineto{\pgfqpoint{12.033710in}{3.841506in}}%
\pgfpathlineto{\pgfqpoint{12.022871in}{3.840839in}}%
\pgfpathlineto{\pgfqpoint{12.012031in}{3.840172in}}%
\pgfpathlineto{\pgfqpoint{12.001192in}{3.839505in}}%
\pgfpathlineto{\pgfqpoint{11.990353in}{3.838838in}}%
\pgfpathlineto{\pgfqpoint{11.979514in}{3.838172in}}%
\pgfpathlineto{\pgfqpoint{11.968675in}{3.837505in}}%
\pgfpathlineto{\pgfqpoint{11.957836in}{3.836838in}}%
\pgfpathlineto{\pgfqpoint{11.946996in}{3.836171in}}%
\pgfpathlineto{\pgfqpoint{11.936157in}{3.835505in}}%
\pgfpathlineto{\pgfqpoint{11.925318in}{3.834838in}}%
\pgfpathlineto{\pgfqpoint{11.914479in}{3.834171in}}%
\pgfpathlineto{\pgfqpoint{11.903640in}{3.833504in}}%
\pgfpathlineto{\pgfqpoint{11.892801in}{3.832837in}}%
\pgfpathlineto{\pgfqpoint{11.881961in}{3.832171in}}%
\pgfpathlineto{\pgfqpoint{11.871122in}{3.831504in}}%
\pgfpathlineto{\pgfqpoint{11.860283in}{3.830837in}}%
\pgfpathlineto{\pgfqpoint{11.849444in}{3.830170in}}%
\pgfpathlineto{\pgfqpoint{11.838605in}{3.829504in}}%
\pgfpathlineto{\pgfqpoint{11.827766in}{3.828837in}}%
\pgfpathlineto{\pgfqpoint{11.816927in}{3.828170in}}%
\pgfpathlineto{\pgfqpoint{11.806087in}{3.827503in}}%
\pgfpathlineto{\pgfqpoint{11.795248in}{3.826836in}}%
\pgfpathlineto{\pgfqpoint{11.784409in}{3.826170in}}%
\pgfpathlineto{\pgfqpoint{11.773570in}{3.825503in}}%
\pgfpathlineto{\pgfqpoint{11.762731in}{3.824836in}}%
\pgfpathlineto{\pgfqpoint{11.751892in}{3.824169in}}%
\pgfpathlineto{\pgfqpoint{11.741052in}{3.823503in}}%
\pgfpathlineto{\pgfqpoint{11.730213in}{3.822836in}}%
\pgfpathlineto{\pgfqpoint{11.719374in}{3.822169in}}%
\pgfpathlineto{\pgfqpoint{11.708535in}{3.821502in}}%
\pgfpathlineto{\pgfqpoint{11.697696in}{3.820836in}}%
\pgfpathlineto{\pgfqpoint{11.686857in}{3.820169in}}%
\pgfpathlineto{\pgfqpoint{11.676017in}{3.819502in}}%
\pgfpathlineto{\pgfqpoint{11.665178in}{3.818835in}}%
\pgfpathlineto{\pgfqpoint{11.654339in}{3.818168in}}%
\pgfpathlineto{\pgfqpoint{11.643500in}{3.817502in}}%
\pgfpathlineto{\pgfqpoint{11.632661in}{3.816835in}}%
\pgfpathlineto{\pgfqpoint{11.621822in}{3.816168in}}%
\pgfpathlineto{\pgfqpoint{11.610982in}{3.815501in}}%
\pgfpathlineto{\pgfqpoint{11.600143in}{3.814835in}}%
\pgfpathlineto{\pgfqpoint{11.589304in}{3.814168in}}%
\pgfpathlineto{\pgfqpoint{11.578465in}{3.813501in}}%
\pgfpathlineto{\pgfqpoint{11.567626in}{3.812834in}}%
\pgfpathlineto{\pgfqpoint{11.556787in}{3.812167in}}%
\pgfpathlineto{\pgfqpoint{11.545948in}{3.811501in}}%
\pgfpathlineto{\pgfqpoint{11.535108in}{3.810834in}}%
\pgfpathlineto{\pgfqpoint{11.524269in}{3.810167in}}%
\pgfpathlineto{\pgfqpoint{11.513430in}{3.809500in}}%
\pgfpathlineto{\pgfqpoint{11.502591in}{3.808834in}}%
\pgfpathlineto{\pgfqpoint{11.491752in}{3.808167in}}%
\pgfpathlineto{\pgfqpoint{11.480913in}{3.807500in}}%
\pgfpathlineto{\pgfqpoint{11.470073in}{3.806833in}}%
\pgfpathlineto{\pgfqpoint{11.459234in}{3.806166in}}%
\pgfpathlineto{\pgfqpoint{11.448395in}{3.805500in}}%
\pgfpathlineto{\pgfqpoint{11.437556in}{3.804833in}}%
\pgfpathlineto{\pgfqpoint{11.426717in}{3.804166in}}%
\pgfpathlineto{\pgfqpoint{11.415878in}{3.803499in}}%
\pgfpathlineto{\pgfqpoint{11.405038in}{3.802833in}}%
\pgfpathlineto{\pgfqpoint{11.394199in}{3.802166in}}%
\pgfpathlineto{\pgfqpoint{11.383360in}{3.801499in}}%
\pgfpathlineto{\pgfqpoint{11.372521in}{3.800832in}}%
\pgfpathlineto{\pgfqpoint{11.361682in}{3.800165in}}%
\pgfpathlineto{\pgfqpoint{11.350843in}{3.799499in}}%
\pgfpathlineto{\pgfqpoint{11.340003in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{11.329164in}{3.798165in}}%
\pgfpathlineto{\pgfqpoint{11.318325in}{3.797498in}}%
\pgfpathlineto{\pgfqpoint{11.307486in}{3.796832in}}%
\pgfpathlineto{\pgfqpoint{11.296647in}{3.795999in}}%
\pgfpathlineto{\pgfqpoint{11.285808in}{3.795160in}}%
\pgfpathlineto{\pgfqpoint{11.274968in}{3.794322in}}%
\pgfpathlineto{\pgfqpoint{11.264129in}{3.793484in}}%
\pgfpathlineto{\pgfqpoint{11.253290in}{3.792645in}}%
\pgfpathlineto{\pgfqpoint{11.242451in}{3.791807in}}%
\pgfpathlineto{\pgfqpoint{11.231612in}{3.790969in}}%
\pgfpathlineto{\pgfqpoint{11.220773in}{3.790130in}}%
\pgfpathlineto{\pgfqpoint{11.209934in}{3.789292in}}%
\pgfpathlineto{\pgfqpoint{11.199094in}{3.788454in}}%
\pgfpathlineto{\pgfqpoint{11.188255in}{3.787615in}}%
\pgfpathlineto{\pgfqpoint{11.177416in}{3.786777in}}%
\pgfpathlineto{\pgfqpoint{11.166577in}{3.785939in}}%
\pgfpathlineto{\pgfqpoint{11.155738in}{3.785101in}}%
\pgfpathlineto{\pgfqpoint{11.144899in}{3.784262in}}%
\pgfpathlineto{\pgfqpoint{11.134059in}{3.783424in}}%
\pgfpathlineto{\pgfqpoint{11.123220in}{3.782586in}}%
\pgfpathlineto{\pgfqpoint{11.112381in}{3.781747in}}%
\pgfpathlineto{\pgfqpoint{11.101542in}{3.780909in}}%
\pgfpathlineto{\pgfqpoint{11.090703in}{3.780071in}}%
\pgfpathlineto{\pgfqpoint{11.079864in}{3.779232in}}%
\pgfpathlineto{\pgfqpoint{11.069024in}{3.778394in}}%
\pgfpathlineto{\pgfqpoint{11.058185in}{3.777556in}}%
\pgfpathlineto{\pgfqpoint{11.047346in}{3.776717in}}%
\pgfpathlineto{\pgfqpoint{11.036507in}{3.775879in}}%
\pgfpathlineto{\pgfqpoint{11.025668in}{3.775041in}}%
\pgfpathlineto{\pgfqpoint{11.014829in}{3.774203in}}%
\pgfpathlineto{\pgfqpoint{11.003989in}{3.773364in}}%
\pgfpathlineto{\pgfqpoint{10.993150in}{3.772526in}}%
\pgfpathlineto{\pgfqpoint{10.982311in}{3.771688in}}%
\pgfpathlineto{\pgfqpoint{10.971472in}{3.770849in}}%
\pgfpathlineto{\pgfqpoint{10.960633in}{3.770011in}}%
\pgfpathlineto{\pgfqpoint{10.949794in}{3.769173in}}%
\pgfpathlineto{\pgfqpoint{10.938954in}{3.768334in}}%
\pgfpathlineto{\pgfqpoint{10.928115in}{3.767496in}}%
\pgfpathlineto{\pgfqpoint{10.917276in}{3.766658in}}%
\pgfpathlineto{\pgfqpoint{10.906437in}{3.765819in}}%
\pgfpathlineto{\pgfqpoint{10.895598in}{3.764981in}}%
\pgfpathlineto{\pgfqpoint{10.884759in}{3.764143in}}%
\pgfpathlineto{\pgfqpoint{10.873920in}{3.763305in}}%
\pgfpathlineto{\pgfqpoint{10.863080in}{3.762466in}}%
\pgfpathlineto{\pgfqpoint{10.852241in}{3.761628in}}%
\pgfpathlineto{\pgfqpoint{10.841402in}{3.760790in}}%
\pgfpathlineto{\pgfqpoint{10.830563in}{3.759951in}}%
\pgfpathlineto{\pgfqpoint{10.819724in}{3.759113in}}%
\pgfpathlineto{\pgfqpoint{10.808885in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{10.798045in}{3.757436in}}%
\pgfpathlineto{\pgfqpoint{10.787206in}{3.756598in}}%
\pgfpathlineto{\pgfqpoint{10.776367in}{3.755760in}}%
\pgfpathlineto{\pgfqpoint{10.765528in}{3.754921in}}%
\pgfpathlineto{\pgfqpoint{10.754689in}{3.754083in}}%
\pgfpathlineto{\pgfqpoint{10.743850in}{3.753245in}}%
\pgfpathlineto{\pgfqpoint{10.733010in}{3.752407in}}%
\pgfpathlineto{\pgfqpoint{10.722171in}{3.751568in}}%
\pgfpathlineto{\pgfqpoint{10.711332in}{3.750730in}}%
\pgfpathlineto{\pgfqpoint{10.700493in}{3.749892in}}%
\pgfpathlineto{\pgfqpoint{10.689654in}{3.749053in}}%
\pgfpathlineto{\pgfqpoint{10.678815in}{3.748215in}}%
\pgfpathlineto{\pgfqpoint{10.667975in}{3.747377in}}%
\pgfpathlineto{\pgfqpoint{10.657136in}{3.746538in}}%
\pgfpathlineto{\pgfqpoint{10.646297in}{3.745700in}}%
\pgfpathlineto{\pgfqpoint{10.635458in}{3.744862in}}%
\pgfpathlineto{\pgfqpoint{10.624619in}{3.744023in}}%
\pgfpathlineto{\pgfqpoint{10.613780in}{3.743185in}}%
\pgfpathlineto{\pgfqpoint{10.602941in}{3.742347in}}%
\pgfpathlineto{\pgfqpoint{10.592101in}{3.741508in}}%
\pgfpathlineto{\pgfqpoint{10.581262in}{3.740670in}}%
\pgfpathlineto{\pgfqpoint{10.570423in}{3.739832in}}%
\pgfpathlineto{\pgfqpoint{10.559584in}{3.738994in}}%
\pgfpathlineto{\pgfqpoint{10.548745in}{3.738155in}}%
\pgfpathlineto{\pgfqpoint{10.537906in}{3.737317in}}%
\pgfpathlineto{\pgfqpoint{10.527066in}{3.736479in}}%
\pgfpathlineto{\pgfqpoint{10.516227in}{3.735640in}}%
\pgfpathlineto{\pgfqpoint{10.505388in}{3.734802in}}%
\pgfpathlineto{\pgfqpoint{10.494549in}{3.733964in}}%
\pgfpathlineto{\pgfqpoint{10.483710in}{3.733125in}}%
\pgfpathlineto{\pgfqpoint{10.472871in}{3.732135in}}%
\pgfpathlineto{\pgfqpoint{10.462031in}{3.730441in}}%
\pgfpathlineto{\pgfqpoint{10.451192in}{3.728748in}}%
\pgfpathlineto{\pgfqpoint{10.440353in}{3.727054in}}%
\pgfpathlineto{\pgfqpoint{10.429514in}{3.725360in}}%
\pgfpathlineto{\pgfqpoint{10.418675in}{3.723667in}}%
\pgfpathlineto{\pgfqpoint{10.407836in}{3.721973in}}%
\pgfpathlineto{\pgfqpoint{10.396996in}{3.720280in}}%
\pgfpathlineto{\pgfqpoint{10.386157in}{3.718586in}}%
\pgfpathlineto{\pgfqpoint{10.375318in}{3.716892in}}%
\pgfpathlineto{\pgfqpoint{10.364479in}{3.715199in}}%
\pgfpathlineto{\pgfqpoint{10.353640in}{3.713505in}}%
\pgfpathlineto{\pgfqpoint{10.342801in}{3.711812in}}%
\pgfpathlineto{\pgfqpoint{10.331961in}{3.710118in}}%
\pgfpathlineto{\pgfqpoint{10.321122in}{3.708424in}}%
\pgfpathlineto{\pgfqpoint{10.310283in}{3.706731in}}%
\pgfpathlineto{\pgfqpoint{10.299444in}{3.705037in}}%
\pgfpathlineto{\pgfqpoint{10.288605in}{3.703343in}}%
\pgfpathlineto{\pgfqpoint{10.277766in}{3.701650in}}%
\pgfpathlineto{\pgfqpoint{10.266927in}{3.699956in}}%
\pgfpathlineto{\pgfqpoint{10.256087in}{3.698263in}}%
\pgfpathlineto{\pgfqpoint{10.245248in}{3.696569in}}%
\pgfpathlineto{\pgfqpoint{10.234409in}{3.694875in}}%
\pgfpathlineto{\pgfqpoint{10.223570in}{3.693182in}}%
\pgfpathlineto{\pgfqpoint{10.212731in}{3.691488in}}%
\pgfpathlineto{\pgfqpoint{10.201892in}{3.689795in}}%
\pgfpathlineto{\pgfqpoint{10.191052in}{3.688101in}}%
\pgfpathlineto{\pgfqpoint{10.180213in}{3.686407in}}%
\pgfpathlineto{\pgfqpoint{10.169374in}{3.684714in}}%
\pgfpathlineto{\pgfqpoint{10.158535in}{3.683020in}}%
\pgfpathlineto{\pgfqpoint{10.147696in}{3.681326in}}%
\pgfpathlineto{\pgfqpoint{10.136857in}{3.679633in}}%
\pgfpathlineto{\pgfqpoint{10.126017in}{3.677939in}}%
\pgfpathlineto{\pgfqpoint{10.115178in}{3.676246in}}%
\pgfpathlineto{\pgfqpoint{10.104339in}{3.674552in}}%
\pgfpathlineto{\pgfqpoint{10.093500in}{3.672858in}}%
\pgfpathlineto{\pgfqpoint{10.082661in}{3.671165in}}%
\pgfpathlineto{\pgfqpoint{10.071822in}{3.669471in}}%
\pgfpathlineto{\pgfqpoint{10.060982in}{3.667778in}}%
\pgfpathlineto{\pgfqpoint{10.050143in}{3.666084in}}%
\pgfpathlineto{\pgfqpoint{10.039304in}{3.664390in}}%
\pgfpathlineto{\pgfqpoint{10.028465in}{3.662697in}}%
\pgfpathlineto{\pgfqpoint{10.017626in}{3.661003in}}%
\pgfpathlineto{\pgfqpoint{10.006787in}{3.659309in}}%
\pgfpathlineto{\pgfqpoint{9.995948in}{3.657616in}}%
\pgfpathlineto{\pgfqpoint{9.985108in}{3.655922in}}%
\pgfpathlineto{\pgfqpoint{9.974269in}{3.654229in}}%
\pgfpathlineto{\pgfqpoint{9.963430in}{3.652535in}}%
\pgfpathlineto{\pgfqpoint{9.952591in}{3.650841in}}%
\pgfpathlineto{\pgfqpoint{9.941752in}{3.649148in}}%
\pgfpathlineto{\pgfqpoint{9.930913in}{3.647454in}}%
\pgfpathlineto{\pgfqpoint{9.920073in}{3.645760in}}%
\pgfpathlineto{\pgfqpoint{9.909234in}{3.644067in}}%
\pgfpathlineto{\pgfqpoint{9.898395in}{3.642373in}}%
\pgfpathlineto{\pgfqpoint{9.887556in}{3.640680in}}%
\pgfpathlineto{\pgfqpoint{9.876717in}{3.638986in}}%
\pgfpathlineto{\pgfqpoint{9.865878in}{3.637292in}}%
\pgfpathlineto{\pgfqpoint{9.855038in}{3.635599in}}%
\pgfpathlineto{\pgfqpoint{9.844199in}{3.633905in}}%
\pgfpathlineto{\pgfqpoint{9.833360in}{3.632212in}}%
\pgfpathlineto{\pgfqpoint{9.822521in}{3.630485in}}%
\pgfpathlineto{\pgfqpoint{9.811682in}{3.628080in}}%
\pgfpathlineto{\pgfqpoint{9.800843in}{3.625675in}}%
\pgfpathlineto{\pgfqpoint{9.790003in}{3.623269in}}%
\pgfpathlineto{\pgfqpoint{9.779164in}{3.620864in}}%
\pgfpathlineto{\pgfqpoint{9.768325in}{3.618459in}}%
\pgfpathlineto{\pgfqpoint{9.757486in}{3.616053in}}%
\pgfpathlineto{\pgfqpoint{9.746647in}{3.613648in}}%
\pgfpathlineto{\pgfqpoint{9.735808in}{3.611243in}}%
\pgfpathlineto{\pgfqpoint{9.724968in}{3.608838in}}%
\pgfpathlineto{\pgfqpoint{9.714129in}{3.606432in}}%
\pgfpathlineto{\pgfqpoint{9.703290in}{3.604027in}}%
\pgfpathlineto{\pgfqpoint{9.692451in}{3.601622in}}%
\pgfpathlineto{\pgfqpoint{9.681612in}{3.599216in}}%
\pgfpathlineto{\pgfqpoint{9.670773in}{3.596811in}}%
\pgfpathlineto{\pgfqpoint{9.659934in}{3.594406in}}%
\pgfpathlineto{\pgfqpoint{9.649094in}{3.592001in}}%
\pgfpathlineto{\pgfqpoint{9.638255in}{3.589595in}}%
\pgfpathlineto{\pgfqpoint{9.627416in}{3.587190in}}%
\pgfpathlineto{\pgfqpoint{9.616577in}{3.584785in}}%
\pgfpathlineto{\pgfqpoint{9.605738in}{3.582379in}}%
\pgfpathlineto{\pgfqpoint{9.594899in}{3.579974in}}%
\pgfpathlineto{\pgfqpoint{9.584059in}{3.577569in}}%
\pgfpathlineto{\pgfqpoint{9.573220in}{3.575164in}}%
\pgfpathlineto{\pgfqpoint{9.562381in}{3.572758in}}%
\pgfpathlineto{\pgfqpoint{9.551542in}{3.570353in}}%
\pgfpathlineto{\pgfqpoint{9.540703in}{3.567948in}}%
\pgfpathlineto{\pgfqpoint{9.529864in}{3.565542in}}%
\pgfpathlineto{\pgfqpoint{9.519024in}{3.563137in}}%
\pgfpathlineto{\pgfqpoint{9.508185in}{3.560732in}}%
\pgfpathlineto{\pgfqpoint{9.497346in}{3.558326in}}%
\pgfpathlineto{\pgfqpoint{9.486507in}{3.555921in}}%
\pgfpathlineto{\pgfqpoint{9.475668in}{3.553516in}}%
\pgfpathlineto{\pgfqpoint{9.464829in}{3.551111in}}%
\pgfpathlineto{\pgfqpoint{9.453989in}{3.548705in}}%
\pgfpathlineto{\pgfqpoint{9.443150in}{3.546300in}}%
\pgfpathlineto{\pgfqpoint{9.432311in}{3.543895in}}%
\pgfpathlineto{\pgfqpoint{9.421472in}{3.541489in}}%
\pgfpathlineto{\pgfqpoint{9.410633in}{3.539084in}}%
\pgfpathlineto{\pgfqpoint{9.399794in}{3.536679in}}%
\pgfpathlineto{\pgfqpoint{9.388954in}{3.534274in}}%
\pgfpathlineto{\pgfqpoint{9.378115in}{3.531868in}}%
\pgfpathlineto{\pgfqpoint{9.367276in}{3.529463in}}%
\pgfpathlineto{\pgfqpoint{9.356437in}{3.527058in}}%
\pgfpathlineto{\pgfqpoint{9.345598in}{3.524652in}}%
\pgfpathlineto{\pgfqpoint{9.334759in}{3.522247in}}%
\pgfpathlineto{\pgfqpoint{9.323920in}{3.519842in}}%
\pgfpathlineto{\pgfqpoint{9.313080in}{3.517437in}}%
\pgfpathlineto{\pgfqpoint{9.302241in}{3.513082in}}%
\pgfpathlineto{\pgfqpoint{9.291402in}{3.508644in}}%
\pgfpathlineto{\pgfqpoint{9.280563in}{3.504206in}}%
\pgfpathlineto{\pgfqpoint{9.269724in}{3.499768in}}%
\pgfpathlineto{\pgfqpoint{9.258885in}{3.495330in}}%
\pgfpathlineto{\pgfqpoint{9.248045in}{3.490893in}}%
\pgfpathlineto{\pgfqpoint{9.237206in}{3.486455in}}%
\pgfpathlineto{\pgfqpoint{9.226367in}{3.482017in}}%
\pgfpathlineto{\pgfqpoint{9.215528in}{3.477579in}}%
\pgfpathlineto{\pgfqpoint{9.204689in}{3.473141in}}%
\pgfpathlineto{\pgfqpoint{9.193850in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{9.183010in}{3.464266in}}%
\pgfpathlineto{\pgfqpoint{9.172171in}{3.459828in}}%
\pgfpathlineto{\pgfqpoint{9.161332in}{3.455390in}}%
\pgfpathlineto{\pgfqpoint{9.150493in}{3.450953in}}%
\pgfpathlineto{\pgfqpoint{9.139654in}{3.446515in}}%
\pgfpathlineto{\pgfqpoint{9.128815in}{3.442077in}}%
\pgfpathlineto{\pgfqpoint{9.117975in}{3.437639in}}%
\pgfpathlineto{\pgfqpoint{9.107136in}{3.433201in}}%
\pgfpathlineto{\pgfqpoint{9.096297in}{3.428764in}}%
\pgfpathlineto{\pgfqpoint{9.085458in}{3.424326in}}%
\pgfpathlineto{\pgfqpoint{9.074619in}{3.419888in}}%
\pgfpathlineto{\pgfqpoint{9.063780in}{3.415450in}}%
\pgfpathlineto{\pgfqpoint{9.052941in}{3.411012in}}%
\pgfpathlineto{\pgfqpoint{9.042101in}{3.406575in}}%
\pgfpathlineto{\pgfqpoint{9.031262in}{3.402137in}}%
\pgfpathlineto{\pgfqpoint{9.020423in}{3.397699in}}%
\pgfpathlineto{\pgfqpoint{9.009584in}{3.393261in}}%
\pgfpathlineto{\pgfqpoint{8.998745in}{3.388824in}}%
\pgfpathlineto{\pgfqpoint{8.987906in}{3.384386in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.379948in}}%
\pgfpathlineto{\pgfqpoint{8.966227in}{3.375510in}}%
\pgfpathlineto{\pgfqpoint{8.955388in}{3.371072in}}%
\pgfpathlineto{\pgfqpoint{8.944549in}{3.366635in}}%
\pgfpathlineto{\pgfqpoint{8.933710in}{3.362197in}}%
\pgfpathlineto{\pgfqpoint{8.922871in}{3.357759in}}%
\pgfpathlineto{\pgfqpoint{8.912031in}{3.353004in}}%
\pgfpathlineto{\pgfqpoint{8.901192in}{3.344947in}}%
\pgfpathlineto{\pgfqpoint{8.890353in}{3.336891in}}%
\pgfpathlineto{\pgfqpoint{8.879514in}{3.328834in}}%
\pgfpathlineto{\pgfqpoint{8.868675in}{3.320778in}}%
\pgfpathlineto{\pgfqpoint{8.857836in}{3.312721in}}%
\pgfpathlineto{\pgfqpoint{8.846996in}{3.304665in}}%
\pgfpathlineto{\pgfqpoint{8.836157in}{3.296608in}}%
\pgfpathlineto{\pgfqpoint{8.825318in}{3.288552in}}%
\pgfpathlineto{\pgfqpoint{8.814479in}{3.280495in}}%
\pgfpathlineto{\pgfqpoint{8.803640in}{3.272439in}}%
\pgfpathlineto{\pgfqpoint{8.792801in}{3.264382in}}%
\pgfpathlineto{\pgfqpoint{8.781961in}{3.256326in}}%
\pgfpathlineto{\pgfqpoint{8.771122in}{3.248269in}}%
\pgfpathlineto{\pgfqpoint{8.760283in}{3.240213in}}%
\pgfpathlineto{\pgfqpoint{8.749444in}{3.232156in}}%
\pgfpathlineto{\pgfqpoint{8.738605in}{3.224100in}}%
\pgfpathlineto{\pgfqpoint{8.727766in}{3.216043in}}%
\pgfpathlineto{\pgfqpoint{8.716927in}{3.207987in}}%
\pgfpathlineto{\pgfqpoint{8.706087in}{3.199930in}}%
\pgfpathlineto{\pgfqpoint{8.695248in}{3.191874in}}%
\pgfpathlineto{\pgfqpoint{8.684409in}{3.183817in}}%
\pgfpathlineto{\pgfqpoint{8.673570in}{3.175761in}}%
\pgfpathlineto{\pgfqpoint{8.662731in}{3.166969in}}%
\pgfpathlineto{\pgfqpoint{8.651892in}{3.155493in}}%
\pgfpathlineto{\pgfqpoint{8.641052in}{3.144018in}}%
\pgfpathlineto{\pgfqpoint{8.630213in}{3.132543in}}%
\pgfpathlineto{\pgfqpoint{8.619374in}{3.121068in}}%
\pgfpathlineto{\pgfqpoint{8.608535in}{3.109593in}}%
\pgfpathlineto{\pgfqpoint{8.597696in}{3.098117in}}%
\pgfpathlineto{\pgfqpoint{8.586857in}{3.086642in}}%
\pgfpathlineto{\pgfqpoint{8.576017in}{3.075167in}}%
\pgfpathlineto{\pgfqpoint{8.565178in}{3.063692in}}%
\pgfpathlineto{\pgfqpoint{8.554339in}{3.052217in}}%
\pgfpathlineto{\pgfqpoint{8.543500in}{3.040741in}}%
\pgfpathlineto{\pgfqpoint{8.532661in}{3.029266in}}%
\pgfpathlineto{\pgfqpoint{8.521822in}{3.017791in}}%
\pgfpathlineto{\pgfqpoint{8.510982in}{3.006316in}}%
\pgfpathlineto{\pgfqpoint{8.500143in}{2.994841in}}%
\pgfpathlineto{\pgfqpoint{8.489304in}{2.983365in}}%
\pgfpathlineto{\pgfqpoint{8.478465in}{2.971890in}}%
\pgfpathlineto{\pgfqpoint{8.467626in}{2.960415in}}%
\pgfpathlineto{\pgfqpoint{8.456787in}{2.948940in}}%
\pgfpathlineto{\pgfqpoint{8.445948in}{2.937465in}}%
\pgfpathlineto{\pgfqpoint{8.435108in}{2.925989in}}%
\pgfpathlineto{\pgfqpoint{8.424269in}{2.914514in}}%
\pgfpathlineto{\pgfqpoint{8.413430in}{2.903039in}}%
\pgfpathlineto{\pgfqpoint{8.402591in}{2.891564in}}%
\pgfpathlineto{\pgfqpoint{8.391752in}{2.880089in}}%
\pgfpathlineto{\pgfqpoint{8.380913in}{2.865111in}}%
\pgfpathlineto{\pgfqpoint{8.370073in}{2.847861in}}%
\pgfpathlineto{\pgfqpoint{8.359234in}{2.830610in}}%
\pgfpathlineto{\pgfqpoint{8.348395in}{2.813360in}}%
\pgfpathlineto{\pgfqpoint{8.337556in}{2.796109in}}%
\pgfpathlineto{\pgfqpoint{8.326717in}{2.778858in}}%
\pgfpathlineto{\pgfqpoint{8.315878in}{2.761608in}}%
\pgfpathlineto{\pgfqpoint{8.305038in}{2.744357in}}%
\pgfpathlineto{\pgfqpoint{8.294199in}{2.727107in}}%
\pgfpathlineto{\pgfqpoint{8.283360in}{2.709856in}}%
\pgfpathlineto{\pgfqpoint{8.272521in}{2.692605in}}%
\pgfpathlineto{\pgfqpoint{8.261682in}{2.675355in}}%
\pgfpathlineto{\pgfqpoint{8.250843in}{2.658104in}}%
\pgfpathlineto{\pgfqpoint{8.240003in}{2.640854in}}%
\pgfpathlineto{\pgfqpoint{8.229164in}{2.623603in}}%
\pgfpathlineto{\pgfqpoint{8.218325in}{2.606160in}}%
\pgfpathlineto{\pgfqpoint{8.207486in}{2.580912in}}%
\pgfpathlineto{\pgfqpoint{8.196647in}{2.555664in}}%
\pgfpathlineto{\pgfqpoint{8.185808in}{2.530417in}}%
\pgfpathlineto{\pgfqpoint{8.174968in}{2.505169in}}%
\pgfpathlineto{\pgfqpoint{8.164129in}{2.479921in}}%
\pgfpathlineto{\pgfqpoint{8.153290in}{2.454673in}}%
\pgfpathlineto{\pgfqpoint{8.142451in}{2.429426in}}%
\pgfpathlineto{\pgfqpoint{8.131612in}{2.404178in}}%
\pgfpathlineto{\pgfqpoint{8.120773in}{2.378930in}}%
\pgfpathlineto{\pgfqpoint{8.109934in}{2.353683in}}%
\pgfpathlineto{\pgfqpoint{8.099094in}{2.328435in}}%
\pgfpathlineto{\pgfqpoint{8.088255in}{2.303187in}}%
\pgfpathlineto{\pgfqpoint{8.077416in}{2.277940in}}%
\pgfpathlineto{\pgfqpoint{8.066577in}{2.252692in}}%
\pgfpathlineto{\pgfqpoint{8.055738in}{2.227444in}}%
\pgfpathlineto{\pgfqpoint{8.044899in}{2.202196in}}%
\pgfpathlineto{\pgfqpoint{8.034059in}{2.176949in}}%
\pgfpathlineto{\pgfqpoint{8.023220in}{2.151701in}}%
\pgfpathlineto{\pgfqpoint{8.012381in}{2.126333in}}%
\pgfpathlineto{\pgfqpoint{8.001542in}{2.098004in}}%
\pgfpathlineto{\pgfqpoint{7.990703in}{2.069675in}}%
\pgfpathlineto{\pgfqpoint{7.979864in}{2.041347in}}%
\pgfpathlineto{\pgfqpoint{7.969024in}{2.013018in}}%
\pgfpathlineto{\pgfqpoint{7.958185in}{1.984689in}}%
\pgfpathlineto{\pgfqpoint{7.947346in}{1.956361in}}%
\pgfpathlineto{\pgfqpoint{7.936507in}{1.928032in}}%
\pgfpathlineto{\pgfqpoint{7.925668in}{1.899703in}}%
\pgfpathlineto{\pgfqpoint{7.914829in}{1.871375in}}%
\pgfpathlineto{\pgfqpoint{7.903989in}{1.843046in}}%
\pgfpathlineto{\pgfqpoint{7.893150in}{1.808621in}}%
\pgfpathlineto{\pgfqpoint{7.882311in}{1.772993in}}%
\pgfpathlineto{\pgfqpoint{7.871472in}{1.737366in}}%
\pgfpathlineto{\pgfqpoint{7.860633in}{1.701738in}}%
\pgfpathlineto{\pgfqpoint{7.849794in}{1.666110in}}%
\pgfpathlineto{\pgfqpoint{7.838954in}{1.633536in}}%
\pgfpathlineto{\pgfqpoint{7.828115in}{1.601592in}}%
\pgfpathlineto{\pgfqpoint{7.817276in}{1.569648in}}%
\pgfpathlineto{\pgfqpoint{7.806437in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{7.795598in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{7.784759in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{7.773920in}{1.441870in}}%
\pgfpathlineto{\pgfqpoint{7.763080in}{1.409925in}}%
\pgfpathlineto{\pgfqpoint{7.752241in}{1.377981in}}%
\pgfpathlineto{\pgfqpoint{7.741402in}{1.346036in}}%
\pgfpathlineto{\pgfqpoint{7.730563in}{1.314427in}}%
\pgfpathlineto{\pgfqpoint{7.719724in}{1.295138in}}%
\pgfpathlineto{\pgfqpoint{7.708885in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{7.698045in}{1.256562in}}%
\pgfpathlineto{\pgfqpoint{7.687206in}{1.237273in}}%
\pgfpathlineto{\pgfqpoint{7.676367in}{1.217985in}}%
\pgfpathlineto{\pgfqpoint{7.665528in}{1.206732in}}%
\pgfpathlineto{\pgfqpoint{7.654689in}{1.197313in}}%
\pgfpathlineto{\pgfqpoint{7.643850in}{1.187895in}}%
\pgfpathlineto{\pgfqpoint{7.633010in}{1.178477in}}%
\pgfpathlineto{\pgfqpoint{7.622171in}{1.169058in}}%
\pgfpathlineto{\pgfqpoint{7.611332in}{1.159640in}}%
\pgfpathlineto{\pgfqpoint{7.600493in}{1.150222in}}%
\pgfpathlineto{\pgfqpoint{7.589654in}{1.145500in}}%
\pgfpathlineto{\pgfqpoint{7.578815in}{1.144839in}}%
\pgfpathlineto{\pgfqpoint{7.567975in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{7.557136in}{1.143516in}}%
\pgfpathlineto{\pgfqpoint{7.546297in}{1.142855in}}%
\pgfpathlineto{\pgfqpoint{7.535458in}{1.142194in}}%
\pgfpathlineto{\pgfqpoint{7.524619in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.140871in}}%
\pgfpathlineto{\pgfqpoint{7.502941in}{1.140210in}}%
\pgfpathlineto{\pgfqpoint{7.492101in}{1.139549in}}%
\pgfpathlineto{\pgfqpoint{7.481262in}{1.138887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.481262in}{0.898394in}}{\pgfqpoint{20.499094in}{4.002811in}}{%
\pgfpathmoveto{\pgfqpoint{7.481262in}{1.138887in}}%
\pgfpathlineto{\pgfqpoint{7.481262in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{7.492101in}{0.906048in}}%
\pgfpathlineto{\pgfqpoint{7.502941in}{0.905210in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{0.904371in}}%
\pgfpathlineto{\pgfqpoint{7.524619in}{0.903533in}}%
\pgfpathlineto{\pgfqpoint{7.535458in}{0.902695in}}%
\pgfpathlineto{\pgfqpoint{7.546297in}{0.901856in}}%
\pgfpathlineto{\pgfqpoint{7.557136in}{0.901018in}}%
\pgfpathlineto{\pgfqpoint{7.567975in}{0.900179in}}%
\pgfpathlineto{\pgfqpoint{7.578815in}{0.899341in}}%
\pgfpathlineto{\pgfqpoint{7.589654in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{7.600493in}{0.898394in}}%
\pgfpathlineto{\pgfqpoint{7.611332in}{0.899130in}}%
\pgfpathlineto{\pgfqpoint{7.622171in}{0.899866in}}%
\pgfpathlineto{\pgfqpoint{7.633010in}{0.901225in}}%
\pgfpathlineto{\pgfqpoint{7.643850in}{0.904293in}}%
\pgfpathlineto{\pgfqpoint{7.654689in}{0.907360in}}%
\pgfpathlineto{\pgfqpoint{7.665528in}{0.910428in}}%
\pgfpathlineto{\pgfqpoint{7.676367in}{0.914512in}}%
\pgfpathlineto{\pgfqpoint{7.687206in}{0.923050in}}%
\pgfpathlineto{\pgfqpoint{7.698045in}{0.931587in}}%
\pgfpathlineto{\pgfqpoint{7.708885in}{0.940125in}}%
\pgfpathlineto{\pgfqpoint{7.719724in}{0.948663in}}%
\pgfpathlineto{\pgfqpoint{7.730563in}{0.957201in}}%
\pgfpathlineto{\pgfqpoint{7.741402in}{0.994530in}}%
\pgfpathlineto{\pgfqpoint{7.752241in}{1.032641in}}%
\pgfpathlineto{\pgfqpoint{7.763080in}{1.070752in}}%
\pgfpathlineto{\pgfqpoint{7.773920in}{1.108864in}}%
\pgfpathlineto{\pgfqpoint{7.784759in}{1.146975in}}%
\pgfpathlineto{\pgfqpoint{7.795598in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{7.806437in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{7.817276in}{1.272419in}}%
\pgfpathlineto{\pgfqpoint{7.828115in}{1.318966in}}%
\pgfpathlineto{\pgfqpoint{7.838954in}{1.365512in}}%
\pgfpathlineto{\pgfqpoint{7.849794in}{1.412059in}}%
\pgfpathlineto{\pgfqpoint{7.860633in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{7.871472in}{1.505152in}}%
\pgfpathlineto{\pgfqpoint{7.882311in}{1.551699in}}%
\pgfpathlineto{\pgfqpoint{7.893150in}{1.598245in}}%
\pgfpathlineto{\pgfqpoint{7.903989in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{7.914829in}{1.685818in}}%
\pgfpathlineto{\pgfqpoint{7.925668in}{1.729325in}}%
\pgfpathlineto{\pgfqpoint{7.936507in}{1.772832in}}%
\pgfpathlineto{\pgfqpoint{7.947346in}{1.816339in}}%
\pgfpathlineto{\pgfqpoint{7.958185in}{1.859847in}}%
\pgfpathlineto{\pgfqpoint{7.969024in}{1.903354in}}%
\pgfpathlineto{\pgfqpoint{7.979864in}{1.946861in}}%
\pgfpathlineto{\pgfqpoint{7.990703in}{1.990369in}}%
\pgfpathlineto{\pgfqpoint{8.001542in}{2.033876in}}%
\pgfpathlineto{\pgfqpoint{8.012381in}{2.077383in}}%
\pgfpathlineto{\pgfqpoint{8.023220in}{2.105052in}}%
\pgfpathlineto{\pgfqpoint{8.034059in}{2.132075in}}%
\pgfpathlineto{\pgfqpoint{8.044899in}{2.159098in}}%
\pgfpathlineto{\pgfqpoint{8.055738in}{2.186121in}}%
\pgfpathlineto{\pgfqpoint{8.066577in}{2.213144in}}%
\pgfpathlineto{\pgfqpoint{8.077416in}{2.240167in}}%
\pgfpathlineto{\pgfqpoint{8.088255in}{2.267190in}}%
\pgfpathlineto{\pgfqpoint{8.099094in}{2.294213in}}%
\pgfpathlineto{\pgfqpoint{8.109934in}{2.321236in}}%
\pgfpathlineto{\pgfqpoint{8.120773in}{2.348259in}}%
\pgfpathlineto{\pgfqpoint{8.131612in}{2.375282in}}%
\pgfpathlineto{\pgfqpoint{8.142451in}{2.402305in}}%
\pgfpathlineto{\pgfqpoint{8.153290in}{2.429328in}}%
\pgfpathlineto{\pgfqpoint{8.164129in}{2.455579in}}%
\pgfpathlineto{\pgfqpoint{8.174968in}{2.474697in}}%
\pgfpathlineto{\pgfqpoint{8.185808in}{2.493815in}}%
\pgfpathlineto{\pgfqpoint{8.196647in}{2.512932in}}%
\pgfpathlineto{\pgfqpoint{8.207486in}{2.532050in}}%
\pgfpathlineto{\pgfqpoint{8.218325in}{2.551167in}}%
\pgfpathlineto{\pgfqpoint{8.229164in}{2.570285in}}%
\pgfpathlineto{\pgfqpoint{8.240003in}{2.589403in}}%
\pgfpathlineto{\pgfqpoint{8.250843in}{2.608520in}}%
\pgfpathlineto{\pgfqpoint{8.261682in}{2.627638in}}%
\pgfpathlineto{\pgfqpoint{8.272521in}{2.646756in}}%
\pgfpathlineto{\pgfqpoint{8.283360in}{2.665873in}}%
\pgfpathlineto{\pgfqpoint{8.294199in}{2.684991in}}%
\pgfpathlineto{\pgfqpoint{8.305038in}{2.704108in}}%
\pgfpathlineto{\pgfqpoint{8.315878in}{2.723226in}}%
\pgfpathlineto{\pgfqpoint{8.326717in}{2.742344in}}%
\pgfpathlineto{\pgfqpoint{8.337556in}{2.761461in}}%
\pgfpathlineto{\pgfqpoint{8.348395in}{2.780579in}}%
\pgfpathlineto{\pgfqpoint{8.359234in}{2.797609in}}%
\pgfpathlineto{\pgfqpoint{8.370073in}{2.811423in}}%
\pgfpathlineto{\pgfqpoint{8.380913in}{2.825237in}}%
\pgfpathlineto{\pgfqpoint{8.391752in}{2.839051in}}%
\pgfpathlineto{\pgfqpoint{8.402591in}{2.852864in}}%
\pgfpathlineto{\pgfqpoint{8.413430in}{2.866678in}}%
\pgfpathlineto{\pgfqpoint{8.424269in}{2.880492in}}%
\pgfpathlineto{\pgfqpoint{8.435108in}{2.894306in}}%
\pgfpathlineto{\pgfqpoint{8.445948in}{2.908120in}}%
\pgfpathlineto{\pgfqpoint{8.456787in}{2.921934in}}%
\pgfpathlineto{\pgfqpoint{8.467626in}{2.935748in}}%
\pgfpathlineto{\pgfqpoint{8.478465in}{2.949562in}}%
\pgfpathlineto{\pgfqpoint{8.489304in}{2.963376in}}%
\pgfpathlineto{\pgfqpoint{8.500143in}{2.977190in}}%
\pgfpathlineto{\pgfqpoint{8.510982in}{2.991003in}}%
\pgfpathlineto{\pgfqpoint{8.521822in}{3.004817in}}%
\pgfpathlineto{\pgfqpoint{8.532661in}{3.018631in}}%
\pgfpathlineto{\pgfqpoint{8.543500in}{3.032445in}}%
\pgfpathlineto{\pgfqpoint{8.554339in}{3.046259in}}%
\pgfpathlineto{\pgfqpoint{8.565178in}{3.060073in}}%
\pgfpathlineto{\pgfqpoint{8.576017in}{3.073887in}}%
\pgfpathlineto{\pgfqpoint{8.586857in}{3.087701in}}%
\pgfpathlineto{\pgfqpoint{8.597696in}{3.101515in}}%
\pgfpathlineto{\pgfqpoint{8.608535in}{3.110458in}}%
\pgfpathlineto{\pgfqpoint{8.619374in}{3.118065in}}%
\pgfpathlineto{\pgfqpoint{8.630213in}{3.125672in}}%
\pgfpathlineto{\pgfqpoint{8.641052in}{3.133279in}}%
\pgfpathlineto{\pgfqpoint{8.651892in}{3.140887in}}%
\pgfpathlineto{\pgfqpoint{8.662731in}{3.148494in}}%
\pgfpathlineto{\pgfqpoint{8.673570in}{3.156101in}}%
\pgfpathlineto{\pgfqpoint{8.684409in}{3.163709in}}%
\pgfpathlineto{\pgfqpoint{8.695248in}{3.171316in}}%
\pgfpathlineto{\pgfqpoint{8.706087in}{3.178923in}}%
\pgfpathlineto{\pgfqpoint{8.716927in}{3.186530in}}%
\pgfpathlineto{\pgfqpoint{8.727766in}{3.194138in}}%
\pgfpathlineto{\pgfqpoint{8.738605in}{3.201745in}}%
\pgfpathlineto{\pgfqpoint{8.749444in}{3.209352in}}%
\pgfpathlineto{\pgfqpoint{8.760283in}{3.216960in}}%
\pgfpathlineto{\pgfqpoint{8.771122in}{3.224567in}}%
\pgfpathlineto{\pgfqpoint{8.781961in}{3.232174in}}%
\pgfpathlineto{\pgfqpoint{8.792801in}{3.239781in}}%
\pgfpathlineto{\pgfqpoint{8.803640in}{3.247389in}}%
\pgfpathlineto{\pgfqpoint{8.814479in}{3.254996in}}%
\pgfpathlineto{\pgfqpoint{8.825318in}{3.262603in}}%
\pgfpathlineto{\pgfqpoint{8.836157in}{3.270211in}}%
\pgfpathlineto{\pgfqpoint{8.846996in}{3.277818in}}%
\pgfpathlineto{\pgfqpoint{8.857836in}{3.285425in}}%
\pgfpathlineto{\pgfqpoint{8.868675in}{3.293032in}}%
\pgfpathlineto{\pgfqpoint{8.879514in}{3.300640in}}%
\pgfpathlineto{\pgfqpoint{8.890353in}{3.308247in}}%
\pgfpathlineto{\pgfqpoint{8.901192in}{3.315854in}}%
\pgfpathlineto{\pgfqpoint{8.912031in}{3.323462in}}%
\pgfpathlineto{\pgfqpoint{8.922871in}{3.329425in}}%
\pgfpathlineto{\pgfqpoint{8.933710in}{3.335231in}}%
\pgfpathlineto{\pgfqpoint{8.944549in}{3.341036in}}%
\pgfpathlineto{\pgfqpoint{8.955388in}{3.346842in}}%
\pgfpathlineto{\pgfqpoint{8.966227in}{3.352647in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.358453in}}%
\pgfpathlineto{\pgfqpoint{8.987906in}{3.364258in}}%
\pgfpathlineto{\pgfqpoint{8.998745in}{3.370064in}}%
\pgfpathlineto{\pgfqpoint{9.009584in}{3.375869in}}%
\pgfpathlineto{\pgfqpoint{9.020423in}{3.381675in}}%
\pgfpathlineto{\pgfqpoint{9.031262in}{3.387480in}}%
\pgfpathlineto{\pgfqpoint{9.042101in}{3.393286in}}%
\pgfpathlineto{\pgfqpoint{9.052941in}{3.399091in}}%
\pgfpathlineto{\pgfqpoint{9.063780in}{3.404897in}}%
\pgfpathlineto{\pgfqpoint{9.074619in}{3.410702in}}%
\pgfpathlineto{\pgfqpoint{9.085458in}{3.416508in}}%
\pgfpathlineto{\pgfqpoint{9.096297in}{3.422313in}}%
\pgfpathlineto{\pgfqpoint{9.107136in}{3.428119in}}%
\pgfpathlineto{\pgfqpoint{9.117975in}{3.433924in}}%
\pgfpathlineto{\pgfqpoint{9.128815in}{3.439730in}}%
\pgfpathlineto{\pgfqpoint{9.139654in}{3.445535in}}%
\pgfpathlineto{\pgfqpoint{9.150493in}{3.451341in}}%
\pgfpathlineto{\pgfqpoint{9.161332in}{3.457147in}}%
\pgfpathlineto{\pgfqpoint{9.172171in}{3.462952in}}%
\pgfpathlineto{\pgfqpoint{9.183010in}{3.468758in}}%
\pgfpathlineto{\pgfqpoint{9.193850in}{3.474563in}}%
\pgfpathlineto{\pgfqpoint{9.204689in}{3.480369in}}%
\pgfpathlineto{\pgfqpoint{9.215528in}{3.486174in}}%
\pgfpathlineto{\pgfqpoint{9.226367in}{3.491980in}}%
\pgfpathlineto{\pgfqpoint{9.237206in}{3.497785in}}%
\pgfpathlineto{\pgfqpoint{9.248045in}{3.503591in}}%
\pgfpathlineto{\pgfqpoint{9.258885in}{3.509396in}}%
\pgfpathlineto{\pgfqpoint{9.269724in}{3.515202in}}%
\pgfpathlineto{\pgfqpoint{9.280563in}{3.521007in}}%
\pgfpathlineto{\pgfqpoint{9.291402in}{3.526813in}}%
\pgfpathlineto{\pgfqpoint{9.302241in}{3.532618in}}%
\pgfpathlineto{\pgfqpoint{9.313080in}{3.538260in}}%
\pgfpathlineto{\pgfqpoint{9.323920in}{3.540053in}}%
\pgfpathlineto{\pgfqpoint{9.334759in}{3.541846in}}%
\pgfpathlineto{\pgfqpoint{9.345598in}{3.543639in}}%
\pgfpathlineto{\pgfqpoint{9.356437in}{3.545432in}}%
\pgfpathlineto{\pgfqpoint{9.367276in}{3.547225in}}%
\pgfpathlineto{\pgfqpoint{9.378115in}{3.549018in}}%
\pgfpathlineto{\pgfqpoint{9.388954in}{3.550811in}}%
\pgfpathlineto{\pgfqpoint{9.399794in}{3.552604in}}%
\pgfpathlineto{\pgfqpoint{9.410633in}{3.554397in}}%
\pgfpathlineto{\pgfqpoint{9.421472in}{3.556190in}}%
\pgfpathlineto{\pgfqpoint{9.432311in}{3.557982in}}%
\pgfpathlineto{\pgfqpoint{9.443150in}{3.559775in}}%
\pgfpathlineto{\pgfqpoint{9.453989in}{3.561568in}}%
\pgfpathlineto{\pgfqpoint{9.464829in}{3.563361in}}%
\pgfpathlineto{\pgfqpoint{9.475668in}{3.565154in}}%
\pgfpathlineto{\pgfqpoint{9.486507in}{3.566947in}}%
\pgfpathlineto{\pgfqpoint{9.497346in}{3.568740in}}%
\pgfpathlineto{\pgfqpoint{9.508185in}{3.570533in}}%
\pgfpathlineto{\pgfqpoint{9.519024in}{3.572326in}}%
\pgfpathlineto{\pgfqpoint{9.529864in}{3.574119in}}%
\pgfpathlineto{\pgfqpoint{9.540703in}{3.575912in}}%
\pgfpathlineto{\pgfqpoint{9.551542in}{3.577705in}}%
\pgfpathlineto{\pgfqpoint{9.562381in}{3.579498in}}%
\pgfpathlineto{\pgfqpoint{9.573220in}{3.581290in}}%
\pgfpathlineto{\pgfqpoint{9.584059in}{3.583083in}}%
\pgfpathlineto{\pgfqpoint{9.594899in}{3.584876in}}%
\pgfpathlineto{\pgfqpoint{9.605738in}{3.586669in}}%
\pgfpathlineto{\pgfqpoint{9.616577in}{3.588462in}}%
\pgfpathlineto{\pgfqpoint{9.627416in}{3.590255in}}%
\pgfpathlineto{\pgfqpoint{9.638255in}{3.592048in}}%
\pgfpathlineto{\pgfqpoint{9.649094in}{3.593841in}}%
\pgfpathlineto{\pgfqpoint{9.659934in}{3.595634in}}%
\pgfpathlineto{\pgfqpoint{9.670773in}{3.597427in}}%
\pgfpathlineto{\pgfqpoint{9.681612in}{3.599220in}}%
\pgfpathlineto{\pgfqpoint{9.692451in}{3.601013in}}%
\pgfpathlineto{\pgfqpoint{9.703290in}{3.602806in}}%
\pgfpathlineto{\pgfqpoint{9.714129in}{3.604599in}}%
\pgfpathlineto{\pgfqpoint{9.724968in}{3.606391in}}%
\pgfpathlineto{\pgfqpoint{9.735808in}{3.608184in}}%
\pgfpathlineto{\pgfqpoint{9.746647in}{3.609977in}}%
\pgfpathlineto{\pgfqpoint{9.757486in}{3.611770in}}%
\pgfpathlineto{\pgfqpoint{9.768325in}{3.613563in}}%
\pgfpathlineto{\pgfqpoint{9.779164in}{3.615356in}}%
\pgfpathlineto{\pgfqpoint{9.790003in}{3.617149in}}%
\pgfpathlineto{\pgfqpoint{9.800843in}{3.618942in}}%
\pgfpathlineto{\pgfqpoint{9.811682in}{3.620735in}}%
\pgfpathlineto{\pgfqpoint{9.822521in}{3.622528in}}%
\pgfpathlineto{\pgfqpoint{9.833360in}{3.624346in}}%
\pgfpathlineto{\pgfqpoint{9.844199in}{3.626166in}}%
\pgfpathlineto{\pgfqpoint{9.855038in}{3.627986in}}%
\pgfpathlineto{\pgfqpoint{9.865878in}{3.629806in}}%
\pgfpathlineto{\pgfqpoint{9.876717in}{3.631625in}}%
\pgfpathlineto{\pgfqpoint{9.887556in}{3.633445in}}%
\pgfpathlineto{\pgfqpoint{9.898395in}{3.635265in}}%
\pgfpathlineto{\pgfqpoint{9.909234in}{3.637085in}}%
\pgfpathlineto{\pgfqpoint{9.920073in}{3.638905in}}%
\pgfpathlineto{\pgfqpoint{9.930913in}{3.640724in}}%
\pgfpathlineto{\pgfqpoint{9.941752in}{3.642544in}}%
\pgfpathlineto{\pgfqpoint{9.952591in}{3.644364in}}%
\pgfpathlineto{\pgfqpoint{9.963430in}{3.646184in}}%
\pgfpathlineto{\pgfqpoint{9.974269in}{3.648003in}}%
\pgfpathlineto{\pgfqpoint{9.985108in}{3.649823in}}%
\pgfpathlineto{\pgfqpoint{9.995948in}{3.651643in}}%
\pgfpathlineto{\pgfqpoint{10.006787in}{3.653463in}}%
\pgfpathlineto{\pgfqpoint{10.017626in}{3.655283in}}%
\pgfpathlineto{\pgfqpoint{10.028465in}{3.657102in}}%
\pgfpathlineto{\pgfqpoint{10.039304in}{3.658922in}}%
\pgfpathlineto{\pgfqpoint{10.050143in}{3.660742in}}%
\pgfpathlineto{\pgfqpoint{10.060982in}{3.662562in}}%
\pgfpathlineto{\pgfqpoint{10.071822in}{3.664381in}}%
\pgfpathlineto{\pgfqpoint{10.082661in}{3.666201in}}%
\pgfpathlineto{\pgfqpoint{10.093500in}{3.668021in}}%
\pgfpathlineto{\pgfqpoint{10.104339in}{3.669841in}}%
\pgfpathlineto{\pgfqpoint{10.115178in}{3.671661in}}%
\pgfpathlineto{\pgfqpoint{10.126017in}{3.673480in}}%
\pgfpathlineto{\pgfqpoint{10.136857in}{3.675300in}}%
\pgfpathlineto{\pgfqpoint{10.147696in}{3.677120in}}%
\pgfpathlineto{\pgfqpoint{10.158535in}{3.678940in}}%
\pgfpathlineto{\pgfqpoint{10.169374in}{3.680759in}}%
\pgfpathlineto{\pgfqpoint{10.180213in}{3.682579in}}%
\pgfpathlineto{\pgfqpoint{10.191052in}{3.684399in}}%
\pgfpathlineto{\pgfqpoint{10.201892in}{3.686219in}}%
\pgfpathlineto{\pgfqpoint{10.212731in}{3.688039in}}%
\pgfpathlineto{\pgfqpoint{10.223570in}{3.689858in}}%
\pgfpathlineto{\pgfqpoint{10.234409in}{3.691678in}}%
\pgfpathlineto{\pgfqpoint{10.245248in}{3.693498in}}%
\pgfpathlineto{\pgfqpoint{10.256087in}{3.695318in}}%
\pgfpathlineto{\pgfqpoint{10.266927in}{3.697137in}}%
\pgfpathlineto{\pgfqpoint{10.277766in}{3.698957in}}%
\pgfpathlineto{\pgfqpoint{10.288605in}{3.700777in}}%
\pgfpathlineto{\pgfqpoint{10.299444in}{3.702597in}}%
\pgfpathlineto{\pgfqpoint{10.310283in}{3.704417in}}%
\pgfpathlineto{\pgfqpoint{10.321122in}{3.706236in}}%
\pgfpathlineto{\pgfqpoint{10.331961in}{3.708056in}}%
\pgfpathlineto{\pgfqpoint{10.342801in}{3.709876in}}%
\pgfpathlineto{\pgfqpoint{10.353640in}{3.711696in}}%
\pgfpathlineto{\pgfqpoint{10.364479in}{3.713515in}}%
\pgfpathlineto{\pgfqpoint{10.375318in}{3.715335in}}%
\pgfpathlineto{\pgfqpoint{10.386157in}{3.717155in}}%
\pgfpathlineto{\pgfqpoint{10.396996in}{3.718975in}}%
\pgfpathlineto{\pgfqpoint{10.407836in}{3.720795in}}%
\pgfpathlineto{\pgfqpoint{10.418675in}{3.722614in}}%
\pgfpathlineto{\pgfqpoint{10.429514in}{3.724434in}}%
\pgfpathlineto{\pgfqpoint{10.440353in}{3.726254in}}%
\pgfpathlineto{\pgfqpoint{10.451192in}{3.728074in}}%
\pgfpathlineto{\pgfqpoint{10.462031in}{3.729893in}}%
\pgfpathlineto{\pgfqpoint{10.472871in}{3.731713in}}%
\pgfpathlineto{\pgfqpoint{10.483710in}{3.732722in}}%
\pgfpathlineto{\pgfqpoint{10.494549in}{3.733555in}}%
\pgfpathlineto{\pgfqpoint{10.505388in}{3.734388in}}%
\pgfpathlineto{\pgfqpoint{10.516227in}{3.735221in}}%
\pgfpathlineto{\pgfqpoint{10.527066in}{3.736054in}}%
\pgfpathlineto{\pgfqpoint{10.537906in}{3.736887in}}%
\pgfpathlineto{\pgfqpoint{10.548745in}{3.737721in}}%
\pgfpathlineto{\pgfqpoint{10.559584in}{3.738554in}}%
\pgfpathlineto{\pgfqpoint{10.570423in}{3.739387in}}%
\pgfpathlineto{\pgfqpoint{10.581262in}{3.740220in}}%
\pgfpathlineto{\pgfqpoint{10.592101in}{3.741053in}}%
\pgfpathlineto{\pgfqpoint{10.602941in}{3.741886in}}%
\pgfpathlineto{\pgfqpoint{10.613780in}{3.742719in}}%
\pgfpathlineto{\pgfqpoint{10.624619in}{3.743552in}}%
\pgfpathlineto{\pgfqpoint{10.635458in}{3.744385in}}%
\pgfpathlineto{\pgfqpoint{10.646297in}{3.745218in}}%
\pgfpathlineto{\pgfqpoint{10.657136in}{3.746052in}}%
\pgfpathlineto{\pgfqpoint{10.667975in}{3.746885in}}%
\pgfpathlineto{\pgfqpoint{10.678815in}{3.747718in}}%
\pgfpathlineto{\pgfqpoint{10.689654in}{3.748551in}}%
\pgfpathlineto{\pgfqpoint{10.700493in}{3.749384in}}%
\pgfpathlineto{\pgfqpoint{10.711332in}{3.750217in}}%
\pgfpathlineto{\pgfqpoint{10.722171in}{3.751050in}}%
\pgfpathlineto{\pgfqpoint{10.733010in}{3.751883in}}%
\pgfpathlineto{\pgfqpoint{10.743850in}{3.752716in}}%
\pgfpathlineto{\pgfqpoint{10.754689in}{3.753550in}}%
\pgfpathlineto{\pgfqpoint{10.765528in}{3.754383in}}%
\pgfpathlineto{\pgfqpoint{10.776367in}{3.755216in}}%
\pgfpathlineto{\pgfqpoint{10.787206in}{3.756049in}}%
\pgfpathlineto{\pgfqpoint{10.798045in}{3.756882in}}%
\pgfpathlineto{\pgfqpoint{10.808885in}{3.757715in}}%
\pgfpathlineto{\pgfqpoint{10.819724in}{3.758548in}}%
\pgfpathlineto{\pgfqpoint{10.830563in}{3.759381in}}%
\pgfpathlineto{\pgfqpoint{10.841402in}{3.760214in}}%
\pgfpathlineto{\pgfqpoint{10.852241in}{3.761048in}}%
\pgfpathlineto{\pgfqpoint{10.863080in}{3.761881in}}%
\pgfpathlineto{\pgfqpoint{10.873920in}{3.762714in}}%
\pgfpathlineto{\pgfqpoint{10.884759in}{3.763547in}}%
\pgfpathlineto{\pgfqpoint{10.895598in}{3.764380in}}%
\pgfpathlineto{\pgfqpoint{10.906437in}{3.765213in}}%
\pgfpathlineto{\pgfqpoint{10.917276in}{3.766046in}}%
\pgfpathlineto{\pgfqpoint{10.928115in}{3.766879in}}%
\pgfpathlineto{\pgfqpoint{10.938954in}{3.767712in}}%
\pgfpathlineto{\pgfqpoint{10.949794in}{3.768546in}}%
\pgfpathlineto{\pgfqpoint{10.960633in}{3.769379in}}%
\pgfpathlineto{\pgfqpoint{10.971472in}{3.770212in}}%
\pgfpathlineto{\pgfqpoint{10.982311in}{3.771045in}}%
\pgfpathlineto{\pgfqpoint{10.993150in}{3.771878in}}%
\pgfpathlineto{\pgfqpoint{11.003989in}{3.772711in}}%
\pgfpathlineto{\pgfqpoint{11.014829in}{3.773544in}}%
\pgfpathlineto{\pgfqpoint{11.025668in}{3.774377in}}%
\pgfpathlineto{\pgfqpoint{11.036507in}{3.775210in}}%
\pgfpathlineto{\pgfqpoint{11.047346in}{3.776044in}}%
\pgfpathlineto{\pgfqpoint{11.058185in}{3.776877in}}%
\pgfpathlineto{\pgfqpoint{11.069024in}{3.777710in}}%
\pgfpathlineto{\pgfqpoint{11.079864in}{3.778543in}}%
\pgfpathlineto{\pgfqpoint{11.090703in}{3.779376in}}%
\pgfpathlineto{\pgfqpoint{11.101542in}{3.780209in}}%
\pgfpathlineto{\pgfqpoint{11.112381in}{3.781042in}}%
\pgfpathlineto{\pgfqpoint{11.123220in}{3.781875in}}%
\pgfpathlineto{\pgfqpoint{11.134059in}{3.782708in}}%
\pgfpathlineto{\pgfqpoint{11.144899in}{3.783542in}}%
\pgfpathlineto{\pgfqpoint{11.155738in}{3.784375in}}%
\pgfpathlineto{\pgfqpoint{11.166577in}{3.785208in}}%
\pgfpathlineto{\pgfqpoint{11.177416in}{3.786041in}}%
\pgfpathlineto{\pgfqpoint{11.188255in}{3.786874in}}%
\pgfpathlineto{\pgfqpoint{11.199094in}{3.787707in}}%
\pgfpathlineto{\pgfqpoint{11.209934in}{3.788540in}}%
\pgfpathlineto{\pgfqpoint{11.220773in}{3.789373in}}%
\pgfpathlineto{\pgfqpoint{11.231612in}{3.790206in}}%
\pgfpathlineto{\pgfqpoint{11.242451in}{3.791040in}}%
\pgfpathlineto{\pgfqpoint{11.253290in}{3.791873in}}%
\pgfpathlineto{\pgfqpoint{11.264129in}{3.792706in}}%
\pgfpathlineto{\pgfqpoint{11.274968in}{3.793539in}}%
\pgfpathlineto{\pgfqpoint{11.285808in}{3.794372in}}%
\pgfpathlineto{\pgfqpoint{11.296647in}{3.795205in}}%
\pgfpathlineto{\pgfqpoint{11.307486in}{3.796033in}}%
\pgfpathlineto{\pgfqpoint{11.318325in}{3.796691in}}%
\pgfpathlineto{\pgfqpoint{11.329164in}{3.797350in}}%
\pgfpathlineto{\pgfqpoint{11.340003in}{3.798009in}}%
\pgfpathlineto{\pgfqpoint{11.350843in}{3.798667in}}%
\pgfpathlineto{\pgfqpoint{11.361682in}{3.799326in}}%
\pgfpathlineto{\pgfqpoint{11.372521in}{3.799985in}}%
\pgfpathlineto{\pgfqpoint{11.383360in}{3.800643in}}%
\pgfpathlineto{\pgfqpoint{11.394199in}{3.801302in}}%
\pgfpathlineto{\pgfqpoint{11.405038in}{3.801960in}}%
\pgfpathlineto{\pgfqpoint{11.415878in}{3.802619in}}%
\pgfpathlineto{\pgfqpoint{11.426717in}{3.803278in}}%
\pgfpathlineto{\pgfqpoint{11.437556in}{3.803936in}}%
\pgfpathlineto{\pgfqpoint{11.448395in}{3.804595in}}%
\pgfpathlineto{\pgfqpoint{11.459234in}{3.805254in}}%
\pgfpathlineto{\pgfqpoint{11.470073in}{3.805912in}}%
\pgfpathlineto{\pgfqpoint{11.480913in}{3.806571in}}%
\pgfpathlineto{\pgfqpoint{11.491752in}{3.807230in}}%
\pgfpathlineto{\pgfqpoint{11.502591in}{3.807888in}}%
\pgfpathlineto{\pgfqpoint{11.513430in}{3.808547in}}%
\pgfpathlineto{\pgfqpoint{11.524269in}{3.809205in}}%
\pgfpathlineto{\pgfqpoint{11.535108in}{3.809864in}}%
\pgfpathlineto{\pgfqpoint{11.545948in}{3.810523in}}%
\pgfpathlineto{\pgfqpoint{11.556787in}{3.811181in}}%
\pgfpathlineto{\pgfqpoint{11.567626in}{3.811840in}}%
\pgfpathlineto{\pgfqpoint{11.578465in}{3.812499in}}%
\pgfpathlineto{\pgfqpoint{11.589304in}{3.813157in}}%
\pgfpathlineto{\pgfqpoint{11.600143in}{3.813816in}}%
\pgfpathlineto{\pgfqpoint{11.610982in}{3.814474in}}%
\pgfpathlineto{\pgfqpoint{11.621822in}{3.815133in}}%
\pgfpathlineto{\pgfqpoint{11.632661in}{3.815792in}}%
\pgfpathlineto{\pgfqpoint{11.643500in}{3.816450in}}%
\pgfpathlineto{\pgfqpoint{11.654339in}{3.817109in}}%
\pgfpathlineto{\pgfqpoint{11.665178in}{3.817768in}}%
\pgfpathlineto{\pgfqpoint{11.676017in}{3.818426in}}%
\pgfpathlineto{\pgfqpoint{11.686857in}{3.819085in}}%
\pgfpathlineto{\pgfqpoint{11.697696in}{3.819744in}}%
\pgfpathlineto{\pgfqpoint{11.708535in}{3.820402in}}%
\pgfpathlineto{\pgfqpoint{11.719374in}{3.821061in}}%
\pgfpathlineto{\pgfqpoint{11.730213in}{3.821719in}}%
\pgfpathlineto{\pgfqpoint{11.741052in}{3.822378in}}%
\pgfpathlineto{\pgfqpoint{11.751892in}{3.823037in}}%
\pgfpathlineto{\pgfqpoint{11.762731in}{3.823695in}}%
\pgfpathlineto{\pgfqpoint{11.773570in}{3.824354in}}%
\pgfpathlineto{\pgfqpoint{11.784409in}{3.825013in}}%
\pgfpathlineto{\pgfqpoint{11.795248in}{3.825671in}}%
\pgfpathlineto{\pgfqpoint{11.806087in}{3.826330in}}%
\pgfpathlineto{\pgfqpoint{11.816927in}{3.826988in}}%
\pgfpathlineto{\pgfqpoint{11.827766in}{3.827647in}}%
\pgfpathlineto{\pgfqpoint{11.838605in}{3.828306in}}%
\pgfpathlineto{\pgfqpoint{11.849444in}{3.828964in}}%
\pgfpathlineto{\pgfqpoint{11.860283in}{3.829623in}}%
\pgfpathlineto{\pgfqpoint{11.871122in}{3.830282in}}%
\pgfpathlineto{\pgfqpoint{11.881961in}{3.830940in}}%
\pgfpathlineto{\pgfqpoint{11.892801in}{3.831599in}}%
\pgfpathlineto{\pgfqpoint{11.903640in}{3.832258in}}%
\pgfpathlineto{\pgfqpoint{11.914479in}{3.832916in}}%
\pgfpathlineto{\pgfqpoint{11.925318in}{3.833575in}}%
\pgfpathlineto{\pgfqpoint{11.936157in}{3.834233in}}%
\pgfpathlineto{\pgfqpoint{11.946996in}{3.834892in}}%
\pgfpathlineto{\pgfqpoint{11.957836in}{3.835551in}}%
\pgfpathlineto{\pgfqpoint{11.968675in}{3.836209in}}%
\pgfpathlineto{\pgfqpoint{11.979514in}{3.836868in}}%
\pgfpathlineto{\pgfqpoint{11.990353in}{3.837527in}}%
\pgfpathlineto{\pgfqpoint{12.001192in}{3.838185in}}%
\pgfpathlineto{\pgfqpoint{12.012031in}{3.838844in}}%
\pgfpathlineto{\pgfqpoint{12.022871in}{3.839503in}}%
\pgfpathlineto{\pgfqpoint{12.033710in}{3.840161in}}%
\pgfpathlineto{\pgfqpoint{12.044549in}{3.840820in}}%
\pgfpathlineto{\pgfqpoint{12.055388in}{3.841478in}}%
\pgfpathlineto{\pgfqpoint{12.066227in}{3.842137in}}%
\pgfpathlineto{\pgfqpoint{12.077066in}{3.842796in}}%
\pgfpathlineto{\pgfqpoint{12.087906in}{3.843454in}}%
\pgfpathlineto{\pgfqpoint{12.098745in}{3.844113in}}%
\pgfpathlineto{\pgfqpoint{12.109584in}{3.844772in}}%
\pgfpathlineto{\pgfqpoint{12.120423in}{3.845430in}}%
\pgfpathlineto{\pgfqpoint{12.131262in}{3.846089in}}%
\pgfpathlineto{\pgfqpoint{12.142101in}{3.846747in}}%
\pgfpathlineto{\pgfqpoint{12.152941in}{3.847406in}}%
\pgfpathlineto{\pgfqpoint{12.163780in}{3.848065in}}%
\pgfpathlineto{\pgfqpoint{12.174619in}{3.848723in}}%
\pgfpathlineto{\pgfqpoint{12.185458in}{3.849382in}}%
\pgfpathlineto{\pgfqpoint{12.196297in}{3.850041in}}%
\pgfpathlineto{\pgfqpoint{12.207136in}{3.850699in}}%
\pgfpathlineto{\pgfqpoint{12.217975in}{3.851358in}}%
\pgfpathlineto{\pgfqpoint{12.228815in}{3.852017in}}%
\pgfpathlineto{\pgfqpoint{12.239654in}{3.852675in}}%
\pgfpathlineto{\pgfqpoint{12.250493in}{3.853334in}}%
\pgfpathlineto{\pgfqpoint{12.261332in}{3.853992in}}%
\pgfpathlineto{\pgfqpoint{12.272171in}{3.854651in}}%
\pgfpathlineto{\pgfqpoint{12.283010in}{3.855310in}}%
\pgfpathlineto{\pgfqpoint{12.293850in}{3.855968in}}%
\pgfpathlineto{\pgfqpoint{12.304689in}{3.856627in}}%
\pgfpathlineto{\pgfqpoint{12.315528in}{3.857286in}}%
\pgfpathlineto{\pgfqpoint{12.326367in}{3.857944in}}%
\pgfpathlineto{\pgfqpoint{12.337206in}{3.858603in}}%
\pgfpathlineto{\pgfqpoint{12.348045in}{3.859261in}}%
\pgfpathlineto{\pgfqpoint{12.358885in}{3.859920in}}%
\pgfpathlineto{\pgfqpoint{12.369724in}{3.860579in}}%
\pgfpathlineto{\pgfqpoint{12.380563in}{3.861039in}}%
\pgfpathlineto{\pgfqpoint{12.391402in}{3.861493in}}%
\pgfpathlineto{\pgfqpoint{12.402241in}{3.861946in}}%
\pgfpathlineto{\pgfqpoint{12.413080in}{3.862399in}}%
\pgfpathlineto{\pgfqpoint{12.423920in}{3.862853in}}%
\pgfpathlineto{\pgfqpoint{12.434759in}{3.863306in}}%
\pgfpathlineto{\pgfqpoint{12.445598in}{3.863759in}}%
\pgfpathlineto{\pgfqpoint{12.456437in}{3.864212in}}%
\pgfpathlineto{\pgfqpoint{12.467276in}{3.864666in}}%
\pgfpathlineto{\pgfqpoint{12.478115in}{3.865119in}}%
\pgfpathlineto{\pgfqpoint{12.488954in}{3.865572in}}%
\pgfpathlineto{\pgfqpoint{12.499794in}{3.866026in}}%
\pgfpathlineto{\pgfqpoint{12.510633in}{3.866479in}}%
\pgfpathlineto{\pgfqpoint{12.521472in}{3.866932in}}%
\pgfpathlineto{\pgfqpoint{12.532311in}{3.867386in}}%
\pgfpathlineto{\pgfqpoint{12.543150in}{3.867839in}}%
\pgfpathlineto{\pgfqpoint{12.553989in}{3.868292in}}%
\pgfpathlineto{\pgfqpoint{12.564829in}{3.868746in}}%
\pgfpathlineto{\pgfqpoint{12.575668in}{3.869199in}}%
\pgfpathlineto{\pgfqpoint{12.586507in}{3.869652in}}%
\pgfpathlineto{\pgfqpoint{12.597346in}{3.870106in}}%
\pgfpathlineto{\pgfqpoint{12.608185in}{3.870559in}}%
\pgfpathlineto{\pgfqpoint{12.619024in}{3.871012in}}%
\pgfpathlineto{\pgfqpoint{12.629864in}{3.871465in}}%
\pgfpathlineto{\pgfqpoint{12.640703in}{3.871919in}}%
\pgfpathlineto{\pgfqpoint{12.651542in}{3.872372in}}%
\pgfpathlineto{\pgfqpoint{12.662381in}{3.872825in}}%
\pgfpathlineto{\pgfqpoint{12.673220in}{3.873279in}}%
\pgfpathlineto{\pgfqpoint{12.684059in}{3.873732in}}%
\pgfpathlineto{\pgfqpoint{12.694899in}{3.874185in}}%
\pgfpathlineto{\pgfqpoint{12.705738in}{3.874639in}}%
\pgfpathlineto{\pgfqpoint{12.716577in}{3.875092in}}%
\pgfpathlineto{\pgfqpoint{12.727416in}{3.875545in}}%
\pgfpathlineto{\pgfqpoint{12.738255in}{3.875999in}}%
\pgfpathlineto{\pgfqpoint{12.749094in}{3.876452in}}%
\pgfpathlineto{\pgfqpoint{12.759934in}{3.876905in}}%
\pgfpathlineto{\pgfqpoint{12.770773in}{3.877358in}}%
\pgfpathlineto{\pgfqpoint{12.781612in}{3.877812in}}%
\pgfpathlineto{\pgfqpoint{12.792451in}{3.878265in}}%
\pgfpathlineto{\pgfqpoint{12.803290in}{3.878718in}}%
\pgfpathlineto{\pgfqpoint{12.814129in}{3.879172in}}%
\pgfpathlineto{\pgfqpoint{12.824968in}{3.879625in}}%
\pgfpathlineto{\pgfqpoint{12.835808in}{3.880078in}}%
\pgfpathlineto{\pgfqpoint{12.846647in}{3.880532in}}%
\pgfpathlineto{\pgfqpoint{12.857486in}{3.880985in}}%
\pgfpathlineto{\pgfqpoint{12.868325in}{3.881438in}}%
\pgfpathlineto{\pgfqpoint{12.879164in}{3.881892in}}%
\pgfpathlineto{\pgfqpoint{12.890003in}{3.882345in}}%
\pgfpathlineto{\pgfqpoint{12.900843in}{3.882798in}}%
\pgfpathlineto{\pgfqpoint{12.911682in}{3.883252in}}%
\pgfpathlineto{\pgfqpoint{12.922521in}{3.883705in}}%
\pgfpathlineto{\pgfqpoint{12.933360in}{3.884158in}}%
\pgfpathlineto{\pgfqpoint{12.944199in}{3.884611in}}%
\pgfpathlineto{\pgfqpoint{12.955038in}{3.885065in}}%
\pgfpathlineto{\pgfqpoint{12.965878in}{3.885518in}}%
\pgfpathlineto{\pgfqpoint{12.976717in}{3.885971in}}%
\pgfpathlineto{\pgfqpoint{12.987556in}{3.886425in}}%
\pgfpathlineto{\pgfqpoint{12.998395in}{3.886878in}}%
\pgfpathlineto{\pgfqpoint{13.009234in}{3.887331in}}%
\pgfpathlineto{\pgfqpoint{13.020073in}{3.887785in}}%
\pgfpathlineto{\pgfqpoint{13.030913in}{3.888238in}}%
\pgfpathlineto{\pgfqpoint{13.041752in}{3.888691in}}%
\pgfpathlineto{\pgfqpoint{13.052591in}{3.889145in}}%
\pgfpathlineto{\pgfqpoint{13.063430in}{3.889598in}}%
\pgfpathlineto{\pgfqpoint{13.074269in}{3.890051in}}%
\pgfpathlineto{\pgfqpoint{13.085108in}{3.890505in}}%
\pgfpathlineto{\pgfqpoint{13.095948in}{3.890958in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{3.891411in}}%
\pgfpathlineto{\pgfqpoint{13.117626in}{3.891864in}}%
\pgfpathlineto{\pgfqpoint{13.128465in}{3.892318in}}%
\pgfpathlineto{\pgfqpoint{13.139304in}{3.892771in}}%
\pgfpathlineto{\pgfqpoint{13.150143in}{3.893224in}}%
\pgfpathlineto{\pgfqpoint{13.160982in}{3.893678in}}%
\pgfpathlineto{\pgfqpoint{13.171822in}{3.894131in}}%
\pgfpathlineto{\pgfqpoint{13.182661in}{3.894584in}}%
\pgfpathlineto{\pgfqpoint{13.193500in}{3.895038in}}%
\pgfpathlineto{\pgfqpoint{13.204339in}{3.895491in}}%
\pgfpathlineto{\pgfqpoint{13.215178in}{3.895944in}}%
\pgfpathlineto{\pgfqpoint{13.226017in}{3.896398in}}%
\pgfpathlineto{\pgfqpoint{13.236857in}{3.896851in}}%
\pgfpathlineto{\pgfqpoint{13.247696in}{3.897304in}}%
\pgfpathlineto{\pgfqpoint{13.258535in}{3.897757in}}%
\pgfpathlineto{\pgfqpoint{13.269374in}{3.898211in}}%
\pgfpathlineto{\pgfqpoint{13.280213in}{3.898664in}}%
\pgfpathlineto{\pgfqpoint{13.291052in}{3.899117in}}%
\pgfpathlineto{\pgfqpoint{13.301892in}{3.899571in}}%
\pgfpathlineto{\pgfqpoint{13.312731in}{3.900024in}}%
\pgfpathlineto{\pgfqpoint{13.323570in}{3.900477in}}%
\pgfpathlineto{\pgfqpoint{13.334409in}{3.900931in}}%
\pgfpathlineto{\pgfqpoint{13.345248in}{3.901384in}}%
\pgfpathlineto{\pgfqpoint{13.356087in}{3.901837in}}%
\pgfpathlineto{\pgfqpoint{13.366927in}{3.902291in}}%
\pgfpathlineto{\pgfqpoint{13.377766in}{3.902744in}}%
\pgfpathlineto{\pgfqpoint{13.388605in}{3.903197in}}%
\pgfpathlineto{\pgfqpoint{13.399444in}{3.903651in}}%
\pgfpathlineto{\pgfqpoint{13.410283in}{3.904104in}}%
\pgfpathlineto{\pgfqpoint{13.421122in}{3.904557in}}%
\pgfpathlineto{\pgfqpoint{13.431961in}{3.905010in}}%
\pgfpathlineto{\pgfqpoint{13.442801in}{3.905464in}}%
\pgfpathlineto{\pgfqpoint{13.453640in}{3.905917in}}%
\pgfpathlineto{\pgfqpoint{13.464479in}{3.906370in}}%
\pgfpathlineto{\pgfqpoint{13.475318in}{3.906824in}}%
\pgfpathlineto{\pgfqpoint{13.486157in}{3.907277in}}%
\pgfpathlineto{\pgfqpoint{13.496996in}{3.907730in}}%
\pgfpathlineto{\pgfqpoint{13.507836in}{3.908184in}}%
\pgfpathlineto{\pgfqpoint{13.518675in}{3.908637in}}%
\pgfpathlineto{\pgfqpoint{13.529514in}{3.909090in}}%
\pgfpathlineto{\pgfqpoint{13.540353in}{3.909544in}}%
\pgfpathlineto{\pgfqpoint{13.551192in}{3.909997in}}%
\pgfpathlineto{\pgfqpoint{13.562031in}{3.910450in}}%
\pgfpathlineto{\pgfqpoint{13.572871in}{3.910904in}}%
\pgfpathlineto{\pgfqpoint{13.583710in}{3.911357in}}%
\pgfpathlineto{\pgfqpoint{13.594549in}{3.911810in}}%
\pgfpathlineto{\pgfqpoint{13.605388in}{3.912263in}}%
\pgfpathlineto{\pgfqpoint{13.616227in}{3.912717in}}%
\pgfpathlineto{\pgfqpoint{13.627066in}{3.913170in}}%
\pgfpathlineto{\pgfqpoint{13.637906in}{3.913623in}}%
\pgfpathlineto{\pgfqpoint{13.648745in}{3.914077in}}%
\pgfpathlineto{\pgfqpoint{13.659584in}{3.914530in}}%
\pgfpathlineto{\pgfqpoint{13.670423in}{3.914983in}}%
\pgfpathlineto{\pgfqpoint{13.681262in}{3.915437in}}%
\pgfpathlineto{\pgfqpoint{13.692101in}{3.915890in}}%
\pgfpathlineto{\pgfqpoint{13.702941in}{3.916343in}}%
\pgfpathlineto{\pgfqpoint{13.713780in}{3.916797in}}%
\pgfpathlineto{\pgfqpoint{13.724619in}{3.917250in}}%
\pgfpathlineto{\pgfqpoint{13.735458in}{3.917518in}}%
\pgfpathlineto{\pgfqpoint{13.746297in}{3.917719in}}%
\pgfpathlineto{\pgfqpoint{13.757136in}{3.917919in}}%
\pgfpathlineto{\pgfqpoint{13.767975in}{3.918119in}}%
\pgfpathlineto{\pgfqpoint{13.778815in}{3.918319in}}%
\pgfpathlineto{\pgfqpoint{13.789654in}{3.918519in}}%
\pgfpathlineto{\pgfqpoint{13.800493in}{3.918719in}}%
\pgfpathlineto{\pgfqpoint{13.811332in}{3.918920in}}%
\pgfpathlineto{\pgfqpoint{13.822171in}{3.919120in}}%
\pgfpathlineto{\pgfqpoint{13.833010in}{3.919320in}}%
\pgfpathlineto{\pgfqpoint{13.843850in}{3.919520in}}%
\pgfpathlineto{\pgfqpoint{13.854689in}{3.919720in}}%
\pgfpathlineto{\pgfqpoint{13.865528in}{3.919920in}}%
\pgfpathlineto{\pgfqpoint{13.876367in}{3.920121in}}%
\pgfpathlineto{\pgfqpoint{13.887206in}{3.920321in}}%
\pgfpathlineto{\pgfqpoint{13.898045in}{3.920521in}}%
\pgfpathlineto{\pgfqpoint{13.908885in}{3.920721in}}%
\pgfpathlineto{\pgfqpoint{13.919724in}{3.920921in}}%
\pgfpathlineto{\pgfqpoint{13.930563in}{3.921121in}}%
\pgfpathlineto{\pgfqpoint{13.941402in}{3.921322in}}%
\pgfpathlineto{\pgfqpoint{13.952241in}{3.921522in}}%
\pgfpathlineto{\pgfqpoint{13.963080in}{3.921722in}}%
\pgfpathlineto{\pgfqpoint{13.973920in}{3.921922in}}%
\pgfpathlineto{\pgfqpoint{13.984759in}{3.922122in}}%
\pgfpathlineto{\pgfqpoint{13.995598in}{3.922322in}}%
\pgfpathlineto{\pgfqpoint{14.006437in}{3.922523in}}%
\pgfpathlineto{\pgfqpoint{14.017276in}{3.922723in}}%
\pgfpathlineto{\pgfqpoint{14.028115in}{3.922923in}}%
\pgfpathlineto{\pgfqpoint{14.038954in}{3.923123in}}%
\pgfpathlineto{\pgfqpoint{14.049794in}{3.923323in}}%
\pgfpathlineto{\pgfqpoint{14.060633in}{3.923523in}}%
\pgfpathlineto{\pgfqpoint{14.071472in}{3.923724in}}%
\pgfpathlineto{\pgfqpoint{14.082311in}{3.923924in}}%
\pgfpathlineto{\pgfqpoint{14.093150in}{3.924124in}}%
\pgfpathlineto{\pgfqpoint{14.103989in}{3.924324in}}%
\pgfpathlineto{\pgfqpoint{14.114829in}{3.924524in}}%
\pgfpathlineto{\pgfqpoint{14.125668in}{3.924724in}}%
\pgfpathlineto{\pgfqpoint{14.136507in}{3.924924in}}%
\pgfpathlineto{\pgfqpoint{14.147346in}{3.925125in}}%
\pgfpathlineto{\pgfqpoint{14.158185in}{3.925325in}}%
\pgfpathlineto{\pgfqpoint{14.169024in}{3.925525in}}%
\pgfpathlineto{\pgfqpoint{14.179864in}{3.925725in}}%
\pgfpathlineto{\pgfqpoint{14.190703in}{3.925925in}}%
\pgfpathlineto{\pgfqpoint{14.201542in}{3.926125in}}%
\pgfpathlineto{\pgfqpoint{14.212381in}{3.926326in}}%
\pgfpathlineto{\pgfqpoint{14.223220in}{3.926526in}}%
\pgfpathlineto{\pgfqpoint{14.234059in}{3.926726in}}%
\pgfpathlineto{\pgfqpoint{14.244899in}{3.926926in}}%
\pgfpathlineto{\pgfqpoint{14.255738in}{3.927126in}}%
\pgfpathlineto{\pgfqpoint{14.266577in}{3.927326in}}%
\pgfpathlineto{\pgfqpoint{14.277416in}{3.927527in}}%
\pgfpathlineto{\pgfqpoint{14.288255in}{3.927727in}}%
\pgfpathlineto{\pgfqpoint{14.299094in}{3.927927in}}%
\pgfpathlineto{\pgfqpoint{14.309934in}{3.928127in}}%
\pgfpathlineto{\pgfqpoint{14.320773in}{3.928327in}}%
\pgfpathlineto{\pgfqpoint{14.331612in}{3.928527in}}%
\pgfpathlineto{\pgfqpoint{14.342451in}{3.928728in}}%
\pgfpathlineto{\pgfqpoint{14.353290in}{3.928928in}}%
\pgfpathlineto{\pgfqpoint{14.364129in}{3.929128in}}%
\pgfpathlineto{\pgfqpoint{14.374968in}{3.929328in}}%
\pgfpathlineto{\pgfqpoint{14.385808in}{3.929528in}}%
\pgfpathlineto{\pgfqpoint{14.396647in}{3.929728in}}%
\pgfpathlineto{\pgfqpoint{14.407486in}{3.929929in}}%
\pgfpathlineto{\pgfqpoint{14.418325in}{3.930129in}}%
\pgfpathlineto{\pgfqpoint{14.429164in}{3.930329in}}%
\pgfpathlineto{\pgfqpoint{14.440003in}{3.930529in}}%
\pgfpathlineto{\pgfqpoint{14.450843in}{3.930729in}}%
\pgfpathlineto{\pgfqpoint{14.461682in}{3.930929in}}%
\pgfpathlineto{\pgfqpoint{14.472521in}{3.931130in}}%
\pgfpathlineto{\pgfqpoint{14.483360in}{3.931330in}}%
\pgfpathlineto{\pgfqpoint{14.494199in}{3.931530in}}%
\pgfpathlineto{\pgfqpoint{14.505038in}{3.931730in}}%
\pgfpathlineto{\pgfqpoint{14.515878in}{3.931930in}}%
\pgfpathlineto{\pgfqpoint{14.526717in}{3.932130in}}%
\pgfpathlineto{\pgfqpoint{14.537556in}{3.932331in}}%
\pgfpathlineto{\pgfqpoint{14.548395in}{3.932531in}}%
\pgfpathlineto{\pgfqpoint{14.559234in}{3.932731in}}%
\pgfpathlineto{\pgfqpoint{14.570073in}{3.932931in}}%
\pgfpathlineto{\pgfqpoint{14.580913in}{3.933131in}}%
\pgfpathlineto{\pgfqpoint{14.591752in}{3.933331in}}%
\pgfpathlineto{\pgfqpoint{14.602591in}{3.933531in}}%
\pgfpathlineto{\pgfqpoint{14.613430in}{3.933732in}}%
\pgfpathlineto{\pgfqpoint{14.624269in}{3.933932in}}%
\pgfpathlineto{\pgfqpoint{14.635108in}{3.934132in}}%
\pgfpathlineto{\pgfqpoint{14.645948in}{3.934332in}}%
\pgfpathlineto{\pgfqpoint{14.656787in}{3.934532in}}%
\pgfpathlineto{\pgfqpoint{14.667626in}{3.934732in}}%
\pgfpathlineto{\pgfqpoint{14.678465in}{3.934933in}}%
\pgfpathlineto{\pgfqpoint{14.689304in}{3.935133in}}%
\pgfpathlineto{\pgfqpoint{14.700143in}{3.935333in}}%
\pgfpathlineto{\pgfqpoint{14.710982in}{3.935533in}}%
\pgfpathlineto{\pgfqpoint{14.721822in}{3.935733in}}%
\pgfpathlineto{\pgfqpoint{14.732661in}{3.935933in}}%
\pgfpathlineto{\pgfqpoint{14.743500in}{3.936134in}}%
\pgfpathlineto{\pgfqpoint{14.754339in}{3.936334in}}%
\pgfpathlineto{\pgfqpoint{14.765178in}{3.936534in}}%
\pgfpathlineto{\pgfqpoint{14.776017in}{3.936734in}}%
\pgfpathlineto{\pgfqpoint{14.786857in}{3.936934in}}%
\pgfpathlineto{\pgfqpoint{14.797696in}{3.937134in}}%
\pgfpathlineto{\pgfqpoint{14.808535in}{3.937335in}}%
\pgfpathlineto{\pgfqpoint{14.819374in}{3.937535in}}%
\pgfpathlineto{\pgfqpoint{14.830213in}{3.937735in}}%
\pgfpathlineto{\pgfqpoint{14.841052in}{3.937935in}}%
\pgfpathlineto{\pgfqpoint{14.851892in}{3.938135in}}%
\pgfpathlineto{\pgfqpoint{14.862731in}{3.938335in}}%
\pgfpathlineto{\pgfqpoint{14.873570in}{3.938536in}}%
\pgfpathlineto{\pgfqpoint{14.884409in}{3.938736in}}%
\pgfpathlineto{\pgfqpoint{14.895248in}{3.938936in}}%
\pgfpathlineto{\pgfqpoint{14.906087in}{3.939136in}}%
\pgfpathlineto{\pgfqpoint{14.916927in}{3.939336in}}%
\pgfpathlineto{\pgfqpoint{14.927766in}{3.939536in}}%
\pgfpathlineto{\pgfqpoint{14.938605in}{3.939737in}}%
\pgfpathlineto{\pgfqpoint{14.949444in}{3.939937in}}%
\pgfpathlineto{\pgfqpoint{14.960283in}{3.940137in}}%
\pgfpathlineto{\pgfqpoint{14.971122in}{3.940337in}}%
\pgfpathlineto{\pgfqpoint{14.981961in}{3.940537in}}%
\pgfpathlineto{\pgfqpoint{14.992801in}{3.940737in}}%
\pgfpathlineto{\pgfqpoint{15.003640in}{3.940937in}}%
\pgfpathlineto{\pgfqpoint{15.014479in}{3.941138in}}%
\pgfpathlineto{\pgfqpoint{15.025318in}{3.941338in}}%
\pgfpathlineto{\pgfqpoint{15.036157in}{3.941538in}}%
\pgfpathlineto{\pgfqpoint{15.046996in}{3.941738in}}%
\pgfpathlineto{\pgfqpoint{15.057836in}{3.941938in}}%
\pgfpathlineto{\pgfqpoint{15.068675in}{3.942138in}}%
\pgfpathlineto{\pgfqpoint{15.079514in}{3.942339in}}%
\pgfpathlineto{\pgfqpoint{15.090353in}{3.942539in}}%
\pgfpathlineto{\pgfqpoint{15.101192in}{3.942739in}}%
\pgfpathlineto{\pgfqpoint{15.112031in}{3.942939in}}%
\pgfpathlineto{\pgfqpoint{15.122871in}{3.943139in}}%
\pgfpathlineto{\pgfqpoint{15.133710in}{3.943339in}}%
\pgfpathlineto{\pgfqpoint{15.144549in}{3.943540in}}%
\pgfpathlineto{\pgfqpoint{15.155388in}{3.943740in}}%
\pgfpathlineto{\pgfqpoint{15.166227in}{3.943940in}}%
\pgfpathlineto{\pgfqpoint{15.177066in}{3.944140in}}%
\pgfpathlineto{\pgfqpoint{15.187906in}{3.944340in}}%
\pgfpathlineto{\pgfqpoint{15.198745in}{3.944540in}}%
\pgfpathlineto{\pgfqpoint{15.209584in}{3.944741in}}%
\pgfpathlineto{\pgfqpoint{15.220423in}{3.944941in}}%
\pgfpathlineto{\pgfqpoint{15.231262in}{3.945141in}}%
\pgfpathlineto{\pgfqpoint{15.242101in}{3.945341in}}%
\pgfpathlineto{\pgfqpoint{15.252941in}{3.945541in}}%
\pgfpathlineto{\pgfqpoint{15.263780in}{3.945741in}}%
\pgfpathlineto{\pgfqpoint{15.274619in}{3.945942in}}%
\pgfpathlineto{\pgfqpoint{15.285458in}{3.946142in}}%
\pgfpathlineto{\pgfqpoint{15.296297in}{3.946342in}}%
\pgfpathlineto{\pgfqpoint{15.307136in}{3.946542in}}%
\pgfpathlineto{\pgfqpoint{15.317975in}{3.946742in}}%
\pgfpathlineto{\pgfqpoint{15.328815in}{3.946942in}}%
\pgfpathlineto{\pgfqpoint{15.339654in}{3.947143in}}%
\pgfpathlineto{\pgfqpoint{15.350493in}{3.947343in}}%
\pgfpathlineto{\pgfqpoint{15.361332in}{3.947543in}}%
\pgfpathlineto{\pgfqpoint{15.372171in}{3.947743in}}%
\pgfpathlineto{\pgfqpoint{15.383010in}{3.947943in}}%
\pgfpathlineto{\pgfqpoint{15.393850in}{3.948143in}}%
\pgfpathlineto{\pgfqpoint{15.404689in}{3.948344in}}%
\pgfpathlineto{\pgfqpoint{15.415528in}{3.948544in}}%
\pgfpathlineto{\pgfqpoint{15.426367in}{3.948744in}}%
\pgfpathlineto{\pgfqpoint{15.437206in}{3.948944in}}%
\pgfpathlineto{\pgfqpoint{15.448045in}{3.949144in}}%
\pgfpathlineto{\pgfqpoint{15.458885in}{3.949344in}}%
\pgfpathlineto{\pgfqpoint{15.469724in}{3.949461in}}%
\pgfpathlineto{\pgfqpoint{15.480563in}{3.949558in}}%
\pgfpathlineto{\pgfqpoint{15.491402in}{3.949654in}}%
\pgfpathlineto{\pgfqpoint{15.502241in}{3.949750in}}%
\pgfpathlineto{\pgfqpoint{15.513080in}{3.949846in}}%
\pgfpathlineto{\pgfqpoint{15.523920in}{3.949942in}}%
\pgfpathlineto{\pgfqpoint{15.534759in}{3.950038in}}%
\pgfpathlineto{\pgfqpoint{15.545598in}{3.950134in}}%
\pgfpathlineto{\pgfqpoint{15.556437in}{3.950231in}}%
\pgfpathlineto{\pgfqpoint{15.567276in}{3.950327in}}%
\pgfpathlineto{\pgfqpoint{15.578115in}{3.950423in}}%
\pgfpathlineto{\pgfqpoint{15.588954in}{3.950519in}}%
\pgfpathlineto{\pgfqpoint{15.599794in}{3.950615in}}%
\pgfpathlineto{\pgfqpoint{15.610633in}{3.950711in}}%
\pgfpathlineto{\pgfqpoint{15.621472in}{3.950807in}}%
\pgfpathlineto{\pgfqpoint{15.632311in}{3.950903in}}%
\pgfpathlineto{\pgfqpoint{15.643150in}{3.951000in}}%
\pgfpathlineto{\pgfqpoint{15.653989in}{3.951096in}}%
\pgfpathlineto{\pgfqpoint{15.664829in}{3.951192in}}%
\pgfpathlineto{\pgfqpoint{15.675668in}{3.951288in}}%
\pgfpathlineto{\pgfqpoint{15.686507in}{3.951384in}}%
\pgfpathlineto{\pgfqpoint{15.697346in}{3.951480in}}%
\pgfpathlineto{\pgfqpoint{15.708185in}{3.951576in}}%
\pgfpathlineto{\pgfqpoint{15.719024in}{3.951673in}}%
\pgfpathlineto{\pgfqpoint{15.729864in}{3.951769in}}%
\pgfpathlineto{\pgfqpoint{15.740703in}{3.951865in}}%
\pgfpathlineto{\pgfqpoint{15.751542in}{3.951961in}}%
\pgfpathlineto{\pgfqpoint{15.762381in}{3.952057in}}%
\pgfpathlineto{\pgfqpoint{15.773220in}{3.952153in}}%
\pgfpathlineto{\pgfqpoint{15.784059in}{3.952249in}}%
\pgfpathlineto{\pgfqpoint{15.794899in}{3.952346in}}%
\pgfpathlineto{\pgfqpoint{15.805738in}{3.952442in}}%
\pgfpathlineto{\pgfqpoint{15.816577in}{3.952538in}}%
\pgfpathlineto{\pgfqpoint{15.827416in}{3.952634in}}%
\pgfpathlineto{\pgfqpoint{15.838255in}{3.952730in}}%
\pgfpathlineto{\pgfqpoint{15.849094in}{3.952826in}}%
\pgfpathlineto{\pgfqpoint{15.859934in}{3.952922in}}%
\pgfpathlineto{\pgfqpoint{15.870773in}{3.953019in}}%
\pgfpathlineto{\pgfqpoint{15.881612in}{3.953115in}}%
\pgfpathlineto{\pgfqpoint{15.892451in}{3.953211in}}%
\pgfpathlineto{\pgfqpoint{15.903290in}{3.953307in}}%
\pgfpathlineto{\pgfqpoint{15.914129in}{3.953403in}}%
\pgfpathlineto{\pgfqpoint{15.924968in}{3.953499in}}%
\pgfpathlineto{\pgfqpoint{15.935808in}{3.953595in}}%
\pgfpathlineto{\pgfqpoint{15.946647in}{3.953691in}}%
\pgfpathlineto{\pgfqpoint{15.957486in}{3.953788in}}%
\pgfpathlineto{\pgfqpoint{15.968325in}{3.953884in}}%
\pgfpathlineto{\pgfqpoint{15.979164in}{3.953980in}}%
\pgfpathlineto{\pgfqpoint{15.990003in}{3.954076in}}%
\pgfpathlineto{\pgfqpoint{16.000843in}{3.954172in}}%
\pgfpathlineto{\pgfqpoint{16.011682in}{3.954268in}}%
\pgfpathlineto{\pgfqpoint{16.022521in}{3.954364in}}%
\pgfpathlineto{\pgfqpoint{16.033360in}{3.954461in}}%
\pgfpathlineto{\pgfqpoint{16.044199in}{3.954557in}}%
\pgfpathlineto{\pgfqpoint{16.055038in}{3.954653in}}%
\pgfpathlineto{\pgfqpoint{16.065878in}{3.954749in}}%
\pgfpathlineto{\pgfqpoint{16.076717in}{3.954845in}}%
\pgfpathlineto{\pgfqpoint{16.087556in}{3.954941in}}%
\pgfpathlineto{\pgfqpoint{16.098395in}{3.955037in}}%
\pgfpathlineto{\pgfqpoint{16.109234in}{3.955134in}}%
\pgfpathlineto{\pgfqpoint{16.120073in}{3.955230in}}%
\pgfpathlineto{\pgfqpoint{16.130913in}{3.955326in}}%
\pgfpathlineto{\pgfqpoint{16.141752in}{3.955422in}}%
\pgfpathlineto{\pgfqpoint{16.152591in}{3.955518in}}%
\pgfpathlineto{\pgfqpoint{16.163430in}{3.955614in}}%
\pgfpathlineto{\pgfqpoint{16.174269in}{3.955710in}}%
\pgfpathlineto{\pgfqpoint{16.185108in}{3.955806in}}%
\pgfpathlineto{\pgfqpoint{16.195948in}{3.955903in}}%
\pgfpathlineto{\pgfqpoint{16.206787in}{3.955999in}}%
\pgfpathlineto{\pgfqpoint{16.217626in}{3.956095in}}%
\pgfpathlineto{\pgfqpoint{16.228465in}{3.956191in}}%
\pgfpathlineto{\pgfqpoint{16.239304in}{3.956287in}}%
\pgfpathlineto{\pgfqpoint{16.250143in}{3.956383in}}%
\pgfpathlineto{\pgfqpoint{16.260982in}{3.956479in}}%
\pgfpathlineto{\pgfqpoint{16.271822in}{3.956576in}}%
\pgfpathlineto{\pgfqpoint{16.282661in}{3.956672in}}%
\pgfpathlineto{\pgfqpoint{16.293500in}{3.956768in}}%
\pgfpathlineto{\pgfqpoint{16.304339in}{3.956864in}}%
\pgfpathlineto{\pgfqpoint{16.315178in}{3.956960in}}%
\pgfpathlineto{\pgfqpoint{16.326017in}{3.957056in}}%
\pgfpathlineto{\pgfqpoint{16.336857in}{3.957152in}}%
\pgfpathlineto{\pgfqpoint{16.347696in}{3.957249in}}%
\pgfpathlineto{\pgfqpoint{16.358535in}{3.957345in}}%
\pgfpathlineto{\pgfqpoint{16.369374in}{3.957441in}}%
\pgfpathlineto{\pgfqpoint{16.380213in}{3.957537in}}%
\pgfpathlineto{\pgfqpoint{16.391052in}{3.957633in}}%
\pgfpathlineto{\pgfqpoint{16.401892in}{3.957729in}}%
\pgfpathlineto{\pgfqpoint{16.412731in}{3.957825in}}%
\pgfpathlineto{\pgfqpoint{16.423570in}{3.957922in}}%
\pgfpathlineto{\pgfqpoint{16.434409in}{3.958018in}}%
\pgfpathlineto{\pgfqpoint{16.445248in}{3.958114in}}%
\pgfpathlineto{\pgfqpoint{16.456087in}{3.958210in}}%
\pgfpathlineto{\pgfqpoint{16.466927in}{3.958306in}}%
\pgfpathlineto{\pgfqpoint{16.477766in}{3.958402in}}%
\pgfpathlineto{\pgfqpoint{16.488605in}{3.958498in}}%
\pgfpathlineto{\pgfqpoint{16.499444in}{3.958594in}}%
\pgfpathlineto{\pgfqpoint{16.510283in}{3.958691in}}%
\pgfpathlineto{\pgfqpoint{16.521122in}{3.958787in}}%
\pgfpathlineto{\pgfqpoint{16.531961in}{3.958883in}}%
\pgfpathlineto{\pgfqpoint{16.542801in}{3.958979in}}%
\pgfpathlineto{\pgfqpoint{16.553640in}{3.959075in}}%
\pgfpathlineto{\pgfqpoint{16.564479in}{3.959171in}}%
\pgfpathlineto{\pgfqpoint{16.575318in}{3.959267in}}%
\pgfpathlineto{\pgfqpoint{16.586157in}{3.959364in}}%
\pgfpathlineto{\pgfqpoint{16.596996in}{3.959460in}}%
\pgfpathlineto{\pgfqpoint{16.607836in}{3.959556in}}%
\pgfpathlineto{\pgfqpoint{16.618675in}{3.959652in}}%
\pgfpathlineto{\pgfqpoint{16.629514in}{3.959748in}}%
\pgfpathlineto{\pgfqpoint{16.640353in}{3.959844in}}%
\pgfpathlineto{\pgfqpoint{16.651192in}{3.959940in}}%
\pgfpathlineto{\pgfqpoint{16.662031in}{3.960037in}}%
\pgfpathlineto{\pgfqpoint{16.672871in}{3.960133in}}%
\pgfpathlineto{\pgfqpoint{16.683710in}{3.960229in}}%
\pgfpathlineto{\pgfqpoint{16.694549in}{3.960325in}}%
\pgfpathlineto{\pgfqpoint{16.705388in}{3.960421in}}%
\pgfpathlineto{\pgfqpoint{16.716227in}{3.960517in}}%
\pgfpathlineto{\pgfqpoint{16.727066in}{3.960613in}}%
\pgfpathlineto{\pgfqpoint{16.737906in}{3.960709in}}%
\pgfpathlineto{\pgfqpoint{16.748745in}{3.960806in}}%
\pgfpathlineto{\pgfqpoint{16.759584in}{3.960902in}}%
\pgfpathlineto{\pgfqpoint{16.770423in}{3.960998in}}%
\pgfpathlineto{\pgfqpoint{16.781262in}{3.961094in}}%
\pgfpathlineto{\pgfqpoint{16.792101in}{3.961190in}}%
\pgfpathlineto{\pgfqpoint{16.802941in}{3.961286in}}%
\pgfpathlineto{\pgfqpoint{16.813780in}{3.961382in}}%
\pgfpathlineto{\pgfqpoint{16.824619in}{3.961479in}}%
\pgfpathlineto{\pgfqpoint{16.835458in}{3.961575in}}%
\pgfpathlineto{\pgfqpoint{16.846297in}{3.961671in}}%
\pgfpathlineto{\pgfqpoint{16.857136in}{3.961767in}}%
\pgfpathlineto{\pgfqpoint{16.867975in}{3.961863in}}%
\pgfpathlineto{\pgfqpoint{16.878815in}{3.961959in}}%
\pgfpathlineto{\pgfqpoint{16.889654in}{3.962055in}}%
\pgfpathlineto{\pgfqpoint{16.900493in}{3.962152in}}%
\pgfpathlineto{\pgfqpoint{16.911332in}{3.962248in}}%
\pgfpathlineto{\pgfqpoint{16.922171in}{3.962344in}}%
\pgfpathlineto{\pgfqpoint{16.933010in}{3.962440in}}%
\pgfpathlineto{\pgfqpoint{16.943850in}{3.962536in}}%
\pgfpathlineto{\pgfqpoint{16.954689in}{3.962632in}}%
\pgfpathlineto{\pgfqpoint{16.965528in}{3.962728in}}%
\pgfpathlineto{\pgfqpoint{16.976367in}{3.962825in}}%
\pgfpathlineto{\pgfqpoint{16.987206in}{3.962921in}}%
\pgfpathlineto{\pgfqpoint{16.998045in}{3.963017in}}%
\pgfpathlineto{\pgfqpoint{17.008885in}{3.963113in}}%
\pgfpathlineto{\pgfqpoint{17.019724in}{3.963209in}}%
\pgfpathlineto{\pgfqpoint{17.030563in}{3.963305in}}%
\pgfpathlineto{\pgfqpoint{17.041402in}{3.963401in}}%
\pgfpathlineto{\pgfqpoint{17.052241in}{3.963497in}}%
\pgfpathlineto{\pgfqpoint{17.063080in}{3.963594in}}%
\pgfpathlineto{\pgfqpoint{17.073920in}{3.963690in}}%
\pgfpathlineto{\pgfqpoint{17.084759in}{3.963786in}}%
\pgfpathlineto{\pgfqpoint{17.095598in}{3.963882in}}%
\pgfpathlineto{\pgfqpoint{17.106437in}{3.963978in}}%
\pgfpathlineto{\pgfqpoint{17.117276in}{3.964074in}}%
\pgfpathlineto{\pgfqpoint{17.128115in}{3.964170in}}%
\pgfpathlineto{\pgfqpoint{17.138954in}{3.964267in}}%
\pgfpathlineto{\pgfqpoint{17.149794in}{3.964363in}}%
\pgfpathlineto{\pgfqpoint{17.160633in}{3.964459in}}%
\pgfpathlineto{\pgfqpoint{17.171472in}{3.964555in}}%
\pgfpathlineto{\pgfqpoint{17.182311in}{3.964651in}}%
\pgfpathlineto{\pgfqpoint{17.193150in}{3.964747in}}%
\pgfpathlineto{\pgfqpoint{17.203989in}{3.964843in}}%
\pgfpathlineto{\pgfqpoint{17.214829in}{3.964940in}}%
\pgfpathlineto{\pgfqpoint{17.225668in}{3.965036in}}%
\pgfpathlineto{\pgfqpoint{17.236507in}{3.965132in}}%
\pgfpathlineto{\pgfqpoint{17.247346in}{3.965228in}}%
\pgfpathlineto{\pgfqpoint{17.258185in}{3.965324in}}%
\pgfpathlineto{\pgfqpoint{17.269024in}{3.965420in}}%
\pgfpathlineto{\pgfqpoint{17.279864in}{3.965516in}}%
\pgfpathlineto{\pgfqpoint{17.290703in}{3.965612in}}%
\pgfpathlineto{\pgfqpoint{17.301542in}{3.965709in}}%
\pgfpathlineto{\pgfqpoint{17.312381in}{3.965805in}}%
\pgfpathlineto{\pgfqpoint{17.323220in}{3.965901in}}%
\pgfpathlineto{\pgfqpoint{17.334059in}{3.965997in}}%
\pgfpathlineto{\pgfqpoint{17.344899in}{3.966093in}}%
\pgfpathlineto{\pgfqpoint{17.355738in}{3.966189in}}%
\pgfpathlineto{\pgfqpoint{17.366577in}{3.966285in}}%
\pgfpathlineto{\pgfqpoint{17.377416in}{3.966382in}}%
\pgfpathlineto{\pgfqpoint{17.388255in}{3.966478in}}%
\pgfpathlineto{\pgfqpoint{17.399094in}{3.966574in}}%
\pgfpathlineto{\pgfqpoint{17.409934in}{3.966670in}}%
\pgfpathlineto{\pgfqpoint{17.420773in}{3.966766in}}%
\pgfpathlineto{\pgfqpoint{17.431612in}{3.966862in}}%
\pgfpathlineto{\pgfqpoint{17.442451in}{3.966958in}}%
\pgfpathlineto{\pgfqpoint{17.453290in}{3.967055in}}%
\pgfpathlineto{\pgfqpoint{17.464129in}{3.967151in}}%
\pgfpathlineto{\pgfqpoint{17.474968in}{3.967247in}}%
\pgfpathlineto{\pgfqpoint{17.485808in}{3.967343in}}%
\pgfpathlineto{\pgfqpoint{17.496647in}{3.967439in}}%
\pgfpathlineto{\pgfqpoint{17.507486in}{3.967535in}}%
\pgfpathlineto{\pgfqpoint{17.518325in}{3.967631in}}%
\pgfpathlineto{\pgfqpoint{17.529164in}{3.967728in}}%
\pgfpathlineto{\pgfqpoint{17.540003in}{3.967824in}}%
\pgfpathlineto{\pgfqpoint{17.550843in}{3.967920in}}%
\pgfpathlineto{\pgfqpoint{17.561682in}{3.968016in}}%
\pgfpathlineto{\pgfqpoint{17.572521in}{3.968112in}}%
\pgfpathlineto{\pgfqpoint{17.583360in}{3.968208in}}%
\pgfpathlineto{\pgfqpoint{17.594199in}{3.968304in}}%
\pgfpathlineto{\pgfqpoint{17.605038in}{3.968400in}}%
\pgfpathlineto{\pgfqpoint{17.615878in}{3.968497in}}%
\pgfpathlineto{\pgfqpoint{17.626717in}{3.968593in}}%
\pgfpathlineto{\pgfqpoint{17.637556in}{3.968689in}}%
\pgfpathlineto{\pgfqpoint{17.648395in}{3.968785in}}%
\pgfpathlineto{\pgfqpoint{17.659234in}{3.968881in}}%
\pgfpathlineto{\pgfqpoint{17.670073in}{3.968977in}}%
\pgfpathlineto{\pgfqpoint{17.680913in}{3.969092in}}%
\pgfpathlineto{\pgfqpoint{17.691752in}{3.969222in}}%
\pgfpathlineto{\pgfqpoint{17.702591in}{3.969352in}}%
\pgfpathlineto{\pgfqpoint{17.713430in}{3.969481in}}%
\pgfpathlineto{\pgfqpoint{17.724269in}{3.969611in}}%
\pgfpathlineto{\pgfqpoint{17.735108in}{3.969741in}}%
\pgfpathlineto{\pgfqpoint{17.745948in}{3.969870in}}%
\pgfpathlineto{\pgfqpoint{17.756787in}{3.970000in}}%
\pgfpathlineto{\pgfqpoint{17.767626in}{3.970130in}}%
\pgfpathlineto{\pgfqpoint{17.778465in}{3.970259in}}%
\pgfpathlineto{\pgfqpoint{17.789304in}{3.970389in}}%
\pgfpathlineto{\pgfqpoint{17.800143in}{3.970519in}}%
\pgfpathlineto{\pgfqpoint{17.810982in}{3.970648in}}%
\pgfpathlineto{\pgfqpoint{17.821822in}{3.970778in}}%
\pgfpathlineto{\pgfqpoint{17.832661in}{3.970908in}}%
\pgfpathlineto{\pgfqpoint{17.843500in}{3.971038in}}%
\pgfpathlineto{\pgfqpoint{17.854339in}{3.971167in}}%
\pgfpathlineto{\pgfqpoint{17.865178in}{3.971297in}}%
\pgfpathlineto{\pgfqpoint{17.876017in}{3.971427in}}%
\pgfpathlineto{\pgfqpoint{17.886857in}{3.971556in}}%
\pgfpathlineto{\pgfqpoint{17.897696in}{3.971686in}}%
\pgfpathlineto{\pgfqpoint{17.908535in}{3.971816in}}%
\pgfpathlineto{\pgfqpoint{17.919374in}{3.971945in}}%
\pgfpathlineto{\pgfqpoint{17.930213in}{3.972075in}}%
\pgfpathlineto{\pgfqpoint{17.941052in}{3.972205in}}%
\pgfpathlineto{\pgfqpoint{17.951892in}{3.972334in}}%
\pgfpathlineto{\pgfqpoint{17.962731in}{3.972464in}}%
\pgfpathlineto{\pgfqpoint{17.973570in}{3.972594in}}%
\pgfpathlineto{\pgfqpoint{17.984409in}{3.972723in}}%
\pgfpathlineto{\pgfqpoint{17.995248in}{3.972853in}}%
\pgfpathlineto{\pgfqpoint{18.006087in}{3.972983in}}%
\pgfpathlineto{\pgfqpoint{18.016927in}{3.973113in}}%
\pgfpathlineto{\pgfqpoint{18.027766in}{3.973242in}}%
\pgfpathlineto{\pgfqpoint{18.038605in}{3.973372in}}%
\pgfpathlineto{\pgfqpoint{18.049444in}{3.973502in}}%
\pgfpathlineto{\pgfqpoint{18.060283in}{3.973631in}}%
\pgfpathlineto{\pgfqpoint{18.071122in}{3.973761in}}%
\pgfpathlineto{\pgfqpoint{18.081961in}{3.973891in}}%
\pgfpathlineto{\pgfqpoint{18.092801in}{3.974020in}}%
\pgfpathlineto{\pgfqpoint{18.103640in}{3.974150in}}%
\pgfpathlineto{\pgfqpoint{18.114479in}{3.974280in}}%
\pgfpathlineto{\pgfqpoint{18.125318in}{3.974409in}}%
\pgfpathlineto{\pgfqpoint{18.136157in}{3.974539in}}%
\pgfpathlineto{\pgfqpoint{18.146996in}{3.974669in}}%
\pgfpathlineto{\pgfqpoint{18.157836in}{3.974798in}}%
\pgfpathlineto{\pgfqpoint{18.168675in}{3.974928in}}%
\pgfpathlineto{\pgfqpoint{18.179514in}{3.975058in}}%
\pgfpathlineto{\pgfqpoint{18.190353in}{3.975188in}}%
\pgfpathlineto{\pgfqpoint{18.201192in}{3.975317in}}%
\pgfpathlineto{\pgfqpoint{18.212031in}{3.975447in}}%
\pgfpathlineto{\pgfqpoint{18.222871in}{3.975577in}}%
\pgfpathlineto{\pgfqpoint{18.233710in}{3.975706in}}%
\pgfpathlineto{\pgfqpoint{18.244549in}{3.975836in}}%
\pgfpathlineto{\pgfqpoint{18.255388in}{3.975966in}}%
\pgfpathlineto{\pgfqpoint{18.266227in}{3.976095in}}%
\pgfpathlineto{\pgfqpoint{18.277066in}{3.976225in}}%
\pgfpathlineto{\pgfqpoint{18.287906in}{3.976355in}}%
\pgfpathlineto{\pgfqpoint{18.298745in}{3.976484in}}%
\pgfpathlineto{\pgfqpoint{18.309584in}{3.976614in}}%
\pgfpathlineto{\pgfqpoint{18.320423in}{3.976744in}}%
\pgfpathlineto{\pgfqpoint{18.331262in}{3.976873in}}%
\pgfpathlineto{\pgfqpoint{18.342101in}{3.977003in}}%
\pgfpathlineto{\pgfqpoint{18.352941in}{3.977133in}}%
\pgfpathlineto{\pgfqpoint{18.363780in}{3.977263in}}%
\pgfpathlineto{\pgfqpoint{18.374619in}{3.977392in}}%
\pgfpathlineto{\pgfqpoint{18.385458in}{3.977522in}}%
\pgfpathlineto{\pgfqpoint{18.396297in}{3.977652in}}%
\pgfpathlineto{\pgfqpoint{18.407136in}{3.977781in}}%
\pgfpathlineto{\pgfqpoint{18.417975in}{3.977911in}}%
\pgfpathlineto{\pgfqpoint{18.428815in}{3.978041in}}%
\pgfpathlineto{\pgfqpoint{18.439654in}{3.978170in}}%
\pgfpathlineto{\pgfqpoint{18.450493in}{3.978300in}}%
\pgfpathlineto{\pgfqpoint{18.461332in}{3.978430in}}%
\pgfpathlineto{\pgfqpoint{18.472171in}{3.978559in}}%
\pgfpathlineto{\pgfqpoint{18.483010in}{3.978689in}}%
\pgfpathlineto{\pgfqpoint{18.493850in}{3.978819in}}%
\pgfpathlineto{\pgfqpoint{18.504689in}{3.978948in}}%
\pgfpathlineto{\pgfqpoint{18.515528in}{3.979078in}}%
\pgfpathlineto{\pgfqpoint{18.526367in}{3.979208in}}%
\pgfpathlineto{\pgfqpoint{18.537206in}{3.979338in}}%
\pgfpathlineto{\pgfqpoint{18.548045in}{3.979467in}}%
\pgfpathlineto{\pgfqpoint{18.558885in}{3.979597in}}%
\pgfpathlineto{\pgfqpoint{18.569724in}{3.979727in}}%
\pgfpathlineto{\pgfqpoint{18.580563in}{3.979856in}}%
\pgfpathlineto{\pgfqpoint{18.591402in}{3.979986in}}%
\pgfpathlineto{\pgfqpoint{18.602241in}{3.980116in}}%
\pgfpathlineto{\pgfqpoint{18.613080in}{3.980245in}}%
\pgfpathlineto{\pgfqpoint{18.623920in}{3.980375in}}%
\pgfpathlineto{\pgfqpoint{18.634759in}{3.980505in}}%
\pgfpathlineto{\pgfqpoint{18.645598in}{3.980634in}}%
\pgfpathlineto{\pgfqpoint{18.656437in}{3.980764in}}%
\pgfpathlineto{\pgfqpoint{18.667276in}{3.980894in}}%
\pgfpathlineto{\pgfqpoint{18.678115in}{3.981023in}}%
\pgfpathlineto{\pgfqpoint{18.688954in}{3.981153in}}%
\pgfpathlineto{\pgfqpoint{18.699794in}{3.981283in}}%
\pgfpathlineto{\pgfqpoint{18.710633in}{3.981413in}}%
\pgfpathlineto{\pgfqpoint{18.721472in}{3.981542in}}%
\pgfpathlineto{\pgfqpoint{18.732311in}{3.981672in}}%
\pgfpathlineto{\pgfqpoint{18.743150in}{3.981802in}}%
\pgfpathlineto{\pgfqpoint{18.753989in}{3.981931in}}%
\pgfpathlineto{\pgfqpoint{18.764829in}{3.982061in}}%
\pgfpathlineto{\pgfqpoint{18.775668in}{3.982191in}}%
\pgfpathlineto{\pgfqpoint{18.786507in}{3.982320in}}%
\pgfpathlineto{\pgfqpoint{18.797346in}{3.982450in}}%
\pgfpathlineto{\pgfqpoint{18.808185in}{3.982580in}}%
\pgfpathlineto{\pgfqpoint{18.819024in}{3.982709in}}%
\pgfpathlineto{\pgfqpoint{18.829864in}{3.982839in}}%
\pgfpathlineto{\pgfqpoint{18.840703in}{3.982969in}}%
\pgfpathlineto{\pgfqpoint{18.851542in}{3.983098in}}%
\pgfpathlineto{\pgfqpoint{18.862381in}{3.983228in}}%
\pgfpathlineto{\pgfqpoint{18.873220in}{3.983358in}}%
\pgfpathlineto{\pgfqpoint{18.884059in}{3.983488in}}%
\pgfpathlineto{\pgfqpoint{18.894899in}{3.983617in}}%
\pgfpathlineto{\pgfqpoint{18.905738in}{3.983747in}}%
\pgfpathlineto{\pgfqpoint{18.916577in}{3.983877in}}%
\pgfpathlineto{\pgfqpoint{18.927416in}{3.984006in}}%
\pgfpathlineto{\pgfqpoint{18.938255in}{3.984136in}}%
\pgfpathlineto{\pgfqpoint{18.949094in}{3.984266in}}%
\pgfpathlineto{\pgfqpoint{18.959934in}{3.984395in}}%
\pgfpathlineto{\pgfqpoint{18.970773in}{3.984525in}}%
\pgfpathlineto{\pgfqpoint{18.981612in}{3.984655in}}%
\pgfpathlineto{\pgfqpoint{18.992451in}{3.984784in}}%
\pgfpathlineto{\pgfqpoint{19.003290in}{3.984914in}}%
\pgfpathlineto{\pgfqpoint{19.014129in}{3.985044in}}%
\pgfpathlineto{\pgfqpoint{19.024968in}{3.985174in}}%
\pgfpathlineto{\pgfqpoint{19.035808in}{3.985303in}}%
\pgfpathlineto{\pgfqpoint{19.046647in}{3.985433in}}%
\pgfpathlineto{\pgfqpoint{19.057486in}{3.985563in}}%
\pgfpathlineto{\pgfqpoint{19.068325in}{3.985692in}}%
\pgfpathlineto{\pgfqpoint{19.079164in}{3.985822in}}%
\pgfpathlineto{\pgfqpoint{19.090003in}{3.985952in}}%
\pgfpathlineto{\pgfqpoint{19.100843in}{3.986081in}}%
\pgfpathlineto{\pgfqpoint{19.111682in}{3.986211in}}%
\pgfpathlineto{\pgfqpoint{19.122521in}{3.986341in}}%
\pgfpathlineto{\pgfqpoint{19.133360in}{3.986470in}}%
\pgfpathlineto{\pgfqpoint{19.144199in}{3.986600in}}%
\pgfpathlineto{\pgfqpoint{19.155038in}{3.986730in}}%
\pgfpathlineto{\pgfqpoint{19.165878in}{3.986859in}}%
\pgfpathlineto{\pgfqpoint{19.176717in}{3.986989in}}%
\pgfpathlineto{\pgfqpoint{19.187556in}{3.987119in}}%
\pgfpathlineto{\pgfqpoint{19.198395in}{3.987249in}}%
\pgfpathlineto{\pgfqpoint{19.209234in}{3.987378in}}%
\pgfpathlineto{\pgfqpoint{19.220073in}{3.987508in}}%
\pgfpathlineto{\pgfqpoint{19.230913in}{3.987638in}}%
\pgfpathlineto{\pgfqpoint{19.241752in}{3.987767in}}%
\pgfpathlineto{\pgfqpoint{19.252591in}{3.987897in}}%
\pgfpathlineto{\pgfqpoint{19.263430in}{3.988027in}}%
\pgfpathlineto{\pgfqpoint{19.274269in}{3.988156in}}%
\pgfpathlineto{\pgfqpoint{19.285108in}{3.988286in}}%
\pgfpathlineto{\pgfqpoint{19.295948in}{3.988416in}}%
\pgfpathlineto{\pgfqpoint{19.306787in}{3.988545in}}%
\pgfpathlineto{\pgfqpoint{19.317626in}{3.988675in}}%
\pgfpathlineto{\pgfqpoint{19.328465in}{3.988805in}}%
\pgfpathlineto{\pgfqpoint{19.339304in}{3.988934in}}%
\pgfpathlineto{\pgfqpoint{19.350143in}{3.989064in}}%
\pgfpathlineto{\pgfqpoint{19.360982in}{3.989194in}}%
\pgfpathlineto{\pgfqpoint{19.371822in}{3.989324in}}%
\pgfpathlineto{\pgfqpoint{19.382661in}{3.989453in}}%
\pgfpathlineto{\pgfqpoint{19.393500in}{3.989583in}}%
\pgfpathlineto{\pgfqpoint{19.404339in}{3.989713in}}%
\pgfpathlineto{\pgfqpoint{19.415178in}{3.989842in}}%
\pgfpathlineto{\pgfqpoint{19.426017in}{3.989972in}}%
\pgfpathlineto{\pgfqpoint{19.436857in}{3.990102in}}%
\pgfpathlineto{\pgfqpoint{19.447696in}{3.990231in}}%
\pgfpathlineto{\pgfqpoint{19.458535in}{3.990361in}}%
\pgfpathlineto{\pgfqpoint{19.469374in}{3.990491in}}%
\pgfpathlineto{\pgfqpoint{19.480213in}{3.990620in}}%
\pgfpathlineto{\pgfqpoint{19.491052in}{3.990750in}}%
\pgfpathlineto{\pgfqpoint{19.501892in}{3.990880in}}%
\pgfpathlineto{\pgfqpoint{19.512731in}{3.991009in}}%
\pgfpathlineto{\pgfqpoint{19.523570in}{3.991139in}}%
\pgfpathlineto{\pgfqpoint{19.534409in}{3.991269in}}%
\pgfpathlineto{\pgfqpoint{19.545248in}{3.991399in}}%
\pgfpathlineto{\pgfqpoint{19.556087in}{3.991528in}}%
\pgfpathlineto{\pgfqpoint{19.566927in}{3.991658in}}%
\pgfpathlineto{\pgfqpoint{19.577766in}{3.991788in}}%
\pgfpathlineto{\pgfqpoint{19.588605in}{3.991917in}}%
\pgfpathlineto{\pgfqpoint{19.599444in}{3.992047in}}%
\pgfpathlineto{\pgfqpoint{19.610283in}{3.992177in}}%
\pgfpathlineto{\pgfqpoint{19.621122in}{3.992306in}}%
\pgfpathlineto{\pgfqpoint{19.631961in}{3.992436in}}%
\pgfpathlineto{\pgfqpoint{19.642801in}{3.992566in}}%
\pgfpathlineto{\pgfqpoint{19.653640in}{3.992695in}}%
\pgfpathlineto{\pgfqpoint{19.664479in}{3.992825in}}%
\pgfpathlineto{\pgfqpoint{19.675318in}{3.992955in}}%
\pgfpathlineto{\pgfqpoint{19.686157in}{3.993084in}}%
\pgfpathlineto{\pgfqpoint{19.696996in}{3.993214in}}%
\pgfpathlineto{\pgfqpoint{19.707836in}{3.993344in}}%
\pgfpathlineto{\pgfqpoint{19.718675in}{3.993474in}}%
\pgfpathlineto{\pgfqpoint{19.729514in}{3.993603in}}%
\pgfpathlineto{\pgfqpoint{19.740353in}{3.993733in}}%
\pgfpathlineto{\pgfqpoint{19.751192in}{3.993863in}}%
\pgfpathlineto{\pgfqpoint{19.762031in}{3.993992in}}%
\pgfpathlineto{\pgfqpoint{19.772871in}{3.994122in}}%
\pgfpathlineto{\pgfqpoint{19.783710in}{3.994252in}}%
\pgfpathlineto{\pgfqpoint{19.794549in}{3.994381in}}%
\pgfpathlineto{\pgfqpoint{19.805388in}{3.994511in}}%
\pgfpathlineto{\pgfqpoint{19.816227in}{3.994641in}}%
\pgfpathlineto{\pgfqpoint{19.827066in}{3.994770in}}%
\pgfpathlineto{\pgfqpoint{19.837906in}{3.994900in}}%
\pgfpathlineto{\pgfqpoint{19.848745in}{3.995030in}}%
\pgfpathlineto{\pgfqpoint{19.859584in}{3.995159in}}%
\pgfpathlineto{\pgfqpoint{19.870423in}{3.995289in}}%
\pgfpathlineto{\pgfqpoint{19.881262in}{3.995419in}}%
\pgfpathlineto{\pgfqpoint{19.892101in}{3.995549in}}%
\pgfpathlineto{\pgfqpoint{19.902941in}{3.995678in}}%
\pgfpathlineto{\pgfqpoint{19.913780in}{3.995808in}}%
\pgfpathlineto{\pgfqpoint{19.924619in}{3.995938in}}%
\pgfpathlineto{\pgfqpoint{19.935458in}{3.996067in}}%
\pgfpathlineto{\pgfqpoint{19.946297in}{3.996197in}}%
\pgfpathlineto{\pgfqpoint{19.957136in}{3.996327in}}%
\pgfpathlineto{\pgfqpoint{19.967975in}{3.996456in}}%
\pgfpathlineto{\pgfqpoint{19.978815in}{3.996586in}}%
\pgfpathlineto{\pgfqpoint{19.989654in}{3.996716in}}%
\pgfpathlineto{\pgfqpoint{20.000493in}{3.996845in}}%
\pgfpathlineto{\pgfqpoint{20.011332in}{3.996975in}}%
\pgfpathlineto{\pgfqpoint{20.022171in}{3.997105in}}%
\pgfpathlineto{\pgfqpoint{20.033010in}{3.997234in}}%
\pgfpathlineto{\pgfqpoint{20.043850in}{3.997364in}}%
\pgfpathlineto{\pgfqpoint{20.054689in}{3.997494in}}%
\pgfpathlineto{\pgfqpoint{20.065528in}{3.997624in}}%
\pgfpathlineto{\pgfqpoint{20.076367in}{3.997753in}}%
\pgfpathlineto{\pgfqpoint{20.087206in}{3.997883in}}%
\pgfpathlineto{\pgfqpoint{20.098045in}{3.998013in}}%
\pgfpathlineto{\pgfqpoint{20.108885in}{3.998142in}}%
\pgfpathlineto{\pgfqpoint{20.119724in}{3.998272in}}%
\pgfpathlineto{\pgfqpoint{20.130563in}{3.998402in}}%
\pgfpathlineto{\pgfqpoint{20.141402in}{3.998531in}}%
\pgfpathlineto{\pgfqpoint{20.152241in}{3.998661in}}%
\pgfpathlineto{\pgfqpoint{20.163080in}{3.998791in}}%
\pgfpathlineto{\pgfqpoint{20.173920in}{3.998920in}}%
\pgfpathlineto{\pgfqpoint{20.184759in}{3.999050in}}%
\pgfpathlineto{\pgfqpoint{20.195598in}{3.999180in}}%
\pgfpathlineto{\pgfqpoint{20.206437in}{3.999309in}}%
\pgfpathlineto{\pgfqpoint{20.217276in}{3.999439in}}%
\pgfpathlineto{\pgfqpoint{20.228115in}{3.999569in}}%
\pgfpathlineto{\pgfqpoint{20.238954in}{3.999699in}}%
\pgfpathlineto{\pgfqpoint{20.249794in}{3.999828in}}%
\pgfpathlineto{\pgfqpoint{20.260633in}{3.999958in}}%
\pgfpathlineto{\pgfqpoint{20.271472in}{4.000088in}}%
\pgfpathlineto{\pgfqpoint{20.282311in}{4.000217in}}%
\pgfpathlineto{\pgfqpoint{20.293150in}{4.000347in}}%
\pgfpathlineto{\pgfqpoint{20.303989in}{4.000477in}}%
\pgfpathlineto{\pgfqpoint{20.314829in}{4.000606in}}%
\pgfpathlineto{\pgfqpoint{20.325668in}{4.000736in}}%
\pgfpathlineto{\pgfqpoint{20.336507in}{4.000866in}}%
\pgfpathlineto{\pgfqpoint{20.347346in}{4.000995in}}%
\pgfpathlineto{\pgfqpoint{20.358185in}{4.001125in}}%
\pgfpathlineto{\pgfqpoint{20.369024in}{4.001255in}}%
\pgfpathlineto{\pgfqpoint{20.379864in}{4.001384in}}%
\pgfpathlineto{\pgfqpoint{20.390703in}{4.001514in}}%
\pgfpathlineto{\pgfqpoint{20.401542in}{4.001644in}}%
\pgfpathlineto{\pgfqpoint{20.412381in}{4.001774in}}%
\pgfpathlineto{\pgfqpoint{20.423220in}{4.001903in}}%
\pgfpathlineto{\pgfqpoint{20.434059in}{4.002033in}}%
\pgfpathlineto{\pgfqpoint{20.444899in}{4.002163in}}%
\pgfpathlineto{\pgfqpoint{20.455738in}{4.002292in}}%
\pgfpathlineto{\pgfqpoint{20.466577in}{4.002422in}}%
\pgfpathlineto{\pgfqpoint{20.477416in}{4.002552in}}%
\pgfpathlineto{\pgfqpoint{20.488255in}{4.002681in}}%
\pgfpathlineto{\pgfqpoint{20.499094in}{4.002811in}}%
\pgfpathlineto{\pgfqpoint{20.499094in}{4.002811in}}%
\pgfpathlineto{\pgfqpoint{20.499094in}{4.002811in}}%
\pgfpathlineto{\pgfqpoint{20.488255in}{4.002681in}}%
\pgfpathlineto{\pgfqpoint{20.477416in}{4.002552in}}%
\pgfpathlineto{\pgfqpoint{20.466577in}{4.002422in}}%
\pgfpathlineto{\pgfqpoint{20.455738in}{4.002292in}}%
\pgfpathlineto{\pgfqpoint{20.444899in}{4.002163in}}%
\pgfpathlineto{\pgfqpoint{20.434059in}{4.002033in}}%
\pgfpathlineto{\pgfqpoint{20.423220in}{4.001903in}}%
\pgfpathlineto{\pgfqpoint{20.412381in}{4.001774in}}%
\pgfpathlineto{\pgfqpoint{20.401542in}{4.001644in}}%
\pgfpathlineto{\pgfqpoint{20.390703in}{4.001514in}}%
\pgfpathlineto{\pgfqpoint{20.379864in}{4.001384in}}%
\pgfpathlineto{\pgfqpoint{20.369024in}{4.001255in}}%
\pgfpathlineto{\pgfqpoint{20.358185in}{4.001125in}}%
\pgfpathlineto{\pgfqpoint{20.347346in}{4.000995in}}%
\pgfpathlineto{\pgfqpoint{20.336507in}{4.000866in}}%
\pgfpathlineto{\pgfqpoint{20.325668in}{4.000736in}}%
\pgfpathlineto{\pgfqpoint{20.314829in}{4.000606in}}%
\pgfpathlineto{\pgfqpoint{20.303989in}{4.000477in}}%
\pgfpathlineto{\pgfqpoint{20.293150in}{4.000347in}}%
\pgfpathlineto{\pgfqpoint{20.282311in}{4.000217in}}%
\pgfpathlineto{\pgfqpoint{20.271472in}{4.000088in}}%
\pgfpathlineto{\pgfqpoint{20.260633in}{3.999958in}}%
\pgfpathlineto{\pgfqpoint{20.249794in}{3.999828in}}%
\pgfpathlineto{\pgfqpoint{20.238954in}{3.999699in}}%
\pgfpathlineto{\pgfqpoint{20.228115in}{3.999569in}}%
\pgfpathlineto{\pgfqpoint{20.217276in}{3.999439in}}%
\pgfpathlineto{\pgfqpoint{20.206437in}{3.999309in}}%
\pgfpathlineto{\pgfqpoint{20.195598in}{3.999180in}}%
\pgfpathlineto{\pgfqpoint{20.184759in}{3.999050in}}%
\pgfpathlineto{\pgfqpoint{20.173920in}{3.998920in}}%
\pgfpathlineto{\pgfqpoint{20.163080in}{3.998791in}}%
\pgfpathlineto{\pgfqpoint{20.152241in}{3.998661in}}%
\pgfpathlineto{\pgfqpoint{20.141402in}{3.998531in}}%
\pgfpathlineto{\pgfqpoint{20.130563in}{3.998402in}}%
\pgfpathlineto{\pgfqpoint{20.119724in}{3.998272in}}%
\pgfpathlineto{\pgfqpoint{20.108885in}{3.998142in}}%
\pgfpathlineto{\pgfqpoint{20.098045in}{3.998013in}}%
\pgfpathlineto{\pgfqpoint{20.087206in}{3.997883in}}%
\pgfpathlineto{\pgfqpoint{20.076367in}{3.997753in}}%
\pgfpathlineto{\pgfqpoint{20.065528in}{3.997624in}}%
\pgfpathlineto{\pgfqpoint{20.054689in}{3.997494in}}%
\pgfpathlineto{\pgfqpoint{20.043850in}{3.997364in}}%
\pgfpathlineto{\pgfqpoint{20.033010in}{3.997234in}}%
\pgfpathlineto{\pgfqpoint{20.022171in}{3.997105in}}%
\pgfpathlineto{\pgfqpoint{20.011332in}{3.996975in}}%
\pgfpathlineto{\pgfqpoint{20.000493in}{3.996845in}}%
\pgfpathlineto{\pgfqpoint{19.989654in}{3.996716in}}%
\pgfpathlineto{\pgfqpoint{19.978815in}{3.996586in}}%
\pgfpathlineto{\pgfqpoint{19.967975in}{3.996456in}}%
\pgfpathlineto{\pgfqpoint{19.957136in}{3.996327in}}%
\pgfpathlineto{\pgfqpoint{19.946297in}{3.996197in}}%
\pgfpathlineto{\pgfqpoint{19.935458in}{3.996067in}}%
\pgfpathlineto{\pgfqpoint{19.924619in}{3.995938in}}%
\pgfpathlineto{\pgfqpoint{19.913780in}{3.995808in}}%
\pgfpathlineto{\pgfqpoint{19.902941in}{3.995678in}}%
\pgfpathlineto{\pgfqpoint{19.892101in}{3.995549in}}%
\pgfpathlineto{\pgfqpoint{19.881262in}{3.995419in}}%
\pgfpathlineto{\pgfqpoint{19.870423in}{3.995289in}}%
\pgfpathlineto{\pgfqpoint{19.859584in}{3.995159in}}%
\pgfpathlineto{\pgfqpoint{19.848745in}{3.995030in}}%
\pgfpathlineto{\pgfqpoint{19.837906in}{3.994900in}}%
\pgfpathlineto{\pgfqpoint{19.827066in}{3.994770in}}%
\pgfpathlineto{\pgfqpoint{19.816227in}{3.994641in}}%
\pgfpathlineto{\pgfqpoint{19.805388in}{3.994511in}}%
\pgfpathlineto{\pgfqpoint{19.794549in}{3.994381in}}%
\pgfpathlineto{\pgfqpoint{19.783710in}{3.994252in}}%
\pgfpathlineto{\pgfqpoint{19.772871in}{3.994122in}}%
\pgfpathlineto{\pgfqpoint{19.762031in}{3.993992in}}%
\pgfpathlineto{\pgfqpoint{19.751192in}{3.993863in}}%
\pgfpathlineto{\pgfqpoint{19.740353in}{3.993733in}}%
\pgfpathlineto{\pgfqpoint{19.729514in}{3.993603in}}%
\pgfpathlineto{\pgfqpoint{19.718675in}{3.993474in}}%
\pgfpathlineto{\pgfqpoint{19.707836in}{3.993344in}}%
\pgfpathlineto{\pgfqpoint{19.696996in}{3.993214in}}%
\pgfpathlineto{\pgfqpoint{19.686157in}{3.993084in}}%
\pgfpathlineto{\pgfqpoint{19.675318in}{3.992955in}}%
\pgfpathlineto{\pgfqpoint{19.664479in}{3.992825in}}%
\pgfpathlineto{\pgfqpoint{19.653640in}{3.992695in}}%
\pgfpathlineto{\pgfqpoint{19.642801in}{3.992566in}}%
\pgfpathlineto{\pgfqpoint{19.631961in}{3.992436in}}%
\pgfpathlineto{\pgfqpoint{19.621122in}{3.992306in}}%
\pgfpathlineto{\pgfqpoint{19.610283in}{3.992177in}}%
\pgfpathlineto{\pgfqpoint{19.599444in}{3.992047in}}%
\pgfpathlineto{\pgfqpoint{19.588605in}{3.991917in}}%
\pgfpathlineto{\pgfqpoint{19.577766in}{3.991788in}}%
\pgfpathlineto{\pgfqpoint{19.566927in}{3.991658in}}%
\pgfpathlineto{\pgfqpoint{19.556087in}{3.991528in}}%
\pgfpathlineto{\pgfqpoint{19.545248in}{3.991399in}}%
\pgfpathlineto{\pgfqpoint{19.534409in}{3.991269in}}%
\pgfpathlineto{\pgfqpoint{19.523570in}{3.991139in}}%
\pgfpathlineto{\pgfqpoint{19.512731in}{3.991009in}}%
\pgfpathlineto{\pgfqpoint{19.501892in}{3.990880in}}%
\pgfpathlineto{\pgfqpoint{19.491052in}{3.990750in}}%
\pgfpathlineto{\pgfqpoint{19.480213in}{3.990620in}}%
\pgfpathlineto{\pgfqpoint{19.469374in}{3.990491in}}%
\pgfpathlineto{\pgfqpoint{19.458535in}{3.990361in}}%
\pgfpathlineto{\pgfqpoint{19.447696in}{3.990231in}}%
\pgfpathlineto{\pgfqpoint{19.436857in}{3.990102in}}%
\pgfpathlineto{\pgfqpoint{19.426017in}{3.989972in}}%
\pgfpathlineto{\pgfqpoint{19.415178in}{3.989842in}}%
\pgfpathlineto{\pgfqpoint{19.404339in}{3.989713in}}%
\pgfpathlineto{\pgfqpoint{19.393500in}{3.989583in}}%
\pgfpathlineto{\pgfqpoint{19.382661in}{3.989453in}}%
\pgfpathlineto{\pgfqpoint{19.371822in}{3.989324in}}%
\pgfpathlineto{\pgfqpoint{19.360982in}{3.989194in}}%
\pgfpathlineto{\pgfqpoint{19.350143in}{3.989064in}}%
\pgfpathlineto{\pgfqpoint{19.339304in}{3.988934in}}%
\pgfpathlineto{\pgfqpoint{19.328465in}{3.988805in}}%
\pgfpathlineto{\pgfqpoint{19.317626in}{3.988675in}}%
\pgfpathlineto{\pgfqpoint{19.306787in}{3.988545in}}%
\pgfpathlineto{\pgfqpoint{19.295948in}{3.988416in}}%
\pgfpathlineto{\pgfqpoint{19.285108in}{3.988286in}}%
\pgfpathlineto{\pgfqpoint{19.274269in}{3.988156in}}%
\pgfpathlineto{\pgfqpoint{19.263430in}{3.988027in}}%
\pgfpathlineto{\pgfqpoint{19.252591in}{3.987897in}}%
\pgfpathlineto{\pgfqpoint{19.241752in}{3.987767in}}%
\pgfpathlineto{\pgfqpoint{19.230913in}{3.987638in}}%
\pgfpathlineto{\pgfqpoint{19.220073in}{3.987508in}}%
\pgfpathlineto{\pgfqpoint{19.209234in}{3.987378in}}%
\pgfpathlineto{\pgfqpoint{19.198395in}{3.987249in}}%
\pgfpathlineto{\pgfqpoint{19.187556in}{3.987119in}}%
\pgfpathlineto{\pgfqpoint{19.176717in}{3.986989in}}%
\pgfpathlineto{\pgfqpoint{19.165878in}{3.986859in}}%
\pgfpathlineto{\pgfqpoint{19.155038in}{3.986730in}}%
\pgfpathlineto{\pgfqpoint{19.144199in}{3.986600in}}%
\pgfpathlineto{\pgfqpoint{19.133360in}{3.986470in}}%
\pgfpathlineto{\pgfqpoint{19.122521in}{3.986341in}}%
\pgfpathlineto{\pgfqpoint{19.111682in}{3.986211in}}%
\pgfpathlineto{\pgfqpoint{19.100843in}{3.986081in}}%
\pgfpathlineto{\pgfqpoint{19.090003in}{3.985952in}}%
\pgfpathlineto{\pgfqpoint{19.079164in}{3.985822in}}%
\pgfpathlineto{\pgfqpoint{19.068325in}{3.985692in}}%
\pgfpathlineto{\pgfqpoint{19.057486in}{3.985563in}}%
\pgfpathlineto{\pgfqpoint{19.046647in}{3.985433in}}%
\pgfpathlineto{\pgfqpoint{19.035808in}{3.985303in}}%
\pgfpathlineto{\pgfqpoint{19.024968in}{3.985174in}}%
\pgfpathlineto{\pgfqpoint{19.014129in}{3.985044in}}%
\pgfpathlineto{\pgfqpoint{19.003290in}{3.984914in}}%
\pgfpathlineto{\pgfqpoint{18.992451in}{3.984784in}}%
\pgfpathlineto{\pgfqpoint{18.981612in}{3.984655in}}%
\pgfpathlineto{\pgfqpoint{18.970773in}{3.984525in}}%
\pgfpathlineto{\pgfqpoint{18.959934in}{3.984395in}}%
\pgfpathlineto{\pgfqpoint{18.949094in}{3.984266in}}%
\pgfpathlineto{\pgfqpoint{18.938255in}{3.984136in}}%
\pgfpathlineto{\pgfqpoint{18.927416in}{3.984006in}}%
\pgfpathlineto{\pgfqpoint{18.916577in}{3.983877in}}%
\pgfpathlineto{\pgfqpoint{18.905738in}{3.983747in}}%
\pgfpathlineto{\pgfqpoint{18.894899in}{3.983617in}}%
\pgfpathlineto{\pgfqpoint{18.884059in}{3.983488in}}%
\pgfpathlineto{\pgfqpoint{18.873220in}{3.983358in}}%
\pgfpathlineto{\pgfqpoint{18.862381in}{3.983228in}}%
\pgfpathlineto{\pgfqpoint{18.851542in}{3.983098in}}%
\pgfpathlineto{\pgfqpoint{18.840703in}{3.982969in}}%
\pgfpathlineto{\pgfqpoint{18.829864in}{3.982839in}}%
\pgfpathlineto{\pgfqpoint{18.819024in}{3.982709in}}%
\pgfpathlineto{\pgfqpoint{18.808185in}{3.982580in}}%
\pgfpathlineto{\pgfqpoint{18.797346in}{3.982450in}}%
\pgfpathlineto{\pgfqpoint{18.786507in}{3.982320in}}%
\pgfpathlineto{\pgfqpoint{18.775668in}{3.982191in}}%
\pgfpathlineto{\pgfqpoint{18.764829in}{3.982061in}}%
\pgfpathlineto{\pgfqpoint{18.753989in}{3.981931in}}%
\pgfpathlineto{\pgfqpoint{18.743150in}{3.981802in}}%
\pgfpathlineto{\pgfqpoint{18.732311in}{3.981672in}}%
\pgfpathlineto{\pgfqpoint{18.721472in}{3.981542in}}%
\pgfpathlineto{\pgfqpoint{18.710633in}{3.981413in}}%
\pgfpathlineto{\pgfqpoint{18.699794in}{3.981283in}}%
\pgfpathlineto{\pgfqpoint{18.688954in}{3.981153in}}%
\pgfpathlineto{\pgfqpoint{18.678115in}{3.981023in}}%
\pgfpathlineto{\pgfqpoint{18.667276in}{3.980894in}}%
\pgfpathlineto{\pgfqpoint{18.656437in}{3.980764in}}%
\pgfpathlineto{\pgfqpoint{18.645598in}{3.980634in}}%
\pgfpathlineto{\pgfqpoint{18.634759in}{3.980505in}}%
\pgfpathlineto{\pgfqpoint{18.623920in}{3.980375in}}%
\pgfpathlineto{\pgfqpoint{18.613080in}{3.980245in}}%
\pgfpathlineto{\pgfqpoint{18.602241in}{3.980116in}}%
\pgfpathlineto{\pgfqpoint{18.591402in}{3.979986in}}%
\pgfpathlineto{\pgfqpoint{18.580563in}{3.979856in}}%
\pgfpathlineto{\pgfqpoint{18.569724in}{3.979727in}}%
\pgfpathlineto{\pgfqpoint{18.558885in}{3.979597in}}%
\pgfpathlineto{\pgfqpoint{18.548045in}{3.979467in}}%
\pgfpathlineto{\pgfqpoint{18.537206in}{3.979338in}}%
\pgfpathlineto{\pgfqpoint{18.526367in}{3.979208in}}%
\pgfpathlineto{\pgfqpoint{18.515528in}{3.979078in}}%
\pgfpathlineto{\pgfqpoint{18.504689in}{3.978948in}}%
\pgfpathlineto{\pgfqpoint{18.493850in}{3.978819in}}%
\pgfpathlineto{\pgfqpoint{18.483010in}{3.978689in}}%
\pgfpathlineto{\pgfqpoint{18.472171in}{3.978559in}}%
\pgfpathlineto{\pgfqpoint{18.461332in}{3.978430in}}%
\pgfpathlineto{\pgfqpoint{18.450493in}{3.978300in}}%
\pgfpathlineto{\pgfqpoint{18.439654in}{3.978170in}}%
\pgfpathlineto{\pgfqpoint{18.428815in}{3.978041in}}%
\pgfpathlineto{\pgfqpoint{18.417975in}{3.977911in}}%
\pgfpathlineto{\pgfqpoint{18.407136in}{3.977781in}}%
\pgfpathlineto{\pgfqpoint{18.396297in}{3.977652in}}%
\pgfpathlineto{\pgfqpoint{18.385458in}{3.977522in}}%
\pgfpathlineto{\pgfqpoint{18.374619in}{3.977392in}}%
\pgfpathlineto{\pgfqpoint{18.363780in}{3.977263in}}%
\pgfpathlineto{\pgfqpoint{18.352941in}{3.977133in}}%
\pgfpathlineto{\pgfqpoint{18.342101in}{3.977003in}}%
\pgfpathlineto{\pgfqpoint{18.331262in}{3.976873in}}%
\pgfpathlineto{\pgfqpoint{18.320423in}{3.976744in}}%
\pgfpathlineto{\pgfqpoint{18.309584in}{3.976614in}}%
\pgfpathlineto{\pgfqpoint{18.298745in}{3.976484in}}%
\pgfpathlineto{\pgfqpoint{18.287906in}{3.976355in}}%
\pgfpathlineto{\pgfqpoint{18.277066in}{3.976225in}}%
\pgfpathlineto{\pgfqpoint{18.266227in}{3.976095in}}%
\pgfpathlineto{\pgfqpoint{18.255388in}{3.975966in}}%
\pgfpathlineto{\pgfqpoint{18.244549in}{3.975836in}}%
\pgfpathlineto{\pgfqpoint{18.233710in}{3.975706in}}%
\pgfpathlineto{\pgfqpoint{18.222871in}{3.975577in}}%
\pgfpathlineto{\pgfqpoint{18.212031in}{3.975447in}}%
\pgfpathlineto{\pgfqpoint{18.201192in}{3.975317in}}%
\pgfpathlineto{\pgfqpoint{18.190353in}{3.975188in}}%
\pgfpathlineto{\pgfqpoint{18.179514in}{3.975058in}}%
\pgfpathlineto{\pgfqpoint{18.168675in}{3.974928in}}%
\pgfpathlineto{\pgfqpoint{18.157836in}{3.974798in}}%
\pgfpathlineto{\pgfqpoint{18.146996in}{3.974669in}}%
\pgfpathlineto{\pgfqpoint{18.136157in}{3.974539in}}%
\pgfpathlineto{\pgfqpoint{18.125318in}{3.974409in}}%
\pgfpathlineto{\pgfqpoint{18.114479in}{3.974280in}}%
\pgfpathlineto{\pgfqpoint{18.103640in}{3.974150in}}%
\pgfpathlineto{\pgfqpoint{18.092801in}{3.974020in}}%
\pgfpathlineto{\pgfqpoint{18.081961in}{3.973891in}}%
\pgfpathlineto{\pgfqpoint{18.071122in}{3.973761in}}%
\pgfpathlineto{\pgfqpoint{18.060283in}{3.973631in}}%
\pgfpathlineto{\pgfqpoint{18.049444in}{3.973502in}}%
\pgfpathlineto{\pgfqpoint{18.038605in}{3.973372in}}%
\pgfpathlineto{\pgfqpoint{18.027766in}{3.973242in}}%
\pgfpathlineto{\pgfqpoint{18.016927in}{3.973113in}}%
\pgfpathlineto{\pgfqpoint{18.006087in}{3.972983in}}%
\pgfpathlineto{\pgfqpoint{17.995248in}{3.972853in}}%
\pgfpathlineto{\pgfqpoint{17.984409in}{3.972723in}}%
\pgfpathlineto{\pgfqpoint{17.973570in}{3.972594in}}%
\pgfpathlineto{\pgfqpoint{17.962731in}{3.972464in}}%
\pgfpathlineto{\pgfqpoint{17.951892in}{3.972334in}}%
\pgfpathlineto{\pgfqpoint{17.941052in}{3.972205in}}%
\pgfpathlineto{\pgfqpoint{17.930213in}{3.972075in}}%
\pgfpathlineto{\pgfqpoint{17.919374in}{3.971945in}}%
\pgfpathlineto{\pgfqpoint{17.908535in}{3.971816in}}%
\pgfpathlineto{\pgfqpoint{17.897696in}{3.971686in}}%
\pgfpathlineto{\pgfqpoint{17.886857in}{3.971556in}}%
\pgfpathlineto{\pgfqpoint{17.876017in}{3.971427in}}%
\pgfpathlineto{\pgfqpoint{17.865178in}{3.971297in}}%
\pgfpathlineto{\pgfqpoint{17.854339in}{3.971167in}}%
\pgfpathlineto{\pgfqpoint{17.843500in}{3.971038in}}%
\pgfpathlineto{\pgfqpoint{17.832661in}{3.970908in}}%
\pgfpathlineto{\pgfqpoint{17.821822in}{3.970778in}}%
\pgfpathlineto{\pgfqpoint{17.810982in}{3.970648in}}%
\pgfpathlineto{\pgfqpoint{17.800143in}{3.970519in}}%
\pgfpathlineto{\pgfqpoint{17.789304in}{3.970389in}}%
\pgfpathlineto{\pgfqpoint{17.778465in}{3.970259in}}%
\pgfpathlineto{\pgfqpoint{17.767626in}{3.970130in}}%
\pgfpathlineto{\pgfqpoint{17.756787in}{3.970000in}}%
\pgfpathlineto{\pgfqpoint{17.745948in}{3.969870in}}%
\pgfpathlineto{\pgfqpoint{17.735108in}{3.969741in}}%
\pgfpathlineto{\pgfqpoint{17.724269in}{3.969611in}}%
\pgfpathlineto{\pgfqpoint{17.713430in}{3.969481in}}%
\pgfpathlineto{\pgfqpoint{17.702591in}{3.969352in}}%
\pgfpathlineto{\pgfqpoint{17.691752in}{3.969222in}}%
\pgfpathlineto{\pgfqpoint{17.680913in}{3.969092in}}%
\pgfpathlineto{\pgfqpoint{17.670073in}{3.968977in}}%
\pgfpathlineto{\pgfqpoint{17.659234in}{3.968881in}}%
\pgfpathlineto{\pgfqpoint{17.648395in}{3.968785in}}%
\pgfpathlineto{\pgfqpoint{17.637556in}{3.968689in}}%
\pgfpathlineto{\pgfqpoint{17.626717in}{3.968593in}}%
\pgfpathlineto{\pgfqpoint{17.615878in}{3.968497in}}%
\pgfpathlineto{\pgfqpoint{17.605038in}{3.968400in}}%
\pgfpathlineto{\pgfqpoint{17.594199in}{3.968304in}}%
\pgfpathlineto{\pgfqpoint{17.583360in}{3.968208in}}%
\pgfpathlineto{\pgfqpoint{17.572521in}{3.968112in}}%
\pgfpathlineto{\pgfqpoint{17.561682in}{3.968016in}}%
\pgfpathlineto{\pgfqpoint{17.550843in}{3.967920in}}%
\pgfpathlineto{\pgfqpoint{17.540003in}{3.967824in}}%
\pgfpathlineto{\pgfqpoint{17.529164in}{3.967728in}}%
\pgfpathlineto{\pgfqpoint{17.518325in}{3.967631in}}%
\pgfpathlineto{\pgfqpoint{17.507486in}{3.967535in}}%
\pgfpathlineto{\pgfqpoint{17.496647in}{3.967439in}}%
\pgfpathlineto{\pgfqpoint{17.485808in}{3.967343in}}%
\pgfpathlineto{\pgfqpoint{17.474968in}{3.967247in}}%
\pgfpathlineto{\pgfqpoint{17.464129in}{3.967151in}}%
\pgfpathlineto{\pgfqpoint{17.453290in}{3.967055in}}%
\pgfpathlineto{\pgfqpoint{17.442451in}{3.966958in}}%
\pgfpathlineto{\pgfqpoint{17.431612in}{3.966862in}}%
\pgfpathlineto{\pgfqpoint{17.420773in}{3.966766in}}%
\pgfpathlineto{\pgfqpoint{17.409934in}{3.966670in}}%
\pgfpathlineto{\pgfqpoint{17.399094in}{3.966574in}}%
\pgfpathlineto{\pgfqpoint{17.388255in}{3.966478in}}%
\pgfpathlineto{\pgfqpoint{17.377416in}{3.966382in}}%
\pgfpathlineto{\pgfqpoint{17.366577in}{3.966285in}}%
\pgfpathlineto{\pgfqpoint{17.355738in}{3.966189in}}%
\pgfpathlineto{\pgfqpoint{17.344899in}{3.966093in}}%
\pgfpathlineto{\pgfqpoint{17.334059in}{3.965997in}}%
\pgfpathlineto{\pgfqpoint{17.323220in}{3.965901in}}%
\pgfpathlineto{\pgfqpoint{17.312381in}{3.965805in}}%
\pgfpathlineto{\pgfqpoint{17.301542in}{3.965709in}}%
\pgfpathlineto{\pgfqpoint{17.290703in}{3.965612in}}%
\pgfpathlineto{\pgfqpoint{17.279864in}{3.965516in}}%
\pgfpathlineto{\pgfqpoint{17.269024in}{3.965420in}}%
\pgfpathlineto{\pgfqpoint{17.258185in}{3.965324in}}%
\pgfpathlineto{\pgfqpoint{17.247346in}{3.965228in}}%
\pgfpathlineto{\pgfqpoint{17.236507in}{3.965132in}}%
\pgfpathlineto{\pgfqpoint{17.225668in}{3.965036in}}%
\pgfpathlineto{\pgfqpoint{17.214829in}{3.964940in}}%
\pgfpathlineto{\pgfqpoint{17.203989in}{3.964843in}}%
\pgfpathlineto{\pgfqpoint{17.193150in}{3.964747in}}%
\pgfpathlineto{\pgfqpoint{17.182311in}{3.964651in}}%
\pgfpathlineto{\pgfqpoint{17.171472in}{3.964555in}}%
\pgfpathlineto{\pgfqpoint{17.160633in}{3.964459in}}%
\pgfpathlineto{\pgfqpoint{17.149794in}{3.964363in}}%
\pgfpathlineto{\pgfqpoint{17.138954in}{3.964267in}}%
\pgfpathlineto{\pgfqpoint{17.128115in}{3.964170in}}%
\pgfpathlineto{\pgfqpoint{17.117276in}{3.964074in}}%
\pgfpathlineto{\pgfqpoint{17.106437in}{3.963978in}}%
\pgfpathlineto{\pgfqpoint{17.095598in}{3.963882in}}%
\pgfpathlineto{\pgfqpoint{17.084759in}{3.963786in}}%
\pgfpathlineto{\pgfqpoint{17.073920in}{3.963690in}}%
\pgfpathlineto{\pgfqpoint{17.063080in}{3.963594in}}%
\pgfpathlineto{\pgfqpoint{17.052241in}{3.963497in}}%
\pgfpathlineto{\pgfqpoint{17.041402in}{3.963401in}}%
\pgfpathlineto{\pgfqpoint{17.030563in}{3.963305in}}%
\pgfpathlineto{\pgfqpoint{17.019724in}{3.963209in}}%
\pgfpathlineto{\pgfqpoint{17.008885in}{3.963113in}}%
\pgfpathlineto{\pgfqpoint{16.998045in}{3.963017in}}%
\pgfpathlineto{\pgfqpoint{16.987206in}{3.962921in}}%
\pgfpathlineto{\pgfqpoint{16.976367in}{3.962825in}}%
\pgfpathlineto{\pgfqpoint{16.965528in}{3.962728in}}%
\pgfpathlineto{\pgfqpoint{16.954689in}{3.962632in}}%
\pgfpathlineto{\pgfqpoint{16.943850in}{3.962536in}}%
\pgfpathlineto{\pgfqpoint{16.933010in}{3.962440in}}%
\pgfpathlineto{\pgfqpoint{16.922171in}{3.962344in}}%
\pgfpathlineto{\pgfqpoint{16.911332in}{3.962248in}}%
\pgfpathlineto{\pgfqpoint{16.900493in}{3.962152in}}%
\pgfpathlineto{\pgfqpoint{16.889654in}{3.962055in}}%
\pgfpathlineto{\pgfqpoint{16.878815in}{3.961959in}}%
\pgfpathlineto{\pgfqpoint{16.867975in}{3.961863in}}%
\pgfpathlineto{\pgfqpoint{16.857136in}{3.961767in}}%
\pgfpathlineto{\pgfqpoint{16.846297in}{3.961671in}}%
\pgfpathlineto{\pgfqpoint{16.835458in}{3.961575in}}%
\pgfpathlineto{\pgfqpoint{16.824619in}{3.961479in}}%
\pgfpathlineto{\pgfqpoint{16.813780in}{3.961382in}}%
\pgfpathlineto{\pgfqpoint{16.802941in}{3.961286in}}%
\pgfpathlineto{\pgfqpoint{16.792101in}{3.961190in}}%
\pgfpathlineto{\pgfqpoint{16.781262in}{3.961094in}}%
\pgfpathlineto{\pgfqpoint{16.770423in}{3.960998in}}%
\pgfpathlineto{\pgfqpoint{16.759584in}{3.960902in}}%
\pgfpathlineto{\pgfqpoint{16.748745in}{3.960806in}}%
\pgfpathlineto{\pgfqpoint{16.737906in}{3.960709in}}%
\pgfpathlineto{\pgfqpoint{16.727066in}{3.960613in}}%
\pgfpathlineto{\pgfqpoint{16.716227in}{3.960517in}}%
\pgfpathlineto{\pgfqpoint{16.705388in}{3.960421in}}%
\pgfpathlineto{\pgfqpoint{16.694549in}{3.960325in}}%
\pgfpathlineto{\pgfqpoint{16.683710in}{3.960229in}}%
\pgfpathlineto{\pgfqpoint{16.672871in}{3.960133in}}%
\pgfpathlineto{\pgfqpoint{16.662031in}{3.960037in}}%
\pgfpathlineto{\pgfqpoint{16.651192in}{3.959940in}}%
\pgfpathlineto{\pgfqpoint{16.640353in}{3.959844in}}%
\pgfpathlineto{\pgfqpoint{16.629514in}{3.959748in}}%
\pgfpathlineto{\pgfqpoint{16.618675in}{3.959652in}}%
\pgfpathlineto{\pgfqpoint{16.607836in}{3.959556in}}%
\pgfpathlineto{\pgfqpoint{16.596996in}{3.959460in}}%
\pgfpathlineto{\pgfqpoint{16.586157in}{3.959364in}}%
\pgfpathlineto{\pgfqpoint{16.575318in}{3.959267in}}%
\pgfpathlineto{\pgfqpoint{16.564479in}{3.959171in}}%
\pgfpathlineto{\pgfqpoint{16.553640in}{3.959075in}}%
\pgfpathlineto{\pgfqpoint{16.542801in}{3.958979in}}%
\pgfpathlineto{\pgfqpoint{16.531961in}{3.958883in}}%
\pgfpathlineto{\pgfqpoint{16.521122in}{3.958787in}}%
\pgfpathlineto{\pgfqpoint{16.510283in}{3.958691in}}%
\pgfpathlineto{\pgfqpoint{16.499444in}{3.958594in}}%
\pgfpathlineto{\pgfqpoint{16.488605in}{3.958498in}}%
\pgfpathlineto{\pgfqpoint{16.477766in}{3.958402in}}%
\pgfpathlineto{\pgfqpoint{16.466927in}{3.958306in}}%
\pgfpathlineto{\pgfqpoint{16.456087in}{3.958210in}}%
\pgfpathlineto{\pgfqpoint{16.445248in}{3.958114in}}%
\pgfpathlineto{\pgfqpoint{16.434409in}{3.958018in}}%
\pgfpathlineto{\pgfqpoint{16.423570in}{3.957922in}}%
\pgfpathlineto{\pgfqpoint{16.412731in}{3.957825in}}%
\pgfpathlineto{\pgfqpoint{16.401892in}{3.957729in}}%
\pgfpathlineto{\pgfqpoint{16.391052in}{3.957633in}}%
\pgfpathlineto{\pgfqpoint{16.380213in}{3.957537in}}%
\pgfpathlineto{\pgfqpoint{16.369374in}{3.957441in}}%
\pgfpathlineto{\pgfqpoint{16.358535in}{3.957345in}}%
\pgfpathlineto{\pgfqpoint{16.347696in}{3.957249in}}%
\pgfpathlineto{\pgfqpoint{16.336857in}{3.957152in}}%
\pgfpathlineto{\pgfqpoint{16.326017in}{3.957056in}}%
\pgfpathlineto{\pgfqpoint{16.315178in}{3.956960in}}%
\pgfpathlineto{\pgfqpoint{16.304339in}{3.956864in}}%
\pgfpathlineto{\pgfqpoint{16.293500in}{3.956768in}}%
\pgfpathlineto{\pgfqpoint{16.282661in}{3.956672in}}%
\pgfpathlineto{\pgfqpoint{16.271822in}{3.956576in}}%
\pgfpathlineto{\pgfqpoint{16.260982in}{3.956479in}}%
\pgfpathlineto{\pgfqpoint{16.250143in}{3.956383in}}%
\pgfpathlineto{\pgfqpoint{16.239304in}{3.956287in}}%
\pgfpathlineto{\pgfqpoint{16.228465in}{3.956191in}}%
\pgfpathlineto{\pgfqpoint{16.217626in}{3.956095in}}%
\pgfpathlineto{\pgfqpoint{16.206787in}{3.955999in}}%
\pgfpathlineto{\pgfqpoint{16.195948in}{3.955903in}}%
\pgfpathlineto{\pgfqpoint{16.185108in}{3.955806in}}%
\pgfpathlineto{\pgfqpoint{16.174269in}{3.955710in}}%
\pgfpathlineto{\pgfqpoint{16.163430in}{3.955614in}}%
\pgfpathlineto{\pgfqpoint{16.152591in}{3.955518in}}%
\pgfpathlineto{\pgfqpoint{16.141752in}{3.955422in}}%
\pgfpathlineto{\pgfqpoint{16.130913in}{3.955326in}}%
\pgfpathlineto{\pgfqpoint{16.120073in}{3.955230in}}%
\pgfpathlineto{\pgfqpoint{16.109234in}{3.955134in}}%
\pgfpathlineto{\pgfqpoint{16.098395in}{3.955037in}}%
\pgfpathlineto{\pgfqpoint{16.087556in}{3.954941in}}%
\pgfpathlineto{\pgfqpoint{16.076717in}{3.954845in}}%
\pgfpathlineto{\pgfqpoint{16.065878in}{3.954749in}}%
\pgfpathlineto{\pgfqpoint{16.055038in}{3.954653in}}%
\pgfpathlineto{\pgfqpoint{16.044199in}{3.954557in}}%
\pgfpathlineto{\pgfqpoint{16.033360in}{3.954461in}}%
\pgfpathlineto{\pgfqpoint{16.022521in}{3.954364in}}%
\pgfpathlineto{\pgfqpoint{16.011682in}{3.954268in}}%
\pgfpathlineto{\pgfqpoint{16.000843in}{3.954172in}}%
\pgfpathlineto{\pgfqpoint{15.990003in}{3.954076in}}%
\pgfpathlineto{\pgfqpoint{15.979164in}{3.953980in}}%
\pgfpathlineto{\pgfqpoint{15.968325in}{3.953884in}}%
\pgfpathlineto{\pgfqpoint{15.957486in}{3.953788in}}%
\pgfpathlineto{\pgfqpoint{15.946647in}{3.953691in}}%
\pgfpathlineto{\pgfqpoint{15.935808in}{3.953595in}}%
\pgfpathlineto{\pgfqpoint{15.924968in}{3.953499in}}%
\pgfpathlineto{\pgfqpoint{15.914129in}{3.953403in}}%
\pgfpathlineto{\pgfqpoint{15.903290in}{3.953307in}}%
\pgfpathlineto{\pgfqpoint{15.892451in}{3.953211in}}%
\pgfpathlineto{\pgfqpoint{15.881612in}{3.953115in}}%
\pgfpathlineto{\pgfqpoint{15.870773in}{3.953019in}}%
\pgfpathlineto{\pgfqpoint{15.859934in}{3.952922in}}%
\pgfpathlineto{\pgfqpoint{15.849094in}{3.952826in}}%
\pgfpathlineto{\pgfqpoint{15.838255in}{3.952730in}}%
\pgfpathlineto{\pgfqpoint{15.827416in}{3.952634in}}%
\pgfpathlineto{\pgfqpoint{15.816577in}{3.952538in}}%
\pgfpathlineto{\pgfqpoint{15.805738in}{3.952442in}}%
\pgfpathlineto{\pgfqpoint{15.794899in}{3.952346in}}%
\pgfpathlineto{\pgfqpoint{15.784059in}{3.952249in}}%
\pgfpathlineto{\pgfqpoint{15.773220in}{3.952153in}}%
\pgfpathlineto{\pgfqpoint{15.762381in}{3.952057in}}%
\pgfpathlineto{\pgfqpoint{15.751542in}{3.951961in}}%
\pgfpathlineto{\pgfqpoint{15.740703in}{3.951865in}}%
\pgfpathlineto{\pgfqpoint{15.729864in}{3.951769in}}%
\pgfpathlineto{\pgfqpoint{15.719024in}{3.951673in}}%
\pgfpathlineto{\pgfqpoint{15.708185in}{3.951576in}}%
\pgfpathlineto{\pgfqpoint{15.697346in}{3.951480in}}%
\pgfpathlineto{\pgfqpoint{15.686507in}{3.951384in}}%
\pgfpathlineto{\pgfqpoint{15.675668in}{3.951288in}}%
\pgfpathlineto{\pgfqpoint{15.664829in}{3.951192in}}%
\pgfpathlineto{\pgfqpoint{15.653989in}{3.951096in}}%
\pgfpathlineto{\pgfqpoint{15.643150in}{3.951000in}}%
\pgfpathlineto{\pgfqpoint{15.632311in}{3.950903in}}%
\pgfpathlineto{\pgfqpoint{15.621472in}{3.950807in}}%
\pgfpathlineto{\pgfqpoint{15.610633in}{3.950711in}}%
\pgfpathlineto{\pgfqpoint{15.599794in}{3.950615in}}%
\pgfpathlineto{\pgfqpoint{15.588954in}{3.950519in}}%
\pgfpathlineto{\pgfqpoint{15.578115in}{3.950423in}}%
\pgfpathlineto{\pgfqpoint{15.567276in}{3.950327in}}%
\pgfpathlineto{\pgfqpoint{15.556437in}{3.950231in}}%
\pgfpathlineto{\pgfqpoint{15.545598in}{3.950134in}}%
\pgfpathlineto{\pgfqpoint{15.534759in}{3.950038in}}%
\pgfpathlineto{\pgfqpoint{15.523920in}{3.949942in}}%
\pgfpathlineto{\pgfqpoint{15.513080in}{3.949846in}}%
\pgfpathlineto{\pgfqpoint{15.502241in}{3.949750in}}%
\pgfpathlineto{\pgfqpoint{15.491402in}{3.949654in}}%
\pgfpathlineto{\pgfqpoint{15.480563in}{3.949558in}}%
\pgfpathlineto{\pgfqpoint{15.469724in}{3.949461in}}%
\pgfpathlineto{\pgfqpoint{15.458885in}{3.949347in}}%
\pgfpathlineto{\pgfqpoint{15.448045in}{3.949163in}}%
\pgfpathlineto{\pgfqpoint{15.437206in}{3.948978in}}%
\pgfpathlineto{\pgfqpoint{15.426367in}{3.948793in}}%
\pgfpathlineto{\pgfqpoint{15.415528in}{3.948608in}}%
\pgfpathlineto{\pgfqpoint{15.404689in}{3.948423in}}%
\pgfpathlineto{\pgfqpoint{15.393850in}{3.948239in}}%
\pgfpathlineto{\pgfqpoint{15.383010in}{3.948054in}}%
\pgfpathlineto{\pgfqpoint{15.372171in}{3.947869in}}%
\pgfpathlineto{\pgfqpoint{15.361332in}{3.947684in}}%
\pgfpathlineto{\pgfqpoint{15.350493in}{3.947499in}}%
\pgfpathlineto{\pgfqpoint{15.339654in}{3.947315in}}%
\pgfpathlineto{\pgfqpoint{15.328815in}{3.947130in}}%
\pgfpathlineto{\pgfqpoint{15.317975in}{3.946945in}}%
\pgfpathlineto{\pgfqpoint{15.307136in}{3.946760in}}%
\pgfpathlineto{\pgfqpoint{15.296297in}{3.946575in}}%
\pgfpathlineto{\pgfqpoint{15.285458in}{3.946391in}}%
\pgfpathlineto{\pgfqpoint{15.274619in}{3.946206in}}%
\pgfpathlineto{\pgfqpoint{15.263780in}{3.946021in}}%
\pgfpathlineto{\pgfqpoint{15.252941in}{3.945836in}}%
\pgfpathlineto{\pgfqpoint{15.242101in}{3.945652in}}%
\pgfpathlineto{\pgfqpoint{15.231262in}{3.945467in}}%
\pgfpathlineto{\pgfqpoint{15.220423in}{3.945282in}}%
\pgfpathlineto{\pgfqpoint{15.209584in}{3.945097in}}%
\pgfpathlineto{\pgfqpoint{15.198745in}{3.944912in}}%
\pgfpathlineto{\pgfqpoint{15.187906in}{3.944728in}}%
\pgfpathlineto{\pgfqpoint{15.177066in}{3.944543in}}%
\pgfpathlineto{\pgfqpoint{15.166227in}{3.944358in}}%
\pgfpathlineto{\pgfqpoint{15.155388in}{3.944173in}}%
\pgfpathlineto{\pgfqpoint{15.144549in}{3.943988in}}%
\pgfpathlineto{\pgfqpoint{15.133710in}{3.943804in}}%
\pgfpathlineto{\pgfqpoint{15.122871in}{3.943619in}}%
\pgfpathlineto{\pgfqpoint{15.112031in}{3.943434in}}%
\pgfpathlineto{\pgfqpoint{15.101192in}{3.943249in}}%
\pgfpathlineto{\pgfqpoint{15.090353in}{3.943064in}}%
\pgfpathlineto{\pgfqpoint{15.079514in}{3.942880in}}%
\pgfpathlineto{\pgfqpoint{15.068675in}{3.942695in}}%
\pgfpathlineto{\pgfqpoint{15.057836in}{3.942510in}}%
\pgfpathlineto{\pgfqpoint{15.046996in}{3.942325in}}%
\pgfpathlineto{\pgfqpoint{15.036157in}{3.942140in}}%
\pgfpathlineto{\pgfqpoint{15.025318in}{3.941956in}}%
\pgfpathlineto{\pgfqpoint{15.014479in}{3.941771in}}%
\pgfpathlineto{\pgfqpoint{15.003640in}{3.941586in}}%
\pgfpathlineto{\pgfqpoint{14.992801in}{3.941401in}}%
\pgfpathlineto{\pgfqpoint{14.981961in}{3.941216in}}%
\pgfpathlineto{\pgfqpoint{14.971122in}{3.941032in}}%
\pgfpathlineto{\pgfqpoint{14.960283in}{3.940847in}}%
\pgfpathlineto{\pgfqpoint{14.949444in}{3.940662in}}%
\pgfpathlineto{\pgfqpoint{14.938605in}{3.940477in}}%
\pgfpathlineto{\pgfqpoint{14.927766in}{3.940292in}}%
\pgfpathlineto{\pgfqpoint{14.916927in}{3.940108in}}%
\pgfpathlineto{\pgfqpoint{14.906087in}{3.939923in}}%
\pgfpathlineto{\pgfqpoint{14.895248in}{3.939738in}}%
\pgfpathlineto{\pgfqpoint{14.884409in}{3.939553in}}%
\pgfpathlineto{\pgfqpoint{14.873570in}{3.939368in}}%
\pgfpathlineto{\pgfqpoint{14.862731in}{3.939184in}}%
\pgfpathlineto{\pgfqpoint{14.851892in}{3.938999in}}%
\pgfpathlineto{\pgfqpoint{14.841052in}{3.938814in}}%
\pgfpathlineto{\pgfqpoint{14.830213in}{3.938629in}}%
\pgfpathlineto{\pgfqpoint{14.819374in}{3.938445in}}%
\pgfpathlineto{\pgfqpoint{14.808535in}{3.938260in}}%
\pgfpathlineto{\pgfqpoint{14.797696in}{3.938075in}}%
\pgfpathlineto{\pgfqpoint{14.786857in}{3.937890in}}%
\pgfpathlineto{\pgfqpoint{14.776017in}{3.937705in}}%
\pgfpathlineto{\pgfqpoint{14.765178in}{3.937521in}}%
\pgfpathlineto{\pgfqpoint{14.754339in}{3.937336in}}%
\pgfpathlineto{\pgfqpoint{14.743500in}{3.937151in}}%
\pgfpathlineto{\pgfqpoint{14.732661in}{3.936966in}}%
\pgfpathlineto{\pgfqpoint{14.721822in}{3.936781in}}%
\pgfpathlineto{\pgfqpoint{14.710982in}{3.936597in}}%
\pgfpathlineto{\pgfqpoint{14.700143in}{3.936412in}}%
\pgfpathlineto{\pgfqpoint{14.689304in}{3.936227in}}%
\pgfpathlineto{\pgfqpoint{14.678465in}{3.936042in}}%
\pgfpathlineto{\pgfqpoint{14.667626in}{3.935857in}}%
\pgfpathlineto{\pgfqpoint{14.656787in}{3.935673in}}%
\pgfpathlineto{\pgfqpoint{14.645948in}{3.935488in}}%
\pgfpathlineto{\pgfqpoint{14.635108in}{3.935303in}}%
\pgfpathlineto{\pgfqpoint{14.624269in}{3.935118in}}%
\pgfpathlineto{\pgfqpoint{14.613430in}{3.934933in}}%
\pgfpathlineto{\pgfqpoint{14.602591in}{3.934749in}}%
\pgfpathlineto{\pgfqpoint{14.591752in}{3.934564in}}%
\pgfpathlineto{\pgfqpoint{14.580913in}{3.934379in}}%
\pgfpathlineto{\pgfqpoint{14.570073in}{3.934194in}}%
\pgfpathlineto{\pgfqpoint{14.559234in}{3.934009in}}%
\pgfpathlineto{\pgfqpoint{14.548395in}{3.933825in}}%
\pgfpathlineto{\pgfqpoint{14.537556in}{3.933640in}}%
\pgfpathlineto{\pgfqpoint{14.526717in}{3.933455in}}%
\pgfpathlineto{\pgfqpoint{14.515878in}{3.933270in}}%
\pgfpathlineto{\pgfqpoint{14.505038in}{3.933085in}}%
\pgfpathlineto{\pgfqpoint{14.494199in}{3.932901in}}%
\pgfpathlineto{\pgfqpoint{14.483360in}{3.932716in}}%
\pgfpathlineto{\pgfqpoint{14.472521in}{3.932531in}}%
\pgfpathlineto{\pgfqpoint{14.461682in}{3.932346in}}%
\pgfpathlineto{\pgfqpoint{14.450843in}{3.932162in}}%
\pgfpathlineto{\pgfqpoint{14.440003in}{3.931977in}}%
\pgfpathlineto{\pgfqpoint{14.429164in}{3.931792in}}%
\pgfpathlineto{\pgfqpoint{14.418325in}{3.931607in}}%
\pgfpathlineto{\pgfqpoint{14.407486in}{3.931422in}}%
\pgfpathlineto{\pgfqpoint{14.396647in}{3.931238in}}%
\pgfpathlineto{\pgfqpoint{14.385808in}{3.931053in}}%
\pgfpathlineto{\pgfqpoint{14.374968in}{3.930868in}}%
\pgfpathlineto{\pgfqpoint{14.364129in}{3.930683in}}%
\pgfpathlineto{\pgfqpoint{14.353290in}{3.930498in}}%
\pgfpathlineto{\pgfqpoint{14.342451in}{3.930314in}}%
\pgfpathlineto{\pgfqpoint{14.331612in}{3.930129in}}%
\pgfpathlineto{\pgfqpoint{14.320773in}{3.929944in}}%
\pgfpathlineto{\pgfqpoint{14.309934in}{3.929759in}}%
\pgfpathlineto{\pgfqpoint{14.299094in}{3.929574in}}%
\pgfpathlineto{\pgfqpoint{14.288255in}{3.929390in}}%
\pgfpathlineto{\pgfqpoint{14.277416in}{3.929205in}}%
\pgfpathlineto{\pgfqpoint{14.266577in}{3.929020in}}%
\pgfpathlineto{\pgfqpoint{14.255738in}{3.928835in}}%
\pgfpathlineto{\pgfqpoint{14.244899in}{3.928650in}}%
\pgfpathlineto{\pgfqpoint{14.234059in}{3.928466in}}%
\pgfpathlineto{\pgfqpoint{14.223220in}{3.928281in}}%
\pgfpathlineto{\pgfqpoint{14.212381in}{3.928096in}}%
\pgfpathlineto{\pgfqpoint{14.201542in}{3.927911in}}%
\pgfpathlineto{\pgfqpoint{14.190703in}{3.927726in}}%
\pgfpathlineto{\pgfqpoint{14.179864in}{3.927542in}}%
\pgfpathlineto{\pgfqpoint{14.169024in}{3.927357in}}%
\pgfpathlineto{\pgfqpoint{14.158185in}{3.927172in}}%
\pgfpathlineto{\pgfqpoint{14.147346in}{3.926987in}}%
\pgfpathlineto{\pgfqpoint{14.136507in}{3.926802in}}%
\pgfpathlineto{\pgfqpoint{14.125668in}{3.926618in}}%
\pgfpathlineto{\pgfqpoint{14.114829in}{3.926433in}}%
\pgfpathlineto{\pgfqpoint{14.103989in}{3.926248in}}%
\pgfpathlineto{\pgfqpoint{14.093150in}{3.926063in}}%
\pgfpathlineto{\pgfqpoint{14.082311in}{3.925878in}}%
\pgfpathlineto{\pgfqpoint{14.071472in}{3.925694in}}%
\pgfpathlineto{\pgfqpoint{14.060633in}{3.925509in}}%
\pgfpathlineto{\pgfqpoint{14.049794in}{3.925324in}}%
\pgfpathlineto{\pgfqpoint{14.038954in}{3.925139in}}%
\pgfpathlineto{\pgfqpoint{14.028115in}{3.924955in}}%
\pgfpathlineto{\pgfqpoint{14.017276in}{3.924770in}}%
\pgfpathlineto{\pgfqpoint{14.006437in}{3.924585in}}%
\pgfpathlineto{\pgfqpoint{13.995598in}{3.924400in}}%
\pgfpathlineto{\pgfqpoint{13.984759in}{3.924215in}}%
\pgfpathlineto{\pgfqpoint{13.973920in}{3.924031in}}%
\pgfpathlineto{\pgfqpoint{13.963080in}{3.923846in}}%
\pgfpathlineto{\pgfqpoint{13.952241in}{3.923661in}}%
\pgfpathlineto{\pgfqpoint{13.941402in}{3.923476in}}%
\pgfpathlineto{\pgfqpoint{13.930563in}{3.923291in}}%
\pgfpathlineto{\pgfqpoint{13.919724in}{3.923107in}}%
\pgfpathlineto{\pgfqpoint{13.908885in}{3.922922in}}%
\pgfpathlineto{\pgfqpoint{13.898045in}{3.922737in}}%
\pgfpathlineto{\pgfqpoint{13.887206in}{3.922552in}}%
\pgfpathlineto{\pgfqpoint{13.876367in}{3.922367in}}%
\pgfpathlineto{\pgfqpoint{13.865528in}{3.922183in}}%
\pgfpathlineto{\pgfqpoint{13.854689in}{3.921998in}}%
\pgfpathlineto{\pgfqpoint{13.843850in}{3.921813in}}%
\pgfpathlineto{\pgfqpoint{13.833010in}{3.921628in}}%
\pgfpathlineto{\pgfqpoint{13.822171in}{3.921443in}}%
\pgfpathlineto{\pgfqpoint{13.811332in}{3.921259in}}%
\pgfpathlineto{\pgfqpoint{13.800493in}{3.921074in}}%
\pgfpathlineto{\pgfqpoint{13.789654in}{3.920889in}}%
\pgfpathlineto{\pgfqpoint{13.778815in}{3.920704in}}%
\pgfpathlineto{\pgfqpoint{13.767975in}{3.920519in}}%
\pgfpathlineto{\pgfqpoint{13.757136in}{3.920335in}}%
\pgfpathlineto{\pgfqpoint{13.746297in}{3.920150in}}%
\pgfpathlineto{\pgfqpoint{13.735458in}{3.919965in}}%
\pgfpathlineto{\pgfqpoint{13.724619in}{3.919706in}}%
\pgfpathlineto{\pgfqpoint{13.713780in}{3.919246in}}%
\pgfpathlineto{\pgfqpoint{13.702941in}{3.918785in}}%
\pgfpathlineto{\pgfqpoint{13.692101in}{3.918325in}}%
\pgfpathlineto{\pgfqpoint{13.681262in}{3.917865in}}%
\pgfpathlineto{\pgfqpoint{13.670423in}{3.917405in}}%
\pgfpathlineto{\pgfqpoint{13.659584in}{3.916945in}}%
\pgfpathlineto{\pgfqpoint{13.648745in}{3.916484in}}%
\pgfpathlineto{\pgfqpoint{13.637906in}{3.916024in}}%
\pgfpathlineto{\pgfqpoint{13.627066in}{3.915564in}}%
\pgfpathlineto{\pgfqpoint{13.616227in}{3.915104in}}%
\pgfpathlineto{\pgfqpoint{13.605388in}{3.914644in}}%
\pgfpathlineto{\pgfqpoint{13.594549in}{3.914184in}}%
\pgfpathlineto{\pgfqpoint{13.583710in}{3.913723in}}%
\pgfpathlineto{\pgfqpoint{13.572871in}{3.913263in}}%
\pgfpathlineto{\pgfqpoint{13.562031in}{3.912803in}}%
\pgfpathlineto{\pgfqpoint{13.551192in}{3.912343in}}%
\pgfpathlineto{\pgfqpoint{13.540353in}{3.911883in}}%
\pgfpathlineto{\pgfqpoint{13.529514in}{3.911422in}}%
\pgfpathlineto{\pgfqpoint{13.518675in}{3.910962in}}%
\pgfpathlineto{\pgfqpoint{13.507836in}{3.910502in}}%
\pgfpathlineto{\pgfqpoint{13.496996in}{3.910042in}}%
\pgfpathlineto{\pgfqpoint{13.486157in}{3.909582in}}%
\pgfpathlineto{\pgfqpoint{13.475318in}{3.909122in}}%
\pgfpathlineto{\pgfqpoint{13.464479in}{3.908661in}}%
\pgfpathlineto{\pgfqpoint{13.453640in}{3.908201in}}%
\pgfpathlineto{\pgfqpoint{13.442801in}{3.907741in}}%
\pgfpathlineto{\pgfqpoint{13.431961in}{3.907281in}}%
\pgfpathlineto{\pgfqpoint{13.421122in}{3.906821in}}%
\pgfpathlineto{\pgfqpoint{13.410283in}{3.906360in}}%
\pgfpathlineto{\pgfqpoint{13.399444in}{3.905900in}}%
\pgfpathlineto{\pgfqpoint{13.388605in}{3.905440in}}%
\pgfpathlineto{\pgfqpoint{13.377766in}{3.904980in}}%
\pgfpathlineto{\pgfqpoint{13.366927in}{3.904520in}}%
\pgfpathlineto{\pgfqpoint{13.356087in}{3.904060in}}%
\pgfpathlineto{\pgfqpoint{13.345248in}{3.903599in}}%
\pgfpathlineto{\pgfqpoint{13.334409in}{3.903139in}}%
\pgfpathlineto{\pgfqpoint{13.323570in}{3.902679in}}%
\pgfpathlineto{\pgfqpoint{13.312731in}{3.902219in}}%
\pgfpathlineto{\pgfqpoint{13.301892in}{3.901759in}}%
\pgfpathlineto{\pgfqpoint{13.291052in}{3.901298in}}%
\pgfpathlineto{\pgfqpoint{13.280213in}{3.900838in}}%
\pgfpathlineto{\pgfqpoint{13.269374in}{3.900378in}}%
\pgfpathlineto{\pgfqpoint{13.258535in}{3.899918in}}%
\pgfpathlineto{\pgfqpoint{13.247696in}{3.899458in}}%
\pgfpathlineto{\pgfqpoint{13.236857in}{3.898998in}}%
\pgfpathlineto{\pgfqpoint{13.226017in}{3.898537in}}%
\pgfpathlineto{\pgfqpoint{13.215178in}{3.898077in}}%
\pgfpathlineto{\pgfqpoint{13.204339in}{3.897617in}}%
\pgfpathlineto{\pgfqpoint{13.193500in}{3.897157in}}%
\pgfpathlineto{\pgfqpoint{13.182661in}{3.896697in}}%
\pgfpathlineto{\pgfqpoint{13.171822in}{3.896236in}}%
\pgfpathlineto{\pgfqpoint{13.160982in}{3.895776in}}%
\pgfpathlineto{\pgfqpoint{13.150143in}{3.895316in}}%
\pgfpathlineto{\pgfqpoint{13.139304in}{3.894856in}}%
\pgfpathlineto{\pgfqpoint{13.128465in}{3.894396in}}%
\pgfpathlineto{\pgfqpoint{13.117626in}{3.893936in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{3.893475in}}%
\pgfpathlineto{\pgfqpoint{13.095948in}{3.893015in}}%
\pgfpathlineto{\pgfqpoint{13.085108in}{3.892555in}}%
\pgfpathlineto{\pgfqpoint{13.074269in}{3.892095in}}%
\pgfpathlineto{\pgfqpoint{13.063430in}{3.891635in}}%
\pgfpathlineto{\pgfqpoint{13.052591in}{3.891174in}}%
\pgfpathlineto{\pgfqpoint{13.041752in}{3.890714in}}%
\pgfpathlineto{\pgfqpoint{13.030913in}{3.890254in}}%
\pgfpathlineto{\pgfqpoint{13.020073in}{3.889794in}}%
\pgfpathlineto{\pgfqpoint{13.009234in}{3.889334in}}%
\pgfpathlineto{\pgfqpoint{12.998395in}{3.888873in}}%
\pgfpathlineto{\pgfqpoint{12.987556in}{3.888413in}}%
\pgfpathlineto{\pgfqpoint{12.976717in}{3.887953in}}%
\pgfpathlineto{\pgfqpoint{12.965878in}{3.887493in}}%
\pgfpathlineto{\pgfqpoint{12.955038in}{3.887033in}}%
\pgfpathlineto{\pgfqpoint{12.944199in}{3.886573in}}%
\pgfpathlineto{\pgfqpoint{12.933360in}{3.886112in}}%
\pgfpathlineto{\pgfqpoint{12.922521in}{3.885652in}}%
\pgfpathlineto{\pgfqpoint{12.911682in}{3.885192in}}%
\pgfpathlineto{\pgfqpoint{12.900843in}{3.884732in}}%
\pgfpathlineto{\pgfqpoint{12.890003in}{3.884272in}}%
\pgfpathlineto{\pgfqpoint{12.879164in}{3.883811in}}%
\pgfpathlineto{\pgfqpoint{12.868325in}{3.883351in}}%
\pgfpathlineto{\pgfqpoint{12.857486in}{3.882891in}}%
\pgfpathlineto{\pgfqpoint{12.846647in}{3.882431in}}%
\pgfpathlineto{\pgfqpoint{12.835808in}{3.881971in}}%
\pgfpathlineto{\pgfqpoint{12.824968in}{3.881511in}}%
\pgfpathlineto{\pgfqpoint{12.814129in}{3.881050in}}%
\pgfpathlineto{\pgfqpoint{12.803290in}{3.880590in}}%
\pgfpathlineto{\pgfqpoint{12.792451in}{3.880130in}}%
\pgfpathlineto{\pgfqpoint{12.781612in}{3.879670in}}%
\pgfpathlineto{\pgfqpoint{12.770773in}{3.879210in}}%
\pgfpathlineto{\pgfqpoint{12.759934in}{3.878749in}}%
\pgfpathlineto{\pgfqpoint{12.749094in}{3.878289in}}%
\pgfpathlineto{\pgfqpoint{12.738255in}{3.877829in}}%
\pgfpathlineto{\pgfqpoint{12.727416in}{3.877369in}}%
\pgfpathlineto{\pgfqpoint{12.716577in}{3.876909in}}%
\pgfpathlineto{\pgfqpoint{12.705738in}{3.876449in}}%
\pgfpathlineto{\pgfqpoint{12.694899in}{3.875988in}}%
\pgfpathlineto{\pgfqpoint{12.684059in}{3.875528in}}%
\pgfpathlineto{\pgfqpoint{12.673220in}{3.875068in}}%
\pgfpathlineto{\pgfqpoint{12.662381in}{3.874608in}}%
\pgfpathlineto{\pgfqpoint{12.651542in}{3.874148in}}%
\pgfpathlineto{\pgfqpoint{12.640703in}{3.873687in}}%
\pgfpathlineto{\pgfqpoint{12.629864in}{3.873227in}}%
\pgfpathlineto{\pgfqpoint{12.619024in}{3.872767in}}%
\pgfpathlineto{\pgfqpoint{12.608185in}{3.872307in}}%
\pgfpathlineto{\pgfqpoint{12.597346in}{3.871847in}}%
\pgfpathlineto{\pgfqpoint{12.586507in}{3.871387in}}%
\pgfpathlineto{\pgfqpoint{12.575668in}{3.870926in}}%
\pgfpathlineto{\pgfqpoint{12.564829in}{3.870466in}}%
\pgfpathlineto{\pgfqpoint{12.553989in}{3.870006in}}%
\pgfpathlineto{\pgfqpoint{12.543150in}{3.869546in}}%
\pgfpathlineto{\pgfqpoint{12.532311in}{3.869086in}}%
\pgfpathlineto{\pgfqpoint{12.521472in}{3.868625in}}%
\pgfpathlineto{\pgfqpoint{12.510633in}{3.868165in}}%
\pgfpathlineto{\pgfqpoint{12.499794in}{3.867705in}}%
\pgfpathlineto{\pgfqpoint{12.488954in}{3.867245in}}%
\pgfpathlineto{\pgfqpoint{12.478115in}{3.866785in}}%
\pgfpathlineto{\pgfqpoint{12.467276in}{3.866325in}}%
\pgfpathlineto{\pgfqpoint{12.456437in}{3.865864in}}%
\pgfpathlineto{\pgfqpoint{12.445598in}{3.865404in}}%
\pgfpathlineto{\pgfqpoint{12.434759in}{3.864944in}}%
\pgfpathlineto{\pgfqpoint{12.423920in}{3.864484in}}%
\pgfpathlineto{\pgfqpoint{12.413080in}{3.864024in}}%
\pgfpathlineto{\pgfqpoint{12.402241in}{3.863563in}}%
\pgfpathlineto{\pgfqpoint{12.391402in}{3.863103in}}%
\pgfpathlineto{\pgfqpoint{12.380563in}{3.862643in}}%
\pgfpathlineto{\pgfqpoint{12.369724in}{3.862176in}}%
\pgfpathlineto{\pgfqpoint{12.358885in}{3.861509in}}%
\pgfpathlineto{\pgfqpoint{12.348045in}{3.860842in}}%
\pgfpathlineto{\pgfqpoint{12.337206in}{3.860175in}}%
\pgfpathlineto{\pgfqpoint{12.326367in}{3.859508in}}%
\pgfpathlineto{\pgfqpoint{12.315528in}{3.858842in}}%
\pgfpathlineto{\pgfqpoint{12.304689in}{3.858175in}}%
\pgfpathlineto{\pgfqpoint{12.293850in}{3.857508in}}%
\pgfpathlineto{\pgfqpoint{12.283010in}{3.856841in}}%
\pgfpathlineto{\pgfqpoint{12.272171in}{3.856175in}}%
\pgfpathlineto{\pgfqpoint{12.261332in}{3.855508in}}%
\pgfpathlineto{\pgfqpoint{12.250493in}{3.854841in}}%
\pgfpathlineto{\pgfqpoint{12.239654in}{3.854174in}}%
\pgfpathlineto{\pgfqpoint{12.228815in}{3.853507in}}%
\pgfpathlineto{\pgfqpoint{12.217975in}{3.852841in}}%
\pgfpathlineto{\pgfqpoint{12.207136in}{3.852174in}}%
\pgfpathlineto{\pgfqpoint{12.196297in}{3.851507in}}%
\pgfpathlineto{\pgfqpoint{12.185458in}{3.850840in}}%
\pgfpathlineto{\pgfqpoint{12.174619in}{3.850174in}}%
\pgfpathlineto{\pgfqpoint{12.163780in}{3.849507in}}%
\pgfpathlineto{\pgfqpoint{12.152941in}{3.848840in}}%
\pgfpathlineto{\pgfqpoint{12.142101in}{3.848173in}}%
\pgfpathlineto{\pgfqpoint{12.131262in}{3.847507in}}%
\pgfpathlineto{\pgfqpoint{12.120423in}{3.846840in}}%
\pgfpathlineto{\pgfqpoint{12.109584in}{3.846173in}}%
\pgfpathlineto{\pgfqpoint{12.098745in}{3.845506in}}%
\pgfpathlineto{\pgfqpoint{12.087906in}{3.844839in}}%
\pgfpathlineto{\pgfqpoint{12.077066in}{3.844173in}}%
\pgfpathlineto{\pgfqpoint{12.066227in}{3.843506in}}%
\pgfpathlineto{\pgfqpoint{12.055388in}{3.842839in}}%
\pgfpathlineto{\pgfqpoint{12.044549in}{3.842172in}}%
\pgfpathlineto{\pgfqpoint{12.033710in}{3.841506in}}%
\pgfpathlineto{\pgfqpoint{12.022871in}{3.840839in}}%
\pgfpathlineto{\pgfqpoint{12.012031in}{3.840172in}}%
\pgfpathlineto{\pgfqpoint{12.001192in}{3.839505in}}%
\pgfpathlineto{\pgfqpoint{11.990353in}{3.838838in}}%
\pgfpathlineto{\pgfqpoint{11.979514in}{3.838172in}}%
\pgfpathlineto{\pgfqpoint{11.968675in}{3.837505in}}%
\pgfpathlineto{\pgfqpoint{11.957836in}{3.836838in}}%
\pgfpathlineto{\pgfqpoint{11.946996in}{3.836171in}}%
\pgfpathlineto{\pgfqpoint{11.936157in}{3.835505in}}%
\pgfpathlineto{\pgfqpoint{11.925318in}{3.834838in}}%
\pgfpathlineto{\pgfqpoint{11.914479in}{3.834171in}}%
\pgfpathlineto{\pgfqpoint{11.903640in}{3.833504in}}%
\pgfpathlineto{\pgfqpoint{11.892801in}{3.832837in}}%
\pgfpathlineto{\pgfqpoint{11.881961in}{3.832171in}}%
\pgfpathlineto{\pgfqpoint{11.871122in}{3.831504in}}%
\pgfpathlineto{\pgfqpoint{11.860283in}{3.830837in}}%
\pgfpathlineto{\pgfqpoint{11.849444in}{3.830170in}}%
\pgfpathlineto{\pgfqpoint{11.838605in}{3.829504in}}%
\pgfpathlineto{\pgfqpoint{11.827766in}{3.828837in}}%
\pgfpathlineto{\pgfqpoint{11.816927in}{3.828170in}}%
\pgfpathlineto{\pgfqpoint{11.806087in}{3.827503in}}%
\pgfpathlineto{\pgfqpoint{11.795248in}{3.826836in}}%
\pgfpathlineto{\pgfqpoint{11.784409in}{3.826170in}}%
\pgfpathlineto{\pgfqpoint{11.773570in}{3.825503in}}%
\pgfpathlineto{\pgfqpoint{11.762731in}{3.824836in}}%
\pgfpathlineto{\pgfqpoint{11.751892in}{3.824169in}}%
\pgfpathlineto{\pgfqpoint{11.741052in}{3.823503in}}%
\pgfpathlineto{\pgfqpoint{11.730213in}{3.822836in}}%
\pgfpathlineto{\pgfqpoint{11.719374in}{3.822169in}}%
\pgfpathlineto{\pgfqpoint{11.708535in}{3.821502in}}%
\pgfpathlineto{\pgfqpoint{11.697696in}{3.820836in}}%
\pgfpathlineto{\pgfqpoint{11.686857in}{3.820169in}}%
\pgfpathlineto{\pgfqpoint{11.676017in}{3.819502in}}%
\pgfpathlineto{\pgfqpoint{11.665178in}{3.818835in}}%
\pgfpathlineto{\pgfqpoint{11.654339in}{3.818168in}}%
\pgfpathlineto{\pgfqpoint{11.643500in}{3.817502in}}%
\pgfpathlineto{\pgfqpoint{11.632661in}{3.816835in}}%
\pgfpathlineto{\pgfqpoint{11.621822in}{3.816168in}}%
\pgfpathlineto{\pgfqpoint{11.610982in}{3.815501in}}%
\pgfpathlineto{\pgfqpoint{11.600143in}{3.814835in}}%
\pgfpathlineto{\pgfqpoint{11.589304in}{3.814168in}}%
\pgfpathlineto{\pgfqpoint{11.578465in}{3.813501in}}%
\pgfpathlineto{\pgfqpoint{11.567626in}{3.812834in}}%
\pgfpathlineto{\pgfqpoint{11.556787in}{3.812167in}}%
\pgfpathlineto{\pgfqpoint{11.545948in}{3.811501in}}%
\pgfpathlineto{\pgfqpoint{11.535108in}{3.810834in}}%
\pgfpathlineto{\pgfqpoint{11.524269in}{3.810167in}}%
\pgfpathlineto{\pgfqpoint{11.513430in}{3.809500in}}%
\pgfpathlineto{\pgfqpoint{11.502591in}{3.808834in}}%
\pgfpathlineto{\pgfqpoint{11.491752in}{3.808167in}}%
\pgfpathlineto{\pgfqpoint{11.480913in}{3.807500in}}%
\pgfpathlineto{\pgfqpoint{11.470073in}{3.806833in}}%
\pgfpathlineto{\pgfqpoint{11.459234in}{3.806166in}}%
\pgfpathlineto{\pgfqpoint{11.448395in}{3.805500in}}%
\pgfpathlineto{\pgfqpoint{11.437556in}{3.804833in}}%
\pgfpathlineto{\pgfqpoint{11.426717in}{3.804166in}}%
\pgfpathlineto{\pgfqpoint{11.415878in}{3.803499in}}%
\pgfpathlineto{\pgfqpoint{11.405038in}{3.802833in}}%
\pgfpathlineto{\pgfqpoint{11.394199in}{3.802166in}}%
\pgfpathlineto{\pgfqpoint{11.383360in}{3.801499in}}%
\pgfpathlineto{\pgfqpoint{11.372521in}{3.800832in}}%
\pgfpathlineto{\pgfqpoint{11.361682in}{3.800165in}}%
\pgfpathlineto{\pgfqpoint{11.350843in}{3.799499in}}%
\pgfpathlineto{\pgfqpoint{11.340003in}{3.798832in}}%
\pgfpathlineto{\pgfqpoint{11.329164in}{3.798165in}}%
\pgfpathlineto{\pgfqpoint{11.318325in}{3.797498in}}%
\pgfpathlineto{\pgfqpoint{11.307486in}{3.796832in}}%
\pgfpathlineto{\pgfqpoint{11.296647in}{3.795999in}}%
\pgfpathlineto{\pgfqpoint{11.285808in}{3.795160in}}%
\pgfpathlineto{\pgfqpoint{11.274968in}{3.794322in}}%
\pgfpathlineto{\pgfqpoint{11.264129in}{3.793484in}}%
\pgfpathlineto{\pgfqpoint{11.253290in}{3.792645in}}%
\pgfpathlineto{\pgfqpoint{11.242451in}{3.791807in}}%
\pgfpathlineto{\pgfqpoint{11.231612in}{3.790969in}}%
\pgfpathlineto{\pgfqpoint{11.220773in}{3.790130in}}%
\pgfpathlineto{\pgfqpoint{11.209934in}{3.789292in}}%
\pgfpathlineto{\pgfqpoint{11.199094in}{3.788454in}}%
\pgfpathlineto{\pgfqpoint{11.188255in}{3.787615in}}%
\pgfpathlineto{\pgfqpoint{11.177416in}{3.786777in}}%
\pgfpathlineto{\pgfqpoint{11.166577in}{3.785939in}}%
\pgfpathlineto{\pgfqpoint{11.155738in}{3.785101in}}%
\pgfpathlineto{\pgfqpoint{11.144899in}{3.784262in}}%
\pgfpathlineto{\pgfqpoint{11.134059in}{3.783424in}}%
\pgfpathlineto{\pgfqpoint{11.123220in}{3.782586in}}%
\pgfpathlineto{\pgfqpoint{11.112381in}{3.781747in}}%
\pgfpathlineto{\pgfqpoint{11.101542in}{3.780909in}}%
\pgfpathlineto{\pgfqpoint{11.090703in}{3.780071in}}%
\pgfpathlineto{\pgfqpoint{11.079864in}{3.779232in}}%
\pgfpathlineto{\pgfqpoint{11.069024in}{3.778394in}}%
\pgfpathlineto{\pgfqpoint{11.058185in}{3.777556in}}%
\pgfpathlineto{\pgfqpoint{11.047346in}{3.776717in}}%
\pgfpathlineto{\pgfqpoint{11.036507in}{3.775879in}}%
\pgfpathlineto{\pgfqpoint{11.025668in}{3.775041in}}%
\pgfpathlineto{\pgfqpoint{11.014829in}{3.774203in}}%
\pgfpathlineto{\pgfqpoint{11.003989in}{3.773364in}}%
\pgfpathlineto{\pgfqpoint{10.993150in}{3.772526in}}%
\pgfpathlineto{\pgfqpoint{10.982311in}{3.771688in}}%
\pgfpathlineto{\pgfqpoint{10.971472in}{3.770849in}}%
\pgfpathlineto{\pgfqpoint{10.960633in}{3.770011in}}%
\pgfpathlineto{\pgfqpoint{10.949794in}{3.769173in}}%
\pgfpathlineto{\pgfqpoint{10.938954in}{3.768334in}}%
\pgfpathlineto{\pgfqpoint{10.928115in}{3.767496in}}%
\pgfpathlineto{\pgfqpoint{10.917276in}{3.766658in}}%
\pgfpathlineto{\pgfqpoint{10.906437in}{3.765819in}}%
\pgfpathlineto{\pgfqpoint{10.895598in}{3.764981in}}%
\pgfpathlineto{\pgfqpoint{10.884759in}{3.764143in}}%
\pgfpathlineto{\pgfqpoint{10.873920in}{3.763305in}}%
\pgfpathlineto{\pgfqpoint{10.863080in}{3.762466in}}%
\pgfpathlineto{\pgfqpoint{10.852241in}{3.761628in}}%
\pgfpathlineto{\pgfqpoint{10.841402in}{3.760790in}}%
\pgfpathlineto{\pgfqpoint{10.830563in}{3.759951in}}%
\pgfpathlineto{\pgfqpoint{10.819724in}{3.759113in}}%
\pgfpathlineto{\pgfqpoint{10.808885in}{3.758275in}}%
\pgfpathlineto{\pgfqpoint{10.798045in}{3.757436in}}%
\pgfpathlineto{\pgfqpoint{10.787206in}{3.756598in}}%
\pgfpathlineto{\pgfqpoint{10.776367in}{3.755760in}}%
\pgfpathlineto{\pgfqpoint{10.765528in}{3.754921in}}%
\pgfpathlineto{\pgfqpoint{10.754689in}{3.754083in}}%
\pgfpathlineto{\pgfqpoint{10.743850in}{3.753245in}}%
\pgfpathlineto{\pgfqpoint{10.733010in}{3.752407in}}%
\pgfpathlineto{\pgfqpoint{10.722171in}{3.751568in}}%
\pgfpathlineto{\pgfqpoint{10.711332in}{3.750730in}}%
\pgfpathlineto{\pgfqpoint{10.700493in}{3.749892in}}%
\pgfpathlineto{\pgfqpoint{10.689654in}{3.749053in}}%
\pgfpathlineto{\pgfqpoint{10.678815in}{3.748215in}}%
\pgfpathlineto{\pgfqpoint{10.667975in}{3.747377in}}%
\pgfpathlineto{\pgfqpoint{10.657136in}{3.746538in}}%
\pgfpathlineto{\pgfqpoint{10.646297in}{3.745700in}}%
\pgfpathlineto{\pgfqpoint{10.635458in}{3.744862in}}%
\pgfpathlineto{\pgfqpoint{10.624619in}{3.744023in}}%
\pgfpathlineto{\pgfqpoint{10.613780in}{3.743185in}}%
\pgfpathlineto{\pgfqpoint{10.602941in}{3.742347in}}%
\pgfpathlineto{\pgfqpoint{10.592101in}{3.741508in}}%
\pgfpathlineto{\pgfqpoint{10.581262in}{3.740670in}}%
\pgfpathlineto{\pgfqpoint{10.570423in}{3.739832in}}%
\pgfpathlineto{\pgfqpoint{10.559584in}{3.738994in}}%
\pgfpathlineto{\pgfqpoint{10.548745in}{3.738155in}}%
\pgfpathlineto{\pgfqpoint{10.537906in}{3.737317in}}%
\pgfpathlineto{\pgfqpoint{10.527066in}{3.736479in}}%
\pgfpathlineto{\pgfqpoint{10.516227in}{3.735640in}}%
\pgfpathlineto{\pgfqpoint{10.505388in}{3.734802in}}%
\pgfpathlineto{\pgfqpoint{10.494549in}{3.733964in}}%
\pgfpathlineto{\pgfqpoint{10.483710in}{3.733125in}}%
\pgfpathlineto{\pgfqpoint{10.472871in}{3.732135in}}%
\pgfpathlineto{\pgfqpoint{10.462031in}{3.730441in}}%
\pgfpathlineto{\pgfqpoint{10.451192in}{3.728748in}}%
\pgfpathlineto{\pgfqpoint{10.440353in}{3.727054in}}%
\pgfpathlineto{\pgfqpoint{10.429514in}{3.725360in}}%
\pgfpathlineto{\pgfqpoint{10.418675in}{3.723667in}}%
\pgfpathlineto{\pgfqpoint{10.407836in}{3.721973in}}%
\pgfpathlineto{\pgfqpoint{10.396996in}{3.720280in}}%
\pgfpathlineto{\pgfqpoint{10.386157in}{3.718586in}}%
\pgfpathlineto{\pgfqpoint{10.375318in}{3.716892in}}%
\pgfpathlineto{\pgfqpoint{10.364479in}{3.715199in}}%
\pgfpathlineto{\pgfqpoint{10.353640in}{3.713505in}}%
\pgfpathlineto{\pgfqpoint{10.342801in}{3.711812in}}%
\pgfpathlineto{\pgfqpoint{10.331961in}{3.710118in}}%
\pgfpathlineto{\pgfqpoint{10.321122in}{3.708424in}}%
\pgfpathlineto{\pgfqpoint{10.310283in}{3.706731in}}%
\pgfpathlineto{\pgfqpoint{10.299444in}{3.705037in}}%
\pgfpathlineto{\pgfqpoint{10.288605in}{3.703343in}}%
\pgfpathlineto{\pgfqpoint{10.277766in}{3.701650in}}%
\pgfpathlineto{\pgfqpoint{10.266927in}{3.699956in}}%
\pgfpathlineto{\pgfqpoint{10.256087in}{3.698263in}}%
\pgfpathlineto{\pgfqpoint{10.245248in}{3.696569in}}%
\pgfpathlineto{\pgfqpoint{10.234409in}{3.694875in}}%
\pgfpathlineto{\pgfqpoint{10.223570in}{3.693182in}}%
\pgfpathlineto{\pgfqpoint{10.212731in}{3.691488in}}%
\pgfpathlineto{\pgfqpoint{10.201892in}{3.689795in}}%
\pgfpathlineto{\pgfqpoint{10.191052in}{3.688101in}}%
\pgfpathlineto{\pgfqpoint{10.180213in}{3.686407in}}%
\pgfpathlineto{\pgfqpoint{10.169374in}{3.684714in}}%
\pgfpathlineto{\pgfqpoint{10.158535in}{3.683020in}}%
\pgfpathlineto{\pgfqpoint{10.147696in}{3.681326in}}%
\pgfpathlineto{\pgfqpoint{10.136857in}{3.679633in}}%
\pgfpathlineto{\pgfqpoint{10.126017in}{3.677939in}}%
\pgfpathlineto{\pgfqpoint{10.115178in}{3.676246in}}%
\pgfpathlineto{\pgfqpoint{10.104339in}{3.674552in}}%
\pgfpathlineto{\pgfqpoint{10.093500in}{3.672858in}}%
\pgfpathlineto{\pgfqpoint{10.082661in}{3.671165in}}%
\pgfpathlineto{\pgfqpoint{10.071822in}{3.669471in}}%
\pgfpathlineto{\pgfqpoint{10.060982in}{3.667778in}}%
\pgfpathlineto{\pgfqpoint{10.050143in}{3.666084in}}%
\pgfpathlineto{\pgfqpoint{10.039304in}{3.664390in}}%
\pgfpathlineto{\pgfqpoint{10.028465in}{3.662697in}}%
\pgfpathlineto{\pgfqpoint{10.017626in}{3.661003in}}%
\pgfpathlineto{\pgfqpoint{10.006787in}{3.659309in}}%
\pgfpathlineto{\pgfqpoint{9.995948in}{3.657616in}}%
\pgfpathlineto{\pgfqpoint{9.985108in}{3.655922in}}%
\pgfpathlineto{\pgfqpoint{9.974269in}{3.654229in}}%
\pgfpathlineto{\pgfqpoint{9.963430in}{3.652535in}}%
\pgfpathlineto{\pgfqpoint{9.952591in}{3.650841in}}%
\pgfpathlineto{\pgfqpoint{9.941752in}{3.649148in}}%
\pgfpathlineto{\pgfqpoint{9.930913in}{3.647454in}}%
\pgfpathlineto{\pgfqpoint{9.920073in}{3.645760in}}%
\pgfpathlineto{\pgfqpoint{9.909234in}{3.644067in}}%
\pgfpathlineto{\pgfqpoint{9.898395in}{3.642373in}}%
\pgfpathlineto{\pgfqpoint{9.887556in}{3.640680in}}%
\pgfpathlineto{\pgfqpoint{9.876717in}{3.638986in}}%
\pgfpathlineto{\pgfqpoint{9.865878in}{3.637292in}}%
\pgfpathlineto{\pgfqpoint{9.855038in}{3.635599in}}%
\pgfpathlineto{\pgfqpoint{9.844199in}{3.633905in}}%
\pgfpathlineto{\pgfqpoint{9.833360in}{3.632212in}}%
\pgfpathlineto{\pgfqpoint{9.822521in}{3.630485in}}%
\pgfpathlineto{\pgfqpoint{9.811682in}{3.628080in}}%
\pgfpathlineto{\pgfqpoint{9.800843in}{3.625675in}}%
\pgfpathlineto{\pgfqpoint{9.790003in}{3.623269in}}%
\pgfpathlineto{\pgfqpoint{9.779164in}{3.620864in}}%
\pgfpathlineto{\pgfqpoint{9.768325in}{3.618459in}}%
\pgfpathlineto{\pgfqpoint{9.757486in}{3.616053in}}%
\pgfpathlineto{\pgfqpoint{9.746647in}{3.613648in}}%
\pgfpathlineto{\pgfqpoint{9.735808in}{3.611243in}}%
\pgfpathlineto{\pgfqpoint{9.724968in}{3.608838in}}%
\pgfpathlineto{\pgfqpoint{9.714129in}{3.606432in}}%
\pgfpathlineto{\pgfqpoint{9.703290in}{3.604027in}}%
\pgfpathlineto{\pgfqpoint{9.692451in}{3.601622in}}%
\pgfpathlineto{\pgfqpoint{9.681612in}{3.599216in}}%
\pgfpathlineto{\pgfqpoint{9.670773in}{3.596811in}}%
\pgfpathlineto{\pgfqpoint{9.659934in}{3.594406in}}%
\pgfpathlineto{\pgfqpoint{9.649094in}{3.592001in}}%
\pgfpathlineto{\pgfqpoint{9.638255in}{3.589595in}}%
\pgfpathlineto{\pgfqpoint{9.627416in}{3.587190in}}%
\pgfpathlineto{\pgfqpoint{9.616577in}{3.584785in}}%
\pgfpathlineto{\pgfqpoint{9.605738in}{3.582379in}}%
\pgfpathlineto{\pgfqpoint{9.594899in}{3.579974in}}%
\pgfpathlineto{\pgfqpoint{9.584059in}{3.577569in}}%
\pgfpathlineto{\pgfqpoint{9.573220in}{3.575164in}}%
\pgfpathlineto{\pgfqpoint{9.562381in}{3.572758in}}%
\pgfpathlineto{\pgfqpoint{9.551542in}{3.570353in}}%
\pgfpathlineto{\pgfqpoint{9.540703in}{3.567948in}}%
\pgfpathlineto{\pgfqpoint{9.529864in}{3.565542in}}%
\pgfpathlineto{\pgfqpoint{9.519024in}{3.563137in}}%
\pgfpathlineto{\pgfqpoint{9.508185in}{3.560732in}}%
\pgfpathlineto{\pgfqpoint{9.497346in}{3.558326in}}%
\pgfpathlineto{\pgfqpoint{9.486507in}{3.555921in}}%
\pgfpathlineto{\pgfqpoint{9.475668in}{3.553516in}}%
\pgfpathlineto{\pgfqpoint{9.464829in}{3.551111in}}%
\pgfpathlineto{\pgfqpoint{9.453989in}{3.548705in}}%
\pgfpathlineto{\pgfqpoint{9.443150in}{3.546300in}}%
\pgfpathlineto{\pgfqpoint{9.432311in}{3.543895in}}%
\pgfpathlineto{\pgfqpoint{9.421472in}{3.541489in}}%
\pgfpathlineto{\pgfqpoint{9.410633in}{3.539084in}}%
\pgfpathlineto{\pgfqpoint{9.399794in}{3.536679in}}%
\pgfpathlineto{\pgfqpoint{9.388954in}{3.534274in}}%
\pgfpathlineto{\pgfqpoint{9.378115in}{3.531868in}}%
\pgfpathlineto{\pgfqpoint{9.367276in}{3.529463in}}%
\pgfpathlineto{\pgfqpoint{9.356437in}{3.527058in}}%
\pgfpathlineto{\pgfqpoint{9.345598in}{3.524652in}}%
\pgfpathlineto{\pgfqpoint{9.334759in}{3.522247in}}%
\pgfpathlineto{\pgfqpoint{9.323920in}{3.519842in}}%
\pgfpathlineto{\pgfqpoint{9.313080in}{3.517437in}}%
\pgfpathlineto{\pgfqpoint{9.302241in}{3.513082in}}%
\pgfpathlineto{\pgfqpoint{9.291402in}{3.508644in}}%
\pgfpathlineto{\pgfqpoint{9.280563in}{3.504206in}}%
\pgfpathlineto{\pgfqpoint{9.269724in}{3.499768in}}%
\pgfpathlineto{\pgfqpoint{9.258885in}{3.495330in}}%
\pgfpathlineto{\pgfqpoint{9.248045in}{3.490893in}}%
\pgfpathlineto{\pgfqpoint{9.237206in}{3.486455in}}%
\pgfpathlineto{\pgfqpoint{9.226367in}{3.482017in}}%
\pgfpathlineto{\pgfqpoint{9.215528in}{3.477579in}}%
\pgfpathlineto{\pgfqpoint{9.204689in}{3.473141in}}%
\pgfpathlineto{\pgfqpoint{9.193850in}{3.468704in}}%
\pgfpathlineto{\pgfqpoint{9.183010in}{3.464266in}}%
\pgfpathlineto{\pgfqpoint{9.172171in}{3.459828in}}%
\pgfpathlineto{\pgfqpoint{9.161332in}{3.455390in}}%
\pgfpathlineto{\pgfqpoint{9.150493in}{3.450953in}}%
\pgfpathlineto{\pgfqpoint{9.139654in}{3.446515in}}%
\pgfpathlineto{\pgfqpoint{9.128815in}{3.442077in}}%
\pgfpathlineto{\pgfqpoint{9.117975in}{3.437639in}}%
\pgfpathlineto{\pgfqpoint{9.107136in}{3.433201in}}%
\pgfpathlineto{\pgfqpoint{9.096297in}{3.428764in}}%
\pgfpathlineto{\pgfqpoint{9.085458in}{3.424326in}}%
\pgfpathlineto{\pgfqpoint{9.074619in}{3.419888in}}%
\pgfpathlineto{\pgfqpoint{9.063780in}{3.415450in}}%
\pgfpathlineto{\pgfqpoint{9.052941in}{3.411012in}}%
\pgfpathlineto{\pgfqpoint{9.042101in}{3.406575in}}%
\pgfpathlineto{\pgfqpoint{9.031262in}{3.402137in}}%
\pgfpathlineto{\pgfqpoint{9.020423in}{3.397699in}}%
\pgfpathlineto{\pgfqpoint{9.009584in}{3.393261in}}%
\pgfpathlineto{\pgfqpoint{8.998745in}{3.388824in}}%
\pgfpathlineto{\pgfqpoint{8.987906in}{3.384386in}}%
\pgfpathlineto{\pgfqpoint{8.977066in}{3.379948in}}%
\pgfpathlineto{\pgfqpoint{8.966227in}{3.375510in}}%
\pgfpathlineto{\pgfqpoint{8.955388in}{3.371072in}}%
\pgfpathlineto{\pgfqpoint{8.944549in}{3.366635in}}%
\pgfpathlineto{\pgfqpoint{8.933710in}{3.362197in}}%
\pgfpathlineto{\pgfqpoint{8.922871in}{3.357759in}}%
\pgfpathlineto{\pgfqpoint{8.912031in}{3.353004in}}%
\pgfpathlineto{\pgfqpoint{8.901192in}{3.344947in}}%
\pgfpathlineto{\pgfqpoint{8.890353in}{3.336891in}}%
\pgfpathlineto{\pgfqpoint{8.879514in}{3.328834in}}%
\pgfpathlineto{\pgfqpoint{8.868675in}{3.320778in}}%
\pgfpathlineto{\pgfqpoint{8.857836in}{3.312721in}}%
\pgfpathlineto{\pgfqpoint{8.846996in}{3.304665in}}%
\pgfpathlineto{\pgfqpoint{8.836157in}{3.296608in}}%
\pgfpathlineto{\pgfqpoint{8.825318in}{3.288552in}}%
\pgfpathlineto{\pgfqpoint{8.814479in}{3.280495in}}%
\pgfpathlineto{\pgfqpoint{8.803640in}{3.272439in}}%
\pgfpathlineto{\pgfqpoint{8.792801in}{3.264382in}}%
\pgfpathlineto{\pgfqpoint{8.781961in}{3.256326in}}%
\pgfpathlineto{\pgfqpoint{8.771122in}{3.248269in}}%
\pgfpathlineto{\pgfqpoint{8.760283in}{3.240213in}}%
\pgfpathlineto{\pgfqpoint{8.749444in}{3.232156in}}%
\pgfpathlineto{\pgfqpoint{8.738605in}{3.224100in}}%
\pgfpathlineto{\pgfqpoint{8.727766in}{3.216043in}}%
\pgfpathlineto{\pgfqpoint{8.716927in}{3.207987in}}%
\pgfpathlineto{\pgfqpoint{8.706087in}{3.199930in}}%
\pgfpathlineto{\pgfqpoint{8.695248in}{3.191874in}}%
\pgfpathlineto{\pgfqpoint{8.684409in}{3.183817in}}%
\pgfpathlineto{\pgfqpoint{8.673570in}{3.175761in}}%
\pgfpathlineto{\pgfqpoint{8.662731in}{3.166969in}}%
\pgfpathlineto{\pgfqpoint{8.651892in}{3.155493in}}%
\pgfpathlineto{\pgfqpoint{8.641052in}{3.144018in}}%
\pgfpathlineto{\pgfqpoint{8.630213in}{3.132543in}}%
\pgfpathlineto{\pgfqpoint{8.619374in}{3.121068in}}%
\pgfpathlineto{\pgfqpoint{8.608535in}{3.109593in}}%
\pgfpathlineto{\pgfqpoint{8.597696in}{3.098117in}}%
\pgfpathlineto{\pgfqpoint{8.586857in}{3.086642in}}%
\pgfpathlineto{\pgfqpoint{8.576017in}{3.075167in}}%
\pgfpathlineto{\pgfqpoint{8.565178in}{3.063692in}}%
\pgfpathlineto{\pgfqpoint{8.554339in}{3.052217in}}%
\pgfpathlineto{\pgfqpoint{8.543500in}{3.040741in}}%
\pgfpathlineto{\pgfqpoint{8.532661in}{3.029266in}}%
\pgfpathlineto{\pgfqpoint{8.521822in}{3.017791in}}%
\pgfpathlineto{\pgfqpoint{8.510982in}{3.006316in}}%
\pgfpathlineto{\pgfqpoint{8.500143in}{2.994841in}}%
\pgfpathlineto{\pgfqpoint{8.489304in}{2.983365in}}%
\pgfpathlineto{\pgfqpoint{8.478465in}{2.971890in}}%
\pgfpathlineto{\pgfqpoint{8.467626in}{2.960415in}}%
\pgfpathlineto{\pgfqpoint{8.456787in}{2.948940in}}%
\pgfpathlineto{\pgfqpoint{8.445948in}{2.937465in}}%
\pgfpathlineto{\pgfqpoint{8.435108in}{2.925989in}}%
\pgfpathlineto{\pgfqpoint{8.424269in}{2.914514in}}%
\pgfpathlineto{\pgfqpoint{8.413430in}{2.903039in}}%
\pgfpathlineto{\pgfqpoint{8.402591in}{2.891564in}}%
\pgfpathlineto{\pgfqpoint{8.391752in}{2.880089in}}%
\pgfpathlineto{\pgfqpoint{8.380913in}{2.865111in}}%
\pgfpathlineto{\pgfqpoint{8.370073in}{2.847861in}}%
\pgfpathlineto{\pgfqpoint{8.359234in}{2.830610in}}%
\pgfpathlineto{\pgfqpoint{8.348395in}{2.813360in}}%
\pgfpathlineto{\pgfqpoint{8.337556in}{2.796109in}}%
\pgfpathlineto{\pgfqpoint{8.326717in}{2.778858in}}%
\pgfpathlineto{\pgfqpoint{8.315878in}{2.761608in}}%
\pgfpathlineto{\pgfqpoint{8.305038in}{2.744357in}}%
\pgfpathlineto{\pgfqpoint{8.294199in}{2.727107in}}%
\pgfpathlineto{\pgfqpoint{8.283360in}{2.709856in}}%
\pgfpathlineto{\pgfqpoint{8.272521in}{2.692605in}}%
\pgfpathlineto{\pgfqpoint{8.261682in}{2.675355in}}%
\pgfpathlineto{\pgfqpoint{8.250843in}{2.658104in}}%
\pgfpathlineto{\pgfqpoint{8.240003in}{2.640854in}}%
\pgfpathlineto{\pgfqpoint{8.229164in}{2.623603in}}%
\pgfpathlineto{\pgfqpoint{8.218325in}{2.606160in}}%
\pgfpathlineto{\pgfqpoint{8.207486in}{2.580912in}}%
\pgfpathlineto{\pgfqpoint{8.196647in}{2.555664in}}%
\pgfpathlineto{\pgfqpoint{8.185808in}{2.530417in}}%
\pgfpathlineto{\pgfqpoint{8.174968in}{2.505169in}}%
\pgfpathlineto{\pgfqpoint{8.164129in}{2.479921in}}%
\pgfpathlineto{\pgfqpoint{8.153290in}{2.454673in}}%
\pgfpathlineto{\pgfqpoint{8.142451in}{2.429426in}}%
\pgfpathlineto{\pgfqpoint{8.131612in}{2.404178in}}%
\pgfpathlineto{\pgfqpoint{8.120773in}{2.378930in}}%
\pgfpathlineto{\pgfqpoint{8.109934in}{2.353683in}}%
\pgfpathlineto{\pgfqpoint{8.099094in}{2.328435in}}%
\pgfpathlineto{\pgfqpoint{8.088255in}{2.303187in}}%
\pgfpathlineto{\pgfqpoint{8.077416in}{2.277940in}}%
\pgfpathlineto{\pgfqpoint{8.066577in}{2.252692in}}%
\pgfpathlineto{\pgfqpoint{8.055738in}{2.227444in}}%
\pgfpathlineto{\pgfqpoint{8.044899in}{2.202196in}}%
\pgfpathlineto{\pgfqpoint{8.034059in}{2.176949in}}%
\pgfpathlineto{\pgfqpoint{8.023220in}{2.151701in}}%
\pgfpathlineto{\pgfqpoint{8.012381in}{2.126333in}}%
\pgfpathlineto{\pgfqpoint{8.001542in}{2.098004in}}%
\pgfpathlineto{\pgfqpoint{7.990703in}{2.069675in}}%
\pgfpathlineto{\pgfqpoint{7.979864in}{2.041347in}}%
\pgfpathlineto{\pgfqpoint{7.969024in}{2.013018in}}%
\pgfpathlineto{\pgfqpoint{7.958185in}{1.984689in}}%
\pgfpathlineto{\pgfqpoint{7.947346in}{1.956361in}}%
\pgfpathlineto{\pgfqpoint{7.936507in}{1.928032in}}%
\pgfpathlineto{\pgfqpoint{7.925668in}{1.899703in}}%
\pgfpathlineto{\pgfqpoint{7.914829in}{1.871375in}}%
\pgfpathlineto{\pgfqpoint{7.903989in}{1.843046in}}%
\pgfpathlineto{\pgfqpoint{7.893150in}{1.808621in}}%
\pgfpathlineto{\pgfqpoint{7.882311in}{1.772993in}}%
\pgfpathlineto{\pgfqpoint{7.871472in}{1.737366in}}%
\pgfpathlineto{\pgfqpoint{7.860633in}{1.701738in}}%
\pgfpathlineto{\pgfqpoint{7.849794in}{1.666110in}}%
\pgfpathlineto{\pgfqpoint{7.838954in}{1.633536in}}%
\pgfpathlineto{\pgfqpoint{7.828115in}{1.601592in}}%
\pgfpathlineto{\pgfqpoint{7.817276in}{1.569648in}}%
\pgfpathlineto{\pgfqpoint{7.806437in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{7.795598in}{1.505759in}}%
\pgfpathlineto{\pgfqpoint{7.784759in}{1.473814in}}%
\pgfpathlineto{\pgfqpoint{7.773920in}{1.441870in}}%
\pgfpathlineto{\pgfqpoint{7.763080in}{1.409925in}}%
\pgfpathlineto{\pgfqpoint{7.752241in}{1.377981in}}%
\pgfpathlineto{\pgfqpoint{7.741402in}{1.346036in}}%
\pgfpathlineto{\pgfqpoint{7.730563in}{1.314427in}}%
\pgfpathlineto{\pgfqpoint{7.719724in}{1.295138in}}%
\pgfpathlineto{\pgfqpoint{7.708885in}{1.275850in}}%
\pgfpathlineto{\pgfqpoint{7.698045in}{1.256562in}}%
\pgfpathlineto{\pgfqpoint{7.687206in}{1.237273in}}%
\pgfpathlineto{\pgfqpoint{7.676367in}{1.217985in}}%
\pgfpathlineto{\pgfqpoint{7.665528in}{1.206732in}}%
\pgfpathlineto{\pgfqpoint{7.654689in}{1.197313in}}%
\pgfpathlineto{\pgfqpoint{7.643850in}{1.187895in}}%
\pgfpathlineto{\pgfqpoint{7.633010in}{1.178477in}}%
\pgfpathlineto{\pgfqpoint{7.622171in}{1.169058in}}%
\pgfpathlineto{\pgfqpoint{7.611332in}{1.159640in}}%
\pgfpathlineto{\pgfqpoint{7.600493in}{1.150222in}}%
\pgfpathlineto{\pgfqpoint{7.589654in}{1.145500in}}%
\pgfpathlineto{\pgfqpoint{7.578815in}{1.144839in}}%
\pgfpathlineto{\pgfqpoint{7.567975in}{1.144178in}}%
\pgfpathlineto{\pgfqpoint{7.557136in}{1.143516in}}%
\pgfpathlineto{\pgfqpoint{7.546297in}{1.142855in}}%
\pgfpathlineto{\pgfqpoint{7.535458in}{1.142194in}}%
\pgfpathlineto{\pgfqpoint{7.524619in}{1.141532in}}%
\pgfpathlineto{\pgfqpoint{7.513780in}{1.140871in}}%
\pgfpathlineto{\pgfqpoint{7.502941in}{1.140210in}}%
\pgfpathlineto{\pgfqpoint{7.492101in}{1.139549in}}%
\pgfpathlineto{\pgfqpoint{7.481262in}{1.138887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470423in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.470423in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{8.554339in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{8.554339in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.348045in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{12.348045in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{18.309584in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{18.309584in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.470423in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.554339in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.554339in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.638255in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.638255in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.722171in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.722171in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.806087in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.806087in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.890003in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.890003in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.288605in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p_0/\epsilon_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{1.336326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.164677in, y=1.278455in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{2.134883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.164677in, y=2.077013in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{2.933441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.164677in, y=2.875571in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{3.731999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.164677in, y=3.674128in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.470423in}{4.530556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.164677in, y=4.472686in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.123010in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle C\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.469423in}{4.086913in}}%
\pgfpathlineto{\pgfqpoint{13.107787in}{4.086913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.469423in}{4.530556in}}%
\pgfpathlineto{\pgfqpoint{13.107787in}{4.530556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.469423in}{1.336326in}}%
\pgfpathlineto{\pgfqpoint{13.107787in}{1.336326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.481262in}{0.691320in}}%
\pgfpathlineto{\pgfqpoint{7.535458in}{1.308568in}}%
\pgfpathlineto{\pgfqpoint{7.589654in}{1.749442in}}%
\pgfpathlineto{\pgfqpoint{7.643850in}{2.077718in}}%
\pgfpathlineto{\pgfqpoint{7.698045in}{2.330362in}}%
\pgfpathlineto{\pgfqpoint{7.752241in}{2.529985in}}%
\pgfpathlineto{\pgfqpoint{7.806437in}{2.691087in}}%
\pgfpathlineto{\pgfqpoint{7.860633in}{2.823697in}}%
\pgfpathlineto{\pgfqpoint{7.914829in}{2.934492in}}%
\pgfpathlineto{\pgfqpoint{7.969024in}{3.028014in}}%
\pgfpathlineto{\pgfqpoint{8.023220in}{3.108400in}}%
\pgfpathlineto{\pgfqpoint{8.077416in}{3.177961in}}%
\pgfpathlineto{\pgfqpoint{8.131612in}{3.238441in}}%
\pgfpathlineto{\pgfqpoint{8.185808in}{3.291586in}}%
\pgfpathlineto{\pgfqpoint{8.240003in}{3.338914in}}%
\pgfpathlineto{\pgfqpoint{8.294199in}{3.381185in}}%
\pgfpathlineto{\pgfqpoint{8.348395in}{3.418997in}}%
\pgfpathlineto{\pgfqpoint{8.402591in}{3.452951in}}%
\pgfpathlineto{\pgfqpoint{8.456787in}{3.483647in}}%
\pgfpathlineto{\pgfqpoint{8.510982in}{3.511672in}}%
\pgfpathlineto{\pgfqpoint{8.565178in}{3.537394in}}%
\pgfpathlineto{\pgfqpoint{8.619374in}{3.561007in}}%
\pgfpathlineto{\pgfqpoint{8.673570in}{3.582697in}}%
\pgfpathlineto{\pgfqpoint{8.727766in}{3.602650in}}%
\pgfpathlineto{\pgfqpoint{8.781961in}{3.621053in}}%
\pgfpathlineto{\pgfqpoint{8.836157in}{3.638093in}}%
\pgfpathlineto{\pgfqpoint{8.890353in}{3.653956in}}%
\pgfpathlineto{\pgfqpoint{8.944549in}{3.668818in}}%
\pgfpathlineto{\pgfqpoint{8.998745in}{3.682769in}}%
\pgfpathlineto{\pgfqpoint{9.052941in}{3.695864in}}%
\pgfpathlineto{\pgfqpoint{9.107136in}{3.708157in}}%
\pgfpathlineto{\pgfqpoint{9.161332in}{3.719700in}}%
\pgfpathlineto{\pgfqpoint{9.215528in}{3.730548in}}%
\pgfpathlineto{\pgfqpoint{9.269724in}{3.740755in}}%
\pgfpathlineto{\pgfqpoint{9.323920in}{3.750374in}}%
\pgfpathlineto{\pgfqpoint{9.378115in}{3.759459in}}%
\pgfpathlineto{\pgfqpoint{9.432311in}{3.768063in}}%
\pgfpathlineto{\pgfqpoint{9.486507in}{3.776241in}}%
\pgfpathlineto{\pgfqpoint{9.540703in}{3.784044in}}%
\pgfpathlineto{\pgfqpoint{9.594899in}{3.791496in}}%
\pgfpathlineto{\pgfqpoint{9.649094in}{3.798613in}}%
\pgfpathlineto{\pgfqpoint{9.703290in}{3.805409in}}%
\pgfpathlineto{\pgfqpoint{9.757486in}{3.811900in}}%
\pgfpathlineto{\pgfqpoint{9.811682in}{3.818099in}}%
\pgfpathlineto{\pgfqpoint{9.865878in}{3.824022in}}%
\pgfpathlineto{\pgfqpoint{9.920073in}{3.829682in}}%
\pgfpathlineto{\pgfqpoint{9.974269in}{3.835096in}}%
\pgfpathlineto{\pgfqpoint{10.028465in}{3.840276in}}%
\pgfpathlineto{\pgfqpoint{10.082661in}{3.845239in}}%
\pgfpathlineto{\pgfqpoint{10.136857in}{3.849998in}}%
\pgfpathlineto{\pgfqpoint{10.191052in}{3.854568in}}%
\pgfpathlineto{\pgfqpoint{10.245248in}{3.858963in}}%
\pgfpathlineto{\pgfqpoint{10.299444in}{3.863200in}}%
\pgfpathlineto{\pgfqpoint{10.353640in}{3.867291in}}%
\pgfpathlineto{\pgfqpoint{10.407836in}{3.871249in}}%
\pgfpathlineto{\pgfqpoint{10.462031in}{3.875079in}}%
\pgfpathlineto{\pgfqpoint{10.516227in}{3.878784in}}%
\pgfpathlineto{\pgfqpoint{10.570423in}{3.882369in}}%
\pgfpathlineto{\pgfqpoint{10.624619in}{3.885837in}}%
\pgfpathlineto{\pgfqpoint{10.678815in}{3.889192in}}%
\pgfpathlineto{\pgfqpoint{10.733010in}{3.892438in}}%
\pgfpathlineto{\pgfqpoint{10.787206in}{3.895578in}}%
\pgfpathlineto{\pgfqpoint{10.841402in}{3.898617in}}%
\pgfpathlineto{\pgfqpoint{10.895598in}{3.901558in}}%
\pgfpathlineto{\pgfqpoint{10.949794in}{3.904406in}}%
\pgfpathlineto{\pgfqpoint{11.003989in}{3.907163in}}%
\pgfpathlineto{\pgfqpoint{11.058185in}{3.909835in}}%
\pgfpathlineto{\pgfqpoint{11.112381in}{3.912424in}}%
\pgfpathlineto{\pgfqpoint{11.166577in}{3.914935in}}%
\pgfpathlineto{\pgfqpoint{11.220773in}{3.917371in}}%
\pgfpathlineto{\pgfqpoint{11.274968in}{3.919736in}}%
\pgfpathlineto{\pgfqpoint{11.329164in}{3.922035in}}%
\pgfpathlineto{\pgfqpoint{11.383360in}{3.924270in}}%
\pgfpathlineto{\pgfqpoint{11.437556in}{3.926447in}}%
\pgfpathlineto{\pgfqpoint{11.491752in}{3.928567in}}%
\pgfpathlineto{\pgfqpoint{11.545948in}{3.930636in}}%
\pgfpathlineto{\pgfqpoint{11.600143in}{3.932657in}}%
\pgfpathlineto{\pgfqpoint{11.654339in}{3.934631in}}%
\pgfpathlineto{\pgfqpoint{11.708535in}{3.936559in}}%
\pgfpathlineto{\pgfqpoint{11.762731in}{3.938443in}}%
\pgfpathlineto{\pgfqpoint{11.816927in}{3.940282in}}%
\pgfpathlineto{\pgfqpoint{11.871122in}{3.942078in}}%
\pgfpathlineto{\pgfqpoint{11.925318in}{3.943833in}}%
\pgfpathlineto{\pgfqpoint{11.979514in}{3.945546in}}%
\pgfpathlineto{\pgfqpoint{12.033710in}{3.947220in}}%
\pgfpathlineto{\pgfqpoint{12.087906in}{3.948854in}}%
\pgfpathlineto{\pgfqpoint{12.142101in}{3.950450in}}%
\pgfpathlineto{\pgfqpoint{12.196297in}{3.952010in}}%
\pgfpathlineto{\pgfqpoint{12.250493in}{3.953533in}}%
\pgfpathlineto{\pgfqpoint{12.304689in}{3.955021in}}%
\pgfpathlineto{\pgfqpoint{12.358885in}{3.956475in}}%
\pgfpathlineto{\pgfqpoint{12.413080in}{3.957896in}}%
\pgfpathlineto{\pgfqpoint{12.467276in}{3.959285in}}%
\pgfpathlineto{\pgfqpoint{12.521472in}{3.960643in}}%
\pgfpathlineto{\pgfqpoint{12.575668in}{3.961970in}}%
\pgfpathlineto{\pgfqpoint{12.629864in}{3.963269in}}%
\pgfpathlineto{\pgfqpoint{12.684059in}{3.964539in}}%
\pgfpathlineto{\pgfqpoint{12.738255in}{3.965782in}}%
\pgfpathlineto{\pgfqpoint{12.792451in}{3.966998in}}%
\pgfpathlineto{\pgfqpoint{12.846647in}{3.968190in}}%
\pgfpathlineto{\pgfqpoint{12.900843in}{3.969357in}}%
\pgfpathlineto{\pgfqpoint{12.955038in}{3.970501in}}%
\pgfpathlineto{\pgfqpoint{13.009234in}{3.971623in}}%
\pgfpathlineto{\pgfqpoint{13.063430in}{3.972723in}}%
\pgfpathlineto{\pgfqpoint{13.107787in}{3.973607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481262in}{1.451827in}}%
\pgfpathlineto{\pgfqpoint{7.589654in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{7.600493in}{1.473347in}}%
\pgfpathlineto{\pgfqpoint{7.622171in}{1.493249in}}%
\pgfpathlineto{\pgfqpoint{7.633010in}{1.503662in}}%
\pgfpathlineto{\pgfqpoint{7.665528in}{1.538696in}}%
\pgfpathlineto{\pgfqpoint{7.676367in}{1.552200in}}%
\pgfpathlineto{\pgfqpoint{7.730563in}{1.659717in}}%
\pgfpathlineto{\pgfqpoint{7.752241in}{1.721239in}}%
\pgfpathlineto{\pgfqpoint{7.828115in}{1.937433in}}%
\pgfpathlineto{\pgfqpoint{7.838954in}{1.966512in}}%
\pgfpathlineto{\pgfqpoint{7.893150in}{2.068089in}}%
\pgfpathlineto{\pgfqpoint{7.903989in}{2.095391in}}%
\pgfpathlineto{\pgfqpoint{7.958185in}{2.239756in}}%
\pgfpathlineto{\pgfqpoint{7.969024in}{2.259371in}}%
\pgfpathlineto{\pgfqpoint{8.099094in}{2.490228in}}%
\pgfpathlineto{\pgfqpoint{8.294199in}{2.797052in}}%
\pgfpathlineto{\pgfqpoint{8.305038in}{2.810521in}}%
\pgfpathlineto{\pgfqpoint{8.597696in}{3.154907in}}%
\pgfpathlineto{\pgfqpoint{8.608535in}{3.163584in}}%
\pgfpathlineto{\pgfqpoint{8.912031in}{3.375234in}}%
\pgfpathlineto{\pgfqpoint{8.922871in}{3.379907in}}%
\pgfpathlineto{\pgfqpoint{9.313080in}{3.538055in}}%
\pgfpathlineto{\pgfqpoint{9.822521in}{3.638203in}}%
\pgfpathlineto{\pgfqpoint{9.887556in}{3.648206in}}%
\pgfpathlineto{\pgfqpoint{10.472871in}{3.738039in}}%
\pgfpathlineto{\pgfqpoint{10.483710in}{3.738968in}}%
\pgfpathlineto{\pgfqpoint{11.307486in}{3.797459in}}%
\pgfpathlineto{\pgfqpoint{12.369724in}{3.859490in}}%
\pgfpathlineto{\pgfqpoint{12.499794in}{3.863747in}}%
\pgfpathlineto{\pgfqpoint{13.107787in}{3.883596in}}%
\pgfpathlineto{\pgfqpoint{13.107787in}{3.883596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481262in}{1.138887in}}%
\pgfpathlineto{\pgfqpoint{7.589654in}{1.145500in}}%
\pgfpathlineto{\pgfqpoint{7.600493in}{1.150222in}}%
\pgfpathlineto{\pgfqpoint{7.665528in}{1.206732in}}%
\pgfpathlineto{\pgfqpoint{7.676367in}{1.217985in}}%
\pgfpathlineto{\pgfqpoint{7.730563in}{1.314427in}}%
\pgfpathlineto{\pgfqpoint{7.752241in}{1.377981in}}%
\pgfpathlineto{\pgfqpoint{7.838954in}{1.633536in}}%
\pgfpathlineto{\pgfqpoint{7.849794in}{1.666110in}}%
\pgfpathlineto{\pgfqpoint{7.893150in}{1.808621in}}%
\pgfpathlineto{\pgfqpoint{7.903989in}{1.843046in}}%
\pgfpathlineto{\pgfqpoint{8.012381in}{2.126333in}}%
\pgfpathlineto{\pgfqpoint{8.044899in}{2.202196in}}%
\pgfpathlineto{\pgfqpoint{8.218325in}{2.606160in}}%
\pgfpathlineto{\pgfqpoint{8.240003in}{2.640854in}}%
\pgfpathlineto{\pgfqpoint{8.380913in}{2.865111in}}%
\pgfpathlineto{\pgfqpoint{8.391752in}{2.880089in}}%
\pgfpathlineto{\pgfqpoint{8.662731in}{3.166969in}}%
\pgfpathlineto{\pgfqpoint{8.673570in}{3.175761in}}%
\pgfpathlineto{\pgfqpoint{8.912031in}{3.353004in}}%
\pgfpathlineto{\pgfqpoint{8.922871in}{3.357759in}}%
\pgfpathlineto{\pgfqpoint{9.313080in}{3.517437in}}%
\pgfpathlineto{\pgfqpoint{9.822521in}{3.630485in}}%
\pgfpathlineto{\pgfqpoint{9.865878in}{3.637292in}}%
\pgfpathlineto{\pgfqpoint{10.472871in}{3.732135in}}%
\pgfpathlineto{\pgfqpoint{10.483710in}{3.733125in}}%
\pgfpathlineto{\pgfqpoint{11.307486in}{3.796832in}}%
\pgfpathlineto{\pgfqpoint{12.369724in}{3.862176in}}%
\pgfpathlineto{\pgfqpoint{12.543150in}{3.869546in}}%
\pgfpathlineto{\pgfqpoint{13.107787in}{3.893518in}}%
\pgfpathlineto{\pgfqpoint{13.107787in}{3.893518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.470423in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.481262in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{7.589654in}{0.898502in}}%
\pgfpathlineto{\pgfqpoint{7.600493in}{0.898394in}}%
\pgfpathlineto{\pgfqpoint{7.622171in}{0.899866in}}%
\pgfpathlineto{\pgfqpoint{7.633010in}{0.901225in}}%
\pgfpathlineto{\pgfqpoint{7.665528in}{0.910428in}}%
\pgfpathlineto{\pgfqpoint{7.676367in}{0.914512in}}%
\pgfpathlineto{\pgfqpoint{7.730563in}{0.957201in}}%
\pgfpathlineto{\pgfqpoint{7.741402in}{0.994530in}}%
\pgfpathlineto{\pgfqpoint{7.795598in}{1.185087in}}%
\pgfpathlineto{\pgfqpoint{7.806437in}{1.225873in}}%
\pgfpathlineto{\pgfqpoint{7.893150in}{1.598245in}}%
\pgfpathlineto{\pgfqpoint{7.903989in}{1.642310in}}%
\pgfpathlineto{\pgfqpoint{8.012381in}{2.077383in}}%
\pgfpathlineto{\pgfqpoint{8.023220in}{2.105052in}}%
\pgfpathlineto{\pgfqpoint{8.153290in}{2.429328in}}%
\pgfpathlineto{\pgfqpoint{8.164129in}{2.455579in}}%
\pgfpathlineto{\pgfqpoint{8.348395in}{2.780579in}}%
\pgfpathlineto{\pgfqpoint{8.359234in}{2.797609in}}%
\pgfpathlineto{\pgfqpoint{8.597696in}{3.101515in}}%
\pgfpathlineto{\pgfqpoint{8.608535in}{3.110458in}}%
\pgfpathlineto{\pgfqpoint{8.912031in}{3.323462in}}%
\pgfpathlineto{\pgfqpoint{8.922871in}{3.329425in}}%
\pgfpathlineto{\pgfqpoint{9.302241in}{3.532618in}}%
\pgfpathlineto{\pgfqpoint{9.313080in}{3.538260in}}%
\pgfpathlineto{\pgfqpoint{9.865878in}{3.629806in}}%
\pgfpathlineto{\pgfqpoint{10.472871in}{3.731713in}}%
\pgfpathlineto{\pgfqpoint{10.483710in}{3.732722in}}%
\pgfpathlineto{\pgfqpoint{11.307486in}{3.796033in}}%
\pgfpathlineto{\pgfqpoint{12.369724in}{3.860579in}}%
\pgfpathlineto{\pgfqpoint{12.543150in}{3.867839in}}%
\pgfpathlineto{\pgfqpoint{13.107787in}{3.891453in}}%
\pgfpathlineto{\pgfqpoint{13.107787in}{3.891453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470423in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.470423in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.106787in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470423in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.470423in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{13.106787in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.800000}%
\pgfsetstrokeopacity{0.800000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.524619in,y=4.586455in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schwarzschild radius}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.800000}%
\pgfsetstrokeopacity{0.800000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.524619in,y=4.142812in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont GR-Buchdahl bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.800000}%
\pgfsetstrokeopacity{0.800000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.776367in,y=1.392225in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont non-interacting boson star}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.800000}%
\pgfsetstrokeopacity{0.800000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.795598in,y=0.937047in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle p_0\leq\epsilon_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.800000}%
\pgfsetstrokeopacity{0.800000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.126017in,y=0.937047in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle p_0 >\epsilon_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.800000}%
\pgfsetstrokeopacity{0.800000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.564829in,y=1.176614in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \longrightarrow\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.800000}%
\pgfsetstrokeopacity{0.800000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.402241in,y=1.016902in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle p_0\gg\epsilon_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.800000}%
\pgfsetstrokeopacity{0.800000}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.402241in,y=0.777335in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle p_0\gg\sigma_{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.808302in}{3.578017in}}%
\pgfpathlineto{\pgfqpoint{10.120802in}{3.578017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.287468in,y=3.505100in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=1/2\) with \(\displaystyle \Lambda= M^{1/3}_{\mathrm{Pl}}m^{2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.808302in}{3.253793in}}%
\pgfpathlineto{\pgfqpoint{10.120802in}{3.253793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.287468in,y=3.180877in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=0 \equiv \Lambda=\infty\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.808302in}{2.878655in}}%
\pgfpathlineto{\pgfqpoint{10.120802in}{2.878655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.287468in,y=2.805739in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=-1/2\) with \(\displaystyle \Lambda= M^{1/3}_{\mathrm{Pl}}m^{2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.466787in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{10.866787in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{10.866787in}{2.680124in}}%
\pgfpathlineto{\pgfqpoint{8.466787in}{2.680124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.466787in}{1.580124in}}{\pgfqpoint{2.400000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.466787in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{8.466787in}{2.680124in}}%
\pgfpathlineto{\pgfqpoint{8.514787in}{2.680124in}}%
\pgfpathlineto{\pgfqpoint{8.514787in}{1.580124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.466787in}{1.580124in}}{\pgfqpoint{2.400000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.626787in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{10.626787in}{2.680124in}}%
\pgfpathlineto{\pgfqpoint{11.346787in}{2.680124in}}%
\pgfpathlineto{\pgfqpoint{11.346787in}{1.580124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.466787in}{1.580124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.466787in,y=1.482901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.426787in}{1.580124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.426787in,y=1.482901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.386787in}{1.580124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.386787in,y=1.482901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.466787in}{1.580124in}}{\pgfqpoint{2.400000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465787in}{2.499141in}}%
\pgfpathlineto{\pgfqpoint{10.867787in}{2.499141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.466787in}{1.580124in}}{\pgfqpoint{2.400000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465787in}{2.616662in}}%
\pgfpathlineto{\pgfqpoint{10.867787in}{2.616662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.466787in}{1.580124in}}{\pgfqpoint{2.400000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.465787in}{1.770508in}}%
\pgfpathlineto{\pgfqpoint{10.867787in}{1.770508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.466787in}{1.580124in}}{\pgfqpoint{2.400000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.466791in}{2.311683in}}%
\pgfpathlineto{\pgfqpoint{8.473847in}{2.311666in}}%
\pgfpathlineto{\pgfqpoint{8.480903in}{2.311872in}}%
\pgfpathlineto{\pgfqpoint{8.487959in}{2.312302in}}%
\pgfpathlineto{\pgfqpoint{8.495015in}{2.312954in}}%
\pgfpathlineto{\pgfqpoint{8.501783in}{2.313799in}}%
\pgfpathlineto{\pgfqpoint{8.507351in}{2.314723in}}%
\pgfpathlineto{\pgfqpoint{8.512919in}{2.315874in}}%
\pgfpathlineto{\pgfqpoint{8.518487in}{2.317251in}}%
\pgfpathlineto{\pgfqpoint{8.524103in}{2.318869in}}%
\pgfpathlineto{\pgfqpoint{8.536343in}{2.322534in}}%
\pgfpathlineto{\pgfqpoint{8.542007in}{2.323892in}}%
\pgfpathlineto{\pgfqpoint{8.547671in}{2.325022in}}%
\pgfpathlineto{\pgfqpoint{8.552615in}{2.325797in}}%
\pgfpathlineto{\pgfqpoint{8.555831in}{2.326062in}}%
\pgfpathlineto{\pgfqpoint{8.559047in}{2.326102in}}%
\pgfpathlineto{\pgfqpoint{8.562263in}{2.325917in}}%
\pgfpathlineto{\pgfqpoint{8.565479in}{2.325507in}}%
\pgfpathlineto{\pgfqpoint{8.568695in}{2.324873in}}%
\pgfpathlineto{\pgfqpoint{8.571911in}{2.324014in}}%
\pgfpathlineto{\pgfqpoint{8.575175in}{2.322912in}}%
\pgfpathlineto{\pgfqpoint{8.578487in}{2.321557in}}%
\pgfpathlineto{\pgfqpoint{8.581847in}{2.319939in}}%
\pgfpathlineto{\pgfqpoint{8.585255in}{2.318048in}}%
\pgfpathlineto{\pgfqpoint{8.587991in}{2.316300in}}%
\pgfpathlineto{\pgfqpoint{8.589767in}{2.314872in}}%
\pgfpathlineto{\pgfqpoint{8.591639in}{2.313075in}}%
\pgfpathlineto{\pgfqpoint{8.593559in}{2.310922in}}%
\pgfpathlineto{\pgfqpoint{8.595575in}{2.308322in}}%
\pgfpathlineto{\pgfqpoint{8.597687in}{2.305226in}}%
\pgfpathlineto{\pgfqpoint{8.599895in}{2.301582in}}%
\pgfpathlineto{\pgfqpoint{8.602199in}{2.297336in}}%
\pgfpathlineto{\pgfqpoint{8.604599in}{2.292432in}}%
\pgfpathlineto{\pgfqpoint{8.607095in}{2.286809in}}%
\pgfpathlineto{\pgfqpoint{8.609687in}{2.280408in}}%
\pgfpathlineto{\pgfqpoint{8.612375in}{2.273163in}}%
\pgfpathlineto{\pgfqpoint{8.615159in}{2.265010in}}%
\pgfpathlineto{\pgfqpoint{8.618039in}{2.255879in}}%
\pgfpathlineto{\pgfqpoint{8.621015in}{2.245700in}}%
\pgfpathlineto{\pgfqpoint{8.624135in}{2.234217in}}%
\pgfpathlineto{\pgfqpoint{8.627351in}{2.221510in}}%
\pgfpathlineto{\pgfqpoint{8.630663in}{2.207502in}}%
\pgfpathlineto{\pgfqpoint{8.634071in}{2.192110in}}%
\pgfpathlineto{\pgfqpoint{8.639303in}{2.168233in}}%
\pgfpathlineto{\pgfqpoint{8.642855in}{2.153236in}}%
\pgfpathlineto{\pgfqpoint{8.646263in}{2.139790in}}%
\pgfpathlineto{\pgfqpoint{8.649575in}{2.127610in}}%
\pgfpathlineto{\pgfqpoint{8.652791in}{2.116618in}}%
\pgfpathlineto{\pgfqpoint{8.655911in}{2.106740in}}%
\pgfpathlineto{\pgfqpoint{8.658887in}{2.098041in}}%
\pgfpathlineto{\pgfqpoint{8.661767in}{2.090293in}}%
\pgfpathlineto{\pgfqpoint{8.664551in}{2.083431in}}%
\pgfpathlineto{\pgfqpoint{8.667239in}{2.077391in}}%
\pgfpathlineto{\pgfqpoint{8.669783in}{2.072204in}}%
\pgfpathlineto{\pgfqpoint{8.672231in}{2.067700in}}%
\pgfpathlineto{\pgfqpoint{8.674583in}{2.063821in}}%
\pgfpathlineto{\pgfqpoint{8.676839in}{2.060514in}}%
\pgfpathlineto{\pgfqpoint{8.678999in}{2.057728in}}%
\pgfpathlineto{\pgfqpoint{8.681111in}{2.055362in}}%
\pgfpathlineto{\pgfqpoint{8.683127in}{2.053436in}}%
\pgfpathlineto{\pgfqpoint{8.686823in}{2.050334in}}%
\pgfpathlineto{\pgfqpoint{8.690471in}{2.047559in}}%
\pgfpathlineto{\pgfqpoint{8.694071in}{2.045101in}}%
\pgfpathlineto{\pgfqpoint{8.697575in}{2.042974in}}%
\pgfpathlineto{\pgfqpoint{8.701031in}{2.041135in}}%
\pgfpathlineto{\pgfqpoint{8.704439in}{2.039571in}}%
\pgfpathlineto{\pgfqpoint{8.707799in}{2.038272in}}%
\pgfpathlineto{\pgfqpoint{8.711111in}{2.037229in}}%
\pgfpathlineto{\pgfqpoint{8.714375in}{2.036431in}}%
\pgfpathlineto{\pgfqpoint{8.717639in}{2.035861in}}%
\pgfpathlineto{\pgfqpoint{8.720615in}{2.035555in}}%
\pgfpathlineto{\pgfqpoint{8.723159in}{2.035525in}}%
\pgfpathlineto{\pgfqpoint{8.725703in}{2.035717in}}%
\pgfpathlineto{\pgfqpoint{8.728247in}{2.036133in}}%
\pgfpathlineto{\pgfqpoint{8.730791in}{2.036772in}}%
\pgfpathlineto{\pgfqpoint{8.733383in}{2.037652in}}%
\pgfpathlineto{\pgfqpoint{8.736023in}{2.038786in}}%
\pgfpathlineto{\pgfqpoint{8.738711in}{2.040188in}}%
\pgfpathlineto{\pgfqpoint{8.741447in}{2.041871in}}%
\pgfpathlineto{\pgfqpoint{8.744279in}{2.043878in}}%
\pgfpathlineto{\pgfqpoint{8.747399in}{2.046359in}}%
\pgfpathlineto{\pgfqpoint{8.750567in}{2.049163in}}%
\pgfpathlineto{\pgfqpoint{8.753831in}{2.052350in}}%
\pgfpathlineto{\pgfqpoint{8.757191in}{2.055948in}}%
\pgfpathlineto{\pgfqpoint{8.760599in}{2.059927in}}%
\pgfpathlineto{\pgfqpoint{8.764103in}{2.064362in}}%
\pgfpathlineto{\pgfqpoint{8.767895in}{2.069537in}}%
\pgfpathlineto{\pgfqpoint{8.782679in}{2.089901in}}%
\pgfpathlineto{\pgfqpoint{8.794439in}{2.105760in}}%
\pgfpathlineto{\pgfqpoint{8.800007in}{2.112853in}}%
\pgfpathlineto{\pgfqpoint{8.805479in}{2.119464in}}%
\pgfpathlineto{\pgfqpoint{8.810855in}{2.125613in}}%
\pgfpathlineto{\pgfqpoint{8.816135in}{2.131317in}}%
\pgfpathlineto{\pgfqpoint{8.821319in}{2.136595in}}%
\pgfpathlineto{\pgfqpoint{8.826455in}{2.141509in}}%
\pgfpathlineto{\pgfqpoint{8.832839in}{2.147571in}}%
\pgfpathlineto{\pgfqpoint{8.838599in}{2.153368in}}%
\pgfpathlineto{\pgfqpoint{8.844407in}{2.159530in}}%
\pgfpathlineto{\pgfqpoint{8.850311in}{2.166120in}}%
\pgfpathlineto{\pgfqpoint{8.856311in}{2.173154in}}%
\pgfpathlineto{\pgfqpoint{8.862359in}{2.180587in}}%
\pgfpathlineto{\pgfqpoint{8.868503in}{2.188492in}}%
\pgfpathlineto{\pgfqpoint{8.874743in}{2.196883in}}%
\pgfpathlineto{\pgfqpoint{8.879927in}{2.203820in}}%
\pgfpathlineto{\pgfqpoint{8.884967in}{2.210195in}}%
\pgfpathlineto{\pgfqpoint{8.889911in}{2.216094in}}%
\pgfpathlineto{\pgfqpoint{8.894759in}{2.221538in}}%
\pgfpathlineto{\pgfqpoint{8.899559in}{2.226597in}}%
\pgfpathlineto{\pgfqpoint{8.904263in}{2.231234in}}%
\pgfpathlineto{\pgfqpoint{8.908871in}{2.235468in}}%
\pgfpathlineto{\pgfqpoint{8.913431in}{2.239359in}}%
\pgfpathlineto{\pgfqpoint{8.917895in}{2.242878in}}%
\pgfpathlineto{\pgfqpoint{8.922743in}{2.246406in}}%
\pgfpathlineto{\pgfqpoint{8.930951in}{2.252107in}}%
\pgfpathlineto{\pgfqpoint{8.939063in}{2.257472in}}%
\pgfpathlineto{\pgfqpoint{8.947127in}{2.262542in}}%
\pgfpathlineto{\pgfqpoint{8.955143in}{2.267319in}}%
\pgfpathlineto{\pgfqpoint{8.963111in}{2.271810in}}%
\pgfpathlineto{\pgfqpoint{8.971031in}{2.276019in}}%
\pgfpathlineto{\pgfqpoint{8.978903in}{2.279949in}}%
\pgfpathlineto{\pgfqpoint{8.986727in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{8.994599in}{2.287041in}}%
\pgfpathlineto{\pgfqpoint{9.004871in}{2.291272in}}%
\pgfpathlineto{\pgfqpoint{9.015095in}{2.295242in}}%
\pgfpathlineto{\pgfqpoint{9.025271in}{2.298956in}}%
\pgfpathlineto{\pgfqpoint{9.035399in}{2.302416in}}%
\pgfpathlineto{\pgfqpoint{9.045479in}{2.305627in}}%
\pgfpathlineto{\pgfqpoint{9.055559in}{2.308604in}}%
\pgfpathlineto{\pgfqpoint{9.065591in}{2.311337in}}%
\pgfpathlineto{\pgfqpoint{9.075623in}{2.313838in}}%
\pgfpathlineto{\pgfqpoint{9.085607in}{2.316099in}}%
\pgfpathlineto{\pgfqpoint{9.095543in}{2.318121in}}%
\pgfpathlineto{\pgfqpoint{9.105479in}{2.319917in}}%
\pgfpathlineto{\pgfqpoint{9.115415in}{2.321488in}}%
\pgfpathlineto{\pgfqpoint{9.147527in}{2.326359in}}%
\pgfpathlineto{\pgfqpoint{9.179639in}{2.331455in}}%
\pgfpathlineto{\pgfqpoint{9.211799in}{2.336783in}}%
\pgfpathlineto{\pgfqpoint{9.243959in}{2.342337in}}%
\pgfpathlineto{\pgfqpoint{9.276167in}{2.348125in}}%
\pgfpathlineto{\pgfqpoint{9.308519in}{2.354165in}}%
\pgfpathlineto{\pgfqpoint{9.332903in}{2.358666in}}%
\pgfpathlineto{\pgfqpoint{9.357287in}{2.362941in}}%
\pgfpathlineto{\pgfqpoint{9.381623in}{2.366982in}}%
\pgfpathlineto{\pgfqpoint{9.405959in}{2.370798in}}%
\pgfpathlineto{\pgfqpoint{9.430295in}{2.374389in}}%
\pgfpathlineto{\pgfqpoint{9.454583in}{2.377748in}}%
\pgfpathlineto{\pgfqpoint{9.478871in}{2.380882in}}%
\pgfpathlineto{\pgfqpoint{9.503159in}{2.383793in}}%
\pgfpathlineto{\pgfqpoint{9.527399in}{2.386474in}}%
\pgfpathlineto{\pgfqpoint{9.551783in}{2.388947in}}%
\pgfpathlineto{\pgfqpoint{9.580247in}{2.391603in}}%
\pgfpathlineto{\pgfqpoint{9.608711in}{2.394036in}}%
\pgfpathlineto{\pgfqpoint{9.637175in}{2.396246in}}%
\pgfpathlineto{\pgfqpoint{9.665639in}{2.398233in}}%
\pgfpathlineto{\pgfqpoint{9.694055in}{2.399994in}}%
\pgfpathlineto{\pgfqpoint{9.722471in}{2.401532in}}%
\pgfpathlineto{\pgfqpoint{9.750887in}{2.402849in}}%
\pgfpathlineto{\pgfqpoint{9.779303in}{2.403942in}}%
\pgfpathlineto{\pgfqpoint{9.848471in}{2.406444in}}%
\pgfpathlineto{\pgfqpoint{9.889991in}{2.408236in}}%
\pgfpathlineto{\pgfqpoint{9.931511in}{2.410250in}}%
\pgfpathlineto{\pgfqpoint{9.973031in}{2.412487in}}%
\pgfpathlineto{\pgfqpoint{10.014551in}{2.414946in}}%
\pgfpathlineto{\pgfqpoint{10.135319in}{2.422312in}}%
\pgfpathlineto{\pgfqpoint{10.202327in}{2.426095in}}%
\pgfpathlineto{\pgfqpoint{10.269383in}{2.429658in}}%
\pgfpathlineto{\pgfqpoint{10.372535in}{2.434863in}}%
\pgfpathlineto{\pgfqpoint{10.475687in}{2.439846in}}%
\pgfpathlineto{\pgfqpoint{10.578839in}{2.444606in}}%
\pgfpathlineto{\pgfqpoint{10.681991in}{2.449145in}}%
\pgfpathlineto{\pgfqpoint{10.785143in}{2.453460in}}%
\pgfpathlineto{\pgfqpoint{10.866743in}{2.456717in}}%
\pgfpathlineto{\pgfqpoint{10.866743in}{2.456717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.466787in}{1.580124in}}{\pgfqpoint{2.400000in}{1.100000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.467267in}{1.599646in}}%
\pgfpathlineto{\pgfqpoint{8.469667in}{1.763155in}}%
\pgfpathlineto{\pgfqpoint{8.472067in}{1.879943in}}%
\pgfpathlineto{\pgfqpoint{8.474467in}{1.966904in}}%
\pgfpathlineto{\pgfqpoint{8.476867in}{2.033829in}}%
\pgfpathlineto{\pgfqpoint{8.479267in}{2.086710in}}%
\pgfpathlineto{\pgfqpoint{8.481667in}{2.129385in}}%
\pgfpathlineto{\pgfqpoint{8.484067in}{2.164514in}}%
\pgfpathlineto{\pgfqpoint{8.486467in}{2.193864in}}%
\pgfpathlineto{\pgfqpoint{8.488867in}{2.218638in}}%
\pgfpathlineto{\pgfqpoint{8.491267in}{2.239932in}}%
\pgfpathlineto{\pgfqpoint{8.493667in}{2.258359in}}%
\pgfpathlineto{\pgfqpoint{8.496067in}{2.274380in}}%
\pgfpathlineto{\pgfqpoint{8.498467in}{2.288458in}}%
\pgfpathlineto{\pgfqpoint{8.500867in}{2.300995in}}%
\pgfpathlineto{\pgfqpoint{8.503267in}{2.312193in}}%
\pgfpathlineto{\pgfqpoint{8.505667in}{2.322209in}}%
\pgfpathlineto{\pgfqpoint{8.508067in}{2.331204in}}%
\pgfpathlineto{\pgfqpoint{8.510467in}{2.339335in}}%
\pgfpathlineto{\pgfqpoint{8.512867in}{2.346759in}}%
\pgfpathlineto{\pgfqpoint{8.515267in}{2.353573in}}%
\pgfpathlineto{\pgfqpoint{8.517667in}{2.359828in}}%
\pgfpathlineto{\pgfqpoint{8.520067in}{2.365573in}}%
\pgfpathlineto{\pgfqpoint{8.522467in}{2.370859in}}%
\pgfpathlineto{\pgfqpoint{8.524867in}{2.375734in}}%
\pgfpathlineto{\pgfqpoint{8.527267in}{2.380248in}}%
\pgfpathlineto{\pgfqpoint{8.529667in}{2.384450in}}%
\pgfpathlineto{\pgfqpoint{8.532067in}{2.388387in}}%
\pgfpathlineto{\pgfqpoint{8.534467in}{2.392083in}}%
\pgfpathlineto{\pgfqpoint{8.536867in}{2.395552in}}%
\pgfpathlineto{\pgfqpoint{8.539267in}{2.398808in}}%
\pgfpathlineto{\pgfqpoint{8.541667in}{2.401866in}}%
\pgfpathlineto{\pgfqpoint{8.546467in}{2.407443in}}%
\pgfpathlineto{\pgfqpoint{8.551267in}{2.412398in}}%
\pgfpathlineto{\pgfqpoint{8.556067in}{2.416844in}}%
\pgfpathlineto{\pgfqpoint{8.560867in}{2.420884in}}%
\pgfpathlineto{\pgfqpoint{8.565667in}{2.424570in}}%
\pgfpathlineto{\pgfqpoint{8.570467in}{2.427932in}}%
\pgfpathlineto{\pgfqpoint{8.575267in}{2.431000in}}%
\pgfpathlineto{\pgfqpoint{8.580067in}{2.433806in}}%
\pgfpathlineto{\pgfqpoint{8.584867in}{2.436382in}}%
\pgfpathlineto{\pgfqpoint{8.589667in}{2.438757in}}%
\pgfpathlineto{\pgfqpoint{8.596867in}{2.442011in}}%
\pgfpathlineto{\pgfqpoint{8.604067in}{2.444957in}}%
\pgfpathlineto{\pgfqpoint{8.611267in}{2.447624in}}%
\pgfpathlineto{\pgfqpoint{8.618467in}{2.450040in}}%
\pgfpathlineto{\pgfqpoint{8.625667in}{2.452233in}}%
\pgfpathlineto{\pgfqpoint{8.632867in}{2.454229in}}%
\pgfpathlineto{\pgfqpoint{8.642467in}{2.456633in}}%
\pgfpathlineto{\pgfqpoint{8.652067in}{2.458801in}}%
\pgfpathlineto{\pgfqpoint{8.661667in}{2.460774in}}%
\pgfpathlineto{\pgfqpoint{8.673667in}{2.462992in}}%
\pgfpathlineto{\pgfqpoint{8.685667in}{2.464964in}}%
\pgfpathlineto{\pgfqpoint{8.697667in}{2.466724in}}%
\pgfpathlineto{\pgfqpoint{8.712067in}{2.468600in}}%
\pgfpathlineto{\pgfqpoint{8.728867in}{2.470536in}}%
\pgfpathlineto{\pgfqpoint{8.745667in}{2.472256in}}%
\pgfpathlineto{\pgfqpoint{8.764867in}{2.473990in}}%
\pgfpathlineto{\pgfqpoint{8.784067in}{2.475509in}}%
\pgfpathlineto{\pgfqpoint{8.805667in}{2.477002in}}%
\pgfpathlineto{\pgfqpoint{8.832067in}{2.478586in}}%
\pgfpathlineto{\pgfqpoint{8.860867in}{2.480088in}}%
\pgfpathlineto{\pgfqpoint{8.892067in}{2.481491in}}%
\pgfpathlineto{\pgfqpoint{8.925667in}{2.482781in}}%
\pgfpathlineto{\pgfqpoint{8.964067in}{2.484034in}}%
\pgfpathlineto{\pgfqpoint{9.009667in}{2.485298in}}%
\pgfpathlineto{\pgfqpoint{9.060067in}{2.486480in}}%
\pgfpathlineto{\pgfqpoint{9.117667in}{2.487601in}}%
\pgfpathlineto{\pgfqpoint{9.184867in}{2.488672in}}%
\pgfpathlineto{\pgfqpoint{9.266467in}{2.489741in}}%
\pgfpathlineto{\pgfqpoint{9.357667in}{2.490708in}}%
\pgfpathlineto{\pgfqpoint{9.463267in}{2.491597in}}%
\pgfpathlineto{\pgfqpoint{9.597667in}{2.492493in}}%
\pgfpathlineto{\pgfqpoint{9.751267in}{2.493291in}}%
\pgfpathlineto{\pgfqpoint{9.938467in}{2.494031in}}%
\pgfpathlineto{\pgfqpoint{10.178467in}{2.494750in}}%
\pgfpathlineto{\pgfqpoint{10.466467in}{2.495381in}}%
\pgfpathlineto{\pgfqpoint{10.855267in}{2.495994in}}%
\pgfpathlineto{\pgfqpoint{10.867267in}{2.496010in}}%
\pgfpathlineto{\pgfqpoint{10.867267in}{2.496010in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.466787in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{8.466787in}{2.680124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.866787in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{10.866787in}{2.680124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.466787in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{10.866787in}{1.580124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.466787in}{2.680124in}}%
\pgfpathlineto{\pgfqpoint{10.866787in}{2.680124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.330787in,y=2.193585in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \sigma_0=\sigma^c_0(\Lambda=1)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/p_rho_profile.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.147413in}{4.870124in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.147413in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.147413in}{4.870124in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.870124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647413in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.283776in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.283776in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{0.647413in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647413in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672206in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.672206in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696999in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.696999in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.721793in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.721793in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746586in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746586in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.771380in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.771380in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465594in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=0.559753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{1.372624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=1.314753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{2.127624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=2.069753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{2.882624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=2.824753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{3.637624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=3.579753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{4.392624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=4.334753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300000in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p/p_0\qquad\sigma/\sigma_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647413in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647515in}{4.392624in}}%
\pgfpathlineto{\pgfqpoint{0.698755in}{4.392015in}}%
\pgfpathlineto{\pgfqpoint{0.749994in}{4.390196in}}%
\pgfpathlineto{\pgfqpoint{0.801234in}{4.387167in}}%
\pgfpathlineto{\pgfqpoint{0.852474in}{4.382928in}}%
\pgfpathlineto{\pgfqpoint{0.903713in}{4.377481in}}%
\pgfpathlineto{\pgfqpoint{0.954953in}{4.370828in}}%
\pgfpathlineto{\pgfqpoint{1.006193in}{4.362969in}}%
\pgfpathlineto{\pgfqpoint{1.057432in}{4.353909in}}%
\pgfpathlineto{\pgfqpoint{1.108672in}{4.343649in}}%
\pgfpathlineto{\pgfqpoint{1.159912in}{4.332192in}}%
\pgfpathlineto{\pgfqpoint{1.211151in}{4.319543in}}%
\pgfpathlineto{\pgfqpoint{1.262391in}{4.305704in}}%
\pgfpathlineto{\pgfqpoint{1.313631in}{4.290679in}}%
\pgfpathlineto{\pgfqpoint{1.364870in}{4.274474in}}%
\pgfpathlineto{\pgfqpoint{1.416110in}{4.257092in}}%
\pgfpathlineto{\pgfqpoint{1.467350in}{4.238539in}}%
\pgfpathlineto{\pgfqpoint{1.518589in}{4.218821in}}%
\pgfpathlineto{\pgfqpoint{1.569829in}{4.197942in}}%
\pgfpathlineto{\pgfqpoint{1.621069in}{4.175909in}}%
\pgfpathlineto{\pgfqpoint{1.672309in}{4.152728in}}%
\pgfpathlineto{\pgfqpoint{1.723548in}{4.128405in}}%
\pgfpathlineto{\pgfqpoint{1.774788in}{4.102948in}}%
\pgfpathlineto{\pgfqpoint{1.826028in}{4.076363in}}%
\pgfpathlineto{\pgfqpoint{1.877267in}{4.048658in}}%
\pgfpathlineto{\pgfqpoint{1.928507in}{4.019840in}}%
\pgfpathlineto{\pgfqpoint{1.979747in}{3.989917in}}%
\pgfpathlineto{\pgfqpoint{2.030986in}{3.958897in}}%
\pgfpathlineto{\pgfqpoint{2.082226in}{3.926788in}}%
\pgfpathlineto{\pgfqpoint{2.133466in}{3.893600in}}%
\pgfpathlineto{\pgfqpoint{2.184705in}{3.859340in}}%
\pgfpathlineto{\pgfqpoint{2.235945in}{3.824016in}}%
\pgfpathlineto{\pgfqpoint{2.287185in}{3.787640in}}%
\pgfpathlineto{\pgfqpoint{2.338424in}{3.750218in}}%
\pgfpathlineto{\pgfqpoint{2.389664in}{3.711761in}}%
\pgfpathlineto{\pgfqpoint{2.440904in}{3.672279in}}%
\pgfpathlineto{\pgfqpoint{2.492143in}{3.631779in}}%
\pgfpathlineto{\pgfqpoint{2.543383in}{3.590273in}}%
\pgfpathlineto{\pgfqpoint{2.594623in}{3.547770in}}%
\pgfpathlineto{\pgfqpoint{2.645862in}{3.504280in}}%
\pgfpathlineto{\pgfqpoint{2.697102in}{3.459812in}}%
\pgfpathlineto{\pgfqpoint{2.748342in}{3.414377in}}%
\pgfpathlineto{\pgfqpoint{2.799581in}{3.367984in}}%
\pgfpathlineto{\pgfqpoint{2.850821in}{3.320643in}}%
\pgfpathlineto{\pgfqpoint{2.902061in}{3.272365in}}%
\pgfpathlineto{\pgfqpoint{2.953300in}{3.223158in}}%
\pgfpathlineto{\pgfqpoint{3.004540in}{3.173034in}}%
\pgfpathlineto{\pgfqpoint{3.055780in}{3.122001in}}%
\pgfpathlineto{\pgfqpoint{3.107019in}{3.070069in}}%
\pgfpathlineto{\pgfqpoint{3.158259in}{3.017249in}}%
\pgfpathlineto{\pgfqpoint{3.209499in}{2.963549in}}%
\pgfpathlineto{\pgfqpoint{3.260738in}{2.908979in}}%
\pgfpathlineto{\pgfqpoint{3.311978in}{2.853548in}}%
\pgfpathlineto{\pgfqpoint{3.363218in}{2.797264in}}%
\pgfpathlineto{\pgfqpoint{3.414457in}{2.740138in}}%
\pgfpathlineto{\pgfqpoint{3.465697in}{2.682176in}}%
\pgfpathlineto{\pgfqpoint{3.516937in}{2.623388in}}%
\pgfpathlineto{\pgfqpoint{3.568176in}{2.563782in}}%
\pgfpathlineto{\pgfqpoint{3.619416in}{2.503364in}}%
\pgfpathlineto{\pgfqpoint{3.670656in}{2.442142in}}%
\pgfpathlineto{\pgfqpoint{3.721895in}{2.380124in}}%
\pgfpathlineto{\pgfqpoint{3.773135in}{2.317315in}}%
\pgfpathlineto{\pgfqpoint{3.824375in}{2.253722in}}%
\pgfpathlineto{\pgfqpoint{3.875614in}{2.189350in}}%
\pgfpathlineto{\pgfqpoint{3.926854in}{2.124203in}}%
\pgfpathlineto{\pgfqpoint{3.978094in}{2.058287in}}%
\pgfpathlineto{\pgfqpoint{4.029333in}{1.991605in}}%
\pgfpathlineto{\pgfqpoint{4.080573in}{1.924159in}}%
\pgfpathlineto{\pgfqpoint{4.131813in}{1.855952in}}%
\pgfpathlineto{\pgfqpoint{4.183052in}{1.786986in}}%
\pgfpathlineto{\pgfqpoint{4.234292in}{1.717260in}}%
\pgfpathlineto{\pgfqpoint{4.285532in}{1.646774in}}%
\pgfpathlineto{\pgfqpoint{4.336771in}{1.575527in}}%
\pgfpathlineto{\pgfqpoint{4.388011in}{1.503515in}}%
\pgfpathlineto{\pgfqpoint{4.439251in}{1.430734in}}%
\pgfpathlineto{\pgfqpoint{4.490490in}{1.357179in}}%
\pgfpathlineto{\pgfqpoint{4.541730in}{1.282843in}}%
\pgfpathlineto{\pgfqpoint{4.592970in}{1.207716in}}%
\pgfpathlineto{\pgfqpoint{4.644209in}{1.131788in}}%
\pgfpathlineto{\pgfqpoint{4.695449in}{1.055045in}}%
\pgfpathlineto{\pgfqpoint{4.746689in}{0.977473in}}%
\pgfpathlineto{\pgfqpoint{4.797928in}{0.899053in}}%
\pgfpathlineto{\pgfqpoint{4.849168in}{0.819765in}}%
\pgfpathlineto{\pgfqpoint{4.900408in}{0.739583in}}%
\pgfpathlineto{\pgfqpoint{4.951647in}{0.658481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647413in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648437in}{4.392624in}}%
\pgfpathlineto{\pgfqpoint{0.699677in}{4.391679in}}%
\pgfpathlineto{\pgfqpoint{0.750917in}{4.388916in}}%
\pgfpathlineto{\pgfqpoint{0.802156in}{4.384339in}}%
\pgfpathlineto{\pgfqpoint{0.853396in}{4.377953in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{4.369767in}}%
\pgfpathlineto{\pgfqpoint{0.955875in}{4.359789in}}%
\pgfpathlineto{\pgfqpoint{1.007115in}{4.348032in}}%
\pgfpathlineto{\pgfqpoint{1.058355in}{4.334510in}}%
\pgfpathlineto{\pgfqpoint{1.109594in}{4.319238in}}%
\pgfpathlineto{\pgfqpoint{1.160834in}{4.302235in}}%
\pgfpathlineto{\pgfqpoint{1.212074in}{4.283519in}}%
\pgfpathlineto{\pgfqpoint{1.263313in}{4.263112in}}%
\pgfpathlineto{\pgfqpoint{1.314553in}{4.241037in}}%
\pgfpathlineto{\pgfqpoint{1.365793in}{4.217319in}}%
\pgfpathlineto{\pgfqpoint{1.417032in}{4.191983in}}%
\pgfpathlineto{\pgfqpoint{1.468272in}{4.165057in}}%
\pgfpathlineto{\pgfqpoint{1.519512in}{4.136569in}}%
\pgfpathlineto{\pgfqpoint{1.570751in}{4.106548in}}%
\pgfpathlineto{\pgfqpoint{1.621991in}{4.075026in}}%
\pgfpathlineto{\pgfqpoint{1.673231in}{4.042035in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{4.007605in}}%
\pgfpathlineto{\pgfqpoint{1.775710in}{3.971771in}}%
\pgfpathlineto{\pgfqpoint{1.826950in}{3.934565in}}%
\pgfpathlineto{\pgfqpoint{1.878189in}{3.896022in}}%
\pgfpathlineto{\pgfqpoint{1.929429in}{3.856176in}}%
\pgfpathlineto{\pgfqpoint{1.980669in}{3.815062in}}%
\pgfpathlineto{\pgfqpoint{2.031909in}{3.772714in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{3.729166in}}%
\pgfpathlineto{\pgfqpoint{2.134388in}{3.684453in}}%
\pgfpathlineto{\pgfqpoint{2.185628in}{3.638610in}}%
\pgfpathlineto{\pgfqpoint{2.236867in}{3.591670in}}%
\pgfpathlineto{\pgfqpoint{2.288107in}{3.543667in}}%
\pgfpathlineto{\pgfqpoint{2.339347in}{3.494634in}}%
\pgfpathlineto{\pgfqpoint{2.390586in}{3.444603in}}%
\pgfpathlineto{\pgfqpoint{2.441826in}{3.393607in}}%
\pgfpathlineto{\pgfqpoint{2.493066in}{3.341677in}}%
\pgfpathlineto{\pgfqpoint{2.544305in}{3.288844in}}%
\pgfpathlineto{\pgfqpoint{2.595545in}{3.235137in}}%
\pgfpathlineto{\pgfqpoint{2.646785in}{3.180585in}}%
\pgfpathlineto{\pgfqpoint{2.698024in}{3.125217in}}%
\pgfpathlineto{\pgfqpoint{2.749264in}{3.069060in}}%
\pgfpathlineto{\pgfqpoint{2.800504in}{3.012139in}}%
\pgfpathlineto{\pgfqpoint{2.851743in}{2.954480in}}%
\pgfpathlineto{\pgfqpoint{2.902983in}{2.896108in}}%
\pgfpathlineto{\pgfqpoint{2.954223in}{2.837045in}}%
\pgfpathlineto{\pgfqpoint{3.005462in}{2.777314in}}%
\pgfpathlineto{\pgfqpoint{3.056702in}{2.716937in}}%
\pgfpathlineto{\pgfqpoint{3.107942in}{2.655932in}}%
\pgfpathlineto{\pgfqpoint{3.159181in}{2.594320in}}%
\pgfpathlineto{\pgfqpoint{3.210421in}{2.532118in}}%
\pgfpathlineto{\pgfqpoint{3.261661in}{2.469343in}}%
\pgfpathlineto{\pgfqpoint{3.312900in}{2.406012in}}%
\pgfpathlineto{\pgfqpoint{3.364140in}{2.342138in}}%
\pgfpathlineto{\pgfqpoint{3.415380in}{2.277737in}}%
\pgfpathlineto{\pgfqpoint{3.466619in}{2.212820in}}%
\pgfpathlineto{\pgfqpoint{3.517859in}{2.147398in}}%
\pgfpathlineto{\pgfqpoint{3.569099in}{2.081484in}}%
\pgfpathlineto{\pgfqpoint{3.620338in}{2.015086in}}%
\pgfpathlineto{\pgfqpoint{3.671578in}{1.948213in}}%
\pgfpathlineto{\pgfqpoint{3.722818in}{1.880873in}}%
\pgfpathlineto{\pgfqpoint{3.774057in}{1.813071in}}%
\pgfpathlineto{\pgfqpoint{3.825297in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{3.876537in}{1.676105in}}%
\pgfpathlineto{\pgfqpoint{3.927776in}{1.606948in}}%
\pgfpathlineto{\pgfqpoint{3.979016in}{1.537344in}}%
\pgfpathlineto{\pgfqpoint{4.030256in}{1.467296in}}%
\pgfpathlineto{\pgfqpoint{4.081495in}{1.396802in}}%
\pgfpathlineto{\pgfqpoint{4.132735in}{1.325862in}}%
\pgfpathlineto{\pgfqpoint{4.183975in}{1.254472in}}%
\pgfpathlineto{\pgfqpoint{4.235214in}{1.182628in}}%
\pgfpathlineto{\pgfqpoint{4.286454in}{1.110326in}}%
\pgfpathlineto{\pgfqpoint{4.337694in}{1.037559in}}%
\pgfpathlineto{\pgfqpoint{4.388933in}{0.964318in}}%
\pgfpathlineto{\pgfqpoint{4.440173in}{0.890593in}}%
\pgfpathlineto{\pgfqpoint{4.491413in}{0.816373in}}%
\pgfpathlineto{\pgfqpoint{4.542652in}{0.741644in}}%
\pgfpathlineto{\pgfqpoint{4.593892in}{0.666390in}}%
\pgfpathlineto{\pgfqpoint{4.645132in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.617661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647413in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.648437in}{4.392624in}}%
\pgfpathlineto{\pgfqpoint{0.699677in}{4.391437in}}%
\pgfpathlineto{\pgfqpoint{0.750917in}{4.387967in}}%
\pgfpathlineto{\pgfqpoint{0.802156in}{4.382221in}}%
\pgfpathlineto{\pgfqpoint{0.853396in}{4.374209in}}%
\pgfpathlineto{\pgfqpoint{0.904636in}{4.363946in}}%
\pgfpathlineto{\pgfqpoint{0.955875in}{4.351449in}}%
\pgfpathlineto{\pgfqpoint{1.007115in}{4.336742in}}%
\pgfpathlineto{\pgfqpoint{1.058355in}{4.319849in}}%
\pgfpathlineto{\pgfqpoint{1.109594in}{4.300802in}}%
\pgfpathlineto{\pgfqpoint{1.160834in}{4.279633in}}%
\pgfpathlineto{\pgfqpoint{1.212074in}{4.256379in}}%
\pgfpathlineto{\pgfqpoint{1.263313in}{4.231082in}}%
\pgfpathlineto{\pgfqpoint{1.314553in}{4.203785in}}%
\pgfpathlineto{\pgfqpoint{1.365793in}{4.174536in}}%
\pgfpathlineto{\pgfqpoint{1.417032in}{4.143385in}}%
\pgfpathlineto{\pgfqpoint{1.468272in}{4.110385in}}%
\pgfpathlineto{\pgfqpoint{1.519512in}{4.075593in}}%
\pgfpathlineto{\pgfqpoint{1.570751in}{4.039068in}}%
\pgfpathlineto{\pgfqpoint{1.621991in}{4.000870in}}%
\pgfpathlineto{\pgfqpoint{1.673231in}{3.961064in}}%
\pgfpathlineto{\pgfqpoint{1.724470in}{3.919716in}}%
\pgfpathlineto{\pgfqpoint{1.775710in}{3.876892in}}%
\pgfpathlineto{\pgfqpoint{1.826950in}{3.832664in}}%
\pgfpathlineto{\pgfqpoint{1.878189in}{3.787101in}}%
\pgfpathlineto{\pgfqpoint{1.929429in}{3.740276in}}%
\pgfpathlineto{\pgfqpoint{1.980669in}{3.692263in}}%
\pgfpathlineto{\pgfqpoint{2.031909in}{3.643137in}}%
\pgfpathlineto{\pgfqpoint{2.083148in}{3.592973in}}%
\pgfpathlineto{\pgfqpoint{2.134388in}{3.541847in}}%
\pgfpathlineto{\pgfqpoint{2.185628in}{3.489836in}}%
\pgfpathlineto{\pgfqpoint{2.236867in}{3.437016in}}%
\pgfpathlineto{\pgfqpoint{2.288107in}{3.383463in}}%
\pgfpathlineto{\pgfqpoint{2.339347in}{3.329255in}}%
\pgfpathlineto{\pgfqpoint{2.390586in}{3.274467in}}%
\pgfpathlineto{\pgfqpoint{2.441826in}{3.219175in}}%
\pgfpathlineto{\pgfqpoint{2.493066in}{3.163454in}}%
\pgfpathlineto{\pgfqpoint{2.544305in}{3.107377in}}%
\pgfpathlineto{\pgfqpoint{2.595545in}{3.051018in}}%
\pgfpathlineto{\pgfqpoint{2.698024in}{2.937737in}}%
\pgfpathlineto{\pgfqpoint{2.851743in}{2.767444in}}%
\pgfpathlineto{\pgfqpoint{2.902983in}{2.710845in}}%
\pgfpathlineto{\pgfqpoint{2.954223in}{2.654432in}}%
\pgfpathlineto{\pgfqpoint{3.005462in}{2.598265in}}%
\pgfpathlineto{\pgfqpoint{3.056702in}{2.542403in}}%
\pgfpathlineto{\pgfqpoint{3.107942in}{2.486901in}}%
\pgfpathlineto{\pgfqpoint{3.159181in}{2.431811in}}%
\pgfpathlineto{\pgfqpoint{3.210421in}{2.377185in}}%
\pgfpathlineto{\pgfqpoint{3.261661in}{2.323071in}}%
\pgfpathlineto{\pgfqpoint{3.312900in}{2.269516in}}%
\pgfpathlineto{\pgfqpoint{3.364140in}{2.216563in}}%
\pgfpathlineto{\pgfqpoint{3.415380in}{2.164254in}}%
\pgfpathlineto{\pgfqpoint{3.466619in}{2.112628in}}%
\pgfpathlineto{\pgfqpoint{3.517859in}{2.061721in}}%
\pgfpathlineto{\pgfqpoint{3.569099in}{2.011566in}}%
\pgfpathlineto{\pgfqpoint{3.620338in}{1.962197in}}%
\pgfpathlineto{\pgfqpoint{3.671578in}{1.913642in}}%
\pgfpathlineto{\pgfqpoint{3.722818in}{1.865928in}}%
\pgfpathlineto{\pgfqpoint{3.774057in}{1.819079in}}%
\pgfpathlineto{\pgfqpoint{3.825297in}{1.773119in}}%
\pgfpathlineto{\pgfqpoint{3.876537in}{1.728066in}}%
\pgfpathlineto{\pgfqpoint{3.927776in}{1.683939in}}%
\pgfpathlineto{\pgfqpoint{3.979016in}{1.640754in}}%
\pgfpathlineto{\pgfqpoint{4.030256in}{1.598524in}}%
\pgfpathlineto{\pgfqpoint{4.081495in}{1.557260in}}%
\pgfpathlineto{\pgfqpoint{4.132735in}{1.516973in}}%
\pgfpathlineto{\pgfqpoint{4.183975in}{1.477669in}}%
\pgfpathlineto{\pgfqpoint{4.235214in}{1.439355in}}%
\pgfpathlineto{\pgfqpoint{4.286454in}{1.402035in}}%
\pgfpathlineto{\pgfqpoint{4.337694in}{1.365711in}}%
\pgfpathlineto{\pgfqpoint{4.388933in}{1.330383in}}%
\pgfpathlineto{\pgfqpoint{4.440173in}{1.296051in}}%
\pgfpathlineto{\pgfqpoint{4.491413in}{1.262713in}}%
\pgfpathlineto{\pgfqpoint{4.542652in}{1.230364in}}%
\pgfpathlineto{\pgfqpoint{4.593892in}{1.199000in}}%
\pgfpathlineto{\pgfqpoint{4.645132in}{1.168659in}}%
\pgfpathlineto{\pgfqpoint{4.696371in}{1.139777in}}%
\pgfpathlineto{\pgfqpoint{4.747611in}{1.112423in}}%
\pgfpathlineto{\pgfqpoint{4.798851in}{1.086520in}}%
\pgfpathlineto{\pgfqpoint{4.850090in}{1.061995in}}%
\pgfpathlineto{\pgfqpoint{4.901330in}{1.038779in}}%
\pgfpathlineto{\pgfqpoint{4.952570in}{1.016804in}}%
\pgfpathlineto{\pgfqpoint{5.003809in}{0.996003in}}%
\pgfpathlineto{\pgfqpoint{5.055049in}{0.976316in}}%
\pgfpathlineto{\pgfqpoint{5.106289in}{0.957683in}}%
\pgfpathlineto{\pgfqpoint{5.157528in}{0.940047in}}%
\pgfpathlineto{\pgfqpoint{5.208768in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{5.260008in}{0.907555in}}%
\pgfpathlineto{\pgfqpoint{5.311247in}{0.892599in}}%
\pgfpathlineto{\pgfqpoint{5.362487in}{0.878441in}}%
\pgfpathlineto{\pgfqpoint{5.413727in}{0.865037in}}%
\pgfpathlineto{\pgfqpoint{5.464966in}{0.852347in}}%
\pgfpathlineto{\pgfqpoint{5.516206in}{0.840331in}}%
\pgfpathlineto{\pgfqpoint{5.567446in}{0.828952in}}%
\pgfpathlineto{\pgfqpoint{5.618685in}{0.818176in}}%
\pgfpathlineto{\pgfqpoint{5.669925in}{0.807970in}}%
\pgfpathlineto{\pgfqpoint{5.721165in}{0.798302in}}%
\pgfpathlineto{\pgfqpoint{5.772404in}{0.789143in}}%
\pgfpathlineto{\pgfqpoint{5.823644in}{0.780466in}}%
\pgfpathlineto{\pgfqpoint{5.874884in}{0.772244in}}%
\pgfpathlineto{\pgfqpoint{5.926123in}{0.764452in}}%
\pgfpathlineto{\pgfqpoint{5.977363in}{0.757068in}}%
\pgfpathlineto{\pgfqpoint{6.028603in}{0.750068in}}%
\pgfpathlineto{\pgfqpoint{6.079842in}{0.743433in}}%
\pgfpathlineto{\pgfqpoint{6.131082in}{0.737142in}}%
\pgfpathlineto{\pgfqpoint{6.182322in}{0.731177in}}%
\pgfpathlineto{\pgfqpoint{6.233561in}{0.725520in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.720158in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.720158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647413in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.647413in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283776in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.283776in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647413in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.283776in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647413in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{6.283776in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.944603in,y=1.750124in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \rho=0.1\,m^{2}M_{\mathrm{Pl}}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.852371in,y=1.372624in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle p_0=0.04\,m^{2}M_{\mathrm{Pl}}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395831in}{4.509707in}}%
\pgfpathlineto{\pgfqpoint{3.708331in}{4.509707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874998in,y=4.436790in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont GR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395831in}{4.186064in}}%
\pgfpathlineto{\pgfqpoint{3.708331in}{4.186064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.874998in,y=4.113147in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=0\) with \(\displaystyle \sigma_0=0.30\,M_{\mathrm{Pl}}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411049in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.047413in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.047413in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{7.411049in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.411049in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.435842in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.435842in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.460636in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.460636in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.485429in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.485429in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.510223in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.510223in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.535016in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.535016in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.229231in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105303in, y=0.559753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{1.372624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105303in, y=1.314753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{2.127624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105303in, y=2.069753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{2.882624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105303in, y=2.824753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{3.637624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105303in, y=3.579753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{4.392624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105303in, y=4.334753in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.063636in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p/p_0\qquad\sigma/\sigma_0 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.411049in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411151in}{4.392624in}}%
\pgfpathlineto{\pgfqpoint{7.462391in}{4.381348in}}%
\pgfpathlineto{\pgfqpoint{7.513631in}{4.347998in}}%
\pgfpathlineto{\pgfqpoint{7.564870in}{4.293701in}}%
\pgfpathlineto{\pgfqpoint{7.616110in}{4.220231in}}%
\pgfpathlineto{\pgfqpoint{7.667350in}{4.129869in}}%
\pgfpathlineto{\pgfqpoint{7.718589in}{4.025238in}}%
\pgfpathlineto{\pgfqpoint{7.769829in}{3.909127in}}%
\pgfpathlineto{\pgfqpoint{7.821069in}{3.784335in}}%
\pgfpathlineto{\pgfqpoint{7.872309in}{3.653539in}}%
\pgfpathlineto{\pgfqpoint{7.923548in}{3.519189in}}%
\pgfpathlineto{\pgfqpoint{7.974788in}{3.383452in}}%
\pgfpathlineto{\pgfqpoint{8.026028in}{3.248172in}}%
\pgfpathlineto{\pgfqpoint{8.077267in}{3.114866in}}%
\pgfpathlineto{\pgfqpoint{8.128507in}{2.984739in}}%
\pgfpathlineto{\pgfqpoint{8.179747in}{2.858710in}}%
\pgfpathlineto{\pgfqpoint{8.230986in}{2.737442in}}%
\pgfpathlineto{\pgfqpoint{8.282226in}{2.621385in}}%
\pgfpathlineto{\pgfqpoint{8.333466in}{2.510808in}}%
\pgfpathlineto{\pgfqpoint{8.384705in}{2.405836in}}%
\pgfpathlineto{\pgfqpoint{8.435945in}{2.306478in}}%
\pgfpathlineto{\pgfqpoint{8.487185in}{2.212656in}}%
\pgfpathlineto{\pgfqpoint{8.538424in}{2.124228in}}%
\pgfpathlineto{\pgfqpoint{8.589664in}{2.041004in}}%
\pgfpathlineto{\pgfqpoint{8.640904in}{1.962763in}}%
\pgfpathlineto{\pgfqpoint{8.692143in}{1.889264in}}%
\pgfpathlineto{\pgfqpoint{8.743383in}{1.820257in}}%
\pgfpathlineto{\pgfqpoint{8.794623in}{1.755485in}}%
\pgfpathlineto{\pgfqpoint{8.845862in}{1.694697in}}%
\pgfpathlineto{\pgfqpoint{8.897102in}{1.637646in}}%
\pgfpathlineto{\pgfqpoint{8.948342in}{1.584091in}}%
\pgfpathlineto{\pgfqpoint{8.999581in}{1.533807in}}%
\pgfpathlineto{\pgfqpoint{9.050821in}{1.486574in}}%
\pgfpathlineto{\pgfqpoint{9.102061in}{1.442189in}}%
\pgfpathlineto{\pgfqpoint{9.153300in}{1.400457in}}%
\pgfpathlineto{\pgfqpoint{9.204540in}{1.361200in}}%
\pgfpathlineto{\pgfqpoint{9.255780in}{1.324247in}}%
\pgfpathlineto{\pgfqpoint{9.307019in}{1.289441in}}%
\pgfpathlineto{\pgfqpoint{9.358259in}{1.256636in}}%
\pgfpathlineto{\pgfqpoint{9.409499in}{1.225696in}}%
\pgfpathlineto{\pgfqpoint{9.460738in}{1.196493in}}%
\pgfpathlineto{\pgfqpoint{9.511978in}{1.168912in}}%
\pgfpathlineto{\pgfqpoint{9.563218in}{1.142843in}}%
\pgfpathlineto{\pgfqpoint{9.614457in}{1.118185in}}%
\pgfpathlineto{\pgfqpoint{9.665697in}{1.094846in}}%
\pgfpathlineto{\pgfqpoint{9.716937in}{1.072738in}}%
\pgfpathlineto{\pgfqpoint{9.768176in}{1.051782in}}%
\pgfpathlineto{\pgfqpoint{9.819416in}{1.031903in}}%
\pgfpathlineto{\pgfqpoint{9.870656in}{1.013033in}}%
\pgfpathlineto{\pgfqpoint{9.921895in}{0.995107in}}%
\pgfpathlineto{\pgfqpoint{9.973135in}{0.978067in}}%
\pgfpathlineto{\pgfqpoint{10.024375in}{0.961857in}}%
\pgfpathlineto{\pgfqpoint{10.075614in}{0.946426in}}%
\pgfpathlineto{\pgfqpoint{10.126854in}{0.931728in}}%
\pgfpathlineto{\pgfqpoint{10.178094in}{0.917717in}}%
\pgfpathlineto{\pgfqpoint{10.229333in}{0.904353in}}%
\pgfpathlineto{\pgfqpoint{10.280573in}{0.891598in}}%
\pgfpathlineto{\pgfqpoint{10.331813in}{0.879417in}}%
\pgfpathlineto{\pgfqpoint{10.383052in}{0.867775in}}%
\pgfpathlineto{\pgfqpoint{10.434292in}{0.856642in}}%
\pgfpathlineto{\pgfqpoint{10.485532in}{0.845989in}}%
\pgfpathlineto{\pgfqpoint{10.536771in}{0.835790in}}%
\pgfpathlineto{\pgfqpoint{10.588011in}{0.826019in}}%
\pgfpathlineto{\pgfqpoint{10.639251in}{0.816653in}}%
\pgfpathlineto{\pgfqpoint{10.690490in}{0.807669in}}%
\pgfpathlineto{\pgfqpoint{10.741730in}{0.799047in}}%
\pgfpathlineto{\pgfqpoint{10.792970in}{0.790768in}}%
\pgfpathlineto{\pgfqpoint{10.844209in}{0.782813in}}%
\pgfpathlineto{\pgfqpoint{10.895449in}{0.775166in}}%
\pgfpathlineto{\pgfqpoint{10.946689in}{0.767810in}}%
\pgfpathlineto{\pgfqpoint{10.997928in}{0.760731in}}%
\pgfpathlineto{\pgfqpoint{11.049168in}{0.753913in}}%
\pgfpathlineto{\pgfqpoint{11.100408in}{0.747345in}}%
\pgfpathlineto{\pgfqpoint{11.151647in}{0.741013in}}%
\pgfpathlineto{\pgfqpoint{11.202887in}{0.734906in}}%
\pgfpathlineto{\pgfqpoint{11.254127in}{0.729012in}}%
\pgfpathlineto{\pgfqpoint{11.305366in}{0.723320in}}%
\pgfpathlineto{\pgfqpoint{11.356606in}{0.717821in}}%
\pgfpathlineto{\pgfqpoint{11.407846in}{0.712506in}}%
\pgfpathlineto{\pgfqpoint{11.459085in}{0.707364in}}%
\pgfpathlineto{\pgfqpoint{11.510325in}{0.702388in}}%
\pgfpathlineto{\pgfqpoint{11.561565in}{0.697570in}}%
\pgfpathlineto{\pgfqpoint{11.612804in}{0.692901in}}%
\pgfpathlineto{\pgfqpoint{11.664044in}{0.688375in}}%
\pgfpathlineto{\pgfqpoint{11.715284in}{0.683983in}}%
\pgfpathlineto{\pgfqpoint{11.766523in}{0.679721in}}%
\pgfpathlineto{\pgfqpoint{11.817763in}{0.675580in}}%
\pgfpathlineto{\pgfqpoint{11.869003in}{0.671554in}}%
\pgfpathlineto{\pgfqpoint{11.920242in}{0.667638in}}%
\pgfpathlineto{\pgfqpoint{11.971482in}{0.663825in}}%
\pgfpathlineto{\pgfqpoint{12.022722in}{0.660110in}}%
\pgfpathlineto{\pgfqpoint{12.073961in}{0.656487in}}%
\pgfpathlineto{\pgfqpoint{12.125201in}{0.652950in}}%
\pgfpathlineto{\pgfqpoint{12.176441in}{0.649494in}}%
\pgfpathlineto{\pgfqpoint{12.227680in}{0.646112in}}%
\pgfpathlineto{\pgfqpoint{12.278920in}{0.642799in}}%
\pgfpathlineto{\pgfqpoint{12.330160in}{0.639549in}}%
\pgfpathlineto{\pgfqpoint{12.381399in}{0.636355in}}%
\pgfpathlineto{\pgfqpoint{12.432639in}{0.633210in}}%
\pgfpathlineto{\pgfqpoint{12.483879in}{0.630107in}}%
\pgfpathlineto{\pgfqpoint{12.535118in}{0.627036in}}%
\pgfpathlineto{\pgfqpoint{12.586358in}{0.623988in}}%
\pgfpathlineto{\pgfqpoint{12.637598in}{0.620949in}}%
\pgfpathlineto{\pgfqpoint{12.688837in}{0.617904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.411049in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.713725,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.412074in}{4.392624in}}%
\pgfpathlineto{\pgfqpoint{7.463313in}{4.376422in}}%
\pgfpathlineto{\pgfqpoint{7.514553in}{4.329962in}}%
\pgfpathlineto{\pgfqpoint{7.565793in}{4.255858in}}%
\pgfpathlineto{\pgfqpoint{7.617032in}{4.157994in}}%
\pgfpathlineto{\pgfqpoint{7.668272in}{4.041011in}}%
\pgfpathlineto{\pgfqpoint{7.719512in}{3.909776in}}%
\pgfpathlineto{\pgfqpoint{7.770751in}{3.768945in}}%
\pgfpathlineto{\pgfqpoint{7.821991in}{3.622656in}}%
\pgfpathlineto{\pgfqpoint{7.873231in}{3.474373in}}%
\pgfpathlineto{\pgfqpoint{7.924470in}{3.326853in}}%
\pgfpathlineto{\pgfqpoint{7.975710in}{3.182184in}}%
\pgfpathlineto{\pgfqpoint{8.026950in}{3.041875in}}%
\pgfpathlineto{\pgfqpoint{8.078189in}{2.906954in}}%
\pgfpathlineto{\pgfqpoint{8.129429in}{2.778074in}}%
\pgfpathlineto{\pgfqpoint{8.180669in}{2.655595in}}%
\pgfpathlineto{\pgfqpoint{8.231909in}{2.539659in}}%
\pgfpathlineto{\pgfqpoint{8.283148in}{2.430251in}}%
\pgfpathlineto{\pgfqpoint{8.334388in}{2.327244in}}%
\pgfpathlineto{\pgfqpoint{8.385628in}{2.230433in}}%
\pgfpathlineto{\pgfqpoint{8.436867in}{2.139562in}}%
\pgfpathlineto{\pgfqpoint{8.488107in}{2.054345in}}%
\pgfpathlineto{\pgfqpoint{8.539347in}{1.974477in}}%
\pgfpathlineto{\pgfqpoint{8.590586in}{1.899650in}}%
\pgfpathlineto{\pgfqpoint{8.641826in}{1.829557in}}%
\pgfpathlineto{\pgfqpoint{8.693066in}{1.763895in}}%
\pgfpathlineto{\pgfqpoint{8.744305in}{1.702374in}}%
\pgfpathlineto{\pgfqpoint{8.795545in}{1.644718in}}%
\pgfpathlineto{\pgfqpoint{8.846785in}{1.590663in}}%
\pgfpathlineto{\pgfqpoint{8.898024in}{1.539960in}}%
\pgfpathlineto{\pgfqpoint{8.949264in}{1.492377in}}%
\pgfpathlineto{\pgfqpoint{9.000504in}{1.447695in}}%
\pgfpathlineto{\pgfqpoint{9.051743in}{1.405712in}}%
\pgfpathlineto{\pgfqpoint{9.102983in}{1.366239in}}%
\pgfpathlineto{\pgfqpoint{9.154223in}{1.329099in}}%
\pgfpathlineto{\pgfqpoint{9.205462in}{1.294130in}}%
\pgfpathlineto{\pgfqpoint{9.256702in}{1.261182in}}%
\pgfpathlineto{\pgfqpoint{9.307942in}{1.230114in}}%
\pgfpathlineto{\pgfqpoint{9.359181in}{1.200798in}}%
\pgfpathlineto{\pgfqpoint{9.410421in}{1.173114in}}%
\pgfpathlineto{\pgfqpoint{9.461661in}{1.146951in}}%
\pgfpathlineto{\pgfqpoint{9.512900in}{1.122207in}}%
\pgfpathlineto{\pgfqpoint{9.564140in}{1.098788in}}%
\pgfpathlineto{\pgfqpoint{9.615380in}{1.076606in}}%
\pgfpathlineto{\pgfqpoint{9.666619in}{1.055580in}}%
\pgfpathlineto{\pgfqpoint{9.717859in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{9.769099in}{1.016703in}}%
\pgfpathlineto{\pgfqpoint{9.820338in}{0.998718in}}%
\pgfpathlineto{\pgfqpoint{9.871578in}{0.981621in}}%
\pgfpathlineto{\pgfqpoint{9.922818in}{0.965357in}}%
\pgfpathlineto{\pgfqpoint{9.974057in}{0.949875in}}%
\pgfpathlineto{\pgfqpoint{10.025297in}{0.935127in}}%
\pgfpathlineto{\pgfqpoint{10.076537in}{0.921068in}}%
\pgfpathlineto{\pgfqpoint{10.127776in}{0.907658in}}%
\pgfpathlineto{\pgfqpoint{10.179016in}{0.894858in}}%
\pgfpathlineto{\pgfqpoint{10.230256in}{0.882633in}}%
\pgfpathlineto{\pgfqpoint{10.281495in}{0.870949in}}%
\pgfpathlineto{\pgfqpoint{10.332735in}{0.859776in}}%
\pgfpathlineto{\pgfqpoint{10.383975in}{0.849084in}}%
\pgfpathlineto{\pgfqpoint{10.435214in}{0.838847in}}%
\pgfpathlineto{\pgfqpoint{10.486454in}{0.829039in}}%
\pgfpathlineto{\pgfqpoint{10.537694in}{0.819637in}}%
\pgfpathlineto{\pgfqpoint{10.588933in}{0.810619in}}%
\pgfpathlineto{\pgfqpoint{10.640173in}{0.801964in}}%
\pgfpathlineto{\pgfqpoint{10.691413in}{0.793653in}}%
\pgfpathlineto{\pgfqpoint{10.742652in}{0.785667in}}%
\pgfpathlineto{\pgfqpoint{10.793892in}{0.777989in}}%
\pgfpathlineto{\pgfqpoint{10.845132in}{0.770605in}}%
\pgfpathlineto{\pgfqpoint{10.896371in}{0.763497in}}%
\pgfpathlineto{\pgfqpoint{10.947611in}{0.756653in}}%
\pgfpathlineto{\pgfqpoint{10.998851in}{0.750059in}}%
\pgfpathlineto{\pgfqpoint{11.050090in}{0.743703in}}%
\pgfpathlineto{\pgfqpoint{11.101330in}{0.737572in}}%
\pgfpathlineto{\pgfqpoint{11.152570in}{0.731655in}}%
\pgfpathlineto{\pgfqpoint{11.203809in}{0.725942in}}%
\pgfpathlineto{\pgfqpoint{11.255049in}{0.720423in}}%
\pgfpathlineto{\pgfqpoint{11.306289in}{0.715088in}}%
\pgfpathlineto{\pgfqpoint{11.357528in}{0.709928in}}%
\pgfpathlineto{\pgfqpoint{11.408768in}{0.704936in}}%
\pgfpathlineto{\pgfqpoint{11.460008in}{0.700101in}}%
\pgfpathlineto{\pgfqpoint{11.511247in}{0.695418in}}%
\pgfpathlineto{\pgfqpoint{11.562487in}{0.690879in}}%
\pgfpathlineto{\pgfqpoint{11.613727in}{0.686476in}}%
\pgfpathlineto{\pgfqpoint{11.664966in}{0.682203in}}%
\pgfpathlineto{\pgfqpoint{11.716206in}{0.678053in}}%
\pgfpathlineto{\pgfqpoint{11.767446in}{0.674020in}}%
\pgfpathlineto{\pgfqpoint{11.818685in}{0.670099in}}%
\pgfpathlineto{\pgfqpoint{11.869925in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{11.921165in}{0.662566in}}%
\pgfpathlineto{\pgfqpoint{11.972404in}{0.658943in}}%
\pgfpathlineto{\pgfqpoint{12.023644in}{0.655409in}}%
\pgfpathlineto{\pgfqpoint{12.074884in}{0.651959in}}%
\pgfpathlineto{\pgfqpoint{12.126123in}{0.648586in}}%
\pgfpathlineto{\pgfqpoint{12.177363in}{0.645285in}}%
\pgfpathlineto{\pgfqpoint{12.228603in}{0.642051in}}%
\pgfpathlineto{\pgfqpoint{12.279842in}{0.638879in}}%
\pgfpathlineto{\pgfqpoint{12.331082in}{0.635760in}}%
\pgfpathlineto{\pgfqpoint{12.382322in}{0.632691in}}%
\pgfpathlineto{\pgfqpoint{12.433561in}{0.629662in}}%
\pgfpathlineto{\pgfqpoint{12.484801in}{0.626666in}}%
\pgfpathlineto{\pgfqpoint{12.536041in}{0.623693in}}%
\pgfpathlineto{\pgfqpoint{12.587280in}{0.620732in}}%
\pgfpathlineto{\pgfqpoint{12.638520in}{0.617768in}}%
\pgfpathlineto{\pgfqpoint{12.689760in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{12.740999in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{12.792239in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{12.843479in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{12.894718in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{12.945958in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{12.997198in}{0.617661in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.617661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.411049in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.713725,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.412074in}{4.392624in}}%
\pgfpathlineto{\pgfqpoint{7.463313in}{4.368654in}}%
\pgfpathlineto{\pgfqpoint{7.514553in}{4.299866in}}%
\pgfpathlineto{\pgfqpoint{7.565793in}{4.190019in}}%
\pgfpathlineto{\pgfqpoint{7.617032in}{4.044808in}}%
\pgfpathlineto{\pgfqpoint{7.668272in}{3.871244in}}%
\pgfpathlineto{\pgfqpoint{7.719512in}{3.676935in}}%
\pgfpathlineto{\pgfqpoint{7.770751in}{3.469424in}}%
\pgfpathlineto{\pgfqpoint{7.821991in}{3.255657in}}%
\pgfpathlineto{\pgfqpoint{7.873231in}{3.041626in}}%
\pgfpathlineto{\pgfqpoint{7.924470in}{2.832186in}}%
\pgfpathlineto{\pgfqpoint{7.975710in}{2.631025in}}%
\pgfpathlineto{\pgfqpoint{8.026950in}{2.440739in}}%
\pgfpathlineto{\pgfqpoint{8.078189in}{2.262972in}}%
\pgfpathlineto{\pgfqpoint{8.129429in}{2.098587in}}%
\pgfpathlineto{\pgfqpoint{8.180669in}{1.947835in}}%
\pgfpathlineto{\pgfqpoint{8.231909in}{1.810514in}}%
\pgfpathlineto{\pgfqpoint{8.283148in}{1.686106in}}%
\pgfpathlineto{\pgfqpoint{8.334388in}{1.573887in}}%
\pgfpathlineto{\pgfqpoint{8.385628in}{1.473009in}}%
\pgfpathlineto{\pgfqpoint{8.436867in}{1.382568in}}%
\pgfpathlineto{\pgfqpoint{8.488107in}{1.301651in}}%
\pgfpathlineto{\pgfqpoint{8.539347in}{1.229364in}}%
\pgfpathlineto{\pgfqpoint{8.590586in}{1.164858in}}%
\pgfpathlineto{\pgfqpoint{8.641826in}{1.107336in}}%
\pgfpathlineto{\pgfqpoint{8.693066in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{8.744305in}{1.010368in}}%
\pgfpathlineto{\pgfqpoint{8.795545in}{0.969643in}}%
\pgfpathlineto{\pgfqpoint{8.846785in}{0.933340in}}%
\pgfpathlineto{\pgfqpoint{8.898024in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{8.949264in}{0.872088in}}%
\pgfpathlineto{\pgfqpoint{9.000504in}{0.846310in}}%
\pgfpathlineto{\pgfqpoint{9.051743in}{0.823286in}}%
\pgfpathlineto{\pgfqpoint{9.102983in}{0.802709in}}%
\pgfpathlineto{\pgfqpoint{9.154223in}{0.784305in}}%
\pgfpathlineto{\pgfqpoint{9.205462in}{0.767832in}}%
\pgfpathlineto{\pgfqpoint{9.256702in}{0.753077in}}%
\pgfpathlineto{\pgfqpoint{9.307942in}{0.739851in}}%
\pgfpathlineto{\pgfqpoint{9.359181in}{0.727985in}}%
\pgfpathlineto{\pgfqpoint{9.410421in}{0.717331in}}%
\pgfpathlineto{\pgfqpoint{9.461661in}{0.707759in}}%
\pgfpathlineto{\pgfqpoint{9.512900in}{0.699151in}}%
\pgfpathlineto{\pgfqpoint{9.564140in}{0.691404in}}%
\pgfpathlineto{\pgfqpoint{9.615380in}{0.684427in}}%
\pgfpathlineto{\pgfqpoint{9.666619in}{0.678139in}}%
\pgfpathlineto{\pgfqpoint{9.717859in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{9.769099in}{0.667348in}}%
\pgfpathlineto{\pgfqpoint{9.820338in}{0.662725in}}%
\pgfpathlineto{\pgfqpoint{9.871578in}{0.658546in}}%
\pgfpathlineto{\pgfqpoint{9.922818in}{0.654766in}}%
\pgfpathlineto{\pgfqpoint{9.974057in}{0.651346in}}%
\pgfpathlineto{\pgfqpoint{10.025297in}{0.648249in}}%
\pgfpathlineto{\pgfqpoint{10.076537in}{0.645442in}}%
\pgfpathlineto{\pgfqpoint{10.127776in}{0.642898in}}%
\pgfpathlineto{\pgfqpoint{10.179016in}{0.640589in}}%
\pgfpathlineto{\pgfqpoint{10.230256in}{0.638495in}}%
\pgfpathlineto{\pgfqpoint{10.281495in}{0.636592in}}%
\pgfpathlineto{\pgfqpoint{10.332735in}{0.634864in}}%
\pgfpathlineto{\pgfqpoint{10.383975in}{0.633293in}}%
\pgfpathlineto{\pgfqpoint{10.435214in}{0.631864in}}%
\pgfpathlineto{\pgfqpoint{10.486454in}{0.630565in}}%
\pgfpathlineto{\pgfqpoint{10.537694in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{10.588933in}{0.628304in}}%
\pgfpathlineto{\pgfqpoint{10.640173in}{0.627323in}}%
\pgfpathlineto{\pgfqpoint{10.691413in}{0.626429in}}%
\pgfpathlineto{\pgfqpoint{10.742652in}{0.625613in}}%
\pgfpathlineto{\pgfqpoint{10.793892in}{0.624870in}}%
\pgfpathlineto{\pgfqpoint{10.845132in}{0.624191in}}%
\pgfpathlineto{\pgfqpoint{10.896371in}{0.623572in}}%
\pgfpathlineto{\pgfqpoint{10.947611in}{0.623006in}}%
\pgfpathlineto{\pgfqpoint{10.998851in}{0.622489in}}%
\pgfpathlineto{\pgfqpoint{11.050090in}{0.622017in}}%
\pgfpathlineto{\pgfqpoint{11.101330in}{0.621585in}}%
\pgfpathlineto{\pgfqpoint{11.152570in}{0.621190in}}%
\pgfpathlineto{\pgfqpoint{11.203809in}{0.620828in}}%
\pgfpathlineto{\pgfqpoint{11.255049in}{0.620496in}}%
\pgfpathlineto{\pgfqpoint{11.306289in}{0.620192in}}%
\pgfpathlineto{\pgfqpoint{11.357528in}{0.619913in}}%
\pgfpathlineto{\pgfqpoint{11.408768in}{0.619657in}}%
\pgfpathlineto{\pgfqpoint{11.460008in}{0.619421in}}%
\pgfpathlineto{\pgfqpoint{11.511247in}{0.619204in}}%
\pgfpathlineto{\pgfqpoint{11.562487in}{0.619004in}}%
\pgfpathlineto{\pgfqpoint{11.613727in}{0.618818in}}%
\pgfpathlineto{\pgfqpoint{11.664966in}{0.618646in}}%
\pgfpathlineto{\pgfqpoint{11.716206in}{0.618487in}}%
\pgfpathlineto{\pgfqpoint{11.767446in}{0.618338in}}%
\pgfpathlineto{\pgfqpoint{11.818685in}{0.618199in}}%
\pgfpathlineto{\pgfqpoint{11.869925in}{0.618068in}}%
\pgfpathlineto{\pgfqpoint{11.921165in}{0.617944in}}%
\pgfpathlineto{\pgfqpoint{11.972404in}{0.617826in}}%
\pgfpathlineto{\pgfqpoint{12.023644in}{0.617713in}}%
\pgfpathlineto{\pgfqpoint{12.074884in}{0.617603in}}%
\pgfpathlineto{\pgfqpoint{12.126123in}{0.617497in}}%
\pgfpathlineto{\pgfqpoint{12.177363in}{0.617391in}}%
\pgfpathlineto{\pgfqpoint{12.228603in}{0.617286in}}%
\pgfpathlineto{\pgfqpoint{12.279842in}{0.617180in}}%
\pgfpathlineto{\pgfqpoint{12.331082in}{0.617071in}}%
\pgfpathlineto{\pgfqpoint{12.382322in}{0.616957in}}%
\pgfpathlineto{\pgfqpoint{12.433561in}{0.616837in}}%
\pgfpathlineto{\pgfqpoint{12.484801in}{0.616707in}}%
\pgfpathlineto{\pgfqpoint{12.514634in}{0.616624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411049in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.411049in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.047413in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.047413in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411049in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.047413in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411049in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{13.047413in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.485429in,y=3.788624in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \rho=0.1\,m^{2}M_{\mathrm{Pl}}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.434189in,y=3.448874in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle p_0=4.64\,m^{2}M_{\mathrm{Pl}}^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.159468in}{4.509707in}}%
\pgfpathlineto{\pgfqpoint{10.471968in}{4.509707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.638634in,y=4.436790in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont GR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.713725,0.203922}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.159468in}{4.186064in}}%
\pgfpathlineto{\pgfqpoint{10.471968in}{4.186064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.638634in,y=4.113147in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=0\) with \(\displaystyle \sigma_0=0.30\,M_{\mathrm{Pl}}^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/parameter_s.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.240263in}{5.376241in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.240263in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.240263in}{5.376241in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.376241in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837419in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{7.037419in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{7.037419in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{0.837419in}{4.740759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837419in}{0.588259in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.666667,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.666667,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855568in}{-1.487855in}}%
\pgfpathlineto{\pgfqpoint{0.855568in}{0.588350in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{0.630294in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{0.714183in}}%
\pgfpathlineto{\pgfqpoint{1.106848in}{0.756127in}}%
\pgfpathlineto{\pgfqpoint{1.169668in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{1.232488in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{1.295308in}{0.881961in}}%
\pgfpathlineto{\pgfqpoint{1.358128in}{0.923905in}}%
\pgfpathlineto{\pgfqpoint{1.420948in}{0.965850in}}%
\pgfpathlineto{\pgfqpoint{1.483768in}{1.007794in}}%
\pgfpathlineto{\pgfqpoint{1.546588in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{1.609408in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{1.672228in}{1.133627in}}%
\pgfpathlineto{\pgfqpoint{1.735048in}{1.175572in}}%
\pgfpathlineto{\pgfqpoint{1.797868in}{1.217516in}}%
\pgfpathlineto{\pgfqpoint{1.860688in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{1.923508in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.986328in}{1.343350in}}%
\pgfpathlineto{\pgfqpoint{2.049149in}{1.385294in}}%
\pgfpathlineto{\pgfqpoint{2.111969in}{1.427238in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{1.469183in}}%
\pgfpathlineto{\pgfqpoint{2.237609in}{1.511127in}}%
\pgfpathlineto{\pgfqpoint{2.300429in}{1.553072in}}%
\pgfpathlineto{\pgfqpoint{2.363249in}{1.595016in}}%
\pgfpathlineto{\pgfqpoint{2.426069in}{1.636961in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{1.678905in}}%
\pgfpathlineto{\pgfqpoint{2.551709in}{1.720849in}}%
\pgfpathlineto{\pgfqpoint{2.614529in}{1.762794in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{1.804738in}}%
\pgfpathlineto{\pgfqpoint{2.740169in}{1.846683in}}%
\pgfpathlineto{\pgfqpoint{2.802989in}{1.888627in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{1.930572in}}%
\pgfpathlineto{\pgfqpoint{2.928629in}{1.972516in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{2.014460in}}%
\pgfpathlineto{\pgfqpoint{3.054269in}{2.056405in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{2.098349in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{2.140294in}}%
\pgfpathlineto{\pgfqpoint{3.242729in}{2.182238in}}%
\pgfpathlineto{\pgfqpoint{3.305549in}{2.224183in}}%
\pgfpathlineto{\pgfqpoint{3.368369in}{2.266127in}}%
\pgfpathlineto{\pgfqpoint{3.431189in}{2.308071in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{2.350016in}}%
\pgfpathlineto{\pgfqpoint{3.556829in}{2.391960in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{2.433905in}}%
\pgfpathlineto{\pgfqpoint{3.682469in}{2.475849in}}%
\pgfpathlineto{\pgfqpoint{3.745289in}{2.517794in}}%
\pgfpathlineto{\pgfqpoint{3.808109in}{2.559738in}}%
\pgfpathlineto{\pgfqpoint{3.870930in}{2.601683in}}%
\pgfpathlineto{\pgfqpoint{3.933750in}{2.643627in}}%
\pgfpathlineto{\pgfqpoint{3.996570in}{2.685571in}}%
\pgfpathlineto{\pgfqpoint{4.059390in}{2.727516in}}%
\pgfpathlineto{\pgfqpoint{4.122210in}{2.769460in}}%
\pgfpathlineto{\pgfqpoint{4.185030in}{2.811405in}}%
\pgfpathlineto{\pgfqpoint{4.247850in}{2.853349in}}%
\pgfpathlineto{\pgfqpoint{4.310670in}{2.895294in}}%
\pgfpathlineto{\pgfqpoint{4.373490in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{4.436310in}{2.979182in}}%
\pgfpathlineto{\pgfqpoint{4.499130in}{3.021127in}}%
\pgfpathlineto{\pgfqpoint{4.561950in}{3.063071in}}%
\pgfpathlineto{\pgfqpoint{4.624770in}{3.105016in}}%
\pgfpathlineto{\pgfqpoint{4.687590in}{3.146960in}}%
\pgfpathlineto{\pgfqpoint{4.750410in}{3.188905in}}%
\pgfpathlineto{\pgfqpoint{4.813230in}{3.230849in}}%
\pgfpathlineto{\pgfqpoint{4.876050in}{3.272793in}}%
\pgfpathlineto{\pgfqpoint{4.938870in}{3.314738in}}%
\pgfpathlineto{\pgfqpoint{5.001690in}{3.356682in}}%
\pgfpathlineto{\pgfqpoint{5.064510in}{3.398627in}}%
\pgfpathlineto{\pgfqpoint{5.127330in}{3.440571in}}%
\pgfpathlineto{\pgfqpoint{5.190150in}{3.482516in}}%
\pgfpathlineto{\pgfqpoint{5.252970in}{3.524460in}}%
\pgfpathlineto{\pgfqpoint{5.315790in}{3.566404in}}%
\pgfpathlineto{\pgfqpoint{5.378610in}{3.608349in}}%
\pgfpathlineto{\pgfqpoint{5.441430in}{3.650293in}}%
\pgfpathlineto{\pgfqpoint{5.504250in}{3.692238in}}%
\pgfpathlineto{\pgfqpoint{5.567070in}{3.734182in}}%
\pgfpathlineto{\pgfqpoint{5.629890in}{3.776127in}}%
\pgfpathlineto{\pgfqpoint{5.692711in}{3.818071in}}%
\pgfpathlineto{\pgfqpoint{5.755531in}{3.860016in}}%
\pgfpathlineto{\pgfqpoint{5.818351in}{3.901960in}}%
\pgfpathlineto{\pgfqpoint{5.881171in}{3.943904in}}%
\pgfpathlineto{\pgfqpoint{5.943991in}{3.985849in}}%
\pgfpathlineto{\pgfqpoint{6.006811in}{4.027793in}}%
\pgfpathlineto{\pgfqpoint{6.069631in}{4.069738in}}%
\pgfpathlineto{\pgfqpoint{6.132451in}{4.111682in}}%
\pgfpathlineto{\pgfqpoint{6.195271in}{4.153627in}}%
\pgfpathlineto{\pgfqpoint{6.258091in}{4.195571in}}%
\pgfpathlineto{\pgfqpoint{6.320911in}{4.237515in}}%
\pgfpathlineto{\pgfqpoint{6.383731in}{4.279460in}}%
\pgfpathlineto{\pgfqpoint{6.446551in}{4.321404in}}%
\pgfpathlineto{\pgfqpoint{6.509371in}{4.363349in}}%
\pgfpathlineto{\pgfqpoint{6.572191in}{4.405293in}}%
\pgfpathlineto{\pgfqpoint{6.635011in}{4.447238in}}%
\pgfpathlineto{\pgfqpoint{6.697831in}{4.489182in}}%
\pgfpathlineto{\pgfqpoint{6.760651in}{4.531126in}}%
\pgfpathlineto{\pgfqpoint{6.823471in}{4.573071in}}%
\pgfpathlineto{\pgfqpoint{6.886291in}{4.615015in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{4.656960in}}%
\pgfpathlineto{\pgfqpoint{7.011931in}{4.698904in}}%
\pgfpathlineto{\pgfqpoint{7.074751in}{4.740849in}}%
\pgfpathlineto{\pgfqpoint{7.074751in}{4.740893in}}%
\pgfpathlineto{\pgfqpoint{7.074751in}{4.740893in}}%
\pgfpathlineto{\pgfqpoint{7.011931in}{4.677977in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{4.615060in}}%
\pgfpathlineto{\pgfqpoint{6.886291in}{4.552143in}}%
\pgfpathlineto{\pgfqpoint{6.823471in}{4.489227in}}%
\pgfpathlineto{\pgfqpoint{6.760651in}{4.426310in}}%
\pgfpathlineto{\pgfqpoint{6.697831in}{4.363393in}}%
\pgfpathlineto{\pgfqpoint{6.635011in}{4.300477in}}%
\pgfpathlineto{\pgfqpoint{6.572191in}{4.237560in}}%
\pgfpathlineto{\pgfqpoint{6.509371in}{4.174644in}}%
\pgfpathlineto{\pgfqpoint{6.446551in}{4.111727in}}%
\pgfpathlineto{\pgfqpoint{6.383731in}{4.048810in}}%
\pgfpathlineto{\pgfqpoint{6.320911in}{3.985894in}}%
\pgfpathlineto{\pgfqpoint{6.258091in}{3.922977in}}%
\pgfpathlineto{\pgfqpoint{6.195271in}{3.860060in}}%
\pgfpathlineto{\pgfqpoint{6.132451in}{3.797144in}}%
\pgfpathlineto{\pgfqpoint{6.069631in}{3.734227in}}%
\pgfpathlineto{\pgfqpoint{6.006811in}{3.671310in}}%
\pgfpathlineto{\pgfqpoint{5.943991in}{3.608394in}}%
\pgfpathlineto{\pgfqpoint{5.881171in}{3.545477in}}%
\pgfpathlineto{\pgfqpoint{5.818351in}{3.482560in}}%
\pgfpathlineto{\pgfqpoint{5.755531in}{3.419644in}}%
\pgfpathlineto{\pgfqpoint{5.692711in}{3.356727in}}%
\pgfpathlineto{\pgfqpoint{5.629890in}{3.293810in}}%
\pgfpathlineto{\pgfqpoint{5.567070in}{3.230894in}}%
\pgfpathlineto{\pgfqpoint{5.504250in}{3.167977in}}%
\pgfpathlineto{\pgfqpoint{5.441430in}{3.105060in}}%
\pgfpathlineto{\pgfqpoint{5.378610in}{3.042144in}}%
\pgfpathlineto{\pgfqpoint{5.315790in}{2.979227in}}%
\pgfpathlineto{\pgfqpoint{5.252970in}{2.916311in}}%
\pgfpathlineto{\pgfqpoint{5.190150in}{2.853394in}}%
\pgfpathlineto{\pgfqpoint{5.127330in}{2.790477in}}%
\pgfpathlineto{\pgfqpoint{5.064510in}{2.727561in}}%
\pgfpathlineto{\pgfqpoint{5.001690in}{2.664644in}}%
\pgfpathlineto{\pgfqpoint{4.938870in}{2.601727in}}%
\pgfpathlineto{\pgfqpoint{4.876050in}{2.538811in}}%
\pgfpathlineto{\pgfqpoint{4.813230in}{2.475894in}}%
\pgfpathlineto{\pgfqpoint{4.750410in}{2.412977in}}%
\pgfpathlineto{\pgfqpoint{4.687590in}{2.350061in}}%
\pgfpathlineto{\pgfqpoint{4.624770in}{2.287144in}}%
\pgfpathlineto{\pgfqpoint{4.561950in}{2.224227in}}%
\pgfpathlineto{\pgfqpoint{4.499130in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{4.436310in}{2.098394in}}%
\pgfpathlineto{\pgfqpoint{4.373490in}{2.035477in}}%
\pgfpathlineto{\pgfqpoint{4.310670in}{1.972561in}}%
\pgfpathlineto{\pgfqpoint{4.247850in}{1.909644in}}%
\pgfpathlineto{\pgfqpoint{4.185030in}{1.846727in}}%
\pgfpathlineto{\pgfqpoint{4.122210in}{1.783811in}}%
\pgfpathlineto{\pgfqpoint{4.059390in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{3.996570in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{3.933750in}{1.595061in}}%
\pgfpathlineto{\pgfqpoint{3.870930in}{1.532144in}}%
\pgfpathlineto{\pgfqpoint{3.808109in}{1.469228in}}%
\pgfpathlineto{\pgfqpoint{3.745289in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{3.682469in}{1.343394in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{1.280478in}}%
\pgfpathlineto{\pgfqpoint{3.556829in}{1.217561in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{1.154644in}}%
\pgfpathlineto{\pgfqpoint{3.431189in}{1.091728in}}%
\pgfpathlineto{\pgfqpoint{3.368369in}{1.028811in}}%
\pgfpathlineto{\pgfqpoint{3.305549in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{3.242729in}{0.902978in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{0.840061in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{0.777144in}}%
\pgfpathlineto{\pgfqpoint{3.054269in}{0.714228in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{2.928629in}{0.588394in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{0.525478in}}%
\pgfpathlineto{\pgfqpoint{2.802989in}{0.462561in}}%
\pgfpathlineto{\pgfqpoint{2.740169in}{0.399644in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{0.336728in}}%
\pgfpathlineto{\pgfqpoint{2.614529in}{0.273811in}}%
\pgfpathlineto{\pgfqpoint{2.551709in}{0.210895in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{0.147978in}}%
\pgfpathlineto{\pgfqpoint{2.426069in}{0.085061in}}%
\pgfpathlineto{\pgfqpoint{2.363249in}{0.022145in}}%
\pgfpathlineto{\pgfqpoint{2.300429in}{-0.040772in}}%
\pgfpathlineto{\pgfqpoint{2.237609in}{-0.103689in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{-0.166605in}}%
\pgfpathlineto{\pgfqpoint{2.111969in}{-0.229522in}}%
\pgfpathlineto{\pgfqpoint{2.049149in}{-0.292439in}}%
\pgfpathlineto{\pgfqpoint{1.986328in}{-0.355355in}}%
\pgfpathlineto{\pgfqpoint{1.923508in}{-0.418272in}}%
\pgfpathlineto{\pgfqpoint{1.860688in}{-0.481189in}}%
\pgfpathlineto{\pgfqpoint{1.797868in}{-0.544105in}}%
\pgfpathlineto{\pgfqpoint{1.735048in}{-0.607022in}}%
\pgfpathlineto{\pgfqpoint{1.672228in}{-0.669939in}}%
\pgfpathlineto{\pgfqpoint{1.609408in}{-0.732855in}}%
\pgfpathlineto{\pgfqpoint{1.546588in}{-0.795772in}}%
\pgfpathlineto{\pgfqpoint{1.483768in}{-0.858689in}}%
\pgfpathlineto{\pgfqpoint{1.420948in}{-0.921605in}}%
\pgfpathlineto{\pgfqpoint{1.358128in}{-0.984522in}}%
\pgfpathlineto{\pgfqpoint{1.295308in}{-1.047438in}}%
\pgfpathlineto{\pgfqpoint{1.232488in}{-1.110355in}}%
\pgfpathlineto{\pgfqpoint{1.169668in}{-1.173272in}}%
\pgfpathlineto{\pgfqpoint{1.106848in}{-1.236188in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{-1.299105in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{-1.362022in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{-1.424938in}}%
\pgfpathlineto{\pgfqpoint{0.855568in}{-1.487855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837419in}{0.588259in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855568in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{0.855568in}{-1.487855in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{-1.424938in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{-1.362022in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{-1.299105in}}%
\pgfpathlineto{\pgfqpoint{1.106848in}{-1.236188in}}%
\pgfpathlineto{\pgfqpoint{1.169668in}{-1.173272in}}%
\pgfpathlineto{\pgfqpoint{1.232488in}{-1.110355in}}%
\pgfpathlineto{\pgfqpoint{1.295308in}{-1.047438in}}%
\pgfpathlineto{\pgfqpoint{1.358128in}{-0.984522in}}%
\pgfpathlineto{\pgfqpoint{1.420948in}{-0.921605in}}%
\pgfpathlineto{\pgfqpoint{1.483768in}{-0.858689in}}%
\pgfpathlineto{\pgfqpoint{1.546588in}{-0.795772in}}%
\pgfpathlineto{\pgfqpoint{1.609408in}{-0.732855in}}%
\pgfpathlineto{\pgfqpoint{1.672228in}{-0.669939in}}%
\pgfpathlineto{\pgfqpoint{1.735048in}{-0.607022in}}%
\pgfpathlineto{\pgfqpoint{1.797868in}{-0.544105in}}%
\pgfpathlineto{\pgfqpoint{1.860688in}{-0.481189in}}%
\pgfpathlineto{\pgfqpoint{1.923508in}{-0.418272in}}%
\pgfpathlineto{\pgfqpoint{1.986328in}{-0.355355in}}%
\pgfpathlineto{\pgfqpoint{2.049149in}{-0.292439in}}%
\pgfpathlineto{\pgfqpoint{2.111969in}{-0.229522in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{-0.166605in}}%
\pgfpathlineto{\pgfqpoint{2.237609in}{-0.103689in}}%
\pgfpathlineto{\pgfqpoint{2.300429in}{-0.040772in}}%
\pgfpathlineto{\pgfqpoint{2.363249in}{0.022145in}}%
\pgfpathlineto{\pgfqpoint{2.426069in}{0.085061in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{0.147978in}}%
\pgfpathlineto{\pgfqpoint{2.551709in}{0.210895in}}%
\pgfpathlineto{\pgfqpoint{2.614529in}{0.273811in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{0.336728in}}%
\pgfpathlineto{\pgfqpoint{2.740169in}{0.399644in}}%
\pgfpathlineto{\pgfqpoint{2.802989in}{0.462561in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{0.525478in}}%
\pgfpathlineto{\pgfqpoint{2.928629in}{0.588394in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{3.054269in}{0.714228in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{0.777144in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{0.840061in}}%
\pgfpathlineto{\pgfqpoint{3.242729in}{0.902978in}}%
\pgfpathlineto{\pgfqpoint{3.305549in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{3.368369in}{1.028811in}}%
\pgfpathlineto{\pgfqpoint{3.431189in}{1.091728in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{1.154644in}}%
\pgfpathlineto{\pgfqpoint{3.556829in}{1.217561in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{1.280478in}}%
\pgfpathlineto{\pgfqpoint{3.682469in}{1.343394in}}%
\pgfpathlineto{\pgfqpoint{3.745289in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{3.808109in}{1.469228in}}%
\pgfpathlineto{\pgfqpoint{3.870930in}{1.532144in}}%
\pgfpathlineto{\pgfqpoint{3.933750in}{1.595061in}}%
\pgfpathlineto{\pgfqpoint{3.996570in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{4.059390in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{4.122210in}{1.783811in}}%
\pgfpathlineto{\pgfqpoint{4.185030in}{1.846727in}}%
\pgfpathlineto{\pgfqpoint{4.247850in}{1.909644in}}%
\pgfpathlineto{\pgfqpoint{4.310670in}{1.972561in}}%
\pgfpathlineto{\pgfqpoint{4.373490in}{2.035477in}}%
\pgfpathlineto{\pgfqpoint{4.436310in}{2.098394in}}%
\pgfpathlineto{\pgfqpoint{4.499130in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{4.561950in}{2.224227in}}%
\pgfpathlineto{\pgfqpoint{4.624770in}{2.287144in}}%
\pgfpathlineto{\pgfqpoint{4.687590in}{2.350061in}}%
\pgfpathlineto{\pgfqpoint{4.750410in}{2.412977in}}%
\pgfpathlineto{\pgfqpoint{4.813230in}{2.475894in}}%
\pgfpathlineto{\pgfqpoint{4.876050in}{2.538811in}}%
\pgfpathlineto{\pgfqpoint{4.938870in}{2.601727in}}%
\pgfpathlineto{\pgfqpoint{5.001690in}{2.664644in}}%
\pgfpathlineto{\pgfqpoint{5.064510in}{2.727561in}}%
\pgfpathlineto{\pgfqpoint{5.127330in}{2.790477in}}%
\pgfpathlineto{\pgfqpoint{5.190150in}{2.853394in}}%
\pgfpathlineto{\pgfqpoint{5.252970in}{2.916311in}}%
\pgfpathlineto{\pgfqpoint{5.315790in}{2.979227in}}%
\pgfpathlineto{\pgfqpoint{5.378610in}{3.042144in}}%
\pgfpathlineto{\pgfqpoint{5.441430in}{3.105060in}}%
\pgfpathlineto{\pgfqpoint{5.504250in}{3.167977in}}%
\pgfpathlineto{\pgfqpoint{5.567070in}{3.230894in}}%
\pgfpathlineto{\pgfqpoint{5.629890in}{3.293810in}}%
\pgfpathlineto{\pgfqpoint{5.692711in}{3.356727in}}%
\pgfpathlineto{\pgfqpoint{5.755531in}{3.419644in}}%
\pgfpathlineto{\pgfqpoint{5.818351in}{3.482560in}}%
\pgfpathlineto{\pgfqpoint{5.881171in}{3.545477in}}%
\pgfpathlineto{\pgfqpoint{5.943991in}{3.608394in}}%
\pgfpathlineto{\pgfqpoint{6.006811in}{3.671310in}}%
\pgfpathlineto{\pgfqpoint{6.069631in}{3.734227in}}%
\pgfpathlineto{\pgfqpoint{6.132451in}{3.797144in}}%
\pgfpathlineto{\pgfqpoint{6.195271in}{3.860060in}}%
\pgfpathlineto{\pgfqpoint{6.258091in}{3.922977in}}%
\pgfpathlineto{\pgfqpoint{6.320911in}{3.985894in}}%
\pgfpathlineto{\pgfqpoint{6.383731in}{4.048810in}}%
\pgfpathlineto{\pgfqpoint{6.446551in}{4.111727in}}%
\pgfpathlineto{\pgfqpoint{6.509371in}{4.174644in}}%
\pgfpathlineto{\pgfqpoint{6.572191in}{4.237560in}}%
\pgfpathlineto{\pgfqpoint{6.635011in}{4.300477in}}%
\pgfpathlineto{\pgfqpoint{6.697831in}{4.363393in}}%
\pgfpathlineto{\pgfqpoint{6.760651in}{4.426310in}}%
\pgfpathlineto{\pgfqpoint{6.823471in}{4.489227in}}%
\pgfpathlineto{\pgfqpoint{6.886291in}{4.552143in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{4.615060in}}%
\pgfpathlineto{\pgfqpoint{7.011931in}{4.677977in}}%
\pgfpathlineto{\pgfqpoint{7.074751in}{4.740893in}}%
\pgfpathlineto{\pgfqpoint{7.074751in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{7.074751in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{7.011931in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.886291in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.823471in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.760651in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.697831in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.635011in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.572191in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.509371in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.446551in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.383731in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.320911in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.258091in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.195271in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.132451in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.069631in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{6.006811in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.943991in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.881171in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.818351in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.755531in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.692711in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.629890in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.567070in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.504250in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.441430in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.378610in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.315790in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.252970in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.190150in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.127330in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.064510in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{5.001690in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.938870in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.876050in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.813230in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.750410in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.687590in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.624770in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.561950in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.499130in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.436310in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.373490in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.310670in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.247850in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.185030in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.122210in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{4.059390in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.996570in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.933750in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.870930in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.808109in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.745289in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.682469in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.556829in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.431189in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.368369in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.305549in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.242729in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{3.054269in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.928629in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.802989in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.740169in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.614529in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.551709in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.426069in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.363249in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.300429in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.237609in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.111969in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{2.049149in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.986328in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.923508in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.860688in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.797868in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.735048in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.672228in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.609408in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.546588in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.483768in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.420948in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.358128in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.295308in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.232488in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.169668in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.106848in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{-91.829008in}}%
\pgfpathlineto{\pgfqpoint{0.855568in}{-91.829008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837419in}{0.588259in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.577181in}{0.435540in}}{\pgfqpoint{1.830660in}{4.740759in}}{%
\pgfpathmoveto{\pgfqpoint{0.577181in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{0.577181in}{0.435540in}}%
\pgfpathlineto{\pgfqpoint{1.667689in}{1.163664in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{1.183044in}}%
\pgfpathlineto{\pgfqpoint{1.713693in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{1.725740in}{1.202424in}}%
\pgfpathlineto{\pgfqpoint{1.735084in}{1.208663in}}%
\pgfpathlineto{\pgfqpoint{1.742719in}{1.213761in}}%
\pgfpathlineto{\pgfqpoint{1.749174in}{1.218071in}}%
\pgfpathlineto{\pgfqpoint{1.754766in}{1.221805in}}%
\pgfpathlineto{\pgfqpoint{1.759698in}{1.225098in}}%
\pgfpathlineto{\pgfqpoint{1.764110in}{1.228044in}}%
\pgfpathlineto{\pgfqpoint{1.768101in}{1.230709in}}%
\pgfpathlineto{\pgfqpoint{1.771745in}{1.233141in}}%
\pgfpathlineto{\pgfqpoint{1.775097in}{1.235379in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{1.237451in}}%
\pgfpathlineto{\pgfqpoint{1.781089in}{1.239380in}}%
\pgfpathlineto{\pgfqpoint{1.783792in}{1.241185in}}%
\pgfpathlineto{\pgfqpoint{1.786330in}{1.242880in}}%
\pgfpathlineto{\pgfqpoint{1.788724in}{1.244478in}}%
\pgfpathlineto{\pgfqpoint{1.790988in}{1.245990in}}%
\pgfpathlineto{\pgfqpoint{1.793136in}{1.247424in}}%
\pgfpathlineto{\pgfqpoint{1.795179in}{1.248788in}}%
\pgfpathlineto{\pgfqpoint{1.797127in}{1.250089in}}%
\pgfpathlineto{\pgfqpoint{1.798988in}{1.251332in}}%
\pgfpathlineto{\pgfqpoint{1.800771in}{1.252522in}}%
\pgfpathlineto{\pgfqpoint{1.802480in}{1.253663in}}%
\pgfpathlineto{\pgfqpoint{1.804122in}{1.254760in}}%
\pgfpathlineto{\pgfqpoint{1.805703in}{1.255815in}}%
\pgfpathlineto{\pgfqpoint{1.807226in}{1.256832in}}%
\pgfpathlineto{\pgfqpoint{1.808695in}{1.257813in}}%
\pgfpathlineto{\pgfqpoint{1.810115in}{1.258761in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{1.259678in}}%
\pgfpathlineto{\pgfqpoint{1.812817in}{1.260565in}}%
\pgfpathlineto{\pgfqpoint{1.814106in}{1.261426in}}%
\pgfpathlineto{\pgfqpoint{1.815356in}{1.262260in}}%
\pgfpathlineto{\pgfqpoint{1.816570in}{1.263071in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{1.263858in}}%
\pgfpathlineto{\pgfqpoint{1.818897in}{1.264624in}}%
\pgfpathlineto{\pgfqpoint{1.820014in}{1.265370in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{1.266096in}}%
\pgfpathlineto{\pgfqpoint{1.822162in}{1.266804in}}%
\pgfpathlineto{\pgfqpoint{1.823196in}{1.267495in}}%
\pgfpathlineto{\pgfqpoint{1.824205in}{1.268168in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{1.268826in}}%
\pgfpathlineto{\pgfqpoint{1.826153in}{1.269469in}}%
\pgfpathlineto{\pgfqpoint{1.827094in}{1.270097in}}%
\pgfpathlineto{\pgfqpoint{1.828014in}{1.270712in}}%
\pgfpathlineto{\pgfqpoint{1.828915in}{1.271313in}}%
\pgfpathlineto{\pgfqpoint{1.829796in}{1.271902in}}%
\pgfpathlineto{\pgfqpoint{1.830660in}{1.272478in}}%
\pgfpathlineto{\pgfqpoint{1.830660in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.830660in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.829796in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.828915in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.828014in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.827094in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.826153in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.825190in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.824205in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.823196in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.822162in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.820014in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.818897in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.817750in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.816570in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.815356in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.814106in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.812817in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.811488in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.810115in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.808695in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.807226in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.805703in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.804122in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.802480in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.800771in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.798988in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.797127in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.795179in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.793136in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.790988in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.788724in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.786330in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.783792in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.781089in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.775097in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.771745in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.768101in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.764110in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.759698in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.754766in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.749174in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.742719in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.735084in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.725740in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.713693in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.696714in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{1.667689in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{0.577181in}{4.740759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837419in}{0.588259in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.855511in}{2.624455in}}{\pgfqpoint{7.423105in}{5.006509in}}{%
\pgfpathmoveto{\pgfqpoint{3.855511in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{3.855511in}{2.624455in}}%
\pgfpathlineto{\pgfqpoint{7.260134in}{4.897695in}}%
\pgfpathlineto{\pgfqpoint{7.289160in}{4.917075in}}%
\pgfpathlineto{\pgfqpoint{7.306139in}{4.928412in}}%
\pgfpathlineto{\pgfqpoint{7.318186in}{4.936455in}}%
\pgfpathlineto{\pgfqpoint{7.327530in}{4.942694in}}%
\pgfpathlineto{\pgfqpoint{7.335164in}{4.947792in}}%
\pgfpathlineto{\pgfqpoint{7.341620in}{4.952102in}}%
\pgfpathlineto{\pgfqpoint{7.347211in}{4.955836in}}%
\pgfpathlineto{\pgfqpoint{7.352143in}{4.959129in}}%
\pgfpathlineto{\pgfqpoint{7.356555in}{4.962075in}}%
\pgfpathlineto{\pgfqpoint{7.360547in}{4.964740in}}%
\pgfpathlineto{\pgfqpoint{7.364190in}{4.967172in}}%
\pgfpathlineto{\pgfqpoint{7.367542in}{4.969410in}}%
\pgfpathlineto{\pgfqpoint{7.370645in}{4.971482in}}%
\pgfpathlineto{\pgfqpoint{7.373534in}{4.973411in}}%
\pgfpathlineto{\pgfqpoint{7.376237in}{4.975216in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{4.976911in}}%
\pgfpathlineto{\pgfqpoint{7.381169in}{4.978509in}}%
\pgfpathlineto{\pgfqpoint{7.383433in}{4.980021in}}%
\pgfpathlineto{\pgfqpoint{7.385581in}{4.981455in}}%
\pgfpathlineto{\pgfqpoint{7.387624in}{4.982819in}}%
\pgfpathlineto{\pgfqpoint{7.389572in}{4.984120in}}%
\pgfpathlineto{\pgfqpoint{7.391434in}{4.985363in}}%
\pgfpathlineto{\pgfqpoint{7.393216in}{4.986553in}}%
\pgfpathlineto{\pgfqpoint{7.394925in}{4.987694in}}%
\pgfpathlineto{\pgfqpoint{7.396568in}{4.988791in}}%
\pgfpathlineto{\pgfqpoint{7.398148in}{4.989846in}}%
\pgfpathlineto{\pgfqpoint{7.399671in}{4.990863in}}%
\pgfpathlineto{\pgfqpoint{7.401141in}{4.991844in}}%
\pgfpathlineto{\pgfqpoint{7.402560in}{4.992792in}}%
\pgfpathlineto{\pgfqpoint{7.403933in}{4.993709in}}%
\pgfpathlineto{\pgfqpoint{7.405263in}{4.994596in}}%
\pgfpathlineto{\pgfqpoint{7.406551in}{4.995457in}}%
\pgfpathlineto{\pgfqpoint{7.407801in}{4.996291in}}%
\pgfpathlineto{\pgfqpoint{7.409015in}{4.997102in}}%
\pgfpathlineto{\pgfqpoint{7.410195in}{4.997889in}}%
\pgfpathlineto{\pgfqpoint{7.411342in}{4.998655in}}%
\pgfpathlineto{\pgfqpoint{7.412459in}{4.999401in}}%
\pgfpathlineto{\pgfqpoint{7.413547in}{5.000127in}}%
\pgfpathlineto{\pgfqpoint{7.414607in}{5.000835in}}%
\pgfpathlineto{\pgfqpoint{7.415641in}{5.001526in}}%
\pgfpathlineto{\pgfqpoint{7.416650in}{5.002199in}}%
\pgfpathlineto{\pgfqpoint{7.417635in}{5.002857in}}%
\pgfpathlineto{\pgfqpoint{7.418598in}{5.003500in}}%
\pgfpathlineto{\pgfqpoint{7.419539in}{5.004128in}}%
\pgfpathlineto{\pgfqpoint{7.420460in}{5.004743in}}%
\pgfpathlineto{\pgfqpoint{7.421360in}{5.005344in}}%
\pgfpathlineto{\pgfqpoint{7.422242in}{5.005933in}}%
\pgfpathlineto{\pgfqpoint{7.423105in}{5.006509in}}%
\pgfpathlineto{\pgfqpoint{7.423105in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.423105in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.422242in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.421360in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.420460in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.419539in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.418598in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.417635in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.416650in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.415641in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.414607in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.413547in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.412459in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.411342in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.410195in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.409015in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.407801in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.406551in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.405263in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.403933in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.402560in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.401141in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.399671in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.398148in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.396568in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.394925in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.393216in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.391434in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.389572in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.387624in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.385581in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.383433in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.381169in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.378776in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.376237in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.373534in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.370645in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.367542in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.364190in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.360547in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.356555in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.352143in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.347211in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.341620in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.335164in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.327530in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.318186in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.306139in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.289160in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.260134in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{3.855511in}{4.740759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837419in}{0.588259in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.878431,0.419608,0.043137}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373403in}{2.456884in}}%
\pgfpathlineto{\pgfqpoint{3.373403in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{3.566246in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{3.566246in}{2.456884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541395in}{0.588259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541395in,y=0.491037in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-30}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312767in}{0.588259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312767in,y=0.491037in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-22}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084139in}{0.588259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084139in,y=0.491037in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855511in}{0.588259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855511in,y=0.491037in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626882in}{0.588259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626882in,y=0.491037in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398254in}{0.588259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.398254in,y=0.491037in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169626in}{0.588259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.169626in,y=0.491037in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940998in}{0.588259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.940998in,y=0.491037in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{26}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937419in,y=0.300000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle m\,\mathrm{[eV]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837419in}{0.588259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=0.529777in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-43}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837419in}{1.071108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=1.012626in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-38}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837419in}{1.553957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=1.495475in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-33}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837419in}{2.036806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=1.978324in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-28}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837419in}{2.519655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=2.461173in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-23}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837419in}{3.002503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=2.944022in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837419in}{3.485352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=3.426870in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837419in}{3.968201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405902in, y=3.909719in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837419in}{4.451050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.405902in, y=4.392568in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300000in,y=2.664509in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \Lambda\,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837419in}{0.588259in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855568in}{0.588350in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{0.630294in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{0.714183in}}%
\pgfpathlineto{\pgfqpoint{1.106848in}{0.756127in}}%
\pgfpathlineto{\pgfqpoint{1.169668in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{1.232488in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{1.295308in}{0.881961in}}%
\pgfpathlineto{\pgfqpoint{1.358128in}{0.923905in}}%
\pgfpathlineto{\pgfqpoint{1.420948in}{0.965850in}}%
\pgfpathlineto{\pgfqpoint{1.483768in}{1.007794in}}%
\pgfpathlineto{\pgfqpoint{1.546588in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{1.609408in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{1.672228in}{1.133627in}}%
\pgfpathlineto{\pgfqpoint{1.735048in}{1.175572in}}%
\pgfpathlineto{\pgfqpoint{1.797868in}{1.217516in}}%
\pgfpathlineto{\pgfqpoint{1.860688in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{1.923508in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.986328in}{1.343350in}}%
\pgfpathlineto{\pgfqpoint{2.049149in}{1.385294in}}%
\pgfpathlineto{\pgfqpoint{2.111969in}{1.427238in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{1.469183in}}%
\pgfpathlineto{\pgfqpoint{2.237609in}{1.511127in}}%
\pgfpathlineto{\pgfqpoint{2.300429in}{1.553072in}}%
\pgfpathlineto{\pgfqpoint{2.363249in}{1.595016in}}%
\pgfpathlineto{\pgfqpoint{2.426069in}{1.636961in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{1.678905in}}%
\pgfpathlineto{\pgfqpoint{2.551709in}{1.720849in}}%
\pgfpathlineto{\pgfqpoint{2.614529in}{1.762794in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{1.804738in}}%
\pgfpathlineto{\pgfqpoint{2.740169in}{1.846683in}}%
\pgfpathlineto{\pgfqpoint{2.802989in}{1.888627in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{1.930572in}}%
\pgfpathlineto{\pgfqpoint{2.928629in}{1.972516in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{2.014460in}}%
\pgfpathlineto{\pgfqpoint{3.054269in}{2.056405in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{2.098349in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{2.140294in}}%
\pgfpathlineto{\pgfqpoint{3.242729in}{2.182238in}}%
\pgfpathlineto{\pgfqpoint{3.305549in}{2.224183in}}%
\pgfpathlineto{\pgfqpoint{3.368369in}{2.266127in}}%
\pgfpathlineto{\pgfqpoint{3.431189in}{2.308071in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{2.350016in}}%
\pgfpathlineto{\pgfqpoint{3.556829in}{2.391960in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{2.433905in}}%
\pgfpathlineto{\pgfqpoint{3.682469in}{2.475849in}}%
\pgfpathlineto{\pgfqpoint{3.745289in}{2.517794in}}%
\pgfpathlineto{\pgfqpoint{3.808109in}{2.559738in}}%
\pgfpathlineto{\pgfqpoint{3.870930in}{2.601683in}}%
\pgfpathlineto{\pgfqpoint{3.933750in}{2.643627in}}%
\pgfpathlineto{\pgfqpoint{3.996570in}{2.685571in}}%
\pgfpathlineto{\pgfqpoint{4.059390in}{2.727516in}}%
\pgfpathlineto{\pgfqpoint{4.122210in}{2.769460in}}%
\pgfpathlineto{\pgfqpoint{4.185030in}{2.811405in}}%
\pgfpathlineto{\pgfqpoint{4.247850in}{2.853349in}}%
\pgfpathlineto{\pgfqpoint{4.310670in}{2.895294in}}%
\pgfpathlineto{\pgfqpoint{4.373490in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{4.436310in}{2.979182in}}%
\pgfpathlineto{\pgfqpoint{4.499130in}{3.021127in}}%
\pgfpathlineto{\pgfqpoint{4.561950in}{3.063071in}}%
\pgfpathlineto{\pgfqpoint{4.624770in}{3.105016in}}%
\pgfpathlineto{\pgfqpoint{4.687590in}{3.146960in}}%
\pgfpathlineto{\pgfqpoint{4.750410in}{3.188905in}}%
\pgfpathlineto{\pgfqpoint{4.813230in}{3.230849in}}%
\pgfpathlineto{\pgfqpoint{4.876050in}{3.272793in}}%
\pgfpathlineto{\pgfqpoint{4.938870in}{3.314738in}}%
\pgfpathlineto{\pgfqpoint{5.001690in}{3.356682in}}%
\pgfpathlineto{\pgfqpoint{5.064510in}{3.398627in}}%
\pgfpathlineto{\pgfqpoint{5.127330in}{3.440571in}}%
\pgfpathlineto{\pgfqpoint{5.190150in}{3.482516in}}%
\pgfpathlineto{\pgfqpoint{5.252970in}{3.524460in}}%
\pgfpathlineto{\pgfqpoint{5.315790in}{3.566404in}}%
\pgfpathlineto{\pgfqpoint{5.378610in}{3.608349in}}%
\pgfpathlineto{\pgfqpoint{5.441430in}{3.650293in}}%
\pgfpathlineto{\pgfqpoint{5.504250in}{3.692238in}}%
\pgfpathlineto{\pgfqpoint{5.567070in}{3.734182in}}%
\pgfpathlineto{\pgfqpoint{5.629890in}{3.776127in}}%
\pgfpathlineto{\pgfqpoint{5.692711in}{3.818071in}}%
\pgfpathlineto{\pgfqpoint{5.755531in}{3.860016in}}%
\pgfpathlineto{\pgfqpoint{5.818351in}{3.901960in}}%
\pgfpathlineto{\pgfqpoint{5.881171in}{3.943904in}}%
\pgfpathlineto{\pgfqpoint{5.943991in}{3.985849in}}%
\pgfpathlineto{\pgfqpoint{6.006811in}{4.027793in}}%
\pgfpathlineto{\pgfqpoint{6.069631in}{4.069738in}}%
\pgfpathlineto{\pgfqpoint{6.132451in}{4.111682in}}%
\pgfpathlineto{\pgfqpoint{6.195271in}{4.153627in}}%
\pgfpathlineto{\pgfqpoint{6.258091in}{4.195571in}}%
\pgfpathlineto{\pgfqpoint{6.320911in}{4.237515in}}%
\pgfpathlineto{\pgfqpoint{6.383731in}{4.279460in}}%
\pgfpathlineto{\pgfqpoint{6.446551in}{4.321404in}}%
\pgfpathlineto{\pgfqpoint{6.509371in}{4.363349in}}%
\pgfpathlineto{\pgfqpoint{6.572191in}{4.405293in}}%
\pgfpathlineto{\pgfqpoint{6.635011in}{4.447238in}}%
\pgfpathlineto{\pgfqpoint{6.697831in}{4.489182in}}%
\pgfpathlineto{\pgfqpoint{6.760651in}{4.531126in}}%
\pgfpathlineto{\pgfqpoint{6.823471in}{4.573071in}}%
\pgfpathlineto{\pgfqpoint{6.886291in}{4.615015in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{4.656960in}}%
\pgfpathlineto{\pgfqpoint{7.011931in}{4.698904in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{4.716590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837419in}{0.588259in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000100pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.927495in}{0.587259in}}%
\pgfpathlineto{\pgfqpoint{2.928629in}{0.588394in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{0.651311in}}%
\pgfpathlineto{\pgfqpoint{3.054269in}{0.714228in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{0.777144in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{0.840061in}}%
\pgfpathlineto{\pgfqpoint{3.242729in}{0.902978in}}%
\pgfpathlineto{\pgfqpoint{3.305549in}{0.965894in}}%
\pgfpathlineto{\pgfqpoint{3.368369in}{1.028811in}}%
\pgfpathlineto{\pgfqpoint{3.431189in}{1.091728in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{1.154644in}}%
\pgfpathlineto{\pgfqpoint{3.556829in}{1.217561in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{1.280478in}}%
\pgfpathlineto{\pgfqpoint{3.682469in}{1.343394in}}%
\pgfpathlineto{\pgfqpoint{3.745289in}{1.406311in}}%
\pgfpathlineto{\pgfqpoint{3.808109in}{1.469228in}}%
\pgfpathlineto{\pgfqpoint{3.870930in}{1.532144in}}%
\pgfpathlineto{\pgfqpoint{3.933750in}{1.595061in}}%
\pgfpathlineto{\pgfqpoint{3.996570in}{1.657977in}}%
\pgfpathlineto{\pgfqpoint{4.059390in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{4.122210in}{1.783811in}}%
\pgfpathlineto{\pgfqpoint{4.185030in}{1.846727in}}%
\pgfpathlineto{\pgfqpoint{4.247850in}{1.909644in}}%
\pgfpathlineto{\pgfqpoint{4.310670in}{1.972561in}}%
\pgfpathlineto{\pgfqpoint{4.373490in}{2.035477in}}%
\pgfpathlineto{\pgfqpoint{4.436310in}{2.098394in}}%
\pgfpathlineto{\pgfqpoint{4.499130in}{2.161311in}}%
\pgfpathlineto{\pgfqpoint{4.561950in}{2.224227in}}%
\pgfpathlineto{\pgfqpoint{4.624770in}{2.287144in}}%
\pgfpathlineto{\pgfqpoint{4.687590in}{2.350061in}}%
\pgfpathlineto{\pgfqpoint{4.750410in}{2.412977in}}%
\pgfpathlineto{\pgfqpoint{4.813230in}{2.475894in}}%
\pgfpathlineto{\pgfqpoint{4.876050in}{2.538811in}}%
\pgfpathlineto{\pgfqpoint{4.938870in}{2.601727in}}%
\pgfpathlineto{\pgfqpoint{5.001690in}{2.664644in}}%
\pgfpathlineto{\pgfqpoint{5.064510in}{2.727561in}}%
\pgfpathlineto{\pgfqpoint{5.127330in}{2.790477in}}%
\pgfpathlineto{\pgfqpoint{5.190150in}{2.853394in}}%
\pgfpathlineto{\pgfqpoint{5.252970in}{2.916311in}}%
\pgfpathlineto{\pgfqpoint{5.315790in}{2.979227in}}%
\pgfpathlineto{\pgfqpoint{5.378610in}{3.042144in}}%
\pgfpathlineto{\pgfqpoint{5.441430in}{3.105060in}}%
\pgfpathlineto{\pgfqpoint{5.504250in}{3.167977in}}%
\pgfpathlineto{\pgfqpoint{5.567070in}{3.230894in}}%
\pgfpathlineto{\pgfqpoint{5.629890in}{3.293810in}}%
\pgfpathlineto{\pgfqpoint{5.692711in}{3.356727in}}%
\pgfpathlineto{\pgfqpoint{5.755531in}{3.419644in}}%
\pgfpathlineto{\pgfqpoint{5.818351in}{3.482560in}}%
\pgfpathlineto{\pgfqpoint{5.881171in}{3.545477in}}%
\pgfpathlineto{\pgfqpoint{5.943991in}{3.608394in}}%
\pgfpathlineto{\pgfqpoint{6.006811in}{3.671310in}}%
\pgfpathlineto{\pgfqpoint{6.069631in}{3.734227in}}%
\pgfpathlineto{\pgfqpoint{6.132451in}{3.797144in}}%
\pgfpathlineto{\pgfqpoint{6.195271in}{3.860060in}}%
\pgfpathlineto{\pgfqpoint{6.258091in}{3.922977in}}%
\pgfpathlineto{\pgfqpoint{6.320911in}{3.985894in}}%
\pgfpathlineto{\pgfqpoint{6.383731in}{4.048810in}}%
\pgfpathlineto{\pgfqpoint{6.446551in}{4.111727in}}%
\pgfpathlineto{\pgfqpoint{6.509371in}{4.174644in}}%
\pgfpathlineto{\pgfqpoint{6.572191in}{4.237560in}}%
\pgfpathlineto{\pgfqpoint{6.635011in}{4.300477in}}%
\pgfpathlineto{\pgfqpoint{6.697831in}{4.363393in}}%
\pgfpathlineto{\pgfqpoint{6.760651in}{4.426310in}}%
\pgfpathlineto{\pgfqpoint{6.823471in}{4.489227in}}%
\pgfpathlineto{\pgfqpoint{6.886291in}{4.552143in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{4.615060in}}%
\pgfpathlineto{\pgfqpoint{7.011931in}{4.677977in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{4.704506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837419in}{0.588259in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144775in}{3.079759in}}%
\pgfpathlineto{\pgfqpoint{4.144775in}{4.740759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837419in}{0.588259in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144775in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{4.144775in}{2.249259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837419in}{0.588259in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.830660in}{1.211134in}}%
\pgfpathlineto{\pgfqpoint{1.830660in}{4.740759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837419in}{0.588259in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.855511in}{2.581459in}}%
\pgfpathlineto{\pgfqpoint{3.855511in}{4.740759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837419in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{0.837419in}{4.740759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037419in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{7.037419in}{4.740759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837419in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{7.037419in}{0.588259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837419in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.037419in}{4.740759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.916147in,y=1.167678in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle m>\Lambda\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.500000}%
\pgfsetstrokeopacity{0.500000}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.212171in,y=2.326515in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{-3}\,\mathrm{eV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.500000}%
\pgfsetstrokeopacity{0.500000}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.094358in,y=3.070003in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont IR modification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.500000}%
\pgfsetstrokeopacity{0.500000}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.405014in,y=3.070003in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont UV modification}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.126684in,y=2.259016in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont no evidence}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319527in,y=2.587154in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont from}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.512370in,y=2.259016in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont observations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.694278in,y=4.451050in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont inaccessible to}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.790700in,y=4.257910in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont observations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.508195in,y=3.002503in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont stellar objects}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541395in}{4.740759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.541395in,y=4.837981in,,bottom]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle 10^{21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312767in}{4.740759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.312767in,y=4.837981in,,bottom]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle 10^{13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.084139in}{4.740759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084139in,y=4.837981in,,bottom]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855511in}{4.740759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.855511in,y=4.837981in,,bottom]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626882in}{4.740759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.626882in,y=4.837981in,,bottom]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle 10^{-11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398254in}{4.740759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.398254in,y=4.837981in,,bottom]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle 10^{-19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.169626in}{4.740759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.169626in,y=4.837981in,,bottom]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle 10^{-27}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.940998in}{4.740759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.940998in,y=4.837981in,,bottom]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle 10^{-35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.937419in,y=5.126241in,,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle M_{99}\; [M_{\odot}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.837419in}{0.588259in}}{\pgfqpoint{6.200000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855568in}{0.588350in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{0.630294in}}%
\pgfpathlineto{\pgfqpoint{0.981208in}{0.672239in}}%
\pgfpathlineto{\pgfqpoint{1.044028in}{0.714183in}}%
\pgfpathlineto{\pgfqpoint{1.106848in}{0.756127in}}%
\pgfpathlineto{\pgfqpoint{1.169668in}{0.798072in}}%
\pgfpathlineto{\pgfqpoint{1.232488in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{1.295308in}{0.881961in}}%
\pgfpathlineto{\pgfqpoint{1.358128in}{0.923905in}}%
\pgfpathlineto{\pgfqpoint{1.420948in}{0.965850in}}%
\pgfpathlineto{\pgfqpoint{1.483768in}{1.007794in}}%
\pgfpathlineto{\pgfqpoint{1.546588in}{1.049738in}}%
\pgfpathlineto{\pgfqpoint{1.609408in}{1.091683in}}%
\pgfpathlineto{\pgfqpoint{1.672228in}{1.133627in}}%
\pgfpathlineto{\pgfqpoint{1.735048in}{1.175572in}}%
\pgfpathlineto{\pgfqpoint{1.797868in}{1.217516in}}%
\pgfpathlineto{\pgfqpoint{1.860688in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{1.923508in}{1.301405in}}%
\pgfpathlineto{\pgfqpoint{1.986328in}{1.343350in}}%
\pgfpathlineto{\pgfqpoint{2.049149in}{1.385294in}}%
\pgfpathlineto{\pgfqpoint{2.111969in}{1.427238in}}%
\pgfpathlineto{\pgfqpoint{2.174789in}{1.469183in}}%
\pgfpathlineto{\pgfqpoint{2.237609in}{1.511127in}}%
\pgfpathlineto{\pgfqpoint{2.300429in}{1.553072in}}%
\pgfpathlineto{\pgfqpoint{2.363249in}{1.595016in}}%
\pgfpathlineto{\pgfqpoint{2.426069in}{1.636961in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{1.678905in}}%
\pgfpathlineto{\pgfqpoint{2.551709in}{1.720849in}}%
\pgfpathlineto{\pgfqpoint{2.614529in}{1.762794in}}%
\pgfpathlineto{\pgfqpoint{2.677349in}{1.804738in}}%
\pgfpathlineto{\pgfqpoint{2.740169in}{1.846683in}}%
\pgfpathlineto{\pgfqpoint{2.802989in}{1.888627in}}%
\pgfpathlineto{\pgfqpoint{2.865809in}{1.930572in}}%
\pgfpathlineto{\pgfqpoint{2.928629in}{1.972516in}}%
\pgfpathlineto{\pgfqpoint{2.991449in}{2.014460in}}%
\pgfpathlineto{\pgfqpoint{3.054269in}{2.056405in}}%
\pgfpathlineto{\pgfqpoint{3.117089in}{2.098349in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{2.140294in}}%
\pgfpathlineto{\pgfqpoint{3.242729in}{2.182238in}}%
\pgfpathlineto{\pgfqpoint{3.305549in}{2.224183in}}%
\pgfpathlineto{\pgfqpoint{3.368369in}{2.266127in}}%
\pgfpathlineto{\pgfqpoint{3.431189in}{2.308071in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{2.350016in}}%
\pgfpathlineto{\pgfqpoint{3.556829in}{2.391960in}}%
\pgfpathlineto{\pgfqpoint{3.619649in}{2.433905in}}%
\pgfpathlineto{\pgfqpoint{3.682469in}{2.475849in}}%
\pgfpathlineto{\pgfqpoint{3.745289in}{2.517794in}}%
\pgfpathlineto{\pgfqpoint{3.808109in}{2.559738in}}%
\pgfpathlineto{\pgfqpoint{3.870930in}{2.601683in}}%
\pgfpathlineto{\pgfqpoint{3.933750in}{2.643627in}}%
\pgfpathlineto{\pgfqpoint{3.996570in}{2.685571in}}%
\pgfpathlineto{\pgfqpoint{4.059390in}{2.727516in}}%
\pgfpathlineto{\pgfqpoint{4.122210in}{2.769460in}}%
\pgfpathlineto{\pgfqpoint{4.185030in}{2.811405in}}%
\pgfpathlineto{\pgfqpoint{4.247850in}{2.853349in}}%
\pgfpathlineto{\pgfqpoint{4.310670in}{2.895294in}}%
\pgfpathlineto{\pgfqpoint{4.373490in}{2.937238in}}%
\pgfpathlineto{\pgfqpoint{4.436310in}{2.979182in}}%
\pgfpathlineto{\pgfqpoint{4.499130in}{3.021127in}}%
\pgfpathlineto{\pgfqpoint{4.561950in}{3.063071in}}%
\pgfpathlineto{\pgfqpoint{4.624770in}{3.105016in}}%
\pgfpathlineto{\pgfqpoint{4.687590in}{3.146960in}}%
\pgfpathlineto{\pgfqpoint{4.750410in}{3.188905in}}%
\pgfpathlineto{\pgfqpoint{4.813230in}{3.230849in}}%
\pgfpathlineto{\pgfqpoint{4.876050in}{3.272793in}}%
\pgfpathlineto{\pgfqpoint{4.938870in}{3.314738in}}%
\pgfpathlineto{\pgfqpoint{5.001690in}{3.356682in}}%
\pgfpathlineto{\pgfqpoint{5.064510in}{3.398627in}}%
\pgfpathlineto{\pgfqpoint{5.127330in}{3.440571in}}%
\pgfpathlineto{\pgfqpoint{5.190150in}{3.482516in}}%
\pgfpathlineto{\pgfqpoint{5.252970in}{3.524460in}}%
\pgfpathlineto{\pgfqpoint{5.315790in}{3.566404in}}%
\pgfpathlineto{\pgfqpoint{5.378610in}{3.608349in}}%
\pgfpathlineto{\pgfqpoint{5.441430in}{3.650293in}}%
\pgfpathlineto{\pgfqpoint{5.504250in}{3.692238in}}%
\pgfpathlineto{\pgfqpoint{5.567070in}{3.734182in}}%
\pgfpathlineto{\pgfqpoint{5.629890in}{3.776127in}}%
\pgfpathlineto{\pgfqpoint{5.692711in}{3.818071in}}%
\pgfpathlineto{\pgfqpoint{5.755531in}{3.860016in}}%
\pgfpathlineto{\pgfqpoint{5.818351in}{3.901960in}}%
\pgfpathlineto{\pgfqpoint{5.881171in}{3.943904in}}%
\pgfpathlineto{\pgfqpoint{5.943991in}{3.985849in}}%
\pgfpathlineto{\pgfqpoint{6.006811in}{4.027793in}}%
\pgfpathlineto{\pgfqpoint{6.069631in}{4.069738in}}%
\pgfpathlineto{\pgfqpoint{6.132451in}{4.111682in}}%
\pgfpathlineto{\pgfqpoint{6.195271in}{4.153627in}}%
\pgfpathlineto{\pgfqpoint{6.258091in}{4.195571in}}%
\pgfpathlineto{\pgfqpoint{6.320911in}{4.237515in}}%
\pgfpathlineto{\pgfqpoint{6.383731in}{4.279460in}}%
\pgfpathlineto{\pgfqpoint{6.446551in}{4.321404in}}%
\pgfpathlineto{\pgfqpoint{6.509371in}{4.363349in}}%
\pgfpathlineto{\pgfqpoint{6.572191in}{4.405293in}}%
\pgfpathlineto{\pgfqpoint{6.635011in}{4.447238in}}%
\pgfpathlineto{\pgfqpoint{6.697831in}{4.489182in}}%
\pgfpathlineto{\pgfqpoint{6.760651in}{4.531126in}}%
\pgfpathlineto{\pgfqpoint{6.823471in}{4.573071in}}%
\pgfpathlineto{\pgfqpoint{6.886291in}{4.615015in}}%
\pgfpathlineto{\pgfqpoint{6.949111in}{4.656960in}}%
\pgfpathlineto{\pgfqpoint{7.011931in}{4.698904in}}%
\pgfpathlineto{\pgfqpoint{7.038419in}{4.716590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837419in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{0.837419in}{4.740759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.037419in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{7.037419in}{4.740759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837419in}{0.588259in}}%
\pgfpathlineto{\pgfqpoint{7.037419in}{0.588259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837419in}{4.740759in}}%
\pgfpathlineto{\pgfqpoint{7.037419in}{4.740759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/profiles.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.229009in}{4.870124in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.229009in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.229009in}{4.870124in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.870124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647413in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.283776in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.283776in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{0.647413in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647413in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653906in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653906in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660400in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.660400in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.666893in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.666893in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673387in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.673387in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.679880in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.679880in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465594in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{0.806374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=0.748503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{1.561374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=1.503503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{2.316374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=2.258503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{3.071374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=3.013503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{3.826374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=3.768503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647413in}{4.581374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=4.523503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300000in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \sigma/\sigma_0 \quad\& \quad p/p_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647413in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647614in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{0.657679in}{4.580762in}}%
\pgfpathlineto{\pgfqpoint{0.667744in}{4.578975in}}%
\pgfpathlineto{\pgfqpoint{0.677809in}{4.576012in}}%
\pgfpathlineto{\pgfqpoint{0.687874in}{4.571878in}}%
\pgfpathlineto{\pgfqpoint{0.697939in}{4.566576in}}%
\pgfpathlineto{\pgfqpoint{0.708004in}{4.560111in}}%
\pgfpathlineto{\pgfqpoint{0.718068in}{4.552487in}}%
\pgfpathlineto{\pgfqpoint{0.728133in}{4.543713in}}%
\pgfpathlineto{\pgfqpoint{0.738198in}{4.533795in}}%
\pgfpathlineto{\pgfqpoint{0.748263in}{4.522743in}}%
\pgfpathlineto{\pgfqpoint{0.758328in}{4.510566in}}%
\pgfpathlineto{\pgfqpoint{0.768393in}{4.497275in}}%
\pgfpathlineto{\pgfqpoint{0.778458in}{4.482882in}}%
\pgfpathlineto{\pgfqpoint{0.788523in}{4.467399in}}%
\pgfpathlineto{\pgfqpoint{0.798588in}{4.450841in}}%
\pgfpathlineto{\pgfqpoint{0.808653in}{4.433222in}}%
\pgfpathlineto{\pgfqpoint{0.818718in}{4.414557in}}%
\pgfpathlineto{\pgfqpoint{0.828783in}{4.394863in}}%
\pgfpathlineto{\pgfqpoint{0.838848in}{4.374157in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{4.352458in}}%
\pgfpathlineto{\pgfqpoint{0.858978in}{4.329784in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{4.306156in}}%
\pgfpathlineto{\pgfqpoint{0.879107in}{4.281594in}}%
\pgfpathlineto{\pgfqpoint{0.889172in}{4.256120in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{4.229756in}}%
\pgfpathlineto{\pgfqpoint{0.909302in}{4.202526in}}%
\pgfpathlineto{\pgfqpoint{0.919367in}{4.174452in}}%
\pgfpathlineto{\pgfqpoint{0.929432in}{4.145560in}}%
\pgfpathlineto{\pgfqpoint{0.939497in}{4.115874in}}%
\pgfpathlineto{\pgfqpoint{0.949562in}{4.085420in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{4.054225in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{4.022315in}}%
\pgfpathlineto{\pgfqpoint{0.979757in}{3.989717in}}%
\pgfpathlineto{\pgfqpoint{0.989822in}{3.956460in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{3.922572in}}%
\pgfpathlineto{\pgfqpoint{1.009952in}{3.888080in}}%
\pgfpathlineto{\pgfqpoint{1.020017in}{3.853015in}}%
\pgfpathlineto{\pgfqpoint{1.030081in}{3.817405in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{3.781280in}}%
\pgfpathlineto{\pgfqpoint{1.050211in}{3.744670in}}%
\pgfpathlineto{\pgfqpoint{1.060276in}{3.707605in}}%
\pgfpathlineto{\pgfqpoint{1.080406in}{3.632229in}}%
\pgfpathlineto{\pgfqpoint{1.100536in}{3.555394in}}%
\pgfpathlineto{\pgfqpoint{1.120666in}{3.477341in}}%
\pgfpathlineto{\pgfqpoint{1.140796in}{3.398311in}}%
\pgfpathlineto{\pgfqpoint{1.170991in}{3.278452in}}%
\pgfpathlineto{\pgfqpoint{1.221315in}{3.077097in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{2.956535in}}%
\pgfpathlineto{\pgfqpoint{1.281705in}{2.837002in}}%
\pgfpathlineto{\pgfqpoint{1.301835in}{2.758198in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{2.680306in}}%
\pgfpathlineto{\pgfqpoint{1.342094in}{2.603486in}}%
\pgfpathlineto{\pgfqpoint{1.362224in}{2.527886in}}%
\pgfpathlineto{\pgfqpoint{1.382354in}{2.453643in}}%
\pgfpathlineto{\pgfqpoint{1.402484in}{2.380879in}}%
\pgfpathlineto{\pgfqpoint{1.422614in}{2.309704in}}%
\pgfpathlineto{\pgfqpoint{1.432679in}{2.274744in}}%
\pgfpathlineto{\pgfqpoint{1.442744in}{2.240217in}}%
\pgfpathlineto{\pgfqpoint{1.452809in}{2.206133in}}%
\pgfpathlineto{\pgfqpoint{1.462874in}{2.172502in}}%
\pgfpathlineto{\pgfqpoint{1.472939in}{2.139333in}}%
\pgfpathlineto{\pgfqpoint{1.483004in}{2.106633in}}%
\pgfpathlineto{\pgfqpoint{1.493068in}{2.074410in}}%
\pgfpathlineto{\pgfqpoint{1.503133in}{2.042670in}}%
\pgfpathlineto{\pgfqpoint{1.513198in}{2.011420in}}%
\pgfpathlineto{\pgfqpoint{1.523263in}{1.980664in}}%
\pgfpathlineto{\pgfqpoint{1.533328in}{1.950407in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{1.920652in}}%
\pgfpathlineto{\pgfqpoint{1.553458in}{1.891404in}}%
\pgfpathlineto{\pgfqpoint{1.563523in}{1.862664in}}%
\pgfpathlineto{\pgfqpoint{1.573588in}{1.834434in}}%
\pgfpathlineto{\pgfqpoint{1.583653in}{1.806717in}}%
\pgfpathlineto{\pgfqpoint{1.593718in}{1.779513in}}%
\pgfpathlineto{\pgfqpoint{1.603783in}{1.752821in}}%
\pgfpathlineto{\pgfqpoint{1.613848in}{1.726644in}}%
\pgfpathlineto{\pgfqpoint{1.623913in}{1.700978in}}%
\pgfpathlineto{\pgfqpoint{1.633978in}{1.675824in}}%
\pgfpathlineto{\pgfqpoint{1.644043in}{1.651180in}}%
\pgfpathlineto{\pgfqpoint{1.654107in}{1.627044in}}%
\pgfpathlineto{\pgfqpoint{1.664172in}{1.603413in}}%
\pgfpathlineto{\pgfqpoint{1.674237in}{1.580285in}}%
\pgfpathlineto{\pgfqpoint{1.684302in}{1.557657in}}%
\pgfpathlineto{\pgfqpoint{1.694367in}{1.535524in}}%
\pgfpathlineto{\pgfqpoint{1.704432in}{1.513884in}}%
\pgfpathlineto{\pgfqpoint{1.714497in}{1.492732in}}%
\pgfpathlineto{\pgfqpoint{1.724562in}{1.472063in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{1.451873in}}%
\pgfpathlineto{\pgfqpoint{1.744692in}{1.432158in}}%
\pgfpathlineto{\pgfqpoint{1.754757in}{1.412910in}}%
\pgfpathlineto{\pgfqpoint{1.764822in}{1.394127in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{1.375800in}}%
\pgfpathlineto{\pgfqpoint{1.784952in}{1.357926in}}%
\pgfpathlineto{\pgfqpoint{1.795017in}{1.340497in}}%
\pgfpathlineto{\pgfqpoint{1.805081in}{1.323508in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{1.306952in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{1.290823in}}%
\pgfpathlineto{\pgfqpoint{1.835276in}{1.275114in}}%
\pgfpathlineto{\pgfqpoint{1.845341in}{1.259819in}}%
\pgfpathlineto{\pgfqpoint{1.855406in}{1.244931in}}%
\pgfpathlineto{\pgfqpoint{1.865471in}{1.230442in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{1.216347in}}%
\pgfpathlineto{\pgfqpoint{1.885601in}{1.202638in}}%
\pgfpathlineto{\pgfqpoint{1.895666in}{1.189308in}}%
\pgfpathlineto{\pgfqpoint{1.905731in}{1.176351in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.163758in}}%
\pgfpathlineto{\pgfqpoint{1.925861in}{1.151523in}}%
\pgfpathlineto{\pgfqpoint{1.935926in}{1.139639in}}%
\pgfpathlineto{\pgfqpoint{1.945991in}{1.128099in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{1.116895in}}%
\pgfpathlineto{\pgfqpoint{1.966120in}{1.106022in}}%
\pgfpathlineto{\pgfqpoint{1.976185in}{1.095470in}}%
\pgfpathlineto{\pgfqpoint{1.986250in}{1.085235in}}%
\pgfpathlineto{\pgfqpoint{1.996315in}{1.075308in}}%
\pgfpathlineto{\pgfqpoint{2.006380in}{1.065682in}}%
\pgfpathlineto{\pgfqpoint{2.016445in}{1.056352in}}%
\pgfpathlineto{\pgfqpoint{2.026510in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{2.036575in}{1.038548in}}%
\pgfpathlineto{\pgfqpoint{2.046640in}{1.030061in}}%
\pgfpathlineto{\pgfqpoint{2.056705in}{1.021843in}}%
\pgfpathlineto{\pgfqpoint{2.066770in}{1.013885in}}%
\pgfpathlineto{\pgfqpoint{2.076835in}{1.006182in}}%
\pgfpathlineto{\pgfqpoint{2.086900in}{0.998728in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{0.991516in}}%
\pgfpathlineto{\pgfqpoint{2.107030in}{0.984540in}}%
\pgfpathlineto{\pgfqpoint{2.117094in}{0.977793in}}%
\pgfpathlineto{\pgfqpoint{2.127159in}{0.971271in}}%
\pgfpathlineto{\pgfqpoint{2.137224in}{0.964965in}}%
\pgfpathlineto{\pgfqpoint{2.147289in}{0.958872in}}%
\pgfpathlineto{\pgfqpoint{2.157354in}{0.952985in}}%
\pgfpathlineto{\pgfqpoint{2.167419in}{0.947298in}}%
\pgfpathlineto{\pgfqpoint{2.177484in}{0.941806in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{0.936504in}}%
\pgfpathlineto{\pgfqpoint{2.197614in}{0.931385in}}%
\pgfpathlineto{\pgfqpoint{2.207679in}{0.926445in}}%
\pgfpathlineto{\pgfqpoint{2.217744in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{2.227809in}{0.917080in}}%
\pgfpathlineto{\pgfqpoint{2.237874in}{0.912645in}}%
\pgfpathlineto{\pgfqpoint{2.247939in}{0.908369in}}%
\pgfpathlineto{\pgfqpoint{2.258004in}{0.904246in}}%
\pgfpathlineto{\pgfqpoint{2.268068in}{0.900273in}}%
\pgfpathlineto{\pgfqpoint{2.278133in}{0.896444in}}%
\pgfpathlineto{\pgfqpoint{2.288198in}{0.892756in}}%
\pgfpathlineto{\pgfqpoint{2.298263in}{0.889203in}}%
\pgfpathlineto{\pgfqpoint{2.308328in}{0.885781in}}%
\pgfpathlineto{\pgfqpoint{2.318393in}{0.882487in}}%
\pgfpathlineto{\pgfqpoint{2.328458in}{0.879316in}}%
\pgfpathlineto{\pgfqpoint{2.348588in}{0.873328in}}%
\pgfpathlineto{\pgfqpoint{2.368718in}{0.867787in}}%
\pgfpathlineto{\pgfqpoint{2.388848in}{0.862663in}}%
\pgfpathlineto{\pgfqpoint{2.408978in}{0.857930in}}%
\pgfpathlineto{\pgfqpoint{2.429107in}{0.853560in}}%
\pgfpathlineto{\pgfqpoint{2.449237in}{0.849530in}}%
\pgfpathlineto{\pgfqpoint{2.469367in}{0.845816in}}%
\pgfpathlineto{\pgfqpoint{2.489497in}{0.842396in}}%
\pgfpathlineto{\pgfqpoint{2.509627in}{0.839249in}}%
\pgfpathlineto{\pgfqpoint{2.529757in}{0.836356in}}%
\pgfpathlineto{\pgfqpoint{2.549887in}{0.833698in}}%
\pgfpathlineto{\pgfqpoint{2.570017in}{0.831259in}}%
\pgfpathlineto{\pgfqpoint{2.590146in}{0.829021in}}%
\pgfpathlineto{\pgfqpoint{2.610276in}{0.826971in}}%
\pgfpathlineto{\pgfqpoint{2.630406in}{0.825093in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.823375in}}%
\pgfpathlineto{\pgfqpoint{2.680731in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{2.710926in}{0.819058in}}%
\pgfpathlineto{\pgfqpoint{2.741120in}{0.817306in}}%
\pgfpathlineto{\pgfqpoint{2.771315in}{0.815781in}}%
\pgfpathlineto{\pgfqpoint{2.801510in}{0.814457in}}%
\pgfpathlineto{\pgfqpoint{2.841770in}{0.812962in}}%
\pgfpathlineto{\pgfqpoint{2.882030in}{0.811730in}}%
\pgfpathlineto{\pgfqpoint{2.922289in}{0.810717in}}%
\pgfpathlineto{\pgfqpoint{2.972614in}{0.809704in}}%
\pgfpathlineto{\pgfqpoint{3.022939in}{0.808917in}}%
\pgfpathlineto{\pgfqpoint{3.083328in}{0.808205in}}%
\pgfpathlineto{\pgfqpoint{3.153783in}{0.807614in}}%
\pgfpathlineto{\pgfqpoint{3.234302in}{0.807162in}}%
\pgfpathlineto{\pgfqpoint{3.334952in}{0.806815in}}%
\pgfpathlineto{\pgfqpoint{3.475861in}{0.806565in}}%
\pgfpathlineto{\pgfqpoint{3.697289in}{0.806423in}}%
\pgfpathlineto{\pgfqpoint{4.220666in}{0.806375in}}%
\pgfpathlineto{\pgfqpoint{5.680081in}{0.806470in}}%
\pgfpathlineto{\pgfqpoint{5.871315in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{5.992094in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{6.072614in}{0.807491in}}%
\pgfpathlineto{\pgfqpoint{6.143068in}{0.808101in}}%
\pgfpathlineto{\pgfqpoint{6.193393in}{0.808730in}}%
\pgfpathlineto{\pgfqpoint{6.243718in}{0.809585in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.810505in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.810505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647413in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647614in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{0.657679in}{4.581092in}}%
\pgfpathlineto{\pgfqpoint{0.667744in}{4.580267in}}%
\pgfpathlineto{\pgfqpoint{0.677809in}{4.578900in}}%
\pgfpathlineto{\pgfqpoint{0.687874in}{4.576992in}}%
\pgfpathlineto{\pgfqpoint{0.697939in}{4.574545in}}%
\pgfpathlineto{\pgfqpoint{0.708004in}{4.571561in}}%
\pgfpathlineto{\pgfqpoint{0.718068in}{4.568043in}}%
\pgfpathlineto{\pgfqpoint{0.728133in}{4.563994in}}%
\pgfpathlineto{\pgfqpoint{0.738198in}{4.559416in}}%
\pgfpathlineto{\pgfqpoint{0.748263in}{4.554315in}}%
\pgfpathlineto{\pgfqpoint{0.758328in}{4.548694in}}%
\pgfpathlineto{\pgfqpoint{0.768393in}{4.542558in}}%
\pgfpathlineto{\pgfqpoint{0.778458in}{4.535913in}}%
\pgfpathlineto{\pgfqpoint{0.788523in}{4.528765in}}%
\pgfpathlineto{\pgfqpoint{0.798588in}{4.521118in}}%
\pgfpathlineto{\pgfqpoint{0.808653in}{4.512981in}}%
\pgfpathlineto{\pgfqpoint{0.818718in}{4.504359in}}%
\pgfpathlineto{\pgfqpoint{0.828783in}{4.495260in}}%
\pgfpathlineto{\pgfqpoint{0.838848in}{4.485692in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{4.475662in}}%
\pgfpathlineto{\pgfqpoint{0.858978in}{4.465179in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{4.454252in}}%
\pgfpathlineto{\pgfqpoint{0.879107in}{4.442889in}}%
\pgfpathlineto{\pgfqpoint{0.889172in}{4.431099in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{4.418892in}}%
\pgfpathlineto{\pgfqpoint{0.909302in}{4.406279in}}%
\pgfpathlineto{\pgfqpoint{0.919367in}{4.393268in}}%
\pgfpathlineto{\pgfqpoint{0.929432in}{4.379870in}}%
\pgfpathlineto{\pgfqpoint{0.939497in}{4.366095in}}%
\pgfpathlineto{\pgfqpoint{0.949562in}{4.351955in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{4.337459in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{4.322619in}}%
\pgfpathlineto{\pgfqpoint{0.979757in}{4.307447in}}%
\pgfpathlineto{\pgfqpoint{0.989822in}{4.291952in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{4.276146in}}%
\pgfpathlineto{\pgfqpoint{1.009952in}{4.260041in}}%
\pgfpathlineto{\pgfqpoint{1.020017in}{4.243649in}}%
\pgfpathlineto{\pgfqpoint{1.030081in}{4.226980in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{4.210046in}}%
\pgfpathlineto{\pgfqpoint{1.050211in}{4.192858in}}%
\pgfpathlineto{\pgfqpoint{1.060276in}{4.175429in}}%
\pgfpathlineto{\pgfqpoint{1.080406in}{4.139889in}}%
\pgfpathlineto{\pgfqpoint{1.100536in}{4.103518in}}%
\pgfpathlineto{\pgfqpoint{1.120666in}{4.066403in}}%
\pgfpathlineto{\pgfqpoint{1.140796in}{4.028633in}}%
\pgfpathlineto{\pgfqpoint{1.160926in}{3.990293in}}%
\pgfpathlineto{\pgfqpoint{1.181055in}{3.951463in}}%
\pgfpathlineto{\pgfqpoint{1.201185in}{3.912224in}}%
\pgfpathlineto{\pgfqpoint{1.231380in}{3.852760in}}%
\pgfpathlineto{\pgfqpoint{1.261575in}{3.792780in}}%
\pgfpathlineto{\pgfqpoint{1.321965in}{3.672120in}}%
\pgfpathlineto{\pgfqpoint{1.372289in}{3.571719in}}%
\pgfpathlineto{\pgfqpoint{1.402484in}{3.511857in}}%
\pgfpathlineto{\pgfqpoint{1.432679in}{3.452429in}}%
\pgfpathlineto{\pgfqpoint{1.462874in}{3.393533in}}%
\pgfpathlineto{\pgfqpoint{1.493068in}{3.335255in}}%
\pgfpathlineto{\pgfqpoint{1.523263in}{3.277660in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{3.239670in}}%
\pgfpathlineto{\pgfqpoint{1.563523in}{3.202021in}}%
\pgfpathlineto{\pgfqpoint{1.583653in}{3.164724in}}%
\pgfpathlineto{\pgfqpoint{1.603783in}{3.127787in}}%
\pgfpathlineto{\pgfqpoint{1.623913in}{3.091217in}}%
\pgfpathlineto{\pgfqpoint{1.644043in}{3.055020in}}%
\pgfpathlineto{\pgfqpoint{1.664172in}{3.019199in}}%
\pgfpathlineto{\pgfqpoint{1.684302in}{2.983759in}}%
\pgfpathlineto{\pgfqpoint{1.704432in}{2.948699in}}%
\pgfpathlineto{\pgfqpoint{1.724562in}{2.914023in}}%
\pgfpathlineto{\pgfqpoint{1.744692in}{2.879729in}}%
\pgfpathlineto{\pgfqpoint{1.764822in}{2.845818in}}%
\pgfpathlineto{\pgfqpoint{1.784952in}{2.812289in}}%
\pgfpathlineto{\pgfqpoint{1.805081in}{2.779140in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{2.746369in}}%
\pgfpathlineto{\pgfqpoint{1.845341in}{2.713975in}}%
\pgfpathlineto{\pgfqpoint{1.865471in}{2.681955in}}%
\pgfpathlineto{\pgfqpoint{1.885601in}{2.650308in}}%
\pgfpathlineto{\pgfqpoint{1.905731in}{2.619031in}}%
\pgfpathlineto{\pgfqpoint{1.925861in}{2.588120in}}%
\pgfpathlineto{\pgfqpoint{1.945991in}{2.557575in}}%
\pgfpathlineto{\pgfqpoint{1.966120in}{2.527392in}}%
\pgfpathlineto{\pgfqpoint{1.986250in}{2.497569in}}%
\pgfpathlineto{\pgfqpoint{2.006380in}{2.468103in}}%
\pgfpathlineto{\pgfqpoint{2.026510in}{2.438992in}}%
\pgfpathlineto{\pgfqpoint{2.046640in}{2.410233in}}%
\pgfpathlineto{\pgfqpoint{2.066770in}{2.381825in}}%
\pgfpathlineto{\pgfqpoint{2.086900in}{2.353765in}}%
\pgfpathlineto{\pgfqpoint{2.107030in}{2.326051in}}%
\pgfpathlineto{\pgfqpoint{2.127159in}{2.298681in}}%
\pgfpathlineto{\pgfqpoint{2.147289in}{2.271652in}}%
\pgfpathlineto{\pgfqpoint{2.167419in}{2.244963in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{2.218613in}}%
\pgfpathlineto{\pgfqpoint{2.207679in}{2.192598in}}%
\pgfpathlineto{\pgfqpoint{2.227809in}{2.166917in}}%
\pgfpathlineto{\pgfqpoint{2.247939in}{2.141569in}}%
\pgfpathlineto{\pgfqpoint{2.268068in}{2.116551in}}%
\pgfpathlineto{\pgfqpoint{2.288198in}{2.091862in}}%
\pgfpathlineto{\pgfqpoint{2.308328in}{2.067501in}}%
\pgfpathlineto{\pgfqpoint{2.328458in}{2.043465in}}%
\pgfpathlineto{\pgfqpoint{2.348588in}{2.019754in}}%
\pgfpathlineto{\pgfqpoint{2.368718in}{1.996365in}}%
\pgfpathlineto{\pgfqpoint{2.388848in}{1.973297in}}%
\pgfpathlineto{\pgfqpoint{2.408978in}{1.950547in}}%
\pgfpathlineto{\pgfqpoint{2.429107in}{1.928116in}}%
\pgfpathlineto{\pgfqpoint{2.449237in}{1.906000in}}%
\pgfpathlineto{\pgfqpoint{2.469367in}{1.884198in}}%
\pgfpathlineto{\pgfqpoint{2.489497in}{1.862709in}}%
\pgfpathlineto{\pgfqpoint{2.509627in}{1.841531in}}%
\pgfpathlineto{\pgfqpoint{2.529757in}{1.820661in}}%
\pgfpathlineto{\pgfqpoint{2.549887in}{1.800099in}}%
\pgfpathlineto{\pgfqpoint{2.570017in}{1.779843in}}%
\pgfpathlineto{\pgfqpoint{2.590146in}{1.759890in}}%
\pgfpathlineto{\pgfqpoint{2.610276in}{1.740239in}}%
\pgfpathlineto{\pgfqpoint{2.630406in}{1.720888in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{1.701835in}}%
\pgfpathlineto{\pgfqpoint{2.670666in}{1.683078in}}%
\pgfpathlineto{\pgfqpoint{2.690796in}{1.664614in}}%
\pgfpathlineto{\pgfqpoint{2.710926in}{1.646443in}}%
\pgfpathlineto{\pgfqpoint{2.731055in}{1.628562in}}%
\pgfpathlineto{\pgfqpoint{2.751185in}{1.610968in}}%
\pgfpathlineto{\pgfqpoint{2.771315in}{1.593660in}}%
\pgfpathlineto{\pgfqpoint{2.791445in}{1.576635in}}%
\pgfpathlineto{\pgfqpoint{2.811575in}{1.559891in}}%
\pgfpathlineto{\pgfqpoint{2.831705in}{1.543425in}}%
\pgfpathlineto{\pgfqpoint{2.851835in}{1.527236in}}%
\pgfpathlineto{\pgfqpoint{2.871965in}{1.511321in}}%
\pgfpathlineto{\pgfqpoint{2.892094in}{1.495678in}}%
\pgfpathlineto{\pgfqpoint{2.912224in}{1.480303in}}%
\pgfpathlineto{\pgfqpoint{2.932354in}{1.465195in}}%
\pgfpathlineto{\pgfqpoint{2.952484in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{2.972614in}{1.435769in}}%
\pgfpathlineto{\pgfqpoint{2.992744in}{1.421446in}}%
\pgfpathlineto{\pgfqpoint{3.012874in}{1.407379in}}%
\pgfpathlineto{\pgfqpoint{3.033004in}{1.393566in}}%
\pgfpathlineto{\pgfqpoint{3.053133in}{1.380003in}}%
\pgfpathlineto{\pgfqpoint{3.073263in}{1.366689in}}%
\pgfpathlineto{\pgfqpoint{3.093393in}{1.353620in}}%
\pgfpathlineto{\pgfqpoint{3.113523in}{1.340794in}}%
\pgfpathlineto{\pgfqpoint{3.133653in}{1.328209in}}%
\pgfpathlineto{\pgfqpoint{3.153783in}{1.315860in}}%
\pgfpathlineto{\pgfqpoint{3.173913in}{1.303745in}}%
\pgfpathlineto{\pgfqpoint{3.194043in}{1.291863in}}%
\pgfpathlineto{\pgfqpoint{3.214172in}{1.280209in}}%
\pgfpathlineto{\pgfqpoint{3.234302in}{1.268780in}}%
\pgfpathlineto{\pgfqpoint{3.254432in}{1.257575in}}%
\pgfpathlineto{\pgfqpoint{3.274562in}{1.246590in}}%
\pgfpathlineto{\pgfqpoint{3.294692in}{1.235822in}}%
\pgfpathlineto{\pgfqpoint{3.314822in}{1.225269in}}%
\pgfpathlineto{\pgfqpoint{3.334952in}{1.214927in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{1.204793in}}%
\pgfpathlineto{\pgfqpoint{3.375211in}{1.194865in}}%
\pgfpathlineto{\pgfqpoint{3.395341in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{3.415471in}{1.175615in}}%
\pgfpathlineto{\pgfqpoint{3.435601in}{1.166287in}}%
\pgfpathlineto{\pgfqpoint{3.455731in}{1.157152in}}%
\pgfpathlineto{\pgfqpoint{3.475861in}{1.148209in}}%
\pgfpathlineto{\pgfqpoint{3.495991in}{1.139454in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{1.130885in}}%
\pgfpathlineto{\pgfqpoint{3.536250in}{1.122498in}}%
\pgfpathlineto{\pgfqpoint{3.556380in}{1.114290in}}%
\pgfpathlineto{\pgfqpoint{3.576510in}{1.106260in}}%
\pgfpathlineto{\pgfqpoint{3.596640in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{3.616770in}{1.090718in}}%
\pgfpathlineto{\pgfqpoint{3.636900in}{1.083202in}}%
\pgfpathlineto{\pgfqpoint{3.657030in}{1.075850in}}%
\pgfpathlineto{\pgfqpoint{3.677159in}{1.068662in}}%
\pgfpathlineto{\pgfqpoint{3.697289in}{1.061634in}}%
\pgfpathlineto{\pgfqpoint{3.727484in}{1.051386in}}%
\pgfpathlineto{\pgfqpoint{3.757679in}{1.041482in}}%
\pgfpathlineto{\pgfqpoint{3.787874in}{1.031915in}}%
\pgfpathlineto{\pgfqpoint{3.818068in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{3.848263in}{1.013753in}}%
\pgfpathlineto{\pgfqpoint{3.878458in}{1.005140in}}%
\pgfpathlineto{\pgfqpoint{3.908653in}{0.996829in}}%
\pgfpathlineto{\pgfqpoint{3.938848in}{0.988810in}}%
\pgfpathlineto{\pgfqpoint{3.969043in}{0.981076in}}%
\pgfpathlineto{\pgfqpoint{3.999237in}{0.973618in}}%
\pgfpathlineto{\pgfqpoint{4.029432in}{0.966428in}}%
\pgfpathlineto{\pgfqpoint{4.059627in}{0.959499in}}%
\pgfpathlineto{\pgfqpoint{4.089822in}{0.952822in}}%
\pgfpathlineto{\pgfqpoint{4.120017in}{0.946391in}}%
\pgfpathlineto{\pgfqpoint{4.150211in}{0.940197in}}%
\pgfpathlineto{\pgfqpoint{4.180406in}{0.934234in}}%
\pgfpathlineto{\pgfqpoint{4.210601in}{0.928495in}}%
\pgfpathlineto{\pgfqpoint{4.240796in}{0.922972in}}%
\pgfpathlineto{\pgfqpoint{4.270991in}{0.917659in}}%
\pgfpathlineto{\pgfqpoint{4.301185in}{0.912549in}}%
\pgfpathlineto{\pgfqpoint{4.331380in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{4.361575in}{0.902913in}}%
\pgfpathlineto{\pgfqpoint{4.391770in}{0.898375in}}%
\pgfpathlineto{\pgfqpoint{4.421965in}{0.894015in}}%
\pgfpathlineto{\pgfqpoint{4.452159in}{0.889827in}}%
\pgfpathlineto{\pgfqpoint{4.492419in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{4.532679in}{0.879459in}}%
\pgfpathlineto{\pgfqpoint{4.572939in}{0.874687in}}%
\pgfpathlineto{\pgfqpoint{4.613198in}{0.870174in}}%
\pgfpathlineto{\pgfqpoint{4.653458in}{0.865907in}}%
\pgfpathlineto{\pgfqpoint{4.693718in}{0.861876in}}%
\pgfpathlineto{\pgfqpoint{4.733978in}{0.858068in}}%
\pgfpathlineto{\pgfqpoint{4.774237in}{0.854475in}}%
\pgfpathlineto{\pgfqpoint{4.814497in}{0.851086in}}%
\pgfpathlineto{\pgfqpoint{4.854757in}{0.847891in}}%
\pgfpathlineto{\pgfqpoint{4.895017in}{0.844881in}}%
\pgfpathlineto{\pgfqpoint{4.945341in}{0.841365in}}%
\pgfpathlineto{\pgfqpoint{4.995666in}{0.838107in}}%
\pgfpathlineto{\pgfqpoint{5.045991in}{0.835092in}}%
\pgfpathlineto{\pgfqpoint{5.096315in}{0.832306in}}%
\pgfpathlineto{\pgfqpoint{5.146640in}{0.829733in}}%
\pgfpathlineto{\pgfqpoint{5.196965in}{0.827361in}}%
\pgfpathlineto{\pgfqpoint{5.257354in}{0.824762in}}%
\pgfpathlineto{\pgfqpoint{5.317744in}{0.822413in}}%
\pgfpathlineto{\pgfqpoint{5.378133in}{0.820296in}}%
\pgfpathlineto{\pgfqpoint{5.438523in}{0.818392in}}%
\pgfpathlineto{\pgfqpoint{5.508978in}{0.816419in}}%
\pgfpathlineto{\pgfqpoint{5.579432in}{0.814690in}}%
\pgfpathlineto{\pgfqpoint{5.649887in}{0.813182in}}%
\pgfpathlineto{\pgfqpoint{5.730406in}{0.811705in}}%
\pgfpathlineto{\pgfqpoint{5.810926in}{0.810462in}}%
\pgfpathlineto{\pgfqpoint{5.891445in}{0.809429in}}%
\pgfpathlineto{\pgfqpoint{5.982030in}{0.808488in}}%
\pgfpathlineto{\pgfqpoint{6.082679in}{0.807685in}}%
\pgfpathlineto{\pgfqpoint{6.183328in}{0.807102in}}%
\pgfpathlineto{\pgfqpoint{6.273913in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.806751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647413in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647433in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{0.657498in}{4.580735in}}%
\pgfpathlineto{\pgfqpoint{0.667563in}{4.578828in}}%
\pgfpathlineto{\pgfqpoint{0.677628in}{4.575652in}}%
\pgfpathlineto{\pgfqpoint{0.687693in}{4.571212in}}%
\pgfpathlineto{\pgfqpoint{0.697757in}{4.565513in}}%
\pgfpathlineto{\pgfqpoint{0.707822in}{4.558559in}}%
\pgfpathlineto{\pgfqpoint{0.717887in}{4.550359in}}%
\pgfpathlineto{\pgfqpoint{0.727952in}{4.540922in}}%
\pgfpathlineto{\pgfqpoint{0.738017in}{4.530256in}}%
\pgfpathlineto{\pgfqpoint{0.748082in}{4.518374in}}%
\pgfpathlineto{\pgfqpoint{0.758147in}{4.505288in}}%
\pgfpathlineto{\pgfqpoint{0.768212in}{4.491012in}}%
\pgfpathlineto{\pgfqpoint{0.778277in}{4.475560in}}%
\pgfpathlineto{\pgfqpoint{0.788342in}{4.458948in}}%
\pgfpathlineto{\pgfqpoint{0.798407in}{4.441195in}}%
\pgfpathlineto{\pgfqpoint{0.808472in}{4.422319in}}%
\pgfpathlineto{\pgfqpoint{0.818537in}{4.402338in}}%
\pgfpathlineto{\pgfqpoint{0.828602in}{4.381274in}}%
\pgfpathlineto{\pgfqpoint{0.838667in}{4.359148in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{4.335983in}}%
\pgfpathlineto{\pgfqpoint{0.858796in}{4.311803in}}%
\pgfpathlineto{\pgfqpoint{0.868861in}{4.286632in}}%
\pgfpathlineto{\pgfqpoint{0.878926in}{4.260495in}}%
\pgfpathlineto{\pgfqpoint{0.888991in}{4.233420in}}%
\pgfpathlineto{\pgfqpoint{0.899056in}{4.205432in}}%
\pgfpathlineto{\pgfqpoint{0.909121in}{4.176560in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{4.146833in}}%
\pgfpathlineto{\pgfqpoint{0.929251in}{4.116279in}}%
\pgfpathlineto{\pgfqpoint{0.939316in}{4.084929in}}%
\pgfpathlineto{\pgfqpoint{0.949381in}{4.052813in}}%
\pgfpathlineto{\pgfqpoint{0.959446in}{4.019961in}}%
\pgfpathlineto{\pgfqpoint{0.969511in}{3.986405in}}%
\pgfpathlineto{\pgfqpoint{0.979576in}{3.952178in}}%
\pgfpathlineto{\pgfqpoint{0.989641in}{3.917310in}}%
\pgfpathlineto{\pgfqpoint{0.999705in}{3.881835in}}%
\pgfpathlineto{\pgfqpoint{1.009770in}{3.845784in}}%
\pgfpathlineto{\pgfqpoint{1.019835in}{3.809192in}}%
\pgfpathlineto{\pgfqpoint{1.029900in}{3.772091in}}%
\pgfpathlineto{\pgfqpoint{1.039965in}{3.734514in}}%
\pgfpathlineto{\pgfqpoint{1.060095in}{3.658065in}}%
\pgfpathlineto{\pgfqpoint{1.080225in}{3.580109in}}%
\pgfpathlineto{\pgfqpoint{1.100355in}{3.500910in}}%
\pgfpathlineto{\pgfqpoint{1.120485in}{3.420726in}}%
\pgfpathlineto{\pgfqpoint{1.150680in}{3.299159in}}%
\pgfpathlineto{\pgfqpoint{1.241264in}{2.932668in}}%
\pgfpathlineto{\pgfqpoint{1.261394in}{2.852268in}}%
\pgfpathlineto{\pgfqpoint{1.281524in}{2.772672in}}%
\pgfpathlineto{\pgfqpoint{1.301654in}{2.694056in}}%
\pgfpathlineto{\pgfqpoint{1.321783in}{2.616578in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{2.540386in}}%
\pgfpathlineto{\pgfqpoint{1.362043in}{2.465612in}}%
\pgfpathlineto{\pgfqpoint{1.382173in}{2.392377in}}%
\pgfpathlineto{\pgfqpoint{1.392238in}{2.356369in}}%
\pgfpathlineto{\pgfqpoint{1.402303in}{2.320786in}}%
\pgfpathlineto{\pgfqpoint{1.412368in}{2.285636in}}%
\pgfpathlineto{\pgfqpoint{1.422433in}{2.250932in}}%
\pgfpathlineto{\pgfqpoint{1.432498in}{2.216683in}}%
\pgfpathlineto{\pgfqpoint{1.442563in}{2.182897in}}%
\pgfpathlineto{\pgfqpoint{1.452628in}{2.149582in}}%
\pgfpathlineto{\pgfqpoint{1.462693in}{2.116747in}}%
\pgfpathlineto{\pgfqpoint{1.472757in}{2.084397in}}%
\pgfpathlineto{\pgfqpoint{1.482822in}{2.052540in}}%
\pgfpathlineto{\pgfqpoint{1.492887in}{2.021178in}}%
\pgfpathlineto{\pgfqpoint{1.502952in}{1.990319in}}%
\pgfpathlineto{\pgfqpoint{1.513017in}{1.959964in}}%
\pgfpathlineto{\pgfqpoint{1.523082in}{1.930119in}}%
\pgfpathlineto{\pgfqpoint{1.533147in}{1.900784in}}%
\pgfpathlineto{\pgfqpoint{1.543212in}{1.871963in}}%
\pgfpathlineto{\pgfqpoint{1.553277in}{1.843657in}}%
\pgfpathlineto{\pgfqpoint{1.563342in}{1.815866in}}%
\pgfpathlineto{\pgfqpoint{1.573407in}{1.788592in}}%
\pgfpathlineto{\pgfqpoint{1.583472in}{1.761834in}}%
\pgfpathlineto{\pgfqpoint{1.593537in}{1.735591in}}%
\pgfpathlineto{\pgfqpoint{1.603602in}{1.709863in}}%
\pgfpathlineto{\pgfqpoint{1.613667in}{1.684648in}}%
\pgfpathlineto{\pgfqpoint{1.623731in}{1.659944in}}%
\pgfpathlineto{\pgfqpoint{1.633796in}{1.635749in}}%
\pgfpathlineto{\pgfqpoint{1.643861in}{1.612060in}}%
\pgfpathlineto{\pgfqpoint{1.653926in}{1.588874in}}%
\pgfpathlineto{\pgfqpoint{1.663991in}{1.566187in}}%
\pgfpathlineto{\pgfqpoint{1.674056in}{1.543996in}}%
\pgfpathlineto{\pgfqpoint{1.684121in}{1.522297in}}%
\pgfpathlineto{\pgfqpoint{1.694186in}{1.501085in}}%
\pgfpathlineto{\pgfqpoint{1.704251in}{1.480356in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{1.724381in}{1.440326in}}%
\pgfpathlineto{\pgfqpoint{1.734446in}{1.421015in}}%
\pgfpathlineto{\pgfqpoint{1.744511in}{1.402166in}}%
\pgfpathlineto{\pgfqpoint{1.754576in}{1.383773in}}%
\pgfpathlineto{\pgfqpoint{1.764641in}{1.365829in}}%
\pgfpathlineto{\pgfqpoint{1.774705in}{1.348331in}}%
\pgfpathlineto{\pgfqpoint{1.784770in}{1.331269in}}%
\pgfpathlineto{\pgfqpoint{1.794835in}{1.314640in}}%
\pgfpathlineto{\pgfqpoint{1.804900in}{1.298435in}}%
\pgfpathlineto{\pgfqpoint{1.814965in}{1.282650in}}%
\pgfpathlineto{\pgfqpoint{1.825030in}{1.267275in}}%
\pgfpathlineto{\pgfqpoint{1.835095in}{1.252306in}}%
\pgfpathlineto{\pgfqpoint{1.845160in}{1.237736in}}%
\pgfpathlineto{\pgfqpoint{1.855225in}{1.223557in}}%
\pgfpathlineto{\pgfqpoint{1.865290in}{1.209762in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{1.196344in}}%
\pgfpathlineto{\pgfqpoint{1.885420in}{1.183298in}}%
\pgfpathlineto{\pgfqpoint{1.895485in}{1.170615in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{1.158288in}}%
\pgfpathlineto{\pgfqpoint{1.915615in}{1.146311in}}%
\pgfpathlineto{\pgfqpoint{1.925680in}{1.134676in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{1.123377in}}%
\pgfpathlineto{\pgfqpoint{1.945809in}{1.112407in}}%
\pgfpathlineto{\pgfqpoint{1.955874in}{1.101758in}}%
\pgfpathlineto{\pgfqpoint{1.965939in}{1.091424in}}%
\pgfpathlineto{\pgfqpoint{1.976004in}{1.081397in}}%
\pgfpathlineto{\pgfqpoint{1.986069in}{1.071672in}}%
\pgfpathlineto{\pgfqpoint{1.996134in}{1.062240in}}%
\pgfpathlineto{\pgfqpoint{2.006199in}{1.053097in}}%
\pgfpathlineto{\pgfqpoint{2.016264in}{1.044233in}}%
\pgfpathlineto{\pgfqpoint{2.026329in}{1.035644in}}%
\pgfpathlineto{\pgfqpoint{2.036394in}{1.027323in}}%
\pgfpathlineto{\pgfqpoint{2.046459in}{1.019263in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{1.011457in}}%
\pgfpathlineto{\pgfqpoint{2.066589in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{2.086718in}{0.989507in}}%
\pgfpathlineto{\pgfqpoint{2.096783in}{0.982658in}}%
\pgfpathlineto{\pgfqpoint{2.106848in}{0.976033in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{0.969626in}}%
\pgfpathlineto{\pgfqpoint{2.126978in}{0.963432in}}%
\pgfpathlineto{\pgfqpoint{2.137043in}{0.957444in}}%
\pgfpathlineto{\pgfqpoint{2.147108in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{2.157173in}{0.946066in}}%
\pgfpathlineto{\pgfqpoint{2.167238in}{0.940665in}}%
\pgfpathlineto{\pgfqpoint{2.177303in}{0.935448in}}%
\pgfpathlineto{\pgfqpoint{2.187368in}{0.930411in}}%
\pgfpathlineto{\pgfqpoint{2.197433in}{0.925549in}}%
\pgfpathlineto{\pgfqpoint{2.207498in}{0.920856in}}%
\pgfpathlineto{\pgfqpoint{2.217563in}{0.916327in}}%
\pgfpathlineto{\pgfqpoint{2.227628in}{0.911958in}}%
\pgfpathlineto{\pgfqpoint{2.237693in}{0.907744in}}%
\pgfpathlineto{\pgfqpoint{2.247757in}{0.903680in}}%
\pgfpathlineto{\pgfqpoint{2.257822in}{0.899762in}}%
\pgfpathlineto{\pgfqpoint{2.267887in}{0.895985in}}%
\pgfpathlineto{\pgfqpoint{2.277952in}{0.892345in}}%
\pgfpathlineto{\pgfqpoint{2.288017in}{0.888838in}}%
\pgfpathlineto{\pgfqpoint{2.298082in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{2.308147in}{0.882206in}}%
\pgfpathlineto{\pgfqpoint{2.318212in}{0.879073in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{0.873154in}}%
\pgfpathlineto{\pgfqpoint{2.358472in}{0.867672in}}%
\pgfpathlineto{\pgfqpoint{2.378602in}{0.862599in}}%
\pgfpathlineto{\pgfqpoint{2.398731in}{0.857910in}}%
\pgfpathlineto{\pgfqpoint{2.418861in}{0.853578in}}%
\pgfpathlineto{\pgfqpoint{2.438991in}{0.849579in}}%
\pgfpathlineto{\pgfqpoint{2.459121in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{2.479251in}{0.842492in}}%
\pgfpathlineto{\pgfqpoint{2.499381in}{0.839363in}}%
\pgfpathlineto{\pgfqpoint{2.519511in}{0.836483in}}%
\pgfpathlineto{\pgfqpoint{2.539641in}{0.833836in}}%
\pgfpathlineto{\pgfqpoint{2.559770in}{0.831404in}}%
\pgfpathlineto{\pgfqpoint{2.579900in}{0.829172in}}%
\pgfpathlineto{\pgfqpoint{2.600030in}{0.827124in}}%
\pgfpathlineto{\pgfqpoint{2.620160in}{0.825248in}}%
\pgfpathlineto{\pgfqpoint{2.640290in}{0.823529in}}%
\pgfpathlineto{\pgfqpoint{2.670485in}{0.821222in}}%
\pgfpathlineto{\pgfqpoint{2.700680in}{0.819205in}}%
\pgfpathlineto{\pgfqpoint{2.730874in}{0.817445in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{0.815913in}}%
\pgfpathlineto{\pgfqpoint{2.791264in}{0.814580in}}%
\pgfpathlineto{\pgfqpoint{2.831524in}{0.813073in}}%
\pgfpathlineto{\pgfqpoint{2.871783in}{0.811829in}}%
\pgfpathlineto{\pgfqpoint{2.912043in}{0.810804in}}%
\pgfpathlineto{\pgfqpoint{2.962368in}{0.809778in}}%
\pgfpathlineto{\pgfqpoint{3.012693in}{0.808979in}}%
\pgfpathlineto{\pgfqpoint{3.073082in}{0.808254in}}%
\pgfpathlineto{\pgfqpoint{3.143537in}{0.807651in}}%
\pgfpathlineto{\pgfqpoint{3.224056in}{0.807187in}}%
\pgfpathlineto{\pgfqpoint{3.324705in}{0.806831in}}%
\pgfpathlineto{\pgfqpoint{3.465615in}{0.806573in}}%
\pgfpathlineto{\pgfqpoint{3.687043in}{0.806425in}}%
\pgfpathlineto{\pgfqpoint{4.200355in}{0.806376in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.806374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647413in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647433in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{0.657498in}{4.581062in}}%
\pgfpathlineto{\pgfqpoint{0.667563in}{4.580132in}}%
\pgfpathlineto{\pgfqpoint{0.677628in}{4.578583in}}%
\pgfpathlineto{\pgfqpoint{0.687693in}{4.576418in}}%
\pgfpathlineto{\pgfqpoint{0.697757in}{4.573639in}}%
\pgfpathlineto{\pgfqpoint{0.707822in}{4.570250in}}%
\pgfpathlineto{\pgfqpoint{0.717887in}{4.566255in}}%
\pgfpathlineto{\pgfqpoint{0.727952in}{4.561658in}}%
\pgfpathlineto{\pgfqpoint{0.738017in}{4.556465in}}%
\pgfpathlineto{\pgfqpoint{0.748082in}{4.550683in}}%
\pgfpathlineto{\pgfqpoint{0.758147in}{4.544318in}}%
\pgfpathlineto{\pgfqpoint{0.768212in}{4.537377in}}%
\pgfpathlineto{\pgfqpoint{0.778277in}{4.529869in}}%
\pgfpathlineto{\pgfqpoint{0.788342in}{4.521803in}}%
\pgfpathlineto{\pgfqpoint{0.798407in}{4.513187in}}%
\pgfpathlineto{\pgfqpoint{0.808472in}{4.504033in}}%
\pgfpathlineto{\pgfqpoint{0.818537in}{4.494349in}}%
\pgfpathlineto{\pgfqpoint{0.828602in}{4.484148in}}%
\pgfpathlineto{\pgfqpoint{0.838667in}{4.473440in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{4.462237in}}%
\pgfpathlineto{\pgfqpoint{0.858796in}{4.450552in}}%
\pgfpathlineto{\pgfqpoint{0.868861in}{4.438396in}}%
\pgfpathlineto{\pgfqpoint{0.878926in}{4.425784in}}%
\pgfpathlineto{\pgfqpoint{0.888991in}{4.412727in}}%
\pgfpathlineto{\pgfqpoint{0.899056in}{4.399240in}}%
\pgfpathlineto{\pgfqpoint{0.909121in}{4.385337in}}%
\pgfpathlineto{\pgfqpoint{0.919186in}{4.371030in}}%
\pgfpathlineto{\pgfqpoint{0.929251in}{4.356335in}}%
\pgfpathlineto{\pgfqpoint{0.939316in}{4.341265in}}%
\pgfpathlineto{\pgfqpoint{0.949381in}{4.325835in}}%
\pgfpathlineto{\pgfqpoint{0.959446in}{4.310058in}}%
\pgfpathlineto{\pgfqpoint{0.969511in}{4.293951in}}%
\pgfpathlineto{\pgfqpoint{0.979576in}{4.277527in}}%
\pgfpathlineto{\pgfqpoint{0.989641in}{4.260800in}}%
\pgfpathlineto{\pgfqpoint{0.999705in}{4.243784in}}%
\pgfpathlineto{\pgfqpoint{1.009770in}{4.226495in}}%
\pgfpathlineto{\pgfqpoint{1.019835in}{4.208946in}}%
\pgfpathlineto{\pgfqpoint{1.029900in}{4.191152in}}%
\pgfpathlineto{\pgfqpoint{1.050030in}{4.154882in}}%
\pgfpathlineto{\pgfqpoint{1.070160in}{4.117793in}}%
\pgfpathlineto{\pgfqpoint{1.090290in}{4.079992in}}%
\pgfpathlineto{\pgfqpoint{1.110420in}{4.041579in}}%
\pgfpathlineto{\pgfqpoint{1.130550in}{4.002652in}}%
\pgfpathlineto{\pgfqpoint{1.150680in}{3.963302in}}%
\pgfpathlineto{\pgfqpoint{1.180874in}{3.903672in}}%
\pgfpathlineto{\pgfqpoint{1.221134in}{3.823447in}}%
\pgfpathlineto{\pgfqpoint{1.311718in}{3.642489in}}%
\pgfpathlineto{\pgfqpoint{1.341913in}{3.582659in}}%
\pgfpathlineto{\pgfqpoint{1.372108in}{3.523300in}}%
\pgfpathlineto{\pgfqpoint{1.402303in}{3.464513in}}%
\pgfpathlineto{\pgfqpoint{1.432498in}{3.406378in}}%
\pgfpathlineto{\pgfqpoint{1.452628in}{3.368016in}}%
\pgfpathlineto{\pgfqpoint{1.472757in}{3.329987in}}%
\pgfpathlineto{\pgfqpoint{1.492887in}{3.292304in}}%
\pgfpathlineto{\pgfqpoint{1.513017in}{3.254976in}}%
\pgfpathlineto{\pgfqpoint{1.533147in}{3.218012in}}%
\pgfpathlineto{\pgfqpoint{1.553277in}{3.181416in}}%
\pgfpathlineto{\pgfqpoint{1.573407in}{3.145192in}}%
\pgfpathlineto{\pgfqpoint{1.593537in}{3.109344in}}%
\pgfpathlineto{\pgfqpoint{1.613667in}{3.073871in}}%
\pgfpathlineto{\pgfqpoint{1.633796in}{3.038777in}}%
\pgfpathlineto{\pgfqpoint{1.653926in}{3.004058in}}%
\pgfpathlineto{\pgfqpoint{1.674056in}{2.969714in}}%
\pgfpathlineto{\pgfqpoint{1.694186in}{2.935745in}}%
\pgfpathlineto{\pgfqpoint{1.714316in}{2.902145in}}%
\pgfpathlineto{\pgfqpoint{1.734446in}{2.868914in}}%
\pgfpathlineto{\pgfqpoint{1.754576in}{2.836050in}}%
\pgfpathlineto{\pgfqpoint{1.774705in}{2.803544in}}%
\pgfpathlineto{\pgfqpoint{1.794835in}{2.771399in}}%
\pgfpathlineto{\pgfqpoint{1.814965in}{2.739610in}}%
\pgfpathlineto{\pgfqpoint{1.835095in}{2.708175in}}%
\pgfpathlineto{\pgfqpoint{1.855225in}{2.677090in}}%
\pgfpathlineto{\pgfqpoint{1.875355in}{2.646352in}}%
\pgfpathlineto{\pgfqpoint{1.895485in}{2.615956in}}%
\pgfpathlineto{\pgfqpoint{1.915615in}{2.585900in}}%
\pgfpathlineto{\pgfqpoint{1.935744in}{2.556181in}}%
\pgfpathlineto{\pgfqpoint{1.955874in}{2.526797in}}%
\pgfpathlineto{\pgfqpoint{1.976004in}{2.497745in}}%
\pgfpathlineto{\pgfqpoint{1.996134in}{2.469022in}}%
\pgfpathlineto{\pgfqpoint{2.016264in}{2.440627in}}%
\pgfpathlineto{\pgfqpoint{2.036394in}{2.412555in}}%
\pgfpathlineto{\pgfqpoint{2.056524in}{2.384806in}}%
\pgfpathlineto{\pgfqpoint{2.076654in}{2.357378in}}%
\pgfpathlineto{\pgfqpoint{2.096783in}{2.330271in}}%
\pgfpathlineto{\pgfqpoint{2.116913in}{2.303480in}}%
\pgfpathlineto{\pgfqpoint{2.137043in}{2.277005in}}%
\pgfpathlineto{\pgfqpoint{2.157173in}{2.250844in}}%
\pgfpathlineto{\pgfqpoint{2.177303in}{2.224996in}}%
\pgfpathlineto{\pgfqpoint{2.197433in}{2.199460in}}%
\pgfpathlineto{\pgfqpoint{2.217563in}{2.174236in}}%
\pgfpathlineto{\pgfqpoint{2.237693in}{2.149319in}}%
\pgfpathlineto{\pgfqpoint{2.257822in}{2.124710in}}%
\pgfpathlineto{\pgfqpoint{2.277952in}{2.100407in}}%
\pgfpathlineto{\pgfqpoint{2.298082in}{2.076411in}}%
\pgfpathlineto{\pgfqpoint{2.318212in}{2.052719in}}%
\pgfpathlineto{\pgfqpoint{2.338342in}{2.029331in}}%
\pgfpathlineto{\pgfqpoint{2.358472in}{2.006245in}}%
\pgfpathlineto{\pgfqpoint{2.378602in}{1.983462in}}%
\pgfpathlineto{\pgfqpoint{2.398731in}{1.960978in}}%
\pgfpathlineto{\pgfqpoint{2.418861in}{1.938794in}}%
\pgfpathlineto{\pgfqpoint{2.438991in}{1.916907in}}%
\pgfpathlineto{\pgfqpoint{2.459121in}{1.895316in}}%
\pgfpathlineto{\pgfqpoint{2.479251in}{1.874021in}}%
\pgfpathlineto{\pgfqpoint{2.499381in}{1.853021in}}%
\pgfpathlineto{\pgfqpoint{2.519511in}{1.832314in}}%
\pgfpathlineto{\pgfqpoint{2.539641in}{1.811900in}}%
\pgfpathlineto{\pgfqpoint{2.559770in}{1.791774in}}%
\pgfpathlineto{\pgfqpoint{2.579900in}{1.771939in}}%
\pgfpathlineto{\pgfqpoint{2.600030in}{1.752390in}}%
\pgfpathlineto{\pgfqpoint{2.620160in}{1.733129in}}%
\pgfpathlineto{\pgfqpoint{2.640290in}{1.714154in}}%
\pgfpathlineto{\pgfqpoint{2.660420in}{1.695462in}}%
\pgfpathlineto{\pgfqpoint{2.680550in}{1.677053in}}%
\pgfpathlineto{\pgfqpoint{2.700680in}{1.658923in}}%
\pgfpathlineto{\pgfqpoint{2.720809in}{1.641073in}}%
\pgfpathlineto{\pgfqpoint{2.740939in}{1.623499in}}%
\pgfpathlineto{\pgfqpoint{2.761069in}{1.606200in}}%
\pgfpathlineto{\pgfqpoint{2.781199in}{1.589175in}}%
\pgfpathlineto{\pgfqpoint{2.801329in}{1.572422in}}%
\pgfpathlineto{\pgfqpoint{2.821459in}{1.555939in}}%
\pgfpathlineto{\pgfqpoint{2.841589in}{1.539724in}}%
\pgfpathlineto{\pgfqpoint{2.861718in}{1.523775in}}%
\pgfpathlineto{\pgfqpoint{2.881848in}{1.508089in}}%
\pgfpathlineto{\pgfqpoint{2.901978in}{1.492665in}}%
\pgfpathlineto{\pgfqpoint{2.922108in}{1.477500in}}%
\pgfpathlineto{\pgfqpoint{2.942238in}{1.462593in}}%
\pgfpathlineto{\pgfqpoint{2.962368in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{2.982498in}{1.433540in}}%
\pgfpathlineto{\pgfqpoint{3.002628in}{1.419391in}}%
\pgfpathlineto{\pgfqpoint{3.022757in}{1.405489in}}%
\pgfpathlineto{\pgfqpoint{3.042887in}{1.391833in}}%
\pgfpathlineto{\pgfqpoint{3.063017in}{1.378422in}}%
\pgfpathlineto{\pgfqpoint{3.083147in}{1.365251in}}%
\pgfpathlineto{\pgfqpoint{3.103277in}{1.352316in}}%
\pgfpathlineto{\pgfqpoint{3.123407in}{1.339621in}}%
\pgfpathlineto{\pgfqpoint{3.143537in}{1.327161in}}%
\pgfpathlineto{\pgfqpoint{3.163667in}{1.314929in}}%
\pgfpathlineto{\pgfqpoint{3.183796in}{1.302925in}}%
\pgfpathlineto{\pgfqpoint{3.203926in}{1.291147in}}%
\pgfpathlineto{\pgfqpoint{3.224056in}{1.279591in}}%
\pgfpathlineto{\pgfqpoint{3.244186in}{1.268256in}}%
\pgfpathlineto{\pgfqpoint{3.264316in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.284446in}{1.246237in}}%
\pgfpathlineto{\pgfqpoint{3.304576in}{1.235547in}}%
\pgfpathlineto{\pgfqpoint{3.324705in}{1.225068in}}%
\pgfpathlineto{\pgfqpoint{3.344835in}{1.214795in}}%
\pgfpathlineto{\pgfqpoint{3.364965in}{1.204726in}}%
\pgfpathlineto{\pgfqpoint{3.385095in}{1.194859in}}%
\pgfpathlineto{\pgfqpoint{3.405225in}{1.185191in}}%
\pgfpathlineto{\pgfqpoint{3.425355in}{1.175719in}}%
\pgfpathlineto{\pgfqpoint{3.445485in}{1.166440in}}%
\pgfpathlineto{\pgfqpoint{3.465615in}{1.157352in}}%
\pgfpathlineto{\pgfqpoint{3.485744in}{1.148452in}}%
\pgfpathlineto{\pgfqpoint{3.505874in}{1.139737in}}%
\pgfpathlineto{\pgfqpoint{3.526004in}{1.131205in}}%
\pgfpathlineto{\pgfqpoint{3.546134in}{1.122852in}}%
\pgfpathlineto{\pgfqpoint{3.566264in}{1.114676in}}%
\pgfpathlineto{\pgfqpoint{3.586394in}{1.106675in}}%
\pgfpathlineto{\pgfqpoint{3.606524in}{1.098844in}}%
\pgfpathlineto{\pgfqpoint{3.626654in}{1.091183in}}%
\pgfpathlineto{\pgfqpoint{3.646783in}{1.083687in}}%
\pgfpathlineto{\pgfqpoint{3.666913in}{1.076355in}}%
\pgfpathlineto{\pgfqpoint{3.687043in}{1.069184in}}%
\pgfpathlineto{\pgfqpoint{3.717238in}{1.058723in}}%
\pgfpathlineto{\pgfqpoint{3.747433in}{1.048609in}}%
\pgfpathlineto{\pgfqpoint{3.777628in}{1.038834in}}%
\pgfpathlineto{\pgfqpoint{3.807822in}{1.029388in}}%
\pgfpathlineto{\pgfqpoint{3.838017in}{1.020264in}}%
\pgfpathlineto{\pgfqpoint{3.868212in}{1.011451in}}%
\pgfpathlineto{\pgfqpoint{3.898407in}{1.002943in}}%
\pgfpathlineto{\pgfqpoint{3.928602in}{0.994731in}}%
\pgfpathlineto{\pgfqpoint{3.958796in}{0.986807in}}%
\pgfpathlineto{\pgfqpoint{3.988991in}{0.979162in}}%
\pgfpathlineto{\pgfqpoint{4.019186in}{0.971789in}}%
\pgfpathlineto{\pgfqpoint{4.049381in}{0.964680in}}%
\pgfpathlineto{\pgfqpoint{4.079576in}{0.957828in}}%
\pgfpathlineto{\pgfqpoint{4.109770in}{0.951225in}}%
\pgfpathlineto{\pgfqpoint{4.139965in}{0.944863in}}%
\pgfpathlineto{\pgfqpoint{4.170160in}{0.938736in}}%
\pgfpathlineto{\pgfqpoint{4.200355in}{0.932837in}}%
\pgfpathlineto{\pgfqpoint{4.230550in}{0.927158in}}%
\pgfpathlineto{\pgfqpoint{4.260744in}{0.921692in}}%
\pgfpathlineto{\pgfqpoint{4.290939in}{0.916434in}}%
\pgfpathlineto{\pgfqpoint{4.321134in}{0.911376in}}%
\pgfpathlineto{\pgfqpoint{4.351329in}{0.906513in}}%
\pgfpathlineto{\pgfqpoint{4.381524in}{0.901837in}}%
\pgfpathlineto{\pgfqpoint{4.411718in}{0.897344in}}%
\pgfpathlineto{\pgfqpoint{4.441913in}{0.893027in}}%
\pgfpathlineto{\pgfqpoint{4.482173in}{0.887535in}}%
\pgfpathlineto{\pgfqpoint{4.522433in}{0.882333in}}%
\pgfpathlineto{\pgfqpoint{4.562693in}{0.877407in}}%
\pgfpathlineto{\pgfqpoint{4.602952in}{0.872747in}}%
\pgfpathlineto{\pgfqpoint{4.643212in}{0.868339in}}%
\pgfpathlineto{\pgfqpoint{4.683472in}{0.864173in}}%
\pgfpathlineto{\pgfqpoint{4.723731in}{0.860236in}}%
\pgfpathlineto{\pgfqpoint{4.763991in}{0.856520in}}%
\pgfpathlineto{\pgfqpoint{4.804251in}{0.853012in}}%
\pgfpathlineto{\pgfqpoint{4.844511in}{0.849705in}}%
\pgfpathlineto{\pgfqpoint{4.884770in}{0.846587in}}%
\pgfpathlineto{\pgfqpoint{4.935095in}{0.842944in}}%
\pgfpathlineto{\pgfqpoint{4.985420in}{0.839567in}}%
\pgfpathlineto{\pgfqpoint{5.035744in}{0.836440in}}%
\pgfpathlineto{\pgfqpoint{5.086069in}{0.833548in}}%
\pgfpathlineto{\pgfqpoint{5.136394in}{0.830876in}}%
\pgfpathlineto{\pgfqpoint{5.186718in}{0.828411in}}%
\pgfpathlineto{\pgfqpoint{5.237043in}{0.826140in}}%
\pgfpathlineto{\pgfqpoint{5.297433in}{0.823654in}}%
\pgfpathlineto{\pgfqpoint{5.357822in}{0.821410in}}%
\pgfpathlineto{\pgfqpoint{5.418212in}{0.819390in}}%
\pgfpathlineto{\pgfqpoint{5.478602in}{0.817576in}}%
\pgfpathlineto{\pgfqpoint{5.549056in}{0.815699in}}%
\pgfpathlineto{\pgfqpoint{5.619511in}{0.814058in}}%
\pgfpathlineto{\pgfqpoint{5.689965in}{0.812631in}}%
\pgfpathlineto{\pgfqpoint{5.770485in}{0.811236in}}%
\pgfpathlineto{\pgfqpoint{5.851004in}{0.810068in}}%
\pgfpathlineto{\pgfqpoint{5.941589in}{0.808994in}}%
\pgfpathlineto{\pgfqpoint{6.032173in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{6.132822in}{0.807430in}}%
\pgfpathlineto{\pgfqpoint{6.243537in}{0.806883in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.806751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647413in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647614in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{0.657679in}{4.580659in}}%
\pgfpathlineto{\pgfqpoint{0.667744in}{4.578568in}}%
\pgfpathlineto{\pgfqpoint{0.677809in}{4.575105in}}%
\pgfpathlineto{\pgfqpoint{0.687874in}{4.570273in}}%
\pgfpathlineto{\pgfqpoint{0.697939in}{4.564080in}}%
\pgfpathlineto{\pgfqpoint{0.708004in}{4.556532in}}%
\pgfpathlineto{\pgfqpoint{0.718068in}{4.547640in}}%
\pgfpathlineto{\pgfqpoint{0.728133in}{4.537414in}}%
\pgfpathlineto{\pgfqpoint{0.738198in}{4.525868in}}%
\pgfpathlineto{\pgfqpoint{0.748263in}{4.513015in}}%
\pgfpathlineto{\pgfqpoint{0.758328in}{4.498873in}}%
\pgfpathlineto{\pgfqpoint{0.768393in}{4.483457in}}%
\pgfpathlineto{\pgfqpoint{0.778458in}{4.466788in}}%
\pgfpathlineto{\pgfqpoint{0.788523in}{4.448886in}}%
\pgfpathlineto{\pgfqpoint{0.798588in}{4.429772in}}%
\pgfpathlineto{\pgfqpoint{0.808653in}{4.409471in}}%
\pgfpathlineto{\pgfqpoint{0.818718in}{4.388006in}}%
\pgfpathlineto{\pgfqpoint{0.828783in}{4.365404in}}%
\pgfpathlineto{\pgfqpoint{0.838848in}{4.341691in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{4.316896in}}%
\pgfpathlineto{\pgfqpoint{0.858978in}{4.291047in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{4.264174in}}%
\pgfpathlineto{\pgfqpoint{0.879107in}{4.236310in}}%
\pgfpathlineto{\pgfqpoint{0.889172in}{4.207485in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{4.177733in}}%
\pgfpathlineto{\pgfqpoint{0.909302in}{4.147087in}}%
\pgfpathlineto{\pgfqpoint{0.919367in}{4.115581in}}%
\pgfpathlineto{\pgfqpoint{0.929432in}{4.083249in}}%
\pgfpathlineto{\pgfqpoint{0.939497in}{4.050128in}}%
\pgfpathlineto{\pgfqpoint{0.949562in}{4.016252in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{3.981657in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{3.946380in}}%
\pgfpathlineto{\pgfqpoint{0.979757in}{3.910458in}}%
\pgfpathlineto{\pgfqpoint{0.989822in}{3.873927in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{3.836824in}}%
\pgfpathlineto{\pgfqpoint{1.009952in}{3.799185in}}%
\pgfpathlineto{\pgfqpoint{1.020017in}{3.761048in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{3.683425in}}%
\pgfpathlineto{\pgfqpoint{1.060276in}{3.604246in}}%
\pgfpathlineto{\pgfqpoint{1.080406in}{3.523799in}}%
\pgfpathlineto{\pgfqpoint{1.100536in}{3.442363in}}%
\pgfpathlineto{\pgfqpoint{1.130731in}{3.318952in}}%
\pgfpathlineto{\pgfqpoint{1.211250in}{2.988508in}}%
\pgfpathlineto{\pgfqpoint{1.231380in}{2.906841in}}%
\pgfpathlineto{\pgfqpoint{1.251510in}{2.825962in}}%
\pgfpathlineto{\pgfqpoint{1.271640in}{2.746054in}}%
\pgfpathlineto{\pgfqpoint{1.291770in}{2.667281in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.589796in}}%
\pgfpathlineto{\pgfqpoint{1.332030in}{2.513737in}}%
\pgfpathlineto{\pgfqpoint{1.352159in}{2.439225in}}%
\pgfpathlineto{\pgfqpoint{1.362224in}{2.402583in}}%
\pgfpathlineto{\pgfqpoint{1.372289in}{2.366368in}}%
\pgfpathlineto{\pgfqpoint{1.382354in}{2.330591in}}%
\pgfpathlineto{\pgfqpoint{1.392419in}{2.295262in}}%
\pgfpathlineto{\pgfqpoint{1.402484in}{2.260391in}}%
\pgfpathlineto{\pgfqpoint{1.412549in}{2.225988in}}%
\pgfpathlineto{\pgfqpoint{1.422614in}{2.192060in}}%
\pgfpathlineto{\pgfqpoint{1.432679in}{2.158614in}}%
\pgfpathlineto{\pgfqpoint{1.442744in}{2.125658in}}%
\pgfpathlineto{\pgfqpoint{1.452809in}{2.093198in}}%
\pgfpathlineto{\pgfqpoint{1.462874in}{2.061237in}}%
\pgfpathlineto{\pgfqpoint{1.472939in}{2.029782in}}%
\pgfpathlineto{\pgfqpoint{1.483004in}{1.998836in}}%
\pgfpathlineto{\pgfqpoint{1.493068in}{1.968403in}}%
\pgfpathlineto{\pgfqpoint{1.503133in}{1.938484in}}%
\pgfpathlineto{\pgfqpoint{1.513198in}{1.909083in}}%
\pgfpathlineto{\pgfqpoint{1.523263in}{1.880200in}}%
\pgfpathlineto{\pgfqpoint{1.533328in}{1.851836in}}%
\pgfpathlineto{\pgfqpoint{1.543393in}{1.823992in}}%
\pgfpathlineto{\pgfqpoint{1.553458in}{1.796668in}}%
\pgfpathlineto{\pgfqpoint{1.563523in}{1.769864in}}%
\pgfpathlineto{\pgfqpoint{1.573588in}{1.743577in}}%
\pgfpathlineto{\pgfqpoint{1.583653in}{1.717807in}}%
\pgfpathlineto{\pgfqpoint{1.593718in}{1.692552in}}%
\pgfpathlineto{\pgfqpoint{1.603783in}{1.667809in}}%
\pgfpathlineto{\pgfqpoint{1.613848in}{1.643575in}}%
\pgfpathlineto{\pgfqpoint{1.623913in}{1.619849in}}%
\pgfpathlineto{\pgfqpoint{1.633978in}{1.596625in}}%
\pgfpathlineto{\pgfqpoint{1.644043in}{1.573901in}}%
\pgfpathlineto{\pgfqpoint{1.654107in}{1.551673in}}%
\pgfpathlineto{\pgfqpoint{1.664172in}{1.529935in}}%
\pgfpathlineto{\pgfqpoint{1.674237in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{1.684302in}{1.487916in}}%
\pgfpathlineto{\pgfqpoint{1.694367in}{1.467623in}}%
\pgfpathlineto{\pgfqpoint{1.704432in}{1.447802in}}%
\pgfpathlineto{\pgfqpoint{1.714497in}{1.428447in}}%
\pgfpathlineto{\pgfqpoint{1.724562in}{1.409552in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{1.391111in}}%
\pgfpathlineto{\pgfqpoint{1.744692in}{1.373119in}}%
\pgfpathlineto{\pgfqpoint{1.754757in}{1.355569in}}%
\pgfpathlineto{\pgfqpoint{1.764822in}{1.338455in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{1.321770in}}%
\pgfpathlineto{\pgfqpoint{1.784952in}{1.305509in}}%
\pgfpathlineto{\pgfqpoint{1.795017in}{1.289663in}}%
\pgfpathlineto{\pgfqpoint{1.805081in}{1.274228in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{1.259196in}}%
\pgfpathlineto{\pgfqpoint{1.825211in}{1.244560in}}%
\pgfpathlineto{\pgfqpoint{1.835276in}{1.230314in}}%
\pgfpathlineto{\pgfqpoint{1.845341in}{1.216450in}}%
\pgfpathlineto{\pgfqpoint{1.855406in}{1.202961in}}%
\pgfpathlineto{\pgfqpoint{1.865471in}{1.189842in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.885601in}{1.164681in}}%
\pgfpathlineto{\pgfqpoint{1.895666in}{1.152625in}}%
\pgfpathlineto{\pgfqpoint{1.905731in}{1.140911in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{1.129531in}}%
\pgfpathlineto{\pgfqpoint{1.925861in}{1.118478in}}%
\pgfpathlineto{\pgfqpoint{1.935926in}{1.107745in}}%
\pgfpathlineto{\pgfqpoint{1.945991in}{1.097325in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{1.087212in}}%
\pgfpathlineto{\pgfqpoint{1.966120in}{1.077399in}}%
\pgfpathlineto{\pgfqpoint{1.976185in}{1.067879in}}%
\pgfpathlineto{\pgfqpoint{1.986250in}{1.058646in}}%
\pgfpathlineto{\pgfqpoint{1.996315in}{1.049692in}}%
\pgfpathlineto{\pgfqpoint{2.006380in}{1.041012in}}%
\pgfpathlineto{\pgfqpoint{2.016445in}{1.032599in}}%
\pgfpathlineto{\pgfqpoint{2.026510in}{1.024447in}}%
\pgfpathlineto{\pgfqpoint{2.036575in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{2.046640in}{1.008899in}}%
\pgfpathlineto{\pgfqpoint{2.056705in}{1.001491in}}%
\pgfpathlineto{\pgfqpoint{2.066770in}{0.994319in}}%
\pgfpathlineto{\pgfqpoint{2.076835in}{0.987377in}}%
\pgfpathlineto{\pgfqpoint{2.086900in}{0.980659in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{2.107030in}{0.967871in}}%
\pgfpathlineto{\pgfqpoint{2.117094in}{0.961791in}}%
\pgfpathlineto{\pgfqpoint{2.127159in}{0.955912in}}%
\pgfpathlineto{\pgfqpoint{2.137224in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{2.147289in}{0.944735in}}%
\pgfpathlineto{\pgfqpoint{2.157354in}{0.939428in}}%
\pgfpathlineto{\pgfqpoint{2.167419in}{0.934300in}}%
\pgfpathlineto{\pgfqpoint{2.177484in}{0.929348in}}%
\pgfpathlineto{\pgfqpoint{2.187549in}{0.924566in}}%
\pgfpathlineto{\pgfqpoint{2.197614in}{0.919949in}}%
\pgfpathlineto{\pgfqpoint{2.207679in}{0.915492in}}%
\pgfpathlineto{\pgfqpoint{2.217744in}{0.911191in}}%
\pgfpathlineto{\pgfqpoint{2.227809in}{0.907042in}}%
\pgfpathlineto{\pgfqpoint{2.237874in}{0.903039in}}%
\pgfpathlineto{\pgfqpoint{2.247939in}{0.899179in}}%
\pgfpathlineto{\pgfqpoint{2.258004in}{0.895456in}}%
\pgfpathlineto{\pgfqpoint{2.268068in}{0.891868in}}%
\pgfpathlineto{\pgfqpoint{2.278133in}{0.888409in}}%
\pgfpathlineto{\pgfqpoint{2.288198in}{0.885076in}}%
\pgfpathlineto{\pgfqpoint{2.298263in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{2.318393in}{0.875793in}}%
\pgfpathlineto{\pgfqpoint{2.338523in}{0.870164in}}%
\pgfpathlineto{\pgfqpoint{2.358653in}{0.864950in}}%
\pgfpathlineto{\pgfqpoint{2.378783in}{0.860123in}}%
\pgfpathlineto{\pgfqpoint{2.398913in}{0.855660in}}%
\pgfpathlineto{\pgfqpoint{2.419043in}{0.851535in}}%
\pgfpathlineto{\pgfqpoint{2.439172in}{0.847726in}}%
\pgfpathlineto{\pgfqpoint{2.459302in}{0.844212in}}%
\pgfpathlineto{\pgfqpoint{2.479432in}{0.840972in}}%
\pgfpathlineto{\pgfqpoint{2.499562in}{0.837988in}}%
\pgfpathlineto{\pgfqpoint{2.519692in}{0.835241in}}%
\pgfpathlineto{\pgfqpoint{2.539822in}{0.832715in}}%
\pgfpathlineto{\pgfqpoint{2.559952in}{0.830393in}}%
\pgfpathlineto{\pgfqpoint{2.580081in}{0.828260in}}%
\pgfpathlineto{\pgfqpoint{2.600211in}{0.826304in}}%
\pgfpathlineto{\pgfqpoint{2.620341in}{0.824510in}}%
\pgfpathlineto{\pgfqpoint{2.650536in}{0.822097in}}%
\pgfpathlineto{\pgfqpoint{2.680731in}{0.819984in}}%
\pgfpathlineto{\pgfqpoint{2.710926in}{0.818138in}}%
\pgfpathlineto{\pgfqpoint{2.741120in}{0.816527in}}%
\pgfpathlineto{\pgfqpoint{2.771315in}{0.815124in}}%
\pgfpathlineto{\pgfqpoint{2.801510in}{0.813903in}}%
\pgfpathlineto{\pgfqpoint{2.841770in}{0.812522in}}%
\pgfpathlineto{\pgfqpoint{2.882030in}{0.811382in}}%
\pgfpathlineto{\pgfqpoint{2.922289in}{0.810443in}}%
\pgfpathlineto{\pgfqpoint{2.972614in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{3.022939in}{0.808769in}}%
\pgfpathlineto{\pgfqpoint{3.083328in}{0.808103in}}%
\pgfpathlineto{\pgfqpoint{3.153783in}{0.807549in}}%
\pgfpathlineto{\pgfqpoint{3.244367in}{0.807082in}}%
\pgfpathlineto{\pgfqpoint{3.355081in}{0.806749in}}%
\pgfpathlineto{\pgfqpoint{3.516120in}{0.806519in}}%
\pgfpathlineto{\pgfqpoint{3.777809in}{0.806403in}}%
\pgfpathlineto{\pgfqpoint{4.562874in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.806374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.647413in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647614in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{0.657679in}{4.581005in}}%
\pgfpathlineto{\pgfqpoint{0.667744in}{4.579927in}}%
\pgfpathlineto{\pgfqpoint{0.677809in}{4.578141in}}%
\pgfpathlineto{\pgfqpoint{0.687874in}{4.575651in}}%
\pgfpathlineto{\pgfqpoint{0.697939in}{4.572460in}}%
\pgfpathlineto{\pgfqpoint{0.708004in}{4.568574in}}%
\pgfpathlineto{\pgfqpoint{0.718068in}{4.563999in}}%
\pgfpathlineto{\pgfqpoint{0.728133in}{4.558742in}}%
\pgfpathlineto{\pgfqpoint{0.738198in}{4.552811in}}%
\pgfpathlineto{\pgfqpoint{0.748263in}{4.546216in}}%
\pgfpathlineto{\pgfqpoint{0.758328in}{4.538968in}}%
\pgfpathlineto{\pgfqpoint{0.768393in}{4.531077in}}%
\pgfpathlineto{\pgfqpoint{0.778458in}{4.522555in}}%
\pgfpathlineto{\pgfqpoint{0.788523in}{4.513416in}}%
\pgfpathlineto{\pgfqpoint{0.798588in}{4.503673in}}%
\pgfpathlineto{\pgfqpoint{0.808653in}{4.493341in}}%
\pgfpathlineto{\pgfqpoint{0.818718in}{4.482434in}}%
\pgfpathlineto{\pgfqpoint{0.828783in}{4.470968in}}%
\pgfpathlineto{\pgfqpoint{0.838848in}{4.458960in}}%
\pgfpathlineto{\pgfqpoint{0.848913in}{4.446426in}}%
\pgfpathlineto{\pgfqpoint{0.858978in}{4.433383in}}%
\pgfpathlineto{\pgfqpoint{0.869043in}{4.419849in}}%
\pgfpathlineto{\pgfqpoint{0.879107in}{4.405842in}}%
\pgfpathlineto{\pgfqpoint{0.889172in}{4.391380in}}%
\pgfpathlineto{\pgfqpoint{0.899237in}{4.376480in}}%
\pgfpathlineto{\pgfqpoint{0.909302in}{4.361162in}}%
\pgfpathlineto{\pgfqpoint{0.919367in}{4.345444in}}%
\pgfpathlineto{\pgfqpoint{0.929432in}{4.329345in}}%
\pgfpathlineto{\pgfqpoint{0.939497in}{4.312882in}}%
\pgfpathlineto{\pgfqpoint{0.949562in}{4.296075in}}%
\pgfpathlineto{\pgfqpoint{0.959627in}{4.278942in}}%
\pgfpathlineto{\pgfqpoint{0.969692in}{4.261500in}}%
\pgfpathlineto{\pgfqpoint{0.979757in}{4.243769in}}%
\pgfpathlineto{\pgfqpoint{0.989822in}{4.225765in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{4.207507in}}%
\pgfpathlineto{\pgfqpoint{1.020017in}{4.170294in}}%
\pgfpathlineto{\pgfqpoint{1.040146in}{4.132263in}}%
\pgfpathlineto{\pgfqpoint{1.060276in}{4.093542in}}%
\pgfpathlineto{\pgfqpoint{1.080406in}{4.054249in}}%
\pgfpathlineto{\pgfqpoint{1.100536in}{4.014499in}}%
\pgfpathlineto{\pgfqpoint{1.130731in}{3.954241in}}%
\pgfpathlineto{\pgfqpoint{1.170991in}{3.873204in}}%
\pgfpathlineto{\pgfqpoint{1.241445in}{3.731213in}}%
\pgfpathlineto{\pgfqpoint{1.271640in}{3.670825in}}%
\pgfpathlineto{\pgfqpoint{1.301835in}{3.610942in}}%
\pgfpathlineto{\pgfqpoint{1.332030in}{3.551680in}}%
\pgfpathlineto{\pgfqpoint{1.352159in}{3.512563in}}%
\pgfpathlineto{\pgfqpoint{1.372289in}{3.473784in}}%
\pgfpathlineto{\pgfqpoint{1.392419in}{3.435358in}}%
\pgfpathlineto{\pgfqpoint{1.412549in}{3.397301in}}%
\pgfpathlineto{\pgfqpoint{1.432679in}{3.359620in}}%
\pgfpathlineto{\pgfqpoint{1.452809in}{3.322325in}}%
\pgfpathlineto{\pgfqpoint{1.472939in}{3.285420in}}%
\pgfpathlineto{\pgfqpoint{1.493068in}{3.248907in}}%
\pgfpathlineto{\pgfqpoint{1.513198in}{3.212787in}}%
\pgfpathlineto{\pgfqpoint{1.533328in}{3.177061in}}%
\pgfpathlineto{\pgfqpoint{1.553458in}{3.141726in}}%
\pgfpathlineto{\pgfqpoint{1.573588in}{3.106780in}}%
\pgfpathlineto{\pgfqpoint{1.593718in}{3.072219in}}%
\pgfpathlineto{\pgfqpoint{1.613848in}{3.038039in}}%
\pgfpathlineto{\pgfqpoint{1.633978in}{3.004235in}}%
\pgfpathlineto{\pgfqpoint{1.654107in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{1.674237in}{2.937737in}}%
\pgfpathlineto{\pgfqpoint{1.694367in}{2.905032in}}%
\pgfpathlineto{\pgfqpoint{1.714497in}{2.872683in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{2.840685in}}%
\pgfpathlineto{\pgfqpoint{1.754757in}{2.809033in}}%
\pgfpathlineto{\pgfqpoint{1.774887in}{2.777721in}}%
\pgfpathlineto{\pgfqpoint{1.795017in}{2.746745in}}%
\pgfpathlineto{\pgfqpoint{1.815146in}{2.716100in}}%
\pgfpathlineto{\pgfqpoint{1.835276in}{2.685782in}}%
\pgfpathlineto{\pgfqpoint{1.855406in}{2.655788in}}%
\pgfpathlineto{\pgfqpoint{1.875536in}{2.626112in}}%
\pgfpathlineto{\pgfqpoint{1.895666in}{2.596752in}}%
\pgfpathlineto{\pgfqpoint{1.915796in}{2.567705in}}%
\pgfpathlineto{\pgfqpoint{1.935926in}{2.538967in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{2.510535in}}%
\pgfpathlineto{\pgfqpoint{1.976185in}{2.482408in}}%
\pgfpathlineto{\pgfqpoint{1.996315in}{2.454582in}}%
\pgfpathlineto{\pgfqpoint{2.016445in}{2.427056in}}%
\pgfpathlineto{\pgfqpoint{2.036575in}{2.399827in}}%
\pgfpathlineto{\pgfqpoint{2.056705in}{2.372894in}}%
\pgfpathlineto{\pgfqpoint{2.076835in}{2.346255in}}%
\pgfpathlineto{\pgfqpoint{2.096965in}{2.319910in}}%
\pgfpathlineto{\pgfqpoint{2.117094in}{2.293855in}}%
\pgfpathlineto{\pgfqpoint{2.137224in}{2.268092in}}%
\pgfpathlineto{\pgfqpoint{2.157354in}{2.242617in}}%
\pgfpathlineto{\pgfqpoint{2.177484in}{2.217431in}}%
\pgfpathlineto{\pgfqpoint{2.197614in}{2.192533in}}%
\pgfpathlineto{\pgfqpoint{2.217744in}{2.167921in}}%
\pgfpathlineto{\pgfqpoint{2.237874in}{2.143595in}}%
\pgfpathlineto{\pgfqpoint{2.258004in}{2.119555in}}%
\pgfpathlineto{\pgfqpoint{2.278133in}{2.095800in}}%
\pgfpathlineto{\pgfqpoint{2.298263in}{2.072328in}}%
\pgfpathlineto{\pgfqpoint{2.318393in}{2.049141in}}%
\pgfpathlineto{\pgfqpoint{2.338523in}{2.026236in}}%
\pgfpathlineto{\pgfqpoint{2.358653in}{2.003613in}}%
\pgfpathlineto{\pgfqpoint{2.378783in}{1.981273in}}%
\pgfpathlineto{\pgfqpoint{2.398913in}{1.959213in}}%
\pgfpathlineto{\pgfqpoint{2.419043in}{1.937435in}}%
\pgfpathlineto{\pgfqpoint{2.439172in}{1.915936in}}%
\pgfpathlineto{\pgfqpoint{2.459302in}{1.894717in}}%
\pgfpathlineto{\pgfqpoint{2.479432in}{1.873776in}}%
\pgfpathlineto{\pgfqpoint{2.499562in}{1.853114in}}%
\pgfpathlineto{\pgfqpoint{2.519692in}{1.832729in}}%
\pgfpathlineto{\pgfqpoint{2.539822in}{1.812620in}}%
\pgfpathlineto{\pgfqpoint{2.559952in}{1.792786in}}%
\pgfpathlineto{\pgfqpoint{2.580081in}{1.773228in}}%
\pgfpathlineto{\pgfqpoint{2.600211in}{1.753943in}}%
\pgfpathlineto{\pgfqpoint{2.620341in}{1.734931in}}%
\pgfpathlineto{\pgfqpoint{2.640471in}{1.716191in}}%
\pgfpathlineto{\pgfqpoint{2.660601in}{1.697721in}}%
\pgfpathlineto{\pgfqpoint{2.680731in}{1.679521in}}%
\pgfpathlineto{\pgfqpoint{2.700861in}{1.661589in}}%
\pgfpathlineto{\pgfqpoint{2.720991in}{1.643925in}}%
\pgfpathlineto{\pgfqpoint{2.741120in}{1.626525in}}%
\pgfpathlineto{\pgfqpoint{2.761250in}{1.609390in}}%
\pgfpathlineto{\pgfqpoint{2.781380in}{1.592518in}}%
\pgfpathlineto{\pgfqpoint{2.801510in}{1.575907in}}%
\pgfpathlineto{\pgfqpoint{2.821640in}{1.559556in}}%
\pgfpathlineto{\pgfqpoint{2.841770in}{1.543464in}}%
\pgfpathlineto{\pgfqpoint{2.861900in}{1.527627in}}%
\pgfpathlineto{\pgfqpoint{2.882030in}{1.512046in}}%
\pgfpathlineto{\pgfqpoint{2.902159in}{1.496717in}}%
\pgfpathlineto{\pgfqpoint{2.922289in}{1.481640in}}%
\pgfpathlineto{\pgfqpoint{2.942419in}{1.466812in}}%
\pgfpathlineto{\pgfqpoint{2.962549in}{1.452231in}}%
\pgfpathlineto{\pgfqpoint{2.982679in}{1.437896in}}%
\pgfpathlineto{\pgfqpoint{3.002809in}{1.423804in}}%
\pgfpathlineto{\pgfqpoint{3.022939in}{1.409953in}}%
\pgfpathlineto{\pgfqpoint{3.043068in}{1.396342in}}%
\pgfpathlineto{\pgfqpoint{3.063198in}{1.382968in}}%
\pgfpathlineto{\pgfqpoint{3.083328in}{1.369829in}}%
\pgfpathlineto{\pgfqpoint{3.103458in}{1.356923in}}%
\pgfpathlineto{\pgfqpoint{3.123588in}{1.344247in}}%
\pgfpathlineto{\pgfqpoint{3.143718in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{3.163848in}{1.319578in}}%
\pgfpathlineto{\pgfqpoint{3.183978in}{1.307579in}}%
\pgfpathlineto{\pgfqpoint{3.204107in}{1.295802in}}%
\pgfpathlineto{\pgfqpoint{3.224237in}{1.284244in}}%
\pgfpathlineto{\pgfqpoint{3.244367in}{1.272902in}}%
\pgfpathlineto{\pgfqpoint{3.264497in}{1.261774in}}%
\pgfpathlineto{\pgfqpoint{3.284627in}{1.250857in}}%
\pgfpathlineto{\pgfqpoint{3.304757in}{1.240149in}}%
\pgfpathlineto{\pgfqpoint{3.324887in}{1.229648in}}%
\pgfpathlineto{\pgfqpoint{3.345017in}{1.219350in}}%
\pgfpathlineto{\pgfqpoint{3.365146in}{1.209254in}}%
\pgfpathlineto{\pgfqpoint{3.385276in}{1.199356in}}%
\pgfpathlineto{\pgfqpoint{3.405406in}{1.189655in}}%
\pgfpathlineto{\pgfqpoint{3.425536in}{1.180147in}}%
\pgfpathlineto{\pgfqpoint{3.445666in}{1.170830in}}%
\pgfpathlineto{\pgfqpoint{3.465796in}{1.161702in}}%
\pgfpathlineto{\pgfqpoint{3.485926in}{1.152760in}}%
\pgfpathlineto{\pgfqpoint{3.506055in}{1.144001in}}%
\pgfpathlineto{\pgfqpoint{3.526185in}{1.135422in}}%
\pgfpathlineto{\pgfqpoint{3.546315in}{1.127022in}}%
\pgfpathlineto{\pgfqpoint{3.566445in}{1.118797in}}%
\pgfpathlineto{\pgfqpoint{3.586575in}{1.110745in}}%
\pgfpathlineto{\pgfqpoint{3.606705in}{1.102864in}}%
\pgfpathlineto{\pgfqpoint{3.626835in}{1.095150in}}%
\pgfpathlineto{\pgfqpoint{3.646965in}{1.087601in}}%
\pgfpathlineto{\pgfqpoint{3.667094in}{1.080215in}}%
\pgfpathlineto{\pgfqpoint{3.687224in}{1.072988in}}%
\pgfpathlineto{\pgfqpoint{3.717419in}{1.062443in}}%
\pgfpathlineto{\pgfqpoint{3.747614in}{1.052244in}}%
\pgfpathlineto{\pgfqpoint{3.777809in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{3.808004in}{1.032849in}}%
\pgfpathlineto{\pgfqpoint{3.838198in}{1.023636in}}%
\pgfpathlineto{\pgfqpoint{3.868393in}{1.014736in}}%
\pgfpathlineto{\pgfqpoint{3.898588in}{1.006139in}}%
\pgfpathlineto{\pgfqpoint{3.928783in}{0.997839in}}%
\pgfpathlineto{\pgfqpoint{3.958978in}{0.989827in}}%
\pgfpathlineto{\pgfqpoint{3.989172in}{0.982095in}}%
\pgfpathlineto{\pgfqpoint{4.019367in}{0.974635in}}%
\pgfpathlineto{\pgfqpoint{4.049562in}{0.967440in}}%
\pgfpathlineto{\pgfqpoint{4.079757in}{0.960503in}}%
\pgfpathlineto{\pgfqpoint{4.109952in}{0.953815in}}%
\pgfpathlineto{\pgfqpoint{4.140146in}{0.947371in}}%
\pgfpathlineto{\pgfqpoint{4.170341in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{4.200536in}{0.935182in}}%
\pgfpathlineto{\pgfqpoint{4.230731in}{0.929423in}}%
\pgfpathlineto{\pgfqpoint{4.260926in}{0.923880in}}%
\pgfpathlineto{\pgfqpoint{4.291120in}{0.918546in}}%
\pgfpathlineto{\pgfqpoint{4.321315in}{0.913413in}}%
\pgfpathlineto{\pgfqpoint{4.351510in}{0.908476in}}%
\pgfpathlineto{\pgfqpoint{4.381705in}{0.903729in}}%
\pgfpathlineto{\pgfqpoint{4.411900in}{0.899166in}}%
\pgfpathlineto{\pgfqpoint{4.442094in}{0.894781in}}%
\pgfpathlineto{\pgfqpoint{4.472289in}{0.890568in}}%
\pgfpathlineto{\pgfqpoint{4.512549in}{0.885208in}}%
\pgfpathlineto{\pgfqpoint{4.552809in}{0.880131in}}%
\pgfpathlineto{\pgfqpoint{4.593068in}{0.875325in}}%
\pgfpathlineto{\pgfqpoint{4.633328in}{0.870778in}}%
\pgfpathlineto{\pgfqpoint{4.673588in}{0.866478in}}%
\pgfpathlineto{\pgfqpoint{4.713848in}{0.862414in}}%
\pgfpathlineto{\pgfqpoint{4.754107in}{0.858575in}}%
\pgfpathlineto{\pgfqpoint{4.794367in}{0.854950in}}%
\pgfpathlineto{\pgfqpoint{4.834627in}{0.851531in}}%
\pgfpathlineto{\pgfqpoint{4.874887in}{0.848307in}}%
\pgfpathlineto{\pgfqpoint{4.915146in}{0.845268in}}%
\pgfpathlineto{\pgfqpoint{4.965471in}{0.841719in}}%
\pgfpathlineto{\pgfqpoint{5.015796in}{0.838429in}}%
\pgfpathlineto{\pgfqpoint{5.066120in}{0.835384in}}%
\pgfpathlineto{\pgfqpoint{5.116445in}{0.832569in}}%
\pgfpathlineto{\pgfqpoint{5.166770in}{0.829970in}}%
\pgfpathlineto{\pgfqpoint{5.217094in}{0.827573in}}%
\pgfpathlineto{\pgfqpoint{5.277484in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{5.337874in}{0.822573in}}%
\pgfpathlineto{\pgfqpoint{5.398263in}{0.820433in}}%
\pgfpathlineto{\pgfqpoint{5.458653in}{0.818508in}}%
\pgfpathlineto{\pgfqpoint{5.519043in}{0.816783in}}%
\pgfpathlineto{\pgfqpoint{5.589497in}{0.815002in}}%
\pgfpathlineto{\pgfqpoint{5.659952in}{0.813447in}}%
\pgfpathlineto{\pgfqpoint{5.730406in}{0.812099in}}%
\pgfpathlineto{\pgfqpoint{5.810926in}{0.810787in}}%
\pgfpathlineto{\pgfqpoint{5.891445in}{0.809692in}}%
\pgfpathlineto{\pgfqpoint{5.982030in}{0.808692in}}%
\pgfpathlineto{\pgfqpoint{6.072614in}{0.807908in}}%
\pgfpathlineto{\pgfqpoint{6.173263in}{0.807257in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.806770in}}%
\pgfpathlineto{\pgfqpoint{6.284776in}{0.806770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647413in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.647413in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283776in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.283776in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647413in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.283776in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647413in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{6.283776in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463473in}{4.422006in}}%
\pgfpathlineto{\pgfqpoint{1.775973in}{4.422006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942640in,y=4.349090in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463473in}{4.117840in}}%
\pgfpathlineto{\pgfqpoint{1.775973in}{4.117840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942640in,y=4.044923in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463473in}{3.813673in}}%
\pgfpathlineto{\pgfqpoint{1.775973in}{3.813673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.942640in,y=3.740757in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=-1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411049in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.047413in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.047413in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{7.411049in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.411049in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.037312in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.037312in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.663574in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.663574in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.289837in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.289837in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.916100in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.916100in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.542362in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.542362in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.168625in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.168625in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.794887in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.794887in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.421150in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.421150in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.047413in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.047413in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.229231in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{0.806374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105303in, y=0.748503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{1.561374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105303in, y=1.503503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{2.316374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105303in, y=2.258503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{3.071374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105303in, y=3.013503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{3.826374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105303in, y=3.768503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.411049in}{4.581374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.105303in, y=4.523503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.063636in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \sigma/\sigma_0 \quad\& \quad p/p_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.411049in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411362in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{7.427019in}{4.580706in}}%
\pgfpathlineto{\pgfqpoint{7.442675in}{4.578755in}}%
\pgfpathlineto{\pgfqpoint{7.458332in}{4.575523in}}%
\pgfpathlineto{\pgfqpoint{7.473988in}{4.571011in}}%
\pgfpathlineto{\pgfqpoint{7.489645in}{4.565224in}}%
\pgfpathlineto{\pgfqpoint{7.505302in}{4.558168in}}%
\pgfpathlineto{\pgfqpoint{7.520958in}{4.549847in}}%
\pgfpathlineto{\pgfqpoint{7.536615in}{4.540271in}}%
\pgfpathlineto{\pgfqpoint{7.552271in}{4.529446in}}%
\pgfpathlineto{\pgfqpoint{7.567928in}{4.517382in}}%
\pgfpathlineto{\pgfqpoint{7.583584in}{4.504091in}}%
\pgfpathlineto{\pgfqpoint{7.599241in}{4.489583in}}%
\pgfpathlineto{\pgfqpoint{7.614897in}{4.473873in}}%
\pgfpathlineto{\pgfqpoint{7.630554in}{4.456973in}}%
\pgfpathlineto{\pgfqpoint{7.646211in}{4.438899in}}%
\pgfpathlineto{\pgfqpoint{7.661867in}{4.419668in}}%
\pgfpathlineto{\pgfqpoint{7.677524in}{4.399297in}}%
\pgfpathlineto{\pgfqpoint{7.693180in}{4.377804in}}%
\pgfpathlineto{\pgfqpoint{7.708837in}{4.355210in}}%
\pgfpathlineto{\pgfqpoint{7.724493in}{4.331535in}}%
\pgfpathlineto{\pgfqpoint{7.740150in}{4.306802in}}%
\pgfpathlineto{\pgfqpoint{7.755807in}{4.281032in}}%
\pgfpathlineto{\pgfqpoint{7.771463in}{4.254252in}}%
\pgfpathlineto{\pgfqpoint{7.787120in}{4.226485in}}%
\pgfpathlineto{\pgfqpoint{7.802776in}{4.197759in}}%
\pgfpathlineto{\pgfqpoint{7.818433in}{4.168100in}}%
\pgfpathlineto{\pgfqpoint{7.834089in}{4.137537in}}%
\pgfpathlineto{\pgfqpoint{7.849746in}{4.106100in}}%
\pgfpathlineto{\pgfqpoint{7.865403in}{4.073819in}}%
\pgfpathlineto{\pgfqpoint{7.881059in}{4.040726in}}%
\pgfpathlineto{\pgfqpoint{7.896716in}{4.006852in}}%
\pgfpathlineto{\pgfqpoint{7.912372in}{3.972230in}}%
\pgfpathlineto{\pgfqpoint{7.928029in}{3.936895in}}%
\pgfpathlineto{\pgfqpoint{7.943685in}{3.900880in}}%
\pgfpathlineto{\pgfqpoint{7.959342in}{3.864222in}}%
\pgfpathlineto{\pgfqpoint{7.974998in}{3.826956in}}%
\pgfpathlineto{\pgfqpoint{7.990655in}{3.789118in}}%
\pgfpathlineto{\pgfqpoint{8.006312in}{3.750746in}}%
\pgfpathlineto{\pgfqpoint{8.021968in}{3.711877in}}%
\pgfpathlineto{\pgfqpoint{8.037625in}{3.672549in}}%
\pgfpathlineto{\pgfqpoint{8.053281in}{3.632799in}}%
\pgfpathlineto{\pgfqpoint{8.068938in}{3.592665in}}%
\pgfpathlineto{\pgfqpoint{8.100251in}{3.511403in}}%
\pgfpathlineto{\pgfqpoint{8.131564in}{3.429067in}}%
\pgfpathlineto{\pgfqpoint{8.162877in}{3.345963in}}%
\pgfpathlineto{\pgfqpoint{8.209847in}{3.220519in}}%
\pgfpathlineto{\pgfqpoint{8.272473in}{3.053297in}}%
\pgfpathlineto{\pgfqpoint{8.303786in}{2.970311in}}%
\pgfpathlineto{\pgfqpoint{8.335100in}{2.888077in}}%
\pgfpathlineto{\pgfqpoint{8.366413in}{2.806824in}}%
\pgfpathlineto{\pgfqpoint{8.382069in}{2.766632in}}%
\pgfpathlineto{\pgfqpoint{8.397726in}{2.726764in}}%
\pgfpathlineto{\pgfqpoint{8.413382in}{2.687242in}}%
\pgfpathlineto{\pgfqpoint{8.429039in}{2.648089in}}%
\pgfpathlineto{\pgfqpoint{8.444695in}{2.609326in}}%
\pgfpathlineto{\pgfqpoint{8.460352in}{2.570972in}}%
\pgfpathlineto{\pgfqpoint{8.476009in}{2.533045in}}%
\pgfpathlineto{\pgfqpoint{8.491665in}{2.495563in}}%
\pgfpathlineto{\pgfqpoint{8.507322in}{2.458541in}}%
\pgfpathlineto{\pgfqpoint{8.522978in}{2.421993in}}%
\pgfpathlineto{\pgfqpoint{8.538635in}{2.385934in}}%
\pgfpathlineto{\pgfqpoint{8.554291in}{2.350375in}}%
\pgfpathlineto{\pgfqpoint{8.569948in}{2.315327in}}%
\pgfpathlineto{\pgfqpoint{8.585605in}{2.280799in}}%
\pgfpathlineto{\pgfqpoint{8.601261in}{2.246800in}}%
\pgfpathlineto{\pgfqpoint{8.616918in}{2.213337in}}%
\pgfpathlineto{\pgfqpoint{8.632574in}{2.180418in}}%
\pgfpathlineto{\pgfqpoint{8.648231in}{2.148046in}}%
\pgfpathlineto{\pgfqpoint{8.663887in}{2.116227in}}%
\pgfpathlineto{\pgfqpoint{8.679544in}{2.084964in}}%
\pgfpathlineto{\pgfqpoint{8.695201in}{2.054259in}}%
\pgfpathlineto{\pgfqpoint{8.710857in}{2.024114in}}%
\pgfpathlineto{\pgfqpoint{8.726514in}{1.994530in}}%
\pgfpathlineto{\pgfqpoint{8.742170in}{1.965506in}}%
\pgfpathlineto{\pgfqpoint{8.757827in}{1.937043in}}%
\pgfpathlineto{\pgfqpoint{8.773483in}{1.909138in}}%
\pgfpathlineto{\pgfqpoint{8.789140in}{1.881789in}}%
\pgfpathlineto{\pgfqpoint{8.804796in}{1.854994in}}%
\pgfpathlineto{\pgfqpoint{8.820453in}{1.828750in}}%
\pgfpathlineto{\pgfqpoint{8.836110in}{1.803052in}}%
\pgfpathlineto{\pgfqpoint{8.851766in}{1.777897in}}%
\pgfpathlineto{\pgfqpoint{8.867423in}{1.753279in}}%
\pgfpathlineto{\pgfqpoint{8.883079in}{1.729194in}}%
\pgfpathlineto{\pgfqpoint{8.898736in}{1.705635in}}%
\pgfpathlineto{\pgfqpoint{8.914392in}{1.682597in}}%
\pgfpathlineto{\pgfqpoint{8.930049in}{1.660074in}}%
\pgfpathlineto{\pgfqpoint{8.945706in}{1.638058in}}%
\pgfpathlineto{\pgfqpoint{8.961362in}{1.616544in}}%
\pgfpathlineto{\pgfqpoint{8.977019in}{1.595524in}}%
\pgfpathlineto{\pgfqpoint{8.992675in}{1.574991in}}%
\pgfpathlineto{\pgfqpoint{9.008332in}{1.554937in}}%
\pgfpathlineto{\pgfqpoint{9.023988in}{1.535355in}}%
\pgfpathlineto{\pgfqpoint{9.039645in}{1.516238in}}%
\pgfpathlineto{\pgfqpoint{9.055302in}{1.497577in}}%
\pgfpathlineto{\pgfqpoint{9.070958in}{1.479364in}}%
\pgfpathlineto{\pgfqpoint{9.086615in}{1.461592in}}%
\pgfpathlineto{\pgfqpoint{9.102271in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{9.117928in}{1.427338in}}%
\pgfpathlineto{\pgfqpoint{9.133584in}{1.410840in}}%
\pgfpathlineto{\pgfqpoint{9.149241in}{1.394749in}}%
\pgfpathlineto{\pgfqpoint{9.164897in}{1.379059in}}%
\pgfpathlineto{\pgfqpoint{9.180554in}{1.363762in}}%
\pgfpathlineto{\pgfqpoint{9.196211in}{1.348848in}}%
\pgfpathlineto{\pgfqpoint{9.211867in}{1.334310in}}%
\pgfpathlineto{\pgfqpoint{9.227524in}{1.320141in}}%
\pgfpathlineto{\pgfqpoint{9.243180in}{1.306332in}}%
\pgfpathlineto{\pgfqpoint{9.258837in}{1.292876in}}%
\pgfpathlineto{\pgfqpoint{9.274493in}{1.279764in}}%
\pgfpathlineto{\pgfqpoint{9.290150in}{1.266990in}}%
\pgfpathlineto{\pgfqpoint{9.305807in}{1.254545in}}%
\pgfpathlineto{\pgfqpoint{9.321463in}{1.242423in}}%
\pgfpathlineto{\pgfqpoint{9.337120in}{1.230615in}}%
\pgfpathlineto{\pgfqpoint{9.352776in}{1.219115in}}%
\pgfpathlineto{\pgfqpoint{9.368433in}{1.207915in}}%
\pgfpathlineto{\pgfqpoint{9.384089in}{1.197009in}}%
\pgfpathlineto{\pgfqpoint{9.399746in}{1.186389in}}%
\pgfpathlineto{\pgfqpoint{9.415403in}{1.176048in}}%
\pgfpathlineto{\pgfqpoint{9.431059in}{1.165980in}}%
\pgfpathlineto{\pgfqpoint{9.446716in}{1.156179in}}%
\pgfpathlineto{\pgfqpoint{9.462372in}{1.146637in}}%
\pgfpathlineto{\pgfqpoint{9.478029in}{1.137348in}}%
\pgfpathlineto{\pgfqpoint{9.493685in}{1.128307in}}%
\pgfpathlineto{\pgfqpoint{9.509342in}{1.119507in}}%
\pgfpathlineto{\pgfqpoint{9.524998in}{1.110942in}}%
\pgfpathlineto{\pgfqpoint{9.540655in}{1.102606in}}%
\pgfpathlineto{\pgfqpoint{9.556312in}{1.094493in}}%
\pgfpathlineto{\pgfqpoint{9.571968in}{1.086598in}}%
\pgfpathlineto{\pgfqpoint{9.587625in}{1.078915in}}%
\pgfpathlineto{\pgfqpoint{9.603281in}{1.071440in}}%
\pgfpathlineto{\pgfqpoint{9.618938in}{1.064165in}}%
\pgfpathlineto{\pgfqpoint{9.634594in}{1.057087in}}%
\pgfpathlineto{\pgfqpoint{9.650251in}{1.050201in}}%
\pgfpathlineto{\pgfqpoint{9.665908in}{1.043500in}}%
\pgfpathlineto{\pgfqpoint{9.681564in}{1.036982in}}%
\pgfpathlineto{\pgfqpoint{9.697221in}{1.030640in}}%
\pgfpathlineto{\pgfqpoint{9.712877in}{1.024470in}}%
\pgfpathlineto{\pgfqpoint{9.728534in}{1.018468in}}%
\pgfpathlineto{\pgfqpoint{9.744190in}{1.012629in}}%
\pgfpathlineto{\pgfqpoint{9.759847in}{1.006949in}}%
\pgfpathlineto{\pgfqpoint{9.775504in}{1.001424in}}%
\pgfpathlineto{\pgfqpoint{9.791160in}{0.996050in}}%
\pgfpathlineto{\pgfqpoint{9.806817in}{0.990823in}}%
\pgfpathlineto{\pgfqpoint{9.822473in}{0.985738in}}%
\pgfpathlineto{\pgfqpoint{9.838130in}{0.980793in}}%
\pgfpathlineto{\pgfqpoint{9.853786in}{0.975982in}}%
\pgfpathlineto{\pgfqpoint{9.869443in}{0.971303in}}%
\pgfpathlineto{\pgfqpoint{9.885100in}{0.966753in}}%
\pgfpathlineto{\pgfqpoint{9.900756in}{0.962328in}}%
\pgfpathlineto{\pgfqpoint{9.916413in}{0.958024in}}%
\pgfpathlineto{\pgfqpoint{9.947726in}{0.949767in}}%
\pgfpathlineto{\pgfqpoint{9.979039in}{0.941957in}}%
\pgfpathlineto{\pgfqpoint{10.010352in}{0.934571in}}%
\pgfpathlineto{\pgfqpoint{10.041665in}{0.927586in}}%
\pgfpathlineto{\pgfqpoint{10.072978in}{0.920980in}}%
\pgfpathlineto{\pgfqpoint{10.104291in}{0.914733in}}%
\pgfpathlineto{\pgfqpoint{10.135605in}{0.908826in}}%
\pgfpathlineto{\pgfqpoint{10.166918in}{0.903241in}}%
\pgfpathlineto{\pgfqpoint{10.198231in}{0.897959in}}%
\pgfpathlineto{\pgfqpoint{10.229544in}{0.892966in}}%
\pgfpathlineto{\pgfqpoint{10.260857in}{0.888244in}}%
\pgfpathlineto{\pgfqpoint{10.292170in}{0.883779in}}%
\pgfpathlineto{\pgfqpoint{10.323483in}{0.879558in}}%
\pgfpathlineto{\pgfqpoint{10.354796in}{0.875567in}}%
\pgfpathlineto{\pgfqpoint{10.386110in}{0.871794in}}%
\pgfpathlineto{\pgfqpoint{10.417423in}{0.868227in}}%
\pgfpathlineto{\pgfqpoint{10.448736in}{0.864854in}}%
\pgfpathlineto{\pgfqpoint{10.480049in}{0.861665in}}%
\pgfpathlineto{\pgfqpoint{10.511362in}{0.858650in}}%
\pgfpathlineto{\pgfqpoint{10.542675in}{0.855800in}}%
\pgfpathlineto{\pgfqpoint{10.573988in}{0.853105in}}%
\pgfpathlineto{\pgfqpoint{10.620958in}{0.849336in}}%
\pgfpathlineto{\pgfqpoint{10.667928in}{0.845872in}}%
\pgfpathlineto{\pgfqpoint{10.714897in}{0.842687in}}%
\pgfpathlineto{\pgfqpoint{10.761867in}{0.839759in}}%
\pgfpathlineto{\pgfqpoint{10.808837in}{0.837067in}}%
\pgfpathlineto{\pgfqpoint{10.855807in}{0.834593in}}%
\pgfpathlineto{\pgfqpoint{10.902776in}{0.832318in}}%
\pgfpathlineto{\pgfqpoint{10.949746in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{11.012372in}{0.827698in}}%
\pgfpathlineto{\pgfqpoint{11.074998in}{0.825438in}}%
\pgfpathlineto{\pgfqpoint{11.137625in}{0.823417in}}%
\pgfpathlineto{\pgfqpoint{11.200251in}{0.821610in}}%
\pgfpathlineto{\pgfqpoint{11.262877in}{0.819994in}}%
\pgfpathlineto{\pgfqpoint{11.341160in}{0.818212in}}%
\pgfpathlineto{\pgfqpoint{11.419443in}{0.816662in}}%
\pgfpathlineto{\pgfqpoint{11.497726in}{0.815314in}}%
\pgfpathlineto{\pgfqpoint{11.591665in}{0.813926in}}%
\pgfpathlineto{\pgfqpoint{11.685605in}{0.812750in}}%
\pgfpathlineto{\pgfqpoint{11.795201in}{0.811603in}}%
\pgfpathlineto{\pgfqpoint{11.920453in}{0.810537in}}%
\pgfpathlineto{\pgfqpoint{12.061362in}{0.809585in}}%
\pgfpathlineto{\pgfqpoint{12.217928in}{0.808766in}}%
\pgfpathlineto{\pgfqpoint{12.405807in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{12.624998in}{0.807408in}}%
\pgfpathlineto{\pgfqpoint{12.906817in}{0.806848in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.806629in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.806629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.411049in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.411362in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{7.427019in}{4.580040in}}%
\pgfpathlineto{\pgfqpoint{7.442675in}{4.576142in}}%
\pgfpathlineto{\pgfqpoint{7.458332in}{4.569688in}}%
\pgfpathlineto{\pgfqpoint{7.473988in}{4.560691in}}%
\pgfpathlineto{\pgfqpoint{7.489645in}{4.549169in}}%
\pgfpathlineto{\pgfqpoint{7.505302in}{4.535145in}}%
\pgfpathlineto{\pgfqpoint{7.520958in}{4.518646in}}%
\pgfpathlineto{\pgfqpoint{7.536615in}{4.499706in}}%
\pgfpathlineto{\pgfqpoint{7.552271in}{4.478362in}}%
\pgfpathlineto{\pgfqpoint{7.567928in}{4.454655in}}%
\pgfpathlineto{\pgfqpoint{7.583584in}{4.428634in}}%
\pgfpathlineto{\pgfqpoint{7.599241in}{4.400348in}}%
\pgfpathlineto{\pgfqpoint{7.614897in}{4.369855in}}%
\pgfpathlineto{\pgfqpoint{7.630554in}{4.337213in}}%
\pgfpathlineto{\pgfqpoint{7.646211in}{4.302487in}}%
\pgfpathlineto{\pgfqpoint{7.661867in}{4.265743in}}%
\pgfpathlineto{\pgfqpoint{7.677524in}{4.227055in}}%
\pgfpathlineto{\pgfqpoint{7.693180in}{4.186496in}}%
\pgfpathlineto{\pgfqpoint{7.708837in}{4.144144in}}%
\pgfpathlineto{\pgfqpoint{7.724493in}{4.100081in}}%
\pgfpathlineto{\pgfqpoint{7.740150in}{4.054391in}}%
\pgfpathlineto{\pgfqpoint{7.755807in}{4.007160in}}%
\pgfpathlineto{\pgfqpoint{7.771463in}{3.958477in}}%
\pgfpathlineto{\pgfqpoint{7.787120in}{3.908433in}}%
\pgfpathlineto{\pgfqpoint{7.802776in}{3.857120in}}%
\pgfpathlineto{\pgfqpoint{7.818433in}{3.804633in}}%
\pgfpathlineto{\pgfqpoint{7.834089in}{3.751068in}}%
\pgfpathlineto{\pgfqpoint{7.849746in}{3.696519in}}%
\pgfpathlineto{\pgfqpoint{7.865403in}{3.641084in}}%
\pgfpathlineto{\pgfqpoint{7.881059in}{3.584861in}}%
\pgfpathlineto{\pgfqpoint{7.896716in}{3.527946in}}%
\pgfpathlineto{\pgfqpoint{7.912372in}{3.470436in}}%
\pgfpathlineto{\pgfqpoint{7.943685in}{3.354015in}}%
\pgfpathlineto{\pgfqpoint{7.974998in}{3.236357in}}%
\pgfpathlineto{\pgfqpoint{8.037625in}{3.000234in}}%
\pgfpathlineto{\pgfqpoint{8.068938in}{2.883133in}}%
\pgfpathlineto{\pgfqpoint{8.084594in}{2.825100in}}%
\pgfpathlineto{\pgfqpoint{8.100251in}{2.767509in}}%
\pgfpathlineto{\pgfqpoint{8.115908in}{2.710429in}}%
\pgfpathlineto{\pgfqpoint{8.131564in}{2.653926in}}%
\pgfpathlineto{\pgfqpoint{8.147221in}{2.598060in}}%
\pgfpathlineto{\pgfqpoint{8.162877in}{2.542890in}}%
\pgfpathlineto{\pgfqpoint{8.178534in}{2.488469in}}%
\pgfpathlineto{\pgfqpoint{8.194190in}{2.434847in}}%
\pgfpathlineto{\pgfqpoint{8.209847in}{2.382071in}}%
\pgfpathlineto{\pgfqpoint{8.225504in}{2.330182in}}%
\pgfpathlineto{\pgfqpoint{8.241160in}{2.279219in}}%
\pgfpathlineto{\pgfqpoint{8.256817in}{2.229216in}}%
\pgfpathlineto{\pgfqpoint{8.272473in}{2.180203in}}%
\pgfpathlineto{\pgfqpoint{8.288130in}{2.132208in}}%
\pgfpathlineto{\pgfqpoint{8.303786in}{2.085254in}}%
\pgfpathlineto{\pgfqpoint{8.319443in}{2.039359in}}%
\pgfpathlineto{\pgfqpoint{8.335100in}{1.994541in}}%
\pgfpathlineto{\pgfqpoint{8.350756in}{1.950812in}}%
\pgfpathlineto{\pgfqpoint{8.366413in}{1.908181in}}%
\pgfpathlineto{\pgfqpoint{8.382069in}{1.866655in}}%
\pgfpathlineto{\pgfqpoint{8.397726in}{1.826238in}}%
\pgfpathlineto{\pgfqpoint{8.413382in}{1.786929in}}%
\pgfpathlineto{\pgfqpoint{8.429039in}{1.748729in}}%
\pgfpathlineto{\pgfqpoint{8.444695in}{1.711631in}}%
\pgfpathlineto{\pgfqpoint{8.460352in}{1.675631in}}%
\pgfpathlineto{\pgfqpoint{8.476009in}{1.640718in}}%
\pgfpathlineto{\pgfqpoint{8.491665in}{1.606883in}}%
\pgfpathlineto{\pgfqpoint{8.507322in}{1.574114in}}%
\pgfpathlineto{\pgfqpoint{8.522978in}{1.542396in}}%
\pgfpathlineto{\pgfqpoint{8.538635in}{1.511714in}}%
\pgfpathlineto{\pgfqpoint{8.554291in}{1.482051in}}%
\pgfpathlineto{\pgfqpoint{8.569948in}{1.453390in}}%
\pgfpathlineto{\pgfqpoint{8.585605in}{1.425711in}}%
\pgfpathlineto{\pgfqpoint{8.601261in}{1.398995in}}%
\pgfpathlineto{\pgfqpoint{8.616918in}{1.373221in}}%
\pgfpathlineto{\pgfqpoint{8.632574in}{1.348369in}}%
\pgfpathlineto{\pgfqpoint{8.648231in}{1.324416in}}%
\pgfpathlineto{\pgfqpoint{8.663887in}{1.301340in}}%
\pgfpathlineto{\pgfqpoint{8.679544in}{1.279119in}}%
\pgfpathlineto{\pgfqpoint{8.695201in}{1.257730in}}%
\pgfpathlineto{\pgfqpoint{8.710857in}{1.237151in}}%
\pgfpathlineto{\pgfqpoint{8.726514in}{1.217359in}}%
\pgfpathlineto{\pgfqpoint{8.742170in}{1.198331in}}%
\pgfpathlineto{\pgfqpoint{8.757827in}{1.180044in}}%
\pgfpathlineto{\pgfqpoint{8.773483in}{1.162475in}}%
\pgfpathlineto{\pgfqpoint{8.789140in}{1.145604in}}%
\pgfpathlineto{\pgfqpoint{8.804796in}{1.129406in}}%
\pgfpathlineto{\pgfqpoint{8.820453in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{8.836110in}{1.098947in}}%
\pgfpathlineto{\pgfqpoint{8.851766in}{1.084643in}}%
\pgfpathlineto{\pgfqpoint{8.867423in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{8.883079in}{1.057783in}}%
\pgfpathlineto{\pgfqpoint{8.898736in}{1.045187in}}%
\pgfpathlineto{\pgfqpoint{8.914392in}{1.033121in}}%
\pgfpathlineto{\pgfqpoint{8.930049in}{1.021565in}}%
\pgfpathlineto{\pgfqpoint{8.945706in}{1.010502in}}%
\pgfpathlineto{\pgfqpoint{8.961362in}{0.999914in}}%
\pgfpathlineto{\pgfqpoint{8.977019in}{0.989783in}}%
\pgfpathlineto{\pgfqpoint{8.992675in}{0.980093in}}%
\pgfpathlineto{\pgfqpoint{9.008332in}{0.970826in}}%
\pgfpathlineto{\pgfqpoint{9.023988in}{0.961967in}}%
\pgfpathlineto{\pgfqpoint{9.039645in}{0.953501in}}%
\pgfpathlineto{\pgfqpoint{9.055302in}{0.945412in}}%
\pgfpathlineto{\pgfqpoint{9.070958in}{0.937686in}}%
\pgfpathlineto{\pgfqpoint{9.086615in}{0.930310in}}%
\pgfpathlineto{\pgfqpoint{9.102271in}{0.923269in}}%
\pgfpathlineto{\pgfqpoint{9.117928in}{0.916551in}}%
\pgfpathlineto{\pgfqpoint{9.133584in}{0.910142in}}%
\pgfpathlineto{\pgfqpoint{9.149241in}{0.904032in}}%
\pgfpathlineto{\pgfqpoint{9.164897in}{0.898208in}}%
\pgfpathlineto{\pgfqpoint{9.180554in}{0.892658in}}%
\pgfpathlineto{\pgfqpoint{9.196211in}{0.887373in}}%
\pgfpathlineto{\pgfqpoint{9.211867in}{0.882341in}}%
\pgfpathlineto{\pgfqpoint{9.227524in}{0.877552in}}%
\pgfpathlineto{\pgfqpoint{9.243180in}{0.872997in}}%
\pgfpathlineto{\pgfqpoint{9.258837in}{0.868667in}}%
\pgfpathlineto{\pgfqpoint{9.274493in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{9.290150in}{0.860643in}}%
\pgfpathlineto{\pgfqpoint{9.305807in}{0.856933in}}%
\pgfpathlineto{\pgfqpoint{9.321463in}{0.853414in}}%
\pgfpathlineto{\pgfqpoint{9.337120in}{0.850077in}}%
\pgfpathlineto{\pgfqpoint{9.352776in}{0.846916in}}%
\pgfpathlineto{\pgfqpoint{9.368433in}{0.843923in}}%
\pgfpathlineto{\pgfqpoint{9.384089in}{0.841092in}}%
\pgfpathlineto{\pgfqpoint{9.399746in}{0.838415in}}%
\pgfpathlineto{\pgfqpoint{9.415403in}{0.835887in}}%
\pgfpathlineto{\pgfqpoint{9.431059in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{9.446716in}{0.831254in}}%
\pgfpathlineto{\pgfqpoint{9.462372in}{0.829138in}}%
\pgfpathlineto{\pgfqpoint{9.478029in}{0.827147in}}%
\pgfpathlineto{\pgfqpoint{9.493685in}{0.825277in}}%
\pgfpathlineto{\pgfqpoint{9.524998in}{0.821881in}}%
\pgfpathlineto{\pgfqpoint{9.556312in}{0.818912in}}%
\pgfpathlineto{\pgfqpoint{9.587625in}{0.816336in}}%
\pgfpathlineto{\pgfqpoint{9.618938in}{0.814123in}}%
\pgfpathlineto{\pgfqpoint{9.650251in}{0.812242in}}%
\pgfpathlineto{\pgfqpoint{9.681564in}{0.810667in}}%
\pgfpathlineto{\pgfqpoint{9.712877in}{0.809374in}}%
\pgfpathlineto{\pgfqpoint{9.744190in}{0.808340in}}%
\pgfpathlineto{\pgfqpoint{9.775504in}{0.807545in}}%
\pgfpathlineto{\pgfqpoint{9.806817in}{0.806969in}}%
\pgfpathlineto{\pgfqpoint{9.822473in}{0.806757in}}%
\pgfpathlineto{\pgfqpoint{10.104291in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.806751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.411049in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411362in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{7.427019in}{4.580575in}}%
\pgfpathlineto{\pgfqpoint{7.442675in}{4.578238in}}%
\pgfpathlineto{\pgfqpoint{7.458332in}{4.574369in}}%
\pgfpathlineto{\pgfqpoint{7.473988in}{4.568971in}}%
\pgfpathlineto{\pgfqpoint{7.489645in}{4.562052in}}%
\pgfpathlineto{\pgfqpoint{7.505302in}{4.553622in}}%
\pgfpathlineto{\pgfqpoint{7.520958in}{4.543693in}}%
\pgfpathlineto{\pgfqpoint{7.536615in}{4.532277in}}%
\pgfpathlineto{\pgfqpoint{7.552271in}{4.519390in}}%
\pgfpathlineto{\pgfqpoint{7.567928in}{4.505050in}}%
\pgfpathlineto{\pgfqpoint{7.583584in}{4.489277in}}%
\pgfpathlineto{\pgfqpoint{7.599241in}{4.472091in}}%
\pgfpathlineto{\pgfqpoint{7.614897in}{4.453516in}}%
\pgfpathlineto{\pgfqpoint{7.630554in}{4.433578in}}%
\pgfpathlineto{\pgfqpoint{7.646211in}{4.412302in}}%
\pgfpathlineto{\pgfqpoint{7.661867in}{4.389719in}}%
\pgfpathlineto{\pgfqpoint{7.677524in}{4.365857in}}%
\pgfpathlineto{\pgfqpoint{7.693180in}{4.340749in}}%
\pgfpathlineto{\pgfqpoint{7.708837in}{4.314428in}}%
\pgfpathlineto{\pgfqpoint{7.724493in}{4.286929in}}%
\pgfpathlineto{\pgfqpoint{7.740150in}{4.258289in}}%
\pgfpathlineto{\pgfqpoint{7.755807in}{4.228546in}}%
\pgfpathlineto{\pgfqpoint{7.771463in}{4.197737in}}%
\pgfpathlineto{\pgfqpoint{7.787120in}{4.165903in}}%
\pgfpathlineto{\pgfqpoint{7.802776in}{4.133085in}}%
\pgfpathlineto{\pgfqpoint{7.818433in}{4.099326in}}%
\pgfpathlineto{\pgfqpoint{7.834089in}{4.064668in}}%
\pgfpathlineto{\pgfqpoint{7.849746in}{4.029156in}}%
\pgfpathlineto{\pgfqpoint{7.865403in}{3.992833in}}%
\pgfpathlineto{\pgfqpoint{7.881059in}{3.955745in}}%
\pgfpathlineto{\pgfqpoint{7.896716in}{3.917937in}}%
\pgfpathlineto{\pgfqpoint{7.912372in}{3.879456in}}%
\pgfpathlineto{\pgfqpoint{7.928029in}{3.840347in}}%
\pgfpathlineto{\pgfqpoint{7.943685in}{3.800658in}}%
\pgfpathlineto{\pgfqpoint{7.959342in}{3.760434in}}%
\pgfpathlineto{\pgfqpoint{7.974998in}{3.719723in}}%
\pgfpathlineto{\pgfqpoint{7.990655in}{3.678571in}}%
\pgfpathlineto{\pgfqpoint{8.006312in}{3.637023in}}%
\pgfpathlineto{\pgfqpoint{8.037625in}{3.552927in}}%
\pgfpathlineto{\pgfqpoint{8.068938in}{3.467794in}}%
\pgfpathlineto{\pgfqpoint{8.100251in}{3.381976in}}%
\pgfpathlineto{\pgfqpoint{8.194190in}{3.123717in}}%
\pgfpathlineto{\pgfqpoint{8.225504in}{3.038378in}}%
\pgfpathlineto{\pgfqpoint{8.256817in}{2.953871in}}%
\pgfpathlineto{\pgfqpoint{8.288130in}{2.870440in}}%
\pgfpathlineto{\pgfqpoint{8.303786in}{2.829196in}}%
\pgfpathlineto{\pgfqpoint{8.319443in}{2.788302in}}%
\pgfpathlineto{\pgfqpoint{8.335100in}{2.747781in}}%
\pgfpathlineto{\pgfqpoint{8.350756in}{2.707655in}}%
\pgfpathlineto{\pgfqpoint{8.366413in}{2.667946in}}%
\pgfpathlineto{\pgfqpoint{8.382069in}{2.628672in}}%
\pgfpathlineto{\pgfqpoint{8.397726in}{2.589851in}}%
\pgfpathlineto{\pgfqpoint{8.413382in}{2.551501in}}%
\pgfpathlineto{\pgfqpoint{8.429039in}{2.513636in}}%
\pgfpathlineto{\pgfqpoint{8.444695in}{2.476271in}}%
\pgfpathlineto{\pgfqpoint{8.460352in}{2.439418in}}%
\pgfpathlineto{\pgfqpoint{8.476009in}{2.403087in}}%
\pgfpathlineto{\pgfqpoint{8.491665in}{2.367290in}}%
\pgfpathlineto{\pgfqpoint{8.507322in}{2.332034in}}%
\pgfpathlineto{\pgfqpoint{8.522978in}{2.297328in}}%
\pgfpathlineto{\pgfqpoint{8.538635in}{2.263178in}}%
\pgfpathlineto{\pgfqpoint{8.554291in}{2.229590in}}%
\pgfpathlineto{\pgfqpoint{8.569948in}{2.196568in}}%
\pgfpathlineto{\pgfqpoint{8.585605in}{2.164114in}}%
\pgfpathlineto{\pgfqpoint{8.601261in}{2.132233in}}%
\pgfpathlineto{\pgfqpoint{8.616918in}{2.100924in}}%
\pgfpathlineto{\pgfqpoint{8.632574in}{2.070190in}}%
\pgfpathlineto{\pgfqpoint{8.648231in}{2.040030in}}%
\pgfpathlineto{\pgfqpoint{8.663887in}{2.010443in}}%
\pgfpathlineto{\pgfqpoint{8.679544in}{1.981427in}}%
\pgfpathlineto{\pgfqpoint{8.695201in}{1.952981in}}%
\pgfpathlineto{\pgfqpoint{8.710857in}{1.925102in}}%
\pgfpathlineto{\pgfqpoint{8.726514in}{1.897785in}}%
\pgfpathlineto{\pgfqpoint{8.742170in}{1.871028in}}%
\pgfpathlineto{\pgfqpoint{8.757827in}{1.844825in}}%
\pgfpathlineto{\pgfqpoint{8.773483in}{1.819173in}}%
\pgfpathlineto{\pgfqpoint{8.789140in}{1.794065in}}%
\pgfpathlineto{\pgfqpoint{8.804796in}{1.769496in}}%
\pgfpathlineto{\pgfqpoint{8.820453in}{1.745460in}}%
\pgfpathlineto{\pgfqpoint{8.836110in}{1.721950in}}%
\pgfpathlineto{\pgfqpoint{8.851766in}{1.698960in}}%
\pgfpathlineto{\pgfqpoint{8.867423in}{1.676482in}}%
\pgfpathlineto{\pgfqpoint{8.883079in}{1.654511in}}%
\pgfpathlineto{\pgfqpoint{8.898736in}{1.633038in}}%
\pgfpathlineto{\pgfqpoint{8.914392in}{1.612056in}}%
\pgfpathlineto{\pgfqpoint{8.930049in}{1.591557in}}%
\pgfpathlineto{\pgfqpoint{8.945706in}{1.571533in}}%
\pgfpathlineto{\pgfqpoint{8.961362in}{1.551977in}}%
\pgfpathlineto{\pgfqpoint{8.977019in}{1.532881in}}%
\pgfpathlineto{\pgfqpoint{8.992675in}{1.514236in}}%
\pgfpathlineto{\pgfqpoint{9.008332in}{1.496034in}}%
\pgfpathlineto{\pgfqpoint{9.023988in}{1.478268in}}%
\pgfpathlineto{\pgfqpoint{9.039645in}{1.460929in}}%
\pgfpathlineto{\pgfqpoint{9.055302in}{1.444008in}}%
\pgfpathlineto{\pgfqpoint{9.070958in}{1.427499in}}%
\pgfpathlineto{\pgfqpoint{9.086615in}{1.411392in}}%
\pgfpathlineto{\pgfqpoint{9.102271in}{1.395680in}}%
\pgfpathlineto{\pgfqpoint{9.117928in}{1.380354in}}%
\pgfpathlineto{\pgfqpoint{9.133584in}{1.365407in}}%
\pgfpathlineto{\pgfqpoint{9.149241in}{1.350830in}}%
\pgfpathlineto{\pgfqpoint{9.164897in}{1.336616in}}%
\pgfpathlineto{\pgfqpoint{9.180554in}{1.322757in}}%
\pgfpathlineto{\pgfqpoint{9.196211in}{1.309245in}}%
\pgfpathlineto{\pgfqpoint{9.211867in}{1.296073in}}%
\pgfpathlineto{\pgfqpoint{9.227524in}{1.283232in}}%
\pgfpathlineto{\pgfqpoint{9.243180in}{1.270717in}}%
\pgfpathlineto{\pgfqpoint{9.258837in}{1.258518in}}%
\pgfpathlineto{\pgfqpoint{9.274493in}{1.246630in}}%
\pgfpathlineto{\pgfqpoint{9.290150in}{1.235044in}}%
\pgfpathlineto{\pgfqpoint{9.305807in}{1.223755in}}%
\pgfpathlineto{\pgfqpoint{9.321463in}{1.212754in}}%
\pgfpathlineto{\pgfqpoint{9.337120in}{1.202036in}}%
\pgfpathlineto{\pgfqpoint{9.352776in}{1.191593in}}%
\pgfpathlineto{\pgfqpoint{9.368433in}{1.181419in}}%
\pgfpathlineto{\pgfqpoint{9.384089in}{1.171508in}}%
\pgfpathlineto{\pgfqpoint{9.399746in}{1.161853in}}%
\pgfpathlineto{\pgfqpoint{9.415403in}{1.152448in}}%
\pgfpathlineto{\pgfqpoint{9.431059in}{1.143287in}}%
\pgfpathlineto{\pgfqpoint{9.446716in}{1.134364in}}%
\pgfpathlineto{\pgfqpoint{9.462372in}{1.125674in}}%
\pgfpathlineto{\pgfqpoint{9.478029in}{1.117210in}}%
\pgfpathlineto{\pgfqpoint{9.493685in}{1.108966in}}%
\pgfpathlineto{\pgfqpoint{9.509342in}{1.100938in}}%
\pgfpathlineto{\pgfqpoint{9.524998in}{1.093120in}}%
\pgfpathlineto{\pgfqpoint{9.540655in}{1.085507in}}%
\pgfpathlineto{\pgfqpoint{9.556312in}{1.078094in}}%
\pgfpathlineto{\pgfqpoint{9.571968in}{1.070875in}}%
\pgfpathlineto{\pgfqpoint{9.587625in}{1.063846in}}%
\pgfpathlineto{\pgfqpoint{9.603281in}{1.057001in}}%
\pgfpathlineto{\pgfqpoint{9.618938in}{1.050337in}}%
\pgfpathlineto{\pgfqpoint{9.634594in}{1.043849in}}%
\pgfpathlineto{\pgfqpoint{9.650251in}{1.037531in}}%
\pgfpathlineto{\pgfqpoint{9.665908in}{1.031381in}}%
\pgfpathlineto{\pgfqpoint{9.681564in}{1.025393in}}%
\pgfpathlineto{\pgfqpoint{9.697221in}{1.019563in}}%
\pgfpathlineto{\pgfqpoint{9.712877in}{1.013887in}}%
\pgfpathlineto{\pgfqpoint{9.728534in}{1.008362in}}%
\pgfpathlineto{\pgfqpoint{9.744190in}{1.002982in}}%
\pgfpathlineto{\pgfqpoint{9.759847in}{0.997746in}}%
\pgfpathlineto{\pgfqpoint{9.775504in}{0.992648in}}%
\pgfpathlineto{\pgfqpoint{9.791160in}{0.987686in}}%
\pgfpathlineto{\pgfqpoint{9.806817in}{0.982855in}}%
\pgfpathlineto{\pgfqpoint{9.822473in}{0.978153in}}%
\pgfpathlineto{\pgfqpoint{9.838130in}{0.973575in}}%
\pgfpathlineto{\pgfqpoint{9.853786in}{0.969119in}}%
\pgfpathlineto{\pgfqpoint{9.869443in}{0.964781in}}%
\pgfpathlineto{\pgfqpoint{9.900756in}{0.956450in}}%
\pgfpathlineto{\pgfqpoint{9.932069in}{0.948556in}}%
\pgfpathlineto{\pgfqpoint{9.963382in}{0.941077in}}%
\pgfpathlineto{\pgfqpoint{9.994695in}{0.933991in}}%
\pgfpathlineto{\pgfqpoint{10.026009in}{0.927278in}}%
\pgfpathlineto{\pgfqpoint{10.057322in}{0.920919in}}%
\pgfpathlineto{\pgfqpoint{10.088635in}{0.914894in}}%
\pgfpathlineto{\pgfqpoint{10.119948in}{0.909186in}}%
\pgfpathlineto{\pgfqpoint{10.151261in}{0.903779in}}%
\pgfpathlineto{\pgfqpoint{10.182574in}{0.898657in}}%
\pgfpathlineto{\pgfqpoint{10.213887in}{0.893805in}}%
\pgfpathlineto{\pgfqpoint{10.245201in}{0.889209in}}%
\pgfpathlineto{\pgfqpoint{10.276514in}{0.884854in}}%
\pgfpathlineto{\pgfqpoint{10.307827in}{0.880730in}}%
\pgfpathlineto{\pgfqpoint{10.339140in}{0.876822in}}%
\pgfpathlineto{\pgfqpoint{10.370453in}{0.873121in}}%
\pgfpathlineto{\pgfqpoint{10.401766in}{0.869614in}}%
\pgfpathlineto{\pgfqpoint{10.433079in}{0.866293in}}%
\pgfpathlineto{\pgfqpoint{10.464392in}{0.863146in}}%
\pgfpathlineto{\pgfqpoint{10.495706in}{0.860166in}}%
\pgfpathlineto{\pgfqpoint{10.527019in}{0.857342in}}%
\pgfpathlineto{\pgfqpoint{10.573988in}{0.853383in}}%
\pgfpathlineto{\pgfqpoint{10.620958in}{0.849733in}}%
\pgfpathlineto{\pgfqpoint{10.667928in}{0.846367in}}%
\pgfpathlineto{\pgfqpoint{10.714897in}{0.843263in}}%
\pgfpathlineto{\pgfqpoint{10.761867in}{0.840402in}}%
\pgfpathlineto{\pgfqpoint{10.808837in}{0.837763in}}%
\pgfpathlineto{\pgfqpoint{10.855807in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{10.902776in}{0.833086in}}%
\pgfpathlineto{\pgfqpoint{10.949746in}{0.831017in}}%
\pgfpathlineto{\pgfqpoint{11.012372in}{0.828507in}}%
\pgfpathlineto{\pgfqpoint{11.074998in}{0.826253in}}%
\pgfpathlineto{\pgfqpoint{11.137625in}{0.824231in}}%
\pgfpathlineto{\pgfqpoint{11.200251in}{0.822415in}}%
\pgfpathlineto{\pgfqpoint{11.278534in}{0.820404in}}%
\pgfpathlineto{\pgfqpoint{11.356817in}{0.818646in}}%
\pgfpathlineto{\pgfqpoint{11.435100in}{0.817110in}}%
\pgfpathlineto{\pgfqpoint{11.529039in}{0.815521in}}%
\pgfpathlineto{\pgfqpoint{11.622978in}{0.814168in}}%
\pgfpathlineto{\pgfqpoint{11.732574in}{0.812843in}}%
\pgfpathlineto{\pgfqpoint{11.842170in}{0.811746in}}%
\pgfpathlineto{\pgfqpoint{11.967423in}{0.810722in}}%
\pgfpathlineto{\pgfqpoint{12.108332in}{0.809805in}}%
\pgfpathlineto{\pgfqpoint{12.264897in}{0.809017in}}%
\pgfpathlineto{\pgfqpoint{12.452776in}{0.808317in}}%
\pgfpathlineto{\pgfqpoint{12.671968in}{0.807746in}}%
\pgfpathlineto{\pgfqpoint{12.922473in}{0.807321in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.807175in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.807175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.411049in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.411362in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{7.427019in}{4.579605in}}%
\pgfpathlineto{\pgfqpoint{7.442675in}{4.574440in}}%
\pgfpathlineto{\pgfqpoint{7.458332in}{4.565896in}}%
\pgfpathlineto{\pgfqpoint{7.473988in}{4.553998in}}%
\pgfpathlineto{\pgfqpoint{7.489645in}{4.538786in}}%
\pgfpathlineto{\pgfqpoint{7.505302in}{4.520305in}}%
\pgfpathlineto{\pgfqpoint{7.520958in}{4.498616in}}%
\pgfpathlineto{\pgfqpoint{7.536615in}{4.473785in}}%
\pgfpathlineto{\pgfqpoint{7.552271in}{4.445889in}}%
\pgfpathlineto{\pgfqpoint{7.567928in}{4.415014in}}%
\pgfpathlineto{\pgfqpoint{7.583584in}{4.381254in}}%
\pgfpathlineto{\pgfqpoint{7.599241in}{4.344711in}}%
\pgfpathlineto{\pgfqpoint{7.614897in}{4.305494in}}%
\pgfpathlineto{\pgfqpoint{7.630554in}{4.263720in}}%
\pgfpathlineto{\pgfqpoint{7.646211in}{4.219510in}}%
\pgfpathlineto{\pgfqpoint{7.661867in}{4.172992in}}%
\pgfpathlineto{\pgfqpoint{7.677524in}{4.124296in}}%
\pgfpathlineto{\pgfqpoint{7.693180in}{4.073561in}}%
\pgfpathlineto{\pgfqpoint{7.708837in}{4.020923in}}%
\pgfpathlineto{\pgfqpoint{7.724493in}{3.966527in}}%
\pgfpathlineto{\pgfqpoint{7.740150in}{3.910514in}}%
\pgfpathlineto{\pgfqpoint{7.755807in}{3.853032in}}%
\pgfpathlineto{\pgfqpoint{7.771463in}{3.794224in}}%
\pgfpathlineto{\pgfqpoint{7.787120in}{3.734237in}}%
\pgfpathlineto{\pgfqpoint{7.802776in}{3.673215in}}%
\pgfpathlineto{\pgfqpoint{7.818433in}{3.611302in}}%
\pgfpathlineto{\pgfqpoint{7.834089in}{3.548640in}}%
\pgfpathlineto{\pgfqpoint{7.849746in}{3.485366in}}%
\pgfpathlineto{\pgfqpoint{7.881059in}{3.357529in}}%
\pgfpathlineto{\pgfqpoint{7.959342in}{3.036302in}}%
\pgfpathlineto{\pgfqpoint{7.990655in}{2.909561in}}%
\pgfpathlineto{\pgfqpoint{8.006312in}{2.846970in}}%
\pgfpathlineto{\pgfqpoint{8.021968in}{2.785017in}}%
\pgfpathlineto{\pgfqpoint{8.037625in}{2.723781in}}%
\pgfpathlineto{\pgfqpoint{8.053281in}{2.663339in}}%
\pgfpathlineto{\pgfqpoint{8.068938in}{2.603757in}}%
\pgfpathlineto{\pgfqpoint{8.084594in}{2.545101in}}%
\pgfpathlineto{\pgfqpoint{8.100251in}{2.487426in}}%
\pgfpathlineto{\pgfqpoint{8.115908in}{2.430784in}}%
\pgfpathlineto{\pgfqpoint{8.131564in}{2.375221in}}%
\pgfpathlineto{\pgfqpoint{8.147221in}{2.320776in}}%
\pgfpathlineto{\pgfqpoint{8.162877in}{2.267483in}}%
\pgfpathlineto{\pgfqpoint{8.178534in}{2.215375in}}%
\pgfpathlineto{\pgfqpoint{8.194190in}{2.164473in}}%
\pgfpathlineto{\pgfqpoint{8.209847in}{2.114799in}}%
\pgfpathlineto{\pgfqpoint{8.225504in}{2.066368in}}%
\pgfpathlineto{\pgfqpoint{8.241160in}{2.019192in}}%
\pgfpathlineto{\pgfqpoint{8.256817in}{1.973277in}}%
\pgfpathlineto{\pgfqpoint{8.272473in}{1.928627in}}%
\pgfpathlineto{\pgfqpoint{8.288130in}{1.885242in}}%
\pgfpathlineto{\pgfqpoint{8.303786in}{1.843120in}}%
\pgfpathlineto{\pgfqpoint{8.319443in}{1.802252in}}%
\pgfpathlineto{\pgfqpoint{8.335100in}{1.762632in}}%
\pgfpathlineto{\pgfqpoint{8.350756in}{1.724246in}}%
\pgfpathlineto{\pgfqpoint{8.366413in}{1.687081in}}%
\pgfpathlineto{\pgfqpoint{8.382069in}{1.651121in}}%
\pgfpathlineto{\pgfqpoint{8.397726in}{1.616349in}}%
\pgfpathlineto{\pgfqpoint{8.413382in}{1.582744in}}%
\pgfpathlineto{\pgfqpoint{8.429039in}{1.550285in}}%
\pgfpathlineto{\pgfqpoint{8.444695in}{1.518952in}}%
\pgfpathlineto{\pgfqpoint{8.460352in}{1.488719in}}%
\pgfpathlineto{\pgfqpoint{8.476009in}{1.459563in}}%
\pgfpathlineto{\pgfqpoint{8.491665in}{1.431459in}}%
\pgfpathlineto{\pgfqpoint{8.507322in}{1.404382in}}%
\pgfpathlineto{\pgfqpoint{8.522978in}{1.378304in}}%
\pgfpathlineto{\pgfqpoint{8.538635in}{1.353200in}}%
\pgfpathlineto{\pgfqpoint{8.554291in}{1.329044in}}%
\pgfpathlineto{\pgfqpoint{8.569948in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{8.585605in}{1.283464in}}%
\pgfpathlineto{\pgfqpoint{8.601261in}{1.261987in}}%
\pgfpathlineto{\pgfqpoint{8.616918in}{1.241350in}}%
\pgfpathlineto{\pgfqpoint{8.632574in}{1.221527in}}%
\pgfpathlineto{\pgfqpoint{8.648231in}{1.202492in}}%
\pgfpathlineto{\pgfqpoint{8.663887in}{1.184217in}}%
\pgfpathlineto{\pgfqpoint{8.679544in}{1.166679in}}%
\pgfpathlineto{\pgfqpoint{8.695201in}{1.149853in}}%
\pgfpathlineto{\pgfqpoint{8.710857in}{1.133713in}}%
\pgfpathlineto{\pgfqpoint{8.726514in}{1.118235in}}%
\pgfpathlineto{\pgfqpoint{8.742170in}{1.103397in}}%
\pgfpathlineto{\pgfqpoint{8.757827in}{1.089175in}}%
\pgfpathlineto{\pgfqpoint{8.773483in}{1.075547in}}%
\pgfpathlineto{\pgfqpoint{8.789140in}{1.062491in}}%
\pgfpathlineto{\pgfqpoint{8.804796in}{1.049986in}}%
\pgfpathlineto{\pgfqpoint{8.820453in}{1.038011in}}%
\pgfpathlineto{\pgfqpoint{8.836110in}{1.026546in}}%
\pgfpathlineto{\pgfqpoint{8.851766in}{1.015573in}}%
\pgfpathlineto{\pgfqpoint{8.867423in}{1.005071in}}%
\pgfpathlineto{\pgfqpoint{8.883079in}{0.995024in}}%
\pgfpathlineto{\pgfqpoint{8.898736in}{0.985412in}}%
\pgfpathlineto{\pgfqpoint{8.914392in}{0.976220in}}%
\pgfpathlineto{\pgfqpoint{8.930049in}{0.967431in}}%
\pgfpathlineto{\pgfqpoint{8.945706in}{0.959029in}}%
\pgfpathlineto{\pgfqpoint{8.961362in}{0.950998in}}%
\pgfpathlineto{\pgfqpoint{8.977019in}{0.943325in}}%
\pgfpathlineto{\pgfqpoint{8.992675in}{0.935994in}}%
\pgfpathlineto{\pgfqpoint{9.008332in}{0.928992in}}%
\pgfpathlineto{\pgfqpoint{9.023988in}{0.922305in}}%
\pgfpathlineto{\pgfqpoint{9.039645in}{0.915922in}}%
\pgfpathlineto{\pgfqpoint{9.055302in}{0.909830in}}%
\pgfpathlineto{\pgfqpoint{9.070958in}{0.904016in}}%
\pgfpathlineto{\pgfqpoint{9.086615in}{0.898471in}}%
\pgfpathlineto{\pgfqpoint{9.102271in}{0.893182in}}%
\pgfpathlineto{\pgfqpoint{9.117928in}{0.888140in}}%
\pgfpathlineto{\pgfqpoint{9.133584in}{0.883334in}}%
\pgfpathlineto{\pgfqpoint{9.149241in}{0.878755in}}%
\pgfpathlineto{\pgfqpoint{9.164897in}{0.874394in}}%
\pgfpathlineto{\pgfqpoint{9.180554in}{0.870241in}}%
\pgfpathlineto{\pgfqpoint{9.196211in}{0.866288in}}%
\pgfpathlineto{\pgfqpoint{9.211867in}{0.862527in}}%
\pgfpathlineto{\pgfqpoint{9.227524in}{0.858951in}}%
\pgfpathlineto{\pgfqpoint{9.243180in}{0.855550in}}%
\pgfpathlineto{\pgfqpoint{9.258837in}{0.852320in}}%
\pgfpathlineto{\pgfqpoint{9.274493in}{0.849251in}}%
\pgfpathlineto{\pgfqpoint{9.290150in}{0.846339in}}%
\pgfpathlineto{\pgfqpoint{9.305807in}{0.843576in}}%
\pgfpathlineto{\pgfqpoint{9.321463in}{0.840956in}}%
\pgfpathlineto{\pgfqpoint{9.337120in}{0.838473in}}%
\pgfpathlineto{\pgfqpoint{9.352776in}{0.836123in}}%
\pgfpathlineto{\pgfqpoint{9.368433in}{0.833898in}}%
\pgfpathlineto{\pgfqpoint{9.384089in}{0.831795in}}%
\pgfpathlineto{\pgfqpoint{9.415403in}{0.827933in}}%
\pgfpathlineto{\pgfqpoint{9.446716in}{0.824500in}}%
\pgfpathlineto{\pgfqpoint{9.478029in}{0.821460in}}%
\pgfpathlineto{\pgfqpoint{9.509342in}{0.818782in}}%
\pgfpathlineto{\pgfqpoint{9.540655in}{0.816438in}}%
\pgfpathlineto{\pgfqpoint{9.571968in}{0.814401in}}%
\pgfpathlineto{\pgfqpoint{9.603281in}{0.812646in}}%
\pgfpathlineto{\pgfqpoint{9.634594in}{0.811152in}}%
\pgfpathlineto{\pgfqpoint{9.665908in}{0.809896in}}%
\pgfpathlineto{\pgfqpoint{9.697221in}{0.808860in}}%
\pgfpathlineto{\pgfqpoint{9.728534in}{0.808027in}}%
\pgfpathlineto{\pgfqpoint{9.759847in}{0.807381in}}%
\pgfpathlineto{\pgfqpoint{9.791160in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{9.806817in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.806751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.411049in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411362in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{7.427019in}{4.580402in}}%
\pgfpathlineto{\pgfqpoint{7.442675in}{4.577561in}}%
\pgfpathlineto{\pgfqpoint{7.458332in}{4.572857in}}%
\pgfpathlineto{\pgfqpoint{7.473988in}{4.566301in}}%
\pgfpathlineto{\pgfqpoint{7.489645in}{4.557907in}}%
\pgfpathlineto{\pgfqpoint{7.505302in}{4.547692in}}%
\pgfpathlineto{\pgfqpoint{7.520958in}{4.535678in}}%
\pgfpathlineto{\pgfqpoint{7.536615in}{4.521889in}}%
\pgfpathlineto{\pgfqpoint{7.552271in}{4.506354in}}%
\pgfpathlineto{\pgfqpoint{7.567928in}{4.489106in}}%
\pgfpathlineto{\pgfqpoint{7.583584in}{4.470179in}}%
\pgfpathlineto{\pgfqpoint{7.599241in}{4.449612in}}%
\pgfpathlineto{\pgfqpoint{7.614897in}{4.427446in}}%
\pgfpathlineto{\pgfqpoint{7.630554in}{4.403724in}}%
\pgfpathlineto{\pgfqpoint{7.646211in}{4.378493in}}%
\pgfpathlineto{\pgfqpoint{7.661867in}{4.351802in}}%
\pgfpathlineto{\pgfqpoint{7.677524in}{4.323702in}}%
\pgfpathlineto{\pgfqpoint{7.693180in}{4.294245in}}%
\pgfpathlineto{\pgfqpoint{7.708837in}{4.263485in}}%
\pgfpathlineto{\pgfqpoint{7.724493in}{4.231479in}}%
\pgfpathlineto{\pgfqpoint{7.740150in}{4.198284in}}%
\pgfpathlineto{\pgfqpoint{7.755807in}{4.163959in}}%
\pgfpathlineto{\pgfqpoint{7.771463in}{4.128561in}}%
\pgfpathlineto{\pgfqpoint{7.787120in}{4.092152in}}%
\pgfpathlineto{\pgfqpoint{7.802776in}{4.054792in}}%
\pgfpathlineto{\pgfqpoint{7.818433in}{4.016542in}}%
\pgfpathlineto{\pgfqpoint{7.834089in}{3.977461in}}%
\pgfpathlineto{\pgfqpoint{7.849746in}{3.937612in}}%
\pgfpathlineto{\pgfqpoint{7.865403in}{3.897054in}}%
\pgfpathlineto{\pgfqpoint{7.881059in}{3.855848in}}%
\pgfpathlineto{\pgfqpoint{7.896716in}{3.814054in}}%
\pgfpathlineto{\pgfqpoint{7.912372in}{3.771730in}}%
\pgfpathlineto{\pgfqpoint{7.928029in}{3.728935in}}%
\pgfpathlineto{\pgfqpoint{7.943685in}{3.685725in}}%
\pgfpathlineto{\pgfqpoint{7.974998in}{3.598285in}}%
\pgfpathlineto{\pgfqpoint{8.006312in}{3.509846in}}%
\pgfpathlineto{\pgfqpoint{8.053281in}{3.376206in}}%
\pgfpathlineto{\pgfqpoint{8.100251in}{3.242522in}}%
\pgfpathlineto{\pgfqpoint{8.131564in}{3.153948in}}%
\pgfpathlineto{\pgfqpoint{8.162877in}{3.066170in}}%
\pgfpathlineto{\pgfqpoint{8.194190in}{2.979465in}}%
\pgfpathlineto{\pgfqpoint{8.209847in}{2.936592in}}%
\pgfpathlineto{\pgfqpoint{8.225504in}{2.894077in}}%
\pgfpathlineto{\pgfqpoint{8.241160in}{2.851946in}}%
\pgfpathlineto{\pgfqpoint{8.256817in}{2.810223in}}%
\pgfpathlineto{\pgfqpoint{8.272473in}{2.768930in}}%
\pgfpathlineto{\pgfqpoint{8.288130in}{2.728090in}}%
\pgfpathlineto{\pgfqpoint{8.303786in}{2.687721in}}%
\pgfpathlineto{\pgfqpoint{8.319443in}{2.647841in}}%
\pgfpathlineto{\pgfqpoint{8.335100in}{2.608465in}}%
\pgfpathlineto{\pgfqpoint{8.350756in}{2.569610in}}%
\pgfpathlineto{\pgfqpoint{8.366413in}{2.531286in}}%
\pgfpathlineto{\pgfqpoint{8.382069in}{2.493507in}}%
\pgfpathlineto{\pgfqpoint{8.397726in}{2.456282in}}%
\pgfpathlineto{\pgfqpoint{8.413382in}{2.419621in}}%
\pgfpathlineto{\pgfqpoint{8.429039in}{2.383531in}}%
\pgfpathlineto{\pgfqpoint{8.444695in}{2.348018in}}%
\pgfpathlineto{\pgfqpoint{8.460352in}{2.313089in}}%
\pgfpathlineto{\pgfqpoint{8.476009in}{2.278747in}}%
\pgfpathlineto{\pgfqpoint{8.491665in}{2.244995in}}%
\pgfpathlineto{\pgfqpoint{8.507322in}{2.211835in}}%
\pgfpathlineto{\pgfqpoint{8.522978in}{2.179270in}}%
\pgfpathlineto{\pgfqpoint{8.538635in}{2.147299in}}%
\pgfpathlineto{\pgfqpoint{8.554291in}{2.115922in}}%
\pgfpathlineto{\pgfqpoint{8.569948in}{2.085138in}}%
\pgfpathlineto{\pgfqpoint{8.585605in}{2.054944in}}%
\pgfpathlineto{\pgfqpoint{8.601261in}{2.025339in}}%
\pgfpathlineto{\pgfqpoint{8.616918in}{1.996319in}}%
\pgfpathlineto{\pgfqpoint{8.632574in}{1.967880in}}%
\pgfpathlineto{\pgfqpoint{8.648231in}{1.940018in}}%
\pgfpathlineto{\pgfqpoint{8.663887in}{1.912728in}}%
\pgfpathlineto{\pgfqpoint{8.679544in}{1.886005in}}%
\pgfpathlineto{\pgfqpoint{8.695201in}{1.859842in}}%
\pgfpathlineto{\pgfqpoint{8.710857in}{1.834235in}}%
\pgfpathlineto{\pgfqpoint{8.726514in}{1.809177in}}%
\pgfpathlineto{\pgfqpoint{8.742170in}{1.784660in}}%
\pgfpathlineto{\pgfqpoint{8.757827in}{1.760679in}}%
\pgfpathlineto{\pgfqpoint{8.773483in}{1.737225in}}%
\pgfpathlineto{\pgfqpoint{8.789140in}{1.714291in}}%
\pgfpathlineto{\pgfqpoint{8.804796in}{1.691870in}}%
\pgfpathlineto{\pgfqpoint{8.820453in}{1.669953in}}%
\pgfpathlineto{\pgfqpoint{8.836110in}{1.648533in}}%
\pgfpathlineto{\pgfqpoint{8.851766in}{1.627602in}}%
\pgfpathlineto{\pgfqpoint{8.867423in}{1.607152in}}%
\pgfpathlineto{\pgfqpoint{8.883079in}{1.587174in}}%
\pgfpathlineto{\pgfqpoint{8.898736in}{1.567660in}}%
\pgfpathlineto{\pgfqpoint{8.914392in}{1.548602in}}%
\pgfpathlineto{\pgfqpoint{8.930049in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{8.945706in}{1.511819in}}%
\pgfpathlineto{\pgfqpoint{8.961362in}{1.494078in}}%
\pgfpathlineto{\pgfqpoint{8.977019in}{1.476759in}}%
\pgfpathlineto{\pgfqpoint{8.992675in}{1.459854in}}%
\pgfpathlineto{\pgfqpoint{9.008332in}{1.443355in}}%
\pgfpathlineto{\pgfqpoint{9.023988in}{1.427253in}}%
\pgfpathlineto{\pgfqpoint{9.039645in}{1.411541in}}%
\pgfpathlineto{\pgfqpoint{9.055302in}{1.396210in}}%
\pgfpathlineto{\pgfqpoint{9.070958in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{9.086615in}{1.366659in}}%
\pgfpathlineto{\pgfqpoint{9.102271in}{1.352424in}}%
\pgfpathlineto{\pgfqpoint{9.117928in}{1.338538in}}%
\pgfpathlineto{\pgfqpoint{9.133584in}{1.324995in}}%
\pgfpathlineto{\pgfqpoint{9.149241in}{1.311786in}}%
\pgfpathlineto{\pgfqpoint{9.164897in}{1.298903in}}%
\pgfpathlineto{\pgfqpoint{9.180554in}{1.286341in}}%
\pgfpathlineto{\pgfqpoint{9.196211in}{1.274091in}}%
\pgfpathlineto{\pgfqpoint{9.211867in}{1.262146in}}%
\pgfpathlineto{\pgfqpoint{9.227524in}{1.250499in}}%
\pgfpathlineto{\pgfqpoint{9.243180in}{1.239144in}}%
\pgfpathlineto{\pgfqpoint{9.258837in}{1.228073in}}%
\pgfpathlineto{\pgfqpoint{9.274493in}{1.217280in}}%
\pgfpathlineto{\pgfqpoint{9.290150in}{1.206759in}}%
\pgfpathlineto{\pgfqpoint{9.305807in}{1.196503in}}%
\pgfpathlineto{\pgfqpoint{9.321463in}{1.186505in}}%
\pgfpathlineto{\pgfqpoint{9.337120in}{1.176760in}}%
\pgfpathlineto{\pgfqpoint{9.352776in}{1.167262in}}%
\pgfpathlineto{\pgfqpoint{9.368433in}{1.158003in}}%
\pgfpathlineto{\pgfqpoint{9.384089in}{1.148980in}}%
\pgfpathlineto{\pgfqpoint{9.399746in}{1.140186in}}%
\pgfpathlineto{\pgfqpoint{9.415403in}{1.131615in}}%
\pgfpathlineto{\pgfqpoint{9.431059in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{9.446716in}{1.115122in}}%
\pgfpathlineto{\pgfqpoint{9.462372in}{1.107190in}}%
\pgfpathlineto{\pgfqpoint{9.478029in}{1.099460in}}%
\pgfpathlineto{\pgfqpoint{9.493685in}{1.091927in}}%
\pgfpathlineto{\pgfqpoint{9.509342in}{1.084586in}}%
\pgfpathlineto{\pgfqpoint{9.524998in}{1.077434in}}%
\pgfpathlineto{\pgfqpoint{9.540655in}{1.070464in}}%
\pgfpathlineto{\pgfqpoint{9.556312in}{1.063673in}}%
\pgfpathlineto{\pgfqpoint{9.571968in}{1.057056in}}%
\pgfpathlineto{\pgfqpoint{9.587625in}{1.050608in}}%
\pgfpathlineto{\pgfqpoint{9.603281in}{1.044326in}}%
\pgfpathlineto{\pgfqpoint{9.618938in}{1.038205in}}%
\pgfpathlineto{\pgfqpoint{9.634594in}{1.032241in}}%
\pgfpathlineto{\pgfqpoint{9.650251in}{1.026431in}}%
\pgfpathlineto{\pgfqpoint{9.665908in}{1.020769in}}%
\pgfpathlineto{\pgfqpoint{9.681564in}{1.015253in}}%
\pgfpathlineto{\pgfqpoint{9.697221in}{1.009880in}}%
\pgfpathlineto{\pgfqpoint{9.712877in}{1.004644in}}%
\pgfpathlineto{\pgfqpoint{9.728534in}{0.999543in}}%
\pgfpathlineto{\pgfqpoint{9.744190in}{0.994574in}}%
\pgfpathlineto{\pgfqpoint{9.759847in}{0.989732in}}%
\pgfpathlineto{\pgfqpoint{9.775504in}{0.985015in}}%
\pgfpathlineto{\pgfqpoint{9.791160in}{0.980420in}}%
\pgfpathlineto{\pgfqpoint{9.822473in}{0.971582in}}%
\pgfpathlineto{\pgfqpoint{9.853786in}{0.963194in}}%
\pgfpathlineto{\pgfqpoint{9.885100in}{0.955233in}}%
\pgfpathlineto{\pgfqpoint{9.916413in}{0.947677in}}%
\pgfpathlineto{\pgfqpoint{9.947726in}{0.940506in}}%
\pgfpathlineto{\pgfqpoint{9.979039in}{0.933700in}}%
\pgfpathlineto{\pgfqpoint{10.010352in}{0.927241in}}%
\pgfpathlineto{\pgfqpoint{10.041665in}{0.921110in}}%
\pgfpathlineto{\pgfqpoint{10.072978in}{0.915292in}}%
\pgfpathlineto{\pgfqpoint{10.104291in}{0.909770in}}%
\pgfpathlineto{\pgfqpoint{10.135605in}{0.904530in}}%
\pgfpathlineto{\pgfqpoint{10.166918in}{0.899556in}}%
\pgfpathlineto{\pgfqpoint{10.198231in}{0.894836in}}%
\pgfpathlineto{\pgfqpoint{10.229544in}{0.890355in}}%
\pgfpathlineto{\pgfqpoint{10.260857in}{0.886103in}}%
\pgfpathlineto{\pgfqpoint{10.292170in}{0.882067in}}%
\pgfpathlineto{\pgfqpoint{10.323483in}{0.878237in}}%
\pgfpathlineto{\pgfqpoint{10.354796in}{0.874601in}}%
\pgfpathlineto{\pgfqpoint{10.386110in}{0.871150in}}%
\pgfpathlineto{\pgfqpoint{10.417423in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{10.448736in}{0.864765in}}%
\pgfpathlineto{\pgfqpoint{10.480049in}{0.861814in}}%
\pgfpathlineto{\pgfqpoint{10.527019in}{0.857666in}}%
\pgfpathlineto{\pgfqpoint{10.573988in}{0.853830in}}%
\pgfpathlineto{\pgfqpoint{10.620958in}{0.850283in}}%
\pgfpathlineto{\pgfqpoint{10.667928in}{0.847001in}}%
\pgfpathlineto{\pgfqpoint{10.714897in}{0.843966in}}%
\pgfpathlineto{\pgfqpoint{10.761867in}{0.841159in}}%
\pgfpathlineto{\pgfqpoint{10.808837in}{0.838562in}}%
\pgfpathlineto{\pgfqpoint{10.855807in}{0.836160in}}%
\pgfpathlineto{\pgfqpoint{10.902776in}{0.833938in}}%
\pgfpathlineto{\pgfqpoint{10.965403in}{0.831231in}}%
\pgfpathlineto{\pgfqpoint{11.028029in}{0.828791in}}%
\pgfpathlineto{\pgfqpoint{11.090655in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{11.153281in}{0.824608in}}%
\pgfpathlineto{\pgfqpoint{11.215908in}{0.822819in}}%
\pgfpathlineto{\pgfqpoint{11.294190in}{0.820828in}}%
\pgfpathlineto{\pgfqpoint{11.372473in}{0.819078in}}%
\pgfpathlineto{\pgfqpoint{11.450756in}{0.817539in}}%
\pgfpathlineto{\pgfqpoint{11.544695in}{0.815935in}}%
\pgfpathlineto{\pgfqpoint{11.638635in}{0.814560in}}%
\pgfpathlineto{\pgfqpoint{11.748231in}{0.813201in}}%
\pgfpathlineto{\pgfqpoint{11.857827in}{0.812064in}}%
\pgfpathlineto{\pgfqpoint{11.983079in}{0.810990in}}%
\pgfpathlineto{\pgfqpoint{12.123988in}{0.810013in}}%
\pgfpathlineto{\pgfqpoint{12.280554in}{0.809157in}}%
\pgfpathlineto{\pgfqpoint{12.468433in}{0.808371in}}%
\pgfpathlineto{\pgfqpoint{12.687625in}{0.807695in}}%
\pgfpathlineto{\pgfqpoint{12.953786in}{0.807108in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.806942in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.806942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.411049in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.411362in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{7.427019in}{4.578965in}}%
\pgfpathlineto{\pgfqpoint{7.442675in}{4.571932in}}%
\pgfpathlineto{\pgfqpoint{7.458332in}{4.560309in}}%
\pgfpathlineto{\pgfqpoint{7.473988in}{4.544156in}}%
\pgfpathlineto{\pgfqpoint{7.489645in}{4.523550in}}%
\pgfpathlineto{\pgfqpoint{7.505302in}{4.498593in}}%
\pgfpathlineto{\pgfqpoint{7.520958in}{4.469405in}}%
\pgfpathlineto{\pgfqpoint{7.536615in}{4.436124in}}%
\pgfpathlineto{\pgfqpoint{7.552271in}{4.398907in}}%
\pgfpathlineto{\pgfqpoint{7.567928in}{4.357926in}}%
\pgfpathlineto{\pgfqpoint{7.583584in}{4.313368in}}%
\pgfpathlineto{\pgfqpoint{7.599241in}{4.265431in}}%
\pgfpathlineto{\pgfqpoint{7.614897in}{4.214324in}}%
\pgfpathlineto{\pgfqpoint{7.630554in}{4.160265in}}%
\pgfpathlineto{\pgfqpoint{7.646211in}{4.103479in}}%
\pgfpathlineto{\pgfqpoint{7.661867in}{4.044195in}}%
\pgfpathlineto{\pgfqpoint{7.677524in}{3.982647in}}%
\pgfpathlineto{\pgfqpoint{7.693180in}{3.919067in}}%
\pgfpathlineto{\pgfqpoint{7.708837in}{3.853690in}}%
\pgfpathlineto{\pgfqpoint{7.724493in}{3.786748in}}%
\pgfpathlineto{\pgfqpoint{7.740150in}{3.718470in}}%
\pgfpathlineto{\pgfqpoint{7.755807in}{3.649080in}}%
\pgfpathlineto{\pgfqpoint{7.771463in}{3.578796in}}%
\pgfpathlineto{\pgfqpoint{7.802776in}{3.436383in}}%
\pgfpathlineto{\pgfqpoint{7.865403in}{3.149558in}}%
\pgfpathlineto{\pgfqpoint{7.881059in}{3.078443in}}%
\pgfpathlineto{\pgfqpoint{7.896716in}{3.007870in}}%
\pgfpathlineto{\pgfqpoint{7.912372in}{2.937970in}}%
\pgfpathlineto{\pgfqpoint{7.928029in}{2.868867in}}%
\pgfpathlineto{\pgfqpoint{7.943685in}{2.800672in}}%
\pgfpathlineto{\pgfqpoint{7.959342in}{2.733486in}}%
\pgfpathlineto{\pgfqpoint{7.974998in}{2.667401in}}%
\pgfpathlineto{\pgfqpoint{7.990655in}{2.602496in}}%
\pgfpathlineto{\pgfqpoint{8.006312in}{2.538843in}}%
\pgfpathlineto{\pgfqpoint{8.021968in}{2.476504in}}%
\pgfpathlineto{\pgfqpoint{8.037625in}{2.415533in}}%
\pgfpathlineto{\pgfqpoint{8.053281in}{2.355972in}}%
\pgfpathlineto{\pgfqpoint{8.068938in}{2.297860in}}%
\pgfpathlineto{\pgfqpoint{8.084594in}{2.241224in}}%
\pgfpathlineto{\pgfqpoint{8.100251in}{2.186088in}}%
\pgfpathlineto{\pgfqpoint{8.115908in}{2.132467in}}%
\pgfpathlineto{\pgfqpoint{8.131564in}{2.080371in}}%
\pgfpathlineto{\pgfqpoint{8.147221in}{2.029802in}}%
\pgfpathlineto{\pgfqpoint{8.162877in}{1.980761in}}%
\pgfpathlineto{\pgfqpoint{8.178534in}{1.933241in}}%
\pgfpathlineto{\pgfqpoint{8.194190in}{1.887232in}}%
\pgfpathlineto{\pgfqpoint{8.209847in}{1.842721in}}%
\pgfpathlineto{\pgfqpoint{8.225504in}{1.799689in}}%
\pgfpathlineto{\pgfqpoint{8.241160in}{1.758118in}}%
\pgfpathlineto{\pgfqpoint{8.256817in}{1.717983in}}%
\pgfpathlineto{\pgfqpoint{8.272473in}{1.679259in}}%
\pgfpathlineto{\pgfqpoint{8.288130in}{1.641919in}}%
\pgfpathlineto{\pgfqpoint{8.303786in}{1.605935in}}%
\pgfpathlineto{\pgfqpoint{8.319443in}{1.571275in}}%
\pgfpathlineto{\pgfqpoint{8.335100in}{1.537907in}}%
\pgfpathlineto{\pgfqpoint{8.350756in}{1.505800in}}%
\pgfpathlineto{\pgfqpoint{8.366413in}{1.474919in}}%
\pgfpathlineto{\pgfqpoint{8.382069in}{1.445231in}}%
\pgfpathlineto{\pgfqpoint{8.397726in}{1.416702in}}%
\pgfpathlineto{\pgfqpoint{8.413382in}{1.389297in}}%
\pgfpathlineto{\pgfqpoint{8.429039in}{1.362982in}}%
\pgfpathlineto{\pgfqpoint{8.444695in}{1.337721in}}%
\pgfpathlineto{\pgfqpoint{8.460352in}{1.313482in}}%
\pgfpathlineto{\pgfqpoint{8.476009in}{1.290230in}}%
\pgfpathlineto{\pgfqpoint{8.491665in}{1.267932in}}%
\pgfpathlineto{\pgfqpoint{8.507322in}{1.246555in}}%
\pgfpathlineto{\pgfqpoint{8.522978in}{1.226066in}}%
\pgfpathlineto{\pgfqpoint{8.538635in}{1.206433in}}%
\pgfpathlineto{\pgfqpoint{8.554291in}{1.187625in}}%
\pgfpathlineto{\pgfqpoint{8.569948in}{1.169613in}}%
\pgfpathlineto{\pgfqpoint{8.585605in}{1.152365in}}%
\pgfpathlineto{\pgfqpoint{8.601261in}{1.135854in}}%
\pgfpathlineto{\pgfqpoint{8.616918in}{1.120050in}}%
\pgfpathlineto{\pgfqpoint{8.632574in}{1.104928in}}%
\pgfpathlineto{\pgfqpoint{8.648231in}{1.090459in}}%
\pgfpathlineto{\pgfqpoint{8.663887in}{1.076618in}}%
\pgfpathlineto{\pgfqpoint{8.679544in}{1.063381in}}%
\pgfpathlineto{\pgfqpoint{8.695201in}{1.050723in}}%
\pgfpathlineto{\pgfqpoint{8.710857in}{1.038620in}}%
\pgfpathlineto{\pgfqpoint{8.726514in}{1.027051in}}%
\pgfpathlineto{\pgfqpoint{8.742170in}{1.015994in}}%
\pgfpathlineto{\pgfqpoint{8.757827in}{1.005427in}}%
\pgfpathlineto{\pgfqpoint{8.773483in}{0.995331in}}%
\pgfpathlineto{\pgfqpoint{8.789140in}{0.985686in}}%
\pgfpathlineto{\pgfqpoint{8.804796in}{0.976473in}}%
\pgfpathlineto{\pgfqpoint{8.820453in}{0.967674in}}%
\pgfpathlineto{\pgfqpoint{8.836110in}{0.959272in}}%
\pgfpathlineto{\pgfqpoint{8.851766in}{0.951251in}}%
\pgfpathlineto{\pgfqpoint{8.867423in}{0.943593in}}%
\pgfpathlineto{\pgfqpoint{8.883079in}{0.936285in}}%
\pgfpathlineto{\pgfqpoint{8.898736in}{0.929312in}}%
\pgfpathlineto{\pgfqpoint{8.914392in}{0.922658in}}%
\pgfpathlineto{\pgfqpoint{8.930049in}{0.916312in}}%
\pgfpathlineto{\pgfqpoint{8.945706in}{0.910258in}}%
\pgfpathlineto{\pgfqpoint{8.961362in}{0.904487in}}%
\pgfpathlineto{\pgfqpoint{8.977019in}{0.898984in}}%
\pgfpathlineto{\pgfqpoint{8.992675in}{0.893739in}}%
\pgfpathlineto{\pgfqpoint{9.008332in}{0.888741in}}%
\pgfpathlineto{\pgfqpoint{9.023988in}{0.883980in}}%
\pgfpathlineto{\pgfqpoint{9.039645in}{0.879445in}}%
\pgfpathlineto{\pgfqpoint{9.055302in}{0.875127in}}%
\pgfpathlineto{\pgfqpoint{9.070958in}{0.871016in}}%
\pgfpathlineto{\pgfqpoint{9.086615in}{0.867104in}}%
\pgfpathlineto{\pgfqpoint{9.102271in}{0.863383in}}%
\pgfpathlineto{\pgfqpoint{9.117928in}{0.859843in}}%
\pgfpathlineto{\pgfqpoint{9.133584in}{0.856478in}}%
\pgfpathlineto{\pgfqpoint{9.149241in}{0.853280in}}%
\pgfpathlineto{\pgfqpoint{9.164897in}{0.850243in}}%
\pgfpathlineto{\pgfqpoint{9.180554in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{9.196211in}{0.844620in}}%
\pgfpathlineto{\pgfqpoint{9.211867in}{0.842023in}}%
\pgfpathlineto{\pgfqpoint{9.227524in}{0.839560in}}%
\pgfpathlineto{\pgfqpoint{9.243180in}{0.837226in}}%
\pgfpathlineto{\pgfqpoint{9.258837in}{0.835016in}}%
\pgfpathlineto{\pgfqpoint{9.274493in}{0.832924in}}%
\pgfpathlineto{\pgfqpoint{9.305807in}{0.829075in}}%
\pgfpathlineto{\pgfqpoint{9.337120in}{0.825643in}}%
\pgfpathlineto{\pgfqpoint{9.368433in}{0.822592in}}%
\pgfpathlineto{\pgfqpoint{9.399746in}{0.819892in}}%
\pgfpathlineto{\pgfqpoint{9.431059in}{0.817514in}}%
\pgfpathlineto{\pgfqpoint{9.462372in}{0.815432in}}%
\pgfpathlineto{\pgfqpoint{9.493685in}{0.813621in}}%
\pgfpathlineto{\pgfqpoint{9.524998in}{0.812060in}}%
\pgfpathlineto{\pgfqpoint{9.556312in}{0.810728in}}%
\pgfpathlineto{\pgfqpoint{9.587625in}{0.809606in}}%
\pgfpathlineto{\pgfqpoint{9.618938in}{0.808678in}}%
\pgfpathlineto{\pgfqpoint{9.650251in}{0.807927in}}%
\pgfpathlineto{\pgfqpoint{9.681564in}{0.807340in}}%
\pgfpathlineto{\pgfqpoint{9.712877in}{0.806903in}}%
\pgfpathlineto{\pgfqpoint{9.728534in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.806751in}}%
\pgfpathlineto{\pgfqpoint{13.048413in}{0.806751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411049in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.411049in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.047413in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.047413in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411049in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.047413in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.411049in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{13.047413in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227110in}{4.422006in}}%
\pgfpathlineto{\pgfqpoint{8.539610in}{4.422006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.706276in,y=4.349090in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227110in}{4.117840in}}%
\pgfpathlineto{\pgfqpoint{8.539610in}{4.117840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.706276in,y=4.044923in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.227110in}{3.813673in}}%
\pgfpathlineto{\pgfqpoint{8.539610in}{3.813673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.706276in,y=3.740757in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=-1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927413in}{3.285124in}}%
\pgfpathlineto{\pgfqpoint{6.167413in}{3.285124in}}%
\pgfpathlineto{\pgfqpoint{6.167413in}{4.275124in}}%
\pgfpathlineto{\pgfqpoint{3.927413in}{4.275124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927413in}{3.285124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927413in,y=3.187901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487413in}{3.285124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.487413in,y=3.187901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047413in}{3.285124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047413in,y=3.187901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607413in}{3.285124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.607413in,y=3.187901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.167413in}{3.285124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.167413in,y=3.187901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927413in}{3.452995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492036in, y=3.395125in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {-0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927413in}{3.786800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621666in, y=3.728930in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927413in}{4.120605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621666in, y=4.062734in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450370in,y=3.780124in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p-p_{c_4=0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927413in,y=4.316790in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \times{10^{-3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927413in}{3.285124in}}{\pgfqpoint{2.240000in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.927525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{3.983525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.039525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.095525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.151525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.207525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.263525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.319525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.375525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.431525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.487525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.543525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.599525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.655525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.711525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.823525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.879525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.935525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{4.991525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.047525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.103525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.159525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.215525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.271525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.327525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.383525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.439525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.495525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.551525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.607525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.663525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.719525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.775525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.831525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.887525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.943525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{5.999525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{6.111525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{6.167525in}{3.786800in}}%
\pgfpathlineto{\pgfqpoint{6.168413in}{3.786800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927413in}{3.285124in}}{\pgfqpoint{2.240000in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.927525in}{3.786829in}}%
\pgfpathlineto{\pgfqpoint{3.983525in}{3.819882in}}%
\pgfpathlineto{\pgfqpoint{4.039525in}{3.907334in}}%
\pgfpathlineto{\pgfqpoint{4.095525in}{4.020252in}}%
\pgfpathlineto{\pgfqpoint{4.151525in}{4.125529in}}%
\pgfpathlineto{\pgfqpoint{4.207525in}{4.198712in}}%
\pgfpathlineto{\pgfqpoint{4.263525in}{4.230124in}}%
\pgfpathlineto{\pgfqpoint{4.319525in}{4.223188in}}%
\pgfpathlineto{\pgfqpoint{4.375525in}{4.188500in}}%
\pgfpathlineto{\pgfqpoint{4.431525in}{4.137975in}}%
\pgfpathlineto{\pgfqpoint{4.487525in}{4.081383in}}%
\pgfpathlineto{\pgfqpoint{4.543525in}{4.025285in}}%
\pgfpathlineto{\pgfqpoint{4.599525in}{3.973434in}}%
\pgfpathlineto{\pgfqpoint{4.655525in}{3.927438in}}%
\pgfpathlineto{\pgfqpoint{4.711525in}{3.887850in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{3.854495in}}%
\pgfpathlineto{\pgfqpoint{4.823525in}{3.826847in}}%
\pgfpathlineto{\pgfqpoint{4.879525in}{3.804309in}}%
\pgfpathlineto{\pgfqpoint{4.935525in}{3.786241in}}%
\pgfpathlineto{\pgfqpoint{4.991525in}{3.772107in}}%
\pgfpathlineto{\pgfqpoint{5.047525in}{3.761371in}}%
\pgfpathlineto{\pgfqpoint{5.103525in}{3.753486in}}%
\pgfpathlineto{\pgfqpoint{5.159525in}{3.748002in}}%
\pgfpathlineto{\pgfqpoint{5.215525in}{3.744526in}}%
\pgfpathlineto{\pgfqpoint{5.271525in}{3.742701in}}%
\pgfpathlineto{\pgfqpoint{5.327525in}{3.742177in}}%
\pgfpathlineto{\pgfqpoint{5.383525in}{3.742729in}}%
\pgfpathlineto{\pgfqpoint{5.439525in}{3.744067in}}%
\pgfpathlineto{\pgfqpoint{5.495525in}{3.745999in}}%
\pgfpathlineto{\pgfqpoint{5.551525in}{3.748332in}}%
\pgfpathlineto{\pgfqpoint{5.607525in}{3.750953in}}%
\pgfpathlineto{\pgfqpoint{5.663525in}{3.753723in}}%
\pgfpathlineto{\pgfqpoint{5.719525in}{3.756539in}}%
\pgfpathlineto{\pgfqpoint{5.775525in}{3.759338in}}%
\pgfpathlineto{\pgfqpoint{5.831525in}{3.762061in}}%
\pgfpathlineto{\pgfqpoint{5.887525in}{3.764663in}}%
\pgfpathlineto{\pgfqpoint{5.943525in}{3.767119in}}%
\pgfpathlineto{\pgfqpoint{5.999525in}{3.769408in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{3.771520in}}%
\pgfpathlineto{\pgfqpoint{6.111525in}{3.773453in}}%
\pgfpathlineto{\pgfqpoint{6.167525in}{3.775206in}}%
\pgfpathlineto{\pgfqpoint{6.168413in}{3.775231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927413in}{3.285124in}}{\pgfqpoint{2.240000in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.927525in}{3.786829in}}%
\pgfpathlineto{\pgfqpoint{3.983525in}{3.748272in}}%
\pgfpathlineto{\pgfqpoint{4.039525in}{3.648811in}}%
\pgfpathlineto{\pgfqpoint{4.095525in}{3.526135in}}%
\pgfpathlineto{\pgfqpoint{4.151525in}{3.419217in}}%
\pgfpathlineto{\pgfqpoint{4.207525in}{3.352098in}}%
\pgfpathlineto{\pgfqpoint{4.263525in}{3.330124in}}%
\pgfpathlineto{\pgfqpoint{4.319525in}{3.345602in}}%
\pgfpathlineto{\pgfqpoint{4.375525in}{3.385818in}}%
\pgfpathlineto{\pgfqpoint{4.431525in}{3.438743in}}%
\pgfpathlineto{\pgfqpoint{4.487525in}{3.495484in}}%
\pgfpathlineto{\pgfqpoint{4.543525in}{3.550499in}}%
\pgfpathlineto{\pgfqpoint{4.599525in}{3.600891in}}%
\pgfpathlineto{\pgfqpoint{4.655525in}{3.645337in}}%
\pgfpathlineto{\pgfqpoint{4.711525in}{3.683661in}}%
\pgfpathlineto{\pgfqpoint{4.767525in}{3.716124in}}%
\pgfpathlineto{\pgfqpoint{4.823525in}{3.743167in}}%
\pgfpathlineto{\pgfqpoint{4.879525in}{3.765350in}}%
\pgfpathlineto{\pgfqpoint{4.935525in}{3.783208in}}%
\pgfpathlineto{\pgfqpoint{4.991525in}{3.797339in}}%
\pgfpathlineto{\pgfqpoint{5.047525in}{3.808254in}}%
\pgfpathlineto{\pgfqpoint{5.103525in}{3.816375in}}%
\pgfpathlineto{\pgfqpoint{5.159525in}{3.822125in}}%
\pgfpathlineto{\pgfqpoint{5.215525in}{3.825903in}}%
\pgfpathlineto{\pgfqpoint{5.271525in}{3.828058in}}%
\pgfpathlineto{\pgfqpoint{5.327525in}{3.828869in}}%
\pgfpathlineto{\pgfqpoint{5.383525in}{3.828663in}}%
\pgfpathlineto{\pgfqpoint{5.439525in}{3.827627in}}%
\pgfpathlineto{\pgfqpoint{5.495525in}{3.825981in}}%
\pgfpathlineto{\pgfqpoint{5.551525in}{3.823881in}}%
\pgfpathlineto{\pgfqpoint{5.607525in}{3.821503in}}%
\pgfpathlineto{\pgfqpoint{5.663525in}{3.818947in}}%
\pgfpathlineto{\pgfqpoint{5.719525in}{3.816302in}}%
\pgfpathlineto{\pgfqpoint{5.775525in}{3.813656in}}%
\pgfpathlineto{\pgfqpoint{5.831525in}{3.811063in}}%
\pgfpathlineto{\pgfqpoint{5.887525in}{3.808567in}}%
\pgfpathlineto{\pgfqpoint{5.943525in}{3.806202in}}%
\pgfpathlineto{\pgfqpoint{5.999525in}{3.803988in}}%
\pgfpathlineto{\pgfqpoint{6.055525in}{3.801936in}}%
\pgfpathlineto{\pgfqpoint{6.111525in}{3.800050in}}%
\pgfpathlineto{\pgfqpoint{6.167525in}{3.798333in}}%
\pgfpathlineto{\pgfqpoint{6.168413in}{3.798308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927413in}{3.285124in}}%
\pgfpathlineto{\pgfqpoint{3.927413in}{4.275124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167413in}{3.285124in}}%
\pgfpathlineto{\pgfqpoint{6.167413in}{4.275124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927413in}{3.285124in}}%
\pgfpathlineto{\pgfqpoint{6.167413in}{3.285124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927413in}{4.275124in}}%
\pgfpathlineto{\pgfqpoint{6.167413in}{4.275124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927413in}{1.635124in}}%
\pgfpathlineto{\pgfqpoint{6.167413in}{1.635124in}}%
\pgfpathlineto{\pgfqpoint{6.167413in}{2.625124in}}%
\pgfpathlineto{\pgfqpoint{3.927413in}{2.625124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927413in}{1.635124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927413in,y=1.537901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860746in}{1.635124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860746in,y=1.537901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.794079in}{1.635124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.794079in,y=1.537901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927413in}{1.699255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492036in, y=1.641385in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {-2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927413in}{2.132923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621666in, y=2.075053in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927413in}{2.566591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.621666in, y=2.508721in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450370in,y=2.130124in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \sigma-\sigma_{c_4=0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.927413in,y=2.666790in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \times{10^{-3}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927413in}{1.635124in}}{\pgfqpoint{2.240000in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927599in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{4.020933in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{4.114266in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{4.207599in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{4.300933in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{4.394266in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{4.487599in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{4.580933in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{4.674266in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{4.767599in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{4.860933in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{4.954266in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{5.047599in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{5.140933in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{5.234266in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{5.327599in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{5.420933in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{5.514266in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{5.607599in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{5.700933in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{5.794266in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{5.887599in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{5.980933in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{6.074266in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{6.167599in}{2.132923in}}%
\pgfpathlineto{\pgfqpoint{6.168413in}{2.132923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927413in}{1.635124in}}{\pgfqpoint{2.240000in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927599in}{2.132969in}}%
\pgfpathlineto{\pgfqpoint{4.020933in}{2.164584in}}%
\pgfpathlineto{\pgfqpoint{4.114266in}{2.249416in}}%
\pgfpathlineto{\pgfqpoint{4.207599in}{2.361711in}}%
\pgfpathlineto{\pgfqpoint{4.300933in}{2.469732in}}%
\pgfpathlineto{\pgfqpoint{4.394266in}{2.547023in}}%
\pgfpathlineto{\pgfqpoint{4.487599in}{2.580124in}}%
\pgfpathlineto{\pgfqpoint{4.580933in}{2.569812in}}%
\pgfpathlineto{\pgfqpoint{4.674266in}{2.526817in}}%
\pgfpathlineto{\pgfqpoint{4.767599in}{2.465510in}}%
\pgfpathlineto{\pgfqpoint{4.860933in}{2.398866in}}%
\pgfpathlineto{\pgfqpoint{4.954266in}{2.336017in}}%
\pgfpathlineto{\pgfqpoint{5.047599in}{2.281985in}}%
\pgfpathlineto{\pgfqpoint{5.140933in}{2.238563in}}%
\pgfpathlineto{\pgfqpoint{5.234266in}{2.205459in}}%
\pgfpathlineto{\pgfqpoint{5.327599in}{2.181296in}}%
\pgfpathlineto{\pgfqpoint{5.420933in}{2.164312in}}%
\pgfpathlineto{\pgfqpoint{5.514266in}{2.152768in}}%
\pgfpathlineto{\pgfqpoint{5.607599in}{2.145161in}}%
\pgfpathlineto{\pgfqpoint{5.700933in}{2.140290in}}%
\pgfpathlineto{\pgfqpoint{5.794266in}{2.137256in}}%
\pgfpathlineto{\pgfqpoint{5.887599in}{2.135415in}}%
\pgfpathlineto{\pgfqpoint{5.980933in}{2.134326in}}%
\pgfpathlineto{\pgfqpoint{6.074266in}{2.133696in}}%
\pgfpathlineto{\pgfqpoint{6.167599in}{2.133341in}}%
\pgfpathlineto{\pgfqpoint{6.168413in}{2.133339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.927413in}{1.635124in}}{\pgfqpoint{2.240000in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927599in}{2.132969in}}%
\pgfpathlineto{\pgfqpoint{4.020933in}{2.097536in}}%
\pgfpathlineto{\pgfqpoint{4.114266in}{2.004296in}}%
\pgfpathlineto{\pgfqpoint{4.207599in}{1.884950in}}%
\pgfpathlineto{\pgfqpoint{4.300933in}{1.775921in}}%
\pgfpathlineto{\pgfqpoint{4.394266in}{1.704156in}}%
\pgfpathlineto{\pgfqpoint{4.487599in}{1.680124in}}%
\pgfpathlineto{\pgfqpoint{4.580933in}{1.699257in}}%
\pgfpathlineto{\pgfqpoint{4.674266in}{1.748381in}}%
\pgfpathlineto{\pgfqpoint{4.767599in}{1.812526in}}%
\pgfpathlineto{\pgfqpoint{4.860933in}{1.879353in}}%
\pgfpathlineto{\pgfqpoint{4.954266in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{5.047599in}{1.992700in}}%
\pgfpathlineto{\pgfqpoint{5.140933in}{2.033964in}}%
\pgfpathlineto{\pgfqpoint{5.234266in}{2.065182in}}%
\pgfpathlineto{\pgfqpoint{5.327599in}{2.087849in}}%
\pgfpathlineto{\pgfqpoint{5.420933in}{2.103725in}}%
\pgfpathlineto{\pgfqpoint{5.514266in}{2.114488in}}%
\pgfpathlineto{\pgfqpoint{5.607599in}{2.121568in}}%
\pgfpathlineto{\pgfqpoint{5.700933in}{2.126095in}}%
\pgfpathlineto{\pgfqpoint{5.794266in}{2.128912in}}%
\pgfpathlineto{\pgfqpoint{5.887599in}{2.130621in}}%
\pgfpathlineto{\pgfqpoint{5.980933in}{2.131631in}}%
\pgfpathlineto{\pgfqpoint{6.074266in}{2.132214in}}%
\pgfpathlineto{\pgfqpoint{6.167599in}{2.132543in}}%
\pgfpathlineto{\pgfqpoint{6.168413in}{2.132544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927413in}{1.635124in}}%
\pgfpathlineto{\pgfqpoint{3.927413in}{2.625124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.167413in}{1.635124in}}%
\pgfpathlineto{\pgfqpoint{6.167413in}{2.625124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927413in}{1.635124in}}%
\pgfpathlineto{\pgfqpoint{6.167413in}{1.635124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927413in}{2.625124in}}%
\pgfpathlineto{\pgfqpoint{6.167413in}{2.625124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647413in}{3.285124in}}%
\pgfpathlineto{\pgfqpoint{12.887413in}{3.285124in}}%
\pgfpathlineto{\pgfqpoint{12.887413in}{4.275124in}}%
\pgfpathlineto{\pgfqpoint{10.647413in}{4.275124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647413in}{3.285124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.647413in,y=3.187901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.207413in}{3.285124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.207413in,y=3.187901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.767413in}{3.285124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.767413in,y=3.187901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.327413in}{3.285124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.327413in,y=3.187901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.887413in}{3.285124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.887413in,y=3.187901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647413in}{3.288091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.212036in, y=3.230221in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647413in}{3.804594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.341666in, y=3.746724in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.170370in,y=3.780124in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p-p_{c_4=0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.647413in,y=4.316790in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \times{10^{-4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647413in}{3.285124in}}{\pgfqpoint{2.240000in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.647693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{10.787693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{10.927693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{11.067693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{11.207693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{11.347693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{11.487693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{11.627693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{11.767693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{11.907693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{12.047693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{12.187693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{12.327693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{12.467693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{12.607693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{12.747693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{12.887693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{12.888413in}{3.804594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647413in}{3.285124in}}{\pgfqpoint{2.240000in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.647693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{10.787693in}{3.865613in}}%
\pgfpathlineto{\pgfqpoint{10.927693in}{4.010168in}}%
\pgfpathlineto{\pgfqpoint{11.067693in}{4.154514in}}%
\pgfpathlineto{\pgfqpoint{11.207693in}{4.230124in}}%
\pgfpathlineto{\pgfqpoint{11.347693in}{4.220768in}}%
\pgfpathlineto{\pgfqpoint{11.487693in}{4.153336in}}%
\pgfpathlineto{\pgfqpoint{11.627693in}{4.065855in}}%
\pgfpathlineto{\pgfqpoint{11.767693in}{3.984875in}}%
\pgfpathlineto{\pgfqpoint{11.907693in}{3.921346in}}%
\pgfpathlineto{\pgfqpoint{12.047693in}{3.876106in}}%
\pgfpathlineto{\pgfqpoint{12.187693in}{3.845859in}}%
\pgfpathlineto{\pgfqpoint{12.327693in}{3.826612in}}%
\pgfpathlineto{\pgfqpoint{12.467693in}{3.814992in}}%
\pgfpathlineto{\pgfqpoint{12.607693in}{3.808504in}}%
\pgfpathlineto{\pgfqpoint{12.747693in}{3.805416in}}%
\pgfpathlineto{\pgfqpoint{12.887693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{12.888413in}{3.804594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647413in}{3.285124in}}{\pgfqpoint{2.240000in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.647693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{10.787693in}{3.716723in}}%
\pgfpathlineto{\pgfqpoint{10.927693in}{3.527871in}}%
\pgfpathlineto{\pgfqpoint{11.067693in}{3.375012in}}%
\pgfpathlineto{\pgfqpoint{11.207693in}{3.330124in}}%
\pgfpathlineto{\pgfqpoint{11.347693in}{3.377852in}}%
\pgfpathlineto{\pgfqpoint{11.487693in}{3.468352in}}%
\pgfpathlineto{\pgfqpoint{11.627693in}{3.561660in}}%
\pgfpathlineto{\pgfqpoint{11.767693in}{3.638973in}}%
\pgfpathlineto{\pgfqpoint{11.907693in}{3.696328in}}%
\pgfpathlineto{\pgfqpoint{12.047693in}{3.736343in}}%
\pgfpathlineto{\pgfqpoint{12.187693in}{3.763257in}}%
\pgfpathlineto{\pgfqpoint{12.327693in}{3.780900in}}%
\pgfpathlineto{\pgfqpoint{12.467693in}{3.792184in}}%
\pgfpathlineto{\pgfqpoint{12.607693in}{3.799164in}}%
\pgfpathlineto{\pgfqpoint{12.747693in}{3.803626in}}%
\pgfpathlineto{\pgfqpoint{12.887693in}{3.804594in}}%
\pgfpathlineto{\pgfqpoint{12.888413in}{3.804594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647413in}{3.285124in}}%
\pgfpathlineto{\pgfqpoint{10.647413in}{4.275124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.887413in}{3.285124in}}%
\pgfpathlineto{\pgfqpoint{12.887413in}{4.275124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647413in}{3.285124in}}%
\pgfpathlineto{\pgfqpoint{12.887413in}{3.285124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647413in}{4.275124in}}%
\pgfpathlineto{\pgfqpoint{12.887413in}{4.275124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647413in}{1.635124in}}%
\pgfpathlineto{\pgfqpoint{12.887413in}{1.635124in}}%
\pgfpathlineto{\pgfqpoint{12.887413in}{2.625124in}}%
\pgfpathlineto{\pgfqpoint{10.647413in}{2.625124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647413in}{1.635124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.647413in,y=1.537901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.580746in}{1.635124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.580746in,y=1.537901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.514079in}{1.635124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.514079in,y=1.537901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647413in}{1.658732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.338964in, y=1.600862in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647413in}{2.137404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.468594in, y=2.079534in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.647413in}{2.616076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.468594in, y=2.558206in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.297297in,y=2.130124in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \sigma-\sigma_{c_4=0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.647413in,y=2.666790in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \times{10^{-2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647413in}{1.635124in}}{\pgfqpoint{2.240000in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647599in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{10.740933in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{10.834266in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{10.927599in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{11.020933in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{11.114266in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{11.207599in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{11.300933in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{11.394266in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{11.487599in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{11.580933in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{11.674266in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{11.767599in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{11.860933in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{11.954266in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{12.047599in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{12.140933in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{12.234266in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{12.327599in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{12.420933in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{12.514266in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{12.607599in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{12.700933in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{12.794266in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{12.887599in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{12.888413in}{2.137404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647413in}{1.635124in}}{\pgfqpoint{2.240000in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647599in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{10.740933in}{2.176497in}}%
\pgfpathlineto{\pgfqpoint{10.834266in}{2.278805in}}%
\pgfpathlineto{\pgfqpoint{10.927599in}{2.406795in}}%
\pgfpathlineto{\pgfqpoint{11.020933in}{2.516608in}}%
\pgfpathlineto{\pgfqpoint{11.114266in}{2.577001in}}%
\pgfpathlineto{\pgfqpoint{11.207599in}{2.580124in}}%
\pgfpathlineto{\pgfqpoint{11.300933in}{2.538431in}}%
\pgfpathlineto{\pgfqpoint{11.394266in}{2.472742in}}%
\pgfpathlineto{\pgfqpoint{11.487599in}{2.401436in}}%
\pgfpathlineto{\pgfqpoint{11.580933in}{2.335983in}}%
\pgfpathlineto{\pgfqpoint{11.674266in}{2.281427in}}%
\pgfpathlineto{\pgfqpoint{11.767599in}{2.238673in}}%
\pgfpathlineto{\pgfqpoint{11.860933in}{2.206555in}}%
\pgfpathlineto{\pgfqpoint{11.954266in}{2.183174in}}%
\pgfpathlineto{\pgfqpoint{12.047599in}{2.166579in}}%
\pgfpathlineto{\pgfqpoint{12.140933in}{2.155073in}}%
\pgfpathlineto{\pgfqpoint{12.234266in}{2.147277in}}%
\pgfpathlineto{\pgfqpoint{12.327599in}{2.142127in}}%
\pgfpathlineto{\pgfqpoint{12.420933in}{2.138831in}}%
\pgfpathlineto{\pgfqpoint{12.514266in}{2.136813in}}%
\pgfpathlineto{\pgfqpoint{12.607599in}{2.135657in}}%
\pgfpathlineto{\pgfqpoint{12.700933in}{2.135067in}}%
\pgfpathlineto{\pgfqpoint{12.794266in}{2.134841in}}%
\pgfpathlineto{\pgfqpoint{12.887599in}{2.134836in}}%
\pgfpathlineto{\pgfqpoint{12.888413in}{2.134837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.647413in}{1.635124in}}{\pgfqpoint{2.240000in}{0.990000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647599in}{2.137404in}}%
\pgfpathlineto{\pgfqpoint{10.740933in}{2.086861in}}%
\pgfpathlineto{\pgfqpoint{10.834266in}{1.961626in}}%
\pgfpathlineto{\pgfqpoint{10.927599in}{1.820732in}}%
\pgfpathlineto{\pgfqpoint{11.020933in}{1.718620in}}%
\pgfpathlineto{\pgfqpoint{11.114266in}{1.680124in}}%
\pgfpathlineto{\pgfqpoint{11.207599in}{1.699798in}}%
\pgfpathlineto{\pgfqpoint{11.300933in}{1.756372in}}%
\pgfpathlineto{\pgfqpoint{11.394266in}{1.827646in}}%
\pgfpathlineto{\pgfqpoint{11.487599in}{1.898047in}}%
\pgfpathlineto{\pgfqpoint{11.580933in}{1.959497in}}%
\pgfpathlineto{\pgfqpoint{11.674266in}{2.009298in}}%
\pgfpathlineto{\pgfqpoint{11.767599in}{2.047740in}}%
\pgfpathlineto{\pgfqpoint{11.860933in}{2.076407in}}%
\pgfpathlineto{\pgfqpoint{11.954266in}{2.097223in}}%
\pgfpathlineto{\pgfqpoint{12.047599in}{2.112001in}}%
\pgfpathlineto{\pgfqpoint{12.140933in}{2.122274in}}%
\pgfpathlineto{\pgfqpoint{12.234266in}{2.129246in}}%
\pgfpathlineto{\pgfqpoint{12.327599in}{2.133852in}}%
\pgfpathlineto{\pgfqpoint{12.420933in}{2.136789in}}%
\pgfpathlineto{\pgfqpoint{12.514266in}{2.138571in}}%
\pgfpathlineto{\pgfqpoint{12.607599in}{2.139565in}}%
\pgfpathlineto{\pgfqpoint{12.700933in}{2.140035in}}%
\pgfpathlineto{\pgfqpoint{12.794266in}{2.140165in}}%
\pgfpathlineto{\pgfqpoint{12.887599in}{2.140083in}}%
\pgfpathlineto{\pgfqpoint{12.888413in}{2.140082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647413in}{1.635124in}}%
\pgfpathlineto{\pgfqpoint{10.647413in}{2.625124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.887413in}{1.635124in}}%
\pgfpathlineto{\pgfqpoint{12.887413in}{2.625124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647413in}{1.635124in}}%
\pgfpathlineto{\pgfqpoint{12.887413in}{1.635124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.647413in}{2.625124in}}%
\pgfpathlineto{\pgfqpoint{12.887413in}{2.625124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/profiles_M.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.302229in}{4.870124in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.302229in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.302229in}{4.870124in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.870124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720633in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.356996in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.356996in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{0.720633in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720633in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.720633in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660026in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.660026in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599420in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599420in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.538814in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538814in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478208in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.478208in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.417602in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.417602in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.356996in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.356996in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.538814in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720633in}{0.806374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541814in, y=0.748503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720633in}{1.350129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460218in, y=1.292259in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720633in}{1.893884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460218in, y=1.836014in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720633in}{2.437639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460218in, y=2.379769in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720633in}{2.981394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=2.923524in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720633in}{3.525149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=3.467279in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720633in}{4.068905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=4.011034in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720633in}{4.612660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=4.554789in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336954in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle M\; [M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720633in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720820in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{0.767790in}{0.806478in}}%
\pgfpathlineto{\pgfqpoint{0.795972in}{0.806797in}}%
\pgfpathlineto{\pgfqpoint{0.814760in}{0.807196in}}%
\pgfpathlineto{\pgfqpoint{0.833548in}{0.807784in}}%
\pgfpathlineto{\pgfqpoint{0.852336in}{0.808595in}}%
\pgfpathlineto{\pgfqpoint{0.871123in}{0.809659in}}%
\pgfpathlineto{\pgfqpoint{0.889911in}{0.811004in}}%
\pgfpathlineto{\pgfqpoint{0.908699in}{0.812654in}}%
\pgfpathlineto{\pgfqpoint{0.927487in}{0.814632in}}%
\pgfpathlineto{\pgfqpoint{0.946275in}{0.816954in}}%
\pgfpathlineto{\pgfqpoint{0.965063in}{0.819636in}}%
\pgfpathlineto{\pgfqpoint{0.983851in}{0.822688in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{0.826118in}}%
\pgfpathlineto{\pgfqpoint{1.021426in}{0.829930in}}%
\pgfpathlineto{\pgfqpoint{1.040214in}{0.834124in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{0.838699in}}%
\pgfpathlineto{\pgfqpoint{1.077790in}{0.843649in}}%
\pgfpathlineto{\pgfqpoint{1.096578in}{0.848967in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.854642in}}%
\pgfpathlineto{\pgfqpoint{1.134154in}{0.860662in}}%
\pgfpathlineto{\pgfqpoint{1.152942in}{0.867013in}}%
\pgfpathlineto{\pgfqpoint{1.171729in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{1.190517in}{0.880649in}}%
\pgfpathlineto{\pgfqpoint{1.209305in}{0.887901in}}%
\pgfpathlineto{\pgfqpoint{1.228093in}{0.895419in}}%
\pgfpathlineto{\pgfqpoint{1.246881in}{0.903186in}}%
\pgfpathlineto{\pgfqpoint{1.265669in}{0.911186in}}%
\pgfpathlineto{\pgfqpoint{1.284457in}{0.919402in}}%
\pgfpathlineto{\pgfqpoint{1.303245in}{0.927818in}}%
\pgfpathlineto{\pgfqpoint{1.322033in}{0.936420in}}%
\pgfpathlineto{\pgfqpoint{1.340820in}{0.945194in}}%
\pgfpathlineto{\pgfqpoint{1.369002in}{0.958651in}}%
\pgfpathlineto{\pgfqpoint{1.397184in}{0.972432in}}%
\pgfpathlineto{\pgfqpoint{1.425366in}{0.986508in}}%
\pgfpathlineto{\pgfqpoint{1.453548in}{1.000857in}}%
\pgfpathlineto{\pgfqpoint{1.481729in}{1.015465in}}%
\pgfpathlineto{\pgfqpoint{1.509911in}{1.030324in}}%
\pgfpathlineto{\pgfqpoint{1.538093in}{1.045432in}}%
\pgfpathlineto{\pgfqpoint{1.566275in}{1.060791in}}%
\pgfpathlineto{\pgfqpoint{1.594457in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{1.622639in}{1.092303in}}%
\pgfpathlineto{\pgfqpoint{1.650820in}{1.108480in}}%
\pgfpathlineto{\pgfqpoint{1.679002in}{1.124960in}}%
\pgfpathlineto{\pgfqpoint{1.707184in}{1.141758in}}%
\pgfpathlineto{\pgfqpoint{1.735366in}{1.158895in}}%
\pgfpathlineto{\pgfqpoint{1.763548in}{1.176387in}}%
\pgfpathlineto{\pgfqpoint{1.791729in}{1.194251in}}%
\pgfpathlineto{\pgfqpoint{1.819911in}{1.212505in}}%
\pgfpathlineto{\pgfqpoint{1.838699in}{1.224897in}}%
\pgfpathlineto{\pgfqpoint{1.857487in}{1.237473in}}%
\pgfpathlineto{\pgfqpoint{1.876275in}{1.250237in}}%
\pgfpathlineto{\pgfqpoint{1.895063in}{1.263191in}}%
\pgfpathlineto{\pgfqpoint{1.913851in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{1.289683in}}%
\pgfpathlineto{\pgfqpoint{1.951426in}{1.303226in}}%
\pgfpathlineto{\pgfqpoint{1.970214in}{1.316969in}}%
\pgfpathlineto{\pgfqpoint{1.989002in}{1.330914in}}%
\pgfpathlineto{\pgfqpoint{2.007790in}{1.345062in}}%
\pgfpathlineto{\pgfqpoint{2.026578in}{1.359413in}}%
\pgfpathlineto{\pgfqpoint{2.045366in}{1.373968in}}%
\pgfpathlineto{\pgfqpoint{2.064154in}{1.388728in}}%
\pgfpathlineto{\pgfqpoint{2.082942in}{1.403690in}}%
\pgfpathlineto{\pgfqpoint{2.101729in}{1.418856in}}%
\pgfpathlineto{\pgfqpoint{2.120517in}{1.434224in}}%
\pgfpathlineto{\pgfqpoint{2.139305in}{1.449793in}}%
\pgfpathlineto{\pgfqpoint{2.158093in}{1.465561in}}%
\pgfpathlineto{\pgfqpoint{2.176881in}{1.481527in}}%
\pgfpathlineto{\pgfqpoint{2.205063in}{1.505842in}}%
\pgfpathlineto{\pgfqpoint{2.233245in}{1.530590in}}%
\pgfpathlineto{\pgfqpoint{2.261426in}{1.555762in}}%
\pgfpathlineto{\pgfqpoint{2.289608in}{1.581349in}}%
\pgfpathlineto{\pgfqpoint{2.317790in}{1.607340in}}%
\pgfpathlineto{\pgfqpoint{2.345972in}{1.633725in}}%
\pgfpathlineto{\pgfqpoint{2.374154in}{1.660492in}}%
\pgfpathlineto{\pgfqpoint{2.402336in}{1.687629in}}%
\pgfpathlineto{\pgfqpoint{2.430517in}{1.715124in}}%
\pgfpathlineto{\pgfqpoint{2.458699in}{1.742964in}}%
\pgfpathlineto{\pgfqpoint{2.486881in}{1.771136in}}%
\pgfpathlineto{\pgfqpoint{2.515063in}{1.799625in}}%
\pgfpathlineto{\pgfqpoint{2.543245in}{1.828419in}}%
\pgfpathlineto{\pgfqpoint{2.571426in}{1.857504in}}%
\pgfpathlineto{\pgfqpoint{2.599608in}{1.886865in}}%
\pgfpathlineto{\pgfqpoint{2.627790in}{1.916489in}}%
\pgfpathlineto{\pgfqpoint{2.665366in}{1.956372in}}%
\pgfpathlineto{\pgfqpoint{2.702942in}{1.996663in}}%
\pgfpathlineto{\pgfqpoint{2.740517in}{2.037328in}}%
\pgfpathlineto{\pgfqpoint{2.778093in}{2.078335in}}%
\pgfpathlineto{\pgfqpoint{2.815669in}{2.119650in}}%
\pgfpathlineto{\pgfqpoint{2.862639in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{2.909608in}{2.224068in}}%
\pgfpathlineto{\pgfqpoint{2.965972in}{2.287333in}}%
\pgfpathlineto{\pgfqpoint{3.031729in}{2.361553in}}%
\pgfpathlineto{\pgfqpoint{3.116275in}{2.457378in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.649130in}}%
\pgfpathlineto{\pgfqpoint{3.351123in}{2.723317in}}%
\pgfpathlineto{\pgfqpoint{3.407487in}{2.786575in}}%
\pgfpathlineto{\pgfqpoint{3.454457in}{2.838996in}}%
\pgfpathlineto{\pgfqpoint{3.501426in}{2.891101in}}%
\pgfpathlineto{\pgfqpoint{3.548396in}{2.942850in}}%
\pgfpathlineto{\pgfqpoint{3.585972in}{2.983964in}}%
\pgfpathlineto{\pgfqpoint{3.623548in}{3.024804in}}%
\pgfpathlineto{\pgfqpoint{3.661123in}{3.065350in}}%
\pgfpathlineto{\pgfqpoint{3.698699in}{3.105583in}}%
\pgfpathlineto{\pgfqpoint{3.736275in}{3.145486in}}%
\pgfpathlineto{\pgfqpoint{3.773851in}{3.185041in}}%
\pgfpathlineto{\pgfqpoint{3.811426in}{3.224231in}}%
\pgfpathlineto{\pgfqpoint{3.849002in}{3.263042in}}%
\pgfpathlineto{\pgfqpoint{3.886578in}{3.301457in}}%
\pgfpathlineto{\pgfqpoint{3.924154in}{3.339462in}}%
\pgfpathlineto{\pgfqpoint{3.952336in}{3.367688in}}%
\pgfpathlineto{\pgfqpoint{3.980517in}{3.395670in}}%
\pgfpathlineto{\pgfqpoint{4.008699in}{3.423402in}}%
\pgfpathlineto{\pgfqpoint{4.036881in}{3.450878in}}%
\pgfpathlineto{\pgfqpoint{4.065063in}{3.478094in}}%
\pgfpathlineto{\pgfqpoint{4.093245in}{3.505045in}}%
\pgfpathlineto{\pgfqpoint{4.121426in}{3.531725in}}%
\pgfpathlineto{\pgfqpoint{4.149608in}{3.558131in}}%
\pgfpathlineto{\pgfqpoint{4.177790in}{3.584257in}}%
\pgfpathlineto{\pgfqpoint{4.205972in}{3.610098in}}%
\pgfpathlineto{\pgfqpoint{4.234154in}{3.635652in}}%
\pgfpathlineto{\pgfqpoint{4.262336in}{3.660913in}}%
\pgfpathlineto{\pgfqpoint{4.290517in}{3.685878in}}%
\pgfpathlineto{\pgfqpoint{4.318699in}{3.710543in}}%
\pgfpathlineto{\pgfqpoint{4.346881in}{3.734904in}}%
\pgfpathlineto{\pgfqpoint{4.375063in}{3.758958in}}%
\pgfpathlineto{\pgfqpoint{4.403245in}{3.782701in}}%
\pgfpathlineto{\pgfqpoint{4.431426in}{3.806129in}}%
\pgfpathlineto{\pgfqpoint{4.459608in}{3.829240in}}%
\pgfpathlineto{\pgfqpoint{4.487790in}{3.852031in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{3.874499in}}%
\pgfpathlineto{\pgfqpoint{4.544154in}{3.896640in}}%
\pgfpathlineto{\pgfqpoint{4.572336in}{3.918451in}}%
\pgfpathlineto{\pgfqpoint{4.600517in}{3.939931in}}%
\pgfpathlineto{\pgfqpoint{4.628699in}{3.961077in}}%
\pgfpathlineto{\pgfqpoint{4.656881in}{3.981886in}}%
\pgfpathlineto{\pgfqpoint{4.685063in}{4.002355in}}%
\pgfpathlineto{\pgfqpoint{4.713245in}{4.022482in}}%
\pgfpathlineto{\pgfqpoint{4.741426in}{4.042266in}}%
\pgfpathlineto{\pgfqpoint{4.769608in}{4.061703in}}%
\pgfpathlineto{\pgfqpoint{4.797790in}{4.080792in}}%
\pgfpathlineto{\pgfqpoint{4.825972in}{4.099531in}}%
\pgfpathlineto{\pgfqpoint{4.854154in}{4.117918in}}%
\pgfpathlineto{\pgfqpoint{4.882336in}{4.135950in}}%
\pgfpathlineto{\pgfqpoint{4.910517in}{4.153627in}}%
\pgfpathlineto{\pgfqpoint{4.938699in}{4.170946in}}%
\pgfpathlineto{\pgfqpoint{4.966881in}{4.187906in}}%
\pgfpathlineto{\pgfqpoint{4.995063in}{4.204504in}}%
\pgfpathlineto{\pgfqpoint{5.023245in}{4.220740in}}%
\pgfpathlineto{\pgfqpoint{5.051426in}{4.236612in}}%
\pgfpathlineto{\pgfqpoint{5.079608in}{4.252118in}}%
\pgfpathlineto{\pgfqpoint{5.107790in}{4.267257in}}%
\pgfpathlineto{\pgfqpoint{5.135972in}{4.282028in}}%
\pgfpathlineto{\pgfqpoint{5.164154in}{4.296429in}}%
\pgfpathlineto{\pgfqpoint{5.192336in}{4.310458in}}%
\pgfpathlineto{\pgfqpoint{5.211123in}{4.319605in}}%
\pgfpathlineto{\pgfqpoint{5.229911in}{4.328585in}}%
\pgfpathlineto{\pgfqpoint{5.248699in}{4.337400in}}%
\pgfpathlineto{\pgfqpoint{5.267487in}{4.346048in}}%
\pgfpathlineto{\pgfqpoint{5.286275in}{4.354529in}}%
\pgfpathlineto{\pgfqpoint{5.305063in}{4.362843in}}%
\pgfpathlineto{\pgfqpoint{5.323851in}{4.370989in}}%
\pgfpathlineto{\pgfqpoint{5.342639in}{4.378967in}}%
\pgfpathlineto{\pgfqpoint{5.361426in}{4.386778in}}%
\pgfpathlineto{\pgfqpoint{5.380214in}{4.394420in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{4.401893in}}%
\pgfpathlineto{\pgfqpoint{5.417790in}{4.409197in}}%
\pgfpathlineto{\pgfqpoint{5.436578in}{4.416331in}}%
\pgfpathlineto{\pgfqpoint{5.455366in}{4.423297in}}%
\pgfpathlineto{\pgfqpoint{5.474154in}{4.430092in}}%
\pgfpathlineto{\pgfqpoint{5.492942in}{4.436717in}}%
\pgfpathlineto{\pgfqpoint{5.511729in}{4.443172in}}%
\pgfpathlineto{\pgfqpoint{5.530517in}{4.449456in}}%
\pgfpathlineto{\pgfqpoint{5.549305in}{4.455569in}}%
\pgfpathlineto{\pgfqpoint{5.568093in}{4.461511in}}%
\pgfpathlineto{\pgfqpoint{5.586881in}{4.467281in}}%
\pgfpathlineto{\pgfqpoint{5.605669in}{4.472880in}}%
\pgfpathlineto{\pgfqpoint{5.624457in}{4.478307in}}%
\pgfpathlineto{\pgfqpoint{5.643245in}{4.483562in}}%
\pgfpathlineto{\pgfqpoint{5.662032in}{4.488644in}}%
\pgfpathlineto{\pgfqpoint{5.680820in}{4.493554in}}%
\pgfpathlineto{\pgfqpoint{5.699608in}{4.498292in}}%
\pgfpathlineto{\pgfqpoint{5.718396in}{4.502856in}}%
\pgfpathlineto{\pgfqpoint{5.737184in}{4.507247in}}%
\pgfpathlineto{\pgfqpoint{5.755972in}{4.511465in}}%
\pgfpathlineto{\pgfqpoint{5.774760in}{4.515509in}}%
\pgfpathlineto{\pgfqpoint{5.793548in}{4.519379in}}%
\pgfpathlineto{\pgfqpoint{5.812336in}{4.523075in}}%
\pgfpathlineto{\pgfqpoint{5.831123in}{4.526597in}}%
\pgfpathlineto{\pgfqpoint{5.849911in}{4.529945in}}%
\pgfpathlineto{\pgfqpoint{5.868699in}{4.533118in}}%
\pgfpathlineto{\pgfqpoint{5.887487in}{4.536117in}}%
\pgfpathlineto{\pgfqpoint{5.906275in}{4.538941in}}%
\pgfpathlineto{\pgfqpoint{5.925063in}{4.541590in}}%
\pgfpathlineto{\pgfqpoint{5.943851in}{4.544063in}}%
\pgfpathlineto{\pgfqpoint{5.962639in}{4.546362in}}%
\pgfpathlineto{\pgfqpoint{5.972033in}{4.547063in}}%
\pgfpathlineto{\pgfqpoint{6.225669in}{4.547175in}}%
\pgfpathlineto{\pgfqpoint{6.310214in}{4.547417in}}%
\pgfpathlineto{\pgfqpoint{6.357184in}{4.547727in}}%
\pgfpathlineto{\pgfqpoint{6.357184in}{4.547727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720633in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720651in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{0.767621in}{0.806479in}}%
\pgfpathlineto{\pgfqpoint{0.795803in}{0.806801in}}%
\pgfpathlineto{\pgfqpoint{0.814591in}{0.807204in}}%
\pgfpathlineto{\pgfqpoint{0.833379in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{0.852166in}{0.808618in}}%
\pgfpathlineto{\pgfqpoint{0.870954in}{0.809691in}}%
\pgfpathlineto{\pgfqpoint{0.889742in}{0.811046in}}%
\pgfpathlineto{\pgfqpoint{0.908530in}{0.812706in}}%
\pgfpathlineto{\pgfqpoint{0.927318in}{0.814692in}}%
\pgfpathlineto{\pgfqpoint{0.946106in}{0.817020in}}%
\pgfpathlineto{\pgfqpoint{0.964894in}{0.819702in}}%
\pgfpathlineto{\pgfqpoint{0.983682in}{0.822748in}}%
\pgfpathlineto{\pgfqpoint{1.002469in}{0.826164in}}%
\pgfpathlineto{\pgfqpoint{1.021257in}{0.829951in}}%
\pgfpathlineto{\pgfqpoint{1.040045in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{1.058833in}{0.838633in}}%
\pgfpathlineto{\pgfqpoint{1.077621in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{1.096409in}{0.848750in}}%
\pgfpathlineto{\pgfqpoint{1.115197in}{0.854323in}}%
\pgfpathlineto{\pgfqpoint{1.133985in}{0.860221in}}%
\pgfpathlineto{\pgfqpoint{1.152773in}{0.866431in}}%
\pgfpathlineto{\pgfqpoint{1.171560in}{0.872936in}}%
\pgfpathlineto{\pgfqpoint{1.190348in}{0.879721in}}%
\pgfpathlineto{\pgfqpoint{1.209136in}{0.886768in}}%
\pgfpathlineto{\pgfqpoint{1.227924in}{0.894063in}}%
\pgfpathlineto{\pgfqpoint{1.246712in}{0.901588in}}%
\pgfpathlineto{\pgfqpoint{1.265500in}{0.909327in}}%
\pgfpathlineto{\pgfqpoint{1.284288in}{0.917266in}}%
\pgfpathlineto{\pgfqpoint{1.303076in}{0.925391in}}%
\pgfpathlineto{\pgfqpoint{1.321863in}{0.933688in}}%
\pgfpathlineto{\pgfqpoint{1.350045in}{0.946432in}}%
\pgfpathlineto{\pgfqpoint{1.378227in}{0.959504in}}%
\pgfpathlineto{\pgfqpoint{1.406409in}{0.972877in}}%
\pgfpathlineto{\pgfqpoint{1.434591in}{0.986531in}}%
\pgfpathlineto{\pgfqpoint{1.462773in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{1.490954in}{1.014633in}}%
\pgfpathlineto{\pgfqpoint{1.519136in}{1.029074in}}%
\pgfpathlineto{\pgfqpoint{1.547318in}{1.043777in}}%
\pgfpathlineto{\pgfqpoint{1.575500in}{1.058752in}}%
\pgfpathlineto{\pgfqpoint{1.603682in}{1.074010in}}%
\pgfpathlineto{\pgfqpoint{1.631863in}{1.089565in}}%
\pgfpathlineto{\pgfqpoint{1.660045in}{1.105434in}}%
\pgfpathlineto{\pgfqpoint{1.688227in}{1.121634in}}%
\pgfpathlineto{\pgfqpoint{1.716409in}{1.138182in}}%
\pgfpathlineto{\pgfqpoint{1.744591in}{1.155096in}}%
\pgfpathlineto{\pgfqpoint{1.763379in}{1.166585in}}%
\pgfpathlineto{\pgfqpoint{1.782166in}{1.178249in}}%
\pgfpathlineto{\pgfqpoint{1.800954in}{1.190093in}}%
\pgfpathlineto{\pgfqpoint{1.819742in}{1.202121in}}%
\pgfpathlineto{\pgfqpoint{1.838530in}{1.214338in}}%
\pgfpathlineto{\pgfqpoint{1.857318in}{1.226747in}}%
\pgfpathlineto{\pgfqpoint{1.876106in}{1.239351in}}%
\pgfpathlineto{\pgfqpoint{1.894894in}{1.252154in}}%
\pgfpathlineto{\pgfqpoint{1.913682in}{1.265159in}}%
\pgfpathlineto{\pgfqpoint{1.932469in}{1.278367in}}%
\pgfpathlineto{\pgfqpoint{1.951257in}{1.291781in}}%
\pgfpathlineto{\pgfqpoint{1.970045in}{1.305402in}}%
\pgfpathlineto{\pgfqpoint{1.988833in}{1.319231in}}%
\pgfpathlineto{\pgfqpoint{2.007621in}{1.333270in}}%
\pgfpathlineto{\pgfqpoint{2.026409in}{1.347518in}}%
\pgfpathlineto{\pgfqpoint{2.045197in}{1.361976in}}%
\pgfpathlineto{\pgfqpoint{2.063985in}{1.376643in}}%
\pgfpathlineto{\pgfqpoint{2.082772in}{1.391520in}}%
\pgfpathlineto{\pgfqpoint{2.101560in}{1.406605in}}%
\pgfpathlineto{\pgfqpoint{2.120348in}{1.421897in}}%
\pgfpathlineto{\pgfqpoint{2.139136in}{1.437396in}}%
\pgfpathlineto{\pgfqpoint{2.157924in}{1.453098in}}%
\pgfpathlineto{\pgfqpoint{2.176712in}{1.469003in}}%
\pgfpathlineto{\pgfqpoint{2.195500in}{1.485109in}}%
\pgfpathlineto{\pgfqpoint{2.214288in}{1.501413in}}%
\pgfpathlineto{\pgfqpoint{2.242469in}{1.526235in}}%
\pgfpathlineto{\pgfqpoint{2.270651in}{1.551488in}}%
\pgfpathlineto{\pgfqpoint{2.298833in}{1.577163in}}%
\pgfpathlineto{\pgfqpoint{2.327015in}{1.603249in}}%
\pgfpathlineto{\pgfqpoint{2.355197in}{1.629735in}}%
\pgfpathlineto{\pgfqpoint{2.383379in}{1.656609in}}%
\pgfpathlineto{\pgfqpoint{2.411560in}{1.683859in}}%
\pgfpathlineto{\pgfqpoint{2.439742in}{1.711472in}}%
\pgfpathlineto{\pgfqpoint{2.467924in}{1.739436in}}%
\pgfpathlineto{\pgfqpoint{2.496106in}{1.767736in}}%
\pgfpathlineto{\pgfqpoint{2.524288in}{1.796360in}}%
\pgfpathlineto{\pgfqpoint{2.552469in}{1.825293in}}%
\pgfpathlineto{\pgfqpoint{2.580651in}{1.854522in}}%
\pgfpathlineto{\pgfqpoint{2.608833in}{1.884032in}}%
\pgfpathlineto{\pgfqpoint{2.637015in}{1.913810in}}%
\pgfpathlineto{\pgfqpoint{2.665197in}{1.943841in}}%
\pgfpathlineto{\pgfqpoint{2.702773in}{1.984251in}}%
\pgfpathlineto{\pgfqpoint{2.740348in}{2.025052in}}%
\pgfpathlineto{\pgfqpoint{2.777924in}{2.066211in}}%
\pgfpathlineto{\pgfqpoint{2.815500in}{2.107693in}}%
\pgfpathlineto{\pgfqpoint{2.853076in}{2.149466in}}%
\pgfpathlineto{\pgfqpoint{2.900045in}{2.202040in}}%
\pgfpathlineto{\pgfqpoint{2.947015in}{2.254952in}}%
\pgfpathlineto{\pgfqpoint{3.003379in}{2.318805in}}%
\pgfpathlineto{\pgfqpoint{3.069136in}{2.393661in}}%
\pgfpathlineto{\pgfqpoint{3.172469in}{2.511703in}}%
\pgfpathlineto{\pgfqpoint{3.285197in}{2.640426in}}%
\pgfpathlineto{\pgfqpoint{3.350954in}{2.715207in}}%
\pgfpathlineto{\pgfqpoint{3.407318in}{2.778995in}}%
\pgfpathlineto{\pgfqpoint{3.454288in}{2.831869in}}%
\pgfpathlineto{\pgfqpoint{3.501257in}{2.884440in}}%
\pgfpathlineto{\pgfqpoint{3.548227in}{2.936662in}}%
\pgfpathlineto{\pgfqpoint{3.595197in}{2.988495in}}%
\pgfpathlineto{\pgfqpoint{3.632773in}{3.029654in}}%
\pgfpathlineto{\pgfqpoint{3.670348in}{3.070518in}}%
\pgfpathlineto{\pgfqpoint{3.707924in}{3.111069in}}%
\pgfpathlineto{\pgfqpoint{3.745500in}{3.151288in}}%
\pgfpathlineto{\pgfqpoint{3.783076in}{3.191158in}}%
\pgfpathlineto{\pgfqpoint{3.820651in}{3.230661in}}%
\pgfpathlineto{\pgfqpoint{3.858227in}{3.269783in}}%
\pgfpathlineto{\pgfqpoint{3.895803in}{3.308506in}}%
\pgfpathlineto{\pgfqpoint{3.933379in}{3.346817in}}%
\pgfpathlineto{\pgfqpoint{3.961560in}{3.375270in}}%
\pgfpathlineto{\pgfqpoint{3.989742in}{3.403478in}}%
\pgfpathlineto{\pgfqpoint{4.017924in}{3.431434in}}%
\pgfpathlineto{\pgfqpoint{4.046106in}{3.459132in}}%
\pgfpathlineto{\pgfqpoint{4.074288in}{3.486568in}}%
\pgfpathlineto{\pgfqpoint{4.102469in}{3.513736in}}%
\pgfpathlineto{\pgfqpoint{4.130651in}{3.540632in}}%
\pgfpathlineto{\pgfqpoint{4.158833in}{3.567251in}}%
\pgfpathlineto{\pgfqpoint{4.187015in}{3.593587in}}%
\pgfpathlineto{\pgfqpoint{4.215197in}{3.619637in}}%
\pgfpathlineto{\pgfqpoint{4.243379in}{3.645397in}}%
\pgfpathlineto{\pgfqpoint{4.271560in}{3.670861in}}%
\pgfpathlineto{\pgfqpoint{4.299742in}{3.696027in}}%
\pgfpathlineto{\pgfqpoint{4.327924in}{3.720890in}}%
\pgfpathlineto{\pgfqpoint{4.356106in}{3.745446in}}%
\pgfpathlineto{\pgfqpoint{4.384288in}{3.769692in}}%
\pgfpathlineto{\pgfqpoint{4.412469in}{3.793624in}}%
\pgfpathlineto{\pgfqpoint{4.440651in}{3.817240in}}%
\pgfpathlineto{\pgfqpoint{4.468833in}{3.840534in}}%
\pgfpathlineto{\pgfqpoint{4.497015in}{3.863506in}}%
\pgfpathlineto{\pgfqpoint{4.525197in}{3.886151in}}%
\pgfpathlineto{\pgfqpoint{4.553379in}{3.908466in}}%
\pgfpathlineto{\pgfqpoint{4.581560in}{3.930449in}}%
\pgfpathlineto{\pgfqpoint{4.609742in}{3.952098in}}%
\pgfpathlineto{\pgfqpoint{4.637924in}{3.973408in}}%
\pgfpathlineto{\pgfqpoint{4.666106in}{3.994379in}}%
\pgfpathlineto{\pgfqpoint{4.694288in}{4.015006in}}%
\pgfpathlineto{\pgfqpoint{4.722469in}{4.035289in}}%
\pgfpathlineto{\pgfqpoint{4.750651in}{4.055225in}}%
\pgfpathlineto{\pgfqpoint{4.778833in}{4.074811in}}%
\pgfpathlineto{\pgfqpoint{4.807015in}{4.094046in}}%
\pgfpathlineto{\pgfqpoint{4.835197in}{4.112927in}}%
\pgfpathlineto{\pgfqpoint{4.863379in}{4.131453in}}%
\pgfpathlineto{\pgfqpoint{4.891560in}{4.149621in}}%
\pgfpathlineto{\pgfqpoint{4.919742in}{4.167430in}}%
\pgfpathlineto{\pgfqpoint{4.947924in}{4.184878in}}%
\pgfpathlineto{\pgfqpoint{4.976106in}{4.201964in}}%
\pgfpathlineto{\pgfqpoint{5.004288in}{4.218684in}}%
\pgfpathlineto{\pgfqpoint{5.032469in}{4.235040in}}%
\pgfpathlineto{\pgfqpoint{5.060651in}{4.251027in}}%
\pgfpathlineto{\pgfqpoint{5.088833in}{4.266646in}}%
\pgfpathlineto{\pgfqpoint{5.117015in}{4.281894in}}%
\pgfpathlineto{\pgfqpoint{5.145197in}{4.296770in}}%
\pgfpathlineto{\pgfqpoint{5.173379in}{4.311273in}}%
\pgfpathlineto{\pgfqpoint{5.192166in}{4.320734in}}%
\pgfpathlineto{\pgfqpoint{5.210954in}{4.330029in}}%
\pgfpathlineto{\pgfqpoint{5.229742in}{4.339156in}}%
\pgfpathlineto{\pgfqpoint{5.248530in}{4.348115in}}%
\pgfpathlineto{\pgfqpoint{5.267318in}{4.356907in}}%
\pgfpathlineto{\pgfqpoint{5.286106in}{4.365530in}}%
\pgfpathlineto{\pgfqpoint{5.304894in}{4.373986in}}%
\pgfpathlineto{\pgfqpoint{5.323682in}{4.382272in}}%
\pgfpathlineto{\pgfqpoint{5.342469in}{4.390389in}}%
\pgfpathlineto{\pgfqpoint{5.361257in}{4.398337in}}%
\pgfpathlineto{\pgfqpoint{5.380045in}{4.406114in}}%
\pgfpathlineto{\pgfqpoint{5.398833in}{4.413722in}}%
\pgfpathlineto{\pgfqpoint{5.417621in}{4.421160in}}%
\pgfpathlineto{\pgfqpoint{5.436409in}{4.428427in}}%
\pgfpathlineto{\pgfqpoint{5.455197in}{4.435523in}}%
\pgfpathlineto{\pgfqpoint{5.473985in}{4.442448in}}%
\pgfpathlineto{\pgfqpoint{5.492772in}{4.449201in}}%
\pgfpathlineto{\pgfqpoint{5.511560in}{4.455783in}}%
\pgfpathlineto{\pgfqpoint{5.530348in}{4.462192in}}%
\pgfpathlineto{\pgfqpoint{5.549136in}{4.468430in}}%
\pgfpathlineto{\pgfqpoint{5.567924in}{4.474495in}}%
\pgfpathlineto{\pgfqpoint{5.586712in}{4.480387in}}%
\pgfpathlineto{\pgfqpoint{5.605500in}{4.486107in}}%
\pgfpathlineto{\pgfqpoint{5.624288in}{4.491653in}}%
\pgfpathlineto{\pgfqpoint{5.643076in}{4.497026in}}%
\pgfpathlineto{\pgfqpoint{5.661863in}{4.502225in}}%
\pgfpathlineto{\pgfqpoint{5.680651in}{4.507251in}}%
\pgfpathlineto{\pgfqpoint{5.699439in}{4.512102in}}%
\pgfpathlineto{\pgfqpoint{5.718227in}{4.516779in}}%
\pgfpathlineto{\pgfqpoint{5.737015in}{4.521282in}}%
\pgfpathlineto{\pgfqpoint{5.755803in}{4.525610in}}%
\pgfpathlineto{\pgfqpoint{5.774591in}{4.529763in}}%
\pgfpathlineto{\pgfqpoint{5.793379in}{4.533741in}}%
\pgfpathlineto{\pgfqpoint{5.812166in}{4.537544in}}%
\pgfpathlineto{\pgfqpoint{5.830954in}{4.541172in}}%
\pgfpathlineto{\pgfqpoint{5.849742in}{4.544624in}}%
\pgfpathlineto{\pgfqpoint{5.868530in}{4.547900in}}%
\pgfpathlineto{\pgfqpoint{5.887318in}{4.551000in}}%
\pgfpathlineto{\pgfqpoint{5.906106in}{4.553924in}}%
\pgfpathlineto{\pgfqpoint{5.924894in}{4.556672in}}%
\pgfpathlineto{\pgfqpoint{5.943682in}{4.559243in}}%
\pgfpathlineto{\pgfqpoint{5.962469in}{4.561638in}}%
\pgfpathlineto{\pgfqpoint{5.971863in}{4.562769in}}%
\pgfpathlineto{\pgfqpoint{5.981257in}{4.563466in}}%
\pgfpathlineto{\pgfqpoint{6.347621in}{4.563567in}}%
\pgfpathlineto{\pgfqpoint{6.357015in}{4.563580in}}%
\pgfpathlineto{\pgfqpoint{6.357015in}{4.563580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720633in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720820in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{0.767790in}{0.806482in}}%
\pgfpathlineto{\pgfqpoint{0.795972in}{0.806813in}}%
\pgfpathlineto{\pgfqpoint{0.814760in}{0.807224in}}%
\pgfpathlineto{\pgfqpoint{0.833548in}{0.807830in}}%
\pgfpathlineto{\pgfqpoint{0.852336in}{0.808664in}}%
\pgfpathlineto{\pgfqpoint{0.871123in}{0.809754in}}%
\pgfpathlineto{\pgfqpoint{0.889911in}{0.811126in}}%
\pgfpathlineto{\pgfqpoint{0.908699in}{0.812805in}}%
\pgfpathlineto{\pgfqpoint{0.927487in}{0.814806in}}%
\pgfpathlineto{\pgfqpoint{0.946275in}{0.817147in}}%
\pgfpathlineto{\pgfqpoint{0.965063in}{0.819837in}}%
\pgfpathlineto{\pgfqpoint{0.983851in}{0.822884in}}%
\pgfpathlineto{\pgfqpoint{1.002639in}{0.826290in}}%
\pgfpathlineto{\pgfqpoint{1.021426in}{0.830057in}}%
\pgfpathlineto{\pgfqpoint{1.040214in}{0.834180in}}%
\pgfpathlineto{\pgfqpoint{1.059002in}{0.838655in}}%
\pgfpathlineto{\pgfqpoint{1.077790in}{0.843471in}}%
\pgfpathlineto{\pgfqpoint{1.096578in}{0.848619in}}%
\pgfpathlineto{\pgfqpoint{1.115366in}{0.854086in}}%
\pgfpathlineto{\pgfqpoint{1.134154in}{0.859858in}}%
\pgfpathlineto{\pgfqpoint{1.152942in}{0.865921in}}%
\pgfpathlineto{\pgfqpoint{1.171729in}{0.872259in}}%
\pgfpathlineto{\pgfqpoint{1.190517in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{1.209305in}{0.885694in}}%
\pgfpathlineto{\pgfqpoint{1.228093in}{0.892761in}}%
\pgfpathlineto{\pgfqpoint{1.246881in}{0.900040in}}%
\pgfpathlineto{\pgfqpoint{1.265669in}{0.907517in}}%
\pgfpathlineto{\pgfqpoint{1.284457in}{0.915178in}}%
\pgfpathlineto{\pgfqpoint{1.303245in}{0.923012in}}%
\pgfpathlineto{\pgfqpoint{1.331426in}{0.935061in}}%
\pgfpathlineto{\pgfqpoint{1.359608in}{0.947441in}}%
\pgfpathlineto{\pgfqpoint{1.387790in}{0.960127in}}%
\pgfpathlineto{\pgfqpoint{1.415972in}{0.973098in}}%
\pgfpathlineto{\pgfqpoint{1.444154in}{0.986345in}}%
\pgfpathlineto{\pgfqpoint{1.472336in}{0.999860in}}%
\pgfpathlineto{\pgfqpoint{1.500517in}{1.013644in}}%
\pgfpathlineto{\pgfqpoint{1.528699in}{1.027700in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{1.042039in}}%
\pgfpathlineto{\pgfqpoint{1.585063in}{1.056670in}}%
\pgfpathlineto{\pgfqpoint{1.613245in}{1.071610in}}%
\pgfpathlineto{\pgfqpoint{1.641426in}{1.086873in}}%
\pgfpathlineto{\pgfqpoint{1.669608in}{1.102477in}}%
\pgfpathlineto{\pgfqpoint{1.697790in}{1.118440in}}%
\pgfpathlineto{\pgfqpoint{1.725972in}{1.134780in}}%
\pgfpathlineto{\pgfqpoint{1.744760in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{1.763548in}{1.157181in}}%
\pgfpathlineto{\pgfqpoint{1.782336in}{1.168655in}}%
\pgfpathlineto{\pgfqpoint{1.801123in}{1.180319in}}%
\pgfpathlineto{\pgfqpoint{1.819911in}{1.192175in}}%
\pgfpathlineto{\pgfqpoint{1.838699in}{1.204228in}}%
\pgfpathlineto{\pgfqpoint{1.857487in}{1.216481in}}%
\pgfpathlineto{\pgfqpoint{1.876275in}{1.228938in}}%
\pgfpathlineto{\pgfqpoint{1.895063in}{1.241600in}}%
\pgfpathlineto{\pgfqpoint{1.913851in}{1.254470in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{1.267551in}}%
\pgfpathlineto{\pgfqpoint{1.951426in}{1.280844in}}%
\pgfpathlineto{\pgfqpoint{1.970214in}{1.294350in}}%
\pgfpathlineto{\pgfqpoint{1.989002in}{1.308071in}}%
\pgfpathlineto{\pgfqpoint{2.007790in}{1.322006in}}%
\pgfpathlineto{\pgfqpoint{2.026578in}{1.336156in}}%
\pgfpathlineto{\pgfqpoint{2.045366in}{1.350522in}}%
\pgfpathlineto{\pgfqpoint{2.064154in}{1.365102in}}%
\pgfpathlineto{\pgfqpoint{2.082942in}{1.379896in}}%
\pgfpathlineto{\pgfqpoint{2.101729in}{1.394904in}}%
\pgfpathlineto{\pgfqpoint{2.120517in}{1.410123in}}%
\pgfpathlineto{\pgfqpoint{2.139305in}{1.425554in}}%
\pgfpathlineto{\pgfqpoint{2.158093in}{1.441193in}}%
\pgfpathlineto{\pgfqpoint{2.176881in}{1.457039in}}%
\pgfpathlineto{\pgfqpoint{2.195669in}{1.473090in}}%
\pgfpathlineto{\pgfqpoint{2.214457in}{1.489343in}}%
\pgfpathlineto{\pgfqpoint{2.233245in}{1.505797in}}%
\pgfpathlineto{\pgfqpoint{2.261426in}{1.530847in}}%
\pgfpathlineto{\pgfqpoint{2.289608in}{1.556331in}}%
\pgfpathlineto{\pgfqpoint{2.317790in}{1.582239in}}%
\pgfpathlineto{\pgfqpoint{2.345972in}{1.608561in}}%
\pgfpathlineto{\pgfqpoint{2.374154in}{1.635283in}}%
\pgfpathlineto{\pgfqpoint{2.402336in}{1.662395in}}%
\pgfpathlineto{\pgfqpoint{2.430517in}{1.689884in}}%
\pgfpathlineto{\pgfqpoint{2.458699in}{1.717736in}}%
\pgfpathlineto{\pgfqpoint{2.486881in}{1.745939in}}%
\pgfpathlineto{\pgfqpoint{2.515063in}{1.774480in}}%
\pgfpathlineto{\pgfqpoint{2.543245in}{1.803343in}}%
\pgfpathlineto{\pgfqpoint{2.571426in}{1.832516in}}%
\pgfpathlineto{\pgfqpoint{2.599608in}{1.861984in}}%
\pgfpathlineto{\pgfqpoint{2.627790in}{1.891734in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{1.921750in}}%
\pgfpathlineto{\pgfqpoint{2.684154in}{1.952019in}}%
\pgfpathlineto{\pgfqpoint{2.721729in}{1.992746in}}%
\pgfpathlineto{\pgfqpoint{2.759305in}{2.033863in}}%
\pgfpathlineto{\pgfqpoint{2.796881in}{2.075335in}}%
\pgfpathlineto{\pgfqpoint{2.834457in}{2.117130in}}%
\pgfpathlineto{\pgfqpoint{2.872032in}{2.159213in}}%
\pgfpathlineto{\pgfqpoint{2.919002in}{2.212171in}}%
\pgfpathlineto{\pgfqpoint{2.965972in}{2.265465in}}%
\pgfpathlineto{\pgfqpoint{3.022336in}{2.329771in}}%
\pgfpathlineto{\pgfqpoint{3.088093in}{2.405147in}}%
\pgfpathlineto{\pgfqpoint{3.200820in}{2.534797in}}%
\pgfpathlineto{\pgfqpoint{3.304154in}{2.653551in}}%
\pgfpathlineto{\pgfqpoint{3.369911in}{2.728805in}}%
\pgfpathlineto{\pgfqpoint{3.426275in}{2.792988in}}%
\pgfpathlineto{\pgfqpoint{3.473245in}{2.846185in}}%
\pgfpathlineto{\pgfqpoint{3.520214in}{2.899069in}}%
\pgfpathlineto{\pgfqpoint{3.567184in}{2.951598in}}%
\pgfpathlineto{\pgfqpoint{3.614154in}{3.003728in}}%
\pgfpathlineto{\pgfqpoint{3.651729in}{3.045120in}}%
\pgfpathlineto{\pgfqpoint{3.689305in}{3.086211in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{3.126983in}}%
\pgfpathlineto{\pgfqpoint{3.764457in}{3.167417in}}%
\pgfpathlineto{\pgfqpoint{3.802033in}{3.207497in}}%
\pgfpathlineto{\pgfqpoint{3.839608in}{3.247204in}}%
\pgfpathlineto{\pgfqpoint{3.877184in}{3.286523in}}%
\pgfpathlineto{\pgfqpoint{3.914760in}{3.325438in}}%
\pgfpathlineto{\pgfqpoint{3.942942in}{3.354349in}}%
\pgfpathlineto{\pgfqpoint{3.971123in}{3.383019in}}%
\pgfpathlineto{\pgfqpoint{3.999305in}{3.411441in}}%
\pgfpathlineto{\pgfqpoint{4.027487in}{3.439610in}}%
\pgfpathlineto{\pgfqpoint{4.055669in}{3.467519in}}%
\pgfpathlineto{\pgfqpoint{4.083851in}{3.495164in}}%
\pgfpathlineto{\pgfqpoint{4.112032in}{3.522540in}}%
\pgfpathlineto{\pgfqpoint{4.140214in}{3.549640in}}%
\pgfpathlineto{\pgfqpoint{4.168396in}{3.576461in}}%
\pgfpathlineto{\pgfqpoint{4.196578in}{3.602998in}}%
\pgfpathlineto{\pgfqpoint{4.224760in}{3.629246in}}%
\pgfpathlineto{\pgfqpoint{4.252942in}{3.655201in}}%
\pgfpathlineto{\pgfqpoint{4.281123in}{3.680858in}}%
\pgfpathlineto{\pgfqpoint{4.309305in}{3.706214in}}%
\pgfpathlineto{\pgfqpoint{4.337487in}{3.731265in}}%
\pgfpathlineto{\pgfqpoint{4.365669in}{3.756006in}}%
\pgfpathlineto{\pgfqpoint{4.393851in}{3.780435in}}%
\pgfpathlineto{\pgfqpoint{4.422033in}{3.804547in}}%
\pgfpathlineto{\pgfqpoint{4.450214in}{3.828339in}}%
\pgfpathlineto{\pgfqpoint{4.478396in}{3.851808in}}%
\pgfpathlineto{\pgfqpoint{4.506578in}{3.874950in}}%
\pgfpathlineto{\pgfqpoint{4.534760in}{3.897763in}}%
\pgfpathlineto{\pgfqpoint{4.562942in}{3.920243in}}%
\pgfpathlineto{\pgfqpoint{4.591123in}{3.942389in}}%
\pgfpathlineto{\pgfqpoint{4.619305in}{3.964196in}}%
\pgfpathlineto{\pgfqpoint{4.647487in}{3.985662in}}%
\pgfpathlineto{\pgfqpoint{4.675669in}{4.006786in}}%
\pgfpathlineto{\pgfqpoint{4.703851in}{4.027563in}}%
\pgfpathlineto{\pgfqpoint{4.732033in}{4.047993in}}%
\pgfpathlineto{\pgfqpoint{4.760214in}{4.068072in}}%
\pgfpathlineto{\pgfqpoint{4.788396in}{4.087798in}}%
\pgfpathlineto{\pgfqpoint{4.816578in}{4.107170in}}%
\pgfpathlineto{\pgfqpoint{4.844760in}{4.126185in}}%
\pgfpathlineto{\pgfqpoint{4.872942in}{4.144842in}}%
\pgfpathlineto{\pgfqpoint{4.901123in}{4.163137in}}%
\pgfpathlineto{\pgfqpoint{4.929305in}{4.181070in}}%
\pgfpathlineto{\pgfqpoint{4.957487in}{4.198639in}}%
\pgfpathlineto{\pgfqpoint{4.985669in}{4.215842in}}%
\pgfpathlineto{\pgfqpoint{5.013851in}{4.232678in}}%
\pgfpathlineto{\pgfqpoint{5.042032in}{4.249144in}}%
\pgfpathlineto{\pgfqpoint{5.070214in}{4.265240in}}%
\pgfpathlineto{\pgfqpoint{5.098396in}{4.280963in}}%
\pgfpathlineto{\pgfqpoint{5.126578in}{4.296312in}}%
\pgfpathlineto{\pgfqpoint{5.154760in}{4.311287in}}%
\pgfpathlineto{\pgfqpoint{5.173548in}{4.321061in}}%
\pgfpathlineto{\pgfqpoint{5.192336in}{4.330668in}}%
\pgfpathlineto{\pgfqpoint{5.211123in}{4.340106in}}%
\pgfpathlineto{\pgfqpoint{5.229911in}{4.349376in}}%
\pgfpathlineto{\pgfqpoint{5.248699in}{4.358477in}}%
\pgfpathlineto{\pgfqpoint{5.267487in}{4.367410in}}%
\pgfpathlineto{\pgfqpoint{5.286275in}{4.376173in}}%
\pgfpathlineto{\pgfqpoint{5.305063in}{4.384766in}}%
\pgfpathlineto{\pgfqpoint{5.323851in}{4.393189in}}%
\pgfpathlineto{\pgfqpoint{5.342639in}{4.401441in}}%
\pgfpathlineto{\pgfqpoint{5.361426in}{4.409523in}}%
\pgfpathlineto{\pgfqpoint{5.380214in}{4.417434in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{4.425173in}}%
\pgfpathlineto{\pgfqpoint{5.417790in}{4.432741in}}%
\pgfpathlineto{\pgfqpoint{5.436578in}{4.440137in}}%
\pgfpathlineto{\pgfqpoint{5.455366in}{4.447361in}}%
\pgfpathlineto{\pgfqpoint{5.474154in}{4.454413in}}%
\pgfpathlineto{\pgfqpoint{5.492942in}{4.461292in}}%
\pgfpathlineto{\pgfqpoint{5.511729in}{4.467997in}}%
\pgfpathlineto{\pgfqpoint{5.530517in}{4.474530in}}%
\pgfpathlineto{\pgfqpoint{5.549305in}{4.480889in}}%
\pgfpathlineto{\pgfqpoint{5.568093in}{4.487075in}}%
\pgfpathlineto{\pgfqpoint{5.586881in}{4.493086in}}%
\pgfpathlineto{\pgfqpoint{5.605669in}{4.498923in}}%
\pgfpathlineto{\pgfqpoint{5.624457in}{4.504586in}}%
\pgfpathlineto{\pgfqpoint{5.643245in}{4.510075in}}%
\pgfpathlineto{\pgfqpoint{5.662032in}{4.515388in}}%
\pgfpathlineto{\pgfqpoint{5.680820in}{4.520526in}}%
\pgfpathlineto{\pgfqpoint{5.699608in}{4.525489in}}%
\pgfpathlineto{\pgfqpoint{5.718396in}{4.530277in}}%
\pgfpathlineto{\pgfqpoint{5.737184in}{4.534889in}}%
\pgfpathlineto{\pgfqpoint{5.755972in}{4.539325in}}%
\pgfpathlineto{\pgfqpoint{5.774760in}{4.543585in}}%
\pgfpathlineto{\pgfqpoint{5.793548in}{4.547668in}}%
\pgfpathlineto{\pgfqpoint{5.812336in}{4.551576in}}%
\pgfpathlineto{\pgfqpoint{5.831123in}{4.555306in}}%
\pgfpathlineto{\pgfqpoint{5.849911in}{4.558860in}}%
\pgfpathlineto{\pgfqpoint{5.868699in}{4.562236in}}%
\pgfpathlineto{\pgfqpoint{5.887487in}{4.565436in}}%
\pgfpathlineto{\pgfqpoint{5.906275in}{4.568458in}}%
\pgfpathlineto{\pgfqpoint{5.925063in}{4.571303in}}%
\pgfpathlineto{\pgfqpoint{5.943851in}{4.573970in}}%
\pgfpathlineto{\pgfqpoint{5.962639in}{4.576459in}}%
\pgfpathlineto{\pgfqpoint{5.981426in}{4.578770in}}%
\pgfpathlineto{\pgfqpoint{5.990820in}{4.579428in}}%
\pgfpathlineto{\pgfqpoint{6.357996in}{4.579442in}}%
\pgfpathlineto{\pgfqpoint{6.357996in}{4.579442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720633in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.722511in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{0.769481in}{0.806455in}}%
\pgfpathlineto{\pgfqpoint{0.797663in}{0.806693in}}%
\pgfpathlineto{\pgfqpoint{0.825845in}{0.807181in}}%
\pgfpathlineto{\pgfqpoint{0.844633in}{0.807687in}}%
\pgfpathlineto{\pgfqpoint{0.863420in}{0.808364in}}%
\pgfpathlineto{\pgfqpoint{0.882208in}{0.809234in}}%
\pgfpathlineto{\pgfqpoint{0.900996in}{0.810316in}}%
\pgfpathlineto{\pgfqpoint{0.919784in}{0.811626in}}%
\pgfpathlineto{\pgfqpoint{0.938572in}{0.813181in}}%
\pgfpathlineto{\pgfqpoint{0.957360in}{0.814993in}}%
\pgfpathlineto{\pgfqpoint{0.976148in}{0.817071in}}%
\pgfpathlineto{\pgfqpoint{0.994936in}{0.819424in}}%
\pgfpathlineto{\pgfqpoint{1.013723in}{0.822058in}}%
\pgfpathlineto{\pgfqpoint{1.032511in}{0.824974in}}%
\pgfpathlineto{\pgfqpoint{1.051299in}{0.828174in}}%
\pgfpathlineto{\pgfqpoint{1.070087in}{0.831656in}}%
\pgfpathlineto{\pgfqpoint{1.088875in}{0.835414in}}%
\pgfpathlineto{\pgfqpoint{1.107663in}{0.839445in}}%
\pgfpathlineto{\pgfqpoint{1.126451in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{1.145239in}{0.848283in}}%
\pgfpathlineto{\pgfqpoint{1.164026in}{0.853069in}}%
\pgfpathlineto{\pgfqpoint{1.182814in}{0.858083in}}%
\pgfpathlineto{\pgfqpoint{1.201602in}{0.863309in}}%
\pgfpathlineto{\pgfqpoint{1.220390in}{0.868732in}}%
\pgfpathlineto{\pgfqpoint{1.239178in}{0.874335in}}%
\pgfpathlineto{\pgfqpoint{1.267360in}{0.883037in}}%
\pgfpathlineto{\pgfqpoint{1.295542in}{0.892042in}}%
\pgfpathlineto{\pgfqpoint{1.323723in}{0.901287in}}%
\pgfpathlineto{\pgfqpoint{1.361299in}{0.913876in}}%
\pgfpathlineto{\pgfqpoint{1.502208in}{0.961477in}}%
\pgfpathlineto{\pgfqpoint{1.530390in}{0.970689in}}%
\pgfpathlineto{\pgfqpoint{1.558572in}{0.979697in}}%
\pgfpathlineto{\pgfqpoint{1.586754in}{0.988469in}}%
\pgfpathlineto{\pgfqpoint{1.614936in}{0.996977in}}%
\pgfpathlineto{\pgfqpoint{1.643117in}{1.005197in}}%
\pgfpathlineto{\pgfqpoint{1.671299in}{1.013111in}}%
\pgfpathlineto{\pgfqpoint{1.699481in}{1.020704in}}%
\pgfpathlineto{\pgfqpoint{1.727663in}{1.027968in}}%
\pgfpathlineto{\pgfqpoint{1.755845in}{1.034894in}}%
\pgfpathlineto{\pgfqpoint{1.784026in}{1.041481in}}%
\pgfpathlineto{\pgfqpoint{1.812208in}{1.047728in}}%
\pgfpathlineto{\pgfqpoint{1.840390in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.868572in}{1.059217in}}%
\pgfpathlineto{\pgfqpoint{1.896754in}{1.064470in}}%
\pgfpathlineto{\pgfqpoint{1.924936in}{1.069406in}}%
\pgfpathlineto{\pgfqpoint{1.953117in}{1.074036in}}%
\pgfpathlineto{\pgfqpoint{1.981299in}{1.078369in}}%
\pgfpathlineto{\pgfqpoint{2.009481in}{1.082418in}}%
\pgfpathlineto{\pgfqpoint{2.037663in}{1.086196in}}%
\pgfpathlineto{\pgfqpoint{2.065845in}{1.089713in}}%
\pgfpathlineto{\pgfqpoint{2.094026in}{1.092984in}}%
\pgfpathlineto{\pgfqpoint{2.122208in}{1.096021in}}%
\pgfpathlineto{\pgfqpoint{2.150390in}{1.098837in}}%
\pgfpathlineto{\pgfqpoint{2.178572in}{1.101445in}}%
\pgfpathlineto{\pgfqpoint{2.206754in}{1.103857in}}%
\pgfpathlineto{\pgfqpoint{2.234936in}{1.106085in}}%
\pgfpathlineto{\pgfqpoint{2.272511in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{2.310087in}{1.111215in}}%
\pgfpathlineto{\pgfqpoint{2.347663in}{1.113385in}}%
\pgfpathlineto{\pgfqpoint{2.385239in}{1.115325in}}%
\pgfpathlineto{\pgfqpoint{2.422814in}{1.117055in}}%
\pgfpathlineto{\pgfqpoint{2.460390in}{1.118596in}}%
\pgfpathlineto{\pgfqpoint{2.507360in}{1.120285in}}%
\pgfpathlineto{\pgfqpoint{2.554329in}{1.121741in}}%
\pgfpathlineto{\pgfqpoint{2.601299in}{1.122994in}}%
\pgfpathlineto{\pgfqpoint{2.657663in}{1.124266in}}%
\pgfpathlineto{\pgfqpoint{2.714026in}{1.125323in}}%
\pgfpathlineto{\pgfqpoint{2.779784in}{1.126330in}}%
\pgfpathlineto{\pgfqpoint{2.854936in}{1.127238in}}%
\pgfpathlineto{\pgfqpoint{2.939481in}{1.128016in}}%
\pgfpathlineto{\pgfqpoint{3.033420in}{1.128652in}}%
\pgfpathlineto{\pgfqpoint{3.146148in}{1.129183in}}%
\pgfpathlineto{\pgfqpoint{3.287057in}{1.129608in}}%
\pgfpathlineto{\pgfqpoint{3.465542in}{1.129912in}}%
\pgfpathlineto{\pgfqpoint{3.728572in}{1.130114in}}%
\pgfpathlineto{\pgfqpoint{4.198269in}{1.130214in}}%
\pgfpathlineto{\pgfqpoint{5.936148in}{1.130234in}}%
\pgfpathlineto{\pgfqpoint{6.357996in}{1.130234in}}%
\pgfpathlineto{\pgfqpoint{6.357996in}{1.130234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720633in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.720820in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{0.786578in}{0.806452in}}%
\pgfpathlineto{\pgfqpoint{0.824154in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{0.861729in}{0.807143in}}%
\pgfpathlineto{\pgfqpoint{0.889911in}{0.807700in}}%
\pgfpathlineto{\pgfqpoint{0.918093in}{0.808476in}}%
\pgfpathlineto{\pgfqpoint{0.946275in}{0.809505in}}%
\pgfpathlineto{\pgfqpoint{0.974457in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{0.993245in}{0.811875in}}%
\pgfpathlineto{\pgfqpoint{1.012033in}{0.813081in}}%
\pgfpathlineto{\pgfqpoint{1.030820in}{0.814449in}}%
\pgfpathlineto{\pgfqpoint{1.049608in}{0.815989in}}%
\pgfpathlineto{\pgfqpoint{1.068396in}{0.817710in}}%
\pgfpathlineto{\pgfqpoint{1.087184in}{0.819620in}}%
\pgfpathlineto{\pgfqpoint{1.105972in}{0.821729in}}%
\pgfpathlineto{\pgfqpoint{1.124760in}{0.824045in}}%
\pgfpathlineto{\pgfqpoint{1.143548in}{0.826576in}}%
\pgfpathlineto{\pgfqpoint{1.162336in}{0.829331in}}%
\pgfpathlineto{\pgfqpoint{1.181123in}{0.832318in}}%
\pgfpathlineto{\pgfqpoint{1.199911in}{0.835544in}}%
\pgfpathlineto{\pgfqpoint{1.218699in}{0.839017in}}%
\pgfpathlineto{\pgfqpoint{1.237487in}{0.842743in}}%
\pgfpathlineto{\pgfqpoint{1.256275in}{0.846731in}}%
\pgfpathlineto{\pgfqpoint{1.275063in}{0.850985in}}%
\pgfpathlineto{\pgfqpoint{1.293851in}{0.855513in}}%
\pgfpathlineto{\pgfqpoint{1.312639in}{0.860321in}}%
\pgfpathlineto{\pgfqpoint{1.331426in}{0.865415in}}%
\pgfpathlineto{\pgfqpoint{1.350214in}{0.870799in}}%
\pgfpathlineto{\pgfqpoint{1.369002in}{0.876480in}}%
\pgfpathlineto{\pgfqpoint{1.387790in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{1.406578in}{0.888748in}}%
\pgfpathlineto{\pgfqpoint{1.425366in}{0.895346in}}%
\pgfpathlineto{\pgfqpoint{1.444154in}{0.902257in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{0.909485in}}%
\pgfpathlineto{\pgfqpoint{1.481729in}{0.917035in}}%
\pgfpathlineto{\pgfqpoint{1.500517in}{0.924908in}}%
\pgfpathlineto{\pgfqpoint{1.519305in}{0.933109in}}%
\pgfpathlineto{\pgfqpoint{1.538093in}{0.941638in}}%
\pgfpathlineto{\pgfqpoint{1.556881in}{0.950500in}}%
\pgfpathlineto{\pgfqpoint{1.575669in}{0.959694in}}%
\pgfpathlineto{\pgfqpoint{1.594457in}{0.969223in}}%
\pgfpathlineto{\pgfqpoint{1.613245in}{0.979088in}}%
\pgfpathlineto{\pgfqpoint{1.632033in}{0.989290in}}%
\pgfpathlineto{\pgfqpoint{1.650820in}{0.999830in}}%
\pgfpathlineto{\pgfqpoint{1.669608in}{1.010708in}}%
\pgfpathlineto{\pgfqpoint{1.688396in}{1.021923in}}%
\pgfpathlineto{\pgfqpoint{1.707184in}{1.033477in}}%
\pgfpathlineto{\pgfqpoint{1.725972in}{1.045368in}}%
\pgfpathlineto{\pgfqpoint{1.744760in}{1.057595in}}%
\pgfpathlineto{\pgfqpoint{1.763548in}{1.070158in}}%
\pgfpathlineto{\pgfqpoint{1.782336in}{1.083056in}}%
\pgfpathlineto{\pgfqpoint{1.801123in}{1.096285in}}%
\pgfpathlineto{\pgfqpoint{1.819911in}{1.109846in}}%
\pgfpathlineto{\pgfqpoint{1.838699in}{1.123735in}}%
\pgfpathlineto{\pgfqpoint{1.857487in}{1.137951in}}%
\pgfpathlineto{\pgfqpoint{1.876275in}{1.152490in}}%
\pgfpathlineto{\pgfqpoint{1.895063in}{1.167350in}}%
\pgfpathlineto{\pgfqpoint{1.913851in}{1.182528in}}%
\pgfpathlineto{\pgfqpoint{1.932639in}{1.198021in}}%
\pgfpathlineto{\pgfqpoint{1.951426in}{1.213825in}}%
\pgfpathlineto{\pgfqpoint{1.970214in}{1.229936in}}%
\pgfpathlineto{\pgfqpoint{1.989002in}{1.246351in}}%
\pgfpathlineto{\pgfqpoint{2.007790in}{1.263066in}}%
\pgfpathlineto{\pgfqpoint{2.026578in}{1.280076in}}%
\pgfpathlineto{\pgfqpoint{2.045366in}{1.297376in}}%
\pgfpathlineto{\pgfqpoint{2.064154in}{1.314963in}}%
\pgfpathlineto{\pgfqpoint{2.082942in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{2.101729in}{1.350976in}}%
\pgfpathlineto{\pgfqpoint{2.120517in}{1.369392in}}%
\pgfpathlineto{\pgfqpoint{2.139305in}{1.388075in}}%
\pgfpathlineto{\pgfqpoint{2.158093in}{1.407018in}}%
\pgfpathlineto{\pgfqpoint{2.176881in}{1.426216in}}%
\pgfpathlineto{\pgfqpoint{2.195669in}{1.445665in}}%
\pgfpathlineto{\pgfqpoint{2.214457in}{1.465357in}}%
\pgfpathlineto{\pgfqpoint{2.233245in}{1.485288in}}%
\pgfpathlineto{\pgfqpoint{2.252033in}{1.505451in}}%
\pgfpathlineto{\pgfqpoint{2.270820in}{1.525840in}}%
\pgfpathlineto{\pgfqpoint{2.299002in}{1.556836in}}%
\pgfpathlineto{\pgfqpoint{2.327184in}{1.588306in}}%
\pgfpathlineto{\pgfqpoint{2.355366in}{1.620229in}}%
\pgfpathlineto{\pgfqpoint{2.383548in}{1.652585in}}%
\pgfpathlineto{\pgfqpoint{2.411729in}{1.685352in}}%
\pgfpathlineto{\pgfqpoint{2.439911in}{1.718508in}}%
\pgfpathlineto{\pgfqpoint{2.468093in}{1.752030in}}%
\pgfpathlineto{\pgfqpoint{2.496275in}{1.785898in}}%
\pgfpathlineto{\pgfqpoint{2.524457in}{1.820088in}}%
\pgfpathlineto{\pgfqpoint{2.552639in}{1.854579in}}%
\pgfpathlineto{\pgfqpoint{2.580820in}{1.889350in}}%
\pgfpathlineto{\pgfqpoint{2.618396in}{1.936107in}}%
\pgfpathlineto{\pgfqpoint{2.655972in}{1.983270in}}%
\pgfpathlineto{\pgfqpoint{2.693548in}{2.030787in}}%
\pgfpathlineto{\pgfqpoint{2.740517in}{2.090608in}}%
\pgfpathlineto{\pgfqpoint{2.787487in}{2.150809in}}%
\pgfpathlineto{\pgfqpoint{2.843851in}{2.223420in}}%
\pgfpathlineto{\pgfqpoint{2.928396in}{2.332771in}}%
\pgfpathlineto{\pgfqpoint{3.050517in}{2.490731in}}%
\pgfpathlineto{\pgfqpoint{3.106881in}{2.563300in}}%
\pgfpathlineto{\pgfqpoint{3.153851in}{2.623483in}}%
\pgfpathlineto{\pgfqpoint{3.200820in}{2.683328in}}%
\pgfpathlineto{\pgfqpoint{3.247790in}{2.742770in}}%
\pgfpathlineto{\pgfqpoint{3.285366in}{2.789992in}}%
\pgfpathlineto{\pgfqpoint{3.322942in}{2.836888in}}%
\pgfpathlineto{\pgfqpoint{3.360517in}{2.883428in}}%
\pgfpathlineto{\pgfqpoint{3.398093in}{2.929586in}}%
\pgfpathlineto{\pgfqpoint{3.435669in}{2.975337in}}%
\pgfpathlineto{\pgfqpoint{3.473245in}{3.020657in}}%
\pgfpathlineto{\pgfqpoint{3.501426in}{3.054350in}}%
\pgfpathlineto{\pgfqpoint{3.529608in}{3.087778in}}%
\pgfpathlineto{\pgfqpoint{3.557790in}{3.120932in}}%
\pgfpathlineto{\pgfqpoint{3.585972in}{3.153806in}}%
\pgfpathlineto{\pgfqpoint{3.614154in}{3.186389in}}%
\pgfpathlineto{\pgfqpoint{3.642336in}{3.218675in}}%
\pgfpathlineto{\pgfqpoint{3.670517in}{3.250657in}}%
\pgfpathlineto{\pgfqpoint{3.698699in}{3.282327in}}%
\pgfpathlineto{\pgfqpoint{3.726881in}{3.313679in}}%
\pgfpathlineto{\pgfqpoint{3.755063in}{3.344707in}}%
\pgfpathlineto{\pgfqpoint{3.783245in}{3.375405in}}%
\pgfpathlineto{\pgfqpoint{3.811426in}{3.405767in}}%
\pgfpathlineto{\pgfqpoint{3.839608in}{3.435789in}}%
\pgfpathlineto{\pgfqpoint{3.867790in}{3.465464in}}%
\pgfpathlineto{\pgfqpoint{3.895972in}{3.494788in}}%
\pgfpathlineto{\pgfqpoint{3.924154in}{3.523757in}}%
\pgfpathlineto{\pgfqpoint{3.952336in}{3.552366in}}%
\pgfpathlineto{\pgfqpoint{3.980517in}{3.580612in}}%
\pgfpathlineto{\pgfqpoint{4.008699in}{3.608490in}}%
\pgfpathlineto{\pgfqpoint{4.036881in}{3.635997in}}%
\pgfpathlineto{\pgfqpoint{4.065063in}{3.663130in}}%
\pgfpathlineto{\pgfqpoint{4.093245in}{3.689886in}}%
\pgfpathlineto{\pgfqpoint{4.121426in}{3.716260in}}%
\pgfpathlineto{\pgfqpoint{4.149608in}{3.742252in}}%
\pgfpathlineto{\pgfqpoint{4.177790in}{3.767858in}}%
\pgfpathlineto{\pgfqpoint{4.205972in}{3.793075in}}%
\pgfpathlineto{\pgfqpoint{4.234154in}{3.817902in}}%
\pgfpathlineto{\pgfqpoint{4.262336in}{3.842336in}}%
\pgfpathlineto{\pgfqpoint{4.290517in}{3.866375in}}%
\pgfpathlineto{\pgfqpoint{4.318699in}{3.890017in}}%
\pgfpathlineto{\pgfqpoint{4.346881in}{3.913262in}}%
\pgfpathlineto{\pgfqpoint{4.375063in}{3.936106in}}%
\pgfpathlineto{\pgfqpoint{4.403245in}{3.958548in}}%
\pgfpathlineto{\pgfqpoint{4.431426in}{3.980588in}}%
\pgfpathlineto{\pgfqpoint{4.459608in}{4.002223in}}%
\pgfpathlineto{\pgfqpoint{4.487790in}{4.023453in}}%
\pgfpathlineto{\pgfqpoint{4.515972in}{4.044277in}}%
\pgfpathlineto{\pgfqpoint{4.544154in}{4.064693in}}%
\pgfpathlineto{\pgfqpoint{4.572336in}{4.084700in}}%
\pgfpathlineto{\pgfqpoint{4.591123in}{4.097811in}}%
\pgfpathlineto{\pgfqpoint{4.609911in}{4.110740in}}%
\pgfpathlineto{\pgfqpoint{4.628699in}{4.123486in}}%
\pgfpathlineto{\pgfqpoint{4.647487in}{4.136049in}}%
\pgfpathlineto{\pgfqpoint{4.666275in}{4.148430in}}%
\pgfpathlineto{\pgfqpoint{4.685063in}{4.160628in}}%
\pgfpathlineto{\pgfqpoint{4.703851in}{4.172642in}}%
\pgfpathlineto{\pgfqpoint{4.722639in}{4.184473in}}%
\pgfpathlineto{\pgfqpoint{4.741426in}{4.196120in}}%
\pgfpathlineto{\pgfqpoint{4.760214in}{4.207584in}}%
\pgfpathlineto{\pgfqpoint{4.779002in}{4.218863in}}%
\pgfpathlineto{\pgfqpoint{4.797790in}{4.229959in}}%
\pgfpathlineto{\pgfqpoint{4.816578in}{4.240870in}}%
\pgfpathlineto{\pgfqpoint{4.835366in}{4.251598in}}%
\pgfpathlineto{\pgfqpoint{4.854154in}{4.262141in}}%
\pgfpathlineto{\pgfqpoint{4.872942in}{4.272499in}}%
\pgfpathlineto{\pgfqpoint{4.891729in}{4.282673in}}%
\pgfpathlineto{\pgfqpoint{4.910517in}{4.292662in}}%
\pgfpathlineto{\pgfqpoint{4.929305in}{4.302466in}}%
\pgfpathlineto{\pgfqpoint{4.948093in}{4.312085in}}%
\pgfpathlineto{\pgfqpoint{4.966881in}{4.321520in}}%
\pgfpathlineto{\pgfqpoint{4.985669in}{4.330769in}}%
\pgfpathlineto{\pgfqpoint{5.004457in}{4.339833in}}%
\pgfpathlineto{\pgfqpoint{5.023245in}{4.348713in}}%
\pgfpathlineto{\pgfqpoint{5.042032in}{4.357407in}}%
\pgfpathlineto{\pgfqpoint{5.060820in}{4.365915in}}%
\pgfpathlineto{\pgfqpoint{5.079608in}{4.374239in}}%
\pgfpathlineto{\pgfqpoint{5.098396in}{4.382377in}}%
\pgfpathlineto{\pgfqpoint{5.117184in}{4.390329in}}%
\pgfpathlineto{\pgfqpoint{5.135972in}{4.398096in}}%
\pgfpathlineto{\pgfqpoint{5.154760in}{4.405678in}}%
\pgfpathlineto{\pgfqpoint{5.173548in}{4.413074in}}%
\pgfpathlineto{\pgfqpoint{5.192336in}{4.420285in}}%
\pgfpathlineto{\pgfqpoint{5.211123in}{4.427310in}}%
\pgfpathlineto{\pgfqpoint{5.229911in}{4.434149in}}%
\pgfpathlineto{\pgfqpoint{5.248699in}{4.440803in}}%
\pgfpathlineto{\pgfqpoint{5.267487in}{4.447271in}}%
\pgfpathlineto{\pgfqpoint{5.286275in}{4.453553in}}%
\pgfpathlineto{\pgfqpoint{5.305063in}{4.459650in}}%
\pgfpathlineto{\pgfqpoint{5.323851in}{4.465561in}}%
\pgfpathlineto{\pgfqpoint{5.342639in}{4.471286in}}%
\pgfpathlineto{\pgfqpoint{5.361426in}{4.476825in}}%
\pgfpathlineto{\pgfqpoint{5.380214in}{4.482179in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{4.487347in}}%
\pgfpathlineto{\pgfqpoint{5.417790in}{4.492328in}}%
\pgfpathlineto{\pgfqpoint{5.436578in}{4.497124in}}%
\pgfpathlineto{\pgfqpoint{5.455366in}{4.501735in}}%
\pgfpathlineto{\pgfqpoint{5.474154in}{4.506159in}}%
\pgfpathlineto{\pgfqpoint{5.492942in}{4.510397in}}%
\pgfpathlineto{\pgfqpoint{5.511729in}{4.514450in}}%
\pgfpathlineto{\pgfqpoint{5.530517in}{4.518316in}}%
\pgfpathlineto{\pgfqpoint{5.549305in}{4.521997in}}%
\pgfpathlineto{\pgfqpoint{5.568093in}{4.525491in}}%
\pgfpathlineto{\pgfqpoint{5.586881in}{4.528800in}}%
\pgfpathlineto{\pgfqpoint{5.605669in}{4.531923in}}%
\pgfpathlineto{\pgfqpoint{5.624457in}{4.534860in}}%
\pgfpathlineto{\pgfqpoint{5.643245in}{4.537610in}}%
\pgfpathlineto{\pgfqpoint{5.662032in}{4.540175in}}%
\pgfpathlineto{\pgfqpoint{5.680820in}{4.542554in}}%
\pgfpathlineto{\pgfqpoint{5.699608in}{4.544746in}}%
\pgfpathlineto{\pgfqpoint{5.709002in}{4.545773in}}%
\pgfpathlineto{\pgfqpoint{5.709002in}{4.545773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720633in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.253000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.793360in}{4.545773in}}%
\pgfpathlineto{\pgfqpoint{6.356996in}{4.545773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720633in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971845in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{5.971845in}{1.863374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720633in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981239in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{5.981239in}{1.863374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720633in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990820in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{5.990820in}{1.863374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720633in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.971845in}{2.818449in}}%
\pgfpathlineto{\pgfqpoint{5.971845in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720633in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.981239in}{2.818449in}}%
\pgfpathlineto{\pgfqpoint{5.981239in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720633in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990820in}{2.818449in}}%
\pgfpathlineto{\pgfqpoint{5.990820in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720633in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.720633in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.356996in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.356996in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720633in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.356996in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720633in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{6.356996in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.018814in,y=1.959135in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle p(R_i)=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908133in}{4.505540in}}%
\pgfpathlineto{\pgfqpoint{1.220633in}{4.505540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387299in,y=4.432624in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908133in}{4.201374in}}%
\pgfpathlineto{\pgfqpoint{1.220633in}{4.201374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387299in,y=4.128457in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908133in}{3.897208in}}%
\pgfpathlineto{\pgfqpoint{1.220633in}{3.897208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387299in,y=3.824291in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=-1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484269in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.120632in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.120632in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{7.484269in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.484269in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.484269in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.611542in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.611542in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.738814in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.738814in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.866087in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.866087in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.993360in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.993360in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.120632in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.120632in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.302451in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.484269in}{0.806374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.178523in, y=0.748503in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.484269in}{1.328726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.178523in, y=1.270856in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.484269in}{1.851079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.178523in, y=1.793209in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.484269in}{2.373432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.178523in, y=2.315562in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.484269in}{2.895785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.096926in, y=2.837915in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.484269in}{3.418138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.096926in, y=3.360268in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.484269in}{3.940491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.096926in, y=3.882621in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.484269in}{4.462844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.096926in, y=4.404973in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.055260in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle M\; [M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484832in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{7.541196in}{0.806509in}}%
\pgfpathlineto{\pgfqpoint{7.569378in}{0.806826in}}%
\pgfpathlineto{\pgfqpoint{7.597560in}{0.807438in}}%
\pgfpathlineto{\pgfqpoint{7.625742in}{0.808442in}}%
\pgfpathlineto{\pgfqpoint{7.653923in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{7.682105in}{0.812003in}}%
\pgfpathlineto{\pgfqpoint{7.710287in}{0.814741in}}%
\pgfpathlineto{\pgfqpoint{7.738469in}{0.818235in}}%
\pgfpathlineto{\pgfqpoint{7.766651in}{0.822569in}}%
\pgfpathlineto{\pgfqpoint{7.794832in}{0.827824in}}%
\pgfpathlineto{\pgfqpoint{7.823014in}{0.834076in}}%
\pgfpathlineto{\pgfqpoint{7.851196in}{0.841397in}}%
\pgfpathlineto{\pgfqpoint{7.879378in}{0.849857in}}%
\pgfpathlineto{\pgfqpoint{7.907560in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{7.935742in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{7.963923in}{0.882677in}}%
\pgfpathlineto{\pgfqpoint{7.992105in}{0.896275in}}%
\pgfpathlineto{\pgfqpoint{8.020287in}{0.911278in}}%
\pgfpathlineto{\pgfqpoint{8.048469in}{0.927724in}}%
\pgfpathlineto{\pgfqpoint{8.076651in}{0.945643in}}%
\pgfpathlineto{\pgfqpoint{8.104832in}{0.965061in}}%
\pgfpathlineto{\pgfqpoint{8.133014in}{0.985998in}}%
\pgfpathlineto{\pgfqpoint{8.161196in}{1.008469in}}%
\pgfpathlineto{\pgfqpoint{8.189378in}{1.032480in}}%
\pgfpathlineto{\pgfqpoint{8.217560in}{1.058034in}}%
\pgfpathlineto{\pgfqpoint{8.245742in}{1.085128in}}%
\pgfpathlineto{\pgfqpoint{8.273923in}{1.113752in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{1.143891in}}%
\pgfpathlineto{\pgfqpoint{8.330287in}{1.175525in}}%
\pgfpathlineto{\pgfqpoint{8.358469in}{1.208629in}}%
\pgfpathlineto{\pgfqpoint{8.386651in}{1.243171in}}%
\pgfpathlineto{\pgfqpoint{8.414832in}{1.279117in}}%
\pgfpathlineto{\pgfqpoint{8.443014in}{1.316426in}}%
\pgfpathlineto{\pgfqpoint{8.471196in}{1.355054in}}%
\pgfpathlineto{\pgfqpoint{8.499378in}{1.394953in}}%
\pgfpathlineto{\pgfqpoint{8.527560in}{1.436069in}}%
\pgfpathlineto{\pgfqpoint{8.555742in}{1.478348in}}%
\pgfpathlineto{\pgfqpoint{8.583923in}{1.521729in}}%
\pgfpathlineto{\pgfqpoint{8.612105in}{1.566153in}}%
\pgfpathlineto{\pgfqpoint{8.640287in}{1.611553in}}%
\pgfpathlineto{\pgfqpoint{8.668469in}{1.657864in}}%
\pgfpathlineto{\pgfqpoint{8.696651in}{1.705018in}}%
\pgfpathlineto{\pgfqpoint{8.724832in}{1.752944in}}%
\pgfpathlineto{\pgfqpoint{8.753014in}{1.801571in}}%
\pgfpathlineto{\pgfqpoint{8.781196in}{1.850828in}}%
\pgfpathlineto{\pgfqpoint{8.809378in}{1.900643in}}%
\pgfpathlineto{\pgfqpoint{8.837560in}{1.950941in}}%
\pgfpathlineto{\pgfqpoint{8.865742in}{2.001653in}}%
\pgfpathlineto{\pgfqpoint{8.893923in}{2.052704in}}%
\pgfpathlineto{\pgfqpoint{8.950287in}{2.155542in}}%
\pgfpathlineto{\pgfqpoint{9.091196in}{2.413741in}}%
\pgfpathlineto{\pgfqpoint{9.119378in}{2.465053in}}%
\pgfpathlineto{\pgfqpoint{9.147560in}{2.516116in}}%
\pgfpathlineto{\pgfqpoint{9.175742in}{2.566874in}}%
\pgfpathlineto{\pgfqpoint{9.203923in}{2.617276in}}%
\pgfpathlineto{\pgfqpoint{9.232105in}{2.667270in}}%
\pgfpathlineto{\pgfqpoint{9.260287in}{2.716809in}}%
\pgfpathlineto{\pgfqpoint{9.288469in}{2.765849in}}%
\pgfpathlineto{\pgfqpoint{9.316651in}{2.814349in}}%
\pgfpathlineto{\pgfqpoint{9.344832in}{2.862267in}}%
\pgfpathlineto{\pgfqpoint{9.373014in}{2.909570in}}%
\pgfpathlineto{\pgfqpoint{9.401196in}{2.956222in}}%
\pgfpathlineto{\pgfqpoint{9.429378in}{3.002194in}}%
\pgfpathlineto{\pgfqpoint{9.457560in}{3.047458in}}%
\pgfpathlineto{\pgfqpoint{9.485742in}{3.091987in}}%
\pgfpathlineto{\pgfqpoint{9.513923in}{3.135761in}}%
\pgfpathlineto{\pgfqpoint{9.542105in}{3.178757in}}%
\pgfpathlineto{\pgfqpoint{9.570287in}{3.220960in}}%
\pgfpathlineto{\pgfqpoint{9.598469in}{3.262353in}}%
\pgfpathlineto{\pgfqpoint{9.626651in}{3.302924in}}%
\pgfpathlineto{\pgfqpoint{9.654832in}{3.342663in}}%
\pgfpathlineto{\pgfqpoint{9.683014in}{3.381559in}}%
\pgfpathlineto{\pgfqpoint{9.711196in}{3.419608in}}%
\pgfpathlineto{\pgfqpoint{9.739378in}{3.456805in}}%
\pgfpathlineto{\pgfqpoint{9.767560in}{3.493147in}}%
\pgfpathlineto{\pgfqpoint{9.795742in}{3.528632in}}%
\pgfpathlineto{\pgfqpoint{9.823923in}{3.563262in}}%
\pgfpathlineto{\pgfqpoint{9.852105in}{3.597038in}}%
\pgfpathlineto{\pgfqpoint{9.880287in}{3.629965in}}%
\pgfpathlineto{\pgfqpoint{9.908469in}{3.662047in}}%
\pgfpathlineto{\pgfqpoint{9.936651in}{3.693290in}}%
\pgfpathlineto{\pgfqpoint{9.964832in}{3.723702in}}%
\pgfpathlineto{\pgfqpoint{9.993014in}{3.753290in}}%
\pgfpathlineto{\pgfqpoint{10.021196in}{3.782065in}}%
\pgfpathlineto{\pgfqpoint{10.049378in}{3.810036in}}%
\pgfpathlineto{\pgfqpoint{10.077560in}{3.837214in}}%
\pgfpathlineto{\pgfqpoint{10.105742in}{3.863611in}}%
\pgfpathlineto{\pgfqpoint{10.133923in}{3.889239in}}%
\pgfpathlineto{\pgfqpoint{10.162105in}{3.914111in}}%
\pgfpathlineto{\pgfqpoint{10.190287in}{3.938241in}}%
\pgfpathlineto{\pgfqpoint{10.218469in}{3.961641in}}%
\pgfpathlineto{\pgfqpoint{10.246651in}{3.984326in}}%
\pgfpathlineto{\pgfqpoint{10.274832in}{4.006310in}}%
\pgfpathlineto{\pgfqpoint{10.303014in}{4.027608in}}%
\pgfpathlineto{\pgfqpoint{10.331196in}{4.048235in}}%
\pgfpathlineto{\pgfqpoint{10.359378in}{4.068205in}}%
\pgfpathlineto{\pgfqpoint{10.387560in}{4.087535in}}%
\pgfpathlineto{\pgfqpoint{10.415742in}{4.106238in}}%
\pgfpathlineto{\pgfqpoint{10.443923in}{4.124329in}}%
\pgfpathlineto{\pgfqpoint{10.472105in}{4.141825in}}%
\pgfpathlineto{\pgfqpoint{10.500287in}{4.158740in}}%
\pgfpathlineto{\pgfqpoint{10.528469in}{4.175089in}}%
\pgfpathlineto{\pgfqpoint{10.556651in}{4.190887in}}%
\pgfpathlineto{\pgfqpoint{10.584832in}{4.206149in}}%
\pgfpathlineto{\pgfqpoint{10.613014in}{4.220889in}}%
\pgfpathlineto{\pgfqpoint{10.641196in}{4.235121in}}%
\pgfpathlineto{\pgfqpoint{10.669378in}{4.248861in}}%
\pgfpathlineto{\pgfqpoint{10.697560in}{4.262121in}}%
\pgfpathlineto{\pgfqpoint{10.725742in}{4.274916in}}%
\pgfpathlineto{\pgfqpoint{10.753923in}{4.287260in}}%
\pgfpathlineto{\pgfqpoint{10.782105in}{4.299164in}}%
\pgfpathlineto{\pgfqpoint{10.810287in}{4.310644in}}%
\pgfpathlineto{\pgfqpoint{10.838469in}{4.321711in}}%
\pgfpathlineto{\pgfqpoint{10.866651in}{4.332378in}}%
\pgfpathlineto{\pgfqpoint{10.894832in}{4.342657in}}%
\pgfpathlineto{\pgfqpoint{10.923014in}{4.352560in}}%
\pgfpathlineto{\pgfqpoint{10.951196in}{4.362099in}}%
\pgfpathlineto{\pgfqpoint{10.979378in}{4.371285in}}%
\pgfpathlineto{\pgfqpoint{11.007560in}{4.380129in}}%
\pgfpathlineto{\pgfqpoint{11.035742in}{4.388642in}}%
\pgfpathlineto{\pgfqpoint{11.063923in}{4.396835in}}%
\pgfpathlineto{\pgfqpoint{11.092105in}{4.404718in}}%
\pgfpathlineto{\pgfqpoint{11.120287in}{4.412300in}}%
\pgfpathlineto{\pgfqpoint{11.148469in}{4.419592in}}%
\pgfpathlineto{\pgfqpoint{11.176651in}{4.426603in}}%
\pgfpathlineto{\pgfqpoint{11.204832in}{4.433341in}}%
\pgfpathlineto{\pgfqpoint{11.233014in}{4.439817in}}%
\pgfpathlineto{\pgfqpoint{11.261196in}{4.446037in}}%
\pgfpathlineto{\pgfqpoint{11.289378in}{4.452011in}}%
\pgfpathlineto{\pgfqpoint{11.317560in}{4.457747in}}%
\pgfpathlineto{\pgfqpoint{11.345742in}{4.463251in}}%
\pgfpathlineto{\pgfqpoint{11.373923in}{4.468533in}}%
\pgfpathlineto{\pgfqpoint{11.402105in}{4.473599in}}%
\pgfpathlineto{\pgfqpoint{11.430287in}{4.478455in}}%
\pgfpathlineto{\pgfqpoint{11.458469in}{4.483110in}}%
\pgfpathlineto{\pgfqpoint{11.486651in}{4.487569in}}%
\pgfpathlineto{\pgfqpoint{11.514832in}{4.491838in}}%
\pgfpathlineto{\pgfqpoint{11.543014in}{4.495925in}}%
\pgfpathlineto{\pgfqpoint{11.571196in}{4.499833in}}%
\pgfpathlineto{\pgfqpoint{11.599378in}{4.503571in}}%
\pgfpathlineto{\pgfqpoint{11.627560in}{4.507141in}}%
\pgfpathlineto{\pgfqpoint{11.655742in}{4.510551in}}%
\pgfpathlineto{\pgfqpoint{11.683923in}{4.513805in}}%
\pgfpathlineto{\pgfqpoint{11.712105in}{4.516908in}}%
\pgfpathlineto{\pgfqpoint{11.740287in}{4.519864in}}%
\pgfpathlineto{\pgfqpoint{11.768469in}{4.522678in}}%
\pgfpathlineto{\pgfqpoint{11.796651in}{4.525355in}}%
\pgfpathlineto{\pgfqpoint{11.824832in}{4.527898in}}%
\pgfpathlineto{\pgfqpoint{11.881196in}{4.532425in}}%
\pgfpathlineto{\pgfqpoint{11.937560in}{4.536569in}}%
\pgfpathlineto{\pgfqpoint{11.993923in}{4.540366in}}%
\pgfpathlineto{\pgfqpoint{12.050287in}{4.543845in}}%
\pgfpathlineto{\pgfqpoint{12.106651in}{4.547031in}}%
\pgfpathlineto{\pgfqpoint{12.163014in}{4.549947in}}%
\pgfpathlineto{\pgfqpoint{12.219378in}{4.552616in}}%
\pgfpathlineto{\pgfqpoint{12.275742in}{4.555057in}}%
\pgfpathlineto{\pgfqpoint{12.332105in}{4.557291in}}%
\pgfpathlineto{\pgfqpoint{12.388469in}{4.559333in}}%
\pgfpathlineto{\pgfqpoint{12.444832in}{4.561200in}}%
\pgfpathlineto{\pgfqpoint{12.501196in}{4.562906in}}%
\pgfpathlineto{\pgfqpoint{12.585742in}{4.565193in}}%
\pgfpathlineto{\pgfqpoint{12.670287in}{4.567189in}}%
\pgfpathlineto{\pgfqpoint{12.754832in}{4.568931in}}%
\pgfpathlineto{\pgfqpoint{12.839378in}{4.570450in}}%
\pgfpathlineto{\pgfqpoint{12.923923in}{4.571773in}}%
\pgfpathlineto{\pgfqpoint{13.036651in}{4.573277in}}%
\pgfpathlineto{\pgfqpoint{13.121632in}{4.574240in}}%
\pgfpathlineto{\pgfqpoint{13.121632in}{4.574240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484832in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{7.541196in}{0.806515in}}%
\pgfpathlineto{\pgfqpoint{7.569378in}{0.806846in}}%
\pgfpathlineto{\pgfqpoint{7.597560in}{0.807487in}}%
\pgfpathlineto{\pgfqpoint{7.625742in}{0.808536in}}%
\pgfpathlineto{\pgfqpoint{7.653923in}{0.810092in}}%
\pgfpathlineto{\pgfqpoint{7.682105in}{0.812249in}}%
\pgfpathlineto{\pgfqpoint{7.710287in}{0.815100in}}%
\pgfpathlineto{\pgfqpoint{7.738469in}{0.818733in}}%
\pgfpathlineto{\pgfqpoint{7.766651in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{7.794832in}{0.828677in}}%
\pgfpathlineto{\pgfqpoint{7.823014in}{0.835142in}}%
\pgfpathlineto{\pgfqpoint{7.851196in}{0.842698in}}%
\pgfpathlineto{\pgfqpoint{7.879378in}{0.851408in}}%
\pgfpathlineto{\pgfqpoint{7.907560in}{0.861332in}}%
\pgfpathlineto{\pgfqpoint{7.935742in}{0.872523in}}%
\pgfpathlineto{\pgfqpoint{7.963923in}{0.885025in}}%
\pgfpathlineto{\pgfqpoint{7.992105in}{0.898880in}}%
\pgfpathlineto{\pgfqpoint{8.020287in}{0.914121in}}%
\pgfpathlineto{\pgfqpoint{8.048469in}{0.930776in}}%
\pgfpathlineto{\pgfqpoint{8.076651in}{0.948865in}}%
\pgfpathlineto{\pgfqpoint{8.104832in}{0.968402in}}%
\pgfpathlineto{\pgfqpoint{8.133014in}{0.989396in}}%
\pgfpathlineto{\pgfqpoint{8.161196in}{1.011847in}}%
\pgfpathlineto{\pgfqpoint{8.189378in}{1.035751in}}%
\pgfpathlineto{\pgfqpoint{8.217560in}{1.061097in}}%
\pgfpathlineto{\pgfqpoint{8.245742in}{1.087868in}}%
\pgfpathlineto{\pgfqpoint{8.273923in}{1.116043in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{1.145592in}}%
\pgfpathlineto{\pgfqpoint{8.330287in}{1.176485in}}%
\pgfpathlineto{\pgfqpoint{8.358469in}{1.208682in}}%
\pgfpathlineto{\pgfqpoint{8.386651in}{1.242142in}}%
\pgfpathlineto{\pgfqpoint{8.414832in}{1.276819in}}%
\pgfpathlineto{\pgfqpoint{8.443014in}{1.312662in}}%
\pgfpathlineto{\pgfqpoint{8.471196in}{1.349618in}}%
\pgfpathlineto{\pgfqpoint{8.499378in}{1.387631in}}%
\pgfpathlineto{\pgfqpoint{8.527560in}{1.426641in}}%
\pgfpathlineto{\pgfqpoint{8.555742in}{1.466587in}}%
\pgfpathlineto{\pgfqpoint{8.583923in}{1.507404in}}%
\pgfpathlineto{\pgfqpoint{8.612105in}{1.549028in}}%
\pgfpathlineto{\pgfqpoint{8.640287in}{1.591392in}}%
\pgfpathlineto{\pgfqpoint{8.668469in}{1.634429in}}%
\pgfpathlineto{\pgfqpoint{8.696651in}{1.678070in}}%
\pgfpathlineto{\pgfqpoint{8.724832in}{1.722247in}}%
\pgfpathlineto{\pgfqpoint{8.753014in}{1.766892in}}%
\pgfpathlineto{\pgfqpoint{8.781196in}{1.811938in}}%
\pgfpathlineto{\pgfqpoint{8.809378in}{1.857316in}}%
\pgfpathlineto{\pgfqpoint{8.865742in}{1.948808in}}%
\pgfpathlineto{\pgfqpoint{9.034832in}{2.224662in}}%
\pgfpathlineto{\pgfqpoint{9.063014in}{2.270230in}}%
\pgfpathlineto{\pgfqpoint{9.091196in}{2.315542in}}%
\pgfpathlineto{\pgfqpoint{9.119378in}{2.360551in}}%
\pgfpathlineto{\pgfqpoint{9.147560in}{2.405211in}}%
\pgfpathlineto{\pgfqpoint{9.175742in}{2.449481in}}%
\pgfpathlineto{\pgfqpoint{9.203923in}{2.493320in}}%
\pgfpathlineto{\pgfqpoint{9.232105in}{2.536692in}}%
\pgfpathlineto{\pgfqpoint{9.260287in}{2.579562in}}%
\pgfpathlineto{\pgfqpoint{9.288469in}{2.621899in}}%
\pgfpathlineto{\pgfqpoint{9.316651in}{2.663673in}}%
\pgfpathlineto{\pgfqpoint{9.344832in}{2.704857in}}%
\pgfpathlineto{\pgfqpoint{9.373014in}{2.745426in}}%
\pgfpathlineto{\pgfqpoint{9.401196in}{2.785359in}}%
\pgfpathlineto{\pgfqpoint{9.429378in}{2.824635in}}%
\pgfpathlineto{\pgfqpoint{9.457560in}{2.863238in}}%
\pgfpathlineto{\pgfqpoint{9.485742in}{2.901151in}}%
\pgfpathlineto{\pgfqpoint{9.513923in}{2.938361in}}%
\pgfpathlineto{\pgfqpoint{9.542105in}{2.974858in}}%
\pgfpathlineto{\pgfqpoint{9.570287in}{3.010631in}}%
\pgfpathlineto{\pgfqpoint{9.598469in}{3.045674in}}%
\pgfpathlineto{\pgfqpoint{9.626651in}{3.079980in}}%
\pgfpathlineto{\pgfqpoint{9.654832in}{3.113545in}}%
\pgfpathlineto{\pgfqpoint{9.683014in}{3.146367in}}%
\pgfpathlineto{\pgfqpoint{9.711196in}{3.178444in}}%
\pgfpathlineto{\pgfqpoint{9.739378in}{3.209777in}}%
\pgfpathlineto{\pgfqpoint{9.767560in}{3.240367in}}%
\pgfpathlineto{\pgfqpoint{9.795742in}{3.270218in}}%
\pgfpathlineto{\pgfqpoint{9.823923in}{3.299332in}}%
\pgfpathlineto{\pgfqpoint{9.852105in}{3.327716in}}%
\pgfpathlineto{\pgfqpoint{9.880287in}{3.355374in}}%
\pgfpathlineto{\pgfqpoint{9.908469in}{3.382314in}}%
\pgfpathlineto{\pgfqpoint{9.936651in}{3.408543in}}%
\pgfpathlineto{\pgfqpoint{9.964832in}{3.434070in}}%
\pgfpathlineto{\pgfqpoint{9.993014in}{3.458903in}}%
\pgfpathlineto{\pgfqpoint{10.021196in}{3.483052in}}%
\pgfpathlineto{\pgfqpoint{10.049378in}{3.506528in}}%
\pgfpathlineto{\pgfqpoint{10.077560in}{3.529340in}}%
\pgfpathlineto{\pgfqpoint{10.105742in}{3.551500in}}%
\pgfpathlineto{\pgfqpoint{10.133923in}{3.573020in}}%
\pgfpathlineto{\pgfqpoint{10.162105in}{3.593911in}}%
\pgfpathlineto{\pgfqpoint{10.190287in}{3.614184in}}%
\pgfpathlineto{\pgfqpoint{10.218469in}{3.633853in}}%
\pgfpathlineto{\pgfqpoint{10.246651in}{3.652929in}}%
\pgfpathlineto{\pgfqpoint{10.274832in}{3.671425in}}%
\pgfpathlineto{\pgfqpoint{10.303014in}{3.689353in}}%
\pgfpathlineto{\pgfqpoint{10.331196in}{3.706727in}}%
\pgfpathlineto{\pgfqpoint{10.359378in}{3.723559in}}%
\pgfpathlineto{\pgfqpoint{10.387560in}{3.739861in}}%
\pgfpathlineto{\pgfqpoint{10.415742in}{3.755647in}}%
\pgfpathlineto{\pgfqpoint{10.443923in}{3.770928in}}%
\pgfpathlineto{\pgfqpoint{10.472105in}{3.785718in}}%
\pgfpathlineto{\pgfqpoint{10.500287in}{3.800030in}}%
\pgfpathlineto{\pgfqpoint{10.528469in}{3.813874in}}%
\pgfpathlineto{\pgfqpoint{10.556651in}{3.827264in}}%
\pgfpathlineto{\pgfqpoint{10.584832in}{3.840212in}}%
\pgfpathlineto{\pgfqpoint{10.613014in}{3.852729in}}%
\pgfpathlineto{\pgfqpoint{10.641196in}{3.864828in}}%
\pgfpathlineto{\pgfqpoint{10.669378in}{3.876520in}}%
\pgfpathlineto{\pgfqpoint{10.697560in}{3.887816in}}%
\pgfpathlineto{\pgfqpoint{10.725742in}{3.898727in}}%
\pgfpathlineto{\pgfqpoint{10.753923in}{3.909265in}}%
\pgfpathlineto{\pgfqpoint{10.782105in}{3.919440in}}%
\pgfpathlineto{\pgfqpoint{10.810287in}{3.929263in}}%
\pgfpathlineto{\pgfqpoint{10.838469in}{3.938745in}}%
\pgfpathlineto{\pgfqpoint{10.866651in}{3.947894in}}%
\pgfpathlineto{\pgfqpoint{10.894832in}{3.956721in}}%
\pgfpathlineto{\pgfqpoint{10.923014in}{3.965236in}}%
\pgfpathlineto{\pgfqpoint{10.951196in}{3.973449in}}%
\pgfpathlineto{\pgfqpoint{10.979378in}{3.981367in}}%
\pgfpathlineto{\pgfqpoint{11.007560in}{3.989001in}}%
\pgfpathlineto{\pgfqpoint{11.035742in}{3.996358in}}%
\pgfpathlineto{\pgfqpoint{11.063923in}{4.003448in}}%
\pgfpathlineto{\pgfqpoint{11.092105in}{4.010278in}}%
\pgfpathlineto{\pgfqpoint{11.120287in}{4.016857in}}%
\pgfpathlineto{\pgfqpoint{11.148469in}{4.023193in}}%
\pgfpathlineto{\pgfqpoint{11.176651in}{4.029292in}}%
\pgfpathlineto{\pgfqpoint{11.204832in}{4.035163in}}%
\pgfpathlineto{\pgfqpoint{11.233014in}{4.040812in}}%
\pgfpathlineto{\pgfqpoint{11.261196in}{4.046246in}}%
\pgfpathlineto{\pgfqpoint{11.289378in}{4.051472in}}%
\pgfpathlineto{\pgfqpoint{11.317560in}{4.056497in}}%
\pgfpathlineto{\pgfqpoint{11.345742in}{4.061326in}}%
\pgfpathlineto{\pgfqpoint{11.373923in}{4.065966in}}%
\pgfpathlineto{\pgfqpoint{11.402105in}{4.070423in}}%
\pgfpathlineto{\pgfqpoint{11.430287in}{4.074701in}}%
\pgfpathlineto{\pgfqpoint{11.458469in}{4.078808in}}%
\pgfpathlineto{\pgfqpoint{11.486651in}{4.082748in}}%
\pgfpathlineto{\pgfqpoint{11.514832in}{4.086526in}}%
\pgfpathlineto{\pgfqpoint{11.543014in}{4.090148in}}%
\pgfpathlineto{\pgfqpoint{11.571196in}{4.093617in}}%
\pgfpathlineto{\pgfqpoint{11.599378in}{4.096939in}}%
\pgfpathlineto{\pgfqpoint{11.627560in}{4.100118in}}%
\pgfpathlineto{\pgfqpoint{11.655742in}{4.103158in}}%
\pgfpathlineto{\pgfqpoint{11.683923in}{4.106064in}}%
\pgfpathlineto{\pgfqpoint{11.712105in}{4.108839in}}%
\pgfpathlineto{\pgfqpoint{11.740287in}{4.111487in}}%
\pgfpathlineto{\pgfqpoint{11.768469in}{4.114013in}}%
\pgfpathlineto{\pgfqpoint{11.796651in}{4.116402in}}%
\pgfpathlineto{\pgfqpoint{11.853014in}{4.120694in}}%
\pgfpathlineto{\pgfqpoint{11.909378in}{4.124643in}}%
\pgfpathlineto{\pgfqpoint{11.965742in}{4.128277in}}%
\pgfpathlineto{\pgfqpoint{12.022105in}{4.131619in}}%
\pgfpathlineto{\pgfqpoint{12.078469in}{4.134693in}}%
\pgfpathlineto{\pgfqpoint{12.134832in}{4.137518in}}%
\pgfpathlineto{\pgfqpoint{12.191196in}{4.140114in}}%
\pgfpathlineto{\pgfqpoint{12.247560in}{4.142499in}}%
\pgfpathlineto{\pgfqpoint{12.303923in}{4.144690in}}%
\pgfpathlineto{\pgfqpoint{12.360287in}{4.146701in}}%
\pgfpathlineto{\pgfqpoint{12.416651in}{4.148548in}}%
\pgfpathlineto{\pgfqpoint{12.501196in}{4.151037in}}%
\pgfpathlineto{\pgfqpoint{12.585742in}{4.153224in}}%
\pgfpathlineto{\pgfqpoint{12.670287in}{4.155146in}}%
\pgfpathlineto{\pgfqpoint{12.754832in}{4.156832in}}%
\pgfpathlineto{\pgfqpoint{12.839378in}{4.158313in}}%
\pgfpathlineto{\pgfqpoint{12.923923in}{4.159611in}}%
\pgfpathlineto{\pgfqpoint{13.036651in}{4.161097in}}%
\pgfpathlineto{\pgfqpoint{13.121632in}{4.162056in}}%
\pgfpathlineto{\pgfqpoint{13.121632in}{4.162056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484832in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{7.513014in}{0.806393in}}%
\pgfpathlineto{\pgfqpoint{7.541196in}{0.806525in}}%
\pgfpathlineto{\pgfqpoint{7.569378in}{0.806877in}}%
\pgfpathlineto{\pgfqpoint{7.597560in}{0.807558in}}%
\pgfpathlineto{\pgfqpoint{7.625742in}{0.808673in}}%
\pgfpathlineto{\pgfqpoint{7.653923in}{0.810324in}}%
\pgfpathlineto{\pgfqpoint{7.682105in}{0.812609in}}%
\pgfpathlineto{\pgfqpoint{7.710287in}{0.815623in}}%
\pgfpathlineto{\pgfqpoint{7.738469in}{0.819456in}}%
\pgfpathlineto{\pgfqpoint{7.766651in}{0.824189in}}%
\pgfpathlineto{\pgfqpoint{7.794832in}{0.829903in}}%
\pgfpathlineto{\pgfqpoint{7.823014in}{0.836668in}}%
\pgfpathlineto{\pgfqpoint{7.851196in}{0.844549in}}%
\pgfpathlineto{\pgfqpoint{7.879378in}{0.853603in}}%
\pgfpathlineto{\pgfqpoint{7.907560in}{0.863883in}}%
\pgfpathlineto{\pgfqpoint{7.935742in}{0.875430in}}%
\pgfpathlineto{\pgfqpoint{7.963923in}{0.888282in}}%
\pgfpathlineto{\pgfqpoint{7.992105in}{0.902466in}}%
\pgfpathlineto{\pgfqpoint{8.020287in}{0.918004in}}%
\pgfpathlineto{\pgfqpoint{8.048469in}{0.934908in}}%
\pgfpathlineto{\pgfqpoint{8.076651in}{0.953187in}}%
\pgfpathlineto{\pgfqpoint{8.104832in}{0.972840in}}%
\pgfpathlineto{\pgfqpoint{8.133014in}{0.993859in}}%
\pgfpathlineto{\pgfqpoint{8.161196in}{1.016232in}}%
\pgfpathlineto{\pgfqpoint{8.189378in}{1.039938in}}%
\pgfpathlineto{\pgfqpoint{8.217560in}{1.064952in}}%
\pgfpathlineto{\pgfqpoint{8.245742in}{1.091244in}}%
\pgfpathlineto{\pgfqpoint{8.273923in}{1.118778in}}%
\pgfpathlineto{\pgfqpoint{8.302105in}{1.147513in}}%
\pgfpathlineto{\pgfqpoint{8.330287in}{1.177405in}}%
\pgfpathlineto{\pgfqpoint{8.358469in}{1.208406in}}%
\pgfpathlineto{\pgfqpoint{8.386651in}{1.240464in}}%
\pgfpathlineto{\pgfqpoint{8.414832in}{1.273524in}}%
\pgfpathlineto{\pgfqpoint{8.443014in}{1.307530in}}%
\pgfpathlineto{\pgfqpoint{8.471196in}{1.342423in}}%
\pgfpathlineto{\pgfqpoint{8.499378in}{1.378140in}}%
\pgfpathlineto{\pgfqpoint{8.527560in}{1.414621in}}%
\pgfpathlineto{\pgfqpoint{8.555742in}{1.451802in}}%
\pgfpathlineto{\pgfqpoint{8.583923in}{1.489619in}}%
\pgfpathlineto{\pgfqpoint{8.612105in}{1.528009in}}%
\pgfpathlineto{\pgfqpoint{8.640287in}{1.566907in}}%
\pgfpathlineto{\pgfqpoint{8.668469in}{1.606251in}}%
\pgfpathlineto{\pgfqpoint{8.696651in}{1.645976in}}%
\pgfpathlineto{\pgfqpoint{8.724832in}{1.686020in}}%
\pgfpathlineto{\pgfqpoint{8.753014in}{1.726324in}}%
\pgfpathlineto{\pgfqpoint{8.809378in}{1.807471in}}%
\pgfpathlineto{\pgfqpoint{8.922105in}{1.970356in}}%
\pgfpathlineto{\pgfqpoint{8.978469in}{2.051268in}}%
\pgfpathlineto{\pgfqpoint{9.006651in}{2.091428in}}%
\pgfpathlineto{\pgfqpoint{9.034832in}{2.131333in}}%
\pgfpathlineto{\pgfqpoint{9.063014in}{2.170945in}}%
\pgfpathlineto{\pgfqpoint{9.091196in}{2.210226in}}%
\pgfpathlineto{\pgfqpoint{9.119378in}{2.249142in}}%
\pgfpathlineto{\pgfqpoint{9.147560in}{2.287660in}}%
\pgfpathlineto{\pgfqpoint{9.175742in}{2.325750in}}%
\pgfpathlineto{\pgfqpoint{9.203923in}{2.363384in}}%
\pgfpathlineto{\pgfqpoint{9.232105in}{2.400537in}}%
\pgfpathlineto{\pgfqpoint{9.260287in}{2.437185in}}%
\pgfpathlineto{\pgfqpoint{9.288469in}{2.473307in}}%
\pgfpathlineto{\pgfqpoint{9.316651in}{2.508884in}}%
\pgfpathlineto{\pgfqpoint{9.344832in}{2.543898in}}%
\pgfpathlineto{\pgfqpoint{9.373014in}{2.578335in}}%
\pgfpathlineto{\pgfqpoint{9.401196in}{2.612180in}}%
\pgfpathlineto{\pgfqpoint{9.429378in}{2.645422in}}%
\pgfpathlineto{\pgfqpoint{9.457560in}{2.678051in}}%
\pgfpathlineto{\pgfqpoint{9.485742in}{2.710059in}}%
\pgfpathlineto{\pgfqpoint{9.513923in}{2.741440in}}%
\pgfpathlineto{\pgfqpoint{9.542105in}{2.772187in}}%
\pgfpathlineto{\pgfqpoint{9.570287in}{2.802297in}}%
\pgfpathlineto{\pgfqpoint{9.598469in}{2.831767in}}%
\pgfpathlineto{\pgfqpoint{9.626651in}{2.860597in}}%
\pgfpathlineto{\pgfqpoint{9.654832in}{2.888785in}}%
\pgfpathlineto{\pgfqpoint{9.683014in}{2.916333in}}%
\pgfpathlineto{\pgfqpoint{9.711196in}{2.943243in}}%
\pgfpathlineto{\pgfqpoint{9.739378in}{2.969518in}}%
\pgfpathlineto{\pgfqpoint{9.767560in}{2.995161in}}%
\pgfpathlineto{\pgfqpoint{9.795742in}{3.020178in}}%
\pgfpathlineto{\pgfqpoint{9.823923in}{3.044572in}}%
\pgfpathlineto{\pgfqpoint{9.852105in}{3.068351in}}%
\pgfpathlineto{\pgfqpoint{9.880287in}{3.091521in}}%
\pgfpathlineto{\pgfqpoint{9.908469in}{3.114089in}}%
\pgfpathlineto{\pgfqpoint{9.936651in}{3.136064in}}%
\pgfpathlineto{\pgfqpoint{9.964832in}{3.157452in}}%
\pgfpathlineto{\pgfqpoint{9.993014in}{3.178263in}}%
\pgfpathlineto{\pgfqpoint{10.021196in}{3.198505in}}%
\pgfpathlineto{\pgfqpoint{10.049378in}{3.218189in}}%
\pgfpathlineto{\pgfqpoint{10.077560in}{3.237322in}}%
\pgfpathlineto{\pgfqpoint{10.105742in}{3.255916in}}%
\pgfpathlineto{\pgfqpoint{10.133923in}{3.273980in}}%
\pgfpathlineto{\pgfqpoint{10.162105in}{3.291524in}}%
\pgfpathlineto{\pgfqpoint{10.190287in}{3.308559in}}%
\pgfpathlineto{\pgfqpoint{10.218469in}{3.325095in}}%
\pgfpathlineto{\pgfqpoint{10.246651in}{3.341142in}}%
\pgfpathlineto{\pgfqpoint{10.274832in}{3.356711in}}%
\pgfpathlineto{\pgfqpoint{10.303014in}{3.371813in}}%
\pgfpathlineto{\pgfqpoint{10.331196in}{3.386457in}}%
\pgfpathlineto{\pgfqpoint{10.359378in}{3.400654in}}%
\pgfpathlineto{\pgfqpoint{10.387560in}{3.414416in}}%
\pgfpathlineto{\pgfqpoint{10.415742in}{3.427752in}}%
\pgfpathlineto{\pgfqpoint{10.443923in}{3.440672in}}%
\pgfpathlineto{\pgfqpoint{10.472105in}{3.453187in}}%
\pgfpathlineto{\pgfqpoint{10.500287in}{3.465308in}}%
\pgfpathlineto{\pgfqpoint{10.528469in}{3.477043in}}%
\pgfpathlineto{\pgfqpoint{10.556651in}{3.488403in}}%
\pgfpathlineto{\pgfqpoint{10.584832in}{3.499398in}}%
\pgfpathlineto{\pgfqpoint{10.613014in}{3.510037in}}%
\pgfpathlineto{\pgfqpoint{10.641196in}{3.520329in}}%
\pgfpathlineto{\pgfqpoint{10.669378in}{3.530285in}}%
\pgfpathlineto{\pgfqpoint{10.697560in}{3.539913in}}%
\pgfpathlineto{\pgfqpoint{10.725742in}{3.549222in}}%
\pgfpathlineto{\pgfqpoint{10.753923in}{3.558222in}}%
\pgfpathlineto{\pgfqpoint{10.782105in}{3.566919in}}%
\pgfpathlineto{\pgfqpoint{10.810287in}{3.575324in}}%
\pgfpathlineto{\pgfqpoint{10.838469in}{3.583444in}}%
\pgfpathlineto{\pgfqpoint{10.866651in}{3.591288in}}%
\pgfpathlineto{\pgfqpoint{10.894832in}{3.598863in}}%
\pgfpathlineto{\pgfqpoint{10.923014in}{3.606177in}}%
\pgfpathlineto{\pgfqpoint{10.951196in}{3.613237in}}%
\pgfpathlineto{\pgfqpoint{10.979378in}{3.620052in}}%
\pgfpathlineto{\pgfqpoint{11.007560in}{3.626627in}}%
\pgfpathlineto{\pgfqpoint{11.035742in}{3.632970in}}%
\pgfpathlineto{\pgfqpoint{11.063923in}{3.639088in}}%
\pgfpathlineto{\pgfqpoint{11.092105in}{3.644988in}}%
\pgfpathlineto{\pgfqpoint{11.120287in}{3.650676in}}%
\pgfpathlineto{\pgfqpoint{11.148469in}{3.656157in}}%
\pgfpathlineto{\pgfqpoint{11.176651in}{3.661439in}}%
\pgfpathlineto{\pgfqpoint{11.204832in}{3.666526in}}%
\pgfpathlineto{\pgfqpoint{11.233014in}{3.671426in}}%
\pgfpathlineto{\pgfqpoint{11.261196in}{3.676142in}}%
\pgfpathlineto{\pgfqpoint{11.289378in}{3.680682in}}%
\pgfpathlineto{\pgfqpoint{11.317560in}{3.685049in}}%
\pgfpathlineto{\pgfqpoint{11.345742in}{3.689250in}}%
\pgfpathlineto{\pgfqpoint{11.373923in}{3.693288in}}%
\pgfpathlineto{\pgfqpoint{11.402105in}{3.697169in}}%
\pgfpathlineto{\pgfqpoint{11.430287in}{3.700897in}}%
\pgfpathlineto{\pgfqpoint{11.458469in}{3.704477in}}%
\pgfpathlineto{\pgfqpoint{11.486651in}{3.707913in}}%
\pgfpathlineto{\pgfqpoint{11.514832in}{3.711210in}}%
\pgfpathlineto{\pgfqpoint{11.543014in}{3.714370in}}%
\pgfpathlineto{\pgfqpoint{11.571196in}{3.717399in}}%
\pgfpathlineto{\pgfqpoint{11.599378in}{3.720300in}}%
\pgfpathlineto{\pgfqpoint{11.627560in}{3.723076in}}%
\pgfpathlineto{\pgfqpoint{11.655742in}{3.725723in}}%
\pgfpathlineto{\pgfqpoint{11.712105in}{3.730513in}}%
\pgfpathlineto{\pgfqpoint{11.768469in}{3.734943in}}%
\pgfpathlineto{\pgfqpoint{11.824832in}{3.739037in}}%
\pgfpathlineto{\pgfqpoint{11.881196in}{3.742821in}}%
\pgfpathlineto{\pgfqpoint{11.937560in}{3.746316in}}%
\pgfpathlineto{\pgfqpoint{11.993923in}{3.749544in}}%
\pgfpathlineto{\pgfqpoint{12.050287in}{3.752525in}}%
\pgfpathlineto{\pgfqpoint{12.106651in}{3.755276in}}%
\pgfpathlineto{\pgfqpoint{12.163014in}{3.757814in}}%
\pgfpathlineto{\pgfqpoint{12.219378in}{3.760156in}}%
\pgfpathlineto{\pgfqpoint{12.275742in}{3.762316in}}%
\pgfpathlineto{\pgfqpoint{12.332105in}{3.764307in}}%
\pgfpathlineto{\pgfqpoint{12.416651in}{3.767007in}}%
\pgfpathlineto{\pgfqpoint{12.501196in}{3.769395in}}%
\pgfpathlineto{\pgfqpoint{12.585742in}{3.771506in}}%
\pgfpathlineto{\pgfqpoint{12.670287in}{3.773373in}}%
\pgfpathlineto{\pgfqpoint{12.754832in}{3.775022in}}%
\pgfpathlineto{\pgfqpoint{12.839378in}{3.776478in}}%
\pgfpathlineto{\pgfqpoint{12.952105in}{3.778157in}}%
\pgfpathlineto{\pgfqpoint{13.064832in}{3.779578in}}%
\pgfpathlineto{\pgfqpoint{13.121632in}{3.780208in}}%
\pgfpathlineto{\pgfqpoint{13.121632in}{3.780208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.484269in}{0.806374in}}%
\pgfpathlineto{\pgfqpoint{7.540633in}{0.806510in}}%
\pgfpathlineto{\pgfqpoint{7.568814in}{0.806834in}}%
\pgfpathlineto{\pgfqpoint{7.596996in}{0.807463in}}%
\pgfpathlineto{\pgfqpoint{7.625178in}{0.808496in}}%
\pgfpathlineto{\pgfqpoint{7.653360in}{0.810030in}}%
\pgfpathlineto{\pgfqpoint{7.681542in}{0.812160in}}%
\pgfpathlineto{\pgfqpoint{7.709723in}{0.814977in}}%
\pgfpathlineto{\pgfqpoint{7.737905in}{0.818568in}}%
\pgfpathlineto{\pgfqpoint{7.766087in}{0.823019in}}%
\pgfpathlineto{\pgfqpoint{7.794269in}{0.828407in}}%
\pgfpathlineto{\pgfqpoint{7.822451in}{0.834807in}}%
\pgfpathlineto{\pgfqpoint{7.850633in}{0.842289in}}%
\pgfpathlineto{\pgfqpoint{7.878814in}{0.850917in}}%
\pgfpathlineto{\pgfqpoint{7.906996in}{0.860750in}}%
\pgfpathlineto{\pgfqpoint{7.935178in}{0.871839in}}%
\pgfpathlineto{\pgfqpoint{7.963360in}{0.884231in}}%
\pgfpathlineto{\pgfqpoint{7.991542in}{0.897965in}}%
\pgfpathlineto{\pgfqpoint{8.019723in}{0.913077in}}%
\pgfpathlineto{\pgfqpoint{8.047905in}{0.929592in}}%
\pgfpathlineto{\pgfqpoint{8.076087in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{8.104269in}{0.966910in}}%
\pgfpathlineto{\pgfqpoint{8.132451in}{0.987735in}}%
\pgfpathlineto{\pgfqpoint{8.160633in}{1.010008in}}%
\pgfpathlineto{\pgfqpoint{8.188814in}{1.033725in}}%
\pgfpathlineto{\pgfqpoint{8.216996in}{1.058875in}}%
\pgfpathlineto{\pgfqpoint{8.245178in}{1.085442in}}%
\pgfpathlineto{\pgfqpoint{8.273360in}{1.113403in}}%
\pgfpathlineto{\pgfqpoint{8.301542in}{1.142732in}}%
\pgfpathlineto{\pgfqpoint{8.329723in}{1.173395in}}%
\pgfpathlineto{\pgfqpoint{8.357905in}{1.205355in}}%
\pgfpathlineto{\pgfqpoint{8.386087in}{1.238572in}}%
\pgfpathlineto{\pgfqpoint{8.414269in}{1.272998in}}%
\pgfpathlineto{\pgfqpoint{8.442451in}{1.308584in}}%
\pgfpathlineto{\pgfqpoint{8.470633in}{1.345277in}}%
\pgfpathlineto{\pgfqpoint{8.498814in}{1.383021in}}%
\pgfpathlineto{\pgfqpoint{8.526996in}{1.421756in}}%
\pgfpathlineto{\pgfqpoint{8.555178in}{1.461422in}}%
\pgfpathlineto{\pgfqpoint{8.583360in}{1.501954in}}%
\pgfpathlineto{\pgfqpoint{8.611542in}{1.543289in}}%
\pgfpathlineto{\pgfqpoint{8.639723in}{1.585359in}}%
\pgfpathlineto{\pgfqpoint{8.667905in}{1.628098in}}%
\pgfpathlineto{\pgfqpoint{8.696087in}{1.671437in}}%
\pgfpathlineto{\pgfqpoint{8.724269in}{1.715309in}}%
\pgfpathlineto{\pgfqpoint{8.752451in}{1.759646in}}%
\pgfpathlineto{\pgfqpoint{8.780633in}{1.804380in}}%
\pgfpathlineto{\pgfqpoint{8.808814in}{1.849444in}}%
\pgfpathlineto{\pgfqpoint{8.865178in}{1.940298in}}%
\pgfpathlineto{\pgfqpoint{9.034269in}{2.214175in}}%
\pgfpathlineto{\pgfqpoint{9.062451in}{2.259406in}}%
\pgfpathlineto{\pgfqpoint{9.090633in}{2.304377in}}%
\pgfpathlineto{\pgfqpoint{9.118814in}{2.349042in}}%
\pgfpathlineto{\pgfqpoint{9.146996in}{2.393357in}}%
\pgfpathlineto{\pgfqpoint{9.175178in}{2.437278in}}%
\pgfpathlineto{\pgfqpoint{9.203360in}{2.480765in}}%
\pgfpathlineto{\pgfqpoint{9.231542in}{2.523783in}}%
\pgfpathlineto{\pgfqpoint{9.259723in}{2.566296in}}%
\pgfpathlineto{\pgfqpoint{9.287905in}{2.608273in}}%
\pgfpathlineto{\pgfqpoint{9.316087in}{2.649683in}}%
\pgfpathlineto{\pgfqpoint{9.344269in}{2.690500in}}%
\pgfpathlineto{\pgfqpoint{9.372451in}{2.730699in}}%
\pgfpathlineto{\pgfqpoint{9.400633in}{2.770258in}}%
\pgfpathlineto{\pgfqpoint{9.428814in}{2.809157in}}%
\pgfpathlineto{\pgfqpoint{9.456996in}{2.847379in}}%
\pgfpathlineto{\pgfqpoint{9.485178in}{2.884907in}}%
\pgfpathlineto{\pgfqpoint{9.513360in}{2.921729in}}%
\pgfpathlineto{\pgfqpoint{9.541542in}{2.957833in}}%
\pgfpathlineto{\pgfqpoint{9.569723in}{2.993210in}}%
\pgfpathlineto{\pgfqpoint{9.597905in}{3.027853in}}%
\pgfpathlineto{\pgfqpoint{9.626087in}{3.061754in}}%
\pgfpathlineto{\pgfqpoint{9.654269in}{3.094911in}}%
\pgfpathlineto{\pgfqpoint{9.682451in}{3.127320in}}%
\pgfpathlineto{\pgfqpoint{9.710633in}{3.158980in}}%
\pgfpathlineto{\pgfqpoint{9.738814in}{3.189893in}}%
\pgfpathlineto{\pgfqpoint{9.766996in}{3.220058in}}%
\pgfpathlineto{\pgfqpoint{9.795178in}{3.249480in}}%
\pgfpathlineto{\pgfqpoint{9.823360in}{3.278162in}}%
\pgfpathlineto{\pgfqpoint{9.851542in}{3.306108in}}%
\pgfpathlineto{\pgfqpoint{9.879723in}{3.333326in}}%
\pgfpathlineto{\pgfqpoint{9.907905in}{3.359822in}}%
\pgfpathlineto{\pgfqpoint{9.936087in}{3.385603in}}%
\pgfpathlineto{\pgfqpoint{9.964269in}{3.410679in}}%
\pgfpathlineto{\pgfqpoint{9.992451in}{3.435058in}}%
\pgfpathlineto{\pgfqpoint{10.020633in}{3.458749in}}%
\pgfpathlineto{\pgfqpoint{10.048814in}{3.481764in}}%
\pgfpathlineto{\pgfqpoint{10.076996in}{3.504113in}}%
\pgfpathlineto{\pgfqpoint{10.105178in}{3.525807in}}%
\pgfpathlineto{\pgfqpoint{10.133360in}{3.546858in}}%
\pgfpathlineto{\pgfqpoint{10.161542in}{3.567277in}}%
\pgfpathlineto{\pgfqpoint{10.189723in}{3.587078in}}%
\pgfpathlineto{\pgfqpoint{10.217905in}{3.606272in}}%
\pgfpathlineto{\pgfqpoint{10.246087in}{3.624872in}}%
\pgfpathlineto{\pgfqpoint{10.274269in}{3.642890in}}%
\pgfpathlineto{\pgfqpoint{10.302451in}{3.660340in}}%
\pgfpathlineto{\pgfqpoint{10.330633in}{3.677235in}}%
\pgfpathlineto{\pgfqpoint{10.358814in}{3.693587in}}%
\pgfpathlineto{\pgfqpoint{10.386996in}{3.709410in}}%
\pgfpathlineto{\pgfqpoint{10.415178in}{3.724717in}}%
\pgfpathlineto{\pgfqpoint{10.443360in}{3.739520in}}%
\pgfpathlineto{\pgfqpoint{10.471542in}{3.753832in}}%
\pgfpathlineto{\pgfqpoint{10.499723in}{3.767667in}}%
\pgfpathlineto{\pgfqpoint{10.527905in}{3.781036in}}%
\pgfpathlineto{\pgfqpoint{10.556087in}{3.793953in}}%
\pgfpathlineto{\pgfqpoint{10.584269in}{3.806431in}}%
\pgfpathlineto{\pgfqpoint{10.612451in}{3.818480in}}%
\pgfpathlineto{\pgfqpoint{10.640633in}{3.830114in}}%
\pgfpathlineto{\pgfqpoint{10.668814in}{3.841344in}}%
\pgfpathlineto{\pgfqpoint{10.696996in}{3.852182in}}%
\pgfpathlineto{\pgfqpoint{10.725178in}{3.862639in}}%
\pgfpathlineto{\pgfqpoint{10.753360in}{3.872728in}}%
\pgfpathlineto{\pgfqpoint{10.781542in}{3.882459in}}%
\pgfpathlineto{\pgfqpoint{10.809723in}{3.891843in}}%
\pgfpathlineto{\pgfqpoint{10.837905in}{3.900891in}}%
\pgfpathlineto{\pgfqpoint{10.866087in}{3.909613in}}%
\pgfpathlineto{\pgfqpoint{10.894269in}{3.918020in}}%
\pgfpathlineto{\pgfqpoint{10.922451in}{3.926121in}}%
\pgfpathlineto{\pgfqpoint{10.950633in}{3.933927in}}%
\pgfpathlineto{\pgfqpoint{10.978814in}{3.941447in}}%
\pgfpathlineto{\pgfqpoint{11.006996in}{3.948690in}}%
\pgfpathlineto{\pgfqpoint{11.035178in}{3.955666in}}%
\pgfpathlineto{\pgfqpoint{11.063360in}{3.962382in}}%
\pgfpathlineto{\pgfqpoint{11.091542in}{3.968850in}}%
\pgfpathlineto{\pgfqpoint{11.119723in}{3.975075in}}%
\pgfpathlineto{\pgfqpoint{11.147905in}{3.981067in}}%
\pgfpathlineto{\pgfqpoint{11.176087in}{3.986833in}}%
\pgfpathlineto{\pgfqpoint{11.204269in}{3.992382in}}%
\pgfpathlineto{\pgfqpoint{11.232451in}{3.997720in}}%
\pgfpathlineto{\pgfqpoint{11.260633in}{4.002855in}}%
\pgfpathlineto{\pgfqpoint{11.288814in}{4.007795in}}%
\pgfpathlineto{\pgfqpoint{11.316996in}{4.012545in}}%
\pgfpathlineto{\pgfqpoint{11.345178in}{4.017113in}}%
\pgfpathlineto{\pgfqpoint{11.373360in}{4.021506in}}%
\pgfpathlineto{\pgfqpoint{11.401542in}{4.025729in}}%
\pgfpathlineto{\pgfqpoint{11.429723in}{4.029788in}}%
\pgfpathlineto{\pgfqpoint{11.457905in}{4.033690in}}%
\pgfpathlineto{\pgfqpoint{11.486087in}{4.037441in}}%
\pgfpathlineto{\pgfqpoint{11.514269in}{4.041045in}}%
\pgfpathlineto{\pgfqpoint{11.542451in}{4.044507in}}%
\pgfpathlineto{\pgfqpoint{11.570633in}{4.047835in}}%
\pgfpathlineto{\pgfqpoint{11.598814in}{4.051031in}}%
\pgfpathlineto{\pgfqpoint{11.626996in}{4.054101in}}%
\pgfpathlineto{\pgfqpoint{11.655178in}{4.057051in}}%
\pgfpathlineto{\pgfqpoint{11.683360in}{4.059883in}}%
\pgfpathlineto{\pgfqpoint{11.739723in}{4.065215in}}%
\pgfpathlineto{\pgfqpoint{11.796087in}{4.070130in}}%
\pgfpathlineto{\pgfqpoint{11.852451in}{4.074660in}}%
\pgfpathlineto{\pgfqpoint{11.908814in}{4.078833in}}%
\pgfpathlineto{\pgfqpoint{11.965178in}{4.082676in}}%
\pgfpathlineto{\pgfqpoint{12.021542in}{4.086214in}}%
\pgfpathlineto{\pgfqpoint{12.077905in}{4.089471in}}%
\pgfpathlineto{\pgfqpoint{12.134269in}{4.092468in}}%
\pgfpathlineto{\pgfqpoint{12.190633in}{4.095224in}}%
\pgfpathlineto{\pgfqpoint{12.246996in}{4.097759in}}%
\pgfpathlineto{\pgfqpoint{12.303360in}{4.100089in}}%
\pgfpathlineto{\pgfqpoint{12.359723in}{4.102231in}}%
\pgfpathlineto{\pgfqpoint{12.416087in}{4.104198in}}%
\pgfpathlineto{\pgfqpoint{12.472451in}{4.106006in}}%
\pgfpathlineto{\pgfqpoint{12.556996in}{4.108446in}}%
\pgfpathlineto{\pgfqpoint{12.641542in}{4.110592in}}%
\pgfpathlineto{\pgfqpoint{12.726087in}{4.112478in}}%
\pgfpathlineto{\pgfqpoint{12.810633in}{4.114137in}}%
\pgfpathlineto{\pgfqpoint{12.895178in}{4.115593in}}%
\pgfpathlineto{\pgfqpoint{13.007905in}{4.117264in}}%
\pgfpathlineto{\pgfqpoint{13.121632in}{4.118678in}}%
\pgfpathlineto{\pgfqpoint{13.121632in}{4.118678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.655178in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{11.655178in}{0.742199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.796087in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{11.796087in}{0.742199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.853014in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{11.853014in}{0.742199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.655178in}{1.032874in}}%
\pgfpathlineto{\pgfqpoint{11.655178in}{1.282024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.796087in}{1.032874in}}%
\pgfpathlineto{\pgfqpoint{11.796087in}{1.282024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.853014in}{1.032874in}}%
\pgfpathlineto{\pgfqpoint{11.853014in}{1.282024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.655178in}{3.026074in}}%
\pgfpathlineto{\pgfqpoint{11.655178in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.796087in}{3.026074in}}%
\pgfpathlineto{\pgfqpoint{11.796087in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.484269in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.853014in}{3.026074in}}%
\pgfpathlineto{\pgfqpoint{11.853014in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484269in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.484269in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.120632in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.120632in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484269in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.120632in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484269in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{13.120632in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.373360in,y=0.841894in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle p(R_i)=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671769in}{4.505540in}}%
\pgfpathlineto{\pgfqpoint{7.984269in}{4.505540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.150936in,y=4.432624in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671769in}{4.201374in}}%
\pgfpathlineto{\pgfqpoint{7.984269in}{4.201374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.150936in,y=4.128457in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.671769in}{3.897208in}}%
\pgfpathlineto{\pgfqpoint{7.984269in}{3.897208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.150936in,y=3.824291in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_4=-1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.720633in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{12.960632in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{12.960632in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{10.720633in}{2.955124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.720633in}{1.580124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.720632in,y=1.482901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.673824in}{1.580124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.673824in,y=1.482901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.627015in}{1.580124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.627015in,y=1.482901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.720633in}{1.763960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.460217in, y=1.706089in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.720633in}{2.889688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.378621in, y=2.831818in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {185}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.720633in}{1.580124in}}{\pgfqpoint{2.240000in}{1.375000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.720680in}{1.642624in}}%
\pgfpathlineto{\pgfqpoint{10.782638in}{1.642731in}}%
\pgfpathlineto{\pgfqpoint{10.815999in}{1.643013in}}%
\pgfpathlineto{\pgfqpoint{10.844595in}{1.643477in}}%
\pgfpathlineto{\pgfqpoint{10.870808in}{1.644139in}}%
\pgfpathlineto{\pgfqpoint{10.894638in}{1.644976in}}%
\pgfpathlineto{\pgfqpoint{10.916084in}{1.645950in}}%
\pgfpathlineto{\pgfqpoint{10.937531in}{1.647159in}}%
\pgfpathlineto{\pgfqpoint{10.956595in}{1.648450in}}%
\pgfpathlineto{\pgfqpoint{10.975659in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{10.994723in}{1.651710in}}%
\pgfpathlineto{\pgfqpoint{11.011404in}{1.653445in}}%
\pgfpathlineto{\pgfqpoint{11.028084in}{1.655383in}}%
\pgfpathlineto{\pgfqpoint{11.044765in}{1.657534in}}%
\pgfpathlineto{\pgfqpoint{11.061446in}{1.659907in}}%
\pgfpathlineto{\pgfqpoint{11.078127in}{1.662510in}}%
\pgfpathlineto{\pgfqpoint{11.094808in}{1.665354in}}%
\pgfpathlineto{\pgfqpoint{11.111489in}{1.668446in}}%
\pgfpathlineto{\pgfqpoint{11.128170in}{1.671794in}}%
\pgfpathlineto{\pgfqpoint{11.142467in}{1.674873in}}%
\pgfpathlineto{\pgfqpoint{11.156765in}{1.678151in}}%
\pgfpathlineto{\pgfqpoint{11.171063in}{1.681632in}}%
\pgfpathlineto{\pgfqpoint{11.185361in}{1.685321in}}%
\pgfpathlineto{\pgfqpoint{11.199659in}{1.689220in}}%
\pgfpathlineto{\pgfqpoint{11.213957in}{1.693334in}}%
\pgfpathlineto{\pgfqpoint{11.228255in}{1.697667in}}%
\pgfpathlineto{\pgfqpoint{11.242553in}{1.702221in}}%
\pgfpathlineto{\pgfqpoint{11.256850in}{1.707000in}}%
\pgfpathlineto{\pgfqpoint{11.271148in}{1.712006in}}%
\pgfpathlineto{\pgfqpoint{11.285446in}{1.717243in}}%
\pgfpathlineto{\pgfqpoint{11.299744in}{1.722711in}}%
\pgfpathlineto{\pgfqpoint{11.314042in}{1.728414in}}%
\pgfpathlineto{\pgfqpoint{11.328340in}{1.734354in}}%
\pgfpathlineto{\pgfqpoint{11.342638in}{1.740531in}}%
\pgfpathlineto{\pgfqpoint{11.356935in}{1.746946in}}%
\pgfpathlineto{\pgfqpoint{11.371233in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{11.385531in}{1.760499in}}%
\pgfpathlineto{\pgfqpoint{11.399829in}{1.767637in}}%
\pgfpathlineto{\pgfqpoint{11.414127in}{1.775017in}}%
\pgfpathlineto{\pgfqpoint{11.428425in}{1.782638in}}%
\pgfpathlineto{\pgfqpoint{11.442723in}{1.790500in}}%
\pgfpathlineto{\pgfqpoint{11.457021in}{1.798603in}}%
\pgfpathlineto{\pgfqpoint{11.471318in}{1.806946in}}%
\pgfpathlineto{\pgfqpoint{11.485616in}{1.815528in}}%
\pgfpathlineto{\pgfqpoint{11.499914in}{1.824347in}}%
\pgfpathlineto{\pgfqpoint{11.514212in}{1.833402in}}%
\pgfpathlineto{\pgfqpoint{11.528510in}{1.842691in}}%
\pgfpathlineto{\pgfqpoint{11.542808in}{1.852211in}}%
\pgfpathlineto{\pgfqpoint{11.559489in}{1.863609in}}%
\pgfpathlineto{\pgfqpoint{11.576170in}{1.875314in}}%
\pgfpathlineto{\pgfqpoint{11.592850in}{1.887323in}}%
\pgfpathlineto{\pgfqpoint{11.609531in}{1.899630in}}%
\pgfpathlineto{\pgfqpoint{11.626212in}{1.912230in}}%
\pgfpathlineto{\pgfqpoint{11.642893in}{1.925116in}}%
\pgfpathlineto{\pgfqpoint{11.659574in}{1.938283in}}%
\pgfpathlineto{\pgfqpoint{11.676255in}{1.951722in}}%
\pgfpathlineto{\pgfqpoint{11.692935in}{1.965427in}}%
\pgfpathlineto{\pgfqpoint{11.709616in}{1.979391in}}%
\pgfpathlineto{\pgfqpoint{11.728680in}{1.995654in}}%
\pgfpathlineto{\pgfqpoint{11.747744in}{2.012231in}}%
\pgfpathlineto{\pgfqpoint{11.766808in}{2.029107in}}%
\pgfpathlineto{\pgfqpoint{11.785872in}{2.046269in}}%
\pgfpathlineto{\pgfqpoint{11.807318in}{2.065900in}}%
\pgfpathlineto{\pgfqpoint{11.828765in}{2.085851in}}%
\pgfpathlineto{\pgfqpoint{11.850212in}{2.106101in}}%
\pgfpathlineto{\pgfqpoint{11.874042in}{2.128921in}}%
\pgfpathlineto{\pgfqpoint{11.897872in}{2.152046in}}%
\pgfpathlineto{\pgfqpoint{11.924084in}{2.177795in}}%
\pgfpathlineto{\pgfqpoint{11.952680in}{2.206201in}}%
\pgfpathlineto{\pgfqpoint{11.986042in}{2.239676in}}%
\pgfpathlineto{\pgfqpoint{12.026552in}{2.280665in}}%
\pgfpathlineto{\pgfqpoint{12.159999in}{2.415976in}}%
\pgfpathlineto{\pgfqpoint{12.190978in}{2.446927in}}%
\pgfpathlineto{\pgfqpoint{12.219574in}{2.475177in}}%
\pgfpathlineto{\pgfqpoint{12.245787in}{2.500740in}}%
\pgfpathlineto{\pgfqpoint{12.269616in}{2.523655in}}%
\pgfpathlineto{\pgfqpoint{12.291063in}{2.543981in}}%
\pgfpathlineto{\pgfqpoint{12.312510in}{2.563994in}}%
\pgfpathlineto{\pgfqpoint{12.331574in}{2.581496in}}%
\pgfpathlineto{\pgfqpoint{12.350638in}{2.598708in}}%
\pgfpathlineto{\pgfqpoint{12.369701in}{2.615610in}}%
\pgfpathlineto{\pgfqpoint{12.388765in}{2.632181in}}%
\pgfpathlineto{\pgfqpoint{12.405446in}{2.646395in}}%
\pgfpathlineto{\pgfqpoint{12.422127in}{2.660328in}}%
\pgfpathlineto{\pgfqpoint{12.438808in}{2.673968in}}%
\pgfpathlineto{\pgfqpoint{12.455489in}{2.687302in}}%
\pgfpathlineto{\pgfqpoint{12.472170in}{2.700318in}}%
\pgfpathlineto{\pgfqpoint{12.486467in}{2.711212in}}%
\pgfpathlineto{\pgfqpoint{12.500765in}{2.721856in}}%
\pgfpathlineto{\pgfqpoint{12.515063in}{2.732243in}}%
\pgfpathlineto{\pgfqpoint{12.529361in}{2.742366in}}%
\pgfpathlineto{\pgfqpoint{12.543659in}{2.752217in}}%
\pgfpathlineto{\pgfqpoint{12.557957in}{2.761789in}}%
\pgfpathlineto{\pgfqpoint{12.572255in}{2.771076in}}%
\pgfpathlineto{\pgfqpoint{12.586552in}{2.780070in}}%
\pgfpathlineto{\pgfqpoint{12.600850in}{2.788766in}}%
\pgfpathlineto{\pgfqpoint{12.615148in}{2.797157in}}%
\pgfpathlineto{\pgfqpoint{12.627063in}{2.803912in}}%
\pgfpathlineto{\pgfqpoint{12.638978in}{2.810447in}}%
\pgfpathlineto{\pgfqpoint{12.650893in}{2.816758in}}%
\pgfpathlineto{\pgfqpoint{12.662808in}{2.822843in}}%
\pgfpathlineto{\pgfqpoint{12.674723in}{2.828698in}}%
\pgfpathlineto{\pgfqpoint{12.686638in}{2.834320in}}%
\pgfpathlineto{\pgfqpoint{12.698552in}{2.839705in}}%
\pgfpathlineto{\pgfqpoint{12.710467in}{2.844851in}}%
\pgfpathlineto{\pgfqpoint{12.722382in}{2.849753in}}%
\pgfpathlineto{\pgfqpoint{12.734297in}{2.854411in}}%
\pgfpathlineto{\pgfqpoint{12.746212in}{2.858819in}}%
\pgfpathlineto{\pgfqpoint{12.758127in}{2.862976in}}%
\pgfpathlineto{\pgfqpoint{12.770042in}{2.866880in}}%
\pgfpathlineto{\pgfqpoint{12.781957in}{2.870526in}}%
\pgfpathlineto{\pgfqpoint{12.793872in}{2.873913in}}%
\pgfpathlineto{\pgfqpoint{12.805787in}{2.877037in}}%
\pgfpathlineto{\pgfqpoint{12.817701in}{2.879898in}}%
\pgfpathlineto{\pgfqpoint{12.829616in}{2.882491in}}%
\pgfpathlineto{\pgfqpoint{12.841531in}{2.884816in}}%
\pgfpathlineto{\pgfqpoint{12.853446in}{2.886868in}}%
\pgfpathlineto{\pgfqpoint{12.865361in}{2.888648in}}%
\pgfpathlineto{\pgfqpoint{12.877276in}{2.890151in}}%
\pgfpathlineto{\pgfqpoint{12.889191in}{2.891377in}}%
\pgfpathlineto{\pgfqpoint{12.898723in}{2.892157in}}%
\pgfpathlineto{\pgfqpoint{12.905872in}{2.892624in}}%
\pgfpathlineto{\pgfqpoint{12.905872in}{2.892624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.720633in}{1.580124in}}{\pgfqpoint{2.240000in}{1.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.720633in}{1.763960in}}%
\pgfpathlineto{\pgfqpoint{12.960632in}{1.763960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.720633in}{1.580124in}}{\pgfqpoint{2.240000in}{1.375000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.720633in}{1.736996in}}%
\pgfpathlineto{\pgfqpoint{12.960632in}{1.736996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.720633in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{10.720633in}{2.955124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.960632in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{12.960632in}{2.955124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.720633in}{1.580124in}}%
\pgfpathlineto{\pgfqpoint{12.960632in}{1.580124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.720633in}{2.955124in}}%
\pgfpathlineto{\pgfqpoint{12.960632in}{2.955124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.150420in,y=1.797664in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Total mass}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/profiles_MR.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.882625in}{5.042643in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.882625in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.882625in}{5.042643in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.042643in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720632in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{5.680633in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{5.680633in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{0.720632in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062582in}{1.001236in}}%
\pgfpathcurveto{\pgfqpoint{1.068691in}{1.001236in}}{\pgfqpoint{1.074549in}{1.003663in}}{\pgfqpoint{1.078869in}{1.007982in}}%
\pgfpathcurveto{\pgfqpoint{1.083188in}{1.012302in}}{\pgfqpoint{1.085615in}{1.018160in}}{\pgfqpoint{1.085615in}{1.024269in}}%
\pgfpathcurveto{\pgfqpoint{1.085615in}{1.030377in}}{\pgfqpoint{1.083188in}{1.036236in}}{\pgfqpoint{1.078869in}{1.040555in}}%
\pgfpathcurveto{\pgfqpoint{1.074549in}{1.044874in}}{\pgfqpoint{1.068691in}{1.047301in}}{\pgfqpoint{1.062582in}{1.047301in}}%
\pgfpathcurveto{\pgfqpoint{1.056474in}{1.047301in}}{\pgfqpoint{1.050615in}{1.044874in}}{\pgfqpoint{1.046296in}{1.040555in}}%
\pgfpathcurveto{\pgfqpoint{1.041977in}{1.036236in}}{\pgfqpoint{1.039550in}{1.030377in}}{\pgfqpoint{1.039550in}{1.024269in}}%
\pgfpathcurveto{\pgfqpoint{1.039550in}{1.018160in}}{\pgfqpoint{1.041977in}{1.012302in}}{\pgfqpoint{1.046296in}{1.007982in}}%
\pgfpathcurveto{\pgfqpoint{1.050615in}{1.003663in}}{\pgfqpoint{1.056474in}{1.001236in}}{\pgfqpoint{1.062582in}{1.001236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103916in}{1.005376in}}%
\pgfpathcurveto{\pgfqpoint{1.110024in}{1.005376in}}{\pgfqpoint{1.115883in}{1.007802in}}{\pgfqpoint{1.120202in}{1.012121in}}%
\pgfpathcurveto{\pgfqpoint{1.124521in}{1.016441in}}{\pgfqpoint{1.126948in}{1.022299in}}{\pgfqpoint{1.126948in}{1.028408in}}%
\pgfpathcurveto{\pgfqpoint{1.126948in}{1.034516in}}{\pgfqpoint{1.124521in}{1.040375in}}{\pgfqpoint{1.120202in}{1.044694in}}%
\pgfpathcurveto{\pgfqpoint{1.115883in}{1.049013in}}{\pgfqpoint{1.110024in}{1.051440in}}{\pgfqpoint{1.103916in}{1.051440in}}%
\pgfpathcurveto{\pgfqpoint{1.097808in}{1.051440in}}{\pgfqpoint{1.091949in}{1.049013in}}{\pgfqpoint{1.087630in}{1.044694in}}%
\pgfpathcurveto{\pgfqpoint{1.083310in}{1.040375in}}{\pgfqpoint{1.080884in}{1.034516in}}{\pgfqpoint{1.080884in}{1.028408in}}%
\pgfpathcurveto{\pgfqpoint{1.080884in}{1.022299in}}{\pgfqpoint{1.083310in}{1.016441in}}{\pgfqpoint{1.087630in}{1.012121in}}%
\pgfpathcurveto{\pgfqpoint{1.091949in}{1.007802in}}{\pgfqpoint{1.097808in}{1.005376in}}{\pgfqpoint{1.103916in}{1.005376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145249in}{1.007896in}}%
\pgfpathcurveto{\pgfqpoint{1.151357in}{1.007896in}}{\pgfqpoint{1.157216in}{1.010323in}}{\pgfqpoint{1.161535in}{1.014642in}}%
\pgfpathcurveto{\pgfqpoint{1.165854in}{1.018961in}}{\pgfqpoint{1.168281in}{1.024820in}}{\pgfqpoint{1.168281in}{1.030928in}}%
\pgfpathcurveto{\pgfqpoint{1.168281in}{1.037036in}}{\pgfqpoint{1.165854in}{1.042895in}}{\pgfqpoint{1.161535in}{1.047214in}}%
\pgfpathcurveto{\pgfqpoint{1.157216in}{1.051533in}}{\pgfqpoint{1.151357in}{1.053960in}}{\pgfqpoint{1.145249in}{1.053960in}}%
\pgfpathcurveto{\pgfqpoint{1.139141in}{1.053960in}}{\pgfqpoint{1.133282in}{1.051533in}}{\pgfqpoint{1.128963in}{1.047214in}}%
\pgfpathcurveto{\pgfqpoint{1.124644in}{1.042895in}}{\pgfqpoint{1.122217in}{1.037036in}}{\pgfqpoint{1.122217in}{1.030928in}}%
\pgfpathcurveto{\pgfqpoint{1.122217in}{1.024820in}}{\pgfqpoint{1.124644in}{1.018961in}}{\pgfqpoint{1.128963in}{1.014642in}}%
\pgfpathcurveto{\pgfqpoint{1.133282in}{1.010323in}}{\pgfqpoint{1.139141in}{1.007896in}}{\pgfqpoint{1.145249in}{1.007896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186582in}{1.009446in}}%
\pgfpathcurveto{\pgfqpoint{1.192691in}{1.009446in}}{\pgfqpoint{1.198549in}{1.011873in}}{\pgfqpoint{1.202869in}{1.016192in}}%
\pgfpathcurveto{\pgfqpoint{1.207188in}{1.020511in}}{\pgfqpoint{1.209615in}{1.026370in}}{\pgfqpoint{1.209615in}{1.032478in}}%
\pgfpathcurveto{\pgfqpoint{1.209615in}{1.038586in}}{\pgfqpoint{1.207188in}{1.044445in}}{\pgfqpoint{1.202869in}{1.048764in}}%
\pgfpathcurveto{\pgfqpoint{1.198549in}{1.053083in}}{\pgfqpoint{1.192691in}{1.055510in}}{\pgfqpoint{1.186582in}{1.055510in}}%
\pgfpathcurveto{\pgfqpoint{1.180474in}{1.055510in}}{\pgfqpoint{1.174615in}{1.053083in}}{\pgfqpoint{1.170296in}{1.048764in}}%
\pgfpathcurveto{\pgfqpoint{1.165977in}{1.044445in}}{\pgfqpoint{1.163550in}{1.038586in}}{\pgfqpoint{1.163550in}{1.032478in}}%
\pgfpathcurveto{\pgfqpoint{1.163550in}{1.026370in}}{\pgfqpoint{1.165977in}{1.020511in}}{\pgfqpoint{1.170296in}{1.016192in}}%
\pgfpathcurveto{\pgfqpoint{1.174615in}{1.011873in}}{\pgfqpoint{1.180474in}{1.009446in}}{\pgfqpoint{1.186582in}{1.009446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227916in}{1.011026in}}%
\pgfpathcurveto{\pgfqpoint{1.234024in}{1.011026in}}{\pgfqpoint{1.239883in}{1.013453in}}{\pgfqpoint{1.244202in}{1.017772in}}%
\pgfpathcurveto{\pgfqpoint{1.248521in}{1.022091in}}{\pgfqpoint{1.250948in}{1.027950in}}{\pgfqpoint{1.250948in}{1.034058in}}%
\pgfpathcurveto{\pgfqpoint{1.250948in}{1.040167in}}{\pgfqpoint{1.248521in}{1.046025in}}{\pgfqpoint{1.244202in}{1.050345in}}%
\pgfpathcurveto{\pgfqpoint{1.239883in}{1.054664in}}{\pgfqpoint{1.234024in}{1.057091in}}{\pgfqpoint{1.227916in}{1.057091in}}%
\pgfpathcurveto{\pgfqpoint{1.221808in}{1.057091in}}{\pgfqpoint{1.215949in}{1.054664in}}{\pgfqpoint{1.211630in}{1.050345in}}%
\pgfpathcurveto{\pgfqpoint{1.207310in}{1.046025in}}{\pgfqpoint{1.204884in}{1.040167in}}{\pgfqpoint{1.204884in}{1.034058in}}%
\pgfpathcurveto{\pgfqpoint{1.204884in}{1.027950in}}{\pgfqpoint{1.207310in}{1.022091in}}{\pgfqpoint{1.211630in}{1.017772in}}%
\pgfpathcurveto{\pgfqpoint{1.215949in}{1.013453in}}{\pgfqpoint{1.221808in}{1.011026in}}{\pgfqpoint{1.227916in}{1.011026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269249in}{1.012648in}}%
\pgfpathcurveto{\pgfqpoint{1.275357in}{1.012648in}}{\pgfqpoint{1.281216in}{1.015075in}}{\pgfqpoint{1.285535in}{1.019394in}}%
\pgfpathcurveto{\pgfqpoint{1.289854in}{1.023713in}}{\pgfqpoint{1.292281in}{1.029572in}}{\pgfqpoint{1.292281in}{1.035680in}}%
\pgfpathcurveto{\pgfqpoint{1.292281in}{1.041788in}}{\pgfqpoint{1.289854in}{1.047647in}}{\pgfqpoint{1.285535in}{1.051966in}}%
\pgfpathcurveto{\pgfqpoint{1.281216in}{1.056286in}}{\pgfqpoint{1.275357in}{1.058712in}}{\pgfqpoint{1.269249in}{1.058712in}}%
\pgfpathcurveto{\pgfqpoint{1.263141in}{1.058712in}}{\pgfqpoint{1.257282in}{1.056286in}}{\pgfqpoint{1.252963in}{1.051966in}}%
\pgfpathcurveto{\pgfqpoint{1.248644in}{1.047647in}}{\pgfqpoint{1.246217in}{1.041788in}}{\pgfqpoint{1.246217in}{1.035680in}}%
\pgfpathcurveto{\pgfqpoint{1.246217in}{1.029572in}}{\pgfqpoint{1.248644in}{1.023713in}}{\pgfqpoint{1.252963in}{1.019394in}}%
\pgfpathcurveto{\pgfqpoint{1.257282in}{1.015075in}}{\pgfqpoint{1.263141in}{1.012648in}}{\pgfqpoint{1.269249in}{1.012648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.310582in}{1.014311in}}%
\pgfpathcurveto{\pgfqpoint{1.316691in}{1.014311in}}{\pgfqpoint{1.322549in}{1.016738in}}{\pgfqpoint{1.326869in}{1.021057in}}%
\pgfpathcurveto{\pgfqpoint{1.331188in}{1.025376in}}{\pgfqpoint{1.333615in}{1.031235in}}{\pgfqpoint{1.333615in}{1.037343in}}%
\pgfpathcurveto{\pgfqpoint{1.333615in}{1.043452in}}{\pgfqpoint{1.331188in}{1.049310in}}{\pgfqpoint{1.326869in}{1.053630in}}%
\pgfpathcurveto{\pgfqpoint{1.322549in}{1.057949in}}{\pgfqpoint{1.316691in}{1.060376in}}{\pgfqpoint{1.310582in}{1.060376in}}%
\pgfpathcurveto{\pgfqpoint{1.304474in}{1.060376in}}{\pgfqpoint{1.298615in}{1.057949in}}{\pgfqpoint{1.294296in}{1.053630in}}%
\pgfpathcurveto{\pgfqpoint{1.289977in}{1.049310in}}{\pgfqpoint{1.287550in}{1.043452in}}{\pgfqpoint{1.287550in}{1.037343in}}%
\pgfpathcurveto{\pgfqpoint{1.287550in}{1.031235in}}{\pgfqpoint{1.289977in}{1.025376in}}{\pgfqpoint{1.294296in}{1.021057in}}%
\pgfpathcurveto{\pgfqpoint{1.298615in}{1.016738in}}{\pgfqpoint{1.304474in}{1.014311in}}{\pgfqpoint{1.310582in}{1.014311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351916in}{1.016016in}}%
\pgfpathcurveto{\pgfqpoint{1.358024in}{1.016016in}}{\pgfqpoint{1.363883in}{1.018443in}}{\pgfqpoint{1.368202in}{1.022762in}}%
\pgfpathcurveto{\pgfqpoint{1.372521in}{1.027081in}}{\pgfqpoint{1.374948in}{1.032940in}}{\pgfqpoint{1.374948in}{1.039048in}}%
\pgfpathcurveto{\pgfqpoint{1.374948in}{1.045156in}}{\pgfqpoint{1.372521in}{1.051015in}}{\pgfqpoint{1.368202in}{1.055334in}}%
\pgfpathcurveto{\pgfqpoint{1.363883in}{1.059653in}}{\pgfqpoint{1.358024in}{1.062080in}}{\pgfqpoint{1.351916in}{1.062080in}}%
\pgfpathcurveto{\pgfqpoint{1.345808in}{1.062080in}}{\pgfqpoint{1.339949in}{1.059653in}}{\pgfqpoint{1.335630in}{1.055334in}}%
\pgfpathcurveto{\pgfqpoint{1.331310in}{1.051015in}}{\pgfqpoint{1.328884in}{1.045156in}}{\pgfqpoint{1.328884in}{1.039048in}}%
\pgfpathcurveto{\pgfqpoint{1.328884in}{1.032940in}}{\pgfqpoint{1.331310in}{1.027081in}}{\pgfqpoint{1.335630in}{1.022762in}}%
\pgfpathcurveto{\pgfqpoint{1.339949in}{1.018443in}}{\pgfqpoint{1.345808in}{1.016016in}}{\pgfqpoint{1.351916in}{1.016016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.393249in}{1.017762in}}%
\pgfpathcurveto{\pgfqpoint{1.399357in}{1.017762in}}{\pgfqpoint{1.405216in}{1.020189in}}{\pgfqpoint{1.409535in}{1.024508in}}%
\pgfpathcurveto{\pgfqpoint{1.413854in}{1.028827in}}{\pgfqpoint{1.416281in}{1.034686in}}{\pgfqpoint{1.416281in}{1.040794in}}%
\pgfpathcurveto{\pgfqpoint{1.416281in}{1.046902in}}{\pgfqpoint{1.413854in}{1.052761in}}{\pgfqpoint{1.409535in}{1.057080in}}%
\pgfpathcurveto{\pgfqpoint{1.405216in}{1.061399in}}{\pgfqpoint{1.399357in}{1.063826in}}{\pgfqpoint{1.393249in}{1.063826in}}%
\pgfpathcurveto{\pgfqpoint{1.387141in}{1.063826in}}{\pgfqpoint{1.381282in}{1.061399in}}{\pgfqpoint{1.376963in}{1.057080in}}%
\pgfpathcurveto{\pgfqpoint{1.372644in}{1.052761in}}{\pgfqpoint{1.370217in}{1.046902in}}{\pgfqpoint{1.370217in}{1.040794in}}%
\pgfpathcurveto{\pgfqpoint{1.370217in}{1.034686in}}{\pgfqpoint{1.372644in}{1.028827in}}{\pgfqpoint{1.376963in}{1.024508in}}%
\pgfpathcurveto{\pgfqpoint{1.381282in}{1.020189in}}{\pgfqpoint{1.387141in}{1.017762in}}{\pgfqpoint{1.393249in}{1.017762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.434582in}{1.019544in}}%
\pgfpathcurveto{\pgfqpoint{1.440691in}{1.019544in}}{\pgfqpoint{1.446549in}{1.021971in}}{\pgfqpoint{1.450869in}{1.026290in}}%
\pgfpathcurveto{\pgfqpoint{1.455188in}{1.030609in}}{\pgfqpoint{1.457615in}{1.036468in}}{\pgfqpoint{1.457615in}{1.042576in}}%
\pgfpathcurveto{\pgfqpoint{1.457615in}{1.048684in}}{\pgfqpoint{1.455188in}{1.054543in}}{\pgfqpoint{1.450869in}{1.058862in}}%
\pgfpathcurveto{\pgfqpoint{1.446549in}{1.063181in}}{\pgfqpoint{1.440691in}{1.065608in}}{\pgfqpoint{1.434582in}{1.065608in}}%
\pgfpathcurveto{\pgfqpoint{1.428474in}{1.065608in}}{\pgfqpoint{1.422615in}{1.063181in}}{\pgfqpoint{1.418296in}{1.058862in}}%
\pgfpathcurveto{\pgfqpoint{1.413977in}{1.054543in}}{\pgfqpoint{1.411550in}{1.048684in}}{\pgfqpoint{1.411550in}{1.042576in}}%
\pgfpathcurveto{\pgfqpoint{1.411550in}{1.036468in}}{\pgfqpoint{1.413977in}{1.030609in}}{\pgfqpoint{1.418296in}{1.026290in}}%
\pgfpathcurveto{\pgfqpoint{1.422615in}{1.021971in}}{\pgfqpoint{1.428474in}{1.019544in}}{\pgfqpoint{1.434582in}{1.019544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475916in}{1.021361in}}%
\pgfpathcurveto{\pgfqpoint{1.482024in}{1.021361in}}{\pgfqpoint{1.487883in}{1.023788in}}{\pgfqpoint{1.492202in}{1.028107in}}%
\pgfpathcurveto{\pgfqpoint{1.496521in}{1.032426in}}{\pgfqpoint{1.498948in}{1.038285in}}{\pgfqpoint{1.498948in}{1.044393in}}%
\pgfpathcurveto{\pgfqpoint{1.498948in}{1.050501in}}{\pgfqpoint{1.496521in}{1.056360in}}{\pgfqpoint{1.492202in}{1.060679in}}%
\pgfpathcurveto{\pgfqpoint{1.487883in}{1.064999in}}{\pgfqpoint{1.482024in}{1.067425in}}{\pgfqpoint{1.475916in}{1.067425in}}%
\pgfpathcurveto{\pgfqpoint{1.469808in}{1.067425in}}{\pgfqpoint{1.463949in}{1.064999in}}{\pgfqpoint{1.459630in}{1.060679in}}%
\pgfpathcurveto{\pgfqpoint{1.455310in}{1.056360in}}{\pgfqpoint{1.452884in}{1.050501in}}{\pgfqpoint{1.452884in}{1.044393in}}%
\pgfpathcurveto{\pgfqpoint{1.452884in}{1.038285in}}{\pgfqpoint{1.455310in}{1.032426in}}{\pgfqpoint{1.459630in}{1.028107in}}%
\pgfpathcurveto{\pgfqpoint{1.463949in}{1.023788in}}{\pgfqpoint{1.469808in}{1.021361in}}{\pgfqpoint{1.475916in}{1.021361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.517249in}{1.023213in}}%
\pgfpathcurveto{\pgfqpoint{1.523357in}{1.023213in}}{\pgfqpoint{1.529216in}{1.025640in}}{\pgfqpoint{1.533535in}{1.029959in}}%
\pgfpathcurveto{\pgfqpoint{1.537854in}{1.034278in}}{\pgfqpoint{1.540281in}{1.040137in}}{\pgfqpoint{1.540281in}{1.046245in}}%
\pgfpathcurveto{\pgfqpoint{1.540281in}{1.052354in}}{\pgfqpoint{1.537854in}{1.058212in}}{\pgfqpoint{1.533535in}{1.062532in}}%
\pgfpathcurveto{\pgfqpoint{1.529216in}{1.066851in}}{\pgfqpoint{1.523357in}{1.069278in}}{\pgfqpoint{1.517249in}{1.069278in}}%
\pgfpathcurveto{\pgfqpoint{1.511141in}{1.069278in}}{\pgfqpoint{1.505282in}{1.066851in}}{\pgfqpoint{1.500963in}{1.062532in}}%
\pgfpathcurveto{\pgfqpoint{1.496644in}{1.058212in}}{\pgfqpoint{1.494217in}{1.052354in}}{\pgfqpoint{1.494217in}{1.046245in}}%
\pgfpathcurveto{\pgfqpoint{1.494217in}{1.040137in}}{\pgfqpoint{1.496644in}{1.034278in}}{\pgfqpoint{1.500963in}{1.029959in}}%
\pgfpathcurveto{\pgfqpoint{1.505282in}{1.025640in}}{\pgfqpoint{1.511141in}{1.023213in}}{\pgfqpoint{1.517249in}{1.023213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558582in}{1.025100in}}%
\pgfpathcurveto{\pgfqpoint{1.564691in}{1.025100in}}{\pgfqpoint{1.570549in}{1.027527in}}{\pgfqpoint{1.574869in}{1.031846in}}%
\pgfpathcurveto{\pgfqpoint{1.579188in}{1.036166in}}{\pgfqpoint{1.581615in}{1.042024in}}{\pgfqpoint{1.581615in}{1.048133in}}%
\pgfpathcurveto{\pgfqpoint{1.581615in}{1.054241in}}{\pgfqpoint{1.579188in}{1.060100in}}{\pgfqpoint{1.574869in}{1.064419in}}%
\pgfpathcurveto{\pgfqpoint{1.570549in}{1.068738in}}{\pgfqpoint{1.564691in}{1.071165in}}{\pgfqpoint{1.558582in}{1.071165in}}%
\pgfpathcurveto{\pgfqpoint{1.552474in}{1.071165in}}{\pgfqpoint{1.546615in}{1.068738in}}{\pgfqpoint{1.542296in}{1.064419in}}%
\pgfpathcurveto{\pgfqpoint{1.537977in}{1.060100in}}{\pgfqpoint{1.535550in}{1.054241in}}{\pgfqpoint{1.535550in}{1.048133in}}%
\pgfpathcurveto{\pgfqpoint{1.535550in}{1.042024in}}{\pgfqpoint{1.537977in}{1.036166in}}{\pgfqpoint{1.542296in}{1.031846in}}%
\pgfpathcurveto{\pgfqpoint{1.546615in}{1.027527in}}{\pgfqpoint{1.552474in}{1.025100in}}{\pgfqpoint{1.558582in}{1.025100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599916in}{1.027023in}}%
\pgfpathcurveto{\pgfqpoint{1.606024in}{1.027023in}}{\pgfqpoint{1.611883in}{1.029449in}}{\pgfqpoint{1.616202in}{1.033768in}}%
\pgfpathcurveto{\pgfqpoint{1.620521in}{1.038088in}}{\pgfqpoint{1.622948in}{1.043946in}}{\pgfqpoint{1.622948in}{1.050055in}}%
\pgfpathcurveto{\pgfqpoint{1.622948in}{1.056163in}}{\pgfqpoint{1.620521in}{1.062022in}}{\pgfqpoint{1.616202in}{1.066341in}}%
\pgfpathcurveto{\pgfqpoint{1.611883in}{1.070660in}}{\pgfqpoint{1.606024in}{1.073087in}}{\pgfqpoint{1.599916in}{1.073087in}}%
\pgfpathcurveto{\pgfqpoint{1.593808in}{1.073087in}}{\pgfqpoint{1.587949in}{1.070660in}}{\pgfqpoint{1.583630in}{1.066341in}}%
\pgfpathcurveto{\pgfqpoint{1.579310in}{1.062022in}}{\pgfqpoint{1.576884in}{1.056163in}}{\pgfqpoint{1.576884in}{1.050055in}}%
\pgfpathcurveto{\pgfqpoint{1.576884in}{1.043946in}}{\pgfqpoint{1.579310in}{1.038088in}}{\pgfqpoint{1.583630in}{1.033768in}}%
\pgfpathcurveto{\pgfqpoint{1.587949in}{1.029449in}}{\pgfqpoint{1.593808in}{1.027023in}}{\pgfqpoint{1.599916in}{1.027023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.641249in}{1.028980in}}%
\pgfpathcurveto{\pgfqpoint{1.647357in}{1.028980in}}{\pgfqpoint{1.653216in}{1.031406in}}{\pgfqpoint{1.657535in}{1.035726in}}%
\pgfpathcurveto{\pgfqpoint{1.661854in}{1.040045in}}{\pgfqpoint{1.664281in}{1.045904in}}{\pgfqpoint{1.664281in}{1.052012in}}%
\pgfpathcurveto{\pgfqpoint{1.664281in}{1.058120in}}{\pgfqpoint{1.661854in}{1.063979in}}{\pgfqpoint{1.657535in}{1.068298in}}%
\pgfpathcurveto{\pgfqpoint{1.653216in}{1.072617in}}{\pgfqpoint{1.647357in}{1.075044in}}{\pgfqpoint{1.641249in}{1.075044in}}%
\pgfpathcurveto{\pgfqpoint{1.635141in}{1.075044in}}{\pgfqpoint{1.629282in}{1.072617in}}{\pgfqpoint{1.624963in}{1.068298in}}%
\pgfpathcurveto{\pgfqpoint{1.620644in}{1.063979in}}{\pgfqpoint{1.618217in}{1.058120in}}{\pgfqpoint{1.618217in}{1.052012in}}%
\pgfpathcurveto{\pgfqpoint{1.618217in}{1.045904in}}{\pgfqpoint{1.620644in}{1.040045in}}{\pgfqpoint{1.624963in}{1.035726in}}%
\pgfpathcurveto{\pgfqpoint{1.629282in}{1.031406in}}{\pgfqpoint{1.635141in}{1.028980in}}{\pgfqpoint{1.641249in}{1.028980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682582in}{1.030973in}}%
\pgfpathcurveto{\pgfqpoint{1.688691in}{1.030973in}}{\pgfqpoint{1.694549in}{1.033400in}}{\pgfqpoint{1.698869in}{1.037719in}}%
\pgfpathcurveto{\pgfqpoint{1.703188in}{1.042038in}}{\pgfqpoint{1.705615in}{1.047897in}}{\pgfqpoint{1.705615in}{1.054005in}}%
\pgfpathcurveto{\pgfqpoint{1.705615in}{1.060113in}}{\pgfqpoint{1.703188in}{1.065972in}}{\pgfqpoint{1.698869in}{1.070291in}}%
\pgfpathcurveto{\pgfqpoint{1.694549in}{1.074610in}}{\pgfqpoint{1.688691in}{1.077037in}}{\pgfqpoint{1.682582in}{1.077037in}}%
\pgfpathcurveto{\pgfqpoint{1.676474in}{1.077037in}}{\pgfqpoint{1.670615in}{1.074610in}}{\pgfqpoint{1.666296in}{1.070291in}}%
\pgfpathcurveto{\pgfqpoint{1.661977in}{1.065972in}}{\pgfqpoint{1.659550in}{1.060113in}}{\pgfqpoint{1.659550in}{1.054005in}}%
\pgfpathcurveto{\pgfqpoint{1.659550in}{1.047897in}}{\pgfqpoint{1.661977in}{1.042038in}}{\pgfqpoint{1.666296in}{1.037719in}}%
\pgfpathcurveto{\pgfqpoint{1.670615in}{1.033400in}}{\pgfqpoint{1.676474in}{1.030973in}}{\pgfqpoint{1.682582in}{1.030973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723916in}{1.033038in}}%
\pgfpathcurveto{\pgfqpoint{1.730024in}{1.033038in}}{\pgfqpoint{1.735883in}{1.035464in}}{\pgfqpoint{1.740202in}{1.039784in}}%
\pgfpathcurveto{\pgfqpoint{1.744521in}{1.044103in}}{\pgfqpoint{1.746948in}{1.049962in}}{\pgfqpoint{1.746948in}{1.056070in}}%
\pgfpathcurveto{\pgfqpoint{1.746948in}{1.062178in}}{\pgfqpoint{1.744521in}{1.068037in}}{\pgfqpoint{1.740202in}{1.072356in}}%
\pgfpathcurveto{\pgfqpoint{1.735883in}{1.076675in}}{\pgfqpoint{1.730024in}{1.079102in}}{\pgfqpoint{1.723916in}{1.079102in}}%
\pgfpathcurveto{\pgfqpoint{1.717808in}{1.079102in}}{\pgfqpoint{1.711949in}{1.076675in}}{\pgfqpoint{1.707630in}{1.072356in}}%
\pgfpathcurveto{\pgfqpoint{1.703310in}{1.068037in}}{\pgfqpoint{1.700884in}{1.062178in}}{\pgfqpoint{1.700884in}{1.056070in}}%
\pgfpathcurveto{\pgfqpoint{1.700884in}{1.049962in}}{\pgfqpoint{1.703310in}{1.044103in}}{\pgfqpoint{1.707630in}{1.039784in}}%
\pgfpathcurveto{\pgfqpoint{1.711949in}{1.035464in}}{\pgfqpoint{1.717808in}{1.033038in}}{\pgfqpoint{1.723916in}{1.033038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765249in}{1.035188in}}%
\pgfpathcurveto{\pgfqpoint{1.771357in}{1.035188in}}{\pgfqpoint{1.777216in}{1.037615in}}{\pgfqpoint{1.781535in}{1.041934in}}%
\pgfpathcurveto{\pgfqpoint{1.785854in}{1.046254in}}{\pgfqpoint{1.788281in}{1.052112in}}{\pgfqpoint{1.788281in}{1.058221in}}%
\pgfpathcurveto{\pgfqpoint{1.788281in}{1.064329in}}{\pgfqpoint{1.785854in}{1.070188in}}{\pgfqpoint{1.781535in}{1.074507in}}%
\pgfpathcurveto{\pgfqpoint{1.777216in}{1.078826in}}{\pgfqpoint{1.771357in}{1.081253in}}{\pgfqpoint{1.765249in}{1.081253in}}%
\pgfpathcurveto{\pgfqpoint{1.759141in}{1.081253in}}{\pgfqpoint{1.753282in}{1.078826in}}{\pgfqpoint{1.748963in}{1.074507in}}%
\pgfpathcurveto{\pgfqpoint{1.744644in}{1.070188in}}{\pgfqpoint{1.742217in}{1.064329in}}{\pgfqpoint{1.742217in}{1.058221in}}%
\pgfpathcurveto{\pgfqpoint{1.742217in}{1.052112in}}{\pgfqpoint{1.744644in}{1.046254in}}{\pgfqpoint{1.748963in}{1.041934in}}%
\pgfpathcurveto{\pgfqpoint{1.753282in}{1.037615in}}{\pgfqpoint{1.759141in}{1.035188in}}{\pgfqpoint{1.765249in}{1.035188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806582in}{1.037426in}}%
\pgfpathcurveto{\pgfqpoint{1.812691in}{1.037426in}}{\pgfqpoint{1.818549in}{1.039852in}}{\pgfqpoint{1.822869in}{1.044172in}}%
\pgfpathcurveto{\pgfqpoint{1.827188in}{1.048491in}}{\pgfqpoint{1.829615in}{1.054350in}}{\pgfqpoint{1.829615in}{1.060458in}}%
\pgfpathcurveto{\pgfqpoint{1.829615in}{1.066566in}}{\pgfqpoint{1.827188in}{1.072425in}}{\pgfqpoint{1.822869in}{1.076744in}}%
\pgfpathcurveto{\pgfqpoint{1.818549in}{1.081063in}}{\pgfqpoint{1.812691in}{1.083490in}}{\pgfqpoint{1.806582in}{1.083490in}}%
\pgfpathcurveto{\pgfqpoint{1.800474in}{1.083490in}}{\pgfqpoint{1.794615in}{1.081063in}}{\pgfqpoint{1.790296in}{1.076744in}}%
\pgfpathcurveto{\pgfqpoint{1.785977in}{1.072425in}}{\pgfqpoint{1.783550in}{1.066566in}}{\pgfqpoint{1.783550in}{1.060458in}}%
\pgfpathcurveto{\pgfqpoint{1.783550in}{1.054350in}}{\pgfqpoint{1.785977in}{1.048491in}}{\pgfqpoint{1.790296in}{1.044172in}}%
\pgfpathcurveto{\pgfqpoint{1.794615in}{1.039852in}}{\pgfqpoint{1.800474in}{1.037426in}}{\pgfqpoint{1.806582in}{1.037426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847916in}{1.039749in}}%
\pgfpathcurveto{\pgfqpoint{1.854024in}{1.039749in}}{\pgfqpoint{1.859883in}{1.042176in}}{\pgfqpoint{1.864202in}{1.046495in}}%
\pgfpathcurveto{\pgfqpoint{1.868521in}{1.050814in}}{\pgfqpoint{1.870948in}{1.056673in}}{\pgfqpoint{1.870948in}{1.062781in}}%
\pgfpathcurveto{\pgfqpoint{1.870948in}{1.068889in}}{\pgfqpoint{1.868521in}{1.074748in}}{\pgfqpoint{1.864202in}{1.079067in}}%
\pgfpathcurveto{\pgfqpoint{1.859883in}{1.083386in}}{\pgfqpoint{1.854024in}{1.085813in}}{\pgfqpoint{1.847916in}{1.085813in}}%
\pgfpathcurveto{\pgfqpoint{1.841808in}{1.085813in}}{\pgfqpoint{1.835949in}{1.083386in}}{\pgfqpoint{1.831630in}{1.079067in}}%
\pgfpathcurveto{\pgfqpoint{1.827310in}{1.074748in}}{\pgfqpoint{1.824884in}{1.068889in}}{\pgfqpoint{1.824884in}{1.062781in}}%
\pgfpathcurveto{\pgfqpoint{1.824884in}{1.056673in}}{\pgfqpoint{1.827310in}{1.050814in}}{\pgfqpoint{1.831630in}{1.046495in}}%
\pgfpathcurveto{\pgfqpoint{1.835949in}{1.042176in}}{\pgfqpoint{1.841808in}{1.039749in}}{\pgfqpoint{1.847916in}{1.039749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889249in}{1.042159in}}%
\pgfpathcurveto{\pgfqpoint{1.895357in}{1.042159in}}{\pgfqpoint{1.901216in}{1.044585in}}{\pgfqpoint{1.905535in}{1.048905in}}%
\pgfpathcurveto{\pgfqpoint{1.909854in}{1.053224in}}{\pgfqpoint{1.912281in}{1.059083in}}{\pgfqpoint{1.912281in}{1.065191in}}%
\pgfpathcurveto{\pgfqpoint{1.912281in}{1.071299in}}{\pgfqpoint{1.909854in}{1.077158in}}{\pgfqpoint{1.905535in}{1.081477in}}%
\pgfpathcurveto{\pgfqpoint{1.901216in}{1.085796in}}{\pgfqpoint{1.895357in}{1.088223in}}{\pgfqpoint{1.889249in}{1.088223in}}%
\pgfpathcurveto{\pgfqpoint{1.883141in}{1.088223in}}{\pgfqpoint{1.877282in}{1.085796in}}{\pgfqpoint{1.872963in}{1.081477in}}%
\pgfpathcurveto{\pgfqpoint{1.868644in}{1.077158in}}{\pgfqpoint{1.866217in}{1.071299in}}{\pgfqpoint{1.866217in}{1.065191in}}%
\pgfpathcurveto{\pgfqpoint{1.866217in}{1.059083in}}{\pgfqpoint{1.868644in}{1.053224in}}{\pgfqpoint{1.872963in}{1.048905in}}%
\pgfpathcurveto{\pgfqpoint{1.877282in}{1.044585in}}{\pgfqpoint{1.883141in}{1.042159in}}{\pgfqpoint{1.889249in}{1.042159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930582in}{1.044655in}}%
\pgfpathcurveto{\pgfqpoint{1.936691in}{1.044655in}}{\pgfqpoint{1.942549in}{1.047081in}}{\pgfqpoint{1.946869in}{1.051401in}}%
\pgfpathcurveto{\pgfqpoint{1.951188in}{1.055720in}}{\pgfqpoint{1.953615in}{1.061579in}}{\pgfqpoint{1.953615in}{1.067687in}}%
\pgfpathcurveto{\pgfqpoint{1.953615in}{1.073795in}}{\pgfqpoint{1.951188in}{1.079654in}}{\pgfqpoint{1.946869in}{1.083973in}}%
\pgfpathcurveto{\pgfqpoint{1.942549in}{1.088292in}}{\pgfqpoint{1.936691in}{1.090719in}}{\pgfqpoint{1.930582in}{1.090719in}}%
\pgfpathcurveto{\pgfqpoint{1.924474in}{1.090719in}}{\pgfqpoint{1.918615in}{1.088292in}}{\pgfqpoint{1.914296in}{1.083973in}}%
\pgfpathcurveto{\pgfqpoint{1.909977in}{1.079654in}}{\pgfqpoint{1.907550in}{1.073795in}}{\pgfqpoint{1.907550in}{1.067687in}}%
\pgfpathcurveto{\pgfqpoint{1.907550in}{1.061579in}}{\pgfqpoint{1.909977in}{1.055720in}}{\pgfqpoint{1.914296in}{1.051401in}}%
\pgfpathcurveto{\pgfqpoint{1.918615in}{1.047081in}}{\pgfqpoint{1.924474in}{1.044655in}}{\pgfqpoint{1.930582in}{1.044655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971916in}{1.047237in}}%
\pgfpathcurveto{\pgfqpoint{1.978024in}{1.047237in}}{\pgfqpoint{1.983883in}{1.049664in}}{\pgfqpoint{1.988202in}{1.053983in}}%
\pgfpathcurveto{\pgfqpoint{1.992521in}{1.058302in}}{\pgfqpoint{1.994948in}{1.064161in}}{\pgfqpoint{1.994948in}{1.070269in}}%
\pgfpathcurveto{\pgfqpoint{1.994948in}{1.076377in}}{\pgfqpoint{1.992521in}{1.082236in}}{\pgfqpoint{1.988202in}{1.086555in}}%
\pgfpathcurveto{\pgfqpoint{1.983883in}{1.090874in}}{\pgfqpoint{1.978024in}{1.093301in}}{\pgfqpoint{1.971916in}{1.093301in}}%
\pgfpathcurveto{\pgfqpoint{1.965808in}{1.093301in}}{\pgfqpoint{1.959949in}{1.090874in}}{\pgfqpoint{1.955630in}{1.086555in}}%
\pgfpathcurveto{\pgfqpoint{1.951310in}{1.082236in}}{\pgfqpoint{1.948884in}{1.076377in}}{\pgfqpoint{1.948884in}{1.070269in}}%
\pgfpathcurveto{\pgfqpoint{1.948884in}{1.064161in}}{\pgfqpoint{1.951310in}{1.058302in}}{\pgfqpoint{1.955630in}{1.053983in}}%
\pgfpathcurveto{\pgfqpoint{1.959949in}{1.049664in}}{\pgfqpoint{1.965808in}{1.047237in}}{\pgfqpoint{1.971916in}{1.047237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013249in}{1.049905in}}%
\pgfpathcurveto{\pgfqpoint{2.019357in}{1.049905in}}{\pgfqpoint{2.025216in}{1.052332in}}{\pgfqpoint{2.029535in}{1.056651in}}%
\pgfpathcurveto{\pgfqpoint{2.033854in}{1.060970in}}{\pgfqpoint{2.036281in}{1.066829in}}{\pgfqpoint{2.036281in}{1.072937in}}%
\pgfpathcurveto{\pgfqpoint{2.036281in}{1.079046in}}{\pgfqpoint{2.033854in}{1.084904in}}{\pgfqpoint{2.029535in}{1.089224in}}%
\pgfpathcurveto{\pgfqpoint{2.025216in}{1.093543in}}{\pgfqpoint{2.019357in}{1.095970in}}{\pgfqpoint{2.013249in}{1.095970in}}%
\pgfpathcurveto{\pgfqpoint{2.007141in}{1.095970in}}{\pgfqpoint{2.001282in}{1.093543in}}{\pgfqpoint{1.996963in}{1.089224in}}%
\pgfpathcurveto{\pgfqpoint{1.992644in}{1.084904in}}{\pgfqpoint{1.990217in}{1.079046in}}{\pgfqpoint{1.990217in}{1.072937in}}%
\pgfpathcurveto{\pgfqpoint{1.990217in}{1.066829in}}{\pgfqpoint{1.992644in}{1.060970in}}{\pgfqpoint{1.996963in}{1.056651in}}%
\pgfpathcurveto{\pgfqpoint{2.001282in}{1.052332in}}{\pgfqpoint{2.007141in}{1.049905in}}{\pgfqpoint{2.013249in}{1.049905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054582in}{1.052660in}}%
\pgfpathcurveto{\pgfqpoint{2.060691in}{1.052660in}}{\pgfqpoint{2.066549in}{1.055087in}}{\pgfqpoint{2.070869in}{1.059406in}}%
\pgfpathcurveto{\pgfqpoint{2.075188in}{1.063725in}}{\pgfqpoint{2.077615in}{1.069584in}}{\pgfqpoint{2.077615in}{1.075692in}}%
\pgfpathcurveto{\pgfqpoint{2.077615in}{1.081800in}}{\pgfqpoint{2.075188in}{1.087659in}}{\pgfqpoint{2.070869in}{1.091978in}}%
\pgfpathcurveto{\pgfqpoint{2.066549in}{1.096297in}}{\pgfqpoint{2.060691in}{1.098724in}}{\pgfqpoint{2.054582in}{1.098724in}}%
\pgfpathcurveto{\pgfqpoint{2.048474in}{1.098724in}}{\pgfqpoint{2.042615in}{1.096297in}}{\pgfqpoint{2.038296in}{1.091978in}}%
\pgfpathcurveto{\pgfqpoint{2.033977in}{1.087659in}}{\pgfqpoint{2.031550in}{1.081800in}}{\pgfqpoint{2.031550in}{1.075692in}}%
\pgfpathcurveto{\pgfqpoint{2.031550in}{1.069584in}}{\pgfqpoint{2.033977in}{1.063725in}}{\pgfqpoint{2.038296in}{1.059406in}}%
\pgfpathcurveto{\pgfqpoint{2.042615in}{1.055087in}}{\pgfqpoint{2.048474in}{1.052660in}}{\pgfqpoint{2.054582in}{1.052660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095916in}{1.055501in}}%
\pgfpathcurveto{\pgfqpoint{2.102024in}{1.055501in}}{\pgfqpoint{2.107883in}{1.057928in}}{\pgfqpoint{2.112202in}{1.062247in}}%
\pgfpathcurveto{\pgfqpoint{2.116521in}{1.066566in}}{\pgfqpoint{2.118948in}{1.072425in}}{\pgfqpoint{2.118948in}{1.078533in}}%
\pgfpathcurveto{\pgfqpoint{2.118948in}{1.084641in}}{\pgfqpoint{2.116521in}{1.090500in}}{\pgfqpoint{2.112202in}{1.094819in}}%
\pgfpathcurveto{\pgfqpoint{2.107883in}{1.099139in}}{\pgfqpoint{2.102024in}{1.101565in}}{\pgfqpoint{2.095916in}{1.101565in}}%
\pgfpathcurveto{\pgfqpoint{2.089808in}{1.101565in}}{\pgfqpoint{2.083949in}{1.099139in}}{\pgfqpoint{2.079630in}{1.094819in}}%
\pgfpathcurveto{\pgfqpoint{2.075310in}{1.090500in}}{\pgfqpoint{2.072884in}{1.084641in}}{\pgfqpoint{2.072884in}{1.078533in}}%
\pgfpathcurveto{\pgfqpoint{2.072884in}{1.072425in}}{\pgfqpoint{2.075310in}{1.066566in}}{\pgfqpoint{2.079630in}{1.062247in}}%
\pgfpathcurveto{\pgfqpoint{2.083949in}{1.057928in}}{\pgfqpoint{2.089808in}{1.055501in}}{\pgfqpoint{2.095916in}{1.055501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137249in}{1.058428in}}%
\pgfpathcurveto{\pgfqpoint{2.143357in}{1.058428in}}{\pgfqpoint{2.149216in}{1.060855in}}{\pgfqpoint{2.153535in}{1.065174in}}%
\pgfpathcurveto{\pgfqpoint{2.157854in}{1.069494in}}{\pgfqpoint{2.160281in}{1.075352in}}{\pgfqpoint{2.160281in}{1.081461in}}%
\pgfpathcurveto{\pgfqpoint{2.160281in}{1.087569in}}{\pgfqpoint{2.157854in}{1.093428in}}{\pgfqpoint{2.153535in}{1.097747in}}%
\pgfpathcurveto{\pgfqpoint{2.149216in}{1.102066in}}{\pgfqpoint{2.143357in}{1.104493in}}{\pgfqpoint{2.137249in}{1.104493in}}%
\pgfpathcurveto{\pgfqpoint{2.131141in}{1.104493in}}{\pgfqpoint{2.125282in}{1.102066in}}{\pgfqpoint{2.120963in}{1.097747in}}%
\pgfpathcurveto{\pgfqpoint{2.116644in}{1.093428in}}{\pgfqpoint{2.114217in}{1.087569in}}{\pgfqpoint{2.114217in}{1.081461in}}%
\pgfpathcurveto{\pgfqpoint{2.114217in}{1.075352in}}{\pgfqpoint{2.116644in}{1.069494in}}{\pgfqpoint{2.120963in}{1.065174in}}%
\pgfpathcurveto{\pgfqpoint{2.125282in}{1.060855in}}{\pgfqpoint{2.131141in}{1.058428in}}{\pgfqpoint{2.137249in}{1.058428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178582in}{1.061442in}}%
\pgfpathcurveto{\pgfqpoint{2.184691in}{1.061442in}}{\pgfqpoint{2.190549in}{1.063869in}}{\pgfqpoint{2.194869in}{1.068188in}}%
\pgfpathcurveto{\pgfqpoint{2.199188in}{1.072507in}}{\pgfqpoint{2.201615in}{1.078366in}}{\pgfqpoint{2.201615in}{1.084474in}}%
\pgfpathcurveto{\pgfqpoint{2.201615in}{1.090582in}}{\pgfqpoint{2.199188in}{1.096441in}}{\pgfqpoint{2.194869in}{1.100760in}}%
\pgfpathcurveto{\pgfqpoint{2.190549in}{1.105079in}}{\pgfqpoint{2.184691in}{1.107506in}}{\pgfqpoint{2.178582in}{1.107506in}}%
\pgfpathcurveto{\pgfqpoint{2.172474in}{1.107506in}}{\pgfqpoint{2.166615in}{1.105079in}}{\pgfqpoint{2.162296in}{1.100760in}}%
\pgfpathcurveto{\pgfqpoint{2.157977in}{1.096441in}}{\pgfqpoint{2.155550in}{1.090582in}}{\pgfqpoint{2.155550in}{1.084474in}}%
\pgfpathcurveto{\pgfqpoint{2.155550in}{1.078366in}}{\pgfqpoint{2.157977in}{1.072507in}}{\pgfqpoint{2.162296in}{1.068188in}}%
\pgfpathcurveto{\pgfqpoint{2.166615in}{1.063869in}}{\pgfqpoint{2.172474in}{1.061442in}}{\pgfqpoint{2.178582in}{1.061442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219916in}{1.064542in}}%
\pgfpathcurveto{\pgfqpoint{2.226024in}{1.064542in}}{\pgfqpoint{2.231883in}{1.066969in}}{\pgfqpoint{2.236202in}{1.071288in}}%
\pgfpathcurveto{\pgfqpoint{2.240521in}{1.075607in}}{\pgfqpoint{2.242948in}{1.081466in}}{\pgfqpoint{2.242948in}{1.087574in}}%
\pgfpathcurveto{\pgfqpoint{2.242948in}{1.093682in}}{\pgfqpoint{2.240521in}{1.099541in}}{\pgfqpoint{2.236202in}{1.103860in}}%
\pgfpathcurveto{\pgfqpoint{2.231883in}{1.108179in}}{\pgfqpoint{2.226024in}{1.110606in}}{\pgfqpoint{2.219916in}{1.110606in}}%
\pgfpathcurveto{\pgfqpoint{2.213808in}{1.110606in}}{\pgfqpoint{2.207949in}{1.108179in}}{\pgfqpoint{2.203630in}{1.103860in}}%
\pgfpathcurveto{\pgfqpoint{2.199310in}{1.099541in}}{\pgfqpoint{2.196884in}{1.093682in}}{\pgfqpoint{2.196884in}{1.087574in}}%
\pgfpathcurveto{\pgfqpoint{2.196884in}{1.081466in}}{\pgfqpoint{2.199310in}{1.075607in}}{\pgfqpoint{2.203630in}{1.071288in}}%
\pgfpathcurveto{\pgfqpoint{2.207949in}{1.066969in}}{\pgfqpoint{2.213808in}{1.064542in}}{\pgfqpoint{2.219916in}{1.064542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261249in}{1.067728in}}%
\pgfpathcurveto{\pgfqpoint{2.267357in}{1.067728in}}{\pgfqpoint{2.273216in}{1.070155in}}{\pgfqpoint{2.277535in}{1.074474in}}%
\pgfpathcurveto{\pgfqpoint{2.281854in}{1.078793in}}{\pgfqpoint{2.284281in}{1.084652in}}{\pgfqpoint{2.284281in}{1.090760in}}%
\pgfpathcurveto{\pgfqpoint{2.284281in}{1.096868in}}{\pgfqpoint{2.281854in}{1.102727in}}{\pgfqpoint{2.277535in}{1.107046in}}%
\pgfpathcurveto{\pgfqpoint{2.273216in}{1.111365in}}{\pgfqpoint{2.267357in}{1.113792in}}{\pgfqpoint{2.261249in}{1.113792in}}%
\pgfpathcurveto{\pgfqpoint{2.255141in}{1.113792in}}{\pgfqpoint{2.249282in}{1.111365in}}{\pgfqpoint{2.244963in}{1.107046in}}%
\pgfpathcurveto{\pgfqpoint{2.240644in}{1.102727in}}{\pgfqpoint{2.238217in}{1.096868in}}{\pgfqpoint{2.238217in}{1.090760in}}%
\pgfpathcurveto{\pgfqpoint{2.238217in}{1.084652in}}{\pgfqpoint{2.240644in}{1.078793in}}{\pgfqpoint{2.244963in}{1.074474in}}%
\pgfpathcurveto{\pgfqpoint{2.249282in}{1.070155in}}{\pgfqpoint{2.255141in}{1.067728in}}{\pgfqpoint{2.261249in}{1.067728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302582in}{1.071003in}}%
\pgfpathcurveto{\pgfqpoint{2.308691in}{1.071003in}}{\pgfqpoint{2.314549in}{1.073430in}}{\pgfqpoint{2.318869in}{1.077749in}}%
\pgfpathcurveto{\pgfqpoint{2.323188in}{1.082068in}}{\pgfqpoint{2.325615in}{1.087927in}}{\pgfqpoint{2.325615in}{1.094035in}}%
\pgfpathcurveto{\pgfqpoint{2.325615in}{1.100143in}}{\pgfqpoint{2.323188in}{1.106002in}}{\pgfqpoint{2.318869in}{1.110321in}}%
\pgfpathcurveto{\pgfqpoint{2.314549in}{1.114640in}}{\pgfqpoint{2.308691in}{1.117067in}}{\pgfqpoint{2.302582in}{1.117067in}}%
\pgfpathcurveto{\pgfqpoint{2.296474in}{1.117067in}}{\pgfqpoint{2.290615in}{1.114640in}}{\pgfqpoint{2.286296in}{1.110321in}}%
\pgfpathcurveto{\pgfqpoint{2.281977in}{1.106002in}}{\pgfqpoint{2.279550in}{1.100143in}}{\pgfqpoint{2.279550in}{1.094035in}}%
\pgfpathcurveto{\pgfqpoint{2.279550in}{1.087927in}}{\pgfqpoint{2.281977in}{1.082068in}}{\pgfqpoint{2.286296in}{1.077749in}}%
\pgfpathcurveto{\pgfqpoint{2.290615in}{1.073430in}}{\pgfqpoint{2.296474in}{1.071003in}}{\pgfqpoint{2.302582in}{1.071003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343916in}{1.074384in}}%
\pgfpathcurveto{\pgfqpoint{2.350024in}{1.074384in}}{\pgfqpoint{2.355883in}{1.076811in}}{\pgfqpoint{2.360202in}{1.081130in}}%
\pgfpathcurveto{\pgfqpoint{2.364521in}{1.085450in}}{\pgfqpoint{2.366948in}{1.091308in}}{\pgfqpoint{2.366948in}{1.097417in}}%
\pgfpathcurveto{\pgfqpoint{2.366948in}{1.103525in}}{\pgfqpoint{2.364521in}{1.109384in}}{\pgfqpoint{2.360202in}{1.113703in}}%
\pgfpathcurveto{\pgfqpoint{2.355883in}{1.118022in}}{\pgfqpoint{2.350024in}{1.120449in}}{\pgfqpoint{2.343916in}{1.120449in}}%
\pgfpathcurveto{\pgfqpoint{2.337808in}{1.120449in}}{\pgfqpoint{2.331949in}{1.118022in}}{\pgfqpoint{2.327630in}{1.113703in}}%
\pgfpathcurveto{\pgfqpoint{2.323310in}{1.109384in}}{\pgfqpoint{2.320884in}{1.103525in}}{\pgfqpoint{2.320884in}{1.097417in}}%
\pgfpathcurveto{\pgfqpoint{2.320884in}{1.091308in}}{\pgfqpoint{2.323310in}{1.085450in}}{\pgfqpoint{2.327630in}{1.081130in}}%
\pgfpathcurveto{\pgfqpoint{2.331949in}{1.076811in}}{\pgfqpoint{2.337808in}{1.074384in}}{\pgfqpoint{2.343916in}{1.074384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385249in}{1.077876in}}%
\pgfpathcurveto{\pgfqpoint{2.391357in}{1.077876in}}{\pgfqpoint{2.397216in}{1.080303in}}{\pgfqpoint{2.401535in}{1.084622in}}%
\pgfpathcurveto{\pgfqpoint{2.405854in}{1.088941in}}{\pgfqpoint{2.408281in}{1.094800in}}{\pgfqpoint{2.408281in}{1.100908in}}%
\pgfpathcurveto{\pgfqpoint{2.408281in}{1.107016in}}{\pgfqpoint{2.405854in}{1.112875in}}{\pgfqpoint{2.401535in}{1.117194in}}%
\pgfpathcurveto{\pgfqpoint{2.397216in}{1.121513in}}{\pgfqpoint{2.391357in}{1.123940in}}{\pgfqpoint{2.385249in}{1.123940in}}%
\pgfpathcurveto{\pgfqpoint{2.379141in}{1.123940in}}{\pgfqpoint{2.373282in}{1.121513in}}{\pgfqpoint{2.368963in}{1.117194in}}%
\pgfpathcurveto{\pgfqpoint{2.364644in}{1.112875in}}{\pgfqpoint{2.362217in}{1.107016in}}{\pgfqpoint{2.362217in}{1.100908in}}%
\pgfpathcurveto{\pgfqpoint{2.362217in}{1.094800in}}{\pgfqpoint{2.364644in}{1.088941in}}{\pgfqpoint{2.368963in}{1.084622in}}%
\pgfpathcurveto{\pgfqpoint{2.373282in}{1.080303in}}{\pgfqpoint{2.379141in}{1.077876in}}{\pgfqpoint{2.385249in}{1.077876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426582in}{1.081477in}}%
\pgfpathcurveto{\pgfqpoint{2.432691in}{1.081477in}}{\pgfqpoint{2.438549in}{1.083904in}}{\pgfqpoint{2.442869in}{1.088223in}}%
\pgfpathcurveto{\pgfqpoint{2.447188in}{1.092542in}}{\pgfqpoint{2.449615in}{1.098401in}}{\pgfqpoint{2.449615in}{1.104509in}}%
\pgfpathcurveto{\pgfqpoint{2.449615in}{1.110618in}}{\pgfqpoint{2.447188in}{1.116476in}}{\pgfqpoint{2.442869in}{1.120795in}}%
\pgfpathcurveto{\pgfqpoint{2.438549in}{1.125115in}}{\pgfqpoint{2.432691in}{1.127541in}}{\pgfqpoint{2.426582in}{1.127541in}}%
\pgfpathcurveto{\pgfqpoint{2.420474in}{1.127541in}}{\pgfqpoint{2.414615in}{1.125115in}}{\pgfqpoint{2.410296in}{1.120795in}}%
\pgfpathcurveto{\pgfqpoint{2.405977in}{1.116476in}}{\pgfqpoint{2.403550in}{1.110618in}}{\pgfqpoint{2.403550in}{1.104509in}}%
\pgfpathcurveto{\pgfqpoint{2.403550in}{1.098401in}}{\pgfqpoint{2.405977in}{1.092542in}}{\pgfqpoint{2.410296in}{1.088223in}}%
\pgfpathcurveto{\pgfqpoint{2.414615in}{1.083904in}}{\pgfqpoint{2.420474in}{1.081477in}}{\pgfqpoint{2.426582in}{1.081477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467916in}{1.085189in}}%
\pgfpathcurveto{\pgfqpoint{2.474024in}{1.085189in}}{\pgfqpoint{2.479883in}{1.087615in}}{\pgfqpoint{2.484202in}{1.091935in}}%
\pgfpathcurveto{\pgfqpoint{2.488521in}{1.096254in}}{\pgfqpoint{2.490948in}{1.102112in}}{\pgfqpoint{2.490948in}{1.108221in}}%
\pgfpathcurveto{\pgfqpoint{2.490948in}{1.114329in}}{\pgfqpoint{2.488521in}{1.120188in}}{\pgfqpoint{2.484202in}{1.124507in}}%
\pgfpathcurveto{\pgfqpoint{2.479883in}{1.128826in}}{\pgfqpoint{2.474024in}{1.131253in}}{\pgfqpoint{2.467916in}{1.131253in}}%
\pgfpathcurveto{\pgfqpoint{2.461808in}{1.131253in}}{\pgfqpoint{2.455949in}{1.128826in}}{\pgfqpoint{2.451630in}{1.124507in}}%
\pgfpathcurveto{\pgfqpoint{2.447310in}{1.120188in}}{\pgfqpoint{2.444884in}{1.114329in}}{\pgfqpoint{2.444884in}{1.108221in}}%
\pgfpathcurveto{\pgfqpoint{2.444884in}{1.102112in}}{\pgfqpoint{2.447310in}{1.096254in}}{\pgfqpoint{2.451630in}{1.091935in}}%
\pgfpathcurveto{\pgfqpoint{2.455949in}{1.087615in}}{\pgfqpoint{2.461808in}{1.085189in}}{\pgfqpoint{2.467916in}{1.085189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509249in}{1.089010in}}%
\pgfpathcurveto{\pgfqpoint{2.515357in}{1.089010in}}{\pgfqpoint{2.521216in}{1.091437in}}{\pgfqpoint{2.525535in}{1.095756in}}%
\pgfpathcurveto{\pgfqpoint{2.529854in}{1.100075in}}{\pgfqpoint{2.532281in}{1.105934in}}{\pgfqpoint{2.532281in}{1.112042in}}%
\pgfpathcurveto{\pgfqpoint{2.532281in}{1.118150in}}{\pgfqpoint{2.529854in}{1.124009in}}{\pgfqpoint{2.525535in}{1.128328in}}%
\pgfpathcurveto{\pgfqpoint{2.521216in}{1.132647in}}{\pgfqpoint{2.515357in}{1.135074in}}{\pgfqpoint{2.509249in}{1.135074in}}%
\pgfpathcurveto{\pgfqpoint{2.503141in}{1.135074in}}{\pgfqpoint{2.497282in}{1.132647in}}{\pgfqpoint{2.492963in}{1.128328in}}%
\pgfpathcurveto{\pgfqpoint{2.488644in}{1.124009in}}{\pgfqpoint{2.486217in}{1.118150in}}{\pgfqpoint{2.486217in}{1.112042in}}%
\pgfpathcurveto{\pgfqpoint{2.486217in}{1.105934in}}{\pgfqpoint{2.488644in}{1.100075in}}{\pgfqpoint{2.492963in}{1.095756in}}%
\pgfpathcurveto{\pgfqpoint{2.497282in}{1.091437in}}{\pgfqpoint{2.503141in}{1.089010in}}{\pgfqpoint{2.509249in}{1.089010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550582in}{1.092941in}}%
\pgfpathcurveto{\pgfqpoint{2.556691in}{1.092941in}}{\pgfqpoint{2.562549in}{1.095368in}}{\pgfqpoint{2.566869in}{1.099687in}}%
\pgfpathcurveto{\pgfqpoint{2.571188in}{1.104006in}}{\pgfqpoint{2.573615in}{1.109865in}}{\pgfqpoint{2.573615in}{1.115973in}}%
\pgfpathcurveto{\pgfqpoint{2.573615in}{1.122081in}}{\pgfqpoint{2.571188in}{1.127940in}}{\pgfqpoint{2.566869in}{1.132259in}}%
\pgfpathcurveto{\pgfqpoint{2.562549in}{1.136579in}}{\pgfqpoint{2.556691in}{1.139005in}}{\pgfqpoint{2.550582in}{1.139005in}}%
\pgfpathcurveto{\pgfqpoint{2.544474in}{1.139005in}}{\pgfqpoint{2.538615in}{1.136579in}}{\pgfqpoint{2.534296in}{1.132259in}}%
\pgfpathcurveto{\pgfqpoint{2.529977in}{1.127940in}}{\pgfqpoint{2.527550in}{1.122081in}}{\pgfqpoint{2.527550in}{1.115973in}}%
\pgfpathcurveto{\pgfqpoint{2.527550in}{1.109865in}}{\pgfqpoint{2.529977in}{1.104006in}}{\pgfqpoint{2.534296in}{1.099687in}}%
\pgfpathcurveto{\pgfqpoint{2.538615in}{1.095368in}}{\pgfqpoint{2.544474in}{1.092941in}}{\pgfqpoint{2.550582in}{1.092941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591916in}{1.096982in}}%
\pgfpathcurveto{\pgfqpoint{2.598024in}{1.096982in}}{\pgfqpoint{2.603883in}{1.099409in}}{\pgfqpoint{2.608202in}{1.103728in}}%
\pgfpathcurveto{\pgfqpoint{2.612521in}{1.108047in}}{\pgfqpoint{2.614948in}{1.113906in}}{\pgfqpoint{2.614948in}{1.120014in}}%
\pgfpathcurveto{\pgfqpoint{2.614948in}{1.126123in}}{\pgfqpoint{2.612521in}{1.131981in}}{\pgfqpoint{2.608202in}{1.136301in}}%
\pgfpathcurveto{\pgfqpoint{2.603883in}{1.140620in}}{\pgfqpoint{2.598024in}{1.143047in}}{\pgfqpoint{2.591916in}{1.143047in}}%
\pgfpathcurveto{\pgfqpoint{2.585808in}{1.143047in}}{\pgfqpoint{2.579949in}{1.140620in}}{\pgfqpoint{2.575630in}{1.136301in}}%
\pgfpathcurveto{\pgfqpoint{2.571310in}{1.131981in}}{\pgfqpoint{2.568884in}{1.126123in}}{\pgfqpoint{2.568884in}{1.120014in}}%
\pgfpathcurveto{\pgfqpoint{2.568884in}{1.113906in}}{\pgfqpoint{2.571310in}{1.108047in}}{\pgfqpoint{2.575630in}{1.103728in}}%
\pgfpathcurveto{\pgfqpoint{2.579949in}{1.099409in}}{\pgfqpoint{2.585808in}{1.096982in}}{\pgfqpoint{2.591916in}{1.096982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633249in}{1.101134in}}%
\pgfpathcurveto{\pgfqpoint{2.639357in}{1.101134in}}{\pgfqpoint{2.645216in}{1.103560in}}{\pgfqpoint{2.649535in}{1.107879in}}%
\pgfpathcurveto{\pgfqpoint{2.653854in}{1.112199in}}{\pgfqpoint{2.656281in}{1.118057in}}{\pgfqpoint{2.656281in}{1.124166in}}%
\pgfpathcurveto{\pgfqpoint{2.656281in}{1.130274in}}{\pgfqpoint{2.653854in}{1.136133in}}{\pgfqpoint{2.649535in}{1.140452in}}%
\pgfpathcurveto{\pgfqpoint{2.645216in}{1.144771in}}{\pgfqpoint{2.639357in}{1.147198in}}{\pgfqpoint{2.633249in}{1.147198in}}%
\pgfpathcurveto{\pgfqpoint{2.627141in}{1.147198in}}{\pgfqpoint{2.621282in}{1.144771in}}{\pgfqpoint{2.616963in}{1.140452in}}%
\pgfpathcurveto{\pgfqpoint{2.612644in}{1.136133in}}{\pgfqpoint{2.610217in}{1.130274in}}{\pgfqpoint{2.610217in}{1.124166in}}%
\pgfpathcurveto{\pgfqpoint{2.610217in}{1.118057in}}{\pgfqpoint{2.612644in}{1.112199in}}{\pgfqpoint{2.616963in}{1.107879in}}%
\pgfpathcurveto{\pgfqpoint{2.621282in}{1.103560in}}{\pgfqpoint{2.627141in}{1.101134in}}{\pgfqpoint{2.633249in}{1.101134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674582in}{1.105395in}}%
\pgfpathcurveto{\pgfqpoint{2.680691in}{1.105395in}}{\pgfqpoint{2.686549in}{1.107822in}}{\pgfqpoint{2.690869in}{1.112141in}}%
\pgfpathcurveto{\pgfqpoint{2.695188in}{1.116460in}}{\pgfqpoint{2.697615in}{1.122319in}}{\pgfqpoint{2.697615in}{1.128427in}}%
\pgfpathcurveto{\pgfqpoint{2.697615in}{1.134535in}}{\pgfqpoint{2.695188in}{1.140394in}}{\pgfqpoint{2.690869in}{1.144713in}}%
\pgfpathcurveto{\pgfqpoint{2.686549in}{1.149032in}}{\pgfqpoint{2.680691in}{1.151459in}}{\pgfqpoint{2.674582in}{1.151459in}}%
\pgfpathcurveto{\pgfqpoint{2.668474in}{1.151459in}}{\pgfqpoint{2.662615in}{1.149032in}}{\pgfqpoint{2.658296in}{1.144713in}}%
\pgfpathcurveto{\pgfqpoint{2.653977in}{1.140394in}}{\pgfqpoint{2.651550in}{1.134535in}}{\pgfqpoint{2.651550in}{1.128427in}}%
\pgfpathcurveto{\pgfqpoint{2.651550in}{1.122319in}}{\pgfqpoint{2.653977in}{1.116460in}}{\pgfqpoint{2.658296in}{1.112141in}}%
\pgfpathcurveto{\pgfqpoint{2.662615in}{1.107822in}}{\pgfqpoint{2.668474in}{1.105395in}}{\pgfqpoint{2.674582in}{1.105395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715916in}{1.109766in}}%
\pgfpathcurveto{\pgfqpoint{2.722024in}{1.109766in}}{\pgfqpoint{2.727883in}{1.112193in}}{\pgfqpoint{2.732202in}{1.116512in}}%
\pgfpathcurveto{\pgfqpoint{2.736521in}{1.120831in}}{\pgfqpoint{2.738948in}{1.126690in}}{\pgfqpoint{2.738948in}{1.132798in}}%
\pgfpathcurveto{\pgfqpoint{2.738948in}{1.138906in}}{\pgfqpoint{2.736521in}{1.144765in}}{\pgfqpoint{2.732202in}{1.149084in}}%
\pgfpathcurveto{\pgfqpoint{2.727883in}{1.153403in}}{\pgfqpoint{2.722024in}{1.155830in}}{\pgfqpoint{2.715916in}{1.155830in}}%
\pgfpathcurveto{\pgfqpoint{2.709808in}{1.155830in}}{\pgfqpoint{2.703949in}{1.153403in}}{\pgfqpoint{2.699630in}{1.149084in}}%
\pgfpathcurveto{\pgfqpoint{2.695310in}{1.144765in}}{\pgfqpoint{2.692884in}{1.138906in}}{\pgfqpoint{2.692884in}{1.132798in}}%
\pgfpathcurveto{\pgfqpoint{2.692884in}{1.126690in}}{\pgfqpoint{2.695310in}{1.120831in}}{\pgfqpoint{2.699630in}{1.116512in}}%
\pgfpathcurveto{\pgfqpoint{2.703949in}{1.112193in}}{\pgfqpoint{2.709808in}{1.109766in}}{\pgfqpoint{2.715916in}{1.109766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757249in}{1.114247in}}%
\pgfpathcurveto{\pgfqpoint{2.763357in}{1.114247in}}{\pgfqpoint{2.769216in}{1.116674in}}{\pgfqpoint{2.773535in}{1.120993in}}%
\pgfpathcurveto{\pgfqpoint{2.777854in}{1.125312in}}{\pgfqpoint{2.780281in}{1.131171in}}{\pgfqpoint{2.780281in}{1.137279in}}%
\pgfpathcurveto{\pgfqpoint{2.780281in}{1.143387in}}{\pgfqpoint{2.777854in}{1.149246in}}{\pgfqpoint{2.773535in}{1.153565in}}%
\pgfpathcurveto{\pgfqpoint{2.769216in}{1.157884in}}{\pgfqpoint{2.763357in}{1.160311in}}{\pgfqpoint{2.757249in}{1.160311in}}%
\pgfpathcurveto{\pgfqpoint{2.751141in}{1.160311in}}{\pgfqpoint{2.745282in}{1.157884in}}{\pgfqpoint{2.740963in}{1.153565in}}%
\pgfpathcurveto{\pgfqpoint{2.736644in}{1.149246in}}{\pgfqpoint{2.734217in}{1.143387in}}{\pgfqpoint{2.734217in}{1.137279in}}%
\pgfpathcurveto{\pgfqpoint{2.734217in}{1.131171in}}{\pgfqpoint{2.736644in}{1.125312in}}{\pgfqpoint{2.740963in}{1.120993in}}%
\pgfpathcurveto{\pgfqpoint{2.745282in}{1.116674in}}{\pgfqpoint{2.751141in}{1.114247in}}{\pgfqpoint{2.757249in}{1.114247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.798582in}{1.118838in}}%
\pgfpathcurveto{\pgfqpoint{2.804691in}{1.118838in}}{\pgfqpoint{2.810549in}{1.121265in}}{\pgfqpoint{2.814869in}{1.125584in}}%
\pgfpathcurveto{\pgfqpoint{2.819188in}{1.129903in}}{\pgfqpoint{2.821615in}{1.135762in}}{\pgfqpoint{2.821615in}{1.141870in}}%
\pgfpathcurveto{\pgfqpoint{2.821615in}{1.147978in}}{\pgfqpoint{2.819188in}{1.153837in}}{\pgfqpoint{2.814869in}{1.158156in}}%
\pgfpathcurveto{\pgfqpoint{2.810549in}{1.162475in}}{\pgfqpoint{2.804691in}{1.164902in}}{\pgfqpoint{2.798582in}{1.164902in}}%
\pgfpathcurveto{\pgfqpoint{2.792474in}{1.164902in}}{\pgfqpoint{2.786615in}{1.162475in}}{\pgfqpoint{2.782296in}{1.158156in}}%
\pgfpathcurveto{\pgfqpoint{2.777977in}{1.153837in}}{\pgfqpoint{2.775550in}{1.147978in}}{\pgfqpoint{2.775550in}{1.141870in}}%
\pgfpathcurveto{\pgfqpoint{2.775550in}{1.135762in}}{\pgfqpoint{2.777977in}{1.129903in}}{\pgfqpoint{2.782296in}{1.125584in}}%
\pgfpathcurveto{\pgfqpoint{2.786615in}{1.121265in}}{\pgfqpoint{2.792474in}{1.118838in}}{\pgfqpoint{2.798582in}{1.118838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839916in}{1.123539in}}%
\pgfpathcurveto{\pgfqpoint{2.846024in}{1.123539in}}{\pgfqpoint{2.851883in}{1.125966in}}{\pgfqpoint{2.856202in}{1.130285in}}%
\pgfpathcurveto{\pgfqpoint{2.860521in}{1.134604in}}{\pgfqpoint{2.862948in}{1.140463in}}{\pgfqpoint{2.862948in}{1.146571in}}%
\pgfpathcurveto{\pgfqpoint{2.862948in}{1.152679in}}{\pgfqpoint{2.860521in}{1.158538in}}{\pgfqpoint{2.856202in}{1.162857in}}%
\pgfpathcurveto{\pgfqpoint{2.851883in}{1.167176in}}{\pgfqpoint{2.846024in}{1.169603in}}{\pgfqpoint{2.839916in}{1.169603in}}%
\pgfpathcurveto{\pgfqpoint{2.833808in}{1.169603in}}{\pgfqpoint{2.827949in}{1.167176in}}{\pgfqpoint{2.823630in}{1.162857in}}%
\pgfpathcurveto{\pgfqpoint{2.819310in}{1.158538in}}{\pgfqpoint{2.816884in}{1.152679in}}{\pgfqpoint{2.816884in}{1.146571in}}%
\pgfpathcurveto{\pgfqpoint{2.816884in}{1.140463in}}{\pgfqpoint{2.819310in}{1.134604in}}{\pgfqpoint{2.823630in}{1.130285in}}%
\pgfpathcurveto{\pgfqpoint{2.827949in}{1.125966in}}{\pgfqpoint{2.833808in}{1.123539in}}{\pgfqpoint{2.839916in}{1.123539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.881249in}{1.128350in}}%
\pgfpathcurveto{\pgfqpoint{2.887357in}{1.128350in}}{\pgfqpoint{2.893216in}{1.130777in}}{\pgfqpoint{2.897535in}{1.135096in}}%
\pgfpathcurveto{\pgfqpoint{2.901854in}{1.139415in}}{\pgfqpoint{2.904281in}{1.145274in}}{\pgfqpoint{2.904281in}{1.151382in}}%
\pgfpathcurveto{\pgfqpoint{2.904281in}{1.157490in}}{\pgfqpoint{2.901854in}{1.163349in}}{\pgfqpoint{2.897535in}{1.167668in}}%
\pgfpathcurveto{\pgfqpoint{2.893216in}{1.171987in}}{\pgfqpoint{2.887357in}{1.174414in}}{\pgfqpoint{2.881249in}{1.174414in}}%
\pgfpathcurveto{\pgfqpoint{2.875141in}{1.174414in}}{\pgfqpoint{2.869282in}{1.171987in}}{\pgfqpoint{2.864963in}{1.167668in}}%
\pgfpathcurveto{\pgfqpoint{2.860644in}{1.163349in}}{\pgfqpoint{2.858217in}{1.157490in}}{\pgfqpoint{2.858217in}{1.151382in}}%
\pgfpathcurveto{\pgfqpoint{2.858217in}{1.145274in}}{\pgfqpoint{2.860644in}{1.139415in}}{\pgfqpoint{2.864963in}{1.135096in}}%
\pgfpathcurveto{\pgfqpoint{2.869282in}{1.130777in}}{\pgfqpoint{2.875141in}{1.128350in}}{\pgfqpoint{2.881249in}{1.128350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922582in}{1.133271in}}%
\pgfpathcurveto{\pgfqpoint{2.928691in}{1.133271in}}{\pgfqpoint{2.934549in}{1.135698in}}{\pgfqpoint{2.938869in}{1.140017in}}%
\pgfpathcurveto{\pgfqpoint{2.943188in}{1.144336in}}{\pgfqpoint{2.945615in}{1.150195in}}{\pgfqpoint{2.945615in}{1.156303in}}%
\pgfpathcurveto{\pgfqpoint{2.945615in}{1.162411in}}{\pgfqpoint{2.943188in}{1.168270in}}{\pgfqpoint{2.938869in}{1.172589in}}%
\pgfpathcurveto{\pgfqpoint{2.934549in}{1.176908in}}{\pgfqpoint{2.928691in}{1.179335in}}{\pgfqpoint{2.922582in}{1.179335in}}%
\pgfpathcurveto{\pgfqpoint{2.916474in}{1.179335in}}{\pgfqpoint{2.910615in}{1.176908in}}{\pgfqpoint{2.906296in}{1.172589in}}%
\pgfpathcurveto{\pgfqpoint{2.901977in}{1.168270in}}{\pgfqpoint{2.899550in}{1.162411in}}{\pgfqpoint{2.899550in}{1.156303in}}%
\pgfpathcurveto{\pgfqpoint{2.899550in}{1.150195in}}{\pgfqpoint{2.901977in}{1.144336in}}{\pgfqpoint{2.906296in}{1.140017in}}%
\pgfpathcurveto{\pgfqpoint{2.910615in}{1.135698in}}{\pgfqpoint{2.916474in}{1.133271in}}{\pgfqpoint{2.922582in}{1.133271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963916in}{1.138302in}}%
\pgfpathcurveto{\pgfqpoint{2.970024in}{1.138302in}}{\pgfqpoint{2.975883in}{1.140728in}}{\pgfqpoint{2.980202in}{1.145048in}}%
\pgfpathcurveto{\pgfqpoint{2.984521in}{1.149367in}}{\pgfqpoint{2.986948in}{1.155226in}}{\pgfqpoint{2.986948in}{1.161334in}}%
\pgfpathcurveto{\pgfqpoint{2.986948in}{1.167442in}}{\pgfqpoint{2.984521in}{1.173301in}}{\pgfqpoint{2.980202in}{1.177620in}}%
\pgfpathcurveto{\pgfqpoint{2.975883in}{1.181939in}}{\pgfqpoint{2.970024in}{1.184366in}}{\pgfqpoint{2.963916in}{1.184366in}}%
\pgfpathcurveto{\pgfqpoint{2.957808in}{1.184366in}}{\pgfqpoint{2.951949in}{1.181939in}}{\pgfqpoint{2.947630in}{1.177620in}}%
\pgfpathcurveto{\pgfqpoint{2.943310in}{1.173301in}}{\pgfqpoint{2.940884in}{1.167442in}}{\pgfqpoint{2.940884in}{1.161334in}}%
\pgfpathcurveto{\pgfqpoint{2.940884in}{1.155226in}}{\pgfqpoint{2.943310in}{1.149367in}}{\pgfqpoint{2.947630in}{1.145048in}}%
\pgfpathcurveto{\pgfqpoint{2.951949in}{1.140728in}}{\pgfqpoint{2.957808in}{1.138302in}}{\pgfqpoint{2.963916in}{1.138302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005249in}{1.143442in}}%
\pgfpathcurveto{\pgfqpoint{3.011357in}{1.143442in}}{\pgfqpoint{3.017216in}{1.145869in}}{\pgfqpoint{3.021535in}{1.150188in}}%
\pgfpathcurveto{\pgfqpoint{3.025854in}{1.154508in}}{\pgfqpoint{3.028281in}{1.160366in}}{\pgfqpoint{3.028281in}{1.166475in}}%
\pgfpathcurveto{\pgfqpoint{3.028281in}{1.172583in}}{\pgfqpoint{3.025854in}{1.178442in}}{\pgfqpoint{3.021535in}{1.182761in}}%
\pgfpathcurveto{\pgfqpoint{3.017216in}{1.187080in}}{\pgfqpoint{3.011357in}{1.189507in}}{\pgfqpoint{3.005249in}{1.189507in}}%
\pgfpathcurveto{\pgfqpoint{2.999141in}{1.189507in}}{\pgfqpoint{2.993282in}{1.187080in}}{\pgfqpoint{2.988963in}{1.182761in}}%
\pgfpathcurveto{\pgfqpoint{2.984644in}{1.178442in}}{\pgfqpoint{2.982217in}{1.172583in}}{\pgfqpoint{2.982217in}{1.166475in}}%
\pgfpathcurveto{\pgfqpoint{2.982217in}{1.160366in}}{\pgfqpoint{2.984644in}{1.154508in}}{\pgfqpoint{2.988963in}{1.150188in}}%
\pgfpathcurveto{\pgfqpoint{2.993282in}{1.145869in}}{\pgfqpoint{2.999141in}{1.143442in}}{\pgfqpoint{3.005249in}{1.143442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046582in}{1.148693in}}%
\pgfpathcurveto{\pgfqpoint{3.052691in}{1.148693in}}{\pgfqpoint{3.058549in}{1.151120in}}{\pgfqpoint{3.062869in}{1.155439in}}%
\pgfpathcurveto{\pgfqpoint{3.067188in}{1.159758in}}{\pgfqpoint{3.069615in}{1.165617in}}{\pgfqpoint{3.069615in}{1.171725in}}%
\pgfpathcurveto{\pgfqpoint{3.069615in}{1.177834in}}{\pgfqpoint{3.067188in}{1.183692in}}{\pgfqpoint{3.062869in}{1.188012in}}%
\pgfpathcurveto{\pgfqpoint{3.058549in}{1.192331in}}{\pgfqpoint{3.052691in}{1.194757in}}{\pgfqpoint{3.046582in}{1.194757in}}%
\pgfpathcurveto{\pgfqpoint{3.040474in}{1.194757in}}{\pgfqpoint{3.034615in}{1.192331in}}{\pgfqpoint{3.030296in}{1.188012in}}%
\pgfpathcurveto{\pgfqpoint{3.025977in}{1.183692in}}{\pgfqpoint{3.023550in}{1.177834in}}{\pgfqpoint{3.023550in}{1.171725in}}%
\pgfpathcurveto{\pgfqpoint{3.023550in}{1.165617in}}{\pgfqpoint{3.025977in}{1.159758in}}{\pgfqpoint{3.030296in}{1.155439in}}%
\pgfpathcurveto{\pgfqpoint{3.034615in}{1.151120in}}{\pgfqpoint{3.040474in}{1.148693in}}{\pgfqpoint{3.046582in}{1.148693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.087916in}{1.154054in}}%
\pgfpathcurveto{\pgfqpoint{3.094024in}{1.154054in}}{\pgfqpoint{3.099883in}{1.156481in}}{\pgfqpoint{3.104202in}{1.160800in}}%
\pgfpathcurveto{\pgfqpoint{3.108521in}{1.165119in}}{\pgfqpoint{3.110948in}{1.170978in}}{\pgfqpoint{3.110948in}{1.177086in}}%
\pgfpathcurveto{\pgfqpoint{3.110948in}{1.183194in}}{\pgfqpoint{3.108521in}{1.189053in}}{\pgfqpoint{3.104202in}{1.193372in}}%
\pgfpathcurveto{\pgfqpoint{3.099883in}{1.197691in}}{\pgfqpoint{3.094024in}{1.200118in}}{\pgfqpoint{3.087916in}{1.200118in}}%
\pgfpathcurveto{\pgfqpoint{3.081808in}{1.200118in}}{\pgfqpoint{3.075949in}{1.197691in}}{\pgfqpoint{3.071630in}{1.193372in}}%
\pgfpathcurveto{\pgfqpoint{3.067310in}{1.189053in}}{\pgfqpoint{3.064884in}{1.183194in}}{\pgfqpoint{3.064884in}{1.177086in}}%
\pgfpathcurveto{\pgfqpoint{3.064884in}{1.170978in}}{\pgfqpoint{3.067310in}{1.165119in}}{\pgfqpoint{3.071630in}{1.160800in}}%
\pgfpathcurveto{\pgfqpoint{3.075949in}{1.156481in}}{\pgfqpoint{3.081808in}{1.154054in}}{\pgfqpoint{3.087916in}{1.154054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129249in}{1.159525in}}%
\pgfpathcurveto{\pgfqpoint{3.135357in}{1.159525in}}{\pgfqpoint{3.141216in}{1.161952in}}{\pgfqpoint{3.145535in}{1.166271in}}%
\pgfpathcurveto{\pgfqpoint{3.149854in}{1.170590in}}{\pgfqpoint{3.152281in}{1.176449in}}{\pgfqpoint{3.152281in}{1.182557in}}%
\pgfpathcurveto{\pgfqpoint{3.152281in}{1.188665in}}{\pgfqpoint{3.149854in}{1.194524in}}{\pgfqpoint{3.145535in}{1.198843in}}%
\pgfpathcurveto{\pgfqpoint{3.141216in}{1.203162in}}{\pgfqpoint{3.135357in}{1.205589in}}{\pgfqpoint{3.129249in}{1.205589in}}%
\pgfpathcurveto{\pgfqpoint{3.123141in}{1.205589in}}{\pgfqpoint{3.117282in}{1.203162in}}{\pgfqpoint{3.112963in}{1.198843in}}%
\pgfpathcurveto{\pgfqpoint{3.108644in}{1.194524in}}{\pgfqpoint{3.106217in}{1.188665in}}{\pgfqpoint{3.106217in}{1.182557in}}%
\pgfpathcurveto{\pgfqpoint{3.106217in}{1.176449in}}{\pgfqpoint{3.108644in}{1.170590in}}{\pgfqpoint{3.112963in}{1.166271in}}%
\pgfpathcurveto{\pgfqpoint{3.117282in}{1.161952in}}{\pgfqpoint{3.123141in}{1.159525in}}{\pgfqpoint{3.129249in}{1.159525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.170582in}{1.165105in}}%
\pgfpathcurveto{\pgfqpoint{3.176691in}{1.165105in}}{\pgfqpoint{3.182549in}{1.167532in}}{\pgfqpoint{3.186869in}{1.171851in}}%
\pgfpathcurveto{\pgfqpoint{3.191188in}{1.176170in}}{\pgfqpoint{3.193615in}{1.182029in}}{\pgfqpoint{3.193615in}{1.188138in}}%
\pgfpathcurveto{\pgfqpoint{3.193615in}{1.194246in}}{\pgfqpoint{3.191188in}{1.200105in}}{\pgfqpoint{3.186869in}{1.204424in}}%
\pgfpathcurveto{\pgfqpoint{3.182549in}{1.208743in}}{\pgfqpoint{3.176691in}{1.211170in}}{\pgfqpoint{3.170582in}{1.211170in}}%
\pgfpathcurveto{\pgfqpoint{3.164474in}{1.211170in}}{\pgfqpoint{3.158615in}{1.208743in}}{\pgfqpoint{3.154296in}{1.204424in}}%
\pgfpathcurveto{\pgfqpoint{3.149977in}{1.200105in}}{\pgfqpoint{3.147550in}{1.194246in}}{\pgfqpoint{3.147550in}{1.188138in}}%
\pgfpathcurveto{\pgfqpoint{3.147550in}{1.182029in}}{\pgfqpoint{3.149977in}{1.176170in}}{\pgfqpoint{3.154296in}{1.171851in}}%
\pgfpathcurveto{\pgfqpoint{3.158615in}{1.167532in}}{\pgfqpoint{3.164474in}{1.165105in}}{\pgfqpoint{3.170582in}{1.165105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211916in}{1.170796in}}%
\pgfpathcurveto{\pgfqpoint{3.218024in}{1.170796in}}{\pgfqpoint{3.223883in}{1.173223in}}{\pgfqpoint{3.228202in}{1.177542in}}%
\pgfpathcurveto{\pgfqpoint{3.232521in}{1.181861in}}{\pgfqpoint{3.234948in}{1.187720in}}{\pgfqpoint{3.234948in}{1.193828in}}%
\pgfpathcurveto{\pgfqpoint{3.234948in}{1.199936in}}{\pgfqpoint{3.232521in}{1.205795in}}{\pgfqpoint{3.228202in}{1.210114in}}%
\pgfpathcurveto{\pgfqpoint{3.223883in}{1.214433in}}{\pgfqpoint{3.218024in}{1.216860in}}{\pgfqpoint{3.211916in}{1.216860in}}%
\pgfpathcurveto{\pgfqpoint{3.205808in}{1.216860in}}{\pgfqpoint{3.199949in}{1.214433in}}{\pgfqpoint{3.195630in}{1.210114in}}%
\pgfpathcurveto{\pgfqpoint{3.191310in}{1.205795in}}{\pgfqpoint{3.188884in}{1.199936in}}{\pgfqpoint{3.188884in}{1.193828in}}%
\pgfpathcurveto{\pgfqpoint{3.188884in}{1.187720in}}{\pgfqpoint{3.191310in}{1.181861in}}{\pgfqpoint{3.195630in}{1.177542in}}%
\pgfpathcurveto{\pgfqpoint{3.199949in}{1.173223in}}{\pgfqpoint{3.205808in}{1.170796in}}{\pgfqpoint{3.211916in}{1.170796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.253249in}{1.176663in}}%
\pgfpathcurveto{\pgfqpoint{3.259357in}{1.176663in}}{\pgfqpoint{3.265216in}{1.179090in}}{\pgfqpoint{3.269535in}{1.183409in}}%
\pgfpathcurveto{\pgfqpoint{3.273854in}{1.187728in}}{\pgfqpoint{3.276281in}{1.193587in}}{\pgfqpoint{3.276281in}{1.199695in}}%
\pgfpathcurveto{\pgfqpoint{3.276281in}{1.205803in}}{\pgfqpoint{3.273854in}{1.211662in}}{\pgfqpoint{3.269535in}{1.215981in}}%
\pgfpathcurveto{\pgfqpoint{3.265216in}{1.220301in}}{\pgfqpoint{3.259357in}{1.222727in}}{\pgfqpoint{3.253249in}{1.222727in}}%
\pgfpathcurveto{\pgfqpoint{3.247141in}{1.222727in}}{\pgfqpoint{3.241282in}{1.220301in}}{\pgfqpoint{3.236963in}{1.215981in}}%
\pgfpathcurveto{\pgfqpoint{3.232644in}{1.211662in}}{\pgfqpoint{3.230217in}{1.205803in}}{\pgfqpoint{3.230217in}{1.199695in}}%
\pgfpathcurveto{\pgfqpoint{3.230217in}{1.193587in}}{\pgfqpoint{3.232644in}{1.187728in}}{\pgfqpoint{3.236963in}{1.183409in}}%
\pgfpathcurveto{\pgfqpoint{3.241282in}{1.179090in}}{\pgfqpoint{3.247141in}{1.176663in}}{\pgfqpoint{3.253249in}{1.176663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.294582in}{1.183004in}}%
\pgfpathcurveto{\pgfqpoint{3.300691in}{1.183004in}}{\pgfqpoint{3.306549in}{1.185430in}}{\pgfqpoint{3.310869in}{1.189749in}}%
\pgfpathcurveto{\pgfqpoint{3.315188in}{1.194069in}}{\pgfqpoint{3.317615in}{1.199927in}}{\pgfqpoint{3.317615in}{1.206036in}}%
\pgfpathcurveto{\pgfqpoint{3.317615in}{1.212144in}}{\pgfqpoint{3.315188in}{1.218003in}}{\pgfqpoint{3.310869in}{1.222322in}}%
\pgfpathcurveto{\pgfqpoint{3.306549in}{1.226641in}}{\pgfqpoint{3.300691in}{1.229068in}}{\pgfqpoint{3.294582in}{1.229068in}}%
\pgfpathcurveto{\pgfqpoint{3.288474in}{1.229068in}}{\pgfqpoint{3.282615in}{1.226641in}}{\pgfqpoint{3.278296in}{1.222322in}}%
\pgfpathcurveto{\pgfqpoint{3.273977in}{1.218003in}}{\pgfqpoint{3.271550in}{1.212144in}}{\pgfqpoint{3.271550in}{1.206036in}}%
\pgfpathcurveto{\pgfqpoint{3.271550in}{1.199927in}}{\pgfqpoint{3.273977in}{1.194069in}}{\pgfqpoint{3.278296in}{1.189749in}}%
\pgfpathcurveto{\pgfqpoint{3.282615in}{1.185430in}}{\pgfqpoint{3.288474in}{1.183004in}}{\pgfqpoint{3.294582in}{1.183004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335916in}{1.189853in}}%
\pgfpathcurveto{\pgfqpoint{3.342024in}{1.189853in}}{\pgfqpoint{3.347883in}{1.192280in}}{\pgfqpoint{3.352202in}{1.196599in}}%
\pgfpathcurveto{\pgfqpoint{3.356521in}{1.200918in}}{\pgfqpoint{3.358948in}{1.206777in}}{\pgfqpoint{3.358948in}{1.212885in}}%
\pgfpathcurveto{\pgfqpoint{3.358948in}{1.218993in}}{\pgfqpoint{3.356521in}{1.224852in}}{\pgfqpoint{3.352202in}{1.229171in}}%
\pgfpathcurveto{\pgfqpoint{3.347883in}{1.233490in}}{\pgfqpoint{3.342024in}{1.235917in}}{\pgfqpoint{3.335916in}{1.235917in}}%
\pgfpathcurveto{\pgfqpoint{3.329808in}{1.235917in}}{\pgfqpoint{3.323949in}{1.233490in}}{\pgfqpoint{3.319630in}{1.229171in}}%
\pgfpathcurveto{\pgfqpoint{3.315310in}{1.224852in}}{\pgfqpoint{3.312884in}{1.218993in}}{\pgfqpoint{3.312884in}{1.212885in}}%
\pgfpathcurveto{\pgfqpoint{3.312884in}{1.206777in}}{\pgfqpoint{3.315310in}{1.200918in}}{\pgfqpoint{3.319630in}{1.196599in}}%
\pgfpathcurveto{\pgfqpoint{3.323949in}{1.192280in}}{\pgfqpoint{3.329808in}{1.189853in}}{\pgfqpoint{3.335916in}{1.189853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377249in}{1.197211in}}%
\pgfpathcurveto{\pgfqpoint{3.383357in}{1.197211in}}{\pgfqpoint{3.389216in}{1.199638in}}{\pgfqpoint{3.393535in}{1.203957in}}%
\pgfpathcurveto{\pgfqpoint{3.397854in}{1.208276in}}{\pgfqpoint{3.400281in}{1.214135in}}{\pgfqpoint{3.400281in}{1.220243in}}%
\pgfpathcurveto{\pgfqpoint{3.400281in}{1.226351in}}{\pgfqpoint{3.397854in}{1.232210in}}{\pgfqpoint{3.393535in}{1.236529in}}%
\pgfpathcurveto{\pgfqpoint{3.389216in}{1.240848in}}{\pgfqpoint{3.383357in}{1.243275in}}{\pgfqpoint{3.377249in}{1.243275in}}%
\pgfpathcurveto{\pgfqpoint{3.371141in}{1.243275in}}{\pgfqpoint{3.365282in}{1.240848in}}{\pgfqpoint{3.360963in}{1.236529in}}%
\pgfpathcurveto{\pgfqpoint{3.356644in}{1.232210in}}{\pgfqpoint{3.354217in}{1.226351in}}{\pgfqpoint{3.354217in}{1.220243in}}%
\pgfpathcurveto{\pgfqpoint{3.354217in}{1.214135in}}{\pgfqpoint{3.356644in}{1.208276in}}{\pgfqpoint{3.360963in}{1.203957in}}%
\pgfpathcurveto{\pgfqpoint{3.365282in}{1.199638in}}{\pgfqpoint{3.371141in}{1.197211in}}{\pgfqpoint{3.377249in}{1.197211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.418582in}{1.205078in}}%
\pgfpathcurveto{\pgfqpoint{3.424691in}{1.205078in}}{\pgfqpoint{3.430549in}{1.207504in}}{\pgfqpoint{3.434869in}{1.211824in}}%
\pgfpathcurveto{\pgfqpoint{3.439188in}{1.216143in}}{\pgfqpoint{3.441615in}{1.222002in}}{\pgfqpoint{3.441615in}{1.228110in}}%
\pgfpathcurveto{\pgfqpoint{3.441615in}{1.234218in}}{\pgfqpoint{3.439188in}{1.240077in}}{\pgfqpoint{3.434869in}{1.244396in}}%
\pgfpathcurveto{\pgfqpoint{3.430549in}{1.248715in}}{\pgfqpoint{3.424691in}{1.251142in}}{\pgfqpoint{3.418582in}{1.251142in}}%
\pgfpathcurveto{\pgfqpoint{3.412474in}{1.251142in}}{\pgfqpoint{3.406615in}{1.248715in}}{\pgfqpoint{3.402296in}{1.244396in}}%
\pgfpathcurveto{\pgfqpoint{3.397977in}{1.240077in}}{\pgfqpoint{3.395550in}{1.234218in}}{\pgfqpoint{3.395550in}{1.228110in}}%
\pgfpathcurveto{\pgfqpoint{3.395550in}{1.222002in}}{\pgfqpoint{3.397977in}{1.216143in}}{\pgfqpoint{3.402296in}{1.211824in}}%
\pgfpathcurveto{\pgfqpoint{3.406615in}{1.207504in}}{\pgfqpoint{3.412474in}{1.205078in}}{\pgfqpoint{3.418582in}{1.205078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459916in}{1.213453in}}%
\pgfpathcurveto{\pgfqpoint{3.466024in}{1.213453in}}{\pgfqpoint{3.471883in}{1.215880in}}{\pgfqpoint{3.476202in}{1.220199in}}%
\pgfpathcurveto{\pgfqpoint{3.480521in}{1.224518in}}{\pgfqpoint{3.482948in}{1.230377in}}{\pgfqpoint{3.482948in}{1.236485in}}%
\pgfpathcurveto{\pgfqpoint{3.482948in}{1.242594in}}{\pgfqpoint{3.480521in}{1.248452in}}{\pgfqpoint{3.476202in}{1.252772in}}%
\pgfpathcurveto{\pgfqpoint{3.471883in}{1.257091in}}{\pgfqpoint{3.466024in}{1.259518in}}{\pgfqpoint{3.459916in}{1.259518in}}%
\pgfpathcurveto{\pgfqpoint{3.453808in}{1.259518in}}{\pgfqpoint{3.447949in}{1.257091in}}{\pgfqpoint{3.443630in}{1.252772in}}%
\pgfpathcurveto{\pgfqpoint{3.439310in}{1.248452in}}{\pgfqpoint{3.436884in}{1.242594in}}{\pgfqpoint{3.436884in}{1.236485in}}%
\pgfpathcurveto{\pgfqpoint{3.436884in}{1.230377in}}{\pgfqpoint{3.439310in}{1.224518in}}{\pgfqpoint{3.443630in}{1.220199in}}%
\pgfpathcurveto{\pgfqpoint{3.447949in}{1.215880in}}{\pgfqpoint{3.453808in}{1.213453in}}{\pgfqpoint{3.459916in}{1.213453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501249in}{1.222338in}}%
\pgfpathcurveto{\pgfqpoint{3.507357in}{1.222338in}}{\pgfqpoint{3.513216in}{1.224765in}}{\pgfqpoint{3.517535in}{1.229084in}}%
\pgfpathcurveto{\pgfqpoint{3.521854in}{1.233403in}}{\pgfqpoint{3.524281in}{1.239262in}}{\pgfqpoint{3.524281in}{1.245370in}}%
\pgfpathcurveto{\pgfqpoint{3.524281in}{1.251478in}}{\pgfqpoint{3.521854in}{1.257337in}}{\pgfqpoint{3.517535in}{1.261656in}}%
\pgfpathcurveto{\pgfqpoint{3.513216in}{1.265975in}}{\pgfqpoint{3.507357in}{1.268402in}}{\pgfqpoint{3.501249in}{1.268402in}}%
\pgfpathcurveto{\pgfqpoint{3.495141in}{1.268402in}}{\pgfqpoint{3.489282in}{1.265975in}}{\pgfqpoint{3.484963in}{1.261656in}}%
\pgfpathcurveto{\pgfqpoint{3.480644in}{1.257337in}}{\pgfqpoint{3.478217in}{1.251478in}}{\pgfqpoint{3.478217in}{1.245370in}}%
\pgfpathcurveto{\pgfqpoint{3.478217in}{1.239262in}}{\pgfqpoint{3.480644in}{1.233403in}}{\pgfqpoint{3.484963in}{1.229084in}}%
\pgfpathcurveto{\pgfqpoint{3.489282in}{1.224765in}}{\pgfqpoint{3.495141in}{1.222338in}}{\pgfqpoint{3.501249in}{1.222338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542582in}{1.231731in}}%
\pgfpathcurveto{\pgfqpoint{3.548691in}{1.231731in}}{\pgfqpoint{3.554549in}{1.234158in}}{\pgfqpoint{3.558869in}{1.238477in}}%
\pgfpathcurveto{\pgfqpoint{3.563188in}{1.242796in}}{\pgfqpoint{3.565615in}{1.248655in}}{\pgfqpoint{3.565615in}{1.254763in}}%
\pgfpathcurveto{\pgfqpoint{3.565615in}{1.260871in}}{\pgfqpoint{3.563188in}{1.266730in}}{\pgfqpoint{3.558869in}{1.271049in}}%
\pgfpathcurveto{\pgfqpoint{3.554549in}{1.275369in}}{\pgfqpoint{3.548691in}{1.277795in}}{\pgfqpoint{3.542582in}{1.277795in}}%
\pgfpathcurveto{\pgfqpoint{3.536474in}{1.277795in}}{\pgfqpoint{3.530615in}{1.275369in}}{\pgfqpoint{3.526296in}{1.271049in}}%
\pgfpathcurveto{\pgfqpoint{3.521977in}{1.266730in}}{\pgfqpoint{3.519550in}{1.260871in}}{\pgfqpoint{3.519550in}{1.254763in}}%
\pgfpathcurveto{\pgfqpoint{3.519550in}{1.248655in}}{\pgfqpoint{3.521977in}{1.242796in}}{\pgfqpoint{3.526296in}{1.238477in}}%
\pgfpathcurveto{\pgfqpoint{3.530615in}{1.234158in}}{\pgfqpoint{3.536474in}{1.231731in}}{\pgfqpoint{3.542582in}{1.231731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583916in}{1.241633in}}%
\pgfpathcurveto{\pgfqpoint{3.590024in}{1.241633in}}{\pgfqpoint{3.595883in}{1.244060in}}{\pgfqpoint{3.600202in}{1.248379in}}%
\pgfpathcurveto{\pgfqpoint{3.604521in}{1.252698in}}{\pgfqpoint{3.606948in}{1.258557in}}{\pgfqpoint{3.606948in}{1.264665in}}%
\pgfpathcurveto{\pgfqpoint{3.606948in}{1.270774in}}{\pgfqpoint{3.604521in}{1.276632in}}{\pgfqpoint{3.600202in}{1.280952in}}%
\pgfpathcurveto{\pgfqpoint{3.595883in}{1.285271in}}{\pgfqpoint{3.590024in}{1.287697in}}{\pgfqpoint{3.583916in}{1.287697in}}%
\pgfpathcurveto{\pgfqpoint{3.577808in}{1.287697in}}{\pgfqpoint{3.571949in}{1.285271in}}{\pgfqpoint{3.567630in}{1.280952in}}%
\pgfpathcurveto{\pgfqpoint{3.563310in}{1.276632in}}{\pgfqpoint{3.560884in}{1.270774in}}{\pgfqpoint{3.560884in}{1.264665in}}%
\pgfpathcurveto{\pgfqpoint{3.560884in}{1.258557in}}{\pgfqpoint{3.563310in}{1.252698in}}{\pgfqpoint{3.567630in}{1.248379in}}%
\pgfpathcurveto{\pgfqpoint{3.571949in}{1.244060in}}{\pgfqpoint{3.577808in}{1.241633in}}{\pgfqpoint{3.583916in}{1.241633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625249in}{1.252044in}}%
\pgfpathcurveto{\pgfqpoint{3.631357in}{1.252044in}}{\pgfqpoint{3.637216in}{1.254471in}}{\pgfqpoint{3.641535in}{1.258790in}}%
\pgfpathcurveto{\pgfqpoint{3.645854in}{1.263109in}}{\pgfqpoint{3.648281in}{1.268968in}}{\pgfqpoint{3.648281in}{1.275076in}}%
\pgfpathcurveto{\pgfqpoint{3.648281in}{1.281185in}}{\pgfqpoint{3.645854in}{1.287043in}}{\pgfqpoint{3.641535in}{1.291362in}}%
\pgfpathcurveto{\pgfqpoint{3.637216in}{1.295682in}}{\pgfqpoint{3.631357in}{1.298108in}}{\pgfqpoint{3.625249in}{1.298108in}}%
\pgfpathcurveto{\pgfqpoint{3.619141in}{1.298108in}}{\pgfqpoint{3.613282in}{1.295682in}}{\pgfqpoint{3.608963in}{1.291362in}}%
\pgfpathcurveto{\pgfqpoint{3.604644in}{1.287043in}}{\pgfqpoint{3.602217in}{1.281185in}}{\pgfqpoint{3.602217in}{1.275076in}}%
\pgfpathcurveto{\pgfqpoint{3.602217in}{1.268968in}}{\pgfqpoint{3.604644in}{1.263109in}}{\pgfqpoint{3.608963in}{1.258790in}}%
\pgfpathcurveto{\pgfqpoint{3.613282in}{1.254471in}}{\pgfqpoint{3.619141in}{1.252044in}}{\pgfqpoint{3.625249in}{1.252044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666582in}{1.262964in}}%
\pgfpathcurveto{\pgfqpoint{3.672691in}{1.262964in}}{\pgfqpoint{3.678549in}{1.265391in}}{\pgfqpoint{3.682869in}{1.269710in}}%
\pgfpathcurveto{\pgfqpoint{3.687188in}{1.274029in}}{\pgfqpoint{3.689615in}{1.279888in}}{\pgfqpoint{3.689615in}{1.285996in}}%
\pgfpathcurveto{\pgfqpoint{3.689615in}{1.292104in}}{\pgfqpoint{3.687188in}{1.297963in}}{\pgfqpoint{3.682869in}{1.302282in}}%
\pgfpathcurveto{\pgfqpoint{3.678549in}{1.306601in}}{\pgfqpoint{3.672691in}{1.309028in}}{\pgfqpoint{3.666582in}{1.309028in}}%
\pgfpathcurveto{\pgfqpoint{3.660474in}{1.309028in}}{\pgfqpoint{3.654615in}{1.306601in}}{\pgfqpoint{3.650296in}{1.302282in}}%
\pgfpathcurveto{\pgfqpoint{3.645977in}{1.297963in}}{\pgfqpoint{3.643550in}{1.292104in}}{\pgfqpoint{3.643550in}{1.285996in}}%
\pgfpathcurveto{\pgfqpoint{3.643550in}{1.279888in}}{\pgfqpoint{3.645977in}{1.274029in}}{\pgfqpoint{3.650296in}{1.269710in}}%
\pgfpathcurveto{\pgfqpoint{3.654615in}{1.265391in}}{\pgfqpoint{3.660474in}{1.262964in}}{\pgfqpoint{3.666582in}{1.262964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707916in}{1.274393in}}%
\pgfpathcurveto{\pgfqpoint{3.714024in}{1.274393in}}{\pgfqpoint{3.719883in}{1.276819in}}{\pgfqpoint{3.724202in}{1.281139in}}%
\pgfpathcurveto{\pgfqpoint{3.728521in}{1.285458in}}{\pgfqpoint{3.730948in}{1.291317in}}{\pgfqpoint{3.730948in}{1.297425in}}%
\pgfpathcurveto{\pgfqpoint{3.730948in}{1.303533in}}{\pgfqpoint{3.728521in}{1.309392in}}{\pgfqpoint{3.724202in}{1.313711in}}%
\pgfpathcurveto{\pgfqpoint{3.719883in}{1.318030in}}{\pgfqpoint{3.714024in}{1.320457in}}{\pgfqpoint{3.707916in}{1.320457in}}%
\pgfpathcurveto{\pgfqpoint{3.701808in}{1.320457in}}{\pgfqpoint{3.695949in}{1.318030in}}{\pgfqpoint{3.691630in}{1.313711in}}%
\pgfpathcurveto{\pgfqpoint{3.687310in}{1.309392in}}{\pgfqpoint{3.684884in}{1.303533in}}{\pgfqpoint{3.684884in}{1.297425in}}%
\pgfpathcurveto{\pgfqpoint{3.684884in}{1.291317in}}{\pgfqpoint{3.687310in}{1.285458in}}{\pgfqpoint{3.691630in}{1.281139in}}%
\pgfpathcurveto{\pgfqpoint{3.695949in}{1.276819in}}{\pgfqpoint{3.701808in}{1.274393in}}{\pgfqpoint{3.707916in}{1.274393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749249in}{1.286330in}}%
\pgfpathcurveto{\pgfqpoint{3.755357in}{1.286330in}}{\pgfqpoint{3.761216in}{1.288757in}}{\pgfqpoint{3.765535in}{1.293076in}}%
\pgfpathcurveto{\pgfqpoint{3.769854in}{1.297395in}}{\pgfqpoint{3.772281in}{1.303254in}}{\pgfqpoint{3.772281in}{1.309362in}}%
\pgfpathcurveto{\pgfqpoint{3.772281in}{1.315470in}}{\pgfqpoint{3.769854in}{1.321329in}}{\pgfqpoint{3.765535in}{1.325648in}}%
\pgfpathcurveto{\pgfqpoint{3.761216in}{1.329967in}}{\pgfqpoint{3.755357in}{1.332394in}}{\pgfqpoint{3.749249in}{1.332394in}}%
\pgfpathcurveto{\pgfqpoint{3.743141in}{1.332394in}}{\pgfqpoint{3.737282in}{1.329967in}}{\pgfqpoint{3.732963in}{1.325648in}}%
\pgfpathcurveto{\pgfqpoint{3.728644in}{1.321329in}}{\pgfqpoint{3.726217in}{1.315470in}}{\pgfqpoint{3.726217in}{1.309362in}}%
\pgfpathcurveto{\pgfqpoint{3.726217in}{1.303254in}}{\pgfqpoint{3.728644in}{1.297395in}}{\pgfqpoint{3.732963in}{1.293076in}}%
\pgfpathcurveto{\pgfqpoint{3.737282in}{1.288757in}}{\pgfqpoint{3.743141in}{1.286330in}}{\pgfqpoint{3.749249in}{1.286330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790582in}{1.298776in}}%
\pgfpathcurveto{\pgfqpoint{3.796691in}{1.298776in}}{\pgfqpoint{3.802549in}{1.301203in}}{\pgfqpoint{3.806869in}{1.305522in}}%
\pgfpathcurveto{\pgfqpoint{3.811188in}{1.309841in}}{\pgfqpoint{3.813615in}{1.315700in}}{\pgfqpoint{3.813615in}{1.321808in}}%
\pgfpathcurveto{\pgfqpoint{3.813615in}{1.327917in}}{\pgfqpoint{3.811188in}{1.333775in}}{\pgfqpoint{3.806869in}{1.338095in}}%
\pgfpathcurveto{\pgfqpoint{3.802549in}{1.342414in}}{\pgfqpoint{3.796691in}{1.344841in}}{\pgfqpoint{3.790582in}{1.344841in}}%
\pgfpathcurveto{\pgfqpoint{3.784474in}{1.344841in}}{\pgfqpoint{3.778615in}{1.342414in}}{\pgfqpoint{3.774296in}{1.338095in}}%
\pgfpathcurveto{\pgfqpoint{3.769977in}{1.333775in}}{\pgfqpoint{3.767550in}{1.327917in}}{\pgfqpoint{3.767550in}{1.321808in}}%
\pgfpathcurveto{\pgfqpoint{3.767550in}{1.315700in}}{\pgfqpoint{3.769977in}{1.309841in}}{\pgfqpoint{3.774296in}{1.305522in}}%
\pgfpathcurveto{\pgfqpoint{3.778615in}{1.301203in}}{\pgfqpoint{3.784474in}{1.298776in}}{\pgfqpoint{3.790582in}{1.298776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831916in}{1.311731in}}%
\pgfpathcurveto{\pgfqpoint{3.838024in}{1.311731in}}{\pgfqpoint{3.843883in}{1.314158in}}{\pgfqpoint{3.848202in}{1.318477in}}%
\pgfpathcurveto{\pgfqpoint{3.852521in}{1.322797in}}{\pgfqpoint{3.854948in}{1.328655in}}{\pgfqpoint{3.854948in}{1.334764in}}%
\pgfpathcurveto{\pgfqpoint{3.854948in}{1.340872in}}{\pgfqpoint{3.852521in}{1.346731in}}{\pgfqpoint{3.848202in}{1.351050in}}%
\pgfpathcurveto{\pgfqpoint{3.843883in}{1.355369in}}{\pgfqpoint{3.838024in}{1.357796in}}{\pgfqpoint{3.831916in}{1.357796in}}%
\pgfpathcurveto{\pgfqpoint{3.825808in}{1.357796in}}{\pgfqpoint{3.819949in}{1.355369in}}{\pgfqpoint{3.815630in}{1.351050in}}%
\pgfpathcurveto{\pgfqpoint{3.811310in}{1.346731in}}{\pgfqpoint{3.808884in}{1.340872in}}{\pgfqpoint{3.808884in}{1.334764in}}%
\pgfpathcurveto{\pgfqpoint{3.808884in}{1.328655in}}{\pgfqpoint{3.811310in}{1.322797in}}{\pgfqpoint{3.815630in}{1.318477in}}%
\pgfpathcurveto{\pgfqpoint{3.819949in}{1.314158in}}{\pgfqpoint{3.825808in}{1.311731in}}{\pgfqpoint{3.831916in}{1.311731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873249in}{1.325195in}}%
\pgfpathcurveto{\pgfqpoint{3.879357in}{1.325195in}}{\pgfqpoint{3.885216in}{1.327622in}}{\pgfqpoint{3.889535in}{1.331941in}}%
\pgfpathcurveto{\pgfqpoint{3.893854in}{1.336260in}}{\pgfqpoint{3.896281in}{1.342119in}}{\pgfqpoint{3.896281in}{1.348227in}}%
\pgfpathcurveto{\pgfqpoint{3.896281in}{1.354336in}}{\pgfqpoint{3.893854in}{1.360195in}}{\pgfqpoint{3.889535in}{1.364514in}}%
\pgfpathcurveto{\pgfqpoint{3.885216in}{1.368833in}}{\pgfqpoint{3.879357in}{1.371260in}}{\pgfqpoint{3.873249in}{1.371260in}}%
\pgfpathcurveto{\pgfqpoint{3.867141in}{1.371260in}}{\pgfqpoint{3.861282in}{1.368833in}}{\pgfqpoint{3.856963in}{1.364514in}}%
\pgfpathcurveto{\pgfqpoint{3.852644in}{1.360195in}}{\pgfqpoint{3.850217in}{1.354336in}}{\pgfqpoint{3.850217in}{1.348227in}}%
\pgfpathcurveto{\pgfqpoint{3.850217in}{1.342119in}}{\pgfqpoint{3.852644in}{1.336260in}}{\pgfqpoint{3.856963in}{1.331941in}}%
\pgfpathcurveto{\pgfqpoint{3.861282in}{1.327622in}}{\pgfqpoint{3.867141in}{1.325195in}}{\pgfqpoint{3.873249in}{1.325195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914582in}{1.339168in}}%
\pgfpathcurveto{\pgfqpoint{3.920691in}{1.339168in}}{\pgfqpoint{3.926549in}{1.341595in}}{\pgfqpoint{3.930869in}{1.345914in}}%
\pgfpathcurveto{\pgfqpoint{3.935188in}{1.350233in}}{\pgfqpoint{3.937615in}{1.356092in}}{\pgfqpoint{3.937615in}{1.362200in}}%
\pgfpathcurveto{\pgfqpoint{3.937615in}{1.368308in}}{\pgfqpoint{3.935188in}{1.374167in}}{\pgfqpoint{3.930869in}{1.378486in}}%
\pgfpathcurveto{\pgfqpoint{3.926549in}{1.382806in}}{\pgfqpoint{3.920691in}{1.385232in}}{\pgfqpoint{3.914582in}{1.385232in}}%
\pgfpathcurveto{\pgfqpoint{3.908474in}{1.385232in}}{\pgfqpoint{3.902615in}{1.382806in}}{\pgfqpoint{3.898296in}{1.378486in}}%
\pgfpathcurveto{\pgfqpoint{3.893977in}{1.374167in}}{\pgfqpoint{3.891550in}{1.368308in}}{\pgfqpoint{3.891550in}{1.362200in}}%
\pgfpathcurveto{\pgfqpoint{3.891550in}{1.356092in}}{\pgfqpoint{3.893977in}{1.350233in}}{\pgfqpoint{3.898296in}{1.345914in}}%
\pgfpathcurveto{\pgfqpoint{3.902615in}{1.341595in}}{\pgfqpoint{3.908474in}{1.339168in}}{\pgfqpoint{3.914582in}{1.339168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955916in}{1.353650in}}%
\pgfpathcurveto{\pgfqpoint{3.962024in}{1.353650in}}{\pgfqpoint{3.967883in}{1.356076in}}{\pgfqpoint{3.972202in}{1.360396in}}%
\pgfpathcurveto{\pgfqpoint{3.976521in}{1.364715in}}{\pgfqpoint{3.978948in}{1.370574in}}{\pgfqpoint{3.978948in}{1.376682in}}%
\pgfpathcurveto{\pgfqpoint{3.978948in}{1.382790in}}{\pgfqpoint{3.976521in}{1.388649in}}{\pgfqpoint{3.972202in}{1.392968in}}%
\pgfpathcurveto{\pgfqpoint{3.967883in}{1.397287in}}{\pgfqpoint{3.962024in}{1.399714in}}{\pgfqpoint{3.955916in}{1.399714in}}%
\pgfpathcurveto{\pgfqpoint{3.949808in}{1.399714in}}{\pgfqpoint{3.943949in}{1.397287in}}{\pgfqpoint{3.939630in}{1.392968in}}%
\pgfpathcurveto{\pgfqpoint{3.935310in}{1.388649in}}{\pgfqpoint{3.932884in}{1.382790in}}{\pgfqpoint{3.932884in}{1.376682in}}%
\pgfpathcurveto{\pgfqpoint{3.932884in}{1.370574in}}{\pgfqpoint{3.935310in}{1.364715in}}{\pgfqpoint{3.939630in}{1.360396in}}%
\pgfpathcurveto{\pgfqpoint{3.943949in}{1.356076in}}{\pgfqpoint{3.949808in}{1.353650in}}{\pgfqpoint{3.955916in}{1.353650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972088,0.537409,0.313495}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997249in}{1.368676in}}%
\pgfpathcurveto{\pgfqpoint{4.003357in}{1.368676in}}{\pgfqpoint{4.009216in}{1.371103in}}{\pgfqpoint{4.013535in}{1.375422in}}%
\pgfpathcurveto{\pgfqpoint{4.017854in}{1.379741in}}{\pgfqpoint{4.020281in}{1.385600in}}{\pgfqpoint{4.020281in}{1.391708in}}%
\pgfpathcurveto{\pgfqpoint{4.020281in}{1.397816in}}{\pgfqpoint{4.017854in}{1.403675in}}{\pgfqpoint{4.013535in}{1.407994in}}%
\pgfpathcurveto{\pgfqpoint{4.009216in}{1.412314in}}{\pgfqpoint{4.003357in}{1.414740in}}{\pgfqpoint{3.997249in}{1.414740in}}%
\pgfpathcurveto{\pgfqpoint{3.991141in}{1.414740in}}{\pgfqpoint{3.985282in}{1.412314in}}{\pgfqpoint{3.980963in}{1.407994in}}%
\pgfpathcurveto{\pgfqpoint{3.976644in}{1.403675in}}{\pgfqpoint{3.974217in}{1.397816in}}{\pgfqpoint{3.974217in}{1.391708in}}%
\pgfpathcurveto{\pgfqpoint{3.974217in}{1.385600in}}{\pgfqpoint{3.976644in}{1.379741in}}{\pgfqpoint{3.980963in}{1.375422in}}%
\pgfpathcurveto{\pgfqpoint{3.985282in}{1.371103in}}{\pgfqpoint{3.991141in}{1.368676in}}{\pgfqpoint{3.997249in}{1.368676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038582in}{1.384780in}}%
\pgfpathcurveto{\pgfqpoint{4.044691in}{1.384780in}}{\pgfqpoint{4.050549in}{1.387207in}}{\pgfqpoint{4.054869in}{1.391526in}}%
\pgfpathcurveto{\pgfqpoint{4.059188in}{1.395845in}}{\pgfqpoint{4.061615in}{1.401704in}}{\pgfqpoint{4.061615in}{1.407812in}}%
\pgfpathcurveto{\pgfqpoint{4.061615in}{1.413920in}}{\pgfqpoint{4.059188in}{1.419779in}}{\pgfqpoint{4.054869in}{1.424098in}}%
\pgfpathcurveto{\pgfqpoint{4.050549in}{1.428417in}}{\pgfqpoint{4.044691in}{1.430844in}}{\pgfqpoint{4.038582in}{1.430844in}}%
\pgfpathcurveto{\pgfqpoint{4.032474in}{1.430844in}}{\pgfqpoint{4.026615in}{1.428417in}}{\pgfqpoint{4.022296in}{1.424098in}}%
\pgfpathcurveto{\pgfqpoint{4.017977in}{1.419779in}}{\pgfqpoint{4.015550in}{1.413920in}}{\pgfqpoint{4.015550in}{1.407812in}}%
\pgfpathcurveto{\pgfqpoint{4.015550in}{1.401704in}}{\pgfqpoint{4.017977in}{1.395845in}}{\pgfqpoint{4.022296in}{1.391526in}}%
\pgfpathcurveto{\pgfqpoint{4.026615in}{1.387207in}}{\pgfqpoint{4.032474in}{1.384780in}}{\pgfqpoint{4.038582in}{1.384780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973472,0.547405,0.318108}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079916in}{1.402138in}}%
\pgfpathcurveto{\pgfqpoint{4.086024in}{1.402138in}}{\pgfqpoint{4.091883in}{1.404565in}}{\pgfqpoint{4.096202in}{1.408884in}}%
\pgfpathcurveto{\pgfqpoint{4.100521in}{1.413203in}}{\pgfqpoint{4.102948in}{1.419062in}}{\pgfqpoint{4.102948in}{1.425170in}}%
\pgfpathcurveto{\pgfqpoint{4.102948in}{1.431278in}}{\pgfqpoint{4.100521in}{1.437137in}}{\pgfqpoint{4.096202in}{1.441456in}}%
\pgfpathcurveto{\pgfqpoint{4.091883in}{1.445776in}}{\pgfqpoint{4.086024in}{1.448202in}}{\pgfqpoint{4.079916in}{1.448202in}}%
\pgfpathcurveto{\pgfqpoint{4.073808in}{1.448202in}}{\pgfqpoint{4.067949in}{1.445776in}}{\pgfqpoint{4.063630in}{1.441456in}}%
\pgfpathcurveto{\pgfqpoint{4.059310in}{1.437137in}}{\pgfqpoint{4.056884in}{1.431278in}}{\pgfqpoint{4.056884in}{1.425170in}}%
\pgfpathcurveto{\pgfqpoint{4.056884in}{1.419062in}}{\pgfqpoint{4.059310in}{1.413203in}}{\pgfqpoint{4.063630in}{1.408884in}}%
\pgfpathcurveto{\pgfqpoint{4.067949in}{1.404565in}}{\pgfqpoint{4.073808in}{1.402138in}}{\pgfqpoint{4.079916in}{1.402138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.974856,0.557401,0.322722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121249in}{1.420751in}}%
\pgfpathcurveto{\pgfqpoint{4.127357in}{1.420751in}}{\pgfqpoint{4.133216in}{1.423178in}}{\pgfqpoint{4.137535in}{1.427497in}}%
\pgfpathcurveto{\pgfqpoint{4.141854in}{1.431816in}}{\pgfqpoint{4.144281in}{1.437675in}}{\pgfqpoint{4.144281in}{1.443783in}}%
\pgfpathcurveto{\pgfqpoint{4.144281in}{1.449891in}}{\pgfqpoint{4.141854in}{1.455750in}}{\pgfqpoint{4.137535in}{1.460069in}}%
\pgfpathcurveto{\pgfqpoint{4.133216in}{1.464388in}}{\pgfqpoint{4.127357in}{1.466815in}}{\pgfqpoint{4.121249in}{1.466815in}}%
\pgfpathcurveto{\pgfqpoint{4.115141in}{1.466815in}}{\pgfqpoint{4.109282in}{1.464388in}}{\pgfqpoint{4.104963in}{1.460069in}}%
\pgfpathcurveto{\pgfqpoint{4.100644in}{1.455750in}}{\pgfqpoint{4.098217in}{1.449891in}}{\pgfqpoint{4.098217in}{1.443783in}}%
\pgfpathcurveto{\pgfqpoint{4.098217in}{1.437675in}}{\pgfqpoint{4.100644in}{1.431816in}}{\pgfqpoint{4.104963in}{1.427497in}}%
\pgfpathcurveto{\pgfqpoint{4.109282in}{1.423178in}}{\pgfqpoint{4.115141in}{1.420751in}}{\pgfqpoint{4.121249in}{1.420751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976240,0.567397,0.327336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162582in}{1.440618in}}%
\pgfpathcurveto{\pgfqpoint{4.168691in}{1.440618in}}{\pgfqpoint{4.174549in}{1.443045in}}{\pgfqpoint{4.178869in}{1.447364in}}%
\pgfpathcurveto{\pgfqpoint{4.183188in}{1.451683in}}{\pgfqpoint{4.185615in}{1.457542in}}{\pgfqpoint{4.185615in}{1.463650in}}%
\pgfpathcurveto{\pgfqpoint{4.185615in}{1.469758in}}{\pgfqpoint{4.183188in}{1.475617in}}{\pgfqpoint{4.178869in}{1.479936in}}%
\pgfpathcurveto{\pgfqpoint{4.174549in}{1.484255in}}{\pgfqpoint{4.168691in}{1.486682in}}{\pgfqpoint{4.162582in}{1.486682in}}%
\pgfpathcurveto{\pgfqpoint{4.156474in}{1.486682in}}{\pgfqpoint{4.150615in}{1.484255in}}{\pgfqpoint{4.146296in}{1.479936in}}%
\pgfpathcurveto{\pgfqpoint{4.141977in}{1.475617in}}{\pgfqpoint{4.139550in}{1.469758in}}{\pgfqpoint{4.139550in}{1.463650in}}%
\pgfpathcurveto{\pgfqpoint{4.139550in}{1.457542in}}{\pgfqpoint{4.141977in}{1.451683in}}{\pgfqpoint{4.146296in}{1.447364in}}%
\pgfpathcurveto{\pgfqpoint{4.150615in}{1.443045in}}{\pgfqpoint{4.156474in}{1.440618in}}{\pgfqpoint{4.162582in}{1.440618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203916in}{1.461739in}}%
\pgfpathcurveto{\pgfqpoint{4.210024in}{1.461739in}}{\pgfqpoint{4.215883in}{1.464166in}}{\pgfqpoint{4.220202in}{1.468485in}}%
\pgfpathcurveto{\pgfqpoint{4.224521in}{1.472804in}}{\pgfqpoint{4.226948in}{1.478663in}}{\pgfqpoint{4.226948in}{1.484771in}}%
\pgfpathcurveto{\pgfqpoint{4.226948in}{1.490879in}}{\pgfqpoint{4.224521in}{1.496738in}}{\pgfqpoint{4.220202in}{1.501057in}}%
\pgfpathcurveto{\pgfqpoint{4.215883in}{1.505376in}}{\pgfqpoint{4.210024in}{1.507803in}}{\pgfqpoint{4.203916in}{1.507803in}}%
\pgfpathcurveto{\pgfqpoint{4.197808in}{1.507803in}}{\pgfqpoint{4.191949in}{1.505376in}}{\pgfqpoint{4.187630in}{1.501057in}}%
\pgfpathcurveto{\pgfqpoint{4.183310in}{1.496738in}}{\pgfqpoint{4.180884in}{1.490879in}}{\pgfqpoint{4.180884in}{1.484771in}}%
\pgfpathcurveto{\pgfqpoint{4.180884in}{1.478663in}}{\pgfqpoint{4.183310in}{1.472804in}}{\pgfqpoint{4.187630in}{1.468485in}}%
\pgfpathcurveto{\pgfqpoint{4.191949in}{1.464166in}}{\pgfqpoint{4.197808in}{1.461739in}}{\pgfqpoint{4.203916in}{1.461739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245249in}{1.484115in}}%
\pgfpathcurveto{\pgfqpoint{4.251357in}{1.484115in}}{\pgfqpoint{4.257216in}{1.486542in}}{\pgfqpoint{4.261535in}{1.490861in}}%
\pgfpathcurveto{\pgfqpoint{4.265854in}{1.495180in}}{\pgfqpoint{4.268281in}{1.501039in}}{\pgfqpoint{4.268281in}{1.507147in}}%
\pgfpathcurveto{\pgfqpoint{4.268281in}{1.513255in}}{\pgfqpoint{4.265854in}{1.519114in}}{\pgfqpoint{4.261535in}{1.523433in}}%
\pgfpathcurveto{\pgfqpoint{4.257216in}{1.527752in}}{\pgfqpoint{4.251357in}{1.530179in}}{\pgfqpoint{4.245249in}{1.530179in}}%
\pgfpathcurveto{\pgfqpoint{4.239141in}{1.530179in}}{\pgfqpoint{4.233282in}{1.527752in}}{\pgfqpoint{4.228963in}{1.523433in}}%
\pgfpathcurveto{\pgfqpoint{4.224644in}{1.519114in}}{\pgfqpoint{4.222217in}{1.513255in}}{\pgfqpoint{4.222217in}{1.507147in}}%
\pgfpathcurveto{\pgfqpoint{4.222217in}{1.501039in}}{\pgfqpoint{4.224644in}{1.495180in}}{\pgfqpoint{4.228963in}{1.490861in}}%
\pgfpathcurveto{\pgfqpoint{4.233282in}{1.486542in}}{\pgfqpoint{4.239141in}{1.484115in}}{\pgfqpoint{4.245249in}{1.484115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.979008,0.587389,0.336563}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286582in}{1.507745in}}%
\pgfpathcurveto{\pgfqpoint{4.292691in}{1.507745in}}{\pgfqpoint{4.298549in}{1.510172in}}{\pgfqpoint{4.302869in}{1.514491in}}%
\pgfpathcurveto{\pgfqpoint{4.307188in}{1.518810in}}{\pgfqpoint{4.309615in}{1.524669in}}{\pgfqpoint{4.309615in}{1.530777in}}%
\pgfpathcurveto{\pgfqpoint{4.309615in}{1.536885in}}{\pgfqpoint{4.307188in}{1.542744in}}{\pgfqpoint{4.302869in}{1.547063in}}%
\pgfpathcurveto{\pgfqpoint{4.298549in}{1.551382in}}{\pgfqpoint{4.292691in}{1.553809in}}{\pgfqpoint{4.286582in}{1.553809in}}%
\pgfpathcurveto{\pgfqpoint{4.280474in}{1.553809in}}{\pgfqpoint{4.274615in}{1.551382in}}{\pgfqpoint{4.270296in}{1.547063in}}%
\pgfpathcurveto{\pgfqpoint{4.265977in}{1.542744in}}{\pgfqpoint{4.263550in}{1.536885in}}{\pgfqpoint{4.263550in}{1.530777in}}%
\pgfpathcurveto{\pgfqpoint{4.263550in}{1.524669in}}{\pgfqpoint{4.265977in}{1.518810in}}{\pgfqpoint{4.270296in}{1.514491in}}%
\pgfpathcurveto{\pgfqpoint{4.274615in}{1.510172in}}{\pgfqpoint{4.280474in}{1.507745in}}{\pgfqpoint{4.286582in}{1.507745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.597386,0.341176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327916in}{1.532629in}}%
\pgfpathcurveto{\pgfqpoint{4.334024in}{1.532629in}}{\pgfqpoint{4.339883in}{1.535056in}}{\pgfqpoint{4.344202in}{1.539375in}}%
\pgfpathcurveto{\pgfqpoint{4.348521in}{1.543694in}}{\pgfqpoint{4.350948in}{1.549553in}}{\pgfqpoint{4.350948in}{1.555661in}}%
\pgfpathcurveto{\pgfqpoint{4.350948in}{1.561770in}}{\pgfqpoint{4.348521in}{1.567628in}}{\pgfqpoint{4.344202in}{1.571948in}}%
\pgfpathcurveto{\pgfqpoint{4.339883in}{1.576267in}}{\pgfqpoint{4.334024in}{1.578694in}}{\pgfqpoint{4.327916in}{1.578694in}}%
\pgfpathcurveto{\pgfqpoint{4.321808in}{1.578694in}}{\pgfqpoint{4.315949in}{1.576267in}}{\pgfqpoint{4.311630in}{1.571948in}}%
\pgfpathcurveto{\pgfqpoint{4.307310in}{1.567628in}}{\pgfqpoint{4.304884in}{1.561770in}}{\pgfqpoint{4.304884in}{1.555661in}}%
\pgfpathcurveto{\pgfqpoint{4.304884in}{1.549553in}}{\pgfqpoint{4.307310in}{1.543694in}}{\pgfqpoint{4.311630in}{1.539375in}}%
\pgfpathcurveto{\pgfqpoint{4.315949in}{1.535056in}}{\pgfqpoint{4.321808in}{1.532629in}}{\pgfqpoint{4.327916in}{1.532629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981776,0.607382,0.345790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369249in}{1.558768in}}%
\pgfpathcurveto{\pgfqpoint{4.375357in}{1.558768in}}{\pgfqpoint{4.381216in}{1.561195in}}{\pgfqpoint{4.385535in}{1.565514in}}%
\pgfpathcurveto{\pgfqpoint{4.389854in}{1.569833in}}{\pgfqpoint{4.392281in}{1.575692in}}{\pgfqpoint{4.392281in}{1.581800in}}%
\pgfpathcurveto{\pgfqpoint{4.392281in}{1.587908in}}{\pgfqpoint{4.389854in}{1.593767in}}{\pgfqpoint{4.385535in}{1.598086in}}%
\pgfpathcurveto{\pgfqpoint{4.381216in}{1.602406in}}{\pgfqpoint{4.375357in}{1.604832in}}{\pgfqpoint{4.369249in}{1.604832in}}%
\pgfpathcurveto{\pgfqpoint{4.363141in}{1.604832in}}{\pgfqpoint{4.357282in}{1.602406in}}{\pgfqpoint{4.352963in}{1.598086in}}%
\pgfpathcurveto{\pgfqpoint{4.348644in}{1.593767in}}{\pgfqpoint{4.346217in}{1.587908in}}{\pgfqpoint{4.346217in}{1.581800in}}%
\pgfpathcurveto{\pgfqpoint{4.346217in}{1.575692in}}{\pgfqpoint{4.348644in}{1.569833in}}{\pgfqpoint{4.352963in}{1.565514in}}%
\pgfpathcurveto{\pgfqpoint{4.357282in}{1.561195in}}{\pgfqpoint{4.363141in}{1.558768in}}{\pgfqpoint{4.369249in}{1.558768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983160,0.617378,0.350404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410582in}{1.586161in}}%
\pgfpathcurveto{\pgfqpoint{4.416691in}{1.586161in}}{\pgfqpoint{4.422549in}{1.588588in}}{\pgfqpoint{4.426869in}{1.592907in}}%
\pgfpathcurveto{\pgfqpoint{4.431188in}{1.597226in}}{\pgfqpoint{4.433615in}{1.603085in}}{\pgfqpoint{4.433615in}{1.609194in}}%
\pgfpathcurveto{\pgfqpoint{4.433615in}{1.615302in}}{\pgfqpoint{4.431188in}{1.621161in}}{\pgfqpoint{4.426869in}{1.625480in}}%
\pgfpathcurveto{\pgfqpoint{4.422549in}{1.629799in}}{\pgfqpoint{4.416691in}{1.632226in}}{\pgfqpoint{4.410582in}{1.632226in}}%
\pgfpathcurveto{\pgfqpoint{4.404474in}{1.632226in}}{\pgfqpoint{4.398615in}{1.629799in}}{\pgfqpoint{4.394296in}{1.625480in}}%
\pgfpathcurveto{\pgfqpoint{4.389977in}{1.621161in}}{\pgfqpoint{4.387550in}{1.615302in}}{\pgfqpoint{4.387550in}{1.609194in}}%
\pgfpathcurveto{\pgfqpoint{4.387550in}{1.603085in}}{\pgfqpoint{4.389977in}{1.597226in}}{\pgfqpoint{4.394296in}{1.592907in}}%
\pgfpathcurveto{\pgfqpoint{4.398615in}{1.588588in}}{\pgfqpoint{4.404474in}{1.586161in}}{\pgfqpoint{4.410582in}{1.586161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451916in}{1.616479in}}%
\pgfpathcurveto{\pgfqpoint{4.458024in}{1.616479in}}{\pgfqpoint{4.463883in}{1.618906in}}{\pgfqpoint{4.468202in}{1.623225in}}%
\pgfpathcurveto{\pgfqpoint{4.472521in}{1.627544in}}{\pgfqpoint{4.474948in}{1.633403in}}{\pgfqpoint{4.474948in}{1.639512in}}%
\pgfpathcurveto{\pgfqpoint{4.474948in}{1.645620in}}{\pgfqpoint{4.472521in}{1.651479in}}{\pgfqpoint{4.468202in}{1.655798in}}%
\pgfpathcurveto{\pgfqpoint{4.463883in}{1.660117in}}{\pgfqpoint{4.458024in}{1.662544in}}{\pgfqpoint{4.451916in}{1.662544in}}%
\pgfpathcurveto{\pgfqpoint{4.445808in}{1.662544in}}{\pgfqpoint{4.439949in}{1.660117in}}{\pgfqpoint{4.435630in}{1.655798in}}%
\pgfpathcurveto{\pgfqpoint{4.431310in}{1.651479in}}{\pgfqpoint{4.428884in}{1.645620in}}{\pgfqpoint{4.428884in}{1.639512in}}%
\pgfpathcurveto{\pgfqpoint{4.428884in}{1.633403in}}{\pgfqpoint{4.431310in}{1.627544in}}{\pgfqpoint{4.435630in}{1.623225in}}%
\pgfpathcurveto{\pgfqpoint{4.439949in}{1.618906in}}{\pgfqpoint{4.445808in}{1.616479in}}{\pgfqpoint{4.451916in}{1.616479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984544,0.627374,0.355017}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493249in}{1.651640in}}%
\pgfpathcurveto{\pgfqpoint{4.499357in}{1.651640in}}{\pgfqpoint{4.505216in}{1.654066in}}{\pgfqpoint{4.509535in}{1.658385in}}%
\pgfpathcurveto{\pgfqpoint{4.513854in}{1.662705in}}{\pgfqpoint{4.516281in}{1.668563in}}{\pgfqpoint{4.516281in}{1.674672in}}%
\pgfpathcurveto{\pgfqpoint{4.516281in}{1.680780in}}{\pgfqpoint{4.513854in}{1.686639in}}{\pgfqpoint{4.509535in}{1.690958in}}%
\pgfpathcurveto{\pgfqpoint{4.505216in}{1.695277in}}{\pgfqpoint{4.499357in}{1.697704in}}{\pgfqpoint{4.493249in}{1.697704in}}%
\pgfpathcurveto{\pgfqpoint{4.487141in}{1.697704in}}{\pgfqpoint{4.481282in}{1.695277in}}{\pgfqpoint{4.476963in}{1.690958in}}%
\pgfpathcurveto{\pgfqpoint{4.472644in}{1.686639in}}{\pgfqpoint{4.470217in}{1.680780in}}{\pgfqpoint{4.470217in}{1.674672in}}%
\pgfpathcurveto{\pgfqpoint{4.470217in}{1.668563in}}{\pgfqpoint{4.472644in}{1.662705in}}{\pgfqpoint{4.476963in}{1.658385in}}%
\pgfpathcurveto{\pgfqpoint{4.481282in}{1.654066in}}{\pgfqpoint{4.487141in}{1.651640in}}{\pgfqpoint{4.493249in}{1.651640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534582in}{1.691644in}}%
\pgfpathcurveto{\pgfqpoint{4.540691in}{1.691644in}}{\pgfqpoint{4.546549in}{1.694071in}}{\pgfqpoint{4.550869in}{1.698390in}}%
\pgfpathcurveto{\pgfqpoint{4.555188in}{1.702709in}}{\pgfqpoint{4.557615in}{1.708568in}}{\pgfqpoint{4.557615in}{1.714676in}}%
\pgfpathcurveto{\pgfqpoint{4.557615in}{1.720784in}}{\pgfqpoint{4.555188in}{1.726643in}}{\pgfqpoint{4.550869in}{1.730962in}}%
\pgfpathcurveto{\pgfqpoint{4.546549in}{1.735281in}}{\pgfqpoint{4.540691in}{1.737708in}}{\pgfqpoint{4.534582in}{1.737708in}}%
\pgfpathcurveto{\pgfqpoint{4.528474in}{1.737708in}}{\pgfqpoint{4.522615in}{1.735281in}}{\pgfqpoint{4.518296in}{1.730962in}}%
\pgfpathcurveto{\pgfqpoint{4.513977in}{1.726643in}}{\pgfqpoint{4.511550in}{1.720784in}}{\pgfqpoint{4.511550in}{1.714676in}}%
\pgfpathcurveto{\pgfqpoint{4.511550in}{1.708568in}}{\pgfqpoint{4.513977in}{1.702709in}}{\pgfqpoint{4.518296in}{1.698390in}}%
\pgfpathcurveto{\pgfqpoint{4.522615in}{1.694071in}}{\pgfqpoint{4.528474in}{1.691644in}}{\pgfqpoint{4.534582in}{1.691644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987313,0.647366,0.364245}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575916in}{1.736493in}}%
\pgfpathcurveto{\pgfqpoint{4.582024in}{1.736493in}}{\pgfqpoint{4.587883in}{1.738920in}}{\pgfqpoint{4.592202in}{1.743239in}}%
\pgfpathcurveto{\pgfqpoint{4.596521in}{1.747558in}}{\pgfqpoint{4.598948in}{1.753417in}}{\pgfqpoint{4.598948in}{1.759525in}}%
\pgfpathcurveto{\pgfqpoint{4.598948in}{1.765633in}}{\pgfqpoint{4.596521in}{1.771492in}}{\pgfqpoint{4.592202in}{1.775811in}}%
\pgfpathcurveto{\pgfqpoint{4.587883in}{1.780130in}}{\pgfqpoint{4.582024in}{1.782557in}}{\pgfqpoint{4.575916in}{1.782557in}}%
\pgfpathcurveto{\pgfqpoint{4.569808in}{1.782557in}}{\pgfqpoint{4.563949in}{1.780130in}}{\pgfqpoint{4.559630in}{1.775811in}}%
\pgfpathcurveto{\pgfqpoint{4.555310in}{1.771492in}}{\pgfqpoint{4.552884in}{1.765633in}}{\pgfqpoint{4.552884in}{1.759525in}}%
\pgfpathcurveto{\pgfqpoint{4.552884in}{1.753417in}}{\pgfqpoint{4.555310in}{1.747558in}}{\pgfqpoint{4.559630in}{1.743239in}}%
\pgfpathcurveto{\pgfqpoint{4.563949in}{1.738920in}}{\pgfqpoint{4.569808in}{1.736493in}}{\pgfqpoint{4.575916in}{1.736493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988697,0.657363,0.368858}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617249in}{1.786186in}}%
\pgfpathcurveto{\pgfqpoint{4.623357in}{1.786186in}}{\pgfqpoint{4.629216in}{1.788613in}}{\pgfqpoint{4.633535in}{1.792932in}}%
\pgfpathcurveto{\pgfqpoint{4.637854in}{1.797251in}}{\pgfqpoint{4.640281in}{1.803110in}}{\pgfqpoint{4.640281in}{1.809218in}}%
\pgfpathcurveto{\pgfqpoint{4.640281in}{1.815326in}}{\pgfqpoint{4.637854in}{1.821185in}}{\pgfqpoint{4.633535in}{1.825504in}}%
\pgfpathcurveto{\pgfqpoint{4.629216in}{1.829823in}}{\pgfqpoint{4.623357in}{1.832250in}}{\pgfqpoint{4.617249in}{1.832250in}}%
\pgfpathcurveto{\pgfqpoint{4.611141in}{1.832250in}}{\pgfqpoint{4.605282in}{1.829823in}}{\pgfqpoint{4.600963in}{1.825504in}}%
\pgfpathcurveto{\pgfqpoint{4.596644in}{1.821185in}}{\pgfqpoint{4.594217in}{1.815326in}}{\pgfqpoint{4.594217in}{1.809218in}}%
\pgfpathcurveto{\pgfqpoint{4.594217in}{1.803110in}}{\pgfqpoint{4.596644in}{1.797251in}}{\pgfqpoint{4.600963in}{1.792932in}}%
\pgfpathcurveto{\pgfqpoint{4.605282in}{1.788613in}}{\pgfqpoint{4.611141in}{1.786186in}}{\pgfqpoint{4.617249in}{1.786186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658582in}{1.840725in}}%
\pgfpathcurveto{\pgfqpoint{4.664691in}{1.840725in}}{\pgfqpoint{4.670549in}{1.843152in}}{\pgfqpoint{4.674869in}{1.847471in}}%
\pgfpathcurveto{\pgfqpoint{4.679188in}{1.851790in}}{\pgfqpoint{4.681615in}{1.857649in}}{\pgfqpoint{4.681615in}{1.863757in}}%
\pgfpathcurveto{\pgfqpoint{4.681615in}{1.869865in}}{\pgfqpoint{4.679188in}{1.875724in}}{\pgfqpoint{4.674869in}{1.880043in}}%
\pgfpathcurveto{\pgfqpoint{4.670549in}{1.884362in}}{\pgfqpoint{4.664691in}{1.886789in}}{\pgfqpoint{4.658582in}{1.886789in}}%
\pgfpathcurveto{\pgfqpoint{4.652474in}{1.886789in}}{\pgfqpoint{4.646615in}{1.884362in}}{\pgfqpoint{4.642296in}{1.880043in}}%
\pgfpathcurveto{\pgfqpoint{4.637977in}{1.875724in}}{\pgfqpoint{4.635550in}{1.869865in}}{\pgfqpoint{4.635550in}{1.863757in}}%
\pgfpathcurveto{\pgfqpoint{4.635550in}{1.857649in}}{\pgfqpoint{4.637977in}{1.851790in}}{\pgfqpoint{4.642296in}{1.847471in}}%
\pgfpathcurveto{\pgfqpoint{4.646615in}{1.843152in}}{\pgfqpoint{4.652474in}{1.840725in}}{\pgfqpoint{4.658582in}{1.840725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.990081,0.667359,0.373472}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699916in}{1.900124in}}%
\pgfpathcurveto{\pgfqpoint{4.706024in}{1.900124in}}{\pgfqpoint{4.711883in}{1.902551in}}{\pgfqpoint{4.716202in}{1.906870in}}%
\pgfpathcurveto{\pgfqpoint{4.720521in}{1.911189in}}{\pgfqpoint{4.722948in}{1.917048in}}{\pgfqpoint{4.722948in}{1.923157in}}%
\pgfpathcurveto{\pgfqpoint{4.722948in}{1.929265in}}{\pgfqpoint{4.720521in}{1.935124in}}{\pgfqpoint{4.716202in}{1.939443in}}%
\pgfpathcurveto{\pgfqpoint{4.711883in}{1.943762in}}{\pgfqpoint{4.706024in}{1.946189in}}{\pgfqpoint{4.699916in}{1.946189in}}%
\pgfpathcurveto{\pgfqpoint{4.693808in}{1.946189in}}{\pgfqpoint{4.687949in}{1.943762in}}{\pgfqpoint{4.683630in}{1.939443in}}%
\pgfpathcurveto{\pgfqpoint{4.679310in}{1.935124in}}{\pgfqpoint{4.676884in}{1.929265in}}{\pgfqpoint{4.676884in}{1.923157in}}%
\pgfpathcurveto{\pgfqpoint{4.676884in}{1.917048in}}{\pgfqpoint{4.679310in}{1.911189in}}{\pgfqpoint{4.683630in}{1.906870in}}%
\pgfpathcurveto{\pgfqpoint{4.687949in}{1.902551in}}{\pgfqpoint{4.693808in}{1.900124in}}{\pgfqpoint{4.699916in}{1.900124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991465,0.677355,0.378085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741249in}{1.964390in}}%
\pgfpathcurveto{\pgfqpoint{4.747357in}{1.964390in}}{\pgfqpoint{4.753216in}{1.966817in}}{\pgfqpoint{4.757535in}{1.971136in}}%
\pgfpathcurveto{\pgfqpoint{4.761854in}{1.975455in}}{\pgfqpoint{4.764281in}{1.981314in}}{\pgfqpoint{4.764281in}{1.987422in}}%
\pgfpathcurveto{\pgfqpoint{4.764281in}{1.993530in}}{\pgfqpoint{4.761854in}{1.999389in}}{\pgfqpoint{4.757535in}{2.003708in}}%
\pgfpathcurveto{\pgfqpoint{4.753216in}{2.008027in}}{\pgfqpoint{4.747357in}{2.010454in}}{\pgfqpoint{4.741249in}{2.010454in}}%
\pgfpathcurveto{\pgfqpoint{4.735141in}{2.010454in}}{\pgfqpoint{4.729282in}{2.008027in}}{\pgfqpoint{4.724963in}{2.003708in}}%
\pgfpathcurveto{\pgfqpoint{4.720644in}{1.999389in}}{\pgfqpoint{4.718217in}{1.993530in}}{\pgfqpoint{4.718217in}{1.987422in}}%
\pgfpathcurveto{\pgfqpoint{4.718217in}{1.981314in}}{\pgfqpoint{4.720644in}{1.975455in}}{\pgfqpoint{4.724963in}{1.971136in}}%
\pgfpathcurveto{\pgfqpoint{4.729282in}{1.966817in}}{\pgfqpoint{4.735141in}{1.964390in}}{\pgfqpoint{4.741249in}{1.964390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992234,0.686198,0.384006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782582in}{2.033825in}}%
\pgfpathcurveto{\pgfqpoint{4.788691in}{2.033825in}}{\pgfqpoint{4.794549in}{2.036252in}}{\pgfqpoint{4.798869in}{2.040571in}}%
\pgfpathcurveto{\pgfqpoint{4.803188in}{2.044890in}}{\pgfqpoint{4.805615in}{2.050749in}}{\pgfqpoint{4.805615in}{2.056857in}}%
\pgfpathcurveto{\pgfqpoint{4.805615in}{2.062965in}}{\pgfqpoint{4.803188in}{2.068824in}}{\pgfqpoint{4.798869in}{2.073143in}}%
\pgfpathcurveto{\pgfqpoint{4.794549in}{2.077462in}}{\pgfqpoint{4.788691in}{2.079889in}}{\pgfqpoint{4.782582in}{2.079889in}}%
\pgfpathcurveto{\pgfqpoint{4.776474in}{2.079889in}}{\pgfqpoint{4.770615in}{2.077462in}}{\pgfqpoint{4.766296in}{2.073143in}}%
\pgfpathcurveto{\pgfqpoint{4.761977in}{2.068824in}}{\pgfqpoint{4.759550in}{2.062965in}}{\pgfqpoint{4.759550in}{2.056857in}}%
\pgfpathcurveto{\pgfqpoint{4.759550in}{2.050749in}}{\pgfqpoint{4.761977in}{2.044890in}}{\pgfqpoint{4.766296in}{2.040571in}}%
\pgfpathcurveto{\pgfqpoint{4.770615in}{2.036252in}}{\pgfqpoint{4.776474in}{2.033825in}}{\pgfqpoint{4.782582in}{2.033825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992388,0.693887,0.391234}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823916in}{2.129218in}}%
\pgfpathcurveto{\pgfqpoint{4.830024in}{2.129218in}}{\pgfqpoint{4.835883in}{2.131645in}}{\pgfqpoint{4.840202in}{2.135964in}}%
\pgfpathcurveto{\pgfqpoint{4.844521in}{2.140283in}}{\pgfqpoint{4.846948in}{2.146142in}}{\pgfqpoint{4.846948in}{2.152250in}}%
\pgfpathcurveto{\pgfqpoint{4.846948in}{2.158358in}}{\pgfqpoint{4.844521in}{2.164217in}}{\pgfqpoint{4.840202in}{2.168536in}}%
\pgfpathcurveto{\pgfqpoint{4.835883in}{2.172855in}}{\pgfqpoint{4.830024in}{2.175282in}}{\pgfqpoint{4.823916in}{2.175282in}}%
\pgfpathcurveto{\pgfqpoint{4.817808in}{2.175282in}}{\pgfqpoint{4.811949in}{2.172855in}}{\pgfqpoint{4.807630in}{2.168536in}}%
\pgfpathcurveto{\pgfqpoint{4.803310in}{2.164217in}}{\pgfqpoint{4.800884in}{2.158358in}}{\pgfqpoint{4.800884in}{2.152250in}}%
\pgfpathcurveto{\pgfqpoint{4.800884in}{2.146142in}}{\pgfqpoint{4.803310in}{2.140283in}}{\pgfqpoint{4.807630in}{2.135964in}}%
\pgfpathcurveto{\pgfqpoint{4.811949in}{2.131645in}}{\pgfqpoint{4.817808in}{2.129218in}}{\pgfqpoint{4.823916in}{2.129218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865249in}{2.263217in}}%
\pgfpathcurveto{\pgfqpoint{4.871357in}{2.263217in}}{\pgfqpoint{4.877216in}{2.265643in}}{\pgfqpoint{4.881535in}{2.269962in}}%
\pgfpathcurveto{\pgfqpoint{4.885854in}{2.274282in}}{\pgfqpoint{4.888281in}{2.280140in}}{\pgfqpoint{4.888281in}{2.286249in}}%
\pgfpathcurveto{\pgfqpoint{4.888281in}{2.292357in}}{\pgfqpoint{4.885854in}{2.298216in}}{\pgfqpoint{4.881535in}{2.302535in}}%
\pgfpathcurveto{\pgfqpoint{4.877216in}{2.306854in}}{\pgfqpoint{4.871357in}{2.309281in}}{\pgfqpoint{4.865249in}{2.309281in}}%
\pgfpathcurveto{\pgfqpoint{4.859141in}{2.309281in}}{\pgfqpoint{4.853282in}{2.306854in}}{\pgfqpoint{4.848963in}{2.302535in}}%
\pgfpathcurveto{\pgfqpoint{4.844644in}{2.298216in}}{\pgfqpoint{4.842217in}{2.292357in}}{\pgfqpoint{4.842217in}{2.286249in}}%
\pgfpathcurveto{\pgfqpoint{4.842217in}{2.280140in}}{\pgfqpoint{4.844644in}{2.274282in}}{\pgfqpoint{4.848963in}{2.269962in}}%
\pgfpathcurveto{\pgfqpoint{4.853282in}{2.265643in}}{\pgfqpoint{4.859141in}{2.263217in}}{\pgfqpoint{4.865249in}{2.263217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884843in}{2.433760in}}%
\pgfpathcurveto{\pgfqpoint{4.890952in}{2.433760in}}{\pgfqpoint{4.896810in}{2.436186in}}{\pgfqpoint{4.901130in}{2.440505in}}%
\pgfpathcurveto{\pgfqpoint{4.905449in}{2.444825in}}{\pgfqpoint{4.907876in}{2.450683in}}{\pgfqpoint{4.907876in}{2.456792in}}%
\pgfpathcurveto{\pgfqpoint{4.907876in}{2.462900in}}{\pgfqpoint{4.905449in}{2.468759in}}{\pgfqpoint{4.901130in}{2.473078in}}%
\pgfpathcurveto{\pgfqpoint{4.896810in}{2.477397in}}{\pgfqpoint{4.890952in}{2.479824in}}{\pgfqpoint{4.884843in}{2.479824in}}%
\pgfpathcurveto{\pgfqpoint{4.878735in}{2.479824in}}{\pgfqpoint{4.872876in}{2.477397in}}{\pgfqpoint{4.868557in}{2.473078in}}%
\pgfpathcurveto{\pgfqpoint{4.864238in}{2.468759in}}{\pgfqpoint{4.861811in}{2.462900in}}{\pgfqpoint{4.861811in}{2.456792in}}%
\pgfpathcurveto{\pgfqpoint{4.861811in}{2.450683in}}{\pgfqpoint{4.864238in}{2.444825in}}{\pgfqpoint{4.868557in}{2.440505in}}%
\pgfpathcurveto{\pgfqpoint{4.872876in}{2.436186in}}{\pgfqpoint{4.878735in}{2.433760in}}{\pgfqpoint{4.884843in}{2.433760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992695,0.709266,0.405690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890143in}{2.627678in}}%
\pgfpathcurveto{\pgfqpoint{4.896251in}{2.627678in}}{\pgfqpoint{4.902110in}{2.630105in}}{\pgfqpoint{4.906429in}{2.634424in}}%
\pgfpathcurveto{\pgfqpoint{4.910748in}{2.638743in}}{\pgfqpoint{4.913175in}{2.644602in}}{\pgfqpoint{4.913175in}{2.650710in}}%
\pgfpathcurveto{\pgfqpoint{4.913175in}{2.656819in}}{\pgfqpoint{4.910748in}{2.662677in}}{\pgfqpoint{4.906429in}{2.666997in}}%
\pgfpathcurveto{\pgfqpoint{4.902110in}{2.671316in}}{\pgfqpoint{4.896251in}{2.673743in}}{\pgfqpoint{4.890143in}{2.673743in}}%
\pgfpathcurveto{\pgfqpoint{4.884035in}{2.673743in}}{\pgfqpoint{4.878176in}{2.671316in}}{\pgfqpoint{4.873857in}{2.666997in}}%
\pgfpathcurveto{\pgfqpoint{4.869538in}{2.662677in}}{\pgfqpoint{4.867111in}{2.656819in}}{\pgfqpoint{4.867111in}{2.650710in}}%
\pgfpathcurveto{\pgfqpoint{4.867111in}{2.644602in}}{\pgfqpoint{4.869538in}{2.638743in}}{\pgfqpoint{4.873857in}{2.634424in}}%
\pgfpathcurveto{\pgfqpoint{4.878176in}{2.630105in}}{\pgfqpoint{4.884035in}{2.627678in}}{\pgfqpoint{4.890143in}{2.627678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992849,0.716955,0.412918}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848810in}{2.819102in}}%
\pgfpathcurveto{\pgfqpoint{4.854918in}{2.819102in}}{\pgfqpoint{4.860777in}{2.821529in}}{\pgfqpoint{4.865096in}{2.825848in}}%
\pgfpathcurveto{\pgfqpoint{4.869415in}{2.830167in}}{\pgfqpoint{4.871842in}{2.836026in}}{\pgfqpoint{4.871842in}{2.842134in}}%
\pgfpathcurveto{\pgfqpoint{4.871842in}{2.848243in}}{\pgfqpoint{4.869415in}{2.854101in}}{\pgfqpoint{4.865096in}{2.858421in}}%
\pgfpathcurveto{\pgfqpoint{4.860777in}{2.862740in}}{\pgfqpoint{4.854918in}{2.865166in}}{\pgfqpoint{4.848810in}{2.865166in}}%
\pgfpathcurveto{\pgfqpoint{4.842701in}{2.865166in}}{\pgfqpoint{4.836842in}{2.862740in}}{\pgfqpoint{4.832523in}{2.858421in}}%
\pgfpathcurveto{\pgfqpoint{4.828204in}{2.854101in}}{\pgfqpoint{4.825777in}{2.848243in}}{\pgfqpoint{4.825777in}{2.842134in}}%
\pgfpathcurveto{\pgfqpoint{4.825777in}{2.836026in}}{\pgfqpoint{4.828204in}{2.830167in}}{\pgfqpoint{4.832523in}{2.825848in}}%
\pgfpathcurveto{\pgfqpoint{4.836842in}{2.821529in}}{\pgfqpoint{4.842701in}{2.819102in}}{\pgfqpoint{4.848810in}{2.819102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993003,0.724644,0.420146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807476in}{2.989412in}}%
\pgfpathcurveto{\pgfqpoint{4.813584in}{2.989412in}}{\pgfqpoint{4.819443in}{2.991839in}}{\pgfqpoint{4.823762in}{2.996158in}}%
\pgfpathcurveto{\pgfqpoint{4.828081in}{3.000477in}}{\pgfqpoint{4.830508in}{3.006336in}}{\pgfqpoint{4.830508in}{3.012444in}}%
\pgfpathcurveto{\pgfqpoint{4.830508in}{3.018552in}}{\pgfqpoint{4.828081in}{3.024411in}}{\pgfqpoint{4.823762in}{3.028730in}}%
\pgfpathcurveto{\pgfqpoint{4.819443in}{3.033050in}}{\pgfqpoint{4.813584in}{3.035476in}}{\pgfqpoint{4.807476in}{3.035476in}}%
\pgfpathcurveto{\pgfqpoint{4.801368in}{3.035476in}}{\pgfqpoint{4.795509in}{3.033050in}}{\pgfqpoint{4.791190in}{3.028730in}}%
\pgfpathcurveto{\pgfqpoint{4.786871in}{3.024411in}}{\pgfqpoint{4.784444in}{3.018552in}}{\pgfqpoint{4.784444in}{3.012444in}}%
\pgfpathcurveto{\pgfqpoint{4.784444in}{3.006336in}}{\pgfqpoint{4.786871in}{3.000477in}}{\pgfqpoint{4.791190in}{2.996158in}}%
\pgfpathcurveto{\pgfqpoint{4.795509in}{2.991839in}}{\pgfqpoint{4.801368in}{2.989412in}}{\pgfqpoint{4.807476in}{2.989412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766143in}{3.138608in}}%
\pgfpathcurveto{\pgfqpoint{4.772251in}{3.138608in}}{\pgfqpoint{4.778110in}{3.141035in}}{\pgfqpoint{4.782429in}{3.145354in}}%
\pgfpathcurveto{\pgfqpoint{4.786748in}{3.149673in}}{\pgfqpoint{4.789175in}{3.155532in}}{\pgfqpoint{4.789175in}{3.161640in}}%
\pgfpathcurveto{\pgfqpoint{4.789175in}{3.167748in}}{\pgfqpoint{4.786748in}{3.173607in}}{\pgfqpoint{4.782429in}{3.177926in}}%
\pgfpathcurveto{\pgfqpoint{4.778110in}{3.182245in}}{\pgfqpoint{4.772251in}{3.184672in}}{\pgfqpoint{4.766143in}{3.184672in}}%
\pgfpathcurveto{\pgfqpoint{4.760035in}{3.184672in}}{\pgfqpoint{4.754176in}{3.182245in}}{\pgfqpoint{4.749857in}{3.177926in}}%
\pgfpathcurveto{\pgfqpoint{4.745538in}{3.173607in}}{\pgfqpoint{4.743111in}{3.167748in}}{\pgfqpoint{4.743111in}{3.161640in}}%
\pgfpathcurveto{\pgfqpoint{4.743111in}{3.155532in}}{\pgfqpoint{4.745538in}{3.149673in}}{\pgfqpoint{4.749857in}{3.145354in}}%
\pgfpathcurveto{\pgfqpoint{4.754176in}{3.141035in}}{\pgfqpoint{4.760035in}{3.138608in}}{\pgfqpoint{4.766143in}{3.138608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993156,0.732334,0.427374}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724810in}{3.266689in}}%
\pgfpathcurveto{\pgfqpoint{4.730918in}{3.266689in}}{\pgfqpoint{4.736777in}{3.269116in}}{\pgfqpoint{4.741096in}{3.273435in}}%
\pgfpathcurveto{\pgfqpoint{4.745415in}{3.277754in}}{\pgfqpoint{4.747842in}{3.283613in}}{\pgfqpoint{4.747842in}{3.289721in}}%
\pgfpathcurveto{\pgfqpoint{4.747842in}{3.295830in}}{\pgfqpoint{4.745415in}{3.301688in}}{\pgfqpoint{4.741096in}{3.306008in}}%
\pgfpathcurveto{\pgfqpoint{4.736777in}{3.310327in}}{\pgfqpoint{4.730918in}{3.312754in}}{\pgfqpoint{4.724810in}{3.312754in}}%
\pgfpathcurveto{\pgfqpoint{4.718701in}{3.312754in}}{\pgfqpoint{4.712842in}{3.310327in}}{\pgfqpoint{4.708523in}{3.306008in}}%
\pgfpathcurveto{\pgfqpoint{4.704204in}{3.301688in}}{\pgfqpoint{4.701777in}{3.295830in}}{\pgfqpoint{4.701777in}{3.289721in}}%
\pgfpathcurveto{\pgfqpoint{4.701777in}{3.283613in}}{\pgfqpoint{4.704204in}{3.277754in}}{\pgfqpoint{4.708523in}{3.273435in}}%
\pgfpathcurveto{\pgfqpoint{4.712842in}{3.269116in}}{\pgfqpoint{4.718701in}{3.266689in}}{\pgfqpoint{4.724810in}{3.266689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993310,0.740023,0.434602}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683476in}{3.373657in}}%
\pgfpathcurveto{\pgfqpoint{4.689584in}{3.373657in}}{\pgfqpoint{4.695443in}{3.376084in}}{\pgfqpoint{4.699762in}{3.380403in}}%
\pgfpathcurveto{\pgfqpoint{4.704081in}{3.384722in}}{\pgfqpoint{4.706508in}{3.390581in}}{\pgfqpoint{4.706508in}{3.396689in}}%
\pgfpathcurveto{\pgfqpoint{4.706508in}{3.402797in}}{\pgfqpoint{4.704081in}{3.408656in}}{\pgfqpoint{4.699762in}{3.412975in}}%
\pgfpathcurveto{\pgfqpoint{4.695443in}{3.417294in}}{\pgfqpoint{4.689584in}{3.419721in}}{\pgfqpoint{4.683476in}{3.419721in}}%
\pgfpathcurveto{\pgfqpoint{4.677368in}{3.419721in}}{\pgfqpoint{4.671509in}{3.417294in}}{\pgfqpoint{4.667190in}{3.412975in}}%
\pgfpathcurveto{\pgfqpoint{4.662871in}{3.408656in}}{\pgfqpoint{4.660444in}{3.402797in}}{\pgfqpoint{4.660444in}{3.396689in}}%
\pgfpathcurveto{\pgfqpoint{4.660444in}{3.390581in}}{\pgfqpoint{4.662871in}{3.384722in}}{\pgfqpoint{4.667190in}{3.380403in}}%
\pgfpathcurveto{\pgfqpoint{4.671509in}{3.376084in}}{\pgfqpoint{4.677368in}{3.373657in}}{\pgfqpoint{4.683476in}{3.373657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993464,0.747712,0.441830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642143in}{3.461066in}}%
\pgfpathcurveto{\pgfqpoint{4.648251in}{3.461066in}}{\pgfqpoint{4.654110in}{3.463492in}}{\pgfqpoint{4.658429in}{3.467812in}}%
\pgfpathcurveto{\pgfqpoint{4.662748in}{3.472131in}}{\pgfqpoint{4.665175in}{3.477990in}}{\pgfqpoint{4.665175in}{3.484098in}}%
\pgfpathcurveto{\pgfqpoint{4.665175in}{3.490206in}}{\pgfqpoint{4.662748in}{3.496065in}}{\pgfqpoint{4.658429in}{3.500384in}}%
\pgfpathcurveto{\pgfqpoint{4.654110in}{3.504703in}}{\pgfqpoint{4.648251in}{3.507130in}}{\pgfqpoint{4.642143in}{3.507130in}}%
\pgfpathcurveto{\pgfqpoint{4.636035in}{3.507130in}}{\pgfqpoint{4.630176in}{3.504703in}}{\pgfqpoint{4.625857in}{3.500384in}}%
\pgfpathcurveto{\pgfqpoint{4.621538in}{3.496065in}}{\pgfqpoint{4.619111in}{3.490206in}}{\pgfqpoint{4.619111in}{3.484098in}}%
\pgfpathcurveto{\pgfqpoint{4.619111in}{3.477990in}}{\pgfqpoint{4.621538in}{3.472131in}}{\pgfqpoint{4.625857in}{3.467812in}}%
\pgfpathcurveto{\pgfqpoint{4.630176in}{3.463492in}}{\pgfqpoint{4.636035in}{3.461066in}}{\pgfqpoint{4.642143in}{3.461066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600810in}{3.541058in}}%
\pgfpathcurveto{\pgfqpoint{4.606918in}{3.541058in}}{\pgfqpoint{4.612777in}{3.543485in}}{\pgfqpoint{4.617096in}{3.547804in}}%
\pgfpathcurveto{\pgfqpoint{4.621415in}{3.552123in}}{\pgfqpoint{4.623842in}{3.557982in}}{\pgfqpoint{4.623842in}{3.564090in}}%
\pgfpathcurveto{\pgfqpoint{4.623842in}{3.570199in}}{\pgfqpoint{4.621415in}{3.576057in}}{\pgfqpoint{4.617096in}{3.580377in}}%
\pgfpathcurveto{\pgfqpoint{4.612777in}{3.584696in}}{\pgfqpoint{4.606918in}{3.587123in}}{\pgfqpoint{4.600810in}{3.587123in}}%
\pgfpathcurveto{\pgfqpoint{4.594701in}{3.587123in}}{\pgfqpoint{4.588842in}{3.584696in}}{\pgfqpoint{4.584523in}{3.580377in}}%
\pgfpathcurveto{\pgfqpoint{4.580204in}{3.576057in}}{\pgfqpoint{4.577777in}{3.570199in}}{\pgfqpoint{4.577777in}{3.564090in}}%
\pgfpathcurveto{\pgfqpoint{4.577777in}{3.557982in}}{\pgfqpoint{4.580204in}{3.552123in}}{\pgfqpoint{4.584523in}{3.547804in}}%
\pgfpathcurveto{\pgfqpoint{4.588842in}{3.543485in}}{\pgfqpoint{4.594701in}{3.541058in}}{\pgfqpoint{4.600810in}{3.541058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559476in}{3.616212in}}%
\pgfpathcurveto{\pgfqpoint{4.565584in}{3.616212in}}{\pgfqpoint{4.571443in}{3.618639in}}{\pgfqpoint{4.575762in}{3.622958in}}%
\pgfpathcurveto{\pgfqpoint{4.580081in}{3.627277in}}{\pgfqpoint{4.582508in}{3.633136in}}{\pgfqpoint{4.582508in}{3.639245in}}%
\pgfpathcurveto{\pgfqpoint{4.582508in}{3.645353in}}{\pgfqpoint{4.580081in}{3.651212in}}{\pgfqpoint{4.575762in}{3.655531in}}%
\pgfpathcurveto{\pgfqpoint{4.571443in}{3.659850in}}{\pgfqpoint{4.565584in}{3.662277in}}{\pgfqpoint{4.559476in}{3.662277in}}%
\pgfpathcurveto{\pgfqpoint{4.553368in}{3.662277in}}{\pgfqpoint{4.547509in}{3.659850in}}{\pgfqpoint{4.543190in}{3.655531in}}%
\pgfpathcurveto{\pgfqpoint{4.538871in}{3.651212in}}{\pgfqpoint{4.536444in}{3.645353in}}{\pgfqpoint{4.536444in}{3.639245in}}%
\pgfpathcurveto{\pgfqpoint{4.536444in}{3.633136in}}{\pgfqpoint{4.538871in}{3.627277in}}{\pgfqpoint{4.543190in}{3.622958in}}%
\pgfpathcurveto{\pgfqpoint{4.547509in}{3.618639in}}{\pgfqpoint{4.553368in}{3.616212in}}{\pgfqpoint{4.559476in}{3.616212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993772,0.763091,0.456286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518143in}{3.686528in}}%
\pgfpathcurveto{\pgfqpoint{4.524251in}{3.686528in}}{\pgfqpoint{4.530110in}{3.688955in}}{\pgfqpoint{4.534429in}{3.693274in}}%
\pgfpathcurveto{\pgfqpoint{4.538748in}{3.697593in}}{\pgfqpoint{4.541175in}{3.703452in}}{\pgfqpoint{4.541175in}{3.709560in}}%
\pgfpathcurveto{\pgfqpoint{4.541175in}{3.715668in}}{\pgfqpoint{4.538748in}{3.721527in}}{\pgfqpoint{4.534429in}{3.725846in}}%
\pgfpathcurveto{\pgfqpoint{4.530110in}{3.730165in}}{\pgfqpoint{4.524251in}{3.732592in}}{\pgfqpoint{4.518143in}{3.732592in}}%
\pgfpathcurveto{\pgfqpoint{4.512035in}{3.732592in}}{\pgfqpoint{4.506176in}{3.730165in}}{\pgfqpoint{4.501857in}{3.725846in}}%
\pgfpathcurveto{\pgfqpoint{4.497538in}{3.721527in}}{\pgfqpoint{4.495111in}{3.715668in}}{\pgfqpoint{4.495111in}{3.709560in}}%
\pgfpathcurveto{\pgfqpoint{4.495111in}{3.703452in}}{\pgfqpoint{4.497538in}{3.697593in}}{\pgfqpoint{4.501857in}{3.693274in}}%
\pgfpathcurveto{\pgfqpoint{4.506176in}{3.688955in}}{\pgfqpoint{4.512035in}{3.686528in}}{\pgfqpoint{4.518143in}{3.686528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993925,0.770780,0.463514}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476810in}{3.752004in}}%
\pgfpathcurveto{\pgfqpoint{4.482918in}{3.752004in}}{\pgfqpoint{4.488777in}{3.754431in}}{\pgfqpoint{4.493096in}{3.758750in}}%
\pgfpathcurveto{\pgfqpoint{4.497415in}{3.763070in}}{\pgfqpoint{4.499842in}{3.768928in}}{\pgfqpoint{4.499842in}{3.775037in}}%
\pgfpathcurveto{\pgfqpoint{4.499842in}{3.781145in}}{\pgfqpoint{4.497415in}{3.787004in}}{\pgfqpoint{4.493096in}{3.791323in}}%
\pgfpathcurveto{\pgfqpoint{4.488777in}{3.795642in}}{\pgfqpoint{4.482918in}{3.798069in}}{\pgfqpoint{4.476810in}{3.798069in}}%
\pgfpathcurveto{\pgfqpoint{4.470701in}{3.798069in}}{\pgfqpoint{4.464842in}{3.795642in}}{\pgfqpoint{4.460523in}{3.791323in}}%
\pgfpathcurveto{\pgfqpoint{4.456204in}{3.787004in}}{\pgfqpoint{4.453777in}{3.781145in}}{\pgfqpoint{4.453777in}{3.775037in}}%
\pgfpathcurveto{\pgfqpoint{4.453777in}{3.768928in}}{\pgfqpoint{4.456204in}{3.763070in}}{\pgfqpoint{4.460523in}{3.758750in}}%
\pgfpathcurveto{\pgfqpoint{4.464842in}{3.754431in}}{\pgfqpoint{4.470701in}{3.752004in}}{\pgfqpoint{4.476810in}{3.752004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994079,0.778470,0.470742}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994079,0.778470,0.470742}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435476in}{3.812642in}}%
\pgfpathcurveto{\pgfqpoint{4.441584in}{3.812642in}}{\pgfqpoint{4.447443in}{3.815069in}}{\pgfqpoint{4.451762in}{3.819388in}}%
\pgfpathcurveto{\pgfqpoint{4.456081in}{3.823708in}}{\pgfqpoint{4.458508in}{3.829566in}}{\pgfqpoint{4.458508in}{3.835675in}}%
\pgfpathcurveto{\pgfqpoint{4.458508in}{3.841783in}}{\pgfqpoint{4.456081in}{3.847642in}}{\pgfqpoint{4.451762in}{3.851961in}}%
\pgfpathcurveto{\pgfqpoint{4.447443in}{3.856280in}}{\pgfqpoint{4.441584in}{3.858707in}}{\pgfqpoint{4.435476in}{3.858707in}}%
\pgfpathcurveto{\pgfqpoint{4.429368in}{3.858707in}}{\pgfqpoint{4.423509in}{3.856280in}}{\pgfqpoint{4.419190in}{3.851961in}}%
\pgfpathcurveto{\pgfqpoint{4.414871in}{3.847642in}}{\pgfqpoint{4.412444in}{3.841783in}}{\pgfqpoint{4.412444in}{3.835675in}}%
\pgfpathcurveto{\pgfqpoint{4.412444in}{3.829566in}}{\pgfqpoint{4.414871in}{3.823708in}}{\pgfqpoint{4.419190in}{3.819388in}}%
\pgfpathcurveto{\pgfqpoint{4.423509in}{3.815069in}}{\pgfqpoint{4.429368in}{3.812642in}}{\pgfqpoint{4.435476in}{3.812642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994233,0.786159,0.477970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994233,0.786159,0.477970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394143in}{3.868298in}}%
\pgfpathcurveto{\pgfqpoint{4.400251in}{3.868298in}}{\pgfqpoint{4.406110in}{3.870724in}}{\pgfqpoint{4.410429in}{3.875044in}}%
\pgfpathcurveto{\pgfqpoint{4.414748in}{3.879363in}}{\pgfqpoint{4.417175in}{3.885222in}}{\pgfqpoint{4.417175in}{3.891330in}}%
\pgfpathcurveto{\pgfqpoint{4.417175in}{3.897438in}}{\pgfqpoint{4.414748in}{3.903297in}}{\pgfqpoint{4.410429in}{3.907616in}}%
\pgfpathcurveto{\pgfqpoint{4.406110in}{3.911935in}}{\pgfqpoint{4.400251in}{3.914362in}}{\pgfqpoint{4.394143in}{3.914362in}}%
\pgfpathcurveto{\pgfqpoint{4.388035in}{3.914362in}}{\pgfqpoint{4.382176in}{3.911935in}}{\pgfqpoint{4.377857in}{3.907616in}}%
\pgfpathcurveto{\pgfqpoint{4.373538in}{3.903297in}}{\pgfqpoint{4.371111in}{3.897438in}}{\pgfqpoint{4.371111in}{3.891330in}}%
\pgfpathcurveto{\pgfqpoint{4.371111in}{3.885222in}}{\pgfqpoint{4.373538in}{3.879363in}}{\pgfqpoint{4.377857in}{3.875044in}}%
\pgfpathcurveto{\pgfqpoint{4.382176in}{3.870724in}}{\pgfqpoint{4.388035in}{3.868298in}}{\pgfqpoint{4.394143in}{3.868298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994387,0.793849,0.485198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994387,0.793849,0.485198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352810in}{3.918819in}}%
\pgfpathcurveto{\pgfqpoint{4.358918in}{3.918819in}}{\pgfqpoint{4.364777in}{3.921246in}}{\pgfqpoint{4.369096in}{3.925565in}}%
\pgfpathcurveto{\pgfqpoint{4.373415in}{3.929884in}}{\pgfqpoint{4.375842in}{3.935743in}}{\pgfqpoint{4.375842in}{3.941852in}}%
\pgfpathcurveto{\pgfqpoint{4.375842in}{3.947960in}}{\pgfqpoint{4.373415in}{3.953819in}}{\pgfqpoint{4.369096in}{3.958138in}}%
\pgfpathcurveto{\pgfqpoint{4.364777in}{3.962457in}}{\pgfqpoint{4.358918in}{3.964884in}}{\pgfqpoint{4.352810in}{3.964884in}}%
\pgfpathcurveto{\pgfqpoint{4.346701in}{3.964884in}}{\pgfqpoint{4.340842in}{3.962457in}}{\pgfqpoint{4.336523in}{3.958138in}}%
\pgfpathcurveto{\pgfqpoint{4.332204in}{3.953819in}}{\pgfqpoint{4.329777in}{3.947960in}}{\pgfqpoint{4.329777in}{3.941852in}}%
\pgfpathcurveto{\pgfqpoint{4.329777in}{3.935743in}}{\pgfqpoint{4.332204in}{3.929884in}}{\pgfqpoint{4.336523in}{3.925565in}}%
\pgfpathcurveto{\pgfqpoint{4.340842in}{3.921246in}}{\pgfqpoint{4.346701in}{3.918819in}}{\pgfqpoint{4.352810in}{3.918819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994387,0.793849,0.485198}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994387,0.793849,0.485198}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311476in}{3.964208in}}%
\pgfpathcurveto{\pgfqpoint{4.317584in}{3.964208in}}{\pgfqpoint{4.323443in}{3.966635in}}{\pgfqpoint{4.327762in}{3.970954in}}%
\pgfpathcurveto{\pgfqpoint{4.332081in}{3.975273in}}{\pgfqpoint{4.334508in}{3.981132in}}{\pgfqpoint{4.334508in}{3.987240in}}%
\pgfpathcurveto{\pgfqpoint{4.334508in}{3.993348in}}{\pgfqpoint{4.332081in}{3.999207in}}{\pgfqpoint{4.327762in}{4.003526in}}%
\pgfpathcurveto{\pgfqpoint{4.323443in}{4.007845in}}{\pgfqpoint{4.317584in}{4.010272in}}{\pgfqpoint{4.311476in}{4.010272in}}%
\pgfpathcurveto{\pgfqpoint{4.305368in}{4.010272in}}{\pgfqpoint{4.299509in}{4.007845in}}{\pgfqpoint{4.295190in}{4.003526in}}%
\pgfpathcurveto{\pgfqpoint{4.290871in}{3.999207in}}{\pgfqpoint{4.288444in}{3.993348in}}{\pgfqpoint{4.288444in}{3.987240in}}%
\pgfpathcurveto{\pgfqpoint{4.288444in}{3.981132in}}{\pgfqpoint{4.290871in}{3.975273in}}{\pgfqpoint{4.295190in}{3.970954in}}%
\pgfpathcurveto{\pgfqpoint{4.299509in}{3.966635in}}{\pgfqpoint{4.305368in}{3.964208in}}{\pgfqpoint{4.311476in}{3.964208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994541,0.801538,0.492426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994541,0.801538,0.492426}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270143in}{4.004463in}}%
\pgfpathcurveto{\pgfqpoint{4.276251in}{4.004463in}}{\pgfqpoint{4.282110in}{4.006890in}}{\pgfqpoint{4.286429in}{4.011209in}}%
\pgfpathcurveto{\pgfqpoint{4.290748in}{4.015528in}}{\pgfqpoint{4.293175in}{4.021387in}}{\pgfqpoint{4.293175in}{4.027495in}}%
\pgfpathcurveto{\pgfqpoint{4.293175in}{4.033604in}}{\pgfqpoint{4.290748in}{4.039462in}}{\pgfqpoint{4.286429in}{4.043782in}}%
\pgfpathcurveto{\pgfqpoint{4.282110in}{4.048101in}}{\pgfqpoint{4.276251in}{4.050527in}}{\pgfqpoint{4.270143in}{4.050527in}}%
\pgfpathcurveto{\pgfqpoint{4.264035in}{4.050527in}}{\pgfqpoint{4.258176in}{4.048101in}}{\pgfqpoint{4.253857in}{4.043782in}}%
\pgfpathcurveto{\pgfqpoint{4.249538in}{4.039462in}}{\pgfqpoint{4.247111in}{4.033604in}}{\pgfqpoint{4.247111in}{4.027495in}}%
\pgfpathcurveto{\pgfqpoint{4.247111in}{4.021387in}}{\pgfqpoint{4.249538in}{4.015528in}}{\pgfqpoint{4.253857in}{4.011209in}}%
\pgfpathcurveto{\pgfqpoint{4.258176in}{4.006890in}}{\pgfqpoint{4.264035in}{4.004463in}}{\pgfqpoint{4.270143in}{4.004463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.499654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994694,0.809227,0.499654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228810in}{4.039867in}}%
\pgfpathcurveto{\pgfqpoint{4.234918in}{4.039867in}}{\pgfqpoint{4.240777in}{4.042294in}}{\pgfqpoint{4.245096in}{4.046613in}}%
\pgfpathcurveto{\pgfqpoint{4.249415in}{4.050932in}}{\pgfqpoint{4.251842in}{4.056791in}}{\pgfqpoint{4.251842in}{4.062899in}}%
\pgfpathcurveto{\pgfqpoint{4.251842in}{4.069008in}}{\pgfqpoint{4.249415in}{4.074866in}}{\pgfqpoint{4.245096in}{4.079186in}}%
\pgfpathcurveto{\pgfqpoint{4.240777in}{4.083505in}}{\pgfqpoint{4.234918in}{4.085932in}}{\pgfqpoint{4.228810in}{4.085932in}}%
\pgfpathcurveto{\pgfqpoint{4.222701in}{4.085932in}}{\pgfqpoint{4.216842in}{4.083505in}}{\pgfqpoint{4.212523in}{4.079186in}}%
\pgfpathcurveto{\pgfqpoint{4.208204in}{4.074866in}}{\pgfqpoint{4.205777in}{4.069008in}}{\pgfqpoint{4.205777in}{4.062899in}}%
\pgfpathcurveto{\pgfqpoint{4.205777in}{4.056791in}}{\pgfqpoint{4.208204in}{4.050932in}}{\pgfqpoint{4.212523in}{4.046613in}}%
\pgfpathcurveto{\pgfqpoint{4.216842in}{4.042294in}}{\pgfqpoint{4.222701in}{4.039867in}}{\pgfqpoint{4.228810in}{4.039867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994848,0.816917,0.506882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994848,0.816917,0.506882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187476in}{4.071782in}}%
\pgfpathcurveto{\pgfqpoint{4.193584in}{4.071782in}}{\pgfqpoint{4.199443in}{4.074209in}}{\pgfqpoint{4.203762in}{4.078528in}}%
\pgfpathcurveto{\pgfqpoint{4.208081in}{4.082847in}}{\pgfqpoint{4.210508in}{4.088706in}}{\pgfqpoint{4.210508in}{4.094814in}}%
\pgfpathcurveto{\pgfqpoint{4.210508in}{4.100922in}}{\pgfqpoint{4.208081in}{4.106781in}}{\pgfqpoint{4.203762in}{4.111100in}}%
\pgfpathcurveto{\pgfqpoint{4.199443in}{4.115420in}}{\pgfqpoint{4.193584in}{4.117846in}}{\pgfqpoint{4.187476in}{4.117846in}}%
\pgfpathcurveto{\pgfqpoint{4.181368in}{4.117846in}}{\pgfqpoint{4.175509in}{4.115420in}}{\pgfqpoint{4.171190in}{4.111100in}}%
\pgfpathcurveto{\pgfqpoint{4.166871in}{4.106781in}}{\pgfqpoint{4.164444in}{4.100922in}}{\pgfqpoint{4.164444in}{4.094814in}}%
\pgfpathcurveto{\pgfqpoint{4.164444in}{4.088706in}}{\pgfqpoint{4.166871in}{4.082847in}}{\pgfqpoint{4.171190in}{4.078528in}}%
\pgfpathcurveto{\pgfqpoint{4.175509in}{4.074209in}}{\pgfqpoint{4.181368in}{4.071782in}}{\pgfqpoint{4.187476in}{4.071782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.514110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995002,0.824606,0.514110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146143in}{4.100387in}}%
\pgfpathcurveto{\pgfqpoint{4.152251in}{4.100387in}}{\pgfqpoint{4.158110in}{4.102814in}}{\pgfqpoint{4.162429in}{4.107133in}}%
\pgfpathcurveto{\pgfqpoint{4.166748in}{4.111452in}}{\pgfqpoint{4.169175in}{4.117311in}}{\pgfqpoint{4.169175in}{4.123419in}}%
\pgfpathcurveto{\pgfqpoint{4.169175in}{4.129528in}}{\pgfqpoint{4.166748in}{4.135386in}}{\pgfqpoint{4.162429in}{4.139706in}}%
\pgfpathcurveto{\pgfqpoint{4.158110in}{4.144025in}}{\pgfqpoint{4.152251in}{4.146452in}}{\pgfqpoint{4.146143in}{4.146452in}}%
\pgfpathcurveto{\pgfqpoint{4.140035in}{4.146452in}}{\pgfqpoint{4.134176in}{4.144025in}}{\pgfqpoint{4.129857in}{4.139706in}}%
\pgfpathcurveto{\pgfqpoint{4.125538in}{4.135386in}}{\pgfqpoint{4.123111in}{4.129528in}}{\pgfqpoint{4.123111in}{4.123419in}}%
\pgfpathcurveto{\pgfqpoint{4.123111in}{4.117311in}}{\pgfqpoint{4.125538in}{4.111452in}}{\pgfqpoint{4.129857in}{4.107133in}}%
\pgfpathcurveto{\pgfqpoint{4.134176in}{4.102814in}}{\pgfqpoint{4.140035in}{4.100387in}}{\pgfqpoint{4.146143in}{4.100387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995002,0.824606,0.514110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995002,0.824606,0.514110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104810in}{4.125683in}}%
\pgfpathcurveto{\pgfqpoint{4.110918in}{4.125683in}}{\pgfqpoint{4.116777in}{4.128110in}}{\pgfqpoint{4.121096in}{4.132429in}}%
\pgfpathcurveto{\pgfqpoint{4.125415in}{4.136748in}}{\pgfqpoint{4.127842in}{4.142607in}}{\pgfqpoint{4.127842in}{4.148715in}}%
\pgfpathcurveto{\pgfqpoint{4.127842in}{4.154823in}}{\pgfqpoint{4.125415in}{4.160682in}}{\pgfqpoint{4.121096in}{4.165001in}}%
\pgfpathcurveto{\pgfqpoint{4.116777in}{4.169320in}}{\pgfqpoint{4.110918in}{4.171747in}}{\pgfqpoint{4.104810in}{4.171747in}}%
\pgfpathcurveto{\pgfqpoint{4.098701in}{4.171747in}}{\pgfqpoint{4.092842in}{4.169320in}}{\pgfqpoint{4.088523in}{4.165001in}}%
\pgfpathcurveto{\pgfqpoint{4.084204in}{4.160682in}}{\pgfqpoint{4.081777in}{4.154823in}}{\pgfqpoint{4.081777in}{4.148715in}}%
\pgfpathcurveto{\pgfqpoint{4.081777in}{4.142607in}}{\pgfqpoint{4.084204in}{4.136748in}}{\pgfqpoint{4.088523in}{4.132429in}}%
\pgfpathcurveto{\pgfqpoint{4.092842in}{4.128110in}}{\pgfqpoint{4.098701in}{4.125683in}}{\pgfqpoint{4.104810in}{4.125683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995156,0.832295,0.521338}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995156,0.832295,0.521338}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063476in}{4.147668in}}%
\pgfpathcurveto{\pgfqpoint{4.069584in}{4.147668in}}{\pgfqpoint{4.075443in}{4.150095in}}{\pgfqpoint{4.079762in}{4.154414in}}%
\pgfpathcurveto{\pgfqpoint{4.084081in}{4.158734in}}{\pgfqpoint{4.086508in}{4.164592in}}{\pgfqpoint{4.086508in}{4.170701in}}%
\pgfpathcurveto{\pgfqpoint{4.086508in}{4.176809in}}{\pgfqpoint{4.084081in}{4.182668in}}{\pgfqpoint{4.079762in}{4.186987in}}%
\pgfpathcurveto{\pgfqpoint{4.075443in}{4.191306in}}{\pgfqpoint{4.069584in}{4.193733in}}{\pgfqpoint{4.063476in}{4.193733in}}%
\pgfpathcurveto{\pgfqpoint{4.057368in}{4.193733in}}{\pgfqpoint{4.051509in}{4.191306in}}{\pgfqpoint{4.047190in}{4.186987in}}%
\pgfpathcurveto{\pgfqpoint{4.042871in}{4.182668in}}{\pgfqpoint{4.040444in}{4.176809in}}{\pgfqpoint{4.040444in}{4.170701in}}%
\pgfpathcurveto{\pgfqpoint{4.040444in}{4.164592in}}{\pgfqpoint{4.042871in}{4.158734in}}{\pgfqpoint{4.047190in}{4.154414in}}%
\pgfpathcurveto{\pgfqpoint{4.051509in}{4.150095in}}{\pgfqpoint{4.057368in}{4.147668in}}{\pgfqpoint{4.063476in}{4.147668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995309,0.839985,0.528566}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995309,0.839985,0.528566}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022143in}{4.166345in}}%
\pgfpathcurveto{\pgfqpoint{4.028251in}{4.166345in}}{\pgfqpoint{4.034110in}{4.168771in}}{\pgfqpoint{4.038429in}{4.173091in}}%
\pgfpathcurveto{\pgfqpoint{4.042748in}{4.177410in}}{\pgfqpoint{4.045175in}{4.183269in}}{\pgfqpoint{4.045175in}{4.189377in}}%
\pgfpathcurveto{\pgfqpoint{4.045175in}{4.195485in}}{\pgfqpoint{4.042748in}{4.201344in}}{\pgfqpoint{4.038429in}{4.205663in}}%
\pgfpathcurveto{\pgfqpoint{4.034110in}{4.209982in}}{\pgfqpoint{4.028251in}{4.212409in}}{\pgfqpoint{4.022143in}{4.212409in}}%
\pgfpathcurveto{\pgfqpoint{4.016035in}{4.212409in}}{\pgfqpoint{4.010176in}{4.209982in}}{\pgfqpoint{4.005857in}{4.205663in}}%
\pgfpathcurveto{\pgfqpoint{4.001538in}{4.201344in}}{\pgfqpoint{3.999111in}{4.195485in}}{\pgfqpoint{3.999111in}{4.189377in}}%
\pgfpathcurveto{\pgfqpoint{3.999111in}{4.183269in}}{\pgfqpoint{4.001538in}{4.177410in}}{\pgfqpoint{4.005857in}{4.173091in}}%
\pgfpathcurveto{\pgfqpoint{4.010176in}{4.168771in}}{\pgfqpoint{4.016035in}{4.166345in}}{\pgfqpoint{4.022143in}{4.166345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995463,0.847674,0.535794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995463,0.847674,0.535794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980810in}{4.181711in}}%
\pgfpathcurveto{\pgfqpoint{3.986918in}{4.181711in}}{\pgfqpoint{3.992777in}{4.184138in}}{\pgfqpoint{3.997096in}{4.188457in}}%
\pgfpathcurveto{\pgfqpoint{4.001415in}{4.192776in}}{\pgfqpoint{4.003842in}{4.198635in}}{\pgfqpoint{4.003842in}{4.204743in}}%
\pgfpathcurveto{\pgfqpoint{4.003842in}{4.210851in}}{\pgfqpoint{4.001415in}{4.216710in}}{\pgfqpoint{3.997096in}{4.221029in}}%
\pgfpathcurveto{\pgfqpoint{3.992777in}{4.225348in}}{\pgfqpoint{3.986918in}{4.227775in}}{\pgfqpoint{3.980810in}{4.227775in}}%
\pgfpathcurveto{\pgfqpoint{3.974701in}{4.227775in}}{\pgfqpoint{3.968842in}{4.225348in}}{\pgfqpoint{3.964523in}{4.221029in}}%
\pgfpathcurveto{\pgfqpoint{3.960204in}{4.216710in}}{\pgfqpoint{3.957777in}{4.210851in}}{\pgfqpoint{3.957777in}{4.204743in}}%
\pgfpathcurveto{\pgfqpoint{3.957777in}{4.198635in}}{\pgfqpoint{3.960204in}{4.192776in}}{\pgfqpoint{3.964523in}{4.188457in}}%
\pgfpathcurveto{\pgfqpoint{3.968842in}{4.184138in}}{\pgfqpoint{3.974701in}{4.181711in}}{\pgfqpoint{3.980810in}{4.181711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995617,0.855363,0.543022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995617,0.855363,0.543022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939476in}{4.193768in}}%
\pgfpathcurveto{\pgfqpoint{3.945584in}{4.193768in}}{\pgfqpoint{3.951443in}{4.196194in}}{\pgfqpoint{3.955762in}{4.200514in}}%
\pgfpathcurveto{\pgfqpoint{3.960081in}{4.204833in}}{\pgfqpoint{3.962508in}{4.210692in}}{\pgfqpoint{3.962508in}{4.216800in}}%
\pgfpathcurveto{\pgfqpoint{3.962508in}{4.222908in}}{\pgfqpoint{3.960081in}{4.228767in}}{\pgfqpoint{3.955762in}{4.233086in}}%
\pgfpathcurveto{\pgfqpoint{3.951443in}{4.237405in}}{\pgfqpoint{3.945584in}{4.239832in}}{\pgfqpoint{3.939476in}{4.239832in}}%
\pgfpathcurveto{\pgfqpoint{3.933368in}{4.239832in}}{\pgfqpoint{3.927509in}{4.237405in}}{\pgfqpoint{3.923190in}{4.233086in}}%
\pgfpathcurveto{\pgfqpoint{3.918871in}{4.228767in}}{\pgfqpoint{3.916444in}{4.222908in}}{\pgfqpoint{3.916444in}{4.216800in}}%
\pgfpathcurveto{\pgfqpoint{3.916444in}{4.210692in}}{\pgfqpoint{3.918871in}{4.204833in}}{\pgfqpoint{3.923190in}{4.200514in}}%
\pgfpathcurveto{\pgfqpoint{3.927509in}{4.196194in}}{\pgfqpoint{3.933368in}{4.193768in}}{\pgfqpoint{3.939476in}{4.193768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.863053,0.550250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995771,0.863053,0.550250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898143in}{4.202515in}}%
\pgfpathcurveto{\pgfqpoint{3.904251in}{4.202515in}}{\pgfqpoint{3.910110in}{4.204941in}}{\pgfqpoint{3.914429in}{4.209261in}}%
\pgfpathcurveto{\pgfqpoint{3.918748in}{4.213580in}}{\pgfqpoint{3.921175in}{4.219439in}}{\pgfqpoint{3.921175in}{4.225547in}}%
\pgfpathcurveto{\pgfqpoint{3.921175in}{4.231655in}}{\pgfqpoint{3.918748in}{4.237514in}}{\pgfqpoint{3.914429in}{4.241833in}}%
\pgfpathcurveto{\pgfqpoint{3.910110in}{4.246152in}}{\pgfqpoint{3.904251in}{4.248579in}}{\pgfqpoint{3.898143in}{4.248579in}}%
\pgfpathcurveto{\pgfqpoint{3.892035in}{4.248579in}}{\pgfqpoint{3.886176in}{4.246152in}}{\pgfqpoint{3.881857in}{4.241833in}}%
\pgfpathcurveto{\pgfqpoint{3.877538in}{4.237514in}}{\pgfqpoint{3.875111in}{4.231655in}}{\pgfqpoint{3.875111in}{4.225547in}}%
\pgfpathcurveto{\pgfqpoint{3.875111in}{4.219439in}}{\pgfqpoint{3.877538in}{4.213580in}}{\pgfqpoint{3.881857in}{4.209261in}}%
\pgfpathcurveto{\pgfqpoint{3.886176in}{4.204941in}}{\pgfqpoint{3.892035in}{4.202515in}}{\pgfqpoint{3.898143in}{4.202515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995771,0.863053,0.550250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995771,0.863053,0.550250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856810in}{4.207952in}}%
\pgfpathcurveto{\pgfqpoint{3.862918in}{4.207952in}}{\pgfqpoint{3.868777in}{4.210379in}}{\pgfqpoint{3.873096in}{4.214698in}}%
\pgfpathcurveto{\pgfqpoint{3.877415in}{4.219017in}}{\pgfqpoint{3.879842in}{4.224876in}}{\pgfqpoint{3.879842in}{4.230984in}}%
\pgfpathcurveto{\pgfqpoint{3.879842in}{4.237092in}}{\pgfqpoint{3.877415in}{4.242951in}}{\pgfqpoint{3.873096in}{4.247270in}}%
\pgfpathcurveto{\pgfqpoint{3.868777in}{4.251589in}}{\pgfqpoint{3.862918in}{4.254016in}}{\pgfqpoint{3.856810in}{4.254016in}}%
\pgfpathcurveto{\pgfqpoint{3.850701in}{4.254016in}}{\pgfqpoint{3.844842in}{4.251589in}}{\pgfqpoint{3.840523in}{4.247270in}}%
\pgfpathcurveto{\pgfqpoint{3.836204in}{4.242951in}}{\pgfqpoint{3.833777in}{4.237092in}}{\pgfqpoint{3.833777in}{4.230984in}}%
\pgfpathcurveto{\pgfqpoint{3.833777in}{4.224876in}}{\pgfqpoint{3.836204in}{4.219017in}}{\pgfqpoint{3.840523in}{4.214698in}}%
\pgfpathcurveto{\pgfqpoint{3.844842in}{4.210379in}}{\pgfqpoint{3.850701in}{4.207952in}}{\pgfqpoint{3.856810in}{4.207952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995925,0.870742,0.557478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995925,0.870742,0.557478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815476in}{4.210080in}}%
\pgfpathcurveto{\pgfqpoint{3.821584in}{4.210080in}}{\pgfqpoint{3.827443in}{4.212506in}}{\pgfqpoint{3.831762in}{4.216826in}}%
\pgfpathcurveto{\pgfqpoint{3.836081in}{4.221145in}}{\pgfqpoint{3.838508in}{4.227004in}}{\pgfqpoint{3.838508in}{4.233112in}}%
\pgfpathcurveto{\pgfqpoint{3.838508in}{4.239220in}}{\pgfqpoint{3.836081in}{4.245079in}}{\pgfqpoint{3.831762in}{4.249398in}}%
\pgfpathcurveto{\pgfqpoint{3.827443in}{4.253717in}}{\pgfqpoint{3.821584in}{4.256144in}}{\pgfqpoint{3.815476in}{4.256144in}}%
\pgfpathcurveto{\pgfqpoint{3.809368in}{4.256144in}}{\pgfqpoint{3.803509in}{4.253717in}}{\pgfqpoint{3.799190in}{4.249398in}}%
\pgfpathcurveto{\pgfqpoint{3.794871in}{4.245079in}}{\pgfqpoint{3.792444in}{4.239220in}}{\pgfqpoint{3.792444in}{4.233112in}}%
\pgfpathcurveto{\pgfqpoint{3.792444in}{4.227004in}}{\pgfqpoint{3.794871in}{4.221145in}}{\pgfqpoint{3.799190in}{4.216826in}}%
\pgfpathcurveto{\pgfqpoint{3.803509in}{4.212506in}}{\pgfqpoint{3.809368in}{4.210080in}}{\pgfqpoint{3.815476in}{4.210080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.878431,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.878431,0.564706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774143in}{4.208898in}}%
\pgfpathcurveto{\pgfqpoint{3.780251in}{4.208898in}}{\pgfqpoint{3.786110in}{4.211324in}}{\pgfqpoint{3.790429in}{4.215643in}}%
\pgfpathcurveto{\pgfqpoint{3.794748in}{4.219963in}}{\pgfqpoint{3.797175in}{4.225821in}}{\pgfqpoint{3.797175in}{4.231930in}}%
\pgfpathcurveto{\pgfqpoint{3.797175in}{4.238038in}}{\pgfqpoint{3.794748in}{4.243897in}}{\pgfqpoint{3.790429in}{4.248216in}}%
\pgfpathcurveto{\pgfqpoint{3.786110in}{4.252535in}}{\pgfqpoint{3.780251in}{4.254962in}}{\pgfqpoint{3.774143in}{4.254962in}}%
\pgfpathcurveto{\pgfqpoint{3.768035in}{4.254962in}}{\pgfqpoint{3.762176in}{4.252535in}}{\pgfqpoint{3.757857in}{4.248216in}}%
\pgfpathcurveto{\pgfqpoint{3.753538in}{4.243897in}}{\pgfqpoint{3.751111in}{4.238038in}}{\pgfqpoint{3.751111in}{4.231930in}}%
\pgfpathcurveto{\pgfqpoint{3.751111in}{4.225821in}}{\pgfqpoint{3.753538in}{4.219963in}}{\pgfqpoint{3.757857in}{4.215643in}}%
\pgfpathcurveto{\pgfqpoint{3.762176in}{4.211324in}}{\pgfqpoint{3.768035in}{4.208898in}}{\pgfqpoint{3.774143in}{4.208898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996232,0.883199,0.571934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996232,0.883199,0.571934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732810in}{4.204406in}}%
\pgfpathcurveto{\pgfqpoint{3.738918in}{4.204406in}}{\pgfqpoint{3.744777in}{4.206833in}}{\pgfqpoint{3.749096in}{4.211152in}}%
\pgfpathcurveto{\pgfqpoint{3.753415in}{4.215471in}}{\pgfqpoint{3.755842in}{4.221330in}}{\pgfqpoint{3.755842in}{4.227438in}}%
\pgfpathcurveto{\pgfqpoint{3.755842in}{4.233546in}}{\pgfqpoint{3.753415in}{4.239405in}}{\pgfqpoint{3.749096in}{4.243724in}}%
\pgfpathcurveto{\pgfqpoint{3.744777in}{4.248043in}}{\pgfqpoint{3.738918in}{4.250470in}}{\pgfqpoint{3.732810in}{4.250470in}}%
\pgfpathcurveto{\pgfqpoint{3.726701in}{4.250470in}}{\pgfqpoint{3.720842in}{4.248043in}}{\pgfqpoint{3.716523in}{4.243724in}}%
\pgfpathcurveto{\pgfqpoint{3.712204in}{4.239405in}}{\pgfqpoint{3.709777in}{4.233546in}}{\pgfqpoint{3.709777in}{4.227438in}}%
\pgfpathcurveto{\pgfqpoint{3.709777in}{4.221330in}}{\pgfqpoint{3.712204in}{4.215471in}}{\pgfqpoint{3.716523in}{4.211152in}}%
\pgfpathcurveto{\pgfqpoint{3.720842in}{4.206833in}}{\pgfqpoint{3.726701in}{4.204406in}}{\pgfqpoint{3.732810in}{4.204406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.579162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996386,0.887966,0.579162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691476in}{4.196604in}}%
\pgfpathcurveto{\pgfqpoint{3.697584in}{4.196604in}}{\pgfqpoint{3.703443in}{4.199031in}}{\pgfqpoint{3.707762in}{4.203350in}}%
\pgfpathcurveto{\pgfqpoint{3.712081in}{4.207669in}}{\pgfqpoint{3.714508in}{4.213528in}}{\pgfqpoint{3.714508in}{4.219636in}}%
\pgfpathcurveto{\pgfqpoint{3.714508in}{4.225745in}}{\pgfqpoint{3.712081in}{4.231603in}}{\pgfqpoint{3.707762in}{4.235923in}}%
\pgfpathcurveto{\pgfqpoint{3.703443in}{4.240242in}}{\pgfqpoint{3.697584in}{4.242669in}}{\pgfqpoint{3.691476in}{4.242669in}}%
\pgfpathcurveto{\pgfqpoint{3.685368in}{4.242669in}}{\pgfqpoint{3.679509in}{4.240242in}}{\pgfqpoint{3.675190in}{4.235923in}}%
\pgfpathcurveto{\pgfqpoint{3.670871in}{4.231603in}}{\pgfqpoint{3.668444in}{4.225745in}}{\pgfqpoint{3.668444in}{4.219636in}}%
\pgfpathcurveto{\pgfqpoint{3.668444in}{4.213528in}}{\pgfqpoint{3.670871in}{4.207669in}}{\pgfqpoint{3.675190in}{4.203350in}}%
\pgfpathcurveto{\pgfqpoint{3.679509in}{4.199031in}}{\pgfqpoint{3.685368in}{4.196604in}}{\pgfqpoint{3.691476in}{4.196604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996386,0.887966,0.579162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996386,0.887966,0.579162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650143in}{4.185493in}}%
\pgfpathcurveto{\pgfqpoint{3.656251in}{4.185493in}}{\pgfqpoint{3.662110in}{4.187920in}}{\pgfqpoint{3.666429in}{4.192239in}}%
\pgfpathcurveto{\pgfqpoint{3.670748in}{4.196558in}}{\pgfqpoint{3.673175in}{4.202417in}}{\pgfqpoint{3.673175in}{4.208525in}}%
\pgfpathcurveto{\pgfqpoint{3.673175in}{4.214634in}}{\pgfqpoint{3.670748in}{4.220492in}}{\pgfqpoint{3.666429in}{4.224812in}}%
\pgfpathcurveto{\pgfqpoint{3.662110in}{4.229131in}}{\pgfqpoint{3.656251in}{4.231557in}}{\pgfqpoint{3.650143in}{4.231557in}}%
\pgfpathcurveto{\pgfqpoint{3.644035in}{4.231557in}}{\pgfqpoint{3.638176in}{4.229131in}}{\pgfqpoint{3.633857in}{4.224812in}}%
\pgfpathcurveto{\pgfqpoint{3.629538in}{4.220492in}}{\pgfqpoint{3.627111in}{4.214634in}}{\pgfqpoint{3.627111in}{4.208525in}}%
\pgfpathcurveto{\pgfqpoint{3.627111in}{4.202417in}}{\pgfqpoint{3.629538in}{4.196558in}}{\pgfqpoint{3.633857in}{4.192239in}}%
\pgfpathcurveto{\pgfqpoint{3.638176in}{4.187920in}}{\pgfqpoint{3.644035in}{4.185493in}}{\pgfqpoint{3.650143in}{4.185493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356120in}{0.925651in}}%
\pgfpathcurveto{\pgfqpoint{2.362228in}{0.925651in}}{\pgfqpoint{2.368087in}{0.928077in}}{\pgfqpoint{2.372406in}{0.932397in}}%
\pgfpathcurveto{\pgfqpoint{2.376725in}{0.936716in}}{\pgfqpoint{2.379152in}{0.942575in}}{\pgfqpoint{2.379152in}{0.948683in}}%
\pgfpathcurveto{\pgfqpoint{2.379152in}{0.954791in}}{\pgfqpoint{2.376725in}{0.960650in}}{\pgfqpoint{2.372406in}{0.964969in}}%
\pgfpathcurveto{\pgfqpoint{2.368087in}{0.969288in}}{\pgfqpoint{2.362228in}{0.971715in}}{\pgfqpoint{2.356120in}{0.971715in}}%
\pgfpathcurveto{\pgfqpoint{2.350012in}{0.971715in}}{\pgfqpoint{2.344153in}{0.969288in}}{\pgfqpoint{2.339834in}{0.964969in}}%
\pgfpathcurveto{\pgfqpoint{2.335515in}{0.960650in}}{\pgfqpoint{2.333088in}{0.954791in}}{\pgfqpoint{2.333088in}{0.948683in}}%
\pgfpathcurveto{\pgfqpoint{2.333088in}{0.942575in}}{\pgfqpoint{2.335515in}{0.936716in}}{\pgfqpoint{2.339834in}{0.932397in}}%
\pgfpathcurveto{\pgfqpoint{2.344153in}{0.928077in}}{\pgfqpoint{2.350012in}{0.925651in}}{\pgfqpoint{2.356120in}{0.925651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397453in}{0.936296in}}%
\pgfpathcurveto{\pgfqpoint{2.403561in}{0.936296in}}{\pgfqpoint{2.409420in}{0.938723in}}{\pgfqpoint{2.413739in}{0.943042in}}%
\pgfpathcurveto{\pgfqpoint{2.418058in}{0.947361in}}{\pgfqpoint{2.420485in}{0.953220in}}{\pgfqpoint{2.420485in}{0.959328in}}%
\pgfpathcurveto{\pgfqpoint{2.420485in}{0.965436in}}{\pgfqpoint{2.418058in}{0.971295in}}{\pgfqpoint{2.413739in}{0.975614in}}%
\pgfpathcurveto{\pgfqpoint{2.409420in}{0.979933in}}{\pgfqpoint{2.403561in}{0.982360in}}{\pgfqpoint{2.397453in}{0.982360in}}%
\pgfpathcurveto{\pgfqpoint{2.391345in}{0.982360in}}{\pgfqpoint{2.385486in}{0.979933in}}{\pgfqpoint{2.381167in}{0.975614in}}%
\pgfpathcurveto{\pgfqpoint{2.376848in}{0.971295in}}{\pgfqpoint{2.374421in}{0.965436in}}{\pgfqpoint{2.374421in}{0.959328in}}%
\pgfpathcurveto{\pgfqpoint{2.374421in}{0.953220in}}{\pgfqpoint{2.376848in}{0.947361in}}{\pgfqpoint{2.381167in}{0.943042in}}%
\pgfpathcurveto{\pgfqpoint{2.385486in}{0.938723in}}{\pgfqpoint{2.391345in}{0.936296in}}{\pgfqpoint{2.397453in}{0.936296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438787in}{0.950714in}}%
\pgfpathcurveto{\pgfqpoint{2.444895in}{0.950714in}}{\pgfqpoint{2.450754in}{0.953141in}}{\pgfqpoint{2.455073in}{0.957460in}}%
\pgfpathcurveto{\pgfqpoint{2.459392in}{0.961780in}}{\pgfqpoint{2.461819in}{0.967638in}}{\pgfqpoint{2.461819in}{0.973747in}}%
\pgfpathcurveto{\pgfqpoint{2.461819in}{0.979855in}}{\pgfqpoint{2.459392in}{0.985714in}}{\pgfqpoint{2.455073in}{0.990033in}}%
\pgfpathcurveto{\pgfqpoint{2.450754in}{0.994352in}}{\pgfqpoint{2.444895in}{0.996779in}}{\pgfqpoint{2.438787in}{0.996779in}}%
\pgfpathcurveto{\pgfqpoint{2.432678in}{0.996779in}}{\pgfqpoint{2.426819in}{0.994352in}}{\pgfqpoint{2.422500in}{0.990033in}}%
\pgfpathcurveto{\pgfqpoint{2.418181in}{0.985714in}}{\pgfqpoint{2.415754in}{0.979855in}}{\pgfqpoint{2.415754in}{0.973747in}}%
\pgfpathcurveto{\pgfqpoint{2.415754in}{0.967638in}}{\pgfqpoint{2.418181in}{0.961780in}}{\pgfqpoint{2.422500in}{0.957460in}}%
\pgfpathcurveto{\pgfqpoint{2.426819in}{0.953141in}}{\pgfqpoint{2.432678in}{0.950714in}}{\pgfqpoint{2.438787in}{0.950714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480120in}{0.961154in}}%
\pgfpathcurveto{\pgfqpoint{2.486228in}{0.961154in}}{\pgfqpoint{2.492087in}{0.963581in}}{\pgfqpoint{2.496406in}{0.967900in}}%
\pgfpathcurveto{\pgfqpoint{2.500725in}{0.972219in}}{\pgfqpoint{2.503152in}{0.978078in}}{\pgfqpoint{2.503152in}{0.984186in}}%
\pgfpathcurveto{\pgfqpoint{2.503152in}{0.990294in}}{\pgfqpoint{2.500725in}{0.996153in}}{\pgfqpoint{2.496406in}{1.000472in}}%
\pgfpathcurveto{\pgfqpoint{2.492087in}{1.004791in}}{\pgfqpoint{2.486228in}{1.007218in}}{\pgfqpoint{2.480120in}{1.007218in}}%
\pgfpathcurveto{\pgfqpoint{2.474012in}{1.007218in}}{\pgfqpoint{2.468153in}{1.004791in}}{\pgfqpoint{2.463834in}{1.000472in}}%
\pgfpathcurveto{\pgfqpoint{2.459515in}{0.996153in}}{\pgfqpoint{2.457088in}{0.990294in}}{\pgfqpoint{2.457088in}{0.984186in}}%
\pgfpathcurveto{\pgfqpoint{2.457088in}{0.978078in}}{\pgfqpoint{2.459515in}{0.972219in}}{\pgfqpoint{2.463834in}{0.967900in}}%
\pgfpathcurveto{\pgfqpoint{2.468153in}{0.963581in}}{\pgfqpoint{2.474012in}{0.961154in}}{\pgfqpoint{2.480120in}{0.961154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521453in}{0.966941in}}%
\pgfpathcurveto{\pgfqpoint{2.527561in}{0.966941in}}{\pgfqpoint{2.533420in}{0.969368in}}{\pgfqpoint{2.537739in}{0.973687in}}%
\pgfpathcurveto{\pgfqpoint{2.542058in}{0.978006in}}{\pgfqpoint{2.544485in}{0.983865in}}{\pgfqpoint{2.544485in}{0.989973in}}%
\pgfpathcurveto{\pgfqpoint{2.544485in}{0.996082in}}{\pgfqpoint{2.542058in}{1.001940in}}{\pgfqpoint{2.537739in}{1.006260in}}%
\pgfpathcurveto{\pgfqpoint{2.533420in}{1.010579in}}{\pgfqpoint{2.527561in}{1.013006in}}{\pgfqpoint{2.521453in}{1.013006in}}%
\pgfpathcurveto{\pgfqpoint{2.515345in}{1.013006in}}{\pgfqpoint{2.509486in}{1.010579in}}{\pgfqpoint{2.505167in}{1.006260in}}%
\pgfpathcurveto{\pgfqpoint{2.500848in}{1.001940in}}{\pgfqpoint{2.498421in}{0.996082in}}{\pgfqpoint{2.498421in}{0.989973in}}%
\pgfpathcurveto{\pgfqpoint{2.498421in}{0.983865in}}{\pgfqpoint{2.500848in}{0.978006in}}{\pgfqpoint{2.505167in}{0.973687in}}%
\pgfpathcurveto{\pgfqpoint{2.509486in}{0.969368in}}{\pgfqpoint{2.515345in}{0.966941in}}{\pgfqpoint{2.521453in}{0.966941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.562787in}{0.968130in}}%
\pgfpathcurveto{\pgfqpoint{2.568895in}{0.968130in}}{\pgfqpoint{2.574754in}{0.970556in}}{\pgfqpoint{2.579073in}{0.974876in}}%
\pgfpathcurveto{\pgfqpoint{2.583392in}{0.979195in}}{\pgfqpoint{2.585819in}{0.985053in}}{\pgfqpoint{2.585819in}{0.991162in}}%
\pgfpathcurveto{\pgfqpoint{2.585819in}{0.997270in}}{\pgfqpoint{2.583392in}{1.003129in}}{\pgfqpoint{2.579073in}{1.007448in}}%
\pgfpathcurveto{\pgfqpoint{2.574754in}{1.011767in}}{\pgfqpoint{2.568895in}{1.014194in}}{\pgfqpoint{2.562787in}{1.014194in}}%
\pgfpathcurveto{\pgfqpoint{2.556678in}{1.014194in}}{\pgfqpoint{2.550819in}{1.011767in}}{\pgfqpoint{2.546500in}{1.007448in}}%
\pgfpathcurveto{\pgfqpoint{2.542181in}{1.003129in}}{\pgfqpoint{2.539754in}{0.997270in}}{\pgfqpoint{2.539754in}{0.991162in}}%
\pgfpathcurveto{\pgfqpoint{2.539754in}{0.985053in}}{\pgfqpoint{2.542181in}{0.979195in}}{\pgfqpoint{2.546500in}{0.974876in}}%
\pgfpathcurveto{\pgfqpoint{2.550819in}{0.970556in}}{\pgfqpoint{2.556678in}{0.968130in}}{\pgfqpoint{2.562787in}{0.968130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.604120in}{0.968021in}}%
\pgfpathcurveto{\pgfqpoint{2.610228in}{0.968021in}}{\pgfqpoint{2.616087in}{0.970448in}}{\pgfqpoint{2.620406in}{0.974767in}}%
\pgfpathcurveto{\pgfqpoint{2.624725in}{0.979086in}}{\pgfqpoint{2.627152in}{0.984945in}}{\pgfqpoint{2.627152in}{0.991053in}}%
\pgfpathcurveto{\pgfqpoint{2.627152in}{0.997162in}}{\pgfqpoint{2.624725in}{1.003020in}}{\pgfqpoint{2.620406in}{1.007340in}}%
\pgfpathcurveto{\pgfqpoint{2.616087in}{1.011659in}}{\pgfqpoint{2.610228in}{1.014085in}}{\pgfqpoint{2.604120in}{1.014085in}}%
\pgfpathcurveto{\pgfqpoint{2.598012in}{1.014085in}}{\pgfqpoint{2.592153in}{1.011659in}}{\pgfqpoint{2.587834in}{1.007340in}}%
\pgfpathcurveto{\pgfqpoint{2.583515in}{1.003020in}}{\pgfqpoint{2.581088in}{0.997162in}}{\pgfqpoint{2.581088in}{0.991053in}}%
\pgfpathcurveto{\pgfqpoint{2.581088in}{0.984945in}}{\pgfqpoint{2.583515in}{0.979086in}}{\pgfqpoint{2.587834in}{0.974767in}}%
\pgfpathcurveto{\pgfqpoint{2.592153in}{0.970448in}}{\pgfqpoint{2.598012in}{0.968021in}}{\pgfqpoint{2.604120in}{0.968021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.645453in}{0.968581in}}%
\pgfpathcurveto{\pgfqpoint{2.651561in}{0.968581in}}{\pgfqpoint{2.657420in}{0.971007in}}{\pgfqpoint{2.661739in}{0.975327in}}%
\pgfpathcurveto{\pgfqpoint{2.666058in}{0.979646in}}{\pgfqpoint{2.668485in}{0.985505in}}{\pgfqpoint{2.668485in}{0.991613in}}%
\pgfpathcurveto{\pgfqpoint{2.668485in}{0.997721in}}{\pgfqpoint{2.666058in}{1.003580in}}{\pgfqpoint{2.661739in}{1.007899in}}%
\pgfpathcurveto{\pgfqpoint{2.657420in}{1.012218in}}{\pgfqpoint{2.651561in}{1.014645in}}{\pgfqpoint{2.645453in}{1.014645in}}%
\pgfpathcurveto{\pgfqpoint{2.639345in}{1.014645in}}{\pgfqpoint{2.633486in}{1.012218in}}{\pgfqpoint{2.629167in}{1.007899in}}%
\pgfpathcurveto{\pgfqpoint{2.624848in}{1.003580in}}{\pgfqpoint{2.622421in}{0.997721in}}{\pgfqpoint{2.622421in}{0.991613in}}%
\pgfpathcurveto{\pgfqpoint{2.622421in}{0.985505in}}{\pgfqpoint{2.624848in}{0.979646in}}{\pgfqpoint{2.629167in}{0.975327in}}%
\pgfpathcurveto{\pgfqpoint{2.633486in}{0.971007in}}{\pgfqpoint{2.639345in}{0.968581in}}{\pgfqpoint{2.645453in}{0.968581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686787in}{0.969808in}}%
\pgfpathcurveto{\pgfqpoint{2.692895in}{0.969808in}}{\pgfqpoint{2.698754in}{0.972235in}}{\pgfqpoint{2.703073in}{0.976554in}}%
\pgfpathcurveto{\pgfqpoint{2.707392in}{0.980873in}}{\pgfqpoint{2.709819in}{0.986732in}}{\pgfqpoint{2.709819in}{0.992840in}}%
\pgfpathcurveto{\pgfqpoint{2.709819in}{0.998948in}}{\pgfqpoint{2.707392in}{1.004807in}}{\pgfqpoint{2.703073in}{1.009126in}}%
\pgfpathcurveto{\pgfqpoint{2.698754in}{1.013445in}}{\pgfqpoint{2.692895in}{1.015872in}}{\pgfqpoint{2.686787in}{1.015872in}}%
\pgfpathcurveto{\pgfqpoint{2.680678in}{1.015872in}}{\pgfqpoint{2.674819in}{1.013445in}}{\pgfqpoint{2.670500in}{1.009126in}}%
\pgfpathcurveto{\pgfqpoint{2.666181in}{1.004807in}}{\pgfqpoint{2.663754in}{0.998948in}}{\pgfqpoint{2.663754in}{0.992840in}}%
\pgfpathcurveto{\pgfqpoint{2.663754in}{0.986732in}}{\pgfqpoint{2.666181in}{0.980873in}}{\pgfqpoint{2.670500in}{0.976554in}}%
\pgfpathcurveto{\pgfqpoint{2.674819in}{0.972235in}}{\pgfqpoint{2.680678in}{0.969808in}}{\pgfqpoint{2.686787in}{0.969808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728120in}{0.971703in}}%
\pgfpathcurveto{\pgfqpoint{2.734228in}{0.971703in}}{\pgfqpoint{2.740087in}{0.974130in}}{\pgfqpoint{2.744406in}{0.978449in}}%
\pgfpathcurveto{\pgfqpoint{2.748725in}{0.982768in}}{\pgfqpoint{2.751152in}{0.988627in}}{\pgfqpoint{2.751152in}{0.994735in}}%
\pgfpathcurveto{\pgfqpoint{2.751152in}{1.000843in}}{\pgfqpoint{2.748725in}{1.006702in}}{\pgfqpoint{2.744406in}{1.011021in}}%
\pgfpathcurveto{\pgfqpoint{2.740087in}{1.015340in}}{\pgfqpoint{2.734228in}{1.017767in}}{\pgfqpoint{2.728120in}{1.017767in}}%
\pgfpathcurveto{\pgfqpoint{2.722012in}{1.017767in}}{\pgfqpoint{2.716153in}{1.015340in}}{\pgfqpoint{2.711834in}{1.011021in}}%
\pgfpathcurveto{\pgfqpoint{2.707515in}{1.006702in}}{\pgfqpoint{2.705088in}{1.000843in}}{\pgfqpoint{2.705088in}{0.994735in}}%
\pgfpathcurveto{\pgfqpoint{2.705088in}{0.988627in}}{\pgfqpoint{2.707515in}{0.982768in}}{\pgfqpoint{2.711834in}{0.978449in}}%
\pgfpathcurveto{\pgfqpoint{2.716153in}{0.974130in}}{\pgfqpoint{2.722012in}{0.971703in}}{\pgfqpoint{2.728120in}{0.971703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769453in}{0.974266in}}%
\pgfpathcurveto{\pgfqpoint{2.775561in}{0.974266in}}{\pgfqpoint{2.781420in}{0.976693in}}{\pgfqpoint{2.785739in}{0.981012in}}%
\pgfpathcurveto{\pgfqpoint{2.790058in}{0.985331in}}{\pgfqpoint{2.792485in}{0.991190in}}{\pgfqpoint{2.792485in}{0.997298in}}%
\pgfpathcurveto{\pgfqpoint{2.792485in}{1.003406in}}{\pgfqpoint{2.790058in}{1.009265in}}{\pgfqpoint{2.785739in}{1.013584in}}%
\pgfpathcurveto{\pgfqpoint{2.781420in}{1.017903in}}{\pgfqpoint{2.775561in}{1.020330in}}{\pgfqpoint{2.769453in}{1.020330in}}%
\pgfpathcurveto{\pgfqpoint{2.763345in}{1.020330in}}{\pgfqpoint{2.757486in}{1.017903in}}{\pgfqpoint{2.753167in}{1.013584in}}%
\pgfpathcurveto{\pgfqpoint{2.748848in}{1.009265in}}{\pgfqpoint{2.746421in}{1.003406in}}{\pgfqpoint{2.746421in}{0.997298in}}%
\pgfpathcurveto{\pgfqpoint{2.746421in}{0.991190in}}{\pgfqpoint{2.748848in}{0.985331in}}{\pgfqpoint{2.753167in}{0.981012in}}%
\pgfpathcurveto{\pgfqpoint{2.757486in}{0.976693in}}{\pgfqpoint{2.763345in}{0.974266in}}{\pgfqpoint{2.769453in}{0.974266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810787in}{0.977496in}}%
\pgfpathcurveto{\pgfqpoint{2.816895in}{0.977496in}}{\pgfqpoint{2.822754in}{0.979923in}}{\pgfqpoint{2.827073in}{0.984242in}}%
\pgfpathcurveto{\pgfqpoint{2.831392in}{0.988561in}}{\pgfqpoint{2.833819in}{0.994420in}}{\pgfqpoint{2.833819in}{1.000528in}}%
\pgfpathcurveto{\pgfqpoint{2.833819in}{1.006637in}}{\pgfqpoint{2.831392in}{1.012495in}}{\pgfqpoint{2.827073in}{1.016815in}}%
\pgfpathcurveto{\pgfqpoint{2.822754in}{1.021134in}}{\pgfqpoint{2.816895in}{1.023561in}}{\pgfqpoint{2.810787in}{1.023561in}}%
\pgfpathcurveto{\pgfqpoint{2.804678in}{1.023561in}}{\pgfqpoint{2.798819in}{1.021134in}}{\pgfqpoint{2.794500in}{1.016815in}}%
\pgfpathcurveto{\pgfqpoint{2.790181in}{1.012495in}}{\pgfqpoint{2.787754in}{1.006637in}}{\pgfqpoint{2.787754in}{1.000528in}}%
\pgfpathcurveto{\pgfqpoint{2.787754in}{0.994420in}}{\pgfqpoint{2.790181in}{0.988561in}}{\pgfqpoint{2.794500in}{0.984242in}}%
\pgfpathcurveto{\pgfqpoint{2.798819in}{0.979923in}}{\pgfqpoint{2.804678in}{0.977496in}}{\pgfqpoint{2.810787in}{0.977496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852120in}{0.981068in}}%
\pgfpathcurveto{\pgfqpoint{2.858228in}{0.981068in}}{\pgfqpoint{2.864087in}{0.983494in}}{\pgfqpoint{2.868406in}{0.987814in}}%
\pgfpathcurveto{\pgfqpoint{2.872725in}{0.992133in}}{\pgfqpoint{2.875152in}{0.997992in}}{\pgfqpoint{2.875152in}{1.004100in}}%
\pgfpathcurveto{\pgfqpoint{2.875152in}{1.010208in}}{\pgfqpoint{2.872725in}{1.016067in}}{\pgfqpoint{2.868406in}{1.020386in}}%
\pgfpathcurveto{\pgfqpoint{2.864087in}{1.024705in}}{\pgfqpoint{2.858228in}{1.027132in}}{\pgfqpoint{2.852120in}{1.027132in}}%
\pgfpathcurveto{\pgfqpoint{2.846012in}{1.027132in}}{\pgfqpoint{2.840153in}{1.024705in}}{\pgfqpoint{2.835834in}{1.020386in}}%
\pgfpathcurveto{\pgfqpoint{2.831515in}{1.016067in}}{\pgfqpoint{2.829088in}{1.010208in}}{\pgfqpoint{2.829088in}{1.004100in}}%
\pgfpathcurveto{\pgfqpoint{2.829088in}{0.997992in}}{\pgfqpoint{2.831515in}{0.992133in}}{\pgfqpoint{2.835834in}{0.987814in}}%
\pgfpathcurveto{\pgfqpoint{2.840153in}{0.983494in}}{\pgfqpoint{2.846012in}{0.981068in}}{\pgfqpoint{2.852120in}{0.981068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.893453in}{0.984575in}}%
\pgfpathcurveto{\pgfqpoint{2.899561in}{0.984575in}}{\pgfqpoint{2.905420in}{0.987002in}}{\pgfqpoint{2.909739in}{0.991321in}}%
\pgfpathcurveto{\pgfqpoint{2.914058in}{0.995640in}}{\pgfqpoint{2.916485in}{1.001499in}}{\pgfqpoint{2.916485in}{1.007607in}}%
\pgfpathcurveto{\pgfqpoint{2.916485in}{1.013716in}}{\pgfqpoint{2.914058in}{1.019574in}}{\pgfqpoint{2.909739in}{1.023894in}}%
\pgfpathcurveto{\pgfqpoint{2.905420in}{1.028213in}}{\pgfqpoint{2.899561in}{1.030640in}}{\pgfqpoint{2.893453in}{1.030640in}}%
\pgfpathcurveto{\pgfqpoint{2.887345in}{1.030640in}}{\pgfqpoint{2.881486in}{1.028213in}}{\pgfqpoint{2.877167in}{1.023894in}}%
\pgfpathcurveto{\pgfqpoint{2.872848in}{1.019574in}}{\pgfqpoint{2.870421in}{1.013716in}}{\pgfqpoint{2.870421in}{1.007607in}}%
\pgfpathcurveto{\pgfqpoint{2.870421in}{1.001499in}}{\pgfqpoint{2.872848in}{0.995640in}}{\pgfqpoint{2.877167in}{0.991321in}}%
\pgfpathcurveto{\pgfqpoint{2.881486in}{0.987002in}}{\pgfqpoint{2.887345in}{0.984575in}}{\pgfqpoint{2.893453in}{0.984575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934787in}{0.988018in}}%
\pgfpathcurveto{\pgfqpoint{2.940895in}{0.988018in}}{\pgfqpoint{2.946754in}{0.990445in}}{\pgfqpoint{2.951073in}{0.994764in}}%
\pgfpathcurveto{\pgfqpoint{2.955392in}{0.999083in}}{\pgfqpoint{2.957819in}{1.004942in}}{\pgfqpoint{2.957819in}{1.011050in}}%
\pgfpathcurveto{\pgfqpoint{2.957819in}{1.017158in}}{\pgfqpoint{2.955392in}{1.023017in}}{\pgfqpoint{2.951073in}{1.027336in}}%
\pgfpathcurveto{\pgfqpoint{2.946754in}{1.031656in}}{\pgfqpoint{2.940895in}{1.034082in}}{\pgfqpoint{2.934787in}{1.034082in}}%
\pgfpathcurveto{\pgfqpoint{2.928678in}{1.034082in}}{\pgfqpoint{2.922819in}{1.031656in}}{\pgfqpoint{2.918500in}{1.027336in}}%
\pgfpathcurveto{\pgfqpoint{2.914181in}{1.023017in}}{\pgfqpoint{2.911754in}{1.017158in}}{\pgfqpoint{2.911754in}{1.011050in}}%
\pgfpathcurveto{\pgfqpoint{2.911754in}{1.004942in}}{\pgfqpoint{2.914181in}{0.999083in}}{\pgfqpoint{2.918500in}{0.994764in}}%
\pgfpathcurveto{\pgfqpoint{2.922819in}{0.990445in}}{\pgfqpoint{2.928678in}{0.988018in}}{\pgfqpoint{2.934787in}{0.988018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976120in}{0.991396in}}%
\pgfpathcurveto{\pgfqpoint{2.982228in}{0.991396in}}{\pgfqpoint{2.988087in}{0.993823in}}{\pgfqpoint{2.992406in}{0.998142in}}%
\pgfpathcurveto{\pgfqpoint{2.996725in}{1.002461in}}{\pgfqpoint{2.999152in}{1.008320in}}{\pgfqpoint{2.999152in}{1.014428in}}%
\pgfpathcurveto{\pgfqpoint{2.999152in}{1.020536in}}{\pgfqpoint{2.996725in}{1.026395in}}{\pgfqpoint{2.992406in}{1.030714in}}%
\pgfpathcurveto{\pgfqpoint{2.988087in}{1.035034in}}{\pgfqpoint{2.982228in}{1.037460in}}{\pgfqpoint{2.976120in}{1.037460in}}%
\pgfpathcurveto{\pgfqpoint{2.970012in}{1.037460in}}{\pgfqpoint{2.964153in}{1.035034in}}{\pgfqpoint{2.959834in}{1.030714in}}%
\pgfpathcurveto{\pgfqpoint{2.955515in}{1.026395in}}{\pgfqpoint{2.953088in}{1.020536in}}{\pgfqpoint{2.953088in}{1.014428in}}%
\pgfpathcurveto{\pgfqpoint{2.953088in}{1.008320in}}{\pgfqpoint{2.955515in}{1.002461in}}{\pgfqpoint{2.959834in}{0.998142in}}%
\pgfpathcurveto{\pgfqpoint{2.964153in}{0.993823in}}{\pgfqpoint{2.970012in}{0.991396in}}{\pgfqpoint{2.976120in}{0.991396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.017453in}{0.994733in}}%
\pgfpathcurveto{\pgfqpoint{3.023561in}{0.994733in}}{\pgfqpoint{3.029420in}{0.997160in}}{\pgfqpoint{3.033739in}{1.001479in}}%
\pgfpathcurveto{\pgfqpoint{3.038058in}{1.005798in}}{\pgfqpoint{3.040485in}{1.011657in}}{\pgfqpoint{3.040485in}{1.017765in}}%
\pgfpathcurveto{\pgfqpoint{3.040485in}{1.023874in}}{\pgfqpoint{3.038058in}{1.029732in}}{\pgfqpoint{3.033739in}{1.034052in}}%
\pgfpathcurveto{\pgfqpoint{3.029420in}{1.038371in}}{\pgfqpoint{3.023561in}{1.040798in}}{\pgfqpoint{3.017453in}{1.040798in}}%
\pgfpathcurveto{\pgfqpoint{3.011345in}{1.040798in}}{\pgfqpoint{3.005486in}{1.038371in}}{\pgfqpoint{3.001167in}{1.034052in}}%
\pgfpathcurveto{\pgfqpoint{2.996848in}{1.029732in}}{\pgfqpoint{2.994421in}{1.023874in}}{\pgfqpoint{2.994421in}{1.017765in}}%
\pgfpathcurveto{\pgfqpoint{2.994421in}{1.011657in}}{\pgfqpoint{2.996848in}{1.005798in}}{\pgfqpoint{3.001167in}{1.001479in}}%
\pgfpathcurveto{\pgfqpoint{3.005486in}{0.997160in}}{\pgfqpoint{3.011345in}{0.994733in}}{\pgfqpoint{3.017453in}{0.994733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058787in}{0.998191in}}%
\pgfpathcurveto{\pgfqpoint{3.064895in}{0.998191in}}{\pgfqpoint{3.070754in}{1.000618in}}{\pgfqpoint{3.075073in}{1.004937in}}%
\pgfpathcurveto{\pgfqpoint{3.079392in}{1.009256in}}{\pgfqpoint{3.081819in}{1.015115in}}{\pgfqpoint{3.081819in}{1.021223in}}%
\pgfpathcurveto{\pgfqpoint{3.081819in}{1.027331in}}{\pgfqpoint{3.079392in}{1.033190in}}{\pgfqpoint{3.075073in}{1.037509in}}%
\pgfpathcurveto{\pgfqpoint{3.070754in}{1.041828in}}{\pgfqpoint{3.064895in}{1.044255in}}{\pgfqpoint{3.058787in}{1.044255in}}%
\pgfpathcurveto{\pgfqpoint{3.052678in}{1.044255in}}{\pgfqpoint{3.046819in}{1.041828in}}{\pgfqpoint{3.042500in}{1.037509in}}%
\pgfpathcurveto{\pgfqpoint{3.038181in}{1.033190in}}{\pgfqpoint{3.035754in}{1.027331in}}{\pgfqpoint{3.035754in}{1.021223in}}%
\pgfpathcurveto{\pgfqpoint{3.035754in}{1.015115in}}{\pgfqpoint{3.038181in}{1.009256in}}{\pgfqpoint{3.042500in}{1.004937in}}%
\pgfpathcurveto{\pgfqpoint{3.046819in}{1.000618in}}{\pgfqpoint{3.052678in}{0.998191in}}{\pgfqpoint{3.058787in}{0.998191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100120in}{1.001744in}}%
\pgfpathcurveto{\pgfqpoint{3.106228in}{1.001744in}}{\pgfqpoint{3.112087in}{1.004171in}}{\pgfqpoint{3.116406in}{1.008490in}}%
\pgfpathcurveto{\pgfqpoint{3.120725in}{1.012809in}}{\pgfqpoint{3.123152in}{1.018668in}}{\pgfqpoint{3.123152in}{1.024776in}}%
\pgfpathcurveto{\pgfqpoint{3.123152in}{1.030884in}}{\pgfqpoint{3.120725in}{1.036743in}}{\pgfqpoint{3.116406in}{1.041062in}}%
\pgfpathcurveto{\pgfqpoint{3.112087in}{1.045381in}}{\pgfqpoint{3.106228in}{1.047808in}}{\pgfqpoint{3.100120in}{1.047808in}}%
\pgfpathcurveto{\pgfqpoint{3.094012in}{1.047808in}}{\pgfqpoint{3.088153in}{1.045381in}}{\pgfqpoint{3.083834in}{1.041062in}}%
\pgfpathcurveto{\pgfqpoint{3.079515in}{1.036743in}}{\pgfqpoint{3.077088in}{1.030884in}}{\pgfqpoint{3.077088in}{1.024776in}}%
\pgfpathcurveto{\pgfqpoint{3.077088in}{1.018668in}}{\pgfqpoint{3.079515in}{1.012809in}}{\pgfqpoint{3.083834in}{1.008490in}}%
\pgfpathcurveto{\pgfqpoint{3.088153in}{1.004171in}}{\pgfqpoint{3.094012in}{1.001744in}}{\pgfqpoint{3.100120in}{1.001744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.141453in}{1.005327in}}%
\pgfpathcurveto{\pgfqpoint{3.147561in}{1.005327in}}{\pgfqpoint{3.153420in}{1.007754in}}{\pgfqpoint{3.157739in}{1.012073in}}%
\pgfpathcurveto{\pgfqpoint{3.162058in}{1.016392in}}{\pgfqpoint{3.164485in}{1.022251in}}{\pgfqpoint{3.164485in}{1.028359in}}%
\pgfpathcurveto{\pgfqpoint{3.164485in}{1.034467in}}{\pgfqpoint{3.162058in}{1.040326in}}{\pgfqpoint{3.157739in}{1.044645in}}%
\pgfpathcurveto{\pgfqpoint{3.153420in}{1.048964in}}{\pgfqpoint{3.147561in}{1.051391in}}{\pgfqpoint{3.141453in}{1.051391in}}%
\pgfpathcurveto{\pgfqpoint{3.135345in}{1.051391in}}{\pgfqpoint{3.129486in}{1.048964in}}{\pgfqpoint{3.125167in}{1.044645in}}%
\pgfpathcurveto{\pgfqpoint{3.120848in}{1.040326in}}{\pgfqpoint{3.118421in}{1.034467in}}{\pgfqpoint{3.118421in}{1.028359in}}%
\pgfpathcurveto{\pgfqpoint{3.118421in}{1.022251in}}{\pgfqpoint{3.120848in}{1.016392in}}{\pgfqpoint{3.125167in}{1.012073in}}%
\pgfpathcurveto{\pgfqpoint{3.129486in}{1.007754in}}{\pgfqpoint{3.135345in}{1.005327in}}{\pgfqpoint{3.141453in}{1.005327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182787in}{1.008940in}}%
\pgfpathcurveto{\pgfqpoint{3.188895in}{1.008940in}}{\pgfqpoint{3.194754in}{1.011367in}}{\pgfqpoint{3.199073in}{1.015686in}}%
\pgfpathcurveto{\pgfqpoint{3.203392in}{1.020005in}}{\pgfqpoint{3.205819in}{1.025864in}}{\pgfqpoint{3.205819in}{1.031972in}}%
\pgfpathcurveto{\pgfqpoint{3.205819in}{1.038080in}}{\pgfqpoint{3.203392in}{1.043939in}}{\pgfqpoint{3.199073in}{1.048258in}}%
\pgfpathcurveto{\pgfqpoint{3.194754in}{1.052577in}}{\pgfqpoint{3.188895in}{1.055004in}}{\pgfqpoint{3.182787in}{1.055004in}}%
\pgfpathcurveto{\pgfqpoint{3.176678in}{1.055004in}}{\pgfqpoint{3.170819in}{1.052577in}}{\pgfqpoint{3.166500in}{1.048258in}}%
\pgfpathcurveto{\pgfqpoint{3.162181in}{1.043939in}}{\pgfqpoint{3.159754in}{1.038080in}}{\pgfqpoint{3.159754in}{1.031972in}}%
\pgfpathcurveto{\pgfqpoint{3.159754in}{1.025864in}}{\pgfqpoint{3.162181in}{1.020005in}}{\pgfqpoint{3.166500in}{1.015686in}}%
\pgfpathcurveto{\pgfqpoint{3.170819in}{1.011367in}}{\pgfqpoint{3.176678in}{1.008940in}}{\pgfqpoint{3.182787in}{1.008940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224120in}{1.012582in}}%
\pgfpathcurveto{\pgfqpoint{3.230228in}{1.012582in}}{\pgfqpoint{3.236087in}{1.015009in}}{\pgfqpoint{3.240406in}{1.019328in}}%
\pgfpathcurveto{\pgfqpoint{3.244725in}{1.023647in}}{\pgfqpoint{3.247152in}{1.029506in}}{\pgfqpoint{3.247152in}{1.035614in}}%
\pgfpathcurveto{\pgfqpoint{3.247152in}{1.041723in}}{\pgfqpoint{3.244725in}{1.047581in}}{\pgfqpoint{3.240406in}{1.051901in}}%
\pgfpathcurveto{\pgfqpoint{3.236087in}{1.056220in}}{\pgfqpoint{3.230228in}{1.058647in}}{\pgfqpoint{3.224120in}{1.058647in}}%
\pgfpathcurveto{\pgfqpoint{3.218012in}{1.058647in}}{\pgfqpoint{3.212153in}{1.056220in}}{\pgfqpoint{3.207834in}{1.051901in}}%
\pgfpathcurveto{\pgfqpoint{3.203515in}{1.047581in}}{\pgfqpoint{3.201088in}{1.041723in}}{\pgfqpoint{3.201088in}{1.035614in}}%
\pgfpathcurveto{\pgfqpoint{3.201088in}{1.029506in}}{\pgfqpoint{3.203515in}{1.023647in}}{\pgfqpoint{3.207834in}{1.019328in}}%
\pgfpathcurveto{\pgfqpoint{3.212153in}{1.015009in}}{\pgfqpoint{3.218012in}{1.012582in}}{\pgfqpoint{3.224120in}{1.012582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.265453in}{1.016255in}}%
\pgfpathcurveto{\pgfqpoint{3.271561in}{1.016255in}}{\pgfqpoint{3.277420in}{1.018681in}}{\pgfqpoint{3.281739in}{1.023001in}}%
\pgfpathcurveto{\pgfqpoint{3.286058in}{1.027320in}}{\pgfqpoint{3.288485in}{1.033179in}}{\pgfqpoint{3.288485in}{1.039287in}}%
\pgfpathcurveto{\pgfqpoint{3.288485in}{1.045395in}}{\pgfqpoint{3.286058in}{1.051254in}}{\pgfqpoint{3.281739in}{1.055573in}}%
\pgfpathcurveto{\pgfqpoint{3.277420in}{1.059892in}}{\pgfqpoint{3.271561in}{1.062319in}}{\pgfqpoint{3.265453in}{1.062319in}}%
\pgfpathcurveto{\pgfqpoint{3.259345in}{1.062319in}}{\pgfqpoint{3.253486in}{1.059892in}}{\pgfqpoint{3.249167in}{1.055573in}}%
\pgfpathcurveto{\pgfqpoint{3.244848in}{1.051254in}}{\pgfqpoint{3.242421in}{1.045395in}}{\pgfqpoint{3.242421in}{1.039287in}}%
\pgfpathcurveto{\pgfqpoint{3.242421in}{1.033179in}}{\pgfqpoint{3.244848in}{1.027320in}}{\pgfqpoint{3.249167in}{1.023001in}}%
\pgfpathcurveto{\pgfqpoint{3.253486in}{1.018681in}}{\pgfqpoint{3.259345in}{1.016255in}}{\pgfqpoint{3.265453in}{1.016255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.306787in}{1.019957in}}%
\pgfpathcurveto{\pgfqpoint{3.312895in}{1.019957in}}{\pgfqpoint{3.318754in}{1.022384in}}{\pgfqpoint{3.323073in}{1.026703in}}%
\pgfpathcurveto{\pgfqpoint{3.327392in}{1.031022in}}{\pgfqpoint{3.329819in}{1.036881in}}{\pgfqpoint{3.329819in}{1.042989in}}%
\pgfpathcurveto{\pgfqpoint{3.329819in}{1.049097in}}{\pgfqpoint{3.327392in}{1.054956in}}{\pgfqpoint{3.323073in}{1.059275in}}%
\pgfpathcurveto{\pgfqpoint{3.318754in}{1.063594in}}{\pgfqpoint{3.312895in}{1.066021in}}{\pgfqpoint{3.306787in}{1.066021in}}%
\pgfpathcurveto{\pgfqpoint{3.300678in}{1.066021in}}{\pgfqpoint{3.294819in}{1.063594in}}{\pgfqpoint{3.290500in}{1.059275in}}%
\pgfpathcurveto{\pgfqpoint{3.286181in}{1.054956in}}{\pgfqpoint{3.283754in}{1.049097in}}{\pgfqpoint{3.283754in}{1.042989in}}%
\pgfpathcurveto{\pgfqpoint{3.283754in}{1.036881in}}{\pgfqpoint{3.286181in}{1.031022in}}{\pgfqpoint{3.290500in}{1.026703in}}%
\pgfpathcurveto{\pgfqpoint{3.294819in}{1.022384in}}{\pgfqpoint{3.300678in}{1.019957in}}{\pgfqpoint{3.306787in}{1.019957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.348120in}{1.023689in}}%
\pgfpathcurveto{\pgfqpoint{3.354228in}{1.023689in}}{\pgfqpoint{3.360087in}{1.026116in}}{\pgfqpoint{3.364406in}{1.030435in}}%
\pgfpathcurveto{\pgfqpoint{3.368725in}{1.034754in}}{\pgfqpoint{3.371152in}{1.040613in}}{\pgfqpoint{3.371152in}{1.046721in}}%
\pgfpathcurveto{\pgfqpoint{3.371152in}{1.052829in}}{\pgfqpoint{3.368725in}{1.058688in}}{\pgfqpoint{3.364406in}{1.063007in}}%
\pgfpathcurveto{\pgfqpoint{3.360087in}{1.067326in}}{\pgfqpoint{3.354228in}{1.069753in}}{\pgfqpoint{3.348120in}{1.069753in}}%
\pgfpathcurveto{\pgfqpoint{3.342012in}{1.069753in}}{\pgfqpoint{3.336153in}{1.067326in}}{\pgfqpoint{3.331834in}{1.063007in}}%
\pgfpathcurveto{\pgfqpoint{3.327515in}{1.058688in}}{\pgfqpoint{3.325088in}{1.052829in}}{\pgfqpoint{3.325088in}{1.046721in}}%
\pgfpathcurveto{\pgfqpoint{3.325088in}{1.040613in}}{\pgfqpoint{3.327515in}{1.034754in}}{\pgfqpoint{3.331834in}{1.030435in}}%
\pgfpathcurveto{\pgfqpoint{3.336153in}{1.026116in}}{\pgfqpoint{3.342012in}{1.023689in}}{\pgfqpoint{3.348120in}{1.023689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389453in}{1.027450in}}%
\pgfpathcurveto{\pgfqpoint{3.395561in}{1.027450in}}{\pgfqpoint{3.401420in}{1.029877in}}{\pgfqpoint{3.405739in}{1.034196in}}%
\pgfpathcurveto{\pgfqpoint{3.410058in}{1.038516in}}{\pgfqpoint{3.412485in}{1.044374in}}{\pgfqpoint{3.412485in}{1.050483in}}%
\pgfpathcurveto{\pgfqpoint{3.412485in}{1.056591in}}{\pgfqpoint{3.410058in}{1.062450in}}{\pgfqpoint{3.405739in}{1.066769in}}%
\pgfpathcurveto{\pgfqpoint{3.401420in}{1.071088in}}{\pgfqpoint{3.395561in}{1.073515in}}{\pgfqpoint{3.389453in}{1.073515in}}%
\pgfpathcurveto{\pgfqpoint{3.383345in}{1.073515in}}{\pgfqpoint{3.377486in}{1.071088in}}{\pgfqpoint{3.373167in}{1.066769in}}%
\pgfpathcurveto{\pgfqpoint{3.368848in}{1.062450in}}{\pgfqpoint{3.366421in}{1.056591in}}{\pgfqpoint{3.366421in}{1.050483in}}%
\pgfpathcurveto{\pgfqpoint{3.366421in}{1.044374in}}{\pgfqpoint{3.368848in}{1.038516in}}{\pgfqpoint{3.373167in}{1.034196in}}%
\pgfpathcurveto{\pgfqpoint{3.377486in}{1.029877in}}{\pgfqpoint{3.383345in}{1.027450in}}{\pgfqpoint{3.389453in}{1.027450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.430787in}{1.031288in}}%
\pgfpathcurveto{\pgfqpoint{3.436895in}{1.031288in}}{\pgfqpoint{3.442754in}{1.033715in}}{\pgfqpoint{3.447073in}{1.038034in}}%
\pgfpathcurveto{\pgfqpoint{3.451392in}{1.042353in}}{\pgfqpoint{3.453819in}{1.048212in}}{\pgfqpoint{3.453819in}{1.054320in}}%
\pgfpathcurveto{\pgfqpoint{3.453819in}{1.060429in}}{\pgfqpoint{3.451392in}{1.066287in}}{\pgfqpoint{3.447073in}{1.070606in}}%
\pgfpathcurveto{\pgfqpoint{3.442754in}{1.074926in}}{\pgfqpoint{3.436895in}{1.077352in}}{\pgfqpoint{3.430787in}{1.077352in}}%
\pgfpathcurveto{\pgfqpoint{3.424678in}{1.077352in}}{\pgfqpoint{3.418819in}{1.074926in}}{\pgfqpoint{3.414500in}{1.070606in}}%
\pgfpathcurveto{\pgfqpoint{3.410181in}{1.066287in}}{\pgfqpoint{3.407754in}{1.060429in}}{\pgfqpoint{3.407754in}{1.054320in}}%
\pgfpathcurveto{\pgfqpoint{3.407754in}{1.048212in}}{\pgfqpoint{3.410181in}{1.042353in}}{\pgfqpoint{3.414500in}{1.038034in}}%
\pgfpathcurveto{\pgfqpoint{3.418819in}{1.033715in}}{\pgfqpoint{3.424678in}{1.031288in}}{\pgfqpoint{3.430787in}{1.031288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472120in}{1.035428in}}%
\pgfpathcurveto{\pgfqpoint{3.478228in}{1.035428in}}{\pgfqpoint{3.484087in}{1.037855in}}{\pgfqpoint{3.488406in}{1.042174in}}%
\pgfpathcurveto{\pgfqpoint{3.492725in}{1.046493in}}{\pgfqpoint{3.495152in}{1.052352in}}{\pgfqpoint{3.495152in}{1.058460in}}%
\pgfpathcurveto{\pgfqpoint{3.495152in}{1.064569in}}{\pgfqpoint{3.492725in}{1.070427in}}{\pgfqpoint{3.488406in}{1.074747in}}%
\pgfpathcurveto{\pgfqpoint{3.484087in}{1.079066in}}{\pgfqpoint{3.478228in}{1.081493in}}{\pgfqpoint{3.472120in}{1.081493in}}%
\pgfpathcurveto{\pgfqpoint{3.466012in}{1.081493in}}{\pgfqpoint{3.460153in}{1.079066in}}{\pgfqpoint{3.455834in}{1.074747in}}%
\pgfpathcurveto{\pgfqpoint{3.451515in}{1.070427in}}{\pgfqpoint{3.449088in}{1.064569in}}{\pgfqpoint{3.449088in}{1.058460in}}%
\pgfpathcurveto{\pgfqpoint{3.449088in}{1.052352in}}{\pgfqpoint{3.451515in}{1.046493in}}{\pgfqpoint{3.455834in}{1.042174in}}%
\pgfpathcurveto{\pgfqpoint{3.460153in}{1.037855in}}{\pgfqpoint{3.466012in}{1.035428in}}{\pgfqpoint{3.472120in}{1.035428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513453in}{1.039901in}}%
\pgfpathcurveto{\pgfqpoint{3.519561in}{1.039901in}}{\pgfqpoint{3.525420in}{1.042328in}}{\pgfqpoint{3.529739in}{1.046647in}}%
\pgfpathcurveto{\pgfqpoint{3.534058in}{1.050966in}}{\pgfqpoint{3.536485in}{1.056825in}}{\pgfqpoint{3.536485in}{1.062933in}}%
\pgfpathcurveto{\pgfqpoint{3.536485in}{1.069041in}}{\pgfqpoint{3.534058in}{1.074900in}}{\pgfqpoint{3.529739in}{1.079219in}}%
\pgfpathcurveto{\pgfqpoint{3.525420in}{1.083539in}}{\pgfqpoint{3.519561in}{1.085965in}}{\pgfqpoint{3.513453in}{1.085965in}}%
\pgfpathcurveto{\pgfqpoint{3.507345in}{1.085965in}}{\pgfqpoint{3.501486in}{1.083539in}}{\pgfqpoint{3.497167in}{1.079219in}}%
\pgfpathcurveto{\pgfqpoint{3.492848in}{1.074900in}}{\pgfqpoint{3.490421in}{1.069041in}}{\pgfqpoint{3.490421in}{1.062933in}}%
\pgfpathcurveto{\pgfqpoint{3.490421in}{1.056825in}}{\pgfqpoint{3.492848in}{1.050966in}}{\pgfqpoint{3.497167in}{1.046647in}}%
\pgfpathcurveto{\pgfqpoint{3.501486in}{1.042328in}}{\pgfqpoint{3.507345in}{1.039901in}}{\pgfqpoint{3.513453in}{1.039901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554787in}{1.044707in}}%
\pgfpathcurveto{\pgfqpoint{3.560895in}{1.044707in}}{\pgfqpoint{3.566754in}{1.047133in}}{\pgfqpoint{3.571073in}{1.051453in}}%
\pgfpathcurveto{\pgfqpoint{3.575392in}{1.055772in}}{\pgfqpoint{3.577819in}{1.061631in}}{\pgfqpoint{3.577819in}{1.067739in}}%
\pgfpathcurveto{\pgfqpoint{3.577819in}{1.073847in}}{\pgfqpoint{3.575392in}{1.079706in}}{\pgfqpoint{3.571073in}{1.084025in}}%
\pgfpathcurveto{\pgfqpoint{3.566754in}{1.088344in}}{\pgfqpoint{3.560895in}{1.090771in}}{\pgfqpoint{3.554787in}{1.090771in}}%
\pgfpathcurveto{\pgfqpoint{3.548678in}{1.090771in}}{\pgfqpoint{3.542819in}{1.088344in}}{\pgfqpoint{3.538500in}{1.084025in}}%
\pgfpathcurveto{\pgfqpoint{3.534181in}{1.079706in}}{\pgfqpoint{3.531754in}{1.073847in}}{\pgfqpoint{3.531754in}{1.067739in}}%
\pgfpathcurveto{\pgfqpoint{3.531754in}{1.061631in}}{\pgfqpoint{3.534181in}{1.055772in}}{\pgfqpoint{3.538500in}{1.051453in}}%
\pgfpathcurveto{\pgfqpoint{3.542819in}{1.047133in}}{\pgfqpoint{3.548678in}{1.044707in}}{\pgfqpoint{3.554787in}{1.044707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596120in}{1.049845in}}%
\pgfpathcurveto{\pgfqpoint{3.602228in}{1.049845in}}{\pgfqpoint{3.608087in}{1.052272in}}{\pgfqpoint{3.612406in}{1.056591in}}%
\pgfpathcurveto{\pgfqpoint{3.616725in}{1.060910in}}{\pgfqpoint{3.619152in}{1.066769in}}{\pgfqpoint{3.619152in}{1.072877in}}%
\pgfpathcurveto{\pgfqpoint{3.619152in}{1.078985in}}{\pgfqpoint{3.616725in}{1.084844in}}{\pgfqpoint{3.612406in}{1.089163in}}%
\pgfpathcurveto{\pgfqpoint{3.608087in}{1.093482in}}{\pgfqpoint{3.602228in}{1.095909in}}{\pgfqpoint{3.596120in}{1.095909in}}%
\pgfpathcurveto{\pgfqpoint{3.590012in}{1.095909in}}{\pgfqpoint{3.584153in}{1.093482in}}{\pgfqpoint{3.579834in}{1.089163in}}%
\pgfpathcurveto{\pgfqpoint{3.575515in}{1.084844in}}{\pgfqpoint{3.573088in}{1.078985in}}{\pgfqpoint{3.573088in}{1.072877in}}%
\pgfpathcurveto{\pgfqpoint{3.573088in}{1.066769in}}{\pgfqpoint{3.575515in}{1.060910in}}{\pgfqpoint{3.579834in}{1.056591in}}%
\pgfpathcurveto{\pgfqpoint{3.584153in}{1.052272in}}{\pgfqpoint{3.590012in}{1.049845in}}{\pgfqpoint{3.596120in}{1.049845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637453in}{1.055316in}}%
\pgfpathcurveto{\pgfqpoint{3.643561in}{1.055316in}}{\pgfqpoint{3.649420in}{1.057742in}}{\pgfqpoint{3.653739in}{1.062062in}}%
\pgfpathcurveto{\pgfqpoint{3.658058in}{1.066381in}}{\pgfqpoint{3.660485in}{1.072240in}}{\pgfqpoint{3.660485in}{1.078348in}}%
\pgfpathcurveto{\pgfqpoint{3.660485in}{1.084456in}}{\pgfqpoint{3.658058in}{1.090315in}}{\pgfqpoint{3.653739in}{1.094634in}}%
\pgfpathcurveto{\pgfqpoint{3.649420in}{1.098953in}}{\pgfqpoint{3.643561in}{1.101380in}}{\pgfqpoint{3.637453in}{1.101380in}}%
\pgfpathcurveto{\pgfqpoint{3.631345in}{1.101380in}}{\pgfqpoint{3.625486in}{1.098953in}}{\pgfqpoint{3.621167in}{1.094634in}}%
\pgfpathcurveto{\pgfqpoint{3.616848in}{1.090315in}}{\pgfqpoint{3.614421in}{1.084456in}}{\pgfqpoint{3.614421in}{1.078348in}}%
\pgfpathcurveto{\pgfqpoint{3.614421in}{1.072240in}}{\pgfqpoint{3.616848in}{1.066381in}}{\pgfqpoint{3.621167in}{1.062062in}}%
\pgfpathcurveto{\pgfqpoint{3.625486in}{1.057742in}}{\pgfqpoint{3.631345in}{1.055316in}}{\pgfqpoint{3.637453in}{1.055316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678787in}{1.061119in}}%
\pgfpathcurveto{\pgfqpoint{3.684895in}{1.061119in}}{\pgfqpoint{3.690754in}{1.063546in}}{\pgfqpoint{3.695073in}{1.067865in}}%
\pgfpathcurveto{\pgfqpoint{3.699392in}{1.072184in}}{\pgfqpoint{3.701819in}{1.078043in}}{\pgfqpoint{3.701819in}{1.084151in}}%
\pgfpathcurveto{\pgfqpoint{3.701819in}{1.090259in}}{\pgfqpoint{3.699392in}{1.096118in}}{\pgfqpoint{3.695073in}{1.100437in}}%
\pgfpathcurveto{\pgfqpoint{3.690754in}{1.104757in}}{\pgfqpoint{3.684895in}{1.107183in}}{\pgfqpoint{3.678787in}{1.107183in}}%
\pgfpathcurveto{\pgfqpoint{3.672678in}{1.107183in}}{\pgfqpoint{3.666819in}{1.104757in}}{\pgfqpoint{3.662500in}{1.100437in}}%
\pgfpathcurveto{\pgfqpoint{3.658181in}{1.096118in}}{\pgfqpoint{3.655754in}{1.090259in}}{\pgfqpoint{3.655754in}{1.084151in}}%
\pgfpathcurveto{\pgfqpoint{3.655754in}{1.078043in}}{\pgfqpoint{3.658181in}{1.072184in}}{\pgfqpoint{3.662500in}{1.067865in}}%
\pgfpathcurveto{\pgfqpoint{3.666819in}{1.063546in}}{\pgfqpoint{3.672678in}{1.061119in}}{\pgfqpoint{3.678787in}{1.061119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720120in}{1.067255in}}%
\pgfpathcurveto{\pgfqpoint{3.726228in}{1.067255in}}{\pgfqpoint{3.732087in}{1.069682in}}{\pgfqpoint{3.736406in}{1.074001in}}%
\pgfpathcurveto{\pgfqpoint{3.740725in}{1.078320in}}{\pgfqpoint{3.743152in}{1.084179in}}{\pgfqpoint{3.743152in}{1.090287in}}%
\pgfpathcurveto{\pgfqpoint{3.743152in}{1.096396in}}{\pgfqpoint{3.740725in}{1.102255in}}{\pgfqpoint{3.736406in}{1.106574in}}%
\pgfpathcurveto{\pgfqpoint{3.732087in}{1.110893in}}{\pgfqpoint{3.726228in}{1.113320in}}{\pgfqpoint{3.720120in}{1.113320in}}%
\pgfpathcurveto{\pgfqpoint{3.714012in}{1.113320in}}{\pgfqpoint{3.708153in}{1.110893in}}{\pgfqpoint{3.703834in}{1.106574in}}%
\pgfpathcurveto{\pgfqpoint{3.699515in}{1.102255in}}{\pgfqpoint{3.697088in}{1.096396in}}{\pgfqpoint{3.697088in}{1.090287in}}%
\pgfpathcurveto{\pgfqpoint{3.697088in}{1.084179in}}{\pgfqpoint{3.699515in}{1.078320in}}{\pgfqpoint{3.703834in}{1.074001in}}%
\pgfpathcurveto{\pgfqpoint{3.708153in}{1.069682in}}{\pgfqpoint{3.714012in}{1.067255in}}{\pgfqpoint{3.720120in}{1.067255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761453in}{1.073724in}}%
\pgfpathcurveto{\pgfqpoint{3.767561in}{1.073724in}}{\pgfqpoint{3.773420in}{1.076151in}}{\pgfqpoint{3.777739in}{1.080470in}}%
\pgfpathcurveto{\pgfqpoint{3.782058in}{1.084789in}}{\pgfqpoint{3.784485in}{1.090648in}}{\pgfqpoint{3.784485in}{1.096756in}}%
\pgfpathcurveto{\pgfqpoint{3.784485in}{1.102865in}}{\pgfqpoint{3.782058in}{1.108723in}}{\pgfqpoint{3.777739in}{1.113043in}}%
\pgfpathcurveto{\pgfqpoint{3.773420in}{1.117362in}}{\pgfqpoint{3.767561in}{1.119789in}}{\pgfqpoint{3.761453in}{1.119789in}}%
\pgfpathcurveto{\pgfqpoint{3.755345in}{1.119789in}}{\pgfqpoint{3.749486in}{1.117362in}}{\pgfqpoint{3.745167in}{1.113043in}}%
\pgfpathcurveto{\pgfqpoint{3.740848in}{1.108723in}}{\pgfqpoint{3.738421in}{1.102865in}}{\pgfqpoint{3.738421in}{1.096756in}}%
\pgfpathcurveto{\pgfqpoint{3.738421in}{1.090648in}}{\pgfqpoint{3.740848in}{1.084789in}}{\pgfqpoint{3.745167in}{1.080470in}}%
\pgfpathcurveto{\pgfqpoint{3.749486in}{1.076151in}}{\pgfqpoint{3.755345in}{1.073724in}}{\pgfqpoint{3.761453in}{1.073724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802787in}{1.080526in}}%
\pgfpathcurveto{\pgfqpoint{3.808895in}{1.080526in}}{\pgfqpoint{3.814754in}{1.082953in}}{\pgfqpoint{3.819073in}{1.087272in}}%
\pgfpathcurveto{\pgfqpoint{3.823392in}{1.091591in}}{\pgfqpoint{3.825819in}{1.097450in}}{\pgfqpoint{3.825819in}{1.103558in}}%
\pgfpathcurveto{\pgfqpoint{3.825819in}{1.109666in}}{\pgfqpoint{3.823392in}{1.115525in}}{\pgfqpoint{3.819073in}{1.119844in}}%
\pgfpathcurveto{\pgfqpoint{3.814754in}{1.124163in}}{\pgfqpoint{3.808895in}{1.126590in}}{\pgfqpoint{3.802787in}{1.126590in}}%
\pgfpathcurveto{\pgfqpoint{3.796678in}{1.126590in}}{\pgfqpoint{3.790819in}{1.124163in}}{\pgfqpoint{3.786500in}{1.119844in}}%
\pgfpathcurveto{\pgfqpoint{3.782181in}{1.115525in}}{\pgfqpoint{3.779754in}{1.109666in}}{\pgfqpoint{3.779754in}{1.103558in}}%
\pgfpathcurveto{\pgfqpoint{3.779754in}{1.097450in}}{\pgfqpoint{3.782181in}{1.091591in}}{\pgfqpoint{3.786500in}{1.087272in}}%
\pgfpathcurveto{\pgfqpoint{3.790819in}{1.082953in}}{\pgfqpoint{3.796678in}{1.080526in}}{\pgfqpoint{3.802787in}{1.080526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844120in}{1.087660in}}%
\pgfpathcurveto{\pgfqpoint{3.850228in}{1.087660in}}{\pgfqpoint{3.856087in}{1.090087in}}{\pgfqpoint{3.860406in}{1.094406in}}%
\pgfpathcurveto{\pgfqpoint{3.864725in}{1.098725in}}{\pgfqpoint{3.867152in}{1.104584in}}{\pgfqpoint{3.867152in}{1.110692in}}%
\pgfpathcurveto{\pgfqpoint{3.867152in}{1.116800in}}{\pgfqpoint{3.864725in}{1.122659in}}{\pgfqpoint{3.860406in}{1.126978in}}%
\pgfpathcurveto{\pgfqpoint{3.856087in}{1.131298in}}{\pgfqpoint{3.850228in}{1.133724in}}{\pgfqpoint{3.844120in}{1.133724in}}%
\pgfpathcurveto{\pgfqpoint{3.838012in}{1.133724in}}{\pgfqpoint{3.832153in}{1.131298in}}{\pgfqpoint{3.827834in}{1.126978in}}%
\pgfpathcurveto{\pgfqpoint{3.823515in}{1.122659in}}{\pgfqpoint{3.821088in}{1.116800in}}{\pgfqpoint{3.821088in}{1.110692in}}%
\pgfpathcurveto{\pgfqpoint{3.821088in}{1.104584in}}{\pgfqpoint{3.823515in}{1.098725in}}{\pgfqpoint{3.827834in}{1.094406in}}%
\pgfpathcurveto{\pgfqpoint{3.832153in}{1.090087in}}{\pgfqpoint{3.838012in}{1.087660in}}{\pgfqpoint{3.844120in}{1.087660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885453in}{1.095127in}}%
\pgfpathcurveto{\pgfqpoint{3.891561in}{1.095127in}}{\pgfqpoint{3.897420in}{1.097554in}}{\pgfqpoint{3.901739in}{1.101873in}}%
\pgfpathcurveto{\pgfqpoint{3.906058in}{1.106192in}}{\pgfqpoint{3.908485in}{1.112051in}}{\pgfqpoint{3.908485in}{1.118159in}}%
\pgfpathcurveto{\pgfqpoint{3.908485in}{1.124267in}}{\pgfqpoint{3.906058in}{1.130126in}}{\pgfqpoint{3.901739in}{1.134445in}}%
\pgfpathcurveto{\pgfqpoint{3.897420in}{1.138764in}}{\pgfqpoint{3.891561in}{1.141191in}}{\pgfqpoint{3.885453in}{1.141191in}}%
\pgfpathcurveto{\pgfqpoint{3.879345in}{1.141191in}}{\pgfqpoint{3.873486in}{1.138764in}}{\pgfqpoint{3.869167in}{1.134445in}}%
\pgfpathcurveto{\pgfqpoint{3.864848in}{1.130126in}}{\pgfqpoint{3.862421in}{1.124267in}}{\pgfqpoint{3.862421in}{1.118159in}}%
\pgfpathcurveto{\pgfqpoint{3.862421in}{1.112051in}}{\pgfqpoint{3.864848in}{1.106192in}}{\pgfqpoint{3.869167in}{1.101873in}}%
\pgfpathcurveto{\pgfqpoint{3.873486in}{1.097554in}}{\pgfqpoint{3.879345in}{1.095127in}}{\pgfqpoint{3.885453in}{1.095127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926787in}{1.102927in}}%
\pgfpathcurveto{\pgfqpoint{3.932895in}{1.102927in}}{\pgfqpoint{3.938754in}{1.105353in}}{\pgfqpoint{3.943073in}{1.109673in}}%
\pgfpathcurveto{\pgfqpoint{3.947392in}{1.113992in}}{\pgfqpoint{3.949819in}{1.119851in}}{\pgfqpoint{3.949819in}{1.125959in}}%
\pgfpathcurveto{\pgfqpoint{3.949819in}{1.132067in}}{\pgfqpoint{3.947392in}{1.137926in}}{\pgfqpoint{3.943073in}{1.142245in}}%
\pgfpathcurveto{\pgfqpoint{3.938754in}{1.146564in}}{\pgfqpoint{3.932895in}{1.148991in}}{\pgfqpoint{3.926787in}{1.148991in}}%
\pgfpathcurveto{\pgfqpoint{3.920678in}{1.148991in}}{\pgfqpoint{3.914819in}{1.146564in}}{\pgfqpoint{3.910500in}{1.142245in}}%
\pgfpathcurveto{\pgfqpoint{3.906181in}{1.137926in}}{\pgfqpoint{3.903754in}{1.132067in}}{\pgfqpoint{3.903754in}{1.125959in}}%
\pgfpathcurveto{\pgfqpoint{3.903754in}{1.119851in}}{\pgfqpoint{3.906181in}{1.113992in}}{\pgfqpoint{3.910500in}{1.109673in}}%
\pgfpathcurveto{\pgfqpoint{3.914819in}{1.105353in}}{\pgfqpoint{3.920678in}{1.102927in}}{\pgfqpoint{3.926787in}{1.102927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968120in}{1.111059in}}%
\pgfpathcurveto{\pgfqpoint{3.974228in}{1.111059in}}{\pgfqpoint{3.980087in}{1.113486in}}{\pgfqpoint{3.984406in}{1.117805in}}%
\pgfpathcurveto{\pgfqpoint{3.988725in}{1.122124in}}{\pgfqpoint{3.991152in}{1.127983in}}{\pgfqpoint{3.991152in}{1.134091in}}%
\pgfpathcurveto{\pgfqpoint{3.991152in}{1.140199in}}{\pgfqpoint{3.988725in}{1.146058in}}{\pgfqpoint{3.984406in}{1.150377in}}%
\pgfpathcurveto{\pgfqpoint{3.980087in}{1.154696in}}{\pgfqpoint{3.974228in}{1.157123in}}{\pgfqpoint{3.968120in}{1.157123in}}%
\pgfpathcurveto{\pgfqpoint{3.962012in}{1.157123in}}{\pgfqpoint{3.956153in}{1.154696in}}{\pgfqpoint{3.951834in}{1.150377in}}%
\pgfpathcurveto{\pgfqpoint{3.947515in}{1.146058in}}{\pgfqpoint{3.945088in}{1.140199in}}{\pgfqpoint{3.945088in}{1.134091in}}%
\pgfpathcurveto{\pgfqpoint{3.945088in}{1.127983in}}{\pgfqpoint{3.947515in}{1.122124in}}{\pgfqpoint{3.951834in}{1.117805in}}%
\pgfpathcurveto{\pgfqpoint{3.956153in}{1.113486in}}{\pgfqpoint{3.962012in}{1.111059in}}{\pgfqpoint{3.968120in}{1.111059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009453in}{1.119524in}}%
\pgfpathcurveto{\pgfqpoint{4.015561in}{1.119524in}}{\pgfqpoint{4.021420in}{1.121951in}}{\pgfqpoint{4.025739in}{1.126270in}}%
\pgfpathcurveto{\pgfqpoint{4.030058in}{1.130589in}}{\pgfqpoint{4.032485in}{1.136448in}}{\pgfqpoint{4.032485in}{1.142556in}}%
\pgfpathcurveto{\pgfqpoint{4.032485in}{1.148664in}}{\pgfqpoint{4.030058in}{1.154523in}}{\pgfqpoint{4.025739in}{1.158842in}}%
\pgfpathcurveto{\pgfqpoint{4.021420in}{1.163162in}}{\pgfqpoint{4.015561in}{1.165588in}}{\pgfqpoint{4.009453in}{1.165588in}}%
\pgfpathcurveto{\pgfqpoint{4.003345in}{1.165588in}}{\pgfqpoint{3.997486in}{1.163162in}}{\pgfqpoint{3.993167in}{1.158842in}}%
\pgfpathcurveto{\pgfqpoint{3.988848in}{1.154523in}}{\pgfqpoint{3.986421in}{1.148664in}}{\pgfqpoint{3.986421in}{1.142556in}}%
\pgfpathcurveto{\pgfqpoint{3.986421in}{1.136448in}}{\pgfqpoint{3.988848in}{1.130589in}}{\pgfqpoint{3.993167in}{1.126270in}}%
\pgfpathcurveto{\pgfqpoint{3.997486in}{1.121951in}}{\pgfqpoint{4.003345in}{1.119524in}}{\pgfqpoint{4.009453in}{1.119524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050787in}{1.128363in}}%
\pgfpathcurveto{\pgfqpoint{4.056895in}{1.128363in}}{\pgfqpoint{4.062754in}{1.130789in}}{\pgfqpoint{4.067073in}{1.135109in}}%
\pgfpathcurveto{\pgfqpoint{4.071392in}{1.139428in}}{\pgfqpoint{4.073819in}{1.145287in}}{\pgfqpoint{4.073819in}{1.151395in}}%
\pgfpathcurveto{\pgfqpoint{4.073819in}{1.157503in}}{\pgfqpoint{4.071392in}{1.163362in}}{\pgfqpoint{4.067073in}{1.167681in}}%
\pgfpathcurveto{\pgfqpoint{4.062754in}{1.172000in}}{\pgfqpoint{4.056895in}{1.174427in}}{\pgfqpoint{4.050787in}{1.174427in}}%
\pgfpathcurveto{\pgfqpoint{4.044678in}{1.174427in}}{\pgfqpoint{4.038819in}{1.172000in}}{\pgfqpoint{4.034500in}{1.167681in}}%
\pgfpathcurveto{\pgfqpoint{4.030181in}{1.163362in}}{\pgfqpoint{4.027754in}{1.157503in}}{\pgfqpoint{4.027754in}{1.151395in}}%
\pgfpathcurveto{\pgfqpoint{4.027754in}{1.145287in}}{\pgfqpoint{4.030181in}{1.139428in}}{\pgfqpoint{4.034500in}{1.135109in}}%
\pgfpathcurveto{\pgfqpoint{4.038819in}{1.130789in}}{\pgfqpoint{4.044678in}{1.128363in}}{\pgfqpoint{4.050787in}{1.128363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092120in}{1.137605in}}%
\pgfpathcurveto{\pgfqpoint{4.098228in}{1.137605in}}{\pgfqpoint{4.104087in}{1.140032in}}{\pgfqpoint{4.108406in}{1.144351in}}%
\pgfpathcurveto{\pgfqpoint{4.112725in}{1.148671in}}{\pgfqpoint{4.115152in}{1.154529in}}{\pgfqpoint{4.115152in}{1.160638in}}%
\pgfpathcurveto{\pgfqpoint{4.115152in}{1.166746in}}{\pgfqpoint{4.112725in}{1.172605in}}{\pgfqpoint{4.108406in}{1.176924in}}%
\pgfpathcurveto{\pgfqpoint{4.104087in}{1.181243in}}{\pgfqpoint{4.098228in}{1.183670in}}{\pgfqpoint{4.092120in}{1.183670in}}%
\pgfpathcurveto{\pgfqpoint{4.086012in}{1.183670in}}{\pgfqpoint{4.080153in}{1.181243in}}{\pgfqpoint{4.075834in}{1.176924in}}%
\pgfpathcurveto{\pgfqpoint{4.071515in}{1.172605in}}{\pgfqpoint{4.069088in}{1.166746in}}{\pgfqpoint{4.069088in}{1.160638in}}%
\pgfpathcurveto{\pgfqpoint{4.069088in}{1.154529in}}{\pgfqpoint{4.071515in}{1.148671in}}{\pgfqpoint{4.075834in}{1.144351in}}%
\pgfpathcurveto{\pgfqpoint{4.080153in}{1.140032in}}{\pgfqpoint{4.086012in}{1.137605in}}{\pgfqpoint{4.092120in}{1.137605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133453in}{1.147253in}}%
\pgfpathcurveto{\pgfqpoint{4.139561in}{1.147253in}}{\pgfqpoint{4.145420in}{1.149680in}}{\pgfqpoint{4.149739in}{1.153999in}}%
\pgfpathcurveto{\pgfqpoint{4.154058in}{1.158318in}}{\pgfqpoint{4.156485in}{1.164177in}}{\pgfqpoint{4.156485in}{1.170285in}}%
\pgfpathcurveto{\pgfqpoint{4.156485in}{1.176393in}}{\pgfqpoint{4.154058in}{1.182252in}}{\pgfqpoint{4.149739in}{1.186571in}}%
\pgfpathcurveto{\pgfqpoint{4.145420in}{1.190890in}}{\pgfqpoint{4.139561in}{1.193317in}}{\pgfqpoint{4.133453in}{1.193317in}}%
\pgfpathcurveto{\pgfqpoint{4.127345in}{1.193317in}}{\pgfqpoint{4.121486in}{1.190890in}}{\pgfqpoint{4.117167in}{1.186571in}}%
\pgfpathcurveto{\pgfqpoint{4.112848in}{1.182252in}}{\pgfqpoint{4.110421in}{1.176393in}}{\pgfqpoint{4.110421in}{1.170285in}}%
\pgfpathcurveto{\pgfqpoint{4.110421in}{1.164177in}}{\pgfqpoint{4.112848in}{1.158318in}}{\pgfqpoint{4.117167in}{1.153999in}}%
\pgfpathcurveto{\pgfqpoint{4.121486in}{1.149680in}}{\pgfqpoint{4.127345in}{1.147253in}}{\pgfqpoint{4.133453in}{1.147253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174787in}{1.157305in}}%
\pgfpathcurveto{\pgfqpoint{4.180895in}{1.157305in}}{\pgfqpoint{4.186754in}{1.159731in}}{\pgfqpoint{4.191073in}{1.164050in}}%
\pgfpathcurveto{\pgfqpoint{4.195392in}{1.168370in}}{\pgfqpoint{4.197819in}{1.174228in}}{\pgfqpoint{4.197819in}{1.180337in}}%
\pgfpathcurveto{\pgfqpoint{4.197819in}{1.186445in}}{\pgfqpoint{4.195392in}{1.192304in}}{\pgfqpoint{4.191073in}{1.196623in}}%
\pgfpathcurveto{\pgfqpoint{4.186754in}{1.200942in}}{\pgfqpoint{4.180895in}{1.203369in}}{\pgfqpoint{4.174787in}{1.203369in}}%
\pgfpathcurveto{\pgfqpoint{4.168678in}{1.203369in}}{\pgfqpoint{4.162819in}{1.200942in}}{\pgfqpoint{4.158500in}{1.196623in}}%
\pgfpathcurveto{\pgfqpoint{4.154181in}{1.192304in}}{\pgfqpoint{4.151754in}{1.186445in}}{\pgfqpoint{4.151754in}{1.180337in}}%
\pgfpathcurveto{\pgfqpoint{4.151754in}{1.174228in}}{\pgfqpoint{4.154181in}{1.168370in}}{\pgfqpoint{4.158500in}{1.164050in}}%
\pgfpathcurveto{\pgfqpoint{4.162819in}{1.159731in}}{\pgfqpoint{4.168678in}{1.157305in}}{\pgfqpoint{4.174787in}{1.157305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216120in}{1.167761in}}%
\pgfpathcurveto{\pgfqpoint{4.222228in}{1.167761in}}{\pgfqpoint{4.228087in}{1.170187in}}{\pgfqpoint{4.232406in}{1.174507in}}%
\pgfpathcurveto{\pgfqpoint{4.236725in}{1.178826in}}{\pgfqpoint{4.239152in}{1.184685in}}{\pgfqpoint{4.239152in}{1.190793in}}%
\pgfpathcurveto{\pgfqpoint{4.239152in}{1.196901in}}{\pgfqpoint{4.236725in}{1.202760in}}{\pgfqpoint{4.232406in}{1.207079in}}%
\pgfpathcurveto{\pgfqpoint{4.228087in}{1.211398in}}{\pgfqpoint{4.222228in}{1.213825in}}{\pgfqpoint{4.216120in}{1.213825in}}%
\pgfpathcurveto{\pgfqpoint{4.210012in}{1.213825in}}{\pgfqpoint{4.204153in}{1.211398in}}{\pgfqpoint{4.199834in}{1.207079in}}%
\pgfpathcurveto{\pgfqpoint{4.195515in}{1.202760in}}{\pgfqpoint{4.193088in}{1.196901in}}{\pgfqpoint{4.193088in}{1.190793in}}%
\pgfpathcurveto{\pgfqpoint{4.193088in}{1.184685in}}{\pgfqpoint{4.195515in}{1.178826in}}{\pgfqpoint{4.199834in}{1.174507in}}%
\pgfpathcurveto{\pgfqpoint{4.204153in}{1.170187in}}{\pgfqpoint{4.210012in}{1.167761in}}{\pgfqpoint{4.216120in}{1.167761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257453in}{1.178621in}}%
\pgfpathcurveto{\pgfqpoint{4.263561in}{1.178621in}}{\pgfqpoint{4.269420in}{1.181048in}}{\pgfqpoint{4.273739in}{1.185367in}}%
\pgfpathcurveto{\pgfqpoint{4.278058in}{1.189686in}}{\pgfqpoint{4.280485in}{1.195545in}}{\pgfqpoint{4.280485in}{1.201653in}}%
\pgfpathcurveto{\pgfqpoint{4.280485in}{1.207761in}}{\pgfqpoint{4.278058in}{1.213620in}}{\pgfqpoint{4.273739in}{1.217939in}}%
\pgfpathcurveto{\pgfqpoint{4.269420in}{1.222259in}}{\pgfqpoint{4.263561in}{1.224685in}}{\pgfqpoint{4.257453in}{1.224685in}}%
\pgfpathcurveto{\pgfqpoint{4.251345in}{1.224685in}}{\pgfqpoint{4.245486in}{1.222259in}}{\pgfqpoint{4.241167in}{1.217939in}}%
\pgfpathcurveto{\pgfqpoint{4.236848in}{1.213620in}}{\pgfqpoint{4.234421in}{1.207761in}}{\pgfqpoint{4.234421in}{1.201653in}}%
\pgfpathcurveto{\pgfqpoint{4.234421in}{1.195545in}}{\pgfqpoint{4.236848in}{1.189686in}}{\pgfqpoint{4.241167in}{1.185367in}}%
\pgfpathcurveto{\pgfqpoint{4.245486in}{1.181048in}}{\pgfqpoint{4.251345in}{1.178621in}}{\pgfqpoint{4.257453in}{1.178621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298787in}{1.189886in}}%
\pgfpathcurveto{\pgfqpoint{4.304895in}{1.189886in}}{\pgfqpoint{4.310754in}{1.192313in}}{\pgfqpoint{4.315073in}{1.196632in}}%
\pgfpathcurveto{\pgfqpoint{4.319392in}{1.200951in}}{\pgfqpoint{4.321819in}{1.206810in}}{\pgfqpoint{4.321819in}{1.212918in}}%
\pgfpathcurveto{\pgfqpoint{4.321819in}{1.219026in}}{\pgfqpoint{4.319392in}{1.224885in}}{\pgfqpoint{4.315073in}{1.229204in}}%
\pgfpathcurveto{\pgfqpoint{4.310754in}{1.233524in}}{\pgfqpoint{4.304895in}{1.235950in}}{\pgfqpoint{4.298787in}{1.235950in}}%
\pgfpathcurveto{\pgfqpoint{4.292678in}{1.235950in}}{\pgfqpoint{4.286819in}{1.233524in}}{\pgfqpoint{4.282500in}{1.229204in}}%
\pgfpathcurveto{\pgfqpoint{4.278181in}{1.224885in}}{\pgfqpoint{4.275754in}{1.219026in}}{\pgfqpoint{4.275754in}{1.212918in}}%
\pgfpathcurveto{\pgfqpoint{4.275754in}{1.206810in}}{\pgfqpoint{4.278181in}{1.200951in}}{\pgfqpoint{4.282500in}{1.196632in}}%
\pgfpathcurveto{\pgfqpoint{4.286819in}{1.192313in}}{\pgfqpoint{4.292678in}{1.189886in}}{\pgfqpoint{4.298787in}{1.189886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340120in}{1.201556in}}%
\pgfpathcurveto{\pgfqpoint{4.346228in}{1.201556in}}{\pgfqpoint{4.352087in}{1.203982in}}{\pgfqpoint{4.356406in}{1.208301in}}%
\pgfpathcurveto{\pgfqpoint{4.360725in}{1.212621in}}{\pgfqpoint{4.363152in}{1.218479in}}{\pgfqpoint{4.363152in}{1.224588in}}%
\pgfpathcurveto{\pgfqpoint{4.363152in}{1.230696in}}{\pgfqpoint{4.360725in}{1.236555in}}{\pgfqpoint{4.356406in}{1.240874in}}%
\pgfpathcurveto{\pgfqpoint{4.352087in}{1.245193in}}{\pgfqpoint{4.346228in}{1.247620in}}{\pgfqpoint{4.340120in}{1.247620in}}%
\pgfpathcurveto{\pgfqpoint{4.334012in}{1.247620in}}{\pgfqpoint{4.328153in}{1.245193in}}{\pgfqpoint{4.323834in}{1.240874in}}%
\pgfpathcurveto{\pgfqpoint{4.319515in}{1.236555in}}{\pgfqpoint{4.317088in}{1.230696in}}{\pgfqpoint{4.317088in}{1.224588in}}%
\pgfpathcurveto{\pgfqpoint{4.317088in}{1.218479in}}{\pgfqpoint{4.319515in}{1.212621in}}{\pgfqpoint{4.323834in}{1.208301in}}%
\pgfpathcurveto{\pgfqpoint{4.328153in}{1.203982in}}{\pgfqpoint{4.334012in}{1.201556in}}{\pgfqpoint{4.340120in}{1.201556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381453in}{1.213629in}}%
\pgfpathcurveto{\pgfqpoint{4.387561in}{1.213629in}}{\pgfqpoint{4.393420in}{1.216056in}}{\pgfqpoint{4.397739in}{1.220375in}}%
\pgfpathcurveto{\pgfqpoint{4.402058in}{1.224694in}}{\pgfqpoint{4.404485in}{1.230553in}}{\pgfqpoint{4.404485in}{1.236661in}}%
\pgfpathcurveto{\pgfqpoint{4.404485in}{1.242770in}}{\pgfqpoint{4.402058in}{1.248628in}}{\pgfqpoint{4.397739in}{1.252948in}}%
\pgfpathcurveto{\pgfqpoint{4.393420in}{1.257267in}}{\pgfqpoint{4.387561in}{1.259694in}}{\pgfqpoint{4.381453in}{1.259694in}}%
\pgfpathcurveto{\pgfqpoint{4.375345in}{1.259694in}}{\pgfqpoint{4.369486in}{1.257267in}}{\pgfqpoint{4.365167in}{1.252948in}}%
\pgfpathcurveto{\pgfqpoint{4.360848in}{1.248628in}}{\pgfqpoint{4.358421in}{1.242770in}}{\pgfqpoint{4.358421in}{1.236661in}}%
\pgfpathcurveto{\pgfqpoint{4.358421in}{1.230553in}}{\pgfqpoint{4.360848in}{1.224694in}}{\pgfqpoint{4.365167in}{1.220375in}}%
\pgfpathcurveto{\pgfqpoint{4.369486in}{1.216056in}}{\pgfqpoint{4.375345in}{1.213629in}}{\pgfqpoint{4.381453in}{1.213629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422787in}{1.226107in}}%
\pgfpathcurveto{\pgfqpoint{4.428895in}{1.226107in}}{\pgfqpoint{4.434754in}{1.228534in}}{\pgfqpoint{4.439073in}{1.232853in}}%
\pgfpathcurveto{\pgfqpoint{4.443392in}{1.237173in}}{\pgfqpoint{4.445819in}{1.243031in}}{\pgfqpoint{4.445819in}{1.249140in}}%
\pgfpathcurveto{\pgfqpoint{4.445819in}{1.255248in}}{\pgfqpoint{4.443392in}{1.261107in}}{\pgfqpoint{4.439073in}{1.265426in}}%
\pgfpathcurveto{\pgfqpoint{4.434754in}{1.269745in}}{\pgfqpoint{4.428895in}{1.272172in}}{\pgfqpoint{4.422787in}{1.272172in}}%
\pgfpathcurveto{\pgfqpoint{4.416678in}{1.272172in}}{\pgfqpoint{4.410819in}{1.269745in}}{\pgfqpoint{4.406500in}{1.265426in}}%
\pgfpathcurveto{\pgfqpoint{4.402181in}{1.261107in}}{\pgfqpoint{4.399754in}{1.255248in}}{\pgfqpoint{4.399754in}{1.249140in}}%
\pgfpathcurveto{\pgfqpoint{4.399754in}{1.243031in}}{\pgfqpoint{4.402181in}{1.237173in}}{\pgfqpoint{4.406500in}{1.232853in}}%
\pgfpathcurveto{\pgfqpoint{4.410819in}{1.228534in}}{\pgfqpoint{4.416678in}{1.226107in}}{\pgfqpoint{4.422787in}{1.226107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464120in}{1.238990in}}%
\pgfpathcurveto{\pgfqpoint{4.470228in}{1.238990in}}{\pgfqpoint{4.476087in}{1.241417in}}{\pgfqpoint{4.480406in}{1.245736in}}%
\pgfpathcurveto{\pgfqpoint{4.484725in}{1.250055in}}{\pgfqpoint{4.487152in}{1.255914in}}{\pgfqpoint{4.487152in}{1.262022in}}%
\pgfpathcurveto{\pgfqpoint{4.487152in}{1.268130in}}{\pgfqpoint{4.484725in}{1.273989in}}{\pgfqpoint{4.480406in}{1.278308in}}%
\pgfpathcurveto{\pgfqpoint{4.476087in}{1.282627in}}{\pgfqpoint{4.470228in}{1.285054in}}{\pgfqpoint{4.464120in}{1.285054in}}%
\pgfpathcurveto{\pgfqpoint{4.458012in}{1.285054in}}{\pgfqpoint{4.452153in}{1.282627in}}{\pgfqpoint{4.447834in}{1.278308in}}%
\pgfpathcurveto{\pgfqpoint{4.443515in}{1.273989in}}{\pgfqpoint{4.441088in}{1.268130in}}{\pgfqpoint{4.441088in}{1.262022in}}%
\pgfpathcurveto{\pgfqpoint{4.441088in}{1.255914in}}{\pgfqpoint{4.443515in}{1.250055in}}{\pgfqpoint{4.447834in}{1.245736in}}%
\pgfpathcurveto{\pgfqpoint{4.452153in}{1.241417in}}{\pgfqpoint{4.458012in}{1.238990in}}{\pgfqpoint{4.464120in}{1.238990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505453in}{1.252277in}}%
\pgfpathcurveto{\pgfqpoint{4.511561in}{1.252277in}}{\pgfqpoint{4.517420in}{1.254704in}}{\pgfqpoint{4.521739in}{1.259023in}}%
\pgfpathcurveto{\pgfqpoint{4.526058in}{1.263342in}}{\pgfqpoint{4.528485in}{1.269201in}}{\pgfqpoint{4.528485in}{1.275309in}}%
\pgfpathcurveto{\pgfqpoint{4.528485in}{1.281417in}}{\pgfqpoint{4.526058in}{1.287276in}}{\pgfqpoint{4.521739in}{1.291595in}}%
\pgfpathcurveto{\pgfqpoint{4.517420in}{1.295915in}}{\pgfqpoint{4.511561in}{1.298341in}}{\pgfqpoint{4.505453in}{1.298341in}}%
\pgfpathcurveto{\pgfqpoint{4.499345in}{1.298341in}}{\pgfqpoint{4.493486in}{1.295915in}}{\pgfqpoint{4.489167in}{1.291595in}}%
\pgfpathcurveto{\pgfqpoint{4.484848in}{1.287276in}}{\pgfqpoint{4.482421in}{1.281417in}}{\pgfqpoint{4.482421in}{1.275309in}}%
\pgfpathcurveto{\pgfqpoint{4.482421in}{1.269201in}}{\pgfqpoint{4.484848in}{1.263342in}}{\pgfqpoint{4.489167in}{1.259023in}}%
\pgfpathcurveto{\pgfqpoint{4.493486in}{1.254704in}}{\pgfqpoint{4.499345in}{1.252277in}}{\pgfqpoint{4.505453in}{1.252277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546787in}{1.265969in}}%
\pgfpathcurveto{\pgfqpoint{4.552895in}{1.265969in}}{\pgfqpoint{4.558754in}{1.268395in}}{\pgfqpoint{4.563073in}{1.272714in}}%
\pgfpathcurveto{\pgfqpoint{4.567392in}{1.277034in}}{\pgfqpoint{4.569819in}{1.282892in}}{\pgfqpoint{4.569819in}{1.289001in}}%
\pgfpathcurveto{\pgfqpoint{4.569819in}{1.295109in}}{\pgfqpoint{4.567392in}{1.300968in}}{\pgfqpoint{4.563073in}{1.305287in}}%
\pgfpathcurveto{\pgfqpoint{4.558754in}{1.309606in}}{\pgfqpoint{4.552895in}{1.312033in}}{\pgfqpoint{4.546787in}{1.312033in}}%
\pgfpathcurveto{\pgfqpoint{4.540678in}{1.312033in}}{\pgfqpoint{4.534819in}{1.309606in}}{\pgfqpoint{4.530500in}{1.305287in}}%
\pgfpathcurveto{\pgfqpoint{4.526181in}{1.300968in}}{\pgfqpoint{4.523754in}{1.295109in}}{\pgfqpoint{4.523754in}{1.289001in}}%
\pgfpathcurveto{\pgfqpoint{4.523754in}{1.282892in}}{\pgfqpoint{4.526181in}{1.277034in}}{\pgfqpoint{4.530500in}{1.272714in}}%
\pgfpathcurveto{\pgfqpoint{4.534819in}{1.268395in}}{\pgfqpoint{4.540678in}{1.265969in}}{\pgfqpoint{4.546787in}{1.265969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588120in}{1.280962in}}%
\pgfpathcurveto{\pgfqpoint{4.594228in}{1.280962in}}{\pgfqpoint{4.600087in}{1.283389in}}{\pgfqpoint{4.604406in}{1.287708in}}%
\pgfpathcurveto{\pgfqpoint{4.608725in}{1.292027in}}{\pgfqpoint{4.611152in}{1.297886in}}{\pgfqpoint{4.611152in}{1.303994in}}%
\pgfpathcurveto{\pgfqpoint{4.611152in}{1.310102in}}{\pgfqpoint{4.608725in}{1.315961in}}{\pgfqpoint{4.604406in}{1.320280in}}%
\pgfpathcurveto{\pgfqpoint{4.600087in}{1.324599in}}{\pgfqpoint{4.594228in}{1.327026in}}{\pgfqpoint{4.588120in}{1.327026in}}%
\pgfpathcurveto{\pgfqpoint{4.582012in}{1.327026in}}{\pgfqpoint{4.576153in}{1.324599in}}{\pgfqpoint{4.571834in}{1.320280in}}%
\pgfpathcurveto{\pgfqpoint{4.567515in}{1.315961in}}{\pgfqpoint{4.565088in}{1.310102in}}{\pgfqpoint{4.565088in}{1.303994in}}%
\pgfpathcurveto{\pgfqpoint{4.565088in}{1.297886in}}{\pgfqpoint{4.567515in}{1.292027in}}{\pgfqpoint{4.571834in}{1.287708in}}%
\pgfpathcurveto{\pgfqpoint{4.576153in}{1.283389in}}{\pgfqpoint{4.582012in}{1.280962in}}{\pgfqpoint{4.588120in}{1.280962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629453in}{1.298388in}}%
\pgfpathcurveto{\pgfqpoint{4.635561in}{1.298388in}}{\pgfqpoint{4.641420in}{1.300815in}}{\pgfqpoint{4.645739in}{1.305134in}}%
\pgfpathcurveto{\pgfqpoint{4.650058in}{1.309453in}}{\pgfqpoint{4.652485in}{1.315312in}}{\pgfqpoint{4.652485in}{1.321420in}}%
\pgfpathcurveto{\pgfqpoint{4.652485in}{1.327528in}}{\pgfqpoint{4.650058in}{1.333387in}}{\pgfqpoint{4.645739in}{1.337706in}}%
\pgfpathcurveto{\pgfqpoint{4.641420in}{1.342025in}}{\pgfqpoint{4.635561in}{1.344452in}}{\pgfqpoint{4.629453in}{1.344452in}}%
\pgfpathcurveto{\pgfqpoint{4.623345in}{1.344452in}}{\pgfqpoint{4.617486in}{1.342025in}}{\pgfqpoint{4.613167in}{1.337706in}}%
\pgfpathcurveto{\pgfqpoint{4.608848in}{1.333387in}}{\pgfqpoint{4.606421in}{1.327528in}}{\pgfqpoint{4.606421in}{1.321420in}}%
\pgfpathcurveto{\pgfqpoint{4.606421in}{1.315312in}}{\pgfqpoint{4.608848in}{1.309453in}}{\pgfqpoint{4.613167in}{1.305134in}}%
\pgfpathcurveto{\pgfqpoint{4.617486in}{1.300815in}}{\pgfqpoint{4.623345in}{1.298388in}}{\pgfqpoint{4.629453in}{1.298388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670787in}{1.318251in}}%
\pgfpathcurveto{\pgfqpoint{4.676895in}{1.318251in}}{\pgfqpoint{4.682754in}{1.320678in}}{\pgfqpoint{4.687073in}{1.324997in}}%
\pgfpathcurveto{\pgfqpoint{4.691392in}{1.329316in}}{\pgfqpoint{4.693819in}{1.335175in}}{\pgfqpoint{4.693819in}{1.341283in}}%
\pgfpathcurveto{\pgfqpoint{4.693819in}{1.347391in}}{\pgfqpoint{4.691392in}{1.353250in}}{\pgfqpoint{4.687073in}{1.357569in}}%
\pgfpathcurveto{\pgfqpoint{4.682754in}{1.361888in}}{\pgfqpoint{4.676895in}{1.364315in}}{\pgfqpoint{4.670787in}{1.364315in}}%
\pgfpathcurveto{\pgfqpoint{4.664678in}{1.364315in}}{\pgfqpoint{4.658819in}{1.361888in}}{\pgfqpoint{4.654500in}{1.357569in}}%
\pgfpathcurveto{\pgfqpoint{4.650181in}{1.353250in}}{\pgfqpoint{4.647754in}{1.347391in}}{\pgfqpoint{4.647754in}{1.341283in}}%
\pgfpathcurveto{\pgfqpoint{4.647754in}{1.335175in}}{\pgfqpoint{4.650181in}{1.329316in}}{\pgfqpoint{4.654500in}{1.324997in}}%
\pgfpathcurveto{\pgfqpoint{4.658819in}{1.320678in}}{\pgfqpoint{4.664678in}{1.318251in}}{\pgfqpoint{4.670787in}{1.318251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712120in}{1.340551in}}%
\pgfpathcurveto{\pgfqpoint{4.718228in}{1.340551in}}{\pgfqpoint{4.724087in}{1.342978in}}{\pgfqpoint{4.728406in}{1.347297in}}%
\pgfpathcurveto{\pgfqpoint{4.732725in}{1.351616in}}{\pgfqpoint{4.735152in}{1.357475in}}{\pgfqpoint{4.735152in}{1.363583in}}%
\pgfpathcurveto{\pgfqpoint{4.735152in}{1.369691in}}{\pgfqpoint{4.732725in}{1.375550in}}{\pgfqpoint{4.728406in}{1.379869in}}%
\pgfpathcurveto{\pgfqpoint{4.724087in}{1.384188in}}{\pgfqpoint{4.718228in}{1.386615in}}{\pgfqpoint{4.712120in}{1.386615in}}%
\pgfpathcurveto{\pgfqpoint{4.706012in}{1.386615in}}{\pgfqpoint{4.700153in}{1.384188in}}{\pgfqpoint{4.695834in}{1.379869in}}%
\pgfpathcurveto{\pgfqpoint{4.691515in}{1.375550in}}{\pgfqpoint{4.689088in}{1.369691in}}{\pgfqpoint{4.689088in}{1.363583in}}%
\pgfpathcurveto{\pgfqpoint{4.689088in}{1.357475in}}{\pgfqpoint{4.691515in}{1.351616in}}{\pgfqpoint{4.695834in}{1.347297in}}%
\pgfpathcurveto{\pgfqpoint{4.700153in}{1.342978in}}{\pgfqpoint{4.706012in}{1.340551in}}{\pgfqpoint{4.712120in}{1.340551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753453in}{1.365287in}}%
\pgfpathcurveto{\pgfqpoint{4.759561in}{1.365287in}}{\pgfqpoint{4.765420in}{1.367714in}}{\pgfqpoint{4.769739in}{1.372033in}}%
\pgfpathcurveto{\pgfqpoint{4.774058in}{1.376352in}}{\pgfqpoint{4.776485in}{1.382211in}}{\pgfqpoint{4.776485in}{1.388320in}}%
\pgfpathcurveto{\pgfqpoint{4.776485in}{1.394428in}}{\pgfqpoint{4.774058in}{1.400287in}}{\pgfqpoint{4.769739in}{1.404606in}}%
\pgfpathcurveto{\pgfqpoint{4.765420in}{1.408925in}}{\pgfqpoint{4.759561in}{1.411352in}}{\pgfqpoint{4.753453in}{1.411352in}}%
\pgfpathcurveto{\pgfqpoint{4.747345in}{1.411352in}}{\pgfqpoint{4.741486in}{1.408925in}}{\pgfqpoint{4.737167in}{1.404606in}}%
\pgfpathcurveto{\pgfqpoint{4.732848in}{1.400287in}}{\pgfqpoint{4.730421in}{1.394428in}}{\pgfqpoint{4.730421in}{1.388320in}}%
\pgfpathcurveto{\pgfqpoint{4.730421in}{1.382211in}}{\pgfqpoint{4.732848in}{1.376352in}}{\pgfqpoint{4.737167in}{1.372033in}}%
\pgfpathcurveto{\pgfqpoint{4.741486in}{1.367714in}}{\pgfqpoint{4.747345in}{1.365287in}}{\pgfqpoint{4.753453in}{1.365287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794787in}{1.392461in}}%
\pgfpathcurveto{\pgfqpoint{4.800895in}{1.392461in}}{\pgfqpoint{4.806754in}{1.394887in}}{\pgfqpoint{4.811073in}{1.399207in}}%
\pgfpathcurveto{\pgfqpoint{4.815392in}{1.403526in}}{\pgfqpoint{4.817819in}{1.409385in}}{\pgfqpoint{4.817819in}{1.415493in}}%
\pgfpathcurveto{\pgfqpoint{4.817819in}{1.421601in}}{\pgfqpoint{4.815392in}{1.427460in}}{\pgfqpoint{4.811073in}{1.431779in}}%
\pgfpathcurveto{\pgfqpoint{4.806754in}{1.436098in}}{\pgfqpoint{4.800895in}{1.438525in}}{\pgfqpoint{4.794787in}{1.438525in}}%
\pgfpathcurveto{\pgfqpoint{4.788678in}{1.438525in}}{\pgfqpoint{4.782819in}{1.436098in}}{\pgfqpoint{4.778500in}{1.431779in}}%
\pgfpathcurveto{\pgfqpoint{4.774181in}{1.427460in}}{\pgfqpoint{4.771754in}{1.421601in}}{\pgfqpoint{4.771754in}{1.415493in}}%
\pgfpathcurveto{\pgfqpoint{4.771754in}{1.409385in}}{\pgfqpoint{4.774181in}{1.403526in}}{\pgfqpoint{4.778500in}{1.399207in}}%
\pgfpathcurveto{\pgfqpoint{4.782819in}{1.394887in}}{\pgfqpoint{4.788678in}{1.392461in}}{\pgfqpoint{4.794787in}{1.392461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836120in}{1.422071in}}%
\pgfpathcurveto{\pgfqpoint{4.842228in}{1.422071in}}{\pgfqpoint{4.848087in}{1.424498in}}{\pgfqpoint{4.852406in}{1.428817in}}%
\pgfpathcurveto{\pgfqpoint{4.856725in}{1.433136in}}{\pgfqpoint{4.859152in}{1.438995in}}{\pgfqpoint{4.859152in}{1.445103in}}%
\pgfpathcurveto{\pgfqpoint{4.859152in}{1.451211in}}{\pgfqpoint{4.856725in}{1.457070in}}{\pgfqpoint{4.852406in}{1.461389in}}%
\pgfpathcurveto{\pgfqpoint{4.848087in}{1.465708in}}{\pgfqpoint{4.842228in}{1.468135in}}{\pgfqpoint{4.836120in}{1.468135in}}%
\pgfpathcurveto{\pgfqpoint{4.830012in}{1.468135in}}{\pgfqpoint{4.824153in}{1.465708in}}{\pgfqpoint{4.819834in}{1.461389in}}%
\pgfpathcurveto{\pgfqpoint{4.815515in}{1.457070in}}{\pgfqpoint{4.813088in}{1.451211in}}{\pgfqpoint{4.813088in}{1.445103in}}%
\pgfpathcurveto{\pgfqpoint{4.813088in}{1.438995in}}{\pgfqpoint{4.815515in}{1.433136in}}{\pgfqpoint{4.819834in}{1.428817in}}%
\pgfpathcurveto{\pgfqpoint{4.824153in}{1.424498in}}{\pgfqpoint{4.830012in}{1.422071in}}{\pgfqpoint{4.836120in}{1.422071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877453in}{1.454117in}}%
\pgfpathcurveto{\pgfqpoint{4.883561in}{1.454117in}}{\pgfqpoint{4.889420in}{1.456544in}}{\pgfqpoint{4.893739in}{1.460863in}}%
\pgfpathcurveto{\pgfqpoint{4.898058in}{1.465183in}}{\pgfqpoint{4.900485in}{1.471041in}}{\pgfqpoint{4.900485in}{1.477150in}}%
\pgfpathcurveto{\pgfqpoint{4.900485in}{1.483258in}}{\pgfqpoint{4.898058in}{1.489117in}}{\pgfqpoint{4.893739in}{1.493436in}}%
\pgfpathcurveto{\pgfqpoint{4.889420in}{1.497755in}}{\pgfqpoint{4.883561in}{1.500182in}}{\pgfqpoint{4.877453in}{1.500182in}}%
\pgfpathcurveto{\pgfqpoint{4.871345in}{1.500182in}}{\pgfqpoint{4.865486in}{1.497755in}}{\pgfqpoint{4.861167in}{1.493436in}}%
\pgfpathcurveto{\pgfqpoint{4.856848in}{1.489117in}}{\pgfqpoint{4.854421in}{1.483258in}}{\pgfqpoint{4.854421in}{1.477150in}}%
\pgfpathcurveto{\pgfqpoint{4.854421in}{1.471041in}}{\pgfqpoint{4.856848in}{1.465183in}}{\pgfqpoint{4.861167in}{1.460863in}}%
\pgfpathcurveto{\pgfqpoint{4.865486in}{1.456544in}}{\pgfqpoint{4.871345in}{1.454117in}}{\pgfqpoint{4.877453in}{1.454117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918787in}{1.488601in}}%
\pgfpathcurveto{\pgfqpoint{4.924895in}{1.488601in}}{\pgfqpoint{4.930754in}{1.491028in}}{\pgfqpoint{4.935073in}{1.495347in}}%
\pgfpathcurveto{\pgfqpoint{4.939392in}{1.499666in}}{\pgfqpoint{4.941819in}{1.505525in}}{\pgfqpoint{4.941819in}{1.511633in}}%
\pgfpathcurveto{\pgfqpoint{4.941819in}{1.517741in}}{\pgfqpoint{4.939392in}{1.523600in}}{\pgfqpoint{4.935073in}{1.527919in}}%
\pgfpathcurveto{\pgfqpoint{4.930754in}{1.532238in}}{\pgfqpoint{4.924895in}{1.534665in}}{\pgfqpoint{4.918787in}{1.534665in}}%
\pgfpathcurveto{\pgfqpoint{4.912678in}{1.534665in}}{\pgfqpoint{4.906819in}{1.532238in}}{\pgfqpoint{4.902500in}{1.527919in}}%
\pgfpathcurveto{\pgfqpoint{4.898181in}{1.523600in}}{\pgfqpoint{4.895754in}{1.517741in}}{\pgfqpoint{4.895754in}{1.511633in}}%
\pgfpathcurveto{\pgfqpoint{4.895754in}{1.505525in}}{\pgfqpoint{4.898181in}{1.499666in}}{\pgfqpoint{4.902500in}{1.495347in}}%
\pgfpathcurveto{\pgfqpoint{4.906819in}{1.491028in}}{\pgfqpoint{4.912678in}{1.488601in}}{\pgfqpoint{4.918787in}{1.488601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960120in}{1.525595in}}%
\pgfpathcurveto{\pgfqpoint{4.966228in}{1.525595in}}{\pgfqpoint{4.972087in}{1.528022in}}{\pgfqpoint{4.976406in}{1.532341in}}%
\pgfpathcurveto{\pgfqpoint{4.980725in}{1.536660in}}{\pgfqpoint{4.983152in}{1.542519in}}{\pgfqpoint{4.983152in}{1.548627in}}%
\pgfpathcurveto{\pgfqpoint{4.983152in}{1.554735in}}{\pgfqpoint{4.980725in}{1.560594in}}{\pgfqpoint{4.976406in}{1.564913in}}%
\pgfpathcurveto{\pgfqpoint{4.972087in}{1.569232in}}{\pgfqpoint{4.966228in}{1.571659in}}{\pgfqpoint{4.960120in}{1.571659in}}%
\pgfpathcurveto{\pgfqpoint{4.954012in}{1.571659in}}{\pgfqpoint{4.948153in}{1.569232in}}{\pgfqpoint{4.943834in}{1.564913in}}%
\pgfpathcurveto{\pgfqpoint{4.939515in}{1.560594in}}{\pgfqpoint{4.937088in}{1.554735in}}{\pgfqpoint{4.937088in}{1.548627in}}%
\pgfpathcurveto{\pgfqpoint{4.937088in}{1.542519in}}{\pgfqpoint{4.939515in}{1.536660in}}{\pgfqpoint{4.943834in}{1.532341in}}%
\pgfpathcurveto{\pgfqpoint{4.948153in}{1.528022in}}{\pgfqpoint{4.954012in}{1.525595in}}{\pgfqpoint{4.960120in}{1.525595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001453in}{1.565215in}}%
\pgfpathcurveto{\pgfqpoint{5.007561in}{1.565215in}}{\pgfqpoint{5.013420in}{1.567641in}}{\pgfqpoint{5.017739in}{1.571961in}}%
\pgfpathcurveto{\pgfqpoint{5.022058in}{1.576280in}}{\pgfqpoint{5.024485in}{1.582138in}}{\pgfqpoint{5.024485in}{1.588247in}}%
\pgfpathcurveto{\pgfqpoint{5.024485in}{1.594355in}}{\pgfqpoint{5.022058in}{1.600214in}}{\pgfqpoint{5.017739in}{1.604533in}}%
\pgfpathcurveto{\pgfqpoint{5.013420in}{1.608852in}}{\pgfqpoint{5.007561in}{1.611279in}}{\pgfqpoint{5.001453in}{1.611279in}}%
\pgfpathcurveto{\pgfqpoint{4.995345in}{1.611279in}}{\pgfqpoint{4.989486in}{1.608852in}}{\pgfqpoint{4.985167in}{1.604533in}}%
\pgfpathcurveto{\pgfqpoint{4.980848in}{1.600214in}}{\pgfqpoint{4.978421in}{1.594355in}}{\pgfqpoint{4.978421in}{1.588247in}}%
\pgfpathcurveto{\pgfqpoint{4.978421in}{1.582138in}}{\pgfqpoint{4.980848in}{1.576280in}}{\pgfqpoint{4.985167in}{1.571961in}}%
\pgfpathcurveto{\pgfqpoint{4.989486in}{1.567641in}}{\pgfqpoint{4.995345in}{1.565215in}}{\pgfqpoint{5.001453in}{1.565215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042787in}{1.607461in}}%
\pgfpathcurveto{\pgfqpoint{5.048895in}{1.607461in}}{\pgfqpoint{5.054754in}{1.609888in}}{\pgfqpoint{5.059073in}{1.614207in}}%
\pgfpathcurveto{\pgfqpoint{5.063392in}{1.618526in}}{\pgfqpoint{5.065819in}{1.624385in}}{\pgfqpoint{5.065819in}{1.630493in}}%
\pgfpathcurveto{\pgfqpoint{5.065819in}{1.636601in}}{\pgfqpoint{5.063392in}{1.642460in}}{\pgfqpoint{5.059073in}{1.646779in}}%
\pgfpathcurveto{\pgfqpoint{5.054754in}{1.651098in}}{\pgfqpoint{5.048895in}{1.653525in}}{\pgfqpoint{5.042787in}{1.653525in}}%
\pgfpathcurveto{\pgfqpoint{5.036678in}{1.653525in}}{\pgfqpoint{5.030819in}{1.651098in}}{\pgfqpoint{5.026500in}{1.646779in}}%
\pgfpathcurveto{\pgfqpoint{5.022181in}{1.642460in}}{\pgfqpoint{5.019754in}{1.636601in}}{\pgfqpoint{5.019754in}{1.630493in}}%
\pgfpathcurveto{\pgfqpoint{5.019754in}{1.624385in}}{\pgfqpoint{5.022181in}{1.618526in}}{\pgfqpoint{5.026500in}{1.614207in}}%
\pgfpathcurveto{\pgfqpoint{5.030819in}{1.609888in}}{\pgfqpoint{5.036678in}{1.607461in}}{\pgfqpoint{5.042787in}{1.607461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084120in}{1.652334in}}%
\pgfpathcurveto{\pgfqpoint{5.090228in}{1.652334in}}{\pgfqpoint{5.096087in}{1.654761in}}{\pgfqpoint{5.100406in}{1.659080in}}%
\pgfpathcurveto{\pgfqpoint{5.104725in}{1.663399in}}{\pgfqpoint{5.107152in}{1.669258in}}{\pgfqpoint{5.107152in}{1.675366in}}%
\pgfpathcurveto{\pgfqpoint{5.107152in}{1.681475in}}{\pgfqpoint{5.104725in}{1.687333in}}{\pgfqpoint{5.100406in}{1.691653in}}%
\pgfpathcurveto{\pgfqpoint{5.096087in}{1.695972in}}{\pgfqpoint{5.090228in}{1.698398in}}{\pgfqpoint{5.084120in}{1.698398in}}%
\pgfpathcurveto{\pgfqpoint{5.078012in}{1.698398in}}{\pgfqpoint{5.072153in}{1.695972in}}{\pgfqpoint{5.067834in}{1.691653in}}%
\pgfpathcurveto{\pgfqpoint{5.063515in}{1.687333in}}{\pgfqpoint{5.061088in}{1.681475in}}{\pgfqpoint{5.061088in}{1.675366in}}%
\pgfpathcurveto{\pgfqpoint{5.061088in}{1.669258in}}{\pgfqpoint{5.063515in}{1.663399in}}{\pgfqpoint{5.067834in}{1.659080in}}%
\pgfpathcurveto{\pgfqpoint{5.072153in}{1.654761in}}{\pgfqpoint{5.078012in}{1.652334in}}{\pgfqpoint{5.084120in}{1.652334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125453in}{1.707401in}}%
\pgfpathcurveto{\pgfqpoint{5.131561in}{1.707401in}}{\pgfqpoint{5.137420in}{1.709827in}}{\pgfqpoint{5.141739in}{1.714147in}}%
\pgfpathcurveto{\pgfqpoint{5.146058in}{1.718466in}}{\pgfqpoint{5.148485in}{1.724324in}}{\pgfqpoint{5.148485in}{1.730433in}}%
\pgfpathcurveto{\pgfqpoint{5.148485in}{1.736541in}}{\pgfqpoint{5.146058in}{1.742400in}}{\pgfqpoint{5.141739in}{1.746719in}}%
\pgfpathcurveto{\pgfqpoint{5.137420in}{1.751038in}}{\pgfqpoint{5.131561in}{1.753465in}}{\pgfqpoint{5.125453in}{1.753465in}}%
\pgfpathcurveto{\pgfqpoint{5.119345in}{1.753465in}}{\pgfqpoint{5.113486in}{1.751038in}}{\pgfqpoint{5.109167in}{1.746719in}}%
\pgfpathcurveto{\pgfqpoint{5.104848in}{1.742400in}}{\pgfqpoint{5.102421in}{1.736541in}}{\pgfqpoint{5.102421in}{1.730433in}}%
\pgfpathcurveto{\pgfqpoint{5.102421in}{1.724324in}}{\pgfqpoint{5.104848in}{1.718466in}}{\pgfqpoint{5.109167in}{1.714147in}}%
\pgfpathcurveto{\pgfqpoint{5.113486in}{1.709827in}}{\pgfqpoint{5.119345in}{1.707401in}}{\pgfqpoint{5.125453in}{1.707401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166787in}{1.799275in}}%
\pgfpathcurveto{\pgfqpoint{5.172895in}{1.799275in}}{\pgfqpoint{5.178754in}{1.801702in}}{\pgfqpoint{5.183073in}{1.806021in}}%
\pgfpathcurveto{\pgfqpoint{5.187392in}{1.810340in}}{\pgfqpoint{5.189819in}{1.816199in}}{\pgfqpoint{5.189819in}{1.822307in}}%
\pgfpathcurveto{\pgfqpoint{5.189819in}{1.828415in}}{\pgfqpoint{5.187392in}{1.834274in}}{\pgfqpoint{5.183073in}{1.838593in}}%
\pgfpathcurveto{\pgfqpoint{5.178754in}{1.842912in}}{\pgfqpoint{5.172895in}{1.845339in}}{\pgfqpoint{5.166787in}{1.845339in}}%
\pgfpathcurveto{\pgfqpoint{5.160678in}{1.845339in}}{\pgfqpoint{5.154819in}{1.842912in}}{\pgfqpoint{5.150500in}{1.838593in}}%
\pgfpathcurveto{\pgfqpoint{5.146181in}{1.834274in}}{\pgfqpoint{5.143754in}{1.828415in}}{\pgfqpoint{5.143754in}{1.822307in}}%
\pgfpathcurveto{\pgfqpoint{5.143754in}{1.816199in}}{\pgfqpoint{5.146181in}{1.810340in}}{\pgfqpoint{5.150500in}{1.806021in}}%
\pgfpathcurveto{\pgfqpoint{5.154819in}{1.801702in}}{\pgfqpoint{5.160678in}{1.799275in}}{\pgfqpoint{5.166787in}{1.799275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208120in}{1.930271in}}%
\pgfpathcurveto{\pgfqpoint{5.214228in}{1.930271in}}{\pgfqpoint{5.220087in}{1.932698in}}{\pgfqpoint{5.224406in}{1.937017in}}%
\pgfpathcurveto{\pgfqpoint{5.228725in}{1.941336in}}{\pgfqpoint{5.231152in}{1.947195in}}{\pgfqpoint{5.231152in}{1.953303in}}%
\pgfpathcurveto{\pgfqpoint{5.231152in}{1.959411in}}{\pgfqpoint{5.228725in}{1.965270in}}{\pgfqpoint{5.224406in}{1.969589in}}%
\pgfpathcurveto{\pgfqpoint{5.220087in}{1.973908in}}{\pgfqpoint{5.214228in}{1.976335in}}{\pgfqpoint{5.208120in}{1.976335in}}%
\pgfpathcurveto{\pgfqpoint{5.202012in}{1.976335in}}{\pgfqpoint{5.196153in}{1.973908in}}{\pgfqpoint{5.191834in}{1.969589in}}%
\pgfpathcurveto{\pgfqpoint{5.187515in}{1.965270in}}{\pgfqpoint{5.185088in}{1.959411in}}{\pgfqpoint{5.185088in}{1.953303in}}%
\pgfpathcurveto{\pgfqpoint{5.185088in}{1.947195in}}{\pgfqpoint{5.187515in}{1.941336in}}{\pgfqpoint{5.191834in}{1.937017in}}%
\pgfpathcurveto{\pgfqpoint{5.196153in}{1.932698in}}{\pgfqpoint{5.202012in}{1.930271in}}{\pgfqpoint{5.208120in}{1.930271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.244387in}{2.077435in}}%
\pgfpathcurveto{\pgfqpoint{5.250496in}{2.077435in}}{\pgfqpoint{5.256354in}{2.079862in}}{\pgfqpoint{5.260674in}{2.084181in}}%
\pgfpathcurveto{\pgfqpoint{5.264993in}{2.088500in}}{\pgfqpoint{5.267420in}{2.094359in}}{\pgfqpoint{5.267420in}{2.100467in}}%
\pgfpathcurveto{\pgfqpoint{5.267420in}{2.106575in}}{\pgfqpoint{5.264993in}{2.112434in}}{\pgfqpoint{5.260674in}{2.116753in}}%
\pgfpathcurveto{\pgfqpoint{5.256354in}{2.121073in}}{\pgfqpoint{5.250496in}{2.123499in}}{\pgfqpoint{5.244387in}{2.123499in}}%
\pgfpathcurveto{\pgfqpoint{5.238279in}{2.123499in}}{\pgfqpoint{5.232420in}{2.121073in}}{\pgfqpoint{5.228101in}{2.116753in}}%
\pgfpathcurveto{\pgfqpoint{5.223782in}{2.112434in}}{\pgfqpoint{5.221355in}{2.106575in}}{\pgfqpoint{5.221355in}{2.100467in}}%
\pgfpathcurveto{\pgfqpoint{5.221355in}{2.094359in}}{\pgfqpoint{5.223782in}{2.088500in}}{\pgfqpoint{5.228101in}{2.084181in}}%
\pgfpathcurveto{\pgfqpoint{5.232420in}{2.079862in}}{\pgfqpoint{5.238279in}{2.077435in}}{\pgfqpoint{5.244387in}{2.077435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243974in}{2.100958in}}%
\pgfpathcurveto{\pgfqpoint{5.250082in}{2.100958in}}{\pgfqpoint{5.255941in}{2.103385in}}{\pgfqpoint{5.260260in}{2.107704in}}%
\pgfpathcurveto{\pgfqpoint{5.264579in}{2.112023in}}{\pgfqpoint{5.267006in}{2.117882in}}{\pgfqpoint{5.267006in}{2.123990in}}%
\pgfpathcurveto{\pgfqpoint{5.267006in}{2.130098in}}{\pgfqpoint{5.264579in}{2.135957in}}{\pgfqpoint{5.260260in}{2.140276in}}%
\pgfpathcurveto{\pgfqpoint{5.255941in}{2.144595in}}{\pgfqpoint{5.250082in}{2.147022in}}{\pgfqpoint{5.243974in}{2.147022in}}%
\pgfpathcurveto{\pgfqpoint{5.237866in}{2.147022in}}{\pgfqpoint{5.232007in}{2.144595in}}{\pgfqpoint{5.227688in}{2.140276in}}%
\pgfpathcurveto{\pgfqpoint{5.223369in}{2.135957in}}{\pgfqpoint{5.220942in}{2.130098in}}{\pgfqpoint{5.220942in}{2.123990in}}%
\pgfpathcurveto{\pgfqpoint{5.220942in}{2.117882in}}{\pgfqpoint{5.223369in}{2.112023in}}{\pgfqpoint{5.227688in}{2.107704in}}%
\pgfpathcurveto{\pgfqpoint{5.232007in}{2.103385in}}{\pgfqpoint{5.237866in}{2.100958in}}{\pgfqpoint{5.243974in}{2.100958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243561in}{2.124480in}}%
\pgfpathcurveto{\pgfqpoint{5.249669in}{2.124480in}}{\pgfqpoint{5.255528in}{2.126907in}}{\pgfqpoint{5.259847in}{2.131226in}}%
\pgfpathcurveto{\pgfqpoint{5.264166in}{2.135545in}}{\pgfqpoint{5.266593in}{2.141404in}}{\pgfqpoint{5.266593in}{2.147512in}}%
\pgfpathcurveto{\pgfqpoint{5.266593in}{2.153621in}}{\pgfqpoint{5.264166in}{2.159479in}}{\pgfqpoint{5.259847in}{2.163799in}}%
\pgfpathcurveto{\pgfqpoint{5.255528in}{2.168118in}}{\pgfqpoint{5.249669in}{2.170545in}}{\pgfqpoint{5.243561in}{2.170545in}}%
\pgfpathcurveto{\pgfqpoint{5.237453in}{2.170545in}}{\pgfqpoint{5.231594in}{2.168118in}}{\pgfqpoint{5.227275in}{2.163799in}}%
\pgfpathcurveto{\pgfqpoint{5.222955in}{2.159479in}}{\pgfqpoint{5.220529in}{2.153621in}}{\pgfqpoint{5.220529in}{2.147512in}}%
\pgfpathcurveto{\pgfqpoint{5.220529in}{2.141404in}}{\pgfqpoint{5.222955in}{2.135545in}}{\pgfqpoint{5.227275in}{2.131226in}}%
\pgfpathcurveto{\pgfqpoint{5.231594in}{2.126907in}}{\pgfqpoint{5.237453in}{2.124480in}}{\pgfqpoint{5.243561in}{2.124480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243147in}{2.148003in}}%
\pgfpathcurveto{\pgfqpoint{5.249256in}{2.148003in}}{\pgfqpoint{5.255114in}{2.150430in}}{\pgfqpoint{5.259434in}{2.154749in}}%
\pgfpathcurveto{\pgfqpoint{5.263753in}{2.159068in}}{\pgfqpoint{5.266180in}{2.164927in}}{\pgfqpoint{5.266180in}{2.171035in}}%
\pgfpathcurveto{\pgfqpoint{5.266180in}{2.177143in}}{\pgfqpoint{5.263753in}{2.183002in}}{\pgfqpoint{5.259434in}{2.187321in}}%
\pgfpathcurveto{\pgfqpoint{5.255114in}{2.191640in}}{\pgfqpoint{5.249256in}{2.194067in}}{\pgfqpoint{5.243147in}{2.194067in}}%
\pgfpathcurveto{\pgfqpoint{5.237039in}{2.194067in}}{\pgfqpoint{5.231180in}{2.191640in}}{\pgfqpoint{5.226861in}{2.187321in}}%
\pgfpathcurveto{\pgfqpoint{5.222542in}{2.183002in}}{\pgfqpoint{5.220115in}{2.177143in}}{\pgfqpoint{5.220115in}{2.171035in}}%
\pgfpathcurveto{\pgfqpoint{5.220115in}{2.164927in}}{\pgfqpoint{5.222542in}{2.159068in}}{\pgfqpoint{5.226861in}{2.154749in}}%
\pgfpathcurveto{\pgfqpoint{5.231180in}{2.150430in}}{\pgfqpoint{5.237039in}{2.148003in}}{\pgfqpoint{5.243147in}{2.148003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242734in}{2.171525in}}%
\pgfpathcurveto{\pgfqpoint{5.248842in}{2.171525in}}{\pgfqpoint{5.254701in}{2.173952in}}{\pgfqpoint{5.259020in}{2.178271in}}%
\pgfpathcurveto{\pgfqpoint{5.263339in}{2.182591in}}{\pgfqpoint{5.265766in}{2.188449in}}{\pgfqpoint{5.265766in}{2.194558in}}%
\pgfpathcurveto{\pgfqpoint{5.265766in}{2.200666in}}{\pgfqpoint{5.263339in}{2.206525in}}{\pgfqpoint{5.259020in}{2.210844in}}%
\pgfpathcurveto{\pgfqpoint{5.254701in}{2.215163in}}{\pgfqpoint{5.248842in}{2.217590in}}{\pgfqpoint{5.242734in}{2.217590in}}%
\pgfpathcurveto{\pgfqpoint{5.236626in}{2.217590in}}{\pgfqpoint{5.230767in}{2.215163in}}{\pgfqpoint{5.226448in}{2.210844in}}%
\pgfpathcurveto{\pgfqpoint{5.222129in}{2.206525in}}{\pgfqpoint{5.219702in}{2.200666in}}{\pgfqpoint{5.219702in}{2.194558in}}%
\pgfpathcurveto{\pgfqpoint{5.219702in}{2.188449in}}{\pgfqpoint{5.222129in}{2.182591in}}{\pgfqpoint{5.226448in}{2.178271in}}%
\pgfpathcurveto{\pgfqpoint{5.230767in}{2.173952in}}{\pgfqpoint{5.236626in}{2.171525in}}{\pgfqpoint{5.242734in}{2.171525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242321in}{2.195048in}}%
\pgfpathcurveto{\pgfqpoint{5.248429in}{2.195048in}}{\pgfqpoint{5.254288in}{2.197475in}}{\pgfqpoint{5.258607in}{2.201794in}}%
\pgfpathcurveto{\pgfqpoint{5.262926in}{2.206113in}}{\pgfqpoint{5.265353in}{2.211972in}}{\pgfqpoint{5.265353in}{2.218080in}}%
\pgfpathcurveto{\pgfqpoint{5.265353in}{2.224188in}}{\pgfqpoint{5.262926in}{2.230047in}}{\pgfqpoint{5.258607in}{2.234366in}}%
\pgfpathcurveto{\pgfqpoint{5.254288in}{2.238685in}}{\pgfqpoint{5.248429in}{2.241112in}}{\pgfqpoint{5.242321in}{2.241112in}}%
\pgfpathcurveto{\pgfqpoint{5.236213in}{2.241112in}}{\pgfqpoint{5.230354in}{2.238685in}}{\pgfqpoint{5.226035in}{2.234366in}}%
\pgfpathcurveto{\pgfqpoint{5.221715in}{2.230047in}}{\pgfqpoint{5.219289in}{2.224188in}}{\pgfqpoint{5.219289in}{2.218080in}}%
\pgfpathcurveto{\pgfqpoint{5.219289in}{2.211972in}}{\pgfqpoint{5.221715in}{2.206113in}}{\pgfqpoint{5.226035in}{2.201794in}}%
\pgfpathcurveto{\pgfqpoint{5.230354in}{2.197475in}}{\pgfqpoint{5.236213in}{2.195048in}}{\pgfqpoint{5.242321in}{2.195048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241907in}{2.218571in}}%
\pgfpathcurveto{\pgfqpoint{5.248016in}{2.218571in}}{\pgfqpoint{5.253874in}{2.220997in}}{\pgfqpoint{5.258194in}{2.225317in}}%
\pgfpathcurveto{\pgfqpoint{5.262513in}{2.229636in}}{\pgfqpoint{5.264940in}{2.235495in}}{\pgfqpoint{5.264940in}{2.241603in}}%
\pgfpathcurveto{\pgfqpoint{5.264940in}{2.247711in}}{\pgfqpoint{5.262513in}{2.253570in}}{\pgfqpoint{5.258194in}{2.257889in}}%
\pgfpathcurveto{\pgfqpoint{5.253874in}{2.262208in}}{\pgfqpoint{5.248016in}{2.264635in}}{\pgfqpoint{5.241907in}{2.264635in}}%
\pgfpathcurveto{\pgfqpoint{5.235799in}{2.264635in}}{\pgfqpoint{5.229940in}{2.262208in}}{\pgfqpoint{5.225621in}{2.257889in}}%
\pgfpathcurveto{\pgfqpoint{5.221302in}{2.253570in}}{\pgfqpoint{5.218875in}{2.247711in}}{\pgfqpoint{5.218875in}{2.241603in}}%
\pgfpathcurveto{\pgfqpoint{5.218875in}{2.235495in}}{\pgfqpoint{5.221302in}{2.229636in}}{\pgfqpoint{5.225621in}{2.225317in}}%
\pgfpathcurveto{\pgfqpoint{5.229940in}{2.220997in}}{\pgfqpoint{5.235799in}{2.218571in}}{\pgfqpoint{5.241907in}{2.218571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241494in}{2.242093in}}%
\pgfpathcurveto{\pgfqpoint{5.247602in}{2.242093in}}{\pgfqpoint{5.253461in}{2.244520in}}{\pgfqpoint{5.257780in}{2.248839in}}%
\pgfpathcurveto{\pgfqpoint{5.262099in}{2.253158in}}{\pgfqpoint{5.264526in}{2.259017in}}{\pgfqpoint{5.264526in}{2.265125in}}%
\pgfpathcurveto{\pgfqpoint{5.264526in}{2.271234in}}{\pgfqpoint{5.262099in}{2.277092in}}{\pgfqpoint{5.257780in}{2.281412in}}%
\pgfpathcurveto{\pgfqpoint{5.253461in}{2.285731in}}{\pgfqpoint{5.247602in}{2.288157in}}{\pgfqpoint{5.241494in}{2.288157in}}%
\pgfpathcurveto{\pgfqpoint{5.235386in}{2.288157in}}{\pgfqpoint{5.229527in}{2.285731in}}{\pgfqpoint{5.225208in}{2.281412in}}%
\pgfpathcurveto{\pgfqpoint{5.220889in}{2.277092in}}{\pgfqpoint{5.218462in}{2.271234in}}{\pgfqpoint{5.218462in}{2.265125in}}%
\pgfpathcurveto{\pgfqpoint{5.218462in}{2.259017in}}{\pgfqpoint{5.220889in}{2.253158in}}{\pgfqpoint{5.225208in}{2.248839in}}%
\pgfpathcurveto{\pgfqpoint{5.229527in}{2.244520in}}{\pgfqpoint{5.235386in}{2.242093in}}{\pgfqpoint{5.241494in}{2.242093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.241081in}{2.265616in}}%
\pgfpathcurveto{\pgfqpoint{5.247189in}{2.265616in}}{\pgfqpoint{5.253048in}{2.268043in}}{\pgfqpoint{5.257367in}{2.272362in}}%
\pgfpathcurveto{\pgfqpoint{5.261686in}{2.276681in}}{\pgfqpoint{5.264113in}{2.282540in}}{\pgfqpoint{5.264113in}{2.288648in}}%
\pgfpathcurveto{\pgfqpoint{5.264113in}{2.294756in}}{\pgfqpoint{5.261686in}{2.300615in}}{\pgfqpoint{5.257367in}{2.304934in}}%
\pgfpathcurveto{\pgfqpoint{5.253048in}{2.309253in}}{\pgfqpoint{5.247189in}{2.311680in}}{\pgfqpoint{5.241081in}{2.311680in}}%
\pgfpathcurveto{\pgfqpoint{5.234973in}{2.311680in}}{\pgfqpoint{5.229114in}{2.309253in}}{\pgfqpoint{5.224795in}{2.304934in}}%
\pgfpathcurveto{\pgfqpoint{5.220475in}{2.300615in}}{\pgfqpoint{5.218049in}{2.294756in}}{\pgfqpoint{5.218049in}{2.288648in}}%
\pgfpathcurveto{\pgfqpoint{5.218049in}{2.282540in}}{\pgfqpoint{5.220475in}{2.276681in}}{\pgfqpoint{5.224795in}{2.272362in}}%
\pgfpathcurveto{\pgfqpoint{5.229114in}{2.268043in}}{\pgfqpoint{5.234973in}{2.265616in}}{\pgfqpoint{5.241081in}{2.265616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240667in}{2.289138in}}%
\pgfpathcurveto{\pgfqpoint{5.246776in}{2.289138in}}{\pgfqpoint{5.252634in}{2.291565in}}{\pgfqpoint{5.256954in}{2.295884in}}%
\pgfpathcurveto{\pgfqpoint{5.261273in}{2.300203in}}{\pgfqpoint{5.263700in}{2.306062in}}{\pgfqpoint{5.263700in}{2.312171in}}%
\pgfpathcurveto{\pgfqpoint{5.263700in}{2.318279in}}{\pgfqpoint{5.261273in}{2.324138in}}{\pgfqpoint{5.256954in}{2.328457in}}%
\pgfpathcurveto{\pgfqpoint{5.252634in}{2.332776in}}{\pgfqpoint{5.246776in}{2.335203in}}{\pgfqpoint{5.240667in}{2.335203in}}%
\pgfpathcurveto{\pgfqpoint{5.234559in}{2.335203in}}{\pgfqpoint{5.228700in}{2.332776in}}{\pgfqpoint{5.224381in}{2.328457in}}%
\pgfpathcurveto{\pgfqpoint{5.220062in}{2.324138in}}{\pgfqpoint{5.217635in}{2.318279in}}{\pgfqpoint{5.217635in}{2.312171in}}%
\pgfpathcurveto{\pgfqpoint{5.217635in}{2.306062in}}{\pgfqpoint{5.220062in}{2.300203in}}{\pgfqpoint{5.224381in}{2.295884in}}%
\pgfpathcurveto{\pgfqpoint{5.228700in}{2.291565in}}{\pgfqpoint{5.234559in}{2.289138in}}{\pgfqpoint{5.240667in}{2.289138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240254in}{2.312661in}}%
\pgfpathcurveto{\pgfqpoint{5.246362in}{2.312661in}}{\pgfqpoint{5.252221in}{2.315088in}}{\pgfqpoint{5.256540in}{2.319407in}}%
\pgfpathcurveto{\pgfqpoint{5.260859in}{2.323726in}}{\pgfqpoint{5.263286in}{2.329585in}}{\pgfqpoint{5.263286in}{2.335693in}}%
\pgfpathcurveto{\pgfqpoint{5.263286in}{2.341801in}}{\pgfqpoint{5.260859in}{2.347660in}}{\pgfqpoint{5.256540in}{2.351979in}}%
\pgfpathcurveto{\pgfqpoint{5.252221in}{2.356298in}}{\pgfqpoint{5.246362in}{2.358725in}}{\pgfqpoint{5.240254in}{2.358725in}}%
\pgfpathcurveto{\pgfqpoint{5.234146in}{2.358725in}}{\pgfqpoint{5.228287in}{2.356298in}}{\pgfqpoint{5.223968in}{2.351979in}}%
\pgfpathcurveto{\pgfqpoint{5.219649in}{2.347660in}}{\pgfqpoint{5.217222in}{2.341801in}}{\pgfqpoint{5.217222in}{2.335693in}}%
\pgfpathcurveto{\pgfqpoint{5.217222in}{2.329585in}}{\pgfqpoint{5.219649in}{2.323726in}}{\pgfqpoint{5.223968in}{2.319407in}}%
\pgfpathcurveto{\pgfqpoint{5.228287in}{2.315088in}}{\pgfqpoint{5.234146in}{2.312661in}}{\pgfqpoint{5.240254in}{2.312661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239841in}{2.336184in}}%
\pgfpathcurveto{\pgfqpoint{5.245949in}{2.336184in}}{\pgfqpoint{5.251808in}{2.338610in}}{\pgfqpoint{5.256127in}{2.342929in}}%
\pgfpathcurveto{\pgfqpoint{5.260446in}{2.347249in}}{\pgfqpoint{5.262873in}{2.353107in}}{\pgfqpoint{5.262873in}{2.359216in}}%
\pgfpathcurveto{\pgfqpoint{5.262873in}{2.365324in}}{\pgfqpoint{5.260446in}{2.371183in}}{\pgfqpoint{5.256127in}{2.375502in}}%
\pgfpathcurveto{\pgfqpoint{5.251808in}{2.379821in}}{\pgfqpoint{5.245949in}{2.382248in}}{\pgfqpoint{5.239841in}{2.382248in}}%
\pgfpathcurveto{\pgfqpoint{5.233733in}{2.382248in}}{\pgfqpoint{5.227874in}{2.379821in}}{\pgfqpoint{5.223555in}{2.375502in}}%
\pgfpathcurveto{\pgfqpoint{5.219235in}{2.371183in}}{\pgfqpoint{5.216809in}{2.365324in}}{\pgfqpoint{5.216809in}{2.359216in}}%
\pgfpathcurveto{\pgfqpoint{5.216809in}{2.353107in}}{\pgfqpoint{5.219235in}{2.347249in}}{\pgfqpoint{5.223555in}{2.342929in}}%
\pgfpathcurveto{\pgfqpoint{5.227874in}{2.338610in}}{\pgfqpoint{5.233733in}{2.336184in}}{\pgfqpoint{5.239841in}{2.336184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239427in}{2.359706in}}%
\pgfpathcurveto{\pgfqpoint{5.245536in}{2.359706in}}{\pgfqpoint{5.251394in}{2.362133in}}{\pgfqpoint{5.255714in}{2.366452in}}%
\pgfpathcurveto{\pgfqpoint{5.260033in}{2.370771in}}{\pgfqpoint{5.262460in}{2.376630in}}{\pgfqpoint{5.262460in}{2.382738in}}%
\pgfpathcurveto{\pgfqpoint{5.262460in}{2.388846in}}{\pgfqpoint{5.260033in}{2.394705in}}{\pgfqpoint{5.255714in}{2.399024in}}%
\pgfpathcurveto{\pgfqpoint{5.251394in}{2.403344in}}{\pgfqpoint{5.245536in}{2.405770in}}{\pgfqpoint{5.239427in}{2.405770in}}%
\pgfpathcurveto{\pgfqpoint{5.233319in}{2.405770in}}{\pgfqpoint{5.227460in}{2.403344in}}{\pgfqpoint{5.223141in}{2.399024in}}%
\pgfpathcurveto{\pgfqpoint{5.218822in}{2.394705in}}{\pgfqpoint{5.216395in}{2.388846in}}{\pgfqpoint{5.216395in}{2.382738in}}%
\pgfpathcurveto{\pgfqpoint{5.216395in}{2.376630in}}{\pgfqpoint{5.218822in}{2.370771in}}{\pgfqpoint{5.223141in}{2.366452in}}%
\pgfpathcurveto{\pgfqpoint{5.227460in}{2.362133in}}{\pgfqpoint{5.233319in}{2.359706in}}{\pgfqpoint{5.239427in}{2.359706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.239014in}{2.383229in}}%
\pgfpathcurveto{\pgfqpoint{5.245122in}{2.383229in}}{\pgfqpoint{5.250981in}{2.385656in}}{\pgfqpoint{5.255300in}{2.389975in}}%
\pgfpathcurveto{\pgfqpoint{5.259619in}{2.394294in}}{\pgfqpoint{5.262046in}{2.400153in}}{\pgfqpoint{5.262046in}{2.406261in}}%
\pgfpathcurveto{\pgfqpoint{5.262046in}{2.412369in}}{\pgfqpoint{5.259619in}{2.418228in}}{\pgfqpoint{5.255300in}{2.422547in}}%
\pgfpathcurveto{\pgfqpoint{5.250981in}{2.426866in}}{\pgfqpoint{5.245122in}{2.429293in}}{\pgfqpoint{5.239014in}{2.429293in}}%
\pgfpathcurveto{\pgfqpoint{5.232906in}{2.429293in}}{\pgfqpoint{5.227047in}{2.426866in}}{\pgfqpoint{5.222728in}{2.422547in}}%
\pgfpathcurveto{\pgfqpoint{5.218409in}{2.418228in}}{\pgfqpoint{5.215982in}{2.412369in}}{\pgfqpoint{5.215982in}{2.406261in}}%
\pgfpathcurveto{\pgfqpoint{5.215982in}{2.400153in}}{\pgfqpoint{5.218409in}{2.394294in}}{\pgfqpoint{5.222728in}{2.389975in}}%
\pgfpathcurveto{\pgfqpoint{5.227047in}{2.385656in}}{\pgfqpoint{5.232906in}{2.383229in}}{\pgfqpoint{5.239014in}{2.383229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238601in}{2.406751in}}%
\pgfpathcurveto{\pgfqpoint{5.244709in}{2.406751in}}{\pgfqpoint{5.250568in}{2.409178in}}{\pgfqpoint{5.254887in}{2.413497in}}%
\pgfpathcurveto{\pgfqpoint{5.259206in}{2.417816in}}{\pgfqpoint{5.261633in}{2.423675in}}{\pgfqpoint{5.261633in}{2.429783in}}%
\pgfpathcurveto{\pgfqpoint{5.261633in}{2.435892in}}{\pgfqpoint{5.259206in}{2.441750in}}{\pgfqpoint{5.254887in}{2.446070in}}%
\pgfpathcurveto{\pgfqpoint{5.250568in}{2.450389in}}{\pgfqpoint{5.244709in}{2.452816in}}{\pgfqpoint{5.238601in}{2.452816in}}%
\pgfpathcurveto{\pgfqpoint{5.232493in}{2.452816in}}{\pgfqpoint{5.226634in}{2.450389in}}{\pgfqpoint{5.222315in}{2.446070in}}%
\pgfpathcurveto{\pgfqpoint{5.217995in}{2.441750in}}{\pgfqpoint{5.215569in}{2.435892in}}{\pgfqpoint{5.215569in}{2.429783in}}%
\pgfpathcurveto{\pgfqpoint{5.215569in}{2.423675in}}{\pgfqpoint{5.217995in}{2.417816in}}{\pgfqpoint{5.222315in}{2.413497in}}%
\pgfpathcurveto{\pgfqpoint{5.226634in}{2.409178in}}{\pgfqpoint{5.232493in}{2.406751in}}{\pgfqpoint{5.238601in}{2.406751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.238187in}{2.430274in}}%
\pgfpathcurveto{\pgfqpoint{5.244296in}{2.430274in}}{\pgfqpoint{5.250154in}{2.432701in}}{\pgfqpoint{5.254474in}{2.437020in}}%
\pgfpathcurveto{\pgfqpoint{5.258793in}{2.441339in}}{\pgfqpoint{5.261220in}{2.447198in}}{\pgfqpoint{5.261220in}{2.453306in}}%
\pgfpathcurveto{\pgfqpoint{5.261220in}{2.459414in}}{\pgfqpoint{5.258793in}{2.465273in}}{\pgfqpoint{5.254474in}{2.469592in}}%
\pgfpathcurveto{\pgfqpoint{5.250154in}{2.473911in}}{\pgfqpoint{5.244296in}{2.476338in}}{\pgfqpoint{5.238187in}{2.476338in}}%
\pgfpathcurveto{\pgfqpoint{5.232079in}{2.476338in}}{\pgfqpoint{5.226220in}{2.473911in}}{\pgfqpoint{5.221901in}{2.469592in}}%
\pgfpathcurveto{\pgfqpoint{5.217582in}{2.465273in}}{\pgfqpoint{5.215155in}{2.459414in}}{\pgfqpoint{5.215155in}{2.453306in}}%
\pgfpathcurveto{\pgfqpoint{5.215155in}{2.447198in}}{\pgfqpoint{5.217582in}{2.441339in}}{\pgfqpoint{5.221901in}{2.437020in}}%
\pgfpathcurveto{\pgfqpoint{5.226220in}{2.432701in}}{\pgfqpoint{5.232079in}{2.430274in}}{\pgfqpoint{5.238187in}{2.430274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237774in}{2.453796in}}%
\pgfpathcurveto{\pgfqpoint{5.243882in}{2.453796in}}{\pgfqpoint{5.249741in}{2.456223in}}{\pgfqpoint{5.254060in}{2.460542in}}%
\pgfpathcurveto{\pgfqpoint{5.258379in}{2.464862in}}{\pgfqpoint{5.260806in}{2.470720in}}{\pgfqpoint{5.260806in}{2.476829in}}%
\pgfpathcurveto{\pgfqpoint{5.260806in}{2.482937in}}{\pgfqpoint{5.258379in}{2.488796in}}{\pgfqpoint{5.254060in}{2.493115in}}%
\pgfpathcurveto{\pgfqpoint{5.249741in}{2.497434in}}{\pgfqpoint{5.243882in}{2.499861in}}{\pgfqpoint{5.237774in}{2.499861in}}%
\pgfpathcurveto{\pgfqpoint{5.231666in}{2.499861in}}{\pgfqpoint{5.225807in}{2.497434in}}{\pgfqpoint{5.221488in}{2.493115in}}%
\pgfpathcurveto{\pgfqpoint{5.217169in}{2.488796in}}{\pgfqpoint{5.214742in}{2.482937in}}{\pgfqpoint{5.214742in}{2.476829in}}%
\pgfpathcurveto{\pgfqpoint{5.214742in}{2.470720in}}{\pgfqpoint{5.217169in}{2.464862in}}{\pgfqpoint{5.221488in}{2.460542in}}%
\pgfpathcurveto{\pgfqpoint{5.225807in}{2.456223in}}{\pgfqpoint{5.231666in}{2.453796in}}{\pgfqpoint{5.237774in}{2.453796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237361in}{2.477319in}}%
\pgfpathcurveto{\pgfqpoint{5.243469in}{2.477319in}}{\pgfqpoint{5.249328in}{2.479746in}}{\pgfqpoint{5.253647in}{2.484065in}}%
\pgfpathcurveto{\pgfqpoint{5.257966in}{2.488384in}}{\pgfqpoint{5.260393in}{2.494243in}}{\pgfqpoint{5.260393in}{2.500351in}}%
\pgfpathcurveto{\pgfqpoint{5.260393in}{2.506459in}}{\pgfqpoint{5.257966in}{2.512318in}}{\pgfqpoint{5.253647in}{2.516637in}}%
\pgfpathcurveto{\pgfqpoint{5.249328in}{2.520956in}}{\pgfqpoint{5.243469in}{2.523383in}}{\pgfqpoint{5.237361in}{2.523383in}}%
\pgfpathcurveto{\pgfqpoint{5.231253in}{2.523383in}}{\pgfqpoint{5.225394in}{2.520956in}}{\pgfqpoint{5.221075in}{2.516637in}}%
\pgfpathcurveto{\pgfqpoint{5.216755in}{2.512318in}}{\pgfqpoint{5.214329in}{2.506459in}}{\pgfqpoint{5.214329in}{2.500351in}}%
\pgfpathcurveto{\pgfqpoint{5.214329in}{2.494243in}}{\pgfqpoint{5.216755in}{2.488384in}}{\pgfqpoint{5.221075in}{2.484065in}}%
\pgfpathcurveto{\pgfqpoint{5.225394in}{2.479746in}}{\pgfqpoint{5.231253in}{2.477319in}}{\pgfqpoint{5.237361in}{2.477319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236947in}{2.500842in}}%
\pgfpathcurveto{\pgfqpoint{5.243056in}{2.500842in}}{\pgfqpoint{5.248914in}{2.503268in}}{\pgfqpoint{5.253234in}{2.507588in}}%
\pgfpathcurveto{\pgfqpoint{5.257553in}{2.511907in}}{\pgfqpoint{5.259980in}{2.517766in}}{\pgfqpoint{5.259980in}{2.523874in}}%
\pgfpathcurveto{\pgfqpoint{5.259980in}{2.529982in}}{\pgfqpoint{5.257553in}{2.535841in}}{\pgfqpoint{5.253234in}{2.540160in}}%
\pgfpathcurveto{\pgfqpoint{5.248914in}{2.544479in}}{\pgfqpoint{5.243056in}{2.546906in}}{\pgfqpoint{5.236947in}{2.546906in}}%
\pgfpathcurveto{\pgfqpoint{5.230839in}{2.546906in}}{\pgfqpoint{5.224980in}{2.544479in}}{\pgfqpoint{5.220661in}{2.540160in}}%
\pgfpathcurveto{\pgfqpoint{5.216342in}{2.535841in}}{\pgfqpoint{5.213915in}{2.529982in}}{\pgfqpoint{5.213915in}{2.523874in}}%
\pgfpathcurveto{\pgfqpoint{5.213915in}{2.517766in}}{\pgfqpoint{5.216342in}{2.511907in}}{\pgfqpoint{5.220661in}{2.507588in}}%
\pgfpathcurveto{\pgfqpoint{5.224980in}{2.503268in}}{\pgfqpoint{5.230839in}{2.500842in}}{\pgfqpoint{5.236947in}{2.500842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236534in}{2.524364in}}%
\pgfpathcurveto{\pgfqpoint{5.242642in}{2.524364in}}{\pgfqpoint{5.248501in}{2.526791in}}{\pgfqpoint{5.252820in}{2.531110in}}%
\pgfpathcurveto{\pgfqpoint{5.257139in}{2.535429in}}{\pgfqpoint{5.259566in}{2.541288in}}{\pgfqpoint{5.259566in}{2.547396in}}%
\pgfpathcurveto{\pgfqpoint{5.259566in}{2.553504in}}{\pgfqpoint{5.257139in}{2.559363in}}{\pgfqpoint{5.252820in}{2.563682in}}%
\pgfpathcurveto{\pgfqpoint{5.248501in}{2.568002in}}{\pgfqpoint{5.242642in}{2.570428in}}{\pgfqpoint{5.236534in}{2.570428in}}%
\pgfpathcurveto{\pgfqpoint{5.230426in}{2.570428in}}{\pgfqpoint{5.224567in}{2.568002in}}{\pgfqpoint{5.220248in}{2.563682in}}%
\pgfpathcurveto{\pgfqpoint{5.215929in}{2.559363in}}{\pgfqpoint{5.213502in}{2.553504in}}{\pgfqpoint{5.213502in}{2.547396in}}%
\pgfpathcurveto{\pgfqpoint{5.213502in}{2.541288in}}{\pgfqpoint{5.215929in}{2.535429in}}{\pgfqpoint{5.220248in}{2.531110in}}%
\pgfpathcurveto{\pgfqpoint{5.224567in}{2.526791in}}{\pgfqpoint{5.230426in}{2.524364in}}{\pgfqpoint{5.236534in}{2.524364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.236121in}{2.547887in}}%
\pgfpathcurveto{\pgfqpoint{5.242229in}{2.547887in}}{\pgfqpoint{5.248088in}{2.550314in}}{\pgfqpoint{5.252407in}{2.554633in}}%
\pgfpathcurveto{\pgfqpoint{5.256726in}{2.558952in}}{\pgfqpoint{5.259153in}{2.564811in}}{\pgfqpoint{5.259153in}{2.570919in}}%
\pgfpathcurveto{\pgfqpoint{5.259153in}{2.577027in}}{\pgfqpoint{5.256726in}{2.582886in}}{\pgfqpoint{5.252407in}{2.587205in}}%
\pgfpathcurveto{\pgfqpoint{5.248088in}{2.591524in}}{\pgfqpoint{5.242229in}{2.593951in}}{\pgfqpoint{5.236121in}{2.593951in}}%
\pgfpathcurveto{\pgfqpoint{5.230013in}{2.593951in}}{\pgfqpoint{5.224154in}{2.591524in}}{\pgfqpoint{5.219835in}{2.587205in}}%
\pgfpathcurveto{\pgfqpoint{5.215515in}{2.582886in}}{\pgfqpoint{5.213089in}{2.577027in}}{\pgfqpoint{5.213089in}{2.570919in}}%
\pgfpathcurveto{\pgfqpoint{5.213089in}{2.564811in}}{\pgfqpoint{5.215515in}{2.558952in}}{\pgfqpoint{5.219835in}{2.554633in}}%
\pgfpathcurveto{\pgfqpoint{5.224154in}{2.550314in}}{\pgfqpoint{5.230013in}{2.547887in}}{\pgfqpoint{5.236121in}{2.547887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235707in}{2.571409in}}%
\pgfpathcurveto{\pgfqpoint{5.241816in}{2.571409in}}{\pgfqpoint{5.247674in}{2.573836in}}{\pgfqpoint{5.251994in}{2.578155in}}%
\pgfpathcurveto{\pgfqpoint{5.256313in}{2.582474in}}{\pgfqpoint{5.258740in}{2.588333in}}{\pgfqpoint{5.258740in}{2.594441in}}%
\pgfpathcurveto{\pgfqpoint{5.258740in}{2.600550in}}{\pgfqpoint{5.256313in}{2.606408in}}{\pgfqpoint{5.251994in}{2.610728in}}%
\pgfpathcurveto{\pgfqpoint{5.247674in}{2.615047in}}{\pgfqpoint{5.241816in}{2.617474in}}{\pgfqpoint{5.235707in}{2.617474in}}%
\pgfpathcurveto{\pgfqpoint{5.229599in}{2.617474in}}{\pgfqpoint{5.223740in}{2.615047in}}{\pgfqpoint{5.219421in}{2.610728in}}%
\pgfpathcurveto{\pgfqpoint{5.215102in}{2.606408in}}{\pgfqpoint{5.212675in}{2.600550in}}{\pgfqpoint{5.212675in}{2.594441in}}%
\pgfpathcurveto{\pgfqpoint{5.212675in}{2.588333in}}{\pgfqpoint{5.215102in}{2.582474in}}{\pgfqpoint{5.219421in}{2.578155in}}%
\pgfpathcurveto{\pgfqpoint{5.223740in}{2.573836in}}{\pgfqpoint{5.229599in}{2.571409in}}{\pgfqpoint{5.235707in}{2.571409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.235294in}{2.594932in}}%
\pgfpathcurveto{\pgfqpoint{5.241402in}{2.594932in}}{\pgfqpoint{5.247261in}{2.597359in}}{\pgfqpoint{5.251580in}{2.601678in}}%
\pgfpathcurveto{\pgfqpoint{5.255899in}{2.605997in}}{\pgfqpoint{5.258326in}{2.611856in}}{\pgfqpoint{5.258326in}{2.617964in}}%
\pgfpathcurveto{\pgfqpoint{5.258326in}{2.624072in}}{\pgfqpoint{5.255899in}{2.629931in}}{\pgfqpoint{5.251580in}{2.634250in}}%
\pgfpathcurveto{\pgfqpoint{5.247261in}{2.638569in}}{\pgfqpoint{5.241402in}{2.640996in}}{\pgfqpoint{5.235294in}{2.640996in}}%
\pgfpathcurveto{\pgfqpoint{5.229186in}{2.640996in}}{\pgfqpoint{5.223327in}{2.638569in}}{\pgfqpoint{5.219008in}{2.634250in}}%
\pgfpathcurveto{\pgfqpoint{5.214689in}{2.629931in}}{\pgfqpoint{5.212262in}{2.624072in}}{\pgfqpoint{5.212262in}{2.617964in}}%
\pgfpathcurveto{\pgfqpoint{5.212262in}{2.611856in}}{\pgfqpoint{5.214689in}{2.605997in}}{\pgfqpoint{5.219008in}{2.601678in}}%
\pgfpathcurveto{\pgfqpoint{5.223327in}{2.597359in}}{\pgfqpoint{5.229186in}{2.594932in}}{\pgfqpoint{5.235294in}{2.594932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234881in}{2.618454in}}%
\pgfpathcurveto{\pgfqpoint{5.240989in}{2.618454in}}{\pgfqpoint{5.246848in}{2.620881in}}{\pgfqpoint{5.251167in}{2.625200in}}%
\pgfpathcurveto{\pgfqpoint{5.255486in}{2.629520in}}{\pgfqpoint{5.257913in}{2.635378in}}{\pgfqpoint{5.257913in}{2.641487in}}%
\pgfpathcurveto{\pgfqpoint{5.257913in}{2.647595in}}{\pgfqpoint{5.255486in}{2.653454in}}{\pgfqpoint{5.251167in}{2.657773in}}%
\pgfpathcurveto{\pgfqpoint{5.246848in}{2.662092in}}{\pgfqpoint{5.240989in}{2.664519in}}{\pgfqpoint{5.234881in}{2.664519in}}%
\pgfpathcurveto{\pgfqpoint{5.228773in}{2.664519in}}{\pgfqpoint{5.222914in}{2.662092in}}{\pgfqpoint{5.218595in}{2.657773in}}%
\pgfpathcurveto{\pgfqpoint{5.214275in}{2.653454in}}{\pgfqpoint{5.211849in}{2.647595in}}{\pgfqpoint{5.211849in}{2.641487in}}%
\pgfpathcurveto{\pgfqpoint{5.211849in}{2.635378in}}{\pgfqpoint{5.214275in}{2.629520in}}{\pgfqpoint{5.218595in}{2.625200in}}%
\pgfpathcurveto{\pgfqpoint{5.222914in}{2.620881in}}{\pgfqpoint{5.228773in}{2.618454in}}{\pgfqpoint{5.234881in}{2.618454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234467in}{2.641977in}}%
\pgfpathcurveto{\pgfqpoint{5.240576in}{2.641977in}}{\pgfqpoint{5.246434in}{2.644404in}}{\pgfqpoint{5.250754in}{2.648723in}}%
\pgfpathcurveto{\pgfqpoint{5.255073in}{2.653042in}}{\pgfqpoint{5.257500in}{2.658901in}}{\pgfqpoint{5.257500in}{2.665009in}}%
\pgfpathcurveto{\pgfqpoint{5.257500in}{2.671117in}}{\pgfqpoint{5.255073in}{2.676976in}}{\pgfqpoint{5.250754in}{2.681295in}}%
\pgfpathcurveto{\pgfqpoint{5.246434in}{2.685614in}}{\pgfqpoint{5.240576in}{2.688041in}}{\pgfqpoint{5.234467in}{2.688041in}}%
\pgfpathcurveto{\pgfqpoint{5.228359in}{2.688041in}}{\pgfqpoint{5.222500in}{2.685614in}}{\pgfqpoint{5.218181in}{2.681295in}}%
\pgfpathcurveto{\pgfqpoint{5.213862in}{2.676976in}}{\pgfqpoint{5.211435in}{2.671117in}}{\pgfqpoint{5.211435in}{2.665009in}}%
\pgfpathcurveto{\pgfqpoint{5.211435in}{2.658901in}}{\pgfqpoint{5.213862in}{2.653042in}}{\pgfqpoint{5.218181in}{2.648723in}}%
\pgfpathcurveto{\pgfqpoint{5.222500in}{2.644404in}}{\pgfqpoint{5.228359in}{2.641977in}}{\pgfqpoint{5.234467in}{2.641977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.234054in}{2.650686in}}%
\pgfpathcurveto{\pgfqpoint{5.240162in}{2.650686in}}{\pgfqpoint{5.246021in}{2.653113in}}{\pgfqpoint{5.250340in}{2.657432in}}%
\pgfpathcurveto{\pgfqpoint{5.254659in}{2.661751in}}{\pgfqpoint{5.257086in}{2.667610in}}{\pgfqpoint{5.257086in}{2.673718in}}%
\pgfpathcurveto{\pgfqpoint{5.257086in}{2.679827in}}{\pgfqpoint{5.254659in}{2.685685in}}{\pgfqpoint{5.250340in}{2.690005in}}%
\pgfpathcurveto{\pgfqpoint{5.246021in}{2.694324in}}{\pgfqpoint{5.240162in}{2.696751in}}{\pgfqpoint{5.234054in}{2.696751in}}%
\pgfpathcurveto{\pgfqpoint{5.227946in}{2.696751in}}{\pgfqpoint{5.222087in}{2.694324in}}{\pgfqpoint{5.217768in}{2.690005in}}%
\pgfpathcurveto{\pgfqpoint{5.213449in}{2.685685in}}{\pgfqpoint{5.211022in}{2.679827in}}{\pgfqpoint{5.211022in}{2.673718in}}%
\pgfpathcurveto{\pgfqpoint{5.211022in}{2.667610in}}{\pgfqpoint{5.213449in}{2.661751in}}{\pgfqpoint{5.217768in}{2.657432in}}%
\pgfpathcurveto{\pgfqpoint{5.222087in}{2.653113in}}{\pgfqpoint{5.227946in}{2.650686in}}{\pgfqpoint{5.234054in}{2.650686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233641in}{2.653232in}}%
\pgfpathcurveto{\pgfqpoint{5.239749in}{2.653232in}}{\pgfqpoint{5.245608in}{2.655659in}}{\pgfqpoint{5.249927in}{2.659978in}}%
\pgfpathcurveto{\pgfqpoint{5.254246in}{2.664297in}}{\pgfqpoint{5.256673in}{2.670156in}}{\pgfqpoint{5.256673in}{2.676264in}}%
\pgfpathcurveto{\pgfqpoint{5.256673in}{2.682372in}}{\pgfqpoint{5.254246in}{2.688231in}}{\pgfqpoint{5.249927in}{2.692550in}}%
\pgfpathcurveto{\pgfqpoint{5.245608in}{2.696869in}}{\pgfqpoint{5.239749in}{2.699296in}}{\pgfqpoint{5.233641in}{2.699296in}}%
\pgfpathcurveto{\pgfqpoint{5.227533in}{2.699296in}}{\pgfqpoint{5.221674in}{2.696869in}}{\pgfqpoint{5.217355in}{2.692550in}}%
\pgfpathcurveto{\pgfqpoint{5.213035in}{2.688231in}}{\pgfqpoint{5.210609in}{2.682372in}}{\pgfqpoint{5.210609in}{2.676264in}}%
\pgfpathcurveto{\pgfqpoint{5.210609in}{2.670156in}}{\pgfqpoint{5.213035in}{2.664297in}}{\pgfqpoint{5.217355in}{2.659978in}}%
\pgfpathcurveto{\pgfqpoint{5.221674in}{2.655659in}}{\pgfqpoint{5.227533in}{2.653232in}}{\pgfqpoint{5.233641in}{2.653232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.233227in}{2.655777in}}%
\pgfpathcurveto{\pgfqpoint{5.239336in}{2.655777in}}{\pgfqpoint{5.245194in}{2.658204in}}{\pgfqpoint{5.249514in}{2.662523in}}%
\pgfpathcurveto{\pgfqpoint{5.253833in}{2.666842in}}{\pgfqpoint{5.256260in}{2.672701in}}{\pgfqpoint{5.256260in}{2.678809in}}%
\pgfpathcurveto{\pgfqpoint{5.256260in}{2.684918in}}{\pgfqpoint{5.253833in}{2.690776in}}{\pgfqpoint{5.249514in}{2.695096in}}%
\pgfpathcurveto{\pgfqpoint{5.245194in}{2.699415in}}{\pgfqpoint{5.239336in}{2.701841in}}{\pgfqpoint{5.233227in}{2.701841in}}%
\pgfpathcurveto{\pgfqpoint{5.227119in}{2.701841in}}{\pgfqpoint{5.221260in}{2.699415in}}{\pgfqpoint{5.216941in}{2.695096in}}%
\pgfpathcurveto{\pgfqpoint{5.212622in}{2.690776in}}{\pgfqpoint{5.210195in}{2.684918in}}{\pgfqpoint{5.210195in}{2.678809in}}%
\pgfpathcurveto{\pgfqpoint{5.210195in}{2.672701in}}{\pgfqpoint{5.212622in}{2.666842in}}{\pgfqpoint{5.216941in}{2.662523in}}%
\pgfpathcurveto{\pgfqpoint{5.221260in}{2.658204in}}{\pgfqpoint{5.227119in}{2.655777in}}{\pgfqpoint{5.233227in}{2.655777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232814in}{2.658323in}}%
\pgfpathcurveto{\pgfqpoint{5.238922in}{2.658323in}}{\pgfqpoint{5.244781in}{2.660750in}}{\pgfqpoint{5.249100in}{2.665069in}}%
\pgfpathcurveto{\pgfqpoint{5.253419in}{2.669388in}}{\pgfqpoint{5.255846in}{2.675247in}}{\pgfqpoint{5.255846in}{2.681355in}}%
\pgfpathcurveto{\pgfqpoint{5.255846in}{2.687463in}}{\pgfqpoint{5.253419in}{2.693322in}}{\pgfqpoint{5.249100in}{2.697641in}}%
\pgfpathcurveto{\pgfqpoint{5.244781in}{2.701960in}}{\pgfqpoint{5.238922in}{2.704387in}}{\pgfqpoint{5.232814in}{2.704387in}}%
\pgfpathcurveto{\pgfqpoint{5.226706in}{2.704387in}}{\pgfqpoint{5.220847in}{2.701960in}}{\pgfqpoint{5.216528in}{2.697641in}}%
\pgfpathcurveto{\pgfqpoint{5.212209in}{2.693322in}}{\pgfqpoint{5.209782in}{2.687463in}}{\pgfqpoint{5.209782in}{2.681355in}}%
\pgfpathcurveto{\pgfqpoint{5.209782in}{2.675247in}}{\pgfqpoint{5.212209in}{2.669388in}}{\pgfqpoint{5.216528in}{2.665069in}}%
\pgfpathcurveto{\pgfqpoint{5.220847in}{2.660750in}}{\pgfqpoint{5.226706in}{2.658323in}}{\pgfqpoint{5.232814in}{2.658323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.232401in}{2.660868in}}%
\pgfpathcurveto{\pgfqpoint{5.238509in}{2.660868in}}{\pgfqpoint{5.244368in}{2.663295in}}{\pgfqpoint{5.248687in}{2.667614in}}%
\pgfpathcurveto{\pgfqpoint{5.253006in}{2.671933in}}{\pgfqpoint{5.255433in}{2.677792in}}{\pgfqpoint{5.255433in}{2.683900in}}%
\pgfpathcurveto{\pgfqpoint{5.255433in}{2.690008in}}{\pgfqpoint{5.253006in}{2.695867in}}{\pgfqpoint{5.248687in}{2.700186in}}%
\pgfpathcurveto{\pgfqpoint{5.244368in}{2.704506in}}{\pgfqpoint{5.238509in}{2.706932in}}{\pgfqpoint{5.232401in}{2.706932in}}%
\pgfpathcurveto{\pgfqpoint{5.226293in}{2.706932in}}{\pgfqpoint{5.220434in}{2.704506in}}{\pgfqpoint{5.216115in}{2.700186in}}%
\pgfpathcurveto{\pgfqpoint{5.211795in}{2.695867in}}{\pgfqpoint{5.209369in}{2.690008in}}{\pgfqpoint{5.209369in}{2.683900in}}%
\pgfpathcurveto{\pgfqpoint{5.209369in}{2.677792in}}{\pgfqpoint{5.211795in}{2.671933in}}{\pgfqpoint{5.216115in}{2.667614in}}%
\pgfpathcurveto{\pgfqpoint{5.220434in}{2.663295in}}{\pgfqpoint{5.226293in}{2.660868in}}{\pgfqpoint{5.232401in}{2.660868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231987in}{2.663414in}}%
\pgfpathcurveto{\pgfqpoint{5.238096in}{2.663414in}}{\pgfqpoint{5.243954in}{2.665840in}}{\pgfqpoint{5.248274in}{2.670160in}}%
\pgfpathcurveto{\pgfqpoint{5.252593in}{2.674479in}}{\pgfqpoint{5.255020in}{2.680338in}}{\pgfqpoint{5.255020in}{2.686446in}}%
\pgfpathcurveto{\pgfqpoint{5.255020in}{2.692554in}}{\pgfqpoint{5.252593in}{2.698413in}}{\pgfqpoint{5.248274in}{2.702732in}}%
\pgfpathcurveto{\pgfqpoint{5.243954in}{2.707051in}}{\pgfqpoint{5.238096in}{2.709478in}}{\pgfqpoint{5.231987in}{2.709478in}}%
\pgfpathcurveto{\pgfqpoint{5.225879in}{2.709478in}}{\pgfqpoint{5.220020in}{2.707051in}}{\pgfqpoint{5.215701in}{2.702732in}}%
\pgfpathcurveto{\pgfqpoint{5.211382in}{2.698413in}}{\pgfqpoint{5.208955in}{2.692554in}}{\pgfqpoint{5.208955in}{2.686446in}}%
\pgfpathcurveto{\pgfqpoint{5.208955in}{2.680338in}}{\pgfqpoint{5.211382in}{2.674479in}}{\pgfqpoint{5.215701in}{2.670160in}}%
\pgfpathcurveto{\pgfqpoint{5.220020in}{2.665840in}}{\pgfqpoint{5.225879in}{2.663414in}}{\pgfqpoint{5.231987in}{2.663414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231574in}{2.665959in}}%
\pgfpathcurveto{\pgfqpoint{5.237682in}{2.665959in}}{\pgfqpoint{5.243541in}{2.668386in}}{\pgfqpoint{5.247860in}{2.672705in}}%
\pgfpathcurveto{\pgfqpoint{5.252179in}{2.677024in}}{\pgfqpoint{5.254606in}{2.682883in}}{\pgfqpoint{5.254606in}{2.688991in}}%
\pgfpathcurveto{\pgfqpoint{5.254606in}{2.695099in}}{\pgfqpoint{5.252179in}{2.700958in}}{\pgfqpoint{5.247860in}{2.705277in}}%
\pgfpathcurveto{\pgfqpoint{5.243541in}{2.709597in}}{\pgfqpoint{5.237682in}{2.712023in}}{\pgfqpoint{5.231574in}{2.712023in}}%
\pgfpathcurveto{\pgfqpoint{5.225466in}{2.712023in}}{\pgfqpoint{5.219607in}{2.709597in}}{\pgfqpoint{5.215288in}{2.705277in}}%
\pgfpathcurveto{\pgfqpoint{5.210969in}{2.700958in}}{\pgfqpoint{5.208542in}{2.695099in}}{\pgfqpoint{5.208542in}{2.688991in}}%
\pgfpathcurveto{\pgfqpoint{5.208542in}{2.682883in}}{\pgfqpoint{5.210969in}{2.677024in}}{\pgfqpoint{5.215288in}{2.672705in}}%
\pgfpathcurveto{\pgfqpoint{5.219607in}{2.668386in}}{\pgfqpoint{5.225466in}{2.665959in}}{\pgfqpoint{5.231574in}{2.665959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.231161in}{2.668505in}}%
\pgfpathcurveto{\pgfqpoint{5.237269in}{2.668505in}}{\pgfqpoint{5.243128in}{2.670931in}}{\pgfqpoint{5.247447in}{2.675251in}}%
\pgfpathcurveto{\pgfqpoint{5.251766in}{2.679570in}}{\pgfqpoint{5.254193in}{2.685429in}}{\pgfqpoint{5.254193in}{2.691537in}}%
\pgfpathcurveto{\pgfqpoint{5.254193in}{2.697645in}}{\pgfqpoint{5.251766in}{2.703504in}}{\pgfqpoint{5.247447in}{2.707823in}}%
\pgfpathcurveto{\pgfqpoint{5.243128in}{2.712142in}}{\pgfqpoint{5.237269in}{2.714569in}}{\pgfqpoint{5.231161in}{2.714569in}}%
\pgfpathcurveto{\pgfqpoint{5.225053in}{2.714569in}}{\pgfqpoint{5.219194in}{2.712142in}}{\pgfqpoint{5.214875in}{2.707823in}}%
\pgfpathcurveto{\pgfqpoint{5.210555in}{2.703504in}}{\pgfqpoint{5.208129in}{2.697645in}}{\pgfqpoint{5.208129in}{2.691537in}}%
\pgfpathcurveto{\pgfqpoint{5.208129in}{2.685429in}}{\pgfqpoint{5.210555in}{2.679570in}}{\pgfqpoint{5.214875in}{2.675251in}}%
\pgfpathcurveto{\pgfqpoint{5.219194in}{2.670931in}}{\pgfqpoint{5.225053in}{2.668505in}}{\pgfqpoint{5.231161in}{2.668505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230747in}{2.671050in}}%
\pgfpathcurveto{\pgfqpoint{5.236856in}{2.671050in}}{\pgfqpoint{5.242714in}{2.673477in}}{\pgfqpoint{5.247034in}{2.677796in}}%
\pgfpathcurveto{\pgfqpoint{5.251353in}{2.682115in}}{\pgfqpoint{5.253780in}{2.687974in}}{\pgfqpoint{5.253780in}{2.694082in}}%
\pgfpathcurveto{\pgfqpoint{5.253780in}{2.700190in}}{\pgfqpoint{5.251353in}{2.706049in}}{\pgfqpoint{5.247034in}{2.710368in}}%
\pgfpathcurveto{\pgfqpoint{5.242714in}{2.714687in}}{\pgfqpoint{5.236856in}{2.717114in}}{\pgfqpoint{5.230747in}{2.717114in}}%
\pgfpathcurveto{\pgfqpoint{5.224639in}{2.717114in}}{\pgfqpoint{5.218780in}{2.714687in}}{\pgfqpoint{5.214461in}{2.710368in}}%
\pgfpathcurveto{\pgfqpoint{5.210142in}{2.706049in}}{\pgfqpoint{5.207715in}{2.700190in}}{\pgfqpoint{5.207715in}{2.694082in}}%
\pgfpathcurveto{\pgfqpoint{5.207715in}{2.687974in}}{\pgfqpoint{5.210142in}{2.682115in}}{\pgfqpoint{5.214461in}{2.677796in}}%
\pgfpathcurveto{\pgfqpoint{5.218780in}{2.673477in}}{\pgfqpoint{5.224639in}{2.671050in}}{\pgfqpoint{5.230747in}{2.671050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.230334in}{2.673596in}}%
\pgfpathcurveto{\pgfqpoint{5.236442in}{2.673596in}}{\pgfqpoint{5.242301in}{2.676022in}}{\pgfqpoint{5.246620in}{2.680341in}}%
\pgfpathcurveto{\pgfqpoint{5.250939in}{2.684661in}}{\pgfqpoint{5.253366in}{2.690519in}}{\pgfqpoint{5.253366in}{2.696628in}}%
\pgfpathcurveto{\pgfqpoint{5.253366in}{2.702736in}}{\pgfqpoint{5.250939in}{2.708595in}}{\pgfqpoint{5.246620in}{2.712914in}}%
\pgfpathcurveto{\pgfqpoint{5.242301in}{2.717233in}}{\pgfqpoint{5.236442in}{2.719660in}}{\pgfqpoint{5.230334in}{2.719660in}}%
\pgfpathcurveto{\pgfqpoint{5.224226in}{2.719660in}}{\pgfqpoint{5.218367in}{2.717233in}}{\pgfqpoint{5.214048in}{2.712914in}}%
\pgfpathcurveto{\pgfqpoint{5.209729in}{2.708595in}}{\pgfqpoint{5.207302in}{2.702736in}}{\pgfqpoint{5.207302in}{2.696628in}}%
\pgfpathcurveto{\pgfqpoint{5.207302in}{2.690519in}}{\pgfqpoint{5.209729in}{2.684661in}}{\pgfqpoint{5.214048in}{2.680341in}}%
\pgfpathcurveto{\pgfqpoint{5.218367in}{2.676022in}}{\pgfqpoint{5.224226in}{2.673596in}}{\pgfqpoint{5.230334in}{2.673596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229921in}{2.676141in}}%
\pgfpathcurveto{\pgfqpoint{5.236029in}{2.676141in}}{\pgfqpoint{5.241888in}{2.678568in}}{\pgfqpoint{5.246207in}{2.682887in}}%
\pgfpathcurveto{\pgfqpoint{5.250526in}{2.687206in}}{\pgfqpoint{5.252953in}{2.693065in}}{\pgfqpoint{5.252953in}{2.699173in}}%
\pgfpathcurveto{\pgfqpoint{5.252953in}{2.705281in}}{\pgfqpoint{5.250526in}{2.711140in}}{\pgfqpoint{5.246207in}{2.715459in}}%
\pgfpathcurveto{\pgfqpoint{5.241888in}{2.719778in}}{\pgfqpoint{5.236029in}{2.722205in}}{\pgfqpoint{5.229921in}{2.722205in}}%
\pgfpathcurveto{\pgfqpoint{5.223813in}{2.722205in}}{\pgfqpoint{5.217954in}{2.719778in}}{\pgfqpoint{5.213635in}{2.715459in}}%
\pgfpathcurveto{\pgfqpoint{5.209315in}{2.711140in}}{\pgfqpoint{5.206889in}{2.705281in}}{\pgfqpoint{5.206889in}{2.699173in}}%
\pgfpathcurveto{\pgfqpoint{5.206889in}{2.693065in}}{\pgfqpoint{5.209315in}{2.687206in}}{\pgfqpoint{5.213635in}{2.682887in}}%
\pgfpathcurveto{\pgfqpoint{5.217954in}{2.678568in}}{\pgfqpoint{5.223813in}{2.676141in}}{\pgfqpoint{5.229921in}{2.676141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229507in}{2.678686in}}%
\pgfpathcurveto{\pgfqpoint{5.235616in}{2.678686in}}{\pgfqpoint{5.241474in}{2.681113in}}{\pgfqpoint{5.245794in}{2.685432in}}%
\pgfpathcurveto{\pgfqpoint{5.250113in}{2.689752in}}{\pgfqpoint{5.252540in}{2.695610in}}{\pgfqpoint{5.252540in}{2.701719in}}%
\pgfpathcurveto{\pgfqpoint{5.252540in}{2.707827in}}{\pgfqpoint{5.250113in}{2.713686in}}{\pgfqpoint{5.245794in}{2.718005in}}%
\pgfpathcurveto{\pgfqpoint{5.241474in}{2.722324in}}{\pgfqpoint{5.235616in}{2.724751in}}{\pgfqpoint{5.229507in}{2.724751in}}%
\pgfpathcurveto{\pgfqpoint{5.223399in}{2.724751in}}{\pgfqpoint{5.217540in}{2.722324in}}{\pgfqpoint{5.213221in}{2.718005in}}%
\pgfpathcurveto{\pgfqpoint{5.208902in}{2.713686in}}{\pgfqpoint{5.206475in}{2.707827in}}{\pgfqpoint{5.206475in}{2.701719in}}%
\pgfpathcurveto{\pgfqpoint{5.206475in}{2.695610in}}{\pgfqpoint{5.208902in}{2.689752in}}{\pgfqpoint{5.213221in}{2.685432in}}%
\pgfpathcurveto{\pgfqpoint{5.217540in}{2.681113in}}{\pgfqpoint{5.223399in}{2.678686in}}{\pgfqpoint{5.229507in}{2.678686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229094in}{2.681838in}}%
\pgfpathcurveto{\pgfqpoint{5.235202in}{2.681838in}}{\pgfqpoint{5.241061in}{2.684264in}}{\pgfqpoint{5.245380in}{2.688584in}}%
\pgfpathcurveto{\pgfqpoint{5.249699in}{2.692903in}}{\pgfqpoint{5.252126in}{2.698762in}}{\pgfqpoint{5.252126in}{2.704870in}}%
\pgfpathcurveto{\pgfqpoint{5.252126in}{2.710978in}}{\pgfqpoint{5.249699in}{2.716837in}}{\pgfqpoint{5.245380in}{2.721156in}}%
\pgfpathcurveto{\pgfqpoint{5.241061in}{2.725475in}}{\pgfqpoint{5.235202in}{2.727902in}}{\pgfqpoint{5.229094in}{2.727902in}}%
\pgfpathcurveto{\pgfqpoint{5.222986in}{2.727902in}}{\pgfqpoint{5.217127in}{2.725475in}}{\pgfqpoint{5.212808in}{2.721156in}}%
\pgfpathcurveto{\pgfqpoint{5.208489in}{2.716837in}}{\pgfqpoint{5.206062in}{2.710978in}}{\pgfqpoint{5.206062in}{2.704870in}}%
\pgfpathcurveto{\pgfqpoint{5.206062in}{2.698762in}}{\pgfqpoint{5.208489in}{2.692903in}}{\pgfqpoint{5.212808in}{2.688584in}}%
\pgfpathcurveto{\pgfqpoint{5.217127in}{2.684264in}}{\pgfqpoint{5.222986in}{2.681838in}}{\pgfqpoint{5.229094in}{2.681838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228681in}{2.685779in}}%
\pgfpathcurveto{\pgfqpoint{5.234789in}{2.685779in}}{\pgfqpoint{5.240648in}{2.688206in}}{\pgfqpoint{5.244967in}{2.692525in}}%
\pgfpathcurveto{\pgfqpoint{5.249286in}{2.696844in}}{\pgfqpoint{5.251713in}{2.702703in}}{\pgfqpoint{5.251713in}{2.708811in}}%
\pgfpathcurveto{\pgfqpoint{5.251713in}{2.714919in}}{\pgfqpoint{5.249286in}{2.720778in}}{\pgfqpoint{5.244967in}{2.725097in}}%
\pgfpathcurveto{\pgfqpoint{5.240648in}{2.729416in}}{\pgfqpoint{5.234789in}{2.731843in}}{\pgfqpoint{5.228681in}{2.731843in}}%
\pgfpathcurveto{\pgfqpoint{5.222573in}{2.731843in}}{\pgfqpoint{5.216714in}{2.729416in}}{\pgfqpoint{5.212395in}{2.725097in}}%
\pgfpathcurveto{\pgfqpoint{5.208075in}{2.720778in}}{\pgfqpoint{5.205649in}{2.714919in}}{\pgfqpoint{5.205649in}{2.708811in}}%
\pgfpathcurveto{\pgfqpoint{5.205649in}{2.702703in}}{\pgfqpoint{5.208075in}{2.696844in}}{\pgfqpoint{5.212395in}{2.692525in}}%
\pgfpathcurveto{\pgfqpoint{5.216714in}{2.688206in}}{\pgfqpoint{5.222573in}{2.685779in}}{\pgfqpoint{5.228681in}{2.685779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.228267in}{2.689720in}}%
\pgfpathcurveto{\pgfqpoint{5.234376in}{2.689720in}}{\pgfqpoint{5.240234in}{2.692147in}}{\pgfqpoint{5.244554in}{2.696466in}}%
\pgfpathcurveto{\pgfqpoint{5.248873in}{2.700785in}}{\pgfqpoint{5.251300in}{2.706644in}}{\pgfqpoint{5.251300in}{2.712752in}}%
\pgfpathcurveto{\pgfqpoint{5.251300in}{2.718861in}}{\pgfqpoint{5.248873in}{2.724719in}}{\pgfqpoint{5.244554in}{2.729039in}}%
\pgfpathcurveto{\pgfqpoint{5.240234in}{2.733358in}}{\pgfqpoint{5.234376in}{2.735785in}}{\pgfqpoint{5.228267in}{2.735785in}}%
\pgfpathcurveto{\pgfqpoint{5.222159in}{2.735785in}}{\pgfqpoint{5.216300in}{2.733358in}}{\pgfqpoint{5.211981in}{2.729039in}}%
\pgfpathcurveto{\pgfqpoint{5.207662in}{2.724719in}}{\pgfqpoint{5.205235in}{2.718861in}}{\pgfqpoint{5.205235in}{2.712752in}}%
\pgfpathcurveto{\pgfqpoint{5.205235in}{2.706644in}}{\pgfqpoint{5.207662in}{2.700785in}}{\pgfqpoint{5.211981in}{2.696466in}}%
\pgfpathcurveto{\pgfqpoint{5.216300in}{2.692147in}}{\pgfqpoint{5.222159in}{2.689720in}}{\pgfqpoint{5.228267in}{2.689720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227854in}{2.693662in}}%
\pgfpathcurveto{\pgfqpoint{5.233962in}{2.693662in}}{\pgfqpoint{5.239821in}{2.696088in}}{\pgfqpoint{5.244140in}{2.700408in}}%
\pgfpathcurveto{\pgfqpoint{5.248459in}{2.704727in}}{\pgfqpoint{5.250886in}{2.710586in}}{\pgfqpoint{5.250886in}{2.716694in}}%
\pgfpathcurveto{\pgfqpoint{5.250886in}{2.722802in}}{\pgfqpoint{5.248459in}{2.728661in}}{\pgfqpoint{5.244140in}{2.732980in}}%
\pgfpathcurveto{\pgfqpoint{5.239821in}{2.737299in}}{\pgfqpoint{5.233962in}{2.739726in}}{\pgfqpoint{5.227854in}{2.739726in}}%
\pgfpathcurveto{\pgfqpoint{5.221746in}{2.739726in}}{\pgfqpoint{5.215887in}{2.737299in}}{\pgfqpoint{5.211568in}{2.732980in}}%
\pgfpathcurveto{\pgfqpoint{5.207249in}{2.728661in}}{\pgfqpoint{5.204822in}{2.722802in}}{\pgfqpoint{5.204822in}{2.716694in}}%
\pgfpathcurveto{\pgfqpoint{5.204822in}{2.710586in}}{\pgfqpoint{5.207249in}{2.704727in}}{\pgfqpoint{5.211568in}{2.700408in}}%
\pgfpathcurveto{\pgfqpoint{5.215887in}{2.696088in}}{\pgfqpoint{5.221746in}{2.693662in}}{\pgfqpoint{5.227854in}{2.693662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227441in}{2.697603in}}%
\pgfpathcurveto{\pgfqpoint{5.233549in}{2.697603in}}{\pgfqpoint{5.239408in}{2.700030in}}{\pgfqpoint{5.243727in}{2.704349in}}%
\pgfpathcurveto{\pgfqpoint{5.248046in}{2.708668in}}{\pgfqpoint{5.250473in}{2.714527in}}{\pgfqpoint{5.250473in}{2.720635in}}%
\pgfpathcurveto{\pgfqpoint{5.250473in}{2.726743in}}{\pgfqpoint{5.248046in}{2.732602in}}{\pgfqpoint{5.243727in}{2.736921in}}%
\pgfpathcurveto{\pgfqpoint{5.239408in}{2.741240in}}{\pgfqpoint{5.233549in}{2.743667in}}{\pgfqpoint{5.227441in}{2.743667in}}%
\pgfpathcurveto{\pgfqpoint{5.221333in}{2.743667in}}{\pgfqpoint{5.215474in}{2.741240in}}{\pgfqpoint{5.211155in}{2.736921in}}%
\pgfpathcurveto{\pgfqpoint{5.206835in}{2.732602in}}{\pgfqpoint{5.204409in}{2.726743in}}{\pgfqpoint{5.204409in}{2.720635in}}%
\pgfpathcurveto{\pgfqpoint{5.204409in}{2.714527in}}{\pgfqpoint{5.206835in}{2.708668in}}{\pgfqpoint{5.211155in}{2.704349in}}%
\pgfpathcurveto{\pgfqpoint{5.215474in}{2.700030in}}{\pgfqpoint{5.221333in}{2.697603in}}{\pgfqpoint{5.227441in}{2.697603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.227027in}{2.701544in}}%
\pgfpathcurveto{\pgfqpoint{5.233136in}{2.701544in}}{\pgfqpoint{5.238994in}{2.703971in}}{\pgfqpoint{5.243314in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{5.247633in}{2.712609in}}{\pgfqpoint{5.250060in}{2.718468in}}{\pgfqpoint{5.250060in}{2.724576in}}%
\pgfpathcurveto{\pgfqpoint{5.250060in}{2.730685in}}{\pgfqpoint{5.247633in}{2.736543in}}{\pgfqpoint{5.243314in}{2.740863in}}%
\pgfpathcurveto{\pgfqpoint{5.238994in}{2.745182in}}{\pgfqpoint{5.233136in}{2.747609in}}{\pgfqpoint{5.227027in}{2.747609in}}%
\pgfpathcurveto{\pgfqpoint{5.220919in}{2.747609in}}{\pgfqpoint{5.215060in}{2.745182in}}{\pgfqpoint{5.210741in}{2.740863in}}%
\pgfpathcurveto{\pgfqpoint{5.206422in}{2.736543in}}{\pgfqpoint{5.203995in}{2.730685in}}{\pgfqpoint{5.203995in}{2.724576in}}%
\pgfpathcurveto{\pgfqpoint{5.203995in}{2.718468in}}{\pgfqpoint{5.206422in}{2.712609in}}{\pgfqpoint{5.210741in}{2.708290in}}%
\pgfpathcurveto{\pgfqpoint{5.215060in}{2.703971in}}{\pgfqpoint{5.220919in}{2.701544in}}{\pgfqpoint{5.227027in}{2.701544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226614in}{2.705486in}}%
\pgfpathcurveto{\pgfqpoint{5.232722in}{2.705486in}}{\pgfqpoint{5.238581in}{2.707912in}}{\pgfqpoint{5.242900in}{2.712232in}}%
\pgfpathcurveto{\pgfqpoint{5.247219in}{2.716551in}}{\pgfqpoint{5.249646in}{2.722410in}}{\pgfqpoint{5.249646in}{2.728518in}}%
\pgfpathcurveto{\pgfqpoint{5.249646in}{2.734626in}}{\pgfqpoint{5.247219in}{2.740485in}}{\pgfqpoint{5.242900in}{2.744804in}}%
\pgfpathcurveto{\pgfqpoint{5.238581in}{2.749123in}}{\pgfqpoint{5.232722in}{2.751550in}}{\pgfqpoint{5.226614in}{2.751550in}}%
\pgfpathcurveto{\pgfqpoint{5.220506in}{2.751550in}}{\pgfqpoint{5.214647in}{2.749123in}}{\pgfqpoint{5.210328in}{2.744804in}}%
\pgfpathcurveto{\pgfqpoint{5.206009in}{2.740485in}}{\pgfqpoint{5.203582in}{2.734626in}}{\pgfqpoint{5.203582in}{2.728518in}}%
\pgfpathcurveto{\pgfqpoint{5.203582in}{2.722410in}}{\pgfqpoint{5.206009in}{2.716551in}}{\pgfqpoint{5.210328in}{2.712232in}}%
\pgfpathcurveto{\pgfqpoint{5.214647in}{2.707912in}}{\pgfqpoint{5.220506in}{2.705486in}}{\pgfqpoint{5.226614in}{2.705486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.226201in}{2.709427in}}%
\pgfpathcurveto{\pgfqpoint{5.232309in}{2.709427in}}{\pgfqpoint{5.238168in}{2.711854in}}{\pgfqpoint{5.242487in}{2.716173in}}%
\pgfpathcurveto{\pgfqpoint{5.246806in}{2.720492in}}{\pgfqpoint{5.249233in}{2.726351in}}{\pgfqpoint{5.249233in}{2.732459in}}%
\pgfpathcurveto{\pgfqpoint{5.249233in}{2.738567in}}{\pgfqpoint{5.246806in}{2.744426in}}{\pgfqpoint{5.242487in}{2.748745in}}%
\pgfpathcurveto{\pgfqpoint{5.238168in}{2.753064in}}{\pgfqpoint{5.232309in}{2.755491in}}{\pgfqpoint{5.226201in}{2.755491in}}%
\pgfpathcurveto{\pgfqpoint{5.220093in}{2.755491in}}{\pgfqpoint{5.214234in}{2.753064in}}{\pgfqpoint{5.209915in}{2.748745in}}%
\pgfpathcurveto{\pgfqpoint{5.205595in}{2.744426in}}{\pgfqpoint{5.203169in}{2.738567in}}{\pgfqpoint{5.203169in}{2.732459in}}%
\pgfpathcurveto{\pgfqpoint{5.203169in}{2.726351in}}{\pgfqpoint{5.205595in}{2.720492in}}{\pgfqpoint{5.209915in}{2.716173in}}%
\pgfpathcurveto{\pgfqpoint{5.214234in}{2.711854in}}{\pgfqpoint{5.220093in}{2.709427in}}{\pgfqpoint{5.226201in}{2.709427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225787in}{2.712022in}}%
\pgfpathcurveto{\pgfqpoint{5.231896in}{2.712022in}}{\pgfqpoint{5.237754in}{2.714449in}}{\pgfqpoint{5.242074in}{2.718768in}}%
\pgfpathcurveto{\pgfqpoint{5.246393in}{2.723087in}}{\pgfqpoint{5.248820in}{2.728946in}}{\pgfqpoint{5.248820in}{2.735054in}}%
\pgfpathcurveto{\pgfqpoint{5.248820in}{2.741162in}}{\pgfqpoint{5.246393in}{2.747021in}}{\pgfqpoint{5.242074in}{2.751340in}}%
\pgfpathcurveto{\pgfqpoint{5.237754in}{2.755659in}}{\pgfqpoint{5.231896in}{2.758086in}}{\pgfqpoint{5.225787in}{2.758086in}}%
\pgfpathcurveto{\pgfqpoint{5.219679in}{2.758086in}}{\pgfqpoint{5.213820in}{2.755659in}}{\pgfqpoint{5.209501in}{2.751340in}}%
\pgfpathcurveto{\pgfqpoint{5.205182in}{2.747021in}}{\pgfqpoint{5.202755in}{2.741162in}}{\pgfqpoint{5.202755in}{2.735054in}}%
\pgfpathcurveto{\pgfqpoint{5.202755in}{2.728946in}}{\pgfqpoint{5.205182in}{2.723087in}}{\pgfqpoint{5.209501in}{2.718768in}}%
\pgfpathcurveto{\pgfqpoint{5.213820in}{2.714449in}}{\pgfqpoint{5.219679in}{2.712022in}}{\pgfqpoint{5.225787in}{2.712022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.225374in}{2.713926in}}%
\pgfpathcurveto{\pgfqpoint{5.231482in}{2.713926in}}{\pgfqpoint{5.237341in}{2.716353in}}{\pgfqpoint{5.241660in}{2.720672in}}%
\pgfpathcurveto{\pgfqpoint{5.245979in}{2.724991in}}{\pgfqpoint{5.248406in}{2.730850in}}{\pgfqpoint{5.248406in}{2.736958in}}%
\pgfpathcurveto{\pgfqpoint{5.248406in}{2.743066in}}{\pgfqpoint{5.245979in}{2.748925in}}{\pgfqpoint{5.241660in}{2.753244in}}%
\pgfpathcurveto{\pgfqpoint{5.237341in}{2.757563in}}{\pgfqpoint{5.231482in}{2.759990in}}{\pgfqpoint{5.225374in}{2.759990in}}%
\pgfpathcurveto{\pgfqpoint{5.219266in}{2.759990in}}{\pgfqpoint{5.213407in}{2.757563in}}{\pgfqpoint{5.209088in}{2.753244in}}%
\pgfpathcurveto{\pgfqpoint{5.204769in}{2.748925in}}{\pgfqpoint{5.202342in}{2.743066in}}{\pgfqpoint{5.202342in}{2.736958in}}%
\pgfpathcurveto{\pgfqpoint{5.202342in}{2.730850in}}{\pgfqpoint{5.204769in}{2.724991in}}{\pgfqpoint{5.209088in}{2.720672in}}%
\pgfpathcurveto{\pgfqpoint{5.213407in}{2.716353in}}{\pgfqpoint{5.219266in}{2.713926in}}{\pgfqpoint{5.225374in}{2.713926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224961in}{2.715830in}}%
\pgfpathcurveto{\pgfqpoint{5.231069in}{2.715830in}}{\pgfqpoint{5.236928in}{2.718257in}}{\pgfqpoint{5.241247in}{2.722576in}}%
\pgfpathcurveto{\pgfqpoint{5.245566in}{2.726895in}}{\pgfqpoint{5.247993in}{2.732754in}}{\pgfqpoint{5.247993in}{2.738862in}}%
\pgfpathcurveto{\pgfqpoint{5.247993in}{2.744970in}}{\pgfqpoint{5.245566in}{2.750829in}}{\pgfqpoint{5.241247in}{2.755148in}}%
\pgfpathcurveto{\pgfqpoint{5.236928in}{2.759467in}}{\pgfqpoint{5.231069in}{2.761894in}}{\pgfqpoint{5.224961in}{2.761894in}}%
\pgfpathcurveto{\pgfqpoint{5.218853in}{2.761894in}}{\pgfqpoint{5.212994in}{2.759467in}}{\pgfqpoint{5.208675in}{2.755148in}}%
\pgfpathcurveto{\pgfqpoint{5.204355in}{2.750829in}}{\pgfqpoint{5.201929in}{2.744970in}}{\pgfqpoint{5.201929in}{2.738862in}}%
\pgfpathcurveto{\pgfqpoint{5.201929in}{2.732754in}}{\pgfqpoint{5.204355in}{2.726895in}}{\pgfqpoint{5.208675in}{2.722576in}}%
\pgfpathcurveto{\pgfqpoint{5.212994in}{2.718257in}}{\pgfqpoint{5.218853in}{2.715830in}}{\pgfqpoint{5.224961in}{2.715830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224547in}{2.717734in}}%
\pgfpathcurveto{\pgfqpoint{5.230656in}{2.717734in}}{\pgfqpoint{5.236514in}{2.720161in}}{\pgfqpoint{5.240834in}{2.724480in}}%
\pgfpathcurveto{\pgfqpoint{5.245153in}{2.728799in}}{\pgfqpoint{5.247580in}{2.734658in}}{\pgfqpoint{5.247580in}{2.740766in}}%
\pgfpathcurveto{\pgfqpoint{5.247580in}{2.746875in}}{\pgfqpoint{5.245153in}{2.752733in}}{\pgfqpoint{5.240834in}{2.757053in}}%
\pgfpathcurveto{\pgfqpoint{5.236514in}{2.761372in}}{\pgfqpoint{5.230656in}{2.763798in}}{\pgfqpoint{5.224547in}{2.763798in}}%
\pgfpathcurveto{\pgfqpoint{5.218439in}{2.763798in}}{\pgfqpoint{5.212580in}{2.761372in}}{\pgfqpoint{5.208261in}{2.757053in}}%
\pgfpathcurveto{\pgfqpoint{5.203942in}{2.752733in}}{\pgfqpoint{5.201515in}{2.746875in}}{\pgfqpoint{5.201515in}{2.740766in}}%
\pgfpathcurveto{\pgfqpoint{5.201515in}{2.734658in}}{\pgfqpoint{5.203942in}{2.728799in}}{\pgfqpoint{5.208261in}{2.724480in}}%
\pgfpathcurveto{\pgfqpoint{5.212580in}{2.720161in}}{\pgfqpoint{5.218439in}{2.717734in}}{\pgfqpoint{5.224547in}{2.717734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.224134in}{2.719638in}}%
\pgfpathcurveto{\pgfqpoint{5.230242in}{2.719638in}}{\pgfqpoint{5.236101in}{2.722065in}}{\pgfqpoint{5.240420in}{2.726384in}}%
\pgfpathcurveto{\pgfqpoint{5.244739in}{2.730703in}}{\pgfqpoint{5.247166in}{2.736562in}}{\pgfqpoint{5.247166in}{2.742671in}}%
\pgfpathcurveto{\pgfqpoint{5.247166in}{2.748779in}}{\pgfqpoint{5.244739in}{2.754638in}}{\pgfqpoint{5.240420in}{2.758957in}}%
\pgfpathcurveto{\pgfqpoint{5.236101in}{2.763276in}}{\pgfqpoint{5.230242in}{2.765703in}}{\pgfqpoint{5.224134in}{2.765703in}}%
\pgfpathcurveto{\pgfqpoint{5.218026in}{2.765703in}}{\pgfqpoint{5.212167in}{2.763276in}}{\pgfqpoint{5.207848in}{2.758957in}}%
\pgfpathcurveto{\pgfqpoint{5.203529in}{2.754638in}}{\pgfqpoint{5.201102in}{2.748779in}}{\pgfqpoint{5.201102in}{2.742671in}}%
\pgfpathcurveto{\pgfqpoint{5.201102in}{2.736562in}}{\pgfqpoint{5.203529in}{2.730703in}}{\pgfqpoint{5.207848in}{2.726384in}}%
\pgfpathcurveto{\pgfqpoint{5.212167in}{2.722065in}}{\pgfqpoint{5.218026in}{2.719638in}}{\pgfqpoint{5.224134in}{2.719638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223721in}{2.721543in}}%
\pgfpathcurveto{\pgfqpoint{5.229829in}{2.721543in}}{\pgfqpoint{5.235688in}{2.723969in}}{\pgfqpoint{5.240007in}{2.728289in}}%
\pgfpathcurveto{\pgfqpoint{5.244326in}{2.732608in}}{\pgfqpoint{5.246753in}{2.738466in}}{\pgfqpoint{5.246753in}{2.744575in}}%
\pgfpathcurveto{\pgfqpoint{5.246753in}{2.750683in}}{\pgfqpoint{5.244326in}{2.756542in}}{\pgfqpoint{5.240007in}{2.760861in}}%
\pgfpathcurveto{\pgfqpoint{5.235688in}{2.765180in}}{\pgfqpoint{5.229829in}{2.767607in}}{\pgfqpoint{5.223721in}{2.767607in}}%
\pgfpathcurveto{\pgfqpoint{5.217613in}{2.767607in}}{\pgfqpoint{5.211754in}{2.765180in}}{\pgfqpoint{5.207435in}{2.760861in}}%
\pgfpathcurveto{\pgfqpoint{5.203115in}{2.756542in}}{\pgfqpoint{5.200689in}{2.750683in}}{\pgfqpoint{5.200689in}{2.744575in}}%
\pgfpathcurveto{\pgfqpoint{5.200689in}{2.738466in}}{\pgfqpoint{5.203115in}{2.732608in}}{\pgfqpoint{5.207435in}{2.728289in}}%
\pgfpathcurveto{\pgfqpoint{5.211754in}{2.723969in}}{\pgfqpoint{5.217613in}{2.721543in}}{\pgfqpoint{5.223721in}{2.721543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.223307in}{2.723447in}}%
\pgfpathcurveto{\pgfqpoint{5.229416in}{2.723447in}}{\pgfqpoint{5.235274in}{2.725874in}}{\pgfqpoint{5.239594in}{2.730193in}}%
\pgfpathcurveto{\pgfqpoint{5.243913in}{2.734512in}}{\pgfqpoint{5.246340in}{2.740371in}}{\pgfqpoint{5.246340in}{2.746479in}}%
\pgfpathcurveto{\pgfqpoint{5.246340in}{2.752587in}}{\pgfqpoint{5.243913in}{2.758446in}}{\pgfqpoint{5.239594in}{2.762765in}}%
\pgfpathcurveto{\pgfqpoint{5.235274in}{2.767084in}}{\pgfqpoint{5.229416in}{2.769511in}}{\pgfqpoint{5.223307in}{2.769511in}}%
\pgfpathcurveto{\pgfqpoint{5.217199in}{2.769511in}}{\pgfqpoint{5.211340in}{2.767084in}}{\pgfqpoint{5.207021in}{2.762765in}}%
\pgfpathcurveto{\pgfqpoint{5.202702in}{2.758446in}}{\pgfqpoint{5.200275in}{2.752587in}}{\pgfqpoint{5.200275in}{2.746479in}}%
\pgfpathcurveto{\pgfqpoint{5.200275in}{2.740371in}}{\pgfqpoint{5.202702in}{2.734512in}}{\pgfqpoint{5.207021in}{2.730193in}}%
\pgfpathcurveto{\pgfqpoint{5.211340in}{2.725874in}}{\pgfqpoint{5.217199in}{2.723447in}}{\pgfqpoint{5.223307in}{2.723447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222894in}{2.725351in}}%
\pgfpathcurveto{\pgfqpoint{5.229002in}{2.725351in}}{\pgfqpoint{5.234861in}{2.727778in}}{\pgfqpoint{5.239180in}{2.732097in}}%
\pgfpathcurveto{\pgfqpoint{5.243499in}{2.736416in}}{\pgfqpoint{5.245926in}{2.742275in}}{\pgfqpoint{5.245926in}{2.748383in}}%
\pgfpathcurveto{\pgfqpoint{5.245926in}{2.754491in}}{\pgfqpoint{5.243499in}{2.760350in}}{\pgfqpoint{5.239180in}{2.764669in}}%
\pgfpathcurveto{\pgfqpoint{5.234861in}{2.768988in}}{\pgfqpoint{5.229002in}{2.771415in}}{\pgfqpoint{5.222894in}{2.771415in}}%
\pgfpathcurveto{\pgfqpoint{5.216786in}{2.771415in}}{\pgfqpoint{5.210927in}{2.768988in}}{\pgfqpoint{5.206608in}{2.764669in}}%
\pgfpathcurveto{\pgfqpoint{5.202289in}{2.760350in}}{\pgfqpoint{5.199862in}{2.754491in}}{\pgfqpoint{5.199862in}{2.748383in}}%
\pgfpathcurveto{\pgfqpoint{5.199862in}{2.742275in}}{\pgfqpoint{5.202289in}{2.736416in}}{\pgfqpoint{5.206608in}{2.732097in}}%
\pgfpathcurveto{\pgfqpoint{5.210927in}{2.727778in}}{\pgfqpoint{5.216786in}{2.725351in}}{\pgfqpoint{5.222894in}{2.725351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222481in}{2.727255in}}%
\pgfpathcurveto{\pgfqpoint{5.228589in}{2.727255in}}{\pgfqpoint{5.234448in}{2.729682in}}{\pgfqpoint{5.238767in}{2.734001in}}%
\pgfpathcurveto{\pgfqpoint{5.243086in}{2.738320in}}{\pgfqpoint{5.245513in}{2.744179in}}{\pgfqpoint{5.245513in}{2.750287in}}%
\pgfpathcurveto{\pgfqpoint{5.245513in}{2.756395in}}{\pgfqpoint{5.243086in}{2.762254in}}{\pgfqpoint{5.238767in}{2.766573in}}%
\pgfpathcurveto{\pgfqpoint{5.234448in}{2.770893in}}{\pgfqpoint{5.228589in}{2.773319in}}{\pgfqpoint{5.222481in}{2.773319in}}%
\pgfpathcurveto{\pgfqpoint{5.216373in}{2.773319in}}{\pgfqpoint{5.210514in}{2.770893in}}{\pgfqpoint{5.206195in}{2.766573in}}%
\pgfpathcurveto{\pgfqpoint{5.201875in}{2.762254in}}{\pgfqpoint{5.199449in}{2.756395in}}{\pgfqpoint{5.199449in}{2.750287in}}%
\pgfpathcurveto{\pgfqpoint{5.199449in}{2.744179in}}{\pgfqpoint{5.201875in}{2.738320in}}{\pgfqpoint{5.206195in}{2.734001in}}%
\pgfpathcurveto{\pgfqpoint{5.210514in}{2.729682in}}{\pgfqpoint{5.216373in}{2.727255in}}{\pgfqpoint{5.222481in}{2.727255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.222067in}{2.729159in}}%
\pgfpathcurveto{\pgfqpoint{5.228176in}{2.729159in}}{\pgfqpoint{5.234034in}{2.731586in}}{\pgfqpoint{5.238354in}{2.735905in}}%
\pgfpathcurveto{\pgfqpoint{5.242673in}{2.740224in}}{\pgfqpoint{5.245100in}{2.746083in}}{\pgfqpoint{5.245100in}{2.752191in}}%
\pgfpathcurveto{\pgfqpoint{5.245100in}{2.758300in}}{\pgfqpoint{5.242673in}{2.764158in}}{\pgfqpoint{5.238354in}{2.768478in}}%
\pgfpathcurveto{\pgfqpoint{5.234034in}{2.772797in}}{\pgfqpoint{5.228176in}{2.775223in}}{\pgfqpoint{5.222067in}{2.775223in}}%
\pgfpathcurveto{\pgfqpoint{5.215959in}{2.775223in}}{\pgfqpoint{5.210100in}{2.772797in}}{\pgfqpoint{5.205781in}{2.768478in}}%
\pgfpathcurveto{\pgfqpoint{5.201462in}{2.764158in}}{\pgfqpoint{5.199035in}{2.758300in}}{\pgfqpoint{5.199035in}{2.752191in}}%
\pgfpathcurveto{\pgfqpoint{5.199035in}{2.746083in}}{\pgfqpoint{5.201462in}{2.740224in}}{\pgfqpoint{5.205781in}{2.735905in}}%
\pgfpathcurveto{\pgfqpoint{5.210100in}{2.731586in}}{\pgfqpoint{5.215959in}{2.729159in}}{\pgfqpoint{5.222067in}{2.729159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221654in}{2.731063in}}%
\pgfpathcurveto{\pgfqpoint{5.227762in}{2.731063in}}{\pgfqpoint{5.233621in}{2.733490in}}{\pgfqpoint{5.237940in}{2.737809in}}%
\pgfpathcurveto{\pgfqpoint{5.242259in}{2.742129in}}{\pgfqpoint{5.244686in}{2.747987in}}{\pgfqpoint{5.244686in}{2.754096in}}%
\pgfpathcurveto{\pgfqpoint{5.244686in}{2.760204in}}{\pgfqpoint{5.242259in}{2.766063in}}{\pgfqpoint{5.237940in}{2.770382in}}%
\pgfpathcurveto{\pgfqpoint{5.233621in}{2.774701in}}{\pgfqpoint{5.227762in}{2.777128in}}{\pgfqpoint{5.221654in}{2.777128in}}%
\pgfpathcurveto{\pgfqpoint{5.215546in}{2.777128in}}{\pgfqpoint{5.209687in}{2.774701in}}{\pgfqpoint{5.205368in}{2.770382in}}%
\pgfpathcurveto{\pgfqpoint{5.201049in}{2.766063in}}{\pgfqpoint{5.198622in}{2.760204in}}{\pgfqpoint{5.198622in}{2.754096in}}%
\pgfpathcurveto{\pgfqpoint{5.198622in}{2.747987in}}{\pgfqpoint{5.201049in}{2.742129in}}{\pgfqpoint{5.205368in}{2.737809in}}%
\pgfpathcurveto{\pgfqpoint{5.209687in}{2.733490in}}{\pgfqpoint{5.215546in}{2.731063in}}{\pgfqpoint{5.221654in}{2.731063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.221241in}{2.732968in}}%
\pgfpathcurveto{\pgfqpoint{5.227349in}{2.732968in}}{\pgfqpoint{5.233208in}{2.735394in}}{\pgfqpoint{5.237527in}{2.739714in}}%
\pgfpathcurveto{\pgfqpoint{5.241846in}{2.744033in}}{\pgfqpoint{5.244273in}{2.749892in}}{\pgfqpoint{5.244273in}{2.756000in}}%
\pgfpathcurveto{\pgfqpoint{5.244273in}{2.762108in}}{\pgfqpoint{5.241846in}{2.767967in}}{\pgfqpoint{5.237527in}{2.772286in}}%
\pgfpathcurveto{\pgfqpoint{5.233208in}{2.776605in}}{\pgfqpoint{5.227349in}{2.779032in}}{\pgfqpoint{5.221241in}{2.779032in}}%
\pgfpathcurveto{\pgfqpoint{5.215133in}{2.779032in}}{\pgfqpoint{5.209274in}{2.776605in}}{\pgfqpoint{5.204955in}{2.772286in}}%
\pgfpathcurveto{\pgfqpoint{5.200635in}{2.767967in}}{\pgfqpoint{5.198209in}{2.762108in}}{\pgfqpoint{5.198209in}{2.756000in}}%
\pgfpathcurveto{\pgfqpoint{5.198209in}{2.749892in}}{\pgfqpoint{5.200635in}{2.744033in}}{\pgfqpoint{5.204955in}{2.739714in}}%
\pgfpathcurveto{\pgfqpoint{5.209274in}{2.735394in}}{\pgfqpoint{5.215133in}{2.732968in}}{\pgfqpoint{5.221241in}{2.732968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220827in}{2.734872in}}%
\pgfpathcurveto{\pgfqpoint{5.226936in}{2.734872in}}{\pgfqpoint{5.232794in}{2.737299in}}{\pgfqpoint{5.237114in}{2.741618in}}%
\pgfpathcurveto{\pgfqpoint{5.241433in}{2.745937in}}{\pgfqpoint{5.243860in}{2.751796in}}{\pgfqpoint{5.243860in}{2.757904in}}%
\pgfpathcurveto{\pgfqpoint{5.243860in}{2.764012in}}{\pgfqpoint{5.241433in}{2.769871in}}{\pgfqpoint{5.237114in}{2.774190in}}%
\pgfpathcurveto{\pgfqpoint{5.232794in}{2.778509in}}{\pgfqpoint{5.226936in}{2.780936in}}{\pgfqpoint{5.220827in}{2.780936in}}%
\pgfpathcurveto{\pgfqpoint{5.214719in}{2.780936in}}{\pgfqpoint{5.208860in}{2.778509in}}{\pgfqpoint{5.204541in}{2.774190in}}%
\pgfpathcurveto{\pgfqpoint{5.200222in}{2.769871in}}{\pgfqpoint{5.197795in}{2.764012in}}{\pgfqpoint{5.197795in}{2.757904in}}%
\pgfpathcurveto{\pgfqpoint{5.197795in}{2.751796in}}{\pgfqpoint{5.200222in}{2.745937in}}{\pgfqpoint{5.204541in}{2.741618in}}%
\pgfpathcurveto{\pgfqpoint{5.208860in}{2.737299in}}{\pgfqpoint{5.214719in}{2.734872in}}{\pgfqpoint{5.220827in}{2.734872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220414in}{2.736776in}}%
\pgfpathcurveto{\pgfqpoint{5.226522in}{2.736776in}}{\pgfqpoint{5.232381in}{2.739203in}}{\pgfqpoint{5.236700in}{2.743522in}}%
\pgfpathcurveto{\pgfqpoint{5.241019in}{2.747841in}}{\pgfqpoint{5.243446in}{2.753700in}}{\pgfqpoint{5.243446in}{2.759808in}}%
\pgfpathcurveto{\pgfqpoint{5.243446in}{2.765916in}}{\pgfqpoint{5.241019in}{2.771775in}}{\pgfqpoint{5.236700in}{2.776094in}}%
\pgfpathcurveto{\pgfqpoint{5.232381in}{2.780413in}}{\pgfqpoint{5.226522in}{2.782840in}}{\pgfqpoint{5.220414in}{2.782840in}}%
\pgfpathcurveto{\pgfqpoint{5.214306in}{2.782840in}}{\pgfqpoint{5.208447in}{2.780413in}}{\pgfqpoint{5.204128in}{2.776094in}}%
\pgfpathcurveto{\pgfqpoint{5.199809in}{2.771775in}}{\pgfqpoint{5.197382in}{2.765916in}}{\pgfqpoint{5.197382in}{2.759808in}}%
\pgfpathcurveto{\pgfqpoint{5.197382in}{2.753700in}}{\pgfqpoint{5.199809in}{2.747841in}}{\pgfqpoint{5.204128in}{2.743522in}}%
\pgfpathcurveto{\pgfqpoint{5.208447in}{2.739203in}}{\pgfqpoint{5.214306in}{2.736776in}}{\pgfqpoint{5.220414in}{2.736776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.220001in}{2.738680in}}%
\pgfpathcurveto{\pgfqpoint{5.226109in}{2.738680in}}{\pgfqpoint{5.231968in}{2.741107in}}{\pgfqpoint{5.236287in}{2.745426in}}%
\pgfpathcurveto{\pgfqpoint{5.240606in}{2.749745in}}{\pgfqpoint{5.243033in}{2.755604in}}{\pgfqpoint{5.243033in}{2.761712in}}%
\pgfpathcurveto{\pgfqpoint{5.243033in}{2.767820in}}{\pgfqpoint{5.240606in}{2.773679in}}{\pgfqpoint{5.236287in}{2.777998in}}%
\pgfpathcurveto{\pgfqpoint{5.231968in}{2.782318in}}{\pgfqpoint{5.226109in}{2.784744in}}{\pgfqpoint{5.220001in}{2.784744in}}%
\pgfpathcurveto{\pgfqpoint{5.213893in}{2.784744in}}{\pgfqpoint{5.208034in}{2.782318in}}{\pgfqpoint{5.203715in}{2.777998in}}%
\pgfpathcurveto{\pgfqpoint{5.199395in}{2.773679in}}{\pgfqpoint{5.196969in}{2.767820in}}{\pgfqpoint{5.196969in}{2.761712in}}%
\pgfpathcurveto{\pgfqpoint{5.196969in}{2.755604in}}{\pgfqpoint{5.199395in}{2.749745in}}{\pgfqpoint{5.203715in}{2.745426in}}%
\pgfpathcurveto{\pgfqpoint{5.208034in}{2.741107in}}{\pgfqpoint{5.213893in}{2.738680in}}{\pgfqpoint{5.220001in}{2.738680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219587in}{2.740584in}}%
\pgfpathcurveto{\pgfqpoint{5.225696in}{2.740584in}}{\pgfqpoint{5.231554in}{2.743011in}}{\pgfqpoint{5.235874in}{2.747330in}}%
\pgfpathcurveto{\pgfqpoint{5.240193in}{2.751649in}}{\pgfqpoint{5.242620in}{2.757508in}}{\pgfqpoint{5.242620in}{2.763616in}}%
\pgfpathcurveto{\pgfqpoint{5.242620in}{2.769725in}}{\pgfqpoint{5.240193in}{2.775583in}}{\pgfqpoint{5.235874in}{2.779903in}}%
\pgfpathcurveto{\pgfqpoint{5.231554in}{2.784222in}}{\pgfqpoint{5.225696in}{2.786649in}}{\pgfqpoint{5.219587in}{2.786649in}}%
\pgfpathcurveto{\pgfqpoint{5.213479in}{2.786649in}}{\pgfqpoint{5.207620in}{2.784222in}}{\pgfqpoint{5.203301in}{2.779903in}}%
\pgfpathcurveto{\pgfqpoint{5.198982in}{2.775583in}}{\pgfqpoint{5.196555in}{2.769725in}}{\pgfqpoint{5.196555in}{2.763616in}}%
\pgfpathcurveto{\pgfqpoint{5.196555in}{2.757508in}}{\pgfqpoint{5.198982in}{2.751649in}}{\pgfqpoint{5.203301in}{2.747330in}}%
\pgfpathcurveto{\pgfqpoint{5.207620in}{2.743011in}}{\pgfqpoint{5.213479in}{2.740584in}}{\pgfqpoint{5.219587in}{2.740584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.219174in}{2.742488in}}%
\pgfpathcurveto{\pgfqpoint{5.225282in}{2.742488in}}{\pgfqpoint{5.231141in}{2.744915in}}{\pgfqpoint{5.235460in}{2.749234in}}%
\pgfpathcurveto{\pgfqpoint{5.239779in}{2.753554in}}{\pgfqpoint{5.242206in}{2.759412in}}{\pgfqpoint{5.242206in}{2.765521in}}%
\pgfpathcurveto{\pgfqpoint{5.242206in}{2.771629in}}{\pgfqpoint{5.239779in}{2.777488in}}{\pgfqpoint{5.235460in}{2.781807in}}%
\pgfpathcurveto{\pgfqpoint{5.231141in}{2.786126in}}{\pgfqpoint{5.225282in}{2.788553in}}{\pgfqpoint{5.219174in}{2.788553in}}%
\pgfpathcurveto{\pgfqpoint{5.213066in}{2.788553in}}{\pgfqpoint{5.207207in}{2.786126in}}{\pgfqpoint{5.202888in}{2.781807in}}%
\pgfpathcurveto{\pgfqpoint{5.198569in}{2.777488in}}{\pgfqpoint{5.196142in}{2.771629in}}{\pgfqpoint{5.196142in}{2.765521in}}%
\pgfpathcurveto{\pgfqpoint{5.196142in}{2.759412in}}{\pgfqpoint{5.198569in}{2.753554in}}{\pgfqpoint{5.202888in}{2.749234in}}%
\pgfpathcurveto{\pgfqpoint{5.207207in}{2.744915in}}{\pgfqpoint{5.213066in}{2.742488in}}{\pgfqpoint{5.219174in}{2.742488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218761in}{2.744393in}}%
\pgfpathcurveto{\pgfqpoint{5.224869in}{2.744393in}}{\pgfqpoint{5.230728in}{2.746819in}}{\pgfqpoint{5.235047in}{2.751139in}}%
\pgfpathcurveto{\pgfqpoint{5.239366in}{2.755458in}}{\pgfqpoint{5.241793in}{2.761317in}}{\pgfqpoint{5.241793in}{2.767425in}}%
\pgfpathcurveto{\pgfqpoint{5.241793in}{2.773533in}}{\pgfqpoint{5.239366in}{2.779392in}}{\pgfqpoint{5.235047in}{2.783711in}}%
\pgfpathcurveto{\pgfqpoint{5.230728in}{2.788030in}}{\pgfqpoint{5.224869in}{2.790457in}}{\pgfqpoint{5.218761in}{2.790457in}}%
\pgfpathcurveto{\pgfqpoint{5.212653in}{2.790457in}}{\pgfqpoint{5.206794in}{2.788030in}}{\pgfqpoint{5.202475in}{2.783711in}}%
\pgfpathcurveto{\pgfqpoint{5.198155in}{2.779392in}}{\pgfqpoint{5.195729in}{2.773533in}}{\pgfqpoint{5.195729in}{2.767425in}}%
\pgfpathcurveto{\pgfqpoint{5.195729in}{2.761317in}}{\pgfqpoint{5.198155in}{2.755458in}}{\pgfqpoint{5.202475in}{2.751139in}}%
\pgfpathcurveto{\pgfqpoint{5.206794in}{2.746819in}}{\pgfqpoint{5.212653in}{2.744393in}}{\pgfqpoint{5.218761in}{2.744393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.218347in}{2.746297in}}%
\pgfpathcurveto{\pgfqpoint{5.224456in}{2.746297in}}{\pgfqpoint{5.230314in}{2.748724in}}{\pgfqpoint{5.234634in}{2.753043in}}%
\pgfpathcurveto{\pgfqpoint{5.238953in}{2.757362in}}{\pgfqpoint{5.241380in}{2.763221in}}{\pgfqpoint{5.241380in}{2.769329in}}%
\pgfpathcurveto{\pgfqpoint{5.241380in}{2.775437in}}{\pgfqpoint{5.238953in}{2.781296in}}{\pgfqpoint{5.234634in}{2.785615in}}%
\pgfpathcurveto{\pgfqpoint{5.230314in}{2.789934in}}{\pgfqpoint{5.224456in}{2.792361in}}{\pgfqpoint{5.218347in}{2.792361in}}%
\pgfpathcurveto{\pgfqpoint{5.212239in}{2.792361in}}{\pgfqpoint{5.206380in}{2.789934in}}{\pgfqpoint{5.202061in}{2.785615in}}%
\pgfpathcurveto{\pgfqpoint{5.197742in}{2.781296in}}{\pgfqpoint{5.195315in}{2.775437in}}{\pgfqpoint{5.195315in}{2.769329in}}%
\pgfpathcurveto{\pgfqpoint{5.195315in}{2.763221in}}{\pgfqpoint{5.197742in}{2.757362in}}{\pgfqpoint{5.202061in}{2.753043in}}%
\pgfpathcurveto{\pgfqpoint{5.206380in}{2.748724in}}{\pgfqpoint{5.212239in}{2.746297in}}{\pgfqpoint{5.218347in}{2.746297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217934in}{2.748201in}}%
\pgfpathcurveto{\pgfqpoint{5.224042in}{2.748201in}}{\pgfqpoint{5.229901in}{2.750628in}}{\pgfqpoint{5.234220in}{2.754947in}}%
\pgfpathcurveto{\pgfqpoint{5.238539in}{2.759266in}}{\pgfqpoint{5.240966in}{2.765125in}}{\pgfqpoint{5.240966in}{2.771233in}}%
\pgfpathcurveto{\pgfqpoint{5.240966in}{2.777341in}}{\pgfqpoint{5.238539in}{2.783200in}}{\pgfqpoint{5.234220in}{2.787519in}}%
\pgfpathcurveto{\pgfqpoint{5.229901in}{2.791838in}}{\pgfqpoint{5.224042in}{2.794265in}}{\pgfqpoint{5.217934in}{2.794265in}}%
\pgfpathcurveto{\pgfqpoint{5.211826in}{2.794265in}}{\pgfqpoint{5.205967in}{2.791838in}}{\pgfqpoint{5.201648in}{2.787519in}}%
\pgfpathcurveto{\pgfqpoint{5.197329in}{2.783200in}}{\pgfqpoint{5.194902in}{2.777341in}}{\pgfqpoint{5.194902in}{2.771233in}}%
\pgfpathcurveto{\pgfqpoint{5.194902in}{2.765125in}}{\pgfqpoint{5.197329in}{2.759266in}}{\pgfqpoint{5.201648in}{2.754947in}}%
\pgfpathcurveto{\pgfqpoint{5.205967in}{2.750628in}}{\pgfqpoint{5.211826in}{2.748201in}}{\pgfqpoint{5.217934in}{2.748201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217521in}{2.750105in}}%
\pgfpathcurveto{\pgfqpoint{5.223629in}{2.750105in}}{\pgfqpoint{5.229488in}{2.752532in}}{\pgfqpoint{5.233807in}{2.756851in}}%
\pgfpathcurveto{\pgfqpoint{5.238126in}{2.761170in}}{\pgfqpoint{5.240553in}{2.767029in}}{\pgfqpoint{5.240553in}{2.773137in}}%
\pgfpathcurveto{\pgfqpoint{5.240553in}{2.779245in}}{\pgfqpoint{5.238126in}{2.785104in}}{\pgfqpoint{5.233807in}{2.789423in}}%
\pgfpathcurveto{\pgfqpoint{5.229488in}{2.793743in}}{\pgfqpoint{5.223629in}{2.796169in}}{\pgfqpoint{5.217521in}{2.796169in}}%
\pgfpathcurveto{\pgfqpoint{5.211413in}{2.796169in}}{\pgfqpoint{5.205554in}{2.793743in}}{\pgfqpoint{5.201235in}{2.789423in}}%
\pgfpathcurveto{\pgfqpoint{5.196915in}{2.785104in}}{\pgfqpoint{5.194489in}{2.779245in}}{\pgfqpoint{5.194489in}{2.773137in}}%
\pgfpathcurveto{\pgfqpoint{5.194489in}{2.767029in}}{\pgfqpoint{5.196915in}{2.761170in}}{\pgfqpoint{5.201235in}{2.756851in}}%
\pgfpathcurveto{\pgfqpoint{5.205554in}{2.752532in}}{\pgfqpoint{5.211413in}{2.750105in}}{\pgfqpoint{5.217521in}{2.750105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.217107in}{2.752009in}}%
\pgfpathcurveto{\pgfqpoint{5.223216in}{2.752009in}}{\pgfqpoint{5.229074in}{2.754436in}}{\pgfqpoint{5.233394in}{2.758755in}}%
\pgfpathcurveto{\pgfqpoint{5.237713in}{2.763074in}}{\pgfqpoint{5.240140in}{2.768933in}}{\pgfqpoint{5.240140in}{2.775041in}}%
\pgfpathcurveto{\pgfqpoint{5.240140in}{2.781150in}}{\pgfqpoint{5.237713in}{2.787008in}}{\pgfqpoint{5.233394in}{2.791328in}}%
\pgfpathcurveto{\pgfqpoint{5.229074in}{2.795647in}}{\pgfqpoint{5.223216in}{2.798074in}}{\pgfqpoint{5.217107in}{2.798074in}}%
\pgfpathcurveto{\pgfqpoint{5.210999in}{2.798074in}}{\pgfqpoint{5.205140in}{2.795647in}}{\pgfqpoint{5.200821in}{2.791328in}}%
\pgfpathcurveto{\pgfqpoint{5.196502in}{2.787008in}}{\pgfqpoint{5.194075in}{2.781150in}}{\pgfqpoint{5.194075in}{2.775041in}}%
\pgfpathcurveto{\pgfqpoint{5.194075in}{2.768933in}}{\pgfqpoint{5.196502in}{2.763074in}}{\pgfqpoint{5.200821in}{2.758755in}}%
\pgfpathcurveto{\pgfqpoint{5.205140in}{2.754436in}}{\pgfqpoint{5.210999in}{2.752009in}}{\pgfqpoint{5.217107in}{2.752009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216694in}{2.753913in}}%
\pgfpathcurveto{\pgfqpoint{5.222802in}{2.753913in}}{\pgfqpoint{5.228661in}{2.756340in}}{\pgfqpoint{5.232980in}{2.760659in}}%
\pgfpathcurveto{\pgfqpoint{5.237299in}{2.764979in}}{\pgfqpoint{5.239726in}{2.770837in}}{\pgfqpoint{5.239726in}{2.776946in}}%
\pgfpathcurveto{\pgfqpoint{5.239726in}{2.783054in}}{\pgfqpoint{5.237299in}{2.788913in}}{\pgfqpoint{5.232980in}{2.793232in}}%
\pgfpathcurveto{\pgfqpoint{5.228661in}{2.797551in}}{\pgfqpoint{5.222802in}{2.799978in}}{\pgfqpoint{5.216694in}{2.799978in}}%
\pgfpathcurveto{\pgfqpoint{5.210586in}{2.799978in}}{\pgfqpoint{5.204727in}{2.797551in}}{\pgfqpoint{5.200408in}{2.793232in}}%
\pgfpathcurveto{\pgfqpoint{5.196089in}{2.788913in}}{\pgfqpoint{5.193662in}{2.783054in}}{\pgfqpoint{5.193662in}{2.776946in}}%
\pgfpathcurveto{\pgfqpoint{5.193662in}{2.770837in}}{\pgfqpoint{5.196089in}{2.764979in}}{\pgfqpoint{5.200408in}{2.760659in}}%
\pgfpathcurveto{\pgfqpoint{5.204727in}{2.756340in}}{\pgfqpoint{5.210586in}{2.753913in}}{\pgfqpoint{5.216694in}{2.753913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216281in}{2.755818in}}%
\pgfpathcurveto{\pgfqpoint{5.222389in}{2.755818in}}{\pgfqpoint{5.228248in}{2.758244in}}{\pgfqpoint{5.232567in}{2.762564in}}%
\pgfpathcurveto{\pgfqpoint{5.236886in}{2.766883in}}{\pgfqpoint{5.239313in}{2.772742in}}{\pgfqpoint{5.239313in}{2.778850in}}%
\pgfpathcurveto{\pgfqpoint{5.239313in}{2.784958in}}{\pgfqpoint{5.236886in}{2.790817in}}{\pgfqpoint{5.232567in}{2.795136in}}%
\pgfpathcurveto{\pgfqpoint{5.228248in}{2.799455in}}{\pgfqpoint{5.222389in}{2.801882in}}{\pgfqpoint{5.216281in}{2.801882in}}%
\pgfpathcurveto{\pgfqpoint{5.210173in}{2.801882in}}{\pgfqpoint{5.204314in}{2.799455in}}{\pgfqpoint{5.199995in}{2.795136in}}%
\pgfpathcurveto{\pgfqpoint{5.195675in}{2.790817in}}{\pgfqpoint{5.193249in}{2.784958in}}{\pgfqpoint{5.193249in}{2.778850in}}%
\pgfpathcurveto{\pgfqpoint{5.193249in}{2.772742in}}{\pgfqpoint{5.195675in}{2.766883in}}{\pgfqpoint{5.199995in}{2.762564in}}%
\pgfpathcurveto{\pgfqpoint{5.204314in}{2.758244in}}{\pgfqpoint{5.210173in}{2.755818in}}{\pgfqpoint{5.216281in}{2.755818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215867in}{2.757722in}}%
\pgfpathcurveto{\pgfqpoint{5.221976in}{2.757722in}}{\pgfqpoint{5.227834in}{2.760149in}}{\pgfqpoint{5.232154in}{2.764468in}}%
\pgfpathcurveto{\pgfqpoint{5.236473in}{2.768787in}}{\pgfqpoint{5.238900in}{2.774646in}}{\pgfqpoint{5.238900in}{2.780754in}}%
\pgfpathcurveto{\pgfqpoint{5.238900in}{2.786862in}}{\pgfqpoint{5.236473in}{2.792721in}}{\pgfqpoint{5.232154in}{2.797040in}}%
\pgfpathcurveto{\pgfqpoint{5.227834in}{2.801359in}}{\pgfqpoint{5.221976in}{2.803786in}}{\pgfqpoint{5.215867in}{2.803786in}}%
\pgfpathcurveto{\pgfqpoint{5.209759in}{2.803786in}}{\pgfqpoint{5.203900in}{2.801359in}}{\pgfqpoint{5.199581in}{2.797040in}}%
\pgfpathcurveto{\pgfqpoint{5.195262in}{2.792721in}}{\pgfqpoint{5.192835in}{2.786862in}}{\pgfqpoint{5.192835in}{2.780754in}}%
\pgfpathcurveto{\pgfqpoint{5.192835in}{2.774646in}}{\pgfqpoint{5.195262in}{2.768787in}}{\pgfqpoint{5.199581in}{2.764468in}}%
\pgfpathcurveto{\pgfqpoint{5.203900in}{2.760149in}}{\pgfqpoint{5.209759in}{2.757722in}}{\pgfqpoint{5.215867in}{2.757722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215454in}{2.759626in}}%
\pgfpathcurveto{\pgfqpoint{5.221562in}{2.759626in}}{\pgfqpoint{5.227421in}{2.762053in}}{\pgfqpoint{5.231740in}{2.766372in}}%
\pgfpathcurveto{\pgfqpoint{5.236059in}{2.770691in}}{\pgfqpoint{5.238486in}{2.776550in}}{\pgfqpoint{5.238486in}{2.782658in}}%
\pgfpathcurveto{\pgfqpoint{5.238486in}{2.788766in}}{\pgfqpoint{5.236059in}{2.794625in}}{\pgfqpoint{5.231740in}{2.798944in}}%
\pgfpathcurveto{\pgfqpoint{5.227421in}{2.803263in}}{\pgfqpoint{5.221562in}{2.805690in}}{\pgfqpoint{5.215454in}{2.805690in}}%
\pgfpathcurveto{\pgfqpoint{5.209346in}{2.805690in}}{\pgfqpoint{5.203487in}{2.803263in}}{\pgfqpoint{5.199168in}{2.798944in}}%
\pgfpathcurveto{\pgfqpoint{5.194849in}{2.794625in}}{\pgfqpoint{5.192422in}{2.788766in}}{\pgfqpoint{5.192422in}{2.782658in}}%
\pgfpathcurveto{\pgfqpoint{5.192422in}{2.776550in}}{\pgfqpoint{5.194849in}{2.770691in}}{\pgfqpoint{5.199168in}{2.766372in}}%
\pgfpathcurveto{\pgfqpoint{5.203487in}{2.762053in}}{\pgfqpoint{5.209346in}{2.759626in}}{\pgfqpoint{5.215454in}{2.759626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.215041in}{2.761530in}}%
\pgfpathcurveto{\pgfqpoint{5.221149in}{2.761530in}}{\pgfqpoint{5.227008in}{2.763957in}}{\pgfqpoint{5.231327in}{2.768276in}}%
\pgfpathcurveto{\pgfqpoint{5.235646in}{2.772595in}}{\pgfqpoint{5.238073in}{2.778454in}}{\pgfqpoint{5.238073in}{2.784562in}}%
\pgfpathcurveto{\pgfqpoint{5.238073in}{2.790670in}}{\pgfqpoint{5.235646in}{2.796529in}}{\pgfqpoint{5.231327in}{2.800848in}}%
\pgfpathcurveto{\pgfqpoint{5.227008in}{2.805168in}}{\pgfqpoint{5.221149in}{2.807594in}}{\pgfqpoint{5.215041in}{2.807594in}}%
\pgfpathcurveto{\pgfqpoint{5.208933in}{2.807594in}}{\pgfqpoint{5.203074in}{2.805168in}}{\pgfqpoint{5.198755in}{2.800848in}}%
\pgfpathcurveto{\pgfqpoint{5.194435in}{2.796529in}}{\pgfqpoint{5.192009in}{2.790670in}}{\pgfqpoint{5.192009in}{2.784562in}}%
\pgfpathcurveto{\pgfqpoint{5.192009in}{2.778454in}}{\pgfqpoint{5.194435in}{2.772595in}}{\pgfqpoint{5.198755in}{2.768276in}}%
\pgfpathcurveto{\pgfqpoint{5.203074in}{2.763957in}}{\pgfqpoint{5.208933in}{2.761530in}}{\pgfqpoint{5.215041in}{2.761530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214627in}{2.763434in}}%
\pgfpathcurveto{\pgfqpoint{5.220736in}{2.763434in}}{\pgfqpoint{5.226594in}{2.765861in}}{\pgfqpoint{5.230914in}{2.770180in}}%
\pgfpathcurveto{\pgfqpoint{5.235233in}{2.774499in}}{\pgfqpoint{5.237660in}{2.780358in}}{\pgfqpoint{5.237660in}{2.786466in}}%
\pgfpathcurveto{\pgfqpoint{5.237660in}{2.792575in}}{\pgfqpoint{5.235233in}{2.798433in}}{\pgfqpoint{5.230914in}{2.802753in}}%
\pgfpathcurveto{\pgfqpoint{5.226594in}{2.807072in}}{\pgfqpoint{5.220736in}{2.809499in}}{\pgfqpoint{5.214627in}{2.809499in}}%
\pgfpathcurveto{\pgfqpoint{5.208519in}{2.809499in}}{\pgfqpoint{5.202660in}{2.807072in}}{\pgfqpoint{5.198341in}{2.802753in}}%
\pgfpathcurveto{\pgfqpoint{5.194022in}{2.798433in}}{\pgfqpoint{5.191595in}{2.792575in}}{\pgfqpoint{5.191595in}{2.786466in}}%
\pgfpathcurveto{\pgfqpoint{5.191595in}{2.780358in}}{\pgfqpoint{5.194022in}{2.774499in}}{\pgfqpoint{5.198341in}{2.770180in}}%
\pgfpathcurveto{\pgfqpoint{5.202660in}{2.765861in}}{\pgfqpoint{5.208519in}{2.763434in}}{\pgfqpoint{5.214627in}{2.763434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.214214in}{2.765339in}}%
\pgfpathcurveto{\pgfqpoint{5.220322in}{2.765339in}}{\pgfqpoint{5.226181in}{2.767765in}}{\pgfqpoint{5.230500in}{2.772084in}}%
\pgfpathcurveto{\pgfqpoint{5.234819in}{2.776404in}}{\pgfqpoint{5.237246in}{2.782262in}}{\pgfqpoint{5.237246in}{2.788371in}}%
\pgfpathcurveto{\pgfqpoint{5.237246in}{2.794479in}}{\pgfqpoint{5.234819in}{2.800338in}}{\pgfqpoint{5.230500in}{2.804657in}}%
\pgfpathcurveto{\pgfqpoint{5.226181in}{2.808976in}}{\pgfqpoint{5.220322in}{2.811403in}}{\pgfqpoint{5.214214in}{2.811403in}}%
\pgfpathcurveto{\pgfqpoint{5.208106in}{2.811403in}}{\pgfqpoint{5.202247in}{2.808976in}}{\pgfqpoint{5.197928in}{2.804657in}}%
\pgfpathcurveto{\pgfqpoint{5.193609in}{2.800338in}}{\pgfqpoint{5.191182in}{2.794479in}}{\pgfqpoint{5.191182in}{2.788371in}}%
\pgfpathcurveto{\pgfqpoint{5.191182in}{2.782262in}}{\pgfqpoint{5.193609in}{2.776404in}}{\pgfqpoint{5.197928in}{2.772084in}}%
\pgfpathcurveto{\pgfqpoint{5.202247in}{2.767765in}}{\pgfqpoint{5.208106in}{2.765339in}}{\pgfqpoint{5.214214in}{2.765339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213801in}{2.767181in}}%
\pgfpathcurveto{\pgfqpoint{5.219909in}{2.767181in}}{\pgfqpoint{5.225768in}{2.769608in}}{\pgfqpoint{5.230087in}{2.773927in}}%
\pgfpathcurveto{\pgfqpoint{5.234406in}{2.778246in}}{\pgfqpoint{5.236833in}{2.784105in}}{\pgfqpoint{5.236833in}{2.790213in}}%
\pgfpathcurveto{\pgfqpoint{5.236833in}{2.796321in}}{\pgfqpoint{5.234406in}{2.802180in}}{\pgfqpoint{5.230087in}{2.806499in}}%
\pgfpathcurveto{\pgfqpoint{5.225768in}{2.810819in}}{\pgfqpoint{5.219909in}{2.813245in}}{\pgfqpoint{5.213801in}{2.813245in}}%
\pgfpathcurveto{\pgfqpoint{5.207693in}{2.813245in}}{\pgfqpoint{5.201834in}{2.810819in}}{\pgfqpoint{5.197515in}{2.806499in}}%
\pgfpathcurveto{\pgfqpoint{5.193195in}{2.802180in}}{\pgfqpoint{5.190769in}{2.796321in}}{\pgfqpoint{5.190769in}{2.790213in}}%
\pgfpathcurveto{\pgfqpoint{5.190769in}{2.784105in}}{\pgfqpoint{5.193195in}{2.778246in}}{\pgfqpoint{5.197515in}{2.773927in}}%
\pgfpathcurveto{\pgfqpoint{5.201834in}{2.769608in}}{\pgfqpoint{5.207693in}{2.767181in}}{\pgfqpoint{5.213801in}{2.767181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.213387in}{2.768950in}}%
\pgfpathcurveto{\pgfqpoint{5.219496in}{2.768950in}}{\pgfqpoint{5.225354in}{2.771377in}}{\pgfqpoint{5.229674in}{2.775696in}}%
\pgfpathcurveto{\pgfqpoint{5.233993in}{2.780015in}}{\pgfqpoint{5.236420in}{2.785874in}}{\pgfqpoint{5.236420in}{2.791982in}}%
\pgfpathcurveto{\pgfqpoint{5.236420in}{2.798090in}}{\pgfqpoint{5.233993in}{2.803949in}}{\pgfqpoint{5.229674in}{2.808268in}}%
\pgfpathcurveto{\pgfqpoint{5.225354in}{2.812587in}}{\pgfqpoint{5.219496in}{2.815014in}}{\pgfqpoint{5.213387in}{2.815014in}}%
\pgfpathcurveto{\pgfqpoint{5.207279in}{2.815014in}}{\pgfqpoint{5.201420in}{2.812587in}}{\pgfqpoint{5.197101in}{2.808268in}}%
\pgfpathcurveto{\pgfqpoint{5.192782in}{2.803949in}}{\pgfqpoint{5.190355in}{2.798090in}}{\pgfqpoint{5.190355in}{2.791982in}}%
\pgfpathcurveto{\pgfqpoint{5.190355in}{2.785874in}}{\pgfqpoint{5.192782in}{2.780015in}}{\pgfqpoint{5.197101in}{2.775696in}}%
\pgfpathcurveto{\pgfqpoint{5.201420in}{2.771377in}}{\pgfqpoint{5.207279in}{2.768950in}}{\pgfqpoint{5.213387in}{2.768950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212974in}{2.770719in}}%
\pgfpathcurveto{\pgfqpoint{5.219082in}{2.770719in}}{\pgfqpoint{5.224941in}{2.773146in}}{\pgfqpoint{5.229260in}{2.777465in}}%
\pgfpathcurveto{\pgfqpoint{5.233579in}{2.781784in}}{\pgfqpoint{5.236006in}{2.787643in}}{\pgfqpoint{5.236006in}{2.793751in}}%
\pgfpathcurveto{\pgfqpoint{5.236006in}{2.799859in}}{\pgfqpoint{5.233579in}{2.805718in}}{\pgfqpoint{5.229260in}{2.810037in}}%
\pgfpathcurveto{\pgfqpoint{5.224941in}{2.814356in}}{\pgfqpoint{5.219082in}{2.816783in}}{\pgfqpoint{5.212974in}{2.816783in}}%
\pgfpathcurveto{\pgfqpoint{5.206866in}{2.816783in}}{\pgfqpoint{5.201007in}{2.814356in}}{\pgfqpoint{5.196688in}{2.810037in}}%
\pgfpathcurveto{\pgfqpoint{5.192369in}{2.805718in}}{\pgfqpoint{5.189942in}{2.799859in}}{\pgfqpoint{5.189942in}{2.793751in}}%
\pgfpathcurveto{\pgfqpoint{5.189942in}{2.787643in}}{\pgfqpoint{5.192369in}{2.781784in}}{\pgfqpoint{5.196688in}{2.777465in}}%
\pgfpathcurveto{\pgfqpoint{5.201007in}{2.773146in}}{\pgfqpoint{5.206866in}{2.770719in}}{\pgfqpoint{5.212974in}{2.770719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212561in}{2.772488in}}%
\pgfpathcurveto{\pgfqpoint{5.218669in}{2.772488in}}{\pgfqpoint{5.224528in}{2.774915in}}{\pgfqpoint{5.228847in}{2.779234in}}%
\pgfpathcurveto{\pgfqpoint{5.233166in}{2.783553in}}{\pgfqpoint{5.235593in}{2.789412in}}{\pgfqpoint{5.235593in}{2.795520in}}%
\pgfpathcurveto{\pgfqpoint{5.235593in}{2.801628in}}{\pgfqpoint{5.233166in}{2.807487in}}{\pgfqpoint{5.228847in}{2.811806in}}%
\pgfpathcurveto{\pgfqpoint{5.224528in}{2.816125in}}{\pgfqpoint{5.218669in}{2.818552in}}{\pgfqpoint{5.212561in}{2.818552in}}%
\pgfpathcurveto{\pgfqpoint{5.206453in}{2.818552in}}{\pgfqpoint{5.200594in}{2.816125in}}{\pgfqpoint{5.196275in}{2.811806in}}%
\pgfpathcurveto{\pgfqpoint{5.191955in}{2.807487in}}{\pgfqpoint{5.189529in}{2.801628in}}{\pgfqpoint{5.189529in}{2.795520in}}%
\pgfpathcurveto{\pgfqpoint{5.189529in}{2.789412in}}{\pgfqpoint{5.191955in}{2.783553in}}{\pgfqpoint{5.196275in}{2.779234in}}%
\pgfpathcurveto{\pgfqpoint{5.200594in}{2.774915in}}{\pgfqpoint{5.206453in}{2.772488in}}{\pgfqpoint{5.212561in}{2.772488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212147in}{2.774257in}}%
\pgfpathcurveto{\pgfqpoint{5.218256in}{2.774257in}}{\pgfqpoint{5.224114in}{2.776683in}}{\pgfqpoint{5.228434in}{2.781002in}}%
\pgfpathcurveto{\pgfqpoint{5.232753in}{2.785322in}}{\pgfqpoint{5.235180in}{2.791180in}}{\pgfqpoint{5.235180in}{2.797289in}}%
\pgfpathcurveto{\pgfqpoint{5.235180in}{2.803397in}}{\pgfqpoint{5.232753in}{2.809256in}}{\pgfqpoint{5.228434in}{2.813575in}}%
\pgfpathcurveto{\pgfqpoint{5.224114in}{2.817894in}}{\pgfqpoint{5.218256in}{2.820321in}}{\pgfqpoint{5.212147in}{2.820321in}}%
\pgfpathcurveto{\pgfqpoint{5.206039in}{2.820321in}}{\pgfqpoint{5.200180in}{2.817894in}}{\pgfqpoint{5.195861in}{2.813575in}}%
\pgfpathcurveto{\pgfqpoint{5.191542in}{2.809256in}}{\pgfqpoint{5.189115in}{2.803397in}}{\pgfqpoint{5.189115in}{2.797289in}}%
\pgfpathcurveto{\pgfqpoint{5.189115in}{2.791180in}}{\pgfqpoint{5.191542in}{2.785322in}}{\pgfqpoint{5.195861in}{2.781002in}}%
\pgfpathcurveto{\pgfqpoint{5.200180in}{2.776683in}}{\pgfqpoint{5.206039in}{2.774257in}}{\pgfqpoint{5.212147in}{2.774257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211734in}{2.776025in}}%
\pgfpathcurveto{\pgfqpoint{5.217842in}{2.776025in}}{\pgfqpoint{5.223701in}{2.778452in}}{\pgfqpoint{5.228020in}{2.782771in}}%
\pgfpathcurveto{\pgfqpoint{5.232339in}{2.787090in}}{\pgfqpoint{5.234766in}{2.792949in}}{\pgfqpoint{5.234766in}{2.799057in}}%
\pgfpathcurveto{\pgfqpoint{5.234766in}{2.805166in}}{\pgfqpoint{5.232339in}{2.811025in}}{\pgfqpoint{5.228020in}{2.815344in}}%
\pgfpathcurveto{\pgfqpoint{5.223701in}{2.819663in}}{\pgfqpoint{5.217842in}{2.822090in}}{\pgfqpoint{5.211734in}{2.822090in}}%
\pgfpathcurveto{\pgfqpoint{5.205626in}{2.822090in}}{\pgfqpoint{5.199767in}{2.819663in}}{\pgfqpoint{5.195448in}{2.815344in}}%
\pgfpathcurveto{\pgfqpoint{5.191129in}{2.811025in}}{\pgfqpoint{5.188702in}{2.805166in}}{\pgfqpoint{5.188702in}{2.799057in}}%
\pgfpathcurveto{\pgfqpoint{5.188702in}{2.792949in}}{\pgfqpoint{5.191129in}{2.787090in}}{\pgfqpoint{5.195448in}{2.782771in}}%
\pgfpathcurveto{\pgfqpoint{5.199767in}{2.778452in}}{\pgfqpoint{5.205626in}{2.776025in}}{\pgfqpoint{5.211734in}{2.776025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.211321in}{2.777794in}}%
\pgfpathcurveto{\pgfqpoint{5.217429in}{2.777794in}}{\pgfqpoint{5.223288in}{2.780221in}}{\pgfqpoint{5.227607in}{2.784540in}}%
\pgfpathcurveto{\pgfqpoint{5.231926in}{2.788859in}}{\pgfqpoint{5.234353in}{2.794718in}}{\pgfqpoint{5.234353in}{2.800826in}}%
\pgfpathcurveto{\pgfqpoint{5.234353in}{2.806935in}}{\pgfqpoint{5.231926in}{2.812793in}}{\pgfqpoint{5.227607in}{2.817113in}}%
\pgfpathcurveto{\pgfqpoint{5.223288in}{2.821432in}}{\pgfqpoint{5.217429in}{2.823858in}}{\pgfqpoint{5.211321in}{2.823858in}}%
\pgfpathcurveto{\pgfqpoint{5.205213in}{2.823858in}}{\pgfqpoint{5.199354in}{2.821432in}}{\pgfqpoint{5.195035in}{2.817113in}}%
\pgfpathcurveto{\pgfqpoint{5.190715in}{2.812793in}}{\pgfqpoint{5.188289in}{2.806935in}}{\pgfqpoint{5.188289in}{2.800826in}}%
\pgfpathcurveto{\pgfqpoint{5.188289in}{2.794718in}}{\pgfqpoint{5.190715in}{2.788859in}}{\pgfqpoint{5.195035in}{2.784540in}}%
\pgfpathcurveto{\pgfqpoint{5.199354in}{2.780221in}}{\pgfqpoint{5.205213in}{2.777794in}}{\pgfqpoint{5.211321in}{2.777794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210907in}{2.779563in}}%
\pgfpathcurveto{\pgfqpoint{5.217016in}{2.779563in}}{\pgfqpoint{5.222874in}{2.781990in}}{\pgfqpoint{5.227194in}{2.786309in}}%
\pgfpathcurveto{\pgfqpoint{5.231513in}{2.790628in}}{\pgfqpoint{5.233940in}{2.796487in}}{\pgfqpoint{5.233940in}{2.802595in}}%
\pgfpathcurveto{\pgfqpoint{5.233940in}{2.808703in}}{\pgfqpoint{5.231513in}{2.814562in}}{\pgfqpoint{5.227194in}{2.818881in}}%
\pgfpathcurveto{\pgfqpoint{5.222874in}{2.823200in}}{\pgfqpoint{5.217016in}{2.825627in}}{\pgfqpoint{5.210907in}{2.825627in}}%
\pgfpathcurveto{\pgfqpoint{5.204799in}{2.825627in}}{\pgfqpoint{5.198940in}{2.823200in}}{\pgfqpoint{5.194621in}{2.818881in}}%
\pgfpathcurveto{\pgfqpoint{5.190302in}{2.814562in}}{\pgfqpoint{5.187875in}{2.808703in}}{\pgfqpoint{5.187875in}{2.802595in}}%
\pgfpathcurveto{\pgfqpoint{5.187875in}{2.796487in}}{\pgfqpoint{5.190302in}{2.790628in}}{\pgfqpoint{5.194621in}{2.786309in}}%
\pgfpathcurveto{\pgfqpoint{5.198940in}{2.781990in}}{\pgfqpoint{5.204799in}{2.779563in}}{\pgfqpoint{5.210907in}{2.779563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210494in}{2.781332in}}%
\pgfpathcurveto{\pgfqpoint{5.216602in}{2.781332in}}{\pgfqpoint{5.222461in}{2.783759in}}{\pgfqpoint{5.226780in}{2.788078in}}%
\pgfpathcurveto{\pgfqpoint{5.231099in}{2.792397in}}{\pgfqpoint{5.233526in}{2.798256in}}{\pgfqpoint{5.233526in}{2.804364in}}%
\pgfpathcurveto{\pgfqpoint{5.233526in}{2.810472in}}{\pgfqpoint{5.231099in}{2.816331in}}{\pgfqpoint{5.226780in}{2.820650in}}%
\pgfpathcurveto{\pgfqpoint{5.222461in}{2.824969in}}{\pgfqpoint{5.216602in}{2.827396in}}{\pgfqpoint{5.210494in}{2.827396in}}%
\pgfpathcurveto{\pgfqpoint{5.204386in}{2.827396in}}{\pgfqpoint{5.198527in}{2.824969in}}{\pgfqpoint{5.194208in}{2.820650in}}%
\pgfpathcurveto{\pgfqpoint{5.189889in}{2.816331in}}{\pgfqpoint{5.187462in}{2.810472in}}{\pgfqpoint{5.187462in}{2.804364in}}%
\pgfpathcurveto{\pgfqpoint{5.187462in}{2.798256in}}{\pgfqpoint{5.189889in}{2.792397in}}{\pgfqpoint{5.194208in}{2.788078in}}%
\pgfpathcurveto{\pgfqpoint{5.198527in}{2.783759in}}{\pgfqpoint{5.204386in}{2.781332in}}{\pgfqpoint{5.210494in}{2.781332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210081in}{2.783101in}}%
\pgfpathcurveto{\pgfqpoint{5.216189in}{2.783101in}}{\pgfqpoint{5.222048in}{2.785528in}}{\pgfqpoint{5.226367in}{2.789847in}}%
\pgfpathcurveto{\pgfqpoint{5.230686in}{2.794166in}}{\pgfqpoint{5.233113in}{2.800025in}}{\pgfqpoint{5.233113in}{2.806133in}}%
\pgfpathcurveto{\pgfqpoint{5.233113in}{2.812241in}}{\pgfqpoint{5.230686in}{2.818100in}}{\pgfqpoint{5.226367in}{2.822419in}}%
\pgfpathcurveto{\pgfqpoint{5.222048in}{2.826738in}}{\pgfqpoint{5.216189in}{2.829165in}}{\pgfqpoint{5.210081in}{2.829165in}}%
\pgfpathcurveto{\pgfqpoint{5.203973in}{2.829165in}}{\pgfqpoint{5.198114in}{2.826738in}}{\pgfqpoint{5.193795in}{2.822419in}}%
\pgfpathcurveto{\pgfqpoint{5.189475in}{2.818100in}}{\pgfqpoint{5.187049in}{2.812241in}}{\pgfqpoint{5.187049in}{2.806133in}}%
\pgfpathcurveto{\pgfqpoint{5.187049in}{2.800025in}}{\pgfqpoint{5.189475in}{2.794166in}}{\pgfqpoint{5.193795in}{2.789847in}}%
\pgfpathcurveto{\pgfqpoint{5.198114in}{2.785528in}}{\pgfqpoint{5.203973in}{2.783101in}}{\pgfqpoint{5.210081in}{2.783101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209667in}{2.784870in}}%
\pgfpathcurveto{\pgfqpoint{5.215776in}{2.784870in}}{\pgfqpoint{5.221634in}{2.787296in}}{\pgfqpoint{5.225954in}{2.791616in}}%
\pgfpathcurveto{\pgfqpoint{5.230273in}{2.795935in}}{\pgfqpoint{5.232700in}{2.801794in}}{\pgfqpoint{5.232700in}{2.807902in}}%
\pgfpathcurveto{\pgfqpoint{5.232700in}{2.814010in}}{\pgfqpoint{5.230273in}{2.819869in}}{\pgfqpoint{5.225954in}{2.824188in}}%
\pgfpathcurveto{\pgfqpoint{5.221634in}{2.828507in}}{\pgfqpoint{5.215776in}{2.830934in}}{\pgfqpoint{5.209667in}{2.830934in}}%
\pgfpathcurveto{\pgfqpoint{5.203559in}{2.830934in}}{\pgfqpoint{5.197700in}{2.828507in}}{\pgfqpoint{5.193381in}{2.824188in}}%
\pgfpathcurveto{\pgfqpoint{5.189062in}{2.819869in}}{\pgfqpoint{5.186635in}{2.814010in}}{\pgfqpoint{5.186635in}{2.807902in}}%
\pgfpathcurveto{\pgfqpoint{5.186635in}{2.801794in}}{\pgfqpoint{5.189062in}{2.795935in}}{\pgfqpoint{5.193381in}{2.791616in}}%
\pgfpathcurveto{\pgfqpoint{5.197700in}{2.787296in}}{\pgfqpoint{5.203559in}{2.784870in}}{\pgfqpoint{5.209667in}{2.784870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209254in}{2.786638in}}%
\pgfpathcurveto{\pgfqpoint{5.215362in}{2.786638in}}{\pgfqpoint{5.221221in}{2.789065in}}{\pgfqpoint{5.225540in}{2.793384in}}%
\pgfpathcurveto{\pgfqpoint{5.229859in}{2.797704in}}{\pgfqpoint{5.232286in}{2.803562in}}{\pgfqpoint{5.232286in}{2.809671in}}%
\pgfpathcurveto{\pgfqpoint{5.232286in}{2.815779in}}{\pgfqpoint{5.229859in}{2.821638in}}{\pgfqpoint{5.225540in}{2.825957in}}%
\pgfpathcurveto{\pgfqpoint{5.221221in}{2.830276in}}{\pgfqpoint{5.215362in}{2.832703in}}{\pgfqpoint{5.209254in}{2.832703in}}%
\pgfpathcurveto{\pgfqpoint{5.203146in}{2.832703in}}{\pgfqpoint{5.197287in}{2.830276in}}{\pgfqpoint{5.192968in}{2.825957in}}%
\pgfpathcurveto{\pgfqpoint{5.188649in}{2.821638in}}{\pgfqpoint{5.186222in}{2.815779in}}{\pgfqpoint{5.186222in}{2.809671in}}%
\pgfpathcurveto{\pgfqpoint{5.186222in}{2.803562in}}{\pgfqpoint{5.188649in}{2.797704in}}{\pgfqpoint{5.192968in}{2.793384in}}%
\pgfpathcurveto{\pgfqpoint{5.197287in}{2.789065in}}{\pgfqpoint{5.203146in}{2.786638in}}{\pgfqpoint{5.209254in}{2.786638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208841in}{2.788407in}}%
\pgfpathcurveto{\pgfqpoint{5.214949in}{2.788407in}}{\pgfqpoint{5.220808in}{2.790834in}}{\pgfqpoint{5.225127in}{2.795153in}}%
\pgfpathcurveto{\pgfqpoint{5.229446in}{2.799472in}}{\pgfqpoint{5.231873in}{2.805331in}}{\pgfqpoint{5.231873in}{2.811439in}}%
\pgfpathcurveto{\pgfqpoint{5.231873in}{2.817548in}}{\pgfqpoint{5.229446in}{2.823406in}}{\pgfqpoint{5.225127in}{2.827726in}}%
\pgfpathcurveto{\pgfqpoint{5.220808in}{2.832045in}}{\pgfqpoint{5.214949in}{2.834472in}}{\pgfqpoint{5.208841in}{2.834472in}}%
\pgfpathcurveto{\pgfqpoint{5.202733in}{2.834472in}}{\pgfqpoint{5.196874in}{2.832045in}}{\pgfqpoint{5.192555in}{2.827726in}}%
\pgfpathcurveto{\pgfqpoint{5.188235in}{2.823406in}}{\pgfqpoint{5.185809in}{2.817548in}}{\pgfqpoint{5.185809in}{2.811439in}}%
\pgfpathcurveto{\pgfqpoint{5.185809in}{2.805331in}}{\pgfqpoint{5.188235in}{2.799472in}}{\pgfqpoint{5.192555in}{2.795153in}}%
\pgfpathcurveto{\pgfqpoint{5.196874in}{2.790834in}}{\pgfqpoint{5.202733in}{2.788407in}}{\pgfqpoint{5.208841in}{2.788407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208427in}{2.790176in}}%
\pgfpathcurveto{\pgfqpoint{5.214536in}{2.790176in}}{\pgfqpoint{5.220394in}{2.792603in}}{\pgfqpoint{5.224714in}{2.796922in}}%
\pgfpathcurveto{\pgfqpoint{5.229033in}{2.801241in}}{\pgfqpoint{5.231460in}{2.807100in}}{\pgfqpoint{5.231460in}{2.813208in}}%
\pgfpathcurveto{\pgfqpoint{5.231460in}{2.819316in}}{\pgfqpoint{5.229033in}{2.825175in}}{\pgfqpoint{5.224714in}{2.829494in}}%
\pgfpathcurveto{\pgfqpoint{5.220394in}{2.833814in}}{\pgfqpoint{5.214536in}{2.836240in}}{\pgfqpoint{5.208427in}{2.836240in}}%
\pgfpathcurveto{\pgfqpoint{5.202319in}{2.836240in}}{\pgfqpoint{5.196460in}{2.833814in}}{\pgfqpoint{5.192141in}{2.829494in}}%
\pgfpathcurveto{\pgfqpoint{5.187822in}{2.825175in}}{\pgfqpoint{5.185395in}{2.819316in}}{\pgfqpoint{5.185395in}{2.813208in}}%
\pgfpathcurveto{\pgfqpoint{5.185395in}{2.807100in}}{\pgfqpoint{5.187822in}{2.801241in}}{\pgfqpoint{5.192141in}{2.796922in}}%
\pgfpathcurveto{\pgfqpoint{5.196460in}{2.792603in}}{\pgfqpoint{5.202319in}{2.790176in}}{\pgfqpoint{5.208427in}{2.790176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208014in}{2.791945in}}%
\pgfpathcurveto{\pgfqpoint{5.214122in}{2.791945in}}{\pgfqpoint{5.219981in}{2.794372in}}{\pgfqpoint{5.224300in}{2.798691in}}%
\pgfpathcurveto{\pgfqpoint{5.228619in}{2.803010in}}{\pgfqpoint{5.231046in}{2.808869in}}{\pgfqpoint{5.231046in}{2.814977in}}%
\pgfpathcurveto{\pgfqpoint{5.231046in}{2.821085in}}{\pgfqpoint{5.228619in}{2.826944in}}{\pgfqpoint{5.224300in}{2.831263in}}%
\pgfpathcurveto{\pgfqpoint{5.219981in}{2.835582in}}{\pgfqpoint{5.214122in}{2.838009in}}{\pgfqpoint{5.208014in}{2.838009in}}%
\pgfpathcurveto{\pgfqpoint{5.201906in}{2.838009in}}{\pgfqpoint{5.196047in}{2.835582in}}{\pgfqpoint{5.191728in}{2.831263in}}%
\pgfpathcurveto{\pgfqpoint{5.187409in}{2.826944in}}{\pgfqpoint{5.184982in}{2.821085in}}{\pgfqpoint{5.184982in}{2.814977in}}%
\pgfpathcurveto{\pgfqpoint{5.184982in}{2.808869in}}{\pgfqpoint{5.187409in}{2.803010in}}{\pgfqpoint{5.191728in}{2.798691in}}%
\pgfpathcurveto{\pgfqpoint{5.196047in}{2.794372in}}{\pgfqpoint{5.201906in}{2.791945in}}{\pgfqpoint{5.208014in}{2.791945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207601in}{2.793714in}}%
\pgfpathcurveto{\pgfqpoint{5.213709in}{2.793714in}}{\pgfqpoint{5.219568in}{2.796141in}}{\pgfqpoint{5.223887in}{2.800460in}}%
\pgfpathcurveto{\pgfqpoint{5.228206in}{2.804779in}}{\pgfqpoint{5.230633in}{2.810638in}}{\pgfqpoint{5.230633in}{2.816746in}}%
\pgfpathcurveto{\pgfqpoint{5.230633in}{2.822854in}}{\pgfqpoint{5.228206in}{2.828713in}}{\pgfqpoint{5.223887in}{2.833032in}}%
\pgfpathcurveto{\pgfqpoint{5.219568in}{2.837351in}}{\pgfqpoint{5.213709in}{2.839778in}}{\pgfqpoint{5.207601in}{2.839778in}}%
\pgfpathcurveto{\pgfqpoint{5.201493in}{2.839778in}}{\pgfqpoint{5.195634in}{2.837351in}}{\pgfqpoint{5.191315in}{2.833032in}}%
\pgfpathcurveto{\pgfqpoint{5.186995in}{2.828713in}}{\pgfqpoint{5.184569in}{2.822854in}}{\pgfqpoint{5.184569in}{2.816746in}}%
\pgfpathcurveto{\pgfqpoint{5.184569in}{2.810638in}}{\pgfqpoint{5.186995in}{2.804779in}}{\pgfqpoint{5.191315in}{2.800460in}}%
\pgfpathcurveto{\pgfqpoint{5.195634in}{2.796141in}}{\pgfqpoint{5.201493in}{2.793714in}}{\pgfqpoint{5.207601in}{2.793714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.207187in}{2.795483in}}%
\pgfpathcurveto{\pgfqpoint{5.213296in}{2.795483in}}{\pgfqpoint{5.219154in}{2.797909in}}{\pgfqpoint{5.223474in}{2.802229in}}%
\pgfpathcurveto{\pgfqpoint{5.227793in}{2.806548in}}{\pgfqpoint{5.230220in}{2.812407in}}{\pgfqpoint{5.230220in}{2.818515in}}%
\pgfpathcurveto{\pgfqpoint{5.230220in}{2.824623in}}{\pgfqpoint{5.227793in}{2.830482in}}{\pgfqpoint{5.223474in}{2.834801in}}%
\pgfpathcurveto{\pgfqpoint{5.219154in}{2.839120in}}{\pgfqpoint{5.213296in}{2.841547in}}{\pgfqpoint{5.207187in}{2.841547in}}%
\pgfpathcurveto{\pgfqpoint{5.201079in}{2.841547in}}{\pgfqpoint{5.195220in}{2.839120in}}{\pgfqpoint{5.190901in}{2.834801in}}%
\pgfpathcurveto{\pgfqpoint{5.186582in}{2.830482in}}{\pgfqpoint{5.184155in}{2.824623in}}{\pgfqpoint{5.184155in}{2.818515in}}%
\pgfpathcurveto{\pgfqpoint{5.184155in}{2.812407in}}{\pgfqpoint{5.186582in}{2.806548in}}{\pgfqpoint{5.190901in}{2.802229in}}%
\pgfpathcurveto{\pgfqpoint{5.195220in}{2.797909in}}{\pgfqpoint{5.201079in}{2.795483in}}{\pgfqpoint{5.207187in}{2.795483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206774in}{2.797251in}}%
\pgfpathcurveto{\pgfqpoint{5.212882in}{2.797251in}}{\pgfqpoint{5.218741in}{2.799678in}}{\pgfqpoint{5.223060in}{2.803997in}}%
\pgfpathcurveto{\pgfqpoint{5.227379in}{2.808317in}}{\pgfqpoint{5.229806in}{2.814175in}}{\pgfqpoint{5.229806in}{2.820284in}}%
\pgfpathcurveto{\pgfqpoint{5.229806in}{2.826392in}}{\pgfqpoint{5.227379in}{2.832251in}}{\pgfqpoint{5.223060in}{2.836570in}}%
\pgfpathcurveto{\pgfqpoint{5.218741in}{2.840889in}}{\pgfqpoint{5.212882in}{2.843316in}}{\pgfqpoint{5.206774in}{2.843316in}}%
\pgfpathcurveto{\pgfqpoint{5.200666in}{2.843316in}}{\pgfqpoint{5.194807in}{2.840889in}}{\pgfqpoint{5.190488in}{2.836570in}}%
\pgfpathcurveto{\pgfqpoint{5.186169in}{2.832251in}}{\pgfqpoint{5.183742in}{2.826392in}}{\pgfqpoint{5.183742in}{2.820284in}}%
\pgfpathcurveto{\pgfqpoint{5.183742in}{2.814175in}}{\pgfqpoint{5.186169in}{2.808317in}}{\pgfqpoint{5.190488in}{2.803997in}}%
\pgfpathcurveto{\pgfqpoint{5.194807in}{2.799678in}}{\pgfqpoint{5.200666in}{2.797251in}}{\pgfqpoint{5.206774in}{2.797251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.206361in}{2.799020in}}%
\pgfpathcurveto{\pgfqpoint{5.212469in}{2.799020in}}{\pgfqpoint{5.218328in}{2.801447in}}{\pgfqpoint{5.222647in}{2.805766in}}%
\pgfpathcurveto{\pgfqpoint{5.226966in}{2.810085in}}{\pgfqpoint{5.229393in}{2.815944in}}{\pgfqpoint{5.229393in}{2.822052in}}%
\pgfpathcurveto{\pgfqpoint{5.229393in}{2.828161in}}{\pgfqpoint{5.226966in}{2.834019in}}{\pgfqpoint{5.222647in}{2.838339in}}%
\pgfpathcurveto{\pgfqpoint{5.218328in}{2.842658in}}{\pgfqpoint{5.212469in}{2.845085in}}{\pgfqpoint{5.206361in}{2.845085in}}%
\pgfpathcurveto{\pgfqpoint{5.200253in}{2.845085in}}{\pgfqpoint{5.194394in}{2.842658in}}{\pgfqpoint{5.190075in}{2.838339in}}%
\pgfpathcurveto{\pgfqpoint{5.185755in}{2.834019in}}{\pgfqpoint{5.183329in}{2.828161in}}{\pgfqpoint{5.183329in}{2.822052in}}%
\pgfpathcurveto{\pgfqpoint{5.183329in}{2.815944in}}{\pgfqpoint{5.185755in}{2.810085in}}{\pgfqpoint{5.190075in}{2.805766in}}%
\pgfpathcurveto{\pgfqpoint{5.194394in}{2.801447in}}{\pgfqpoint{5.200253in}{2.799020in}}{\pgfqpoint{5.206361in}{2.799020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205947in}{2.800789in}}%
\pgfpathcurveto{\pgfqpoint{5.212056in}{2.800789in}}{\pgfqpoint{5.217914in}{2.803216in}}{\pgfqpoint{5.222234in}{2.807535in}}%
\pgfpathcurveto{\pgfqpoint{5.226553in}{2.811854in}}{\pgfqpoint{5.228980in}{2.817713in}}{\pgfqpoint{5.228980in}{2.823821in}}%
\pgfpathcurveto{\pgfqpoint{5.228980in}{2.829929in}}{\pgfqpoint{5.226553in}{2.835788in}}{\pgfqpoint{5.222234in}{2.840107in}}%
\pgfpathcurveto{\pgfqpoint{5.217914in}{2.844427in}}{\pgfqpoint{5.212056in}{2.846853in}}{\pgfqpoint{5.205947in}{2.846853in}}%
\pgfpathcurveto{\pgfqpoint{5.199839in}{2.846853in}}{\pgfqpoint{5.193980in}{2.844427in}}{\pgfqpoint{5.189661in}{2.840107in}}%
\pgfpathcurveto{\pgfqpoint{5.185342in}{2.835788in}}{\pgfqpoint{5.182915in}{2.829929in}}{\pgfqpoint{5.182915in}{2.823821in}}%
\pgfpathcurveto{\pgfqpoint{5.182915in}{2.817713in}}{\pgfqpoint{5.185342in}{2.811854in}}{\pgfqpoint{5.189661in}{2.807535in}}%
\pgfpathcurveto{\pgfqpoint{5.193980in}{2.803216in}}{\pgfqpoint{5.199839in}{2.800789in}}{\pgfqpoint{5.205947in}{2.800789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205534in}{2.802558in}}%
\pgfpathcurveto{\pgfqpoint{5.211642in}{2.802558in}}{\pgfqpoint{5.217501in}{2.804985in}}{\pgfqpoint{5.221820in}{2.809304in}}%
\pgfpathcurveto{\pgfqpoint{5.226139in}{2.813623in}}{\pgfqpoint{5.228566in}{2.819482in}}{\pgfqpoint{5.228566in}{2.825590in}}%
\pgfpathcurveto{\pgfqpoint{5.228566in}{2.831698in}}{\pgfqpoint{5.226139in}{2.837557in}}{\pgfqpoint{5.221820in}{2.841876in}}%
\pgfpathcurveto{\pgfqpoint{5.217501in}{2.846195in}}{\pgfqpoint{5.211642in}{2.848622in}}{\pgfqpoint{5.205534in}{2.848622in}}%
\pgfpathcurveto{\pgfqpoint{5.199426in}{2.848622in}}{\pgfqpoint{5.193567in}{2.846195in}}{\pgfqpoint{5.189248in}{2.841876in}}%
\pgfpathcurveto{\pgfqpoint{5.184929in}{2.837557in}}{\pgfqpoint{5.182502in}{2.831698in}}{\pgfqpoint{5.182502in}{2.825590in}}%
\pgfpathcurveto{\pgfqpoint{5.182502in}{2.819482in}}{\pgfqpoint{5.184929in}{2.813623in}}{\pgfqpoint{5.189248in}{2.809304in}}%
\pgfpathcurveto{\pgfqpoint{5.193567in}{2.804985in}}{\pgfqpoint{5.199426in}{2.802558in}}{\pgfqpoint{5.205534in}{2.802558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.205121in}{2.804327in}}%
\pgfpathcurveto{\pgfqpoint{5.211229in}{2.804327in}}{\pgfqpoint{5.217088in}{2.806754in}}{\pgfqpoint{5.221407in}{2.811073in}}%
\pgfpathcurveto{\pgfqpoint{5.225726in}{2.815392in}}{\pgfqpoint{5.228153in}{2.821251in}}{\pgfqpoint{5.228153in}{2.827359in}}%
\pgfpathcurveto{\pgfqpoint{5.228153in}{2.833467in}}{\pgfqpoint{5.225726in}{2.839326in}}{\pgfqpoint{5.221407in}{2.843645in}}%
\pgfpathcurveto{\pgfqpoint{5.217088in}{2.847964in}}{\pgfqpoint{5.211229in}{2.850391in}}{\pgfqpoint{5.205121in}{2.850391in}}%
\pgfpathcurveto{\pgfqpoint{5.199013in}{2.850391in}}{\pgfqpoint{5.193154in}{2.847964in}}{\pgfqpoint{5.188835in}{2.843645in}}%
\pgfpathcurveto{\pgfqpoint{5.184515in}{2.839326in}}{\pgfqpoint{5.182089in}{2.833467in}}{\pgfqpoint{5.182089in}{2.827359in}}%
\pgfpathcurveto{\pgfqpoint{5.182089in}{2.821251in}}{\pgfqpoint{5.184515in}{2.815392in}}{\pgfqpoint{5.188835in}{2.811073in}}%
\pgfpathcurveto{\pgfqpoint{5.193154in}{2.806754in}}{\pgfqpoint{5.199013in}{2.804327in}}{\pgfqpoint{5.205121in}{2.804327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204707in}{2.806096in}}%
\pgfpathcurveto{\pgfqpoint{5.210816in}{2.806096in}}{\pgfqpoint{5.216674in}{2.808523in}}{\pgfqpoint{5.220994in}{2.812842in}}%
\pgfpathcurveto{\pgfqpoint{5.225313in}{2.817161in}}{\pgfqpoint{5.227740in}{2.823020in}}{\pgfqpoint{5.227740in}{2.829128in}}%
\pgfpathcurveto{\pgfqpoint{5.227740in}{2.835236in}}{\pgfqpoint{5.225313in}{2.841095in}}{\pgfqpoint{5.220994in}{2.845414in}}%
\pgfpathcurveto{\pgfqpoint{5.216674in}{2.849733in}}{\pgfqpoint{5.210816in}{2.852160in}}{\pgfqpoint{5.204707in}{2.852160in}}%
\pgfpathcurveto{\pgfqpoint{5.198599in}{2.852160in}}{\pgfqpoint{5.192740in}{2.849733in}}{\pgfqpoint{5.188421in}{2.845414in}}%
\pgfpathcurveto{\pgfqpoint{5.184102in}{2.841095in}}{\pgfqpoint{5.181675in}{2.835236in}}{\pgfqpoint{5.181675in}{2.829128in}}%
\pgfpathcurveto{\pgfqpoint{5.181675in}{2.823020in}}{\pgfqpoint{5.184102in}{2.817161in}}{\pgfqpoint{5.188421in}{2.812842in}}%
\pgfpathcurveto{\pgfqpoint{5.192740in}{2.808523in}}{\pgfqpoint{5.198599in}{2.806096in}}{\pgfqpoint{5.204707in}{2.806096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.204294in}{2.807865in}}%
\pgfpathcurveto{\pgfqpoint{5.210402in}{2.807865in}}{\pgfqpoint{5.216261in}{2.810291in}}{\pgfqpoint{5.220580in}{2.814611in}}%
\pgfpathcurveto{\pgfqpoint{5.224899in}{2.818930in}}{\pgfqpoint{5.227326in}{2.824788in}}{\pgfqpoint{5.227326in}{2.830897in}}%
\pgfpathcurveto{\pgfqpoint{5.227326in}{2.837005in}}{\pgfqpoint{5.224899in}{2.842864in}}{\pgfqpoint{5.220580in}{2.847183in}}%
\pgfpathcurveto{\pgfqpoint{5.216261in}{2.851502in}}{\pgfqpoint{5.210402in}{2.853929in}}{\pgfqpoint{5.204294in}{2.853929in}}%
\pgfpathcurveto{\pgfqpoint{5.198186in}{2.853929in}}{\pgfqpoint{5.192327in}{2.851502in}}{\pgfqpoint{5.188008in}{2.847183in}}%
\pgfpathcurveto{\pgfqpoint{5.183689in}{2.842864in}}{\pgfqpoint{5.181262in}{2.837005in}}{\pgfqpoint{5.181262in}{2.830897in}}%
\pgfpathcurveto{\pgfqpoint{5.181262in}{2.824788in}}{\pgfqpoint{5.183689in}{2.818930in}}{\pgfqpoint{5.188008in}{2.814611in}}%
\pgfpathcurveto{\pgfqpoint{5.192327in}{2.810291in}}{\pgfqpoint{5.198186in}{2.807865in}}{\pgfqpoint{5.204294in}{2.807865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203881in}{2.809633in}}%
\pgfpathcurveto{\pgfqpoint{5.209989in}{2.809633in}}{\pgfqpoint{5.215848in}{2.812060in}}{\pgfqpoint{5.220167in}{2.816379in}}%
\pgfpathcurveto{\pgfqpoint{5.224486in}{2.820698in}}{\pgfqpoint{5.226913in}{2.826557in}}{\pgfqpoint{5.226913in}{2.832666in}}%
\pgfpathcurveto{\pgfqpoint{5.226913in}{2.838774in}}{\pgfqpoint{5.224486in}{2.844633in}}{\pgfqpoint{5.220167in}{2.848952in}}%
\pgfpathcurveto{\pgfqpoint{5.215848in}{2.853271in}}{\pgfqpoint{5.209989in}{2.855698in}}{\pgfqpoint{5.203881in}{2.855698in}}%
\pgfpathcurveto{\pgfqpoint{5.197773in}{2.855698in}}{\pgfqpoint{5.191914in}{2.853271in}}{\pgfqpoint{5.187595in}{2.848952in}}%
\pgfpathcurveto{\pgfqpoint{5.183275in}{2.844633in}}{\pgfqpoint{5.180849in}{2.838774in}}{\pgfqpoint{5.180849in}{2.832666in}}%
\pgfpathcurveto{\pgfqpoint{5.180849in}{2.826557in}}{\pgfqpoint{5.183275in}{2.820698in}}{\pgfqpoint{5.187595in}{2.816379in}}%
\pgfpathcurveto{\pgfqpoint{5.191914in}{2.812060in}}{\pgfqpoint{5.197773in}{2.809633in}}{\pgfqpoint{5.203881in}{2.809633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203467in}{2.811402in}}%
\pgfpathcurveto{\pgfqpoint{5.209576in}{2.811402in}}{\pgfqpoint{5.215434in}{2.813829in}}{\pgfqpoint{5.219754in}{2.818148in}}%
\pgfpathcurveto{\pgfqpoint{5.224073in}{2.822467in}}{\pgfqpoint{5.226500in}{2.828326in}}{\pgfqpoint{5.226500in}{2.834434in}}%
\pgfpathcurveto{\pgfqpoint{5.226500in}{2.840543in}}{\pgfqpoint{5.224073in}{2.846401in}}{\pgfqpoint{5.219754in}{2.850721in}}%
\pgfpathcurveto{\pgfqpoint{5.215434in}{2.855040in}}{\pgfqpoint{5.209576in}{2.857466in}}{\pgfqpoint{5.203467in}{2.857466in}}%
\pgfpathcurveto{\pgfqpoint{5.197359in}{2.857466in}}{\pgfqpoint{5.191500in}{2.855040in}}{\pgfqpoint{5.187181in}{2.850721in}}%
\pgfpathcurveto{\pgfqpoint{5.182862in}{2.846401in}}{\pgfqpoint{5.180435in}{2.840543in}}{\pgfqpoint{5.180435in}{2.834434in}}%
\pgfpathcurveto{\pgfqpoint{5.180435in}{2.828326in}}{\pgfqpoint{5.182862in}{2.822467in}}{\pgfqpoint{5.187181in}{2.818148in}}%
\pgfpathcurveto{\pgfqpoint{5.191500in}{2.813829in}}{\pgfqpoint{5.197359in}{2.811402in}}{\pgfqpoint{5.203467in}{2.811402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.203054in}{2.813171in}}%
\pgfpathcurveto{\pgfqpoint{5.209162in}{2.813171in}}{\pgfqpoint{5.215021in}{2.815598in}}{\pgfqpoint{5.219340in}{2.819917in}}%
\pgfpathcurveto{\pgfqpoint{5.223659in}{2.824236in}}{\pgfqpoint{5.226086in}{2.830095in}}{\pgfqpoint{5.226086in}{2.836203in}}%
\pgfpathcurveto{\pgfqpoint{5.226086in}{2.842311in}}{\pgfqpoint{5.223659in}{2.848170in}}{\pgfqpoint{5.219340in}{2.852489in}}%
\pgfpathcurveto{\pgfqpoint{5.215021in}{2.856809in}}{\pgfqpoint{5.209162in}{2.859235in}}{\pgfqpoint{5.203054in}{2.859235in}}%
\pgfpathcurveto{\pgfqpoint{5.196946in}{2.859235in}}{\pgfqpoint{5.191087in}{2.856809in}}{\pgfqpoint{5.186768in}{2.852489in}}%
\pgfpathcurveto{\pgfqpoint{5.182449in}{2.848170in}}{\pgfqpoint{5.180022in}{2.842311in}}{\pgfqpoint{5.180022in}{2.836203in}}%
\pgfpathcurveto{\pgfqpoint{5.180022in}{2.830095in}}{\pgfqpoint{5.182449in}{2.824236in}}{\pgfqpoint{5.186768in}{2.819917in}}%
\pgfpathcurveto{\pgfqpoint{5.191087in}{2.815598in}}{\pgfqpoint{5.196946in}{2.813171in}}{\pgfqpoint{5.203054in}{2.813171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202641in}{2.814940in}}%
\pgfpathcurveto{\pgfqpoint{5.208749in}{2.814940in}}{\pgfqpoint{5.214608in}{2.817367in}}{\pgfqpoint{5.218927in}{2.821686in}}%
\pgfpathcurveto{\pgfqpoint{5.223246in}{2.826005in}}{\pgfqpoint{5.225673in}{2.831864in}}{\pgfqpoint{5.225673in}{2.837972in}}%
\pgfpathcurveto{\pgfqpoint{5.225673in}{2.844080in}}{\pgfqpoint{5.223246in}{2.849939in}}{\pgfqpoint{5.218927in}{2.854258in}}%
\pgfpathcurveto{\pgfqpoint{5.214608in}{2.858577in}}{\pgfqpoint{5.208749in}{2.861004in}}{\pgfqpoint{5.202641in}{2.861004in}}%
\pgfpathcurveto{\pgfqpoint{5.196533in}{2.861004in}}{\pgfqpoint{5.190674in}{2.858577in}}{\pgfqpoint{5.186355in}{2.854258in}}%
\pgfpathcurveto{\pgfqpoint{5.182035in}{2.849939in}}{\pgfqpoint{5.179609in}{2.844080in}}{\pgfqpoint{5.179609in}{2.837972in}}%
\pgfpathcurveto{\pgfqpoint{5.179609in}{2.831864in}}{\pgfqpoint{5.182035in}{2.826005in}}{\pgfqpoint{5.186355in}{2.821686in}}%
\pgfpathcurveto{\pgfqpoint{5.190674in}{2.817367in}}{\pgfqpoint{5.196533in}{2.814940in}}{\pgfqpoint{5.202641in}{2.814940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202227in}{2.816709in}}%
\pgfpathcurveto{\pgfqpoint{5.208336in}{2.816709in}}{\pgfqpoint{5.214194in}{2.819136in}}{\pgfqpoint{5.218514in}{2.823455in}}%
\pgfpathcurveto{\pgfqpoint{5.222833in}{2.827774in}}{\pgfqpoint{5.225260in}{2.833633in}}{\pgfqpoint{5.225260in}{2.839741in}}%
\pgfpathcurveto{\pgfqpoint{5.225260in}{2.845849in}}{\pgfqpoint{5.222833in}{2.851708in}}{\pgfqpoint{5.218514in}{2.856027in}}%
\pgfpathcurveto{\pgfqpoint{5.214194in}{2.860346in}}{\pgfqpoint{5.208336in}{2.862773in}}{\pgfqpoint{5.202227in}{2.862773in}}%
\pgfpathcurveto{\pgfqpoint{5.196119in}{2.862773in}}{\pgfqpoint{5.190260in}{2.860346in}}{\pgfqpoint{5.185941in}{2.856027in}}%
\pgfpathcurveto{\pgfqpoint{5.181622in}{2.851708in}}{\pgfqpoint{5.179195in}{2.845849in}}{\pgfqpoint{5.179195in}{2.839741in}}%
\pgfpathcurveto{\pgfqpoint{5.179195in}{2.833633in}}{\pgfqpoint{5.181622in}{2.827774in}}{\pgfqpoint{5.185941in}{2.823455in}}%
\pgfpathcurveto{\pgfqpoint{5.190260in}{2.819136in}}{\pgfqpoint{5.196119in}{2.816709in}}{\pgfqpoint{5.202227in}{2.816709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201814in}{2.818478in}}%
\pgfpathcurveto{\pgfqpoint{5.207922in}{2.818478in}}{\pgfqpoint{5.213781in}{2.820904in}}{\pgfqpoint{5.218100in}{2.825224in}}%
\pgfpathcurveto{\pgfqpoint{5.222419in}{2.829543in}}{\pgfqpoint{5.224846in}{2.835402in}}{\pgfqpoint{5.224846in}{2.841510in}}%
\pgfpathcurveto{\pgfqpoint{5.224846in}{2.847618in}}{\pgfqpoint{5.222419in}{2.853477in}}{\pgfqpoint{5.218100in}{2.857796in}}%
\pgfpathcurveto{\pgfqpoint{5.213781in}{2.862115in}}{\pgfqpoint{5.207922in}{2.864542in}}{\pgfqpoint{5.201814in}{2.864542in}}%
\pgfpathcurveto{\pgfqpoint{5.195706in}{2.864542in}}{\pgfqpoint{5.189847in}{2.862115in}}{\pgfqpoint{5.185528in}{2.857796in}}%
\pgfpathcurveto{\pgfqpoint{5.181209in}{2.853477in}}{\pgfqpoint{5.178782in}{2.847618in}}{\pgfqpoint{5.178782in}{2.841510in}}%
\pgfpathcurveto{\pgfqpoint{5.178782in}{2.835402in}}{\pgfqpoint{5.181209in}{2.829543in}}{\pgfqpoint{5.185528in}{2.825224in}}%
\pgfpathcurveto{\pgfqpoint{5.189847in}{2.820904in}}{\pgfqpoint{5.195706in}{2.818478in}}{\pgfqpoint{5.201814in}{2.818478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.201401in}{2.820246in}}%
\pgfpathcurveto{\pgfqpoint{5.207509in}{2.820246in}}{\pgfqpoint{5.213368in}{2.822673in}}{\pgfqpoint{5.217687in}{2.826992in}}%
\pgfpathcurveto{\pgfqpoint{5.222006in}{2.831312in}}{\pgfqpoint{5.224433in}{2.837170in}}{\pgfqpoint{5.224433in}{2.843279in}}%
\pgfpathcurveto{\pgfqpoint{5.224433in}{2.849387in}}{\pgfqpoint{5.222006in}{2.855246in}}{\pgfqpoint{5.217687in}{2.859565in}}%
\pgfpathcurveto{\pgfqpoint{5.213368in}{2.863884in}}{\pgfqpoint{5.207509in}{2.866311in}}{\pgfqpoint{5.201401in}{2.866311in}}%
\pgfpathcurveto{\pgfqpoint{5.195293in}{2.866311in}}{\pgfqpoint{5.189434in}{2.863884in}}{\pgfqpoint{5.185115in}{2.859565in}}%
\pgfpathcurveto{\pgfqpoint{5.180795in}{2.855246in}}{\pgfqpoint{5.178369in}{2.849387in}}{\pgfqpoint{5.178369in}{2.843279in}}%
\pgfpathcurveto{\pgfqpoint{5.178369in}{2.837170in}}{\pgfqpoint{5.180795in}{2.831312in}}{\pgfqpoint{5.185115in}{2.826992in}}%
\pgfpathcurveto{\pgfqpoint{5.189434in}{2.822673in}}{\pgfqpoint{5.195293in}{2.820246in}}{\pgfqpoint{5.201401in}{2.820246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200987in}{2.822015in}}%
\pgfpathcurveto{\pgfqpoint{5.207096in}{2.822015in}}{\pgfqpoint{5.212954in}{2.824442in}}{\pgfqpoint{5.217274in}{2.828761in}}%
\pgfpathcurveto{\pgfqpoint{5.221593in}{2.833080in}}{\pgfqpoint{5.224020in}{2.838939in}}{\pgfqpoint{5.224020in}{2.845047in}}%
\pgfpathcurveto{\pgfqpoint{5.224020in}{2.851156in}}{\pgfqpoint{5.221593in}{2.857014in}}{\pgfqpoint{5.217274in}{2.861334in}}%
\pgfpathcurveto{\pgfqpoint{5.212954in}{2.865653in}}{\pgfqpoint{5.207096in}{2.868080in}}{\pgfqpoint{5.200987in}{2.868080in}}%
\pgfpathcurveto{\pgfqpoint{5.194879in}{2.868080in}}{\pgfqpoint{5.189020in}{2.865653in}}{\pgfqpoint{5.184701in}{2.861334in}}%
\pgfpathcurveto{\pgfqpoint{5.180382in}{2.857014in}}{\pgfqpoint{5.177955in}{2.851156in}}{\pgfqpoint{5.177955in}{2.845047in}}%
\pgfpathcurveto{\pgfqpoint{5.177955in}{2.838939in}}{\pgfqpoint{5.180382in}{2.833080in}}{\pgfqpoint{5.184701in}{2.828761in}}%
\pgfpathcurveto{\pgfqpoint{5.189020in}{2.824442in}}{\pgfqpoint{5.194879in}{2.822015in}}{\pgfqpoint{5.200987in}{2.822015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200574in}{2.823784in}}%
\pgfpathcurveto{\pgfqpoint{5.206682in}{2.823784in}}{\pgfqpoint{5.212541in}{2.826211in}}{\pgfqpoint{5.216860in}{2.830530in}}%
\pgfpathcurveto{\pgfqpoint{5.221179in}{2.834849in}}{\pgfqpoint{5.223606in}{2.840708in}}{\pgfqpoint{5.223606in}{2.846816in}}%
\pgfpathcurveto{\pgfqpoint{5.223606in}{2.852924in}}{\pgfqpoint{5.221179in}{2.858783in}}{\pgfqpoint{5.216860in}{2.863102in}}%
\pgfpathcurveto{\pgfqpoint{5.212541in}{2.867422in}}{\pgfqpoint{5.206682in}{2.869848in}}{\pgfqpoint{5.200574in}{2.869848in}}%
\pgfpathcurveto{\pgfqpoint{5.194466in}{2.869848in}}{\pgfqpoint{5.188607in}{2.867422in}}{\pgfqpoint{5.184288in}{2.863102in}}%
\pgfpathcurveto{\pgfqpoint{5.179969in}{2.858783in}}{\pgfqpoint{5.177542in}{2.852924in}}{\pgfqpoint{5.177542in}{2.846816in}}%
\pgfpathcurveto{\pgfqpoint{5.177542in}{2.840708in}}{\pgfqpoint{5.179969in}{2.834849in}}{\pgfqpoint{5.184288in}{2.830530in}}%
\pgfpathcurveto{\pgfqpoint{5.188607in}{2.826211in}}{\pgfqpoint{5.194466in}{2.823784in}}{\pgfqpoint{5.200574in}{2.823784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200161in}{2.825553in}}%
\pgfpathcurveto{\pgfqpoint{5.206269in}{2.825553in}}{\pgfqpoint{5.212128in}{2.827980in}}{\pgfqpoint{5.216447in}{2.832299in}}%
\pgfpathcurveto{\pgfqpoint{5.220766in}{2.836618in}}{\pgfqpoint{5.223193in}{2.842477in}}{\pgfqpoint{5.223193in}{2.848585in}}%
\pgfpathcurveto{\pgfqpoint{5.223193in}{2.854693in}}{\pgfqpoint{5.220766in}{2.860552in}}{\pgfqpoint{5.216447in}{2.864871in}}%
\pgfpathcurveto{\pgfqpoint{5.212128in}{2.869190in}}{\pgfqpoint{5.206269in}{2.871617in}}{\pgfqpoint{5.200161in}{2.871617in}}%
\pgfpathcurveto{\pgfqpoint{5.194053in}{2.871617in}}{\pgfqpoint{5.188194in}{2.869190in}}{\pgfqpoint{5.183875in}{2.864871in}}%
\pgfpathcurveto{\pgfqpoint{5.179555in}{2.860552in}}{\pgfqpoint{5.177129in}{2.854693in}}{\pgfqpoint{5.177129in}{2.848585in}}%
\pgfpathcurveto{\pgfqpoint{5.177129in}{2.842477in}}{\pgfqpoint{5.179555in}{2.836618in}}{\pgfqpoint{5.183875in}{2.832299in}}%
\pgfpathcurveto{\pgfqpoint{5.188194in}{2.827980in}}{\pgfqpoint{5.194053in}{2.825553in}}{\pgfqpoint{5.200161in}{2.825553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199747in}{2.827322in}}%
\pgfpathcurveto{\pgfqpoint{5.205856in}{2.827322in}}{\pgfqpoint{5.211714in}{2.829749in}}{\pgfqpoint{5.216034in}{2.834068in}}%
\pgfpathcurveto{\pgfqpoint{5.220353in}{2.838387in}}{\pgfqpoint{5.222780in}{2.844246in}}{\pgfqpoint{5.222780in}{2.850354in}}%
\pgfpathcurveto{\pgfqpoint{5.222780in}{2.856462in}}{\pgfqpoint{5.220353in}{2.862321in}}{\pgfqpoint{5.216034in}{2.866640in}}%
\pgfpathcurveto{\pgfqpoint{5.211714in}{2.870959in}}{\pgfqpoint{5.205856in}{2.873386in}}{\pgfqpoint{5.199747in}{2.873386in}}%
\pgfpathcurveto{\pgfqpoint{5.193639in}{2.873386in}}{\pgfqpoint{5.187780in}{2.870959in}}{\pgfqpoint{5.183461in}{2.866640in}}%
\pgfpathcurveto{\pgfqpoint{5.179142in}{2.862321in}}{\pgfqpoint{5.176715in}{2.856462in}}{\pgfqpoint{5.176715in}{2.850354in}}%
\pgfpathcurveto{\pgfqpoint{5.176715in}{2.844246in}}{\pgfqpoint{5.179142in}{2.838387in}}{\pgfqpoint{5.183461in}{2.834068in}}%
\pgfpathcurveto{\pgfqpoint{5.187780in}{2.829749in}}{\pgfqpoint{5.193639in}{2.827322in}}{\pgfqpoint{5.199747in}{2.827322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199334in}{2.829091in}}%
\pgfpathcurveto{\pgfqpoint{5.205442in}{2.829091in}}{\pgfqpoint{5.211301in}{2.831517in}}{\pgfqpoint{5.215620in}{2.835837in}}%
\pgfpathcurveto{\pgfqpoint{5.219939in}{2.840156in}}{\pgfqpoint{5.222366in}{2.846015in}}{\pgfqpoint{5.222366in}{2.852123in}}%
\pgfpathcurveto{\pgfqpoint{5.222366in}{2.858231in}}{\pgfqpoint{5.219939in}{2.864090in}}{\pgfqpoint{5.215620in}{2.868409in}}%
\pgfpathcurveto{\pgfqpoint{5.211301in}{2.872728in}}{\pgfqpoint{5.205442in}{2.875155in}}{\pgfqpoint{5.199334in}{2.875155in}}%
\pgfpathcurveto{\pgfqpoint{5.193226in}{2.875155in}}{\pgfqpoint{5.187367in}{2.872728in}}{\pgfqpoint{5.183048in}{2.868409in}}%
\pgfpathcurveto{\pgfqpoint{5.178729in}{2.864090in}}{\pgfqpoint{5.176302in}{2.858231in}}{\pgfqpoint{5.176302in}{2.852123in}}%
\pgfpathcurveto{\pgfqpoint{5.176302in}{2.846015in}}{\pgfqpoint{5.178729in}{2.840156in}}{\pgfqpoint{5.183048in}{2.835837in}}%
\pgfpathcurveto{\pgfqpoint{5.187367in}{2.831517in}}{\pgfqpoint{5.193226in}{2.829091in}}{\pgfqpoint{5.199334in}{2.829091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198921in}{2.830860in}}%
\pgfpathcurveto{\pgfqpoint{5.205029in}{2.830860in}}{\pgfqpoint{5.210888in}{2.833286in}}{\pgfqpoint{5.215207in}{2.837605in}}%
\pgfpathcurveto{\pgfqpoint{5.219526in}{2.841925in}}{\pgfqpoint{5.221953in}{2.847783in}}{\pgfqpoint{5.221953in}{2.853892in}}%
\pgfpathcurveto{\pgfqpoint{5.221953in}{2.860000in}}{\pgfqpoint{5.219526in}{2.865859in}}{\pgfqpoint{5.215207in}{2.870178in}}%
\pgfpathcurveto{\pgfqpoint{5.210888in}{2.874497in}}{\pgfqpoint{5.205029in}{2.876924in}}{\pgfqpoint{5.198921in}{2.876924in}}%
\pgfpathcurveto{\pgfqpoint{5.192813in}{2.876924in}}{\pgfqpoint{5.186954in}{2.874497in}}{\pgfqpoint{5.182635in}{2.870178in}}%
\pgfpathcurveto{\pgfqpoint{5.178315in}{2.865859in}}{\pgfqpoint{5.175889in}{2.860000in}}{\pgfqpoint{5.175889in}{2.853892in}}%
\pgfpathcurveto{\pgfqpoint{5.175889in}{2.847783in}}{\pgfqpoint{5.178315in}{2.841925in}}{\pgfqpoint{5.182635in}{2.837605in}}%
\pgfpathcurveto{\pgfqpoint{5.186954in}{2.833286in}}{\pgfqpoint{5.192813in}{2.830860in}}{\pgfqpoint{5.198921in}{2.830860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198507in}{2.832628in}}%
\pgfpathcurveto{\pgfqpoint{5.204616in}{2.832628in}}{\pgfqpoint{5.210474in}{2.835055in}}{\pgfqpoint{5.214794in}{2.839374in}}%
\pgfpathcurveto{\pgfqpoint{5.219113in}{2.843693in}}{\pgfqpoint{5.221540in}{2.849552in}}{\pgfqpoint{5.221540in}{2.855660in}}%
\pgfpathcurveto{\pgfqpoint{5.221540in}{2.861769in}}{\pgfqpoint{5.219113in}{2.867627in}}{\pgfqpoint{5.214794in}{2.871947in}}%
\pgfpathcurveto{\pgfqpoint{5.210474in}{2.876266in}}{\pgfqpoint{5.204616in}{2.878693in}}{\pgfqpoint{5.198507in}{2.878693in}}%
\pgfpathcurveto{\pgfqpoint{5.192399in}{2.878693in}}{\pgfqpoint{5.186540in}{2.876266in}}{\pgfqpoint{5.182221in}{2.871947in}}%
\pgfpathcurveto{\pgfqpoint{5.177902in}{2.867627in}}{\pgfqpoint{5.175475in}{2.861769in}}{\pgfqpoint{5.175475in}{2.855660in}}%
\pgfpathcurveto{\pgfqpoint{5.175475in}{2.849552in}}{\pgfqpoint{5.177902in}{2.843693in}}{\pgfqpoint{5.182221in}{2.839374in}}%
\pgfpathcurveto{\pgfqpoint{5.186540in}{2.835055in}}{\pgfqpoint{5.192399in}{2.832628in}}{\pgfqpoint{5.198507in}{2.832628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.198094in}{2.834397in}}%
\pgfpathcurveto{\pgfqpoint{5.204202in}{2.834397in}}{\pgfqpoint{5.210061in}{2.836824in}}{\pgfqpoint{5.214380in}{2.841143in}}%
\pgfpathcurveto{\pgfqpoint{5.218699in}{2.845462in}}{\pgfqpoint{5.221126in}{2.851321in}}{\pgfqpoint{5.221126in}{2.857429in}}%
\pgfpathcurveto{\pgfqpoint{5.221126in}{2.863537in}}{\pgfqpoint{5.218699in}{2.869396in}}{\pgfqpoint{5.214380in}{2.873715in}}%
\pgfpathcurveto{\pgfqpoint{5.210061in}{2.878035in}}{\pgfqpoint{5.204202in}{2.880461in}}{\pgfqpoint{5.198094in}{2.880461in}}%
\pgfpathcurveto{\pgfqpoint{5.191986in}{2.880461in}}{\pgfqpoint{5.186127in}{2.878035in}}{\pgfqpoint{5.181808in}{2.873715in}}%
\pgfpathcurveto{\pgfqpoint{5.177489in}{2.869396in}}{\pgfqpoint{5.175062in}{2.863537in}}{\pgfqpoint{5.175062in}{2.857429in}}%
\pgfpathcurveto{\pgfqpoint{5.175062in}{2.851321in}}{\pgfqpoint{5.177489in}{2.845462in}}{\pgfqpoint{5.181808in}{2.841143in}}%
\pgfpathcurveto{\pgfqpoint{5.186127in}{2.836824in}}{\pgfqpoint{5.191986in}{2.834397in}}{\pgfqpoint{5.198094in}{2.834397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197681in}{2.836166in}}%
\pgfpathcurveto{\pgfqpoint{5.203789in}{2.836166in}}{\pgfqpoint{5.209648in}{2.838593in}}{\pgfqpoint{5.213967in}{2.842912in}}%
\pgfpathcurveto{\pgfqpoint{5.218286in}{2.847231in}}{\pgfqpoint{5.220713in}{2.853090in}}{\pgfqpoint{5.220713in}{2.859198in}}%
\pgfpathcurveto{\pgfqpoint{5.220713in}{2.865306in}}{\pgfqpoint{5.218286in}{2.871165in}}{\pgfqpoint{5.213967in}{2.875484in}}%
\pgfpathcurveto{\pgfqpoint{5.209648in}{2.879803in}}{\pgfqpoint{5.203789in}{2.882230in}}{\pgfqpoint{5.197681in}{2.882230in}}%
\pgfpathcurveto{\pgfqpoint{5.191573in}{2.882230in}}{\pgfqpoint{5.185714in}{2.879803in}}{\pgfqpoint{5.181395in}{2.875484in}}%
\pgfpathcurveto{\pgfqpoint{5.177075in}{2.871165in}}{\pgfqpoint{5.174649in}{2.865306in}}{\pgfqpoint{5.174649in}{2.859198in}}%
\pgfpathcurveto{\pgfqpoint{5.174649in}{2.853090in}}{\pgfqpoint{5.177075in}{2.847231in}}{\pgfqpoint{5.181395in}{2.842912in}}%
\pgfpathcurveto{\pgfqpoint{5.185714in}{2.838593in}}{\pgfqpoint{5.191573in}{2.836166in}}{\pgfqpoint{5.197681in}{2.836166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.197267in}{2.837935in}}%
\pgfpathcurveto{\pgfqpoint{5.203376in}{2.837935in}}{\pgfqpoint{5.209234in}{2.840362in}}{\pgfqpoint{5.213554in}{2.844681in}}%
\pgfpathcurveto{\pgfqpoint{5.217873in}{2.849000in}}{\pgfqpoint{5.220300in}{2.854859in}}{\pgfqpoint{5.220300in}{2.860967in}}%
\pgfpathcurveto{\pgfqpoint{5.220300in}{2.867075in}}{\pgfqpoint{5.217873in}{2.872934in}}{\pgfqpoint{5.213554in}{2.877253in}}%
\pgfpathcurveto{\pgfqpoint{5.209234in}{2.881572in}}{\pgfqpoint{5.203376in}{2.883999in}}{\pgfqpoint{5.197267in}{2.883999in}}%
\pgfpathcurveto{\pgfqpoint{5.191159in}{2.883999in}}{\pgfqpoint{5.185300in}{2.881572in}}{\pgfqpoint{5.180981in}{2.877253in}}%
\pgfpathcurveto{\pgfqpoint{5.176662in}{2.872934in}}{\pgfqpoint{5.174235in}{2.867075in}}{\pgfqpoint{5.174235in}{2.860967in}}%
\pgfpathcurveto{\pgfqpoint{5.174235in}{2.854859in}}{\pgfqpoint{5.176662in}{2.849000in}}{\pgfqpoint{5.180981in}{2.844681in}}%
\pgfpathcurveto{\pgfqpoint{5.185300in}{2.840362in}}{\pgfqpoint{5.191159in}{2.837935in}}{\pgfqpoint{5.197267in}{2.837935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196854in}{2.839704in}}%
\pgfpathcurveto{\pgfqpoint{5.202962in}{2.839704in}}{\pgfqpoint{5.208821in}{2.842131in}}{\pgfqpoint{5.213140in}{2.846450in}}%
\pgfpathcurveto{\pgfqpoint{5.217459in}{2.850769in}}{\pgfqpoint{5.219886in}{2.856628in}}{\pgfqpoint{5.219886in}{2.862736in}}%
\pgfpathcurveto{\pgfqpoint{5.219886in}{2.868844in}}{\pgfqpoint{5.217459in}{2.874703in}}{\pgfqpoint{5.213140in}{2.879022in}}%
\pgfpathcurveto{\pgfqpoint{5.208821in}{2.883341in}}{\pgfqpoint{5.202962in}{2.885768in}}{\pgfqpoint{5.196854in}{2.885768in}}%
\pgfpathcurveto{\pgfqpoint{5.190746in}{2.885768in}}{\pgfqpoint{5.184887in}{2.883341in}}{\pgfqpoint{5.180568in}{2.879022in}}%
\pgfpathcurveto{\pgfqpoint{5.176249in}{2.874703in}}{\pgfqpoint{5.173822in}{2.868844in}}{\pgfqpoint{5.173822in}{2.862736in}}%
\pgfpathcurveto{\pgfqpoint{5.173822in}{2.856628in}}{\pgfqpoint{5.176249in}{2.850769in}}{\pgfqpoint{5.180568in}{2.846450in}}%
\pgfpathcurveto{\pgfqpoint{5.184887in}{2.842131in}}{\pgfqpoint{5.190746in}{2.839704in}}{\pgfqpoint{5.196854in}{2.839704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196441in}{2.841473in}}%
\pgfpathcurveto{\pgfqpoint{5.202549in}{2.841473in}}{\pgfqpoint{5.208408in}{2.843899in}}{\pgfqpoint{5.212727in}{2.848219in}}%
\pgfpathcurveto{\pgfqpoint{5.217046in}{2.852538in}}{\pgfqpoint{5.219473in}{2.858396in}}{\pgfqpoint{5.219473in}{2.864505in}}%
\pgfpathcurveto{\pgfqpoint{5.219473in}{2.870613in}}{\pgfqpoint{5.217046in}{2.876472in}}{\pgfqpoint{5.212727in}{2.880791in}}%
\pgfpathcurveto{\pgfqpoint{5.208408in}{2.885110in}}{\pgfqpoint{5.202549in}{2.887537in}}{\pgfqpoint{5.196441in}{2.887537in}}%
\pgfpathcurveto{\pgfqpoint{5.190333in}{2.887537in}}{\pgfqpoint{5.184474in}{2.885110in}}{\pgfqpoint{5.180155in}{2.880791in}}%
\pgfpathcurveto{\pgfqpoint{5.175835in}{2.876472in}}{\pgfqpoint{5.173409in}{2.870613in}}{\pgfqpoint{5.173409in}{2.864505in}}%
\pgfpathcurveto{\pgfqpoint{5.173409in}{2.858396in}}{\pgfqpoint{5.175835in}{2.852538in}}{\pgfqpoint{5.180155in}{2.848219in}}%
\pgfpathcurveto{\pgfqpoint{5.184474in}{2.843899in}}{\pgfqpoint{5.190333in}{2.841473in}}{\pgfqpoint{5.196441in}{2.841473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196027in}{2.843241in}}%
\pgfpathcurveto{\pgfqpoint{5.202136in}{2.843241in}}{\pgfqpoint{5.207994in}{2.845668in}}{\pgfqpoint{5.212314in}{2.849987in}}%
\pgfpathcurveto{\pgfqpoint{5.216633in}{2.854306in}}{\pgfqpoint{5.219060in}{2.860165in}}{\pgfqpoint{5.219060in}{2.866274in}}%
\pgfpathcurveto{\pgfqpoint{5.219060in}{2.872382in}}{\pgfqpoint{5.216633in}{2.878241in}}{\pgfqpoint{5.212314in}{2.882560in}}%
\pgfpathcurveto{\pgfqpoint{5.207994in}{2.886879in}}{\pgfqpoint{5.202136in}{2.889306in}}{\pgfqpoint{5.196027in}{2.889306in}}%
\pgfpathcurveto{\pgfqpoint{5.189919in}{2.889306in}}{\pgfqpoint{5.184060in}{2.886879in}}{\pgfqpoint{5.179741in}{2.882560in}}%
\pgfpathcurveto{\pgfqpoint{5.175422in}{2.878241in}}{\pgfqpoint{5.172995in}{2.872382in}}{\pgfqpoint{5.172995in}{2.866274in}}%
\pgfpathcurveto{\pgfqpoint{5.172995in}{2.860165in}}{\pgfqpoint{5.175422in}{2.854306in}}{\pgfqpoint{5.179741in}{2.849987in}}%
\pgfpathcurveto{\pgfqpoint{5.184060in}{2.845668in}}{\pgfqpoint{5.189919in}{2.843241in}}{\pgfqpoint{5.196027in}{2.843241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195614in}{2.845010in}}%
\pgfpathcurveto{\pgfqpoint{5.201722in}{2.845010in}}{\pgfqpoint{5.207581in}{2.847437in}}{\pgfqpoint{5.211900in}{2.851756in}}%
\pgfpathcurveto{\pgfqpoint{5.216219in}{2.856075in}}{\pgfqpoint{5.218646in}{2.861934in}}{\pgfqpoint{5.218646in}{2.868042in}}%
\pgfpathcurveto{\pgfqpoint{5.218646in}{2.874151in}}{\pgfqpoint{5.216219in}{2.880009in}}{\pgfqpoint{5.211900in}{2.884329in}}%
\pgfpathcurveto{\pgfqpoint{5.207581in}{2.888648in}}{\pgfqpoint{5.201722in}{2.891074in}}{\pgfqpoint{5.195614in}{2.891074in}}%
\pgfpathcurveto{\pgfqpoint{5.189506in}{2.891074in}}{\pgfqpoint{5.183647in}{2.888648in}}{\pgfqpoint{5.179328in}{2.884329in}}%
\pgfpathcurveto{\pgfqpoint{5.175009in}{2.880009in}}{\pgfqpoint{5.172582in}{2.874151in}}{\pgfqpoint{5.172582in}{2.868042in}}%
\pgfpathcurveto{\pgfqpoint{5.172582in}{2.861934in}}{\pgfqpoint{5.175009in}{2.856075in}}{\pgfqpoint{5.179328in}{2.851756in}}%
\pgfpathcurveto{\pgfqpoint{5.183647in}{2.847437in}}{\pgfqpoint{5.189506in}{2.845010in}}{\pgfqpoint{5.195614in}{2.845010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.195201in}{2.846779in}}%
\pgfpathcurveto{\pgfqpoint{5.201309in}{2.846779in}}{\pgfqpoint{5.207168in}{2.849206in}}{\pgfqpoint{5.211487in}{2.853525in}}%
\pgfpathcurveto{\pgfqpoint{5.215806in}{2.857844in}}{\pgfqpoint{5.218233in}{2.863703in}}{\pgfqpoint{5.218233in}{2.869811in}}%
\pgfpathcurveto{\pgfqpoint{5.218233in}{2.875919in}}{\pgfqpoint{5.215806in}{2.881778in}}{\pgfqpoint{5.211487in}{2.886097in}}%
\pgfpathcurveto{\pgfqpoint{5.207168in}{2.890417in}}{\pgfqpoint{5.201309in}{2.892843in}}{\pgfqpoint{5.195201in}{2.892843in}}%
\pgfpathcurveto{\pgfqpoint{5.189093in}{2.892843in}}{\pgfqpoint{5.183234in}{2.890417in}}{\pgfqpoint{5.178915in}{2.886097in}}%
\pgfpathcurveto{\pgfqpoint{5.174595in}{2.881778in}}{\pgfqpoint{5.172169in}{2.875919in}}{\pgfqpoint{5.172169in}{2.869811in}}%
\pgfpathcurveto{\pgfqpoint{5.172169in}{2.863703in}}{\pgfqpoint{5.174595in}{2.857844in}}{\pgfqpoint{5.178915in}{2.853525in}}%
\pgfpathcurveto{\pgfqpoint{5.183234in}{2.849206in}}{\pgfqpoint{5.189093in}{2.846779in}}{\pgfqpoint{5.195201in}{2.846779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194787in}{2.848548in}}%
\pgfpathcurveto{\pgfqpoint{5.200896in}{2.848548in}}{\pgfqpoint{5.206754in}{2.850975in}}{\pgfqpoint{5.211074in}{2.855294in}}%
\pgfpathcurveto{\pgfqpoint{5.215393in}{2.859613in}}{\pgfqpoint{5.217820in}{2.865472in}}{\pgfqpoint{5.217820in}{2.871580in}}%
\pgfpathcurveto{\pgfqpoint{5.217820in}{2.877688in}}{\pgfqpoint{5.215393in}{2.883547in}}{\pgfqpoint{5.211074in}{2.887866in}}%
\pgfpathcurveto{\pgfqpoint{5.206754in}{2.892185in}}{\pgfqpoint{5.200896in}{2.894612in}}{\pgfqpoint{5.194787in}{2.894612in}}%
\pgfpathcurveto{\pgfqpoint{5.188679in}{2.894612in}}{\pgfqpoint{5.182820in}{2.892185in}}{\pgfqpoint{5.178501in}{2.887866in}}%
\pgfpathcurveto{\pgfqpoint{5.174182in}{2.883547in}}{\pgfqpoint{5.171755in}{2.877688in}}{\pgfqpoint{5.171755in}{2.871580in}}%
\pgfpathcurveto{\pgfqpoint{5.171755in}{2.865472in}}{\pgfqpoint{5.174182in}{2.859613in}}{\pgfqpoint{5.178501in}{2.855294in}}%
\pgfpathcurveto{\pgfqpoint{5.182820in}{2.850975in}}{\pgfqpoint{5.188679in}{2.848548in}}{\pgfqpoint{5.194787in}{2.848548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.194374in}{2.850317in}}%
\pgfpathcurveto{\pgfqpoint{5.200482in}{2.850317in}}{\pgfqpoint{5.206341in}{2.852744in}}{\pgfqpoint{5.210660in}{2.857063in}}%
\pgfpathcurveto{\pgfqpoint{5.214979in}{2.861382in}}{\pgfqpoint{5.217406in}{2.867241in}}{\pgfqpoint{5.217406in}{2.873349in}}%
\pgfpathcurveto{\pgfqpoint{5.217406in}{2.879457in}}{\pgfqpoint{5.214979in}{2.885316in}}{\pgfqpoint{5.210660in}{2.889635in}}%
\pgfpathcurveto{\pgfqpoint{5.206341in}{2.893954in}}{\pgfqpoint{5.200482in}{2.896381in}}{\pgfqpoint{5.194374in}{2.896381in}}%
\pgfpathcurveto{\pgfqpoint{5.188266in}{2.896381in}}{\pgfqpoint{5.182407in}{2.893954in}}{\pgfqpoint{5.178088in}{2.889635in}}%
\pgfpathcurveto{\pgfqpoint{5.173769in}{2.885316in}}{\pgfqpoint{5.171342in}{2.879457in}}{\pgfqpoint{5.171342in}{2.873349in}}%
\pgfpathcurveto{\pgfqpoint{5.171342in}{2.867241in}}{\pgfqpoint{5.173769in}{2.861382in}}{\pgfqpoint{5.178088in}{2.857063in}}%
\pgfpathcurveto{\pgfqpoint{5.182407in}{2.852744in}}{\pgfqpoint{5.188266in}{2.850317in}}{\pgfqpoint{5.194374in}{2.850317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193961in}{2.852086in}}%
\pgfpathcurveto{\pgfqpoint{5.200069in}{2.852086in}}{\pgfqpoint{5.205928in}{2.854512in}}{\pgfqpoint{5.210247in}{2.858832in}}%
\pgfpathcurveto{\pgfqpoint{5.214566in}{2.863151in}}{\pgfqpoint{5.216993in}{2.869010in}}{\pgfqpoint{5.216993in}{2.875118in}}%
\pgfpathcurveto{\pgfqpoint{5.216993in}{2.881226in}}{\pgfqpoint{5.214566in}{2.887085in}}{\pgfqpoint{5.210247in}{2.891404in}}%
\pgfpathcurveto{\pgfqpoint{5.205928in}{2.895723in}}{\pgfqpoint{5.200069in}{2.898150in}}{\pgfqpoint{5.193961in}{2.898150in}}%
\pgfpathcurveto{\pgfqpoint{5.187853in}{2.898150in}}{\pgfqpoint{5.181994in}{2.895723in}}{\pgfqpoint{5.177675in}{2.891404in}}%
\pgfpathcurveto{\pgfqpoint{5.173355in}{2.887085in}}{\pgfqpoint{5.170929in}{2.881226in}}{\pgfqpoint{5.170929in}{2.875118in}}%
\pgfpathcurveto{\pgfqpoint{5.170929in}{2.869010in}}{\pgfqpoint{5.173355in}{2.863151in}}{\pgfqpoint{5.177675in}{2.858832in}}%
\pgfpathcurveto{\pgfqpoint{5.181994in}{2.854512in}}{\pgfqpoint{5.187853in}{2.852086in}}{\pgfqpoint{5.193961in}{2.852086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193547in}{2.853854in}}%
\pgfpathcurveto{\pgfqpoint{5.199656in}{2.853854in}}{\pgfqpoint{5.205514in}{2.856281in}}{\pgfqpoint{5.209834in}{2.860600in}}%
\pgfpathcurveto{\pgfqpoint{5.214153in}{2.864920in}}{\pgfqpoint{5.216580in}{2.870778in}}{\pgfqpoint{5.216580in}{2.876887in}}%
\pgfpathcurveto{\pgfqpoint{5.216580in}{2.882995in}}{\pgfqpoint{5.214153in}{2.888854in}}{\pgfqpoint{5.209834in}{2.893173in}}%
\pgfpathcurveto{\pgfqpoint{5.205514in}{2.897492in}}{\pgfqpoint{5.199656in}{2.899919in}}{\pgfqpoint{5.193547in}{2.899919in}}%
\pgfpathcurveto{\pgfqpoint{5.187439in}{2.899919in}}{\pgfqpoint{5.181580in}{2.897492in}}{\pgfqpoint{5.177261in}{2.893173in}}%
\pgfpathcurveto{\pgfqpoint{5.172942in}{2.888854in}}{\pgfqpoint{5.170515in}{2.882995in}}{\pgfqpoint{5.170515in}{2.876887in}}%
\pgfpathcurveto{\pgfqpoint{5.170515in}{2.870778in}}{\pgfqpoint{5.172942in}{2.864920in}}{\pgfqpoint{5.177261in}{2.860600in}}%
\pgfpathcurveto{\pgfqpoint{5.181580in}{2.856281in}}{\pgfqpoint{5.187439in}{2.853854in}}{\pgfqpoint{5.193547in}{2.853854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.193134in}{2.855623in}}%
\pgfpathcurveto{\pgfqpoint{5.199242in}{2.855623in}}{\pgfqpoint{5.205101in}{2.858050in}}{\pgfqpoint{5.209420in}{2.862369in}}%
\pgfpathcurveto{\pgfqpoint{5.213739in}{2.866688in}}{\pgfqpoint{5.216166in}{2.872547in}}{\pgfqpoint{5.216166in}{2.878655in}}%
\pgfpathcurveto{\pgfqpoint{5.216166in}{2.884764in}}{\pgfqpoint{5.213739in}{2.890622in}}{\pgfqpoint{5.209420in}{2.894942in}}%
\pgfpathcurveto{\pgfqpoint{5.205101in}{2.899261in}}{\pgfqpoint{5.199242in}{2.901688in}}{\pgfqpoint{5.193134in}{2.901688in}}%
\pgfpathcurveto{\pgfqpoint{5.187026in}{2.901688in}}{\pgfqpoint{5.181167in}{2.899261in}}{\pgfqpoint{5.176848in}{2.894942in}}%
\pgfpathcurveto{\pgfqpoint{5.172529in}{2.890622in}}{\pgfqpoint{5.170102in}{2.884764in}}{\pgfqpoint{5.170102in}{2.878655in}}%
\pgfpathcurveto{\pgfqpoint{5.170102in}{2.872547in}}{\pgfqpoint{5.172529in}{2.866688in}}{\pgfqpoint{5.176848in}{2.862369in}}%
\pgfpathcurveto{\pgfqpoint{5.181167in}{2.858050in}}{\pgfqpoint{5.187026in}{2.855623in}}{\pgfqpoint{5.193134in}{2.855623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192721in}{2.857392in}}%
\pgfpathcurveto{\pgfqpoint{5.198829in}{2.857392in}}{\pgfqpoint{5.204688in}{2.859819in}}{\pgfqpoint{5.209007in}{2.864138in}}%
\pgfpathcurveto{\pgfqpoint{5.213326in}{2.868457in}}{\pgfqpoint{5.215753in}{2.874316in}}{\pgfqpoint{5.215753in}{2.880424in}}%
\pgfpathcurveto{\pgfqpoint{5.215753in}{2.886532in}}{\pgfqpoint{5.213326in}{2.892391in}}{\pgfqpoint{5.209007in}{2.896710in}}%
\pgfpathcurveto{\pgfqpoint{5.204688in}{2.901030in}}{\pgfqpoint{5.198829in}{2.903456in}}{\pgfqpoint{5.192721in}{2.903456in}}%
\pgfpathcurveto{\pgfqpoint{5.186613in}{2.903456in}}{\pgfqpoint{5.180754in}{2.901030in}}{\pgfqpoint{5.176435in}{2.896710in}}%
\pgfpathcurveto{\pgfqpoint{5.172115in}{2.892391in}}{\pgfqpoint{5.169689in}{2.886532in}}{\pgfqpoint{5.169689in}{2.880424in}}%
\pgfpathcurveto{\pgfqpoint{5.169689in}{2.874316in}}{\pgfqpoint{5.172115in}{2.868457in}}{\pgfqpoint{5.176435in}{2.864138in}}%
\pgfpathcurveto{\pgfqpoint{5.180754in}{2.859819in}}{\pgfqpoint{5.186613in}{2.857392in}}{\pgfqpoint{5.192721in}{2.857392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.192307in}{2.859161in}}%
\pgfpathcurveto{\pgfqpoint{5.198416in}{2.859161in}}{\pgfqpoint{5.204274in}{2.861588in}}{\pgfqpoint{5.208594in}{2.865907in}}%
\pgfpathcurveto{\pgfqpoint{5.212913in}{2.870226in}}{\pgfqpoint{5.215340in}{2.876085in}}{\pgfqpoint{5.215340in}{2.882193in}}%
\pgfpathcurveto{\pgfqpoint{5.215340in}{2.888301in}}{\pgfqpoint{5.212913in}{2.894160in}}{\pgfqpoint{5.208594in}{2.898479in}}%
\pgfpathcurveto{\pgfqpoint{5.204274in}{2.902798in}}{\pgfqpoint{5.198416in}{2.905225in}}{\pgfqpoint{5.192307in}{2.905225in}}%
\pgfpathcurveto{\pgfqpoint{5.186199in}{2.905225in}}{\pgfqpoint{5.180340in}{2.902798in}}{\pgfqpoint{5.176021in}{2.898479in}}%
\pgfpathcurveto{\pgfqpoint{5.171702in}{2.894160in}}{\pgfqpoint{5.169275in}{2.888301in}}{\pgfqpoint{5.169275in}{2.882193in}}%
\pgfpathcurveto{\pgfqpoint{5.169275in}{2.876085in}}{\pgfqpoint{5.171702in}{2.870226in}}{\pgfqpoint{5.176021in}{2.865907in}}%
\pgfpathcurveto{\pgfqpoint{5.180340in}{2.861588in}}{\pgfqpoint{5.186199in}{2.859161in}}{\pgfqpoint{5.192307in}{2.859161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191894in}{2.860930in}}%
\pgfpathcurveto{\pgfqpoint{5.198002in}{2.860930in}}{\pgfqpoint{5.203861in}{2.863357in}}{\pgfqpoint{5.208180in}{2.867676in}}%
\pgfpathcurveto{\pgfqpoint{5.212499in}{2.871995in}}{\pgfqpoint{5.214926in}{2.877854in}}{\pgfqpoint{5.214926in}{2.883962in}}%
\pgfpathcurveto{\pgfqpoint{5.214926in}{2.890070in}}{\pgfqpoint{5.212499in}{2.895929in}}{\pgfqpoint{5.208180in}{2.900248in}}%
\pgfpathcurveto{\pgfqpoint{5.203861in}{2.904567in}}{\pgfqpoint{5.198002in}{2.906994in}}{\pgfqpoint{5.191894in}{2.906994in}}%
\pgfpathcurveto{\pgfqpoint{5.185786in}{2.906994in}}{\pgfqpoint{5.179927in}{2.904567in}}{\pgfqpoint{5.175608in}{2.900248in}}%
\pgfpathcurveto{\pgfqpoint{5.171289in}{2.895929in}}{\pgfqpoint{5.168862in}{2.890070in}}{\pgfqpoint{5.168862in}{2.883962in}}%
\pgfpathcurveto{\pgfqpoint{5.168862in}{2.877854in}}{\pgfqpoint{5.171289in}{2.871995in}}{\pgfqpoint{5.175608in}{2.867676in}}%
\pgfpathcurveto{\pgfqpoint{5.179927in}{2.863357in}}{\pgfqpoint{5.185786in}{2.860930in}}{\pgfqpoint{5.191894in}{2.860930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191481in}{2.862699in}}%
\pgfpathcurveto{\pgfqpoint{5.197589in}{2.862699in}}{\pgfqpoint{5.203448in}{2.865125in}}{\pgfqpoint{5.207767in}{2.869445in}}%
\pgfpathcurveto{\pgfqpoint{5.212086in}{2.873764in}}{\pgfqpoint{5.214513in}{2.879623in}}{\pgfqpoint{5.214513in}{2.885731in}}%
\pgfpathcurveto{\pgfqpoint{5.214513in}{2.891839in}}{\pgfqpoint{5.212086in}{2.897698in}}{\pgfqpoint{5.207767in}{2.902017in}}%
\pgfpathcurveto{\pgfqpoint{5.203448in}{2.906336in}}{\pgfqpoint{5.197589in}{2.908763in}}{\pgfqpoint{5.191481in}{2.908763in}}%
\pgfpathcurveto{\pgfqpoint{5.185373in}{2.908763in}}{\pgfqpoint{5.179514in}{2.906336in}}{\pgfqpoint{5.175195in}{2.902017in}}%
\pgfpathcurveto{\pgfqpoint{5.170875in}{2.897698in}}{\pgfqpoint{5.168449in}{2.891839in}}{\pgfqpoint{5.168449in}{2.885731in}}%
\pgfpathcurveto{\pgfqpoint{5.168449in}{2.879623in}}{\pgfqpoint{5.170875in}{2.873764in}}{\pgfqpoint{5.175195in}{2.869445in}}%
\pgfpathcurveto{\pgfqpoint{5.179514in}{2.865125in}}{\pgfqpoint{5.185373in}{2.862699in}}{\pgfqpoint{5.191481in}{2.862699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.191067in}{2.864468in}}%
\pgfpathcurveto{\pgfqpoint{5.197176in}{2.864468in}}{\pgfqpoint{5.203034in}{2.866894in}}{\pgfqpoint{5.207354in}{2.871213in}}%
\pgfpathcurveto{\pgfqpoint{5.211673in}{2.875533in}}{\pgfqpoint{5.214100in}{2.881391in}}{\pgfqpoint{5.214100in}{2.887500in}}%
\pgfpathcurveto{\pgfqpoint{5.214100in}{2.893608in}}{\pgfqpoint{5.211673in}{2.899467in}}{\pgfqpoint{5.207354in}{2.903786in}}%
\pgfpathcurveto{\pgfqpoint{5.203034in}{2.908105in}}{\pgfqpoint{5.197176in}{2.910532in}}{\pgfqpoint{5.191067in}{2.910532in}}%
\pgfpathcurveto{\pgfqpoint{5.184959in}{2.910532in}}{\pgfqpoint{5.179100in}{2.908105in}}{\pgfqpoint{5.174781in}{2.903786in}}%
\pgfpathcurveto{\pgfqpoint{5.170462in}{2.899467in}}{\pgfqpoint{5.168035in}{2.893608in}}{\pgfqpoint{5.168035in}{2.887500in}}%
\pgfpathcurveto{\pgfqpoint{5.168035in}{2.881391in}}{\pgfqpoint{5.170462in}{2.875533in}}{\pgfqpoint{5.174781in}{2.871213in}}%
\pgfpathcurveto{\pgfqpoint{5.179100in}{2.866894in}}{\pgfqpoint{5.184959in}{2.864468in}}{\pgfqpoint{5.191067in}{2.864468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190654in}{2.866236in}}%
\pgfpathcurveto{\pgfqpoint{5.196762in}{2.866236in}}{\pgfqpoint{5.202621in}{2.868663in}}{\pgfqpoint{5.206940in}{2.872982in}}%
\pgfpathcurveto{\pgfqpoint{5.211259in}{2.877301in}}{\pgfqpoint{5.213686in}{2.883160in}}{\pgfqpoint{5.213686in}{2.889268in}}%
\pgfpathcurveto{\pgfqpoint{5.213686in}{2.895377in}}{\pgfqpoint{5.211259in}{2.901235in}}{\pgfqpoint{5.206940in}{2.905555in}}%
\pgfpathcurveto{\pgfqpoint{5.202621in}{2.909874in}}{\pgfqpoint{5.196762in}{2.912301in}}{\pgfqpoint{5.190654in}{2.912301in}}%
\pgfpathcurveto{\pgfqpoint{5.184546in}{2.912301in}}{\pgfqpoint{5.178687in}{2.909874in}}{\pgfqpoint{5.174368in}{2.905555in}}%
\pgfpathcurveto{\pgfqpoint{5.170049in}{2.901235in}}{\pgfqpoint{5.167622in}{2.895377in}}{\pgfqpoint{5.167622in}{2.889268in}}%
\pgfpathcurveto{\pgfqpoint{5.167622in}{2.883160in}}{\pgfqpoint{5.170049in}{2.877301in}}{\pgfqpoint{5.174368in}{2.872982in}}%
\pgfpathcurveto{\pgfqpoint{5.178687in}{2.868663in}}{\pgfqpoint{5.184546in}{2.866236in}}{\pgfqpoint{5.190654in}{2.866236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190241in}{2.868005in}}%
\pgfpathcurveto{\pgfqpoint{5.196349in}{2.868005in}}{\pgfqpoint{5.202208in}{2.870432in}}{\pgfqpoint{5.206527in}{2.874751in}}%
\pgfpathcurveto{\pgfqpoint{5.210846in}{2.879070in}}{\pgfqpoint{5.213273in}{2.884929in}}{\pgfqpoint{5.213273in}{2.891037in}}%
\pgfpathcurveto{\pgfqpoint{5.213273in}{2.897146in}}{\pgfqpoint{5.210846in}{2.903004in}}{\pgfqpoint{5.206527in}{2.907323in}}%
\pgfpathcurveto{\pgfqpoint{5.202208in}{2.911643in}}{\pgfqpoint{5.196349in}{2.914069in}}{\pgfqpoint{5.190241in}{2.914069in}}%
\pgfpathcurveto{\pgfqpoint{5.184133in}{2.914069in}}{\pgfqpoint{5.178274in}{2.911643in}}{\pgfqpoint{5.173955in}{2.907323in}}%
\pgfpathcurveto{\pgfqpoint{5.169635in}{2.903004in}}{\pgfqpoint{5.167209in}{2.897146in}}{\pgfqpoint{5.167209in}{2.891037in}}%
\pgfpathcurveto{\pgfqpoint{5.167209in}{2.884929in}}{\pgfqpoint{5.169635in}{2.879070in}}{\pgfqpoint{5.173955in}{2.874751in}}%
\pgfpathcurveto{\pgfqpoint{5.178274in}{2.870432in}}{\pgfqpoint{5.184133in}{2.868005in}}{\pgfqpoint{5.190241in}{2.868005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189827in}{2.869774in}}%
\pgfpathcurveto{\pgfqpoint{5.195936in}{2.869774in}}{\pgfqpoint{5.201794in}{2.872201in}}{\pgfqpoint{5.206114in}{2.876520in}}%
\pgfpathcurveto{\pgfqpoint{5.210433in}{2.880839in}}{\pgfqpoint{5.212860in}{2.886698in}}{\pgfqpoint{5.212860in}{2.892806in}}%
\pgfpathcurveto{\pgfqpoint{5.212860in}{2.898914in}}{\pgfqpoint{5.210433in}{2.904773in}}{\pgfqpoint{5.206114in}{2.909092in}}%
\pgfpathcurveto{\pgfqpoint{5.201794in}{2.913411in}}{\pgfqpoint{5.195936in}{2.915838in}}{\pgfqpoint{5.189827in}{2.915838in}}%
\pgfpathcurveto{\pgfqpoint{5.183719in}{2.915838in}}{\pgfqpoint{5.177860in}{2.913411in}}{\pgfqpoint{5.173541in}{2.909092in}}%
\pgfpathcurveto{\pgfqpoint{5.169222in}{2.904773in}}{\pgfqpoint{5.166795in}{2.898914in}}{\pgfqpoint{5.166795in}{2.892806in}}%
\pgfpathcurveto{\pgfqpoint{5.166795in}{2.886698in}}{\pgfqpoint{5.169222in}{2.880839in}}{\pgfqpoint{5.173541in}{2.876520in}}%
\pgfpathcurveto{\pgfqpoint{5.177860in}{2.872201in}}{\pgfqpoint{5.183719in}{2.869774in}}{\pgfqpoint{5.189827in}{2.869774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189414in}{2.871543in}}%
\pgfpathcurveto{\pgfqpoint{5.195522in}{2.871543in}}{\pgfqpoint{5.201381in}{2.873970in}}{\pgfqpoint{5.205700in}{2.878289in}}%
\pgfpathcurveto{\pgfqpoint{5.210019in}{2.882608in}}{\pgfqpoint{5.212446in}{2.888467in}}{\pgfqpoint{5.212446in}{2.894575in}}%
\pgfpathcurveto{\pgfqpoint{5.212446in}{2.900683in}}{\pgfqpoint{5.210019in}{2.906542in}}{\pgfqpoint{5.205700in}{2.910861in}}%
\pgfpathcurveto{\pgfqpoint{5.201381in}{2.915180in}}{\pgfqpoint{5.195522in}{2.917607in}}{\pgfqpoint{5.189414in}{2.917607in}}%
\pgfpathcurveto{\pgfqpoint{5.183306in}{2.917607in}}{\pgfqpoint{5.177447in}{2.915180in}}{\pgfqpoint{5.173128in}{2.910861in}}%
\pgfpathcurveto{\pgfqpoint{5.168809in}{2.906542in}}{\pgfqpoint{5.166382in}{2.900683in}}{\pgfqpoint{5.166382in}{2.894575in}}%
\pgfpathcurveto{\pgfqpoint{5.166382in}{2.888467in}}{\pgfqpoint{5.168809in}{2.882608in}}{\pgfqpoint{5.173128in}{2.878289in}}%
\pgfpathcurveto{\pgfqpoint{5.177447in}{2.873970in}}{\pgfqpoint{5.183306in}{2.871543in}}{\pgfqpoint{5.189414in}{2.871543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.189001in}{2.873312in}}%
\pgfpathcurveto{\pgfqpoint{5.195109in}{2.873312in}}{\pgfqpoint{5.200968in}{2.875739in}}{\pgfqpoint{5.205287in}{2.880058in}}%
\pgfpathcurveto{\pgfqpoint{5.209606in}{2.884377in}}{\pgfqpoint{5.212033in}{2.890236in}}{\pgfqpoint{5.212033in}{2.896344in}}%
\pgfpathcurveto{\pgfqpoint{5.212033in}{2.902452in}}{\pgfqpoint{5.209606in}{2.908311in}}{\pgfqpoint{5.205287in}{2.912630in}}%
\pgfpathcurveto{\pgfqpoint{5.200968in}{2.916949in}}{\pgfqpoint{5.195109in}{2.919376in}}{\pgfqpoint{5.189001in}{2.919376in}}%
\pgfpathcurveto{\pgfqpoint{5.182893in}{2.919376in}}{\pgfqpoint{5.177034in}{2.916949in}}{\pgfqpoint{5.172715in}{2.912630in}}%
\pgfpathcurveto{\pgfqpoint{5.168395in}{2.908311in}}{\pgfqpoint{5.165969in}{2.902452in}}{\pgfqpoint{5.165969in}{2.896344in}}%
\pgfpathcurveto{\pgfqpoint{5.165969in}{2.890236in}}{\pgfqpoint{5.168395in}{2.884377in}}{\pgfqpoint{5.172715in}{2.880058in}}%
\pgfpathcurveto{\pgfqpoint{5.177034in}{2.875739in}}{\pgfqpoint{5.182893in}{2.873312in}}{\pgfqpoint{5.189001in}{2.873312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188587in}{2.875081in}}%
\pgfpathcurveto{\pgfqpoint{5.194696in}{2.875081in}}{\pgfqpoint{5.200554in}{2.877507in}}{\pgfqpoint{5.204874in}{2.881827in}}%
\pgfpathcurveto{\pgfqpoint{5.209193in}{2.886146in}}{\pgfqpoint{5.211620in}{2.892005in}}{\pgfqpoint{5.211620in}{2.898113in}}%
\pgfpathcurveto{\pgfqpoint{5.211620in}{2.904221in}}{\pgfqpoint{5.209193in}{2.910080in}}{\pgfqpoint{5.204874in}{2.914399in}}%
\pgfpathcurveto{\pgfqpoint{5.200554in}{2.918718in}}{\pgfqpoint{5.194696in}{2.921145in}}{\pgfqpoint{5.188587in}{2.921145in}}%
\pgfpathcurveto{\pgfqpoint{5.182479in}{2.921145in}}{\pgfqpoint{5.176620in}{2.918718in}}{\pgfqpoint{5.172301in}{2.914399in}}%
\pgfpathcurveto{\pgfqpoint{5.167982in}{2.910080in}}{\pgfqpoint{5.165555in}{2.904221in}}{\pgfqpoint{5.165555in}{2.898113in}}%
\pgfpathcurveto{\pgfqpoint{5.165555in}{2.892005in}}{\pgfqpoint{5.167982in}{2.886146in}}{\pgfqpoint{5.172301in}{2.881827in}}%
\pgfpathcurveto{\pgfqpoint{5.176620in}{2.877507in}}{\pgfqpoint{5.182479in}{2.875081in}}{\pgfqpoint{5.188587in}{2.875081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.188174in}{2.876849in}}%
\pgfpathcurveto{\pgfqpoint{5.194282in}{2.876849in}}{\pgfqpoint{5.200141in}{2.879276in}}{\pgfqpoint{5.204460in}{2.883595in}}%
\pgfpathcurveto{\pgfqpoint{5.208779in}{2.887915in}}{\pgfqpoint{5.211206in}{2.893773in}}{\pgfqpoint{5.211206in}{2.899882in}}%
\pgfpathcurveto{\pgfqpoint{5.211206in}{2.905990in}}{\pgfqpoint{5.208779in}{2.911849in}}{\pgfqpoint{5.204460in}{2.916168in}}%
\pgfpathcurveto{\pgfqpoint{5.200141in}{2.920487in}}{\pgfqpoint{5.194282in}{2.922914in}}{\pgfqpoint{5.188174in}{2.922914in}}%
\pgfpathcurveto{\pgfqpoint{5.182066in}{2.922914in}}{\pgfqpoint{5.176207in}{2.920487in}}{\pgfqpoint{5.171888in}{2.916168in}}%
\pgfpathcurveto{\pgfqpoint{5.167569in}{2.911849in}}{\pgfqpoint{5.165142in}{2.905990in}}{\pgfqpoint{5.165142in}{2.899882in}}%
\pgfpathcurveto{\pgfqpoint{5.165142in}{2.893773in}}{\pgfqpoint{5.167569in}{2.887915in}}{\pgfqpoint{5.171888in}{2.883595in}}%
\pgfpathcurveto{\pgfqpoint{5.176207in}{2.879276in}}{\pgfqpoint{5.182066in}{2.876849in}}{\pgfqpoint{5.188174in}{2.876849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187761in}{2.878618in}}%
\pgfpathcurveto{\pgfqpoint{5.193869in}{2.878618in}}{\pgfqpoint{5.199728in}{2.881045in}}{\pgfqpoint{5.204047in}{2.885364in}}%
\pgfpathcurveto{\pgfqpoint{5.208366in}{2.889683in}}{\pgfqpoint{5.210793in}{2.895542in}}{\pgfqpoint{5.210793in}{2.901650in}}%
\pgfpathcurveto{\pgfqpoint{5.210793in}{2.907759in}}{\pgfqpoint{5.208366in}{2.913617in}}{\pgfqpoint{5.204047in}{2.917937in}}%
\pgfpathcurveto{\pgfqpoint{5.199728in}{2.922256in}}{\pgfqpoint{5.193869in}{2.924682in}}{\pgfqpoint{5.187761in}{2.924682in}}%
\pgfpathcurveto{\pgfqpoint{5.181653in}{2.924682in}}{\pgfqpoint{5.175794in}{2.922256in}}{\pgfqpoint{5.171475in}{2.917937in}}%
\pgfpathcurveto{\pgfqpoint{5.167155in}{2.913617in}}{\pgfqpoint{5.164729in}{2.907759in}}{\pgfqpoint{5.164729in}{2.901650in}}%
\pgfpathcurveto{\pgfqpoint{5.164729in}{2.895542in}}{\pgfqpoint{5.167155in}{2.889683in}}{\pgfqpoint{5.171475in}{2.885364in}}%
\pgfpathcurveto{\pgfqpoint{5.175794in}{2.881045in}}{\pgfqpoint{5.181653in}{2.878618in}}{\pgfqpoint{5.187761in}{2.878618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.187347in}{2.880387in}}%
\pgfpathcurveto{\pgfqpoint{5.193456in}{2.880387in}}{\pgfqpoint{5.199314in}{2.882814in}}{\pgfqpoint{5.203634in}{2.887133in}}%
\pgfpathcurveto{\pgfqpoint{5.207953in}{2.891452in}}{\pgfqpoint{5.210380in}{2.897311in}}{\pgfqpoint{5.210380in}{2.903419in}}%
\pgfpathcurveto{\pgfqpoint{5.210380in}{2.909527in}}{\pgfqpoint{5.207953in}{2.915386in}}{\pgfqpoint{5.203634in}{2.919705in}}%
\pgfpathcurveto{\pgfqpoint{5.199314in}{2.924025in}}{\pgfqpoint{5.193456in}{2.926451in}}{\pgfqpoint{5.187347in}{2.926451in}}%
\pgfpathcurveto{\pgfqpoint{5.181239in}{2.926451in}}{\pgfqpoint{5.175380in}{2.924025in}}{\pgfqpoint{5.171061in}{2.919705in}}%
\pgfpathcurveto{\pgfqpoint{5.166742in}{2.915386in}}{\pgfqpoint{5.164315in}{2.909527in}}{\pgfqpoint{5.164315in}{2.903419in}}%
\pgfpathcurveto{\pgfqpoint{5.164315in}{2.897311in}}{\pgfqpoint{5.166742in}{2.891452in}}{\pgfqpoint{5.171061in}{2.887133in}}%
\pgfpathcurveto{\pgfqpoint{5.175380in}{2.882814in}}{\pgfqpoint{5.181239in}{2.880387in}}{\pgfqpoint{5.187347in}{2.880387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186934in}{2.882156in}}%
\pgfpathcurveto{\pgfqpoint{5.193042in}{2.882156in}}{\pgfqpoint{5.198901in}{2.884583in}}{\pgfqpoint{5.203220in}{2.888902in}}%
\pgfpathcurveto{\pgfqpoint{5.207539in}{2.893221in}}{\pgfqpoint{5.209966in}{2.899080in}}{\pgfqpoint{5.209966in}{2.905188in}}%
\pgfpathcurveto{\pgfqpoint{5.209966in}{2.911296in}}{\pgfqpoint{5.207539in}{2.917155in}}{\pgfqpoint{5.203220in}{2.921474in}}%
\pgfpathcurveto{\pgfqpoint{5.198901in}{2.925793in}}{\pgfqpoint{5.193042in}{2.928220in}}{\pgfqpoint{5.186934in}{2.928220in}}%
\pgfpathcurveto{\pgfqpoint{5.180826in}{2.928220in}}{\pgfqpoint{5.174967in}{2.925793in}}{\pgfqpoint{5.170648in}{2.921474in}}%
\pgfpathcurveto{\pgfqpoint{5.166329in}{2.917155in}}{\pgfqpoint{5.163902in}{2.911296in}}{\pgfqpoint{5.163902in}{2.905188in}}%
\pgfpathcurveto{\pgfqpoint{5.163902in}{2.899080in}}{\pgfqpoint{5.166329in}{2.893221in}}{\pgfqpoint{5.170648in}{2.888902in}}%
\pgfpathcurveto{\pgfqpoint{5.174967in}{2.884583in}}{\pgfqpoint{5.180826in}{2.882156in}}{\pgfqpoint{5.186934in}{2.882156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186521in}{2.883925in}}%
\pgfpathcurveto{\pgfqpoint{5.192629in}{2.883925in}}{\pgfqpoint{5.198488in}{2.886352in}}{\pgfqpoint{5.202807in}{2.890671in}}%
\pgfpathcurveto{\pgfqpoint{5.207126in}{2.894990in}}{\pgfqpoint{5.209553in}{2.900849in}}{\pgfqpoint{5.209553in}{2.906957in}}%
\pgfpathcurveto{\pgfqpoint{5.209553in}{2.913065in}}{\pgfqpoint{5.207126in}{2.918924in}}{\pgfqpoint{5.202807in}{2.923243in}}%
\pgfpathcurveto{\pgfqpoint{5.198488in}{2.927562in}}{\pgfqpoint{5.192629in}{2.929989in}}{\pgfqpoint{5.186521in}{2.929989in}}%
\pgfpathcurveto{\pgfqpoint{5.180413in}{2.929989in}}{\pgfqpoint{5.174554in}{2.927562in}}{\pgfqpoint{5.170235in}{2.923243in}}%
\pgfpathcurveto{\pgfqpoint{5.165915in}{2.918924in}}{\pgfqpoint{5.163489in}{2.913065in}}{\pgfqpoint{5.163489in}{2.906957in}}%
\pgfpathcurveto{\pgfqpoint{5.163489in}{2.900849in}}{\pgfqpoint{5.165915in}{2.894990in}}{\pgfqpoint{5.170235in}{2.890671in}}%
\pgfpathcurveto{\pgfqpoint{5.174554in}{2.886352in}}{\pgfqpoint{5.180413in}{2.883925in}}{\pgfqpoint{5.186521in}{2.883925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.186107in}{2.885694in}}%
\pgfpathcurveto{\pgfqpoint{5.192216in}{2.885694in}}{\pgfqpoint{5.198074in}{2.888120in}}{\pgfqpoint{5.202394in}{2.892440in}}%
\pgfpathcurveto{\pgfqpoint{5.206713in}{2.896759in}}{\pgfqpoint{5.209140in}{2.902618in}}{\pgfqpoint{5.209140in}{2.908726in}}%
\pgfpathcurveto{\pgfqpoint{5.209140in}{2.914834in}}{\pgfqpoint{5.206713in}{2.920693in}}{\pgfqpoint{5.202394in}{2.925012in}}%
\pgfpathcurveto{\pgfqpoint{5.198074in}{2.929331in}}{\pgfqpoint{5.192216in}{2.931758in}}{\pgfqpoint{5.186107in}{2.931758in}}%
\pgfpathcurveto{\pgfqpoint{5.179999in}{2.931758in}}{\pgfqpoint{5.174140in}{2.929331in}}{\pgfqpoint{5.169821in}{2.925012in}}%
\pgfpathcurveto{\pgfqpoint{5.165502in}{2.920693in}}{\pgfqpoint{5.163075in}{2.914834in}}{\pgfqpoint{5.163075in}{2.908726in}}%
\pgfpathcurveto{\pgfqpoint{5.163075in}{2.902618in}}{\pgfqpoint{5.165502in}{2.896759in}}{\pgfqpoint{5.169821in}{2.892440in}}%
\pgfpathcurveto{\pgfqpoint{5.174140in}{2.888120in}}{\pgfqpoint{5.179999in}{2.885694in}}{\pgfqpoint{5.186107in}{2.885694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185694in}{2.887462in}}%
\pgfpathcurveto{\pgfqpoint{5.191802in}{2.887462in}}{\pgfqpoint{5.197661in}{2.889889in}}{\pgfqpoint{5.201980in}{2.894208in}}%
\pgfpathcurveto{\pgfqpoint{5.206299in}{2.898528in}}{\pgfqpoint{5.208726in}{2.904386in}}{\pgfqpoint{5.208726in}{2.910495in}}%
\pgfpathcurveto{\pgfqpoint{5.208726in}{2.916603in}}{\pgfqpoint{5.206299in}{2.922462in}}{\pgfqpoint{5.201980in}{2.926781in}}%
\pgfpathcurveto{\pgfqpoint{5.197661in}{2.931100in}}{\pgfqpoint{5.191802in}{2.933527in}}{\pgfqpoint{5.185694in}{2.933527in}}%
\pgfpathcurveto{\pgfqpoint{5.179586in}{2.933527in}}{\pgfqpoint{5.173727in}{2.931100in}}{\pgfqpoint{5.169408in}{2.926781in}}%
\pgfpathcurveto{\pgfqpoint{5.165089in}{2.922462in}}{\pgfqpoint{5.162662in}{2.916603in}}{\pgfqpoint{5.162662in}{2.910495in}}%
\pgfpathcurveto{\pgfqpoint{5.162662in}{2.904386in}}{\pgfqpoint{5.165089in}{2.898528in}}{\pgfqpoint{5.169408in}{2.894208in}}%
\pgfpathcurveto{\pgfqpoint{5.173727in}{2.889889in}}{\pgfqpoint{5.179586in}{2.887462in}}{\pgfqpoint{5.185694in}{2.887462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185281in}{2.889231in}}%
\pgfpathcurveto{\pgfqpoint{5.191389in}{2.889231in}}{\pgfqpoint{5.197248in}{2.891658in}}{\pgfqpoint{5.201567in}{2.895977in}}%
\pgfpathcurveto{\pgfqpoint{5.205886in}{2.900296in}}{\pgfqpoint{5.208313in}{2.906155in}}{\pgfqpoint{5.208313in}{2.912263in}}%
\pgfpathcurveto{\pgfqpoint{5.208313in}{2.918372in}}{\pgfqpoint{5.205886in}{2.924230in}}{\pgfqpoint{5.201567in}{2.928550in}}%
\pgfpathcurveto{\pgfqpoint{5.197248in}{2.932869in}}{\pgfqpoint{5.191389in}{2.935296in}}{\pgfqpoint{5.185281in}{2.935296in}}%
\pgfpathcurveto{\pgfqpoint{5.179173in}{2.935296in}}{\pgfqpoint{5.173314in}{2.932869in}}{\pgfqpoint{5.168995in}{2.928550in}}%
\pgfpathcurveto{\pgfqpoint{5.164675in}{2.924230in}}{\pgfqpoint{5.162249in}{2.918372in}}{\pgfqpoint{5.162249in}{2.912263in}}%
\pgfpathcurveto{\pgfqpoint{5.162249in}{2.906155in}}{\pgfqpoint{5.164675in}{2.900296in}}{\pgfqpoint{5.168995in}{2.895977in}}%
\pgfpathcurveto{\pgfqpoint{5.173314in}{2.891658in}}{\pgfqpoint{5.179173in}{2.889231in}}{\pgfqpoint{5.185281in}{2.889231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184867in}{2.891000in}}%
\pgfpathcurveto{\pgfqpoint{5.190976in}{2.891000in}}{\pgfqpoint{5.196834in}{2.893427in}}{\pgfqpoint{5.201154in}{2.897746in}}%
\pgfpathcurveto{\pgfqpoint{5.205473in}{2.902065in}}{\pgfqpoint{5.207900in}{2.907924in}}{\pgfqpoint{5.207900in}{2.914032in}}%
\pgfpathcurveto{\pgfqpoint{5.207900in}{2.920140in}}{\pgfqpoint{5.205473in}{2.925999in}}{\pgfqpoint{5.201154in}{2.930318in}}%
\pgfpathcurveto{\pgfqpoint{5.196834in}{2.934638in}}{\pgfqpoint{5.190976in}{2.937064in}}{\pgfqpoint{5.184867in}{2.937064in}}%
\pgfpathcurveto{\pgfqpoint{5.178759in}{2.937064in}}{\pgfqpoint{5.172900in}{2.934638in}}{\pgfqpoint{5.168581in}{2.930318in}}%
\pgfpathcurveto{\pgfqpoint{5.164262in}{2.925999in}}{\pgfqpoint{5.161835in}{2.920140in}}{\pgfqpoint{5.161835in}{2.914032in}}%
\pgfpathcurveto{\pgfqpoint{5.161835in}{2.907924in}}{\pgfqpoint{5.164262in}{2.902065in}}{\pgfqpoint{5.168581in}{2.897746in}}%
\pgfpathcurveto{\pgfqpoint{5.172900in}{2.893427in}}{\pgfqpoint{5.178759in}{2.891000in}}{\pgfqpoint{5.184867in}{2.891000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184454in}{2.892769in}}%
\pgfpathcurveto{\pgfqpoint{5.190562in}{2.892769in}}{\pgfqpoint{5.196421in}{2.895196in}}{\pgfqpoint{5.200740in}{2.899515in}}%
\pgfpathcurveto{\pgfqpoint{5.205059in}{2.903834in}}{\pgfqpoint{5.207486in}{2.909693in}}{\pgfqpoint{5.207486in}{2.915801in}}%
\pgfpathcurveto{\pgfqpoint{5.207486in}{2.921909in}}{\pgfqpoint{5.205059in}{2.927768in}}{\pgfqpoint{5.200740in}{2.932087in}}%
\pgfpathcurveto{\pgfqpoint{5.196421in}{2.936406in}}{\pgfqpoint{5.190562in}{2.938833in}}{\pgfqpoint{5.184454in}{2.938833in}}%
\pgfpathcurveto{\pgfqpoint{5.178346in}{2.938833in}}{\pgfqpoint{5.172487in}{2.936406in}}{\pgfqpoint{5.168168in}{2.932087in}}%
\pgfpathcurveto{\pgfqpoint{5.163849in}{2.927768in}}{\pgfqpoint{5.161422in}{2.921909in}}{\pgfqpoint{5.161422in}{2.915801in}}%
\pgfpathcurveto{\pgfqpoint{5.161422in}{2.909693in}}{\pgfqpoint{5.163849in}{2.903834in}}{\pgfqpoint{5.168168in}{2.899515in}}%
\pgfpathcurveto{\pgfqpoint{5.172487in}{2.895196in}}{\pgfqpoint{5.178346in}{2.892769in}}{\pgfqpoint{5.184454in}{2.892769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.184041in}{2.894538in}}%
\pgfpathcurveto{\pgfqpoint{5.190149in}{2.894538in}}{\pgfqpoint{5.196008in}{2.896965in}}{\pgfqpoint{5.200327in}{2.901284in}}%
\pgfpathcurveto{\pgfqpoint{5.204646in}{2.905603in}}{\pgfqpoint{5.207073in}{2.911462in}}{\pgfqpoint{5.207073in}{2.917570in}}%
\pgfpathcurveto{\pgfqpoint{5.207073in}{2.923678in}}{\pgfqpoint{5.204646in}{2.929537in}}{\pgfqpoint{5.200327in}{2.933856in}}%
\pgfpathcurveto{\pgfqpoint{5.196008in}{2.938175in}}{\pgfqpoint{5.190149in}{2.940602in}}{\pgfqpoint{5.184041in}{2.940602in}}%
\pgfpathcurveto{\pgfqpoint{5.177933in}{2.940602in}}{\pgfqpoint{5.172074in}{2.938175in}}{\pgfqpoint{5.167755in}{2.933856in}}%
\pgfpathcurveto{\pgfqpoint{5.163435in}{2.929537in}}{\pgfqpoint{5.161009in}{2.923678in}}{\pgfqpoint{5.161009in}{2.917570in}}%
\pgfpathcurveto{\pgfqpoint{5.161009in}{2.911462in}}{\pgfqpoint{5.163435in}{2.905603in}}{\pgfqpoint{5.167755in}{2.901284in}}%
\pgfpathcurveto{\pgfqpoint{5.172074in}{2.896965in}}{\pgfqpoint{5.177933in}{2.894538in}}{\pgfqpoint{5.184041in}{2.894538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183627in}{2.896307in}}%
\pgfpathcurveto{\pgfqpoint{5.189736in}{2.896307in}}{\pgfqpoint{5.195594in}{2.898733in}}{\pgfqpoint{5.199914in}{2.903053in}}%
\pgfpathcurveto{\pgfqpoint{5.204233in}{2.907372in}}{\pgfqpoint{5.206660in}{2.913231in}}{\pgfqpoint{5.206660in}{2.919339in}}%
\pgfpathcurveto{\pgfqpoint{5.206660in}{2.925447in}}{\pgfqpoint{5.204233in}{2.931306in}}{\pgfqpoint{5.199914in}{2.935625in}}%
\pgfpathcurveto{\pgfqpoint{5.195594in}{2.939944in}}{\pgfqpoint{5.189736in}{2.942371in}}{\pgfqpoint{5.183627in}{2.942371in}}%
\pgfpathcurveto{\pgfqpoint{5.177519in}{2.942371in}}{\pgfqpoint{5.171660in}{2.939944in}}{\pgfqpoint{5.167341in}{2.935625in}}%
\pgfpathcurveto{\pgfqpoint{5.163022in}{2.931306in}}{\pgfqpoint{5.160595in}{2.925447in}}{\pgfqpoint{5.160595in}{2.919339in}}%
\pgfpathcurveto{\pgfqpoint{5.160595in}{2.913231in}}{\pgfqpoint{5.163022in}{2.907372in}}{\pgfqpoint{5.167341in}{2.903053in}}%
\pgfpathcurveto{\pgfqpoint{5.171660in}{2.898733in}}{\pgfqpoint{5.177519in}{2.896307in}}{\pgfqpoint{5.183627in}{2.896307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.183214in}{2.898076in}}%
\pgfpathcurveto{\pgfqpoint{5.189322in}{2.898076in}}{\pgfqpoint{5.195181in}{2.900502in}}{\pgfqpoint{5.199500in}{2.904821in}}%
\pgfpathcurveto{\pgfqpoint{5.203819in}{2.909141in}}{\pgfqpoint{5.206246in}{2.914999in}}{\pgfqpoint{5.206246in}{2.921108in}}%
\pgfpathcurveto{\pgfqpoint{5.206246in}{2.927216in}}{\pgfqpoint{5.203819in}{2.933075in}}{\pgfqpoint{5.199500in}{2.937394in}}%
\pgfpathcurveto{\pgfqpoint{5.195181in}{2.941713in}}{\pgfqpoint{5.189322in}{2.944140in}}{\pgfqpoint{5.183214in}{2.944140in}}%
\pgfpathcurveto{\pgfqpoint{5.177106in}{2.944140in}}{\pgfqpoint{5.171247in}{2.941713in}}{\pgfqpoint{5.166928in}{2.937394in}}%
\pgfpathcurveto{\pgfqpoint{5.162609in}{2.933075in}}{\pgfqpoint{5.160182in}{2.927216in}}{\pgfqpoint{5.160182in}{2.921108in}}%
\pgfpathcurveto{\pgfqpoint{5.160182in}{2.914999in}}{\pgfqpoint{5.162609in}{2.909141in}}{\pgfqpoint{5.166928in}{2.904821in}}%
\pgfpathcurveto{\pgfqpoint{5.171247in}{2.900502in}}{\pgfqpoint{5.177106in}{2.898076in}}{\pgfqpoint{5.183214in}{2.898076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182801in}{2.899844in}}%
\pgfpathcurveto{\pgfqpoint{5.188909in}{2.899844in}}{\pgfqpoint{5.194768in}{2.902271in}}{\pgfqpoint{5.199087in}{2.906590in}}%
\pgfpathcurveto{\pgfqpoint{5.203406in}{2.910909in}}{\pgfqpoint{5.205833in}{2.916768in}}{\pgfqpoint{5.205833in}{2.922876in}}%
\pgfpathcurveto{\pgfqpoint{5.205833in}{2.928985in}}{\pgfqpoint{5.203406in}{2.934844in}}{\pgfqpoint{5.199087in}{2.939163in}}%
\pgfpathcurveto{\pgfqpoint{5.194768in}{2.943482in}}{\pgfqpoint{5.188909in}{2.945909in}}{\pgfqpoint{5.182801in}{2.945909in}}%
\pgfpathcurveto{\pgfqpoint{5.176693in}{2.945909in}}{\pgfqpoint{5.170834in}{2.943482in}}{\pgfqpoint{5.166515in}{2.939163in}}%
\pgfpathcurveto{\pgfqpoint{5.162195in}{2.934844in}}{\pgfqpoint{5.159769in}{2.928985in}}{\pgfqpoint{5.159769in}{2.922876in}}%
\pgfpathcurveto{\pgfqpoint{5.159769in}{2.916768in}}{\pgfqpoint{5.162195in}{2.910909in}}{\pgfqpoint{5.166515in}{2.906590in}}%
\pgfpathcurveto{\pgfqpoint{5.170834in}{2.902271in}}{\pgfqpoint{5.176693in}{2.899844in}}{\pgfqpoint{5.182801in}{2.899844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.182387in}{2.901613in}}%
\pgfpathcurveto{\pgfqpoint{5.188496in}{2.901613in}}{\pgfqpoint{5.194354in}{2.904040in}}{\pgfqpoint{5.198674in}{2.908359in}}%
\pgfpathcurveto{\pgfqpoint{5.202993in}{2.912678in}}{\pgfqpoint{5.205420in}{2.918537in}}{\pgfqpoint{5.205420in}{2.924645in}}%
\pgfpathcurveto{\pgfqpoint{5.205420in}{2.930754in}}{\pgfqpoint{5.202993in}{2.936612in}}{\pgfqpoint{5.198674in}{2.940931in}}%
\pgfpathcurveto{\pgfqpoint{5.194354in}{2.945251in}}{\pgfqpoint{5.188496in}{2.947677in}}{\pgfqpoint{5.182387in}{2.947677in}}%
\pgfpathcurveto{\pgfqpoint{5.176279in}{2.947677in}}{\pgfqpoint{5.170420in}{2.945251in}}{\pgfqpoint{5.166101in}{2.940931in}}%
\pgfpathcurveto{\pgfqpoint{5.161782in}{2.936612in}}{\pgfqpoint{5.159355in}{2.930754in}}{\pgfqpoint{5.159355in}{2.924645in}}%
\pgfpathcurveto{\pgfqpoint{5.159355in}{2.918537in}}{\pgfqpoint{5.161782in}{2.912678in}}{\pgfqpoint{5.166101in}{2.908359in}}%
\pgfpathcurveto{\pgfqpoint{5.170420in}{2.904040in}}{\pgfqpoint{5.176279in}{2.901613in}}{\pgfqpoint{5.182387in}{2.901613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181974in}{2.903382in}}%
\pgfpathcurveto{\pgfqpoint{5.188082in}{2.903382in}}{\pgfqpoint{5.193941in}{2.905809in}}{\pgfqpoint{5.198260in}{2.910128in}}%
\pgfpathcurveto{\pgfqpoint{5.202579in}{2.914447in}}{\pgfqpoint{5.205006in}{2.920306in}}{\pgfqpoint{5.205006in}{2.926414in}}%
\pgfpathcurveto{\pgfqpoint{5.205006in}{2.932522in}}{\pgfqpoint{5.202579in}{2.938381in}}{\pgfqpoint{5.198260in}{2.942700in}}%
\pgfpathcurveto{\pgfqpoint{5.193941in}{2.947019in}}{\pgfqpoint{5.188082in}{2.949446in}}{\pgfqpoint{5.181974in}{2.949446in}}%
\pgfpathcurveto{\pgfqpoint{5.175866in}{2.949446in}}{\pgfqpoint{5.170007in}{2.947019in}}{\pgfqpoint{5.165688in}{2.942700in}}%
\pgfpathcurveto{\pgfqpoint{5.161369in}{2.938381in}}{\pgfqpoint{5.158942in}{2.932522in}}{\pgfqpoint{5.158942in}{2.926414in}}%
\pgfpathcurveto{\pgfqpoint{5.158942in}{2.920306in}}{\pgfqpoint{5.161369in}{2.914447in}}{\pgfqpoint{5.165688in}{2.910128in}}%
\pgfpathcurveto{\pgfqpoint{5.170007in}{2.905809in}}{\pgfqpoint{5.175866in}{2.903382in}}{\pgfqpoint{5.181974in}{2.903382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181561in}{2.905151in}}%
\pgfpathcurveto{\pgfqpoint{5.187669in}{2.905151in}}{\pgfqpoint{5.193528in}{2.907578in}}{\pgfqpoint{5.197847in}{2.911897in}}%
\pgfpathcurveto{\pgfqpoint{5.202166in}{2.916216in}}{\pgfqpoint{5.204593in}{2.922075in}}{\pgfqpoint{5.204593in}{2.928183in}}%
\pgfpathcurveto{\pgfqpoint{5.204593in}{2.934291in}}{\pgfqpoint{5.202166in}{2.940150in}}{\pgfqpoint{5.197847in}{2.944469in}}%
\pgfpathcurveto{\pgfqpoint{5.193528in}{2.948788in}}{\pgfqpoint{5.187669in}{2.951215in}}{\pgfqpoint{5.181561in}{2.951215in}}%
\pgfpathcurveto{\pgfqpoint{5.175453in}{2.951215in}}{\pgfqpoint{5.169594in}{2.948788in}}{\pgfqpoint{5.165275in}{2.944469in}}%
\pgfpathcurveto{\pgfqpoint{5.160955in}{2.940150in}}{\pgfqpoint{5.158529in}{2.934291in}}{\pgfqpoint{5.158529in}{2.928183in}}%
\pgfpathcurveto{\pgfqpoint{5.158529in}{2.922075in}}{\pgfqpoint{5.160955in}{2.916216in}}{\pgfqpoint{5.165275in}{2.911897in}}%
\pgfpathcurveto{\pgfqpoint{5.169594in}{2.907578in}}{\pgfqpoint{5.175453in}{2.905151in}}{\pgfqpoint{5.181561in}{2.905151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.181147in}{2.906920in}}%
\pgfpathcurveto{\pgfqpoint{5.187256in}{2.906920in}}{\pgfqpoint{5.193114in}{2.909347in}}{\pgfqpoint{5.197434in}{2.913666in}}%
\pgfpathcurveto{\pgfqpoint{5.201753in}{2.917985in}}{\pgfqpoint{5.204180in}{2.923844in}}{\pgfqpoint{5.204180in}{2.929952in}}%
\pgfpathcurveto{\pgfqpoint{5.204180in}{2.936060in}}{\pgfqpoint{5.201753in}{2.941919in}}{\pgfqpoint{5.197434in}{2.946238in}}%
\pgfpathcurveto{\pgfqpoint{5.193114in}{2.950557in}}{\pgfqpoint{5.187256in}{2.952984in}}{\pgfqpoint{5.181147in}{2.952984in}}%
\pgfpathcurveto{\pgfqpoint{5.175039in}{2.952984in}}{\pgfqpoint{5.169180in}{2.950557in}}{\pgfqpoint{5.164861in}{2.946238in}}%
\pgfpathcurveto{\pgfqpoint{5.160542in}{2.941919in}}{\pgfqpoint{5.158115in}{2.936060in}}{\pgfqpoint{5.158115in}{2.929952in}}%
\pgfpathcurveto{\pgfqpoint{5.158115in}{2.923844in}}{\pgfqpoint{5.160542in}{2.917985in}}{\pgfqpoint{5.164861in}{2.913666in}}%
\pgfpathcurveto{\pgfqpoint{5.169180in}{2.909347in}}{\pgfqpoint{5.175039in}{2.906920in}}{\pgfqpoint{5.181147in}{2.906920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180734in}{2.908689in}}%
\pgfpathcurveto{\pgfqpoint{5.186842in}{2.908689in}}{\pgfqpoint{5.192701in}{2.911115in}}{\pgfqpoint{5.197020in}{2.915435in}}%
\pgfpathcurveto{\pgfqpoint{5.201339in}{2.919754in}}{\pgfqpoint{5.203766in}{2.925613in}}{\pgfqpoint{5.203766in}{2.931721in}}%
\pgfpathcurveto{\pgfqpoint{5.203766in}{2.937829in}}{\pgfqpoint{5.201339in}{2.943688in}}{\pgfqpoint{5.197020in}{2.948007in}}%
\pgfpathcurveto{\pgfqpoint{5.192701in}{2.952326in}}{\pgfqpoint{5.186842in}{2.954753in}}{\pgfqpoint{5.180734in}{2.954753in}}%
\pgfpathcurveto{\pgfqpoint{5.174626in}{2.954753in}}{\pgfqpoint{5.168767in}{2.952326in}}{\pgfqpoint{5.164448in}{2.948007in}}%
\pgfpathcurveto{\pgfqpoint{5.160129in}{2.943688in}}{\pgfqpoint{5.157702in}{2.937829in}}{\pgfqpoint{5.157702in}{2.931721in}}%
\pgfpathcurveto{\pgfqpoint{5.157702in}{2.925613in}}{\pgfqpoint{5.160129in}{2.919754in}}{\pgfqpoint{5.164448in}{2.915435in}}%
\pgfpathcurveto{\pgfqpoint{5.168767in}{2.911115in}}{\pgfqpoint{5.174626in}{2.908689in}}{\pgfqpoint{5.180734in}{2.908689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.180321in}{2.910457in}}%
\pgfpathcurveto{\pgfqpoint{5.186429in}{2.910457in}}{\pgfqpoint{5.192288in}{2.912884in}}{\pgfqpoint{5.196607in}{2.917203in}}%
\pgfpathcurveto{\pgfqpoint{5.200926in}{2.921523in}}{\pgfqpoint{5.203353in}{2.927381in}}{\pgfqpoint{5.203353in}{2.933490in}}%
\pgfpathcurveto{\pgfqpoint{5.203353in}{2.939598in}}{\pgfqpoint{5.200926in}{2.945457in}}{\pgfqpoint{5.196607in}{2.949776in}}%
\pgfpathcurveto{\pgfqpoint{5.192288in}{2.954095in}}{\pgfqpoint{5.186429in}{2.956522in}}{\pgfqpoint{5.180321in}{2.956522in}}%
\pgfpathcurveto{\pgfqpoint{5.174213in}{2.956522in}}{\pgfqpoint{5.168354in}{2.954095in}}{\pgfqpoint{5.164035in}{2.949776in}}%
\pgfpathcurveto{\pgfqpoint{5.159715in}{2.945457in}}{\pgfqpoint{5.157289in}{2.939598in}}{\pgfqpoint{5.157289in}{2.933490in}}%
\pgfpathcurveto{\pgfqpoint{5.157289in}{2.927381in}}{\pgfqpoint{5.159715in}{2.921523in}}{\pgfqpoint{5.164035in}{2.917203in}}%
\pgfpathcurveto{\pgfqpoint{5.168354in}{2.912884in}}{\pgfqpoint{5.174213in}{2.910457in}}{\pgfqpoint{5.180321in}{2.910457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179907in}{2.912226in}}%
\pgfpathcurveto{\pgfqpoint{5.186016in}{2.912226in}}{\pgfqpoint{5.191874in}{2.914653in}}{\pgfqpoint{5.196194in}{2.918972in}}%
\pgfpathcurveto{\pgfqpoint{5.200513in}{2.923291in}}{\pgfqpoint{5.202940in}{2.929150in}}{\pgfqpoint{5.202940in}{2.935258in}}%
\pgfpathcurveto{\pgfqpoint{5.202940in}{2.941367in}}{\pgfqpoint{5.200513in}{2.947225in}}{\pgfqpoint{5.196194in}{2.951545in}}%
\pgfpathcurveto{\pgfqpoint{5.191874in}{2.955864in}}{\pgfqpoint{5.186016in}{2.958291in}}{\pgfqpoint{5.179907in}{2.958291in}}%
\pgfpathcurveto{\pgfqpoint{5.173799in}{2.958291in}}{\pgfqpoint{5.167940in}{2.955864in}}{\pgfqpoint{5.163621in}{2.951545in}}%
\pgfpathcurveto{\pgfqpoint{5.159302in}{2.947225in}}{\pgfqpoint{5.156875in}{2.941367in}}{\pgfqpoint{5.156875in}{2.935258in}}%
\pgfpathcurveto{\pgfqpoint{5.156875in}{2.929150in}}{\pgfqpoint{5.159302in}{2.923291in}}{\pgfqpoint{5.163621in}{2.918972in}}%
\pgfpathcurveto{\pgfqpoint{5.167940in}{2.914653in}}{\pgfqpoint{5.173799in}{2.912226in}}{\pgfqpoint{5.179907in}{2.912226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179494in}{2.913995in}}%
\pgfpathcurveto{\pgfqpoint{5.185602in}{2.913995in}}{\pgfqpoint{5.191461in}{2.916422in}}{\pgfqpoint{5.195780in}{2.920741in}}%
\pgfpathcurveto{\pgfqpoint{5.200099in}{2.925060in}}{\pgfqpoint{5.202526in}{2.930919in}}{\pgfqpoint{5.202526in}{2.937027in}}%
\pgfpathcurveto{\pgfqpoint{5.202526in}{2.943135in}}{\pgfqpoint{5.200099in}{2.948994in}}{\pgfqpoint{5.195780in}{2.953313in}}%
\pgfpathcurveto{\pgfqpoint{5.191461in}{2.957633in}}{\pgfqpoint{5.185602in}{2.960059in}}{\pgfqpoint{5.179494in}{2.960059in}}%
\pgfpathcurveto{\pgfqpoint{5.173386in}{2.960059in}}{\pgfqpoint{5.167527in}{2.957633in}}{\pgfqpoint{5.163208in}{2.953313in}}%
\pgfpathcurveto{\pgfqpoint{5.158889in}{2.948994in}}{\pgfqpoint{5.156462in}{2.943135in}}{\pgfqpoint{5.156462in}{2.937027in}}%
\pgfpathcurveto{\pgfqpoint{5.156462in}{2.930919in}}{\pgfqpoint{5.158889in}{2.925060in}}{\pgfqpoint{5.163208in}{2.920741in}}%
\pgfpathcurveto{\pgfqpoint{5.167527in}{2.916422in}}{\pgfqpoint{5.173386in}{2.913995in}}{\pgfqpoint{5.179494in}{2.913995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.179081in}{2.915764in}}%
\pgfpathcurveto{\pgfqpoint{5.185189in}{2.915764in}}{\pgfqpoint{5.191048in}{2.918191in}}{\pgfqpoint{5.195367in}{2.922510in}}%
\pgfpathcurveto{\pgfqpoint{5.199686in}{2.926829in}}{\pgfqpoint{5.202113in}{2.932688in}}{\pgfqpoint{5.202113in}{2.938796in}}%
\pgfpathcurveto{\pgfqpoint{5.202113in}{2.944904in}}{\pgfqpoint{5.199686in}{2.950763in}}{\pgfqpoint{5.195367in}{2.955082in}}%
\pgfpathcurveto{\pgfqpoint{5.191048in}{2.959401in}}{\pgfqpoint{5.185189in}{2.961828in}}{\pgfqpoint{5.179081in}{2.961828in}}%
\pgfpathcurveto{\pgfqpoint{5.172973in}{2.961828in}}{\pgfqpoint{5.167114in}{2.959401in}}{\pgfqpoint{5.162795in}{2.955082in}}%
\pgfpathcurveto{\pgfqpoint{5.158475in}{2.950763in}}{\pgfqpoint{5.156049in}{2.944904in}}{\pgfqpoint{5.156049in}{2.938796in}}%
\pgfpathcurveto{\pgfqpoint{5.156049in}{2.932688in}}{\pgfqpoint{5.158475in}{2.926829in}}{\pgfqpoint{5.162795in}{2.922510in}}%
\pgfpathcurveto{\pgfqpoint{5.167114in}{2.918191in}}{\pgfqpoint{5.172973in}{2.915764in}}{\pgfqpoint{5.179081in}{2.915764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178667in}{2.917533in}}%
\pgfpathcurveto{\pgfqpoint{5.184776in}{2.917533in}}{\pgfqpoint{5.190634in}{2.919960in}}{\pgfqpoint{5.194954in}{2.924279in}}%
\pgfpathcurveto{\pgfqpoint{5.199273in}{2.928598in}}{\pgfqpoint{5.201700in}{2.934457in}}{\pgfqpoint{5.201700in}{2.940565in}}%
\pgfpathcurveto{\pgfqpoint{5.201700in}{2.946673in}}{\pgfqpoint{5.199273in}{2.952532in}}{\pgfqpoint{5.194954in}{2.956851in}}%
\pgfpathcurveto{\pgfqpoint{5.190634in}{2.961170in}}{\pgfqpoint{5.184776in}{2.963597in}}{\pgfqpoint{5.178667in}{2.963597in}}%
\pgfpathcurveto{\pgfqpoint{5.172559in}{2.963597in}}{\pgfqpoint{5.166700in}{2.961170in}}{\pgfqpoint{5.162381in}{2.956851in}}%
\pgfpathcurveto{\pgfqpoint{5.158062in}{2.952532in}}{\pgfqpoint{5.155635in}{2.946673in}}{\pgfqpoint{5.155635in}{2.940565in}}%
\pgfpathcurveto{\pgfqpoint{5.155635in}{2.934457in}}{\pgfqpoint{5.158062in}{2.928598in}}{\pgfqpoint{5.162381in}{2.924279in}}%
\pgfpathcurveto{\pgfqpoint{5.166700in}{2.919960in}}{\pgfqpoint{5.172559in}{2.917533in}}{\pgfqpoint{5.178667in}{2.917533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.178254in}{2.919302in}}%
\pgfpathcurveto{\pgfqpoint{5.184362in}{2.919302in}}{\pgfqpoint{5.190221in}{2.921728in}}{\pgfqpoint{5.194540in}{2.926048in}}%
\pgfpathcurveto{\pgfqpoint{5.198859in}{2.930367in}}{\pgfqpoint{5.201286in}{2.936226in}}{\pgfqpoint{5.201286in}{2.942334in}}%
\pgfpathcurveto{\pgfqpoint{5.201286in}{2.948442in}}{\pgfqpoint{5.198859in}{2.954301in}}{\pgfqpoint{5.194540in}{2.958620in}}%
\pgfpathcurveto{\pgfqpoint{5.190221in}{2.962939in}}{\pgfqpoint{5.184362in}{2.965366in}}{\pgfqpoint{5.178254in}{2.965366in}}%
\pgfpathcurveto{\pgfqpoint{5.172146in}{2.965366in}}{\pgfqpoint{5.166287in}{2.962939in}}{\pgfqpoint{5.161968in}{2.958620in}}%
\pgfpathcurveto{\pgfqpoint{5.157649in}{2.954301in}}{\pgfqpoint{5.155222in}{2.948442in}}{\pgfqpoint{5.155222in}{2.942334in}}%
\pgfpathcurveto{\pgfqpoint{5.155222in}{2.936226in}}{\pgfqpoint{5.157649in}{2.930367in}}{\pgfqpoint{5.161968in}{2.926048in}}%
\pgfpathcurveto{\pgfqpoint{5.166287in}{2.921728in}}{\pgfqpoint{5.172146in}{2.919302in}}{\pgfqpoint{5.178254in}{2.919302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177841in}{2.921070in}}%
\pgfpathcurveto{\pgfqpoint{5.183949in}{2.921070in}}{\pgfqpoint{5.189808in}{2.923497in}}{\pgfqpoint{5.194127in}{2.927816in}}%
\pgfpathcurveto{\pgfqpoint{5.198446in}{2.932136in}}{\pgfqpoint{5.200873in}{2.937994in}}{\pgfqpoint{5.200873in}{2.944103in}}%
\pgfpathcurveto{\pgfqpoint{5.200873in}{2.950211in}}{\pgfqpoint{5.198446in}{2.956070in}}{\pgfqpoint{5.194127in}{2.960389in}}%
\pgfpathcurveto{\pgfqpoint{5.189808in}{2.964708in}}{\pgfqpoint{5.183949in}{2.967135in}}{\pgfqpoint{5.177841in}{2.967135in}}%
\pgfpathcurveto{\pgfqpoint{5.171733in}{2.967135in}}{\pgfqpoint{5.165874in}{2.964708in}}{\pgfqpoint{5.161555in}{2.960389in}}%
\pgfpathcurveto{\pgfqpoint{5.157235in}{2.956070in}}{\pgfqpoint{5.154809in}{2.950211in}}{\pgfqpoint{5.154809in}{2.944103in}}%
\pgfpathcurveto{\pgfqpoint{5.154809in}{2.937994in}}{\pgfqpoint{5.157235in}{2.932136in}}{\pgfqpoint{5.161555in}{2.927816in}}%
\pgfpathcurveto{\pgfqpoint{5.165874in}{2.923497in}}{\pgfqpoint{5.171733in}{2.921070in}}{\pgfqpoint{5.177841in}{2.921070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177427in}{2.922839in}}%
\pgfpathcurveto{\pgfqpoint{5.183536in}{2.922839in}}{\pgfqpoint{5.189394in}{2.925266in}}{\pgfqpoint{5.193714in}{2.929585in}}%
\pgfpathcurveto{\pgfqpoint{5.198033in}{2.933904in}}{\pgfqpoint{5.200460in}{2.939763in}}{\pgfqpoint{5.200460in}{2.945871in}}%
\pgfpathcurveto{\pgfqpoint{5.200460in}{2.951980in}}{\pgfqpoint{5.198033in}{2.957838in}}{\pgfqpoint{5.193714in}{2.962158in}}%
\pgfpathcurveto{\pgfqpoint{5.189394in}{2.966477in}}{\pgfqpoint{5.183536in}{2.968904in}}{\pgfqpoint{5.177427in}{2.968904in}}%
\pgfpathcurveto{\pgfqpoint{5.171319in}{2.968904in}}{\pgfqpoint{5.165460in}{2.966477in}}{\pgfqpoint{5.161141in}{2.962158in}}%
\pgfpathcurveto{\pgfqpoint{5.156822in}{2.957838in}}{\pgfqpoint{5.154395in}{2.951980in}}{\pgfqpoint{5.154395in}{2.945871in}}%
\pgfpathcurveto{\pgfqpoint{5.154395in}{2.939763in}}{\pgfqpoint{5.156822in}{2.933904in}}{\pgfqpoint{5.161141in}{2.929585in}}%
\pgfpathcurveto{\pgfqpoint{5.165460in}{2.925266in}}{\pgfqpoint{5.171319in}{2.922839in}}{\pgfqpoint{5.177427in}{2.922839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.177014in}{2.924608in}}%
\pgfpathcurveto{\pgfqpoint{5.183122in}{2.924608in}}{\pgfqpoint{5.188981in}{2.927035in}}{\pgfqpoint{5.193300in}{2.931354in}}%
\pgfpathcurveto{\pgfqpoint{5.197619in}{2.935673in}}{\pgfqpoint{5.200046in}{2.941532in}}{\pgfqpoint{5.200046in}{2.947640in}}%
\pgfpathcurveto{\pgfqpoint{5.200046in}{2.953748in}}{\pgfqpoint{5.197619in}{2.959607in}}{\pgfqpoint{5.193300in}{2.963926in}}%
\pgfpathcurveto{\pgfqpoint{5.188981in}{2.968246in}}{\pgfqpoint{5.183122in}{2.970672in}}{\pgfqpoint{5.177014in}{2.970672in}}%
\pgfpathcurveto{\pgfqpoint{5.170906in}{2.970672in}}{\pgfqpoint{5.165047in}{2.968246in}}{\pgfqpoint{5.160728in}{2.963926in}}%
\pgfpathcurveto{\pgfqpoint{5.156409in}{2.959607in}}{\pgfqpoint{5.153982in}{2.953748in}}{\pgfqpoint{5.153982in}{2.947640in}}%
\pgfpathcurveto{\pgfqpoint{5.153982in}{2.941532in}}{\pgfqpoint{5.156409in}{2.935673in}}{\pgfqpoint{5.160728in}{2.931354in}}%
\pgfpathcurveto{\pgfqpoint{5.165047in}{2.927035in}}{\pgfqpoint{5.170906in}{2.924608in}}{\pgfqpoint{5.177014in}{2.924608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176601in}{2.926377in}}%
\pgfpathcurveto{\pgfqpoint{5.182709in}{2.926377in}}{\pgfqpoint{5.188568in}{2.928804in}}{\pgfqpoint{5.192887in}{2.933123in}}%
\pgfpathcurveto{\pgfqpoint{5.197206in}{2.937442in}}{\pgfqpoint{5.199633in}{2.943301in}}{\pgfqpoint{5.199633in}{2.949409in}}%
\pgfpathcurveto{\pgfqpoint{5.199633in}{2.955517in}}{\pgfqpoint{5.197206in}{2.961376in}}{\pgfqpoint{5.192887in}{2.965695in}}%
\pgfpathcurveto{\pgfqpoint{5.188568in}{2.970014in}}{\pgfqpoint{5.182709in}{2.972441in}}{\pgfqpoint{5.176601in}{2.972441in}}%
\pgfpathcurveto{\pgfqpoint{5.170493in}{2.972441in}}{\pgfqpoint{5.164634in}{2.970014in}}{\pgfqpoint{5.160315in}{2.965695in}}%
\pgfpathcurveto{\pgfqpoint{5.155995in}{2.961376in}}{\pgfqpoint{5.153569in}{2.955517in}}{\pgfqpoint{5.153569in}{2.949409in}}%
\pgfpathcurveto{\pgfqpoint{5.153569in}{2.943301in}}{\pgfqpoint{5.155995in}{2.937442in}}{\pgfqpoint{5.160315in}{2.933123in}}%
\pgfpathcurveto{\pgfqpoint{5.164634in}{2.928804in}}{\pgfqpoint{5.170493in}{2.926377in}}{\pgfqpoint{5.176601in}{2.926377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176187in}{2.928146in}}%
\pgfpathcurveto{\pgfqpoint{5.182296in}{2.928146in}}{\pgfqpoint{5.188154in}{2.930573in}}{\pgfqpoint{5.192474in}{2.934892in}}%
\pgfpathcurveto{\pgfqpoint{5.196793in}{2.939211in}}{\pgfqpoint{5.199220in}{2.945070in}}{\pgfqpoint{5.199220in}{2.951178in}}%
\pgfpathcurveto{\pgfqpoint{5.199220in}{2.957286in}}{\pgfqpoint{5.196793in}{2.963145in}}{\pgfqpoint{5.192474in}{2.967464in}}%
\pgfpathcurveto{\pgfqpoint{5.188154in}{2.971783in}}{\pgfqpoint{5.182296in}{2.974210in}}{\pgfqpoint{5.176187in}{2.974210in}}%
\pgfpathcurveto{\pgfqpoint{5.170079in}{2.974210in}}{\pgfqpoint{5.164220in}{2.971783in}}{\pgfqpoint{5.159901in}{2.967464in}}%
\pgfpathcurveto{\pgfqpoint{5.155582in}{2.963145in}}{\pgfqpoint{5.153155in}{2.957286in}}{\pgfqpoint{5.153155in}{2.951178in}}%
\pgfpathcurveto{\pgfqpoint{5.153155in}{2.945070in}}{\pgfqpoint{5.155582in}{2.939211in}}{\pgfqpoint{5.159901in}{2.934892in}}%
\pgfpathcurveto{\pgfqpoint{5.164220in}{2.930573in}}{\pgfqpoint{5.170079in}{2.928146in}}{\pgfqpoint{5.176187in}{2.928146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175774in}{2.929915in}}%
\pgfpathcurveto{\pgfqpoint{5.181882in}{2.929915in}}{\pgfqpoint{5.187741in}{2.932342in}}{\pgfqpoint{5.192060in}{2.936661in}}%
\pgfpathcurveto{\pgfqpoint{5.196379in}{2.940980in}}{\pgfqpoint{5.198806in}{2.946839in}}{\pgfqpoint{5.198806in}{2.952947in}}%
\pgfpathcurveto{\pgfqpoint{5.198806in}{2.959055in}}{\pgfqpoint{5.196379in}{2.964914in}}{\pgfqpoint{5.192060in}{2.969233in}}%
\pgfpathcurveto{\pgfqpoint{5.187741in}{2.973552in}}{\pgfqpoint{5.181882in}{2.975979in}}{\pgfqpoint{5.175774in}{2.975979in}}%
\pgfpathcurveto{\pgfqpoint{5.169666in}{2.975979in}}{\pgfqpoint{5.163807in}{2.973552in}}{\pgfqpoint{5.159488in}{2.969233in}}%
\pgfpathcurveto{\pgfqpoint{5.155169in}{2.964914in}}{\pgfqpoint{5.152742in}{2.959055in}}{\pgfqpoint{5.152742in}{2.952947in}}%
\pgfpathcurveto{\pgfqpoint{5.152742in}{2.946839in}}{\pgfqpoint{5.155169in}{2.940980in}}{\pgfqpoint{5.159488in}{2.936661in}}%
\pgfpathcurveto{\pgfqpoint{5.163807in}{2.932342in}}{\pgfqpoint{5.169666in}{2.929915in}}{\pgfqpoint{5.175774in}{2.929915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.175361in}{2.931684in}}%
\pgfpathcurveto{\pgfqpoint{5.181469in}{2.931684in}}{\pgfqpoint{5.187328in}{2.934110in}}{\pgfqpoint{5.191647in}{2.938429in}}%
\pgfpathcurveto{\pgfqpoint{5.195966in}{2.942749in}}{\pgfqpoint{5.198393in}{2.948607in}}{\pgfqpoint{5.198393in}{2.954716in}}%
\pgfpathcurveto{\pgfqpoint{5.198393in}{2.960824in}}{\pgfqpoint{5.195966in}{2.966683in}}{\pgfqpoint{5.191647in}{2.971002in}}%
\pgfpathcurveto{\pgfqpoint{5.187328in}{2.975321in}}{\pgfqpoint{5.181469in}{2.977748in}}{\pgfqpoint{5.175361in}{2.977748in}}%
\pgfpathcurveto{\pgfqpoint{5.169253in}{2.977748in}}{\pgfqpoint{5.163394in}{2.975321in}}{\pgfqpoint{5.159075in}{2.971002in}}%
\pgfpathcurveto{\pgfqpoint{5.154755in}{2.966683in}}{\pgfqpoint{5.152329in}{2.960824in}}{\pgfqpoint{5.152329in}{2.954716in}}%
\pgfpathcurveto{\pgfqpoint{5.152329in}{2.948607in}}{\pgfqpoint{5.154755in}{2.942749in}}{\pgfqpoint{5.159075in}{2.938429in}}%
\pgfpathcurveto{\pgfqpoint{5.163394in}{2.934110in}}{\pgfqpoint{5.169253in}{2.931684in}}{\pgfqpoint{5.175361in}{2.931684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174947in}{2.933452in}}%
\pgfpathcurveto{\pgfqpoint{5.181056in}{2.933452in}}{\pgfqpoint{5.186914in}{2.935879in}}{\pgfqpoint{5.191234in}{2.940198in}}%
\pgfpathcurveto{\pgfqpoint{5.195553in}{2.944517in}}{\pgfqpoint{5.197980in}{2.950376in}}{\pgfqpoint{5.197980in}{2.956484in}}%
\pgfpathcurveto{\pgfqpoint{5.197980in}{2.962593in}}{\pgfqpoint{5.195553in}{2.968452in}}{\pgfqpoint{5.191234in}{2.972771in}}%
\pgfpathcurveto{\pgfqpoint{5.186914in}{2.977090in}}{\pgfqpoint{5.181056in}{2.979517in}}{\pgfqpoint{5.174947in}{2.979517in}}%
\pgfpathcurveto{\pgfqpoint{5.168839in}{2.979517in}}{\pgfqpoint{5.162980in}{2.977090in}}{\pgfqpoint{5.158661in}{2.972771in}}%
\pgfpathcurveto{\pgfqpoint{5.154342in}{2.968452in}}{\pgfqpoint{5.151915in}{2.962593in}}{\pgfqpoint{5.151915in}{2.956484in}}%
\pgfpathcurveto{\pgfqpoint{5.151915in}{2.950376in}}{\pgfqpoint{5.154342in}{2.944517in}}{\pgfqpoint{5.158661in}{2.940198in}}%
\pgfpathcurveto{\pgfqpoint{5.162980in}{2.935879in}}{\pgfqpoint{5.168839in}{2.933452in}}{\pgfqpoint{5.174947in}{2.933452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174534in}{2.935221in}}%
\pgfpathcurveto{\pgfqpoint{5.180642in}{2.935221in}}{\pgfqpoint{5.186501in}{2.937648in}}{\pgfqpoint{5.190820in}{2.941967in}}%
\pgfpathcurveto{\pgfqpoint{5.195139in}{2.946286in}}{\pgfqpoint{5.197566in}{2.952145in}}{\pgfqpoint{5.197566in}{2.958253in}}%
\pgfpathcurveto{\pgfqpoint{5.197566in}{2.964362in}}{\pgfqpoint{5.195139in}{2.970220in}}{\pgfqpoint{5.190820in}{2.974540in}}%
\pgfpathcurveto{\pgfqpoint{5.186501in}{2.978859in}}{\pgfqpoint{5.180642in}{2.981285in}}{\pgfqpoint{5.174534in}{2.981285in}}%
\pgfpathcurveto{\pgfqpoint{5.168426in}{2.981285in}}{\pgfqpoint{5.162567in}{2.978859in}}{\pgfqpoint{5.158248in}{2.974540in}}%
\pgfpathcurveto{\pgfqpoint{5.153929in}{2.970220in}}{\pgfqpoint{5.151502in}{2.964362in}}{\pgfqpoint{5.151502in}{2.958253in}}%
\pgfpathcurveto{\pgfqpoint{5.151502in}{2.952145in}}{\pgfqpoint{5.153929in}{2.946286in}}{\pgfqpoint{5.158248in}{2.941967in}}%
\pgfpathcurveto{\pgfqpoint{5.162567in}{2.937648in}}{\pgfqpoint{5.168426in}{2.935221in}}{\pgfqpoint{5.174534in}{2.935221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.174121in}{2.936990in}}%
\pgfpathcurveto{\pgfqpoint{5.180229in}{2.936990in}}{\pgfqpoint{5.186088in}{2.939417in}}{\pgfqpoint{5.190407in}{2.943736in}}%
\pgfpathcurveto{\pgfqpoint{5.194726in}{2.948055in}}{\pgfqpoint{5.197153in}{2.953914in}}{\pgfqpoint{5.197153in}{2.960022in}}%
\pgfpathcurveto{\pgfqpoint{5.197153in}{2.966130in}}{\pgfqpoint{5.194726in}{2.971989in}}{\pgfqpoint{5.190407in}{2.976308in}}%
\pgfpathcurveto{\pgfqpoint{5.186088in}{2.980627in}}{\pgfqpoint{5.180229in}{2.983054in}}{\pgfqpoint{5.174121in}{2.983054in}}%
\pgfpathcurveto{\pgfqpoint{5.168013in}{2.983054in}}{\pgfqpoint{5.162154in}{2.980627in}}{\pgfqpoint{5.157835in}{2.976308in}}%
\pgfpathcurveto{\pgfqpoint{5.153515in}{2.971989in}}{\pgfqpoint{5.151089in}{2.966130in}}{\pgfqpoint{5.151089in}{2.960022in}}%
\pgfpathcurveto{\pgfqpoint{5.151089in}{2.953914in}}{\pgfqpoint{5.153515in}{2.948055in}}{\pgfqpoint{5.157835in}{2.943736in}}%
\pgfpathcurveto{\pgfqpoint{5.162154in}{2.939417in}}{\pgfqpoint{5.168013in}{2.936990in}}{\pgfqpoint{5.174121in}{2.936990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173707in}{2.938759in}}%
\pgfpathcurveto{\pgfqpoint{5.179816in}{2.938759in}}{\pgfqpoint{5.185674in}{2.941186in}}{\pgfqpoint{5.189994in}{2.945505in}}%
\pgfpathcurveto{\pgfqpoint{5.194313in}{2.949824in}}{\pgfqpoint{5.196740in}{2.955683in}}{\pgfqpoint{5.196740in}{2.961791in}}%
\pgfpathcurveto{\pgfqpoint{5.196740in}{2.967899in}}{\pgfqpoint{5.194313in}{2.973758in}}{\pgfqpoint{5.189994in}{2.978077in}}%
\pgfpathcurveto{\pgfqpoint{5.185674in}{2.982396in}}{\pgfqpoint{5.179816in}{2.984823in}}{\pgfqpoint{5.173707in}{2.984823in}}%
\pgfpathcurveto{\pgfqpoint{5.167599in}{2.984823in}}{\pgfqpoint{5.161740in}{2.982396in}}{\pgfqpoint{5.157421in}{2.978077in}}%
\pgfpathcurveto{\pgfqpoint{5.153102in}{2.973758in}}{\pgfqpoint{5.150675in}{2.967899in}}{\pgfqpoint{5.150675in}{2.961791in}}%
\pgfpathcurveto{\pgfqpoint{5.150675in}{2.955683in}}{\pgfqpoint{5.153102in}{2.949824in}}{\pgfqpoint{5.157421in}{2.945505in}}%
\pgfpathcurveto{\pgfqpoint{5.161740in}{2.941186in}}{\pgfqpoint{5.167599in}{2.938759in}}{\pgfqpoint{5.173707in}{2.938759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.173294in}{2.940528in}}%
\pgfpathcurveto{\pgfqpoint{5.179402in}{2.940528in}}{\pgfqpoint{5.185261in}{2.942955in}}{\pgfqpoint{5.189580in}{2.947274in}}%
\pgfpathcurveto{\pgfqpoint{5.193899in}{2.951593in}}{\pgfqpoint{5.196326in}{2.957452in}}{\pgfqpoint{5.196326in}{2.963560in}}%
\pgfpathcurveto{\pgfqpoint{5.196326in}{2.969668in}}{\pgfqpoint{5.193899in}{2.975527in}}{\pgfqpoint{5.189580in}{2.979846in}}%
\pgfpathcurveto{\pgfqpoint{5.185261in}{2.984165in}}{\pgfqpoint{5.179402in}{2.986592in}}{\pgfqpoint{5.173294in}{2.986592in}}%
\pgfpathcurveto{\pgfqpoint{5.167186in}{2.986592in}}{\pgfqpoint{5.161327in}{2.984165in}}{\pgfqpoint{5.157008in}{2.979846in}}%
\pgfpathcurveto{\pgfqpoint{5.152689in}{2.975527in}}{\pgfqpoint{5.150262in}{2.969668in}}{\pgfqpoint{5.150262in}{2.963560in}}%
\pgfpathcurveto{\pgfqpoint{5.150262in}{2.957452in}}{\pgfqpoint{5.152689in}{2.951593in}}{\pgfqpoint{5.157008in}{2.947274in}}%
\pgfpathcurveto{\pgfqpoint{5.161327in}{2.942955in}}{\pgfqpoint{5.167186in}{2.940528in}}{\pgfqpoint{5.173294in}{2.940528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172881in}{2.942297in}}%
\pgfpathcurveto{\pgfqpoint{5.178989in}{2.942297in}}{\pgfqpoint{5.184848in}{2.944723in}}{\pgfqpoint{5.189167in}{2.949043in}}%
\pgfpathcurveto{\pgfqpoint{5.193486in}{2.953362in}}{\pgfqpoint{5.195913in}{2.959221in}}{\pgfqpoint{5.195913in}{2.965329in}}%
\pgfpathcurveto{\pgfqpoint{5.195913in}{2.971437in}}{\pgfqpoint{5.193486in}{2.977296in}}{\pgfqpoint{5.189167in}{2.981615in}}%
\pgfpathcurveto{\pgfqpoint{5.184848in}{2.985934in}}{\pgfqpoint{5.178989in}{2.988361in}}{\pgfqpoint{5.172881in}{2.988361in}}%
\pgfpathcurveto{\pgfqpoint{5.166773in}{2.988361in}}{\pgfqpoint{5.160914in}{2.985934in}}{\pgfqpoint{5.156595in}{2.981615in}}%
\pgfpathcurveto{\pgfqpoint{5.152275in}{2.977296in}}{\pgfqpoint{5.149849in}{2.971437in}}{\pgfqpoint{5.149849in}{2.965329in}}%
\pgfpathcurveto{\pgfqpoint{5.149849in}{2.959221in}}{\pgfqpoint{5.152275in}{2.953362in}}{\pgfqpoint{5.156595in}{2.949043in}}%
\pgfpathcurveto{\pgfqpoint{5.160914in}{2.944723in}}{\pgfqpoint{5.166773in}{2.942297in}}{\pgfqpoint{5.172881in}{2.942297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172467in}{2.944065in}}%
\pgfpathcurveto{\pgfqpoint{5.178576in}{2.944065in}}{\pgfqpoint{5.184434in}{2.946492in}}{\pgfqpoint{5.188754in}{2.950811in}}%
\pgfpathcurveto{\pgfqpoint{5.193073in}{2.955131in}}{\pgfqpoint{5.195500in}{2.960989in}}{\pgfqpoint{5.195500in}{2.967098in}}%
\pgfpathcurveto{\pgfqpoint{5.195500in}{2.973206in}}{\pgfqpoint{5.193073in}{2.979065in}}{\pgfqpoint{5.188754in}{2.983384in}}%
\pgfpathcurveto{\pgfqpoint{5.184434in}{2.987703in}}{\pgfqpoint{5.178576in}{2.990130in}}{\pgfqpoint{5.172467in}{2.990130in}}%
\pgfpathcurveto{\pgfqpoint{5.166359in}{2.990130in}}{\pgfqpoint{5.160500in}{2.987703in}}{\pgfqpoint{5.156181in}{2.983384in}}%
\pgfpathcurveto{\pgfqpoint{5.151862in}{2.979065in}}{\pgfqpoint{5.149435in}{2.973206in}}{\pgfqpoint{5.149435in}{2.967098in}}%
\pgfpathcurveto{\pgfqpoint{5.149435in}{2.960989in}}{\pgfqpoint{5.151862in}{2.955131in}}{\pgfqpoint{5.156181in}{2.950811in}}%
\pgfpathcurveto{\pgfqpoint{5.160500in}{2.946492in}}{\pgfqpoint{5.166359in}{2.944065in}}{\pgfqpoint{5.172467in}{2.944065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.172054in}{2.945834in}}%
\pgfpathcurveto{\pgfqpoint{5.178162in}{2.945834in}}{\pgfqpoint{5.184021in}{2.948261in}}{\pgfqpoint{5.188340in}{2.952580in}}%
\pgfpathcurveto{\pgfqpoint{5.192659in}{2.956899in}}{\pgfqpoint{5.195086in}{2.962758in}}{\pgfqpoint{5.195086in}{2.968866in}}%
\pgfpathcurveto{\pgfqpoint{5.195086in}{2.974975in}}{\pgfqpoint{5.192659in}{2.980833in}}{\pgfqpoint{5.188340in}{2.985153in}}%
\pgfpathcurveto{\pgfqpoint{5.184021in}{2.989472in}}{\pgfqpoint{5.178162in}{2.991899in}}{\pgfqpoint{5.172054in}{2.991899in}}%
\pgfpathcurveto{\pgfqpoint{5.165946in}{2.991899in}}{\pgfqpoint{5.160087in}{2.989472in}}{\pgfqpoint{5.155768in}{2.985153in}}%
\pgfpathcurveto{\pgfqpoint{5.151449in}{2.980833in}}{\pgfqpoint{5.149022in}{2.974975in}}{\pgfqpoint{5.149022in}{2.968866in}}%
\pgfpathcurveto{\pgfqpoint{5.149022in}{2.962758in}}{\pgfqpoint{5.151449in}{2.956899in}}{\pgfqpoint{5.155768in}{2.952580in}}%
\pgfpathcurveto{\pgfqpoint{5.160087in}{2.948261in}}{\pgfqpoint{5.165946in}{2.945834in}}{\pgfqpoint{5.172054in}{2.945834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171641in}{2.947603in}}%
\pgfpathcurveto{\pgfqpoint{5.177749in}{2.947603in}}{\pgfqpoint{5.183608in}{2.950030in}}{\pgfqpoint{5.187927in}{2.954349in}}%
\pgfpathcurveto{\pgfqpoint{5.192246in}{2.958668in}}{\pgfqpoint{5.194673in}{2.964527in}}{\pgfqpoint{5.194673in}{2.970635in}}%
\pgfpathcurveto{\pgfqpoint{5.194673in}{2.976743in}}{\pgfqpoint{5.192246in}{2.982602in}}{\pgfqpoint{5.187927in}{2.986921in}}%
\pgfpathcurveto{\pgfqpoint{5.183608in}{2.991241in}}{\pgfqpoint{5.177749in}{2.993667in}}{\pgfqpoint{5.171641in}{2.993667in}}%
\pgfpathcurveto{\pgfqpoint{5.165533in}{2.993667in}}{\pgfqpoint{5.159674in}{2.991241in}}{\pgfqpoint{5.155355in}{2.986921in}}%
\pgfpathcurveto{\pgfqpoint{5.151035in}{2.982602in}}{\pgfqpoint{5.148609in}{2.976743in}}{\pgfqpoint{5.148609in}{2.970635in}}%
\pgfpathcurveto{\pgfqpoint{5.148609in}{2.964527in}}{\pgfqpoint{5.151035in}{2.958668in}}{\pgfqpoint{5.155355in}{2.954349in}}%
\pgfpathcurveto{\pgfqpoint{5.159674in}{2.950030in}}{\pgfqpoint{5.165533in}{2.947603in}}{\pgfqpoint{5.171641in}{2.947603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.171227in}{2.949372in}}%
\pgfpathcurveto{\pgfqpoint{5.177336in}{2.949372in}}{\pgfqpoint{5.183194in}{2.951799in}}{\pgfqpoint{5.187514in}{2.956118in}}%
\pgfpathcurveto{\pgfqpoint{5.191833in}{2.960437in}}{\pgfqpoint{5.194260in}{2.966296in}}{\pgfqpoint{5.194260in}{2.972404in}}%
\pgfpathcurveto{\pgfqpoint{5.194260in}{2.978512in}}{\pgfqpoint{5.191833in}{2.984371in}}{\pgfqpoint{5.187514in}{2.988690in}}%
\pgfpathcurveto{\pgfqpoint{5.183194in}{2.993009in}}{\pgfqpoint{5.177336in}{2.995436in}}{\pgfqpoint{5.171227in}{2.995436in}}%
\pgfpathcurveto{\pgfqpoint{5.165119in}{2.995436in}}{\pgfqpoint{5.159260in}{2.993009in}}{\pgfqpoint{5.154941in}{2.988690in}}%
\pgfpathcurveto{\pgfqpoint{5.150622in}{2.984371in}}{\pgfqpoint{5.148195in}{2.978512in}}{\pgfqpoint{5.148195in}{2.972404in}}%
\pgfpathcurveto{\pgfqpoint{5.148195in}{2.966296in}}{\pgfqpoint{5.150622in}{2.960437in}}{\pgfqpoint{5.154941in}{2.956118in}}%
\pgfpathcurveto{\pgfqpoint{5.159260in}{2.951799in}}{\pgfqpoint{5.165119in}{2.949372in}}{\pgfqpoint{5.171227in}{2.949372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170814in}{2.951141in}}%
\pgfpathcurveto{\pgfqpoint{5.176922in}{2.951141in}}{\pgfqpoint{5.182781in}{2.953568in}}{\pgfqpoint{5.187100in}{2.957887in}}%
\pgfpathcurveto{\pgfqpoint{5.191419in}{2.962206in}}{\pgfqpoint{5.193846in}{2.968065in}}{\pgfqpoint{5.193846in}{2.974173in}}%
\pgfpathcurveto{\pgfqpoint{5.193846in}{2.980281in}}{\pgfqpoint{5.191419in}{2.986140in}}{\pgfqpoint{5.187100in}{2.990459in}}%
\pgfpathcurveto{\pgfqpoint{5.182781in}{2.994778in}}{\pgfqpoint{5.176922in}{2.997205in}}{\pgfqpoint{5.170814in}{2.997205in}}%
\pgfpathcurveto{\pgfqpoint{5.164706in}{2.997205in}}{\pgfqpoint{5.158847in}{2.994778in}}{\pgfqpoint{5.154528in}{2.990459in}}%
\pgfpathcurveto{\pgfqpoint{5.150209in}{2.986140in}}{\pgfqpoint{5.147782in}{2.980281in}}{\pgfqpoint{5.147782in}{2.974173in}}%
\pgfpathcurveto{\pgfqpoint{5.147782in}{2.968065in}}{\pgfqpoint{5.150209in}{2.962206in}}{\pgfqpoint{5.154528in}{2.957887in}}%
\pgfpathcurveto{\pgfqpoint{5.158847in}{2.953568in}}{\pgfqpoint{5.164706in}{2.951141in}}{\pgfqpoint{5.170814in}{2.951141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.170401in}{2.952910in}}%
\pgfpathcurveto{\pgfqpoint{5.176509in}{2.952910in}}{\pgfqpoint{5.182368in}{2.955336in}}{\pgfqpoint{5.186687in}{2.959656in}}%
\pgfpathcurveto{\pgfqpoint{5.191006in}{2.963975in}}{\pgfqpoint{5.193433in}{2.969834in}}{\pgfqpoint{5.193433in}{2.975942in}}%
\pgfpathcurveto{\pgfqpoint{5.193433in}{2.982050in}}{\pgfqpoint{5.191006in}{2.987909in}}{\pgfqpoint{5.186687in}{2.992228in}}%
\pgfpathcurveto{\pgfqpoint{5.182368in}{2.996547in}}{\pgfqpoint{5.176509in}{2.998974in}}{\pgfqpoint{5.170401in}{2.998974in}}%
\pgfpathcurveto{\pgfqpoint{5.164293in}{2.998974in}}{\pgfqpoint{5.158434in}{2.996547in}}{\pgfqpoint{5.154115in}{2.992228in}}%
\pgfpathcurveto{\pgfqpoint{5.149795in}{2.987909in}}{\pgfqpoint{5.147369in}{2.982050in}}{\pgfqpoint{5.147369in}{2.975942in}}%
\pgfpathcurveto{\pgfqpoint{5.147369in}{2.969834in}}{\pgfqpoint{5.149795in}{2.963975in}}{\pgfqpoint{5.154115in}{2.959656in}}%
\pgfpathcurveto{\pgfqpoint{5.158434in}{2.955336in}}{\pgfqpoint{5.164293in}{2.952910in}}{\pgfqpoint{5.170401in}{2.952910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169987in}{2.954678in}}%
\pgfpathcurveto{\pgfqpoint{5.176096in}{2.954678in}}{\pgfqpoint{5.181954in}{2.957105in}}{\pgfqpoint{5.186274in}{2.961424in}}%
\pgfpathcurveto{\pgfqpoint{5.190593in}{2.965744in}}{\pgfqpoint{5.193020in}{2.971602in}}{\pgfqpoint{5.193020in}{2.977711in}}%
\pgfpathcurveto{\pgfqpoint{5.193020in}{2.983819in}}{\pgfqpoint{5.190593in}{2.989678in}}{\pgfqpoint{5.186274in}{2.993997in}}%
\pgfpathcurveto{\pgfqpoint{5.181954in}{2.998316in}}{\pgfqpoint{5.176096in}{3.000743in}}{\pgfqpoint{5.169987in}{3.000743in}}%
\pgfpathcurveto{\pgfqpoint{5.163879in}{3.000743in}}{\pgfqpoint{5.158020in}{2.998316in}}{\pgfqpoint{5.153701in}{2.993997in}}%
\pgfpathcurveto{\pgfqpoint{5.149382in}{2.989678in}}{\pgfqpoint{5.146955in}{2.983819in}}{\pgfqpoint{5.146955in}{2.977711in}}%
\pgfpathcurveto{\pgfqpoint{5.146955in}{2.971602in}}{\pgfqpoint{5.149382in}{2.965744in}}{\pgfqpoint{5.153701in}{2.961424in}}%
\pgfpathcurveto{\pgfqpoint{5.158020in}{2.957105in}}{\pgfqpoint{5.163879in}{2.954678in}}{\pgfqpoint{5.169987in}{2.954678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169574in}{2.956447in}}%
\pgfpathcurveto{\pgfqpoint{5.175682in}{2.956447in}}{\pgfqpoint{5.181541in}{2.958874in}}{\pgfqpoint{5.185860in}{2.963193in}}%
\pgfpathcurveto{\pgfqpoint{5.190179in}{2.967512in}}{\pgfqpoint{5.192606in}{2.973371in}}{\pgfqpoint{5.192606in}{2.979479in}}%
\pgfpathcurveto{\pgfqpoint{5.192606in}{2.985588in}}{\pgfqpoint{5.190179in}{2.991446in}}{\pgfqpoint{5.185860in}{2.995766in}}%
\pgfpathcurveto{\pgfqpoint{5.181541in}{3.000085in}}{\pgfqpoint{5.175682in}{3.002512in}}{\pgfqpoint{5.169574in}{3.002512in}}%
\pgfpathcurveto{\pgfqpoint{5.163466in}{3.002512in}}{\pgfqpoint{5.157607in}{3.000085in}}{\pgfqpoint{5.153288in}{2.995766in}}%
\pgfpathcurveto{\pgfqpoint{5.148969in}{2.991446in}}{\pgfqpoint{5.146542in}{2.985588in}}{\pgfqpoint{5.146542in}{2.979479in}}%
\pgfpathcurveto{\pgfqpoint{5.146542in}{2.973371in}}{\pgfqpoint{5.148969in}{2.967512in}}{\pgfqpoint{5.153288in}{2.963193in}}%
\pgfpathcurveto{\pgfqpoint{5.157607in}{2.958874in}}{\pgfqpoint{5.163466in}{2.956447in}}{\pgfqpoint{5.169574in}{2.956447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.169161in}{2.958216in}}%
\pgfpathcurveto{\pgfqpoint{5.175269in}{2.958216in}}{\pgfqpoint{5.181128in}{2.960643in}}{\pgfqpoint{5.185447in}{2.964962in}}%
\pgfpathcurveto{\pgfqpoint{5.189766in}{2.969281in}}{\pgfqpoint{5.192193in}{2.975140in}}{\pgfqpoint{5.192193in}{2.981248in}}%
\pgfpathcurveto{\pgfqpoint{5.192193in}{2.987356in}}{\pgfqpoint{5.189766in}{2.993215in}}{\pgfqpoint{5.185447in}{2.997534in}}%
\pgfpathcurveto{\pgfqpoint{5.181128in}{3.001854in}}{\pgfqpoint{5.175269in}{3.004280in}}{\pgfqpoint{5.169161in}{3.004280in}}%
\pgfpathcurveto{\pgfqpoint{5.163053in}{3.004280in}}{\pgfqpoint{5.157194in}{3.001854in}}{\pgfqpoint{5.152875in}{2.997534in}}%
\pgfpathcurveto{\pgfqpoint{5.148555in}{2.993215in}}{\pgfqpoint{5.146129in}{2.987356in}}{\pgfqpoint{5.146129in}{2.981248in}}%
\pgfpathcurveto{\pgfqpoint{5.146129in}{2.975140in}}{\pgfqpoint{5.148555in}{2.969281in}}{\pgfqpoint{5.152875in}{2.964962in}}%
\pgfpathcurveto{\pgfqpoint{5.157194in}{2.960643in}}{\pgfqpoint{5.163053in}{2.958216in}}{\pgfqpoint{5.169161in}{2.958216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168747in}{2.959985in}}%
\pgfpathcurveto{\pgfqpoint{5.174856in}{2.959985in}}{\pgfqpoint{5.180714in}{2.962412in}}{\pgfqpoint{5.185034in}{2.966731in}}%
\pgfpathcurveto{\pgfqpoint{5.189353in}{2.971050in}}{\pgfqpoint{5.191780in}{2.976909in}}{\pgfqpoint{5.191780in}{2.983017in}}%
\pgfpathcurveto{\pgfqpoint{5.191780in}{2.989125in}}{\pgfqpoint{5.189353in}{2.994984in}}{\pgfqpoint{5.185034in}{2.999303in}}%
\pgfpathcurveto{\pgfqpoint{5.180714in}{3.003622in}}{\pgfqpoint{5.174856in}{3.006049in}}{\pgfqpoint{5.168747in}{3.006049in}}%
\pgfpathcurveto{\pgfqpoint{5.162639in}{3.006049in}}{\pgfqpoint{5.156780in}{3.003622in}}{\pgfqpoint{5.152461in}{2.999303in}}%
\pgfpathcurveto{\pgfqpoint{5.148142in}{2.994984in}}{\pgfqpoint{5.145715in}{2.989125in}}{\pgfqpoint{5.145715in}{2.983017in}}%
\pgfpathcurveto{\pgfqpoint{5.145715in}{2.976909in}}{\pgfqpoint{5.148142in}{2.971050in}}{\pgfqpoint{5.152461in}{2.966731in}}%
\pgfpathcurveto{\pgfqpoint{5.156780in}{2.962412in}}{\pgfqpoint{5.162639in}{2.959985in}}{\pgfqpoint{5.168747in}{2.959985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.168334in}{2.961754in}}%
\pgfpathcurveto{\pgfqpoint{5.174442in}{2.961754in}}{\pgfqpoint{5.180301in}{2.964181in}}{\pgfqpoint{5.184620in}{2.968500in}}%
\pgfpathcurveto{\pgfqpoint{5.188939in}{2.972819in}}{\pgfqpoint{5.191366in}{2.978678in}}{\pgfqpoint{5.191366in}{2.984786in}}%
\pgfpathcurveto{\pgfqpoint{5.191366in}{2.990894in}}{\pgfqpoint{5.188939in}{2.996753in}}{\pgfqpoint{5.184620in}{3.001072in}}%
\pgfpathcurveto{\pgfqpoint{5.180301in}{3.005391in}}{\pgfqpoint{5.174442in}{3.007818in}}{\pgfqpoint{5.168334in}{3.007818in}}%
\pgfpathcurveto{\pgfqpoint{5.162226in}{3.007818in}}{\pgfqpoint{5.156367in}{3.005391in}}{\pgfqpoint{5.152048in}{3.001072in}}%
\pgfpathcurveto{\pgfqpoint{5.147729in}{2.996753in}}{\pgfqpoint{5.145302in}{2.990894in}}{\pgfqpoint{5.145302in}{2.984786in}}%
\pgfpathcurveto{\pgfqpoint{5.145302in}{2.978678in}}{\pgfqpoint{5.147729in}{2.972819in}}{\pgfqpoint{5.152048in}{2.968500in}}%
\pgfpathcurveto{\pgfqpoint{5.156367in}{2.964181in}}{\pgfqpoint{5.162226in}{2.961754in}}{\pgfqpoint{5.168334in}{2.961754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167921in}{2.963523in}}%
\pgfpathcurveto{\pgfqpoint{5.174029in}{2.963523in}}{\pgfqpoint{5.179888in}{2.965950in}}{\pgfqpoint{5.184207in}{2.970269in}}%
\pgfpathcurveto{\pgfqpoint{5.188526in}{2.974588in}}{\pgfqpoint{5.190953in}{2.980447in}}{\pgfqpoint{5.190953in}{2.986555in}}%
\pgfpathcurveto{\pgfqpoint{5.190953in}{2.992663in}}{\pgfqpoint{5.188526in}{2.998522in}}{\pgfqpoint{5.184207in}{3.002841in}}%
\pgfpathcurveto{\pgfqpoint{5.179888in}{3.007160in}}{\pgfqpoint{5.174029in}{3.009587in}}{\pgfqpoint{5.167921in}{3.009587in}}%
\pgfpathcurveto{\pgfqpoint{5.161813in}{3.009587in}}{\pgfqpoint{5.155954in}{3.007160in}}{\pgfqpoint{5.151635in}{3.002841in}}%
\pgfpathcurveto{\pgfqpoint{5.147315in}{2.998522in}}{\pgfqpoint{5.144889in}{2.992663in}}{\pgfqpoint{5.144889in}{2.986555in}}%
\pgfpathcurveto{\pgfqpoint{5.144889in}{2.980447in}}{\pgfqpoint{5.147315in}{2.974588in}}{\pgfqpoint{5.151635in}{2.970269in}}%
\pgfpathcurveto{\pgfqpoint{5.155954in}{2.965950in}}{\pgfqpoint{5.161813in}{2.963523in}}{\pgfqpoint{5.167921in}{2.963523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167507in}{2.965292in}}%
\pgfpathcurveto{\pgfqpoint{5.173616in}{2.965292in}}{\pgfqpoint{5.179474in}{2.967718in}}{\pgfqpoint{5.183794in}{2.972038in}}%
\pgfpathcurveto{\pgfqpoint{5.188113in}{2.976357in}}{\pgfqpoint{5.190540in}{2.982215in}}{\pgfqpoint{5.190540in}{2.988324in}}%
\pgfpathcurveto{\pgfqpoint{5.190540in}{2.994432in}}{\pgfqpoint{5.188113in}{3.000291in}}{\pgfqpoint{5.183794in}{3.004610in}}%
\pgfpathcurveto{\pgfqpoint{5.179474in}{3.008929in}}{\pgfqpoint{5.173616in}{3.011356in}}{\pgfqpoint{5.167507in}{3.011356in}}%
\pgfpathcurveto{\pgfqpoint{5.161399in}{3.011356in}}{\pgfqpoint{5.155540in}{3.008929in}}{\pgfqpoint{5.151221in}{3.004610in}}%
\pgfpathcurveto{\pgfqpoint{5.146902in}{3.000291in}}{\pgfqpoint{5.144475in}{2.994432in}}{\pgfqpoint{5.144475in}{2.988324in}}%
\pgfpathcurveto{\pgfqpoint{5.144475in}{2.982215in}}{\pgfqpoint{5.146902in}{2.976357in}}{\pgfqpoint{5.151221in}{2.972038in}}%
\pgfpathcurveto{\pgfqpoint{5.155540in}{2.967718in}}{\pgfqpoint{5.161399in}{2.965292in}}{\pgfqpoint{5.167507in}{2.965292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167094in}{2.967060in}}%
\pgfpathcurveto{\pgfqpoint{5.173202in}{2.967060in}}{\pgfqpoint{5.179061in}{2.969487in}}{\pgfqpoint{5.183380in}{2.973806in}}%
\pgfpathcurveto{\pgfqpoint{5.187699in}{2.978125in}}{\pgfqpoint{5.190126in}{2.983984in}}{\pgfqpoint{5.190126in}{2.990093in}}%
\pgfpathcurveto{\pgfqpoint{5.190126in}{2.996201in}}{\pgfqpoint{5.187699in}{3.002060in}}{\pgfqpoint{5.183380in}{3.006379in}}%
\pgfpathcurveto{\pgfqpoint{5.179061in}{3.010698in}}{\pgfqpoint{5.173202in}{3.013125in}}{\pgfqpoint{5.167094in}{3.013125in}}%
\pgfpathcurveto{\pgfqpoint{5.160986in}{3.013125in}}{\pgfqpoint{5.155127in}{3.010698in}}{\pgfqpoint{5.150808in}{3.006379in}}%
\pgfpathcurveto{\pgfqpoint{5.146489in}{3.002060in}}{\pgfqpoint{5.144062in}{2.996201in}}{\pgfqpoint{5.144062in}{2.990093in}}%
\pgfpathcurveto{\pgfqpoint{5.144062in}{2.983984in}}{\pgfqpoint{5.146489in}{2.978125in}}{\pgfqpoint{5.150808in}{2.973806in}}%
\pgfpathcurveto{\pgfqpoint{5.155127in}{2.969487in}}{\pgfqpoint{5.160986in}{2.967060in}}{\pgfqpoint{5.167094in}{2.967060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166681in}{2.968829in}}%
\pgfpathcurveto{\pgfqpoint{5.172789in}{2.968829in}}{\pgfqpoint{5.178648in}{2.971256in}}{\pgfqpoint{5.182967in}{2.975575in}}%
\pgfpathcurveto{\pgfqpoint{5.187286in}{2.979894in}}{\pgfqpoint{5.189713in}{2.985753in}}{\pgfqpoint{5.189713in}{2.991861in}}%
\pgfpathcurveto{\pgfqpoint{5.189713in}{2.997970in}}{\pgfqpoint{5.187286in}{3.003828in}}{\pgfqpoint{5.182967in}{3.008148in}}%
\pgfpathcurveto{\pgfqpoint{5.178648in}{3.012467in}}{\pgfqpoint{5.172789in}{3.014893in}}{\pgfqpoint{5.166681in}{3.014893in}}%
\pgfpathcurveto{\pgfqpoint{5.160573in}{3.014893in}}{\pgfqpoint{5.154714in}{3.012467in}}{\pgfqpoint{5.150395in}{3.008148in}}%
\pgfpathcurveto{\pgfqpoint{5.146075in}{3.003828in}}{\pgfqpoint{5.143649in}{2.997970in}}{\pgfqpoint{5.143649in}{2.991861in}}%
\pgfpathcurveto{\pgfqpoint{5.143649in}{2.985753in}}{\pgfqpoint{5.146075in}{2.979894in}}{\pgfqpoint{5.150395in}{2.975575in}}%
\pgfpathcurveto{\pgfqpoint{5.154714in}{2.971256in}}{\pgfqpoint{5.160573in}{2.968829in}}{\pgfqpoint{5.166681in}{2.968829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.166267in}{2.970598in}}%
\pgfpathcurveto{\pgfqpoint{5.172376in}{2.970598in}}{\pgfqpoint{5.178234in}{2.973025in}}{\pgfqpoint{5.182554in}{2.977344in}}%
\pgfpathcurveto{\pgfqpoint{5.186873in}{2.981663in}}{\pgfqpoint{5.189300in}{2.987522in}}{\pgfqpoint{5.189300in}{2.993630in}}%
\pgfpathcurveto{\pgfqpoint{5.189300in}{2.999738in}}{\pgfqpoint{5.186873in}{3.005597in}}{\pgfqpoint{5.182554in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{5.178234in}{3.014236in}}{\pgfqpoint{5.172376in}{3.016662in}}{\pgfqpoint{5.166267in}{3.016662in}}%
\pgfpathcurveto{\pgfqpoint{5.160159in}{3.016662in}}{\pgfqpoint{5.154300in}{3.014236in}}{\pgfqpoint{5.149981in}{3.009916in}}%
\pgfpathcurveto{\pgfqpoint{5.145662in}{3.005597in}}{\pgfqpoint{5.143235in}{2.999738in}}{\pgfqpoint{5.143235in}{2.993630in}}%
\pgfpathcurveto{\pgfqpoint{5.143235in}{2.987522in}}{\pgfqpoint{5.145662in}{2.981663in}}{\pgfqpoint{5.149981in}{2.977344in}}%
\pgfpathcurveto{\pgfqpoint{5.154300in}{2.973025in}}{\pgfqpoint{5.160159in}{2.970598in}}{\pgfqpoint{5.166267in}{2.970598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165854in}{2.972367in}}%
\pgfpathcurveto{\pgfqpoint{5.171962in}{2.972367in}}{\pgfqpoint{5.177821in}{2.974794in}}{\pgfqpoint{5.182140in}{2.979113in}}%
\pgfpathcurveto{\pgfqpoint{5.186459in}{2.983432in}}{\pgfqpoint{5.188886in}{2.989291in}}{\pgfqpoint{5.188886in}{2.995399in}}%
\pgfpathcurveto{\pgfqpoint{5.188886in}{3.001507in}}{\pgfqpoint{5.186459in}{3.007366in}}{\pgfqpoint{5.182140in}{3.011685in}}%
\pgfpathcurveto{\pgfqpoint{5.177821in}{3.016004in}}{\pgfqpoint{5.171962in}{3.018431in}}{\pgfqpoint{5.165854in}{3.018431in}}%
\pgfpathcurveto{\pgfqpoint{5.159746in}{3.018431in}}{\pgfqpoint{5.153887in}{3.016004in}}{\pgfqpoint{5.149568in}{3.011685in}}%
\pgfpathcurveto{\pgfqpoint{5.145249in}{3.007366in}}{\pgfqpoint{5.142822in}{3.001507in}}{\pgfqpoint{5.142822in}{2.995399in}}%
\pgfpathcurveto{\pgfqpoint{5.142822in}{2.989291in}}{\pgfqpoint{5.145249in}{2.983432in}}{\pgfqpoint{5.149568in}{2.979113in}}%
\pgfpathcurveto{\pgfqpoint{5.153887in}{2.974794in}}{\pgfqpoint{5.159746in}{2.972367in}}{\pgfqpoint{5.165854in}{2.972367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165441in}{2.974136in}}%
\pgfpathcurveto{\pgfqpoint{5.171549in}{2.974136in}}{\pgfqpoint{5.177408in}{2.976563in}}{\pgfqpoint{5.181727in}{2.980882in}}%
\pgfpathcurveto{\pgfqpoint{5.186046in}{2.985201in}}{\pgfqpoint{5.188473in}{2.991060in}}{\pgfqpoint{5.188473in}{2.997168in}}%
\pgfpathcurveto{\pgfqpoint{5.188473in}{3.003276in}}{\pgfqpoint{5.186046in}{3.009135in}}{\pgfqpoint{5.181727in}{3.013454in}}%
\pgfpathcurveto{\pgfqpoint{5.177408in}{3.017773in}}{\pgfqpoint{5.171549in}{3.020200in}}{\pgfqpoint{5.165441in}{3.020200in}}%
\pgfpathcurveto{\pgfqpoint{5.159333in}{3.020200in}}{\pgfqpoint{5.153474in}{3.017773in}}{\pgfqpoint{5.149155in}{3.013454in}}%
\pgfpathcurveto{\pgfqpoint{5.144835in}{3.009135in}}{\pgfqpoint{5.142409in}{3.003276in}}{\pgfqpoint{5.142409in}{2.997168in}}%
\pgfpathcurveto{\pgfqpoint{5.142409in}{2.991060in}}{\pgfqpoint{5.144835in}{2.985201in}}{\pgfqpoint{5.149155in}{2.980882in}}%
\pgfpathcurveto{\pgfqpoint{5.153474in}{2.976563in}}{\pgfqpoint{5.159333in}{2.974136in}}{\pgfqpoint{5.165441in}{2.974136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.165027in}{2.975905in}}%
\pgfpathcurveto{\pgfqpoint{5.171136in}{2.975905in}}{\pgfqpoint{5.176994in}{2.978331in}}{\pgfqpoint{5.181314in}{2.982651in}}%
\pgfpathcurveto{\pgfqpoint{5.185633in}{2.986970in}}{\pgfqpoint{5.188060in}{2.992829in}}{\pgfqpoint{5.188060in}{2.998937in}}%
\pgfpathcurveto{\pgfqpoint{5.188060in}{3.005045in}}{\pgfqpoint{5.185633in}{3.010904in}}{\pgfqpoint{5.181314in}{3.015223in}}%
\pgfpathcurveto{\pgfqpoint{5.176994in}{3.019542in}}{\pgfqpoint{5.171136in}{3.021969in}}{\pgfqpoint{5.165027in}{3.021969in}}%
\pgfpathcurveto{\pgfqpoint{5.158919in}{3.021969in}}{\pgfqpoint{5.153060in}{3.019542in}}{\pgfqpoint{5.148741in}{3.015223in}}%
\pgfpathcurveto{\pgfqpoint{5.144422in}{3.010904in}}{\pgfqpoint{5.141995in}{3.005045in}}{\pgfqpoint{5.141995in}{2.998937in}}%
\pgfpathcurveto{\pgfqpoint{5.141995in}{2.992829in}}{\pgfqpoint{5.144422in}{2.986970in}}{\pgfqpoint{5.148741in}{2.982651in}}%
\pgfpathcurveto{\pgfqpoint{5.153060in}{2.978331in}}{\pgfqpoint{5.158919in}{2.975905in}}{\pgfqpoint{5.165027in}{2.975905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164614in}{2.977673in}}%
\pgfpathcurveto{\pgfqpoint{5.170722in}{2.977673in}}{\pgfqpoint{5.176581in}{2.980100in}}{\pgfqpoint{5.180900in}{2.984419in}}%
\pgfpathcurveto{\pgfqpoint{5.185219in}{2.988739in}}{\pgfqpoint{5.187646in}{2.994597in}}{\pgfqpoint{5.187646in}{3.000706in}}%
\pgfpathcurveto{\pgfqpoint{5.187646in}{3.006814in}}{\pgfqpoint{5.185219in}{3.012673in}}{\pgfqpoint{5.180900in}{3.016992in}}%
\pgfpathcurveto{\pgfqpoint{5.176581in}{3.021311in}}{\pgfqpoint{5.170722in}{3.023738in}}{\pgfqpoint{5.164614in}{3.023738in}}%
\pgfpathcurveto{\pgfqpoint{5.158506in}{3.023738in}}{\pgfqpoint{5.152647in}{3.021311in}}{\pgfqpoint{5.148328in}{3.016992in}}%
\pgfpathcurveto{\pgfqpoint{5.144009in}{3.012673in}}{\pgfqpoint{5.141582in}{3.006814in}}{\pgfqpoint{5.141582in}{3.000706in}}%
\pgfpathcurveto{\pgfqpoint{5.141582in}{2.994597in}}{\pgfqpoint{5.144009in}{2.988739in}}{\pgfqpoint{5.148328in}{2.984419in}}%
\pgfpathcurveto{\pgfqpoint{5.152647in}{2.980100in}}{\pgfqpoint{5.158506in}{2.977673in}}{\pgfqpoint{5.164614in}{2.977673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.164201in}{2.979442in}}%
\pgfpathcurveto{\pgfqpoint{5.170309in}{2.979442in}}{\pgfqpoint{5.176168in}{2.981869in}}{\pgfqpoint{5.180487in}{2.986188in}}%
\pgfpathcurveto{\pgfqpoint{5.184806in}{2.990507in}}{\pgfqpoint{5.187233in}{2.996366in}}{\pgfqpoint{5.187233in}{3.002474in}}%
\pgfpathcurveto{\pgfqpoint{5.187233in}{3.008583in}}{\pgfqpoint{5.184806in}{3.014441in}}{\pgfqpoint{5.180487in}{3.018761in}}%
\pgfpathcurveto{\pgfqpoint{5.176168in}{3.023080in}}{\pgfqpoint{5.170309in}{3.025507in}}{\pgfqpoint{5.164201in}{3.025507in}}%
\pgfpathcurveto{\pgfqpoint{5.158093in}{3.025507in}}{\pgfqpoint{5.152234in}{3.023080in}}{\pgfqpoint{5.147915in}{3.018761in}}%
\pgfpathcurveto{\pgfqpoint{5.143595in}{3.014441in}}{\pgfqpoint{5.141169in}{3.008583in}}{\pgfqpoint{5.141169in}{3.002474in}}%
\pgfpathcurveto{\pgfqpoint{5.141169in}{2.996366in}}{\pgfqpoint{5.143595in}{2.990507in}}{\pgfqpoint{5.147915in}{2.986188in}}%
\pgfpathcurveto{\pgfqpoint{5.152234in}{2.981869in}}{\pgfqpoint{5.158093in}{2.979442in}}{\pgfqpoint{5.164201in}{2.979442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163787in}{2.981211in}}%
\pgfpathcurveto{\pgfqpoint{5.169896in}{2.981211in}}{\pgfqpoint{5.175754in}{2.983638in}}{\pgfqpoint{5.180074in}{2.987957in}}%
\pgfpathcurveto{\pgfqpoint{5.184393in}{2.992276in}}{\pgfqpoint{5.186820in}{2.998135in}}{\pgfqpoint{5.186820in}{3.004243in}}%
\pgfpathcurveto{\pgfqpoint{5.186820in}{3.010351in}}{\pgfqpoint{5.184393in}{3.016210in}}{\pgfqpoint{5.180074in}{3.020529in}}%
\pgfpathcurveto{\pgfqpoint{5.175754in}{3.024849in}}{\pgfqpoint{5.169896in}{3.027275in}}{\pgfqpoint{5.163787in}{3.027275in}}%
\pgfpathcurveto{\pgfqpoint{5.157679in}{3.027275in}}{\pgfqpoint{5.151820in}{3.024849in}}{\pgfqpoint{5.147501in}{3.020529in}}%
\pgfpathcurveto{\pgfqpoint{5.143182in}{3.016210in}}{\pgfqpoint{5.140755in}{3.010351in}}{\pgfqpoint{5.140755in}{3.004243in}}%
\pgfpathcurveto{\pgfqpoint{5.140755in}{2.998135in}}{\pgfqpoint{5.143182in}{2.992276in}}{\pgfqpoint{5.147501in}{2.987957in}}%
\pgfpathcurveto{\pgfqpoint{5.151820in}{2.983638in}}{\pgfqpoint{5.157679in}{2.981211in}}{\pgfqpoint{5.163787in}{2.981211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163374in}{2.982980in}}%
\pgfpathcurveto{\pgfqpoint{5.169482in}{2.982980in}}{\pgfqpoint{5.175341in}{2.985407in}}{\pgfqpoint{5.179660in}{2.989726in}}%
\pgfpathcurveto{\pgfqpoint{5.183979in}{2.994045in}}{\pgfqpoint{5.186406in}{2.999904in}}{\pgfqpoint{5.186406in}{3.006012in}}%
\pgfpathcurveto{\pgfqpoint{5.186406in}{3.012120in}}{\pgfqpoint{5.183979in}{3.017979in}}{\pgfqpoint{5.179660in}{3.022298in}}%
\pgfpathcurveto{\pgfqpoint{5.175341in}{3.026617in}}{\pgfqpoint{5.169482in}{3.029044in}}{\pgfqpoint{5.163374in}{3.029044in}}%
\pgfpathcurveto{\pgfqpoint{5.157266in}{3.029044in}}{\pgfqpoint{5.151407in}{3.026617in}}{\pgfqpoint{5.147088in}{3.022298in}}%
\pgfpathcurveto{\pgfqpoint{5.142769in}{3.017979in}}{\pgfqpoint{5.140342in}{3.012120in}}{\pgfqpoint{5.140342in}{3.006012in}}%
\pgfpathcurveto{\pgfqpoint{5.140342in}{2.999904in}}{\pgfqpoint{5.142769in}{2.994045in}}{\pgfqpoint{5.147088in}{2.989726in}}%
\pgfpathcurveto{\pgfqpoint{5.151407in}{2.985407in}}{\pgfqpoint{5.157266in}{2.982980in}}{\pgfqpoint{5.163374in}{2.982980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162961in}{2.984749in}}%
\pgfpathcurveto{\pgfqpoint{5.169069in}{2.984749in}}{\pgfqpoint{5.174928in}{2.987176in}}{\pgfqpoint{5.179247in}{2.991495in}}%
\pgfpathcurveto{\pgfqpoint{5.183566in}{2.995814in}}{\pgfqpoint{5.185993in}{3.001673in}}{\pgfqpoint{5.185993in}{3.007781in}}%
\pgfpathcurveto{\pgfqpoint{5.185993in}{3.013889in}}{\pgfqpoint{5.183566in}{3.019748in}}{\pgfqpoint{5.179247in}{3.024067in}}%
\pgfpathcurveto{\pgfqpoint{5.174928in}{3.028386in}}{\pgfqpoint{5.169069in}{3.030813in}}{\pgfqpoint{5.162961in}{3.030813in}}%
\pgfpathcurveto{\pgfqpoint{5.156853in}{3.030813in}}{\pgfqpoint{5.150994in}{3.028386in}}{\pgfqpoint{5.146675in}{3.024067in}}%
\pgfpathcurveto{\pgfqpoint{5.142355in}{3.019748in}}{\pgfqpoint{5.139929in}{3.013889in}}{\pgfqpoint{5.139929in}{3.007781in}}%
\pgfpathcurveto{\pgfqpoint{5.139929in}{3.001673in}}{\pgfqpoint{5.142355in}{2.995814in}}{\pgfqpoint{5.146675in}{2.991495in}}%
\pgfpathcurveto{\pgfqpoint{5.150994in}{2.987176in}}{\pgfqpoint{5.156853in}{2.984749in}}{\pgfqpoint{5.162961in}{2.984749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162547in}{2.986518in}}%
\pgfpathcurveto{\pgfqpoint{5.168656in}{2.986518in}}{\pgfqpoint{5.174514in}{2.988944in}}{\pgfqpoint{5.178834in}{2.993264in}}%
\pgfpathcurveto{\pgfqpoint{5.183153in}{2.997583in}}{\pgfqpoint{5.185580in}{3.003442in}}{\pgfqpoint{5.185580in}{3.009550in}}%
\pgfpathcurveto{\pgfqpoint{5.185580in}{3.015658in}}{\pgfqpoint{5.183153in}{3.021517in}}{\pgfqpoint{5.178834in}{3.025836in}}%
\pgfpathcurveto{\pgfqpoint{5.174514in}{3.030155in}}{\pgfqpoint{5.168656in}{3.032582in}}{\pgfqpoint{5.162547in}{3.032582in}}%
\pgfpathcurveto{\pgfqpoint{5.156439in}{3.032582in}}{\pgfqpoint{5.150580in}{3.030155in}}{\pgfqpoint{5.146261in}{3.025836in}}%
\pgfpathcurveto{\pgfqpoint{5.141942in}{3.021517in}}{\pgfqpoint{5.139515in}{3.015658in}}{\pgfqpoint{5.139515in}{3.009550in}}%
\pgfpathcurveto{\pgfqpoint{5.139515in}{3.003442in}}{\pgfqpoint{5.141942in}{2.997583in}}{\pgfqpoint{5.146261in}{2.993264in}}%
\pgfpathcurveto{\pgfqpoint{5.150580in}{2.988944in}}{\pgfqpoint{5.156439in}{2.986518in}}{\pgfqpoint{5.162547in}{2.986518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.162134in}{2.988287in}}%
\pgfpathcurveto{\pgfqpoint{5.168242in}{2.988287in}}{\pgfqpoint{5.174101in}{2.990713in}}{\pgfqpoint{5.178420in}{2.995032in}}%
\pgfpathcurveto{\pgfqpoint{5.182739in}{2.999352in}}{\pgfqpoint{5.185166in}{3.005210in}}{\pgfqpoint{5.185166in}{3.011319in}}%
\pgfpathcurveto{\pgfqpoint{5.185166in}{3.017427in}}{\pgfqpoint{5.182739in}{3.023286in}}{\pgfqpoint{5.178420in}{3.027605in}}%
\pgfpathcurveto{\pgfqpoint{5.174101in}{3.031924in}}{\pgfqpoint{5.168242in}{3.034351in}}{\pgfqpoint{5.162134in}{3.034351in}}%
\pgfpathcurveto{\pgfqpoint{5.156026in}{3.034351in}}{\pgfqpoint{5.150167in}{3.031924in}}{\pgfqpoint{5.145848in}{3.027605in}}%
\pgfpathcurveto{\pgfqpoint{5.141529in}{3.023286in}}{\pgfqpoint{5.139102in}{3.017427in}}{\pgfqpoint{5.139102in}{3.011319in}}%
\pgfpathcurveto{\pgfqpoint{5.139102in}{3.005210in}}{\pgfqpoint{5.141529in}{2.999352in}}{\pgfqpoint{5.145848in}{2.995032in}}%
\pgfpathcurveto{\pgfqpoint{5.150167in}{2.990713in}}{\pgfqpoint{5.156026in}{2.988287in}}{\pgfqpoint{5.162134in}{2.988287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161721in}{2.990055in}}%
\pgfpathcurveto{\pgfqpoint{5.167829in}{2.990055in}}{\pgfqpoint{5.173688in}{2.992482in}}{\pgfqpoint{5.178007in}{2.996801in}}%
\pgfpathcurveto{\pgfqpoint{5.182326in}{3.001120in}}{\pgfqpoint{5.184753in}{3.006979in}}{\pgfqpoint{5.184753in}{3.013087in}}%
\pgfpathcurveto{\pgfqpoint{5.184753in}{3.019196in}}{\pgfqpoint{5.182326in}{3.025054in}}{\pgfqpoint{5.178007in}{3.029374in}}%
\pgfpathcurveto{\pgfqpoint{5.173688in}{3.033693in}}{\pgfqpoint{5.167829in}{3.036120in}}{\pgfqpoint{5.161721in}{3.036120in}}%
\pgfpathcurveto{\pgfqpoint{5.155613in}{3.036120in}}{\pgfqpoint{5.149754in}{3.033693in}}{\pgfqpoint{5.145435in}{3.029374in}}%
\pgfpathcurveto{\pgfqpoint{5.141115in}{3.025054in}}{\pgfqpoint{5.138689in}{3.019196in}}{\pgfqpoint{5.138689in}{3.013087in}}%
\pgfpathcurveto{\pgfqpoint{5.138689in}{3.006979in}}{\pgfqpoint{5.141115in}{3.001120in}}{\pgfqpoint{5.145435in}{2.996801in}}%
\pgfpathcurveto{\pgfqpoint{5.149754in}{2.992482in}}{\pgfqpoint{5.155613in}{2.990055in}}{\pgfqpoint{5.161721in}{2.990055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.161307in}{2.991824in}}%
\pgfpathcurveto{\pgfqpoint{5.167416in}{2.991824in}}{\pgfqpoint{5.173274in}{2.994251in}}{\pgfqpoint{5.177594in}{2.998570in}}%
\pgfpathcurveto{\pgfqpoint{5.181913in}{3.002889in}}{\pgfqpoint{5.184340in}{3.008748in}}{\pgfqpoint{5.184340in}{3.014856in}}%
\pgfpathcurveto{\pgfqpoint{5.184340in}{3.020964in}}{\pgfqpoint{5.181913in}{3.026823in}}{\pgfqpoint{5.177594in}{3.031142in}}%
\pgfpathcurveto{\pgfqpoint{5.173274in}{3.035462in}}{\pgfqpoint{5.167416in}{3.037888in}}{\pgfqpoint{5.161307in}{3.037888in}}%
\pgfpathcurveto{\pgfqpoint{5.155199in}{3.037888in}}{\pgfqpoint{5.149340in}{3.035462in}}{\pgfqpoint{5.145021in}{3.031142in}}%
\pgfpathcurveto{\pgfqpoint{5.140702in}{3.026823in}}{\pgfqpoint{5.138275in}{3.020964in}}{\pgfqpoint{5.138275in}{3.014856in}}%
\pgfpathcurveto{\pgfqpoint{5.138275in}{3.008748in}}{\pgfqpoint{5.140702in}{3.002889in}}{\pgfqpoint{5.145021in}{2.998570in}}%
\pgfpathcurveto{\pgfqpoint{5.149340in}{2.994251in}}{\pgfqpoint{5.155199in}{2.991824in}}{\pgfqpoint{5.161307in}{2.991824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160894in}{2.993593in}}%
\pgfpathcurveto{\pgfqpoint{5.167002in}{2.993593in}}{\pgfqpoint{5.172861in}{2.996020in}}{\pgfqpoint{5.177180in}{3.000339in}}%
\pgfpathcurveto{\pgfqpoint{5.181499in}{3.004658in}}{\pgfqpoint{5.183926in}{3.010517in}}{\pgfqpoint{5.183926in}{3.016625in}}%
\pgfpathcurveto{\pgfqpoint{5.183926in}{3.022733in}}{\pgfqpoint{5.181499in}{3.028592in}}{\pgfqpoint{5.177180in}{3.032911in}}%
\pgfpathcurveto{\pgfqpoint{5.172861in}{3.037230in}}{\pgfqpoint{5.167002in}{3.039657in}}{\pgfqpoint{5.160894in}{3.039657in}}%
\pgfpathcurveto{\pgfqpoint{5.154786in}{3.039657in}}{\pgfqpoint{5.148927in}{3.037230in}}{\pgfqpoint{5.144608in}{3.032911in}}%
\pgfpathcurveto{\pgfqpoint{5.140289in}{3.028592in}}{\pgfqpoint{5.137862in}{3.022733in}}{\pgfqpoint{5.137862in}{3.016625in}}%
\pgfpathcurveto{\pgfqpoint{5.137862in}{3.010517in}}{\pgfqpoint{5.140289in}{3.004658in}}{\pgfqpoint{5.144608in}{3.000339in}}%
\pgfpathcurveto{\pgfqpoint{5.148927in}{2.996020in}}{\pgfqpoint{5.154786in}{2.993593in}}{\pgfqpoint{5.160894in}{2.993593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160481in}{2.995362in}}%
\pgfpathcurveto{\pgfqpoint{5.166589in}{2.995362in}}{\pgfqpoint{5.172448in}{2.997789in}}{\pgfqpoint{5.176767in}{3.002108in}}%
\pgfpathcurveto{\pgfqpoint{5.181086in}{3.006427in}}{\pgfqpoint{5.183513in}{3.012286in}}{\pgfqpoint{5.183513in}{3.018394in}}%
\pgfpathcurveto{\pgfqpoint{5.183513in}{3.024502in}}{\pgfqpoint{5.181086in}{3.030361in}}{\pgfqpoint{5.176767in}{3.034680in}}%
\pgfpathcurveto{\pgfqpoint{5.172448in}{3.038999in}}{\pgfqpoint{5.166589in}{3.041426in}}{\pgfqpoint{5.160481in}{3.041426in}}%
\pgfpathcurveto{\pgfqpoint{5.154373in}{3.041426in}}{\pgfqpoint{5.148514in}{3.038999in}}{\pgfqpoint{5.144195in}{3.034680in}}%
\pgfpathcurveto{\pgfqpoint{5.139875in}{3.030361in}}{\pgfqpoint{5.137449in}{3.024502in}}{\pgfqpoint{5.137449in}{3.018394in}}%
\pgfpathcurveto{\pgfqpoint{5.137449in}{3.012286in}}{\pgfqpoint{5.139875in}{3.006427in}}{\pgfqpoint{5.144195in}{3.002108in}}%
\pgfpathcurveto{\pgfqpoint{5.148514in}{2.997789in}}{\pgfqpoint{5.154373in}{2.995362in}}{\pgfqpoint{5.160481in}{2.995362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.160067in}{2.997131in}}%
\pgfpathcurveto{\pgfqpoint{5.166176in}{2.997131in}}{\pgfqpoint{5.172034in}{2.999558in}}{\pgfqpoint{5.176354in}{3.003877in}}%
\pgfpathcurveto{\pgfqpoint{5.180673in}{3.008196in}}{\pgfqpoint{5.183100in}{3.014055in}}{\pgfqpoint{5.183100in}{3.020163in}}%
\pgfpathcurveto{\pgfqpoint{5.183100in}{3.026271in}}{\pgfqpoint{5.180673in}{3.032130in}}{\pgfqpoint{5.176354in}{3.036449in}}%
\pgfpathcurveto{\pgfqpoint{5.172034in}{3.040768in}}{\pgfqpoint{5.166176in}{3.043195in}}{\pgfqpoint{5.160067in}{3.043195in}}%
\pgfpathcurveto{\pgfqpoint{5.153959in}{3.043195in}}{\pgfqpoint{5.148100in}{3.040768in}}{\pgfqpoint{5.143781in}{3.036449in}}%
\pgfpathcurveto{\pgfqpoint{5.139462in}{3.032130in}}{\pgfqpoint{5.137035in}{3.026271in}}{\pgfqpoint{5.137035in}{3.020163in}}%
\pgfpathcurveto{\pgfqpoint{5.137035in}{3.014055in}}{\pgfqpoint{5.139462in}{3.008196in}}{\pgfqpoint{5.143781in}{3.003877in}}%
\pgfpathcurveto{\pgfqpoint{5.148100in}{2.999558in}}{\pgfqpoint{5.153959in}{2.997131in}}{\pgfqpoint{5.160067in}{2.997131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159654in}{2.998900in}}%
\pgfpathcurveto{\pgfqpoint{5.165762in}{2.998900in}}{\pgfqpoint{5.171621in}{3.001326in}}{\pgfqpoint{5.175940in}{3.005646in}}%
\pgfpathcurveto{\pgfqpoint{5.180259in}{3.009965in}}{\pgfqpoint{5.182686in}{3.015823in}}{\pgfqpoint{5.182686in}{3.021932in}}%
\pgfpathcurveto{\pgfqpoint{5.182686in}{3.028040in}}{\pgfqpoint{5.180259in}{3.033899in}}{\pgfqpoint{5.175940in}{3.038218in}}%
\pgfpathcurveto{\pgfqpoint{5.171621in}{3.042537in}}{\pgfqpoint{5.165762in}{3.044964in}}{\pgfqpoint{5.159654in}{3.044964in}}%
\pgfpathcurveto{\pgfqpoint{5.153546in}{3.044964in}}{\pgfqpoint{5.147687in}{3.042537in}}{\pgfqpoint{5.143368in}{3.038218in}}%
\pgfpathcurveto{\pgfqpoint{5.139049in}{3.033899in}}{\pgfqpoint{5.136622in}{3.028040in}}{\pgfqpoint{5.136622in}{3.021932in}}%
\pgfpathcurveto{\pgfqpoint{5.136622in}{3.015823in}}{\pgfqpoint{5.139049in}{3.009965in}}{\pgfqpoint{5.143368in}{3.005646in}}%
\pgfpathcurveto{\pgfqpoint{5.147687in}{3.001326in}}{\pgfqpoint{5.153546in}{2.998900in}}{\pgfqpoint{5.159654in}{2.998900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.159241in}{3.000668in}}%
\pgfpathcurveto{\pgfqpoint{5.165349in}{3.000668in}}{\pgfqpoint{5.171208in}{3.003095in}}{\pgfqpoint{5.175527in}{3.007414in}}%
\pgfpathcurveto{\pgfqpoint{5.179846in}{3.011733in}}{\pgfqpoint{5.182273in}{3.017592in}}{\pgfqpoint{5.182273in}{3.023701in}}%
\pgfpathcurveto{\pgfqpoint{5.182273in}{3.029809in}}{\pgfqpoint{5.179846in}{3.035668in}}{\pgfqpoint{5.175527in}{3.039987in}}%
\pgfpathcurveto{\pgfqpoint{5.171208in}{3.044306in}}{\pgfqpoint{5.165349in}{3.046733in}}{\pgfqpoint{5.159241in}{3.046733in}}%
\pgfpathcurveto{\pgfqpoint{5.153133in}{3.046733in}}{\pgfqpoint{5.147274in}{3.044306in}}{\pgfqpoint{5.142955in}{3.039987in}}%
\pgfpathcurveto{\pgfqpoint{5.138635in}{3.035668in}}{\pgfqpoint{5.136209in}{3.029809in}}{\pgfqpoint{5.136209in}{3.023701in}}%
\pgfpathcurveto{\pgfqpoint{5.136209in}{3.017592in}}{\pgfqpoint{5.138635in}{3.011733in}}{\pgfqpoint{5.142955in}{3.007414in}}%
\pgfpathcurveto{\pgfqpoint{5.147274in}{3.003095in}}{\pgfqpoint{5.153133in}{3.000668in}}{\pgfqpoint{5.159241in}{3.000668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158827in}{3.002437in}}%
\pgfpathcurveto{\pgfqpoint{5.164936in}{3.002437in}}{\pgfqpoint{5.170794in}{3.004864in}}{\pgfqpoint{5.175114in}{3.009183in}}%
\pgfpathcurveto{\pgfqpoint{5.179433in}{3.013502in}}{\pgfqpoint{5.181860in}{3.019361in}}{\pgfqpoint{5.181860in}{3.025469in}}%
\pgfpathcurveto{\pgfqpoint{5.181860in}{3.031578in}}{\pgfqpoint{5.179433in}{3.037436in}}{\pgfqpoint{5.175114in}{3.041756in}}%
\pgfpathcurveto{\pgfqpoint{5.170794in}{3.046075in}}{\pgfqpoint{5.164936in}{3.048501in}}{\pgfqpoint{5.158827in}{3.048501in}}%
\pgfpathcurveto{\pgfqpoint{5.152719in}{3.048501in}}{\pgfqpoint{5.146860in}{3.046075in}}{\pgfqpoint{5.142541in}{3.041756in}}%
\pgfpathcurveto{\pgfqpoint{5.138222in}{3.037436in}}{\pgfqpoint{5.135795in}{3.031578in}}{\pgfqpoint{5.135795in}{3.025469in}}%
\pgfpathcurveto{\pgfqpoint{5.135795in}{3.019361in}}{\pgfqpoint{5.138222in}{3.013502in}}{\pgfqpoint{5.142541in}{3.009183in}}%
\pgfpathcurveto{\pgfqpoint{5.146860in}{3.004864in}}{\pgfqpoint{5.152719in}{3.002437in}}{\pgfqpoint{5.158827in}{3.002437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158414in}{3.004206in}}%
\pgfpathcurveto{\pgfqpoint{5.164522in}{3.004206in}}{\pgfqpoint{5.170381in}{3.006633in}}{\pgfqpoint{5.174700in}{3.010952in}}%
\pgfpathcurveto{\pgfqpoint{5.179019in}{3.015271in}}{\pgfqpoint{5.181446in}{3.021130in}}{\pgfqpoint{5.181446in}{3.027238in}}%
\pgfpathcurveto{\pgfqpoint{5.181446in}{3.033346in}}{\pgfqpoint{5.179019in}{3.039205in}}{\pgfqpoint{5.174700in}{3.043524in}}%
\pgfpathcurveto{\pgfqpoint{5.170381in}{3.047844in}}{\pgfqpoint{5.164522in}{3.050270in}}{\pgfqpoint{5.158414in}{3.050270in}}%
\pgfpathcurveto{\pgfqpoint{5.152306in}{3.050270in}}{\pgfqpoint{5.146447in}{3.047844in}}{\pgfqpoint{5.142128in}{3.043524in}}%
\pgfpathcurveto{\pgfqpoint{5.137809in}{3.039205in}}{\pgfqpoint{5.135382in}{3.033346in}}{\pgfqpoint{5.135382in}{3.027238in}}%
\pgfpathcurveto{\pgfqpoint{5.135382in}{3.021130in}}{\pgfqpoint{5.137809in}{3.015271in}}{\pgfqpoint{5.142128in}{3.010952in}}%
\pgfpathcurveto{\pgfqpoint{5.146447in}{3.006633in}}{\pgfqpoint{5.152306in}{3.004206in}}{\pgfqpoint{5.158414in}{3.004206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158001in}{3.005975in}}%
\pgfpathcurveto{\pgfqpoint{5.164109in}{3.005975in}}{\pgfqpoint{5.169968in}{3.008402in}}{\pgfqpoint{5.174287in}{3.012721in}}%
\pgfpathcurveto{\pgfqpoint{5.178606in}{3.017040in}}{\pgfqpoint{5.181033in}{3.022899in}}{\pgfqpoint{5.181033in}{3.029007in}}%
\pgfpathcurveto{\pgfqpoint{5.181033in}{3.035115in}}{\pgfqpoint{5.178606in}{3.040974in}}{\pgfqpoint{5.174287in}{3.045293in}}%
\pgfpathcurveto{\pgfqpoint{5.169968in}{3.049612in}}{\pgfqpoint{5.164109in}{3.052039in}}{\pgfqpoint{5.158001in}{3.052039in}}%
\pgfpathcurveto{\pgfqpoint{5.151893in}{3.052039in}}{\pgfqpoint{5.146034in}{3.049612in}}{\pgfqpoint{5.141715in}{3.045293in}}%
\pgfpathcurveto{\pgfqpoint{5.137395in}{3.040974in}}{\pgfqpoint{5.134969in}{3.035115in}}{\pgfqpoint{5.134969in}{3.029007in}}%
\pgfpathcurveto{\pgfqpoint{5.134969in}{3.022899in}}{\pgfqpoint{5.137395in}{3.017040in}}{\pgfqpoint{5.141715in}{3.012721in}}%
\pgfpathcurveto{\pgfqpoint{5.146034in}{3.008402in}}{\pgfqpoint{5.151893in}{3.005975in}}{\pgfqpoint{5.158001in}{3.005975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157587in}{3.007744in}}%
\pgfpathcurveto{\pgfqpoint{5.163696in}{3.007744in}}{\pgfqpoint{5.169554in}{3.010171in}}{\pgfqpoint{5.173874in}{3.014490in}}%
\pgfpathcurveto{\pgfqpoint{5.178193in}{3.018809in}}{\pgfqpoint{5.180620in}{3.024668in}}{\pgfqpoint{5.180620in}{3.030776in}}%
\pgfpathcurveto{\pgfqpoint{5.180620in}{3.036884in}}{\pgfqpoint{5.178193in}{3.042743in}}{\pgfqpoint{5.173874in}{3.047062in}}%
\pgfpathcurveto{\pgfqpoint{5.169554in}{3.051381in}}{\pgfqpoint{5.163696in}{3.053808in}}{\pgfqpoint{5.157587in}{3.053808in}}%
\pgfpathcurveto{\pgfqpoint{5.151479in}{3.053808in}}{\pgfqpoint{5.145620in}{3.051381in}}{\pgfqpoint{5.141301in}{3.047062in}}%
\pgfpathcurveto{\pgfqpoint{5.136982in}{3.042743in}}{\pgfqpoint{5.134555in}{3.036884in}}{\pgfqpoint{5.134555in}{3.030776in}}%
\pgfpathcurveto{\pgfqpoint{5.134555in}{3.024668in}}{\pgfqpoint{5.136982in}{3.018809in}}{\pgfqpoint{5.141301in}{3.014490in}}%
\pgfpathcurveto{\pgfqpoint{5.145620in}{3.010171in}}{\pgfqpoint{5.151479in}{3.007744in}}{\pgfqpoint{5.157587in}{3.007744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.157174in}{3.009513in}}%
\pgfpathcurveto{\pgfqpoint{5.163282in}{3.009513in}}{\pgfqpoint{5.169141in}{3.011939in}}{\pgfqpoint{5.173460in}{3.016259in}}%
\pgfpathcurveto{\pgfqpoint{5.177779in}{3.020578in}}{\pgfqpoint{5.180206in}{3.026437in}}{\pgfqpoint{5.180206in}{3.032545in}}%
\pgfpathcurveto{\pgfqpoint{5.180206in}{3.038653in}}{\pgfqpoint{5.177779in}{3.044512in}}{\pgfqpoint{5.173460in}{3.048831in}}%
\pgfpathcurveto{\pgfqpoint{5.169141in}{3.053150in}}{\pgfqpoint{5.163282in}{3.055577in}}{\pgfqpoint{5.157174in}{3.055577in}}%
\pgfpathcurveto{\pgfqpoint{5.151066in}{3.055577in}}{\pgfqpoint{5.145207in}{3.053150in}}{\pgfqpoint{5.140888in}{3.048831in}}%
\pgfpathcurveto{\pgfqpoint{5.136569in}{3.044512in}}{\pgfqpoint{5.134142in}{3.038653in}}{\pgfqpoint{5.134142in}{3.032545in}}%
\pgfpathcurveto{\pgfqpoint{5.134142in}{3.026437in}}{\pgfqpoint{5.136569in}{3.020578in}}{\pgfqpoint{5.140888in}{3.016259in}}%
\pgfpathcurveto{\pgfqpoint{5.145207in}{3.011939in}}{\pgfqpoint{5.151066in}{3.009513in}}{\pgfqpoint{5.157174in}{3.009513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156761in}{3.011281in}}%
\pgfpathcurveto{\pgfqpoint{5.162869in}{3.011281in}}{\pgfqpoint{5.168728in}{3.013708in}}{\pgfqpoint{5.173047in}{3.018027in}}%
\pgfpathcurveto{\pgfqpoint{5.177366in}{3.022347in}}{\pgfqpoint{5.179793in}{3.028205in}}{\pgfqpoint{5.179793in}{3.034314in}}%
\pgfpathcurveto{\pgfqpoint{5.179793in}{3.040422in}}{\pgfqpoint{5.177366in}{3.046281in}}{\pgfqpoint{5.173047in}{3.050600in}}%
\pgfpathcurveto{\pgfqpoint{5.168728in}{3.054919in}}{\pgfqpoint{5.162869in}{3.057346in}}{\pgfqpoint{5.156761in}{3.057346in}}%
\pgfpathcurveto{\pgfqpoint{5.150653in}{3.057346in}}{\pgfqpoint{5.144794in}{3.054919in}}{\pgfqpoint{5.140475in}{3.050600in}}%
\pgfpathcurveto{\pgfqpoint{5.136155in}{3.046281in}}{\pgfqpoint{5.133729in}{3.040422in}}{\pgfqpoint{5.133729in}{3.034314in}}%
\pgfpathcurveto{\pgfqpoint{5.133729in}{3.028205in}}{\pgfqpoint{5.136155in}{3.022347in}}{\pgfqpoint{5.140475in}{3.018027in}}%
\pgfpathcurveto{\pgfqpoint{5.144794in}{3.013708in}}{\pgfqpoint{5.150653in}{3.011281in}}{\pgfqpoint{5.156761in}{3.011281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.156347in}{3.013050in}}%
\pgfpathcurveto{\pgfqpoint{5.162456in}{3.013050in}}{\pgfqpoint{5.168314in}{3.015477in}}{\pgfqpoint{5.172634in}{3.019796in}}%
\pgfpathcurveto{\pgfqpoint{5.176953in}{3.024115in}}{\pgfqpoint{5.179380in}{3.029974in}}{\pgfqpoint{5.179380in}{3.036082in}}%
\pgfpathcurveto{\pgfqpoint{5.179380in}{3.042191in}}{\pgfqpoint{5.176953in}{3.048049in}}{\pgfqpoint{5.172634in}{3.052369in}}%
\pgfpathcurveto{\pgfqpoint{5.168314in}{3.056688in}}{\pgfqpoint{5.162456in}{3.059115in}}{\pgfqpoint{5.156347in}{3.059115in}}%
\pgfpathcurveto{\pgfqpoint{5.150239in}{3.059115in}}{\pgfqpoint{5.144380in}{3.056688in}}{\pgfqpoint{5.140061in}{3.052369in}}%
\pgfpathcurveto{\pgfqpoint{5.135742in}{3.048049in}}{\pgfqpoint{5.133315in}{3.042191in}}{\pgfqpoint{5.133315in}{3.036082in}}%
\pgfpathcurveto{\pgfqpoint{5.133315in}{3.029974in}}{\pgfqpoint{5.135742in}{3.024115in}}{\pgfqpoint{5.140061in}{3.019796in}}%
\pgfpathcurveto{\pgfqpoint{5.144380in}{3.015477in}}{\pgfqpoint{5.150239in}{3.013050in}}{\pgfqpoint{5.156347in}{3.013050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155934in}{3.014819in}}%
\pgfpathcurveto{\pgfqpoint{5.162042in}{3.014819in}}{\pgfqpoint{5.167901in}{3.017246in}}{\pgfqpoint{5.172220in}{3.021565in}}%
\pgfpathcurveto{\pgfqpoint{5.176539in}{3.025884in}}{\pgfqpoint{5.178966in}{3.031743in}}{\pgfqpoint{5.178966in}{3.037851in}}%
\pgfpathcurveto{\pgfqpoint{5.178966in}{3.043959in}}{\pgfqpoint{5.176539in}{3.049818in}}{\pgfqpoint{5.172220in}{3.054137in}}%
\pgfpathcurveto{\pgfqpoint{5.167901in}{3.058457in}}{\pgfqpoint{5.162042in}{3.060883in}}{\pgfqpoint{5.155934in}{3.060883in}}%
\pgfpathcurveto{\pgfqpoint{5.149826in}{3.060883in}}{\pgfqpoint{5.143967in}{3.058457in}}{\pgfqpoint{5.139648in}{3.054137in}}%
\pgfpathcurveto{\pgfqpoint{5.135329in}{3.049818in}}{\pgfqpoint{5.132902in}{3.043959in}}{\pgfqpoint{5.132902in}{3.037851in}}%
\pgfpathcurveto{\pgfqpoint{5.132902in}{3.031743in}}{\pgfqpoint{5.135329in}{3.025884in}}{\pgfqpoint{5.139648in}{3.021565in}}%
\pgfpathcurveto{\pgfqpoint{5.143967in}{3.017246in}}{\pgfqpoint{5.149826in}{3.014819in}}{\pgfqpoint{5.155934in}{3.014819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155521in}{3.016588in}}%
\pgfpathcurveto{\pgfqpoint{5.161629in}{3.016588in}}{\pgfqpoint{5.167488in}{3.019015in}}{\pgfqpoint{5.171807in}{3.023334in}}%
\pgfpathcurveto{\pgfqpoint{5.176126in}{3.027653in}}{\pgfqpoint{5.178553in}{3.033512in}}{\pgfqpoint{5.178553in}{3.039620in}}%
\pgfpathcurveto{\pgfqpoint{5.178553in}{3.045728in}}{\pgfqpoint{5.176126in}{3.051587in}}{\pgfqpoint{5.171807in}{3.055906in}}%
\pgfpathcurveto{\pgfqpoint{5.167488in}{3.060225in}}{\pgfqpoint{5.161629in}{3.062652in}}{\pgfqpoint{5.155521in}{3.062652in}}%
\pgfpathcurveto{\pgfqpoint{5.149413in}{3.062652in}}{\pgfqpoint{5.143554in}{3.060225in}}{\pgfqpoint{5.139235in}{3.055906in}}%
\pgfpathcurveto{\pgfqpoint{5.134915in}{3.051587in}}{\pgfqpoint{5.132489in}{3.045728in}}{\pgfqpoint{5.132489in}{3.039620in}}%
\pgfpathcurveto{\pgfqpoint{5.132489in}{3.033512in}}{\pgfqpoint{5.134915in}{3.027653in}}{\pgfqpoint{5.139235in}{3.023334in}}%
\pgfpathcurveto{\pgfqpoint{5.143554in}{3.019015in}}{\pgfqpoint{5.149413in}{3.016588in}}{\pgfqpoint{5.155521in}{3.016588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.155107in}{3.018357in}}%
\pgfpathcurveto{\pgfqpoint{5.161216in}{3.018357in}}{\pgfqpoint{5.167074in}{3.020784in}}{\pgfqpoint{5.171394in}{3.025103in}}%
\pgfpathcurveto{\pgfqpoint{5.175713in}{3.029422in}}{\pgfqpoint{5.178140in}{3.035281in}}{\pgfqpoint{5.178140in}{3.041389in}}%
\pgfpathcurveto{\pgfqpoint{5.178140in}{3.047497in}}{\pgfqpoint{5.175713in}{3.053356in}}{\pgfqpoint{5.171394in}{3.057675in}}%
\pgfpathcurveto{\pgfqpoint{5.167074in}{3.061994in}}{\pgfqpoint{5.161216in}{3.064421in}}{\pgfqpoint{5.155107in}{3.064421in}}%
\pgfpathcurveto{\pgfqpoint{5.148999in}{3.064421in}}{\pgfqpoint{5.143140in}{3.061994in}}{\pgfqpoint{5.138821in}{3.057675in}}%
\pgfpathcurveto{\pgfqpoint{5.134502in}{3.053356in}}{\pgfqpoint{5.132075in}{3.047497in}}{\pgfqpoint{5.132075in}{3.041389in}}%
\pgfpathcurveto{\pgfqpoint{5.132075in}{3.035281in}}{\pgfqpoint{5.134502in}{3.029422in}}{\pgfqpoint{5.138821in}{3.025103in}}%
\pgfpathcurveto{\pgfqpoint{5.143140in}{3.020784in}}{\pgfqpoint{5.148999in}{3.018357in}}{\pgfqpoint{5.155107in}{3.018357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154694in}{3.020126in}}%
\pgfpathcurveto{\pgfqpoint{5.160802in}{3.020126in}}{\pgfqpoint{5.166661in}{3.022552in}}{\pgfqpoint{5.170980in}{3.026872in}}%
\pgfpathcurveto{\pgfqpoint{5.175299in}{3.031191in}}{\pgfqpoint{5.177726in}{3.037050in}}{\pgfqpoint{5.177726in}{3.043158in}}%
\pgfpathcurveto{\pgfqpoint{5.177726in}{3.049266in}}{\pgfqpoint{5.175299in}{3.055125in}}{\pgfqpoint{5.170980in}{3.059444in}}%
\pgfpathcurveto{\pgfqpoint{5.166661in}{3.063763in}}{\pgfqpoint{5.160802in}{3.066190in}}{\pgfqpoint{5.154694in}{3.066190in}}%
\pgfpathcurveto{\pgfqpoint{5.148586in}{3.066190in}}{\pgfqpoint{5.142727in}{3.063763in}}{\pgfqpoint{5.138408in}{3.059444in}}%
\pgfpathcurveto{\pgfqpoint{5.134089in}{3.055125in}}{\pgfqpoint{5.131662in}{3.049266in}}{\pgfqpoint{5.131662in}{3.043158in}}%
\pgfpathcurveto{\pgfqpoint{5.131662in}{3.037050in}}{\pgfqpoint{5.134089in}{3.031191in}}{\pgfqpoint{5.138408in}{3.026872in}}%
\pgfpathcurveto{\pgfqpoint{5.142727in}{3.022552in}}{\pgfqpoint{5.148586in}{3.020126in}}{\pgfqpoint{5.154694in}{3.020126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.154281in}{3.021895in}}%
\pgfpathcurveto{\pgfqpoint{5.160389in}{3.021895in}}{\pgfqpoint{5.166248in}{3.024321in}}{\pgfqpoint{5.170567in}{3.028640in}}%
\pgfpathcurveto{\pgfqpoint{5.174886in}{3.032960in}}{\pgfqpoint{5.177313in}{3.038818in}}{\pgfqpoint{5.177313in}{3.044927in}}%
\pgfpathcurveto{\pgfqpoint{5.177313in}{3.051035in}}{\pgfqpoint{5.174886in}{3.056894in}}{\pgfqpoint{5.170567in}{3.061213in}}%
\pgfpathcurveto{\pgfqpoint{5.166248in}{3.065532in}}{\pgfqpoint{5.160389in}{3.067959in}}{\pgfqpoint{5.154281in}{3.067959in}}%
\pgfpathcurveto{\pgfqpoint{5.148173in}{3.067959in}}{\pgfqpoint{5.142314in}{3.065532in}}{\pgfqpoint{5.137995in}{3.061213in}}%
\pgfpathcurveto{\pgfqpoint{5.133675in}{3.056894in}}{\pgfqpoint{5.131249in}{3.051035in}}{\pgfqpoint{5.131249in}{3.044927in}}%
\pgfpathcurveto{\pgfqpoint{5.131249in}{3.038818in}}{\pgfqpoint{5.133675in}{3.032960in}}{\pgfqpoint{5.137995in}{3.028640in}}%
\pgfpathcurveto{\pgfqpoint{5.142314in}{3.024321in}}{\pgfqpoint{5.148173in}{3.021895in}}{\pgfqpoint{5.154281in}{3.021895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153867in}{3.023663in}}%
\pgfpathcurveto{\pgfqpoint{5.159976in}{3.023663in}}{\pgfqpoint{5.165834in}{3.026090in}}{\pgfqpoint{5.170154in}{3.030409in}}%
\pgfpathcurveto{\pgfqpoint{5.174473in}{3.034728in}}{\pgfqpoint{5.176900in}{3.040587in}}{\pgfqpoint{5.176900in}{3.046695in}}%
\pgfpathcurveto{\pgfqpoint{5.176900in}{3.052804in}}{\pgfqpoint{5.174473in}{3.058663in}}{\pgfqpoint{5.170154in}{3.062982in}}%
\pgfpathcurveto{\pgfqpoint{5.165834in}{3.067301in}}{\pgfqpoint{5.159976in}{3.069728in}}{\pgfqpoint{5.153867in}{3.069728in}}%
\pgfpathcurveto{\pgfqpoint{5.147759in}{3.069728in}}{\pgfqpoint{5.141900in}{3.067301in}}{\pgfqpoint{5.137581in}{3.062982in}}%
\pgfpathcurveto{\pgfqpoint{5.133262in}{3.058663in}}{\pgfqpoint{5.130835in}{3.052804in}}{\pgfqpoint{5.130835in}{3.046695in}}%
\pgfpathcurveto{\pgfqpoint{5.130835in}{3.040587in}}{\pgfqpoint{5.133262in}{3.034728in}}{\pgfqpoint{5.137581in}{3.030409in}}%
\pgfpathcurveto{\pgfqpoint{5.141900in}{3.026090in}}{\pgfqpoint{5.147759in}{3.023663in}}{\pgfqpoint{5.153867in}{3.023663in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153454in}{3.025432in}}%
\pgfpathcurveto{\pgfqpoint{5.159562in}{3.025432in}}{\pgfqpoint{5.165421in}{3.027859in}}{\pgfqpoint{5.169740in}{3.032178in}}%
\pgfpathcurveto{\pgfqpoint{5.174059in}{3.036497in}}{\pgfqpoint{5.176486in}{3.042356in}}{\pgfqpoint{5.176486in}{3.048464in}}%
\pgfpathcurveto{\pgfqpoint{5.176486in}{3.054573in}}{\pgfqpoint{5.174059in}{3.060431in}}{\pgfqpoint{5.169740in}{3.064750in}}%
\pgfpathcurveto{\pgfqpoint{5.165421in}{3.069070in}}{\pgfqpoint{5.159562in}{3.071496in}}{\pgfqpoint{5.153454in}{3.071496in}}%
\pgfpathcurveto{\pgfqpoint{5.147346in}{3.071496in}}{\pgfqpoint{5.141487in}{3.069070in}}{\pgfqpoint{5.137168in}{3.064750in}}%
\pgfpathcurveto{\pgfqpoint{5.132849in}{3.060431in}}{\pgfqpoint{5.130422in}{3.054573in}}{\pgfqpoint{5.130422in}{3.048464in}}%
\pgfpathcurveto{\pgfqpoint{5.130422in}{3.042356in}}{\pgfqpoint{5.132849in}{3.036497in}}{\pgfqpoint{5.137168in}{3.032178in}}%
\pgfpathcurveto{\pgfqpoint{5.141487in}{3.027859in}}{\pgfqpoint{5.147346in}{3.025432in}}{\pgfqpoint{5.153454in}{3.025432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153041in}{3.027201in}}%
\pgfpathcurveto{\pgfqpoint{5.159149in}{3.027201in}}{\pgfqpoint{5.165008in}{3.029628in}}{\pgfqpoint{5.169327in}{3.033947in}}%
\pgfpathcurveto{\pgfqpoint{5.173646in}{3.038266in}}{\pgfqpoint{5.176073in}{3.044125in}}{\pgfqpoint{5.176073in}{3.050233in}}%
\pgfpathcurveto{\pgfqpoint{5.176073in}{3.056341in}}{\pgfqpoint{5.173646in}{3.062200in}}{\pgfqpoint{5.169327in}{3.066519in}}%
\pgfpathcurveto{\pgfqpoint{5.165008in}{3.070838in}}{\pgfqpoint{5.159149in}{3.073265in}}{\pgfqpoint{5.153041in}{3.073265in}}%
\pgfpathcurveto{\pgfqpoint{5.146933in}{3.073265in}}{\pgfqpoint{5.141074in}{3.070838in}}{\pgfqpoint{5.136755in}{3.066519in}}%
\pgfpathcurveto{\pgfqpoint{5.132435in}{3.062200in}}{\pgfqpoint{5.130009in}{3.056341in}}{\pgfqpoint{5.130009in}{3.050233in}}%
\pgfpathcurveto{\pgfqpoint{5.130009in}{3.044125in}}{\pgfqpoint{5.132435in}{3.038266in}}{\pgfqpoint{5.136755in}{3.033947in}}%
\pgfpathcurveto{\pgfqpoint{5.141074in}{3.029628in}}{\pgfqpoint{5.146933in}{3.027201in}}{\pgfqpoint{5.153041in}{3.027201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152627in}{3.028970in}}%
\pgfpathcurveto{\pgfqpoint{5.158736in}{3.028970in}}{\pgfqpoint{5.164594in}{3.031397in}}{\pgfqpoint{5.168914in}{3.035716in}}%
\pgfpathcurveto{\pgfqpoint{5.173233in}{3.040035in}}{\pgfqpoint{5.175660in}{3.045894in}}{\pgfqpoint{5.175660in}{3.052002in}}%
\pgfpathcurveto{\pgfqpoint{5.175660in}{3.058110in}}{\pgfqpoint{5.173233in}{3.063969in}}{\pgfqpoint{5.168914in}{3.068288in}}%
\pgfpathcurveto{\pgfqpoint{5.164594in}{3.072607in}}{\pgfqpoint{5.158736in}{3.075034in}}{\pgfqpoint{5.152627in}{3.075034in}}%
\pgfpathcurveto{\pgfqpoint{5.146519in}{3.075034in}}{\pgfqpoint{5.140660in}{3.072607in}}{\pgfqpoint{5.136341in}{3.068288in}}%
\pgfpathcurveto{\pgfqpoint{5.132022in}{3.063969in}}{\pgfqpoint{5.129595in}{3.058110in}}{\pgfqpoint{5.129595in}{3.052002in}}%
\pgfpathcurveto{\pgfqpoint{5.129595in}{3.045894in}}{\pgfqpoint{5.132022in}{3.040035in}}{\pgfqpoint{5.136341in}{3.035716in}}%
\pgfpathcurveto{\pgfqpoint{5.140660in}{3.031397in}}{\pgfqpoint{5.146519in}{3.028970in}}{\pgfqpoint{5.152627in}{3.028970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.152214in}{3.030739in}}%
\pgfpathcurveto{\pgfqpoint{5.158322in}{3.030739in}}{\pgfqpoint{5.164181in}{3.033166in}}{\pgfqpoint{5.168500in}{3.037485in}}%
\pgfpathcurveto{\pgfqpoint{5.172819in}{3.041804in}}{\pgfqpoint{5.175246in}{3.047663in}}{\pgfqpoint{5.175246in}{3.053771in}}%
\pgfpathcurveto{\pgfqpoint{5.175246in}{3.059879in}}{\pgfqpoint{5.172819in}{3.065738in}}{\pgfqpoint{5.168500in}{3.070057in}}%
\pgfpathcurveto{\pgfqpoint{5.164181in}{3.074376in}}{\pgfqpoint{5.158322in}{3.076803in}}{\pgfqpoint{5.152214in}{3.076803in}}%
\pgfpathcurveto{\pgfqpoint{5.146106in}{3.076803in}}{\pgfqpoint{5.140247in}{3.074376in}}{\pgfqpoint{5.135928in}{3.070057in}}%
\pgfpathcurveto{\pgfqpoint{5.131609in}{3.065738in}}{\pgfqpoint{5.129182in}{3.059879in}}{\pgfqpoint{5.129182in}{3.053771in}}%
\pgfpathcurveto{\pgfqpoint{5.129182in}{3.047663in}}{\pgfqpoint{5.131609in}{3.041804in}}{\pgfqpoint{5.135928in}{3.037485in}}%
\pgfpathcurveto{\pgfqpoint{5.140247in}{3.033166in}}{\pgfqpoint{5.146106in}{3.030739in}}{\pgfqpoint{5.152214in}{3.030739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151801in}{3.032476in}}%
\pgfpathcurveto{\pgfqpoint{5.157909in}{3.032476in}}{\pgfqpoint{5.163768in}{3.034903in}}{\pgfqpoint{5.168087in}{3.039222in}}%
\pgfpathcurveto{\pgfqpoint{5.172406in}{3.043541in}}{\pgfqpoint{5.174833in}{3.049400in}}{\pgfqpoint{5.174833in}{3.055508in}}%
\pgfpathcurveto{\pgfqpoint{5.174833in}{3.061616in}}{\pgfqpoint{5.172406in}{3.067475in}}{\pgfqpoint{5.168087in}{3.071794in}}%
\pgfpathcurveto{\pgfqpoint{5.163768in}{3.076113in}}{\pgfqpoint{5.157909in}{3.078540in}}{\pgfqpoint{5.151801in}{3.078540in}}%
\pgfpathcurveto{\pgfqpoint{5.145693in}{3.078540in}}{\pgfqpoint{5.139834in}{3.076113in}}{\pgfqpoint{5.135515in}{3.071794in}}%
\pgfpathcurveto{\pgfqpoint{5.131195in}{3.067475in}}{\pgfqpoint{5.128769in}{3.061616in}}{\pgfqpoint{5.128769in}{3.055508in}}%
\pgfpathcurveto{\pgfqpoint{5.128769in}{3.049400in}}{\pgfqpoint{5.131195in}{3.043541in}}{\pgfqpoint{5.135515in}{3.039222in}}%
\pgfpathcurveto{\pgfqpoint{5.139834in}{3.034903in}}{\pgfqpoint{5.145693in}{3.032476in}}{\pgfqpoint{5.151801in}{3.032476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.151387in}{3.033786in}}%
\pgfpathcurveto{\pgfqpoint{5.157496in}{3.033786in}}{\pgfqpoint{5.163354in}{3.036213in}}{\pgfqpoint{5.167674in}{3.040532in}}%
\pgfpathcurveto{\pgfqpoint{5.171993in}{3.044852in}}{\pgfqpoint{5.174420in}{3.050710in}}{\pgfqpoint{5.174420in}{3.056819in}}%
\pgfpathcurveto{\pgfqpoint{5.174420in}{3.062927in}}{\pgfqpoint{5.171993in}{3.068786in}}{\pgfqpoint{5.167674in}{3.073105in}}%
\pgfpathcurveto{\pgfqpoint{5.163354in}{3.077424in}}{\pgfqpoint{5.157496in}{3.079851in}}{\pgfqpoint{5.151387in}{3.079851in}}%
\pgfpathcurveto{\pgfqpoint{5.145279in}{3.079851in}}{\pgfqpoint{5.139420in}{3.077424in}}{\pgfqpoint{5.135101in}{3.073105in}}%
\pgfpathcurveto{\pgfqpoint{5.130782in}{3.068786in}}{\pgfqpoint{5.128355in}{3.062927in}}{\pgfqpoint{5.128355in}{3.056819in}}%
\pgfpathcurveto{\pgfqpoint{5.128355in}{3.050710in}}{\pgfqpoint{5.130782in}{3.044852in}}{\pgfqpoint{5.135101in}{3.040532in}}%
\pgfpathcurveto{\pgfqpoint{5.139420in}{3.036213in}}{\pgfqpoint{5.145279in}{3.033786in}}{\pgfqpoint{5.151387in}{3.033786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150974in}{3.035097in}}%
\pgfpathcurveto{\pgfqpoint{5.157082in}{3.035097in}}{\pgfqpoint{5.162941in}{3.037524in}}{\pgfqpoint{5.167260in}{3.041843in}}%
\pgfpathcurveto{\pgfqpoint{5.171579in}{3.046162in}}{\pgfqpoint{5.174006in}{3.052021in}}{\pgfqpoint{5.174006in}{3.058129in}}%
\pgfpathcurveto{\pgfqpoint{5.174006in}{3.064237in}}{\pgfqpoint{5.171579in}{3.070096in}}{\pgfqpoint{5.167260in}{3.074415in}}%
\pgfpathcurveto{\pgfqpoint{5.162941in}{3.078734in}}{\pgfqpoint{5.157082in}{3.081161in}}{\pgfqpoint{5.150974in}{3.081161in}}%
\pgfpathcurveto{\pgfqpoint{5.144866in}{3.081161in}}{\pgfqpoint{5.139007in}{3.078734in}}{\pgfqpoint{5.134688in}{3.074415in}}%
\pgfpathcurveto{\pgfqpoint{5.130369in}{3.070096in}}{\pgfqpoint{5.127942in}{3.064237in}}{\pgfqpoint{5.127942in}{3.058129in}}%
\pgfpathcurveto{\pgfqpoint{5.127942in}{3.052021in}}{\pgfqpoint{5.130369in}{3.046162in}}{\pgfqpoint{5.134688in}{3.041843in}}%
\pgfpathcurveto{\pgfqpoint{5.139007in}{3.037524in}}{\pgfqpoint{5.144866in}{3.035097in}}{\pgfqpoint{5.150974in}{3.035097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150561in}{3.036408in}}%
\pgfpathcurveto{\pgfqpoint{5.156669in}{3.036408in}}{\pgfqpoint{5.162528in}{3.038834in}}{\pgfqpoint{5.166847in}{3.043154in}}%
\pgfpathcurveto{\pgfqpoint{5.171166in}{3.047473in}}{\pgfqpoint{5.173593in}{3.053332in}}{\pgfqpoint{5.173593in}{3.059440in}}%
\pgfpathcurveto{\pgfqpoint{5.173593in}{3.065548in}}{\pgfqpoint{5.171166in}{3.071407in}}{\pgfqpoint{5.166847in}{3.075726in}}%
\pgfpathcurveto{\pgfqpoint{5.162528in}{3.080045in}}{\pgfqpoint{5.156669in}{3.082472in}}{\pgfqpoint{5.150561in}{3.082472in}}%
\pgfpathcurveto{\pgfqpoint{5.144453in}{3.082472in}}{\pgfqpoint{5.138594in}{3.080045in}}{\pgfqpoint{5.134275in}{3.075726in}}%
\pgfpathcurveto{\pgfqpoint{5.129955in}{3.071407in}}{\pgfqpoint{5.127529in}{3.065548in}}{\pgfqpoint{5.127529in}{3.059440in}}%
\pgfpathcurveto{\pgfqpoint{5.127529in}{3.053332in}}{\pgfqpoint{5.129955in}{3.047473in}}{\pgfqpoint{5.134275in}{3.043154in}}%
\pgfpathcurveto{\pgfqpoint{5.138594in}{3.038834in}}{\pgfqpoint{5.144453in}{3.036408in}}{\pgfqpoint{5.150561in}{3.036408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150147in}{3.037718in}}%
\pgfpathcurveto{\pgfqpoint{5.156256in}{3.037718in}}{\pgfqpoint{5.162114in}{3.040145in}}{\pgfqpoint{5.166434in}{3.044464in}}%
\pgfpathcurveto{\pgfqpoint{5.170753in}{3.048783in}}{\pgfqpoint{5.173180in}{3.054642in}}{\pgfqpoint{5.173180in}{3.060750in}}%
\pgfpathcurveto{\pgfqpoint{5.173180in}{3.066859in}}{\pgfqpoint{5.170753in}{3.072717in}}{\pgfqpoint{5.166434in}{3.077036in}}%
\pgfpathcurveto{\pgfqpoint{5.162114in}{3.081356in}}{\pgfqpoint{5.156256in}{3.083782in}}{\pgfqpoint{5.150147in}{3.083782in}}%
\pgfpathcurveto{\pgfqpoint{5.144039in}{3.083782in}}{\pgfqpoint{5.138180in}{3.081356in}}{\pgfqpoint{5.133861in}{3.077036in}}%
\pgfpathcurveto{\pgfqpoint{5.129542in}{3.072717in}}{\pgfqpoint{5.127115in}{3.066859in}}{\pgfqpoint{5.127115in}{3.060750in}}%
\pgfpathcurveto{\pgfqpoint{5.127115in}{3.054642in}}{\pgfqpoint{5.129542in}{3.048783in}}{\pgfqpoint{5.133861in}{3.044464in}}%
\pgfpathcurveto{\pgfqpoint{5.138180in}{3.040145in}}{\pgfqpoint{5.144039in}{3.037718in}}{\pgfqpoint{5.150147in}{3.037718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149734in}{3.039029in}}%
\pgfpathcurveto{\pgfqpoint{5.155842in}{3.039029in}}{\pgfqpoint{5.161701in}{3.041456in}}{\pgfqpoint{5.166020in}{3.045775in}}%
\pgfpathcurveto{\pgfqpoint{5.170339in}{3.050094in}}{\pgfqpoint{5.172766in}{3.055953in}}{\pgfqpoint{5.172766in}{3.062061in}}%
\pgfpathcurveto{\pgfqpoint{5.172766in}{3.068169in}}{\pgfqpoint{5.170339in}{3.074028in}}{\pgfqpoint{5.166020in}{3.078347in}}%
\pgfpathcurveto{\pgfqpoint{5.161701in}{3.082666in}}{\pgfqpoint{5.155842in}{3.085093in}}{\pgfqpoint{5.149734in}{3.085093in}}%
\pgfpathcurveto{\pgfqpoint{5.143626in}{3.085093in}}{\pgfqpoint{5.137767in}{3.082666in}}{\pgfqpoint{5.133448in}{3.078347in}}%
\pgfpathcurveto{\pgfqpoint{5.129129in}{3.074028in}}{\pgfqpoint{5.126702in}{3.068169in}}{\pgfqpoint{5.126702in}{3.062061in}}%
\pgfpathcurveto{\pgfqpoint{5.126702in}{3.055953in}}{\pgfqpoint{5.129129in}{3.050094in}}{\pgfqpoint{5.133448in}{3.045775in}}%
\pgfpathcurveto{\pgfqpoint{5.137767in}{3.041456in}}{\pgfqpoint{5.143626in}{3.039029in}}{\pgfqpoint{5.149734in}{3.039029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.149321in}{3.040339in}}%
\pgfpathcurveto{\pgfqpoint{5.155429in}{3.040339in}}{\pgfqpoint{5.161288in}{3.042766in}}{\pgfqpoint{5.165607in}{3.047085in}}%
\pgfpathcurveto{\pgfqpoint{5.169926in}{3.051404in}}{\pgfqpoint{5.172353in}{3.057263in}}{\pgfqpoint{5.172353in}{3.063372in}}%
\pgfpathcurveto{\pgfqpoint{5.172353in}{3.069480in}}{\pgfqpoint{5.169926in}{3.075339in}}{\pgfqpoint{5.165607in}{3.079658in}}%
\pgfpathcurveto{\pgfqpoint{5.161288in}{3.083977in}}{\pgfqpoint{5.155429in}{3.086404in}}{\pgfqpoint{5.149321in}{3.086404in}}%
\pgfpathcurveto{\pgfqpoint{5.143213in}{3.086404in}}{\pgfqpoint{5.137354in}{3.083977in}}{\pgfqpoint{5.133035in}{3.079658in}}%
\pgfpathcurveto{\pgfqpoint{5.128715in}{3.075339in}}{\pgfqpoint{5.126289in}{3.069480in}}{\pgfqpoint{5.126289in}{3.063372in}}%
\pgfpathcurveto{\pgfqpoint{5.126289in}{3.057263in}}{\pgfqpoint{5.128715in}{3.051404in}}{\pgfqpoint{5.133035in}{3.047085in}}%
\pgfpathcurveto{\pgfqpoint{5.137354in}{3.042766in}}{\pgfqpoint{5.143213in}{3.040339in}}{\pgfqpoint{5.149321in}{3.040339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148907in}{3.041650in}}%
\pgfpathcurveto{\pgfqpoint{5.155016in}{3.041650in}}{\pgfqpoint{5.160874in}{3.044077in}}{\pgfqpoint{5.165194in}{3.048396in}}%
\pgfpathcurveto{\pgfqpoint{5.169513in}{3.052715in}}{\pgfqpoint{5.171940in}{3.058574in}}{\pgfqpoint{5.171940in}{3.064682in}}%
\pgfpathcurveto{\pgfqpoint{5.171940in}{3.070790in}}{\pgfqpoint{5.169513in}{3.076649in}}{\pgfqpoint{5.165194in}{3.080968in}}%
\pgfpathcurveto{\pgfqpoint{5.160874in}{3.085287in}}{\pgfqpoint{5.155016in}{3.087714in}}{\pgfqpoint{5.148907in}{3.087714in}}%
\pgfpathcurveto{\pgfqpoint{5.142799in}{3.087714in}}{\pgfqpoint{5.136940in}{3.085287in}}{\pgfqpoint{5.132621in}{3.080968in}}%
\pgfpathcurveto{\pgfqpoint{5.128302in}{3.076649in}}{\pgfqpoint{5.125875in}{3.070790in}}{\pgfqpoint{5.125875in}{3.064682in}}%
\pgfpathcurveto{\pgfqpoint{5.125875in}{3.058574in}}{\pgfqpoint{5.128302in}{3.052715in}}{\pgfqpoint{5.132621in}{3.048396in}}%
\pgfpathcurveto{\pgfqpoint{5.136940in}{3.044077in}}{\pgfqpoint{5.142799in}{3.041650in}}{\pgfqpoint{5.148907in}{3.041650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148494in}{3.042961in}}%
\pgfpathcurveto{\pgfqpoint{5.154602in}{3.042961in}}{\pgfqpoint{5.160461in}{3.045387in}}{\pgfqpoint{5.164780in}{3.049707in}}%
\pgfpathcurveto{\pgfqpoint{5.169099in}{3.054026in}}{\pgfqpoint{5.171526in}{3.059885in}}{\pgfqpoint{5.171526in}{3.065993in}}%
\pgfpathcurveto{\pgfqpoint{5.171526in}{3.072101in}}{\pgfqpoint{5.169099in}{3.077960in}}{\pgfqpoint{5.164780in}{3.082279in}}%
\pgfpathcurveto{\pgfqpoint{5.160461in}{3.086598in}}{\pgfqpoint{5.154602in}{3.089025in}}{\pgfqpoint{5.148494in}{3.089025in}}%
\pgfpathcurveto{\pgfqpoint{5.142386in}{3.089025in}}{\pgfqpoint{5.136527in}{3.086598in}}{\pgfqpoint{5.132208in}{3.082279in}}%
\pgfpathcurveto{\pgfqpoint{5.127889in}{3.077960in}}{\pgfqpoint{5.125462in}{3.072101in}}{\pgfqpoint{5.125462in}{3.065993in}}%
\pgfpathcurveto{\pgfqpoint{5.125462in}{3.059885in}}{\pgfqpoint{5.127889in}{3.054026in}}{\pgfqpoint{5.132208in}{3.049707in}}%
\pgfpathcurveto{\pgfqpoint{5.136527in}{3.045387in}}{\pgfqpoint{5.142386in}{3.042961in}}{\pgfqpoint{5.148494in}{3.042961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.148081in}{3.044271in}}%
\pgfpathcurveto{\pgfqpoint{5.154189in}{3.044271in}}{\pgfqpoint{5.160048in}{3.046698in}}{\pgfqpoint{5.164367in}{3.051017in}}%
\pgfpathcurveto{\pgfqpoint{5.168686in}{3.055336in}}{\pgfqpoint{5.171113in}{3.061195in}}{\pgfqpoint{5.171113in}{3.067303in}}%
\pgfpathcurveto{\pgfqpoint{5.171113in}{3.073411in}}{\pgfqpoint{5.168686in}{3.079270in}}{\pgfqpoint{5.164367in}{3.083589in}}%
\pgfpathcurveto{\pgfqpoint{5.160048in}{3.087909in}}{\pgfqpoint{5.154189in}{3.090335in}}{\pgfqpoint{5.148081in}{3.090335in}}%
\pgfpathcurveto{\pgfqpoint{5.141973in}{3.090335in}}{\pgfqpoint{5.136114in}{3.087909in}}{\pgfqpoint{5.131795in}{3.083589in}}%
\pgfpathcurveto{\pgfqpoint{5.127475in}{3.079270in}}{\pgfqpoint{5.125049in}{3.073411in}}{\pgfqpoint{5.125049in}{3.067303in}}%
\pgfpathcurveto{\pgfqpoint{5.125049in}{3.061195in}}{\pgfqpoint{5.127475in}{3.055336in}}{\pgfqpoint{5.131795in}{3.051017in}}%
\pgfpathcurveto{\pgfqpoint{5.136114in}{3.046698in}}{\pgfqpoint{5.141973in}{3.044271in}}{\pgfqpoint{5.148081in}{3.044271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147667in}{3.045582in}}%
\pgfpathcurveto{\pgfqpoint{5.153776in}{3.045582in}}{\pgfqpoint{5.159634in}{3.048009in}}{\pgfqpoint{5.163954in}{3.052328in}}%
\pgfpathcurveto{\pgfqpoint{5.168273in}{3.056647in}}{\pgfqpoint{5.170700in}{3.062506in}}{\pgfqpoint{5.170700in}{3.068614in}}%
\pgfpathcurveto{\pgfqpoint{5.170700in}{3.074722in}}{\pgfqpoint{5.168273in}{3.080581in}}{\pgfqpoint{5.163954in}{3.084900in}}%
\pgfpathcurveto{\pgfqpoint{5.159634in}{3.089219in}}{\pgfqpoint{5.153776in}{3.091646in}}{\pgfqpoint{5.147667in}{3.091646in}}%
\pgfpathcurveto{\pgfqpoint{5.141559in}{3.091646in}}{\pgfqpoint{5.135700in}{3.089219in}}{\pgfqpoint{5.131381in}{3.084900in}}%
\pgfpathcurveto{\pgfqpoint{5.127062in}{3.080581in}}{\pgfqpoint{5.124635in}{3.074722in}}{\pgfqpoint{5.124635in}{3.068614in}}%
\pgfpathcurveto{\pgfqpoint{5.124635in}{3.062506in}}{\pgfqpoint{5.127062in}{3.056647in}}{\pgfqpoint{5.131381in}{3.052328in}}%
\pgfpathcurveto{\pgfqpoint{5.135700in}{3.048009in}}{\pgfqpoint{5.141559in}{3.045582in}}{\pgfqpoint{5.147667in}{3.045582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.147254in}{3.046892in}}%
\pgfpathcurveto{\pgfqpoint{5.153362in}{3.046892in}}{\pgfqpoint{5.159221in}{3.049319in}}{\pgfqpoint{5.163540in}{3.053638in}}%
\pgfpathcurveto{\pgfqpoint{5.167859in}{3.057957in}}{\pgfqpoint{5.170286in}{3.063816in}}{\pgfqpoint{5.170286in}{3.069924in}}%
\pgfpathcurveto{\pgfqpoint{5.170286in}{3.076033in}}{\pgfqpoint{5.167859in}{3.081892in}}{\pgfqpoint{5.163540in}{3.086211in}}%
\pgfpathcurveto{\pgfqpoint{5.159221in}{3.090530in}}{\pgfqpoint{5.153362in}{3.092957in}}{\pgfqpoint{5.147254in}{3.092957in}}%
\pgfpathcurveto{\pgfqpoint{5.141146in}{3.092957in}}{\pgfqpoint{5.135287in}{3.090530in}}{\pgfqpoint{5.130968in}{3.086211in}}%
\pgfpathcurveto{\pgfqpoint{5.126649in}{3.081892in}}{\pgfqpoint{5.124222in}{3.076033in}}{\pgfqpoint{5.124222in}{3.069924in}}%
\pgfpathcurveto{\pgfqpoint{5.124222in}{3.063816in}}{\pgfqpoint{5.126649in}{3.057957in}}{\pgfqpoint{5.130968in}{3.053638in}}%
\pgfpathcurveto{\pgfqpoint{5.135287in}{3.049319in}}{\pgfqpoint{5.141146in}{3.046892in}}{\pgfqpoint{5.147254in}{3.046892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146841in}{3.048203in}}%
\pgfpathcurveto{\pgfqpoint{5.152949in}{3.048203in}}{\pgfqpoint{5.158808in}{3.050630in}}{\pgfqpoint{5.163127in}{3.054949in}}%
\pgfpathcurveto{\pgfqpoint{5.167446in}{3.059268in}}{\pgfqpoint{5.169873in}{3.065127in}}{\pgfqpoint{5.169873in}{3.071235in}}%
\pgfpathcurveto{\pgfqpoint{5.169873in}{3.077343in}}{\pgfqpoint{5.167446in}{3.083202in}}{\pgfqpoint{5.163127in}{3.087521in}}%
\pgfpathcurveto{\pgfqpoint{5.158808in}{3.091840in}}{\pgfqpoint{5.152949in}{3.094267in}}{\pgfqpoint{5.146841in}{3.094267in}}%
\pgfpathcurveto{\pgfqpoint{5.140733in}{3.094267in}}{\pgfqpoint{5.134874in}{3.091840in}}{\pgfqpoint{5.130555in}{3.087521in}}%
\pgfpathcurveto{\pgfqpoint{5.126235in}{3.083202in}}{\pgfqpoint{5.123809in}{3.077343in}}{\pgfqpoint{5.123809in}{3.071235in}}%
\pgfpathcurveto{\pgfqpoint{5.123809in}{3.065127in}}{\pgfqpoint{5.126235in}{3.059268in}}{\pgfqpoint{5.130555in}{3.054949in}}%
\pgfpathcurveto{\pgfqpoint{5.134874in}{3.050630in}}{\pgfqpoint{5.140733in}{3.048203in}}{\pgfqpoint{5.146841in}{3.048203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146427in}{3.049514in}}%
\pgfpathcurveto{\pgfqpoint{5.152536in}{3.049514in}}{\pgfqpoint{5.158394in}{3.051940in}}{\pgfqpoint{5.162714in}{3.056260in}}%
\pgfpathcurveto{\pgfqpoint{5.167033in}{3.060579in}}{\pgfqpoint{5.169460in}{3.066437in}}{\pgfqpoint{5.169460in}{3.072546in}}%
\pgfpathcurveto{\pgfqpoint{5.169460in}{3.078654in}}{\pgfqpoint{5.167033in}{3.084513in}}{\pgfqpoint{5.162714in}{3.088832in}}%
\pgfpathcurveto{\pgfqpoint{5.158394in}{3.093151in}}{\pgfqpoint{5.152536in}{3.095578in}}{\pgfqpoint{5.146427in}{3.095578in}}%
\pgfpathcurveto{\pgfqpoint{5.140319in}{3.095578in}}{\pgfqpoint{5.134460in}{3.093151in}}{\pgfqpoint{5.130141in}{3.088832in}}%
\pgfpathcurveto{\pgfqpoint{5.125822in}{3.084513in}}{\pgfqpoint{5.123395in}{3.078654in}}{\pgfqpoint{5.123395in}{3.072546in}}%
\pgfpathcurveto{\pgfqpoint{5.123395in}{3.066437in}}{\pgfqpoint{5.125822in}{3.060579in}}{\pgfqpoint{5.130141in}{3.056260in}}%
\pgfpathcurveto{\pgfqpoint{5.134460in}{3.051940in}}{\pgfqpoint{5.140319in}{3.049514in}}{\pgfqpoint{5.146427in}{3.049514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.146014in}{3.050824in}}%
\pgfpathcurveto{\pgfqpoint{5.152122in}{3.050824in}}{\pgfqpoint{5.157981in}{3.053251in}}{\pgfqpoint{5.162300in}{3.057570in}}%
\pgfpathcurveto{\pgfqpoint{5.166619in}{3.061889in}}{\pgfqpoint{5.169046in}{3.067748in}}{\pgfqpoint{5.169046in}{3.073856in}}%
\pgfpathcurveto{\pgfqpoint{5.169046in}{3.079964in}}{\pgfqpoint{5.166619in}{3.085823in}}{\pgfqpoint{5.162300in}{3.090142in}}%
\pgfpathcurveto{\pgfqpoint{5.157981in}{3.094462in}}{\pgfqpoint{5.152122in}{3.096888in}}{\pgfqpoint{5.146014in}{3.096888in}}%
\pgfpathcurveto{\pgfqpoint{5.139906in}{3.096888in}}{\pgfqpoint{5.134047in}{3.094462in}}{\pgfqpoint{5.129728in}{3.090142in}}%
\pgfpathcurveto{\pgfqpoint{5.125409in}{3.085823in}}{\pgfqpoint{5.122982in}{3.079964in}}{\pgfqpoint{5.122982in}{3.073856in}}%
\pgfpathcurveto{\pgfqpoint{5.122982in}{3.067748in}}{\pgfqpoint{5.125409in}{3.061889in}}{\pgfqpoint{5.129728in}{3.057570in}}%
\pgfpathcurveto{\pgfqpoint{5.134047in}{3.053251in}}{\pgfqpoint{5.139906in}{3.050824in}}{\pgfqpoint{5.146014in}{3.050824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145601in}{3.052135in}}%
\pgfpathcurveto{\pgfqpoint{5.151709in}{3.052135in}}{\pgfqpoint{5.157568in}{3.054562in}}{\pgfqpoint{5.161887in}{3.058881in}}%
\pgfpathcurveto{\pgfqpoint{5.166206in}{3.063200in}}{\pgfqpoint{5.168633in}{3.069059in}}{\pgfqpoint{5.168633in}{3.075167in}}%
\pgfpathcurveto{\pgfqpoint{5.168633in}{3.081275in}}{\pgfqpoint{5.166206in}{3.087134in}}{\pgfqpoint{5.161887in}{3.091453in}}%
\pgfpathcurveto{\pgfqpoint{5.157568in}{3.095772in}}{\pgfqpoint{5.151709in}{3.098199in}}{\pgfqpoint{5.145601in}{3.098199in}}%
\pgfpathcurveto{\pgfqpoint{5.139493in}{3.098199in}}{\pgfqpoint{5.133634in}{3.095772in}}{\pgfqpoint{5.129315in}{3.091453in}}%
\pgfpathcurveto{\pgfqpoint{5.124995in}{3.087134in}}{\pgfqpoint{5.122569in}{3.081275in}}{\pgfqpoint{5.122569in}{3.075167in}}%
\pgfpathcurveto{\pgfqpoint{5.122569in}{3.069059in}}{\pgfqpoint{5.124995in}{3.063200in}}{\pgfqpoint{5.129315in}{3.058881in}}%
\pgfpathcurveto{\pgfqpoint{5.133634in}{3.054562in}}{\pgfqpoint{5.139493in}{3.052135in}}{\pgfqpoint{5.145601in}{3.052135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145187in}{3.053445in}}%
\pgfpathcurveto{\pgfqpoint{5.151296in}{3.053445in}}{\pgfqpoint{5.157154in}{3.055872in}}{\pgfqpoint{5.161474in}{3.060191in}}%
\pgfpathcurveto{\pgfqpoint{5.165793in}{3.064510in}}{\pgfqpoint{5.168220in}{3.070369in}}{\pgfqpoint{5.168220in}{3.076477in}}%
\pgfpathcurveto{\pgfqpoint{5.168220in}{3.082586in}}{\pgfqpoint{5.165793in}{3.088444in}}{\pgfqpoint{5.161474in}{3.092764in}}%
\pgfpathcurveto{\pgfqpoint{5.157154in}{3.097083in}}{\pgfqpoint{5.151296in}{3.099510in}}{\pgfqpoint{5.145187in}{3.099510in}}%
\pgfpathcurveto{\pgfqpoint{5.139079in}{3.099510in}}{\pgfqpoint{5.133220in}{3.097083in}}{\pgfqpoint{5.128901in}{3.092764in}}%
\pgfpathcurveto{\pgfqpoint{5.124582in}{3.088444in}}{\pgfqpoint{5.122155in}{3.082586in}}{\pgfqpoint{5.122155in}{3.076477in}}%
\pgfpathcurveto{\pgfqpoint{5.122155in}{3.070369in}}{\pgfqpoint{5.124582in}{3.064510in}}{\pgfqpoint{5.128901in}{3.060191in}}%
\pgfpathcurveto{\pgfqpoint{5.133220in}{3.055872in}}{\pgfqpoint{5.139079in}{3.053445in}}{\pgfqpoint{5.145187in}{3.053445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144774in}{3.054756in}}%
\pgfpathcurveto{\pgfqpoint{5.150882in}{3.054756in}}{\pgfqpoint{5.156741in}{3.057183in}}{\pgfqpoint{5.161060in}{3.061502in}}%
\pgfpathcurveto{\pgfqpoint{5.165379in}{3.065821in}}{\pgfqpoint{5.167806in}{3.071680in}}{\pgfqpoint{5.167806in}{3.077788in}}%
\pgfpathcurveto{\pgfqpoint{5.167806in}{3.083896in}}{\pgfqpoint{5.165379in}{3.089755in}}{\pgfqpoint{5.161060in}{3.094074in}}%
\pgfpathcurveto{\pgfqpoint{5.156741in}{3.098393in}}{\pgfqpoint{5.150882in}{3.100820in}}{\pgfqpoint{5.144774in}{3.100820in}}%
\pgfpathcurveto{\pgfqpoint{5.138666in}{3.100820in}}{\pgfqpoint{5.132807in}{3.098393in}}{\pgfqpoint{5.128488in}{3.094074in}}%
\pgfpathcurveto{\pgfqpoint{5.124169in}{3.089755in}}{\pgfqpoint{5.121742in}{3.083896in}}{\pgfqpoint{5.121742in}{3.077788in}}%
\pgfpathcurveto{\pgfqpoint{5.121742in}{3.071680in}}{\pgfqpoint{5.124169in}{3.065821in}}{\pgfqpoint{5.128488in}{3.061502in}}%
\pgfpathcurveto{\pgfqpoint{5.132807in}{3.057183in}}{\pgfqpoint{5.138666in}{3.054756in}}{\pgfqpoint{5.144774in}{3.054756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.144361in}{3.056067in}}%
\pgfpathcurveto{\pgfqpoint{5.150469in}{3.056067in}}{\pgfqpoint{5.156328in}{3.058493in}}{\pgfqpoint{5.160647in}{3.062812in}}%
\pgfpathcurveto{\pgfqpoint{5.164966in}{3.067132in}}{\pgfqpoint{5.167393in}{3.072990in}}{\pgfqpoint{5.167393in}{3.079099in}}%
\pgfpathcurveto{\pgfqpoint{5.167393in}{3.085207in}}{\pgfqpoint{5.164966in}{3.091066in}}{\pgfqpoint{5.160647in}{3.095385in}}%
\pgfpathcurveto{\pgfqpoint{5.156328in}{3.099704in}}{\pgfqpoint{5.150469in}{3.102131in}}{\pgfqpoint{5.144361in}{3.102131in}}%
\pgfpathcurveto{\pgfqpoint{5.138253in}{3.102131in}}{\pgfqpoint{5.132394in}{3.099704in}}{\pgfqpoint{5.128075in}{3.095385in}}%
\pgfpathcurveto{\pgfqpoint{5.123755in}{3.091066in}}{\pgfqpoint{5.121329in}{3.085207in}}{\pgfqpoint{5.121329in}{3.079099in}}%
\pgfpathcurveto{\pgfqpoint{5.121329in}{3.072990in}}{\pgfqpoint{5.123755in}{3.067132in}}{\pgfqpoint{5.128075in}{3.062812in}}%
\pgfpathcurveto{\pgfqpoint{5.132394in}{3.058493in}}{\pgfqpoint{5.138253in}{3.056067in}}{\pgfqpoint{5.144361in}{3.056067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143947in}{3.057377in}}%
\pgfpathcurveto{\pgfqpoint{5.150056in}{3.057377in}}{\pgfqpoint{5.155914in}{3.059804in}}{\pgfqpoint{5.160234in}{3.064123in}}%
\pgfpathcurveto{\pgfqpoint{5.164553in}{3.068442in}}{\pgfqpoint{5.166980in}{3.074301in}}{\pgfqpoint{5.166980in}{3.080409in}}%
\pgfpathcurveto{\pgfqpoint{5.166980in}{3.086517in}}{\pgfqpoint{5.164553in}{3.092376in}}{\pgfqpoint{5.160234in}{3.096695in}}%
\pgfpathcurveto{\pgfqpoint{5.155914in}{3.101015in}}{\pgfqpoint{5.150056in}{3.103441in}}{\pgfqpoint{5.143947in}{3.103441in}}%
\pgfpathcurveto{\pgfqpoint{5.137839in}{3.103441in}}{\pgfqpoint{5.131980in}{3.101015in}}{\pgfqpoint{5.127661in}{3.096695in}}%
\pgfpathcurveto{\pgfqpoint{5.123342in}{3.092376in}}{\pgfqpoint{5.120915in}{3.086517in}}{\pgfqpoint{5.120915in}{3.080409in}}%
\pgfpathcurveto{\pgfqpoint{5.120915in}{3.074301in}}{\pgfqpoint{5.123342in}{3.068442in}}{\pgfqpoint{5.127661in}{3.064123in}}%
\pgfpathcurveto{\pgfqpoint{5.131980in}{3.059804in}}{\pgfqpoint{5.137839in}{3.057377in}}{\pgfqpoint{5.143947in}{3.057377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143534in}{3.058688in}}%
\pgfpathcurveto{\pgfqpoint{5.149642in}{3.058688in}}{\pgfqpoint{5.155501in}{3.061115in}}{\pgfqpoint{5.159820in}{3.065434in}}%
\pgfpathcurveto{\pgfqpoint{5.164139in}{3.069753in}}{\pgfqpoint{5.166566in}{3.075612in}}{\pgfqpoint{5.166566in}{3.081720in}}%
\pgfpathcurveto{\pgfqpoint{5.166566in}{3.087828in}}{\pgfqpoint{5.164139in}{3.093687in}}{\pgfqpoint{5.159820in}{3.098006in}}%
\pgfpathcurveto{\pgfqpoint{5.155501in}{3.102325in}}{\pgfqpoint{5.149642in}{3.104752in}}{\pgfqpoint{5.143534in}{3.104752in}}%
\pgfpathcurveto{\pgfqpoint{5.137426in}{3.104752in}}{\pgfqpoint{5.131567in}{3.102325in}}{\pgfqpoint{5.127248in}{3.098006in}}%
\pgfpathcurveto{\pgfqpoint{5.122929in}{3.093687in}}{\pgfqpoint{5.120502in}{3.087828in}}{\pgfqpoint{5.120502in}{3.081720in}}%
\pgfpathcurveto{\pgfqpoint{5.120502in}{3.075612in}}{\pgfqpoint{5.122929in}{3.069753in}}{\pgfqpoint{5.127248in}{3.065434in}}%
\pgfpathcurveto{\pgfqpoint{5.131567in}{3.061115in}}{\pgfqpoint{5.137426in}{3.058688in}}{\pgfqpoint{5.143534in}{3.058688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.143121in}{3.059998in}}%
\pgfpathcurveto{\pgfqpoint{5.149229in}{3.059998in}}{\pgfqpoint{5.155088in}{3.062425in}}{\pgfqpoint{5.159407in}{3.066744in}}%
\pgfpathcurveto{\pgfqpoint{5.163726in}{3.071063in}}{\pgfqpoint{5.166153in}{3.076922in}}{\pgfqpoint{5.166153in}{3.083030in}}%
\pgfpathcurveto{\pgfqpoint{5.166153in}{3.089139in}}{\pgfqpoint{5.163726in}{3.094997in}}{\pgfqpoint{5.159407in}{3.099317in}}%
\pgfpathcurveto{\pgfqpoint{5.155088in}{3.103636in}}{\pgfqpoint{5.149229in}{3.106063in}}{\pgfqpoint{5.143121in}{3.106063in}}%
\pgfpathcurveto{\pgfqpoint{5.137013in}{3.106063in}}{\pgfqpoint{5.131154in}{3.103636in}}{\pgfqpoint{5.126835in}{3.099317in}}%
\pgfpathcurveto{\pgfqpoint{5.122515in}{3.094997in}}{\pgfqpoint{5.120089in}{3.089139in}}{\pgfqpoint{5.120089in}{3.083030in}}%
\pgfpathcurveto{\pgfqpoint{5.120089in}{3.076922in}}{\pgfqpoint{5.122515in}{3.071063in}}{\pgfqpoint{5.126835in}{3.066744in}}%
\pgfpathcurveto{\pgfqpoint{5.131154in}{3.062425in}}{\pgfqpoint{5.137013in}{3.059998in}}{\pgfqpoint{5.143121in}{3.059998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142707in}{3.061309in}}%
\pgfpathcurveto{\pgfqpoint{5.148816in}{3.061309in}}{\pgfqpoint{5.154674in}{3.063736in}}{\pgfqpoint{5.158994in}{3.068055in}}%
\pgfpathcurveto{\pgfqpoint{5.163313in}{3.072374in}}{\pgfqpoint{5.165740in}{3.078233in}}{\pgfqpoint{5.165740in}{3.084341in}}%
\pgfpathcurveto{\pgfqpoint{5.165740in}{3.090449in}}{\pgfqpoint{5.163313in}{3.096308in}}{\pgfqpoint{5.158994in}{3.100627in}}%
\pgfpathcurveto{\pgfqpoint{5.154674in}{3.104946in}}{\pgfqpoint{5.148816in}{3.107373in}}{\pgfqpoint{5.142707in}{3.107373in}}%
\pgfpathcurveto{\pgfqpoint{5.136599in}{3.107373in}}{\pgfqpoint{5.130740in}{3.104946in}}{\pgfqpoint{5.126421in}{3.100627in}}%
\pgfpathcurveto{\pgfqpoint{5.122102in}{3.096308in}}{\pgfqpoint{5.119675in}{3.090449in}}{\pgfqpoint{5.119675in}{3.084341in}}%
\pgfpathcurveto{\pgfqpoint{5.119675in}{3.078233in}}{\pgfqpoint{5.122102in}{3.072374in}}{\pgfqpoint{5.126421in}{3.068055in}}%
\pgfpathcurveto{\pgfqpoint{5.130740in}{3.063736in}}{\pgfqpoint{5.136599in}{3.061309in}}{\pgfqpoint{5.142707in}{3.061309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.142294in}{3.062620in}}%
\pgfpathcurveto{\pgfqpoint{5.148402in}{3.062620in}}{\pgfqpoint{5.154261in}{3.065046in}}{\pgfqpoint{5.158580in}{3.069365in}}%
\pgfpathcurveto{\pgfqpoint{5.162899in}{3.073685in}}{\pgfqpoint{5.165326in}{3.079543in}}{\pgfqpoint{5.165326in}{3.085652in}}%
\pgfpathcurveto{\pgfqpoint{5.165326in}{3.091760in}}{\pgfqpoint{5.162899in}{3.097619in}}{\pgfqpoint{5.158580in}{3.101938in}}%
\pgfpathcurveto{\pgfqpoint{5.154261in}{3.106257in}}{\pgfqpoint{5.148402in}{3.108684in}}{\pgfqpoint{5.142294in}{3.108684in}}%
\pgfpathcurveto{\pgfqpoint{5.136186in}{3.108684in}}{\pgfqpoint{5.130327in}{3.106257in}}{\pgfqpoint{5.126008in}{3.101938in}}%
\pgfpathcurveto{\pgfqpoint{5.121689in}{3.097619in}}{\pgfqpoint{5.119262in}{3.091760in}}{\pgfqpoint{5.119262in}{3.085652in}}%
\pgfpathcurveto{\pgfqpoint{5.119262in}{3.079543in}}{\pgfqpoint{5.121689in}{3.073685in}}{\pgfqpoint{5.126008in}{3.069365in}}%
\pgfpathcurveto{\pgfqpoint{5.130327in}{3.065046in}}{\pgfqpoint{5.136186in}{3.062620in}}{\pgfqpoint{5.142294in}{3.062620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141881in}{3.063930in}}%
\pgfpathcurveto{\pgfqpoint{5.147989in}{3.063930in}}{\pgfqpoint{5.153848in}{3.066357in}}{\pgfqpoint{5.158167in}{3.070676in}}%
\pgfpathcurveto{\pgfqpoint{5.162486in}{3.074995in}}{\pgfqpoint{5.164913in}{3.080854in}}{\pgfqpoint{5.164913in}{3.086962in}}%
\pgfpathcurveto{\pgfqpoint{5.164913in}{3.093070in}}{\pgfqpoint{5.162486in}{3.098929in}}{\pgfqpoint{5.158167in}{3.103248in}}%
\pgfpathcurveto{\pgfqpoint{5.153848in}{3.107568in}}{\pgfqpoint{5.147989in}{3.109994in}}{\pgfqpoint{5.141881in}{3.109994in}}%
\pgfpathcurveto{\pgfqpoint{5.135773in}{3.109994in}}{\pgfqpoint{5.129914in}{3.107568in}}{\pgfqpoint{5.125595in}{3.103248in}}%
\pgfpathcurveto{\pgfqpoint{5.121275in}{3.098929in}}{\pgfqpoint{5.118849in}{3.093070in}}{\pgfqpoint{5.118849in}{3.086962in}}%
\pgfpathcurveto{\pgfqpoint{5.118849in}{3.080854in}}{\pgfqpoint{5.121275in}{3.074995in}}{\pgfqpoint{5.125595in}{3.070676in}}%
\pgfpathcurveto{\pgfqpoint{5.129914in}{3.066357in}}{\pgfqpoint{5.135773in}{3.063930in}}{\pgfqpoint{5.141881in}{3.063930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141467in}{3.065241in}}%
\pgfpathcurveto{\pgfqpoint{5.147576in}{3.065241in}}{\pgfqpoint{5.153434in}{3.067668in}}{\pgfqpoint{5.157754in}{3.071987in}}%
\pgfpathcurveto{\pgfqpoint{5.162073in}{3.076306in}}{\pgfqpoint{5.164500in}{3.082165in}}{\pgfqpoint{5.164500in}{3.088273in}}%
\pgfpathcurveto{\pgfqpoint{5.164500in}{3.094381in}}{\pgfqpoint{5.162073in}{3.100240in}}{\pgfqpoint{5.157754in}{3.104559in}}%
\pgfpathcurveto{\pgfqpoint{5.153434in}{3.108878in}}{\pgfqpoint{5.147576in}{3.111305in}}{\pgfqpoint{5.141467in}{3.111305in}}%
\pgfpathcurveto{\pgfqpoint{5.135359in}{3.111305in}}{\pgfqpoint{5.129500in}{3.108878in}}{\pgfqpoint{5.125181in}{3.104559in}}%
\pgfpathcurveto{\pgfqpoint{5.120862in}{3.100240in}}{\pgfqpoint{5.118435in}{3.094381in}}{\pgfqpoint{5.118435in}{3.088273in}}%
\pgfpathcurveto{\pgfqpoint{5.118435in}{3.082165in}}{\pgfqpoint{5.120862in}{3.076306in}}{\pgfqpoint{5.125181in}{3.071987in}}%
\pgfpathcurveto{\pgfqpoint{5.129500in}{3.067668in}}{\pgfqpoint{5.135359in}{3.065241in}}{\pgfqpoint{5.141467in}{3.065241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.141054in}{3.066551in}}%
\pgfpathcurveto{\pgfqpoint{5.147162in}{3.066551in}}{\pgfqpoint{5.153021in}{3.068978in}}{\pgfqpoint{5.157340in}{3.073297in}}%
\pgfpathcurveto{\pgfqpoint{5.161659in}{3.077616in}}{\pgfqpoint{5.164086in}{3.083475in}}{\pgfqpoint{5.164086in}{3.089583in}}%
\pgfpathcurveto{\pgfqpoint{5.164086in}{3.095692in}}{\pgfqpoint{5.161659in}{3.101550in}}{\pgfqpoint{5.157340in}{3.105870in}}%
\pgfpathcurveto{\pgfqpoint{5.153021in}{3.110189in}}{\pgfqpoint{5.147162in}{3.112616in}}{\pgfqpoint{5.141054in}{3.112616in}}%
\pgfpathcurveto{\pgfqpoint{5.134946in}{3.112616in}}{\pgfqpoint{5.129087in}{3.110189in}}{\pgfqpoint{5.124768in}{3.105870in}}%
\pgfpathcurveto{\pgfqpoint{5.120449in}{3.101550in}}{\pgfqpoint{5.118022in}{3.095692in}}{\pgfqpoint{5.118022in}{3.089583in}}%
\pgfpathcurveto{\pgfqpoint{5.118022in}{3.083475in}}{\pgfqpoint{5.120449in}{3.077616in}}{\pgfqpoint{5.124768in}{3.073297in}}%
\pgfpathcurveto{\pgfqpoint{5.129087in}{3.068978in}}{\pgfqpoint{5.134946in}{3.066551in}}{\pgfqpoint{5.141054in}{3.066551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140641in}{3.067862in}}%
\pgfpathcurveto{\pgfqpoint{5.146749in}{3.067862in}}{\pgfqpoint{5.152608in}{3.070289in}}{\pgfqpoint{5.156927in}{3.074608in}}%
\pgfpathcurveto{\pgfqpoint{5.161246in}{3.078927in}}{\pgfqpoint{5.163673in}{3.084786in}}{\pgfqpoint{5.163673in}{3.090894in}}%
\pgfpathcurveto{\pgfqpoint{5.163673in}{3.097002in}}{\pgfqpoint{5.161246in}{3.102861in}}{\pgfqpoint{5.156927in}{3.107180in}}%
\pgfpathcurveto{\pgfqpoint{5.152608in}{3.111499in}}{\pgfqpoint{5.146749in}{3.113926in}}{\pgfqpoint{5.140641in}{3.113926in}}%
\pgfpathcurveto{\pgfqpoint{5.134533in}{3.113926in}}{\pgfqpoint{5.128674in}{3.111499in}}{\pgfqpoint{5.124355in}{3.107180in}}%
\pgfpathcurveto{\pgfqpoint{5.120035in}{3.102861in}}{\pgfqpoint{5.117609in}{3.097002in}}{\pgfqpoint{5.117609in}{3.090894in}}%
\pgfpathcurveto{\pgfqpoint{5.117609in}{3.084786in}}{\pgfqpoint{5.120035in}{3.078927in}}{\pgfqpoint{5.124355in}{3.074608in}}%
\pgfpathcurveto{\pgfqpoint{5.128674in}{3.070289in}}{\pgfqpoint{5.134533in}{3.067862in}}{\pgfqpoint{5.140641in}{3.067862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.140227in}{3.069172in}}%
\pgfpathcurveto{\pgfqpoint{5.146336in}{3.069172in}}{\pgfqpoint{5.152194in}{3.071599in}}{\pgfqpoint{5.156514in}{3.075918in}}%
\pgfpathcurveto{\pgfqpoint{5.160833in}{3.080238in}}{\pgfqpoint{5.163260in}{3.086096in}}{\pgfqpoint{5.163260in}{3.092205in}}%
\pgfpathcurveto{\pgfqpoint{5.163260in}{3.098313in}}{\pgfqpoint{5.160833in}{3.104172in}}{\pgfqpoint{5.156514in}{3.108491in}}%
\pgfpathcurveto{\pgfqpoint{5.152194in}{3.112810in}}{\pgfqpoint{5.146336in}{3.115237in}}{\pgfqpoint{5.140227in}{3.115237in}}%
\pgfpathcurveto{\pgfqpoint{5.134119in}{3.115237in}}{\pgfqpoint{5.128260in}{3.112810in}}{\pgfqpoint{5.123941in}{3.108491in}}%
\pgfpathcurveto{\pgfqpoint{5.119622in}{3.104172in}}{\pgfqpoint{5.117195in}{3.098313in}}{\pgfqpoint{5.117195in}{3.092205in}}%
\pgfpathcurveto{\pgfqpoint{5.117195in}{3.086096in}}{\pgfqpoint{5.119622in}{3.080238in}}{\pgfqpoint{5.123941in}{3.075918in}}%
\pgfpathcurveto{\pgfqpoint{5.128260in}{3.071599in}}{\pgfqpoint{5.134119in}{3.069172in}}{\pgfqpoint{5.140227in}{3.069172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139814in}{3.070483in}}%
\pgfpathcurveto{\pgfqpoint{5.145922in}{3.070483in}}{\pgfqpoint{5.151781in}{3.072910in}}{\pgfqpoint{5.156100in}{3.077229in}}%
\pgfpathcurveto{\pgfqpoint{5.160419in}{3.081548in}}{\pgfqpoint{5.162846in}{3.087407in}}{\pgfqpoint{5.162846in}{3.093515in}}%
\pgfpathcurveto{\pgfqpoint{5.162846in}{3.099623in}}{\pgfqpoint{5.160419in}{3.105482in}}{\pgfqpoint{5.156100in}{3.109801in}}%
\pgfpathcurveto{\pgfqpoint{5.151781in}{3.114121in}}{\pgfqpoint{5.145922in}{3.116547in}}{\pgfqpoint{5.139814in}{3.116547in}}%
\pgfpathcurveto{\pgfqpoint{5.133706in}{3.116547in}}{\pgfqpoint{5.127847in}{3.114121in}}{\pgfqpoint{5.123528in}{3.109801in}}%
\pgfpathcurveto{\pgfqpoint{5.119209in}{3.105482in}}{\pgfqpoint{5.116782in}{3.099623in}}{\pgfqpoint{5.116782in}{3.093515in}}%
\pgfpathcurveto{\pgfqpoint{5.116782in}{3.087407in}}{\pgfqpoint{5.119209in}{3.081548in}}{\pgfqpoint{5.123528in}{3.077229in}}%
\pgfpathcurveto{\pgfqpoint{5.127847in}{3.072910in}}{\pgfqpoint{5.133706in}{3.070483in}}{\pgfqpoint{5.139814in}{3.070483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139401in}{3.071794in}}%
\pgfpathcurveto{\pgfqpoint{5.145509in}{3.071794in}}{\pgfqpoint{5.151368in}{3.074220in}}{\pgfqpoint{5.155687in}{3.078540in}}%
\pgfpathcurveto{\pgfqpoint{5.160006in}{3.082859in}}{\pgfqpoint{5.162433in}{3.088718in}}{\pgfqpoint{5.162433in}{3.094826in}}%
\pgfpathcurveto{\pgfqpoint{5.162433in}{3.100934in}}{\pgfqpoint{5.160006in}{3.106793in}}{\pgfqpoint{5.155687in}{3.111112in}}%
\pgfpathcurveto{\pgfqpoint{5.151368in}{3.115431in}}{\pgfqpoint{5.145509in}{3.117858in}}{\pgfqpoint{5.139401in}{3.117858in}}%
\pgfpathcurveto{\pgfqpoint{5.133293in}{3.117858in}}{\pgfqpoint{5.127434in}{3.115431in}}{\pgfqpoint{5.123115in}{3.111112in}}%
\pgfpathcurveto{\pgfqpoint{5.118795in}{3.106793in}}{\pgfqpoint{5.116369in}{3.100934in}}{\pgfqpoint{5.116369in}{3.094826in}}%
\pgfpathcurveto{\pgfqpoint{5.116369in}{3.088718in}}{\pgfqpoint{5.118795in}{3.082859in}}{\pgfqpoint{5.123115in}{3.078540in}}%
\pgfpathcurveto{\pgfqpoint{5.127434in}{3.074220in}}{\pgfqpoint{5.133293in}{3.071794in}}{\pgfqpoint{5.139401in}{3.071794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138987in}{3.073104in}}%
\pgfpathcurveto{\pgfqpoint{5.145096in}{3.073104in}}{\pgfqpoint{5.150954in}{3.075531in}}{\pgfqpoint{5.155274in}{3.079850in}}%
\pgfpathcurveto{\pgfqpoint{5.159593in}{3.084169in}}{\pgfqpoint{5.162020in}{3.090028in}}{\pgfqpoint{5.162020in}{3.096136in}}%
\pgfpathcurveto{\pgfqpoint{5.162020in}{3.102245in}}{\pgfqpoint{5.159593in}{3.108103in}}{\pgfqpoint{5.155274in}{3.112423in}}%
\pgfpathcurveto{\pgfqpoint{5.150954in}{3.116742in}}{\pgfqpoint{5.145096in}{3.119169in}}{\pgfqpoint{5.138987in}{3.119169in}}%
\pgfpathcurveto{\pgfqpoint{5.132879in}{3.119169in}}{\pgfqpoint{5.127020in}{3.116742in}}{\pgfqpoint{5.122701in}{3.112423in}}%
\pgfpathcurveto{\pgfqpoint{5.118382in}{3.108103in}}{\pgfqpoint{5.115955in}{3.102245in}}{\pgfqpoint{5.115955in}{3.096136in}}%
\pgfpathcurveto{\pgfqpoint{5.115955in}{3.090028in}}{\pgfqpoint{5.118382in}{3.084169in}}{\pgfqpoint{5.122701in}{3.079850in}}%
\pgfpathcurveto{\pgfqpoint{5.127020in}{3.075531in}}{\pgfqpoint{5.132879in}{3.073104in}}{\pgfqpoint{5.138987in}{3.073104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138574in}{3.074415in}}%
\pgfpathcurveto{\pgfqpoint{5.144682in}{3.074415in}}{\pgfqpoint{5.150541in}{3.076842in}}{\pgfqpoint{5.154860in}{3.081161in}}%
\pgfpathcurveto{\pgfqpoint{5.159179in}{3.085480in}}{\pgfqpoint{5.161606in}{3.091339in}}{\pgfqpoint{5.161606in}{3.097447in}}%
\pgfpathcurveto{\pgfqpoint{5.161606in}{3.103555in}}{\pgfqpoint{5.159179in}{3.109414in}}{\pgfqpoint{5.154860in}{3.113733in}}%
\pgfpathcurveto{\pgfqpoint{5.150541in}{3.118052in}}{\pgfqpoint{5.144682in}{3.120479in}}{\pgfqpoint{5.138574in}{3.120479in}}%
\pgfpathcurveto{\pgfqpoint{5.132466in}{3.120479in}}{\pgfqpoint{5.126607in}{3.118052in}}{\pgfqpoint{5.122288in}{3.113733in}}%
\pgfpathcurveto{\pgfqpoint{5.117969in}{3.109414in}}{\pgfqpoint{5.115542in}{3.103555in}}{\pgfqpoint{5.115542in}{3.097447in}}%
\pgfpathcurveto{\pgfqpoint{5.115542in}{3.091339in}}{\pgfqpoint{5.117969in}{3.085480in}}{\pgfqpoint{5.122288in}{3.081161in}}%
\pgfpathcurveto{\pgfqpoint{5.126607in}{3.076842in}}{\pgfqpoint{5.132466in}{3.074415in}}{\pgfqpoint{5.138574in}{3.074415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.138161in}{3.075725in}}%
\pgfpathcurveto{\pgfqpoint{5.144269in}{3.075725in}}{\pgfqpoint{5.150128in}{3.078152in}}{\pgfqpoint{5.154447in}{3.082471in}}%
\pgfpathcurveto{\pgfqpoint{5.158766in}{3.086791in}}{\pgfqpoint{5.161193in}{3.092649in}}{\pgfqpoint{5.161193in}{3.098758in}}%
\pgfpathcurveto{\pgfqpoint{5.161193in}{3.104866in}}{\pgfqpoint{5.158766in}{3.110725in}}{\pgfqpoint{5.154447in}{3.115044in}}%
\pgfpathcurveto{\pgfqpoint{5.150128in}{3.119363in}}{\pgfqpoint{5.144269in}{3.121790in}}{\pgfqpoint{5.138161in}{3.121790in}}%
\pgfpathcurveto{\pgfqpoint{5.132053in}{3.121790in}}{\pgfqpoint{5.126194in}{3.119363in}}{\pgfqpoint{5.121875in}{3.115044in}}%
\pgfpathcurveto{\pgfqpoint{5.117555in}{3.110725in}}{\pgfqpoint{5.115129in}{3.104866in}}{\pgfqpoint{5.115129in}{3.098758in}}%
\pgfpathcurveto{\pgfqpoint{5.115129in}{3.092649in}}{\pgfqpoint{5.117555in}{3.086791in}}{\pgfqpoint{5.121875in}{3.082471in}}%
\pgfpathcurveto{\pgfqpoint{5.126194in}{3.078152in}}{\pgfqpoint{5.132053in}{3.075725in}}{\pgfqpoint{5.138161in}{3.075725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137747in}{3.077036in}}%
\pgfpathcurveto{\pgfqpoint{5.143856in}{3.077036in}}{\pgfqpoint{5.149714in}{3.079463in}}{\pgfqpoint{5.154034in}{3.083782in}}%
\pgfpathcurveto{\pgfqpoint{5.158353in}{3.088101in}}{\pgfqpoint{5.160780in}{3.093960in}}{\pgfqpoint{5.160780in}{3.100068in}}%
\pgfpathcurveto{\pgfqpoint{5.160780in}{3.106176in}}{\pgfqpoint{5.158353in}{3.112035in}}{\pgfqpoint{5.154034in}{3.116354in}}%
\pgfpathcurveto{\pgfqpoint{5.149714in}{3.120673in}}{\pgfqpoint{5.143856in}{3.123100in}}{\pgfqpoint{5.137747in}{3.123100in}}%
\pgfpathcurveto{\pgfqpoint{5.131639in}{3.123100in}}{\pgfqpoint{5.125780in}{3.120673in}}{\pgfqpoint{5.121461in}{3.116354in}}%
\pgfpathcurveto{\pgfqpoint{5.117142in}{3.112035in}}{\pgfqpoint{5.114715in}{3.106176in}}{\pgfqpoint{5.114715in}{3.100068in}}%
\pgfpathcurveto{\pgfqpoint{5.114715in}{3.093960in}}{\pgfqpoint{5.117142in}{3.088101in}}{\pgfqpoint{5.121461in}{3.083782in}}%
\pgfpathcurveto{\pgfqpoint{5.125780in}{3.079463in}}{\pgfqpoint{5.131639in}{3.077036in}}{\pgfqpoint{5.137747in}{3.077036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.137334in}{3.078347in}}%
\pgfpathcurveto{\pgfqpoint{5.143442in}{3.078347in}}{\pgfqpoint{5.149301in}{3.080773in}}{\pgfqpoint{5.153620in}{3.085093in}}%
\pgfpathcurveto{\pgfqpoint{5.157939in}{3.089412in}}{\pgfqpoint{5.160366in}{3.095271in}}{\pgfqpoint{5.160366in}{3.101379in}}%
\pgfpathcurveto{\pgfqpoint{5.160366in}{3.107487in}}{\pgfqpoint{5.157939in}{3.113346in}}{\pgfqpoint{5.153620in}{3.117665in}}%
\pgfpathcurveto{\pgfqpoint{5.149301in}{3.121984in}}{\pgfqpoint{5.143442in}{3.124411in}}{\pgfqpoint{5.137334in}{3.124411in}}%
\pgfpathcurveto{\pgfqpoint{5.131226in}{3.124411in}}{\pgfqpoint{5.125367in}{3.121984in}}{\pgfqpoint{5.121048in}{3.117665in}}%
\pgfpathcurveto{\pgfqpoint{5.116729in}{3.113346in}}{\pgfqpoint{5.114302in}{3.107487in}}{\pgfqpoint{5.114302in}{3.101379in}}%
\pgfpathcurveto{\pgfqpoint{5.114302in}{3.095271in}}{\pgfqpoint{5.116729in}{3.089412in}}{\pgfqpoint{5.121048in}{3.085093in}}%
\pgfpathcurveto{\pgfqpoint{5.125367in}{3.080773in}}{\pgfqpoint{5.131226in}{3.078347in}}{\pgfqpoint{5.137334in}{3.078347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136921in}{3.079657in}}%
\pgfpathcurveto{\pgfqpoint{5.143029in}{3.079657in}}{\pgfqpoint{5.148888in}{3.082084in}}{\pgfqpoint{5.153207in}{3.086403in}}%
\pgfpathcurveto{\pgfqpoint{5.157526in}{3.090722in}}{\pgfqpoint{5.159953in}{3.096581in}}{\pgfqpoint{5.159953in}{3.102689in}}%
\pgfpathcurveto{\pgfqpoint{5.159953in}{3.108798in}}{\pgfqpoint{5.157526in}{3.114656in}}{\pgfqpoint{5.153207in}{3.118976in}}%
\pgfpathcurveto{\pgfqpoint{5.148888in}{3.123295in}}{\pgfqpoint{5.143029in}{3.125721in}}{\pgfqpoint{5.136921in}{3.125721in}}%
\pgfpathcurveto{\pgfqpoint{5.130813in}{3.125721in}}{\pgfqpoint{5.124954in}{3.123295in}}{\pgfqpoint{5.120635in}{3.118976in}}%
\pgfpathcurveto{\pgfqpoint{5.116315in}{3.114656in}}{\pgfqpoint{5.113889in}{3.108798in}}{\pgfqpoint{5.113889in}{3.102689in}}%
\pgfpathcurveto{\pgfqpoint{5.113889in}{3.096581in}}{\pgfqpoint{5.116315in}{3.090722in}}{\pgfqpoint{5.120635in}{3.086403in}}%
\pgfpathcurveto{\pgfqpoint{5.124954in}{3.082084in}}{\pgfqpoint{5.130813in}{3.079657in}}{\pgfqpoint{5.136921in}{3.079657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136507in}{3.080968in}}%
\pgfpathcurveto{\pgfqpoint{5.142616in}{3.080968in}}{\pgfqpoint{5.148474in}{3.083395in}}{\pgfqpoint{5.152794in}{3.087714in}}%
\pgfpathcurveto{\pgfqpoint{5.157113in}{3.092033in}}{\pgfqpoint{5.159540in}{3.097892in}}{\pgfqpoint{5.159540in}{3.104000in}}%
\pgfpathcurveto{\pgfqpoint{5.159540in}{3.110108in}}{\pgfqpoint{5.157113in}{3.115967in}}{\pgfqpoint{5.152794in}{3.120286in}}%
\pgfpathcurveto{\pgfqpoint{5.148474in}{3.124605in}}{\pgfqpoint{5.142616in}{3.127032in}}{\pgfqpoint{5.136507in}{3.127032in}}%
\pgfpathcurveto{\pgfqpoint{5.130399in}{3.127032in}}{\pgfqpoint{5.124540in}{3.124605in}}{\pgfqpoint{5.120221in}{3.120286in}}%
\pgfpathcurveto{\pgfqpoint{5.115902in}{3.115967in}}{\pgfqpoint{5.113475in}{3.110108in}}{\pgfqpoint{5.113475in}{3.104000in}}%
\pgfpathcurveto{\pgfqpoint{5.113475in}{3.097892in}}{\pgfqpoint{5.115902in}{3.092033in}}{\pgfqpoint{5.120221in}{3.087714in}}%
\pgfpathcurveto{\pgfqpoint{5.124540in}{3.083395in}}{\pgfqpoint{5.130399in}{3.080968in}}{\pgfqpoint{5.136507in}{3.080968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.136094in}{3.082278in}}%
\pgfpathcurveto{\pgfqpoint{5.142202in}{3.082278in}}{\pgfqpoint{5.148061in}{3.084705in}}{\pgfqpoint{5.152380in}{3.089024in}}%
\pgfpathcurveto{\pgfqpoint{5.156699in}{3.093344in}}{\pgfqpoint{5.159126in}{3.099202in}}{\pgfqpoint{5.159126in}{3.105311in}}%
\pgfpathcurveto{\pgfqpoint{5.159126in}{3.111419in}}{\pgfqpoint{5.156699in}{3.117278in}}{\pgfqpoint{5.152380in}{3.121597in}}%
\pgfpathcurveto{\pgfqpoint{5.148061in}{3.125916in}}{\pgfqpoint{5.142202in}{3.128343in}}{\pgfqpoint{5.136094in}{3.128343in}}%
\pgfpathcurveto{\pgfqpoint{5.129986in}{3.128343in}}{\pgfqpoint{5.124127in}{3.125916in}}{\pgfqpoint{5.119808in}{3.121597in}}%
\pgfpathcurveto{\pgfqpoint{5.115489in}{3.117278in}}{\pgfqpoint{5.113062in}{3.111419in}}{\pgfqpoint{5.113062in}{3.105311in}}%
\pgfpathcurveto{\pgfqpoint{5.113062in}{3.099202in}}{\pgfqpoint{5.115489in}{3.093344in}}{\pgfqpoint{5.119808in}{3.089024in}}%
\pgfpathcurveto{\pgfqpoint{5.124127in}{3.084705in}}{\pgfqpoint{5.129986in}{3.082278in}}{\pgfqpoint{5.136094in}{3.082278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135681in}{3.083589in}}%
\pgfpathcurveto{\pgfqpoint{5.141789in}{3.083589in}}{\pgfqpoint{5.147648in}{3.086016in}}{\pgfqpoint{5.151967in}{3.090335in}}%
\pgfpathcurveto{\pgfqpoint{5.156286in}{3.094654in}}{\pgfqpoint{5.158713in}{3.100513in}}{\pgfqpoint{5.158713in}{3.106621in}}%
\pgfpathcurveto{\pgfqpoint{5.158713in}{3.112729in}}{\pgfqpoint{5.156286in}{3.118588in}}{\pgfqpoint{5.151967in}{3.122907in}}%
\pgfpathcurveto{\pgfqpoint{5.147648in}{3.127226in}}{\pgfqpoint{5.141789in}{3.129653in}}{\pgfqpoint{5.135681in}{3.129653in}}%
\pgfpathcurveto{\pgfqpoint{5.129573in}{3.129653in}}{\pgfqpoint{5.123714in}{3.127226in}}{\pgfqpoint{5.119395in}{3.122907in}}%
\pgfpathcurveto{\pgfqpoint{5.115075in}{3.118588in}}{\pgfqpoint{5.112649in}{3.112729in}}{\pgfqpoint{5.112649in}{3.106621in}}%
\pgfpathcurveto{\pgfqpoint{5.112649in}{3.100513in}}{\pgfqpoint{5.115075in}{3.094654in}}{\pgfqpoint{5.119395in}{3.090335in}}%
\pgfpathcurveto{\pgfqpoint{5.123714in}{3.086016in}}{\pgfqpoint{5.129573in}{3.083589in}}{\pgfqpoint{5.135681in}{3.083589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.135267in}{3.084900in}}%
\pgfpathcurveto{\pgfqpoint{5.141376in}{3.084900in}}{\pgfqpoint{5.147234in}{3.087326in}}{\pgfqpoint{5.151554in}{3.091646in}}%
\pgfpathcurveto{\pgfqpoint{5.155873in}{3.095965in}}{\pgfqpoint{5.158300in}{3.101824in}}{\pgfqpoint{5.158300in}{3.107932in}}%
\pgfpathcurveto{\pgfqpoint{5.158300in}{3.114040in}}{\pgfqpoint{5.155873in}{3.119899in}}{\pgfqpoint{5.151554in}{3.124218in}}%
\pgfpathcurveto{\pgfqpoint{5.147234in}{3.128537in}}{\pgfqpoint{5.141376in}{3.130964in}}{\pgfqpoint{5.135267in}{3.130964in}}%
\pgfpathcurveto{\pgfqpoint{5.129159in}{3.130964in}}{\pgfqpoint{5.123300in}{3.128537in}}{\pgfqpoint{5.118981in}{3.124218in}}%
\pgfpathcurveto{\pgfqpoint{5.114662in}{3.119899in}}{\pgfqpoint{5.112235in}{3.114040in}}{\pgfqpoint{5.112235in}{3.107932in}}%
\pgfpathcurveto{\pgfqpoint{5.112235in}{3.101824in}}{\pgfqpoint{5.114662in}{3.095965in}}{\pgfqpoint{5.118981in}{3.091646in}}%
\pgfpathcurveto{\pgfqpoint{5.123300in}{3.087326in}}{\pgfqpoint{5.129159in}{3.084900in}}{\pgfqpoint{5.135267in}{3.084900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134854in}{3.086210in}}%
\pgfpathcurveto{\pgfqpoint{5.140962in}{3.086210in}}{\pgfqpoint{5.146821in}{3.088637in}}{\pgfqpoint{5.151140in}{3.092956in}}%
\pgfpathcurveto{\pgfqpoint{5.155459in}{3.097275in}}{\pgfqpoint{5.157886in}{3.103134in}}{\pgfqpoint{5.157886in}{3.109242in}}%
\pgfpathcurveto{\pgfqpoint{5.157886in}{3.115351in}}{\pgfqpoint{5.155459in}{3.121209in}}{\pgfqpoint{5.151140in}{3.125529in}}%
\pgfpathcurveto{\pgfqpoint{5.146821in}{3.129848in}}{\pgfqpoint{5.140962in}{3.132274in}}{\pgfqpoint{5.134854in}{3.132274in}}%
\pgfpathcurveto{\pgfqpoint{5.128746in}{3.132274in}}{\pgfqpoint{5.122887in}{3.129848in}}{\pgfqpoint{5.118568in}{3.125529in}}%
\pgfpathcurveto{\pgfqpoint{5.114249in}{3.121209in}}{\pgfqpoint{5.111822in}{3.115351in}}{\pgfqpoint{5.111822in}{3.109242in}}%
\pgfpathcurveto{\pgfqpoint{5.111822in}{3.103134in}}{\pgfqpoint{5.114249in}{3.097275in}}{\pgfqpoint{5.118568in}{3.092956in}}%
\pgfpathcurveto{\pgfqpoint{5.122887in}{3.088637in}}{\pgfqpoint{5.128746in}{3.086210in}}{\pgfqpoint{5.134854in}{3.086210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134441in}{3.087521in}}%
\pgfpathcurveto{\pgfqpoint{5.140549in}{3.087521in}}{\pgfqpoint{5.146408in}{3.089948in}}{\pgfqpoint{5.150727in}{3.094267in}}%
\pgfpathcurveto{\pgfqpoint{5.155046in}{3.098586in}}{\pgfqpoint{5.157473in}{3.104445in}}{\pgfqpoint{5.157473in}{3.110553in}}%
\pgfpathcurveto{\pgfqpoint{5.157473in}{3.116661in}}{\pgfqpoint{5.155046in}{3.122520in}}{\pgfqpoint{5.150727in}{3.126839in}}%
\pgfpathcurveto{\pgfqpoint{5.146408in}{3.131158in}}{\pgfqpoint{5.140549in}{3.133585in}}{\pgfqpoint{5.134441in}{3.133585in}}%
\pgfpathcurveto{\pgfqpoint{5.128333in}{3.133585in}}{\pgfqpoint{5.122474in}{3.131158in}}{\pgfqpoint{5.118155in}{3.126839in}}%
\pgfpathcurveto{\pgfqpoint{5.113835in}{3.122520in}}{\pgfqpoint{5.111409in}{3.116661in}}{\pgfqpoint{5.111409in}{3.110553in}}%
\pgfpathcurveto{\pgfqpoint{5.111409in}{3.104445in}}{\pgfqpoint{5.113835in}{3.098586in}}{\pgfqpoint{5.118155in}{3.094267in}}%
\pgfpathcurveto{\pgfqpoint{5.122474in}{3.089948in}}{\pgfqpoint{5.128333in}{3.087521in}}{\pgfqpoint{5.134441in}{3.087521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.134027in}{3.088831in}}%
\pgfpathcurveto{\pgfqpoint{5.140136in}{3.088831in}}{\pgfqpoint{5.145994in}{3.091258in}}{\pgfqpoint{5.150314in}{3.095577in}}%
\pgfpathcurveto{\pgfqpoint{5.154633in}{3.099897in}}{\pgfqpoint{5.157060in}{3.105755in}}{\pgfqpoint{5.157060in}{3.111864in}}%
\pgfpathcurveto{\pgfqpoint{5.157060in}{3.117972in}}{\pgfqpoint{5.154633in}{3.123831in}}{\pgfqpoint{5.150314in}{3.128150in}}%
\pgfpathcurveto{\pgfqpoint{5.145994in}{3.132469in}}{\pgfqpoint{5.140136in}{3.134896in}}{\pgfqpoint{5.134027in}{3.134896in}}%
\pgfpathcurveto{\pgfqpoint{5.127919in}{3.134896in}}{\pgfqpoint{5.122060in}{3.132469in}}{\pgfqpoint{5.117741in}{3.128150in}}%
\pgfpathcurveto{\pgfqpoint{5.113422in}{3.123831in}}{\pgfqpoint{5.110995in}{3.117972in}}{\pgfqpoint{5.110995in}{3.111864in}}%
\pgfpathcurveto{\pgfqpoint{5.110995in}{3.105755in}}{\pgfqpoint{5.113422in}{3.099897in}}{\pgfqpoint{5.117741in}{3.095577in}}%
\pgfpathcurveto{\pgfqpoint{5.122060in}{3.091258in}}{\pgfqpoint{5.127919in}{3.088831in}}{\pgfqpoint{5.134027in}{3.088831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133614in}{3.090142in}}%
\pgfpathcurveto{\pgfqpoint{5.139722in}{3.090142in}}{\pgfqpoint{5.145581in}{3.092569in}}{\pgfqpoint{5.149900in}{3.096888in}}%
\pgfpathcurveto{\pgfqpoint{5.154219in}{3.101207in}}{\pgfqpoint{5.156646in}{3.107066in}}{\pgfqpoint{5.156646in}{3.113174in}}%
\pgfpathcurveto{\pgfqpoint{5.156646in}{3.119282in}}{\pgfqpoint{5.154219in}{3.125141in}}{\pgfqpoint{5.149900in}{3.129460in}}%
\pgfpathcurveto{\pgfqpoint{5.145581in}{3.133779in}}{\pgfqpoint{5.139722in}{3.136206in}}{\pgfqpoint{5.133614in}{3.136206in}}%
\pgfpathcurveto{\pgfqpoint{5.127506in}{3.136206in}}{\pgfqpoint{5.121647in}{3.133779in}}{\pgfqpoint{5.117328in}{3.129460in}}%
\pgfpathcurveto{\pgfqpoint{5.113009in}{3.125141in}}{\pgfqpoint{5.110582in}{3.119282in}}{\pgfqpoint{5.110582in}{3.113174in}}%
\pgfpathcurveto{\pgfqpoint{5.110582in}{3.107066in}}{\pgfqpoint{5.113009in}{3.101207in}}{\pgfqpoint{5.117328in}{3.096888in}}%
\pgfpathcurveto{\pgfqpoint{5.121647in}{3.092569in}}{\pgfqpoint{5.127506in}{3.090142in}}{\pgfqpoint{5.133614in}{3.090142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.133201in}{3.091453in}}%
\pgfpathcurveto{\pgfqpoint{5.139309in}{3.091453in}}{\pgfqpoint{5.145168in}{3.093879in}}{\pgfqpoint{5.149487in}{3.098199in}}%
\pgfpathcurveto{\pgfqpoint{5.153806in}{3.102518in}}{\pgfqpoint{5.156233in}{3.108377in}}{\pgfqpoint{5.156233in}{3.114485in}}%
\pgfpathcurveto{\pgfqpoint{5.156233in}{3.120593in}}{\pgfqpoint{5.153806in}{3.126452in}}{\pgfqpoint{5.149487in}{3.130771in}}%
\pgfpathcurveto{\pgfqpoint{5.145168in}{3.135090in}}{\pgfqpoint{5.139309in}{3.137517in}}{\pgfqpoint{5.133201in}{3.137517in}}%
\pgfpathcurveto{\pgfqpoint{5.127093in}{3.137517in}}{\pgfqpoint{5.121234in}{3.135090in}}{\pgfqpoint{5.116915in}{3.130771in}}%
\pgfpathcurveto{\pgfqpoint{5.112595in}{3.126452in}}{\pgfqpoint{5.110169in}{3.120593in}}{\pgfqpoint{5.110169in}{3.114485in}}%
\pgfpathcurveto{\pgfqpoint{5.110169in}{3.108377in}}{\pgfqpoint{5.112595in}{3.102518in}}{\pgfqpoint{5.116915in}{3.098199in}}%
\pgfpathcurveto{\pgfqpoint{5.121234in}{3.093879in}}{\pgfqpoint{5.127093in}{3.091453in}}{\pgfqpoint{5.133201in}{3.091453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132787in}{3.092763in}}%
\pgfpathcurveto{\pgfqpoint{5.138896in}{3.092763in}}{\pgfqpoint{5.144754in}{3.095190in}}{\pgfqpoint{5.149074in}{3.099509in}}%
\pgfpathcurveto{\pgfqpoint{5.153393in}{3.103828in}}{\pgfqpoint{5.155820in}{3.109687in}}{\pgfqpoint{5.155820in}{3.115795in}}%
\pgfpathcurveto{\pgfqpoint{5.155820in}{3.121904in}}{\pgfqpoint{5.153393in}{3.127762in}}{\pgfqpoint{5.149074in}{3.132082in}}%
\pgfpathcurveto{\pgfqpoint{5.144754in}{3.136401in}}{\pgfqpoint{5.138896in}{3.138827in}}{\pgfqpoint{5.132787in}{3.138827in}}%
\pgfpathcurveto{\pgfqpoint{5.126679in}{3.138827in}}{\pgfqpoint{5.120820in}{3.136401in}}{\pgfqpoint{5.116501in}{3.132082in}}%
\pgfpathcurveto{\pgfqpoint{5.112182in}{3.127762in}}{\pgfqpoint{5.109755in}{3.121904in}}{\pgfqpoint{5.109755in}{3.115795in}}%
\pgfpathcurveto{\pgfqpoint{5.109755in}{3.109687in}}{\pgfqpoint{5.112182in}{3.103828in}}{\pgfqpoint{5.116501in}{3.099509in}}%
\pgfpathcurveto{\pgfqpoint{5.120820in}{3.095190in}}{\pgfqpoint{5.126679in}{3.092763in}}{\pgfqpoint{5.132787in}{3.092763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.132374in}{3.094074in}}%
\pgfpathcurveto{\pgfqpoint{5.138482in}{3.094074in}}{\pgfqpoint{5.144341in}{3.096501in}}{\pgfqpoint{5.148660in}{3.100820in}}%
\pgfpathcurveto{\pgfqpoint{5.152979in}{3.105139in}}{\pgfqpoint{5.155406in}{3.110998in}}{\pgfqpoint{5.155406in}{3.117106in}}%
\pgfpathcurveto{\pgfqpoint{5.155406in}{3.123214in}}{\pgfqpoint{5.152979in}{3.129073in}}{\pgfqpoint{5.148660in}{3.133392in}}%
\pgfpathcurveto{\pgfqpoint{5.144341in}{3.137711in}}{\pgfqpoint{5.138482in}{3.140138in}}{\pgfqpoint{5.132374in}{3.140138in}}%
\pgfpathcurveto{\pgfqpoint{5.126266in}{3.140138in}}{\pgfqpoint{5.120407in}{3.137711in}}{\pgfqpoint{5.116088in}{3.133392in}}%
\pgfpathcurveto{\pgfqpoint{5.111769in}{3.129073in}}{\pgfqpoint{5.109342in}{3.123214in}}{\pgfqpoint{5.109342in}{3.117106in}}%
\pgfpathcurveto{\pgfqpoint{5.109342in}{3.110998in}}{\pgfqpoint{5.111769in}{3.105139in}}{\pgfqpoint{5.116088in}{3.100820in}}%
\pgfpathcurveto{\pgfqpoint{5.120407in}{3.096501in}}{\pgfqpoint{5.126266in}{3.094074in}}{\pgfqpoint{5.132374in}{3.094074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131961in}{3.095384in}}%
\pgfpathcurveto{\pgfqpoint{5.138069in}{3.095384in}}{\pgfqpoint{5.143928in}{3.097811in}}{\pgfqpoint{5.148247in}{3.102130in}}%
\pgfpathcurveto{\pgfqpoint{5.152566in}{3.106450in}}{\pgfqpoint{5.154993in}{3.112308in}}{\pgfqpoint{5.154993in}{3.118417in}}%
\pgfpathcurveto{\pgfqpoint{5.154993in}{3.124525in}}{\pgfqpoint{5.152566in}{3.130384in}}{\pgfqpoint{5.148247in}{3.134703in}}%
\pgfpathcurveto{\pgfqpoint{5.143928in}{3.139022in}}{\pgfqpoint{5.138069in}{3.141449in}}{\pgfqpoint{5.131961in}{3.141449in}}%
\pgfpathcurveto{\pgfqpoint{5.125853in}{3.141449in}}{\pgfqpoint{5.119994in}{3.139022in}}{\pgfqpoint{5.115675in}{3.134703in}}%
\pgfpathcurveto{\pgfqpoint{5.111355in}{3.130384in}}{\pgfqpoint{5.108929in}{3.124525in}}{\pgfqpoint{5.108929in}{3.118417in}}%
\pgfpathcurveto{\pgfqpoint{5.108929in}{3.112308in}}{\pgfqpoint{5.111355in}{3.106450in}}{\pgfqpoint{5.115675in}{3.102130in}}%
\pgfpathcurveto{\pgfqpoint{5.119994in}{3.097811in}}{\pgfqpoint{5.125853in}{3.095384in}}{\pgfqpoint{5.131961in}{3.095384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131547in}{3.096695in}}%
\pgfpathcurveto{\pgfqpoint{5.137656in}{3.096695in}}{\pgfqpoint{5.143514in}{3.099122in}}{\pgfqpoint{5.147834in}{3.103441in}}%
\pgfpathcurveto{\pgfqpoint{5.152153in}{3.107760in}}{\pgfqpoint{5.154580in}{3.113619in}}{\pgfqpoint{5.154580in}{3.119727in}}%
\pgfpathcurveto{\pgfqpoint{5.154580in}{3.125835in}}{\pgfqpoint{5.152153in}{3.131694in}}{\pgfqpoint{5.147834in}{3.136013in}}%
\pgfpathcurveto{\pgfqpoint{5.143514in}{3.140332in}}{\pgfqpoint{5.137656in}{3.142759in}}{\pgfqpoint{5.131547in}{3.142759in}}%
\pgfpathcurveto{\pgfqpoint{5.125439in}{3.142759in}}{\pgfqpoint{5.119580in}{3.140332in}}{\pgfqpoint{5.115261in}{3.136013in}}%
\pgfpathcurveto{\pgfqpoint{5.110942in}{3.131694in}}{\pgfqpoint{5.108515in}{3.125835in}}{\pgfqpoint{5.108515in}{3.119727in}}%
\pgfpathcurveto{\pgfqpoint{5.108515in}{3.113619in}}{\pgfqpoint{5.110942in}{3.107760in}}{\pgfqpoint{5.115261in}{3.103441in}}%
\pgfpathcurveto{\pgfqpoint{5.119580in}{3.099122in}}{\pgfqpoint{5.125439in}{3.096695in}}{\pgfqpoint{5.131547in}{3.096695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131134in}{3.098006in}}%
\pgfpathcurveto{\pgfqpoint{5.137242in}{3.098006in}}{\pgfqpoint{5.143101in}{3.100432in}}{\pgfqpoint{5.147420in}{3.104752in}}%
\pgfpathcurveto{\pgfqpoint{5.151739in}{3.109071in}}{\pgfqpoint{5.154166in}{3.114930in}}{\pgfqpoint{5.154166in}{3.121038in}}%
\pgfpathcurveto{\pgfqpoint{5.154166in}{3.127146in}}{\pgfqpoint{5.151739in}{3.133005in}}{\pgfqpoint{5.147420in}{3.137324in}}%
\pgfpathcurveto{\pgfqpoint{5.143101in}{3.141643in}}{\pgfqpoint{5.137242in}{3.144070in}}{\pgfqpoint{5.131134in}{3.144070in}}%
\pgfpathcurveto{\pgfqpoint{5.125026in}{3.144070in}}{\pgfqpoint{5.119167in}{3.141643in}}{\pgfqpoint{5.114848in}{3.137324in}}%
\pgfpathcurveto{\pgfqpoint{5.110529in}{3.133005in}}{\pgfqpoint{5.108102in}{3.127146in}}{\pgfqpoint{5.108102in}{3.121038in}}%
\pgfpathcurveto{\pgfqpoint{5.108102in}{3.114930in}}{\pgfqpoint{5.110529in}{3.109071in}}{\pgfqpoint{5.114848in}{3.104752in}}%
\pgfpathcurveto{\pgfqpoint{5.119167in}{3.100432in}}{\pgfqpoint{5.125026in}{3.098006in}}{\pgfqpoint{5.131134in}{3.098006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130721in}{3.099316in}}%
\pgfpathcurveto{\pgfqpoint{5.136829in}{3.099316in}}{\pgfqpoint{5.142688in}{3.101743in}}{\pgfqpoint{5.147007in}{3.106062in}}%
\pgfpathcurveto{\pgfqpoint{5.151326in}{3.110381in}}{\pgfqpoint{5.153753in}{3.116240in}}{\pgfqpoint{5.153753in}{3.122348in}}%
\pgfpathcurveto{\pgfqpoint{5.153753in}{3.128457in}}{\pgfqpoint{5.151326in}{3.134315in}}{\pgfqpoint{5.147007in}{3.138634in}}%
\pgfpathcurveto{\pgfqpoint{5.142688in}{3.142954in}}{\pgfqpoint{5.136829in}{3.145380in}}{\pgfqpoint{5.130721in}{3.145380in}}%
\pgfpathcurveto{\pgfqpoint{5.124613in}{3.145380in}}{\pgfqpoint{5.118754in}{3.142954in}}{\pgfqpoint{5.114435in}{3.138634in}}%
\pgfpathcurveto{\pgfqpoint{5.110115in}{3.134315in}}{\pgfqpoint{5.107689in}{3.128457in}}{\pgfqpoint{5.107689in}{3.122348in}}%
\pgfpathcurveto{\pgfqpoint{5.107689in}{3.116240in}}{\pgfqpoint{5.110115in}{3.110381in}}{\pgfqpoint{5.114435in}{3.106062in}}%
\pgfpathcurveto{\pgfqpoint{5.118754in}{3.101743in}}{\pgfqpoint{5.124613in}{3.099316in}}{\pgfqpoint{5.130721in}{3.099316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.130307in}{3.100627in}}%
\pgfpathcurveto{\pgfqpoint{5.136416in}{3.100627in}}{\pgfqpoint{5.142274in}{3.103054in}}{\pgfqpoint{5.146594in}{3.107373in}}%
\pgfpathcurveto{\pgfqpoint{5.150913in}{3.111692in}}{\pgfqpoint{5.153340in}{3.117551in}}{\pgfqpoint{5.153340in}{3.123659in}}%
\pgfpathcurveto{\pgfqpoint{5.153340in}{3.129767in}}{\pgfqpoint{5.150913in}{3.135626in}}{\pgfqpoint{5.146594in}{3.139945in}}%
\pgfpathcurveto{\pgfqpoint{5.142274in}{3.144264in}}{\pgfqpoint{5.136416in}{3.146691in}}{\pgfqpoint{5.130307in}{3.146691in}}%
\pgfpathcurveto{\pgfqpoint{5.124199in}{3.146691in}}{\pgfqpoint{5.118340in}{3.144264in}}{\pgfqpoint{5.114021in}{3.139945in}}%
\pgfpathcurveto{\pgfqpoint{5.109702in}{3.135626in}}{\pgfqpoint{5.107275in}{3.129767in}}{\pgfqpoint{5.107275in}{3.123659in}}%
\pgfpathcurveto{\pgfqpoint{5.107275in}{3.117551in}}{\pgfqpoint{5.109702in}{3.111692in}}{\pgfqpoint{5.114021in}{3.107373in}}%
\pgfpathcurveto{\pgfqpoint{5.118340in}{3.103054in}}{\pgfqpoint{5.124199in}{3.100627in}}{\pgfqpoint{5.130307in}{3.100627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129894in}{3.101937in}}%
\pgfpathcurveto{\pgfqpoint{5.136002in}{3.101937in}}{\pgfqpoint{5.141861in}{3.104364in}}{\pgfqpoint{5.146180in}{3.108683in}}%
\pgfpathcurveto{\pgfqpoint{5.150499in}{3.113002in}}{\pgfqpoint{5.152926in}{3.118861in}}{\pgfqpoint{5.152926in}{3.124970in}}%
\pgfpathcurveto{\pgfqpoint{5.152926in}{3.131078in}}{\pgfqpoint{5.150499in}{3.136937in}}{\pgfqpoint{5.146180in}{3.141256in}}%
\pgfpathcurveto{\pgfqpoint{5.141861in}{3.145575in}}{\pgfqpoint{5.136002in}{3.148002in}}{\pgfqpoint{5.129894in}{3.148002in}}%
\pgfpathcurveto{\pgfqpoint{5.123786in}{3.148002in}}{\pgfqpoint{5.117927in}{3.145575in}}{\pgfqpoint{5.113608in}{3.141256in}}%
\pgfpathcurveto{\pgfqpoint{5.109289in}{3.136937in}}{\pgfqpoint{5.106862in}{3.131078in}}{\pgfqpoint{5.106862in}{3.124970in}}%
\pgfpathcurveto{\pgfqpoint{5.106862in}{3.118861in}}{\pgfqpoint{5.109289in}{3.113002in}}{\pgfqpoint{5.113608in}{3.108683in}}%
\pgfpathcurveto{\pgfqpoint{5.117927in}{3.104364in}}{\pgfqpoint{5.123786in}{3.101937in}}{\pgfqpoint{5.129894in}{3.101937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129481in}{3.103248in}}%
\pgfpathcurveto{\pgfqpoint{5.135589in}{3.103248in}}{\pgfqpoint{5.141448in}{3.105675in}}{\pgfqpoint{5.145767in}{3.109994in}}%
\pgfpathcurveto{\pgfqpoint{5.150086in}{3.114313in}}{\pgfqpoint{5.152513in}{3.120172in}}{\pgfqpoint{5.152513in}{3.126280in}}%
\pgfpathcurveto{\pgfqpoint{5.152513in}{3.132388in}}{\pgfqpoint{5.150086in}{3.138247in}}{\pgfqpoint{5.145767in}{3.142566in}}%
\pgfpathcurveto{\pgfqpoint{5.141448in}{3.146885in}}{\pgfqpoint{5.135589in}{3.149312in}}{\pgfqpoint{5.129481in}{3.149312in}}%
\pgfpathcurveto{\pgfqpoint{5.123373in}{3.149312in}}{\pgfqpoint{5.117514in}{3.146885in}}{\pgfqpoint{5.113195in}{3.142566in}}%
\pgfpathcurveto{\pgfqpoint{5.108875in}{3.138247in}}{\pgfqpoint{5.106449in}{3.132388in}}{\pgfqpoint{5.106449in}{3.126280in}}%
\pgfpathcurveto{\pgfqpoint{5.106449in}{3.120172in}}{\pgfqpoint{5.108875in}{3.114313in}}{\pgfqpoint{5.113195in}{3.109994in}}%
\pgfpathcurveto{\pgfqpoint{5.117514in}{3.105675in}}{\pgfqpoint{5.123373in}{3.103248in}}{\pgfqpoint{5.129481in}{3.103248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129067in}{3.104559in}}%
\pgfpathcurveto{\pgfqpoint{5.135176in}{3.104559in}}{\pgfqpoint{5.141034in}{3.106985in}}{\pgfqpoint{5.145354in}{3.111305in}}%
\pgfpathcurveto{\pgfqpoint{5.149673in}{3.115624in}}{\pgfqpoint{5.152100in}{3.121483in}}{\pgfqpoint{5.152100in}{3.127591in}}%
\pgfpathcurveto{\pgfqpoint{5.152100in}{3.133699in}}{\pgfqpoint{5.149673in}{3.139558in}}{\pgfqpoint{5.145354in}{3.143877in}}%
\pgfpathcurveto{\pgfqpoint{5.141034in}{3.148196in}}{\pgfqpoint{5.135176in}{3.150623in}}{\pgfqpoint{5.129067in}{3.150623in}}%
\pgfpathcurveto{\pgfqpoint{5.122959in}{3.150623in}}{\pgfqpoint{5.117100in}{3.148196in}}{\pgfqpoint{5.112781in}{3.143877in}}%
\pgfpathcurveto{\pgfqpoint{5.108462in}{3.139558in}}{\pgfqpoint{5.106035in}{3.133699in}}{\pgfqpoint{5.106035in}{3.127591in}}%
\pgfpathcurveto{\pgfqpoint{5.106035in}{3.121483in}}{\pgfqpoint{5.108462in}{3.115624in}}{\pgfqpoint{5.112781in}{3.111305in}}%
\pgfpathcurveto{\pgfqpoint{5.117100in}{3.106985in}}{\pgfqpoint{5.122959in}{3.104559in}}{\pgfqpoint{5.129067in}{3.104559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128654in}{3.105869in}}%
\pgfpathcurveto{\pgfqpoint{5.134762in}{3.105869in}}{\pgfqpoint{5.140621in}{3.108296in}}{\pgfqpoint{5.144940in}{3.112615in}}%
\pgfpathcurveto{\pgfqpoint{5.149259in}{3.116934in}}{\pgfqpoint{5.151686in}{3.122793in}}{\pgfqpoint{5.151686in}{3.128901in}}%
\pgfpathcurveto{\pgfqpoint{5.151686in}{3.135009in}}{\pgfqpoint{5.149259in}{3.140868in}}{\pgfqpoint{5.144940in}{3.145187in}}%
\pgfpathcurveto{\pgfqpoint{5.140621in}{3.149507in}}{\pgfqpoint{5.134762in}{3.151933in}}{\pgfqpoint{5.128654in}{3.151933in}}%
\pgfpathcurveto{\pgfqpoint{5.122546in}{3.151933in}}{\pgfqpoint{5.116687in}{3.149507in}}{\pgfqpoint{5.112368in}{3.145187in}}%
\pgfpathcurveto{\pgfqpoint{5.108049in}{3.140868in}}{\pgfqpoint{5.105622in}{3.135009in}}{\pgfqpoint{5.105622in}{3.128901in}}%
\pgfpathcurveto{\pgfqpoint{5.105622in}{3.122793in}}{\pgfqpoint{5.108049in}{3.116934in}}{\pgfqpoint{5.112368in}{3.112615in}}%
\pgfpathcurveto{\pgfqpoint{5.116687in}{3.108296in}}{\pgfqpoint{5.122546in}{3.105869in}}{\pgfqpoint{5.128654in}{3.105869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.128241in}{3.107180in}}%
\pgfpathcurveto{\pgfqpoint{5.134349in}{3.107180in}}{\pgfqpoint{5.140208in}{3.109607in}}{\pgfqpoint{5.144527in}{3.113926in}}%
\pgfpathcurveto{\pgfqpoint{5.148846in}{3.118245in}}{\pgfqpoint{5.151273in}{3.124104in}}{\pgfqpoint{5.151273in}{3.130212in}}%
\pgfpathcurveto{\pgfqpoint{5.151273in}{3.136320in}}{\pgfqpoint{5.148846in}{3.142179in}}{\pgfqpoint{5.144527in}{3.146498in}}%
\pgfpathcurveto{\pgfqpoint{5.140208in}{3.150817in}}{\pgfqpoint{5.134349in}{3.153244in}}{\pgfqpoint{5.128241in}{3.153244in}}%
\pgfpathcurveto{\pgfqpoint{5.122133in}{3.153244in}}{\pgfqpoint{5.116274in}{3.150817in}}{\pgfqpoint{5.111955in}{3.146498in}}%
\pgfpathcurveto{\pgfqpoint{5.107635in}{3.142179in}}{\pgfqpoint{5.105209in}{3.136320in}}{\pgfqpoint{5.105209in}{3.130212in}}%
\pgfpathcurveto{\pgfqpoint{5.105209in}{3.124104in}}{\pgfqpoint{5.107635in}{3.118245in}}{\pgfqpoint{5.111955in}{3.113926in}}%
\pgfpathcurveto{\pgfqpoint{5.116274in}{3.109607in}}{\pgfqpoint{5.122133in}{3.107180in}}{\pgfqpoint{5.128241in}{3.107180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127827in}{3.108490in}}%
\pgfpathcurveto{\pgfqpoint{5.133936in}{3.108490in}}{\pgfqpoint{5.139794in}{3.110917in}}{\pgfqpoint{5.144114in}{3.115236in}}%
\pgfpathcurveto{\pgfqpoint{5.148433in}{3.119555in}}{\pgfqpoint{5.150860in}{3.125414in}}{\pgfqpoint{5.150860in}{3.131522in}}%
\pgfpathcurveto{\pgfqpoint{5.150860in}{3.137631in}}{\pgfqpoint{5.148433in}{3.143490in}}{\pgfqpoint{5.144114in}{3.147809in}}%
\pgfpathcurveto{\pgfqpoint{5.139794in}{3.152128in}}{\pgfqpoint{5.133936in}{3.154555in}}{\pgfqpoint{5.127827in}{3.154555in}}%
\pgfpathcurveto{\pgfqpoint{5.121719in}{3.154555in}}{\pgfqpoint{5.115860in}{3.152128in}}{\pgfqpoint{5.111541in}{3.147809in}}%
\pgfpathcurveto{\pgfqpoint{5.107222in}{3.143490in}}{\pgfqpoint{5.104795in}{3.137631in}}{\pgfqpoint{5.104795in}{3.131522in}}%
\pgfpathcurveto{\pgfqpoint{5.104795in}{3.125414in}}{\pgfqpoint{5.107222in}{3.119555in}}{\pgfqpoint{5.111541in}{3.115236in}}%
\pgfpathcurveto{\pgfqpoint{5.115860in}{3.110917in}}{\pgfqpoint{5.121719in}{3.108490in}}{\pgfqpoint{5.127827in}{3.108490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127414in}{3.109801in}}%
\pgfpathcurveto{\pgfqpoint{5.133522in}{3.109801in}}{\pgfqpoint{5.139381in}{3.112228in}}{\pgfqpoint{5.143700in}{3.116547in}}%
\pgfpathcurveto{\pgfqpoint{5.148019in}{3.120866in}}{\pgfqpoint{5.150446in}{3.126725in}}{\pgfqpoint{5.150446in}{3.132833in}}%
\pgfpathcurveto{\pgfqpoint{5.150446in}{3.138941in}}{\pgfqpoint{5.148019in}{3.144800in}}{\pgfqpoint{5.143700in}{3.149119in}}%
\pgfpathcurveto{\pgfqpoint{5.139381in}{3.153438in}}{\pgfqpoint{5.133522in}{3.155865in}}{\pgfqpoint{5.127414in}{3.155865in}}%
\pgfpathcurveto{\pgfqpoint{5.121306in}{3.155865in}}{\pgfqpoint{5.115447in}{3.153438in}}{\pgfqpoint{5.111128in}{3.149119in}}%
\pgfpathcurveto{\pgfqpoint{5.106809in}{3.144800in}}{\pgfqpoint{5.104382in}{3.138941in}}{\pgfqpoint{5.104382in}{3.132833in}}%
\pgfpathcurveto{\pgfqpoint{5.104382in}{3.126725in}}{\pgfqpoint{5.106809in}{3.120866in}}{\pgfqpoint{5.111128in}{3.116547in}}%
\pgfpathcurveto{\pgfqpoint{5.115447in}{3.112228in}}{\pgfqpoint{5.121306in}{3.109801in}}{\pgfqpoint{5.127414in}{3.109801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.127001in}{3.111112in}}%
\pgfpathcurveto{\pgfqpoint{5.133109in}{3.111112in}}{\pgfqpoint{5.138968in}{3.113538in}}{\pgfqpoint{5.143287in}{3.117858in}}%
\pgfpathcurveto{\pgfqpoint{5.147606in}{3.122177in}}{\pgfqpoint{5.150033in}{3.128035in}}{\pgfqpoint{5.150033in}{3.134144in}}%
\pgfpathcurveto{\pgfqpoint{5.150033in}{3.140252in}}{\pgfqpoint{5.147606in}{3.146111in}}{\pgfqpoint{5.143287in}{3.150430in}}%
\pgfpathcurveto{\pgfqpoint{5.138968in}{3.154749in}}{\pgfqpoint{5.133109in}{3.157176in}}{\pgfqpoint{5.127001in}{3.157176in}}%
\pgfpathcurveto{\pgfqpoint{5.120893in}{3.157176in}}{\pgfqpoint{5.115034in}{3.154749in}}{\pgfqpoint{5.110715in}{3.150430in}}%
\pgfpathcurveto{\pgfqpoint{5.106395in}{3.146111in}}{\pgfqpoint{5.103969in}{3.140252in}}{\pgfqpoint{5.103969in}{3.134144in}}%
\pgfpathcurveto{\pgfqpoint{5.103969in}{3.128035in}}{\pgfqpoint{5.106395in}{3.122177in}}{\pgfqpoint{5.110715in}{3.117858in}}%
\pgfpathcurveto{\pgfqpoint{5.115034in}{3.113538in}}{\pgfqpoint{5.120893in}{3.111112in}}{\pgfqpoint{5.127001in}{3.111112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126587in}{3.112422in}}%
\pgfpathcurveto{\pgfqpoint{5.132696in}{3.112422in}}{\pgfqpoint{5.138554in}{3.114849in}}{\pgfqpoint{5.142874in}{3.119168in}}%
\pgfpathcurveto{\pgfqpoint{5.147193in}{3.123487in}}{\pgfqpoint{5.149620in}{3.129346in}}{\pgfqpoint{5.149620in}{3.135454in}}%
\pgfpathcurveto{\pgfqpoint{5.149620in}{3.141562in}}{\pgfqpoint{5.147193in}{3.147421in}}{\pgfqpoint{5.142874in}{3.151740in}}%
\pgfpathcurveto{\pgfqpoint{5.138554in}{3.156060in}}{\pgfqpoint{5.132696in}{3.158486in}}{\pgfqpoint{5.126587in}{3.158486in}}%
\pgfpathcurveto{\pgfqpoint{5.120479in}{3.158486in}}{\pgfqpoint{5.114620in}{3.156060in}}{\pgfqpoint{5.110301in}{3.151740in}}%
\pgfpathcurveto{\pgfqpoint{5.105982in}{3.147421in}}{\pgfqpoint{5.103555in}{3.141562in}}{\pgfqpoint{5.103555in}{3.135454in}}%
\pgfpathcurveto{\pgfqpoint{5.103555in}{3.129346in}}{\pgfqpoint{5.105982in}{3.123487in}}{\pgfqpoint{5.110301in}{3.119168in}}%
\pgfpathcurveto{\pgfqpoint{5.114620in}{3.114849in}}{\pgfqpoint{5.120479in}{3.112422in}}{\pgfqpoint{5.126587in}{3.112422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.126174in}{3.113733in}}%
\pgfpathcurveto{\pgfqpoint{5.132282in}{3.113733in}}{\pgfqpoint{5.138141in}{3.116160in}}{\pgfqpoint{5.142460in}{3.120479in}}%
\pgfpathcurveto{\pgfqpoint{5.146779in}{3.124798in}}{\pgfqpoint{5.149206in}{3.130657in}}{\pgfqpoint{5.149206in}{3.136765in}}%
\pgfpathcurveto{\pgfqpoint{5.149206in}{3.142873in}}{\pgfqpoint{5.146779in}{3.148732in}}{\pgfqpoint{5.142460in}{3.153051in}}%
\pgfpathcurveto{\pgfqpoint{5.138141in}{3.157370in}}{\pgfqpoint{5.132282in}{3.159797in}}{\pgfqpoint{5.126174in}{3.159797in}}%
\pgfpathcurveto{\pgfqpoint{5.120066in}{3.159797in}}{\pgfqpoint{5.114207in}{3.157370in}}{\pgfqpoint{5.109888in}{3.153051in}}%
\pgfpathcurveto{\pgfqpoint{5.105569in}{3.148732in}}{\pgfqpoint{5.103142in}{3.142873in}}{\pgfqpoint{5.103142in}{3.136765in}}%
\pgfpathcurveto{\pgfqpoint{5.103142in}{3.130657in}}{\pgfqpoint{5.105569in}{3.124798in}}{\pgfqpoint{5.109888in}{3.120479in}}%
\pgfpathcurveto{\pgfqpoint{5.114207in}{3.116160in}}{\pgfqpoint{5.120066in}{3.113733in}}{\pgfqpoint{5.126174in}{3.113733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125761in}{3.115043in}}%
\pgfpathcurveto{\pgfqpoint{5.131869in}{3.115043in}}{\pgfqpoint{5.137728in}{3.117470in}}{\pgfqpoint{5.142047in}{3.121789in}}%
\pgfpathcurveto{\pgfqpoint{5.146366in}{3.126108in}}{\pgfqpoint{5.148793in}{3.131967in}}{\pgfqpoint{5.148793in}{3.138075in}}%
\pgfpathcurveto{\pgfqpoint{5.148793in}{3.144184in}}{\pgfqpoint{5.146366in}{3.150042in}}{\pgfqpoint{5.142047in}{3.154362in}}%
\pgfpathcurveto{\pgfqpoint{5.137728in}{3.158681in}}{\pgfqpoint{5.131869in}{3.161108in}}{\pgfqpoint{5.125761in}{3.161108in}}%
\pgfpathcurveto{\pgfqpoint{5.119653in}{3.161108in}}{\pgfqpoint{5.113794in}{3.158681in}}{\pgfqpoint{5.109475in}{3.154362in}}%
\pgfpathcurveto{\pgfqpoint{5.105155in}{3.150042in}}{\pgfqpoint{5.102729in}{3.144184in}}{\pgfqpoint{5.102729in}{3.138075in}}%
\pgfpathcurveto{\pgfqpoint{5.102729in}{3.131967in}}{\pgfqpoint{5.105155in}{3.126108in}}{\pgfqpoint{5.109475in}{3.121789in}}%
\pgfpathcurveto{\pgfqpoint{5.113794in}{3.117470in}}{\pgfqpoint{5.119653in}{3.115043in}}{\pgfqpoint{5.125761in}{3.115043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.125347in}{3.116354in}}%
\pgfpathcurveto{\pgfqpoint{5.131456in}{3.116354in}}{\pgfqpoint{5.137314in}{3.118781in}}{\pgfqpoint{5.141634in}{3.123100in}}%
\pgfpathcurveto{\pgfqpoint{5.145953in}{3.127419in}}{\pgfqpoint{5.148380in}{3.133278in}}{\pgfqpoint{5.148380in}{3.139386in}}%
\pgfpathcurveto{\pgfqpoint{5.148380in}{3.145494in}}{\pgfqpoint{5.145953in}{3.151353in}}{\pgfqpoint{5.141634in}{3.155672in}}%
\pgfpathcurveto{\pgfqpoint{5.137314in}{3.159991in}}{\pgfqpoint{5.131456in}{3.162418in}}{\pgfqpoint{5.125347in}{3.162418in}}%
\pgfpathcurveto{\pgfqpoint{5.119239in}{3.162418in}}{\pgfqpoint{5.113380in}{3.159991in}}{\pgfqpoint{5.109061in}{3.155672in}}%
\pgfpathcurveto{\pgfqpoint{5.104742in}{3.151353in}}{\pgfqpoint{5.102315in}{3.145494in}}{\pgfqpoint{5.102315in}{3.139386in}}%
\pgfpathcurveto{\pgfqpoint{5.102315in}{3.133278in}}{\pgfqpoint{5.104742in}{3.127419in}}{\pgfqpoint{5.109061in}{3.123100in}}%
\pgfpathcurveto{\pgfqpoint{5.113380in}{3.118781in}}{\pgfqpoint{5.119239in}{3.116354in}}{\pgfqpoint{5.125347in}{3.116354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124934in}{3.117665in}}%
\pgfpathcurveto{\pgfqpoint{5.131042in}{3.117665in}}{\pgfqpoint{5.136901in}{3.120091in}}{\pgfqpoint{5.141220in}{3.124410in}}%
\pgfpathcurveto{\pgfqpoint{5.145539in}{3.128730in}}{\pgfqpoint{5.147966in}{3.134588in}}{\pgfqpoint{5.147966in}{3.140697in}}%
\pgfpathcurveto{\pgfqpoint{5.147966in}{3.146805in}}{\pgfqpoint{5.145539in}{3.152664in}}{\pgfqpoint{5.141220in}{3.156983in}}%
\pgfpathcurveto{\pgfqpoint{5.136901in}{3.161302in}}{\pgfqpoint{5.131042in}{3.163729in}}{\pgfqpoint{5.124934in}{3.163729in}}%
\pgfpathcurveto{\pgfqpoint{5.118826in}{3.163729in}}{\pgfqpoint{5.112967in}{3.161302in}}{\pgfqpoint{5.108648in}{3.156983in}}%
\pgfpathcurveto{\pgfqpoint{5.104329in}{3.152664in}}{\pgfqpoint{5.101902in}{3.146805in}}{\pgfqpoint{5.101902in}{3.140697in}}%
\pgfpathcurveto{\pgfqpoint{5.101902in}{3.134588in}}{\pgfqpoint{5.104329in}{3.128730in}}{\pgfqpoint{5.108648in}{3.124410in}}%
\pgfpathcurveto{\pgfqpoint{5.112967in}{3.120091in}}{\pgfqpoint{5.118826in}{3.117665in}}{\pgfqpoint{5.124934in}{3.117665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124521in}{3.118927in}}%
\pgfpathcurveto{\pgfqpoint{5.130629in}{3.118927in}}{\pgfqpoint{5.136488in}{3.121354in}}{\pgfqpoint{5.140807in}{3.125673in}}%
\pgfpathcurveto{\pgfqpoint{5.145126in}{3.129992in}}{\pgfqpoint{5.147553in}{3.135851in}}{\pgfqpoint{5.147553in}{3.141959in}}%
\pgfpathcurveto{\pgfqpoint{5.147553in}{3.148067in}}{\pgfqpoint{5.145126in}{3.153926in}}{\pgfqpoint{5.140807in}{3.158245in}}%
\pgfpathcurveto{\pgfqpoint{5.136488in}{3.162564in}}{\pgfqpoint{5.130629in}{3.164991in}}{\pgfqpoint{5.124521in}{3.164991in}}%
\pgfpathcurveto{\pgfqpoint{5.118413in}{3.164991in}}{\pgfqpoint{5.112554in}{3.162564in}}{\pgfqpoint{5.108235in}{3.158245in}}%
\pgfpathcurveto{\pgfqpoint{5.103915in}{3.153926in}}{\pgfqpoint{5.101489in}{3.148067in}}{\pgfqpoint{5.101489in}{3.141959in}}%
\pgfpathcurveto{\pgfqpoint{5.101489in}{3.135851in}}{\pgfqpoint{5.103915in}{3.129992in}}{\pgfqpoint{5.108235in}{3.125673in}}%
\pgfpathcurveto{\pgfqpoint{5.112554in}{3.121354in}}{\pgfqpoint{5.118413in}{3.118927in}}{\pgfqpoint{5.124521in}{3.118927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.124107in}{3.120057in}}%
\pgfpathcurveto{\pgfqpoint{5.130216in}{3.120057in}}{\pgfqpoint{5.136074in}{3.122484in}}{\pgfqpoint{5.140394in}{3.126803in}}%
\pgfpathcurveto{\pgfqpoint{5.144713in}{3.131122in}}{\pgfqpoint{5.147140in}{3.136981in}}{\pgfqpoint{5.147140in}{3.143089in}}%
\pgfpathcurveto{\pgfqpoint{5.147140in}{3.149197in}}{\pgfqpoint{5.144713in}{3.155056in}}{\pgfqpoint{5.140394in}{3.159375in}}%
\pgfpathcurveto{\pgfqpoint{5.136074in}{3.163694in}}{\pgfqpoint{5.130216in}{3.166121in}}{\pgfqpoint{5.124107in}{3.166121in}}%
\pgfpathcurveto{\pgfqpoint{5.117999in}{3.166121in}}{\pgfqpoint{5.112140in}{3.163694in}}{\pgfqpoint{5.107821in}{3.159375in}}%
\pgfpathcurveto{\pgfqpoint{5.103502in}{3.155056in}}{\pgfqpoint{5.101075in}{3.149197in}}{\pgfqpoint{5.101075in}{3.143089in}}%
\pgfpathcurveto{\pgfqpoint{5.101075in}{3.136981in}}{\pgfqpoint{5.103502in}{3.131122in}}{\pgfqpoint{5.107821in}{3.126803in}}%
\pgfpathcurveto{\pgfqpoint{5.112140in}{3.122484in}}{\pgfqpoint{5.117999in}{3.120057in}}{\pgfqpoint{5.124107in}{3.120057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123694in}{3.121186in}}%
\pgfpathcurveto{\pgfqpoint{5.129802in}{3.121186in}}{\pgfqpoint{5.135661in}{3.123613in}}{\pgfqpoint{5.139980in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{5.144299in}{3.132252in}}{\pgfqpoint{5.146726in}{3.138110in}}{\pgfqpoint{5.146726in}{3.144219in}}%
\pgfpathcurveto{\pgfqpoint{5.146726in}{3.150327in}}{\pgfqpoint{5.144299in}{3.156186in}}{\pgfqpoint{5.139980in}{3.160505in}}%
\pgfpathcurveto{\pgfqpoint{5.135661in}{3.164824in}}{\pgfqpoint{5.129802in}{3.167251in}}{\pgfqpoint{5.123694in}{3.167251in}}%
\pgfpathcurveto{\pgfqpoint{5.117586in}{3.167251in}}{\pgfqpoint{5.111727in}{3.164824in}}{\pgfqpoint{5.107408in}{3.160505in}}%
\pgfpathcurveto{\pgfqpoint{5.103089in}{3.156186in}}{\pgfqpoint{5.100662in}{3.150327in}}{\pgfqpoint{5.100662in}{3.144219in}}%
\pgfpathcurveto{\pgfqpoint{5.100662in}{3.138110in}}{\pgfqpoint{5.103089in}{3.132252in}}{\pgfqpoint{5.107408in}{3.127932in}}%
\pgfpathcurveto{\pgfqpoint{5.111727in}{3.123613in}}{\pgfqpoint{5.117586in}{3.121186in}}{\pgfqpoint{5.123694in}{3.121186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.123281in}{3.122316in}}%
\pgfpathcurveto{\pgfqpoint{5.129389in}{3.122316in}}{\pgfqpoint{5.135248in}{3.124743in}}{\pgfqpoint{5.139567in}{3.129062in}}%
\pgfpathcurveto{\pgfqpoint{5.143886in}{3.133381in}}{\pgfqpoint{5.146313in}{3.139240in}}{\pgfqpoint{5.146313in}{3.145348in}}%
\pgfpathcurveto{\pgfqpoint{5.146313in}{3.151457in}}{\pgfqpoint{5.143886in}{3.157315in}}{\pgfqpoint{5.139567in}{3.161635in}}%
\pgfpathcurveto{\pgfqpoint{5.135248in}{3.165954in}}{\pgfqpoint{5.129389in}{3.168380in}}{\pgfqpoint{5.123281in}{3.168380in}}%
\pgfpathcurveto{\pgfqpoint{5.117173in}{3.168380in}}{\pgfqpoint{5.111314in}{3.165954in}}{\pgfqpoint{5.106995in}{3.161635in}}%
\pgfpathcurveto{\pgfqpoint{5.102675in}{3.157315in}}{\pgfqpoint{5.100249in}{3.151457in}}{\pgfqpoint{5.100249in}{3.145348in}}%
\pgfpathcurveto{\pgfqpoint{5.100249in}{3.139240in}}{\pgfqpoint{5.102675in}{3.133381in}}{\pgfqpoint{5.106995in}{3.129062in}}%
\pgfpathcurveto{\pgfqpoint{5.111314in}{3.124743in}}{\pgfqpoint{5.117173in}{3.122316in}}{\pgfqpoint{5.123281in}{3.122316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122867in}{3.123446in}}%
\pgfpathcurveto{\pgfqpoint{5.128976in}{3.123446in}}{\pgfqpoint{5.134834in}{3.125873in}}{\pgfqpoint{5.139154in}{3.130192in}}%
\pgfpathcurveto{\pgfqpoint{5.143473in}{3.134511in}}{\pgfqpoint{5.145900in}{3.140370in}}{\pgfqpoint{5.145900in}{3.146478in}}%
\pgfpathcurveto{\pgfqpoint{5.145900in}{3.152586in}}{\pgfqpoint{5.143473in}{3.158445in}}{\pgfqpoint{5.139154in}{3.162764in}}%
\pgfpathcurveto{\pgfqpoint{5.134834in}{3.167083in}}{\pgfqpoint{5.128976in}{3.169510in}}{\pgfqpoint{5.122867in}{3.169510in}}%
\pgfpathcurveto{\pgfqpoint{5.116759in}{3.169510in}}{\pgfqpoint{5.110900in}{3.167083in}}{\pgfqpoint{5.106581in}{3.162764in}}%
\pgfpathcurveto{\pgfqpoint{5.102262in}{3.158445in}}{\pgfqpoint{5.099835in}{3.152586in}}{\pgfqpoint{5.099835in}{3.146478in}}%
\pgfpathcurveto{\pgfqpoint{5.099835in}{3.140370in}}{\pgfqpoint{5.102262in}{3.134511in}}{\pgfqpoint{5.106581in}{3.130192in}}%
\pgfpathcurveto{\pgfqpoint{5.110900in}{3.125873in}}{\pgfqpoint{5.116759in}{3.123446in}}{\pgfqpoint{5.122867in}{3.123446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122454in}{3.124576in}}%
\pgfpathcurveto{\pgfqpoint{5.128562in}{3.124576in}}{\pgfqpoint{5.134421in}{3.127003in}}{\pgfqpoint{5.138740in}{3.131322in}}%
\pgfpathcurveto{\pgfqpoint{5.143059in}{3.135641in}}{\pgfqpoint{5.145486in}{3.141500in}}{\pgfqpoint{5.145486in}{3.147608in}}%
\pgfpathcurveto{\pgfqpoint{5.145486in}{3.153716in}}{\pgfqpoint{5.143059in}{3.159575in}}{\pgfqpoint{5.138740in}{3.163894in}}%
\pgfpathcurveto{\pgfqpoint{5.134421in}{3.168213in}}{\pgfqpoint{5.128562in}{3.170640in}}{\pgfqpoint{5.122454in}{3.170640in}}%
\pgfpathcurveto{\pgfqpoint{5.116346in}{3.170640in}}{\pgfqpoint{5.110487in}{3.168213in}}{\pgfqpoint{5.106168in}{3.163894in}}%
\pgfpathcurveto{\pgfqpoint{5.101849in}{3.159575in}}{\pgfqpoint{5.099422in}{3.153716in}}{\pgfqpoint{5.099422in}{3.147608in}}%
\pgfpathcurveto{\pgfqpoint{5.099422in}{3.141500in}}{\pgfqpoint{5.101849in}{3.135641in}}{\pgfqpoint{5.106168in}{3.131322in}}%
\pgfpathcurveto{\pgfqpoint{5.110487in}{3.127003in}}{\pgfqpoint{5.116346in}{3.124576in}}{\pgfqpoint{5.122454in}{3.124576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.122041in}{3.125706in}}%
\pgfpathcurveto{\pgfqpoint{5.128149in}{3.125706in}}{\pgfqpoint{5.134008in}{3.128132in}}{\pgfqpoint{5.138327in}{3.132451in}}%
\pgfpathcurveto{\pgfqpoint{5.142646in}{3.136771in}}{\pgfqpoint{5.145073in}{3.142629in}}{\pgfqpoint{5.145073in}{3.148738in}}%
\pgfpathcurveto{\pgfqpoint{5.145073in}{3.154846in}}{\pgfqpoint{5.142646in}{3.160705in}}{\pgfqpoint{5.138327in}{3.165024in}}%
\pgfpathcurveto{\pgfqpoint{5.134008in}{3.169343in}}{\pgfqpoint{5.128149in}{3.171770in}}{\pgfqpoint{5.122041in}{3.171770in}}%
\pgfpathcurveto{\pgfqpoint{5.115933in}{3.171770in}}{\pgfqpoint{5.110074in}{3.169343in}}{\pgfqpoint{5.105755in}{3.165024in}}%
\pgfpathcurveto{\pgfqpoint{5.101435in}{3.160705in}}{\pgfqpoint{5.099009in}{3.154846in}}{\pgfqpoint{5.099009in}{3.148738in}}%
\pgfpathcurveto{\pgfqpoint{5.099009in}{3.142629in}}{\pgfqpoint{5.101435in}{3.136771in}}{\pgfqpoint{5.105755in}{3.132451in}}%
\pgfpathcurveto{\pgfqpoint{5.110074in}{3.128132in}}{\pgfqpoint{5.115933in}{3.125706in}}{\pgfqpoint{5.122041in}{3.125706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121627in}{3.126835in}}%
\pgfpathcurveto{\pgfqpoint{5.127736in}{3.126835in}}{\pgfqpoint{5.133594in}{3.129262in}}{\pgfqpoint{5.137914in}{3.133581in}}%
\pgfpathcurveto{\pgfqpoint{5.142233in}{3.137900in}}{\pgfqpoint{5.144660in}{3.143759in}}{\pgfqpoint{5.144660in}{3.149867in}}%
\pgfpathcurveto{\pgfqpoint{5.144660in}{3.155976in}}{\pgfqpoint{5.142233in}{3.161834in}}{\pgfqpoint{5.137914in}{3.166154in}}%
\pgfpathcurveto{\pgfqpoint{5.133594in}{3.170473in}}{\pgfqpoint{5.127736in}{3.172900in}}{\pgfqpoint{5.121627in}{3.172900in}}%
\pgfpathcurveto{\pgfqpoint{5.115519in}{3.172900in}}{\pgfqpoint{5.109660in}{3.170473in}}{\pgfqpoint{5.105341in}{3.166154in}}%
\pgfpathcurveto{\pgfqpoint{5.101022in}{3.161834in}}{\pgfqpoint{5.098595in}{3.155976in}}{\pgfqpoint{5.098595in}{3.149867in}}%
\pgfpathcurveto{\pgfqpoint{5.098595in}{3.143759in}}{\pgfqpoint{5.101022in}{3.137900in}}{\pgfqpoint{5.105341in}{3.133581in}}%
\pgfpathcurveto{\pgfqpoint{5.109660in}{3.129262in}}{\pgfqpoint{5.115519in}{3.126835in}}{\pgfqpoint{5.121627in}{3.126835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.121214in}{3.127965in}}%
\pgfpathcurveto{\pgfqpoint{5.127322in}{3.127965in}}{\pgfqpoint{5.133181in}{3.130392in}}{\pgfqpoint{5.137500in}{3.134711in}}%
\pgfpathcurveto{\pgfqpoint{5.141819in}{3.139030in}}{\pgfqpoint{5.144246in}{3.144889in}}{\pgfqpoint{5.144246in}{3.150997in}}%
\pgfpathcurveto{\pgfqpoint{5.144246in}{3.157105in}}{\pgfqpoint{5.141819in}{3.162964in}}{\pgfqpoint{5.137500in}{3.167283in}}%
\pgfpathcurveto{\pgfqpoint{5.133181in}{3.171602in}}{\pgfqpoint{5.127322in}{3.174029in}}{\pgfqpoint{5.121214in}{3.174029in}}%
\pgfpathcurveto{\pgfqpoint{5.115106in}{3.174029in}}{\pgfqpoint{5.109247in}{3.171602in}}{\pgfqpoint{5.104928in}{3.167283in}}%
\pgfpathcurveto{\pgfqpoint{5.100609in}{3.162964in}}{\pgfqpoint{5.098182in}{3.157105in}}{\pgfqpoint{5.098182in}{3.150997in}}%
\pgfpathcurveto{\pgfqpoint{5.098182in}{3.144889in}}{\pgfqpoint{5.100609in}{3.139030in}}{\pgfqpoint{5.104928in}{3.134711in}}%
\pgfpathcurveto{\pgfqpoint{5.109247in}{3.130392in}}{\pgfqpoint{5.115106in}{3.127965in}}{\pgfqpoint{5.121214in}{3.127965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120801in}{3.129095in}}%
\pgfpathcurveto{\pgfqpoint{5.126909in}{3.129095in}}{\pgfqpoint{5.132768in}{3.131522in}}{\pgfqpoint{5.137087in}{3.135841in}}%
\pgfpathcurveto{\pgfqpoint{5.141406in}{3.140160in}}{\pgfqpoint{5.143833in}{3.146019in}}{\pgfqpoint{5.143833in}{3.152127in}}%
\pgfpathcurveto{\pgfqpoint{5.143833in}{3.158235in}}{\pgfqpoint{5.141406in}{3.164094in}}{\pgfqpoint{5.137087in}{3.168413in}}%
\pgfpathcurveto{\pgfqpoint{5.132768in}{3.172732in}}{\pgfqpoint{5.126909in}{3.175159in}}{\pgfqpoint{5.120801in}{3.175159in}}%
\pgfpathcurveto{\pgfqpoint{5.114693in}{3.175159in}}{\pgfqpoint{5.108834in}{3.172732in}}{\pgfqpoint{5.104515in}{3.168413in}}%
\pgfpathcurveto{\pgfqpoint{5.100195in}{3.164094in}}{\pgfqpoint{5.097769in}{3.158235in}}{\pgfqpoint{5.097769in}{3.152127in}}%
\pgfpathcurveto{\pgfqpoint{5.097769in}{3.146019in}}{\pgfqpoint{5.100195in}{3.140160in}}{\pgfqpoint{5.104515in}{3.135841in}}%
\pgfpathcurveto{\pgfqpoint{5.108834in}{3.131522in}}{\pgfqpoint{5.114693in}{3.129095in}}{\pgfqpoint{5.120801in}{3.129095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.120387in}{3.130225in}}%
\pgfpathcurveto{\pgfqpoint{5.126496in}{3.130225in}}{\pgfqpoint{5.132354in}{3.132651in}}{\pgfqpoint{5.136674in}{3.136971in}}%
\pgfpathcurveto{\pgfqpoint{5.140993in}{3.141290in}}{\pgfqpoint{5.143420in}{3.147148in}}{\pgfqpoint{5.143420in}{3.153257in}}%
\pgfpathcurveto{\pgfqpoint{5.143420in}{3.159365in}}{\pgfqpoint{5.140993in}{3.165224in}}{\pgfqpoint{5.136674in}{3.169543in}}%
\pgfpathcurveto{\pgfqpoint{5.132354in}{3.173862in}}{\pgfqpoint{5.126496in}{3.176289in}}{\pgfqpoint{5.120387in}{3.176289in}}%
\pgfpathcurveto{\pgfqpoint{5.114279in}{3.176289in}}{\pgfqpoint{5.108420in}{3.173862in}}{\pgfqpoint{5.104101in}{3.169543in}}%
\pgfpathcurveto{\pgfqpoint{5.099782in}{3.165224in}}{\pgfqpoint{5.097355in}{3.159365in}}{\pgfqpoint{5.097355in}{3.153257in}}%
\pgfpathcurveto{\pgfqpoint{5.097355in}{3.147148in}}{\pgfqpoint{5.099782in}{3.141290in}}{\pgfqpoint{5.104101in}{3.136971in}}%
\pgfpathcurveto{\pgfqpoint{5.108420in}{3.132651in}}{\pgfqpoint{5.114279in}{3.130225in}}{\pgfqpoint{5.120387in}{3.130225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119974in}{3.131354in}}%
\pgfpathcurveto{\pgfqpoint{5.126082in}{3.131354in}}{\pgfqpoint{5.131941in}{3.133781in}}{\pgfqpoint{5.136260in}{3.138100in}}%
\pgfpathcurveto{\pgfqpoint{5.140579in}{3.142419in}}{\pgfqpoint{5.143006in}{3.148278in}}{\pgfqpoint{5.143006in}{3.154386in}}%
\pgfpathcurveto{\pgfqpoint{5.143006in}{3.160495in}}{\pgfqpoint{5.140579in}{3.166353in}}{\pgfqpoint{5.136260in}{3.170673in}}%
\pgfpathcurveto{\pgfqpoint{5.131941in}{3.174992in}}{\pgfqpoint{5.126082in}{3.177419in}}{\pgfqpoint{5.119974in}{3.177419in}}%
\pgfpathcurveto{\pgfqpoint{5.113866in}{3.177419in}}{\pgfqpoint{5.108007in}{3.174992in}}{\pgfqpoint{5.103688in}{3.170673in}}%
\pgfpathcurveto{\pgfqpoint{5.099369in}{3.166353in}}{\pgfqpoint{5.096942in}{3.160495in}}{\pgfqpoint{5.096942in}{3.154386in}}%
\pgfpathcurveto{\pgfqpoint{5.096942in}{3.148278in}}{\pgfqpoint{5.099369in}{3.142419in}}{\pgfqpoint{5.103688in}{3.138100in}}%
\pgfpathcurveto{\pgfqpoint{5.108007in}{3.133781in}}{\pgfqpoint{5.113866in}{3.131354in}}{\pgfqpoint{5.119974in}{3.131354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119561in}{3.132484in}}%
\pgfpathcurveto{\pgfqpoint{5.125669in}{3.132484in}}{\pgfqpoint{5.131528in}{3.134911in}}{\pgfqpoint{5.135847in}{3.139230in}}%
\pgfpathcurveto{\pgfqpoint{5.140166in}{3.143549in}}{\pgfqpoint{5.142593in}{3.149408in}}{\pgfqpoint{5.142593in}{3.155516in}}%
\pgfpathcurveto{\pgfqpoint{5.142593in}{3.161624in}}{\pgfqpoint{5.140166in}{3.167483in}}{\pgfqpoint{5.135847in}{3.171802in}}%
\pgfpathcurveto{\pgfqpoint{5.131528in}{3.176121in}}{\pgfqpoint{5.125669in}{3.178548in}}{\pgfqpoint{5.119561in}{3.178548in}}%
\pgfpathcurveto{\pgfqpoint{5.113453in}{3.178548in}}{\pgfqpoint{5.107594in}{3.176121in}}{\pgfqpoint{5.103275in}{3.171802in}}%
\pgfpathcurveto{\pgfqpoint{5.098955in}{3.167483in}}{\pgfqpoint{5.096529in}{3.161624in}}{\pgfqpoint{5.096529in}{3.155516in}}%
\pgfpathcurveto{\pgfqpoint{5.096529in}{3.149408in}}{\pgfqpoint{5.098955in}{3.143549in}}{\pgfqpoint{5.103275in}{3.139230in}}%
\pgfpathcurveto{\pgfqpoint{5.107594in}{3.134911in}}{\pgfqpoint{5.113453in}{3.132484in}}{\pgfqpoint{5.119561in}{3.132484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.119147in}{3.133614in}}%
\pgfpathcurveto{\pgfqpoint{5.125256in}{3.133614in}}{\pgfqpoint{5.131114in}{3.136041in}}{\pgfqpoint{5.135434in}{3.140360in}}%
\pgfpathcurveto{\pgfqpoint{5.139753in}{3.144679in}}{\pgfqpoint{5.142180in}{3.150538in}}{\pgfqpoint{5.142180in}{3.156646in}}%
\pgfpathcurveto{\pgfqpoint{5.142180in}{3.162754in}}{\pgfqpoint{5.139753in}{3.168613in}}{\pgfqpoint{5.135434in}{3.172932in}}%
\pgfpathcurveto{\pgfqpoint{5.131114in}{3.177251in}}{\pgfqpoint{5.125256in}{3.179678in}}{\pgfqpoint{5.119147in}{3.179678in}}%
\pgfpathcurveto{\pgfqpoint{5.113039in}{3.179678in}}{\pgfqpoint{5.107180in}{3.177251in}}{\pgfqpoint{5.102861in}{3.172932in}}%
\pgfpathcurveto{\pgfqpoint{5.098542in}{3.168613in}}{\pgfqpoint{5.096115in}{3.162754in}}{\pgfqpoint{5.096115in}{3.156646in}}%
\pgfpathcurveto{\pgfqpoint{5.096115in}{3.150538in}}{\pgfqpoint{5.098542in}{3.144679in}}{\pgfqpoint{5.102861in}{3.140360in}}%
\pgfpathcurveto{\pgfqpoint{5.107180in}{3.136041in}}{\pgfqpoint{5.113039in}{3.133614in}}{\pgfqpoint{5.119147in}{3.133614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118734in}{3.134744in}}%
\pgfpathcurveto{\pgfqpoint{5.124842in}{3.134744in}}{\pgfqpoint{5.130701in}{3.137170in}}{\pgfqpoint{5.135020in}{3.141490in}}%
\pgfpathcurveto{\pgfqpoint{5.139339in}{3.145809in}}{\pgfqpoint{5.141766in}{3.151668in}}{\pgfqpoint{5.141766in}{3.157776in}}%
\pgfpathcurveto{\pgfqpoint{5.141766in}{3.163884in}}{\pgfqpoint{5.139339in}{3.169743in}}{\pgfqpoint{5.135020in}{3.174062in}}%
\pgfpathcurveto{\pgfqpoint{5.130701in}{3.178381in}}{\pgfqpoint{5.124842in}{3.180808in}}{\pgfqpoint{5.118734in}{3.180808in}}%
\pgfpathcurveto{\pgfqpoint{5.112626in}{3.180808in}}{\pgfqpoint{5.106767in}{3.178381in}}{\pgfqpoint{5.102448in}{3.174062in}}%
\pgfpathcurveto{\pgfqpoint{5.098129in}{3.169743in}}{\pgfqpoint{5.095702in}{3.163884in}}{\pgfqpoint{5.095702in}{3.157776in}}%
\pgfpathcurveto{\pgfqpoint{5.095702in}{3.151668in}}{\pgfqpoint{5.098129in}{3.145809in}}{\pgfqpoint{5.102448in}{3.141490in}}%
\pgfpathcurveto{\pgfqpoint{5.106767in}{3.137170in}}{\pgfqpoint{5.112626in}{3.134744in}}{\pgfqpoint{5.118734in}{3.134744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118321in}{3.135873in}}%
\pgfpathcurveto{\pgfqpoint{5.124429in}{3.135873in}}{\pgfqpoint{5.130288in}{3.138300in}}{\pgfqpoint{5.134607in}{3.142619in}}%
\pgfpathcurveto{\pgfqpoint{5.138926in}{3.146938in}}{\pgfqpoint{5.141353in}{3.152797in}}{\pgfqpoint{5.141353in}{3.158905in}}%
\pgfpathcurveto{\pgfqpoint{5.141353in}{3.165014in}}{\pgfqpoint{5.138926in}{3.170872in}}{\pgfqpoint{5.134607in}{3.175192in}}%
\pgfpathcurveto{\pgfqpoint{5.130288in}{3.179511in}}{\pgfqpoint{5.124429in}{3.181938in}}{\pgfqpoint{5.118321in}{3.181938in}}%
\pgfpathcurveto{\pgfqpoint{5.112213in}{3.181938in}}{\pgfqpoint{5.106354in}{3.179511in}}{\pgfqpoint{5.102035in}{3.175192in}}%
\pgfpathcurveto{\pgfqpoint{5.097715in}{3.170872in}}{\pgfqpoint{5.095289in}{3.165014in}}{\pgfqpoint{5.095289in}{3.158905in}}%
\pgfpathcurveto{\pgfqpoint{5.095289in}{3.152797in}}{\pgfqpoint{5.097715in}{3.146938in}}{\pgfqpoint{5.102035in}{3.142619in}}%
\pgfpathcurveto{\pgfqpoint{5.106354in}{3.138300in}}{\pgfqpoint{5.112213in}{3.135873in}}{\pgfqpoint{5.118321in}{3.135873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117907in}{3.137003in}}%
\pgfpathcurveto{\pgfqpoint{5.124016in}{3.137003in}}{\pgfqpoint{5.129874in}{3.139430in}}{\pgfqpoint{5.134194in}{3.143749in}}%
\pgfpathcurveto{\pgfqpoint{5.138513in}{3.148068in}}{\pgfqpoint{5.140940in}{3.153927in}}{\pgfqpoint{5.140940in}{3.160035in}}%
\pgfpathcurveto{\pgfqpoint{5.140940in}{3.166143in}}{\pgfqpoint{5.138513in}{3.172002in}}{\pgfqpoint{5.134194in}{3.176321in}}%
\pgfpathcurveto{\pgfqpoint{5.129874in}{3.180641in}}{\pgfqpoint{5.124016in}{3.183067in}}{\pgfqpoint{5.117907in}{3.183067in}}%
\pgfpathcurveto{\pgfqpoint{5.111799in}{3.183067in}}{\pgfqpoint{5.105940in}{3.180641in}}{\pgfqpoint{5.101621in}{3.176321in}}%
\pgfpathcurveto{\pgfqpoint{5.097302in}{3.172002in}}{\pgfqpoint{5.094875in}{3.166143in}}{\pgfqpoint{5.094875in}{3.160035in}}%
\pgfpathcurveto{\pgfqpoint{5.094875in}{3.153927in}}{\pgfqpoint{5.097302in}{3.148068in}}{\pgfqpoint{5.101621in}{3.143749in}}%
\pgfpathcurveto{\pgfqpoint{5.105940in}{3.139430in}}{\pgfqpoint{5.111799in}{3.137003in}}{\pgfqpoint{5.117907in}{3.137003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117494in}{3.138133in}}%
\pgfpathcurveto{\pgfqpoint{5.123602in}{3.138133in}}{\pgfqpoint{5.129461in}{3.140560in}}{\pgfqpoint{5.133780in}{3.144879in}}%
\pgfpathcurveto{\pgfqpoint{5.138099in}{3.149198in}}{\pgfqpoint{5.140526in}{3.155057in}}{\pgfqpoint{5.140526in}{3.161165in}}%
\pgfpathcurveto{\pgfqpoint{5.140526in}{3.167273in}}{\pgfqpoint{5.138099in}{3.173132in}}{\pgfqpoint{5.133780in}{3.177451in}}%
\pgfpathcurveto{\pgfqpoint{5.129461in}{3.181770in}}{\pgfqpoint{5.123602in}{3.184197in}}{\pgfqpoint{5.117494in}{3.184197in}}%
\pgfpathcurveto{\pgfqpoint{5.111386in}{3.184197in}}{\pgfqpoint{5.105527in}{3.181770in}}{\pgfqpoint{5.101208in}{3.177451in}}%
\pgfpathcurveto{\pgfqpoint{5.096889in}{3.173132in}}{\pgfqpoint{5.094462in}{3.167273in}}{\pgfqpoint{5.094462in}{3.161165in}}%
\pgfpathcurveto{\pgfqpoint{5.094462in}{3.155057in}}{\pgfqpoint{5.096889in}{3.149198in}}{\pgfqpoint{5.101208in}{3.144879in}}%
\pgfpathcurveto{\pgfqpoint{5.105527in}{3.140560in}}{\pgfqpoint{5.111386in}{3.138133in}}{\pgfqpoint{5.117494in}{3.138133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.117081in}{3.139263in}}%
\pgfpathcurveto{\pgfqpoint{5.123189in}{3.139263in}}{\pgfqpoint{5.129048in}{3.141689in}}{\pgfqpoint{5.133367in}{3.146009in}}%
\pgfpathcurveto{\pgfqpoint{5.137686in}{3.150328in}}{\pgfqpoint{5.140113in}{3.156187in}}{\pgfqpoint{5.140113in}{3.162295in}}%
\pgfpathcurveto{\pgfqpoint{5.140113in}{3.168403in}}{\pgfqpoint{5.137686in}{3.174262in}}{\pgfqpoint{5.133367in}{3.178581in}}%
\pgfpathcurveto{\pgfqpoint{5.129048in}{3.182900in}}{\pgfqpoint{5.123189in}{3.185327in}}{\pgfqpoint{5.117081in}{3.185327in}}%
\pgfpathcurveto{\pgfqpoint{5.110973in}{3.185327in}}{\pgfqpoint{5.105114in}{3.182900in}}{\pgfqpoint{5.100795in}{3.178581in}}%
\pgfpathcurveto{\pgfqpoint{5.096475in}{3.174262in}}{\pgfqpoint{5.094049in}{3.168403in}}{\pgfqpoint{5.094049in}{3.162295in}}%
\pgfpathcurveto{\pgfqpoint{5.094049in}{3.156187in}}{\pgfqpoint{5.096475in}{3.150328in}}{\pgfqpoint{5.100795in}{3.146009in}}%
\pgfpathcurveto{\pgfqpoint{5.105114in}{3.141689in}}{\pgfqpoint{5.110973in}{3.139263in}}{\pgfqpoint{5.117081in}{3.139263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116667in}{3.140392in}}%
\pgfpathcurveto{\pgfqpoint{5.122776in}{3.140392in}}{\pgfqpoint{5.128634in}{3.142819in}}{\pgfqpoint{5.132954in}{3.147138in}}%
\pgfpathcurveto{\pgfqpoint{5.137273in}{3.151457in}}{\pgfqpoint{5.139700in}{3.157316in}}{\pgfqpoint{5.139700in}{3.163425in}}%
\pgfpathcurveto{\pgfqpoint{5.139700in}{3.169533in}}{\pgfqpoint{5.137273in}{3.175392in}}{\pgfqpoint{5.132954in}{3.179711in}}%
\pgfpathcurveto{\pgfqpoint{5.128634in}{3.184030in}}{\pgfqpoint{5.122776in}{3.186457in}}{\pgfqpoint{5.116667in}{3.186457in}}%
\pgfpathcurveto{\pgfqpoint{5.110559in}{3.186457in}}{\pgfqpoint{5.104700in}{3.184030in}}{\pgfqpoint{5.100381in}{3.179711in}}%
\pgfpathcurveto{\pgfqpoint{5.096062in}{3.175392in}}{\pgfqpoint{5.093635in}{3.169533in}}{\pgfqpoint{5.093635in}{3.163425in}}%
\pgfpathcurveto{\pgfqpoint{5.093635in}{3.157316in}}{\pgfqpoint{5.096062in}{3.151457in}}{\pgfqpoint{5.100381in}{3.147138in}}%
\pgfpathcurveto{\pgfqpoint{5.104700in}{3.142819in}}{\pgfqpoint{5.110559in}{3.140392in}}{\pgfqpoint{5.116667in}{3.140392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.116254in}{3.141522in}}%
\pgfpathcurveto{\pgfqpoint{5.122362in}{3.141522in}}{\pgfqpoint{5.128221in}{3.143949in}}{\pgfqpoint{5.132540in}{3.148268in}}%
\pgfpathcurveto{\pgfqpoint{5.136859in}{3.152587in}}{\pgfqpoint{5.139286in}{3.158446in}}{\pgfqpoint{5.139286in}{3.164554in}}%
\pgfpathcurveto{\pgfqpoint{5.139286in}{3.170662in}}{\pgfqpoint{5.136859in}{3.176521in}}{\pgfqpoint{5.132540in}{3.180840in}}%
\pgfpathcurveto{\pgfqpoint{5.128221in}{3.185160in}}{\pgfqpoint{5.122362in}{3.187586in}}{\pgfqpoint{5.116254in}{3.187586in}}%
\pgfpathcurveto{\pgfqpoint{5.110146in}{3.187586in}}{\pgfqpoint{5.104287in}{3.185160in}}{\pgfqpoint{5.099968in}{3.180840in}}%
\pgfpathcurveto{\pgfqpoint{5.095649in}{3.176521in}}{\pgfqpoint{5.093222in}{3.170662in}}{\pgfqpoint{5.093222in}{3.164554in}}%
\pgfpathcurveto{\pgfqpoint{5.093222in}{3.158446in}}{\pgfqpoint{5.095649in}{3.152587in}}{\pgfqpoint{5.099968in}{3.148268in}}%
\pgfpathcurveto{\pgfqpoint{5.104287in}{3.143949in}}{\pgfqpoint{5.110146in}{3.141522in}}{\pgfqpoint{5.116254in}{3.141522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115841in}{3.142652in}}%
\pgfpathcurveto{\pgfqpoint{5.121949in}{3.142652in}}{\pgfqpoint{5.127808in}{3.145079in}}{\pgfqpoint{5.132127in}{3.149398in}}%
\pgfpathcurveto{\pgfqpoint{5.136446in}{3.153717in}}{\pgfqpoint{5.138873in}{3.159576in}}{\pgfqpoint{5.138873in}{3.165684in}}%
\pgfpathcurveto{\pgfqpoint{5.138873in}{3.171792in}}{\pgfqpoint{5.136446in}{3.177651in}}{\pgfqpoint{5.132127in}{3.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.127808in}{3.186289in}}{\pgfqpoint{5.121949in}{3.188716in}}{\pgfqpoint{5.115841in}{3.188716in}}%
\pgfpathcurveto{\pgfqpoint{5.109733in}{3.188716in}}{\pgfqpoint{5.103874in}{3.186289in}}{\pgfqpoint{5.099555in}{3.181970in}}%
\pgfpathcurveto{\pgfqpoint{5.095235in}{3.177651in}}{\pgfqpoint{5.092809in}{3.171792in}}{\pgfqpoint{5.092809in}{3.165684in}}%
\pgfpathcurveto{\pgfqpoint{5.092809in}{3.159576in}}{\pgfqpoint{5.095235in}{3.153717in}}{\pgfqpoint{5.099555in}{3.149398in}}%
\pgfpathcurveto{\pgfqpoint{5.103874in}{3.145079in}}{\pgfqpoint{5.109733in}{3.142652in}}{\pgfqpoint{5.115841in}{3.142652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115427in}{3.143782in}}%
\pgfpathcurveto{\pgfqpoint{5.121536in}{3.143782in}}{\pgfqpoint{5.127394in}{3.146208in}}{\pgfqpoint{5.131714in}{3.150528in}}%
\pgfpathcurveto{\pgfqpoint{5.136033in}{3.154847in}}{\pgfqpoint{5.138460in}{3.160706in}}{\pgfqpoint{5.138460in}{3.166814in}}%
\pgfpathcurveto{\pgfqpoint{5.138460in}{3.172922in}}{\pgfqpoint{5.136033in}{3.178781in}}{\pgfqpoint{5.131714in}{3.183100in}}%
\pgfpathcurveto{\pgfqpoint{5.127394in}{3.187419in}}{\pgfqpoint{5.121536in}{3.189846in}}{\pgfqpoint{5.115427in}{3.189846in}}%
\pgfpathcurveto{\pgfqpoint{5.109319in}{3.189846in}}{\pgfqpoint{5.103460in}{3.187419in}}{\pgfqpoint{5.099141in}{3.183100in}}%
\pgfpathcurveto{\pgfqpoint{5.094822in}{3.178781in}}{\pgfqpoint{5.092395in}{3.172922in}}{\pgfqpoint{5.092395in}{3.166814in}}%
\pgfpathcurveto{\pgfqpoint{5.092395in}{3.160706in}}{\pgfqpoint{5.094822in}{3.154847in}}{\pgfqpoint{5.099141in}{3.150528in}}%
\pgfpathcurveto{\pgfqpoint{5.103460in}{3.146208in}}{\pgfqpoint{5.109319in}{3.143782in}}{\pgfqpoint{5.115427in}{3.143782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115014in}{3.144911in}}%
\pgfpathcurveto{\pgfqpoint{5.121122in}{3.144911in}}{\pgfqpoint{5.126981in}{3.147338in}}{\pgfqpoint{5.131300in}{3.151657in}}%
\pgfpathcurveto{\pgfqpoint{5.135619in}{3.155977in}}{\pgfqpoint{5.138046in}{3.161835in}}{\pgfqpoint{5.138046in}{3.167944in}}%
\pgfpathcurveto{\pgfqpoint{5.138046in}{3.174052in}}{\pgfqpoint{5.135619in}{3.179911in}}{\pgfqpoint{5.131300in}{3.184230in}}%
\pgfpathcurveto{\pgfqpoint{5.126981in}{3.188549in}}{\pgfqpoint{5.121122in}{3.190976in}}{\pgfqpoint{5.115014in}{3.190976in}}%
\pgfpathcurveto{\pgfqpoint{5.108906in}{3.190976in}}{\pgfqpoint{5.103047in}{3.188549in}}{\pgfqpoint{5.098728in}{3.184230in}}%
\pgfpathcurveto{\pgfqpoint{5.094409in}{3.179911in}}{\pgfqpoint{5.091982in}{3.174052in}}{\pgfqpoint{5.091982in}{3.167944in}}%
\pgfpathcurveto{\pgfqpoint{5.091982in}{3.161835in}}{\pgfqpoint{5.094409in}{3.155977in}}{\pgfqpoint{5.098728in}{3.151657in}}%
\pgfpathcurveto{\pgfqpoint{5.103047in}{3.147338in}}{\pgfqpoint{5.108906in}{3.144911in}}{\pgfqpoint{5.115014in}{3.144911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114601in}{3.146041in}}%
\pgfpathcurveto{\pgfqpoint{5.120709in}{3.146041in}}{\pgfqpoint{5.126568in}{3.148468in}}{\pgfqpoint{5.130887in}{3.152787in}}%
\pgfpathcurveto{\pgfqpoint{5.135206in}{3.157106in}}{\pgfqpoint{5.137633in}{3.162965in}}{\pgfqpoint{5.137633in}{3.169073in}}%
\pgfpathcurveto{\pgfqpoint{5.137633in}{3.175181in}}{\pgfqpoint{5.135206in}{3.181040in}}{\pgfqpoint{5.130887in}{3.185359in}}%
\pgfpathcurveto{\pgfqpoint{5.126568in}{3.189679in}}{\pgfqpoint{5.120709in}{3.192105in}}{\pgfqpoint{5.114601in}{3.192105in}}%
\pgfpathcurveto{\pgfqpoint{5.108493in}{3.192105in}}{\pgfqpoint{5.102634in}{3.189679in}}{\pgfqpoint{5.098315in}{3.185359in}}%
\pgfpathcurveto{\pgfqpoint{5.093995in}{3.181040in}}{\pgfqpoint{5.091569in}{3.175181in}}{\pgfqpoint{5.091569in}{3.169073in}}%
\pgfpathcurveto{\pgfqpoint{5.091569in}{3.162965in}}{\pgfqpoint{5.093995in}{3.157106in}}{\pgfqpoint{5.098315in}{3.152787in}}%
\pgfpathcurveto{\pgfqpoint{5.102634in}{3.148468in}}{\pgfqpoint{5.108493in}{3.146041in}}{\pgfqpoint{5.114601in}{3.146041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.114187in}{3.147171in}}%
\pgfpathcurveto{\pgfqpoint{5.120296in}{3.147171in}}{\pgfqpoint{5.126154in}{3.149598in}}{\pgfqpoint{5.130474in}{3.153917in}}%
\pgfpathcurveto{\pgfqpoint{5.134793in}{3.158236in}}{\pgfqpoint{5.137220in}{3.164095in}}{\pgfqpoint{5.137220in}{3.170203in}}%
\pgfpathcurveto{\pgfqpoint{5.137220in}{3.176311in}}{\pgfqpoint{5.134793in}{3.182170in}}{\pgfqpoint{5.130474in}{3.186489in}}%
\pgfpathcurveto{\pgfqpoint{5.126154in}{3.190808in}}{\pgfqpoint{5.120296in}{3.193235in}}{\pgfqpoint{5.114187in}{3.193235in}}%
\pgfpathcurveto{\pgfqpoint{5.108079in}{3.193235in}}{\pgfqpoint{5.102220in}{3.190808in}}{\pgfqpoint{5.097901in}{3.186489in}}%
\pgfpathcurveto{\pgfqpoint{5.093582in}{3.182170in}}{\pgfqpoint{5.091155in}{3.176311in}}{\pgfqpoint{5.091155in}{3.170203in}}%
\pgfpathcurveto{\pgfqpoint{5.091155in}{3.164095in}}{\pgfqpoint{5.093582in}{3.158236in}}{\pgfqpoint{5.097901in}{3.153917in}}%
\pgfpathcurveto{\pgfqpoint{5.102220in}{3.149598in}}{\pgfqpoint{5.108079in}{3.147171in}}{\pgfqpoint{5.114187in}{3.147171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113774in}{3.148301in}}%
\pgfpathcurveto{\pgfqpoint{5.119882in}{3.148301in}}{\pgfqpoint{5.125741in}{3.150728in}}{\pgfqpoint{5.130060in}{3.155047in}}%
\pgfpathcurveto{\pgfqpoint{5.134379in}{3.159366in}}{\pgfqpoint{5.136806in}{3.165225in}}{\pgfqpoint{5.136806in}{3.171333in}}%
\pgfpathcurveto{\pgfqpoint{5.136806in}{3.177441in}}{\pgfqpoint{5.134379in}{3.183300in}}{\pgfqpoint{5.130060in}{3.187619in}}%
\pgfpathcurveto{\pgfqpoint{5.125741in}{3.191938in}}{\pgfqpoint{5.119882in}{3.194365in}}{\pgfqpoint{5.113774in}{3.194365in}}%
\pgfpathcurveto{\pgfqpoint{5.107666in}{3.194365in}}{\pgfqpoint{5.101807in}{3.191938in}}{\pgfqpoint{5.097488in}{3.187619in}}%
\pgfpathcurveto{\pgfqpoint{5.093169in}{3.183300in}}{\pgfqpoint{5.090742in}{3.177441in}}{\pgfqpoint{5.090742in}{3.171333in}}%
\pgfpathcurveto{\pgfqpoint{5.090742in}{3.165225in}}{\pgfqpoint{5.093169in}{3.159366in}}{\pgfqpoint{5.097488in}{3.155047in}}%
\pgfpathcurveto{\pgfqpoint{5.101807in}{3.150728in}}{\pgfqpoint{5.107666in}{3.148301in}}{\pgfqpoint{5.113774in}{3.148301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.113361in}{3.149430in}}%
\pgfpathcurveto{\pgfqpoint{5.119469in}{3.149430in}}{\pgfqpoint{5.125328in}{3.151857in}}{\pgfqpoint{5.129647in}{3.156176in}}%
\pgfpathcurveto{\pgfqpoint{5.133966in}{3.160496in}}{\pgfqpoint{5.136393in}{3.166354in}}{\pgfqpoint{5.136393in}{3.172463in}}%
\pgfpathcurveto{\pgfqpoint{5.136393in}{3.178571in}}{\pgfqpoint{5.133966in}{3.184430in}}{\pgfqpoint{5.129647in}{3.188749in}}%
\pgfpathcurveto{\pgfqpoint{5.125328in}{3.193068in}}{\pgfqpoint{5.119469in}{3.195495in}}{\pgfqpoint{5.113361in}{3.195495in}}%
\pgfpathcurveto{\pgfqpoint{5.107253in}{3.195495in}}{\pgfqpoint{5.101394in}{3.193068in}}{\pgfqpoint{5.097075in}{3.188749in}}%
\pgfpathcurveto{\pgfqpoint{5.092755in}{3.184430in}}{\pgfqpoint{5.090329in}{3.178571in}}{\pgfqpoint{5.090329in}{3.172463in}}%
\pgfpathcurveto{\pgfqpoint{5.090329in}{3.166354in}}{\pgfqpoint{5.092755in}{3.160496in}}{\pgfqpoint{5.097075in}{3.156176in}}%
\pgfpathcurveto{\pgfqpoint{5.101394in}{3.151857in}}{\pgfqpoint{5.107253in}{3.149430in}}{\pgfqpoint{5.113361in}{3.149430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112947in}{3.150560in}}%
\pgfpathcurveto{\pgfqpoint{5.119056in}{3.150560in}}{\pgfqpoint{5.124914in}{3.152987in}}{\pgfqpoint{5.129234in}{3.157306in}}%
\pgfpathcurveto{\pgfqpoint{5.133553in}{3.161625in}}{\pgfqpoint{5.135980in}{3.167484in}}{\pgfqpoint{5.135980in}{3.173592in}}%
\pgfpathcurveto{\pgfqpoint{5.135980in}{3.179701in}}{\pgfqpoint{5.133553in}{3.185559in}}{\pgfqpoint{5.129234in}{3.189879in}}%
\pgfpathcurveto{\pgfqpoint{5.124914in}{3.194198in}}{\pgfqpoint{5.119056in}{3.196624in}}{\pgfqpoint{5.112947in}{3.196624in}}%
\pgfpathcurveto{\pgfqpoint{5.106839in}{3.196624in}}{\pgfqpoint{5.100980in}{3.194198in}}{\pgfqpoint{5.096661in}{3.189879in}}%
\pgfpathcurveto{\pgfqpoint{5.092342in}{3.185559in}}{\pgfqpoint{5.089915in}{3.179701in}}{\pgfqpoint{5.089915in}{3.173592in}}%
\pgfpathcurveto{\pgfqpoint{5.089915in}{3.167484in}}{\pgfqpoint{5.092342in}{3.161625in}}{\pgfqpoint{5.096661in}{3.157306in}}%
\pgfpathcurveto{\pgfqpoint{5.100980in}{3.152987in}}{\pgfqpoint{5.106839in}{3.150560in}}{\pgfqpoint{5.112947in}{3.150560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112534in}{3.151690in}}%
\pgfpathcurveto{\pgfqpoint{5.118642in}{3.151690in}}{\pgfqpoint{5.124501in}{3.154117in}}{\pgfqpoint{5.128820in}{3.158436in}}%
\pgfpathcurveto{\pgfqpoint{5.133139in}{3.162755in}}{\pgfqpoint{5.135566in}{3.168614in}}{\pgfqpoint{5.135566in}{3.174722in}}%
\pgfpathcurveto{\pgfqpoint{5.135566in}{3.180830in}}{\pgfqpoint{5.133139in}{3.186689in}}{\pgfqpoint{5.128820in}{3.191008in}}%
\pgfpathcurveto{\pgfqpoint{5.124501in}{3.195327in}}{\pgfqpoint{5.118642in}{3.197754in}}{\pgfqpoint{5.112534in}{3.197754in}}%
\pgfpathcurveto{\pgfqpoint{5.106426in}{3.197754in}}{\pgfqpoint{5.100567in}{3.195327in}}{\pgfqpoint{5.096248in}{3.191008in}}%
\pgfpathcurveto{\pgfqpoint{5.091929in}{3.186689in}}{\pgfqpoint{5.089502in}{3.180830in}}{\pgfqpoint{5.089502in}{3.174722in}}%
\pgfpathcurveto{\pgfqpoint{5.089502in}{3.168614in}}{\pgfqpoint{5.091929in}{3.162755in}}{\pgfqpoint{5.096248in}{3.158436in}}%
\pgfpathcurveto{\pgfqpoint{5.100567in}{3.154117in}}{\pgfqpoint{5.106426in}{3.151690in}}{\pgfqpoint{5.112534in}{3.151690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.112121in}{3.152820in}}%
\pgfpathcurveto{\pgfqpoint{5.118229in}{3.152820in}}{\pgfqpoint{5.124088in}{3.155247in}}{\pgfqpoint{5.128407in}{3.159566in}}%
\pgfpathcurveto{\pgfqpoint{5.132726in}{3.163885in}}{\pgfqpoint{5.135153in}{3.169744in}}{\pgfqpoint{5.135153in}{3.175852in}}%
\pgfpathcurveto{\pgfqpoint{5.135153in}{3.181960in}}{\pgfqpoint{5.132726in}{3.187819in}}{\pgfqpoint{5.128407in}{3.192138in}}%
\pgfpathcurveto{\pgfqpoint{5.124088in}{3.196457in}}{\pgfqpoint{5.118229in}{3.198884in}}{\pgfqpoint{5.112121in}{3.198884in}}%
\pgfpathcurveto{\pgfqpoint{5.106013in}{3.198884in}}{\pgfqpoint{5.100154in}{3.196457in}}{\pgfqpoint{5.095835in}{3.192138in}}%
\pgfpathcurveto{\pgfqpoint{5.091515in}{3.187819in}}{\pgfqpoint{5.089089in}{3.181960in}}{\pgfqpoint{5.089089in}{3.175852in}}%
\pgfpathcurveto{\pgfqpoint{5.089089in}{3.169744in}}{\pgfqpoint{5.091515in}{3.163885in}}{\pgfqpoint{5.095835in}{3.159566in}}%
\pgfpathcurveto{\pgfqpoint{5.100154in}{3.155247in}}{\pgfqpoint{5.106013in}{3.152820in}}{\pgfqpoint{5.112121in}{3.152820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111707in}{3.153950in}}%
\pgfpathcurveto{\pgfqpoint{5.117816in}{3.153950in}}{\pgfqpoint{5.123674in}{3.156376in}}{\pgfqpoint{5.127994in}{3.160695in}}%
\pgfpathcurveto{\pgfqpoint{5.132313in}{3.165015in}}{\pgfqpoint{5.134740in}{3.170873in}}{\pgfqpoint{5.134740in}{3.176982in}}%
\pgfpathcurveto{\pgfqpoint{5.134740in}{3.183090in}}{\pgfqpoint{5.132313in}{3.188949in}}{\pgfqpoint{5.127994in}{3.193268in}}%
\pgfpathcurveto{\pgfqpoint{5.123674in}{3.197587in}}{\pgfqpoint{5.117816in}{3.200014in}}{\pgfqpoint{5.111707in}{3.200014in}}%
\pgfpathcurveto{\pgfqpoint{5.105599in}{3.200014in}}{\pgfqpoint{5.099740in}{3.197587in}}{\pgfqpoint{5.095421in}{3.193268in}}%
\pgfpathcurveto{\pgfqpoint{5.091102in}{3.188949in}}{\pgfqpoint{5.088675in}{3.183090in}}{\pgfqpoint{5.088675in}{3.176982in}}%
\pgfpathcurveto{\pgfqpoint{5.088675in}{3.170873in}}{\pgfqpoint{5.091102in}{3.165015in}}{\pgfqpoint{5.095421in}{3.160695in}}%
\pgfpathcurveto{\pgfqpoint{5.099740in}{3.156376in}}{\pgfqpoint{5.105599in}{3.153950in}}{\pgfqpoint{5.111707in}{3.153950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.111294in}{3.155079in}}%
\pgfpathcurveto{\pgfqpoint{5.117402in}{3.155079in}}{\pgfqpoint{5.123261in}{3.157506in}}{\pgfqpoint{5.127580in}{3.161825in}}%
\pgfpathcurveto{\pgfqpoint{5.131899in}{3.166144in}}{\pgfqpoint{5.134326in}{3.172003in}}{\pgfqpoint{5.134326in}{3.178111in}}%
\pgfpathcurveto{\pgfqpoint{5.134326in}{3.184220in}}{\pgfqpoint{5.131899in}{3.190078in}}{\pgfqpoint{5.127580in}{3.194398in}}%
\pgfpathcurveto{\pgfqpoint{5.123261in}{3.198717in}}{\pgfqpoint{5.117402in}{3.201144in}}{\pgfqpoint{5.111294in}{3.201144in}}%
\pgfpathcurveto{\pgfqpoint{5.105186in}{3.201144in}}{\pgfqpoint{5.099327in}{3.198717in}}{\pgfqpoint{5.095008in}{3.194398in}}%
\pgfpathcurveto{\pgfqpoint{5.090689in}{3.190078in}}{\pgfqpoint{5.088262in}{3.184220in}}{\pgfqpoint{5.088262in}{3.178111in}}%
\pgfpathcurveto{\pgfqpoint{5.088262in}{3.172003in}}{\pgfqpoint{5.090689in}{3.166144in}}{\pgfqpoint{5.095008in}{3.161825in}}%
\pgfpathcurveto{\pgfqpoint{5.099327in}{3.157506in}}{\pgfqpoint{5.105186in}{3.155079in}}{\pgfqpoint{5.111294in}{3.155079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110881in}{3.156209in}}%
\pgfpathcurveto{\pgfqpoint{5.116989in}{3.156209in}}{\pgfqpoint{5.122848in}{3.158636in}}{\pgfqpoint{5.127167in}{3.162955in}}%
\pgfpathcurveto{\pgfqpoint{5.131486in}{3.167274in}}{\pgfqpoint{5.133913in}{3.173133in}}{\pgfqpoint{5.133913in}{3.179241in}}%
\pgfpathcurveto{\pgfqpoint{5.133913in}{3.185349in}}{\pgfqpoint{5.131486in}{3.191208in}}{\pgfqpoint{5.127167in}{3.195527in}}%
\pgfpathcurveto{\pgfqpoint{5.122848in}{3.199846in}}{\pgfqpoint{5.116989in}{3.202273in}}{\pgfqpoint{5.110881in}{3.202273in}}%
\pgfpathcurveto{\pgfqpoint{5.104773in}{3.202273in}}{\pgfqpoint{5.098914in}{3.199846in}}{\pgfqpoint{5.094595in}{3.195527in}}%
\pgfpathcurveto{\pgfqpoint{5.090275in}{3.191208in}}{\pgfqpoint{5.087849in}{3.185349in}}{\pgfqpoint{5.087849in}{3.179241in}}%
\pgfpathcurveto{\pgfqpoint{5.087849in}{3.173133in}}{\pgfqpoint{5.090275in}{3.167274in}}{\pgfqpoint{5.094595in}{3.162955in}}%
\pgfpathcurveto{\pgfqpoint{5.098914in}{3.158636in}}{\pgfqpoint{5.104773in}{3.156209in}}{\pgfqpoint{5.110881in}{3.156209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110467in}{3.157339in}}%
\pgfpathcurveto{\pgfqpoint{5.116576in}{3.157339in}}{\pgfqpoint{5.122434in}{3.159766in}}{\pgfqpoint{5.126754in}{3.164085in}}%
\pgfpathcurveto{\pgfqpoint{5.131073in}{3.168404in}}{\pgfqpoint{5.133500in}{3.174263in}}{\pgfqpoint{5.133500in}{3.180371in}}%
\pgfpathcurveto{\pgfqpoint{5.133500in}{3.186479in}}{\pgfqpoint{5.131073in}{3.192338in}}{\pgfqpoint{5.126754in}{3.196657in}}%
\pgfpathcurveto{\pgfqpoint{5.122434in}{3.200976in}}{\pgfqpoint{5.116576in}{3.203403in}}{\pgfqpoint{5.110467in}{3.203403in}}%
\pgfpathcurveto{\pgfqpoint{5.104359in}{3.203403in}}{\pgfqpoint{5.098500in}{3.200976in}}{\pgfqpoint{5.094181in}{3.196657in}}%
\pgfpathcurveto{\pgfqpoint{5.089862in}{3.192338in}}{\pgfqpoint{5.087435in}{3.186479in}}{\pgfqpoint{5.087435in}{3.180371in}}%
\pgfpathcurveto{\pgfqpoint{5.087435in}{3.174263in}}{\pgfqpoint{5.089862in}{3.168404in}}{\pgfqpoint{5.094181in}{3.164085in}}%
\pgfpathcurveto{\pgfqpoint{5.098500in}{3.159766in}}{\pgfqpoint{5.104359in}{3.157339in}}{\pgfqpoint{5.110467in}{3.157339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110054in}{3.158469in}}%
\pgfpathcurveto{\pgfqpoint{5.116162in}{3.158469in}}{\pgfqpoint{5.122021in}{3.160895in}}{\pgfqpoint{5.126340in}{3.165215in}}%
\pgfpathcurveto{\pgfqpoint{5.130659in}{3.169534in}}{\pgfqpoint{5.133086in}{3.175392in}}{\pgfqpoint{5.133086in}{3.181501in}}%
\pgfpathcurveto{\pgfqpoint{5.133086in}{3.187609in}}{\pgfqpoint{5.130659in}{3.193468in}}{\pgfqpoint{5.126340in}{3.197787in}}%
\pgfpathcurveto{\pgfqpoint{5.122021in}{3.202106in}}{\pgfqpoint{5.116162in}{3.204533in}}{\pgfqpoint{5.110054in}{3.204533in}}%
\pgfpathcurveto{\pgfqpoint{5.103946in}{3.204533in}}{\pgfqpoint{5.098087in}{3.202106in}}{\pgfqpoint{5.093768in}{3.197787in}}%
\pgfpathcurveto{\pgfqpoint{5.089449in}{3.193468in}}{\pgfqpoint{5.087022in}{3.187609in}}{\pgfqpoint{5.087022in}{3.181501in}}%
\pgfpathcurveto{\pgfqpoint{5.087022in}{3.175392in}}{\pgfqpoint{5.089449in}{3.169534in}}{\pgfqpoint{5.093768in}{3.165215in}}%
\pgfpathcurveto{\pgfqpoint{5.098087in}{3.160895in}}{\pgfqpoint{5.103946in}{3.158469in}}{\pgfqpoint{5.110054in}{3.158469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109641in}{3.159598in}}%
\pgfpathcurveto{\pgfqpoint{5.115749in}{3.159598in}}{\pgfqpoint{5.121608in}{3.162025in}}{\pgfqpoint{5.125927in}{3.166344in}}%
\pgfpathcurveto{\pgfqpoint{5.130246in}{3.170663in}}{\pgfqpoint{5.132673in}{3.176522in}}{\pgfqpoint{5.132673in}{3.182630in}}%
\pgfpathcurveto{\pgfqpoint{5.132673in}{3.188739in}}{\pgfqpoint{5.130246in}{3.194597in}}{\pgfqpoint{5.125927in}{3.198917in}}%
\pgfpathcurveto{\pgfqpoint{5.121608in}{3.203236in}}{\pgfqpoint{5.115749in}{3.205663in}}{\pgfqpoint{5.109641in}{3.205663in}}%
\pgfpathcurveto{\pgfqpoint{5.103533in}{3.205663in}}{\pgfqpoint{5.097674in}{3.203236in}}{\pgfqpoint{5.093355in}{3.198917in}}%
\pgfpathcurveto{\pgfqpoint{5.089035in}{3.194597in}}{\pgfqpoint{5.086609in}{3.188739in}}{\pgfqpoint{5.086609in}{3.182630in}}%
\pgfpathcurveto{\pgfqpoint{5.086609in}{3.176522in}}{\pgfqpoint{5.089035in}{3.170663in}}{\pgfqpoint{5.093355in}{3.166344in}}%
\pgfpathcurveto{\pgfqpoint{5.097674in}{3.162025in}}{\pgfqpoint{5.103533in}{3.159598in}}{\pgfqpoint{5.109641in}{3.159598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.109227in}{3.160728in}}%
\pgfpathcurveto{\pgfqpoint{5.115336in}{3.160728in}}{\pgfqpoint{5.121194in}{3.163155in}}{\pgfqpoint{5.125514in}{3.167474in}}%
\pgfpathcurveto{\pgfqpoint{5.129833in}{3.171793in}}{\pgfqpoint{5.132260in}{3.177652in}}{\pgfqpoint{5.132260in}{3.183760in}}%
\pgfpathcurveto{\pgfqpoint{5.132260in}{3.189868in}}{\pgfqpoint{5.129833in}{3.195727in}}{\pgfqpoint{5.125514in}{3.200046in}}%
\pgfpathcurveto{\pgfqpoint{5.121194in}{3.204365in}}{\pgfqpoint{5.115336in}{3.206792in}}{\pgfqpoint{5.109227in}{3.206792in}}%
\pgfpathcurveto{\pgfqpoint{5.103119in}{3.206792in}}{\pgfqpoint{5.097260in}{3.204365in}}{\pgfqpoint{5.092941in}{3.200046in}}%
\pgfpathcurveto{\pgfqpoint{5.088622in}{3.195727in}}{\pgfqpoint{5.086195in}{3.189868in}}{\pgfqpoint{5.086195in}{3.183760in}}%
\pgfpathcurveto{\pgfqpoint{5.086195in}{3.177652in}}{\pgfqpoint{5.088622in}{3.171793in}}{\pgfqpoint{5.092941in}{3.167474in}}%
\pgfpathcurveto{\pgfqpoint{5.097260in}{3.163155in}}{\pgfqpoint{5.103119in}{3.160728in}}{\pgfqpoint{5.109227in}{3.160728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108814in}{3.161858in}}%
\pgfpathcurveto{\pgfqpoint{5.114922in}{3.161858in}}{\pgfqpoint{5.120781in}{3.164285in}}{\pgfqpoint{5.125100in}{3.168604in}}%
\pgfpathcurveto{\pgfqpoint{5.129419in}{3.172923in}}{\pgfqpoint{5.131846in}{3.178782in}}{\pgfqpoint{5.131846in}{3.184890in}}%
\pgfpathcurveto{\pgfqpoint{5.131846in}{3.190998in}}{\pgfqpoint{5.129419in}{3.196857in}}{\pgfqpoint{5.125100in}{3.201176in}}%
\pgfpathcurveto{\pgfqpoint{5.120781in}{3.205495in}}{\pgfqpoint{5.114922in}{3.207922in}}{\pgfqpoint{5.108814in}{3.207922in}}%
\pgfpathcurveto{\pgfqpoint{5.102706in}{3.207922in}}{\pgfqpoint{5.096847in}{3.205495in}}{\pgfqpoint{5.092528in}{3.201176in}}%
\pgfpathcurveto{\pgfqpoint{5.088209in}{3.196857in}}{\pgfqpoint{5.085782in}{3.190998in}}{\pgfqpoint{5.085782in}{3.184890in}}%
\pgfpathcurveto{\pgfqpoint{5.085782in}{3.178782in}}{\pgfqpoint{5.088209in}{3.172923in}}{\pgfqpoint{5.092528in}{3.168604in}}%
\pgfpathcurveto{\pgfqpoint{5.096847in}{3.164285in}}{\pgfqpoint{5.102706in}{3.161858in}}{\pgfqpoint{5.108814in}{3.161858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108401in}{3.162988in}}%
\pgfpathcurveto{\pgfqpoint{5.114509in}{3.162988in}}{\pgfqpoint{5.120368in}{3.165414in}}{\pgfqpoint{5.124687in}{3.169734in}}%
\pgfpathcurveto{\pgfqpoint{5.129006in}{3.174053in}}{\pgfqpoint{5.131433in}{3.179912in}}{\pgfqpoint{5.131433in}{3.186020in}}%
\pgfpathcurveto{\pgfqpoint{5.131433in}{3.192128in}}{\pgfqpoint{5.129006in}{3.197987in}}{\pgfqpoint{5.124687in}{3.202306in}}%
\pgfpathcurveto{\pgfqpoint{5.120368in}{3.206625in}}{\pgfqpoint{5.114509in}{3.209052in}}{\pgfqpoint{5.108401in}{3.209052in}}%
\pgfpathcurveto{\pgfqpoint{5.102293in}{3.209052in}}{\pgfqpoint{5.096434in}{3.206625in}}{\pgfqpoint{5.092115in}{3.202306in}}%
\pgfpathcurveto{\pgfqpoint{5.087795in}{3.197987in}}{\pgfqpoint{5.085369in}{3.192128in}}{\pgfqpoint{5.085369in}{3.186020in}}%
\pgfpathcurveto{\pgfqpoint{5.085369in}{3.179912in}}{\pgfqpoint{5.087795in}{3.174053in}}{\pgfqpoint{5.092115in}{3.169734in}}%
\pgfpathcurveto{\pgfqpoint{5.096434in}{3.165414in}}{\pgfqpoint{5.102293in}{3.162988in}}{\pgfqpoint{5.108401in}{3.162988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107987in}{3.164117in}}%
\pgfpathcurveto{\pgfqpoint{5.114096in}{3.164117in}}{\pgfqpoint{5.119954in}{3.166544in}}{\pgfqpoint{5.124274in}{3.170863in}}%
\pgfpathcurveto{\pgfqpoint{5.128593in}{3.175182in}}{\pgfqpoint{5.131020in}{3.181041in}}{\pgfqpoint{5.131020in}{3.187149in}}%
\pgfpathcurveto{\pgfqpoint{5.131020in}{3.193258in}}{\pgfqpoint{5.128593in}{3.199116in}}{\pgfqpoint{5.124274in}{3.203436in}}%
\pgfpathcurveto{\pgfqpoint{5.119954in}{3.207755in}}{\pgfqpoint{5.114096in}{3.210182in}}{\pgfqpoint{5.107987in}{3.210182in}}%
\pgfpathcurveto{\pgfqpoint{5.101879in}{3.210182in}}{\pgfqpoint{5.096020in}{3.207755in}}{\pgfqpoint{5.091701in}{3.203436in}}%
\pgfpathcurveto{\pgfqpoint{5.087382in}{3.199116in}}{\pgfqpoint{5.084955in}{3.193258in}}{\pgfqpoint{5.084955in}{3.187149in}}%
\pgfpathcurveto{\pgfqpoint{5.084955in}{3.181041in}}{\pgfqpoint{5.087382in}{3.175182in}}{\pgfqpoint{5.091701in}{3.170863in}}%
\pgfpathcurveto{\pgfqpoint{5.096020in}{3.166544in}}{\pgfqpoint{5.101879in}{3.164117in}}{\pgfqpoint{5.107987in}{3.164117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107574in}{3.165247in}}%
\pgfpathcurveto{\pgfqpoint{5.113682in}{3.165247in}}{\pgfqpoint{5.119541in}{3.167674in}}{\pgfqpoint{5.123860in}{3.171993in}}%
\pgfpathcurveto{\pgfqpoint{5.128179in}{3.176312in}}{\pgfqpoint{5.130606in}{3.182171in}}{\pgfqpoint{5.130606in}{3.188279in}}%
\pgfpathcurveto{\pgfqpoint{5.130606in}{3.194387in}}{\pgfqpoint{5.128179in}{3.200246in}}{\pgfqpoint{5.123860in}{3.204565in}}%
\pgfpathcurveto{\pgfqpoint{5.119541in}{3.208885in}}{\pgfqpoint{5.113682in}{3.211311in}}{\pgfqpoint{5.107574in}{3.211311in}}%
\pgfpathcurveto{\pgfqpoint{5.101466in}{3.211311in}}{\pgfqpoint{5.095607in}{3.208885in}}{\pgfqpoint{5.091288in}{3.204565in}}%
\pgfpathcurveto{\pgfqpoint{5.086969in}{3.200246in}}{\pgfqpoint{5.084542in}{3.194387in}}{\pgfqpoint{5.084542in}{3.188279in}}%
\pgfpathcurveto{\pgfqpoint{5.084542in}{3.182171in}}{\pgfqpoint{5.086969in}{3.176312in}}{\pgfqpoint{5.091288in}{3.171993in}}%
\pgfpathcurveto{\pgfqpoint{5.095607in}{3.167674in}}{\pgfqpoint{5.101466in}{3.165247in}}{\pgfqpoint{5.107574in}{3.165247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107161in}{3.166377in}}%
\pgfpathcurveto{\pgfqpoint{5.113269in}{3.166377in}}{\pgfqpoint{5.119128in}{3.168804in}}{\pgfqpoint{5.123447in}{3.173123in}}%
\pgfpathcurveto{\pgfqpoint{5.127766in}{3.177442in}}{\pgfqpoint{5.130193in}{3.183301in}}{\pgfqpoint{5.130193in}{3.189409in}}%
\pgfpathcurveto{\pgfqpoint{5.130193in}{3.195517in}}{\pgfqpoint{5.127766in}{3.201376in}}{\pgfqpoint{5.123447in}{3.205695in}}%
\pgfpathcurveto{\pgfqpoint{5.119128in}{3.210014in}}{\pgfqpoint{5.113269in}{3.212441in}}{\pgfqpoint{5.107161in}{3.212441in}}%
\pgfpathcurveto{\pgfqpoint{5.101053in}{3.212441in}}{\pgfqpoint{5.095194in}{3.210014in}}{\pgfqpoint{5.090875in}{3.205695in}}%
\pgfpathcurveto{\pgfqpoint{5.086555in}{3.201376in}}{\pgfqpoint{5.084129in}{3.195517in}}{\pgfqpoint{5.084129in}{3.189409in}}%
\pgfpathcurveto{\pgfqpoint{5.084129in}{3.183301in}}{\pgfqpoint{5.086555in}{3.177442in}}{\pgfqpoint{5.090875in}{3.173123in}}%
\pgfpathcurveto{\pgfqpoint{5.095194in}{3.168804in}}{\pgfqpoint{5.101053in}{3.166377in}}{\pgfqpoint{5.107161in}{3.166377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106747in}{3.167507in}}%
\pgfpathcurveto{\pgfqpoint{5.112856in}{3.167507in}}{\pgfqpoint{5.118714in}{3.169933in}}{\pgfqpoint{5.123034in}{3.174253in}}%
\pgfpathcurveto{\pgfqpoint{5.127353in}{3.178572in}}{\pgfqpoint{5.129780in}{3.184431in}}{\pgfqpoint{5.129780in}{3.190539in}}%
\pgfpathcurveto{\pgfqpoint{5.129780in}{3.196647in}}{\pgfqpoint{5.127353in}{3.202506in}}{\pgfqpoint{5.123034in}{3.206825in}}%
\pgfpathcurveto{\pgfqpoint{5.118714in}{3.211144in}}{\pgfqpoint{5.112856in}{3.213571in}}{\pgfqpoint{5.106747in}{3.213571in}}%
\pgfpathcurveto{\pgfqpoint{5.100639in}{3.213571in}}{\pgfqpoint{5.094780in}{3.211144in}}{\pgfqpoint{5.090461in}{3.206825in}}%
\pgfpathcurveto{\pgfqpoint{5.086142in}{3.202506in}}{\pgfqpoint{5.083715in}{3.196647in}}{\pgfqpoint{5.083715in}{3.190539in}}%
\pgfpathcurveto{\pgfqpoint{5.083715in}{3.184431in}}{\pgfqpoint{5.086142in}{3.178572in}}{\pgfqpoint{5.090461in}{3.174253in}}%
\pgfpathcurveto{\pgfqpoint{5.094780in}{3.169933in}}{\pgfqpoint{5.100639in}{3.167507in}}{\pgfqpoint{5.106747in}{3.167507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.106334in}{3.168636in}}%
\pgfpathcurveto{\pgfqpoint{5.112442in}{3.168636in}}{\pgfqpoint{5.118301in}{3.171063in}}{\pgfqpoint{5.122620in}{3.175382in}}%
\pgfpathcurveto{\pgfqpoint{5.126939in}{3.179701in}}{\pgfqpoint{5.129366in}{3.185560in}}{\pgfqpoint{5.129366in}{3.191669in}}%
\pgfpathcurveto{\pgfqpoint{5.129366in}{3.197777in}}{\pgfqpoint{5.126939in}{3.203636in}}{\pgfqpoint{5.122620in}{3.207955in}}%
\pgfpathcurveto{\pgfqpoint{5.118301in}{3.212274in}}{\pgfqpoint{5.112442in}{3.214701in}}{\pgfqpoint{5.106334in}{3.214701in}}%
\pgfpathcurveto{\pgfqpoint{5.100226in}{3.214701in}}{\pgfqpoint{5.094367in}{3.212274in}}{\pgfqpoint{5.090048in}{3.207955in}}%
\pgfpathcurveto{\pgfqpoint{5.085729in}{3.203636in}}{\pgfqpoint{5.083302in}{3.197777in}}{\pgfqpoint{5.083302in}{3.191669in}}%
\pgfpathcurveto{\pgfqpoint{5.083302in}{3.185560in}}{\pgfqpoint{5.085729in}{3.179701in}}{\pgfqpoint{5.090048in}{3.175382in}}%
\pgfpathcurveto{\pgfqpoint{5.094367in}{3.171063in}}{\pgfqpoint{5.100226in}{3.168636in}}{\pgfqpoint{5.106334in}{3.168636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105921in}{3.169766in}}%
\pgfpathcurveto{\pgfqpoint{5.112029in}{3.169766in}}{\pgfqpoint{5.117888in}{3.172193in}}{\pgfqpoint{5.122207in}{3.176512in}}%
\pgfpathcurveto{\pgfqpoint{5.126526in}{3.180831in}}{\pgfqpoint{5.128953in}{3.186690in}}{\pgfqpoint{5.128953in}{3.192798in}}%
\pgfpathcurveto{\pgfqpoint{5.128953in}{3.198906in}}{\pgfqpoint{5.126526in}{3.204765in}}{\pgfqpoint{5.122207in}{3.209084in}}%
\pgfpathcurveto{\pgfqpoint{5.117888in}{3.213404in}}{\pgfqpoint{5.112029in}{3.215830in}}{\pgfqpoint{5.105921in}{3.215830in}}%
\pgfpathcurveto{\pgfqpoint{5.099813in}{3.215830in}}{\pgfqpoint{5.093954in}{3.213404in}}{\pgfqpoint{5.089635in}{3.209084in}}%
\pgfpathcurveto{\pgfqpoint{5.085315in}{3.204765in}}{\pgfqpoint{5.082889in}{3.198906in}}{\pgfqpoint{5.082889in}{3.192798in}}%
\pgfpathcurveto{\pgfqpoint{5.082889in}{3.186690in}}{\pgfqpoint{5.085315in}{3.180831in}}{\pgfqpoint{5.089635in}{3.176512in}}%
\pgfpathcurveto{\pgfqpoint{5.093954in}{3.172193in}}{\pgfqpoint{5.099813in}{3.169766in}}{\pgfqpoint{5.105921in}{3.169766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105507in}{3.170896in}}%
\pgfpathcurveto{\pgfqpoint{5.111616in}{3.170896in}}{\pgfqpoint{5.117474in}{3.173323in}}{\pgfqpoint{5.121794in}{3.177642in}}%
\pgfpathcurveto{\pgfqpoint{5.126113in}{3.181961in}}{\pgfqpoint{5.128540in}{3.187820in}}{\pgfqpoint{5.128540in}{3.193928in}}%
\pgfpathcurveto{\pgfqpoint{5.128540in}{3.200036in}}{\pgfqpoint{5.126113in}{3.205895in}}{\pgfqpoint{5.121794in}{3.210214in}}%
\pgfpathcurveto{\pgfqpoint{5.117474in}{3.214533in}}{\pgfqpoint{5.111616in}{3.216960in}}{\pgfqpoint{5.105507in}{3.216960in}}%
\pgfpathcurveto{\pgfqpoint{5.099399in}{3.216960in}}{\pgfqpoint{5.093540in}{3.214533in}}{\pgfqpoint{5.089221in}{3.210214in}}%
\pgfpathcurveto{\pgfqpoint{5.084902in}{3.205895in}}{\pgfqpoint{5.082475in}{3.200036in}}{\pgfqpoint{5.082475in}{3.193928in}}%
\pgfpathcurveto{\pgfqpoint{5.082475in}{3.187820in}}{\pgfqpoint{5.084902in}{3.181961in}}{\pgfqpoint{5.089221in}{3.177642in}}%
\pgfpathcurveto{\pgfqpoint{5.093540in}{3.173323in}}{\pgfqpoint{5.099399in}{3.170896in}}{\pgfqpoint{5.105507in}{3.170896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.105094in}{3.172026in}}%
\pgfpathcurveto{\pgfqpoint{5.111202in}{3.172026in}}{\pgfqpoint{5.117061in}{3.174452in}}{\pgfqpoint{5.121380in}{3.178772in}}%
\pgfpathcurveto{\pgfqpoint{5.125699in}{3.183091in}}{\pgfqpoint{5.128126in}{3.188950in}}{\pgfqpoint{5.128126in}{3.195058in}}%
\pgfpathcurveto{\pgfqpoint{5.128126in}{3.201166in}}{\pgfqpoint{5.125699in}{3.207025in}}{\pgfqpoint{5.121380in}{3.211344in}}%
\pgfpathcurveto{\pgfqpoint{5.117061in}{3.215663in}}{\pgfqpoint{5.111202in}{3.218090in}}{\pgfqpoint{5.105094in}{3.218090in}}%
\pgfpathcurveto{\pgfqpoint{5.098986in}{3.218090in}}{\pgfqpoint{5.093127in}{3.215663in}}{\pgfqpoint{5.088808in}{3.211344in}}%
\pgfpathcurveto{\pgfqpoint{5.084489in}{3.207025in}}{\pgfqpoint{5.082062in}{3.201166in}}{\pgfqpoint{5.082062in}{3.195058in}}%
\pgfpathcurveto{\pgfqpoint{5.082062in}{3.188950in}}{\pgfqpoint{5.084489in}{3.183091in}}{\pgfqpoint{5.088808in}{3.178772in}}%
\pgfpathcurveto{\pgfqpoint{5.093127in}{3.174452in}}{\pgfqpoint{5.098986in}{3.172026in}}{\pgfqpoint{5.105094in}{3.172026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104681in}{3.173155in}}%
\pgfpathcurveto{\pgfqpoint{5.110789in}{3.173155in}}{\pgfqpoint{5.116648in}{3.175582in}}{\pgfqpoint{5.120967in}{3.179901in}}%
\pgfpathcurveto{\pgfqpoint{5.125286in}{3.184221in}}{\pgfqpoint{5.127713in}{3.190079in}}{\pgfqpoint{5.127713in}{3.196188in}}%
\pgfpathcurveto{\pgfqpoint{5.127713in}{3.202296in}}{\pgfqpoint{5.125286in}{3.208155in}}{\pgfqpoint{5.120967in}{3.212474in}}%
\pgfpathcurveto{\pgfqpoint{5.116648in}{3.216793in}}{\pgfqpoint{5.110789in}{3.219220in}}{\pgfqpoint{5.104681in}{3.219220in}}%
\pgfpathcurveto{\pgfqpoint{5.098573in}{3.219220in}}{\pgfqpoint{5.092714in}{3.216793in}}{\pgfqpoint{5.088395in}{3.212474in}}%
\pgfpathcurveto{\pgfqpoint{5.084075in}{3.208155in}}{\pgfqpoint{5.081649in}{3.202296in}}{\pgfqpoint{5.081649in}{3.196188in}}%
\pgfpathcurveto{\pgfqpoint{5.081649in}{3.190079in}}{\pgfqpoint{5.084075in}{3.184221in}}{\pgfqpoint{5.088395in}{3.179901in}}%
\pgfpathcurveto{\pgfqpoint{5.092714in}{3.175582in}}{\pgfqpoint{5.098573in}{3.173155in}}{\pgfqpoint{5.104681in}{3.173155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.104267in}{3.174285in}}%
\pgfpathcurveto{\pgfqpoint{5.110376in}{3.174285in}}{\pgfqpoint{5.116234in}{3.176712in}}{\pgfqpoint{5.120554in}{3.181031in}}%
\pgfpathcurveto{\pgfqpoint{5.124873in}{3.185350in}}{\pgfqpoint{5.127300in}{3.191209in}}{\pgfqpoint{5.127300in}{3.197317in}}%
\pgfpathcurveto{\pgfqpoint{5.127300in}{3.203425in}}{\pgfqpoint{5.124873in}{3.209284in}}{\pgfqpoint{5.120554in}{3.213603in}}%
\pgfpathcurveto{\pgfqpoint{5.116234in}{3.217923in}}{\pgfqpoint{5.110376in}{3.220349in}}{\pgfqpoint{5.104267in}{3.220349in}}%
\pgfpathcurveto{\pgfqpoint{5.098159in}{3.220349in}}{\pgfqpoint{5.092300in}{3.217923in}}{\pgfqpoint{5.087981in}{3.213603in}}%
\pgfpathcurveto{\pgfqpoint{5.083662in}{3.209284in}}{\pgfqpoint{5.081235in}{3.203425in}}{\pgfqpoint{5.081235in}{3.197317in}}%
\pgfpathcurveto{\pgfqpoint{5.081235in}{3.191209in}}{\pgfqpoint{5.083662in}{3.185350in}}{\pgfqpoint{5.087981in}{3.181031in}}%
\pgfpathcurveto{\pgfqpoint{5.092300in}{3.176712in}}{\pgfqpoint{5.098159in}{3.174285in}}{\pgfqpoint{5.104267in}{3.174285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103854in}{3.175415in}}%
\pgfpathcurveto{\pgfqpoint{5.109962in}{3.175415in}}{\pgfqpoint{5.115821in}{3.177842in}}{\pgfqpoint{5.120140in}{3.182161in}}%
\pgfpathcurveto{\pgfqpoint{5.124459in}{3.186480in}}{\pgfqpoint{5.126886in}{3.192339in}}{\pgfqpoint{5.126886in}{3.198447in}}%
\pgfpathcurveto{\pgfqpoint{5.126886in}{3.204555in}}{\pgfqpoint{5.124459in}{3.210414in}}{\pgfqpoint{5.120140in}{3.214733in}}%
\pgfpathcurveto{\pgfqpoint{5.115821in}{3.219052in}}{\pgfqpoint{5.109962in}{3.221479in}}{\pgfqpoint{5.103854in}{3.221479in}}%
\pgfpathcurveto{\pgfqpoint{5.097746in}{3.221479in}}{\pgfqpoint{5.091887in}{3.219052in}}{\pgfqpoint{5.087568in}{3.214733in}}%
\pgfpathcurveto{\pgfqpoint{5.083249in}{3.210414in}}{\pgfqpoint{5.080822in}{3.204555in}}{\pgfqpoint{5.080822in}{3.198447in}}%
\pgfpathcurveto{\pgfqpoint{5.080822in}{3.192339in}}{\pgfqpoint{5.083249in}{3.186480in}}{\pgfqpoint{5.087568in}{3.182161in}}%
\pgfpathcurveto{\pgfqpoint{5.091887in}{3.177842in}}{\pgfqpoint{5.097746in}{3.175415in}}{\pgfqpoint{5.103854in}{3.175415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103441in}{3.176545in}}%
\pgfpathcurveto{\pgfqpoint{5.109549in}{3.176545in}}{\pgfqpoint{5.115408in}{3.178972in}}{\pgfqpoint{5.119727in}{3.183291in}}%
\pgfpathcurveto{\pgfqpoint{5.124046in}{3.187610in}}{\pgfqpoint{5.126473in}{3.193469in}}{\pgfqpoint{5.126473in}{3.199577in}}%
\pgfpathcurveto{\pgfqpoint{5.126473in}{3.205685in}}{\pgfqpoint{5.124046in}{3.211544in}}{\pgfqpoint{5.119727in}{3.215863in}}%
\pgfpathcurveto{\pgfqpoint{5.115408in}{3.220182in}}{\pgfqpoint{5.109549in}{3.222609in}}{\pgfqpoint{5.103441in}{3.222609in}}%
\pgfpathcurveto{\pgfqpoint{5.097333in}{3.222609in}}{\pgfqpoint{5.091474in}{3.220182in}}{\pgfqpoint{5.087155in}{3.215863in}}%
\pgfpathcurveto{\pgfqpoint{5.082835in}{3.211544in}}{\pgfqpoint{5.080409in}{3.205685in}}{\pgfqpoint{5.080409in}{3.199577in}}%
\pgfpathcurveto{\pgfqpoint{5.080409in}{3.193469in}}{\pgfqpoint{5.082835in}{3.187610in}}{\pgfqpoint{5.087155in}{3.183291in}}%
\pgfpathcurveto{\pgfqpoint{5.091474in}{3.178972in}}{\pgfqpoint{5.097333in}{3.176545in}}{\pgfqpoint{5.103441in}{3.176545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.103027in}{3.177674in}}%
\pgfpathcurveto{\pgfqpoint{5.109136in}{3.177674in}}{\pgfqpoint{5.114994in}{3.180101in}}{\pgfqpoint{5.119314in}{3.184420in}}%
\pgfpathcurveto{\pgfqpoint{5.123633in}{3.188740in}}{\pgfqpoint{5.126060in}{3.194598in}}{\pgfqpoint{5.126060in}{3.200707in}}%
\pgfpathcurveto{\pgfqpoint{5.126060in}{3.206815in}}{\pgfqpoint{5.123633in}{3.212674in}}{\pgfqpoint{5.119314in}{3.216993in}}%
\pgfpathcurveto{\pgfqpoint{5.114994in}{3.221312in}}{\pgfqpoint{5.109136in}{3.223739in}}{\pgfqpoint{5.103027in}{3.223739in}}%
\pgfpathcurveto{\pgfqpoint{5.096919in}{3.223739in}}{\pgfqpoint{5.091060in}{3.221312in}}{\pgfqpoint{5.086741in}{3.216993in}}%
\pgfpathcurveto{\pgfqpoint{5.082422in}{3.212674in}}{\pgfqpoint{5.079995in}{3.206815in}}{\pgfqpoint{5.079995in}{3.200707in}}%
\pgfpathcurveto{\pgfqpoint{5.079995in}{3.194598in}}{\pgfqpoint{5.082422in}{3.188740in}}{\pgfqpoint{5.086741in}{3.184420in}}%
\pgfpathcurveto{\pgfqpoint{5.091060in}{3.180101in}}{\pgfqpoint{5.096919in}{3.177674in}}{\pgfqpoint{5.103027in}{3.177674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102614in}{3.178804in}}%
\pgfpathcurveto{\pgfqpoint{5.108722in}{3.178804in}}{\pgfqpoint{5.114581in}{3.181231in}}{\pgfqpoint{5.118900in}{3.185550in}}%
\pgfpathcurveto{\pgfqpoint{5.123219in}{3.189869in}}{\pgfqpoint{5.125646in}{3.195728in}}{\pgfqpoint{5.125646in}{3.201836in}}%
\pgfpathcurveto{\pgfqpoint{5.125646in}{3.207945in}}{\pgfqpoint{5.123219in}{3.213803in}}{\pgfqpoint{5.118900in}{3.218123in}}%
\pgfpathcurveto{\pgfqpoint{5.114581in}{3.222442in}}{\pgfqpoint{5.108722in}{3.224868in}}{\pgfqpoint{5.102614in}{3.224868in}}%
\pgfpathcurveto{\pgfqpoint{5.096506in}{3.224868in}}{\pgfqpoint{5.090647in}{3.222442in}}{\pgfqpoint{5.086328in}{3.218123in}}%
\pgfpathcurveto{\pgfqpoint{5.082009in}{3.213803in}}{\pgfqpoint{5.079582in}{3.207945in}}{\pgfqpoint{5.079582in}{3.201836in}}%
\pgfpathcurveto{\pgfqpoint{5.079582in}{3.195728in}}{\pgfqpoint{5.082009in}{3.189869in}}{\pgfqpoint{5.086328in}{3.185550in}}%
\pgfpathcurveto{\pgfqpoint{5.090647in}{3.181231in}}{\pgfqpoint{5.096506in}{3.178804in}}{\pgfqpoint{5.102614in}{3.178804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.102201in}{3.179934in}}%
\pgfpathcurveto{\pgfqpoint{5.108309in}{3.179934in}}{\pgfqpoint{5.114168in}{3.182361in}}{\pgfqpoint{5.118487in}{3.186680in}}%
\pgfpathcurveto{\pgfqpoint{5.122806in}{3.190999in}}{\pgfqpoint{5.125233in}{3.196858in}}{\pgfqpoint{5.125233in}{3.202966in}}%
\pgfpathcurveto{\pgfqpoint{5.125233in}{3.209074in}}{\pgfqpoint{5.122806in}{3.214933in}}{\pgfqpoint{5.118487in}{3.219252in}}%
\pgfpathcurveto{\pgfqpoint{5.114168in}{3.223571in}}{\pgfqpoint{5.108309in}{3.225998in}}{\pgfqpoint{5.102201in}{3.225998in}}%
\pgfpathcurveto{\pgfqpoint{5.096093in}{3.225998in}}{\pgfqpoint{5.090234in}{3.223571in}}{\pgfqpoint{5.085915in}{3.219252in}}%
\pgfpathcurveto{\pgfqpoint{5.081595in}{3.214933in}}{\pgfqpoint{5.079169in}{3.209074in}}{\pgfqpoint{5.079169in}{3.202966in}}%
\pgfpathcurveto{\pgfqpoint{5.079169in}{3.196858in}}{\pgfqpoint{5.081595in}{3.190999in}}{\pgfqpoint{5.085915in}{3.186680in}}%
\pgfpathcurveto{\pgfqpoint{5.090234in}{3.182361in}}{\pgfqpoint{5.096093in}{3.179934in}}{\pgfqpoint{5.102201in}{3.179934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101787in}{3.181064in}}%
\pgfpathcurveto{\pgfqpoint{5.107896in}{3.181064in}}{\pgfqpoint{5.113754in}{3.183491in}}{\pgfqpoint{5.118074in}{3.187810in}}%
\pgfpathcurveto{\pgfqpoint{5.122393in}{3.192129in}}{\pgfqpoint{5.124820in}{3.197988in}}{\pgfqpoint{5.124820in}{3.204096in}}%
\pgfpathcurveto{\pgfqpoint{5.124820in}{3.210204in}}{\pgfqpoint{5.122393in}{3.216063in}}{\pgfqpoint{5.118074in}{3.220382in}}%
\pgfpathcurveto{\pgfqpoint{5.113754in}{3.224701in}}{\pgfqpoint{5.107896in}{3.227128in}}{\pgfqpoint{5.101787in}{3.227128in}}%
\pgfpathcurveto{\pgfqpoint{5.095679in}{3.227128in}}{\pgfqpoint{5.089820in}{3.224701in}}{\pgfqpoint{5.085501in}{3.220382in}}%
\pgfpathcurveto{\pgfqpoint{5.081182in}{3.216063in}}{\pgfqpoint{5.078755in}{3.210204in}}{\pgfqpoint{5.078755in}{3.204096in}}%
\pgfpathcurveto{\pgfqpoint{5.078755in}{3.197988in}}{\pgfqpoint{5.081182in}{3.192129in}}{\pgfqpoint{5.085501in}{3.187810in}}%
\pgfpathcurveto{\pgfqpoint{5.089820in}{3.183491in}}{\pgfqpoint{5.095679in}{3.181064in}}{\pgfqpoint{5.101787in}{3.181064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.101374in}{3.182194in}}%
\pgfpathcurveto{\pgfqpoint{5.107482in}{3.182194in}}{\pgfqpoint{5.113341in}{3.184620in}}{\pgfqpoint{5.117660in}{3.188939in}}%
\pgfpathcurveto{\pgfqpoint{5.121979in}{3.193259in}}{\pgfqpoint{5.124406in}{3.199117in}}{\pgfqpoint{5.124406in}{3.205226in}}%
\pgfpathcurveto{\pgfqpoint{5.124406in}{3.211334in}}{\pgfqpoint{5.121979in}{3.217193in}}{\pgfqpoint{5.117660in}{3.221512in}}%
\pgfpathcurveto{\pgfqpoint{5.113341in}{3.225831in}}{\pgfqpoint{5.107482in}{3.228258in}}{\pgfqpoint{5.101374in}{3.228258in}}%
\pgfpathcurveto{\pgfqpoint{5.095266in}{3.228258in}}{\pgfqpoint{5.089407in}{3.225831in}}{\pgfqpoint{5.085088in}{3.221512in}}%
\pgfpathcurveto{\pgfqpoint{5.080769in}{3.217193in}}{\pgfqpoint{5.078342in}{3.211334in}}{\pgfqpoint{5.078342in}{3.205226in}}%
\pgfpathcurveto{\pgfqpoint{5.078342in}{3.199117in}}{\pgfqpoint{5.080769in}{3.193259in}}{\pgfqpoint{5.085088in}{3.188939in}}%
\pgfpathcurveto{\pgfqpoint{5.089407in}{3.184620in}}{\pgfqpoint{5.095266in}{3.182194in}}{\pgfqpoint{5.101374in}{3.182194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100961in}{3.183323in}}%
\pgfpathcurveto{\pgfqpoint{5.107069in}{3.183323in}}{\pgfqpoint{5.112928in}{3.185750in}}{\pgfqpoint{5.117247in}{3.190069in}}%
\pgfpathcurveto{\pgfqpoint{5.121566in}{3.194388in}}{\pgfqpoint{5.123993in}{3.200247in}}{\pgfqpoint{5.123993in}{3.206355in}}%
\pgfpathcurveto{\pgfqpoint{5.123993in}{3.212464in}}{\pgfqpoint{5.121566in}{3.218322in}}{\pgfqpoint{5.117247in}{3.222642in}}%
\pgfpathcurveto{\pgfqpoint{5.112928in}{3.226961in}}{\pgfqpoint{5.107069in}{3.229388in}}{\pgfqpoint{5.100961in}{3.229388in}}%
\pgfpathcurveto{\pgfqpoint{5.094853in}{3.229388in}}{\pgfqpoint{5.088994in}{3.226961in}}{\pgfqpoint{5.084675in}{3.222642in}}%
\pgfpathcurveto{\pgfqpoint{5.080355in}{3.218322in}}{\pgfqpoint{5.077929in}{3.212464in}}{\pgfqpoint{5.077929in}{3.206355in}}%
\pgfpathcurveto{\pgfqpoint{5.077929in}{3.200247in}}{\pgfqpoint{5.080355in}{3.194388in}}{\pgfqpoint{5.084675in}{3.190069in}}%
\pgfpathcurveto{\pgfqpoint{5.088994in}{3.185750in}}{\pgfqpoint{5.094853in}{3.183323in}}{\pgfqpoint{5.100961in}{3.183323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100547in}{3.184453in}}%
\pgfpathcurveto{\pgfqpoint{5.106656in}{3.184453in}}{\pgfqpoint{5.112514in}{3.186880in}}{\pgfqpoint{5.116834in}{3.191199in}}%
\pgfpathcurveto{\pgfqpoint{5.121153in}{3.195518in}}{\pgfqpoint{5.123580in}{3.201377in}}{\pgfqpoint{5.123580in}{3.207485in}}%
\pgfpathcurveto{\pgfqpoint{5.123580in}{3.213593in}}{\pgfqpoint{5.121153in}{3.219452in}}{\pgfqpoint{5.116834in}{3.223771in}}%
\pgfpathcurveto{\pgfqpoint{5.112514in}{3.228090in}}{\pgfqpoint{5.106656in}{3.230517in}}{\pgfqpoint{5.100547in}{3.230517in}}%
\pgfpathcurveto{\pgfqpoint{5.094439in}{3.230517in}}{\pgfqpoint{5.088580in}{3.228090in}}{\pgfqpoint{5.084261in}{3.223771in}}%
\pgfpathcurveto{\pgfqpoint{5.079942in}{3.219452in}}{\pgfqpoint{5.077515in}{3.213593in}}{\pgfqpoint{5.077515in}{3.207485in}}%
\pgfpathcurveto{\pgfqpoint{5.077515in}{3.201377in}}{\pgfqpoint{5.079942in}{3.195518in}}{\pgfqpoint{5.084261in}{3.191199in}}%
\pgfpathcurveto{\pgfqpoint{5.088580in}{3.186880in}}{\pgfqpoint{5.094439in}{3.184453in}}{\pgfqpoint{5.100547in}{3.184453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.100134in}{3.185583in}}%
\pgfpathcurveto{\pgfqpoint{5.106242in}{3.185583in}}{\pgfqpoint{5.112101in}{3.188010in}}{\pgfqpoint{5.116420in}{3.192329in}}%
\pgfpathcurveto{\pgfqpoint{5.120739in}{3.196648in}}{\pgfqpoint{5.123166in}{3.202507in}}{\pgfqpoint{5.123166in}{3.208615in}}%
\pgfpathcurveto{\pgfqpoint{5.123166in}{3.214723in}}{\pgfqpoint{5.120739in}{3.220582in}}{\pgfqpoint{5.116420in}{3.224901in}}%
\pgfpathcurveto{\pgfqpoint{5.112101in}{3.229220in}}{\pgfqpoint{5.106242in}{3.231647in}}{\pgfqpoint{5.100134in}{3.231647in}}%
\pgfpathcurveto{\pgfqpoint{5.094026in}{3.231647in}}{\pgfqpoint{5.088167in}{3.229220in}}{\pgfqpoint{5.083848in}{3.224901in}}%
\pgfpathcurveto{\pgfqpoint{5.079529in}{3.220582in}}{\pgfqpoint{5.077102in}{3.214723in}}{\pgfqpoint{5.077102in}{3.208615in}}%
\pgfpathcurveto{\pgfqpoint{5.077102in}{3.202507in}}{\pgfqpoint{5.079529in}{3.196648in}}{\pgfqpoint{5.083848in}{3.192329in}}%
\pgfpathcurveto{\pgfqpoint{5.088167in}{3.188010in}}{\pgfqpoint{5.094026in}{3.185583in}}{\pgfqpoint{5.100134in}{3.185583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099721in}{3.186713in}}%
\pgfpathcurveto{\pgfqpoint{5.105829in}{3.186713in}}{\pgfqpoint{5.111688in}{3.189139in}}{\pgfqpoint{5.116007in}{3.193459in}}%
\pgfpathcurveto{\pgfqpoint{5.120326in}{3.197778in}}{\pgfqpoint{5.122753in}{3.203636in}}{\pgfqpoint{5.122753in}{3.209745in}}%
\pgfpathcurveto{\pgfqpoint{5.122753in}{3.215853in}}{\pgfqpoint{5.120326in}{3.221712in}}{\pgfqpoint{5.116007in}{3.226031in}}%
\pgfpathcurveto{\pgfqpoint{5.111688in}{3.230350in}}{\pgfqpoint{5.105829in}{3.232777in}}{\pgfqpoint{5.099721in}{3.232777in}}%
\pgfpathcurveto{\pgfqpoint{5.093613in}{3.232777in}}{\pgfqpoint{5.087754in}{3.230350in}}{\pgfqpoint{5.083435in}{3.226031in}}%
\pgfpathcurveto{\pgfqpoint{5.079115in}{3.221712in}}{\pgfqpoint{5.076689in}{3.215853in}}{\pgfqpoint{5.076689in}{3.209745in}}%
\pgfpathcurveto{\pgfqpoint{5.076689in}{3.203636in}}{\pgfqpoint{5.079115in}{3.197778in}}{\pgfqpoint{5.083435in}{3.193459in}}%
\pgfpathcurveto{\pgfqpoint{5.087754in}{3.189139in}}{\pgfqpoint{5.093613in}{3.186713in}}{\pgfqpoint{5.099721in}{3.186713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.099307in}{3.187842in}}%
\pgfpathcurveto{\pgfqpoint{5.105416in}{3.187842in}}{\pgfqpoint{5.111274in}{3.190269in}}{\pgfqpoint{5.115594in}{3.194588in}}%
\pgfpathcurveto{\pgfqpoint{5.119913in}{3.198907in}}{\pgfqpoint{5.122340in}{3.204766in}}{\pgfqpoint{5.122340in}{3.210874in}}%
\pgfpathcurveto{\pgfqpoint{5.122340in}{3.216983in}}{\pgfqpoint{5.119913in}{3.222841in}}{\pgfqpoint{5.115594in}{3.227161in}}%
\pgfpathcurveto{\pgfqpoint{5.111274in}{3.231480in}}{\pgfqpoint{5.105416in}{3.233907in}}{\pgfqpoint{5.099307in}{3.233907in}}%
\pgfpathcurveto{\pgfqpoint{5.093199in}{3.233907in}}{\pgfqpoint{5.087340in}{3.231480in}}{\pgfqpoint{5.083021in}{3.227161in}}%
\pgfpathcurveto{\pgfqpoint{5.078702in}{3.222841in}}{\pgfqpoint{5.076275in}{3.216983in}}{\pgfqpoint{5.076275in}{3.210874in}}%
\pgfpathcurveto{\pgfqpoint{5.076275in}{3.204766in}}{\pgfqpoint{5.078702in}{3.198907in}}{\pgfqpoint{5.083021in}{3.194588in}}%
\pgfpathcurveto{\pgfqpoint{5.087340in}{3.190269in}}{\pgfqpoint{5.093199in}{3.187842in}}{\pgfqpoint{5.099307in}{3.187842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098894in}{3.188972in}}%
\pgfpathcurveto{\pgfqpoint{5.105002in}{3.188972in}}{\pgfqpoint{5.110861in}{3.191399in}}{\pgfqpoint{5.115180in}{3.195718in}}%
\pgfpathcurveto{\pgfqpoint{5.119499in}{3.200037in}}{\pgfqpoint{5.121926in}{3.205896in}}{\pgfqpoint{5.121926in}{3.212004in}}%
\pgfpathcurveto{\pgfqpoint{5.121926in}{3.218112in}}{\pgfqpoint{5.119499in}{3.223971in}}{\pgfqpoint{5.115180in}{3.228290in}}%
\pgfpathcurveto{\pgfqpoint{5.110861in}{3.232609in}}{\pgfqpoint{5.105002in}{3.235036in}}{\pgfqpoint{5.098894in}{3.235036in}}%
\pgfpathcurveto{\pgfqpoint{5.092786in}{3.235036in}}{\pgfqpoint{5.086927in}{3.232609in}}{\pgfqpoint{5.082608in}{3.228290in}}%
\pgfpathcurveto{\pgfqpoint{5.078289in}{3.223971in}}{\pgfqpoint{5.075862in}{3.218112in}}{\pgfqpoint{5.075862in}{3.212004in}}%
\pgfpathcurveto{\pgfqpoint{5.075862in}{3.205896in}}{\pgfqpoint{5.078289in}{3.200037in}}{\pgfqpoint{5.082608in}{3.195718in}}%
\pgfpathcurveto{\pgfqpoint{5.086927in}{3.191399in}}{\pgfqpoint{5.092786in}{3.188972in}}{\pgfqpoint{5.098894in}{3.188972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098481in}{3.190102in}}%
\pgfpathcurveto{\pgfqpoint{5.104589in}{3.190102in}}{\pgfqpoint{5.110448in}{3.192529in}}{\pgfqpoint{5.114767in}{3.196848in}}%
\pgfpathcurveto{\pgfqpoint{5.119086in}{3.201167in}}{\pgfqpoint{5.121513in}{3.207026in}}{\pgfqpoint{5.121513in}{3.213134in}}%
\pgfpathcurveto{\pgfqpoint{5.121513in}{3.219242in}}{\pgfqpoint{5.119086in}{3.225101in}}{\pgfqpoint{5.114767in}{3.229420in}}%
\pgfpathcurveto{\pgfqpoint{5.110448in}{3.233739in}}{\pgfqpoint{5.104589in}{3.236166in}}{\pgfqpoint{5.098481in}{3.236166in}}%
\pgfpathcurveto{\pgfqpoint{5.092373in}{3.236166in}}{\pgfqpoint{5.086514in}{3.233739in}}{\pgfqpoint{5.082195in}{3.229420in}}%
\pgfpathcurveto{\pgfqpoint{5.077875in}{3.225101in}}{\pgfqpoint{5.075449in}{3.219242in}}{\pgfqpoint{5.075449in}{3.213134in}}%
\pgfpathcurveto{\pgfqpoint{5.075449in}{3.207026in}}{\pgfqpoint{5.077875in}{3.201167in}}{\pgfqpoint{5.082195in}{3.196848in}}%
\pgfpathcurveto{\pgfqpoint{5.086514in}{3.192529in}}{\pgfqpoint{5.092373in}{3.190102in}}{\pgfqpoint{5.098481in}{3.190102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098067in}{3.191232in}}%
\pgfpathcurveto{\pgfqpoint{5.104176in}{3.191232in}}{\pgfqpoint{5.110034in}{3.193658in}}{\pgfqpoint{5.114354in}{3.197978in}}%
\pgfpathcurveto{\pgfqpoint{5.118673in}{3.202297in}}{\pgfqpoint{5.121100in}{3.208156in}}{\pgfqpoint{5.121100in}{3.214264in}}%
\pgfpathcurveto{\pgfqpoint{5.121100in}{3.220372in}}{\pgfqpoint{5.118673in}{3.226231in}}{\pgfqpoint{5.114354in}{3.230550in}}%
\pgfpathcurveto{\pgfqpoint{5.110034in}{3.234869in}}{\pgfqpoint{5.104176in}{3.237296in}}{\pgfqpoint{5.098067in}{3.237296in}}%
\pgfpathcurveto{\pgfqpoint{5.091959in}{3.237296in}}{\pgfqpoint{5.086100in}{3.234869in}}{\pgfqpoint{5.081781in}{3.230550in}}%
\pgfpathcurveto{\pgfqpoint{5.077462in}{3.226231in}}{\pgfqpoint{5.075035in}{3.220372in}}{\pgfqpoint{5.075035in}{3.214264in}}%
\pgfpathcurveto{\pgfqpoint{5.075035in}{3.208156in}}{\pgfqpoint{5.077462in}{3.202297in}}{\pgfqpoint{5.081781in}{3.197978in}}%
\pgfpathcurveto{\pgfqpoint{5.086100in}{3.193658in}}{\pgfqpoint{5.091959in}{3.191232in}}{\pgfqpoint{5.098067in}{3.191232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097654in}{3.192361in}}%
\pgfpathcurveto{\pgfqpoint{5.103762in}{3.192361in}}{\pgfqpoint{5.109621in}{3.194788in}}{\pgfqpoint{5.113940in}{3.199107in}}%
\pgfpathcurveto{\pgfqpoint{5.118259in}{3.203426in}}{\pgfqpoint{5.120686in}{3.209285in}}{\pgfqpoint{5.120686in}{3.215393in}}%
\pgfpathcurveto{\pgfqpoint{5.120686in}{3.221502in}}{\pgfqpoint{5.118259in}{3.227360in}}{\pgfqpoint{5.113940in}{3.231680in}}%
\pgfpathcurveto{\pgfqpoint{5.109621in}{3.235999in}}{\pgfqpoint{5.103762in}{3.238426in}}{\pgfqpoint{5.097654in}{3.238426in}}%
\pgfpathcurveto{\pgfqpoint{5.091546in}{3.238426in}}{\pgfqpoint{5.085687in}{3.235999in}}{\pgfqpoint{5.081368in}{3.231680in}}%
\pgfpathcurveto{\pgfqpoint{5.077049in}{3.227360in}}{\pgfqpoint{5.074622in}{3.221502in}}{\pgfqpoint{5.074622in}{3.215393in}}%
\pgfpathcurveto{\pgfqpoint{5.074622in}{3.209285in}}{\pgfqpoint{5.077049in}{3.203426in}}{\pgfqpoint{5.081368in}{3.199107in}}%
\pgfpathcurveto{\pgfqpoint{5.085687in}{3.194788in}}{\pgfqpoint{5.091546in}{3.192361in}}{\pgfqpoint{5.097654in}{3.192361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.097241in}{3.193491in}}%
\pgfpathcurveto{\pgfqpoint{5.103349in}{3.193491in}}{\pgfqpoint{5.109208in}{3.195918in}}{\pgfqpoint{5.113527in}{3.200237in}}%
\pgfpathcurveto{\pgfqpoint{5.117846in}{3.204556in}}{\pgfqpoint{5.120273in}{3.210415in}}{\pgfqpoint{5.120273in}{3.216523in}}%
\pgfpathcurveto{\pgfqpoint{5.120273in}{3.222631in}}{\pgfqpoint{5.117846in}{3.228490in}}{\pgfqpoint{5.113527in}{3.232809in}}%
\pgfpathcurveto{\pgfqpoint{5.109208in}{3.237129in}}{\pgfqpoint{5.103349in}{3.239555in}}{\pgfqpoint{5.097241in}{3.239555in}}%
\pgfpathcurveto{\pgfqpoint{5.091133in}{3.239555in}}{\pgfqpoint{5.085274in}{3.237129in}}{\pgfqpoint{5.080955in}{3.232809in}}%
\pgfpathcurveto{\pgfqpoint{5.076635in}{3.228490in}}{\pgfqpoint{5.074209in}{3.222631in}}{\pgfqpoint{5.074209in}{3.216523in}}%
\pgfpathcurveto{\pgfqpoint{5.074209in}{3.210415in}}{\pgfqpoint{5.076635in}{3.204556in}}{\pgfqpoint{5.080955in}{3.200237in}}%
\pgfpathcurveto{\pgfqpoint{5.085274in}{3.195918in}}{\pgfqpoint{5.091133in}{3.193491in}}{\pgfqpoint{5.097241in}{3.193491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096827in}{3.194621in}}%
\pgfpathcurveto{\pgfqpoint{5.102936in}{3.194621in}}{\pgfqpoint{5.108794in}{3.197048in}}{\pgfqpoint{5.113114in}{3.201367in}}%
\pgfpathcurveto{\pgfqpoint{5.117433in}{3.205686in}}{\pgfqpoint{5.119860in}{3.211545in}}{\pgfqpoint{5.119860in}{3.217653in}}%
\pgfpathcurveto{\pgfqpoint{5.119860in}{3.223761in}}{\pgfqpoint{5.117433in}{3.229620in}}{\pgfqpoint{5.113114in}{3.233939in}}%
\pgfpathcurveto{\pgfqpoint{5.108794in}{3.238258in}}{\pgfqpoint{5.102936in}{3.240685in}}{\pgfqpoint{5.096827in}{3.240685in}}%
\pgfpathcurveto{\pgfqpoint{5.090719in}{3.240685in}}{\pgfqpoint{5.084860in}{3.238258in}}{\pgfqpoint{5.080541in}{3.233939in}}%
\pgfpathcurveto{\pgfqpoint{5.076222in}{3.229620in}}{\pgfqpoint{5.073795in}{3.223761in}}{\pgfqpoint{5.073795in}{3.217653in}}%
\pgfpathcurveto{\pgfqpoint{5.073795in}{3.211545in}}{\pgfqpoint{5.076222in}{3.205686in}}{\pgfqpoint{5.080541in}{3.201367in}}%
\pgfpathcurveto{\pgfqpoint{5.084860in}{3.197048in}}{\pgfqpoint{5.090719in}{3.194621in}}{\pgfqpoint{5.096827in}{3.194621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096414in}{3.195751in}}%
\pgfpathcurveto{\pgfqpoint{5.102522in}{3.195751in}}{\pgfqpoint{5.108381in}{3.198177in}}{\pgfqpoint{5.112700in}{3.202497in}}%
\pgfpathcurveto{\pgfqpoint{5.117019in}{3.206816in}}{\pgfqpoint{5.119446in}{3.212675in}}{\pgfqpoint{5.119446in}{3.218783in}}%
\pgfpathcurveto{\pgfqpoint{5.119446in}{3.224891in}}{\pgfqpoint{5.117019in}{3.230750in}}{\pgfqpoint{5.112700in}{3.235069in}}%
\pgfpathcurveto{\pgfqpoint{5.108381in}{3.239388in}}{\pgfqpoint{5.102522in}{3.241815in}}{\pgfqpoint{5.096414in}{3.241815in}}%
\pgfpathcurveto{\pgfqpoint{5.090306in}{3.241815in}}{\pgfqpoint{5.084447in}{3.239388in}}{\pgfqpoint{5.080128in}{3.235069in}}%
\pgfpathcurveto{\pgfqpoint{5.075809in}{3.230750in}}{\pgfqpoint{5.073382in}{3.224891in}}{\pgfqpoint{5.073382in}{3.218783in}}%
\pgfpathcurveto{\pgfqpoint{5.073382in}{3.212675in}}{\pgfqpoint{5.075809in}{3.206816in}}{\pgfqpoint{5.080128in}{3.202497in}}%
\pgfpathcurveto{\pgfqpoint{5.084447in}{3.198177in}}{\pgfqpoint{5.090306in}{3.195751in}}{\pgfqpoint{5.096414in}{3.195751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.096001in}{3.196880in}}%
\pgfpathcurveto{\pgfqpoint{5.102109in}{3.196880in}}{\pgfqpoint{5.107968in}{3.199307in}}{\pgfqpoint{5.112287in}{3.203626in}}%
\pgfpathcurveto{\pgfqpoint{5.116606in}{3.207945in}}{\pgfqpoint{5.119033in}{3.213804in}}{\pgfqpoint{5.119033in}{3.219913in}}%
\pgfpathcurveto{\pgfqpoint{5.119033in}{3.226021in}}{\pgfqpoint{5.116606in}{3.231880in}}{\pgfqpoint{5.112287in}{3.236199in}}%
\pgfpathcurveto{\pgfqpoint{5.107968in}{3.240518in}}{\pgfqpoint{5.102109in}{3.242945in}}{\pgfqpoint{5.096001in}{3.242945in}}%
\pgfpathcurveto{\pgfqpoint{5.089893in}{3.242945in}}{\pgfqpoint{5.084034in}{3.240518in}}{\pgfqpoint{5.079715in}{3.236199in}}%
\pgfpathcurveto{\pgfqpoint{5.075395in}{3.231880in}}{\pgfqpoint{5.072969in}{3.226021in}}{\pgfqpoint{5.072969in}{3.219913in}}%
\pgfpathcurveto{\pgfqpoint{5.072969in}{3.213804in}}{\pgfqpoint{5.075395in}{3.207945in}}{\pgfqpoint{5.079715in}{3.203626in}}%
\pgfpathcurveto{\pgfqpoint{5.084034in}{3.199307in}}{\pgfqpoint{5.089893in}{3.196880in}}{\pgfqpoint{5.096001in}{3.196880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095587in}{3.198010in}}%
\pgfpathcurveto{\pgfqpoint{5.101696in}{3.198010in}}{\pgfqpoint{5.107554in}{3.200437in}}{\pgfqpoint{5.111874in}{3.204756in}}%
\pgfpathcurveto{\pgfqpoint{5.116193in}{3.209075in}}{\pgfqpoint{5.118620in}{3.214934in}}{\pgfqpoint{5.118620in}{3.221042in}}%
\pgfpathcurveto{\pgfqpoint{5.118620in}{3.227150in}}{\pgfqpoint{5.116193in}{3.233009in}}{\pgfqpoint{5.111874in}{3.237328in}}%
\pgfpathcurveto{\pgfqpoint{5.107554in}{3.241648in}}{\pgfqpoint{5.101696in}{3.244074in}}{\pgfqpoint{5.095587in}{3.244074in}}%
\pgfpathcurveto{\pgfqpoint{5.089479in}{3.244074in}}{\pgfqpoint{5.083620in}{3.241648in}}{\pgfqpoint{5.079301in}{3.237328in}}%
\pgfpathcurveto{\pgfqpoint{5.074982in}{3.233009in}}{\pgfqpoint{5.072555in}{3.227150in}}{\pgfqpoint{5.072555in}{3.221042in}}%
\pgfpathcurveto{\pgfqpoint{5.072555in}{3.214934in}}{\pgfqpoint{5.074982in}{3.209075in}}{\pgfqpoint{5.079301in}{3.204756in}}%
\pgfpathcurveto{\pgfqpoint{5.083620in}{3.200437in}}{\pgfqpoint{5.089479in}{3.198010in}}{\pgfqpoint{5.095587in}{3.198010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095174in}{3.199140in}}%
\pgfpathcurveto{\pgfqpoint{5.101282in}{3.199140in}}{\pgfqpoint{5.107141in}{3.201567in}}{\pgfqpoint{5.111460in}{3.205886in}}%
\pgfpathcurveto{\pgfqpoint{5.115779in}{3.210205in}}{\pgfqpoint{5.118206in}{3.216064in}}{\pgfqpoint{5.118206in}{3.222172in}}%
\pgfpathcurveto{\pgfqpoint{5.118206in}{3.228280in}}{\pgfqpoint{5.115779in}{3.234139in}}{\pgfqpoint{5.111460in}{3.238458in}}%
\pgfpathcurveto{\pgfqpoint{5.107141in}{3.242777in}}{\pgfqpoint{5.101282in}{3.245204in}}{\pgfqpoint{5.095174in}{3.245204in}}%
\pgfpathcurveto{\pgfqpoint{5.089066in}{3.245204in}}{\pgfqpoint{5.083207in}{3.242777in}}{\pgfqpoint{5.078888in}{3.238458in}}%
\pgfpathcurveto{\pgfqpoint{5.074569in}{3.234139in}}{\pgfqpoint{5.072142in}{3.228280in}}{\pgfqpoint{5.072142in}{3.222172in}}%
\pgfpathcurveto{\pgfqpoint{5.072142in}{3.216064in}}{\pgfqpoint{5.074569in}{3.210205in}}{\pgfqpoint{5.078888in}{3.205886in}}%
\pgfpathcurveto{\pgfqpoint{5.083207in}{3.201567in}}{\pgfqpoint{5.089066in}{3.199140in}}{\pgfqpoint{5.095174in}{3.199140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094761in}{3.200270in}}%
\pgfpathcurveto{\pgfqpoint{5.100869in}{3.200270in}}{\pgfqpoint{5.106728in}{3.202696in}}{\pgfqpoint{5.111047in}{3.207016in}}%
\pgfpathcurveto{\pgfqpoint{5.115366in}{3.211335in}}{\pgfqpoint{5.117793in}{3.217194in}}{\pgfqpoint{5.117793in}{3.223302in}}%
\pgfpathcurveto{\pgfqpoint{5.117793in}{3.229410in}}{\pgfqpoint{5.115366in}{3.235269in}}{\pgfqpoint{5.111047in}{3.239588in}}%
\pgfpathcurveto{\pgfqpoint{5.106728in}{3.243907in}}{\pgfqpoint{5.100869in}{3.246334in}}{\pgfqpoint{5.094761in}{3.246334in}}%
\pgfpathcurveto{\pgfqpoint{5.088653in}{3.246334in}}{\pgfqpoint{5.082794in}{3.243907in}}{\pgfqpoint{5.078475in}{3.239588in}}%
\pgfpathcurveto{\pgfqpoint{5.074155in}{3.235269in}}{\pgfqpoint{5.071729in}{3.229410in}}{\pgfqpoint{5.071729in}{3.223302in}}%
\pgfpathcurveto{\pgfqpoint{5.071729in}{3.217194in}}{\pgfqpoint{5.074155in}{3.211335in}}{\pgfqpoint{5.078475in}{3.207016in}}%
\pgfpathcurveto{\pgfqpoint{5.082794in}{3.202696in}}{\pgfqpoint{5.088653in}{3.200270in}}{\pgfqpoint{5.094761in}{3.200270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.094347in}{3.201399in}}%
\pgfpathcurveto{\pgfqpoint{5.100456in}{3.201399in}}{\pgfqpoint{5.106314in}{3.203826in}}{\pgfqpoint{5.110634in}{3.208145in}}%
\pgfpathcurveto{\pgfqpoint{5.114953in}{3.212465in}}{\pgfqpoint{5.117380in}{3.218323in}}{\pgfqpoint{5.117380in}{3.224432in}}%
\pgfpathcurveto{\pgfqpoint{5.117380in}{3.230540in}}{\pgfqpoint{5.114953in}{3.236399in}}{\pgfqpoint{5.110634in}{3.240718in}}%
\pgfpathcurveto{\pgfqpoint{5.106314in}{3.245037in}}{\pgfqpoint{5.100456in}{3.247464in}}{\pgfqpoint{5.094347in}{3.247464in}}%
\pgfpathcurveto{\pgfqpoint{5.088239in}{3.247464in}}{\pgfqpoint{5.082380in}{3.245037in}}{\pgfqpoint{5.078061in}{3.240718in}}%
\pgfpathcurveto{\pgfqpoint{5.073742in}{3.236399in}}{\pgfqpoint{5.071315in}{3.230540in}}{\pgfqpoint{5.071315in}{3.224432in}}%
\pgfpathcurveto{\pgfqpoint{5.071315in}{3.218323in}}{\pgfqpoint{5.073742in}{3.212465in}}{\pgfqpoint{5.078061in}{3.208145in}}%
\pgfpathcurveto{\pgfqpoint{5.082380in}{3.203826in}}{\pgfqpoint{5.088239in}{3.201399in}}{\pgfqpoint{5.094347in}{3.201399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093934in}{3.202529in}}%
\pgfpathcurveto{\pgfqpoint{5.100042in}{3.202529in}}{\pgfqpoint{5.105901in}{3.204956in}}{\pgfqpoint{5.110220in}{3.209275in}}%
\pgfpathcurveto{\pgfqpoint{5.114539in}{3.213594in}}{\pgfqpoint{5.116966in}{3.219453in}}{\pgfqpoint{5.116966in}{3.225561in}}%
\pgfpathcurveto{\pgfqpoint{5.116966in}{3.231669in}}{\pgfqpoint{5.114539in}{3.237528in}}{\pgfqpoint{5.110220in}{3.241847in}}%
\pgfpathcurveto{\pgfqpoint{5.105901in}{3.246167in}}{\pgfqpoint{5.100042in}{3.248593in}}{\pgfqpoint{5.093934in}{3.248593in}}%
\pgfpathcurveto{\pgfqpoint{5.087826in}{3.248593in}}{\pgfqpoint{5.081967in}{3.246167in}}{\pgfqpoint{5.077648in}{3.241847in}}%
\pgfpathcurveto{\pgfqpoint{5.073329in}{3.237528in}}{\pgfqpoint{5.070902in}{3.231669in}}{\pgfqpoint{5.070902in}{3.225561in}}%
\pgfpathcurveto{\pgfqpoint{5.070902in}{3.219453in}}{\pgfqpoint{5.073329in}{3.213594in}}{\pgfqpoint{5.077648in}{3.209275in}}%
\pgfpathcurveto{\pgfqpoint{5.081967in}{3.204956in}}{\pgfqpoint{5.087826in}{3.202529in}}{\pgfqpoint{5.093934in}{3.202529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093521in}{3.203659in}}%
\pgfpathcurveto{\pgfqpoint{5.099629in}{3.203659in}}{\pgfqpoint{5.105488in}{3.206086in}}{\pgfqpoint{5.109807in}{3.210405in}}%
\pgfpathcurveto{\pgfqpoint{5.114126in}{3.214724in}}{\pgfqpoint{5.116553in}{3.220583in}}{\pgfqpoint{5.116553in}{3.226691in}}%
\pgfpathcurveto{\pgfqpoint{5.116553in}{3.232799in}}{\pgfqpoint{5.114126in}{3.238658in}}{\pgfqpoint{5.109807in}{3.242977in}}%
\pgfpathcurveto{\pgfqpoint{5.105488in}{3.247296in}}{\pgfqpoint{5.099629in}{3.249723in}}{\pgfqpoint{5.093521in}{3.249723in}}%
\pgfpathcurveto{\pgfqpoint{5.087413in}{3.249723in}}{\pgfqpoint{5.081554in}{3.247296in}}{\pgfqpoint{5.077235in}{3.242977in}}%
\pgfpathcurveto{\pgfqpoint{5.072915in}{3.238658in}}{\pgfqpoint{5.070489in}{3.232799in}}{\pgfqpoint{5.070489in}{3.226691in}}%
\pgfpathcurveto{\pgfqpoint{5.070489in}{3.220583in}}{\pgfqpoint{5.072915in}{3.214724in}}{\pgfqpoint{5.077235in}{3.210405in}}%
\pgfpathcurveto{\pgfqpoint{5.081554in}{3.206086in}}{\pgfqpoint{5.087413in}{3.203659in}}{\pgfqpoint{5.093521in}{3.203659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.093107in}{3.204789in}}%
\pgfpathcurveto{\pgfqpoint{5.099216in}{3.204789in}}{\pgfqpoint{5.105074in}{3.207216in}}{\pgfqpoint{5.109394in}{3.211535in}}%
\pgfpathcurveto{\pgfqpoint{5.113713in}{3.215854in}}{\pgfqpoint{5.116140in}{3.221713in}}{\pgfqpoint{5.116140in}{3.227821in}}%
\pgfpathcurveto{\pgfqpoint{5.116140in}{3.233929in}}{\pgfqpoint{5.113713in}{3.239788in}}{\pgfqpoint{5.109394in}{3.244107in}}%
\pgfpathcurveto{\pgfqpoint{5.105074in}{3.248426in}}{\pgfqpoint{5.099216in}{3.250853in}}{\pgfqpoint{5.093107in}{3.250853in}}%
\pgfpathcurveto{\pgfqpoint{5.086999in}{3.250853in}}{\pgfqpoint{5.081140in}{3.248426in}}{\pgfqpoint{5.076821in}{3.244107in}}%
\pgfpathcurveto{\pgfqpoint{5.072502in}{3.239788in}}{\pgfqpoint{5.070075in}{3.233929in}}{\pgfqpoint{5.070075in}{3.227821in}}%
\pgfpathcurveto{\pgfqpoint{5.070075in}{3.221713in}}{\pgfqpoint{5.072502in}{3.215854in}}{\pgfqpoint{5.076821in}{3.211535in}}%
\pgfpathcurveto{\pgfqpoint{5.081140in}{3.207216in}}{\pgfqpoint{5.086999in}{3.204789in}}{\pgfqpoint{5.093107in}{3.204789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092694in}{3.205918in}}%
\pgfpathcurveto{\pgfqpoint{5.098802in}{3.205918in}}{\pgfqpoint{5.104661in}{3.208345in}}{\pgfqpoint{5.108980in}{3.212664in}}%
\pgfpathcurveto{\pgfqpoint{5.113299in}{3.216984in}}{\pgfqpoint{5.115726in}{3.222842in}}{\pgfqpoint{5.115726in}{3.228951in}}%
\pgfpathcurveto{\pgfqpoint{5.115726in}{3.235059in}}{\pgfqpoint{5.113299in}{3.240918in}}{\pgfqpoint{5.108980in}{3.245237in}}%
\pgfpathcurveto{\pgfqpoint{5.104661in}{3.249556in}}{\pgfqpoint{5.098802in}{3.251983in}}{\pgfqpoint{5.092694in}{3.251983in}}%
\pgfpathcurveto{\pgfqpoint{5.086586in}{3.251983in}}{\pgfqpoint{5.080727in}{3.249556in}}{\pgfqpoint{5.076408in}{3.245237in}}%
\pgfpathcurveto{\pgfqpoint{5.072089in}{3.240918in}}{\pgfqpoint{5.069662in}{3.235059in}}{\pgfqpoint{5.069662in}{3.228951in}}%
\pgfpathcurveto{\pgfqpoint{5.069662in}{3.222842in}}{\pgfqpoint{5.072089in}{3.216984in}}{\pgfqpoint{5.076408in}{3.212664in}}%
\pgfpathcurveto{\pgfqpoint{5.080727in}{3.208345in}}{\pgfqpoint{5.086586in}{3.205918in}}{\pgfqpoint{5.092694in}{3.205918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.092281in}{3.207048in}}%
\pgfpathcurveto{\pgfqpoint{5.098389in}{3.207048in}}{\pgfqpoint{5.104248in}{3.209475in}}{\pgfqpoint{5.108567in}{3.213794in}}%
\pgfpathcurveto{\pgfqpoint{5.112886in}{3.218113in}}{\pgfqpoint{5.115313in}{3.223972in}}{\pgfqpoint{5.115313in}{3.230080in}}%
\pgfpathcurveto{\pgfqpoint{5.115313in}{3.236189in}}{\pgfqpoint{5.112886in}{3.242047in}}{\pgfqpoint{5.108567in}{3.246367in}}%
\pgfpathcurveto{\pgfqpoint{5.104248in}{3.250686in}}{\pgfqpoint{5.098389in}{3.253112in}}{\pgfqpoint{5.092281in}{3.253112in}}%
\pgfpathcurveto{\pgfqpoint{5.086173in}{3.253112in}}{\pgfqpoint{5.080314in}{3.250686in}}{\pgfqpoint{5.075995in}{3.246367in}}%
\pgfpathcurveto{\pgfqpoint{5.071675in}{3.242047in}}{\pgfqpoint{5.069249in}{3.236189in}}{\pgfqpoint{5.069249in}{3.230080in}}%
\pgfpathcurveto{\pgfqpoint{5.069249in}{3.223972in}}{\pgfqpoint{5.071675in}{3.218113in}}{\pgfqpoint{5.075995in}{3.213794in}}%
\pgfpathcurveto{\pgfqpoint{5.080314in}{3.209475in}}{\pgfqpoint{5.086173in}{3.207048in}}{\pgfqpoint{5.092281in}{3.207048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091867in}{3.208178in}}%
\pgfpathcurveto{\pgfqpoint{5.097976in}{3.208178in}}{\pgfqpoint{5.103834in}{3.210605in}}{\pgfqpoint{5.108154in}{3.214924in}}%
\pgfpathcurveto{\pgfqpoint{5.112473in}{3.219243in}}{\pgfqpoint{5.114900in}{3.225102in}}{\pgfqpoint{5.114900in}{3.231210in}}%
\pgfpathcurveto{\pgfqpoint{5.114900in}{3.237318in}}{\pgfqpoint{5.112473in}{3.243177in}}{\pgfqpoint{5.108154in}{3.247496in}}%
\pgfpathcurveto{\pgfqpoint{5.103834in}{3.251815in}}{\pgfqpoint{5.097976in}{3.254242in}}{\pgfqpoint{5.091867in}{3.254242in}}%
\pgfpathcurveto{\pgfqpoint{5.085759in}{3.254242in}}{\pgfqpoint{5.079900in}{3.251815in}}{\pgfqpoint{5.075581in}{3.247496in}}%
\pgfpathcurveto{\pgfqpoint{5.071262in}{3.243177in}}{\pgfqpoint{5.068835in}{3.237318in}}{\pgfqpoint{5.068835in}{3.231210in}}%
\pgfpathcurveto{\pgfqpoint{5.068835in}{3.225102in}}{\pgfqpoint{5.071262in}{3.219243in}}{\pgfqpoint{5.075581in}{3.214924in}}%
\pgfpathcurveto{\pgfqpoint{5.079900in}{3.210605in}}{\pgfqpoint{5.085759in}{3.208178in}}{\pgfqpoint{5.091867in}{3.208178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091454in}{3.209308in}}%
\pgfpathcurveto{\pgfqpoint{5.097562in}{3.209308in}}{\pgfqpoint{5.103421in}{3.211735in}}{\pgfqpoint{5.107740in}{3.216054in}}%
\pgfpathcurveto{\pgfqpoint{5.112059in}{3.220373in}}{\pgfqpoint{5.114486in}{3.226232in}}{\pgfqpoint{5.114486in}{3.232340in}}%
\pgfpathcurveto{\pgfqpoint{5.114486in}{3.238448in}}{\pgfqpoint{5.112059in}{3.244307in}}{\pgfqpoint{5.107740in}{3.248626in}}%
\pgfpathcurveto{\pgfqpoint{5.103421in}{3.252945in}}{\pgfqpoint{5.097562in}{3.255372in}}{\pgfqpoint{5.091454in}{3.255372in}}%
\pgfpathcurveto{\pgfqpoint{5.085346in}{3.255372in}}{\pgfqpoint{5.079487in}{3.252945in}}{\pgfqpoint{5.075168in}{3.248626in}}%
\pgfpathcurveto{\pgfqpoint{5.070849in}{3.244307in}}{\pgfqpoint{5.068422in}{3.238448in}}{\pgfqpoint{5.068422in}{3.232340in}}%
\pgfpathcurveto{\pgfqpoint{5.068422in}{3.226232in}}{\pgfqpoint{5.070849in}{3.220373in}}{\pgfqpoint{5.075168in}{3.216054in}}%
\pgfpathcurveto{\pgfqpoint{5.079487in}{3.211735in}}{\pgfqpoint{5.085346in}{3.209308in}}{\pgfqpoint{5.091454in}{3.209308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.091041in}{3.210438in}}%
\pgfpathcurveto{\pgfqpoint{5.097149in}{3.210438in}}{\pgfqpoint{5.103008in}{3.212864in}}{\pgfqpoint{5.107327in}{3.217183in}}%
\pgfpathcurveto{\pgfqpoint{5.111646in}{3.221503in}}{\pgfqpoint{5.114073in}{3.227361in}}{\pgfqpoint{5.114073in}{3.233470in}}%
\pgfpathcurveto{\pgfqpoint{5.114073in}{3.239578in}}{\pgfqpoint{5.111646in}{3.245437in}}{\pgfqpoint{5.107327in}{3.249756in}}%
\pgfpathcurveto{\pgfqpoint{5.103008in}{3.254075in}}{\pgfqpoint{5.097149in}{3.256502in}}{\pgfqpoint{5.091041in}{3.256502in}}%
\pgfpathcurveto{\pgfqpoint{5.084933in}{3.256502in}}{\pgfqpoint{5.079074in}{3.254075in}}{\pgfqpoint{5.074755in}{3.249756in}}%
\pgfpathcurveto{\pgfqpoint{5.070435in}{3.245437in}}{\pgfqpoint{5.068009in}{3.239578in}}{\pgfqpoint{5.068009in}{3.233470in}}%
\pgfpathcurveto{\pgfqpoint{5.068009in}{3.227361in}}{\pgfqpoint{5.070435in}{3.221503in}}{\pgfqpoint{5.074755in}{3.217183in}}%
\pgfpathcurveto{\pgfqpoint{5.079074in}{3.212864in}}{\pgfqpoint{5.084933in}{3.210438in}}{\pgfqpoint{5.091041in}{3.210438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090627in}{3.211567in}}%
\pgfpathcurveto{\pgfqpoint{5.096736in}{3.211567in}}{\pgfqpoint{5.102594in}{3.213994in}}{\pgfqpoint{5.106914in}{3.218313in}}%
\pgfpathcurveto{\pgfqpoint{5.111233in}{3.222632in}}{\pgfqpoint{5.113660in}{3.228491in}}{\pgfqpoint{5.113660in}{3.234599in}}%
\pgfpathcurveto{\pgfqpoint{5.113660in}{3.240708in}}{\pgfqpoint{5.111233in}{3.246566in}}{\pgfqpoint{5.106914in}{3.250886in}}%
\pgfpathcurveto{\pgfqpoint{5.102594in}{3.255205in}}{\pgfqpoint{5.096736in}{3.257632in}}{\pgfqpoint{5.090627in}{3.257632in}}%
\pgfpathcurveto{\pgfqpoint{5.084519in}{3.257632in}}{\pgfqpoint{5.078660in}{3.255205in}}{\pgfqpoint{5.074341in}{3.250886in}}%
\pgfpathcurveto{\pgfqpoint{5.070022in}{3.246566in}}{\pgfqpoint{5.067595in}{3.240708in}}{\pgfqpoint{5.067595in}{3.234599in}}%
\pgfpathcurveto{\pgfqpoint{5.067595in}{3.228491in}}{\pgfqpoint{5.070022in}{3.222632in}}{\pgfqpoint{5.074341in}{3.218313in}}%
\pgfpathcurveto{\pgfqpoint{5.078660in}{3.213994in}}{\pgfqpoint{5.084519in}{3.211567in}}{\pgfqpoint{5.090627in}{3.211567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.090214in}{3.212697in}}%
\pgfpathcurveto{\pgfqpoint{5.096322in}{3.212697in}}{\pgfqpoint{5.102181in}{3.215124in}}{\pgfqpoint{5.106500in}{3.219443in}}%
\pgfpathcurveto{\pgfqpoint{5.110819in}{3.223762in}}{\pgfqpoint{5.113246in}{3.229621in}}{\pgfqpoint{5.113246in}{3.235729in}}%
\pgfpathcurveto{\pgfqpoint{5.113246in}{3.241837in}}{\pgfqpoint{5.110819in}{3.247696in}}{\pgfqpoint{5.106500in}{3.252015in}}%
\pgfpathcurveto{\pgfqpoint{5.102181in}{3.256334in}}{\pgfqpoint{5.096322in}{3.258761in}}{\pgfqpoint{5.090214in}{3.258761in}}%
\pgfpathcurveto{\pgfqpoint{5.084106in}{3.258761in}}{\pgfqpoint{5.078247in}{3.256334in}}{\pgfqpoint{5.073928in}{3.252015in}}%
\pgfpathcurveto{\pgfqpoint{5.069609in}{3.247696in}}{\pgfqpoint{5.067182in}{3.241837in}}{\pgfqpoint{5.067182in}{3.235729in}}%
\pgfpathcurveto{\pgfqpoint{5.067182in}{3.229621in}}{\pgfqpoint{5.069609in}{3.223762in}}{\pgfqpoint{5.073928in}{3.219443in}}%
\pgfpathcurveto{\pgfqpoint{5.078247in}{3.215124in}}{\pgfqpoint{5.084106in}{3.212697in}}{\pgfqpoint{5.090214in}{3.212697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089801in}{3.213827in}}%
\pgfpathcurveto{\pgfqpoint{5.095909in}{3.213827in}}{\pgfqpoint{5.101768in}{3.216254in}}{\pgfqpoint{5.106087in}{3.220573in}}%
\pgfpathcurveto{\pgfqpoint{5.110406in}{3.224892in}}{\pgfqpoint{5.112833in}{3.230751in}}{\pgfqpoint{5.112833in}{3.236859in}}%
\pgfpathcurveto{\pgfqpoint{5.112833in}{3.242967in}}{\pgfqpoint{5.110406in}{3.248826in}}{\pgfqpoint{5.106087in}{3.253145in}}%
\pgfpathcurveto{\pgfqpoint{5.101768in}{3.257464in}}{\pgfqpoint{5.095909in}{3.259891in}}{\pgfqpoint{5.089801in}{3.259891in}}%
\pgfpathcurveto{\pgfqpoint{5.083693in}{3.259891in}}{\pgfqpoint{5.077834in}{3.257464in}}{\pgfqpoint{5.073515in}{3.253145in}}%
\pgfpathcurveto{\pgfqpoint{5.069195in}{3.248826in}}{\pgfqpoint{5.066769in}{3.242967in}}{\pgfqpoint{5.066769in}{3.236859in}}%
\pgfpathcurveto{\pgfqpoint{5.066769in}{3.230751in}}{\pgfqpoint{5.069195in}{3.224892in}}{\pgfqpoint{5.073515in}{3.220573in}}%
\pgfpathcurveto{\pgfqpoint{5.077834in}{3.216254in}}{\pgfqpoint{5.083693in}{3.213827in}}{\pgfqpoint{5.089801in}{3.213827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.089387in}{3.214957in}}%
\pgfpathcurveto{\pgfqpoint{5.095496in}{3.214957in}}{\pgfqpoint{5.101354in}{3.217383in}}{\pgfqpoint{5.105674in}{3.221703in}}%
\pgfpathcurveto{\pgfqpoint{5.109993in}{3.226022in}}{\pgfqpoint{5.112420in}{3.231880in}}{\pgfqpoint{5.112420in}{3.237989in}}%
\pgfpathcurveto{\pgfqpoint{5.112420in}{3.244097in}}{\pgfqpoint{5.109993in}{3.249956in}}{\pgfqpoint{5.105674in}{3.254275in}}%
\pgfpathcurveto{\pgfqpoint{5.101354in}{3.258594in}}{\pgfqpoint{5.095496in}{3.261021in}}{\pgfqpoint{5.089387in}{3.261021in}}%
\pgfpathcurveto{\pgfqpoint{5.083279in}{3.261021in}}{\pgfqpoint{5.077420in}{3.258594in}}{\pgfqpoint{5.073101in}{3.254275in}}%
\pgfpathcurveto{\pgfqpoint{5.068782in}{3.249956in}}{\pgfqpoint{5.066355in}{3.244097in}}{\pgfqpoint{5.066355in}{3.237989in}}%
\pgfpathcurveto{\pgfqpoint{5.066355in}{3.231880in}}{\pgfqpoint{5.068782in}{3.226022in}}{\pgfqpoint{5.073101in}{3.221703in}}%
\pgfpathcurveto{\pgfqpoint{5.077420in}{3.217383in}}{\pgfqpoint{5.083279in}{3.214957in}}{\pgfqpoint{5.089387in}{3.214957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088974in}{3.216086in}}%
\pgfpathcurveto{\pgfqpoint{5.095082in}{3.216086in}}{\pgfqpoint{5.100941in}{3.218513in}}{\pgfqpoint{5.105260in}{3.222832in}}%
\pgfpathcurveto{\pgfqpoint{5.109579in}{3.227151in}}{\pgfqpoint{5.112006in}{3.233010in}}{\pgfqpoint{5.112006in}{3.239118in}}%
\pgfpathcurveto{\pgfqpoint{5.112006in}{3.245227in}}{\pgfqpoint{5.109579in}{3.251085in}}{\pgfqpoint{5.105260in}{3.255405in}}%
\pgfpathcurveto{\pgfqpoint{5.100941in}{3.259724in}}{\pgfqpoint{5.095082in}{3.262151in}}{\pgfqpoint{5.088974in}{3.262151in}}%
\pgfpathcurveto{\pgfqpoint{5.082866in}{3.262151in}}{\pgfqpoint{5.077007in}{3.259724in}}{\pgfqpoint{5.072688in}{3.255405in}}%
\pgfpathcurveto{\pgfqpoint{5.068369in}{3.251085in}}{\pgfqpoint{5.065942in}{3.245227in}}{\pgfqpoint{5.065942in}{3.239118in}}%
\pgfpathcurveto{\pgfqpoint{5.065942in}{3.233010in}}{\pgfqpoint{5.068369in}{3.227151in}}{\pgfqpoint{5.072688in}{3.222832in}}%
\pgfpathcurveto{\pgfqpoint{5.077007in}{3.218513in}}{\pgfqpoint{5.082866in}{3.216086in}}{\pgfqpoint{5.088974in}{3.216086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088561in}{3.217216in}}%
\pgfpathcurveto{\pgfqpoint{5.094669in}{3.217216in}}{\pgfqpoint{5.100528in}{3.219643in}}{\pgfqpoint{5.104847in}{3.223962in}}%
\pgfpathcurveto{\pgfqpoint{5.109166in}{3.228281in}}{\pgfqpoint{5.111593in}{3.234140in}}{\pgfqpoint{5.111593in}{3.240248in}}%
\pgfpathcurveto{\pgfqpoint{5.111593in}{3.246356in}}{\pgfqpoint{5.109166in}{3.252215in}}{\pgfqpoint{5.104847in}{3.256534in}}%
\pgfpathcurveto{\pgfqpoint{5.100528in}{3.260853in}}{\pgfqpoint{5.094669in}{3.263280in}}{\pgfqpoint{5.088561in}{3.263280in}}%
\pgfpathcurveto{\pgfqpoint{5.082453in}{3.263280in}}{\pgfqpoint{5.076594in}{3.260853in}}{\pgfqpoint{5.072275in}{3.256534in}}%
\pgfpathcurveto{\pgfqpoint{5.067955in}{3.252215in}}{\pgfqpoint{5.065529in}{3.246356in}}{\pgfqpoint{5.065529in}{3.240248in}}%
\pgfpathcurveto{\pgfqpoint{5.065529in}{3.234140in}}{\pgfqpoint{5.067955in}{3.228281in}}{\pgfqpoint{5.072275in}{3.223962in}}%
\pgfpathcurveto{\pgfqpoint{5.076594in}{3.219643in}}{\pgfqpoint{5.082453in}{3.217216in}}{\pgfqpoint{5.088561in}{3.217216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.088147in}{3.218346in}}%
\pgfpathcurveto{\pgfqpoint{5.094256in}{3.218346in}}{\pgfqpoint{5.100114in}{3.220773in}}{\pgfqpoint{5.104434in}{3.225092in}}%
\pgfpathcurveto{\pgfqpoint{5.108753in}{3.229411in}}{\pgfqpoint{5.111180in}{3.235270in}}{\pgfqpoint{5.111180in}{3.241378in}}%
\pgfpathcurveto{\pgfqpoint{5.111180in}{3.247486in}}{\pgfqpoint{5.108753in}{3.253345in}}{\pgfqpoint{5.104434in}{3.257664in}}%
\pgfpathcurveto{\pgfqpoint{5.100114in}{3.261983in}}{\pgfqpoint{5.094256in}{3.264410in}}{\pgfqpoint{5.088147in}{3.264410in}}%
\pgfpathcurveto{\pgfqpoint{5.082039in}{3.264410in}}{\pgfqpoint{5.076180in}{3.261983in}}{\pgfqpoint{5.071861in}{3.257664in}}%
\pgfpathcurveto{\pgfqpoint{5.067542in}{3.253345in}}{\pgfqpoint{5.065115in}{3.247486in}}{\pgfqpoint{5.065115in}{3.241378in}}%
\pgfpathcurveto{\pgfqpoint{5.065115in}{3.235270in}}{\pgfqpoint{5.067542in}{3.229411in}}{\pgfqpoint{5.071861in}{3.225092in}}%
\pgfpathcurveto{\pgfqpoint{5.076180in}{3.220773in}}{\pgfqpoint{5.082039in}{3.218346in}}{\pgfqpoint{5.088147in}{3.218346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087734in}{3.219476in}}%
\pgfpathcurveto{\pgfqpoint{5.093842in}{3.219476in}}{\pgfqpoint{5.099701in}{3.221902in}}{\pgfqpoint{5.104020in}{3.226222in}}%
\pgfpathcurveto{\pgfqpoint{5.108339in}{3.230541in}}{\pgfqpoint{5.110766in}{3.236400in}}{\pgfqpoint{5.110766in}{3.242508in}}%
\pgfpathcurveto{\pgfqpoint{5.110766in}{3.248616in}}{\pgfqpoint{5.108339in}{3.254475in}}{\pgfqpoint{5.104020in}{3.258794in}}%
\pgfpathcurveto{\pgfqpoint{5.099701in}{3.263113in}}{\pgfqpoint{5.093842in}{3.265540in}}{\pgfqpoint{5.087734in}{3.265540in}}%
\pgfpathcurveto{\pgfqpoint{5.081626in}{3.265540in}}{\pgfqpoint{5.075767in}{3.263113in}}{\pgfqpoint{5.071448in}{3.258794in}}%
\pgfpathcurveto{\pgfqpoint{5.067129in}{3.254475in}}{\pgfqpoint{5.064702in}{3.248616in}}{\pgfqpoint{5.064702in}{3.242508in}}%
\pgfpathcurveto{\pgfqpoint{5.064702in}{3.236400in}}{\pgfqpoint{5.067129in}{3.230541in}}{\pgfqpoint{5.071448in}{3.226222in}}%
\pgfpathcurveto{\pgfqpoint{5.075767in}{3.221902in}}{\pgfqpoint{5.081626in}{3.219476in}}{\pgfqpoint{5.087734in}{3.219476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.087321in}{3.220605in}}%
\pgfpathcurveto{\pgfqpoint{5.093429in}{3.220605in}}{\pgfqpoint{5.099288in}{3.223032in}}{\pgfqpoint{5.103607in}{3.227351in}}%
\pgfpathcurveto{\pgfqpoint{5.107926in}{3.231670in}}{\pgfqpoint{5.110353in}{3.237529in}}{\pgfqpoint{5.110353in}{3.243637in}}%
\pgfpathcurveto{\pgfqpoint{5.110353in}{3.249746in}}{\pgfqpoint{5.107926in}{3.255604in}}{\pgfqpoint{5.103607in}{3.259924in}}%
\pgfpathcurveto{\pgfqpoint{5.099288in}{3.264243in}}{\pgfqpoint{5.093429in}{3.266670in}}{\pgfqpoint{5.087321in}{3.266670in}}%
\pgfpathcurveto{\pgfqpoint{5.081213in}{3.266670in}}{\pgfqpoint{5.075354in}{3.264243in}}{\pgfqpoint{5.071035in}{3.259924in}}%
\pgfpathcurveto{\pgfqpoint{5.066715in}{3.255604in}}{\pgfqpoint{5.064289in}{3.249746in}}{\pgfqpoint{5.064289in}{3.243637in}}%
\pgfpathcurveto{\pgfqpoint{5.064289in}{3.237529in}}{\pgfqpoint{5.066715in}{3.231670in}}{\pgfqpoint{5.071035in}{3.227351in}}%
\pgfpathcurveto{\pgfqpoint{5.075354in}{3.223032in}}{\pgfqpoint{5.081213in}{3.220605in}}{\pgfqpoint{5.087321in}{3.220605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086907in}{3.221735in}}%
\pgfpathcurveto{\pgfqpoint{5.093016in}{3.221735in}}{\pgfqpoint{5.098874in}{3.224162in}}{\pgfqpoint{5.103194in}{3.228481in}}%
\pgfpathcurveto{\pgfqpoint{5.107513in}{3.232800in}}{\pgfqpoint{5.109940in}{3.238659in}}{\pgfqpoint{5.109940in}{3.244767in}}%
\pgfpathcurveto{\pgfqpoint{5.109940in}{3.250875in}}{\pgfqpoint{5.107513in}{3.256734in}}{\pgfqpoint{5.103194in}{3.261053in}}%
\pgfpathcurveto{\pgfqpoint{5.098874in}{3.265373in}}{\pgfqpoint{5.093016in}{3.267799in}}{\pgfqpoint{5.086907in}{3.267799in}}%
\pgfpathcurveto{\pgfqpoint{5.080799in}{3.267799in}}{\pgfqpoint{5.074940in}{3.265373in}}{\pgfqpoint{5.070621in}{3.261053in}}%
\pgfpathcurveto{\pgfqpoint{5.066302in}{3.256734in}}{\pgfqpoint{5.063875in}{3.250875in}}{\pgfqpoint{5.063875in}{3.244767in}}%
\pgfpathcurveto{\pgfqpoint{5.063875in}{3.238659in}}{\pgfqpoint{5.066302in}{3.232800in}}{\pgfqpoint{5.070621in}{3.228481in}}%
\pgfpathcurveto{\pgfqpoint{5.074940in}{3.224162in}}{\pgfqpoint{5.080799in}{3.221735in}}{\pgfqpoint{5.086907in}{3.221735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086494in}{3.222865in}}%
\pgfpathcurveto{\pgfqpoint{5.092602in}{3.222865in}}{\pgfqpoint{5.098461in}{3.225292in}}{\pgfqpoint{5.102780in}{3.229611in}}%
\pgfpathcurveto{\pgfqpoint{5.107099in}{3.233930in}}{\pgfqpoint{5.109526in}{3.239789in}}{\pgfqpoint{5.109526in}{3.245897in}}%
\pgfpathcurveto{\pgfqpoint{5.109526in}{3.252005in}}{\pgfqpoint{5.107099in}{3.257864in}}{\pgfqpoint{5.102780in}{3.262183in}}%
\pgfpathcurveto{\pgfqpoint{5.098461in}{3.266502in}}{\pgfqpoint{5.092602in}{3.268929in}}{\pgfqpoint{5.086494in}{3.268929in}}%
\pgfpathcurveto{\pgfqpoint{5.080386in}{3.268929in}}{\pgfqpoint{5.074527in}{3.266502in}}{\pgfqpoint{5.070208in}{3.262183in}}%
\pgfpathcurveto{\pgfqpoint{5.065889in}{3.257864in}}{\pgfqpoint{5.063462in}{3.252005in}}{\pgfqpoint{5.063462in}{3.245897in}}%
\pgfpathcurveto{\pgfqpoint{5.063462in}{3.239789in}}{\pgfqpoint{5.065889in}{3.233930in}}{\pgfqpoint{5.070208in}{3.229611in}}%
\pgfpathcurveto{\pgfqpoint{5.074527in}{3.225292in}}{\pgfqpoint{5.080386in}{3.222865in}}{\pgfqpoint{5.086494in}{3.222865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086081in}{3.223995in}}%
\pgfpathcurveto{\pgfqpoint{5.092189in}{3.223995in}}{\pgfqpoint{5.098048in}{3.226421in}}{\pgfqpoint{5.102367in}{3.230741in}}%
\pgfpathcurveto{\pgfqpoint{5.106686in}{3.235060in}}{\pgfqpoint{5.109113in}{3.240919in}}{\pgfqpoint{5.109113in}{3.247027in}}%
\pgfpathcurveto{\pgfqpoint{5.109113in}{3.253135in}}{\pgfqpoint{5.106686in}{3.258994in}}{\pgfqpoint{5.102367in}{3.263313in}}%
\pgfpathcurveto{\pgfqpoint{5.098048in}{3.267632in}}{\pgfqpoint{5.092189in}{3.270059in}}{\pgfqpoint{5.086081in}{3.270059in}}%
\pgfpathcurveto{\pgfqpoint{5.079973in}{3.270059in}}{\pgfqpoint{5.074114in}{3.267632in}}{\pgfqpoint{5.069795in}{3.263313in}}%
\pgfpathcurveto{\pgfqpoint{5.065475in}{3.258994in}}{\pgfqpoint{5.063049in}{3.253135in}}{\pgfqpoint{5.063049in}{3.247027in}}%
\pgfpathcurveto{\pgfqpoint{5.063049in}{3.240919in}}{\pgfqpoint{5.065475in}{3.235060in}}{\pgfqpoint{5.069795in}{3.230741in}}%
\pgfpathcurveto{\pgfqpoint{5.074114in}{3.226421in}}{\pgfqpoint{5.079973in}{3.223995in}}{\pgfqpoint{5.086081in}{3.223995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085667in}{3.225124in}}%
\pgfpathcurveto{\pgfqpoint{5.091776in}{3.225124in}}{\pgfqpoint{5.097634in}{3.227551in}}{\pgfqpoint{5.101954in}{3.231870in}}%
\pgfpathcurveto{\pgfqpoint{5.106273in}{3.236189in}}{\pgfqpoint{5.108700in}{3.242048in}}{\pgfqpoint{5.108700in}{3.248157in}}%
\pgfpathcurveto{\pgfqpoint{5.108700in}{3.254265in}}{\pgfqpoint{5.106273in}{3.260124in}}{\pgfqpoint{5.101954in}{3.264443in}}%
\pgfpathcurveto{\pgfqpoint{5.097634in}{3.268762in}}{\pgfqpoint{5.091776in}{3.271189in}}{\pgfqpoint{5.085667in}{3.271189in}}%
\pgfpathcurveto{\pgfqpoint{5.079559in}{3.271189in}}{\pgfqpoint{5.073700in}{3.268762in}}{\pgfqpoint{5.069381in}{3.264443in}}%
\pgfpathcurveto{\pgfqpoint{5.065062in}{3.260124in}}{\pgfqpoint{5.062635in}{3.254265in}}{\pgfqpoint{5.062635in}{3.248157in}}%
\pgfpathcurveto{\pgfqpoint{5.062635in}{3.242048in}}{\pgfqpoint{5.065062in}{3.236189in}}{\pgfqpoint{5.069381in}{3.231870in}}%
\pgfpathcurveto{\pgfqpoint{5.073700in}{3.227551in}}{\pgfqpoint{5.079559in}{3.225124in}}{\pgfqpoint{5.085667in}{3.225124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.085254in}{3.226254in}}%
\pgfpathcurveto{\pgfqpoint{5.091362in}{3.226254in}}{\pgfqpoint{5.097221in}{3.228681in}}{\pgfqpoint{5.101540in}{3.233000in}}%
\pgfpathcurveto{\pgfqpoint{5.105859in}{3.237319in}}{\pgfqpoint{5.108286in}{3.243178in}}{\pgfqpoint{5.108286in}{3.249286in}}%
\pgfpathcurveto{\pgfqpoint{5.108286in}{3.255394in}}{\pgfqpoint{5.105859in}{3.261253in}}{\pgfqpoint{5.101540in}{3.265572in}}%
\pgfpathcurveto{\pgfqpoint{5.097221in}{3.269892in}}{\pgfqpoint{5.091362in}{3.272318in}}{\pgfqpoint{5.085254in}{3.272318in}}%
\pgfpathcurveto{\pgfqpoint{5.079146in}{3.272318in}}{\pgfqpoint{5.073287in}{3.269892in}}{\pgfqpoint{5.068968in}{3.265572in}}%
\pgfpathcurveto{\pgfqpoint{5.064649in}{3.261253in}}{\pgfqpoint{5.062222in}{3.255394in}}{\pgfqpoint{5.062222in}{3.249286in}}%
\pgfpathcurveto{\pgfqpoint{5.062222in}{3.243178in}}{\pgfqpoint{5.064649in}{3.237319in}}{\pgfqpoint{5.068968in}{3.233000in}}%
\pgfpathcurveto{\pgfqpoint{5.073287in}{3.228681in}}{\pgfqpoint{5.079146in}{3.226254in}}{\pgfqpoint{5.085254in}{3.226254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084841in}{3.227384in}}%
\pgfpathcurveto{\pgfqpoint{5.090949in}{3.227384in}}{\pgfqpoint{5.096808in}{3.229811in}}{\pgfqpoint{5.101127in}{3.234130in}}%
\pgfpathcurveto{\pgfqpoint{5.105446in}{3.238449in}}{\pgfqpoint{5.107873in}{3.244308in}}{\pgfqpoint{5.107873in}{3.250416in}}%
\pgfpathcurveto{\pgfqpoint{5.107873in}{3.256524in}}{\pgfqpoint{5.105446in}{3.262383in}}{\pgfqpoint{5.101127in}{3.266702in}}%
\pgfpathcurveto{\pgfqpoint{5.096808in}{3.271021in}}{\pgfqpoint{5.090949in}{3.273448in}}{\pgfqpoint{5.084841in}{3.273448in}}%
\pgfpathcurveto{\pgfqpoint{5.078733in}{3.273448in}}{\pgfqpoint{5.072874in}{3.271021in}}{\pgfqpoint{5.068555in}{3.266702in}}%
\pgfpathcurveto{\pgfqpoint{5.064235in}{3.262383in}}{\pgfqpoint{5.061809in}{3.256524in}}{\pgfqpoint{5.061809in}{3.250416in}}%
\pgfpathcurveto{\pgfqpoint{5.061809in}{3.244308in}}{\pgfqpoint{5.064235in}{3.238449in}}{\pgfqpoint{5.068555in}{3.234130in}}%
\pgfpathcurveto{\pgfqpoint{5.072874in}{3.229811in}}{\pgfqpoint{5.078733in}{3.227384in}}{\pgfqpoint{5.084841in}{3.227384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084427in}{3.228514in}}%
\pgfpathcurveto{\pgfqpoint{5.090536in}{3.228514in}}{\pgfqpoint{5.096394in}{3.230940in}}{\pgfqpoint{5.100714in}{3.235260in}}%
\pgfpathcurveto{\pgfqpoint{5.105033in}{3.239579in}}{\pgfqpoint{5.107460in}{3.245438in}}{\pgfqpoint{5.107460in}{3.251546in}}%
\pgfpathcurveto{\pgfqpoint{5.107460in}{3.257654in}}{\pgfqpoint{5.105033in}{3.263513in}}{\pgfqpoint{5.100714in}{3.267832in}}%
\pgfpathcurveto{\pgfqpoint{5.096394in}{3.272151in}}{\pgfqpoint{5.090536in}{3.274578in}}{\pgfqpoint{5.084427in}{3.274578in}}%
\pgfpathcurveto{\pgfqpoint{5.078319in}{3.274578in}}{\pgfqpoint{5.072460in}{3.272151in}}{\pgfqpoint{5.068141in}{3.267832in}}%
\pgfpathcurveto{\pgfqpoint{5.063822in}{3.263513in}}{\pgfqpoint{5.061395in}{3.257654in}}{\pgfqpoint{5.061395in}{3.251546in}}%
\pgfpathcurveto{\pgfqpoint{5.061395in}{3.245438in}}{\pgfqpoint{5.063822in}{3.239579in}}{\pgfqpoint{5.068141in}{3.235260in}}%
\pgfpathcurveto{\pgfqpoint{5.072460in}{3.230940in}}{\pgfqpoint{5.078319in}{3.228514in}}{\pgfqpoint{5.084427in}{3.228514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.084014in}{3.229643in}}%
\pgfpathcurveto{\pgfqpoint{5.090122in}{3.229643in}}{\pgfqpoint{5.095981in}{3.232070in}}{\pgfqpoint{5.100300in}{3.236389in}}%
\pgfpathcurveto{\pgfqpoint{5.104619in}{3.240709in}}{\pgfqpoint{5.107046in}{3.246567in}}{\pgfqpoint{5.107046in}{3.252676in}}%
\pgfpathcurveto{\pgfqpoint{5.107046in}{3.258784in}}{\pgfqpoint{5.104619in}{3.264643in}}{\pgfqpoint{5.100300in}{3.268962in}}%
\pgfpathcurveto{\pgfqpoint{5.095981in}{3.273281in}}{\pgfqpoint{5.090122in}{3.275708in}}{\pgfqpoint{5.084014in}{3.275708in}}%
\pgfpathcurveto{\pgfqpoint{5.077906in}{3.275708in}}{\pgfqpoint{5.072047in}{3.273281in}}{\pgfqpoint{5.067728in}{3.268962in}}%
\pgfpathcurveto{\pgfqpoint{5.063409in}{3.264643in}}{\pgfqpoint{5.060982in}{3.258784in}}{\pgfqpoint{5.060982in}{3.252676in}}%
\pgfpathcurveto{\pgfqpoint{5.060982in}{3.246567in}}{\pgfqpoint{5.063409in}{3.240709in}}{\pgfqpoint{5.067728in}{3.236389in}}%
\pgfpathcurveto{\pgfqpoint{5.072047in}{3.232070in}}{\pgfqpoint{5.077906in}{3.229643in}}{\pgfqpoint{5.084014in}{3.229643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083601in}{3.230773in}}%
\pgfpathcurveto{\pgfqpoint{5.089709in}{3.230773in}}{\pgfqpoint{5.095568in}{3.233200in}}{\pgfqpoint{5.099887in}{3.237519in}}%
\pgfpathcurveto{\pgfqpoint{5.104206in}{3.241838in}}{\pgfqpoint{5.106633in}{3.247697in}}{\pgfqpoint{5.106633in}{3.253805in}}%
\pgfpathcurveto{\pgfqpoint{5.106633in}{3.259913in}}{\pgfqpoint{5.104206in}{3.265772in}}{\pgfqpoint{5.099887in}{3.270091in}}%
\pgfpathcurveto{\pgfqpoint{5.095568in}{3.274411in}}{\pgfqpoint{5.089709in}{3.276837in}}{\pgfqpoint{5.083601in}{3.276837in}}%
\pgfpathcurveto{\pgfqpoint{5.077493in}{3.276837in}}{\pgfqpoint{5.071634in}{3.274411in}}{\pgfqpoint{5.067315in}{3.270091in}}%
\pgfpathcurveto{\pgfqpoint{5.062995in}{3.265772in}}{\pgfqpoint{5.060569in}{3.259913in}}{\pgfqpoint{5.060569in}{3.253805in}}%
\pgfpathcurveto{\pgfqpoint{5.060569in}{3.247697in}}{\pgfqpoint{5.062995in}{3.241838in}}{\pgfqpoint{5.067315in}{3.237519in}}%
\pgfpathcurveto{\pgfqpoint{5.071634in}{3.233200in}}{\pgfqpoint{5.077493in}{3.230773in}}{\pgfqpoint{5.083601in}{3.230773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.083187in}{3.231903in}}%
\pgfpathcurveto{\pgfqpoint{5.089296in}{3.231903in}}{\pgfqpoint{5.095154in}{3.234330in}}{\pgfqpoint{5.099474in}{3.238649in}}%
\pgfpathcurveto{\pgfqpoint{5.103793in}{3.242968in}}{\pgfqpoint{5.106220in}{3.248827in}}{\pgfqpoint{5.106220in}{3.254935in}}%
\pgfpathcurveto{\pgfqpoint{5.106220in}{3.261043in}}{\pgfqpoint{5.103793in}{3.266902in}}{\pgfqpoint{5.099474in}{3.271221in}}%
\pgfpathcurveto{\pgfqpoint{5.095154in}{3.275540in}}{\pgfqpoint{5.089296in}{3.277967in}}{\pgfqpoint{5.083187in}{3.277967in}}%
\pgfpathcurveto{\pgfqpoint{5.077079in}{3.277967in}}{\pgfqpoint{5.071220in}{3.275540in}}{\pgfqpoint{5.066901in}{3.271221in}}%
\pgfpathcurveto{\pgfqpoint{5.062582in}{3.266902in}}{\pgfqpoint{5.060155in}{3.261043in}}{\pgfqpoint{5.060155in}{3.254935in}}%
\pgfpathcurveto{\pgfqpoint{5.060155in}{3.248827in}}{\pgfqpoint{5.062582in}{3.242968in}}{\pgfqpoint{5.066901in}{3.238649in}}%
\pgfpathcurveto{\pgfqpoint{5.071220in}{3.234330in}}{\pgfqpoint{5.077079in}{3.231903in}}{\pgfqpoint{5.083187in}{3.231903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082774in}{3.233033in}}%
\pgfpathcurveto{\pgfqpoint{5.088882in}{3.233033in}}{\pgfqpoint{5.094741in}{3.235460in}}{\pgfqpoint{5.099060in}{3.239779in}}%
\pgfpathcurveto{\pgfqpoint{5.103379in}{3.244098in}}{\pgfqpoint{5.105806in}{3.249957in}}{\pgfqpoint{5.105806in}{3.256065in}}%
\pgfpathcurveto{\pgfqpoint{5.105806in}{3.262173in}}{\pgfqpoint{5.103379in}{3.268032in}}{\pgfqpoint{5.099060in}{3.272351in}}%
\pgfpathcurveto{\pgfqpoint{5.094741in}{3.276670in}}{\pgfqpoint{5.088882in}{3.279097in}}{\pgfqpoint{5.082774in}{3.279097in}}%
\pgfpathcurveto{\pgfqpoint{5.076666in}{3.279097in}}{\pgfqpoint{5.070807in}{3.276670in}}{\pgfqpoint{5.066488in}{3.272351in}}%
\pgfpathcurveto{\pgfqpoint{5.062169in}{3.268032in}}{\pgfqpoint{5.059742in}{3.262173in}}{\pgfqpoint{5.059742in}{3.256065in}}%
\pgfpathcurveto{\pgfqpoint{5.059742in}{3.249957in}}{\pgfqpoint{5.062169in}{3.244098in}}{\pgfqpoint{5.066488in}{3.239779in}}%
\pgfpathcurveto{\pgfqpoint{5.070807in}{3.235460in}}{\pgfqpoint{5.076666in}{3.233033in}}{\pgfqpoint{5.082774in}{3.233033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.082361in}{3.234162in}}%
\pgfpathcurveto{\pgfqpoint{5.088469in}{3.234162in}}{\pgfqpoint{5.094328in}{3.236589in}}{\pgfqpoint{5.098647in}{3.240908in}}%
\pgfpathcurveto{\pgfqpoint{5.102966in}{3.245228in}}{\pgfqpoint{5.105393in}{3.251086in}}{\pgfqpoint{5.105393in}{3.257195in}}%
\pgfpathcurveto{\pgfqpoint{5.105393in}{3.263303in}}{\pgfqpoint{5.102966in}{3.269162in}}{\pgfqpoint{5.098647in}{3.273481in}}%
\pgfpathcurveto{\pgfqpoint{5.094328in}{3.277800in}}{\pgfqpoint{5.088469in}{3.280227in}}{\pgfqpoint{5.082361in}{3.280227in}}%
\pgfpathcurveto{\pgfqpoint{5.076253in}{3.280227in}}{\pgfqpoint{5.070394in}{3.277800in}}{\pgfqpoint{5.066075in}{3.273481in}}%
\pgfpathcurveto{\pgfqpoint{5.061755in}{3.269162in}}{\pgfqpoint{5.059329in}{3.263303in}}{\pgfqpoint{5.059329in}{3.257195in}}%
\pgfpathcurveto{\pgfqpoint{5.059329in}{3.251086in}}{\pgfqpoint{5.061755in}{3.245228in}}{\pgfqpoint{5.066075in}{3.240908in}}%
\pgfpathcurveto{\pgfqpoint{5.070394in}{3.236589in}}{\pgfqpoint{5.076253in}{3.234162in}}{\pgfqpoint{5.082361in}{3.234162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081947in}{3.235292in}}%
\pgfpathcurveto{\pgfqpoint{5.088056in}{3.235292in}}{\pgfqpoint{5.093914in}{3.237719in}}{\pgfqpoint{5.098234in}{3.242038in}}%
\pgfpathcurveto{\pgfqpoint{5.102553in}{3.246357in}}{\pgfqpoint{5.104980in}{3.252216in}}{\pgfqpoint{5.104980in}{3.258324in}}%
\pgfpathcurveto{\pgfqpoint{5.104980in}{3.264433in}}{\pgfqpoint{5.102553in}{3.270291in}}{\pgfqpoint{5.098234in}{3.274611in}}%
\pgfpathcurveto{\pgfqpoint{5.093914in}{3.278930in}}{\pgfqpoint{5.088056in}{3.281356in}}{\pgfqpoint{5.081947in}{3.281356in}}%
\pgfpathcurveto{\pgfqpoint{5.075839in}{3.281356in}}{\pgfqpoint{5.069980in}{3.278930in}}{\pgfqpoint{5.065661in}{3.274611in}}%
\pgfpathcurveto{\pgfqpoint{5.061342in}{3.270291in}}{\pgfqpoint{5.058915in}{3.264433in}}{\pgfqpoint{5.058915in}{3.258324in}}%
\pgfpathcurveto{\pgfqpoint{5.058915in}{3.252216in}}{\pgfqpoint{5.061342in}{3.246357in}}{\pgfqpoint{5.065661in}{3.242038in}}%
\pgfpathcurveto{\pgfqpoint{5.069980in}{3.237719in}}{\pgfqpoint{5.075839in}{3.235292in}}{\pgfqpoint{5.081947in}{3.235292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081534in}{3.236422in}}%
\pgfpathcurveto{\pgfqpoint{5.087642in}{3.236422in}}{\pgfqpoint{5.093501in}{3.238849in}}{\pgfqpoint{5.097820in}{3.243168in}}%
\pgfpathcurveto{\pgfqpoint{5.102139in}{3.247487in}}{\pgfqpoint{5.104566in}{3.253346in}}{\pgfqpoint{5.104566in}{3.259454in}}%
\pgfpathcurveto{\pgfqpoint{5.104566in}{3.265562in}}{\pgfqpoint{5.102139in}{3.271421in}}{\pgfqpoint{5.097820in}{3.275740in}}%
\pgfpathcurveto{\pgfqpoint{5.093501in}{3.280059in}}{\pgfqpoint{5.087642in}{3.282486in}}{\pgfqpoint{5.081534in}{3.282486in}}%
\pgfpathcurveto{\pgfqpoint{5.075426in}{3.282486in}}{\pgfqpoint{5.069567in}{3.280059in}}{\pgfqpoint{5.065248in}{3.275740in}}%
\pgfpathcurveto{\pgfqpoint{5.060929in}{3.271421in}}{\pgfqpoint{5.058502in}{3.265562in}}{\pgfqpoint{5.058502in}{3.259454in}}%
\pgfpathcurveto{\pgfqpoint{5.058502in}{3.253346in}}{\pgfqpoint{5.060929in}{3.247487in}}{\pgfqpoint{5.065248in}{3.243168in}}%
\pgfpathcurveto{\pgfqpoint{5.069567in}{3.238849in}}{\pgfqpoint{5.075426in}{3.236422in}}{\pgfqpoint{5.081534in}{3.236422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.081121in}{3.237552in}}%
\pgfpathcurveto{\pgfqpoint{5.087229in}{3.237552in}}{\pgfqpoint{5.093088in}{3.239979in}}{\pgfqpoint{5.097407in}{3.244298in}}%
\pgfpathcurveto{\pgfqpoint{5.101726in}{3.248617in}}{\pgfqpoint{5.104153in}{3.254476in}}{\pgfqpoint{5.104153in}{3.260584in}}%
\pgfpathcurveto{\pgfqpoint{5.104153in}{3.266692in}}{\pgfqpoint{5.101726in}{3.272551in}}{\pgfqpoint{5.097407in}{3.276870in}}%
\pgfpathcurveto{\pgfqpoint{5.093088in}{3.281189in}}{\pgfqpoint{5.087229in}{3.283616in}}{\pgfqpoint{5.081121in}{3.283616in}}%
\pgfpathcurveto{\pgfqpoint{5.075013in}{3.283616in}}{\pgfqpoint{5.069154in}{3.281189in}}{\pgfqpoint{5.064835in}{3.276870in}}%
\pgfpathcurveto{\pgfqpoint{5.060515in}{3.272551in}}{\pgfqpoint{5.058089in}{3.266692in}}{\pgfqpoint{5.058089in}{3.260584in}}%
\pgfpathcurveto{\pgfqpoint{5.058089in}{3.254476in}}{\pgfqpoint{5.060515in}{3.248617in}}{\pgfqpoint{5.064835in}{3.244298in}}%
\pgfpathcurveto{\pgfqpoint{5.069154in}{3.239979in}}{\pgfqpoint{5.075013in}{3.237552in}}{\pgfqpoint{5.081121in}{3.237552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080707in}{3.238682in}}%
\pgfpathcurveto{\pgfqpoint{5.086816in}{3.238682in}}{\pgfqpoint{5.092674in}{3.241108in}}{\pgfqpoint{5.096994in}{3.245427in}}%
\pgfpathcurveto{\pgfqpoint{5.101313in}{3.249747in}}{\pgfqpoint{5.103740in}{3.255605in}}{\pgfqpoint{5.103740in}{3.261714in}}%
\pgfpathcurveto{\pgfqpoint{5.103740in}{3.267822in}}{\pgfqpoint{5.101313in}{3.273681in}}{\pgfqpoint{5.096994in}{3.278000in}}%
\pgfpathcurveto{\pgfqpoint{5.092674in}{3.282319in}}{\pgfqpoint{5.086816in}{3.284746in}}{\pgfqpoint{5.080707in}{3.284746in}}%
\pgfpathcurveto{\pgfqpoint{5.074599in}{3.284746in}}{\pgfqpoint{5.068740in}{3.282319in}}{\pgfqpoint{5.064421in}{3.278000in}}%
\pgfpathcurveto{\pgfqpoint{5.060102in}{3.273681in}}{\pgfqpoint{5.057675in}{3.267822in}}{\pgfqpoint{5.057675in}{3.261714in}}%
\pgfpathcurveto{\pgfqpoint{5.057675in}{3.255605in}}{\pgfqpoint{5.060102in}{3.249747in}}{\pgfqpoint{5.064421in}{3.245427in}}%
\pgfpathcurveto{\pgfqpoint{5.068740in}{3.241108in}}{\pgfqpoint{5.074599in}{3.238682in}}{\pgfqpoint{5.080707in}{3.238682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080294in}{3.239811in}}%
\pgfpathcurveto{\pgfqpoint{5.086402in}{3.239811in}}{\pgfqpoint{5.092261in}{3.242238in}}{\pgfqpoint{5.096580in}{3.246557in}}%
\pgfpathcurveto{\pgfqpoint{5.100899in}{3.250876in}}{\pgfqpoint{5.103326in}{3.256735in}}{\pgfqpoint{5.103326in}{3.262843in}}%
\pgfpathcurveto{\pgfqpoint{5.103326in}{3.268952in}}{\pgfqpoint{5.100899in}{3.274810in}}{\pgfqpoint{5.096580in}{3.279130in}}%
\pgfpathcurveto{\pgfqpoint{5.092261in}{3.283449in}}{\pgfqpoint{5.086402in}{3.285876in}}{\pgfqpoint{5.080294in}{3.285876in}}%
\pgfpathcurveto{\pgfqpoint{5.074186in}{3.285876in}}{\pgfqpoint{5.068327in}{3.283449in}}{\pgfqpoint{5.064008in}{3.279130in}}%
\pgfpathcurveto{\pgfqpoint{5.059689in}{3.274810in}}{\pgfqpoint{5.057262in}{3.268952in}}{\pgfqpoint{5.057262in}{3.262843in}}%
\pgfpathcurveto{\pgfqpoint{5.057262in}{3.256735in}}{\pgfqpoint{5.059689in}{3.250876in}}{\pgfqpoint{5.064008in}{3.246557in}}%
\pgfpathcurveto{\pgfqpoint{5.068327in}{3.242238in}}{\pgfqpoint{5.074186in}{3.239811in}}{\pgfqpoint{5.080294in}{3.239811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079881in}{3.240941in}}%
\pgfpathcurveto{\pgfqpoint{5.085989in}{3.240941in}}{\pgfqpoint{5.091848in}{3.243368in}}{\pgfqpoint{5.096167in}{3.247687in}}%
\pgfpathcurveto{\pgfqpoint{5.100486in}{3.252006in}}{\pgfqpoint{5.102913in}{3.257865in}}{\pgfqpoint{5.102913in}{3.263973in}}%
\pgfpathcurveto{\pgfqpoint{5.102913in}{3.270081in}}{\pgfqpoint{5.100486in}{3.275940in}}{\pgfqpoint{5.096167in}{3.280259in}}%
\pgfpathcurveto{\pgfqpoint{5.091848in}{3.284578in}}{\pgfqpoint{5.085989in}{3.287005in}}{\pgfqpoint{5.079881in}{3.287005in}}%
\pgfpathcurveto{\pgfqpoint{5.073773in}{3.287005in}}{\pgfqpoint{5.067914in}{3.284578in}}{\pgfqpoint{5.063595in}{3.280259in}}%
\pgfpathcurveto{\pgfqpoint{5.059275in}{3.275940in}}{\pgfqpoint{5.056849in}{3.270081in}}{\pgfqpoint{5.056849in}{3.263973in}}%
\pgfpathcurveto{\pgfqpoint{5.056849in}{3.257865in}}{\pgfqpoint{5.059275in}{3.252006in}}{\pgfqpoint{5.063595in}{3.247687in}}%
\pgfpathcurveto{\pgfqpoint{5.067914in}{3.243368in}}{\pgfqpoint{5.073773in}{3.240941in}}{\pgfqpoint{5.079881in}{3.240941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079467in}{3.242071in}}%
\pgfpathcurveto{\pgfqpoint{5.085576in}{3.242071in}}{\pgfqpoint{5.091434in}{3.244498in}}{\pgfqpoint{5.095754in}{3.248817in}}%
\pgfpathcurveto{\pgfqpoint{5.100073in}{3.253136in}}{\pgfqpoint{5.102500in}{3.258995in}}{\pgfqpoint{5.102500in}{3.265103in}}%
\pgfpathcurveto{\pgfqpoint{5.102500in}{3.271211in}}{\pgfqpoint{5.100073in}{3.277070in}}{\pgfqpoint{5.095754in}{3.281389in}}%
\pgfpathcurveto{\pgfqpoint{5.091434in}{3.285708in}}{\pgfqpoint{5.085576in}{3.288135in}}{\pgfqpoint{5.079467in}{3.288135in}}%
\pgfpathcurveto{\pgfqpoint{5.073359in}{3.288135in}}{\pgfqpoint{5.067500in}{3.285708in}}{\pgfqpoint{5.063181in}{3.281389in}}%
\pgfpathcurveto{\pgfqpoint{5.058862in}{3.277070in}}{\pgfqpoint{5.056435in}{3.271211in}}{\pgfqpoint{5.056435in}{3.265103in}}%
\pgfpathcurveto{\pgfqpoint{5.056435in}{3.258995in}}{\pgfqpoint{5.058862in}{3.253136in}}{\pgfqpoint{5.063181in}{3.248817in}}%
\pgfpathcurveto{\pgfqpoint{5.067500in}{3.244498in}}{\pgfqpoint{5.073359in}{3.242071in}}{\pgfqpoint{5.079467in}{3.242071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079054in}{3.243201in}}%
\pgfpathcurveto{\pgfqpoint{5.085162in}{3.243201in}}{\pgfqpoint{5.091021in}{3.245627in}}{\pgfqpoint{5.095340in}{3.249947in}}%
\pgfpathcurveto{\pgfqpoint{5.099659in}{3.254266in}}{\pgfqpoint{5.102086in}{3.260124in}}{\pgfqpoint{5.102086in}{3.266233in}}%
\pgfpathcurveto{\pgfqpoint{5.102086in}{3.272341in}}{\pgfqpoint{5.099659in}{3.278200in}}{\pgfqpoint{5.095340in}{3.282519in}}%
\pgfpathcurveto{\pgfqpoint{5.091021in}{3.286838in}}{\pgfqpoint{5.085162in}{3.289265in}}{\pgfqpoint{5.079054in}{3.289265in}}%
\pgfpathcurveto{\pgfqpoint{5.072946in}{3.289265in}}{\pgfqpoint{5.067087in}{3.286838in}}{\pgfqpoint{5.062768in}{3.282519in}}%
\pgfpathcurveto{\pgfqpoint{5.058449in}{3.278200in}}{\pgfqpoint{5.056022in}{3.272341in}}{\pgfqpoint{5.056022in}{3.266233in}}%
\pgfpathcurveto{\pgfqpoint{5.056022in}{3.260124in}}{\pgfqpoint{5.058449in}{3.254266in}}{\pgfqpoint{5.062768in}{3.249947in}}%
\pgfpathcurveto{\pgfqpoint{5.067087in}{3.245627in}}{\pgfqpoint{5.072946in}{3.243201in}}{\pgfqpoint{5.079054in}{3.243201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078641in}{3.244330in}}%
\pgfpathcurveto{\pgfqpoint{5.084749in}{3.244330in}}{\pgfqpoint{5.090608in}{3.246757in}}{\pgfqpoint{5.094927in}{3.251076in}}%
\pgfpathcurveto{\pgfqpoint{5.099246in}{3.255395in}}{\pgfqpoint{5.101673in}{3.261254in}}{\pgfqpoint{5.101673in}{3.267362in}}%
\pgfpathcurveto{\pgfqpoint{5.101673in}{3.273471in}}{\pgfqpoint{5.099246in}{3.279329in}}{\pgfqpoint{5.094927in}{3.283649in}}%
\pgfpathcurveto{\pgfqpoint{5.090608in}{3.287968in}}{\pgfqpoint{5.084749in}{3.290395in}}{\pgfqpoint{5.078641in}{3.290395in}}%
\pgfpathcurveto{\pgfqpoint{5.072533in}{3.290395in}}{\pgfqpoint{5.066674in}{3.287968in}}{\pgfqpoint{5.062355in}{3.283649in}}%
\pgfpathcurveto{\pgfqpoint{5.058035in}{3.279329in}}{\pgfqpoint{5.055609in}{3.273471in}}{\pgfqpoint{5.055609in}{3.267362in}}%
\pgfpathcurveto{\pgfqpoint{5.055609in}{3.261254in}}{\pgfqpoint{5.058035in}{3.255395in}}{\pgfqpoint{5.062355in}{3.251076in}}%
\pgfpathcurveto{\pgfqpoint{5.066674in}{3.246757in}}{\pgfqpoint{5.072533in}{3.244330in}}{\pgfqpoint{5.078641in}{3.244330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.078227in}{3.245460in}}%
\pgfpathcurveto{\pgfqpoint{5.084336in}{3.245460in}}{\pgfqpoint{5.090194in}{3.247887in}}{\pgfqpoint{5.094514in}{3.252206in}}%
\pgfpathcurveto{\pgfqpoint{5.098833in}{3.256525in}}{\pgfqpoint{5.101260in}{3.262384in}}{\pgfqpoint{5.101260in}{3.268492in}}%
\pgfpathcurveto{\pgfqpoint{5.101260in}{3.274600in}}{\pgfqpoint{5.098833in}{3.280459in}}{\pgfqpoint{5.094514in}{3.284778in}}%
\pgfpathcurveto{\pgfqpoint{5.090194in}{3.289097in}}{\pgfqpoint{5.084336in}{3.291524in}}{\pgfqpoint{5.078227in}{3.291524in}}%
\pgfpathcurveto{\pgfqpoint{5.072119in}{3.291524in}}{\pgfqpoint{5.066260in}{3.289097in}}{\pgfqpoint{5.061941in}{3.284778in}}%
\pgfpathcurveto{\pgfqpoint{5.057622in}{3.280459in}}{\pgfqpoint{5.055195in}{3.274600in}}{\pgfqpoint{5.055195in}{3.268492in}}%
\pgfpathcurveto{\pgfqpoint{5.055195in}{3.262384in}}{\pgfqpoint{5.057622in}{3.256525in}}{\pgfqpoint{5.061941in}{3.252206in}}%
\pgfpathcurveto{\pgfqpoint{5.066260in}{3.247887in}}{\pgfqpoint{5.072119in}{3.245460in}}{\pgfqpoint{5.078227in}{3.245460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077814in}{3.246590in}}%
\pgfpathcurveto{\pgfqpoint{5.083922in}{3.246590in}}{\pgfqpoint{5.089781in}{3.249017in}}{\pgfqpoint{5.094100in}{3.253336in}}%
\pgfpathcurveto{\pgfqpoint{5.098419in}{3.257655in}}{\pgfqpoint{5.100846in}{3.263514in}}{\pgfqpoint{5.100846in}{3.269622in}}%
\pgfpathcurveto{\pgfqpoint{5.100846in}{3.275730in}}{\pgfqpoint{5.098419in}{3.281589in}}{\pgfqpoint{5.094100in}{3.285908in}}%
\pgfpathcurveto{\pgfqpoint{5.089781in}{3.290227in}}{\pgfqpoint{5.083922in}{3.292654in}}{\pgfqpoint{5.077814in}{3.292654in}}%
\pgfpathcurveto{\pgfqpoint{5.071706in}{3.292654in}}{\pgfqpoint{5.065847in}{3.290227in}}{\pgfqpoint{5.061528in}{3.285908in}}%
\pgfpathcurveto{\pgfqpoint{5.057209in}{3.281589in}}{\pgfqpoint{5.054782in}{3.275730in}}{\pgfqpoint{5.054782in}{3.269622in}}%
\pgfpathcurveto{\pgfqpoint{5.054782in}{3.263514in}}{\pgfqpoint{5.057209in}{3.257655in}}{\pgfqpoint{5.061528in}{3.253336in}}%
\pgfpathcurveto{\pgfqpoint{5.065847in}{3.249017in}}{\pgfqpoint{5.071706in}{3.246590in}}{\pgfqpoint{5.077814in}{3.246590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.077401in}{3.247720in}}%
\pgfpathcurveto{\pgfqpoint{5.083509in}{3.247720in}}{\pgfqpoint{5.089368in}{3.250146in}}{\pgfqpoint{5.093687in}{3.254466in}}%
\pgfpathcurveto{\pgfqpoint{5.098006in}{3.258785in}}{\pgfqpoint{5.100433in}{3.264644in}}{\pgfqpoint{5.100433in}{3.270752in}}%
\pgfpathcurveto{\pgfqpoint{5.100433in}{3.276860in}}{\pgfqpoint{5.098006in}{3.282719in}}{\pgfqpoint{5.093687in}{3.287038in}}%
\pgfpathcurveto{\pgfqpoint{5.089368in}{3.291357in}}{\pgfqpoint{5.083509in}{3.293784in}}{\pgfqpoint{5.077401in}{3.293784in}}%
\pgfpathcurveto{\pgfqpoint{5.071293in}{3.293784in}}{\pgfqpoint{5.065434in}{3.291357in}}{\pgfqpoint{5.061115in}{3.287038in}}%
\pgfpathcurveto{\pgfqpoint{5.056795in}{3.282719in}}{\pgfqpoint{5.054369in}{3.276860in}}{\pgfqpoint{5.054369in}{3.270752in}}%
\pgfpathcurveto{\pgfqpoint{5.054369in}{3.264644in}}{\pgfqpoint{5.056795in}{3.258785in}}{\pgfqpoint{5.061115in}{3.254466in}}%
\pgfpathcurveto{\pgfqpoint{5.065434in}{3.250146in}}{\pgfqpoint{5.071293in}{3.247720in}}{\pgfqpoint{5.077401in}{3.247720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076987in}{3.248849in}}%
\pgfpathcurveto{\pgfqpoint{5.083096in}{3.248849in}}{\pgfqpoint{5.088954in}{3.251276in}}{\pgfqpoint{5.093274in}{3.255595in}}%
\pgfpathcurveto{\pgfqpoint{5.097593in}{3.259914in}}{\pgfqpoint{5.100020in}{3.265773in}}{\pgfqpoint{5.100020in}{3.271881in}}%
\pgfpathcurveto{\pgfqpoint{5.100020in}{3.277990in}}{\pgfqpoint{5.097593in}{3.283848in}}{\pgfqpoint{5.093274in}{3.288168in}}%
\pgfpathcurveto{\pgfqpoint{5.088954in}{3.292487in}}{\pgfqpoint{5.083096in}{3.294914in}}{\pgfqpoint{5.076987in}{3.294914in}}%
\pgfpathcurveto{\pgfqpoint{5.070879in}{3.294914in}}{\pgfqpoint{5.065020in}{3.292487in}}{\pgfqpoint{5.060701in}{3.288168in}}%
\pgfpathcurveto{\pgfqpoint{5.056382in}{3.283848in}}{\pgfqpoint{5.053955in}{3.277990in}}{\pgfqpoint{5.053955in}{3.271881in}}%
\pgfpathcurveto{\pgfqpoint{5.053955in}{3.265773in}}{\pgfqpoint{5.056382in}{3.259914in}}{\pgfqpoint{5.060701in}{3.255595in}}%
\pgfpathcurveto{\pgfqpoint{5.065020in}{3.251276in}}{\pgfqpoint{5.070879in}{3.248849in}}{\pgfqpoint{5.076987in}{3.248849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076574in}{3.249979in}}%
\pgfpathcurveto{\pgfqpoint{5.082682in}{3.249979in}}{\pgfqpoint{5.088541in}{3.252406in}}{\pgfqpoint{5.092860in}{3.256725in}}%
\pgfpathcurveto{\pgfqpoint{5.097179in}{3.261044in}}{\pgfqpoint{5.099606in}{3.266903in}}{\pgfqpoint{5.099606in}{3.273011in}}%
\pgfpathcurveto{\pgfqpoint{5.099606in}{3.279119in}}{\pgfqpoint{5.097179in}{3.284978in}}{\pgfqpoint{5.092860in}{3.289297in}}%
\pgfpathcurveto{\pgfqpoint{5.088541in}{3.293617in}}{\pgfqpoint{5.082682in}{3.296043in}}{\pgfqpoint{5.076574in}{3.296043in}}%
\pgfpathcurveto{\pgfqpoint{5.070466in}{3.296043in}}{\pgfqpoint{5.064607in}{3.293617in}}{\pgfqpoint{5.060288in}{3.289297in}}%
\pgfpathcurveto{\pgfqpoint{5.055969in}{3.284978in}}{\pgfqpoint{5.053542in}{3.279119in}}{\pgfqpoint{5.053542in}{3.273011in}}%
\pgfpathcurveto{\pgfqpoint{5.053542in}{3.266903in}}{\pgfqpoint{5.055969in}{3.261044in}}{\pgfqpoint{5.060288in}{3.256725in}}%
\pgfpathcurveto{\pgfqpoint{5.064607in}{3.252406in}}{\pgfqpoint{5.070466in}{3.249979in}}{\pgfqpoint{5.076574in}{3.249979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.076161in}{3.251109in}}%
\pgfpathcurveto{\pgfqpoint{5.082269in}{3.251109in}}{\pgfqpoint{5.088128in}{3.253536in}}{\pgfqpoint{5.092447in}{3.257855in}}%
\pgfpathcurveto{\pgfqpoint{5.096766in}{3.262174in}}{\pgfqpoint{5.099193in}{3.268033in}}{\pgfqpoint{5.099193in}{3.274141in}}%
\pgfpathcurveto{\pgfqpoint{5.099193in}{3.280249in}}{\pgfqpoint{5.096766in}{3.286108in}}{\pgfqpoint{5.092447in}{3.290427in}}%
\pgfpathcurveto{\pgfqpoint{5.088128in}{3.294746in}}{\pgfqpoint{5.082269in}{3.297173in}}{\pgfqpoint{5.076161in}{3.297173in}}%
\pgfpathcurveto{\pgfqpoint{5.070053in}{3.297173in}}{\pgfqpoint{5.064194in}{3.294746in}}{\pgfqpoint{5.059875in}{3.290427in}}%
\pgfpathcurveto{\pgfqpoint{5.055555in}{3.286108in}}{\pgfqpoint{5.053129in}{3.280249in}}{\pgfqpoint{5.053129in}{3.274141in}}%
\pgfpathcurveto{\pgfqpoint{5.053129in}{3.268033in}}{\pgfqpoint{5.055555in}{3.262174in}}{\pgfqpoint{5.059875in}{3.257855in}}%
\pgfpathcurveto{\pgfqpoint{5.064194in}{3.253536in}}{\pgfqpoint{5.070053in}{3.251109in}}{\pgfqpoint{5.076161in}{3.251109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075747in}{3.252239in}}%
\pgfpathcurveto{\pgfqpoint{5.081856in}{3.252239in}}{\pgfqpoint{5.087714in}{3.254665in}}{\pgfqpoint{5.092034in}{3.258985in}}%
\pgfpathcurveto{\pgfqpoint{5.096353in}{3.263304in}}{\pgfqpoint{5.098780in}{3.269163in}}{\pgfqpoint{5.098780in}{3.275271in}}%
\pgfpathcurveto{\pgfqpoint{5.098780in}{3.281379in}}{\pgfqpoint{5.096353in}{3.287238in}}{\pgfqpoint{5.092034in}{3.291557in}}%
\pgfpathcurveto{\pgfqpoint{5.087714in}{3.295876in}}{\pgfqpoint{5.081856in}{3.298303in}}{\pgfqpoint{5.075747in}{3.298303in}}%
\pgfpathcurveto{\pgfqpoint{5.069639in}{3.298303in}}{\pgfqpoint{5.063780in}{3.295876in}}{\pgfqpoint{5.059461in}{3.291557in}}%
\pgfpathcurveto{\pgfqpoint{5.055142in}{3.287238in}}{\pgfqpoint{5.052715in}{3.281379in}}{\pgfqpoint{5.052715in}{3.275271in}}%
\pgfpathcurveto{\pgfqpoint{5.052715in}{3.269163in}}{\pgfqpoint{5.055142in}{3.263304in}}{\pgfqpoint{5.059461in}{3.258985in}}%
\pgfpathcurveto{\pgfqpoint{5.063780in}{3.254665in}}{\pgfqpoint{5.069639in}{3.252239in}}{\pgfqpoint{5.075747in}{3.252239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.075334in}{3.253368in}}%
\pgfpathcurveto{\pgfqpoint{5.081442in}{3.253368in}}{\pgfqpoint{5.087301in}{3.255795in}}{\pgfqpoint{5.091620in}{3.260114in}}%
\pgfpathcurveto{\pgfqpoint{5.095939in}{3.264433in}}{\pgfqpoint{5.098366in}{3.270292in}}{\pgfqpoint{5.098366in}{3.276401in}}%
\pgfpathcurveto{\pgfqpoint{5.098366in}{3.282509in}}{\pgfqpoint{5.095939in}{3.288368in}}{\pgfqpoint{5.091620in}{3.292687in}}%
\pgfpathcurveto{\pgfqpoint{5.087301in}{3.297006in}}{\pgfqpoint{5.081442in}{3.299433in}}{\pgfqpoint{5.075334in}{3.299433in}}%
\pgfpathcurveto{\pgfqpoint{5.069226in}{3.299433in}}{\pgfqpoint{5.063367in}{3.297006in}}{\pgfqpoint{5.059048in}{3.292687in}}%
\pgfpathcurveto{\pgfqpoint{5.054729in}{3.288368in}}{\pgfqpoint{5.052302in}{3.282509in}}{\pgfqpoint{5.052302in}{3.276401in}}%
\pgfpathcurveto{\pgfqpoint{5.052302in}{3.270292in}}{\pgfqpoint{5.054729in}{3.264433in}}{\pgfqpoint{5.059048in}{3.260114in}}%
\pgfpathcurveto{\pgfqpoint{5.063367in}{3.255795in}}{\pgfqpoint{5.069226in}{3.253368in}}{\pgfqpoint{5.075334in}{3.253368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074921in}{3.254498in}}%
\pgfpathcurveto{\pgfqpoint{5.081029in}{3.254498in}}{\pgfqpoint{5.086888in}{3.256925in}}{\pgfqpoint{5.091207in}{3.261244in}}%
\pgfpathcurveto{\pgfqpoint{5.095526in}{3.265563in}}{\pgfqpoint{5.097953in}{3.271422in}}{\pgfqpoint{5.097953in}{3.277530in}}%
\pgfpathcurveto{\pgfqpoint{5.097953in}{3.283638in}}{\pgfqpoint{5.095526in}{3.289497in}}{\pgfqpoint{5.091207in}{3.293816in}}%
\pgfpathcurveto{\pgfqpoint{5.086888in}{3.298136in}}{\pgfqpoint{5.081029in}{3.300562in}}{\pgfqpoint{5.074921in}{3.300562in}}%
\pgfpathcurveto{\pgfqpoint{5.068813in}{3.300562in}}{\pgfqpoint{5.062954in}{3.298136in}}{\pgfqpoint{5.058635in}{3.293816in}}%
\pgfpathcurveto{\pgfqpoint{5.054315in}{3.289497in}}{\pgfqpoint{5.051889in}{3.283638in}}{\pgfqpoint{5.051889in}{3.277530in}}%
\pgfpathcurveto{\pgfqpoint{5.051889in}{3.271422in}}{\pgfqpoint{5.054315in}{3.265563in}}{\pgfqpoint{5.058635in}{3.261244in}}%
\pgfpathcurveto{\pgfqpoint{5.062954in}{3.256925in}}{\pgfqpoint{5.068813in}{3.254498in}}{\pgfqpoint{5.074921in}{3.254498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074507in}{3.255628in}}%
\pgfpathcurveto{\pgfqpoint{5.080616in}{3.255628in}}{\pgfqpoint{5.086474in}{3.258055in}}{\pgfqpoint{5.090794in}{3.262374in}}%
\pgfpathcurveto{\pgfqpoint{5.095113in}{3.266693in}}{\pgfqpoint{5.097540in}{3.272552in}}{\pgfqpoint{5.097540in}{3.278660in}}%
\pgfpathcurveto{\pgfqpoint{5.097540in}{3.284768in}}{\pgfqpoint{5.095113in}{3.290627in}}{\pgfqpoint{5.090794in}{3.294946in}}%
\pgfpathcurveto{\pgfqpoint{5.086474in}{3.299265in}}{\pgfqpoint{5.080616in}{3.301692in}}{\pgfqpoint{5.074507in}{3.301692in}}%
\pgfpathcurveto{\pgfqpoint{5.068399in}{3.301692in}}{\pgfqpoint{5.062540in}{3.299265in}}{\pgfqpoint{5.058221in}{3.294946in}}%
\pgfpathcurveto{\pgfqpoint{5.053902in}{3.290627in}}{\pgfqpoint{5.051475in}{3.284768in}}{\pgfqpoint{5.051475in}{3.278660in}}%
\pgfpathcurveto{\pgfqpoint{5.051475in}{3.272552in}}{\pgfqpoint{5.053902in}{3.266693in}}{\pgfqpoint{5.058221in}{3.262374in}}%
\pgfpathcurveto{\pgfqpoint{5.062540in}{3.258055in}}{\pgfqpoint{5.068399in}{3.255628in}}{\pgfqpoint{5.074507in}{3.255628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.074094in}{3.256758in}}%
\pgfpathcurveto{\pgfqpoint{5.080202in}{3.256758in}}{\pgfqpoint{5.086061in}{3.259184in}}{\pgfqpoint{5.090380in}{3.263504in}}%
\pgfpathcurveto{\pgfqpoint{5.094699in}{3.267823in}}{\pgfqpoint{5.097126in}{3.273682in}}{\pgfqpoint{5.097126in}{3.279790in}}%
\pgfpathcurveto{\pgfqpoint{5.097126in}{3.285898in}}{\pgfqpoint{5.094699in}{3.291757in}}{\pgfqpoint{5.090380in}{3.296076in}}%
\pgfpathcurveto{\pgfqpoint{5.086061in}{3.300395in}}{\pgfqpoint{5.080202in}{3.302822in}}{\pgfqpoint{5.074094in}{3.302822in}}%
\pgfpathcurveto{\pgfqpoint{5.067986in}{3.302822in}}{\pgfqpoint{5.062127in}{3.300395in}}{\pgfqpoint{5.057808in}{3.296076in}}%
\pgfpathcurveto{\pgfqpoint{5.053489in}{3.291757in}}{\pgfqpoint{5.051062in}{3.285898in}}{\pgfqpoint{5.051062in}{3.279790in}}%
\pgfpathcurveto{\pgfqpoint{5.051062in}{3.273682in}}{\pgfqpoint{5.053489in}{3.267823in}}{\pgfqpoint{5.057808in}{3.263504in}}%
\pgfpathcurveto{\pgfqpoint{5.062127in}{3.259184in}}{\pgfqpoint{5.067986in}{3.256758in}}{\pgfqpoint{5.074094in}{3.256758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073681in}{3.257887in}}%
\pgfpathcurveto{\pgfqpoint{5.079789in}{3.257887in}}{\pgfqpoint{5.085648in}{3.260314in}}{\pgfqpoint{5.089967in}{3.264633in}}%
\pgfpathcurveto{\pgfqpoint{5.094286in}{3.268953in}}{\pgfqpoint{5.096713in}{3.274811in}}{\pgfqpoint{5.096713in}{3.280920in}}%
\pgfpathcurveto{\pgfqpoint{5.096713in}{3.287028in}}{\pgfqpoint{5.094286in}{3.292887in}}{\pgfqpoint{5.089967in}{3.297206in}}%
\pgfpathcurveto{\pgfqpoint{5.085648in}{3.301525in}}{\pgfqpoint{5.079789in}{3.303952in}}{\pgfqpoint{5.073681in}{3.303952in}}%
\pgfpathcurveto{\pgfqpoint{5.067573in}{3.303952in}}{\pgfqpoint{5.061714in}{3.301525in}}{\pgfqpoint{5.057395in}{3.297206in}}%
\pgfpathcurveto{\pgfqpoint{5.053075in}{3.292887in}}{\pgfqpoint{5.050649in}{3.287028in}}{\pgfqpoint{5.050649in}{3.280920in}}%
\pgfpathcurveto{\pgfqpoint{5.050649in}{3.274811in}}{\pgfqpoint{5.053075in}{3.268953in}}{\pgfqpoint{5.057395in}{3.264633in}}%
\pgfpathcurveto{\pgfqpoint{5.061714in}{3.260314in}}{\pgfqpoint{5.067573in}{3.257887in}}{\pgfqpoint{5.073681in}{3.257887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.073267in}{3.259017in}}%
\pgfpathcurveto{\pgfqpoint{5.079376in}{3.259017in}}{\pgfqpoint{5.085234in}{3.261444in}}{\pgfqpoint{5.089554in}{3.265763in}}%
\pgfpathcurveto{\pgfqpoint{5.093873in}{3.270082in}}{\pgfqpoint{5.096300in}{3.275941in}}{\pgfqpoint{5.096300in}{3.282049in}}%
\pgfpathcurveto{\pgfqpoint{5.096300in}{3.288157in}}{\pgfqpoint{5.093873in}{3.294016in}}{\pgfqpoint{5.089554in}{3.298335in}}%
\pgfpathcurveto{\pgfqpoint{5.085234in}{3.302655in}}{\pgfqpoint{5.079376in}{3.305081in}}{\pgfqpoint{5.073267in}{3.305081in}}%
\pgfpathcurveto{\pgfqpoint{5.067159in}{3.305081in}}{\pgfqpoint{5.061300in}{3.302655in}}{\pgfqpoint{5.056981in}{3.298335in}}%
\pgfpathcurveto{\pgfqpoint{5.052662in}{3.294016in}}{\pgfqpoint{5.050235in}{3.288157in}}{\pgfqpoint{5.050235in}{3.282049in}}%
\pgfpathcurveto{\pgfqpoint{5.050235in}{3.275941in}}{\pgfqpoint{5.052662in}{3.270082in}}{\pgfqpoint{5.056981in}{3.265763in}}%
\pgfpathcurveto{\pgfqpoint{5.061300in}{3.261444in}}{\pgfqpoint{5.067159in}{3.259017in}}{\pgfqpoint{5.073267in}{3.259017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072854in}{3.260147in}}%
\pgfpathcurveto{\pgfqpoint{5.078962in}{3.260147in}}{\pgfqpoint{5.084821in}{3.262574in}}{\pgfqpoint{5.089140in}{3.266893in}}%
\pgfpathcurveto{\pgfqpoint{5.093459in}{3.271212in}}{\pgfqpoint{5.095886in}{3.277071in}}{\pgfqpoint{5.095886in}{3.283179in}}%
\pgfpathcurveto{\pgfqpoint{5.095886in}{3.289287in}}{\pgfqpoint{5.093459in}{3.295146in}}{\pgfqpoint{5.089140in}{3.299465in}}%
\pgfpathcurveto{\pgfqpoint{5.084821in}{3.303784in}}{\pgfqpoint{5.078962in}{3.306211in}}{\pgfqpoint{5.072854in}{3.306211in}}%
\pgfpathcurveto{\pgfqpoint{5.066746in}{3.306211in}}{\pgfqpoint{5.060887in}{3.303784in}}{\pgfqpoint{5.056568in}{3.299465in}}%
\pgfpathcurveto{\pgfqpoint{5.052249in}{3.295146in}}{\pgfqpoint{5.049822in}{3.289287in}}{\pgfqpoint{5.049822in}{3.283179in}}%
\pgfpathcurveto{\pgfqpoint{5.049822in}{3.277071in}}{\pgfqpoint{5.052249in}{3.271212in}}{\pgfqpoint{5.056568in}{3.266893in}}%
\pgfpathcurveto{\pgfqpoint{5.060887in}{3.262574in}}{\pgfqpoint{5.066746in}{3.260147in}}{\pgfqpoint{5.072854in}{3.260147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072441in}{3.261277in}}%
\pgfpathcurveto{\pgfqpoint{5.078549in}{3.261277in}}{\pgfqpoint{5.084408in}{3.263704in}}{\pgfqpoint{5.088727in}{3.268023in}}%
\pgfpathcurveto{\pgfqpoint{5.093046in}{3.272342in}}{\pgfqpoint{5.095473in}{3.278201in}}{\pgfqpoint{5.095473in}{3.284309in}}%
\pgfpathcurveto{\pgfqpoint{5.095473in}{3.290417in}}{\pgfqpoint{5.093046in}{3.296276in}}{\pgfqpoint{5.088727in}{3.300595in}}%
\pgfpathcurveto{\pgfqpoint{5.084408in}{3.304914in}}{\pgfqpoint{5.078549in}{3.307341in}}{\pgfqpoint{5.072441in}{3.307341in}}%
\pgfpathcurveto{\pgfqpoint{5.066333in}{3.307341in}}{\pgfqpoint{5.060474in}{3.304914in}}{\pgfqpoint{5.056155in}{3.300595in}}%
\pgfpathcurveto{\pgfqpoint{5.051835in}{3.296276in}}{\pgfqpoint{5.049409in}{3.290417in}}{\pgfqpoint{5.049409in}{3.284309in}}%
\pgfpathcurveto{\pgfqpoint{5.049409in}{3.278201in}}{\pgfqpoint{5.051835in}{3.272342in}}{\pgfqpoint{5.056155in}{3.268023in}}%
\pgfpathcurveto{\pgfqpoint{5.060474in}{3.263704in}}{\pgfqpoint{5.066333in}{3.261277in}}{\pgfqpoint{5.072441in}{3.261277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072027in}{3.262406in}}%
\pgfpathcurveto{\pgfqpoint{5.078136in}{3.262406in}}{\pgfqpoint{5.083994in}{3.264833in}}{\pgfqpoint{5.088314in}{3.269152in}}%
\pgfpathcurveto{\pgfqpoint{5.092633in}{3.273472in}}{\pgfqpoint{5.095060in}{3.279330in}}{\pgfqpoint{5.095060in}{3.285439in}}%
\pgfpathcurveto{\pgfqpoint{5.095060in}{3.291547in}}{\pgfqpoint{5.092633in}{3.297406in}}{\pgfqpoint{5.088314in}{3.301725in}}%
\pgfpathcurveto{\pgfqpoint{5.083994in}{3.306044in}}{\pgfqpoint{5.078136in}{3.308471in}}{\pgfqpoint{5.072027in}{3.308471in}}%
\pgfpathcurveto{\pgfqpoint{5.065919in}{3.308471in}}{\pgfqpoint{5.060060in}{3.306044in}}{\pgfqpoint{5.055741in}{3.301725in}}%
\pgfpathcurveto{\pgfqpoint{5.051422in}{3.297406in}}{\pgfqpoint{5.048995in}{3.291547in}}{\pgfqpoint{5.048995in}{3.285439in}}%
\pgfpathcurveto{\pgfqpoint{5.048995in}{3.279330in}}{\pgfqpoint{5.051422in}{3.273472in}}{\pgfqpoint{5.055741in}{3.269152in}}%
\pgfpathcurveto{\pgfqpoint{5.060060in}{3.264833in}}{\pgfqpoint{5.065919in}{3.262406in}}{\pgfqpoint{5.072027in}{3.262406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071614in}{3.263536in}}%
\pgfpathcurveto{\pgfqpoint{5.077722in}{3.263536in}}{\pgfqpoint{5.083581in}{3.265963in}}{\pgfqpoint{5.087900in}{3.270282in}}%
\pgfpathcurveto{\pgfqpoint{5.092219in}{3.274601in}}{\pgfqpoint{5.094646in}{3.280460in}}{\pgfqpoint{5.094646in}{3.286568in}}%
\pgfpathcurveto{\pgfqpoint{5.094646in}{3.292677in}}{\pgfqpoint{5.092219in}{3.298535in}}{\pgfqpoint{5.087900in}{3.302855in}}%
\pgfpathcurveto{\pgfqpoint{5.083581in}{3.307174in}}{\pgfqpoint{5.077722in}{3.309600in}}{\pgfqpoint{5.071614in}{3.309600in}}%
\pgfpathcurveto{\pgfqpoint{5.065506in}{3.309600in}}{\pgfqpoint{5.059647in}{3.307174in}}{\pgfqpoint{5.055328in}{3.302855in}}%
\pgfpathcurveto{\pgfqpoint{5.051009in}{3.298535in}}{\pgfqpoint{5.048582in}{3.292677in}}{\pgfqpoint{5.048582in}{3.286568in}}%
\pgfpathcurveto{\pgfqpoint{5.048582in}{3.280460in}}{\pgfqpoint{5.051009in}{3.274601in}}{\pgfqpoint{5.055328in}{3.270282in}}%
\pgfpathcurveto{\pgfqpoint{5.059647in}{3.265963in}}{\pgfqpoint{5.065506in}{3.263536in}}{\pgfqpoint{5.071614in}{3.263536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.071201in}{3.264666in}}%
\pgfpathcurveto{\pgfqpoint{5.077309in}{3.264666in}}{\pgfqpoint{5.083168in}{3.267093in}}{\pgfqpoint{5.087487in}{3.271412in}}%
\pgfpathcurveto{\pgfqpoint{5.091806in}{3.275731in}}{\pgfqpoint{5.094233in}{3.281590in}}{\pgfqpoint{5.094233in}{3.287698in}}%
\pgfpathcurveto{\pgfqpoint{5.094233in}{3.293806in}}{\pgfqpoint{5.091806in}{3.299665in}}{\pgfqpoint{5.087487in}{3.303984in}}%
\pgfpathcurveto{\pgfqpoint{5.083168in}{3.308303in}}{\pgfqpoint{5.077309in}{3.310730in}}{\pgfqpoint{5.071201in}{3.310730in}}%
\pgfpathcurveto{\pgfqpoint{5.065093in}{3.310730in}}{\pgfqpoint{5.059234in}{3.308303in}}{\pgfqpoint{5.054915in}{3.303984in}}%
\pgfpathcurveto{\pgfqpoint{5.050595in}{3.299665in}}{\pgfqpoint{5.048169in}{3.293806in}}{\pgfqpoint{5.048169in}{3.287698in}}%
\pgfpathcurveto{\pgfqpoint{5.048169in}{3.281590in}}{\pgfqpoint{5.050595in}{3.275731in}}{\pgfqpoint{5.054915in}{3.271412in}}%
\pgfpathcurveto{\pgfqpoint{5.059234in}{3.267093in}}{\pgfqpoint{5.065093in}{3.264666in}}{\pgfqpoint{5.071201in}{3.264666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070787in}{3.265796in}}%
\pgfpathcurveto{\pgfqpoint{5.076896in}{3.265796in}}{\pgfqpoint{5.082754in}{3.268223in}}{\pgfqpoint{5.087074in}{3.272542in}}%
\pgfpathcurveto{\pgfqpoint{5.091393in}{3.276861in}}{\pgfqpoint{5.093820in}{3.282720in}}{\pgfqpoint{5.093820in}{3.288828in}}%
\pgfpathcurveto{\pgfqpoint{5.093820in}{3.294936in}}{\pgfqpoint{5.091393in}{3.300795in}}{\pgfqpoint{5.087074in}{3.305114in}}%
\pgfpathcurveto{\pgfqpoint{5.082754in}{3.309433in}}{\pgfqpoint{5.076896in}{3.311860in}}{\pgfqpoint{5.070787in}{3.311860in}}%
\pgfpathcurveto{\pgfqpoint{5.064679in}{3.311860in}}{\pgfqpoint{5.058820in}{3.309433in}}{\pgfqpoint{5.054501in}{3.305114in}}%
\pgfpathcurveto{\pgfqpoint{5.050182in}{3.300795in}}{\pgfqpoint{5.047755in}{3.294936in}}{\pgfqpoint{5.047755in}{3.288828in}}%
\pgfpathcurveto{\pgfqpoint{5.047755in}{3.282720in}}{\pgfqpoint{5.050182in}{3.276861in}}{\pgfqpoint{5.054501in}{3.272542in}}%
\pgfpathcurveto{\pgfqpoint{5.058820in}{3.268223in}}{\pgfqpoint{5.064679in}{3.265796in}}{\pgfqpoint{5.070787in}{3.265796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.070374in}{3.266926in}}%
\pgfpathcurveto{\pgfqpoint{5.076482in}{3.266926in}}{\pgfqpoint{5.082341in}{3.269352in}}{\pgfqpoint{5.086660in}{3.273671in}}%
\pgfpathcurveto{\pgfqpoint{5.090979in}{3.277991in}}{\pgfqpoint{5.093406in}{3.283849in}}{\pgfqpoint{5.093406in}{3.289958in}}%
\pgfpathcurveto{\pgfqpoint{5.093406in}{3.296066in}}{\pgfqpoint{5.090979in}{3.301925in}}{\pgfqpoint{5.086660in}{3.306244in}}%
\pgfpathcurveto{\pgfqpoint{5.082341in}{3.310563in}}{\pgfqpoint{5.076482in}{3.312990in}}{\pgfqpoint{5.070374in}{3.312990in}}%
\pgfpathcurveto{\pgfqpoint{5.064266in}{3.312990in}}{\pgfqpoint{5.058407in}{3.310563in}}{\pgfqpoint{5.054088in}{3.306244in}}%
\pgfpathcurveto{\pgfqpoint{5.049769in}{3.301925in}}{\pgfqpoint{5.047342in}{3.296066in}}{\pgfqpoint{5.047342in}{3.289958in}}%
\pgfpathcurveto{\pgfqpoint{5.047342in}{3.283849in}}{\pgfqpoint{5.049769in}{3.277991in}}{\pgfqpoint{5.054088in}{3.273671in}}%
\pgfpathcurveto{\pgfqpoint{5.058407in}{3.269352in}}{\pgfqpoint{5.064266in}{3.266926in}}{\pgfqpoint{5.070374in}{3.266926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069961in}{3.268055in}}%
\pgfpathcurveto{\pgfqpoint{5.076069in}{3.268055in}}{\pgfqpoint{5.081928in}{3.270482in}}{\pgfqpoint{5.086247in}{3.274801in}}%
\pgfpathcurveto{\pgfqpoint{5.090566in}{3.279120in}}{\pgfqpoint{5.092993in}{3.284979in}}{\pgfqpoint{5.092993in}{3.291087in}}%
\pgfpathcurveto{\pgfqpoint{5.092993in}{3.297196in}}{\pgfqpoint{5.090566in}{3.303054in}}{\pgfqpoint{5.086247in}{3.307374in}}%
\pgfpathcurveto{\pgfqpoint{5.081928in}{3.311693in}}{\pgfqpoint{5.076069in}{3.314120in}}{\pgfqpoint{5.069961in}{3.314120in}}%
\pgfpathcurveto{\pgfqpoint{5.063853in}{3.314120in}}{\pgfqpoint{5.057994in}{3.311693in}}{\pgfqpoint{5.053675in}{3.307374in}}%
\pgfpathcurveto{\pgfqpoint{5.049355in}{3.303054in}}{\pgfqpoint{5.046929in}{3.297196in}}{\pgfqpoint{5.046929in}{3.291087in}}%
\pgfpathcurveto{\pgfqpoint{5.046929in}{3.284979in}}{\pgfqpoint{5.049355in}{3.279120in}}{\pgfqpoint{5.053675in}{3.274801in}}%
\pgfpathcurveto{\pgfqpoint{5.057994in}{3.270482in}}{\pgfqpoint{5.063853in}{3.268055in}}{\pgfqpoint{5.069961in}{3.268055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069547in}{3.269185in}}%
\pgfpathcurveto{\pgfqpoint{5.075656in}{3.269185in}}{\pgfqpoint{5.081514in}{3.271612in}}{\pgfqpoint{5.085834in}{3.275931in}}%
\pgfpathcurveto{\pgfqpoint{5.090153in}{3.280250in}}{\pgfqpoint{5.092580in}{3.286109in}}{\pgfqpoint{5.092580in}{3.292217in}}%
\pgfpathcurveto{\pgfqpoint{5.092580in}{3.298325in}}{\pgfqpoint{5.090153in}{3.304184in}}{\pgfqpoint{5.085834in}{3.308503in}}%
\pgfpathcurveto{\pgfqpoint{5.081514in}{3.312822in}}{\pgfqpoint{5.075656in}{3.315249in}}{\pgfqpoint{5.069547in}{3.315249in}}%
\pgfpathcurveto{\pgfqpoint{5.063439in}{3.315249in}}{\pgfqpoint{5.057580in}{3.312822in}}{\pgfqpoint{5.053261in}{3.308503in}}%
\pgfpathcurveto{\pgfqpoint{5.048942in}{3.304184in}}{\pgfqpoint{5.046515in}{3.298325in}}{\pgfqpoint{5.046515in}{3.292217in}}%
\pgfpathcurveto{\pgfqpoint{5.046515in}{3.286109in}}{\pgfqpoint{5.048942in}{3.280250in}}{\pgfqpoint{5.053261in}{3.275931in}}%
\pgfpathcurveto{\pgfqpoint{5.057580in}{3.271612in}}{\pgfqpoint{5.063439in}{3.269185in}}{\pgfqpoint{5.069547in}{3.269185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069134in}{3.270315in}}%
\pgfpathcurveto{\pgfqpoint{5.075242in}{3.270315in}}{\pgfqpoint{5.081101in}{3.272742in}}{\pgfqpoint{5.085420in}{3.277061in}}%
\pgfpathcurveto{\pgfqpoint{5.089739in}{3.281380in}}{\pgfqpoint{5.092166in}{3.287239in}}{\pgfqpoint{5.092166in}{3.293347in}}%
\pgfpathcurveto{\pgfqpoint{5.092166in}{3.299455in}}{\pgfqpoint{5.089739in}{3.305314in}}{\pgfqpoint{5.085420in}{3.309633in}}%
\pgfpathcurveto{\pgfqpoint{5.081101in}{3.313952in}}{\pgfqpoint{5.075242in}{3.316379in}}{\pgfqpoint{5.069134in}{3.316379in}}%
\pgfpathcurveto{\pgfqpoint{5.063026in}{3.316379in}}{\pgfqpoint{5.057167in}{3.313952in}}{\pgfqpoint{5.052848in}{3.309633in}}%
\pgfpathcurveto{\pgfqpoint{5.048529in}{3.305314in}}{\pgfqpoint{5.046102in}{3.299455in}}{\pgfqpoint{5.046102in}{3.293347in}}%
\pgfpathcurveto{\pgfqpoint{5.046102in}{3.287239in}}{\pgfqpoint{5.048529in}{3.281380in}}{\pgfqpoint{5.052848in}{3.277061in}}%
\pgfpathcurveto{\pgfqpoint{5.057167in}{3.272742in}}{\pgfqpoint{5.063026in}{3.270315in}}{\pgfqpoint{5.069134in}{3.270315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068721in}{3.271445in}}%
\pgfpathcurveto{\pgfqpoint{5.074829in}{3.271445in}}{\pgfqpoint{5.080688in}{3.273871in}}{\pgfqpoint{5.085007in}{3.278191in}}%
\pgfpathcurveto{\pgfqpoint{5.089326in}{3.282510in}}{\pgfqpoint{5.091753in}{3.288368in}}{\pgfqpoint{5.091753in}{3.294477in}}%
\pgfpathcurveto{\pgfqpoint{5.091753in}{3.300585in}}{\pgfqpoint{5.089326in}{3.306444in}}{\pgfqpoint{5.085007in}{3.310763in}}%
\pgfpathcurveto{\pgfqpoint{5.080688in}{3.315082in}}{\pgfqpoint{5.074829in}{3.317509in}}{\pgfqpoint{5.068721in}{3.317509in}}%
\pgfpathcurveto{\pgfqpoint{5.062613in}{3.317509in}}{\pgfqpoint{5.056754in}{3.315082in}}{\pgfqpoint{5.052435in}{3.310763in}}%
\pgfpathcurveto{\pgfqpoint{5.048115in}{3.306444in}}{\pgfqpoint{5.045689in}{3.300585in}}{\pgfqpoint{5.045689in}{3.294477in}}%
\pgfpathcurveto{\pgfqpoint{5.045689in}{3.288368in}}{\pgfqpoint{5.048115in}{3.282510in}}{\pgfqpoint{5.052435in}{3.278191in}}%
\pgfpathcurveto{\pgfqpoint{5.056754in}{3.273871in}}{\pgfqpoint{5.062613in}{3.271445in}}{\pgfqpoint{5.068721in}{3.271445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.068307in}{3.272574in}}%
\pgfpathcurveto{\pgfqpoint{5.074416in}{3.272574in}}{\pgfqpoint{5.080274in}{3.275001in}}{\pgfqpoint{5.084594in}{3.279320in}}%
\pgfpathcurveto{\pgfqpoint{5.088913in}{3.283639in}}{\pgfqpoint{5.091340in}{3.289498in}}{\pgfqpoint{5.091340in}{3.295606in}}%
\pgfpathcurveto{\pgfqpoint{5.091340in}{3.301715in}}{\pgfqpoint{5.088913in}{3.307573in}}{\pgfqpoint{5.084594in}{3.311893in}}%
\pgfpathcurveto{\pgfqpoint{5.080274in}{3.316212in}}{\pgfqpoint{5.074416in}{3.318639in}}{\pgfqpoint{5.068307in}{3.318639in}}%
\pgfpathcurveto{\pgfqpoint{5.062199in}{3.318639in}}{\pgfqpoint{5.056340in}{3.316212in}}{\pgfqpoint{5.052021in}{3.311893in}}%
\pgfpathcurveto{\pgfqpoint{5.047702in}{3.307573in}}{\pgfqpoint{5.045275in}{3.301715in}}{\pgfqpoint{5.045275in}{3.295606in}}%
\pgfpathcurveto{\pgfqpoint{5.045275in}{3.289498in}}{\pgfqpoint{5.047702in}{3.283639in}}{\pgfqpoint{5.052021in}{3.279320in}}%
\pgfpathcurveto{\pgfqpoint{5.056340in}{3.275001in}}{\pgfqpoint{5.062199in}{3.272574in}}{\pgfqpoint{5.068307in}{3.272574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067894in}{3.273704in}}%
\pgfpathcurveto{\pgfqpoint{5.074002in}{3.273704in}}{\pgfqpoint{5.079861in}{3.276131in}}{\pgfqpoint{5.084180in}{3.280450in}}%
\pgfpathcurveto{\pgfqpoint{5.088499in}{3.284769in}}{\pgfqpoint{5.090926in}{3.290628in}}{\pgfqpoint{5.090926in}{3.296736in}}%
\pgfpathcurveto{\pgfqpoint{5.090926in}{3.302844in}}{\pgfqpoint{5.088499in}{3.308703in}}{\pgfqpoint{5.084180in}{3.313022in}}%
\pgfpathcurveto{\pgfqpoint{5.079861in}{3.317341in}}{\pgfqpoint{5.074002in}{3.319768in}}{\pgfqpoint{5.067894in}{3.319768in}}%
\pgfpathcurveto{\pgfqpoint{5.061786in}{3.319768in}}{\pgfqpoint{5.055927in}{3.317341in}}{\pgfqpoint{5.051608in}{3.313022in}}%
\pgfpathcurveto{\pgfqpoint{5.047289in}{3.308703in}}{\pgfqpoint{5.044862in}{3.302844in}}{\pgfqpoint{5.044862in}{3.296736in}}%
\pgfpathcurveto{\pgfqpoint{5.044862in}{3.290628in}}{\pgfqpoint{5.047289in}{3.284769in}}{\pgfqpoint{5.051608in}{3.280450in}}%
\pgfpathcurveto{\pgfqpoint{5.055927in}{3.276131in}}{\pgfqpoint{5.061786in}{3.273704in}}{\pgfqpoint{5.067894in}{3.273704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067481in}{3.274834in}}%
\pgfpathcurveto{\pgfqpoint{5.073589in}{3.274834in}}{\pgfqpoint{5.079448in}{3.277261in}}{\pgfqpoint{5.083767in}{3.281580in}}%
\pgfpathcurveto{\pgfqpoint{5.088086in}{3.285899in}}{\pgfqpoint{5.090513in}{3.291758in}}{\pgfqpoint{5.090513in}{3.297866in}}%
\pgfpathcurveto{\pgfqpoint{5.090513in}{3.303974in}}{\pgfqpoint{5.088086in}{3.309833in}}{\pgfqpoint{5.083767in}{3.314152in}}%
\pgfpathcurveto{\pgfqpoint{5.079448in}{3.318471in}}{\pgfqpoint{5.073589in}{3.320898in}}{\pgfqpoint{5.067481in}{3.320898in}}%
\pgfpathcurveto{\pgfqpoint{5.061373in}{3.320898in}}{\pgfqpoint{5.055514in}{3.318471in}}{\pgfqpoint{5.051195in}{3.314152in}}%
\pgfpathcurveto{\pgfqpoint{5.046875in}{3.309833in}}{\pgfqpoint{5.044449in}{3.303974in}}{\pgfqpoint{5.044449in}{3.297866in}}%
\pgfpathcurveto{\pgfqpoint{5.044449in}{3.291758in}}{\pgfqpoint{5.046875in}{3.285899in}}{\pgfqpoint{5.051195in}{3.281580in}}%
\pgfpathcurveto{\pgfqpoint{5.055514in}{3.277261in}}{\pgfqpoint{5.061373in}{3.274834in}}{\pgfqpoint{5.067481in}{3.274834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.067067in}{3.275964in}}%
\pgfpathcurveto{\pgfqpoint{5.073176in}{3.275964in}}{\pgfqpoint{5.079034in}{3.278390in}}{\pgfqpoint{5.083354in}{3.282710in}}%
\pgfpathcurveto{\pgfqpoint{5.087673in}{3.287029in}}{\pgfqpoint{5.090100in}{3.292888in}}{\pgfqpoint{5.090100in}{3.298996in}}%
\pgfpathcurveto{\pgfqpoint{5.090100in}{3.305104in}}{\pgfqpoint{5.087673in}{3.310963in}}{\pgfqpoint{5.083354in}{3.315282in}}%
\pgfpathcurveto{\pgfqpoint{5.079034in}{3.319601in}}{\pgfqpoint{5.073176in}{3.322028in}}{\pgfqpoint{5.067067in}{3.322028in}}%
\pgfpathcurveto{\pgfqpoint{5.060959in}{3.322028in}}{\pgfqpoint{5.055100in}{3.319601in}}{\pgfqpoint{5.050781in}{3.315282in}}%
\pgfpathcurveto{\pgfqpoint{5.046462in}{3.310963in}}{\pgfqpoint{5.044035in}{3.305104in}}{\pgfqpoint{5.044035in}{3.298996in}}%
\pgfpathcurveto{\pgfqpoint{5.044035in}{3.292888in}}{\pgfqpoint{5.046462in}{3.287029in}}{\pgfqpoint{5.050781in}{3.282710in}}%
\pgfpathcurveto{\pgfqpoint{5.055100in}{3.278390in}}{\pgfqpoint{5.060959in}{3.275964in}}{\pgfqpoint{5.067067in}{3.275964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066654in}{3.277093in}}%
\pgfpathcurveto{\pgfqpoint{5.072762in}{3.277093in}}{\pgfqpoint{5.078621in}{3.279520in}}{\pgfqpoint{5.082940in}{3.283839in}}%
\pgfpathcurveto{\pgfqpoint{5.087259in}{3.288158in}}{\pgfqpoint{5.089686in}{3.294017in}}{\pgfqpoint{5.089686in}{3.300125in}}%
\pgfpathcurveto{\pgfqpoint{5.089686in}{3.306234in}}{\pgfqpoint{5.087259in}{3.312092in}}{\pgfqpoint{5.082940in}{3.316412in}}%
\pgfpathcurveto{\pgfqpoint{5.078621in}{3.320731in}}{\pgfqpoint{5.072762in}{3.323158in}}{\pgfqpoint{5.066654in}{3.323158in}}%
\pgfpathcurveto{\pgfqpoint{5.060546in}{3.323158in}}{\pgfqpoint{5.054687in}{3.320731in}}{\pgfqpoint{5.050368in}{3.316412in}}%
\pgfpathcurveto{\pgfqpoint{5.046049in}{3.312092in}}{\pgfqpoint{5.043622in}{3.306234in}}{\pgfqpoint{5.043622in}{3.300125in}}%
\pgfpathcurveto{\pgfqpoint{5.043622in}{3.294017in}}{\pgfqpoint{5.046049in}{3.288158in}}{\pgfqpoint{5.050368in}{3.283839in}}%
\pgfpathcurveto{\pgfqpoint{5.054687in}{3.279520in}}{\pgfqpoint{5.060546in}{3.277093in}}{\pgfqpoint{5.066654in}{3.277093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066241in}{3.278223in}}%
\pgfpathcurveto{\pgfqpoint{5.072349in}{3.278223in}}{\pgfqpoint{5.078208in}{3.280650in}}{\pgfqpoint{5.082527in}{3.284969in}}%
\pgfpathcurveto{\pgfqpoint{5.086846in}{3.289288in}}{\pgfqpoint{5.089273in}{3.295147in}}{\pgfqpoint{5.089273in}{3.301255in}}%
\pgfpathcurveto{\pgfqpoint{5.089273in}{3.307363in}}{\pgfqpoint{5.086846in}{3.313222in}}{\pgfqpoint{5.082527in}{3.317541in}}%
\pgfpathcurveto{\pgfqpoint{5.078208in}{3.321861in}}{\pgfqpoint{5.072349in}{3.324287in}}{\pgfqpoint{5.066241in}{3.324287in}}%
\pgfpathcurveto{\pgfqpoint{5.060133in}{3.324287in}}{\pgfqpoint{5.054274in}{3.321861in}}{\pgfqpoint{5.049955in}{3.317541in}}%
\pgfpathcurveto{\pgfqpoint{5.045635in}{3.313222in}}{\pgfqpoint{5.043209in}{3.307363in}}{\pgfqpoint{5.043209in}{3.301255in}}%
\pgfpathcurveto{\pgfqpoint{5.043209in}{3.295147in}}{\pgfqpoint{5.045635in}{3.289288in}}{\pgfqpoint{5.049955in}{3.284969in}}%
\pgfpathcurveto{\pgfqpoint{5.054274in}{3.280650in}}{\pgfqpoint{5.060133in}{3.278223in}}{\pgfqpoint{5.066241in}{3.278223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065827in}{3.279353in}}%
\pgfpathcurveto{\pgfqpoint{5.071936in}{3.279353in}}{\pgfqpoint{5.077794in}{3.281780in}}{\pgfqpoint{5.082114in}{3.286099in}}%
\pgfpathcurveto{\pgfqpoint{5.086433in}{3.290418in}}{\pgfqpoint{5.088860in}{3.296277in}}{\pgfqpoint{5.088860in}{3.302385in}}%
\pgfpathcurveto{\pgfqpoint{5.088860in}{3.308493in}}{\pgfqpoint{5.086433in}{3.314352in}}{\pgfqpoint{5.082114in}{3.318671in}}%
\pgfpathcurveto{\pgfqpoint{5.077794in}{3.322990in}}{\pgfqpoint{5.071936in}{3.325417in}}{\pgfqpoint{5.065827in}{3.325417in}}%
\pgfpathcurveto{\pgfqpoint{5.059719in}{3.325417in}}{\pgfqpoint{5.053860in}{3.322990in}}{\pgfqpoint{5.049541in}{3.318671in}}%
\pgfpathcurveto{\pgfqpoint{5.045222in}{3.314352in}}{\pgfqpoint{5.042795in}{3.308493in}}{\pgfqpoint{5.042795in}{3.302385in}}%
\pgfpathcurveto{\pgfqpoint{5.042795in}{3.296277in}}{\pgfqpoint{5.045222in}{3.290418in}}{\pgfqpoint{5.049541in}{3.286099in}}%
\pgfpathcurveto{\pgfqpoint{5.053860in}{3.281780in}}{\pgfqpoint{5.059719in}{3.279353in}}{\pgfqpoint{5.065827in}{3.279353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065414in}{3.280483in}}%
\pgfpathcurveto{\pgfqpoint{5.071522in}{3.280483in}}{\pgfqpoint{5.077381in}{3.282909in}}{\pgfqpoint{5.081700in}{3.287229in}}%
\pgfpathcurveto{\pgfqpoint{5.086019in}{3.291548in}}{\pgfqpoint{5.088446in}{3.297407in}}{\pgfqpoint{5.088446in}{3.303515in}}%
\pgfpathcurveto{\pgfqpoint{5.088446in}{3.309623in}}{\pgfqpoint{5.086019in}{3.315482in}}{\pgfqpoint{5.081700in}{3.319801in}}%
\pgfpathcurveto{\pgfqpoint{5.077381in}{3.324120in}}{\pgfqpoint{5.071522in}{3.326547in}}{\pgfqpoint{5.065414in}{3.326547in}}%
\pgfpathcurveto{\pgfqpoint{5.059306in}{3.326547in}}{\pgfqpoint{5.053447in}{3.324120in}}{\pgfqpoint{5.049128in}{3.319801in}}%
\pgfpathcurveto{\pgfqpoint{5.044809in}{3.315482in}}{\pgfqpoint{5.042382in}{3.309623in}}{\pgfqpoint{5.042382in}{3.303515in}}%
\pgfpathcurveto{\pgfqpoint{5.042382in}{3.297407in}}{\pgfqpoint{5.044809in}{3.291548in}}{\pgfqpoint{5.049128in}{3.287229in}}%
\pgfpathcurveto{\pgfqpoint{5.053447in}{3.282909in}}{\pgfqpoint{5.059306in}{3.280483in}}{\pgfqpoint{5.065414in}{3.280483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.065001in}{3.281612in}}%
\pgfpathcurveto{\pgfqpoint{5.071109in}{3.281612in}}{\pgfqpoint{5.076968in}{3.284039in}}{\pgfqpoint{5.081287in}{3.288358in}}%
\pgfpathcurveto{\pgfqpoint{5.085606in}{3.292677in}}{\pgfqpoint{5.088033in}{3.298536in}}{\pgfqpoint{5.088033in}{3.304645in}}%
\pgfpathcurveto{\pgfqpoint{5.088033in}{3.310753in}}{\pgfqpoint{5.085606in}{3.316612in}}{\pgfqpoint{5.081287in}{3.320931in}}%
\pgfpathcurveto{\pgfqpoint{5.076968in}{3.325250in}}{\pgfqpoint{5.071109in}{3.327677in}}{\pgfqpoint{5.065001in}{3.327677in}}%
\pgfpathcurveto{\pgfqpoint{5.058893in}{3.327677in}}{\pgfqpoint{5.053034in}{3.325250in}}{\pgfqpoint{5.048715in}{3.320931in}}%
\pgfpathcurveto{\pgfqpoint{5.044395in}{3.316612in}}{\pgfqpoint{5.041969in}{3.310753in}}{\pgfqpoint{5.041969in}{3.304645in}}%
\pgfpathcurveto{\pgfqpoint{5.041969in}{3.298536in}}{\pgfqpoint{5.044395in}{3.292677in}}{\pgfqpoint{5.048715in}{3.288358in}}%
\pgfpathcurveto{\pgfqpoint{5.053034in}{3.284039in}}{\pgfqpoint{5.058893in}{3.281612in}}{\pgfqpoint{5.065001in}{3.281612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064587in}{3.282742in}}%
\pgfpathcurveto{\pgfqpoint{5.070696in}{3.282742in}}{\pgfqpoint{5.076554in}{3.285169in}}{\pgfqpoint{5.080874in}{3.289488in}}%
\pgfpathcurveto{\pgfqpoint{5.085193in}{3.293807in}}{\pgfqpoint{5.087620in}{3.299666in}}{\pgfqpoint{5.087620in}{3.305774in}}%
\pgfpathcurveto{\pgfqpoint{5.087620in}{3.311882in}}{\pgfqpoint{5.085193in}{3.317741in}}{\pgfqpoint{5.080874in}{3.322060in}}%
\pgfpathcurveto{\pgfqpoint{5.076554in}{3.326380in}}{\pgfqpoint{5.070696in}{3.328806in}}{\pgfqpoint{5.064587in}{3.328806in}}%
\pgfpathcurveto{\pgfqpoint{5.058479in}{3.328806in}}{\pgfqpoint{5.052620in}{3.326380in}}{\pgfqpoint{5.048301in}{3.322060in}}%
\pgfpathcurveto{\pgfqpoint{5.043982in}{3.317741in}}{\pgfqpoint{5.041555in}{3.311882in}}{\pgfqpoint{5.041555in}{3.305774in}}%
\pgfpathcurveto{\pgfqpoint{5.041555in}{3.299666in}}{\pgfqpoint{5.043982in}{3.293807in}}{\pgfqpoint{5.048301in}{3.289488in}}%
\pgfpathcurveto{\pgfqpoint{5.052620in}{3.285169in}}{\pgfqpoint{5.058479in}{3.282742in}}{\pgfqpoint{5.064587in}{3.282742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.064174in}{3.283872in}}%
\pgfpathcurveto{\pgfqpoint{5.070282in}{3.283872in}}{\pgfqpoint{5.076141in}{3.286299in}}{\pgfqpoint{5.080460in}{3.290618in}}%
\pgfpathcurveto{\pgfqpoint{5.084779in}{3.294937in}}{\pgfqpoint{5.087206in}{3.300796in}}{\pgfqpoint{5.087206in}{3.306904in}}%
\pgfpathcurveto{\pgfqpoint{5.087206in}{3.313012in}}{\pgfqpoint{5.084779in}{3.318871in}}{\pgfqpoint{5.080460in}{3.323190in}}%
\pgfpathcurveto{\pgfqpoint{5.076141in}{3.327509in}}{\pgfqpoint{5.070282in}{3.329936in}}{\pgfqpoint{5.064174in}{3.329936in}}%
\pgfpathcurveto{\pgfqpoint{5.058066in}{3.329936in}}{\pgfqpoint{5.052207in}{3.327509in}}{\pgfqpoint{5.047888in}{3.323190in}}%
\pgfpathcurveto{\pgfqpoint{5.043569in}{3.318871in}}{\pgfqpoint{5.041142in}{3.313012in}}{\pgfqpoint{5.041142in}{3.306904in}}%
\pgfpathcurveto{\pgfqpoint{5.041142in}{3.300796in}}{\pgfqpoint{5.043569in}{3.294937in}}{\pgfqpoint{5.047888in}{3.290618in}}%
\pgfpathcurveto{\pgfqpoint{5.052207in}{3.286299in}}{\pgfqpoint{5.058066in}{3.283872in}}{\pgfqpoint{5.064174in}{3.283872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063761in}{3.285002in}}%
\pgfpathcurveto{\pgfqpoint{5.069869in}{3.285002in}}{\pgfqpoint{5.075728in}{3.287428in}}{\pgfqpoint{5.080047in}{3.291748in}}%
\pgfpathcurveto{\pgfqpoint{5.084366in}{3.296067in}}{\pgfqpoint{5.086793in}{3.301926in}}{\pgfqpoint{5.086793in}{3.308034in}}%
\pgfpathcurveto{\pgfqpoint{5.086793in}{3.314142in}}{\pgfqpoint{5.084366in}{3.320001in}}{\pgfqpoint{5.080047in}{3.324320in}}%
\pgfpathcurveto{\pgfqpoint{5.075728in}{3.328639in}}{\pgfqpoint{5.069869in}{3.331066in}}{\pgfqpoint{5.063761in}{3.331066in}}%
\pgfpathcurveto{\pgfqpoint{5.057653in}{3.331066in}}{\pgfqpoint{5.051794in}{3.328639in}}{\pgfqpoint{5.047475in}{3.324320in}}%
\pgfpathcurveto{\pgfqpoint{5.043155in}{3.320001in}}{\pgfqpoint{5.040729in}{3.314142in}}{\pgfqpoint{5.040729in}{3.308034in}}%
\pgfpathcurveto{\pgfqpoint{5.040729in}{3.301926in}}{\pgfqpoint{5.043155in}{3.296067in}}{\pgfqpoint{5.047475in}{3.291748in}}%
\pgfpathcurveto{\pgfqpoint{5.051794in}{3.287428in}}{\pgfqpoint{5.057653in}{3.285002in}}{\pgfqpoint{5.063761in}{3.285002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.063347in}{3.286131in}}%
\pgfpathcurveto{\pgfqpoint{5.069456in}{3.286131in}}{\pgfqpoint{5.075314in}{3.288558in}}{\pgfqpoint{5.079634in}{3.292877in}}%
\pgfpathcurveto{\pgfqpoint{5.083953in}{3.297197in}}{\pgfqpoint{5.086380in}{3.303055in}}{\pgfqpoint{5.086380in}{3.309164in}}%
\pgfpathcurveto{\pgfqpoint{5.086380in}{3.315272in}}{\pgfqpoint{5.083953in}{3.321131in}}{\pgfqpoint{5.079634in}{3.325450in}}%
\pgfpathcurveto{\pgfqpoint{5.075314in}{3.329769in}}{\pgfqpoint{5.069456in}{3.332196in}}{\pgfqpoint{5.063347in}{3.332196in}}%
\pgfpathcurveto{\pgfqpoint{5.057239in}{3.332196in}}{\pgfqpoint{5.051380in}{3.329769in}}{\pgfqpoint{5.047061in}{3.325450in}}%
\pgfpathcurveto{\pgfqpoint{5.042742in}{3.321131in}}{\pgfqpoint{5.040315in}{3.315272in}}{\pgfqpoint{5.040315in}{3.309164in}}%
\pgfpathcurveto{\pgfqpoint{5.040315in}{3.303055in}}{\pgfqpoint{5.042742in}{3.297197in}}{\pgfqpoint{5.047061in}{3.292877in}}%
\pgfpathcurveto{\pgfqpoint{5.051380in}{3.288558in}}{\pgfqpoint{5.057239in}{3.286131in}}{\pgfqpoint{5.063347in}{3.286131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062934in}{3.287261in}}%
\pgfpathcurveto{\pgfqpoint{5.069042in}{3.287261in}}{\pgfqpoint{5.074901in}{3.289688in}}{\pgfqpoint{5.079220in}{3.294007in}}%
\pgfpathcurveto{\pgfqpoint{5.083539in}{3.298326in}}{\pgfqpoint{5.085966in}{3.304185in}}{\pgfqpoint{5.085966in}{3.310293in}}%
\pgfpathcurveto{\pgfqpoint{5.085966in}{3.316401in}}{\pgfqpoint{5.083539in}{3.322260in}}{\pgfqpoint{5.079220in}{3.326579in}}%
\pgfpathcurveto{\pgfqpoint{5.074901in}{3.330899in}}{\pgfqpoint{5.069042in}{3.333325in}}{\pgfqpoint{5.062934in}{3.333325in}}%
\pgfpathcurveto{\pgfqpoint{5.056826in}{3.333325in}}{\pgfqpoint{5.050967in}{3.330899in}}{\pgfqpoint{5.046648in}{3.326579in}}%
\pgfpathcurveto{\pgfqpoint{5.042329in}{3.322260in}}{\pgfqpoint{5.039902in}{3.316401in}}{\pgfqpoint{5.039902in}{3.310293in}}%
\pgfpathcurveto{\pgfqpoint{5.039902in}{3.304185in}}{\pgfqpoint{5.042329in}{3.298326in}}{\pgfqpoint{5.046648in}{3.294007in}}%
\pgfpathcurveto{\pgfqpoint{5.050967in}{3.289688in}}{\pgfqpoint{5.056826in}{3.287261in}}{\pgfqpoint{5.062934in}{3.287261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062521in}{3.288391in}}%
\pgfpathcurveto{\pgfqpoint{5.068629in}{3.288391in}}{\pgfqpoint{5.074488in}{3.290818in}}{\pgfqpoint{5.078807in}{3.295137in}}%
\pgfpathcurveto{\pgfqpoint{5.083126in}{3.299456in}}{\pgfqpoint{5.085553in}{3.305315in}}{\pgfqpoint{5.085553in}{3.311423in}}%
\pgfpathcurveto{\pgfqpoint{5.085553in}{3.317531in}}{\pgfqpoint{5.083126in}{3.323390in}}{\pgfqpoint{5.078807in}{3.327709in}}%
\pgfpathcurveto{\pgfqpoint{5.074488in}{3.332028in}}{\pgfqpoint{5.068629in}{3.334455in}}{\pgfqpoint{5.062521in}{3.334455in}}%
\pgfpathcurveto{\pgfqpoint{5.056413in}{3.334455in}}{\pgfqpoint{5.050554in}{3.332028in}}{\pgfqpoint{5.046235in}{3.327709in}}%
\pgfpathcurveto{\pgfqpoint{5.041915in}{3.323390in}}{\pgfqpoint{5.039489in}{3.317531in}}{\pgfqpoint{5.039489in}{3.311423in}}%
\pgfpathcurveto{\pgfqpoint{5.039489in}{3.305315in}}{\pgfqpoint{5.041915in}{3.299456in}}{\pgfqpoint{5.046235in}{3.295137in}}%
\pgfpathcurveto{\pgfqpoint{5.050554in}{3.290818in}}{\pgfqpoint{5.056413in}{3.288391in}}{\pgfqpoint{5.062521in}{3.288391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.062107in}{3.289521in}}%
\pgfpathcurveto{\pgfqpoint{5.068216in}{3.289521in}}{\pgfqpoint{5.074074in}{3.291948in}}{\pgfqpoint{5.078394in}{3.296267in}}%
\pgfpathcurveto{\pgfqpoint{5.082713in}{3.300586in}}{\pgfqpoint{5.085140in}{3.306445in}}{\pgfqpoint{5.085140in}{3.312553in}}%
\pgfpathcurveto{\pgfqpoint{5.085140in}{3.318661in}}{\pgfqpoint{5.082713in}{3.324520in}}{\pgfqpoint{5.078394in}{3.328839in}}%
\pgfpathcurveto{\pgfqpoint{5.074074in}{3.333158in}}{\pgfqpoint{5.068216in}{3.335585in}}{\pgfqpoint{5.062107in}{3.335585in}}%
\pgfpathcurveto{\pgfqpoint{5.055999in}{3.335585in}}{\pgfqpoint{5.050140in}{3.333158in}}{\pgfqpoint{5.045821in}{3.328839in}}%
\pgfpathcurveto{\pgfqpoint{5.041502in}{3.324520in}}{\pgfqpoint{5.039075in}{3.318661in}}{\pgfqpoint{5.039075in}{3.312553in}}%
\pgfpathcurveto{\pgfqpoint{5.039075in}{3.306445in}}{\pgfqpoint{5.041502in}{3.300586in}}{\pgfqpoint{5.045821in}{3.296267in}}%
\pgfpathcurveto{\pgfqpoint{5.050140in}{3.291948in}}{\pgfqpoint{5.055999in}{3.289521in}}{\pgfqpoint{5.062107in}{3.289521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061694in}{3.290650in}}%
\pgfpathcurveto{\pgfqpoint{5.067802in}{3.290650in}}{\pgfqpoint{5.073661in}{3.293077in}}{\pgfqpoint{5.077980in}{3.297396in}}%
\pgfpathcurveto{\pgfqpoint{5.082299in}{3.301716in}}{\pgfqpoint{5.084726in}{3.307574in}}{\pgfqpoint{5.084726in}{3.313683in}}%
\pgfpathcurveto{\pgfqpoint{5.084726in}{3.319791in}}{\pgfqpoint{5.082299in}{3.325650in}}{\pgfqpoint{5.077980in}{3.329969in}}%
\pgfpathcurveto{\pgfqpoint{5.073661in}{3.334288in}}{\pgfqpoint{5.067802in}{3.336715in}}{\pgfqpoint{5.061694in}{3.336715in}}%
\pgfpathcurveto{\pgfqpoint{5.055586in}{3.336715in}}{\pgfqpoint{5.049727in}{3.334288in}}{\pgfqpoint{5.045408in}{3.329969in}}%
\pgfpathcurveto{\pgfqpoint{5.041089in}{3.325650in}}{\pgfqpoint{5.038662in}{3.319791in}}{\pgfqpoint{5.038662in}{3.313683in}}%
\pgfpathcurveto{\pgfqpoint{5.038662in}{3.307574in}}{\pgfqpoint{5.041089in}{3.301716in}}{\pgfqpoint{5.045408in}{3.297396in}}%
\pgfpathcurveto{\pgfqpoint{5.049727in}{3.293077in}}{\pgfqpoint{5.055586in}{3.290650in}}{\pgfqpoint{5.061694in}{3.290650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.061281in}{3.291780in}}%
\pgfpathcurveto{\pgfqpoint{5.067389in}{3.291780in}}{\pgfqpoint{5.073248in}{3.294207in}}{\pgfqpoint{5.077567in}{3.298526in}}%
\pgfpathcurveto{\pgfqpoint{5.081886in}{3.302845in}}{\pgfqpoint{5.084313in}{3.308704in}}{\pgfqpoint{5.084313in}{3.314812in}}%
\pgfpathcurveto{\pgfqpoint{5.084313in}{3.320921in}}{\pgfqpoint{5.081886in}{3.326779in}}{\pgfqpoint{5.077567in}{3.331099in}}%
\pgfpathcurveto{\pgfqpoint{5.073248in}{3.335418in}}{\pgfqpoint{5.067389in}{3.337844in}}{\pgfqpoint{5.061281in}{3.337844in}}%
\pgfpathcurveto{\pgfqpoint{5.055173in}{3.337844in}}{\pgfqpoint{5.049314in}{3.335418in}}{\pgfqpoint{5.044995in}{3.331099in}}%
\pgfpathcurveto{\pgfqpoint{5.040675in}{3.326779in}}{\pgfqpoint{5.038249in}{3.320921in}}{\pgfqpoint{5.038249in}{3.314812in}}%
\pgfpathcurveto{\pgfqpoint{5.038249in}{3.308704in}}{\pgfqpoint{5.040675in}{3.302845in}}{\pgfqpoint{5.044995in}{3.298526in}}%
\pgfpathcurveto{\pgfqpoint{5.049314in}{3.294207in}}{\pgfqpoint{5.055173in}{3.291780in}}{\pgfqpoint{5.061281in}{3.291780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060867in}{3.292910in}}%
\pgfpathcurveto{\pgfqpoint{5.066976in}{3.292910in}}{\pgfqpoint{5.072834in}{3.295337in}}{\pgfqpoint{5.077154in}{3.299656in}}%
\pgfpathcurveto{\pgfqpoint{5.081473in}{3.303975in}}{\pgfqpoint{5.083900in}{3.309834in}}{\pgfqpoint{5.083900in}{3.315942in}}%
\pgfpathcurveto{\pgfqpoint{5.083900in}{3.322050in}}{\pgfqpoint{5.081473in}{3.327909in}}{\pgfqpoint{5.077154in}{3.332228in}}%
\pgfpathcurveto{\pgfqpoint{5.072834in}{3.336547in}}{\pgfqpoint{5.066976in}{3.338974in}}{\pgfqpoint{5.060867in}{3.338974in}}%
\pgfpathcurveto{\pgfqpoint{5.054759in}{3.338974in}}{\pgfqpoint{5.048900in}{3.336547in}}{\pgfqpoint{5.044581in}{3.332228in}}%
\pgfpathcurveto{\pgfqpoint{5.040262in}{3.327909in}}{\pgfqpoint{5.037835in}{3.322050in}}{\pgfqpoint{5.037835in}{3.315942in}}%
\pgfpathcurveto{\pgfqpoint{5.037835in}{3.309834in}}{\pgfqpoint{5.040262in}{3.303975in}}{\pgfqpoint{5.044581in}{3.299656in}}%
\pgfpathcurveto{\pgfqpoint{5.048900in}{3.295337in}}{\pgfqpoint{5.054759in}{3.292910in}}{\pgfqpoint{5.060867in}{3.292910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060454in}{3.294040in}}%
\pgfpathcurveto{\pgfqpoint{5.066562in}{3.294040in}}{\pgfqpoint{5.072421in}{3.296467in}}{\pgfqpoint{5.076740in}{3.300786in}}%
\pgfpathcurveto{\pgfqpoint{5.081059in}{3.305105in}}{\pgfqpoint{5.083486in}{3.310964in}}{\pgfqpoint{5.083486in}{3.317072in}}%
\pgfpathcurveto{\pgfqpoint{5.083486in}{3.323180in}}{\pgfqpoint{5.081059in}{3.329039in}}{\pgfqpoint{5.076740in}{3.333358in}}%
\pgfpathcurveto{\pgfqpoint{5.072421in}{3.337677in}}{\pgfqpoint{5.066562in}{3.340104in}}{\pgfqpoint{5.060454in}{3.340104in}}%
\pgfpathcurveto{\pgfqpoint{5.054346in}{3.340104in}}{\pgfqpoint{5.048487in}{3.337677in}}{\pgfqpoint{5.044168in}{3.333358in}}%
\pgfpathcurveto{\pgfqpoint{5.039849in}{3.329039in}}{\pgfqpoint{5.037422in}{3.323180in}}{\pgfqpoint{5.037422in}{3.317072in}}%
\pgfpathcurveto{\pgfqpoint{5.037422in}{3.310964in}}{\pgfqpoint{5.039849in}{3.305105in}}{\pgfqpoint{5.044168in}{3.300786in}}%
\pgfpathcurveto{\pgfqpoint{5.048487in}{3.296467in}}{\pgfqpoint{5.054346in}{3.294040in}}{\pgfqpoint{5.060454in}{3.294040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.060041in}{3.295170in}}%
\pgfpathcurveto{\pgfqpoint{5.066149in}{3.295170in}}{\pgfqpoint{5.072008in}{3.297596in}}{\pgfqpoint{5.076327in}{3.301915in}}%
\pgfpathcurveto{\pgfqpoint{5.080646in}{3.306235in}}{\pgfqpoint{5.083073in}{3.312093in}}{\pgfqpoint{5.083073in}{3.318202in}}%
\pgfpathcurveto{\pgfqpoint{5.083073in}{3.324310in}}{\pgfqpoint{5.080646in}{3.330169in}}{\pgfqpoint{5.076327in}{3.334488in}}%
\pgfpathcurveto{\pgfqpoint{5.072008in}{3.338807in}}{\pgfqpoint{5.066149in}{3.341234in}}{\pgfqpoint{5.060041in}{3.341234in}}%
\pgfpathcurveto{\pgfqpoint{5.053933in}{3.341234in}}{\pgfqpoint{5.048074in}{3.338807in}}{\pgfqpoint{5.043755in}{3.334488in}}%
\pgfpathcurveto{\pgfqpoint{5.039435in}{3.330169in}}{\pgfqpoint{5.037009in}{3.324310in}}{\pgfqpoint{5.037009in}{3.318202in}}%
\pgfpathcurveto{\pgfqpoint{5.037009in}{3.312093in}}{\pgfqpoint{5.039435in}{3.306235in}}{\pgfqpoint{5.043755in}{3.301915in}}%
\pgfpathcurveto{\pgfqpoint{5.048074in}{3.297596in}}{\pgfqpoint{5.053933in}{3.295170in}}{\pgfqpoint{5.060041in}{3.295170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059627in}{3.296299in}}%
\pgfpathcurveto{\pgfqpoint{5.065736in}{3.296299in}}{\pgfqpoint{5.071594in}{3.298726in}}{\pgfqpoint{5.075914in}{3.303045in}}%
\pgfpathcurveto{\pgfqpoint{5.080233in}{3.307364in}}{\pgfqpoint{5.082660in}{3.313223in}}{\pgfqpoint{5.082660in}{3.319331in}}%
\pgfpathcurveto{\pgfqpoint{5.082660in}{3.325440in}}{\pgfqpoint{5.080233in}{3.331298in}}{\pgfqpoint{5.075914in}{3.335618in}}%
\pgfpathcurveto{\pgfqpoint{5.071594in}{3.339937in}}{\pgfqpoint{5.065736in}{3.342364in}}{\pgfqpoint{5.059627in}{3.342364in}}%
\pgfpathcurveto{\pgfqpoint{5.053519in}{3.342364in}}{\pgfqpoint{5.047660in}{3.339937in}}{\pgfqpoint{5.043341in}{3.335618in}}%
\pgfpathcurveto{\pgfqpoint{5.039022in}{3.331298in}}{\pgfqpoint{5.036595in}{3.325440in}}{\pgfqpoint{5.036595in}{3.319331in}}%
\pgfpathcurveto{\pgfqpoint{5.036595in}{3.313223in}}{\pgfqpoint{5.039022in}{3.307364in}}{\pgfqpoint{5.043341in}{3.303045in}}%
\pgfpathcurveto{\pgfqpoint{5.047660in}{3.298726in}}{\pgfqpoint{5.053519in}{3.296299in}}{\pgfqpoint{5.059627in}{3.296299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.059214in}{3.297429in}}%
\pgfpathcurveto{\pgfqpoint{5.065322in}{3.297429in}}{\pgfqpoint{5.071181in}{3.299856in}}{\pgfqpoint{5.075500in}{3.304175in}}%
\pgfpathcurveto{\pgfqpoint{5.079819in}{3.308494in}}{\pgfqpoint{5.082246in}{3.314353in}}{\pgfqpoint{5.082246in}{3.320461in}}%
\pgfpathcurveto{\pgfqpoint{5.082246in}{3.326569in}}{\pgfqpoint{5.079819in}{3.332428in}}{\pgfqpoint{5.075500in}{3.336747in}}%
\pgfpathcurveto{\pgfqpoint{5.071181in}{3.341066in}}{\pgfqpoint{5.065322in}{3.343493in}}{\pgfqpoint{5.059214in}{3.343493in}}%
\pgfpathcurveto{\pgfqpoint{5.053106in}{3.343493in}}{\pgfqpoint{5.047247in}{3.341066in}}{\pgfqpoint{5.042928in}{3.336747in}}%
\pgfpathcurveto{\pgfqpoint{5.038609in}{3.332428in}}{\pgfqpoint{5.036182in}{3.326569in}}{\pgfqpoint{5.036182in}{3.320461in}}%
\pgfpathcurveto{\pgfqpoint{5.036182in}{3.314353in}}{\pgfqpoint{5.038609in}{3.308494in}}{\pgfqpoint{5.042928in}{3.304175in}}%
\pgfpathcurveto{\pgfqpoint{5.047247in}{3.299856in}}{\pgfqpoint{5.053106in}{3.297429in}}{\pgfqpoint{5.059214in}{3.297429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058801in}{3.298559in}}%
\pgfpathcurveto{\pgfqpoint{5.064909in}{3.298559in}}{\pgfqpoint{5.070768in}{3.300986in}}{\pgfqpoint{5.075087in}{3.305305in}}%
\pgfpathcurveto{\pgfqpoint{5.079406in}{3.309624in}}{\pgfqpoint{5.081833in}{3.315483in}}{\pgfqpoint{5.081833in}{3.321591in}}%
\pgfpathcurveto{\pgfqpoint{5.081833in}{3.327699in}}{\pgfqpoint{5.079406in}{3.333558in}}{\pgfqpoint{5.075087in}{3.337877in}}%
\pgfpathcurveto{\pgfqpoint{5.070768in}{3.342196in}}{\pgfqpoint{5.064909in}{3.344623in}}{\pgfqpoint{5.058801in}{3.344623in}}%
\pgfpathcurveto{\pgfqpoint{5.052693in}{3.344623in}}{\pgfqpoint{5.046834in}{3.342196in}}{\pgfqpoint{5.042515in}{3.337877in}}%
\pgfpathcurveto{\pgfqpoint{5.038195in}{3.333558in}}{\pgfqpoint{5.035769in}{3.327699in}}{\pgfqpoint{5.035769in}{3.321591in}}%
\pgfpathcurveto{\pgfqpoint{5.035769in}{3.315483in}}{\pgfqpoint{5.038195in}{3.309624in}}{\pgfqpoint{5.042515in}{3.305305in}}%
\pgfpathcurveto{\pgfqpoint{5.046834in}{3.300986in}}{\pgfqpoint{5.052693in}{3.298559in}}{\pgfqpoint{5.058801in}{3.298559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.058387in}{3.299689in}}%
\pgfpathcurveto{\pgfqpoint{5.064496in}{3.299689in}}{\pgfqpoint{5.070354in}{3.302115in}}{\pgfqpoint{5.074674in}{3.306435in}}%
\pgfpathcurveto{\pgfqpoint{5.078993in}{3.310754in}}{\pgfqpoint{5.081420in}{3.316612in}}{\pgfqpoint{5.081420in}{3.322721in}}%
\pgfpathcurveto{\pgfqpoint{5.081420in}{3.328829in}}{\pgfqpoint{5.078993in}{3.334688in}}{\pgfqpoint{5.074674in}{3.339007in}}%
\pgfpathcurveto{\pgfqpoint{5.070354in}{3.343326in}}{\pgfqpoint{5.064496in}{3.345753in}}{\pgfqpoint{5.058387in}{3.345753in}}%
\pgfpathcurveto{\pgfqpoint{5.052279in}{3.345753in}}{\pgfqpoint{5.046420in}{3.343326in}}{\pgfqpoint{5.042101in}{3.339007in}}%
\pgfpathcurveto{\pgfqpoint{5.037782in}{3.334688in}}{\pgfqpoint{5.035355in}{3.328829in}}{\pgfqpoint{5.035355in}{3.322721in}}%
\pgfpathcurveto{\pgfqpoint{5.035355in}{3.316612in}}{\pgfqpoint{5.037782in}{3.310754in}}{\pgfqpoint{5.042101in}{3.306435in}}%
\pgfpathcurveto{\pgfqpoint{5.046420in}{3.302115in}}{\pgfqpoint{5.052279in}{3.299689in}}{\pgfqpoint{5.058387in}{3.299689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057974in}{3.300818in}}%
\pgfpathcurveto{\pgfqpoint{5.064082in}{3.300818in}}{\pgfqpoint{5.069941in}{3.303245in}}{\pgfqpoint{5.074260in}{3.307564in}}%
\pgfpathcurveto{\pgfqpoint{5.078579in}{3.311883in}}{\pgfqpoint{5.081006in}{3.317742in}}{\pgfqpoint{5.081006in}{3.323850in}}%
\pgfpathcurveto{\pgfqpoint{5.081006in}{3.329959in}}{\pgfqpoint{5.078579in}{3.335817in}}{\pgfqpoint{5.074260in}{3.340137in}}%
\pgfpathcurveto{\pgfqpoint{5.069941in}{3.344456in}}{\pgfqpoint{5.064082in}{3.346883in}}{\pgfqpoint{5.057974in}{3.346883in}}%
\pgfpathcurveto{\pgfqpoint{5.051866in}{3.346883in}}{\pgfqpoint{5.046007in}{3.344456in}}{\pgfqpoint{5.041688in}{3.340137in}}%
\pgfpathcurveto{\pgfqpoint{5.037369in}{3.335817in}}{\pgfqpoint{5.034942in}{3.329959in}}{\pgfqpoint{5.034942in}{3.323850in}}%
\pgfpathcurveto{\pgfqpoint{5.034942in}{3.317742in}}{\pgfqpoint{5.037369in}{3.311883in}}{\pgfqpoint{5.041688in}{3.307564in}}%
\pgfpathcurveto{\pgfqpoint{5.046007in}{3.303245in}}{\pgfqpoint{5.051866in}{3.300818in}}{\pgfqpoint{5.057974in}{3.300818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057561in}{3.301948in}}%
\pgfpathcurveto{\pgfqpoint{5.063669in}{3.301948in}}{\pgfqpoint{5.069528in}{3.304375in}}{\pgfqpoint{5.073847in}{3.308694in}}%
\pgfpathcurveto{\pgfqpoint{5.078166in}{3.313013in}}{\pgfqpoint{5.080593in}{3.318872in}}{\pgfqpoint{5.080593in}{3.324980in}}%
\pgfpathcurveto{\pgfqpoint{5.080593in}{3.331088in}}{\pgfqpoint{5.078166in}{3.336947in}}{\pgfqpoint{5.073847in}{3.341266in}}%
\pgfpathcurveto{\pgfqpoint{5.069528in}{3.345585in}}{\pgfqpoint{5.063669in}{3.348012in}}{\pgfqpoint{5.057561in}{3.348012in}}%
\pgfpathcurveto{\pgfqpoint{5.051453in}{3.348012in}}{\pgfqpoint{5.045594in}{3.345585in}}{\pgfqpoint{5.041275in}{3.341266in}}%
\pgfpathcurveto{\pgfqpoint{5.036955in}{3.336947in}}{\pgfqpoint{5.034529in}{3.331088in}}{\pgfqpoint{5.034529in}{3.324980in}}%
\pgfpathcurveto{\pgfqpoint{5.034529in}{3.318872in}}{\pgfqpoint{5.036955in}{3.313013in}}{\pgfqpoint{5.041275in}{3.308694in}}%
\pgfpathcurveto{\pgfqpoint{5.045594in}{3.304375in}}{\pgfqpoint{5.051453in}{3.301948in}}{\pgfqpoint{5.057561in}{3.301948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.057147in}{3.303078in}}%
\pgfpathcurveto{\pgfqpoint{5.063256in}{3.303078in}}{\pgfqpoint{5.069114in}{3.305505in}}{\pgfqpoint{5.073434in}{3.309824in}}%
\pgfpathcurveto{\pgfqpoint{5.077753in}{3.314143in}}{\pgfqpoint{5.080180in}{3.320002in}}{\pgfqpoint{5.080180in}{3.326110in}}%
\pgfpathcurveto{\pgfqpoint{5.080180in}{3.332218in}}{\pgfqpoint{5.077753in}{3.338077in}}{\pgfqpoint{5.073434in}{3.342396in}}%
\pgfpathcurveto{\pgfqpoint{5.069114in}{3.346715in}}{\pgfqpoint{5.063256in}{3.349142in}}{\pgfqpoint{5.057147in}{3.349142in}}%
\pgfpathcurveto{\pgfqpoint{5.051039in}{3.349142in}}{\pgfqpoint{5.045180in}{3.346715in}}{\pgfqpoint{5.040861in}{3.342396in}}%
\pgfpathcurveto{\pgfqpoint{5.036542in}{3.338077in}}{\pgfqpoint{5.034115in}{3.332218in}}{\pgfqpoint{5.034115in}{3.326110in}}%
\pgfpathcurveto{\pgfqpoint{5.034115in}{3.320002in}}{\pgfqpoint{5.036542in}{3.314143in}}{\pgfqpoint{5.040861in}{3.309824in}}%
\pgfpathcurveto{\pgfqpoint{5.045180in}{3.305505in}}{\pgfqpoint{5.051039in}{3.303078in}}{\pgfqpoint{5.057147in}{3.303078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056734in}{3.304208in}}%
\pgfpathcurveto{\pgfqpoint{5.062842in}{3.304208in}}{\pgfqpoint{5.068701in}{3.306634in}}{\pgfqpoint{5.073020in}{3.310954in}}%
\pgfpathcurveto{\pgfqpoint{5.077339in}{3.315273in}}{\pgfqpoint{5.079766in}{3.321132in}}{\pgfqpoint{5.079766in}{3.327240in}}%
\pgfpathcurveto{\pgfqpoint{5.079766in}{3.333348in}}{\pgfqpoint{5.077339in}{3.339207in}}{\pgfqpoint{5.073020in}{3.343526in}}%
\pgfpathcurveto{\pgfqpoint{5.068701in}{3.347845in}}{\pgfqpoint{5.062842in}{3.350272in}}{\pgfqpoint{5.056734in}{3.350272in}}%
\pgfpathcurveto{\pgfqpoint{5.050626in}{3.350272in}}{\pgfqpoint{5.044767in}{3.347845in}}{\pgfqpoint{5.040448in}{3.343526in}}%
\pgfpathcurveto{\pgfqpoint{5.036129in}{3.339207in}}{\pgfqpoint{5.033702in}{3.333348in}}{\pgfqpoint{5.033702in}{3.327240in}}%
\pgfpathcurveto{\pgfqpoint{5.033702in}{3.321132in}}{\pgfqpoint{5.036129in}{3.315273in}}{\pgfqpoint{5.040448in}{3.310954in}}%
\pgfpathcurveto{\pgfqpoint{5.044767in}{3.306634in}}{\pgfqpoint{5.050626in}{3.304208in}}{\pgfqpoint{5.056734in}{3.304208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.056321in}{3.305337in}}%
\pgfpathcurveto{\pgfqpoint{5.062429in}{3.305337in}}{\pgfqpoint{5.068288in}{3.307764in}}{\pgfqpoint{5.072607in}{3.312083in}}%
\pgfpathcurveto{\pgfqpoint{5.076926in}{3.316402in}}{\pgfqpoint{5.079353in}{3.322261in}}{\pgfqpoint{5.079353in}{3.328369in}}%
\pgfpathcurveto{\pgfqpoint{5.079353in}{3.334478in}}{\pgfqpoint{5.076926in}{3.340336in}}{\pgfqpoint{5.072607in}{3.344656in}}%
\pgfpathcurveto{\pgfqpoint{5.068288in}{3.348975in}}{\pgfqpoint{5.062429in}{3.351402in}}{\pgfqpoint{5.056321in}{3.351402in}}%
\pgfpathcurveto{\pgfqpoint{5.050213in}{3.351402in}}{\pgfqpoint{5.044354in}{3.348975in}}{\pgfqpoint{5.040035in}{3.344656in}}%
\pgfpathcurveto{\pgfqpoint{5.035715in}{3.340336in}}{\pgfqpoint{5.033289in}{3.334478in}}{\pgfqpoint{5.033289in}{3.328369in}}%
\pgfpathcurveto{\pgfqpoint{5.033289in}{3.322261in}}{\pgfqpoint{5.035715in}{3.316402in}}{\pgfqpoint{5.040035in}{3.312083in}}%
\pgfpathcurveto{\pgfqpoint{5.044354in}{3.307764in}}{\pgfqpoint{5.050213in}{3.305337in}}{\pgfqpoint{5.056321in}{3.305337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055907in}{3.306467in}}%
\pgfpathcurveto{\pgfqpoint{5.062016in}{3.306467in}}{\pgfqpoint{5.067874in}{3.308894in}}{\pgfqpoint{5.072194in}{3.313213in}}%
\pgfpathcurveto{\pgfqpoint{5.076513in}{3.317532in}}{\pgfqpoint{5.078940in}{3.323391in}}{\pgfqpoint{5.078940in}{3.329499in}}%
\pgfpathcurveto{\pgfqpoint{5.078940in}{3.335607in}}{\pgfqpoint{5.076513in}{3.341466in}}{\pgfqpoint{5.072194in}{3.345785in}}%
\pgfpathcurveto{\pgfqpoint{5.067874in}{3.350105in}}{\pgfqpoint{5.062016in}{3.352531in}}{\pgfqpoint{5.055907in}{3.352531in}}%
\pgfpathcurveto{\pgfqpoint{5.049799in}{3.352531in}}{\pgfqpoint{5.043940in}{3.350105in}}{\pgfqpoint{5.039621in}{3.345785in}}%
\pgfpathcurveto{\pgfqpoint{5.035302in}{3.341466in}}{\pgfqpoint{5.032875in}{3.335607in}}{\pgfqpoint{5.032875in}{3.329499in}}%
\pgfpathcurveto{\pgfqpoint{5.032875in}{3.323391in}}{\pgfqpoint{5.035302in}{3.317532in}}{\pgfqpoint{5.039621in}{3.313213in}}%
\pgfpathcurveto{\pgfqpoint{5.043940in}{3.308894in}}{\pgfqpoint{5.049799in}{3.306467in}}{\pgfqpoint{5.055907in}{3.306467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055494in}{3.307597in}}%
\pgfpathcurveto{\pgfqpoint{5.061602in}{3.307597in}}{\pgfqpoint{5.067461in}{3.310024in}}{\pgfqpoint{5.071780in}{3.314343in}}%
\pgfpathcurveto{\pgfqpoint{5.076099in}{3.318662in}}{\pgfqpoint{5.078526in}{3.324521in}}{\pgfqpoint{5.078526in}{3.330629in}}%
\pgfpathcurveto{\pgfqpoint{5.078526in}{3.336737in}}{\pgfqpoint{5.076099in}{3.342596in}}{\pgfqpoint{5.071780in}{3.346915in}}%
\pgfpathcurveto{\pgfqpoint{5.067461in}{3.351234in}}{\pgfqpoint{5.061602in}{3.353661in}}{\pgfqpoint{5.055494in}{3.353661in}}%
\pgfpathcurveto{\pgfqpoint{5.049386in}{3.353661in}}{\pgfqpoint{5.043527in}{3.351234in}}{\pgfqpoint{5.039208in}{3.346915in}}%
\pgfpathcurveto{\pgfqpoint{5.034889in}{3.342596in}}{\pgfqpoint{5.032462in}{3.336737in}}{\pgfqpoint{5.032462in}{3.330629in}}%
\pgfpathcurveto{\pgfqpoint{5.032462in}{3.324521in}}{\pgfqpoint{5.034889in}{3.318662in}}{\pgfqpoint{5.039208in}{3.314343in}}%
\pgfpathcurveto{\pgfqpoint{5.043527in}{3.310024in}}{\pgfqpoint{5.049386in}{3.307597in}}{\pgfqpoint{5.055494in}{3.307597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.055081in}{3.308727in}}%
\pgfpathcurveto{\pgfqpoint{5.061189in}{3.308727in}}{\pgfqpoint{5.067048in}{3.311153in}}{\pgfqpoint{5.071367in}{3.315473in}}%
\pgfpathcurveto{\pgfqpoint{5.075686in}{3.319792in}}{\pgfqpoint{5.078113in}{3.325651in}}{\pgfqpoint{5.078113in}{3.331759in}}%
\pgfpathcurveto{\pgfqpoint{5.078113in}{3.337867in}}{\pgfqpoint{5.075686in}{3.343726in}}{\pgfqpoint{5.071367in}{3.348045in}}%
\pgfpathcurveto{\pgfqpoint{5.067048in}{3.352364in}}{\pgfqpoint{5.061189in}{3.354791in}}{\pgfqpoint{5.055081in}{3.354791in}}%
\pgfpathcurveto{\pgfqpoint{5.048973in}{3.354791in}}{\pgfqpoint{5.043114in}{3.352364in}}{\pgfqpoint{5.038795in}{3.348045in}}%
\pgfpathcurveto{\pgfqpoint{5.034475in}{3.343726in}}{\pgfqpoint{5.032049in}{3.337867in}}{\pgfqpoint{5.032049in}{3.331759in}}%
\pgfpathcurveto{\pgfqpoint{5.032049in}{3.325651in}}{\pgfqpoint{5.034475in}{3.319792in}}{\pgfqpoint{5.038795in}{3.315473in}}%
\pgfpathcurveto{\pgfqpoint{5.043114in}{3.311153in}}{\pgfqpoint{5.048973in}{3.308727in}}{\pgfqpoint{5.055081in}{3.308727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054667in}{3.309856in}}%
\pgfpathcurveto{\pgfqpoint{5.060776in}{3.309856in}}{\pgfqpoint{5.066634in}{3.312283in}}{\pgfqpoint{5.070954in}{3.316602in}}%
\pgfpathcurveto{\pgfqpoint{5.075273in}{3.320921in}}{\pgfqpoint{5.077700in}{3.326780in}}{\pgfqpoint{5.077700in}{3.332889in}}%
\pgfpathcurveto{\pgfqpoint{5.077700in}{3.338997in}}{\pgfqpoint{5.075273in}{3.344856in}}{\pgfqpoint{5.070954in}{3.349175in}}%
\pgfpathcurveto{\pgfqpoint{5.066634in}{3.353494in}}{\pgfqpoint{5.060776in}{3.355921in}}{\pgfqpoint{5.054667in}{3.355921in}}%
\pgfpathcurveto{\pgfqpoint{5.048559in}{3.355921in}}{\pgfqpoint{5.042700in}{3.353494in}}{\pgfqpoint{5.038381in}{3.349175in}}%
\pgfpathcurveto{\pgfqpoint{5.034062in}{3.344856in}}{\pgfqpoint{5.031635in}{3.338997in}}{\pgfqpoint{5.031635in}{3.332889in}}%
\pgfpathcurveto{\pgfqpoint{5.031635in}{3.326780in}}{\pgfqpoint{5.034062in}{3.320921in}}{\pgfqpoint{5.038381in}{3.316602in}}%
\pgfpathcurveto{\pgfqpoint{5.042700in}{3.312283in}}{\pgfqpoint{5.048559in}{3.309856in}}{\pgfqpoint{5.054667in}{3.309856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.054254in}{3.310986in}}%
\pgfpathcurveto{\pgfqpoint{5.060362in}{3.310986in}}{\pgfqpoint{5.066221in}{3.313413in}}{\pgfqpoint{5.070540in}{3.317732in}}%
\pgfpathcurveto{\pgfqpoint{5.074859in}{3.322051in}}{\pgfqpoint{5.077286in}{3.327910in}}{\pgfqpoint{5.077286in}{3.334018in}}%
\pgfpathcurveto{\pgfqpoint{5.077286in}{3.340126in}}{\pgfqpoint{5.074859in}{3.345985in}}{\pgfqpoint{5.070540in}{3.350304in}}%
\pgfpathcurveto{\pgfqpoint{5.066221in}{3.354624in}}{\pgfqpoint{5.060362in}{3.357050in}}{\pgfqpoint{5.054254in}{3.357050in}}%
\pgfpathcurveto{\pgfqpoint{5.048146in}{3.357050in}}{\pgfqpoint{5.042287in}{3.354624in}}{\pgfqpoint{5.037968in}{3.350304in}}%
\pgfpathcurveto{\pgfqpoint{5.033649in}{3.345985in}}{\pgfqpoint{5.031222in}{3.340126in}}{\pgfqpoint{5.031222in}{3.334018in}}%
\pgfpathcurveto{\pgfqpoint{5.031222in}{3.327910in}}{\pgfqpoint{5.033649in}{3.322051in}}{\pgfqpoint{5.037968in}{3.317732in}}%
\pgfpathcurveto{\pgfqpoint{5.042287in}{3.313413in}}{\pgfqpoint{5.048146in}{3.310986in}}{\pgfqpoint{5.054254in}{3.310986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053841in}{3.312116in}}%
\pgfpathcurveto{\pgfqpoint{5.059949in}{3.312116in}}{\pgfqpoint{5.065808in}{3.314543in}}{\pgfqpoint{5.070127in}{3.318862in}}%
\pgfpathcurveto{\pgfqpoint{5.074446in}{3.323181in}}{\pgfqpoint{5.076873in}{3.329040in}}{\pgfqpoint{5.076873in}{3.335148in}}%
\pgfpathcurveto{\pgfqpoint{5.076873in}{3.341256in}}{\pgfqpoint{5.074446in}{3.347115in}}{\pgfqpoint{5.070127in}{3.351434in}}%
\pgfpathcurveto{\pgfqpoint{5.065808in}{3.355753in}}{\pgfqpoint{5.059949in}{3.358180in}}{\pgfqpoint{5.053841in}{3.358180in}}%
\pgfpathcurveto{\pgfqpoint{5.047733in}{3.358180in}}{\pgfqpoint{5.041874in}{3.355753in}}{\pgfqpoint{5.037555in}{3.351434in}}%
\pgfpathcurveto{\pgfqpoint{5.033235in}{3.347115in}}{\pgfqpoint{5.030809in}{3.341256in}}{\pgfqpoint{5.030809in}{3.335148in}}%
\pgfpathcurveto{\pgfqpoint{5.030809in}{3.329040in}}{\pgfqpoint{5.033235in}{3.323181in}}{\pgfqpoint{5.037555in}{3.318862in}}%
\pgfpathcurveto{\pgfqpoint{5.041874in}{3.314543in}}{\pgfqpoint{5.047733in}{3.312116in}}{\pgfqpoint{5.053841in}{3.312116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053427in}{3.313246in}}%
\pgfpathcurveto{\pgfqpoint{5.059536in}{3.313246in}}{\pgfqpoint{5.065394in}{3.315672in}}{\pgfqpoint{5.069714in}{3.319992in}}%
\pgfpathcurveto{\pgfqpoint{5.074033in}{3.324311in}}{\pgfqpoint{5.076460in}{3.330170in}}{\pgfqpoint{5.076460in}{3.336278in}}%
\pgfpathcurveto{\pgfqpoint{5.076460in}{3.342386in}}{\pgfqpoint{5.074033in}{3.348245in}}{\pgfqpoint{5.069714in}{3.352564in}}%
\pgfpathcurveto{\pgfqpoint{5.065394in}{3.356883in}}{\pgfqpoint{5.059536in}{3.359310in}}{\pgfqpoint{5.053427in}{3.359310in}}%
\pgfpathcurveto{\pgfqpoint{5.047319in}{3.359310in}}{\pgfqpoint{5.041460in}{3.356883in}}{\pgfqpoint{5.037141in}{3.352564in}}%
\pgfpathcurveto{\pgfqpoint{5.032822in}{3.348245in}}{\pgfqpoint{5.030395in}{3.342386in}}{\pgfqpoint{5.030395in}{3.336278in}}%
\pgfpathcurveto{\pgfqpoint{5.030395in}{3.330170in}}{\pgfqpoint{5.032822in}{3.324311in}}{\pgfqpoint{5.037141in}{3.319992in}}%
\pgfpathcurveto{\pgfqpoint{5.041460in}{3.315672in}}{\pgfqpoint{5.047319in}{3.313246in}}{\pgfqpoint{5.053427in}{3.313246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053014in}{3.314375in}}%
\pgfpathcurveto{\pgfqpoint{5.059122in}{3.314375in}}{\pgfqpoint{5.064981in}{3.316802in}}{\pgfqpoint{5.069300in}{3.321121in}}%
\pgfpathcurveto{\pgfqpoint{5.073619in}{3.325441in}}{\pgfqpoint{5.076046in}{3.331299in}}{\pgfqpoint{5.076046in}{3.337408in}}%
\pgfpathcurveto{\pgfqpoint{5.076046in}{3.343516in}}{\pgfqpoint{5.073619in}{3.349375in}}{\pgfqpoint{5.069300in}{3.353694in}}%
\pgfpathcurveto{\pgfqpoint{5.064981in}{3.358013in}}{\pgfqpoint{5.059122in}{3.360440in}}{\pgfqpoint{5.053014in}{3.360440in}}%
\pgfpathcurveto{\pgfqpoint{5.046906in}{3.360440in}}{\pgfqpoint{5.041047in}{3.358013in}}{\pgfqpoint{5.036728in}{3.353694in}}%
\pgfpathcurveto{\pgfqpoint{5.032409in}{3.349375in}}{\pgfqpoint{5.029982in}{3.343516in}}{\pgfqpoint{5.029982in}{3.337408in}}%
\pgfpathcurveto{\pgfqpoint{5.029982in}{3.331299in}}{\pgfqpoint{5.032409in}{3.325441in}}{\pgfqpoint{5.036728in}{3.321121in}}%
\pgfpathcurveto{\pgfqpoint{5.041047in}{3.316802in}}{\pgfqpoint{5.046906in}{3.314375in}}{\pgfqpoint{5.053014in}{3.314375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052601in}{3.315505in}}%
\pgfpathcurveto{\pgfqpoint{5.058709in}{3.315505in}}{\pgfqpoint{5.064568in}{3.317932in}}{\pgfqpoint{5.068887in}{3.322251in}}%
\pgfpathcurveto{\pgfqpoint{5.073206in}{3.326570in}}{\pgfqpoint{5.075633in}{3.332429in}}{\pgfqpoint{5.075633in}{3.338537in}}%
\pgfpathcurveto{\pgfqpoint{5.075633in}{3.344645in}}{\pgfqpoint{5.073206in}{3.350504in}}{\pgfqpoint{5.068887in}{3.354823in}}%
\pgfpathcurveto{\pgfqpoint{5.064568in}{3.359143in}}{\pgfqpoint{5.058709in}{3.361569in}}{\pgfqpoint{5.052601in}{3.361569in}}%
\pgfpathcurveto{\pgfqpoint{5.046493in}{3.361569in}}{\pgfqpoint{5.040634in}{3.359143in}}{\pgfqpoint{5.036315in}{3.354823in}}%
\pgfpathcurveto{\pgfqpoint{5.031995in}{3.350504in}}{\pgfqpoint{5.029569in}{3.344645in}}{\pgfqpoint{5.029569in}{3.338537in}}%
\pgfpathcurveto{\pgfqpoint{5.029569in}{3.332429in}}{\pgfqpoint{5.031995in}{3.326570in}}{\pgfqpoint{5.036315in}{3.322251in}}%
\pgfpathcurveto{\pgfqpoint{5.040634in}{3.317932in}}{\pgfqpoint{5.046493in}{3.315505in}}{\pgfqpoint{5.052601in}{3.315505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.052187in}{3.316635in}}%
\pgfpathcurveto{\pgfqpoint{5.058296in}{3.316635in}}{\pgfqpoint{5.064154in}{3.319062in}}{\pgfqpoint{5.068474in}{3.323381in}}%
\pgfpathcurveto{\pgfqpoint{5.072793in}{3.327700in}}{\pgfqpoint{5.075220in}{3.333559in}}{\pgfqpoint{5.075220in}{3.339667in}}%
\pgfpathcurveto{\pgfqpoint{5.075220in}{3.345775in}}{\pgfqpoint{5.072793in}{3.351634in}}{\pgfqpoint{5.068474in}{3.355953in}}%
\pgfpathcurveto{\pgfqpoint{5.064154in}{3.360272in}}{\pgfqpoint{5.058296in}{3.362699in}}{\pgfqpoint{5.052187in}{3.362699in}}%
\pgfpathcurveto{\pgfqpoint{5.046079in}{3.362699in}}{\pgfqpoint{5.040220in}{3.360272in}}{\pgfqpoint{5.035901in}{3.355953in}}%
\pgfpathcurveto{\pgfqpoint{5.031582in}{3.351634in}}{\pgfqpoint{5.029155in}{3.345775in}}{\pgfqpoint{5.029155in}{3.339667in}}%
\pgfpathcurveto{\pgfqpoint{5.029155in}{3.333559in}}{\pgfqpoint{5.031582in}{3.327700in}}{\pgfqpoint{5.035901in}{3.323381in}}%
\pgfpathcurveto{\pgfqpoint{5.040220in}{3.319062in}}{\pgfqpoint{5.046079in}{3.316635in}}{\pgfqpoint{5.052187in}{3.316635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051774in}{3.317765in}}%
\pgfpathcurveto{\pgfqpoint{5.057882in}{3.317765in}}{\pgfqpoint{5.063741in}{3.320192in}}{\pgfqpoint{5.068060in}{3.324511in}}%
\pgfpathcurveto{\pgfqpoint{5.072379in}{3.328830in}}{\pgfqpoint{5.074806in}{3.334689in}}{\pgfqpoint{5.074806in}{3.340797in}}%
\pgfpathcurveto{\pgfqpoint{5.074806in}{3.346905in}}{\pgfqpoint{5.072379in}{3.352764in}}{\pgfqpoint{5.068060in}{3.357083in}}%
\pgfpathcurveto{\pgfqpoint{5.063741in}{3.361402in}}{\pgfqpoint{5.057882in}{3.363829in}}{\pgfqpoint{5.051774in}{3.363829in}}%
\pgfpathcurveto{\pgfqpoint{5.045666in}{3.363829in}}{\pgfqpoint{5.039807in}{3.361402in}}{\pgfqpoint{5.035488in}{3.357083in}}%
\pgfpathcurveto{\pgfqpoint{5.031169in}{3.352764in}}{\pgfqpoint{5.028742in}{3.346905in}}{\pgfqpoint{5.028742in}{3.340797in}}%
\pgfpathcurveto{\pgfqpoint{5.028742in}{3.334689in}}{\pgfqpoint{5.031169in}{3.328830in}}{\pgfqpoint{5.035488in}{3.324511in}}%
\pgfpathcurveto{\pgfqpoint{5.039807in}{3.320192in}}{\pgfqpoint{5.045666in}{3.317765in}}{\pgfqpoint{5.051774in}{3.317765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.051361in}{3.318894in}}%
\pgfpathcurveto{\pgfqpoint{5.057469in}{3.318894in}}{\pgfqpoint{5.063328in}{3.321321in}}{\pgfqpoint{5.067647in}{3.325640in}}%
\pgfpathcurveto{\pgfqpoint{5.071966in}{3.329960in}}{\pgfqpoint{5.074393in}{3.335818in}}{\pgfqpoint{5.074393in}{3.341927in}}%
\pgfpathcurveto{\pgfqpoint{5.074393in}{3.348035in}}{\pgfqpoint{5.071966in}{3.353894in}}{\pgfqpoint{5.067647in}{3.358213in}}%
\pgfpathcurveto{\pgfqpoint{5.063328in}{3.362532in}}{\pgfqpoint{5.057469in}{3.364959in}}{\pgfqpoint{5.051361in}{3.364959in}}%
\pgfpathcurveto{\pgfqpoint{5.045253in}{3.364959in}}{\pgfqpoint{5.039394in}{3.362532in}}{\pgfqpoint{5.035075in}{3.358213in}}%
\pgfpathcurveto{\pgfqpoint{5.030755in}{3.353894in}}{\pgfqpoint{5.028329in}{3.348035in}}{\pgfqpoint{5.028329in}{3.341927in}}%
\pgfpathcurveto{\pgfqpoint{5.028329in}{3.335818in}}{\pgfqpoint{5.030755in}{3.329960in}}{\pgfqpoint{5.035075in}{3.325640in}}%
\pgfpathcurveto{\pgfqpoint{5.039394in}{3.321321in}}{\pgfqpoint{5.045253in}{3.318894in}}{\pgfqpoint{5.051361in}{3.318894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050947in}{3.320024in}}%
\pgfpathcurveto{\pgfqpoint{5.057056in}{3.320024in}}{\pgfqpoint{5.062914in}{3.322451in}}{\pgfqpoint{5.067234in}{3.326770in}}%
\pgfpathcurveto{\pgfqpoint{5.071553in}{3.331089in}}{\pgfqpoint{5.073980in}{3.336948in}}{\pgfqpoint{5.073980in}{3.343056in}}%
\pgfpathcurveto{\pgfqpoint{5.073980in}{3.349165in}}{\pgfqpoint{5.071553in}{3.355023in}}{\pgfqpoint{5.067234in}{3.359343in}}%
\pgfpathcurveto{\pgfqpoint{5.062914in}{3.363662in}}{\pgfqpoint{5.057056in}{3.366088in}}{\pgfqpoint{5.050947in}{3.366088in}}%
\pgfpathcurveto{\pgfqpoint{5.044839in}{3.366088in}}{\pgfqpoint{5.038980in}{3.363662in}}{\pgfqpoint{5.034661in}{3.359343in}}%
\pgfpathcurveto{\pgfqpoint{5.030342in}{3.355023in}}{\pgfqpoint{5.027915in}{3.349165in}}{\pgfqpoint{5.027915in}{3.343056in}}%
\pgfpathcurveto{\pgfqpoint{5.027915in}{3.336948in}}{\pgfqpoint{5.030342in}{3.331089in}}{\pgfqpoint{5.034661in}{3.326770in}}%
\pgfpathcurveto{\pgfqpoint{5.038980in}{3.322451in}}{\pgfqpoint{5.044839in}{3.320024in}}{\pgfqpoint{5.050947in}{3.320024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050534in}{3.321154in}}%
\pgfpathcurveto{\pgfqpoint{5.056642in}{3.321154in}}{\pgfqpoint{5.062501in}{3.323581in}}{\pgfqpoint{5.066820in}{3.327900in}}%
\pgfpathcurveto{\pgfqpoint{5.071139in}{3.332219in}}{\pgfqpoint{5.073566in}{3.338078in}}{\pgfqpoint{5.073566in}{3.344186in}}%
\pgfpathcurveto{\pgfqpoint{5.073566in}{3.350294in}}{\pgfqpoint{5.071139in}{3.356153in}}{\pgfqpoint{5.066820in}{3.360472in}}%
\pgfpathcurveto{\pgfqpoint{5.062501in}{3.364791in}}{\pgfqpoint{5.056642in}{3.367218in}}{\pgfqpoint{5.050534in}{3.367218in}}%
\pgfpathcurveto{\pgfqpoint{5.044426in}{3.367218in}}{\pgfqpoint{5.038567in}{3.364791in}}{\pgfqpoint{5.034248in}{3.360472in}}%
\pgfpathcurveto{\pgfqpoint{5.029929in}{3.356153in}}{\pgfqpoint{5.027502in}{3.350294in}}{\pgfqpoint{5.027502in}{3.344186in}}%
\pgfpathcurveto{\pgfqpoint{5.027502in}{3.338078in}}{\pgfqpoint{5.029929in}{3.332219in}}{\pgfqpoint{5.034248in}{3.327900in}}%
\pgfpathcurveto{\pgfqpoint{5.038567in}{3.323581in}}{\pgfqpoint{5.044426in}{3.321154in}}{\pgfqpoint{5.050534in}{3.321154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.050121in}{3.322284in}}%
\pgfpathcurveto{\pgfqpoint{5.056229in}{3.322284in}}{\pgfqpoint{5.062088in}{3.324711in}}{\pgfqpoint{5.066407in}{3.329030in}}%
\pgfpathcurveto{\pgfqpoint{5.070726in}{3.333349in}}{\pgfqpoint{5.073153in}{3.339208in}}{\pgfqpoint{5.073153in}{3.345316in}}%
\pgfpathcurveto{\pgfqpoint{5.073153in}{3.351424in}}{\pgfqpoint{5.070726in}{3.357283in}}{\pgfqpoint{5.066407in}{3.361602in}}%
\pgfpathcurveto{\pgfqpoint{5.062088in}{3.365921in}}{\pgfqpoint{5.056229in}{3.368348in}}{\pgfqpoint{5.050121in}{3.368348in}}%
\pgfpathcurveto{\pgfqpoint{5.044013in}{3.368348in}}{\pgfqpoint{5.038154in}{3.365921in}}{\pgfqpoint{5.033835in}{3.361602in}}%
\pgfpathcurveto{\pgfqpoint{5.029515in}{3.357283in}}{\pgfqpoint{5.027089in}{3.351424in}}{\pgfqpoint{5.027089in}{3.345316in}}%
\pgfpathcurveto{\pgfqpoint{5.027089in}{3.339208in}}{\pgfqpoint{5.029515in}{3.333349in}}{\pgfqpoint{5.033835in}{3.329030in}}%
\pgfpathcurveto{\pgfqpoint{5.038154in}{3.324711in}}{\pgfqpoint{5.044013in}{3.322284in}}{\pgfqpoint{5.050121in}{3.322284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049707in}{3.323414in}}%
\pgfpathcurveto{\pgfqpoint{5.055816in}{3.323414in}}{\pgfqpoint{5.061674in}{3.325840in}}{\pgfqpoint{5.065994in}{3.330159in}}%
\pgfpathcurveto{\pgfqpoint{5.070313in}{3.334479in}}{\pgfqpoint{5.072740in}{3.340337in}}{\pgfqpoint{5.072740in}{3.346446in}}%
\pgfpathcurveto{\pgfqpoint{5.072740in}{3.352554in}}{\pgfqpoint{5.070313in}{3.358413in}}{\pgfqpoint{5.065994in}{3.362732in}}%
\pgfpathcurveto{\pgfqpoint{5.061674in}{3.367051in}}{\pgfqpoint{5.055816in}{3.369478in}}{\pgfqpoint{5.049707in}{3.369478in}}%
\pgfpathcurveto{\pgfqpoint{5.043599in}{3.369478in}}{\pgfqpoint{5.037740in}{3.367051in}}{\pgfqpoint{5.033421in}{3.362732in}}%
\pgfpathcurveto{\pgfqpoint{5.029102in}{3.358413in}}{\pgfqpoint{5.026675in}{3.352554in}}{\pgfqpoint{5.026675in}{3.346446in}}%
\pgfpathcurveto{\pgfqpoint{5.026675in}{3.340337in}}{\pgfqpoint{5.029102in}{3.334479in}}{\pgfqpoint{5.033421in}{3.330159in}}%
\pgfpathcurveto{\pgfqpoint{5.037740in}{3.325840in}}{\pgfqpoint{5.043599in}{3.323414in}}{\pgfqpoint{5.049707in}{3.323414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.049294in}{3.324543in}}%
\pgfpathcurveto{\pgfqpoint{5.055402in}{3.324543in}}{\pgfqpoint{5.061261in}{3.326970in}}{\pgfqpoint{5.065580in}{3.331289in}}%
\pgfpathcurveto{\pgfqpoint{5.069899in}{3.335608in}}{\pgfqpoint{5.072326in}{3.341467in}}{\pgfqpoint{5.072326in}{3.347575in}}%
\pgfpathcurveto{\pgfqpoint{5.072326in}{3.353684in}}{\pgfqpoint{5.069899in}{3.359542in}}{\pgfqpoint{5.065580in}{3.363862in}}%
\pgfpathcurveto{\pgfqpoint{5.061261in}{3.368181in}}{\pgfqpoint{5.055402in}{3.370608in}}{\pgfqpoint{5.049294in}{3.370608in}}%
\pgfpathcurveto{\pgfqpoint{5.043186in}{3.370608in}}{\pgfqpoint{5.037327in}{3.368181in}}{\pgfqpoint{5.033008in}{3.363862in}}%
\pgfpathcurveto{\pgfqpoint{5.028689in}{3.359542in}}{\pgfqpoint{5.026262in}{3.353684in}}{\pgfqpoint{5.026262in}{3.347575in}}%
\pgfpathcurveto{\pgfqpoint{5.026262in}{3.341467in}}{\pgfqpoint{5.028689in}{3.335608in}}{\pgfqpoint{5.033008in}{3.331289in}}%
\pgfpathcurveto{\pgfqpoint{5.037327in}{3.326970in}}{\pgfqpoint{5.043186in}{3.324543in}}{\pgfqpoint{5.049294in}{3.324543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048881in}{3.325673in}}%
\pgfpathcurveto{\pgfqpoint{5.054989in}{3.325673in}}{\pgfqpoint{5.060848in}{3.328100in}}{\pgfqpoint{5.065167in}{3.332419in}}%
\pgfpathcurveto{\pgfqpoint{5.069486in}{3.336738in}}{\pgfqpoint{5.071913in}{3.342597in}}{\pgfqpoint{5.071913in}{3.348705in}}%
\pgfpathcurveto{\pgfqpoint{5.071913in}{3.354813in}}{\pgfqpoint{5.069486in}{3.360672in}}{\pgfqpoint{5.065167in}{3.364991in}}%
\pgfpathcurveto{\pgfqpoint{5.060848in}{3.369310in}}{\pgfqpoint{5.054989in}{3.371737in}}{\pgfqpoint{5.048881in}{3.371737in}}%
\pgfpathcurveto{\pgfqpoint{5.042773in}{3.371737in}}{\pgfqpoint{5.036914in}{3.369310in}}{\pgfqpoint{5.032595in}{3.364991in}}%
\pgfpathcurveto{\pgfqpoint{5.028275in}{3.360672in}}{\pgfqpoint{5.025849in}{3.354813in}}{\pgfqpoint{5.025849in}{3.348705in}}%
\pgfpathcurveto{\pgfqpoint{5.025849in}{3.342597in}}{\pgfqpoint{5.028275in}{3.336738in}}{\pgfqpoint{5.032595in}{3.332419in}}%
\pgfpathcurveto{\pgfqpoint{5.036914in}{3.328100in}}{\pgfqpoint{5.042773in}{3.325673in}}{\pgfqpoint{5.048881in}{3.325673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048467in}{3.326803in}}%
\pgfpathcurveto{\pgfqpoint{5.054576in}{3.326803in}}{\pgfqpoint{5.060434in}{3.329230in}}{\pgfqpoint{5.064754in}{3.333549in}}%
\pgfpathcurveto{\pgfqpoint{5.069073in}{3.337868in}}{\pgfqpoint{5.071500in}{3.343727in}}{\pgfqpoint{5.071500in}{3.349835in}}%
\pgfpathcurveto{\pgfqpoint{5.071500in}{3.355943in}}{\pgfqpoint{5.069073in}{3.361802in}}{\pgfqpoint{5.064754in}{3.366121in}}%
\pgfpathcurveto{\pgfqpoint{5.060434in}{3.370440in}}{\pgfqpoint{5.054576in}{3.372867in}}{\pgfqpoint{5.048467in}{3.372867in}}%
\pgfpathcurveto{\pgfqpoint{5.042359in}{3.372867in}}{\pgfqpoint{5.036500in}{3.370440in}}{\pgfqpoint{5.032181in}{3.366121in}}%
\pgfpathcurveto{\pgfqpoint{5.027862in}{3.361802in}}{\pgfqpoint{5.025435in}{3.355943in}}{\pgfqpoint{5.025435in}{3.349835in}}%
\pgfpathcurveto{\pgfqpoint{5.025435in}{3.343727in}}{\pgfqpoint{5.027862in}{3.337868in}}{\pgfqpoint{5.032181in}{3.333549in}}%
\pgfpathcurveto{\pgfqpoint{5.036500in}{3.329230in}}{\pgfqpoint{5.042359in}{3.326803in}}{\pgfqpoint{5.048467in}{3.326803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.048054in}{3.327933in}}%
\pgfpathcurveto{\pgfqpoint{5.054162in}{3.327933in}}{\pgfqpoint{5.060021in}{3.330359in}}{\pgfqpoint{5.064340in}{3.334679in}}%
\pgfpathcurveto{\pgfqpoint{5.068659in}{3.338998in}}{\pgfqpoint{5.071086in}{3.344856in}}{\pgfqpoint{5.071086in}{3.350965in}}%
\pgfpathcurveto{\pgfqpoint{5.071086in}{3.357073in}}{\pgfqpoint{5.068659in}{3.362932in}}{\pgfqpoint{5.064340in}{3.367251in}}%
\pgfpathcurveto{\pgfqpoint{5.060021in}{3.371570in}}{\pgfqpoint{5.054162in}{3.373997in}}{\pgfqpoint{5.048054in}{3.373997in}}%
\pgfpathcurveto{\pgfqpoint{5.041946in}{3.373997in}}{\pgfqpoint{5.036087in}{3.371570in}}{\pgfqpoint{5.031768in}{3.367251in}}%
\pgfpathcurveto{\pgfqpoint{5.027449in}{3.362932in}}{\pgfqpoint{5.025022in}{3.357073in}}{\pgfqpoint{5.025022in}{3.350965in}}%
\pgfpathcurveto{\pgfqpoint{5.025022in}{3.344856in}}{\pgfqpoint{5.027449in}{3.338998in}}{\pgfqpoint{5.031768in}{3.334679in}}%
\pgfpathcurveto{\pgfqpoint{5.036087in}{3.330359in}}{\pgfqpoint{5.041946in}{3.327933in}}{\pgfqpoint{5.048054in}{3.327933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047641in}{3.329062in}}%
\pgfpathcurveto{\pgfqpoint{5.053749in}{3.329062in}}{\pgfqpoint{5.059608in}{3.331489in}}{\pgfqpoint{5.063927in}{3.335808in}}%
\pgfpathcurveto{\pgfqpoint{5.068246in}{3.340127in}}{\pgfqpoint{5.070673in}{3.345986in}}{\pgfqpoint{5.070673in}{3.352094in}}%
\pgfpathcurveto{\pgfqpoint{5.070673in}{3.358203in}}{\pgfqpoint{5.068246in}{3.364061in}}{\pgfqpoint{5.063927in}{3.368381in}}%
\pgfpathcurveto{\pgfqpoint{5.059608in}{3.372700in}}{\pgfqpoint{5.053749in}{3.375127in}}{\pgfqpoint{5.047641in}{3.375127in}}%
\pgfpathcurveto{\pgfqpoint{5.041533in}{3.375127in}}{\pgfqpoint{5.035674in}{3.372700in}}{\pgfqpoint{5.031355in}{3.368381in}}%
\pgfpathcurveto{\pgfqpoint{5.027035in}{3.364061in}}{\pgfqpoint{5.024609in}{3.358203in}}{\pgfqpoint{5.024609in}{3.352094in}}%
\pgfpathcurveto{\pgfqpoint{5.024609in}{3.345986in}}{\pgfqpoint{5.027035in}{3.340127in}}{\pgfqpoint{5.031355in}{3.335808in}}%
\pgfpathcurveto{\pgfqpoint{5.035674in}{3.331489in}}{\pgfqpoint{5.041533in}{3.329062in}}{\pgfqpoint{5.047641in}{3.329062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.047227in}{3.330192in}}%
\pgfpathcurveto{\pgfqpoint{5.053336in}{3.330192in}}{\pgfqpoint{5.059194in}{3.332619in}}{\pgfqpoint{5.063514in}{3.336938in}}%
\pgfpathcurveto{\pgfqpoint{5.067833in}{3.341257in}}{\pgfqpoint{5.070260in}{3.347116in}}{\pgfqpoint{5.070260in}{3.353224in}}%
\pgfpathcurveto{\pgfqpoint{5.070260in}{3.359332in}}{\pgfqpoint{5.067833in}{3.365191in}}{\pgfqpoint{5.063514in}{3.369510in}}%
\pgfpathcurveto{\pgfqpoint{5.059194in}{3.373829in}}{\pgfqpoint{5.053336in}{3.376256in}}{\pgfqpoint{5.047227in}{3.376256in}}%
\pgfpathcurveto{\pgfqpoint{5.041119in}{3.376256in}}{\pgfqpoint{5.035260in}{3.373829in}}{\pgfqpoint{5.030941in}{3.369510in}}%
\pgfpathcurveto{\pgfqpoint{5.026622in}{3.365191in}}{\pgfqpoint{5.024195in}{3.359332in}}{\pgfqpoint{5.024195in}{3.353224in}}%
\pgfpathcurveto{\pgfqpoint{5.024195in}{3.347116in}}{\pgfqpoint{5.026622in}{3.341257in}}{\pgfqpoint{5.030941in}{3.336938in}}%
\pgfpathcurveto{\pgfqpoint{5.035260in}{3.332619in}}{\pgfqpoint{5.041119in}{3.330192in}}{\pgfqpoint{5.047227in}{3.330192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046814in}{3.331322in}}%
\pgfpathcurveto{\pgfqpoint{5.052922in}{3.331322in}}{\pgfqpoint{5.058781in}{3.333749in}}{\pgfqpoint{5.063100in}{3.338068in}}%
\pgfpathcurveto{\pgfqpoint{5.067419in}{3.342387in}}{\pgfqpoint{5.069846in}{3.348246in}}{\pgfqpoint{5.069846in}{3.354354in}}%
\pgfpathcurveto{\pgfqpoint{5.069846in}{3.360462in}}{\pgfqpoint{5.067419in}{3.366321in}}{\pgfqpoint{5.063100in}{3.370640in}}%
\pgfpathcurveto{\pgfqpoint{5.058781in}{3.374959in}}{\pgfqpoint{5.052922in}{3.377386in}}{\pgfqpoint{5.046814in}{3.377386in}}%
\pgfpathcurveto{\pgfqpoint{5.040706in}{3.377386in}}{\pgfqpoint{5.034847in}{3.374959in}}{\pgfqpoint{5.030528in}{3.370640in}}%
\pgfpathcurveto{\pgfqpoint{5.026209in}{3.366321in}}{\pgfqpoint{5.023782in}{3.360462in}}{\pgfqpoint{5.023782in}{3.354354in}}%
\pgfpathcurveto{\pgfqpoint{5.023782in}{3.348246in}}{\pgfqpoint{5.026209in}{3.342387in}}{\pgfqpoint{5.030528in}{3.338068in}}%
\pgfpathcurveto{\pgfqpoint{5.034847in}{3.333749in}}{\pgfqpoint{5.040706in}{3.331322in}}{\pgfqpoint{5.046814in}{3.331322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046401in}{3.332452in}}%
\pgfpathcurveto{\pgfqpoint{5.052509in}{3.332452in}}{\pgfqpoint{5.058368in}{3.334878in}}{\pgfqpoint{5.062687in}{3.339198in}}%
\pgfpathcurveto{\pgfqpoint{5.067006in}{3.343517in}}{\pgfqpoint{5.069433in}{3.349376in}}{\pgfqpoint{5.069433in}{3.355484in}}%
\pgfpathcurveto{\pgfqpoint{5.069433in}{3.361592in}}{\pgfqpoint{5.067006in}{3.367451in}}{\pgfqpoint{5.062687in}{3.371770in}}%
\pgfpathcurveto{\pgfqpoint{5.058368in}{3.376089in}}{\pgfqpoint{5.052509in}{3.378516in}}{\pgfqpoint{5.046401in}{3.378516in}}%
\pgfpathcurveto{\pgfqpoint{5.040293in}{3.378516in}}{\pgfqpoint{5.034434in}{3.376089in}}{\pgfqpoint{5.030115in}{3.371770in}}%
\pgfpathcurveto{\pgfqpoint{5.025795in}{3.367451in}}{\pgfqpoint{5.023369in}{3.361592in}}{\pgfqpoint{5.023369in}{3.355484in}}%
\pgfpathcurveto{\pgfqpoint{5.023369in}{3.349376in}}{\pgfqpoint{5.025795in}{3.343517in}}{\pgfqpoint{5.030115in}{3.339198in}}%
\pgfpathcurveto{\pgfqpoint{5.034434in}{3.334878in}}{\pgfqpoint{5.040293in}{3.332452in}}{\pgfqpoint{5.046401in}{3.332452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045987in}{3.333581in}}%
\pgfpathcurveto{\pgfqpoint{5.052096in}{3.333581in}}{\pgfqpoint{5.057954in}{3.336008in}}{\pgfqpoint{5.062274in}{3.340327in}}%
\pgfpathcurveto{\pgfqpoint{5.066593in}{3.344646in}}{\pgfqpoint{5.069020in}{3.350505in}}{\pgfqpoint{5.069020in}{3.356613in}}%
\pgfpathcurveto{\pgfqpoint{5.069020in}{3.362722in}}{\pgfqpoint{5.066593in}{3.368580in}}{\pgfqpoint{5.062274in}{3.372900in}}%
\pgfpathcurveto{\pgfqpoint{5.057954in}{3.377219in}}{\pgfqpoint{5.052096in}{3.379646in}}{\pgfqpoint{5.045987in}{3.379646in}}%
\pgfpathcurveto{\pgfqpoint{5.039879in}{3.379646in}}{\pgfqpoint{5.034020in}{3.377219in}}{\pgfqpoint{5.029701in}{3.372900in}}%
\pgfpathcurveto{\pgfqpoint{5.025382in}{3.368580in}}{\pgfqpoint{5.022955in}{3.362722in}}{\pgfqpoint{5.022955in}{3.356613in}}%
\pgfpathcurveto{\pgfqpoint{5.022955in}{3.350505in}}{\pgfqpoint{5.025382in}{3.344646in}}{\pgfqpoint{5.029701in}{3.340327in}}%
\pgfpathcurveto{\pgfqpoint{5.034020in}{3.336008in}}{\pgfqpoint{5.039879in}{3.333581in}}{\pgfqpoint{5.045987in}{3.333581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045574in}{3.334711in}}%
\pgfpathcurveto{\pgfqpoint{5.051682in}{3.334711in}}{\pgfqpoint{5.057541in}{3.337138in}}{\pgfqpoint{5.061860in}{3.341457in}}%
\pgfpathcurveto{\pgfqpoint{5.066179in}{3.345776in}}{\pgfqpoint{5.068606in}{3.351635in}}{\pgfqpoint{5.068606in}{3.357743in}}%
\pgfpathcurveto{\pgfqpoint{5.068606in}{3.363851in}}{\pgfqpoint{5.066179in}{3.369710in}}{\pgfqpoint{5.061860in}{3.374029in}}%
\pgfpathcurveto{\pgfqpoint{5.057541in}{3.378349in}}{\pgfqpoint{5.051682in}{3.380775in}}{\pgfqpoint{5.045574in}{3.380775in}}%
\pgfpathcurveto{\pgfqpoint{5.039466in}{3.380775in}}{\pgfqpoint{5.033607in}{3.378349in}}{\pgfqpoint{5.029288in}{3.374029in}}%
\pgfpathcurveto{\pgfqpoint{5.024969in}{3.369710in}}{\pgfqpoint{5.022542in}{3.363851in}}{\pgfqpoint{5.022542in}{3.357743in}}%
\pgfpathcurveto{\pgfqpoint{5.022542in}{3.351635in}}{\pgfqpoint{5.024969in}{3.345776in}}{\pgfqpoint{5.029288in}{3.341457in}}%
\pgfpathcurveto{\pgfqpoint{5.033607in}{3.337138in}}{\pgfqpoint{5.039466in}{3.334711in}}{\pgfqpoint{5.045574in}{3.334711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.045161in}{3.335841in}}%
\pgfpathcurveto{\pgfqpoint{5.051269in}{3.335841in}}{\pgfqpoint{5.057128in}{3.338268in}}{\pgfqpoint{5.061447in}{3.342587in}}%
\pgfpathcurveto{\pgfqpoint{5.065766in}{3.346906in}}{\pgfqpoint{5.068193in}{3.352765in}}{\pgfqpoint{5.068193in}{3.358873in}}%
\pgfpathcurveto{\pgfqpoint{5.068193in}{3.364981in}}{\pgfqpoint{5.065766in}{3.370840in}}{\pgfqpoint{5.061447in}{3.375159in}}%
\pgfpathcurveto{\pgfqpoint{5.057128in}{3.379478in}}{\pgfqpoint{5.051269in}{3.381905in}}{\pgfqpoint{5.045161in}{3.381905in}}%
\pgfpathcurveto{\pgfqpoint{5.039053in}{3.381905in}}{\pgfqpoint{5.033194in}{3.379478in}}{\pgfqpoint{5.028875in}{3.375159in}}%
\pgfpathcurveto{\pgfqpoint{5.024555in}{3.370840in}}{\pgfqpoint{5.022129in}{3.364981in}}{\pgfqpoint{5.022129in}{3.358873in}}%
\pgfpathcurveto{\pgfqpoint{5.022129in}{3.352765in}}{\pgfqpoint{5.024555in}{3.346906in}}{\pgfqpoint{5.028875in}{3.342587in}}%
\pgfpathcurveto{\pgfqpoint{5.033194in}{3.338268in}}{\pgfqpoint{5.039053in}{3.335841in}}{\pgfqpoint{5.045161in}{3.335841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044747in}{3.336971in}}%
\pgfpathcurveto{\pgfqpoint{5.050856in}{3.336971in}}{\pgfqpoint{5.056714in}{3.339397in}}{\pgfqpoint{5.061034in}{3.343717in}}%
\pgfpathcurveto{\pgfqpoint{5.065353in}{3.348036in}}{\pgfqpoint{5.067780in}{3.353895in}}{\pgfqpoint{5.067780in}{3.360003in}}%
\pgfpathcurveto{\pgfqpoint{5.067780in}{3.366111in}}{\pgfqpoint{5.065353in}{3.371970in}}{\pgfqpoint{5.061034in}{3.376289in}}%
\pgfpathcurveto{\pgfqpoint{5.056714in}{3.380608in}}{\pgfqpoint{5.050856in}{3.383035in}}{\pgfqpoint{5.044747in}{3.383035in}}%
\pgfpathcurveto{\pgfqpoint{5.038639in}{3.383035in}}{\pgfqpoint{5.032780in}{3.380608in}}{\pgfqpoint{5.028461in}{3.376289in}}%
\pgfpathcurveto{\pgfqpoint{5.024142in}{3.371970in}}{\pgfqpoint{5.021715in}{3.366111in}}{\pgfqpoint{5.021715in}{3.360003in}}%
\pgfpathcurveto{\pgfqpoint{5.021715in}{3.353895in}}{\pgfqpoint{5.024142in}{3.348036in}}{\pgfqpoint{5.028461in}{3.343717in}}%
\pgfpathcurveto{\pgfqpoint{5.032780in}{3.339397in}}{\pgfqpoint{5.038639in}{3.336971in}}{\pgfqpoint{5.044747in}{3.336971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.044334in}{3.338100in}}%
\pgfpathcurveto{\pgfqpoint{5.050442in}{3.338100in}}{\pgfqpoint{5.056301in}{3.340527in}}{\pgfqpoint{5.060620in}{3.344846in}}%
\pgfpathcurveto{\pgfqpoint{5.064939in}{3.349165in}}{\pgfqpoint{5.067366in}{3.355024in}}{\pgfqpoint{5.067366in}{3.361133in}}%
\pgfpathcurveto{\pgfqpoint{5.067366in}{3.367241in}}{\pgfqpoint{5.064939in}{3.373100in}}{\pgfqpoint{5.060620in}{3.377419in}}%
\pgfpathcurveto{\pgfqpoint{5.056301in}{3.381738in}}{\pgfqpoint{5.050442in}{3.384165in}}{\pgfqpoint{5.044334in}{3.384165in}}%
\pgfpathcurveto{\pgfqpoint{5.038226in}{3.384165in}}{\pgfqpoint{5.032367in}{3.381738in}}{\pgfqpoint{5.028048in}{3.377419in}}%
\pgfpathcurveto{\pgfqpoint{5.023729in}{3.373100in}}{\pgfqpoint{5.021302in}{3.367241in}}{\pgfqpoint{5.021302in}{3.361133in}}%
\pgfpathcurveto{\pgfqpoint{5.021302in}{3.355024in}}{\pgfqpoint{5.023729in}{3.349165in}}{\pgfqpoint{5.028048in}{3.344846in}}%
\pgfpathcurveto{\pgfqpoint{5.032367in}{3.340527in}}{\pgfqpoint{5.038226in}{3.338100in}}{\pgfqpoint{5.044334in}{3.338100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043921in}{3.339230in}}%
\pgfpathcurveto{\pgfqpoint{5.050029in}{3.339230in}}{\pgfqpoint{5.055888in}{3.341657in}}{\pgfqpoint{5.060207in}{3.345976in}}%
\pgfpathcurveto{\pgfqpoint{5.064526in}{3.350295in}}{\pgfqpoint{5.066953in}{3.356154in}}{\pgfqpoint{5.066953in}{3.362262in}}%
\pgfpathcurveto{\pgfqpoint{5.066953in}{3.368370in}}{\pgfqpoint{5.064526in}{3.374229in}}{\pgfqpoint{5.060207in}{3.378548in}}%
\pgfpathcurveto{\pgfqpoint{5.055888in}{3.382868in}}{\pgfqpoint{5.050029in}{3.385294in}}{\pgfqpoint{5.043921in}{3.385294in}}%
\pgfpathcurveto{\pgfqpoint{5.037813in}{3.385294in}}{\pgfqpoint{5.031954in}{3.382868in}}{\pgfqpoint{5.027635in}{3.378548in}}%
\pgfpathcurveto{\pgfqpoint{5.023315in}{3.374229in}}{\pgfqpoint{5.020889in}{3.368370in}}{\pgfqpoint{5.020889in}{3.362262in}}%
\pgfpathcurveto{\pgfqpoint{5.020889in}{3.356154in}}{\pgfqpoint{5.023315in}{3.350295in}}{\pgfqpoint{5.027635in}{3.345976in}}%
\pgfpathcurveto{\pgfqpoint{5.031954in}{3.341657in}}{\pgfqpoint{5.037813in}{3.339230in}}{\pgfqpoint{5.043921in}{3.339230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043507in}{3.340360in}}%
\pgfpathcurveto{\pgfqpoint{5.049616in}{3.340360in}}{\pgfqpoint{5.055474in}{3.342787in}}{\pgfqpoint{5.059794in}{3.347106in}}%
\pgfpathcurveto{\pgfqpoint{5.064113in}{3.351425in}}{\pgfqpoint{5.066540in}{3.357284in}}{\pgfqpoint{5.066540in}{3.363392in}}%
\pgfpathcurveto{\pgfqpoint{5.066540in}{3.369500in}}{\pgfqpoint{5.064113in}{3.375359in}}{\pgfqpoint{5.059794in}{3.379678in}}%
\pgfpathcurveto{\pgfqpoint{5.055474in}{3.383997in}}{\pgfqpoint{5.049616in}{3.386424in}}{\pgfqpoint{5.043507in}{3.386424in}}%
\pgfpathcurveto{\pgfqpoint{5.037399in}{3.386424in}}{\pgfqpoint{5.031540in}{3.383997in}}{\pgfqpoint{5.027221in}{3.379678in}}%
\pgfpathcurveto{\pgfqpoint{5.022902in}{3.375359in}}{\pgfqpoint{5.020475in}{3.369500in}}{\pgfqpoint{5.020475in}{3.363392in}}%
\pgfpathcurveto{\pgfqpoint{5.020475in}{3.357284in}}{\pgfqpoint{5.022902in}{3.351425in}}{\pgfqpoint{5.027221in}{3.347106in}}%
\pgfpathcurveto{\pgfqpoint{5.031540in}{3.342787in}}{\pgfqpoint{5.037399in}{3.340360in}}{\pgfqpoint{5.043507in}{3.340360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.043094in}{3.341490in}}%
\pgfpathcurveto{\pgfqpoint{5.049202in}{3.341490in}}{\pgfqpoint{5.055061in}{3.343916in}}{\pgfqpoint{5.059380in}{3.348236in}}%
\pgfpathcurveto{\pgfqpoint{5.063699in}{3.352555in}}{\pgfqpoint{5.066126in}{3.358414in}}{\pgfqpoint{5.066126in}{3.364522in}}%
\pgfpathcurveto{\pgfqpoint{5.066126in}{3.370630in}}{\pgfqpoint{5.063699in}{3.376489in}}{\pgfqpoint{5.059380in}{3.380808in}}%
\pgfpathcurveto{\pgfqpoint{5.055061in}{3.385127in}}{\pgfqpoint{5.049202in}{3.387554in}}{\pgfqpoint{5.043094in}{3.387554in}}%
\pgfpathcurveto{\pgfqpoint{5.036986in}{3.387554in}}{\pgfqpoint{5.031127in}{3.385127in}}{\pgfqpoint{5.026808in}{3.380808in}}%
\pgfpathcurveto{\pgfqpoint{5.022489in}{3.376489in}}{\pgfqpoint{5.020062in}{3.370630in}}{\pgfqpoint{5.020062in}{3.364522in}}%
\pgfpathcurveto{\pgfqpoint{5.020062in}{3.358414in}}{\pgfqpoint{5.022489in}{3.352555in}}{\pgfqpoint{5.026808in}{3.348236in}}%
\pgfpathcurveto{\pgfqpoint{5.031127in}{3.343916in}}{\pgfqpoint{5.036986in}{3.341490in}}{\pgfqpoint{5.043094in}{3.341490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042681in}{3.342619in}}%
\pgfpathcurveto{\pgfqpoint{5.048789in}{3.342619in}}{\pgfqpoint{5.054648in}{3.345046in}}{\pgfqpoint{5.058967in}{3.349365in}}%
\pgfpathcurveto{\pgfqpoint{5.063286in}{3.353685in}}{\pgfqpoint{5.065713in}{3.359543in}}{\pgfqpoint{5.065713in}{3.365652in}}%
\pgfpathcurveto{\pgfqpoint{5.065713in}{3.371760in}}{\pgfqpoint{5.063286in}{3.377619in}}{\pgfqpoint{5.058967in}{3.381938in}}%
\pgfpathcurveto{\pgfqpoint{5.054648in}{3.386257in}}{\pgfqpoint{5.048789in}{3.388684in}}{\pgfqpoint{5.042681in}{3.388684in}}%
\pgfpathcurveto{\pgfqpoint{5.036573in}{3.388684in}}{\pgfqpoint{5.030714in}{3.386257in}}{\pgfqpoint{5.026395in}{3.381938in}}%
\pgfpathcurveto{\pgfqpoint{5.022075in}{3.377619in}}{\pgfqpoint{5.019649in}{3.371760in}}{\pgfqpoint{5.019649in}{3.365652in}}%
\pgfpathcurveto{\pgfqpoint{5.019649in}{3.359543in}}{\pgfqpoint{5.022075in}{3.353685in}}{\pgfqpoint{5.026395in}{3.349365in}}%
\pgfpathcurveto{\pgfqpoint{5.030714in}{3.345046in}}{\pgfqpoint{5.036573in}{3.342619in}}{\pgfqpoint{5.042681in}{3.342619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.042267in}{3.343749in}}%
\pgfpathcurveto{\pgfqpoint{5.048376in}{3.343749in}}{\pgfqpoint{5.054234in}{3.346176in}}{\pgfqpoint{5.058554in}{3.350495in}}%
\pgfpathcurveto{\pgfqpoint{5.062873in}{3.354814in}}{\pgfqpoint{5.065300in}{3.360673in}}{\pgfqpoint{5.065300in}{3.366781in}}%
\pgfpathcurveto{\pgfqpoint{5.065300in}{3.372889in}}{\pgfqpoint{5.062873in}{3.378748in}}{\pgfqpoint{5.058554in}{3.383067in}}%
\pgfpathcurveto{\pgfqpoint{5.054234in}{3.387387in}}{\pgfqpoint{5.048376in}{3.389813in}}{\pgfqpoint{5.042267in}{3.389813in}}%
\pgfpathcurveto{\pgfqpoint{5.036159in}{3.389813in}}{\pgfqpoint{5.030300in}{3.387387in}}{\pgfqpoint{5.025981in}{3.383067in}}%
\pgfpathcurveto{\pgfqpoint{5.021662in}{3.378748in}}{\pgfqpoint{5.019235in}{3.372889in}}{\pgfqpoint{5.019235in}{3.366781in}}%
\pgfpathcurveto{\pgfqpoint{5.019235in}{3.360673in}}{\pgfqpoint{5.021662in}{3.354814in}}{\pgfqpoint{5.025981in}{3.350495in}}%
\pgfpathcurveto{\pgfqpoint{5.030300in}{3.346176in}}{\pgfqpoint{5.036159in}{3.343749in}}{\pgfqpoint{5.042267in}{3.343749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041854in}{3.344879in}}%
\pgfpathcurveto{\pgfqpoint{5.047962in}{3.344879in}}{\pgfqpoint{5.053821in}{3.347306in}}{\pgfqpoint{5.058140in}{3.351625in}}%
\pgfpathcurveto{\pgfqpoint{5.062459in}{3.355944in}}{\pgfqpoint{5.064886in}{3.361803in}}{\pgfqpoint{5.064886in}{3.367911in}}%
\pgfpathcurveto{\pgfqpoint{5.064886in}{3.374019in}}{\pgfqpoint{5.062459in}{3.379878in}}{\pgfqpoint{5.058140in}{3.384197in}}%
\pgfpathcurveto{\pgfqpoint{5.053821in}{3.388516in}}{\pgfqpoint{5.047962in}{3.390943in}}{\pgfqpoint{5.041854in}{3.390943in}}%
\pgfpathcurveto{\pgfqpoint{5.035746in}{3.390943in}}{\pgfqpoint{5.029887in}{3.388516in}}{\pgfqpoint{5.025568in}{3.384197in}}%
\pgfpathcurveto{\pgfqpoint{5.021249in}{3.379878in}}{\pgfqpoint{5.018822in}{3.374019in}}{\pgfqpoint{5.018822in}{3.367911in}}%
\pgfpathcurveto{\pgfqpoint{5.018822in}{3.361803in}}{\pgfqpoint{5.021249in}{3.355944in}}{\pgfqpoint{5.025568in}{3.351625in}}%
\pgfpathcurveto{\pgfqpoint{5.029887in}{3.347306in}}{\pgfqpoint{5.035746in}{3.344879in}}{\pgfqpoint{5.041854in}{3.344879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041441in}{3.346009in}}%
\pgfpathcurveto{\pgfqpoint{5.047549in}{3.346009in}}{\pgfqpoint{5.053408in}{3.348436in}}{\pgfqpoint{5.057727in}{3.352755in}}%
\pgfpathcurveto{\pgfqpoint{5.062046in}{3.357074in}}{\pgfqpoint{5.064473in}{3.362933in}}{\pgfqpoint{5.064473in}{3.369041in}}%
\pgfpathcurveto{\pgfqpoint{5.064473in}{3.375149in}}{\pgfqpoint{5.062046in}{3.381008in}}{\pgfqpoint{5.057727in}{3.385327in}}%
\pgfpathcurveto{\pgfqpoint{5.053408in}{3.389646in}}{\pgfqpoint{5.047549in}{3.392073in}}{\pgfqpoint{5.041441in}{3.392073in}}%
\pgfpathcurveto{\pgfqpoint{5.035333in}{3.392073in}}{\pgfqpoint{5.029474in}{3.389646in}}{\pgfqpoint{5.025155in}{3.385327in}}%
\pgfpathcurveto{\pgfqpoint{5.020835in}{3.381008in}}{\pgfqpoint{5.018409in}{3.375149in}}{\pgfqpoint{5.018409in}{3.369041in}}%
\pgfpathcurveto{\pgfqpoint{5.018409in}{3.362933in}}{\pgfqpoint{5.020835in}{3.357074in}}{\pgfqpoint{5.025155in}{3.352755in}}%
\pgfpathcurveto{\pgfqpoint{5.029474in}{3.348436in}}{\pgfqpoint{5.035333in}{3.346009in}}{\pgfqpoint{5.041441in}{3.346009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.041027in}{3.347138in}}%
\pgfpathcurveto{\pgfqpoint{5.047136in}{3.347138in}}{\pgfqpoint{5.052994in}{3.349565in}}{\pgfqpoint{5.057314in}{3.353884in}}%
\pgfpathcurveto{\pgfqpoint{5.061633in}{3.358204in}}{\pgfqpoint{5.064060in}{3.364062in}}{\pgfqpoint{5.064060in}{3.370171in}}%
\pgfpathcurveto{\pgfqpoint{5.064060in}{3.376279in}}{\pgfqpoint{5.061633in}{3.382138in}}{\pgfqpoint{5.057314in}{3.386457in}}%
\pgfpathcurveto{\pgfqpoint{5.052994in}{3.390776in}}{\pgfqpoint{5.047136in}{3.393203in}}{\pgfqpoint{5.041027in}{3.393203in}}%
\pgfpathcurveto{\pgfqpoint{5.034919in}{3.393203in}}{\pgfqpoint{5.029060in}{3.390776in}}{\pgfqpoint{5.024741in}{3.386457in}}%
\pgfpathcurveto{\pgfqpoint{5.020422in}{3.382138in}}{\pgfqpoint{5.017995in}{3.376279in}}{\pgfqpoint{5.017995in}{3.370171in}}%
\pgfpathcurveto{\pgfqpoint{5.017995in}{3.364062in}}{\pgfqpoint{5.020422in}{3.358204in}}{\pgfqpoint{5.024741in}{3.353884in}}%
\pgfpathcurveto{\pgfqpoint{5.029060in}{3.349565in}}{\pgfqpoint{5.034919in}{3.347138in}}{\pgfqpoint{5.041027in}{3.347138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040614in}{3.348268in}}%
\pgfpathcurveto{\pgfqpoint{5.046722in}{3.348268in}}{\pgfqpoint{5.052581in}{3.350695in}}{\pgfqpoint{5.056900in}{3.355014in}}%
\pgfpathcurveto{\pgfqpoint{5.061219in}{3.359333in}}{\pgfqpoint{5.063646in}{3.365192in}}{\pgfqpoint{5.063646in}{3.371300in}}%
\pgfpathcurveto{\pgfqpoint{5.063646in}{3.377409in}}{\pgfqpoint{5.061219in}{3.383267in}}{\pgfqpoint{5.056900in}{3.387587in}}%
\pgfpathcurveto{\pgfqpoint{5.052581in}{3.391906in}}{\pgfqpoint{5.046722in}{3.394332in}}{\pgfqpoint{5.040614in}{3.394332in}}%
\pgfpathcurveto{\pgfqpoint{5.034506in}{3.394332in}}{\pgfqpoint{5.028647in}{3.391906in}}{\pgfqpoint{5.024328in}{3.387587in}}%
\pgfpathcurveto{\pgfqpoint{5.020009in}{3.383267in}}{\pgfqpoint{5.017582in}{3.377409in}}{\pgfqpoint{5.017582in}{3.371300in}}%
\pgfpathcurveto{\pgfqpoint{5.017582in}{3.365192in}}{\pgfqpoint{5.020009in}{3.359333in}}{\pgfqpoint{5.024328in}{3.355014in}}%
\pgfpathcurveto{\pgfqpoint{5.028647in}{3.350695in}}{\pgfqpoint{5.034506in}{3.348268in}}{\pgfqpoint{5.040614in}{3.348268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.040201in}{3.349398in}}%
\pgfpathcurveto{\pgfqpoint{5.046309in}{3.349398in}}{\pgfqpoint{5.052168in}{3.351825in}}{\pgfqpoint{5.056487in}{3.356144in}}%
\pgfpathcurveto{\pgfqpoint{5.060806in}{3.360463in}}{\pgfqpoint{5.063233in}{3.366322in}}{\pgfqpoint{5.063233in}{3.372430in}}%
\pgfpathcurveto{\pgfqpoint{5.063233in}{3.378538in}}{\pgfqpoint{5.060806in}{3.384397in}}{\pgfqpoint{5.056487in}{3.388716in}}%
\pgfpathcurveto{\pgfqpoint{5.052168in}{3.393035in}}{\pgfqpoint{5.046309in}{3.395462in}}{\pgfqpoint{5.040201in}{3.395462in}}%
\pgfpathcurveto{\pgfqpoint{5.034093in}{3.395462in}}{\pgfqpoint{5.028234in}{3.393035in}}{\pgfqpoint{5.023915in}{3.388716in}}%
\pgfpathcurveto{\pgfqpoint{5.019595in}{3.384397in}}{\pgfqpoint{5.017169in}{3.378538in}}{\pgfqpoint{5.017169in}{3.372430in}}%
\pgfpathcurveto{\pgfqpoint{5.017169in}{3.366322in}}{\pgfqpoint{5.019595in}{3.360463in}}{\pgfqpoint{5.023915in}{3.356144in}}%
\pgfpathcurveto{\pgfqpoint{5.028234in}{3.351825in}}{\pgfqpoint{5.034093in}{3.349398in}}{\pgfqpoint{5.040201in}{3.349398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039787in}{3.350528in}}%
\pgfpathcurveto{\pgfqpoint{5.045896in}{3.350528in}}{\pgfqpoint{5.051754in}{3.352955in}}{\pgfqpoint{5.056074in}{3.357274in}}%
\pgfpathcurveto{\pgfqpoint{5.060393in}{3.361593in}}{\pgfqpoint{5.062820in}{3.367452in}}{\pgfqpoint{5.062820in}{3.373560in}}%
\pgfpathcurveto{\pgfqpoint{5.062820in}{3.379668in}}{\pgfqpoint{5.060393in}{3.385527in}}{\pgfqpoint{5.056074in}{3.389846in}}%
\pgfpathcurveto{\pgfqpoint{5.051754in}{3.394165in}}{\pgfqpoint{5.045896in}{3.396592in}}{\pgfqpoint{5.039787in}{3.396592in}}%
\pgfpathcurveto{\pgfqpoint{5.033679in}{3.396592in}}{\pgfqpoint{5.027820in}{3.394165in}}{\pgfqpoint{5.023501in}{3.389846in}}%
\pgfpathcurveto{\pgfqpoint{5.019182in}{3.385527in}}{\pgfqpoint{5.016755in}{3.379668in}}{\pgfqpoint{5.016755in}{3.373560in}}%
\pgfpathcurveto{\pgfqpoint{5.016755in}{3.367452in}}{\pgfqpoint{5.019182in}{3.361593in}}{\pgfqpoint{5.023501in}{3.357274in}}%
\pgfpathcurveto{\pgfqpoint{5.027820in}{3.352955in}}{\pgfqpoint{5.033679in}{3.350528in}}{\pgfqpoint{5.039787in}{3.350528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039374in}{3.351658in}}%
\pgfpathcurveto{\pgfqpoint{5.045482in}{3.351658in}}{\pgfqpoint{5.051341in}{3.354084in}}{\pgfqpoint{5.055660in}{3.358403in}}%
\pgfpathcurveto{\pgfqpoint{5.059979in}{3.362723in}}{\pgfqpoint{5.062406in}{3.368581in}}{\pgfqpoint{5.062406in}{3.374690in}}%
\pgfpathcurveto{\pgfqpoint{5.062406in}{3.380798in}}{\pgfqpoint{5.059979in}{3.386657in}}{\pgfqpoint{5.055660in}{3.390976in}}%
\pgfpathcurveto{\pgfqpoint{5.051341in}{3.395295in}}{\pgfqpoint{5.045482in}{3.397722in}}{\pgfqpoint{5.039374in}{3.397722in}}%
\pgfpathcurveto{\pgfqpoint{5.033266in}{3.397722in}}{\pgfqpoint{5.027407in}{3.395295in}}{\pgfqpoint{5.023088in}{3.390976in}}%
\pgfpathcurveto{\pgfqpoint{5.018769in}{3.386657in}}{\pgfqpoint{5.016342in}{3.380798in}}{\pgfqpoint{5.016342in}{3.374690in}}%
\pgfpathcurveto{\pgfqpoint{5.016342in}{3.368581in}}{\pgfqpoint{5.018769in}{3.362723in}}{\pgfqpoint{5.023088in}{3.358403in}}%
\pgfpathcurveto{\pgfqpoint{5.027407in}{3.354084in}}{\pgfqpoint{5.033266in}{3.351658in}}{\pgfqpoint{5.039374in}{3.351658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038961in}{3.352787in}}%
\pgfpathcurveto{\pgfqpoint{5.045069in}{3.352787in}}{\pgfqpoint{5.050928in}{3.355214in}}{\pgfqpoint{5.055247in}{3.359533in}}%
\pgfpathcurveto{\pgfqpoint{5.059566in}{3.363852in}}{\pgfqpoint{5.061993in}{3.369711in}}{\pgfqpoint{5.061993in}{3.375819in}}%
\pgfpathcurveto{\pgfqpoint{5.061993in}{3.381928in}}{\pgfqpoint{5.059566in}{3.387786in}}{\pgfqpoint{5.055247in}{3.392106in}}%
\pgfpathcurveto{\pgfqpoint{5.050928in}{3.396425in}}{\pgfqpoint{5.045069in}{3.398852in}}{\pgfqpoint{5.038961in}{3.398852in}}%
\pgfpathcurveto{\pgfqpoint{5.032853in}{3.398852in}}{\pgfqpoint{5.026994in}{3.396425in}}{\pgfqpoint{5.022675in}{3.392106in}}%
\pgfpathcurveto{\pgfqpoint{5.018355in}{3.387786in}}{\pgfqpoint{5.015929in}{3.381928in}}{\pgfqpoint{5.015929in}{3.375819in}}%
\pgfpathcurveto{\pgfqpoint{5.015929in}{3.369711in}}{\pgfqpoint{5.018355in}{3.363852in}}{\pgfqpoint{5.022675in}{3.359533in}}%
\pgfpathcurveto{\pgfqpoint{5.026994in}{3.355214in}}{\pgfqpoint{5.032853in}{3.352787in}}{\pgfqpoint{5.038961in}{3.352787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038547in}{3.353917in}}%
\pgfpathcurveto{\pgfqpoint{5.044656in}{3.353917in}}{\pgfqpoint{5.050514in}{3.356344in}}{\pgfqpoint{5.054834in}{3.360663in}}%
\pgfpathcurveto{\pgfqpoint{5.059153in}{3.364982in}}{\pgfqpoint{5.061580in}{3.370841in}}{\pgfqpoint{5.061580in}{3.376949in}}%
\pgfpathcurveto{\pgfqpoint{5.061580in}{3.383057in}}{\pgfqpoint{5.059153in}{3.388916in}}{\pgfqpoint{5.054834in}{3.393235in}}%
\pgfpathcurveto{\pgfqpoint{5.050514in}{3.397554in}}{\pgfqpoint{5.044656in}{3.399981in}}{\pgfqpoint{5.038547in}{3.399981in}}%
\pgfpathcurveto{\pgfqpoint{5.032439in}{3.399981in}}{\pgfqpoint{5.026580in}{3.397554in}}{\pgfqpoint{5.022261in}{3.393235in}}%
\pgfpathcurveto{\pgfqpoint{5.017942in}{3.388916in}}{\pgfqpoint{5.015515in}{3.383057in}}{\pgfqpoint{5.015515in}{3.376949in}}%
\pgfpathcurveto{\pgfqpoint{5.015515in}{3.370841in}}{\pgfqpoint{5.017942in}{3.364982in}}{\pgfqpoint{5.022261in}{3.360663in}}%
\pgfpathcurveto{\pgfqpoint{5.026580in}{3.356344in}}{\pgfqpoint{5.032439in}{3.353917in}}{\pgfqpoint{5.038547in}{3.353917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.038134in}{3.355047in}}%
\pgfpathcurveto{\pgfqpoint{5.044242in}{3.355047in}}{\pgfqpoint{5.050101in}{3.357474in}}{\pgfqpoint{5.054420in}{3.361793in}}%
\pgfpathcurveto{\pgfqpoint{5.058739in}{3.366112in}}{\pgfqpoint{5.061166in}{3.371971in}}{\pgfqpoint{5.061166in}{3.378079in}}%
\pgfpathcurveto{\pgfqpoint{5.061166in}{3.384187in}}{\pgfqpoint{5.058739in}{3.390046in}}{\pgfqpoint{5.054420in}{3.394365in}}%
\pgfpathcurveto{\pgfqpoint{5.050101in}{3.398684in}}{\pgfqpoint{5.044242in}{3.401111in}}{\pgfqpoint{5.038134in}{3.401111in}}%
\pgfpathcurveto{\pgfqpoint{5.032026in}{3.401111in}}{\pgfqpoint{5.026167in}{3.398684in}}{\pgfqpoint{5.021848in}{3.394365in}}%
\pgfpathcurveto{\pgfqpoint{5.017529in}{3.390046in}}{\pgfqpoint{5.015102in}{3.384187in}}{\pgfqpoint{5.015102in}{3.378079in}}%
\pgfpathcurveto{\pgfqpoint{5.015102in}{3.371971in}}{\pgfqpoint{5.017529in}{3.366112in}}{\pgfqpoint{5.021848in}{3.361793in}}%
\pgfpathcurveto{\pgfqpoint{5.026167in}{3.357474in}}{\pgfqpoint{5.032026in}{3.355047in}}{\pgfqpoint{5.038134in}{3.355047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037721in}{3.356177in}}%
\pgfpathcurveto{\pgfqpoint{5.043829in}{3.356177in}}{\pgfqpoint{5.049688in}{3.358603in}}{\pgfqpoint{5.054007in}{3.362923in}}%
\pgfpathcurveto{\pgfqpoint{5.058326in}{3.367242in}}{\pgfqpoint{5.060753in}{3.373100in}}{\pgfqpoint{5.060753in}{3.379209in}}%
\pgfpathcurveto{\pgfqpoint{5.060753in}{3.385317in}}{\pgfqpoint{5.058326in}{3.391176in}}{\pgfqpoint{5.054007in}{3.395495in}}%
\pgfpathcurveto{\pgfqpoint{5.049688in}{3.399814in}}{\pgfqpoint{5.043829in}{3.402241in}}{\pgfqpoint{5.037721in}{3.402241in}}%
\pgfpathcurveto{\pgfqpoint{5.031613in}{3.402241in}}{\pgfqpoint{5.025754in}{3.399814in}}{\pgfqpoint{5.021435in}{3.395495in}}%
\pgfpathcurveto{\pgfqpoint{5.017115in}{3.391176in}}{\pgfqpoint{5.014689in}{3.385317in}}{\pgfqpoint{5.014689in}{3.379209in}}%
\pgfpathcurveto{\pgfqpoint{5.014689in}{3.373100in}}{\pgfqpoint{5.017115in}{3.367242in}}{\pgfqpoint{5.021435in}{3.362923in}}%
\pgfpathcurveto{\pgfqpoint{5.025754in}{3.358603in}}{\pgfqpoint{5.031613in}{3.356177in}}{\pgfqpoint{5.037721in}{3.356177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.037307in}{3.357306in}}%
\pgfpathcurveto{\pgfqpoint{5.043416in}{3.357306in}}{\pgfqpoint{5.049274in}{3.359733in}}{\pgfqpoint{5.053594in}{3.364052in}}%
\pgfpathcurveto{\pgfqpoint{5.057913in}{3.368371in}}{\pgfqpoint{5.060340in}{3.374230in}}{\pgfqpoint{5.060340in}{3.380338in}}%
\pgfpathcurveto{\pgfqpoint{5.060340in}{3.386447in}}{\pgfqpoint{5.057913in}{3.392305in}}{\pgfqpoint{5.053594in}{3.396625in}}%
\pgfpathcurveto{\pgfqpoint{5.049274in}{3.400944in}}{\pgfqpoint{5.043416in}{3.403371in}}{\pgfqpoint{5.037307in}{3.403371in}}%
\pgfpathcurveto{\pgfqpoint{5.031199in}{3.403371in}}{\pgfqpoint{5.025340in}{3.400944in}}{\pgfqpoint{5.021021in}{3.396625in}}%
\pgfpathcurveto{\pgfqpoint{5.016702in}{3.392305in}}{\pgfqpoint{5.014275in}{3.386447in}}{\pgfqpoint{5.014275in}{3.380338in}}%
\pgfpathcurveto{\pgfqpoint{5.014275in}{3.374230in}}{\pgfqpoint{5.016702in}{3.368371in}}{\pgfqpoint{5.021021in}{3.364052in}}%
\pgfpathcurveto{\pgfqpoint{5.025340in}{3.359733in}}{\pgfqpoint{5.031199in}{3.357306in}}{\pgfqpoint{5.037307in}{3.357306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036894in}{3.358436in}}%
\pgfpathcurveto{\pgfqpoint{5.043002in}{3.358436in}}{\pgfqpoint{5.048861in}{3.360863in}}{\pgfqpoint{5.053180in}{3.365182in}}%
\pgfpathcurveto{\pgfqpoint{5.057499in}{3.369501in}}{\pgfqpoint{5.059926in}{3.375360in}}{\pgfqpoint{5.059926in}{3.381468in}}%
\pgfpathcurveto{\pgfqpoint{5.059926in}{3.387576in}}{\pgfqpoint{5.057499in}{3.393435in}}{\pgfqpoint{5.053180in}{3.397754in}}%
\pgfpathcurveto{\pgfqpoint{5.048861in}{3.402073in}}{\pgfqpoint{5.043002in}{3.404500in}}{\pgfqpoint{5.036894in}{3.404500in}}%
\pgfpathcurveto{\pgfqpoint{5.030786in}{3.404500in}}{\pgfqpoint{5.024927in}{3.402073in}}{\pgfqpoint{5.020608in}{3.397754in}}%
\pgfpathcurveto{\pgfqpoint{5.016289in}{3.393435in}}{\pgfqpoint{5.013862in}{3.387576in}}{\pgfqpoint{5.013862in}{3.381468in}}%
\pgfpathcurveto{\pgfqpoint{5.013862in}{3.375360in}}{\pgfqpoint{5.016289in}{3.369501in}}{\pgfqpoint{5.020608in}{3.365182in}}%
\pgfpathcurveto{\pgfqpoint{5.024927in}{3.360863in}}{\pgfqpoint{5.030786in}{3.358436in}}{\pgfqpoint{5.036894in}{3.358436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036481in}{3.359566in}}%
\pgfpathcurveto{\pgfqpoint{5.042589in}{3.359566in}}{\pgfqpoint{5.048448in}{3.361993in}}{\pgfqpoint{5.052767in}{3.366312in}}%
\pgfpathcurveto{\pgfqpoint{5.057086in}{3.370631in}}{\pgfqpoint{5.059513in}{3.376490in}}{\pgfqpoint{5.059513in}{3.382598in}}%
\pgfpathcurveto{\pgfqpoint{5.059513in}{3.388706in}}{\pgfqpoint{5.057086in}{3.394565in}}{\pgfqpoint{5.052767in}{3.398884in}}%
\pgfpathcurveto{\pgfqpoint{5.048448in}{3.403203in}}{\pgfqpoint{5.042589in}{3.405630in}}{\pgfqpoint{5.036481in}{3.405630in}}%
\pgfpathcurveto{\pgfqpoint{5.030373in}{3.405630in}}{\pgfqpoint{5.024514in}{3.403203in}}{\pgfqpoint{5.020195in}{3.398884in}}%
\pgfpathcurveto{\pgfqpoint{5.015875in}{3.394565in}}{\pgfqpoint{5.013449in}{3.388706in}}{\pgfqpoint{5.013449in}{3.382598in}}%
\pgfpathcurveto{\pgfqpoint{5.013449in}{3.376490in}}{\pgfqpoint{5.015875in}{3.370631in}}{\pgfqpoint{5.020195in}{3.366312in}}%
\pgfpathcurveto{\pgfqpoint{5.024514in}{3.361993in}}{\pgfqpoint{5.030373in}{3.359566in}}{\pgfqpoint{5.036481in}{3.359566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036067in}{3.360696in}}%
\pgfpathcurveto{\pgfqpoint{5.042176in}{3.360696in}}{\pgfqpoint{5.048034in}{3.363122in}}{\pgfqpoint{5.052354in}{3.367442in}}%
\pgfpathcurveto{\pgfqpoint{5.056673in}{3.371761in}}{\pgfqpoint{5.059100in}{3.377620in}}{\pgfqpoint{5.059100in}{3.383728in}}%
\pgfpathcurveto{\pgfqpoint{5.059100in}{3.389836in}}{\pgfqpoint{5.056673in}{3.395695in}}{\pgfqpoint{5.052354in}{3.400014in}}%
\pgfpathcurveto{\pgfqpoint{5.048034in}{3.404333in}}{\pgfqpoint{5.042176in}{3.406760in}}{\pgfqpoint{5.036067in}{3.406760in}}%
\pgfpathcurveto{\pgfqpoint{5.029959in}{3.406760in}}{\pgfqpoint{5.024100in}{3.404333in}}{\pgfqpoint{5.019781in}{3.400014in}}%
\pgfpathcurveto{\pgfqpoint{5.015462in}{3.395695in}}{\pgfqpoint{5.013035in}{3.389836in}}{\pgfqpoint{5.013035in}{3.383728in}}%
\pgfpathcurveto{\pgfqpoint{5.013035in}{3.377620in}}{\pgfqpoint{5.015462in}{3.371761in}}{\pgfqpoint{5.019781in}{3.367442in}}%
\pgfpathcurveto{\pgfqpoint{5.024100in}{3.363122in}}{\pgfqpoint{5.029959in}{3.360696in}}{\pgfqpoint{5.036067in}{3.360696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035654in}{3.361825in}}%
\pgfpathcurveto{\pgfqpoint{5.041762in}{3.361825in}}{\pgfqpoint{5.047621in}{3.364252in}}{\pgfqpoint{5.051940in}{3.368571in}}%
\pgfpathcurveto{\pgfqpoint{5.056259in}{3.372890in}}{\pgfqpoint{5.058686in}{3.378749in}}{\pgfqpoint{5.058686in}{3.384857in}}%
\pgfpathcurveto{\pgfqpoint{5.058686in}{3.390966in}}{\pgfqpoint{5.056259in}{3.396824in}}{\pgfqpoint{5.051940in}{3.401144in}}%
\pgfpathcurveto{\pgfqpoint{5.047621in}{3.405463in}}{\pgfqpoint{5.041762in}{3.407890in}}{\pgfqpoint{5.035654in}{3.407890in}}%
\pgfpathcurveto{\pgfqpoint{5.029546in}{3.407890in}}{\pgfqpoint{5.023687in}{3.405463in}}{\pgfqpoint{5.019368in}{3.401144in}}%
\pgfpathcurveto{\pgfqpoint{5.015049in}{3.396824in}}{\pgfqpoint{5.012622in}{3.390966in}}{\pgfqpoint{5.012622in}{3.384857in}}%
\pgfpathcurveto{\pgfqpoint{5.012622in}{3.378749in}}{\pgfqpoint{5.015049in}{3.372890in}}{\pgfqpoint{5.019368in}{3.368571in}}%
\pgfpathcurveto{\pgfqpoint{5.023687in}{3.364252in}}{\pgfqpoint{5.029546in}{3.361825in}}{\pgfqpoint{5.035654in}{3.361825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.035241in}{3.362955in}}%
\pgfpathcurveto{\pgfqpoint{5.041349in}{3.362955in}}{\pgfqpoint{5.047208in}{3.365382in}}{\pgfqpoint{5.051527in}{3.369701in}}%
\pgfpathcurveto{\pgfqpoint{5.055846in}{3.374020in}}{\pgfqpoint{5.058273in}{3.379879in}}{\pgfqpoint{5.058273in}{3.385987in}}%
\pgfpathcurveto{\pgfqpoint{5.058273in}{3.392095in}}{\pgfqpoint{5.055846in}{3.397954in}}{\pgfqpoint{5.051527in}{3.402273in}}%
\pgfpathcurveto{\pgfqpoint{5.047208in}{3.406593in}}{\pgfqpoint{5.041349in}{3.409019in}}{\pgfqpoint{5.035241in}{3.409019in}}%
\pgfpathcurveto{\pgfqpoint{5.029133in}{3.409019in}}{\pgfqpoint{5.023274in}{3.406593in}}{\pgfqpoint{5.018955in}{3.402273in}}%
\pgfpathcurveto{\pgfqpoint{5.014635in}{3.397954in}}{\pgfqpoint{5.012209in}{3.392095in}}{\pgfqpoint{5.012209in}{3.385987in}}%
\pgfpathcurveto{\pgfqpoint{5.012209in}{3.379879in}}{\pgfqpoint{5.014635in}{3.374020in}}{\pgfqpoint{5.018955in}{3.369701in}}%
\pgfpathcurveto{\pgfqpoint{5.023274in}{3.365382in}}{\pgfqpoint{5.029133in}{3.362955in}}{\pgfqpoint{5.035241in}{3.362955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034827in}{3.364085in}}%
\pgfpathcurveto{\pgfqpoint{5.040936in}{3.364085in}}{\pgfqpoint{5.046794in}{3.366512in}}{\pgfqpoint{5.051114in}{3.370831in}}%
\pgfpathcurveto{\pgfqpoint{5.055433in}{3.375150in}}{\pgfqpoint{5.057860in}{3.381009in}}{\pgfqpoint{5.057860in}{3.387117in}}%
\pgfpathcurveto{\pgfqpoint{5.057860in}{3.393225in}}{\pgfqpoint{5.055433in}{3.399084in}}{\pgfqpoint{5.051114in}{3.403403in}}%
\pgfpathcurveto{\pgfqpoint{5.046794in}{3.407722in}}{\pgfqpoint{5.040936in}{3.410149in}}{\pgfqpoint{5.034827in}{3.410149in}}%
\pgfpathcurveto{\pgfqpoint{5.028719in}{3.410149in}}{\pgfqpoint{5.022860in}{3.407722in}}{\pgfqpoint{5.018541in}{3.403403in}}%
\pgfpathcurveto{\pgfqpoint{5.014222in}{3.399084in}}{\pgfqpoint{5.011795in}{3.393225in}}{\pgfqpoint{5.011795in}{3.387117in}}%
\pgfpathcurveto{\pgfqpoint{5.011795in}{3.381009in}}{\pgfqpoint{5.014222in}{3.375150in}}{\pgfqpoint{5.018541in}{3.370831in}}%
\pgfpathcurveto{\pgfqpoint{5.022860in}{3.366512in}}{\pgfqpoint{5.028719in}{3.364085in}}{\pgfqpoint{5.034827in}{3.364085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034414in}{3.365215in}}%
\pgfpathcurveto{\pgfqpoint{5.040522in}{3.365215in}}{\pgfqpoint{5.046381in}{3.367641in}}{\pgfqpoint{5.050700in}{3.371961in}}%
\pgfpathcurveto{\pgfqpoint{5.055019in}{3.376280in}}{\pgfqpoint{5.057446in}{3.382139in}}{\pgfqpoint{5.057446in}{3.388247in}}%
\pgfpathcurveto{\pgfqpoint{5.057446in}{3.394355in}}{\pgfqpoint{5.055019in}{3.400214in}}{\pgfqpoint{5.050700in}{3.404533in}}%
\pgfpathcurveto{\pgfqpoint{5.046381in}{3.408852in}}{\pgfqpoint{5.040522in}{3.411279in}}{\pgfqpoint{5.034414in}{3.411279in}}%
\pgfpathcurveto{\pgfqpoint{5.028306in}{3.411279in}}{\pgfqpoint{5.022447in}{3.408852in}}{\pgfqpoint{5.018128in}{3.404533in}}%
\pgfpathcurveto{\pgfqpoint{5.013809in}{3.400214in}}{\pgfqpoint{5.011382in}{3.394355in}}{\pgfqpoint{5.011382in}{3.388247in}}%
\pgfpathcurveto{\pgfqpoint{5.011382in}{3.382139in}}{\pgfqpoint{5.013809in}{3.376280in}}{\pgfqpoint{5.018128in}{3.371961in}}%
\pgfpathcurveto{\pgfqpoint{5.022447in}{3.367641in}}{\pgfqpoint{5.028306in}{3.365215in}}{\pgfqpoint{5.034414in}{3.365215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.034001in}{3.366344in}}%
\pgfpathcurveto{\pgfqpoint{5.040109in}{3.366344in}}{\pgfqpoint{5.045968in}{3.368771in}}{\pgfqpoint{5.050287in}{3.373090in}}%
\pgfpathcurveto{\pgfqpoint{5.054606in}{3.377409in}}{\pgfqpoint{5.057033in}{3.383268in}}{\pgfqpoint{5.057033in}{3.389377in}}%
\pgfpathcurveto{\pgfqpoint{5.057033in}{3.395485in}}{\pgfqpoint{5.054606in}{3.401344in}}{\pgfqpoint{5.050287in}{3.405663in}}%
\pgfpathcurveto{\pgfqpoint{5.045968in}{3.409982in}}{\pgfqpoint{5.040109in}{3.412409in}}{\pgfqpoint{5.034001in}{3.412409in}}%
\pgfpathcurveto{\pgfqpoint{5.027893in}{3.412409in}}{\pgfqpoint{5.022034in}{3.409982in}}{\pgfqpoint{5.017715in}{3.405663in}}%
\pgfpathcurveto{\pgfqpoint{5.013395in}{3.401344in}}{\pgfqpoint{5.010969in}{3.395485in}}{\pgfqpoint{5.010969in}{3.389377in}}%
\pgfpathcurveto{\pgfqpoint{5.010969in}{3.383268in}}{\pgfqpoint{5.013395in}{3.377409in}}{\pgfqpoint{5.017715in}{3.373090in}}%
\pgfpathcurveto{\pgfqpoint{5.022034in}{3.368771in}}{\pgfqpoint{5.027893in}{3.366344in}}{\pgfqpoint{5.034001in}{3.366344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033587in}{3.367474in}}%
\pgfpathcurveto{\pgfqpoint{5.039696in}{3.367474in}}{\pgfqpoint{5.045554in}{3.369901in}}{\pgfqpoint{5.049874in}{3.374220in}}%
\pgfpathcurveto{\pgfqpoint{5.054193in}{3.378539in}}{\pgfqpoint{5.056620in}{3.384398in}}{\pgfqpoint{5.056620in}{3.390506in}}%
\pgfpathcurveto{\pgfqpoint{5.056620in}{3.396614in}}{\pgfqpoint{5.054193in}{3.402473in}}{\pgfqpoint{5.049874in}{3.406792in}}%
\pgfpathcurveto{\pgfqpoint{5.045554in}{3.411112in}}{\pgfqpoint{5.039696in}{3.413538in}}{\pgfqpoint{5.033587in}{3.413538in}}%
\pgfpathcurveto{\pgfqpoint{5.027479in}{3.413538in}}{\pgfqpoint{5.021620in}{3.411112in}}{\pgfqpoint{5.017301in}{3.406792in}}%
\pgfpathcurveto{\pgfqpoint{5.012982in}{3.402473in}}{\pgfqpoint{5.010555in}{3.396614in}}{\pgfqpoint{5.010555in}{3.390506in}}%
\pgfpathcurveto{\pgfqpoint{5.010555in}{3.384398in}}{\pgfqpoint{5.012982in}{3.378539in}}{\pgfqpoint{5.017301in}{3.374220in}}%
\pgfpathcurveto{\pgfqpoint{5.021620in}{3.369901in}}{\pgfqpoint{5.027479in}{3.367474in}}{\pgfqpoint{5.033587in}{3.367474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.033174in}{3.368604in}}%
\pgfpathcurveto{\pgfqpoint{5.039282in}{3.368604in}}{\pgfqpoint{5.045141in}{3.371031in}}{\pgfqpoint{5.049460in}{3.375350in}}%
\pgfpathcurveto{\pgfqpoint{5.053779in}{3.379669in}}{\pgfqpoint{5.056206in}{3.385528in}}{\pgfqpoint{5.056206in}{3.391636in}}%
\pgfpathcurveto{\pgfqpoint{5.056206in}{3.397744in}}{\pgfqpoint{5.053779in}{3.403603in}}{\pgfqpoint{5.049460in}{3.407922in}}%
\pgfpathcurveto{\pgfqpoint{5.045141in}{3.412241in}}{\pgfqpoint{5.039282in}{3.414668in}}{\pgfqpoint{5.033174in}{3.414668in}}%
\pgfpathcurveto{\pgfqpoint{5.027066in}{3.414668in}}{\pgfqpoint{5.021207in}{3.412241in}}{\pgfqpoint{5.016888in}{3.407922in}}%
\pgfpathcurveto{\pgfqpoint{5.012569in}{3.403603in}}{\pgfqpoint{5.010142in}{3.397744in}}{\pgfqpoint{5.010142in}{3.391636in}}%
\pgfpathcurveto{\pgfqpoint{5.010142in}{3.385528in}}{\pgfqpoint{5.012569in}{3.379669in}}{\pgfqpoint{5.016888in}{3.375350in}}%
\pgfpathcurveto{\pgfqpoint{5.021207in}{3.371031in}}{\pgfqpoint{5.027066in}{3.368604in}}{\pgfqpoint{5.033174in}{3.368604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032761in}{3.369591in}}%
\pgfpathcurveto{\pgfqpoint{5.038869in}{3.369591in}}{\pgfqpoint{5.044728in}{3.372018in}}{\pgfqpoint{5.049047in}{3.376337in}}%
\pgfpathcurveto{\pgfqpoint{5.053366in}{3.380656in}}{\pgfqpoint{5.055793in}{3.386515in}}{\pgfqpoint{5.055793in}{3.392623in}}%
\pgfpathcurveto{\pgfqpoint{5.055793in}{3.398731in}}{\pgfqpoint{5.053366in}{3.404590in}}{\pgfqpoint{5.049047in}{3.408909in}}%
\pgfpathcurveto{\pgfqpoint{5.044728in}{3.413228in}}{\pgfqpoint{5.038869in}{3.415655in}}{\pgfqpoint{5.032761in}{3.415655in}}%
\pgfpathcurveto{\pgfqpoint{5.026653in}{3.415655in}}{\pgfqpoint{5.020794in}{3.413228in}}{\pgfqpoint{5.016475in}{3.408909in}}%
\pgfpathcurveto{\pgfqpoint{5.012155in}{3.404590in}}{\pgfqpoint{5.009729in}{3.398731in}}{\pgfqpoint{5.009729in}{3.392623in}}%
\pgfpathcurveto{\pgfqpoint{5.009729in}{3.386515in}}{\pgfqpoint{5.012155in}{3.380656in}}{\pgfqpoint{5.016475in}{3.376337in}}%
\pgfpathcurveto{\pgfqpoint{5.020794in}{3.372018in}}{\pgfqpoint{5.026653in}{3.369591in}}{\pgfqpoint{5.032761in}{3.369591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.032347in}{3.370541in}}%
\pgfpathcurveto{\pgfqpoint{5.038456in}{3.370541in}}{\pgfqpoint{5.044314in}{3.372968in}}{\pgfqpoint{5.048634in}{3.377287in}}%
\pgfpathcurveto{\pgfqpoint{5.052953in}{3.381606in}}{\pgfqpoint{5.055380in}{3.387465in}}{\pgfqpoint{5.055380in}{3.393573in}}%
\pgfpathcurveto{\pgfqpoint{5.055380in}{3.399681in}}{\pgfqpoint{5.052953in}{3.405540in}}{\pgfqpoint{5.048634in}{3.409859in}}%
\pgfpathcurveto{\pgfqpoint{5.044314in}{3.414178in}}{\pgfqpoint{5.038456in}{3.416605in}}{\pgfqpoint{5.032347in}{3.416605in}}%
\pgfpathcurveto{\pgfqpoint{5.026239in}{3.416605in}}{\pgfqpoint{5.020380in}{3.414178in}}{\pgfqpoint{5.016061in}{3.409859in}}%
\pgfpathcurveto{\pgfqpoint{5.011742in}{3.405540in}}{\pgfqpoint{5.009315in}{3.399681in}}{\pgfqpoint{5.009315in}{3.393573in}}%
\pgfpathcurveto{\pgfqpoint{5.009315in}{3.387465in}}{\pgfqpoint{5.011742in}{3.381606in}}{\pgfqpoint{5.016061in}{3.377287in}}%
\pgfpathcurveto{\pgfqpoint{5.020380in}{3.372968in}}{\pgfqpoint{5.026239in}{3.370541in}}{\pgfqpoint{5.032347in}{3.370541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031934in}{3.371491in}}%
\pgfpathcurveto{\pgfqpoint{5.038042in}{3.371491in}}{\pgfqpoint{5.043901in}{3.373918in}}{\pgfqpoint{5.048220in}{3.378237in}}%
\pgfpathcurveto{\pgfqpoint{5.052539in}{3.382556in}}{\pgfqpoint{5.054966in}{3.388415in}}{\pgfqpoint{5.054966in}{3.394523in}}%
\pgfpathcurveto{\pgfqpoint{5.054966in}{3.400631in}}{\pgfqpoint{5.052539in}{3.406490in}}{\pgfqpoint{5.048220in}{3.410809in}}%
\pgfpathcurveto{\pgfqpoint{5.043901in}{3.415128in}}{\pgfqpoint{5.038042in}{3.417555in}}{\pgfqpoint{5.031934in}{3.417555in}}%
\pgfpathcurveto{\pgfqpoint{5.025826in}{3.417555in}}{\pgfqpoint{5.019967in}{3.415128in}}{\pgfqpoint{5.015648in}{3.410809in}}%
\pgfpathcurveto{\pgfqpoint{5.011329in}{3.406490in}}{\pgfqpoint{5.008902in}{3.400631in}}{\pgfqpoint{5.008902in}{3.394523in}}%
\pgfpathcurveto{\pgfqpoint{5.008902in}{3.388415in}}{\pgfqpoint{5.011329in}{3.382556in}}{\pgfqpoint{5.015648in}{3.378237in}}%
\pgfpathcurveto{\pgfqpoint{5.019967in}{3.373918in}}{\pgfqpoint{5.025826in}{3.371491in}}{\pgfqpoint{5.031934in}{3.371491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031521in}{3.372441in}}%
\pgfpathcurveto{\pgfqpoint{5.037629in}{3.372441in}}{\pgfqpoint{5.043488in}{3.374868in}}{\pgfqpoint{5.047807in}{3.379187in}}%
\pgfpathcurveto{\pgfqpoint{5.052126in}{3.383506in}}{\pgfqpoint{5.054553in}{3.389365in}}{\pgfqpoint{5.054553in}{3.395473in}}%
\pgfpathcurveto{\pgfqpoint{5.054553in}{3.401581in}}{\pgfqpoint{5.052126in}{3.407440in}}{\pgfqpoint{5.047807in}{3.411759in}}%
\pgfpathcurveto{\pgfqpoint{5.043488in}{3.416078in}}{\pgfqpoint{5.037629in}{3.418505in}}{\pgfqpoint{5.031521in}{3.418505in}}%
\pgfpathcurveto{\pgfqpoint{5.025413in}{3.418505in}}{\pgfqpoint{5.019554in}{3.416078in}}{\pgfqpoint{5.015235in}{3.411759in}}%
\pgfpathcurveto{\pgfqpoint{5.010915in}{3.407440in}}{\pgfqpoint{5.008489in}{3.401581in}}{\pgfqpoint{5.008489in}{3.395473in}}%
\pgfpathcurveto{\pgfqpoint{5.008489in}{3.389365in}}{\pgfqpoint{5.010915in}{3.383506in}}{\pgfqpoint{5.015235in}{3.379187in}}%
\pgfpathcurveto{\pgfqpoint{5.019554in}{3.374868in}}{\pgfqpoint{5.025413in}{3.372441in}}{\pgfqpoint{5.031521in}{3.372441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.031107in}{3.373391in}}%
\pgfpathcurveto{\pgfqpoint{5.037216in}{3.373391in}}{\pgfqpoint{5.043074in}{3.375818in}}{\pgfqpoint{5.047394in}{3.380137in}}%
\pgfpathcurveto{\pgfqpoint{5.051713in}{3.384456in}}{\pgfqpoint{5.054140in}{3.390315in}}{\pgfqpoint{5.054140in}{3.396423in}}%
\pgfpathcurveto{\pgfqpoint{5.054140in}{3.402531in}}{\pgfqpoint{5.051713in}{3.408390in}}{\pgfqpoint{5.047394in}{3.412709in}}%
\pgfpathcurveto{\pgfqpoint{5.043074in}{3.417028in}}{\pgfqpoint{5.037216in}{3.419455in}}{\pgfqpoint{5.031107in}{3.419455in}}%
\pgfpathcurveto{\pgfqpoint{5.024999in}{3.419455in}}{\pgfqpoint{5.019140in}{3.417028in}}{\pgfqpoint{5.014821in}{3.412709in}}%
\pgfpathcurveto{\pgfqpoint{5.010502in}{3.408390in}}{\pgfqpoint{5.008075in}{3.402531in}}{\pgfqpoint{5.008075in}{3.396423in}}%
\pgfpathcurveto{\pgfqpoint{5.008075in}{3.390315in}}{\pgfqpoint{5.010502in}{3.384456in}}{\pgfqpoint{5.014821in}{3.380137in}}%
\pgfpathcurveto{\pgfqpoint{5.019140in}{3.375818in}}{\pgfqpoint{5.024999in}{3.373391in}}{\pgfqpoint{5.031107in}{3.373391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030694in}{3.374341in}}%
\pgfpathcurveto{\pgfqpoint{5.036802in}{3.374341in}}{\pgfqpoint{5.042661in}{3.376768in}}{\pgfqpoint{5.046980in}{3.381087in}}%
\pgfpathcurveto{\pgfqpoint{5.051299in}{3.385406in}}{\pgfqpoint{5.053726in}{3.391265in}}{\pgfqpoint{5.053726in}{3.397373in}}%
\pgfpathcurveto{\pgfqpoint{5.053726in}{3.403481in}}{\pgfqpoint{5.051299in}{3.409340in}}{\pgfqpoint{5.046980in}{3.413659in}}%
\pgfpathcurveto{\pgfqpoint{5.042661in}{3.417978in}}{\pgfqpoint{5.036802in}{3.420405in}}{\pgfqpoint{5.030694in}{3.420405in}}%
\pgfpathcurveto{\pgfqpoint{5.024586in}{3.420405in}}{\pgfqpoint{5.018727in}{3.417978in}}{\pgfqpoint{5.014408in}{3.413659in}}%
\pgfpathcurveto{\pgfqpoint{5.010089in}{3.409340in}}{\pgfqpoint{5.007662in}{3.403481in}}{\pgfqpoint{5.007662in}{3.397373in}}%
\pgfpathcurveto{\pgfqpoint{5.007662in}{3.391265in}}{\pgfqpoint{5.010089in}{3.385406in}}{\pgfqpoint{5.014408in}{3.381087in}}%
\pgfpathcurveto{\pgfqpoint{5.018727in}{3.376768in}}{\pgfqpoint{5.024586in}{3.374341in}}{\pgfqpoint{5.030694in}{3.374341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.030281in}{3.375291in}}%
\pgfpathcurveto{\pgfqpoint{5.036389in}{3.375291in}}{\pgfqpoint{5.042248in}{3.377718in}}{\pgfqpoint{5.046567in}{3.382037in}}%
\pgfpathcurveto{\pgfqpoint{5.050886in}{3.386356in}}{\pgfqpoint{5.053313in}{3.392215in}}{\pgfqpoint{5.053313in}{3.398323in}}%
\pgfpathcurveto{\pgfqpoint{5.053313in}{3.404431in}}{\pgfqpoint{5.050886in}{3.410290in}}{\pgfqpoint{5.046567in}{3.414609in}}%
\pgfpathcurveto{\pgfqpoint{5.042248in}{3.418928in}}{\pgfqpoint{5.036389in}{3.421355in}}{\pgfqpoint{5.030281in}{3.421355in}}%
\pgfpathcurveto{\pgfqpoint{5.024173in}{3.421355in}}{\pgfqpoint{5.018314in}{3.418928in}}{\pgfqpoint{5.013995in}{3.414609in}}%
\pgfpathcurveto{\pgfqpoint{5.009675in}{3.410290in}}{\pgfqpoint{5.007249in}{3.404431in}}{\pgfqpoint{5.007249in}{3.398323in}}%
\pgfpathcurveto{\pgfqpoint{5.007249in}{3.392215in}}{\pgfqpoint{5.009675in}{3.386356in}}{\pgfqpoint{5.013995in}{3.382037in}}%
\pgfpathcurveto{\pgfqpoint{5.018314in}{3.377718in}}{\pgfqpoint{5.024173in}{3.375291in}}{\pgfqpoint{5.030281in}{3.375291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029867in}{3.376241in}}%
\pgfpathcurveto{\pgfqpoint{5.035976in}{3.376241in}}{\pgfqpoint{5.041834in}{3.378668in}}{\pgfqpoint{5.046154in}{3.382987in}}%
\pgfpathcurveto{\pgfqpoint{5.050473in}{3.387306in}}{\pgfqpoint{5.052900in}{3.393165in}}{\pgfqpoint{5.052900in}{3.399273in}}%
\pgfpathcurveto{\pgfqpoint{5.052900in}{3.405381in}}{\pgfqpoint{5.050473in}{3.411240in}}{\pgfqpoint{5.046154in}{3.415559in}}%
\pgfpathcurveto{\pgfqpoint{5.041834in}{3.419878in}}{\pgfqpoint{5.035976in}{3.422305in}}{\pgfqpoint{5.029867in}{3.422305in}}%
\pgfpathcurveto{\pgfqpoint{5.023759in}{3.422305in}}{\pgfqpoint{5.017900in}{3.419878in}}{\pgfqpoint{5.013581in}{3.415559in}}%
\pgfpathcurveto{\pgfqpoint{5.009262in}{3.411240in}}{\pgfqpoint{5.006835in}{3.405381in}}{\pgfqpoint{5.006835in}{3.399273in}}%
\pgfpathcurveto{\pgfqpoint{5.006835in}{3.393165in}}{\pgfqpoint{5.009262in}{3.387306in}}{\pgfqpoint{5.013581in}{3.382987in}}%
\pgfpathcurveto{\pgfqpoint{5.017900in}{3.378668in}}{\pgfqpoint{5.023759in}{3.376241in}}{\pgfqpoint{5.029867in}{3.376241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029454in}{3.377191in}}%
\pgfpathcurveto{\pgfqpoint{5.035562in}{3.377191in}}{\pgfqpoint{5.041421in}{3.379618in}}{\pgfqpoint{5.045740in}{3.383937in}}%
\pgfpathcurveto{\pgfqpoint{5.050059in}{3.388256in}}{\pgfqpoint{5.052486in}{3.394115in}}{\pgfqpoint{5.052486in}{3.400223in}}%
\pgfpathcurveto{\pgfqpoint{5.052486in}{3.406331in}}{\pgfqpoint{5.050059in}{3.412190in}}{\pgfqpoint{5.045740in}{3.416509in}}%
\pgfpathcurveto{\pgfqpoint{5.041421in}{3.420828in}}{\pgfqpoint{5.035562in}{3.423255in}}{\pgfqpoint{5.029454in}{3.423255in}}%
\pgfpathcurveto{\pgfqpoint{5.023346in}{3.423255in}}{\pgfqpoint{5.017487in}{3.420828in}}{\pgfqpoint{5.013168in}{3.416509in}}%
\pgfpathcurveto{\pgfqpoint{5.008849in}{3.412190in}}{\pgfqpoint{5.006422in}{3.406331in}}{\pgfqpoint{5.006422in}{3.400223in}}%
\pgfpathcurveto{\pgfqpoint{5.006422in}{3.394115in}}{\pgfqpoint{5.008849in}{3.388256in}}{\pgfqpoint{5.013168in}{3.383937in}}%
\pgfpathcurveto{\pgfqpoint{5.017487in}{3.379618in}}{\pgfqpoint{5.023346in}{3.377191in}}{\pgfqpoint{5.029454in}{3.377191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029041in}{3.378141in}}%
\pgfpathcurveto{\pgfqpoint{5.035149in}{3.378141in}}{\pgfqpoint{5.041008in}{3.380568in}}{\pgfqpoint{5.045327in}{3.384887in}}%
\pgfpathcurveto{\pgfqpoint{5.049646in}{3.389206in}}{\pgfqpoint{5.052073in}{3.395065in}}{\pgfqpoint{5.052073in}{3.401173in}}%
\pgfpathcurveto{\pgfqpoint{5.052073in}{3.407281in}}{\pgfqpoint{5.049646in}{3.413140in}}{\pgfqpoint{5.045327in}{3.417459in}}%
\pgfpathcurveto{\pgfqpoint{5.041008in}{3.421778in}}{\pgfqpoint{5.035149in}{3.424205in}}{\pgfqpoint{5.029041in}{3.424205in}}%
\pgfpathcurveto{\pgfqpoint{5.022933in}{3.424205in}}{\pgfqpoint{5.017074in}{3.421778in}}{\pgfqpoint{5.012755in}{3.417459in}}%
\pgfpathcurveto{\pgfqpoint{5.008435in}{3.413140in}}{\pgfqpoint{5.006009in}{3.407281in}}{\pgfqpoint{5.006009in}{3.401173in}}%
\pgfpathcurveto{\pgfqpoint{5.006009in}{3.395065in}}{\pgfqpoint{5.008435in}{3.389206in}}{\pgfqpoint{5.012755in}{3.384887in}}%
\pgfpathcurveto{\pgfqpoint{5.017074in}{3.380568in}}{\pgfqpoint{5.022933in}{3.378141in}}{\pgfqpoint{5.029041in}{3.378141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028627in}{3.379091in}}%
\pgfpathcurveto{\pgfqpoint{5.034736in}{3.379091in}}{\pgfqpoint{5.040594in}{3.381518in}}{\pgfqpoint{5.044914in}{3.385837in}}%
\pgfpathcurveto{\pgfqpoint{5.049233in}{3.390156in}}{\pgfqpoint{5.051660in}{3.396015in}}{\pgfqpoint{5.051660in}{3.402123in}}%
\pgfpathcurveto{\pgfqpoint{5.051660in}{3.408231in}}{\pgfqpoint{5.049233in}{3.414090in}}{\pgfqpoint{5.044914in}{3.418409in}}%
\pgfpathcurveto{\pgfqpoint{5.040594in}{3.422728in}}{\pgfqpoint{5.034736in}{3.425155in}}{\pgfqpoint{5.028627in}{3.425155in}}%
\pgfpathcurveto{\pgfqpoint{5.022519in}{3.425155in}}{\pgfqpoint{5.016660in}{3.422728in}}{\pgfqpoint{5.012341in}{3.418409in}}%
\pgfpathcurveto{\pgfqpoint{5.008022in}{3.414090in}}{\pgfqpoint{5.005595in}{3.408231in}}{\pgfqpoint{5.005595in}{3.402123in}}%
\pgfpathcurveto{\pgfqpoint{5.005595in}{3.396015in}}{\pgfqpoint{5.008022in}{3.390156in}}{\pgfqpoint{5.012341in}{3.385837in}}%
\pgfpathcurveto{\pgfqpoint{5.016660in}{3.381518in}}{\pgfqpoint{5.022519in}{3.379091in}}{\pgfqpoint{5.028627in}{3.379091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028214in}{3.380041in}}%
\pgfpathcurveto{\pgfqpoint{5.034322in}{3.380041in}}{\pgfqpoint{5.040181in}{3.382468in}}{\pgfqpoint{5.044500in}{3.386787in}}%
\pgfpathcurveto{\pgfqpoint{5.048819in}{3.391106in}}{\pgfqpoint{5.051246in}{3.396965in}}{\pgfqpoint{5.051246in}{3.403073in}}%
\pgfpathcurveto{\pgfqpoint{5.051246in}{3.409181in}}{\pgfqpoint{5.048819in}{3.415040in}}{\pgfqpoint{5.044500in}{3.419359in}}%
\pgfpathcurveto{\pgfqpoint{5.040181in}{3.423678in}}{\pgfqpoint{5.034322in}{3.426105in}}{\pgfqpoint{5.028214in}{3.426105in}}%
\pgfpathcurveto{\pgfqpoint{5.022106in}{3.426105in}}{\pgfqpoint{5.016247in}{3.423678in}}{\pgfqpoint{5.011928in}{3.419359in}}%
\pgfpathcurveto{\pgfqpoint{5.007609in}{3.415040in}}{\pgfqpoint{5.005182in}{3.409181in}}{\pgfqpoint{5.005182in}{3.403073in}}%
\pgfpathcurveto{\pgfqpoint{5.005182in}{3.396965in}}{\pgfqpoint{5.007609in}{3.391106in}}{\pgfqpoint{5.011928in}{3.386787in}}%
\pgfpathcurveto{\pgfqpoint{5.016247in}{3.382468in}}{\pgfqpoint{5.022106in}{3.380041in}}{\pgfqpoint{5.028214in}{3.380041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027801in}{3.380991in}}%
\pgfpathcurveto{\pgfqpoint{5.033909in}{3.380991in}}{\pgfqpoint{5.039768in}{3.383418in}}{\pgfqpoint{5.044087in}{3.387737in}}%
\pgfpathcurveto{\pgfqpoint{5.048406in}{3.392056in}}{\pgfqpoint{5.050833in}{3.397915in}}{\pgfqpoint{5.050833in}{3.404023in}}%
\pgfpathcurveto{\pgfqpoint{5.050833in}{3.410131in}}{\pgfqpoint{5.048406in}{3.415990in}}{\pgfqpoint{5.044087in}{3.420309in}}%
\pgfpathcurveto{\pgfqpoint{5.039768in}{3.424628in}}{\pgfqpoint{5.033909in}{3.427055in}}{\pgfqpoint{5.027801in}{3.427055in}}%
\pgfpathcurveto{\pgfqpoint{5.021693in}{3.427055in}}{\pgfqpoint{5.015834in}{3.424628in}}{\pgfqpoint{5.011515in}{3.420309in}}%
\pgfpathcurveto{\pgfqpoint{5.007195in}{3.415990in}}{\pgfqpoint{5.004769in}{3.410131in}}{\pgfqpoint{5.004769in}{3.404023in}}%
\pgfpathcurveto{\pgfqpoint{5.004769in}{3.397915in}}{\pgfqpoint{5.007195in}{3.392056in}}{\pgfqpoint{5.011515in}{3.387737in}}%
\pgfpathcurveto{\pgfqpoint{5.015834in}{3.383418in}}{\pgfqpoint{5.021693in}{3.380991in}}{\pgfqpoint{5.027801in}{3.380991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.027387in}{3.381941in}}%
\pgfpathcurveto{\pgfqpoint{5.033496in}{3.381941in}}{\pgfqpoint{5.039354in}{3.384368in}}{\pgfqpoint{5.043674in}{3.388687in}}%
\pgfpathcurveto{\pgfqpoint{5.047993in}{3.393006in}}{\pgfqpoint{5.050420in}{3.398865in}}{\pgfqpoint{5.050420in}{3.404973in}}%
\pgfpathcurveto{\pgfqpoint{5.050420in}{3.411081in}}{\pgfqpoint{5.047993in}{3.416940in}}{\pgfqpoint{5.043674in}{3.421259in}}%
\pgfpathcurveto{\pgfqpoint{5.039354in}{3.425578in}}{\pgfqpoint{5.033496in}{3.428005in}}{\pgfqpoint{5.027387in}{3.428005in}}%
\pgfpathcurveto{\pgfqpoint{5.021279in}{3.428005in}}{\pgfqpoint{5.015420in}{3.425578in}}{\pgfqpoint{5.011101in}{3.421259in}}%
\pgfpathcurveto{\pgfqpoint{5.006782in}{3.416940in}}{\pgfqpoint{5.004355in}{3.411081in}}{\pgfqpoint{5.004355in}{3.404973in}}%
\pgfpathcurveto{\pgfqpoint{5.004355in}{3.398865in}}{\pgfqpoint{5.006782in}{3.393006in}}{\pgfqpoint{5.011101in}{3.388687in}}%
\pgfpathcurveto{\pgfqpoint{5.015420in}{3.384368in}}{\pgfqpoint{5.021279in}{3.381941in}}{\pgfqpoint{5.027387in}{3.381941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026974in}{3.382891in}}%
\pgfpathcurveto{\pgfqpoint{5.033082in}{3.382891in}}{\pgfqpoint{5.038941in}{3.385318in}}{\pgfqpoint{5.043260in}{3.389637in}}%
\pgfpathcurveto{\pgfqpoint{5.047579in}{3.393956in}}{\pgfqpoint{5.050006in}{3.399815in}}{\pgfqpoint{5.050006in}{3.405923in}}%
\pgfpathcurveto{\pgfqpoint{5.050006in}{3.412031in}}{\pgfqpoint{5.047579in}{3.417890in}}{\pgfqpoint{5.043260in}{3.422209in}}%
\pgfpathcurveto{\pgfqpoint{5.038941in}{3.426528in}}{\pgfqpoint{5.033082in}{3.428955in}}{\pgfqpoint{5.026974in}{3.428955in}}%
\pgfpathcurveto{\pgfqpoint{5.020866in}{3.428955in}}{\pgfqpoint{5.015007in}{3.426528in}}{\pgfqpoint{5.010688in}{3.422209in}}%
\pgfpathcurveto{\pgfqpoint{5.006369in}{3.417890in}}{\pgfqpoint{5.003942in}{3.412031in}}{\pgfqpoint{5.003942in}{3.405923in}}%
\pgfpathcurveto{\pgfqpoint{5.003942in}{3.399815in}}{\pgfqpoint{5.006369in}{3.393956in}}{\pgfqpoint{5.010688in}{3.389637in}}%
\pgfpathcurveto{\pgfqpoint{5.015007in}{3.385318in}}{\pgfqpoint{5.020866in}{3.382891in}}{\pgfqpoint{5.026974in}{3.382891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026561in}{3.383841in}}%
\pgfpathcurveto{\pgfqpoint{5.032669in}{3.383841in}}{\pgfqpoint{5.038528in}{3.386268in}}{\pgfqpoint{5.042847in}{3.390587in}}%
\pgfpathcurveto{\pgfqpoint{5.047166in}{3.394906in}}{\pgfqpoint{5.049593in}{3.400765in}}{\pgfqpoint{5.049593in}{3.406873in}}%
\pgfpathcurveto{\pgfqpoint{5.049593in}{3.412981in}}{\pgfqpoint{5.047166in}{3.418840in}}{\pgfqpoint{5.042847in}{3.423159in}}%
\pgfpathcurveto{\pgfqpoint{5.038528in}{3.427478in}}{\pgfqpoint{5.032669in}{3.429905in}}{\pgfqpoint{5.026561in}{3.429905in}}%
\pgfpathcurveto{\pgfqpoint{5.020453in}{3.429905in}}{\pgfqpoint{5.014594in}{3.427478in}}{\pgfqpoint{5.010275in}{3.423159in}}%
\pgfpathcurveto{\pgfqpoint{5.005955in}{3.418840in}}{\pgfqpoint{5.003529in}{3.412981in}}{\pgfqpoint{5.003529in}{3.406873in}}%
\pgfpathcurveto{\pgfqpoint{5.003529in}{3.400765in}}{\pgfqpoint{5.005955in}{3.394906in}}{\pgfqpoint{5.010275in}{3.390587in}}%
\pgfpathcurveto{\pgfqpoint{5.014594in}{3.386268in}}{\pgfqpoint{5.020453in}{3.383841in}}{\pgfqpoint{5.026561in}{3.383841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026147in}{3.384791in}}%
\pgfpathcurveto{\pgfqpoint{5.032256in}{3.384791in}}{\pgfqpoint{5.038114in}{3.387218in}}{\pgfqpoint{5.042434in}{3.391537in}}%
\pgfpathcurveto{\pgfqpoint{5.046753in}{3.395856in}}{\pgfqpoint{5.049180in}{3.401715in}}{\pgfqpoint{5.049180in}{3.407823in}}%
\pgfpathcurveto{\pgfqpoint{5.049180in}{3.413931in}}{\pgfqpoint{5.046753in}{3.419790in}}{\pgfqpoint{5.042434in}{3.424109in}}%
\pgfpathcurveto{\pgfqpoint{5.038114in}{3.428428in}}{\pgfqpoint{5.032256in}{3.430855in}}{\pgfqpoint{5.026147in}{3.430855in}}%
\pgfpathcurveto{\pgfqpoint{5.020039in}{3.430855in}}{\pgfqpoint{5.014180in}{3.428428in}}{\pgfqpoint{5.009861in}{3.424109in}}%
\pgfpathcurveto{\pgfqpoint{5.005542in}{3.419790in}}{\pgfqpoint{5.003115in}{3.413931in}}{\pgfqpoint{5.003115in}{3.407823in}}%
\pgfpathcurveto{\pgfqpoint{5.003115in}{3.401715in}}{\pgfqpoint{5.005542in}{3.395856in}}{\pgfqpoint{5.009861in}{3.391537in}}%
\pgfpathcurveto{\pgfqpoint{5.014180in}{3.387218in}}{\pgfqpoint{5.020039in}{3.384791in}}{\pgfqpoint{5.026147in}{3.384791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025734in}{3.385741in}}%
\pgfpathcurveto{\pgfqpoint{5.031842in}{3.385741in}}{\pgfqpoint{5.037701in}{3.388168in}}{\pgfqpoint{5.042020in}{3.392487in}}%
\pgfpathcurveto{\pgfqpoint{5.046339in}{3.396806in}}{\pgfqpoint{5.048766in}{3.402665in}}{\pgfqpoint{5.048766in}{3.408773in}}%
\pgfpathcurveto{\pgfqpoint{5.048766in}{3.414881in}}{\pgfqpoint{5.046339in}{3.420740in}}{\pgfqpoint{5.042020in}{3.425059in}}%
\pgfpathcurveto{\pgfqpoint{5.037701in}{3.429378in}}{\pgfqpoint{5.031842in}{3.431805in}}{\pgfqpoint{5.025734in}{3.431805in}}%
\pgfpathcurveto{\pgfqpoint{5.019626in}{3.431805in}}{\pgfqpoint{5.013767in}{3.429378in}}{\pgfqpoint{5.009448in}{3.425059in}}%
\pgfpathcurveto{\pgfqpoint{5.005129in}{3.420740in}}{\pgfqpoint{5.002702in}{3.414881in}}{\pgfqpoint{5.002702in}{3.408773in}}%
\pgfpathcurveto{\pgfqpoint{5.002702in}{3.402665in}}{\pgfqpoint{5.005129in}{3.396806in}}{\pgfqpoint{5.009448in}{3.392487in}}%
\pgfpathcurveto{\pgfqpoint{5.013767in}{3.388168in}}{\pgfqpoint{5.019626in}{3.385741in}}{\pgfqpoint{5.025734in}{3.385741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025321in}{3.386691in}}%
\pgfpathcurveto{\pgfqpoint{5.031429in}{3.386691in}}{\pgfqpoint{5.037288in}{3.389118in}}{\pgfqpoint{5.041607in}{3.393437in}}%
\pgfpathcurveto{\pgfqpoint{5.045926in}{3.397756in}}{\pgfqpoint{5.048353in}{3.403615in}}{\pgfqpoint{5.048353in}{3.409723in}}%
\pgfpathcurveto{\pgfqpoint{5.048353in}{3.415831in}}{\pgfqpoint{5.045926in}{3.421690in}}{\pgfqpoint{5.041607in}{3.426009in}}%
\pgfpathcurveto{\pgfqpoint{5.037288in}{3.430328in}}{\pgfqpoint{5.031429in}{3.432755in}}{\pgfqpoint{5.025321in}{3.432755in}}%
\pgfpathcurveto{\pgfqpoint{5.019213in}{3.432755in}}{\pgfqpoint{5.013354in}{3.430328in}}{\pgfqpoint{5.009035in}{3.426009in}}%
\pgfpathcurveto{\pgfqpoint{5.004715in}{3.421690in}}{\pgfqpoint{5.002289in}{3.415831in}}{\pgfqpoint{5.002289in}{3.409723in}}%
\pgfpathcurveto{\pgfqpoint{5.002289in}{3.403615in}}{\pgfqpoint{5.004715in}{3.397756in}}{\pgfqpoint{5.009035in}{3.393437in}}%
\pgfpathcurveto{\pgfqpoint{5.013354in}{3.389118in}}{\pgfqpoint{5.019213in}{3.386691in}}{\pgfqpoint{5.025321in}{3.386691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024907in}{3.387641in}}%
\pgfpathcurveto{\pgfqpoint{5.031016in}{3.387641in}}{\pgfqpoint{5.036874in}{3.390068in}}{\pgfqpoint{5.041194in}{3.394387in}}%
\pgfpathcurveto{\pgfqpoint{5.045513in}{3.398706in}}{\pgfqpoint{5.047940in}{3.404565in}}{\pgfqpoint{5.047940in}{3.410673in}}%
\pgfpathcurveto{\pgfqpoint{5.047940in}{3.416781in}}{\pgfqpoint{5.045513in}{3.422640in}}{\pgfqpoint{5.041194in}{3.426959in}}%
\pgfpathcurveto{\pgfqpoint{5.036874in}{3.431278in}}{\pgfqpoint{5.031016in}{3.433705in}}{\pgfqpoint{5.024907in}{3.433705in}}%
\pgfpathcurveto{\pgfqpoint{5.018799in}{3.433705in}}{\pgfqpoint{5.012940in}{3.431278in}}{\pgfqpoint{5.008621in}{3.426959in}}%
\pgfpathcurveto{\pgfqpoint{5.004302in}{3.422640in}}{\pgfqpoint{5.001875in}{3.416781in}}{\pgfqpoint{5.001875in}{3.410673in}}%
\pgfpathcurveto{\pgfqpoint{5.001875in}{3.404565in}}{\pgfqpoint{5.004302in}{3.398706in}}{\pgfqpoint{5.008621in}{3.394387in}}%
\pgfpathcurveto{\pgfqpoint{5.012940in}{3.390068in}}{\pgfqpoint{5.018799in}{3.387641in}}{\pgfqpoint{5.024907in}{3.387641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024494in}{3.388591in}}%
\pgfpathcurveto{\pgfqpoint{5.030602in}{3.388591in}}{\pgfqpoint{5.036461in}{3.391018in}}{\pgfqpoint{5.040780in}{3.395337in}}%
\pgfpathcurveto{\pgfqpoint{5.045099in}{3.399656in}}{\pgfqpoint{5.047526in}{3.405515in}}{\pgfqpoint{5.047526in}{3.411623in}}%
\pgfpathcurveto{\pgfqpoint{5.047526in}{3.417731in}}{\pgfqpoint{5.045099in}{3.423590in}}{\pgfqpoint{5.040780in}{3.427909in}}%
\pgfpathcurveto{\pgfqpoint{5.036461in}{3.432228in}}{\pgfqpoint{5.030602in}{3.434655in}}{\pgfqpoint{5.024494in}{3.434655in}}%
\pgfpathcurveto{\pgfqpoint{5.018386in}{3.434655in}}{\pgfqpoint{5.012527in}{3.432228in}}{\pgfqpoint{5.008208in}{3.427909in}}%
\pgfpathcurveto{\pgfqpoint{5.003889in}{3.423590in}}{\pgfqpoint{5.001462in}{3.417731in}}{\pgfqpoint{5.001462in}{3.411623in}}%
\pgfpathcurveto{\pgfqpoint{5.001462in}{3.405515in}}{\pgfqpoint{5.003889in}{3.399656in}}{\pgfqpoint{5.008208in}{3.395337in}}%
\pgfpathcurveto{\pgfqpoint{5.012527in}{3.391018in}}{\pgfqpoint{5.018386in}{3.388591in}}{\pgfqpoint{5.024494in}{3.388591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.024081in}{3.389541in}}%
\pgfpathcurveto{\pgfqpoint{5.030189in}{3.389541in}}{\pgfqpoint{5.036048in}{3.391968in}}{\pgfqpoint{5.040367in}{3.396287in}}%
\pgfpathcurveto{\pgfqpoint{5.044686in}{3.400606in}}{\pgfqpoint{5.047113in}{3.406465in}}{\pgfqpoint{5.047113in}{3.412573in}}%
\pgfpathcurveto{\pgfqpoint{5.047113in}{3.418681in}}{\pgfqpoint{5.044686in}{3.424540in}}{\pgfqpoint{5.040367in}{3.428859in}}%
\pgfpathcurveto{\pgfqpoint{5.036048in}{3.433178in}}{\pgfqpoint{5.030189in}{3.435605in}}{\pgfqpoint{5.024081in}{3.435605in}}%
\pgfpathcurveto{\pgfqpoint{5.017973in}{3.435605in}}{\pgfqpoint{5.012114in}{3.433178in}}{\pgfqpoint{5.007795in}{3.428859in}}%
\pgfpathcurveto{\pgfqpoint{5.003475in}{3.424540in}}{\pgfqpoint{5.001049in}{3.418681in}}{\pgfqpoint{5.001049in}{3.412573in}}%
\pgfpathcurveto{\pgfqpoint{5.001049in}{3.406465in}}{\pgfqpoint{5.003475in}{3.400606in}}{\pgfqpoint{5.007795in}{3.396287in}}%
\pgfpathcurveto{\pgfqpoint{5.012114in}{3.391968in}}{\pgfqpoint{5.017973in}{3.389541in}}{\pgfqpoint{5.024081in}{3.389541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023667in}{3.390491in}}%
\pgfpathcurveto{\pgfqpoint{5.029776in}{3.390491in}}{\pgfqpoint{5.035634in}{3.392918in}}{\pgfqpoint{5.039954in}{3.397237in}}%
\pgfpathcurveto{\pgfqpoint{5.044273in}{3.401556in}}{\pgfqpoint{5.046700in}{3.407415in}}{\pgfqpoint{5.046700in}{3.413523in}}%
\pgfpathcurveto{\pgfqpoint{5.046700in}{3.419631in}}{\pgfqpoint{5.044273in}{3.425490in}}{\pgfqpoint{5.039954in}{3.429809in}}%
\pgfpathcurveto{\pgfqpoint{5.035634in}{3.434128in}}{\pgfqpoint{5.029776in}{3.436555in}}{\pgfqpoint{5.023667in}{3.436555in}}%
\pgfpathcurveto{\pgfqpoint{5.017559in}{3.436555in}}{\pgfqpoint{5.011700in}{3.434128in}}{\pgfqpoint{5.007381in}{3.429809in}}%
\pgfpathcurveto{\pgfqpoint{5.003062in}{3.425490in}}{\pgfqpoint{5.000635in}{3.419631in}}{\pgfqpoint{5.000635in}{3.413523in}}%
\pgfpathcurveto{\pgfqpoint{5.000635in}{3.407415in}}{\pgfqpoint{5.003062in}{3.401556in}}{\pgfqpoint{5.007381in}{3.397237in}}%
\pgfpathcurveto{\pgfqpoint{5.011700in}{3.392918in}}{\pgfqpoint{5.017559in}{3.390491in}}{\pgfqpoint{5.023667in}{3.390491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.023254in}{3.391441in}}%
\pgfpathcurveto{\pgfqpoint{5.029362in}{3.391441in}}{\pgfqpoint{5.035221in}{3.393868in}}{\pgfqpoint{5.039540in}{3.398187in}}%
\pgfpathcurveto{\pgfqpoint{5.043859in}{3.402506in}}{\pgfqpoint{5.046286in}{3.408365in}}{\pgfqpoint{5.046286in}{3.414473in}}%
\pgfpathcurveto{\pgfqpoint{5.046286in}{3.420581in}}{\pgfqpoint{5.043859in}{3.426440in}}{\pgfqpoint{5.039540in}{3.430759in}}%
\pgfpathcurveto{\pgfqpoint{5.035221in}{3.435078in}}{\pgfqpoint{5.029362in}{3.437505in}}{\pgfqpoint{5.023254in}{3.437505in}}%
\pgfpathcurveto{\pgfqpoint{5.017146in}{3.437505in}}{\pgfqpoint{5.011287in}{3.435078in}}{\pgfqpoint{5.006968in}{3.430759in}}%
\pgfpathcurveto{\pgfqpoint{5.002649in}{3.426440in}}{\pgfqpoint{5.000222in}{3.420581in}}{\pgfqpoint{5.000222in}{3.414473in}}%
\pgfpathcurveto{\pgfqpoint{5.000222in}{3.408365in}}{\pgfqpoint{5.002649in}{3.402506in}}{\pgfqpoint{5.006968in}{3.398187in}}%
\pgfpathcurveto{\pgfqpoint{5.011287in}{3.393868in}}{\pgfqpoint{5.017146in}{3.391441in}}{\pgfqpoint{5.023254in}{3.391441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022841in}{3.392391in}}%
\pgfpathcurveto{\pgfqpoint{5.028949in}{3.392391in}}{\pgfqpoint{5.034808in}{3.394818in}}{\pgfqpoint{5.039127in}{3.399137in}}%
\pgfpathcurveto{\pgfqpoint{5.043446in}{3.403456in}}{\pgfqpoint{5.045873in}{3.409315in}}{\pgfqpoint{5.045873in}{3.415423in}}%
\pgfpathcurveto{\pgfqpoint{5.045873in}{3.421531in}}{\pgfqpoint{5.043446in}{3.427390in}}{\pgfqpoint{5.039127in}{3.431709in}}%
\pgfpathcurveto{\pgfqpoint{5.034808in}{3.436028in}}{\pgfqpoint{5.028949in}{3.438455in}}{\pgfqpoint{5.022841in}{3.438455in}}%
\pgfpathcurveto{\pgfqpoint{5.016733in}{3.438455in}}{\pgfqpoint{5.010874in}{3.436028in}}{\pgfqpoint{5.006555in}{3.431709in}}%
\pgfpathcurveto{\pgfqpoint{5.002235in}{3.427390in}}{\pgfqpoint{4.999809in}{3.421531in}}{\pgfqpoint{4.999809in}{3.415423in}}%
\pgfpathcurveto{\pgfqpoint{4.999809in}{3.409315in}}{\pgfqpoint{5.002235in}{3.403456in}}{\pgfqpoint{5.006555in}{3.399137in}}%
\pgfpathcurveto{\pgfqpoint{5.010874in}{3.394818in}}{\pgfqpoint{5.016733in}{3.392391in}}{\pgfqpoint{5.022841in}{3.392391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022427in}{3.393341in}}%
\pgfpathcurveto{\pgfqpoint{5.028536in}{3.393341in}}{\pgfqpoint{5.034394in}{3.395768in}}{\pgfqpoint{5.038714in}{3.400087in}}%
\pgfpathcurveto{\pgfqpoint{5.043033in}{3.404406in}}{\pgfqpoint{5.045460in}{3.410265in}}{\pgfqpoint{5.045460in}{3.416373in}}%
\pgfpathcurveto{\pgfqpoint{5.045460in}{3.422481in}}{\pgfqpoint{5.043033in}{3.428340in}}{\pgfqpoint{5.038714in}{3.432659in}}%
\pgfpathcurveto{\pgfqpoint{5.034394in}{3.436978in}}{\pgfqpoint{5.028536in}{3.439405in}}{\pgfqpoint{5.022427in}{3.439405in}}%
\pgfpathcurveto{\pgfqpoint{5.016319in}{3.439405in}}{\pgfqpoint{5.010460in}{3.436978in}}{\pgfqpoint{5.006141in}{3.432659in}}%
\pgfpathcurveto{\pgfqpoint{5.001822in}{3.428340in}}{\pgfqpoint{4.999395in}{3.422481in}}{\pgfqpoint{4.999395in}{3.416373in}}%
\pgfpathcurveto{\pgfqpoint{4.999395in}{3.410265in}}{\pgfqpoint{5.001822in}{3.404406in}}{\pgfqpoint{5.006141in}{3.400087in}}%
\pgfpathcurveto{\pgfqpoint{5.010460in}{3.395768in}}{\pgfqpoint{5.016319in}{3.393341in}}{\pgfqpoint{5.022427in}{3.393341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022014in}{3.394291in}}%
\pgfpathcurveto{\pgfqpoint{5.028122in}{3.394291in}}{\pgfqpoint{5.033981in}{3.396718in}}{\pgfqpoint{5.038300in}{3.401037in}}%
\pgfpathcurveto{\pgfqpoint{5.042619in}{3.405356in}}{\pgfqpoint{5.045046in}{3.411215in}}{\pgfqpoint{5.045046in}{3.417323in}}%
\pgfpathcurveto{\pgfqpoint{5.045046in}{3.423431in}}{\pgfqpoint{5.042619in}{3.429290in}}{\pgfqpoint{5.038300in}{3.433609in}}%
\pgfpathcurveto{\pgfqpoint{5.033981in}{3.437928in}}{\pgfqpoint{5.028122in}{3.440355in}}{\pgfqpoint{5.022014in}{3.440355in}}%
\pgfpathcurveto{\pgfqpoint{5.015906in}{3.440355in}}{\pgfqpoint{5.010047in}{3.437928in}}{\pgfqpoint{5.005728in}{3.433609in}}%
\pgfpathcurveto{\pgfqpoint{5.001409in}{3.429290in}}{\pgfqpoint{4.998982in}{3.423431in}}{\pgfqpoint{4.998982in}{3.417323in}}%
\pgfpathcurveto{\pgfqpoint{4.998982in}{3.411215in}}{\pgfqpoint{5.001409in}{3.405356in}}{\pgfqpoint{5.005728in}{3.401037in}}%
\pgfpathcurveto{\pgfqpoint{5.010047in}{3.396718in}}{\pgfqpoint{5.015906in}{3.394291in}}{\pgfqpoint{5.022014in}{3.394291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021601in}{3.395241in}}%
\pgfpathcurveto{\pgfqpoint{5.027709in}{3.395241in}}{\pgfqpoint{5.033568in}{3.397668in}}{\pgfqpoint{5.037887in}{3.401987in}}%
\pgfpathcurveto{\pgfqpoint{5.042206in}{3.406306in}}{\pgfqpoint{5.044633in}{3.412165in}}{\pgfqpoint{5.044633in}{3.418273in}}%
\pgfpathcurveto{\pgfqpoint{5.044633in}{3.424381in}}{\pgfqpoint{5.042206in}{3.430240in}}{\pgfqpoint{5.037887in}{3.434559in}}%
\pgfpathcurveto{\pgfqpoint{5.033568in}{3.438878in}}{\pgfqpoint{5.027709in}{3.441305in}}{\pgfqpoint{5.021601in}{3.441305in}}%
\pgfpathcurveto{\pgfqpoint{5.015493in}{3.441305in}}{\pgfqpoint{5.009634in}{3.438878in}}{\pgfqpoint{5.005315in}{3.434559in}}%
\pgfpathcurveto{\pgfqpoint{5.000995in}{3.430240in}}{\pgfqpoint{4.998569in}{3.424381in}}{\pgfqpoint{4.998569in}{3.418273in}}%
\pgfpathcurveto{\pgfqpoint{4.998569in}{3.412165in}}{\pgfqpoint{5.000995in}{3.406306in}}{\pgfqpoint{5.005315in}{3.401987in}}%
\pgfpathcurveto{\pgfqpoint{5.009634in}{3.397668in}}{\pgfqpoint{5.015493in}{3.395241in}}{\pgfqpoint{5.021601in}{3.395241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.021187in}{3.396191in}}%
\pgfpathcurveto{\pgfqpoint{5.027296in}{3.396191in}}{\pgfqpoint{5.033154in}{3.398618in}}{\pgfqpoint{5.037474in}{3.402937in}}%
\pgfpathcurveto{\pgfqpoint{5.041793in}{3.407256in}}{\pgfqpoint{5.044220in}{3.413115in}}{\pgfqpoint{5.044220in}{3.419223in}}%
\pgfpathcurveto{\pgfqpoint{5.044220in}{3.425331in}}{\pgfqpoint{5.041793in}{3.431190in}}{\pgfqpoint{5.037474in}{3.435509in}}%
\pgfpathcurveto{\pgfqpoint{5.033154in}{3.439828in}}{\pgfqpoint{5.027296in}{3.442255in}}{\pgfqpoint{5.021187in}{3.442255in}}%
\pgfpathcurveto{\pgfqpoint{5.015079in}{3.442255in}}{\pgfqpoint{5.009220in}{3.439828in}}{\pgfqpoint{5.004901in}{3.435509in}}%
\pgfpathcurveto{\pgfqpoint{5.000582in}{3.431190in}}{\pgfqpoint{4.998155in}{3.425331in}}{\pgfqpoint{4.998155in}{3.419223in}}%
\pgfpathcurveto{\pgfqpoint{4.998155in}{3.413115in}}{\pgfqpoint{5.000582in}{3.407256in}}{\pgfqpoint{5.004901in}{3.402937in}}%
\pgfpathcurveto{\pgfqpoint{5.009220in}{3.398618in}}{\pgfqpoint{5.015079in}{3.396191in}}{\pgfqpoint{5.021187in}{3.396191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020774in}{3.397141in}}%
\pgfpathcurveto{\pgfqpoint{5.026882in}{3.397141in}}{\pgfqpoint{5.032741in}{3.399568in}}{\pgfqpoint{5.037060in}{3.403887in}}%
\pgfpathcurveto{\pgfqpoint{5.041379in}{3.408206in}}{\pgfqpoint{5.043806in}{3.414065in}}{\pgfqpoint{5.043806in}{3.420173in}}%
\pgfpathcurveto{\pgfqpoint{5.043806in}{3.426281in}}{\pgfqpoint{5.041379in}{3.432140in}}{\pgfqpoint{5.037060in}{3.436459in}}%
\pgfpathcurveto{\pgfqpoint{5.032741in}{3.440778in}}{\pgfqpoint{5.026882in}{3.443205in}}{\pgfqpoint{5.020774in}{3.443205in}}%
\pgfpathcurveto{\pgfqpoint{5.014666in}{3.443205in}}{\pgfqpoint{5.008807in}{3.440778in}}{\pgfqpoint{5.004488in}{3.436459in}}%
\pgfpathcurveto{\pgfqpoint{5.000169in}{3.432140in}}{\pgfqpoint{4.997742in}{3.426281in}}{\pgfqpoint{4.997742in}{3.420173in}}%
\pgfpathcurveto{\pgfqpoint{4.997742in}{3.414065in}}{\pgfqpoint{5.000169in}{3.408206in}}{\pgfqpoint{5.004488in}{3.403887in}}%
\pgfpathcurveto{\pgfqpoint{5.008807in}{3.399568in}}{\pgfqpoint{5.014666in}{3.397141in}}{\pgfqpoint{5.020774in}{3.397141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.020361in}{3.398091in}}%
\pgfpathcurveto{\pgfqpoint{5.026469in}{3.398091in}}{\pgfqpoint{5.032328in}{3.400518in}}{\pgfqpoint{5.036647in}{3.404837in}}%
\pgfpathcurveto{\pgfqpoint{5.040966in}{3.409156in}}{\pgfqpoint{5.043393in}{3.415015in}}{\pgfqpoint{5.043393in}{3.421123in}}%
\pgfpathcurveto{\pgfqpoint{5.043393in}{3.427231in}}{\pgfqpoint{5.040966in}{3.433090in}}{\pgfqpoint{5.036647in}{3.437409in}}%
\pgfpathcurveto{\pgfqpoint{5.032328in}{3.441728in}}{\pgfqpoint{5.026469in}{3.444155in}}{\pgfqpoint{5.020361in}{3.444155in}}%
\pgfpathcurveto{\pgfqpoint{5.014253in}{3.444155in}}{\pgfqpoint{5.008394in}{3.441728in}}{\pgfqpoint{5.004075in}{3.437409in}}%
\pgfpathcurveto{\pgfqpoint{4.999755in}{3.433090in}}{\pgfqpoint{4.997329in}{3.427231in}}{\pgfqpoint{4.997329in}{3.421123in}}%
\pgfpathcurveto{\pgfqpoint{4.997329in}{3.415015in}}{\pgfqpoint{4.999755in}{3.409156in}}{\pgfqpoint{5.004075in}{3.404837in}}%
\pgfpathcurveto{\pgfqpoint{5.008394in}{3.400518in}}{\pgfqpoint{5.014253in}{3.398091in}}{\pgfqpoint{5.020361in}{3.398091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019947in}{3.399041in}}%
\pgfpathcurveto{\pgfqpoint{5.026056in}{3.399041in}}{\pgfqpoint{5.031914in}{3.401468in}}{\pgfqpoint{5.036234in}{3.405787in}}%
\pgfpathcurveto{\pgfqpoint{5.040553in}{3.410106in}}{\pgfqpoint{5.042980in}{3.415965in}}{\pgfqpoint{5.042980in}{3.422073in}}%
\pgfpathcurveto{\pgfqpoint{5.042980in}{3.428181in}}{\pgfqpoint{5.040553in}{3.434040in}}{\pgfqpoint{5.036234in}{3.438359in}}%
\pgfpathcurveto{\pgfqpoint{5.031914in}{3.442678in}}{\pgfqpoint{5.026056in}{3.445105in}}{\pgfqpoint{5.019947in}{3.445105in}}%
\pgfpathcurveto{\pgfqpoint{5.013839in}{3.445105in}}{\pgfqpoint{5.007980in}{3.442678in}}{\pgfqpoint{5.003661in}{3.438359in}}%
\pgfpathcurveto{\pgfqpoint{4.999342in}{3.434040in}}{\pgfqpoint{4.996915in}{3.428181in}}{\pgfqpoint{4.996915in}{3.422073in}}%
\pgfpathcurveto{\pgfqpoint{4.996915in}{3.415965in}}{\pgfqpoint{4.999342in}{3.410106in}}{\pgfqpoint{5.003661in}{3.405787in}}%
\pgfpathcurveto{\pgfqpoint{5.007980in}{3.401468in}}{\pgfqpoint{5.013839in}{3.399041in}}{\pgfqpoint{5.019947in}{3.399041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019534in}{3.399991in}}%
\pgfpathcurveto{\pgfqpoint{5.025642in}{3.399991in}}{\pgfqpoint{5.031501in}{3.402418in}}{\pgfqpoint{5.035820in}{3.406737in}}%
\pgfpathcurveto{\pgfqpoint{5.040139in}{3.411056in}}{\pgfqpoint{5.042566in}{3.416915in}}{\pgfqpoint{5.042566in}{3.423023in}}%
\pgfpathcurveto{\pgfqpoint{5.042566in}{3.429131in}}{\pgfqpoint{5.040139in}{3.434990in}}{\pgfqpoint{5.035820in}{3.439309in}}%
\pgfpathcurveto{\pgfqpoint{5.031501in}{3.443628in}}{\pgfqpoint{5.025642in}{3.446055in}}{\pgfqpoint{5.019534in}{3.446055in}}%
\pgfpathcurveto{\pgfqpoint{5.013426in}{3.446055in}}{\pgfqpoint{5.007567in}{3.443628in}}{\pgfqpoint{5.003248in}{3.439309in}}%
\pgfpathcurveto{\pgfqpoint{4.998929in}{3.434990in}}{\pgfqpoint{4.996502in}{3.429131in}}{\pgfqpoint{4.996502in}{3.423023in}}%
\pgfpathcurveto{\pgfqpoint{4.996502in}{3.416915in}}{\pgfqpoint{4.998929in}{3.411056in}}{\pgfqpoint{5.003248in}{3.406737in}}%
\pgfpathcurveto{\pgfqpoint{5.007567in}{3.402418in}}{\pgfqpoint{5.013426in}{3.399991in}}{\pgfqpoint{5.019534in}{3.399991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.019121in}{3.400941in}}%
\pgfpathcurveto{\pgfqpoint{5.025229in}{3.400941in}}{\pgfqpoint{5.031088in}{3.403368in}}{\pgfqpoint{5.035407in}{3.407687in}}%
\pgfpathcurveto{\pgfqpoint{5.039726in}{3.412006in}}{\pgfqpoint{5.042153in}{3.417865in}}{\pgfqpoint{5.042153in}{3.423973in}}%
\pgfpathcurveto{\pgfqpoint{5.042153in}{3.430081in}}{\pgfqpoint{5.039726in}{3.435940in}}{\pgfqpoint{5.035407in}{3.440259in}}%
\pgfpathcurveto{\pgfqpoint{5.031088in}{3.444579in}}{\pgfqpoint{5.025229in}{3.447005in}}{\pgfqpoint{5.019121in}{3.447005in}}%
\pgfpathcurveto{\pgfqpoint{5.013013in}{3.447005in}}{\pgfqpoint{5.007154in}{3.444579in}}{\pgfqpoint{5.002835in}{3.440259in}}%
\pgfpathcurveto{\pgfqpoint{4.998515in}{3.435940in}}{\pgfqpoint{4.996089in}{3.430081in}}{\pgfqpoint{4.996089in}{3.423973in}}%
\pgfpathcurveto{\pgfqpoint{4.996089in}{3.417865in}}{\pgfqpoint{4.998515in}{3.412006in}}{\pgfqpoint{5.002835in}{3.407687in}}%
\pgfpathcurveto{\pgfqpoint{5.007154in}{3.403368in}}{\pgfqpoint{5.013013in}{3.400941in}}{\pgfqpoint{5.019121in}{3.400941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018707in}{3.401891in}}%
\pgfpathcurveto{\pgfqpoint{5.024816in}{3.401891in}}{\pgfqpoint{5.030674in}{3.404318in}}{\pgfqpoint{5.034994in}{3.408637in}}%
\pgfpathcurveto{\pgfqpoint{5.039313in}{3.412956in}}{\pgfqpoint{5.041740in}{3.418815in}}{\pgfqpoint{5.041740in}{3.424923in}}%
\pgfpathcurveto{\pgfqpoint{5.041740in}{3.431031in}}{\pgfqpoint{5.039313in}{3.436890in}}{\pgfqpoint{5.034994in}{3.441209in}}%
\pgfpathcurveto{\pgfqpoint{5.030674in}{3.445529in}}{\pgfqpoint{5.024816in}{3.447955in}}{\pgfqpoint{5.018707in}{3.447955in}}%
\pgfpathcurveto{\pgfqpoint{5.012599in}{3.447955in}}{\pgfqpoint{5.006740in}{3.445529in}}{\pgfqpoint{5.002421in}{3.441209in}}%
\pgfpathcurveto{\pgfqpoint{4.998102in}{3.436890in}}{\pgfqpoint{4.995675in}{3.431031in}}{\pgfqpoint{4.995675in}{3.424923in}}%
\pgfpathcurveto{\pgfqpoint{4.995675in}{3.418815in}}{\pgfqpoint{4.998102in}{3.412956in}}{\pgfqpoint{5.002421in}{3.408637in}}%
\pgfpathcurveto{\pgfqpoint{5.006740in}{3.404318in}}{\pgfqpoint{5.012599in}{3.401891in}}{\pgfqpoint{5.018707in}{3.401891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.018294in}{3.402841in}}%
\pgfpathcurveto{\pgfqpoint{5.024402in}{3.402841in}}{\pgfqpoint{5.030261in}{3.405268in}}{\pgfqpoint{5.034580in}{3.409587in}}%
\pgfpathcurveto{\pgfqpoint{5.038899in}{3.413906in}}{\pgfqpoint{5.041326in}{3.419765in}}{\pgfqpoint{5.041326in}{3.425873in}}%
\pgfpathcurveto{\pgfqpoint{5.041326in}{3.431981in}}{\pgfqpoint{5.038899in}{3.437840in}}{\pgfqpoint{5.034580in}{3.442159in}}%
\pgfpathcurveto{\pgfqpoint{5.030261in}{3.446479in}}{\pgfqpoint{5.024402in}{3.448905in}}{\pgfqpoint{5.018294in}{3.448905in}}%
\pgfpathcurveto{\pgfqpoint{5.012186in}{3.448905in}}{\pgfqpoint{5.006327in}{3.446479in}}{\pgfqpoint{5.002008in}{3.442159in}}%
\pgfpathcurveto{\pgfqpoint{4.997689in}{3.437840in}}{\pgfqpoint{4.995262in}{3.431981in}}{\pgfqpoint{4.995262in}{3.425873in}}%
\pgfpathcurveto{\pgfqpoint{4.995262in}{3.419765in}}{\pgfqpoint{4.997689in}{3.413906in}}{\pgfqpoint{5.002008in}{3.409587in}}%
\pgfpathcurveto{\pgfqpoint{5.006327in}{3.405268in}}{\pgfqpoint{5.012186in}{3.402841in}}{\pgfqpoint{5.018294in}{3.402841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017881in}{3.403791in}}%
\pgfpathcurveto{\pgfqpoint{5.023989in}{3.403791in}}{\pgfqpoint{5.029848in}{3.406218in}}{\pgfqpoint{5.034167in}{3.410537in}}%
\pgfpathcurveto{\pgfqpoint{5.038486in}{3.414856in}}{\pgfqpoint{5.040913in}{3.420715in}}{\pgfqpoint{5.040913in}{3.426823in}}%
\pgfpathcurveto{\pgfqpoint{5.040913in}{3.432931in}}{\pgfqpoint{5.038486in}{3.438790in}}{\pgfqpoint{5.034167in}{3.443109in}}%
\pgfpathcurveto{\pgfqpoint{5.029848in}{3.447429in}}{\pgfqpoint{5.023989in}{3.449855in}}{\pgfqpoint{5.017881in}{3.449855in}}%
\pgfpathcurveto{\pgfqpoint{5.011773in}{3.449855in}}{\pgfqpoint{5.005914in}{3.447429in}}{\pgfqpoint{5.001595in}{3.443109in}}%
\pgfpathcurveto{\pgfqpoint{4.997275in}{3.438790in}}{\pgfqpoint{4.994849in}{3.432931in}}{\pgfqpoint{4.994849in}{3.426823in}}%
\pgfpathcurveto{\pgfqpoint{4.994849in}{3.420715in}}{\pgfqpoint{4.997275in}{3.414856in}}{\pgfqpoint{5.001595in}{3.410537in}}%
\pgfpathcurveto{\pgfqpoint{5.005914in}{3.406218in}}{\pgfqpoint{5.011773in}{3.403791in}}{\pgfqpoint{5.017881in}{3.403791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017467in}{3.404741in}}%
\pgfpathcurveto{\pgfqpoint{5.023576in}{3.404741in}}{\pgfqpoint{5.029434in}{3.407168in}}{\pgfqpoint{5.033754in}{3.411487in}}%
\pgfpathcurveto{\pgfqpoint{5.038073in}{3.415806in}}{\pgfqpoint{5.040500in}{3.421665in}}{\pgfqpoint{5.040500in}{3.427773in}}%
\pgfpathcurveto{\pgfqpoint{5.040500in}{3.433881in}}{\pgfqpoint{5.038073in}{3.439740in}}{\pgfqpoint{5.033754in}{3.444059in}}%
\pgfpathcurveto{\pgfqpoint{5.029434in}{3.448379in}}{\pgfqpoint{5.023576in}{3.450805in}}{\pgfqpoint{5.017467in}{3.450805in}}%
\pgfpathcurveto{\pgfqpoint{5.011359in}{3.450805in}}{\pgfqpoint{5.005500in}{3.448379in}}{\pgfqpoint{5.001181in}{3.444059in}}%
\pgfpathcurveto{\pgfqpoint{4.996862in}{3.439740in}}{\pgfqpoint{4.994435in}{3.433881in}}{\pgfqpoint{4.994435in}{3.427773in}}%
\pgfpathcurveto{\pgfqpoint{4.994435in}{3.421665in}}{\pgfqpoint{4.996862in}{3.415806in}}{\pgfqpoint{5.001181in}{3.411487in}}%
\pgfpathcurveto{\pgfqpoint{5.005500in}{3.407168in}}{\pgfqpoint{5.011359in}{3.404741in}}{\pgfqpoint{5.017467in}{3.404741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017054in}{3.405691in}}%
\pgfpathcurveto{\pgfqpoint{5.023162in}{3.405691in}}{\pgfqpoint{5.029021in}{3.408118in}}{\pgfqpoint{5.033340in}{3.412437in}}%
\pgfpathcurveto{\pgfqpoint{5.037659in}{3.416756in}}{\pgfqpoint{5.040086in}{3.422615in}}{\pgfqpoint{5.040086in}{3.428723in}}%
\pgfpathcurveto{\pgfqpoint{5.040086in}{3.434831in}}{\pgfqpoint{5.037659in}{3.440690in}}{\pgfqpoint{5.033340in}{3.445009in}}%
\pgfpathcurveto{\pgfqpoint{5.029021in}{3.449329in}}{\pgfqpoint{5.023162in}{3.451755in}}{\pgfqpoint{5.017054in}{3.451755in}}%
\pgfpathcurveto{\pgfqpoint{5.010946in}{3.451755in}}{\pgfqpoint{5.005087in}{3.449329in}}{\pgfqpoint{5.000768in}{3.445009in}}%
\pgfpathcurveto{\pgfqpoint{4.996449in}{3.440690in}}{\pgfqpoint{4.994022in}{3.434831in}}{\pgfqpoint{4.994022in}{3.428723in}}%
\pgfpathcurveto{\pgfqpoint{4.994022in}{3.422615in}}{\pgfqpoint{4.996449in}{3.416756in}}{\pgfqpoint{5.000768in}{3.412437in}}%
\pgfpathcurveto{\pgfqpoint{5.005087in}{3.408118in}}{\pgfqpoint{5.010946in}{3.405691in}}{\pgfqpoint{5.017054in}{3.405691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016641in}{3.406641in}}%
\pgfpathcurveto{\pgfqpoint{5.022749in}{3.406641in}}{\pgfqpoint{5.028608in}{3.409068in}}{\pgfqpoint{5.032927in}{3.413387in}}%
\pgfpathcurveto{\pgfqpoint{5.037246in}{3.417706in}}{\pgfqpoint{5.039673in}{3.423565in}}{\pgfqpoint{5.039673in}{3.429673in}}%
\pgfpathcurveto{\pgfqpoint{5.039673in}{3.435781in}}{\pgfqpoint{5.037246in}{3.441640in}}{\pgfqpoint{5.032927in}{3.445959in}}%
\pgfpathcurveto{\pgfqpoint{5.028608in}{3.450279in}}{\pgfqpoint{5.022749in}{3.452705in}}{\pgfqpoint{5.016641in}{3.452705in}}%
\pgfpathcurveto{\pgfqpoint{5.010533in}{3.452705in}}{\pgfqpoint{5.004674in}{3.450279in}}{\pgfqpoint{5.000355in}{3.445959in}}%
\pgfpathcurveto{\pgfqpoint{4.996035in}{3.441640in}}{\pgfqpoint{4.993609in}{3.435781in}}{\pgfqpoint{4.993609in}{3.429673in}}%
\pgfpathcurveto{\pgfqpoint{4.993609in}{3.423565in}}{\pgfqpoint{4.996035in}{3.417706in}}{\pgfqpoint{5.000355in}{3.413387in}}%
\pgfpathcurveto{\pgfqpoint{5.004674in}{3.409068in}}{\pgfqpoint{5.010533in}{3.406641in}}{\pgfqpoint{5.016641in}{3.406641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.016227in}{3.407591in}}%
\pgfpathcurveto{\pgfqpoint{5.022336in}{3.407591in}}{\pgfqpoint{5.028194in}{3.410018in}}{\pgfqpoint{5.032514in}{3.414337in}}%
\pgfpathcurveto{\pgfqpoint{5.036833in}{3.418656in}}{\pgfqpoint{5.039260in}{3.424515in}}{\pgfqpoint{5.039260in}{3.430623in}}%
\pgfpathcurveto{\pgfqpoint{5.039260in}{3.436731in}}{\pgfqpoint{5.036833in}{3.442590in}}{\pgfqpoint{5.032514in}{3.446909in}}%
\pgfpathcurveto{\pgfqpoint{5.028194in}{3.451229in}}{\pgfqpoint{5.022336in}{3.453655in}}{\pgfqpoint{5.016227in}{3.453655in}}%
\pgfpathcurveto{\pgfqpoint{5.010119in}{3.453655in}}{\pgfqpoint{5.004260in}{3.451229in}}{\pgfqpoint{4.999941in}{3.446909in}}%
\pgfpathcurveto{\pgfqpoint{4.995622in}{3.442590in}}{\pgfqpoint{4.993195in}{3.436731in}}{\pgfqpoint{4.993195in}{3.430623in}}%
\pgfpathcurveto{\pgfqpoint{4.993195in}{3.424515in}}{\pgfqpoint{4.995622in}{3.418656in}}{\pgfqpoint{4.999941in}{3.414337in}}%
\pgfpathcurveto{\pgfqpoint{5.004260in}{3.410018in}}{\pgfqpoint{5.010119in}{3.407591in}}{\pgfqpoint{5.016227in}{3.407591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015814in}{3.408541in}}%
\pgfpathcurveto{\pgfqpoint{5.021922in}{3.408541in}}{\pgfqpoint{5.027781in}{3.410968in}}{\pgfqpoint{5.032100in}{3.415287in}}%
\pgfpathcurveto{\pgfqpoint{5.036419in}{3.419606in}}{\pgfqpoint{5.038846in}{3.425465in}}{\pgfqpoint{5.038846in}{3.431573in}}%
\pgfpathcurveto{\pgfqpoint{5.038846in}{3.437681in}}{\pgfqpoint{5.036419in}{3.443540in}}{\pgfqpoint{5.032100in}{3.447859in}}%
\pgfpathcurveto{\pgfqpoint{5.027781in}{3.452179in}}{\pgfqpoint{5.021922in}{3.454605in}}{\pgfqpoint{5.015814in}{3.454605in}}%
\pgfpathcurveto{\pgfqpoint{5.009706in}{3.454605in}}{\pgfqpoint{5.003847in}{3.452179in}}{\pgfqpoint{4.999528in}{3.447859in}}%
\pgfpathcurveto{\pgfqpoint{4.995209in}{3.443540in}}{\pgfqpoint{4.992782in}{3.437681in}}{\pgfqpoint{4.992782in}{3.431573in}}%
\pgfpathcurveto{\pgfqpoint{4.992782in}{3.425465in}}{\pgfqpoint{4.995209in}{3.419606in}}{\pgfqpoint{4.999528in}{3.415287in}}%
\pgfpathcurveto{\pgfqpoint{5.003847in}{3.410968in}}{\pgfqpoint{5.009706in}{3.408541in}}{\pgfqpoint{5.015814in}{3.408541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015401in}{3.409491in}}%
\pgfpathcurveto{\pgfqpoint{5.021509in}{3.409491in}}{\pgfqpoint{5.027368in}{3.411918in}}{\pgfqpoint{5.031687in}{3.416237in}}%
\pgfpathcurveto{\pgfqpoint{5.036006in}{3.420556in}}{\pgfqpoint{5.038433in}{3.426415in}}{\pgfqpoint{5.038433in}{3.432523in}}%
\pgfpathcurveto{\pgfqpoint{5.038433in}{3.438631in}}{\pgfqpoint{5.036006in}{3.444490in}}{\pgfqpoint{5.031687in}{3.448809in}}%
\pgfpathcurveto{\pgfqpoint{5.027368in}{3.453129in}}{\pgfqpoint{5.021509in}{3.455555in}}{\pgfqpoint{5.015401in}{3.455555in}}%
\pgfpathcurveto{\pgfqpoint{5.009293in}{3.455555in}}{\pgfqpoint{5.003434in}{3.453129in}}{\pgfqpoint{4.999115in}{3.448809in}}%
\pgfpathcurveto{\pgfqpoint{4.994795in}{3.444490in}}{\pgfqpoint{4.992369in}{3.438631in}}{\pgfqpoint{4.992369in}{3.432523in}}%
\pgfpathcurveto{\pgfqpoint{4.992369in}{3.426415in}}{\pgfqpoint{4.994795in}{3.420556in}}{\pgfqpoint{4.999115in}{3.416237in}}%
\pgfpathcurveto{\pgfqpoint{5.003434in}{3.411918in}}{\pgfqpoint{5.009293in}{3.409491in}}{\pgfqpoint{5.015401in}{3.409491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014987in}{3.410441in}}%
\pgfpathcurveto{\pgfqpoint{5.021096in}{3.410441in}}{\pgfqpoint{5.026954in}{3.412868in}}{\pgfqpoint{5.031274in}{3.417187in}}%
\pgfpathcurveto{\pgfqpoint{5.035593in}{3.421506in}}{\pgfqpoint{5.038020in}{3.427365in}}{\pgfqpoint{5.038020in}{3.433473in}}%
\pgfpathcurveto{\pgfqpoint{5.038020in}{3.439581in}}{\pgfqpoint{5.035593in}{3.445440in}}{\pgfqpoint{5.031274in}{3.449759in}}%
\pgfpathcurveto{\pgfqpoint{5.026954in}{3.454079in}}{\pgfqpoint{5.021096in}{3.456505in}}{\pgfqpoint{5.014987in}{3.456505in}}%
\pgfpathcurveto{\pgfqpoint{5.008879in}{3.456505in}}{\pgfqpoint{5.003020in}{3.454079in}}{\pgfqpoint{4.998701in}{3.449759in}}%
\pgfpathcurveto{\pgfqpoint{4.994382in}{3.445440in}}{\pgfqpoint{4.991955in}{3.439581in}}{\pgfqpoint{4.991955in}{3.433473in}}%
\pgfpathcurveto{\pgfqpoint{4.991955in}{3.427365in}}{\pgfqpoint{4.994382in}{3.421506in}}{\pgfqpoint{4.998701in}{3.417187in}}%
\pgfpathcurveto{\pgfqpoint{5.003020in}{3.412868in}}{\pgfqpoint{5.008879in}{3.410441in}}{\pgfqpoint{5.014987in}{3.410441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014574in}{3.411391in}}%
\pgfpathcurveto{\pgfqpoint{5.020682in}{3.411391in}}{\pgfqpoint{5.026541in}{3.413818in}}{\pgfqpoint{5.030860in}{3.418137in}}%
\pgfpathcurveto{\pgfqpoint{5.035179in}{3.422456in}}{\pgfqpoint{5.037606in}{3.428315in}}{\pgfqpoint{5.037606in}{3.434423in}}%
\pgfpathcurveto{\pgfqpoint{5.037606in}{3.440531in}}{\pgfqpoint{5.035179in}{3.446390in}}{\pgfqpoint{5.030860in}{3.450709in}}%
\pgfpathcurveto{\pgfqpoint{5.026541in}{3.455029in}}{\pgfqpoint{5.020682in}{3.457455in}}{\pgfqpoint{5.014574in}{3.457455in}}%
\pgfpathcurveto{\pgfqpoint{5.008466in}{3.457455in}}{\pgfqpoint{5.002607in}{3.455029in}}{\pgfqpoint{4.998288in}{3.450709in}}%
\pgfpathcurveto{\pgfqpoint{4.993969in}{3.446390in}}{\pgfqpoint{4.991542in}{3.440531in}}{\pgfqpoint{4.991542in}{3.434423in}}%
\pgfpathcurveto{\pgfqpoint{4.991542in}{3.428315in}}{\pgfqpoint{4.993969in}{3.422456in}}{\pgfqpoint{4.998288in}{3.418137in}}%
\pgfpathcurveto{\pgfqpoint{5.002607in}{3.413818in}}{\pgfqpoint{5.008466in}{3.411391in}}{\pgfqpoint{5.014574in}{3.411391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.014161in}{3.412341in}}%
\pgfpathcurveto{\pgfqpoint{5.020269in}{3.412341in}}{\pgfqpoint{5.026128in}{3.414768in}}{\pgfqpoint{5.030447in}{3.419087in}}%
\pgfpathcurveto{\pgfqpoint{5.034766in}{3.423406in}}{\pgfqpoint{5.037193in}{3.429265in}}{\pgfqpoint{5.037193in}{3.435373in}}%
\pgfpathcurveto{\pgfqpoint{5.037193in}{3.441481in}}{\pgfqpoint{5.034766in}{3.447340in}}{\pgfqpoint{5.030447in}{3.451659in}}%
\pgfpathcurveto{\pgfqpoint{5.026128in}{3.455979in}}{\pgfqpoint{5.020269in}{3.458405in}}{\pgfqpoint{5.014161in}{3.458405in}}%
\pgfpathcurveto{\pgfqpoint{5.008053in}{3.458405in}}{\pgfqpoint{5.002194in}{3.455979in}}{\pgfqpoint{4.997875in}{3.451659in}}%
\pgfpathcurveto{\pgfqpoint{4.993555in}{3.447340in}}{\pgfqpoint{4.991129in}{3.441481in}}{\pgfqpoint{4.991129in}{3.435373in}}%
\pgfpathcurveto{\pgfqpoint{4.991129in}{3.429265in}}{\pgfqpoint{4.993555in}{3.423406in}}{\pgfqpoint{4.997875in}{3.419087in}}%
\pgfpathcurveto{\pgfqpoint{5.002194in}{3.414768in}}{\pgfqpoint{5.008053in}{3.412341in}}{\pgfqpoint{5.014161in}{3.412341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013747in}{3.413291in}}%
\pgfpathcurveto{\pgfqpoint{5.019856in}{3.413291in}}{\pgfqpoint{5.025714in}{3.415718in}}{\pgfqpoint{5.030034in}{3.420037in}}%
\pgfpathcurveto{\pgfqpoint{5.034353in}{3.424356in}}{\pgfqpoint{5.036780in}{3.430215in}}{\pgfqpoint{5.036780in}{3.436323in}}%
\pgfpathcurveto{\pgfqpoint{5.036780in}{3.442431in}}{\pgfqpoint{5.034353in}{3.448290in}}{\pgfqpoint{5.030034in}{3.452609in}}%
\pgfpathcurveto{\pgfqpoint{5.025714in}{3.456929in}}{\pgfqpoint{5.019856in}{3.459355in}}{\pgfqpoint{5.013747in}{3.459355in}}%
\pgfpathcurveto{\pgfqpoint{5.007639in}{3.459355in}}{\pgfqpoint{5.001780in}{3.456929in}}{\pgfqpoint{4.997461in}{3.452609in}}%
\pgfpathcurveto{\pgfqpoint{4.993142in}{3.448290in}}{\pgfqpoint{4.990715in}{3.442431in}}{\pgfqpoint{4.990715in}{3.436323in}}%
\pgfpathcurveto{\pgfqpoint{4.990715in}{3.430215in}}{\pgfqpoint{4.993142in}{3.424356in}}{\pgfqpoint{4.997461in}{3.420037in}}%
\pgfpathcurveto{\pgfqpoint{5.001780in}{3.415718in}}{\pgfqpoint{5.007639in}{3.413291in}}{\pgfqpoint{5.013747in}{3.413291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.013334in}{3.414241in}}%
\pgfpathcurveto{\pgfqpoint{5.019442in}{3.414241in}}{\pgfqpoint{5.025301in}{3.416668in}}{\pgfqpoint{5.029620in}{3.420987in}}%
\pgfpathcurveto{\pgfqpoint{5.033939in}{3.425306in}}{\pgfqpoint{5.036366in}{3.431165in}}{\pgfqpoint{5.036366in}{3.437273in}}%
\pgfpathcurveto{\pgfqpoint{5.036366in}{3.443381in}}{\pgfqpoint{5.033939in}{3.449240in}}{\pgfqpoint{5.029620in}{3.453559in}}%
\pgfpathcurveto{\pgfqpoint{5.025301in}{3.457879in}}{\pgfqpoint{5.019442in}{3.460305in}}{\pgfqpoint{5.013334in}{3.460305in}}%
\pgfpathcurveto{\pgfqpoint{5.007226in}{3.460305in}}{\pgfqpoint{5.001367in}{3.457879in}}{\pgfqpoint{4.997048in}{3.453559in}}%
\pgfpathcurveto{\pgfqpoint{4.992729in}{3.449240in}}{\pgfqpoint{4.990302in}{3.443381in}}{\pgfqpoint{4.990302in}{3.437273in}}%
\pgfpathcurveto{\pgfqpoint{4.990302in}{3.431165in}}{\pgfqpoint{4.992729in}{3.425306in}}{\pgfqpoint{4.997048in}{3.420987in}}%
\pgfpathcurveto{\pgfqpoint{5.001367in}{3.416668in}}{\pgfqpoint{5.007226in}{3.414241in}}{\pgfqpoint{5.013334in}{3.414241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012921in}{3.415191in}}%
\pgfpathcurveto{\pgfqpoint{5.019029in}{3.415191in}}{\pgfqpoint{5.024888in}{3.417618in}}{\pgfqpoint{5.029207in}{3.421937in}}%
\pgfpathcurveto{\pgfqpoint{5.033526in}{3.426256in}}{\pgfqpoint{5.035953in}{3.432115in}}{\pgfqpoint{5.035953in}{3.438223in}}%
\pgfpathcurveto{\pgfqpoint{5.035953in}{3.444331in}}{\pgfqpoint{5.033526in}{3.450190in}}{\pgfqpoint{5.029207in}{3.454509in}}%
\pgfpathcurveto{\pgfqpoint{5.024888in}{3.458829in}}{\pgfqpoint{5.019029in}{3.461255in}}{\pgfqpoint{5.012921in}{3.461255in}}%
\pgfpathcurveto{\pgfqpoint{5.006813in}{3.461255in}}{\pgfqpoint{5.000954in}{3.458829in}}{\pgfqpoint{4.996635in}{3.454509in}}%
\pgfpathcurveto{\pgfqpoint{4.992315in}{3.450190in}}{\pgfqpoint{4.989889in}{3.444331in}}{\pgfqpoint{4.989889in}{3.438223in}}%
\pgfpathcurveto{\pgfqpoint{4.989889in}{3.432115in}}{\pgfqpoint{4.992315in}{3.426256in}}{\pgfqpoint{4.996635in}{3.421937in}}%
\pgfpathcurveto{\pgfqpoint{5.000954in}{3.417618in}}{\pgfqpoint{5.006813in}{3.415191in}}{\pgfqpoint{5.012921in}{3.415191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012507in}{3.416141in}}%
\pgfpathcurveto{\pgfqpoint{5.018616in}{3.416141in}}{\pgfqpoint{5.024474in}{3.418568in}}{\pgfqpoint{5.028794in}{3.422887in}}%
\pgfpathcurveto{\pgfqpoint{5.033113in}{3.427206in}}{\pgfqpoint{5.035540in}{3.433065in}}{\pgfqpoint{5.035540in}{3.439173in}}%
\pgfpathcurveto{\pgfqpoint{5.035540in}{3.445281in}}{\pgfqpoint{5.033113in}{3.451140in}}{\pgfqpoint{5.028794in}{3.455459in}}%
\pgfpathcurveto{\pgfqpoint{5.024474in}{3.459779in}}{\pgfqpoint{5.018616in}{3.462205in}}{\pgfqpoint{5.012507in}{3.462205in}}%
\pgfpathcurveto{\pgfqpoint{5.006399in}{3.462205in}}{\pgfqpoint{5.000540in}{3.459779in}}{\pgfqpoint{4.996221in}{3.455459in}}%
\pgfpathcurveto{\pgfqpoint{4.991902in}{3.451140in}}{\pgfqpoint{4.989475in}{3.445281in}}{\pgfqpoint{4.989475in}{3.439173in}}%
\pgfpathcurveto{\pgfqpoint{4.989475in}{3.433065in}}{\pgfqpoint{4.991902in}{3.427206in}}{\pgfqpoint{4.996221in}{3.422887in}}%
\pgfpathcurveto{\pgfqpoint{5.000540in}{3.418568in}}{\pgfqpoint{5.006399in}{3.416141in}}{\pgfqpoint{5.012507in}{3.416141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.012094in}{3.417091in}}%
\pgfpathcurveto{\pgfqpoint{5.018202in}{3.417091in}}{\pgfqpoint{5.024061in}{3.419518in}}{\pgfqpoint{5.028380in}{3.423837in}}%
\pgfpathcurveto{\pgfqpoint{5.032699in}{3.428156in}}{\pgfqpoint{5.035126in}{3.434015in}}{\pgfqpoint{5.035126in}{3.440123in}}%
\pgfpathcurveto{\pgfqpoint{5.035126in}{3.446231in}}{\pgfqpoint{5.032699in}{3.452090in}}{\pgfqpoint{5.028380in}{3.456409in}}%
\pgfpathcurveto{\pgfqpoint{5.024061in}{3.460729in}}{\pgfqpoint{5.018202in}{3.463155in}}{\pgfqpoint{5.012094in}{3.463155in}}%
\pgfpathcurveto{\pgfqpoint{5.005986in}{3.463155in}}{\pgfqpoint{5.000127in}{3.460729in}}{\pgfqpoint{4.995808in}{3.456409in}}%
\pgfpathcurveto{\pgfqpoint{4.991489in}{3.452090in}}{\pgfqpoint{4.989062in}{3.446231in}}{\pgfqpoint{4.989062in}{3.440123in}}%
\pgfpathcurveto{\pgfqpoint{4.989062in}{3.434015in}}{\pgfqpoint{4.991489in}{3.428156in}}{\pgfqpoint{4.995808in}{3.423837in}}%
\pgfpathcurveto{\pgfqpoint{5.000127in}{3.419518in}}{\pgfqpoint{5.005986in}{3.417091in}}{\pgfqpoint{5.012094in}{3.417091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011681in}{3.418041in}}%
\pgfpathcurveto{\pgfqpoint{5.017789in}{3.418041in}}{\pgfqpoint{5.023648in}{3.420468in}}{\pgfqpoint{5.027967in}{3.424787in}}%
\pgfpathcurveto{\pgfqpoint{5.032286in}{3.429106in}}{\pgfqpoint{5.034713in}{3.434965in}}{\pgfqpoint{5.034713in}{3.441073in}}%
\pgfpathcurveto{\pgfqpoint{5.034713in}{3.447181in}}{\pgfqpoint{5.032286in}{3.453040in}}{\pgfqpoint{5.027967in}{3.457359in}}%
\pgfpathcurveto{\pgfqpoint{5.023648in}{3.461679in}}{\pgfqpoint{5.017789in}{3.464105in}}{\pgfqpoint{5.011681in}{3.464105in}}%
\pgfpathcurveto{\pgfqpoint{5.005573in}{3.464105in}}{\pgfqpoint{4.999714in}{3.461679in}}{\pgfqpoint{4.995395in}{3.457359in}}%
\pgfpathcurveto{\pgfqpoint{4.991075in}{3.453040in}}{\pgfqpoint{4.988649in}{3.447181in}}{\pgfqpoint{4.988649in}{3.441073in}}%
\pgfpathcurveto{\pgfqpoint{4.988649in}{3.434965in}}{\pgfqpoint{4.991075in}{3.429106in}}{\pgfqpoint{4.995395in}{3.424787in}}%
\pgfpathcurveto{\pgfqpoint{4.999714in}{3.420468in}}{\pgfqpoint{5.005573in}{3.418041in}}{\pgfqpoint{5.011681in}{3.418041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.011267in}{3.418991in}}%
\pgfpathcurveto{\pgfqpoint{5.017376in}{3.418991in}}{\pgfqpoint{5.023234in}{3.421418in}}{\pgfqpoint{5.027554in}{3.425737in}}%
\pgfpathcurveto{\pgfqpoint{5.031873in}{3.430056in}}{\pgfqpoint{5.034300in}{3.435915in}}{\pgfqpoint{5.034300in}{3.442023in}}%
\pgfpathcurveto{\pgfqpoint{5.034300in}{3.448131in}}{\pgfqpoint{5.031873in}{3.453990in}}{\pgfqpoint{5.027554in}{3.458309in}}%
\pgfpathcurveto{\pgfqpoint{5.023234in}{3.462629in}}{\pgfqpoint{5.017376in}{3.465055in}}{\pgfqpoint{5.011267in}{3.465055in}}%
\pgfpathcurveto{\pgfqpoint{5.005159in}{3.465055in}}{\pgfqpoint{4.999300in}{3.462629in}}{\pgfqpoint{4.994981in}{3.458309in}}%
\pgfpathcurveto{\pgfqpoint{4.990662in}{3.453990in}}{\pgfqpoint{4.988235in}{3.448131in}}{\pgfqpoint{4.988235in}{3.442023in}}%
\pgfpathcurveto{\pgfqpoint{4.988235in}{3.435915in}}{\pgfqpoint{4.990662in}{3.430056in}}{\pgfqpoint{4.994981in}{3.425737in}}%
\pgfpathcurveto{\pgfqpoint{4.999300in}{3.421418in}}{\pgfqpoint{5.005159in}{3.418991in}}{\pgfqpoint{5.011267in}{3.418991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010854in}{3.419941in}}%
\pgfpathcurveto{\pgfqpoint{5.016962in}{3.419941in}}{\pgfqpoint{5.022821in}{3.422368in}}{\pgfqpoint{5.027140in}{3.426687in}}%
\pgfpathcurveto{\pgfqpoint{5.031459in}{3.431006in}}{\pgfqpoint{5.033886in}{3.436865in}}{\pgfqpoint{5.033886in}{3.442973in}}%
\pgfpathcurveto{\pgfqpoint{5.033886in}{3.449081in}}{\pgfqpoint{5.031459in}{3.454940in}}{\pgfqpoint{5.027140in}{3.459259in}}%
\pgfpathcurveto{\pgfqpoint{5.022821in}{3.463579in}}{\pgfqpoint{5.016962in}{3.466005in}}{\pgfqpoint{5.010854in}{3.466005in}}%
\pgfpathcurveto{\pgfqpoint{5.004746in}{3.466005in}}{\pgfqpoint{4.998887in}{3.463579in}}{\pgfqpoint{4.994568in}{3.459259in}}%
\pgfpathcurveto{\pgfqpoint{4.990249in}{3.454940in}}{\pgfqpoint{4.987822in}{3.449081in}}{\pgfqpoint{4.987822in}{3.442973in}}%
\pgfpathcurveto{\pgfqpoint{4.987822in}{3.436865in}}{\pgfqpoint{4.990249in}{3.431006in}}{\pgfqpoint{4.994568in}{3.426687in}}%
\pgfpathcurveto{\pgfqpoint{4.998887in}{3.422368in}}{\pgfqpoint{5.004746in}{3.419941in}}{\pgfqpoint{5.010854in}{3.419941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010441in}{3.420891in}}%
\pgfpathcurveto{\pgfqpoint{5.016549in}{3.420891in}}{\pgfqpoint{5.022408in}{3.423318in}}{\pgfqpoint{5.026727in}{3.427637in}}%
\pgfpathcurveto{\pgfqpoint{5.031046in}{3.431956in}}{\pgfqpoint{5.033473in}{3.437815in}}{\pgfqpoint{5.033473in}{3.443923in}}%
\pgfpathcurveto{\pgfqpoint{5.033473in}{3.450031in}}{\pgfqpoint{5.031046in}{3.455890in}}{\pgfqpoint{5.026727in}{3.460209in}}%
\pgfpathcurveto{\pgfqpoint{5.022408in}{3.464529in}}{\pgfqpoint{5.016549in}{3.466955in}}{\pgfqpoint{5.010441in}{3.466955in}}%
\pgfpathcurveto{\pgfqpoint{5.004333in}{3.466955in}}{\pgfqpoint{4.998474in}{3.464529in}}{\pgfqpoint{4.994155in}{3.460209in}}%
\pgfpathcurveto{\pgfqpoint{4.989835in}{3.455890in}}{\pgfqpoint{4.987409in}{3.450031in}}{\pgfqpoint{4.987409in}{3.443923in}}%
\pgfpathcurveto{\pgfqpoint{4.987409in}{3.437815in}}{\pgfqpoint{4.989835in}{3.431956in}}{\pgfqpoint{4.994155in}{3.427637in}}%
\pgfpathcurveto{\pgfqpoint{4.998474in}{3.423318in}}{\pgfqpoint{5.004333in}{3.420891in}}{\pgfqpoint{5.010441in}{3.420891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.010027in}{3.421841in}}%
\pgfpathcurveto{\pgfqpoint{5.016136in}{3.421841in}}{\pgfqpoint{5.021994in}{3.424268in}}{\pgfqpoint{5.026314in}{3.428587in}}%
\pgfpathcurveto{\pgfqpoint{5.030633in}{3.432906in}}{\pgfqpoint{5.033060in}{3.438765in}}{\pgfqpoint{5.033060in}{3.444873in}}%
\pgfpathcurveto{\pgfqpoint{5.033060in}{3.450981in}}{\pgfqpoint{5.030633in}{3.456840in}}{\pgfqpoint{5.026314in}{3.461159in}}%
\pgfpathcurveto{\pgfqpoint{5.021994in}{3.465479in}}{\pgfqpoint{5.016136in}{3.467905in}}{\pgfqpoint{5.010027in}{3.467905in}}%
\pgfpathcurveto{\pgfqpoint{5.003919in}{3.467905in}}{\pgfqpoint{4.998060in}{3.465479in}}{\pgfqpoint{4.993741in}{3.461159in}}%
\pgfpathcurveto{\pgfqpoint{4.989422in}{3.456840in}}{\pgfqpoint{4.986995in}{3.450981in}}{\pgfqpoint{4.986995in}{3.444873in}}%
\pgfpathcurveto{\pgfqpoint{4.986995in}{3.438765in}}{\pgfqpoint{4.989422in}{3.432906in}}{\pgfqpoint{4.993741in}{3.428587in}}%
\pgfpathcurveto{\pgfqpoint{4.998060in}{3.424268in}}{\pgfqpoint{5.003919in}{3.421841in}}{\pgfqpoint{5.010027in}{3.421841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009614in}{3.422791in}}%
\pgfpathcurveto{\pgfqpoint{5.015722in}{3.422791in}}{\pgfqpoint{5.021581in}{3.425218in}}{\pgfqpoint{5.025900in}{3.429537in}}%
\pgfpathcurveto{\pgfqpoint{5.030219in}{3.433856in}}{\pgfqpoint{5.032646in}{3.439715in}}{\pgfqpoint{5.032646in}{3.445823in}}%
\pgfpathcurveto{\pgfqpoint{5.032646in}{3.451931in}}{\pgfqpoint{5.030219in}{3.457790in}}{\pgfqpoint{5.025900in}{3.462109in}}%
\pgfpathcurveto{\pgfqpoint{5.021581in}{3.466429in}}{\pgfqpoint{5.015722in}{3.468855in}}{\pgfqpoint{5.009614in}{3.468855in}}%
\pgfpathcurveto{\pgfqpoint{5.003506in}{3.468855in}}{\pgfqpoint{4.997647in}{3.466429in}}{\pgfqpoint{4.993328in}{3.462109in}}%
\pgfpathcurveto{\pgfqpoint{4.989009in}{3.457790in}}{\pgfqpoint{4.986582in}{3.451931in}}{\pgfqpoint{4.986582in}{3.445823in}}%
\pgfpathcurveto{\pgfqpoint{4.986582in}{3.439715in}}{\pgfqpoint{4.989009in}{3.433856in}}{\pgfqpoint{4.993328in}{3.429537in}}%
\pgfpathcurveto{\pgfqpoint{4.997647in}{3.425218in}}{\pgfqpoint{5.003506in}{3.422791in}}{\pgfqpoint{5.009614in}{3.422791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.009201in}{3.423741in}}%
\pgfpathcurveto{\pgfqpoint{5.015309in}{3.423741in}}{\pgfqpoint{5.021168in}{3.426168in}}{\pgfqpoint{5.025487in}{3.430487in}}%
\pgfpathcurveto{\pgfqpoint{5.029806in}{3.434806in}}{\pgfqpoint{5.032233in}{3.440665in}}{\pgfqpoint{5.032233in}{3.446773in}}%
\pgfpathcurveto{\pgfqpoint{5.032233in}{3.452881in}}{\pgfqpoint{5.029806in}{3.458740in}}{\pgfqpoint{5.025487in}{3.463059in}}%
\pgfpathcurveto{\pgfqpoint{5.021168in}{3.467379in}}{\pgfqpoint{5.015309in}{3.469805in}}{\pgfqpoint{5.009201in}{3.469805in}}%
\pgfpathcurveto{\pgfqpoint{5.003093in}{3.469805in}}{\pgfqpoint{4.997234in}{3.467379in}}{\pgfqpoint{4.992915in}{3.463059in}}%
\pgfpathcurveto{\pgfqpoint{4.988595in}{3.458740in}}{\pgfqpoint{4.986169in}{3.452881in}}{\pgfqpoint{4.986169in}{3.446773in}}%
\pgfpathcurveto{\pgfqpoint{4.986169in}{3.440665in}}{\pgfqpoint{4.988595in}{3.434806in}}{\pgfqpoint{4.992915in}{3.430487in}}%
\pgfpathcurveto{\pgfqpoint{4.997234in}{3.426168in}}{\pgfqpoint{5.003093in}{3.423741in}}{\pgfqpoint{5.009201in}{3.423741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008787in}{3.424691in}}%
\pgfpathcurveto{\pgfqpoint{5.014896in}{3.424691in}}{\pgfqpoint{5.020754in}{3.427118in}}{\pgfqpoint{5.025074in}{3.431437in}}%
\pgfpathcurveto{\pgfqpoint{5.029393in}{3.435756in}}{\pgfqpoint{5.031820in}{3.441615in}}{\pgfqpoint{5.031820in}{3.447723in}}%
\pgfpathcurveto{\pgfqpoint{5.031820in}{3.453831in}}{\pgfqpoint{5.029393in}{3.459690in}}{\pgfqpoint{5.025074in}{3.464009in}}%
\pgfpathcurveto{\pgfqpoint{5.020754in}{3.468329in}}{\pgfqpoint{5.014896in}{3.470755in}}{\pgfqpoint{5.008787in}{3.470755in}}%
\pgfpathcurveto{\pgfqpoint{5.002679in}{3.470755in}}{\pgfqpoint{4.996820in}{3.468329in}}{\pgfqpoint{4.992501in}{3.464009in}}%
\pgfpathcurveto{\pgfqpoint{4.988182in}{3.459690in}}{\pgfqpoint{4.985755in}{3.453831in}}{\pgfqpoint{4.985755in}{3.447723in}}%
\pgfpathcurveto{\pgfqpoint{4.985755in}{3.441615in}}{\pgfqpoint{4.988182in}{3.435756in}}{\pgfqpoint{4.992501in}{3.431437in}}%
\pgfpathcurveto{\pgfqpoint{4.996820in}{3.427118in}}{\pgfqpoint{5.002679in}{3.424691in}}{\pgfqpoint{5.008787in}{3.424691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.008374in}{3.425641in}}%
\pgfpathcurveto{\pgfqpoint{5.014482in}{3.425641in}}{\pgfqpoint{5.020341in}{3.428068in}}{\pgfqpoint{5.024660in}{3.432387in}}%
\pgfpathcurveto{\pgfqpoint{5.028979in}{3.436706in}}{\pgfqpoint{5.031406in}{3.442565in}}{\pgfqpoint{5.031406in}{3.448673in}}%
\pgfpathcurveto{\pgfqpoint{5.031406in}{3.454781in}}{\pgfqpoint{5.028979in}{3.460640in}}{\pgfqpoint{5.024660in}{3.464959in}}%
\pgfpathcurveto{\pgfqpoint{5.020341in}{3.469279in}}{\pgfqpoint{5.014482in}{3.471705in}}{\pgfqpoint{5.008374in}{3.471705in}}%
\pgfpathcurveto{\pgfqpoint{5.002266in}{3.471705in}}{\pgfqpoint{4.996407in}{3.469279in}}{\pgfqpoint{4.992088in}{3.464959in}}%
\pgfpathcurveto{\pgfqpoint{4.987769in}{3.460640in}}{\pgfqpoint{4.985342in}{3.454781in}}{\pgfqpoint{4.985342in}{3.448673in}}%
\pgfpathcurveto{\pgfqpoint{4.985342in}{3.442565in}}{\pgfqpoint{4.987769in}{3.436706in}}{\pgfqpoint{4.992088in}{3.432387in}}%
\pgfpathcurveto{\pgfqpoint{4.996407in}{3.428068in}}{\pgfqpoint{5.002266in}{3.425641in}}{\pgfqpoint{5.008374in}{3.425641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007961in}{3.426591in}}%
\pgfpathcurveto{\pgfqpoint{5.014069in}{3.426591in}}{\pgfqpoint{5.019928in}{3.429018in}}{\pgfqpoint{5.024247in}{3.433337in}}%
\pgfpathcurveto{\pgfqpoint{5.028566in}{3.437656in}}{\pgfqpoint{5.030993in}{3.443515in}}{\pgfqpoint{5.030993in}{3.449623in}}%
\pgfpathcurveto{\pgfqpoint{5.030993in}{3.455731in}}{\pgfqpoint{5.028566in}{3.461590in}}{\pgfqpoint{5.024247in}{3.465909in}}%
\pgfpathcurveto{\pgfqpoint{5.019928in}{3.470229in}}{\pgfqpoint{5.014069in}{3.472655in}}{\pgfqpoint{5.007961in}{3.472655in}}%
\pgfpathcurveto{\pgfqpoint{5.001853in}{3.472655in}}{\pgfqpoint{4.995994in}{3.470229in}}{\pgfqpoint{4.991675in}{3.465909in}}%
\pgfpathcurveto{\pgfqpoint{4.987355in}{3.461590in}}{\pgfqpoint{4.984929in}{3.455731in}}{\pgfqpoint{4.984929in}{3.449623in}}%
\pgfpathcurveto{\pgfqpoint{4.984929in}{3.443515in}}{\pgfqpoint{4.987355in}{3.437656in}}{\pgfqpoint{4.991675in}{3.433337in}}%
\pgfpathcurveto{\pgfqpoint{4.995994in}{3.429018in}}{\pgfqpoint{5.001853in}{3.426591in}}{\pgfqpoint{5.007961in}{3.426591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007547in}{3.427541in}}%
\pgfpathcurveto{\pgfqpoint{5.013656in}{3.427541in}}{\pgfqpoint{5.019514in}{3.429968in}}{\pgfqpoint{5.023834in}{3.434287in}}%
\pgfpathcurveto{\pgfqpoint{5.028153in}{3.438606in}}{\pgfqpoint{5.030580in}{3.444465in}}{\pgfqpoint{5.030580in}{3.450573in}}%
\pgfpathcurveto{\pgfqpoint{5.030580in}{3.456681in}}{\pgfqpoint{5.028153in}{3.462540in}}{\pgfqpoint{5.023834in}{3.466859in}}%
\pgfpathcurveto{\pgfqpoint{5.019514in}{3.471179in}}{\pgfqpoint{5.013656in}{3.473605in}}{\pgfqpoint{5.007547in}{3.473605in}}%
\pgfpathcurveto{\pgfqpoint{5.001439in}{3.473605in}}{\pgfqpoint{4.995580in}{3.471179in}}{\pgfqpoint{4.991261in}{3.466859in}}%
\pgfpathcurveto{\pgfqpoint{4.986942in}{3.462540in}}{\pgfqpoint{4.984515in}{3.456681in}}{\pgfqpoint{4.984515in}{3.450573in}}%
\pgfpathcurveto{\pgfqpoint{4.984515in}{3.444465in}}{\pgfqpoint{4.986942in}{3.438606in}}{\pgfqpoint{4.991261in}{3.434287in}}%
\pgfpathcurveto{\pgfqpoint{4.995580in}{3.429968in}}{\pgfqpoint{5.001439in}{3.427541in}}{\pgfqpoint{5.007547in}{3.427541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.007134in}{3.428491in}}%
\pgfpathcurveto{\pgfqpoint{5.013242in}{3.428491in}}{\pgfqpoint{5.019101in}{3.430918in}}{\pgfqpoint{5.023420in}{3.435237in}}%
\pgfpathcurveto{\pgfqpoint{5.027739in}{3.439556in}}{\pgfqpoint{5.030166in}{3.445415in}}{\pgfqpoint{5.030166in}{3.451523in}}%
\pgfpathcurveto{\pgfqpoint{5.030166in}{3.457631in}}{\pgfqpoint{5.027739in}{3.463490in}}{\pgfqpoint{5.023420in}{3.467809in}}%
\pgfpathcurveto{\pgfqpoint{5.019101in}{3.472129in}}{\pgfqpoint{5.013242in}{3.474555in}}{\pgfqpoint{5.007134in}{3.474555in}}%
\pgfpathcurveto{\pgfqpoint{5.001026in}{3.474555in}}{\pgfqpoint{4.995167in}{3.472129in}}{\pgfqpoint{4.990848in}{3.467809in}}%
\pgfpathcurveto{\pgfqpoint{4.986529in}{3.463490in}}{\pgfqpoint{4.984102in}{3.457631in}}{\pgfqpoint{4.984102in}{3.451523in}}%
\pgfpathcurveto{\pgfqpoint{4.984102in}{3.445415in}}{\pgfqpoint{4.986529in}{3.439556in}}{\pgfqpoint{4.990848in}{3.435237in}}%
\pgfpathcurveto{\pgfqpoint{4.995167in}{3.430918in}}{\pgfqpoint{5.001026in}{3.428491in}}{\pgfqpoint{5.007134in}{3.428491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006721in}{3.429441in}}%
\pgfpathcurveto{\pgfqpoint{5.012829in}{3.429441in}}{\pgfqpoint{5.018688in}{3.431868in}}{\pgfqpoint{5.023007in}{3.436187in}}%
\pgfpathcurveto{\pgfqpoint{5.027326in}{3.440506in}}{\pgfqpoint{5.029753in}{3.446365in}}{\pgfqpoint{5.029753in}{3.452473in}}%
\pgfpathcurveto{\pgfqpoint{5.029753in}{3.458581in}}{\pgfqpoint{5.027326in}{3.464440in}}{\pgfqpoint{5.023007in}{3.468759in}}%
\pgfpathcurveto{\pgfqpoint{5.018688in}{3.473079in}}{\pgfqpoint{5.012829in}{3.475505in}}{\pgfqpoint{5.006721in}{3.475505in}}%
\pgfpathcurveto{\pgfqpoint{5.000613in}{3.475505in}}{\pgfqpoint{4.994754in}{3.473079in}}{\pgfqpoint{4.990435in}{3.468759in}}%
\pgfpathcurveto{\pgfqpoint{4.986115in}{3.464440in}}{\pgfqpoint{4.983689in}{3.458581in}}{\pgfqpoint{4.983689in}{3.452473in}}%
\pgfpathcurveto{\pgfqpoint{4.983689in}{3.446365in}}{\pgfqpoint{4.986115in}{3.440506in}}{\pgfqpoint{4.990435in}{3.436187in}}%
\pgfpathcurveto{\pgfqpoint{4.994754in}{3.431868in}}{\pgfqpoint{5.000613in}{3.429441in}}{\pgfqpoint{5.006721in}{3.429441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006307in}{3.430391in}}%
\pgfpathcurveto{\pgfqpoint{5.012416in}{3.430391in}}{\pgfqpoint{5.018274in}{3.432818in}}{\pgfqpoint{5.022594in}{3.437137in}}%
\pgfpathcurveto{\pgfqpoint{5.026913in}{3.441456in}}{\pgfqpoint{5.029340in}{3.447315in}}{\pgfqpoint{5.029340in}{3.453423in}}%
\pgfpathcurveto{\pgfqpoint{5.029340in}{3.459531in}}{\pgfqpoint{5.026913in}{3.465390in}}{\pgfqpoint{5.022594in}{3.469709in}}%
\pgfpathcurveto{\pgfqpoint{5.018274in}{3.474029in}}{\pgfqpoint{5.012416in}{3.476455in}}{\pgfqpoint{5.006307in}{3.476455in}}%
\pgfpathcurveto{\pgfqpoint{5.000199in}{3.476455in}}{\pgfqpoint{4.994340in}{3.474029in}}{\pgfqpoint{4.990021in}{3.469709in}}%
\pgfpathcurveto{\pgfqpoint{4.985702in}{3.465390in}}{\pgfqpoint{4.983275in}{3.459531in}}{\pgfqpoint{4.983275in}{3.453423in}}%
\pgfpathcurveto{\pgfqpoint{4.983275in}{3.447315in}}{\pgfqpoint{4.985702in}{3.441456in}}{\pgfqpoint{4.990021in}{3.437137in}}%
\pgfpathcurveto{\pgfqpoint{4.994340in}{3.432818in}}{\pgfqpoint{5.000199in}{3.430391in}}{\pgfqpoint{5.006307in}{3.430391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005894in}{3.431341in}}%
\pgfpathcurveto{\pgfqpoint{5.012002in}{3.431341in}}{\pgfqpoint{5.017861in}{3.433768in}}{\pgfqpoint{5.022180in}{3.438087in}}%
\pgfpathcurveto{\pgfqpoint{5.026499in}{3.442406in}}{\pgfqpoint{5.028926in}{3.448265in}}{\pgfqpoint{5.028926in}{3.454373in}}%
\pgfpathcurveto{\pgfqpoint{5.028926in}{3.460481in}}{\pgfqpoint{5.026499in}{3.466340in}}{\pgfqpoint{5.022180in}{3.470659in}}%
\pgfpathcurveto{\pgfqpoint{5.017861in}{3.474979in}}{\pgfqpoint{5.012002in}{3.477405in}}{\pgfqpoint{5.005894in}{3.477405in}}%
\pgfpathcurveto{\pgfqpoint{4.999786in}{3.477405in}}{\pgfqpoint{4.993927in}{3.474979in}}{\pgfqpoint{4.989608in}{3.470659in}}%
\pgfpathcurveto{\pgfqpoint{4.985289in}{3.466340in}}{\pgfqpoint{4.982862in}{3.460481in}}{\pgfqpoint{4.982862in}{3.454373in}}%
\pgfpathcurveto{\pgfqpoint{4.982862in}{3.448265in}}{\pgfqpoint{4.985289in}{3.442406in}}{\pgfqpoint{4.989608in}{3.438087in}}%
\pgfpathcurveto{\pgfqpoint{4.993927in}{3.433768in}}{\pgfqpoint{4.999786in}{3.431341in}}{\pgfqpoint{5.005894in}{3.431341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005481in}{3.432291in}}%
\pgfpathcurveto{\pgfqpoint{5.011589in}{3.432291in}}{\pgfqpoint{5.017448in}{3.434718in}}{\pgfqpoint{5.021767in}{3.439037in}}%
\pgfpathcurveto{\pgfqpoint{5.026086in}{3.443356in}}{\pgfqpoint{5.028513in}{3.449215in}}{\pgfqpoint{5.028513in}{3.455323in}}%
\pgfpathcurveto{\pgfqpoint{5.028513in}{3.461431in}}{\pgfqpoint{5.026086in}{3.467290in}}{\pgfqpoint{5.021767in}{3.471609in}}%
\pgfpathcurveto{\pgfqpoint{5.017448in}{3.475929in}}{\pgfqpoint{5.011589in}{3.478355in}}{\pgfqpoint{5.005481in}{3.478355in}}%
\pgfpathcurveto{\pgfqpoint{4.999373in}{3.478355in}}{\pgfqpoint{4.993514in}{3.475929in}}{\pgfqpoint{4.989195in}{3.471609in}}%
\pgfpathcurveto{\pgfqpoint{4.984875in}{3.467290in}}{\pgfqpoint{4.982449in}{3.461431in}}{\pgfqpoint{4.982449in}{3.455323in}}%
\pgfpathcurveto{\pgfqpoint{4.982449in}{3.449215in}}{\pgfqpoint{4.984875in}{3.443356in}}{\pgfqpoint{4.989195in}{3.439037in}}%
\pgfpathcurveto{\pgfqpoint{4.993514in}{3.434718in}}{\pgfqpoint{4.999373in}{3.432291in}}{\pgfqpoint{5.005481in}{3.432291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.005067in}{3.433241in}}%
\pgfpathcurveto{\pgfqpoint{5.011176in}{3.433241in}}{\pgfqpoint{5.017034in}{3.435668in}}{\pgfqpoint{5.021354in}{3.439987in}}%
\pgfpathcurveto{\pgfqpoint{5.025673in}{3.444306in}}{\pgfqpoint{5.028100in}{3.450165in}}{\pgfqpoint{5.028100in}{3.456273in}}%
\pgfpathcurveto{\pgfqpoint{5.028100in}{3.462381in}}{\pgfqpoint{5.025673in}{3.468240in}}{\pgfqpoint{5.021354in}{3.472559in}}%
\pgfpathcurveto{\pgfqpoint{5.017034in}{3.476879in}}{\pgfqpoint{5.011176in}{3.479305in}}{\pgfqpoint{5.005067in}{3.479305in}}%
\pgfpathcurveto{\pgfqpoint{4.998959in}{3.479305in}}{\pgfqpoint{4.993100in}{3.476879in}}{\pgfqpoint{4.988781in}{3.472559in}}%
\pgfpathcurveto{\pgfqpoint{4.984462in}{3.468240in}}{\pgfqpoint{4.982035in}{3.462381in}}{\pgfqpoint{4.982035in}{3.456273in}}%
\pgfpathcurveto{\pgfqpoint{4.982035in}{3.450165in}}{\pgfqpoint{4.984462in}{3.444306in}}{\pgfqpoint{4.988781in}{3.439987in}}%
\pgfpathcurveto{\pgfqpoint{4.993100in}{3.435668in}}{\pgfqpoint{4.998959in}{3.433241in}}{\pgfqpoint{5.005067in}{3.433241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004654in}{3.434191in}}%
\pgfpathcurveto{\pgfqpoint{5.010762in}{3.434191in}}{\pgfqpoint{5.016621in}{3.436618in}}{\pgfqpoint{5.020940in}{3.440937in}}%
\pgfpathcurveto{\pgfqpoint{5.025259in}{3.445256in}}{\pgfqpoint{5.027686in}{3.451115in}}{\pgfqpoint{5.027686in}{3.457223in}}%
\pgfpathcurveto{\pgfqpoint{5.027686in}{3.463331in}}{\pgfqpoint{5.025259in}{3.469190in}}{\pgfqpoint{5.020940in}{3.473509in}}%
\pgfpathcurveto{\pgfqpoint{5.016621in}{3.477829in}}{\pgfqpoint{5.010762in}{3.480255in}}{\pgfqpoint{5.004654in}{3.480255in}}%
\pgfpathcurveto{\pgfqpoint{4.998546in}{3.480255in}}{\pgfqpoint{4.992687in}{3.477829in}}{\pgfqpoint{4.988368in}{3.473509in}}%
\pgfpathcurveto{\pgfqpoint{4.984049in}{3.469190in}}{\pgfqpoint{4.981622in}{3.463331in}}{\pgfqpoint{4.981622in}{3.457223in}}%
\pgfpathcurveto{\pgfqpoint{4.981622in}{3.451115in}}{\pgfqpoint{4.984049in}{3.445256in}}{\pgfqpoint{4.988368in}{3.440937in}}%
\pgfpathcurveto{\pgfqpoint{4.992687in}{3.436618in}}{\pgfqpoint{4.998546in}{3.434191in}}{\pgfqpoint{5.004654in}{3.434191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.004241in}{3.435141in}}%
\pgfpathcurveto{\pgfqpoint{5.010349in}{3.435141in}}{\pgfqpoint{5.016208in}{3.437568in}}{\pgfqpoint{5.020527in}{3.441887in}}%
\pgfpathcurveto{\pgfqpoint{5.024846in}{3.446206in}}{\pgfqpoint{5.027273in}{3.452065in}}{\pgfqpoint{5.027273in}{3.458173in}}%
\pgfpathcurveto{\pgfqpoint{5.027273in}{3.464281in}}{\pgfqpoint{5.024846in}{3.470140in}}{\pgfqpoint{5.020527in}{3.474459in}}%
\pgfpathcurveto{\pgfqpoint{5.016208in}{3.478779in}}{\pgfqpoint{5.010349in}{3.481205in}}{\pgfqpoint{5.004241in}{3.481205in}}%
\pgfpathcurveto{\pgfqpoint{4.998133in}{3.481205in}}{\pgfqpoint{4.992274in}{3.478779in}}{\pgfqpoint{4.987955in}{3.474459in}}%
\pgfpathcurveto{\pgfqpoint{4.983635in}{3.470140in}}{\pgfqpoint{4.981209in}{3.464281in}}{\pgfqpoint{4.981209in}{3.458173in}}%
\pgfpathcurveto{\pgfqpoint{4.981209in}{3.452065in}}{\pgfqpoint{4.983635in}{3.446206in}}{\pgfqpoint{4.987955in}{3.441887in}}%
\pgfpathcurveto{\pgfqpoint{4.992274in}{3.437568in}}{\pgfqpoint{4.998133in}{3.435141in}}{\pgfqpoint{5.004241in}{3.435141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003827in}{3.436091in}}%
\pgfpathcurveto{\pgfqpoint{5.009936in}{3.436091in}}{\pgfqpoint{5.015794in}{3.438518in}}{\pgfqpoint{5.020114in}{3.442837in}}%
\pgfpathcurveto{\pgfqpoint{5.024433in}{3.447156in}}{\pgfqpoint{5.026860in}{3.453015in}}{\pgfqpoint{5.026860in}{3.459123in}}%
\pgfpathcurveto{\pgfqpoint{5.026860in}{3.465232in}}{\pgfqpoint{5.024433in}{3.471090in}}{\pgfqpoint{5.020114in}{3.475409in}}%
\pgfpathcurveto{\pgfqpoint{5.015794in}{3.479729in}}{\pgfqpoint{5.009936in}{3.482155in}}{\pgfqpoint{5.003827in}{3.482155in}}%
\pgfpathcurveto{\pgfqpoint{4.997719in}{3.482155in}}{\pgfqpoint{4.991860in}{3.479729in}}{\pgfqpoint{4.987541in}{3.475409in}}%
\pgfpathcurveto{\pgfqpoint{4.983222in}{3.471090in}}{\pgfqpoint{4.980795in}{3.465232in}}{\pgfqpoint{4.980795in}{3.459123in}}%
\pgfpathcurveto{\pgfqpoint{4.980795in}{3.453015in}}{\pgfqpoint{4.983222in}{3.447156in}}{\pgfqpoint{4.987541in}{3.442837in}}%
\pgfpathcurveto{\pgfqpoint{4.991860in}{3.438518in}}{\pgfqpoint{4.997719in}{3.436091in}}{\pgfqpoint{5.003827in}{3.436091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003414in}{3.437041in}}%
\pgfpathcurveto{\pgfqpoint{5.009522in}{3.437041in}}{\pgfqpoint{5.015381in}{3.439468in}}{\pgfqpoint{5.019700in}{3.443787in}}%
\pgfpathcurveto{\pgfqpoint{5.024019in}{3.448106in}}{\pgfqpoint{5.026446in}{3.453965in}}{\pgfqpoint{5.026446in}{3.460073in}}%
\pgfpathcurveto{\pgfqpoint{5.026446in}{3.466182in}}{\pgfqpoint{5.024019in}{3.472040in}}{\pgfqpoint{5.019700in}{3.476359in}}%
\pgfpathcurveto{\pgfqpoint{5.015381in}{3.480679in}}{\pgfqpoint{5.009522in}{3.483105in}}{\pgfqpoint{5.003414in}{3.483105in}}%
\pgfpathcurveto{\pgfqpoint{4.997306in}{3.483105in}}{\pgfqpoint{4.991447in}{3.480679in}}{\pgfqpoint{4.987128in}{3.476359in}}%
\pgfpathcurveto{\pgfqpoint{4.982809in}{3.472040in}}{\pgfqpoint{4.980382in}{3.466182in}}{\pgfqpoint{4.980382in}{3.460073in}}%
\pgfpathcurveto{\pgfqpoint{4.980382in}{3.453965in}}{\pgfqpoint{4.982809in}{3.448106in}}{\pgfqpoint{4.987128in}{3.443787in}}%
\pgfpathcurveto{\pgfqpoint{4.991447in}{3.439468in}}{\pgfqpoint{4.997306in}{3.437041in}}{\pgfqpoint{5.003414in}{3.437041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.003001in}{3.437991in}}%
\pgfpathcurveto{\pgfqpoint{5.009109in}{3.437991in}}{\pgfqpoint{5.014968in}{3.440418in}}{\pgfqpoint{5.019287in}{3.444737in}}%
\pgfpathcurveto{\pgfqpoint{5.023606in}{3.449056in}}{\pgfqpoint{5.026033in}{3.454915in}}{\pgfqpoint{5.026033in}{3.461023in}}%
\pgfpathcurveto{\pgfqpoint{5.026033in}{3.467132in}}{\pgfqpoint{5.023606in}{3.472990in}}{\pgfqpoint{5.019287in}{3.477309in}}%
\pgfpathcurveto{\pgfqpoint{5.014968in}{3.481629in}}{\pgfqpoint{5.009109in}{3.484055in}}{\pgfqpoint{5.003001in}{3.484055in}}%
\pgfpathcurveto{\pgfqpoint{4.996893in}{3.484055in}}{\pgfqpoint{4.991034in}{3.481629in}}{\pgfqpoint{4.986715in}{3.477309in}}%
\pgfpathcurveto{\pgfqpoint{4.982395in}{3.472990in}}{\pgfqpoint{4.979969in}{3.467132in}}{\pgfqpoint{4.979969in}{3.461023in}}%
\pgfpathcurveto{\pgfqpoint{4.979969in}{3.454915in}}{\pgfqpoint{4.982395in}{3.449056in}}{\pgfqpoint{4.986715in}{3.444737in}}%
\pgfpathcurveto{\pgfqpoint{4.991034in}{3.440418in}}{\pgfqpoint{4.996893in}{3.437991in}}{\pgfqpoint{5.003001in}{3.437991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002587in}{3.438941in}}%
\pgfpathcurveto{\pgfqpoint{5.008696in}{3.438941in}}{\pgfqpoint{5.014554in}{3.441368in}}{\pgfqpoint{5.018874in}{3.445687in}}%
\pgfpathcurveto{\pgfqpoint{5.023193in}{3.450006in}}{\pgfqpoint{5.025620in}{3.455865in}}{\pgfqpoint{5.025620in}{3.461973in}}%
\pgfpathcurveto{\pgfqpoint{5.025620in}{3.468082in}}{\pgfqpoint{5.023193in}{3.473940in}}{\pgfqpoint{5.018874in}{3.478259in}}%
\pgfpathcurveto{\pgfqpoint{5.014554in}{3.482579in}}{\pgfqpoint{5.008696in}{3.485005in}}{\pgfqpoint{5.002587in}{3.485005in}}%
\pgfpathcurveto{\pgfqpoint{4.996479in}{3.485005in}}{\pgfqpoint{4.990620in}{3.482579in}}{\pgfqpoint{4.986301in}{3.478259in}}%
\pgfpathcurveto{\pgfqpoint{4.981982in}{3.473940in}}{\pgfqpoint{4.979555in}{3.468082in}}{\pgfqpoint{4.979555in}{3.461973in}}%
\pgfpathcurveto{\pgfqpoint{4.979555in}{3.455865in}}{\pgfqpoint{4.981982in}{3.450006in}}{\pgfqpoint{4.986301in}{3.445687in}}%
\pgfpathcurveto{\pgfqpoint{4.990620in}{3.441368in}}{\pgfqpoint{4.996479in}{3.438941in}}{\pgfqpoint{5.002587in}{3.438941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.002174in}{3.439891in}}%
\pgfpathcurveto{\pgfqpoint{5.008282in}{3.439891in}}{\pgfqpoint{5.014141in}{3.442318in}}{\pgfqpoint{5.018460in}{3.446637in}}%
\pgfpathcurveto{\pgfqpoint{5.022779in}{3.450956in}}{\pgfqpoint{5.025206in}{3.456815in}}{\pgfqpoint{5.025206in}{3.462923in}}%
\pgfpathcurveto{\pgfqpoint{5.025206in}{3.469032in}}{\pgfqpoint{5.022779in}{3.474890in}}{\pgfqpoint{5.018460in}{3.479209in}}%
\pgfpathcurveto{\pgfqpoint{5.014141in}{3.483529in}}{\pgfqpoint{5.008282in}{3.485955in}}{\pgfqpoint{5.002174in}{3.485955in}}%
\pgfpathcurveto{\pgfqpoint{4.996066in}{3.485955in}}{\pgfqpoint{4.990207in}{3.483529in}}{\pgfqpoint{4.985888in}{3.479209in}}%
\pgfpathcurveto{\pgfqpoint{4.981569in}{3.474890in}}{\pgfqpoint{4.979142in}{3.469032in}}{\pgfqpoint{4.979142in}{3.462923in}}%
\pgfpathcurveto{\pgfqpoint{4.979142in}{3.456815in}}{\pgfqpoint{4.981569in}{3.450956in}}{\pgfqpoint{4.985888in}{3.446637in}}%
\pgfpathcurveto{\pgfqpoint{4.990207in}{3.442318in}}{\pgfqpoint{4.996066in}{3.439891in}}{\pgfqpoint{5.002174in}{3.439891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001761in}{3.440841in}}%
\pgfpathcurveto{\pgfqpoint{5.007869in}{3.440841in}}{\pgfqpoint{5.013728in}{3.443268in}}{\pgfqpoint{5.018047in}{3.447587in}}%
\pgfpathcurveto{\pgfqpoint{5.022366in}{3.451906in}}{\pgfqpoint{5.024793in}{3.457765in}}{\pgfqpoint{5.024793in}{3.463873in}}%
\pgfpathcurveto{\pgfqpoint{5.024793in}{3.469982in}}{\pgfqpoint{5.022366in}{3.475840in}}{\pgfqpoint{5.018047in}{3.480159in}}%
\pgfpathcurveto{\pgfqpoint{5.013728in}{3.484479in}}{\pgfqpoint{5.007869in}{3.486905in}}{\pgfqpoint{5.001761in}{3.486905in}}%
\pgfpathcurveto{\pgfqpoint{4.995653in}{3.486905in}}{\pgfqpoint{4.989794in}{3.484479in}}{\pgfqpoint{4.985475in}{3.480159in}}%
\pgfpathcurveto{\pgfqpoint{4.981155in}{3.475840in}}{\pgfqpoint{4.978729in}{3.469982in}}{\pgfqpoint{4.978729in}{3.463873in}}%
\pgfpathcurveto{\pgfqpoint{4.978729in}{3.457765in}}{\pgfqpoint{4.981155in}{3.451906in}}{\pgfqpoint{4.985475in}{3.447587in}}%
\pgfpathcurveto{\pgfqpoint{4.989794in}{3.443268in}}{\pgfqpoint{4.995653in}{3.440841in}}{\pgfqpoint{5.001761in}{3.440841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001347in}{3.441791in}}%
\pgfpathcurveto{\pgfqpoint{5.007456in}{3.441791in}}{\pgfqpoint{5.013314in}{3.444218in}}{\pgfqpoint{5.017634in}{3.448537in}}%
\pgfpathcurveto{\pgfqpoint{5.021953in}{3.452856in}}{\pgfqpoint{5.024380in}{3.458715in}}{\pgfqpoint{5.024380in}{3.464823in}}%
\pgfpathcurveto{\pgfqpoint{5.024380in}{3.470932in}}{\pgfqpoint{5.021953in}{3.476790in}}{\pgfqpoint{5.017634in}{3.481109in}}%
\pgfpathcurveto{\pgfqpoint{5.013314in}{3.485429in}}{\pgfqpoint{5.007456in}{3.487855in}}{\pgfqpoint{5.001347in}{3.487855in}}%
\pgfpathcurveto{\pgfqpoint{4.995239in}{3.487855in}}{\pgfqpoint{4.989380in}{3.485429in}}{\pgfqpoint{4.985061in}{3.481109in}}%
\pgfpathcurveto{\pgfqpoint{4.980742in}{3.476790in}}{\pgfqpoint{4.978315in}{3.470932in}}{\pgfqpoint{4.978315in}{3.464823in}}%
\pgfpathcurveto{\pgfqpoint{4.978315in}{3.458715in}}{\pgfqpoint{4.980742in}{3.452856in}}{\pgfqpoint{4.985061in}{3.448537in}}%
\pgfpathcurveto{\pgfqpoint{4.989380in}{3.444218in}}{\pgfqpoint{4.995239in}{3.441791in}}{\pgfqpoint{5.001347in}{3.441791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000934in}{3.442741in}}%
\pgfpathcurveto{\pgfqpoint{5.007042in}{3.442741in}}{\pgfqpoint{5.012901in}{3.445168in}}{\pgfqpoint{5.017220in}{3.449487in}}%
\pgfpathcurveto{\pgfqpoint{5.021539in}{3.453806in}}{\pgfqpoint{5.023966in}{3.459665in}}{\pgfqpoint{5.023966in}{3.465773in}}%
\pgfpathcurveto{\pgfqpoint{5.023966in}{3.471882in}}{\pgfqpoint{5.021539in}{3.477740in}}{\pgfqpoint{5.017220in}{3.482060in}}%
\pgfpathcurveto{\pgfqpoint{5.012901in}{3.486379in}}{\pgfqpoint{5.007042in}{3.488805in}}{\pgfqpoint{5.000934in}{3.488805in}}%
\pgfpathcurveto{\pgfqpoint{4.994826in}{3.488805in}}{\pgfqpoint{4.988967in}{3.486379in}}{\pgfqpoint{4.984648in}{3.482060in}}%
\pgfpathcurveto{\pgfqpoint{4.980329in}{3.477740in}}{\pgfqpoint{4.977902in}{3.471882in}}{\pgfqpoint{4.977902in}{3.465773in}}%
\pgfpathcurveto{\pgfqpoint{4.977902in}{3.459665in}}{\pgfqpoint{4.980329in}{3.453806in}}{\pgfqpoint{4.984648in}{3.449487in}}%
\pgfpathcurveto{\pgfqpoint{4.988967in}{3.445168in}}{\pgfqpoint{4.994826in}{3.442741in}}{\pgfqpoint{5.000934in}{3.442741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000521in}{3.443691in}}%
\pgfpathcurveto{\pgfqpoint{5.006629in}{3.443691in}}{\pgfqpoint{5.012488in}{3.446118in}}{\pgfqpoint{5.016807in}{3.450437in}}%
\pgfpathcurveto{\pgfqpoint{5.021126in}{3.454756in}}{\pgfqpoint{5.023553in}{3.460615in}}{\pgfqpoint{5.023553in}{3.466723in}}%
\pgfpathcurveto{\pgfqpoint{5.023553in}{3.472832in}}{\pgfqpoint{5.021126in}{3.478690in}}{\pgfqpoint{5.016807in}{3.483010in}}%
\pgfpathcurveto{\pgfqpoint{5.012488in}{3.487329in}}{\pgfqpoint{5.006629in}{3.489755in}}{\pgfqpoint{5.000521in}{3.489755in}}%
\pgfpathcurveto{\pgfqpoint{4.994413in}{3.489755in}}{\pgfqpoint{4.988554in}{3.487329in}}{\pgfqpoint{4.984235in}{3.483010in}}%
\pgfpathcurveto{\pgfqpoint{4.979915in}{3.478690in}}{\pgfqpoint{4.977489in}{3.472832in}}{\pgfqpoint{4.977489in}{3.466723in}}%
\pgfpathcurveto{\pgfqpoint{4.977489in}{3.460615in}}{\pgfqpoint{4.979915in}{3.454756in}}{\pgfqpoint{4.984235in}{3.450437in}}%
\pgfpathcurveto{\pgfqpoint{4.988554in}{3.446118in}}{\pgfqpoint{4.994413in}{3.443691in}}{\pgfqpoint{5.000521in}{3.443691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000107in}{3.444641in}}%
\pgfpathcurveto{\pgfqpoint{5.006216in}{3.444641in}}{\pgfqpoint{5.012074in}{3.447068in}}{\pgfqpoint{5.016394in}{3.451387in}}%
\pgfpathcurveto{\pgfqpoint{5.020713in}{3.455706in}}{\pgfqpoint{5.023140in}{3.461565in}}{\pgfqpoint{5.023140in}{3.467673in}}%
\pgfpathcurveto{\pgfqpoint{5.023140in}{3.473782in}}{\pgfqpoint{5.020713in}{3.479640in}}{\pgfqpoint{5.016394in}{3.483960in}}%
\pgfpathcurveto{\pgfqpoint{5.012074in}{3.488279in}}{\pgfqpoint{5.006216in}{3.490705in}}{\pgfqpoint{5.000107in}{3.490705in}}%
\pgfpathcurveto{\pgfqpoint{4.993999in}{3.490705in}}{\pgfqpoint{4.988140in}{3.488279in}}{\pgfqpoint{4.983821in}{3.483960in}}%
\pgfpathcurveto{\pgfqpoint{4.979502in}{3.479640in}}{\pgfqpoint{4.977075in}{3.473782in}}{\pgfqpoint{4.977075in}{3.467673in}}%
\pgfpathcurveto{\pgfqpoint{4.977075in}{3.461565in}}{\pgfqpoint{4.979502in}{3.455706in}}{\pgfqpoint{4.983821in}{3.451387in}}%
\pgfpathcurveto{\pgfqpoint{4.988140in}{3.447068in}}{\pgfqpoint{4.993999in}{3.444641in}}{\pgfqpoint{5.000107in}{3.444641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999694in}{3.445591in}}%
\pgfpathcurveto{\pgfqpoint{5.005802in}{3.445591in}}{\pgfqpoint{5.011661in}{3.448018in}}{\pgfqpoint{5.015980in}{3.452337in}}%
\pgfpathcurveto{\pgfqpoint{5.020299in}{3.456656in}}{\pgfqpoint{5.022726in}{3.462515in}}{\pgfqpoint{5.022726in}{3.468623in}}%
\pgfpathcurveto{\pgfqpoint{5.022726in}{3.474732in}}{\pgfqpoint{5.020299in}{3.480590in}}{\pgfqpoint{5.015980in}{3.484910in}}%
\pgfpathcurveto{\pgfqpoint{5.011661in}{3.489229in}}{\pgfqpoint{5.005802in}{3.491655in}}{\pgfqpoint{4.999694in}{3.491655in}}%
\pgfpathcurveto{\pgfqpoint{4.993586in}{3.491655in}}{\pgfqpoint{4.987727in}{3.489229in}}{\pgfqpoint{4.983408in}{3.484910in}}%
\pgfpathcurveto{\pgfqpoint{4.979089in}{3.480590in}}{\pgfqpoint{4.976662in}{3.474732in}}{\pgfqpoint{4.976662in}{3.468623in}}%
\pgfpathcurveto{\pgfqpoint{4.976662in}{3.462515in}}{\pgfqpoint{4.979089in}{3.456656in}}{\pgfqpoint{4.983408in}{3.452337in}}%
\pgfpathcurveto{\pgfqpoint{4.987727in}{3.448018in}}{\pgfqpoint{4.993586in}{3.445591in}}{\pgfqpoint{4.999694in}{3.445591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.999281in}{3.446541in}}%
\pgfpathcurveto{\pgfqpoint{5.005389in}{3.446541in}}{\pgfqpoint{5.011248in}{3.448968in}}{\pgfqpoint{5.015567in}{3.453287in}}%
\pgfpathcurveto{\pgfqpoint{5.019886in}{3.457606in}}{\pgfqpoint{5.022313in}{3.463465in}}{\pgfqpoint{5.022313in}{3.469573in}}%
\pgfpathcurveto{\pgfqpoint{5.022313in}{3.475682in}}{\pgfqpoint{5.019886in}{3.481540in}}{\pgfqpoint{5.015567in}{3.485860in}}%
\pgfpathcurveto{\pgfqpoint{5.011248in}{3.490179in}}{\pgfqpoint{5.005389in}{3.492605in}}{\pgfqpoint{4.999281in}{3.492605in}}%
\pgfpathcurveto{\pgfqpoint{4.993173in}{3.492605in}}{\pgfqpoint{4.987314in}{3.490179in}}{\pgfqpoint{4.982995in}{3.485860in}}%
\pgfpathcurveto{\pgfqpoint{4.978675in}{3.481540in}}{\pgfqpoint{4.976249in}{3.475682in}}{\pgfqpoint{4.976249in}{3.469573in}}%
\pgfpathcurveto{\pgfqpoint{4.976249in}{3.463465in}}{\pgfqpoint{4.978675in}{3.457606in}}{\pgfqpoint{4.982995in}{3.453287in}}%
\pgfpathcurveto{\pgfqpoint{4.987314in}{3.448968in}}{\pgfqpoint{4.993173in}{3.446541in}}{\pgfqpoint{4.999281in}{3.446541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998867in}{3.447491in}}%
\pgfpathcurveto{\pgfqpoint{5.004976in}{3.447491in}}{\pgfqpoint{5.010834in}{3.449918in}}{\pgfqpoint{5.015154in}{3.454237in}}%
\pgfpathcurveto{\pgfqpoint{5.019473in}{3.458556in}}{\pgfqpoint{5.021900in}{3.464415in}}{\pgfqpoint{5.021900in}{3.470523in}}%
\pgfpathcurveto{\pgfqpoint{5.021900in}{3.476632in}}{\pgfqpoint{5.019473in}{3.482490in}}{\pgfqpoint{5.015154in}{3.486810in}}%
\pgfpathcurveto{\pgfqpoint{5.010834in}{3.491129in}}{\pgfqpoint{5.004976in}{3.493555in}}{\pgfqpoint{4.998867in}{3.493555in}}%
\pgfpathcurveto{\pgfqpoint{4.992759in}{3.493555in}}{\pgfqpoint{4.986900in}{3.491129in}}{\pgfqpoint{4.982581in}{3.486810in}}%
\pgfpathcurveto{\pgfqpoint{4.978262in}{3.482490in}}{\pgfqpoint{4.975835in}{3.476632in}}{\pgfqpoint{4.975835in}{3.470523in}}%
\pgfpathcurveto{\pgfqpoint{4.975835in}{3.464415in}}{\pgfqpoint{4.978262in}{3.458556in}}{\pgfqpoint{4.982581in}{3.454237in}}%
\pgfpathcurveto{\pgfqpoint{4.986900in}{3.449918in}}{\pgfqpoint{4.992759in}{3.447491in}}{\pgfqpoint{4.998867in}{3.447491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998454in}{3.448441in}}%
\pgfpathcurveto{\pgfqpoint{5.004562in}{3.448441in}}{\pgfqpoint{5.010421in}{3.450868in}}{\pgfqpoint{5.014740in}{3.455187in}}%
\pgfpathcurveto{\pgfqpoint{5.019059in}{3.459506in}}{\pgfqpoint{5.021486in}{3.465365in}}{\pgfqpoint{5.021486in}{3.471473in}}%
\pgfpathcurveto{\pgfqpoint{5.021486in}{3.477582in}}{\pgfqpoint{5.019059in}{3.483440in}}{\pgfqpoint{5.014740in}{3.487760in}}%
\pgfpathcurveto{\pgfqpoint{5.010421in}{3.492079in}}{\pgfqpoint{5.004562in}{3.494505in}}{\pgfqpoint{4.998454in}{3.494505in}}%
\pgfpathcurveto{\pgfqpoint{4.992346in}{3.494505in}}{\pgfqpoint{4.986487in}{3.492079in}}{\pgfqpoint{4.982168in}{3.487760in}}%
\pgfpathcurveto{\pgfqpoint{4.977849in}{3.483440in}}{\pgfqpoint{4.975422in}{3.477582in}}{\pgfqpoint{4.975422in}{3.471473in}}%
\pgfpathcurveto{\pgfqpoint{4.975422in}{3.465365in}}{\pgfqpoint{4.977849in}{3.459506in}}{\pgfqpoint{4.982168in}{3.455187in}}%
\pgfpathcurveto{\pgfqpoint{4.986487in}{3.450868in}}{\pgfqpoint{4.992346in}{3.448441in}}{\pgfqpoint{4.998454in}{3.448441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.998041in}{3.449391in}}%
\pgfpathcurveto{\pgfqpoint{5.004149in}{3.449391in}}{\pgfqpoint{5.010008in}{3.451818in}}{\pgfqpoint{5.014327in}{3.456137in}}%
\pgfpathcurveto{\pgfqpoint{5.018646in}{3.460456in}}{\pgfqpoint{5.021073in}{3.466315in}}{\pgfqpoint{5.021073in}{3.472423in}}%
\pgfpathcurveto{\pgfqpoint{5.021073in}{3.478532in}}{\pgfqpoint{5.018646in}{3.484390in}}{\pgfqpoint{5.014327in}{3.488710in}}%
\pgfpathcurveto{\pgfqpoint{5.010008in}{3.493029in}}{\pgfqpoint{5.004149in}{3.495455in}}{\pgfqpoint{4.998041in}{3.495455in}}%
\pgfpathcurveto{\pgfqpoint{4.991933in}{3.495455in}}{\pgfqpoint{4.986074in}{3.493029in}}{\pgfqpoint{4.981755in}{3.488710in}}%
\pgfpathcurveto{\pgfqpoint{4.977435in}{3.484390in}}{\pgfqpoint{4.975009in}{3.478532in}}{\pgfqpoint{4.975009in}{3.472423in}}%
\pgfpathcurveto{\pgfqpoint{4.975009in}{3.466315in}}{\pgfqpoint{4.977435in}{3.460456in}}{\pgfqpoint{4.981755in}{3.456137in}}%
\pgfpathcurveto{\pgfqpoint{4.986074in}{3.451818in}}{\pgfqpoint{4.991933in}{3.449391in}}{\pgfqpoint{4.998041in}{3.449391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997627in}{3.450341in}}%
\pgfpathcurveto{\pgfqpoint{5.003736in}{3.450341in}}{\pgfqpoint{5.009594in}{3.452768in}}{\pgfqpoint{5.013914in}{3.457087in}}%
\pgfpathcurveto{\pgfqpoint{5.018233in}{3.461406in}}{\pgfqpoint{5.020660in}{3.467265in}}{\pgfqpoint{5.020660in}{3.473373in}}%
\pgfpathcurveto{\pgfqpoint{5.020660in}{3.479482in}}{\pgfqpoint{5.018233in}{3.485340in}}{\pgfqpoint{5.013914in}{3.489660in}}%
\pgfpathcurveto{\pgfqpoint{5.009594in}{3.493979in}}{\pgfqpoint{5.003736in}{3.496405in}}{\pgfqpoint{4.997627in}{3.496405in}}%
\pgfpathcurveto{\pgfqpoint{4.991519in}{3.496405in}}{\pgfqpoint{4.985660in}{3.493979in}}{\pgfqpoint{4.981341in}{3.489660in}}%
\pgfpathcurveto{\pgfqpoint{4.977022in}{3.485340in}}{\pgfqpoint{4.974595in}{3.479482in}}{\pgfqpoint{4.974595in}{3.473373in}}%
\pgfpathcurveto{\pgfqpoint{4.974595in}{3.467265in}}{\pgfqpoint{4.977022in}{3.461406in}}{\pgfqpoint{4.981341in}{3.457087in}}%
\pgfpathcurveto{\pgfqpoint{4.985660in}{3.452768in}}{\pgfqpoint{4.991519in}{3.450341in}}{\pgfqpoint{4.997627in}{3.450341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.997214in}{3.451291in}}%
\pgfpathcurveto{\pgfqpoint{5.003322in}{3.451291in}}{\pgfqpoint{5.009181in}{3.453718in}}{\pgfqpoint{5.013500in}{3.458037in}}%
\pgfpathcurveto{\pgfqpoint{5.017819in}{3.462356in}}{\pgfqpoint{5.020246in}{3.468215in}}{\pgfqpoint{5.020246in}{3.474323in}}%
\pgfpathcurveto{\pgfqpoint{5.020246in}{3.480432in}}{\pgfqpoint{5.017819in}{3.486290in}}{\pgfqpoint{5.013500in}{3.490610in}}%
\pgfpathcurveto{\pgfqpoint{5.009181in}{3.494929in}}{\pgfqpoint{5.003322in}{3.497355in}}{\pgfqpoint{4.997214in}{3.497355in}}%
\pgfpathcurveto{\pgfqpoint{4.991106in}{3.497355in}}{\pgfqpoint{4.985247in}{3.494929in}}{\pgfqpoint{4.980928in}{3.490610in}}%
\pgfpathcurveto{\pgfqpoint{4.976609in}{3.486290in}}{\pgfqpoint{4.974182in}{3.480432in}}{\pgfqpoint{4.974182in}{3.474323in}}%
\pgfpathcurveto{\pgfqpoint{4.974182in}{3.468215in}}{\pgfqpoint{4.976609in}{3.462356in}}{\pgfqpoint{4.980928in}{3.458037in}}%
\pgfpathcurveto{\pgfqpoint{4.985247in}{3.453718in}}{\pgfqpoint{4.991106in}{3.451291in}}{\pgfqpoint{4.997214in}{3.451291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996801in}{3.452241in}}%
\pgfpathcurveto{\pgfqpoint{5.002909in}{3.452241in}}{\pgfqpoint{5.008768in}{3.454668in}}{\pgfqpoint{5.013087in}{3.458987in}}%
\pgfpathcurveto{\pgfqpoint{5.017406in}{3.463306in}}{\pgfqpoint{5.019833in}{3.469165in}}{\pgfqpoint{5.019833in}{3.475273in}}%
\pgfpathcurveto{\pgfqpoint{5.019833in}{3.481382in}}{\pgfqpoint{5.017406in}{3.487240in}}{\pgfqpoint{5.013087in}{3.491560in}}%
\pgfpathcurveto{\pgfqpoint{5.008768in}{3.495879in}}{\pgfqpoint{5.002909in}{3.498305in}}{\pgfqpoint{4.996801in}{3.498305in}}%
\pgfpathcurveto{\pgfqpoint{4.990693in}{3.498305in}}{\pgfqpoint{4.984834in}{3.495879in}}{\pgfqpoint{4.980515in}{3.491560in}}%
\pgfpathcurveto{\pgfqpoint{4.976195in}{3.487240in}}{\pgfqpoint{4.973769in}{3.481382in}}{\pgfqpoint{4.973769in}{3.475273in}}%
\pgfpathcurveto{\pgfqpoint{4.973769in}{3.469165in}}{\pgfqpoint{4.976195in}{3.463306in}}{\pgfqpoint{4.980515in}{3.458987in}}%
\pgfpathcurveto{\pgfqpoint{4.984834in}{3.454668in}}{\pgfqpoint{4.990693in}{3.452241in}}{\pgfqpoint{4.996801in}{3.452241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.996387in}{3.453191in}}%
\pgfpathcurveto{\pgfqpoint{5.002496in}{3.453191in}}{\pgfqpoint{5.008354in}{3.455618in}}{\pgfqpoint{5.012674in}{3.459937in}}%
\pgfpathcurveto{\pgfqpoint{5.016993in}{3.464256in}}{\pgfqpoint{5.019420in}{3.470115in}}{\pgfqpoint{5.019420in}{3.476223in}}%
\pgfpathcurveto{\pgfqpoint{5.019420in}{3.482332in}}{\pgfqpoint{5.016993in}{3.488190in}}{\pgfqpoint{5.012674in}{3.492510in}}%
\pgfpathcurveto{\pgfqpoint{5.008354in}{3.496829in}}{\pgfqpoint{5.002496in}{3.499255in}}{\pgfqpoint{4.996387in}{3.499255in}}%
\pgfpathcurveto{\pgfqpoint{4.990279in}{3.499255in}}{\pgfqpoint{4.984420in}{3.496829in}}{\pgfqpoint{4.980101in}{3.492510in}}%
\pgfpathcurveto{\pgfqpoint{4.975782in}{3.488190in}}{\pgfqpoint{4.973355in}{3.482332in}}{\pgfqpoint{4.973355in}{3.476223in}}%
\pgfpathcurveto{\pgfqpoint{4.973355in}{3.470115in}}{\pgfqpoint{4.975782in}{3.464256in}}{\pgfqpoint{4.980101in}{3.459937in}}%
\pgfpathcurveto{\pgfqpoint{4.984420in}{3.455618in}}{\pgfqpoint{4.990279in}{3.453191in}}{\pgfqpoint{4.996387in}{3.453191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995974in}{3.454141in}}%
\pgfpathcurveto{\pgfqpoint{5.002082in}{3.454141in}}{\pgfqpoint{5.007941in}{3.456568in}}{\pgfqpoint{5.012260in}{3.460887in}}%
\pgfpathcurveto{\pgfqpoint{5.016579in}{3.465206in}}{\pgfqpoint{5.019006in}{3.471065in}}{\pgfqpoint{5.019006in}{3.477173in}}%
\pgfpathcurveto{\pgfqpoint{5.019006in}{3.483282in}}{\pgfqpoint{5.016579in}{3.489140in}}{\pgfqpoint{5.012260in}{3.493460in}}%
\pgfpathcurveto{\pgfqpoint{5.007941in}{3.497779in}}{\pgfqpoint{5.002082in}{3.500205in}}{\pgfqpoint{4.995974in}{3.500205in}}%
\pgfpathcurveto{\pgfqpoint{4.989866in}{3.500205in}}{\pgfqpoint{4.984007in}{3.497779in}}{\pgfqpoint{4.979688in}{3.493460in}}%
\pgfpathcurveto{\pgfqpoint{4.975369in}{3.489140in}}{\pgfqpoint{4.972942in}{3.483282in}}{\pgfqpoint{4.972942in}{3.477173in}}%
\pgfpathcurveto{\pgfqpoint{4.972942in}{3.471065in}}{\pgfqpoint{4.975369in}{3.465206in}}{\pgfqpoint{4.979688in}{3.460887in}}%
\pgfpathcurveto{\pgfqpoint{4.984007in}{3.456568in}}{\pgfqpoint{4.989866in}{3.454141in}}{\pgfqpoint{4.995974in}{3.454141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995561in}{3.455091in}}%
\pgfpathcurveto{\pgfqpoint{5.001669in}{3.455091in}}{\pgfqpoint{5.007528in}{3.457518in}}{\pgfqpoint{5.011847in}{3.461837in}}%
\pgfpathcurveto{\pgfqpoint{5.016166in}{3.466156in}}{\pgfqpoint{5.018593in}{3.472015in}}{\pgfqpoint{5.018593in}{3.478123in}}%
\pgfpathcurveto{\pgfqpoint{5.018593in}{3.484232in}}{\pgfqpoint{5.016166in}{3.490090in}}{\pgfqpoint{5.011847in}{3.494410in}}%
\pgfpathcurveto{\pgfqpoint{5.007528in}{3.498729in}}{\pgfqpoint{5.001669in}{3.501155in}}{\pgfqpoint{4.995561in}{3.501155in}}%
\pgfpathcurveto{\pgfqpoint{4.989453in}{3.501155in}}{\pgfqpoint{4.983594in}{3.498729in}}{\pgfqpoint{4.979275in}{3.494410in}}%
\pgfpathcurveto{\pgfqpoint{4.974955in}{3.490090in}}{\pgfqpoint{4.972529in}{3.484232in}}{\pgfqpoint{4.972529in}{3.478123in}}%
\pgfpathcurveto{\pgfqpoint{4.972529in}{3.472015in}}{\pgfqpoint{4.974955in}{3.466156in}}{\pgfqpoint{4.979275in}{3.461837in}}%
\pgfpathcurveto{\pgfqpoint{4.983594in}{3.457518in}}{\pgfqpoint{4.989453in}{3.455091in}}{\pgfqpoint{4.995561in}{3.455091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.995147in}{3.456041in}}%
\pgfpathcurveto{\pgfqpoint{5.001256in}{3.456041in}}{\pgfqpoint{5.007114in}{3.458468in}}{\pgfqpoint{5.011434in}{3.462787in}}%
\pgfpathcurveto{\pgfqpoint{5.015753in}{3.467106in}}{\pgfqpoint{5.018180in}{3.472965in}}{\pgfqpoint{5.018180in}{3.479073in}}%
\pgfpathcurveto{\pgfqpoint{5.018180in}{3.485182in}}{\pgfqpoint{5.015753in}{3.491040in}}{\pgfqpoint{5.011434in}{3.495360in}}%
\pgfpathcurveto{\pgfqpoint{5.007114in}{3.499679in}}{\pgfqpoint{5.001256in}{3.502105in}}{\pgfqpoint{4.995147in}{3.502105in}}%
\pgfpathcurveto{\pgfqpoint{4.989039in}{3.502105in}}{\pgfqpoint{4.983180in}{3.499679in}}{\pgfqpoint{4.978861in}{3.495360in}}%
\pgfpathcurveto{\pgfqpoint{4.974542in}{3.491040in}}{\pgfqpoint{4.972115in}{3.485182in}}{\pgfqpoint{4.972115in}{3.479073in}}%
\pgfpathcurveto{\pgfqpoint{4.972115in}{3.472965in}}{\pgfqpoint{4.974542in}{3.467106in}}{\pgfqpoint{4.978861in}{3.462787in}}%
\pgfpathcurveto{\pgfqpoint{4.983180in}{3.458468in}}{\pgfqpoint{4.989039in}{3.456041in}}{\pgfqpoint{4.995147in}{3.456041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994734in}{3.456991in}}%
\pgfpathcurveto{\pgfqpoint{5.000842in}{3.456991in}}{\pgfqpoint{5.006701in}{3.459418in}}{\pgfqpoint{5.011020in}{3.463737in}}%
\pgfpathcurveto{\pgfqpoint{5.015339in}{3.468056in}}{\pgfqpoint{5.017766in}{3.473915in}}{\pgfqpoint{5.017766in}{3.480023in}}%
\pgfpathcurveto{\pgfqpoint{5.017766in}{3.486132in}}{\pgfqpoint{5.015339in}{3.491990in}}{\pgfqpoint{5.011020in}{3.496310in}}%
\pgfpathcurveto{\pgfqpoint{5.006701in}{3.500629in}}{\pgfqpoint{5.000842in}{3.503056in}}{\pgfqpoint{4.994734in}{3.503056in}}%
\pgfpathcurveto{\pgfqpoint{4.988626in}{3.503056in}}{\pgfqpoint{4.982767in}{3.500629in}}{\pgfqpoint{4.978448in}{3.496310in}}%
\pgfpathcurveto{\pgfqpoint{4.974129in}{3.491990in}}{\pgfqpoint{4.971702in}{3.486132in}}{\pgfqpoint{4.971702in}{3.480023in}}%
\pgfpathcurveto{\pgfqpoint{4.971702in}{3.473915in}}{\pgfqpoint{4.974129in}{3.468056in}}{\pgfqpoint{4.978448in}{3.463737in}}%
\pgfpathcurveto{\pgfqpoint{4.982767in}{3.459418in}}{\pgfqpoint{4.988626in}{3.456991in}}{\pgfqpoint{4.994734in}{3.456991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.994321in}{3.457941in}}%
\pgfpathcurveto{\pgfqpoint{5.000429in}{3.457941in}}{\pgfqpoint{5.006288in}{3.460368in}}{\pgfqpoint{5.010607in}{3.464687in}}%
\pgfpathcurveto{\pgfqpoint{5.014926in}{3.469006in}}{\pgfqpoint{5.017353in}{3.474865in}}{\pgfqpoint{5.017353in}{3.480973in}}%
\pgfpathcurveto{\pgfqpoint{5.017353in}{3.487082in}}{\pgfqpoint{5.014926in}{3.492940in}}{\pgfqpoint{5.010607in}{3.497260in}}%
\pgfpathcurveto{\pgfqpoint{5.006288in}{3.501579in}}{\pgfqpoint{5.000429in}{3.504006in}}{\pgfqpoint{4.994321in}{3.504006in}}%
\pgfpathcurveto{\pgfqpoint{4.988213in}{3.504006in}}{\pgfqpoint{4.982354in}{3.501579in}}{\pgfqpoint{4.978035in}{3.497260in}}%
\pgfpathcurveto{\pgfqpoint{4.973715in}{3.492940in}}{\pgfqpoint{4.971289in}{3.487082in}}{\pgfqpoint{4.971289in}{3.480973in}}%
\pgfpathcurveto{\pgfqpoint{4.971289in}{3.474865in}}{\pgfqpoint{4.973715in}{3.469006in}}{\pgfqpoint{4.978035in}{3.464687in}}%
\pgfpathcurveto{\pgfqpoint{4.982354in}{3.460368in}}{\pgfqpoint{4.988213in}{3.457941in}}{\pgfqpoint{4.994321in}{3.457941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993907in}{3.458891in}}%
\pgfpathcurveto{\pgfqpoint{5.000016in}{3.458891in}}{\pgfqpoint{5.005874in}{3.461318in}}{\pgfqpoint{5.010194in}{3.465637in}}%
\pgfpathcurveto{\pgfqpoint{5.014513in}{3.469956in}}{\pgfqpoint{5.016940in}{3.475815in}}{\pgfqpoint{5.016940in}{3.481923in}}%
\pgfpathcurveto{\pgfqpoint{5.016940in}{3.488032in}}{\pgfqpoint{5.014513in}{3.493890in}}{\pgfqpoint{5.010194in}{3.498210in}}%
\pgfpathcurveto{\pgfqpoint{5.005874in}{3.502529in}}{\pgfqpoint{5.000016in}{3.504956in}}{\pgfqpoint{4.993907in}{3.504956in}}%
\pgfpathcurveto{\pgfqpoint{4.987799in}{3.504956in}}{\pgfqpoint{4.981940in}{3.502529in}}{\pgfqpoint{4.977621in}{3.498210in}}%
\pgfpathcurveto{\pgfqpoint{4.973302in}{3.493890in}}{\pgfqpoint{4.970875in}{3.488032in}}{\pgfqpoint{4.970875in}{3.481923in}}%
\pgfpathcurveto{\pgfqpoint{4.970875in}{3.475815in}}{\pgfqpoint{4.973302in}{3.469956in}}{\pgfqpoint{4.977621in}{3.465637in}}%
\pgfpathcurveto{\pgfqpoint{4.981940in}{3.461318in}}{\pgfqpoint{4.987799in}{3.458891in}}{\pgfqpoint{4.993907in}{3.458891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993494in}{3.459841in}}%
\pgfpathcurveto{\pgfqpoint{4.999602in}{3.459841in}}{\pgfqpoint{5.005461in}{3.462268in}}{\pgfqpoint{5.009780in}{3.466587in}}%
\pgfpathcurveto{\pgfqpoint{5.014099in}{3.470906in}}{\pgfqpoint{5.016526in}{3.476765in}}{\pgfqpoint{5.016526in}{3.482873in}}%
\pgfpathcurveto{\pgfqpoint{5.016526in}{3.488982in}}{\pgfqpoint{5.014099in}{3.494840in}}{\pgfqpoint{5.009780in}{3.499160in}}%
\pgfpathcurveto{\pgfqpoint{5.005461in}{3.503479in}}{\pgfqpoint{4.999602in}{3.505906in}}{\pgfqpoint{4.993494in}{3.505906in}}%
\pgfpathcurveto{\pgfqpoint{4.987386in}{3.505906in}}{\pgfqpoint{4.981527in}{3.503479in}}{\pgfqpoint{4.977208in}{3.499160in}}%
\pgfpathcurveto{\pgfqpoint{4.972889in}{3.494840in}}{\pgfqpoint{4.970462in}{3.488982in}}{\pgfqpoint{4.970462in}{3.482873in}}%
\pgfpathcurveto{\pgfqpoint{4.970462in}{3.476765in}}{\pgfqpoint{4.972889in}{3.470906in}}{\pgfqpoint{4.977208in}{3.466587in}}%
\pgfpathcurveto{\pgfqpoint{4.981527in}{3.462268in}}{\pgfqpoint{4.987386in}{3.459841in}}{\pgfqpoint{4.993494in}{3.459841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993081in}{3.460791in}}%
\pgfpathcurveto{\pgfqpoint{4.999189in}{3.460791in}}{\pgfqpoint{5.005048in}{3.463218in}}{\pgfqpoint{5.009367in}{3.467537in}}%
\pgfpathcurveto{\pgfqpoint{5.013686in}{3.471856in}}{\pgfqpoint{5.016113in}{3.477715in}}{\pgfqpoint{5.016113in}{3.483823in}}%
\pgfpathcurveto{\pgfqpoint{5.016113in}{3.489932in}}{\pgfqpoint{5.013686in}{3.495790in}}{\pgfqpoint{5.009367in}{3.500110in}}%
\pgfpathcurveto{\pgfqpoint{5.005048in}{3.504429in}}{\pgfqpoint{4.999189in}{3.506856in}}{\pgfqpoint{4.993081in}{3.506856in}}%
\pgfpathcurveto{\pgfqpoint{4.986973in}{3.506856in}}{\pgfqpoint{4.981114in}{3.504429in}}{\pgfqpoint{4.976795in}{3.500110in}}%
\pgfpathcurveto{\pgfqpoint{4.972475in}{3.495790in}}{\pgfqpoint{4.970049in}{3.489932in}}{\pgfqpoint{4.970049in}{3.483823in}}%
\pgfpathcurveto{\pgfqpoint{4.970049in}{3.477715in}}{\pgfqpoint{4.972475in}{3.471856in}}{\pgfqpoint{4.976795in}{3.467537in}}%
\pgfpathcurveto{\pgfqpoint{4.981114in}{3.463218in}}{\pgfqpoint{4.986973in}{3.460791in}}{\pgfqpoint{4.993081in}{3.460791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992667in}{3.461741in}}%
\pgfpathcurveto{\pgfqpoint{4.998776in}{3.461741in}}{\pgfqpoint{5.004634in}{3.464168in}}{\pgfqpoint{5.008954in}{3.468487in}}%
\pgfpathcurveto{\pgfqpoint{5.013273in}{3.472806in}}{\pgfqpoint{5.015700in}{3.478665in}}{\pgfqpoint{5.015700in}{3.484773in}}%
\pgfpathcurveto{\pgfqpoint{5.015700in}{3.490882in}}{\pgfqpoint{5.013273in}{3.496740in}}{\pgfqpoint{5.008954in}{3.501060in}}%
\pgfpathcurveto{\pgfqpoint{5.004634in}{3.505379in}}{\pgfqpoint{4.998776in}{3.507806in}}{\pgfqpoint{4.992667in}{3.507806in}}%
\pgfpathcurveto{\pgfqpoint{4.986559in}{3.507806in}}{\pgfqpoint{4.980700in}{3.505379in}}{\pgfqpoint{4.976381in}{3.501060in}}%
\pgfpathcurveto{\pgfqpoint{4.972062in}{3.496740in}}{\pgfqpoint{4.969635in}{3.490882in}}{\pgfqpoint{4.969635in}{3.484773in}}%
\pgfpathcurveto{\pgfqpoint{4.969635in}{3.478665in}}{\pgfqpoint{4.972062in}{3.472806in}}{\pgfqpoint{4.976381in}{3.468487in}}%
\pgfpathcurveto{\pgfqpoint{4.980700in}{3.464168in}}{\pgfqpoint{4.986559in}{3.461741in}}{\pgfqpoint{4.992667in}{3.461741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.992254in}{3.462691in}}%
\pgfpathcurveto{\pgfqpoint{4.998362in}{3.462691in}}{\pgfqpoint{5.004221in}{3.465118in}}{\pgfqpoint{5.008540in}{3.469437in}}%
\pgfpathcurveto{\pgfqpoint{5.012859in}{3.473756in}}{\pgfqpoint{5.015286in}{3.479615in}}{\pgfqpoint{5.015286in}{3.485723in}}%
\pgfpathcurveto{\pgfqpoint{5.015286in}{3.491832in}}{\pgfqpoint{5.012859in}{3.497690in}}{\pgfqpoint{5.008540in}{3.502010in}}%
\pgfpathcurveto{\pgfqpoint{5.004221in}{3.506329in}}{\pgfqpoint{4.998362in}{3.508756in}}{\pgfqpoint{4.992254in}{3.508756in}}%
\pgfpathcurveto{\pgfqpoint{4.986146in}{3.508756in}}{\pgfqpoint{4.980287in}{3.506329in}}{\pgfqpoint{4.975968in}{3.502010in}}%
\pgfpathcurveto{\pgfqpoint{4.971649in}{3.497690in}}{\pgfqpoint{4.969222in}{3.491832in}}{\pgfqpoint{4.969222in}{3.485723in}}%
\pgfpathcurveto{\pgfqpoint{4.969222in}{3.479615in}}{\pgfqpoint{4.971649in}{3.473756in}}{\pgfqpoint{4.975968in}{3.469437in}}%
\pgfpathcurveto{\pgfqpoint{4.980287in}{3.465118in}}{\pgfqpoint{4.986146in}{3.462691in}}{\pgfqpoint{4.992254in}{3.462691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991841in}{3.463641in}}%
\pgfpathcurveto{\pgfqpoint{4.997949in}{3.463641in}}{\pgfqpoint{5.003808in}{3.466068in}}{\pgfqpoint{5.008127in}{3.470387in}}%
\pgfpathcurveto{\pgfqpoint{5.012446in}{3.474706in}}{\pgfqpoint{5.014873in}{3.480565in}}{\pgfqpoint{5.014873in}{3.486673in}}%
\pgfpathcurveto{\pgfqpoint{5.014873in}{3.492782in}}{\pgfqpoint{5.012446in}{3.498640in}}{\pgfqpoint{5.008127in}{3.502960in}}%
\pgfpathcurveto{\pgfqpoint{5.003808in}{3.507279in}}{\pgfqpoint{4.997949in}{3.509706in}}{\pgfqpoint{4.991841in}{3.509706in}}%
\pgfpathcurveto{\pgfqpoint{4.985733in}{3.509706in}}{\pgfqpoint{4.979874in}{3.507279in}}{\pgfqpoint{4.975555in}{3.502960in}}%
\pgfpathcurveto{\pgfqpoint{4.971235in}{3.498640in}}{\pgfqpoint{4.968809in}{3.492782in}}{\pgfqpoint{4.968809in}{3.486673in}}%
\pgfpathcurveto{\pgfqpoint{4.968809in}{3.480565in}}{\pgfqpoint{4.971235in}{3.474706in}}{\pgfqpoint{4.975555in}{3.470387in}}%
\pgfpathcurveto{\pgfqpoint{4.979874in}{3.466068in}}{\pgfqpoint{4.985733in}{3.463641in}}{\pgfqpoint{4.991841in}{3.463641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991427in}{3.464591in}}%
\pgfpathcurveto{\pgfqpoint{4.997536in}{3.464591in}}{\pgfqpoint{5.003394in}{3.467018in}}{\pgfqpoint{5.007714in}{3.471337in}}%
\pgfpathcurveto{\pgfqpoint{5.012033in}{3.475656in}}{\pgfqpoint{5.014460in}{3.481515in}}{\pgfqpoint{5.014460in}{3.487623in}}%
\pgfpathcurveto{\pgfqpoint{5.014460in}{3.493732in}}{\pgfqpoint{5.012033in}{3.499590in}}{\pgfqpoint{5.007714in}{3.503910in}}%
\pgfpathcurveto{\pgfqpoint{5.003394in}{3.508229in}}{\pgfqpoint{4.997536in}{3.510656in}}{\pgfqpoint{4.991427in}{3.510656in}}%
\pgfpathcurveto{\pgfqpoint{4.985319in}{3.510656in}}{\pgfqpoint{4.979460in}{3.508229in}}{\pgfqpoint{4.975141in}{3.503910in}}%
\pgfpathcurveto{\pgfqpoint{4.970822in}{3.499590in}}{\pgfqpoint{4.968395in}{3.493732in}}{\pgfqpoint{4.968395in}{3.487623in}}%
\pgfpathcurveto{\pgfqpoint{4.968395in}{3.481515in}}{\pgfqpoint{4.970822in}{3.475656in}}{\pgfqpoint{4.975141in}{3.471337in}}%
\pgfpathcurveto{\pgfqpoint{4.979460in}{3.467018in}}{\pgfqpoint{4.985319in}{3.464591in}}{\pgfqpoint{4.991427in}{3.464591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.991014in}{3.465541in}}%
\pgfpathcurveto{\pgfqpoint{4.997122in}{3.465541in}}{\pgfqpoint{5.002981in}{3.467968in}}{\pgfqpoint{5.007300in}{3.472287in}}%
\pgfpathcurveto{\pgfqpoint{5.011619in}{3.476606in}}{\pgfqpoint{5.014046in}{3.482465in}}{\pgfqpoint{5.014046in}{3.488573in}}%
\pgfpathcurveto{\pgfqpoint{5.014046in}{3.494682in}}{\pgfqpoint{5.011619in}{3.500540in}}{\pgfqpoint{5.007300in}{3.504860in}}%
\pgfpathcurveto{\pgfqpoint{5.002981in}{3.509179in}}{\pgfqpoint{4.997122in}{3.511606in}}{\pgfqpoint{4.991014in}{3.511606in}}%
\pgfpathcurveto{\pgfqpoint{4.984906in}{3.511606in}}{\pgfqpoint{4.979047in}{3.509179in}}{\pgfqpoint{4.974728in}{3.504860in}}%
\pgfpathcurveto{\pgfqpoint{4.970409in}{3.500540in}}{\pgfqpoint{4.967982in}{3.494682in}}{\pgfqpoint{4.967982in}{3.488573in}}%
\pgfpathcurveto{\pgfqpoint{4.967982in}{3.482465in}}{\pgfqpoint{4.970409in}{3.476606in}}{\pgfqpoint{4.974728in}{3.472287in}}%
\pgfpathcurveto{\pgfqpoint{4.979047in}{3.467968in}}{\pgfqpoint{4.984906in}{3.465541in}}{\pgfqpoint{4.991014in}{3.465541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990601in}{3.466491in}}%
\pgfpathcurveto{\pgfqpoint{4.996709in}{3.466491in}}{\pgfqpoint{5.002568in}{3.468918in}}{\pgfqpoint{5.006887in}{3.473237in}}%
\pgfpathcurveto{\pgfqpoint{5.011206in}{3.477556in}}{\pgfqpoint{5.013633in}{3.483415in}}{\pgfqpoint{5.013633in}{3.489523in}}%
\pgfpathcurveto{\pgfqpoint{5.013633in}{3.495632in}}{\pgfqpoint{5.011206in}{3.501490in}}{\pgfqpoint{5.006887in}{3.505810in}}%
\pgfpathcurveto{\pgfqpoint{5.002568in}{3.510129in}}{\pgfqpoint{4.996709in}{3.512556in}}{\pgfqpoint{4.990601in}{3.512556in}}%
\pgfpathcurveto{\pgfqpoint{4.984493in}{3.512556in}}{\pgfqpoint{4.978634in}{3.510129in}}{\pgfqpoint{4.974315in}{3.505810in}}%
\pgfpathcurveto{\pgfqpoint{4.969995in}{3.501490in}}{\pgfqpoint{4.967569in}{3.495632in}}{\pgfqpoint{4.967569in}{3.489523in}}%
\pgfpathcurveto{\pgfqpoint{4.967569in}{3.483415in}}{\pgfqpoint{4.969995in}{3.477556in}}{\pgfqpoint{4.974315in}{3.473237in}}%
\pgfpathcurveto{\pgfqpoint{4.978634in}{3.468918in}}{\pgfqpoint{4.984493in}{3.466491in}}{\pgfqpoint{4.990601in}{3.466491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.990187in}{3.467441in}}%
\pgfpathcurveto{\pgfqpoint{4.996296in}{3.467441in}}{\pgfqpoint{5.002154in}{3.469868in}}{\pgfqpoint{5.006474in}{3.474187in}}%
\pgfpathcurveto{\pgfqpoint{5.010793in}{3.478506in}}{\pgfqpoint{5.013220in}{3.484365in}}{\pgfqpoint{5.013220in}{3.490473in}}%
\pgfpathcurveto{\pgfqpoint{5.013220in}{3.496582in}}{\pgfqpoint{5.010793in}{3.502440in}}{\pgfqpoint{5.006474in}{3.506760in}}%
\pgfpathcurveto{\pgfqpoint{5.002154in}{3.511079in}}{\pgfqpoint{4.996296in}{3.513506in}}{\pgfqpoint{4.990187in}{3.513506in}}%
\pgfpathcurveto{\pgfqpoint{4.984079in}{3.513506in}}{\pgfqpoint{4.978220in}{3.511079in}}{\pgfqpoint{4.973901in}{3.506760in}}%
\pgfpathcurveto{\pgfqpoint{4.969582in}{3.502440in}}{\pgfqpoint{4.967155in}{3.496582in}}{\pgfqpoint{4.967155in}{3.490473in}}%
\pgfpathcurveto{\pgfqpoint{4.967155in}{3.484365in}}{\pgfqpoint{4.969582in}{3.478506in}}{\pgfqpoint{4.973901in}{3.474187in}}%
\pgfpathcurveto{\pgfqpoint{4.978220in}{3.469868in}}{\pgfqpoint{4.984079in}{3.467441in}}{\pgfqpoint{4.990187in}{3.467441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989774in}{3.468391in}}%
\pgfpathcurveto{\pgfqpoint{4.995882in}{3.468391in}}{\pgfqpoint{5.001741in}{3.470818in}}{\pgfqpoint{5.006060in}{3.475137in}}%
\pgfpathcurveto{\pgfqpoint{5.010379in}{3.479456in}}{\pgfqpoint{5.012806in}{3.485315in}}{\pgfqpoint{5.012806in}{3.491423in}}%
\pgfpathcurveto{\pgfqpoint{5.012806in}{3.497532in}}{\pgfqpoint{5.010379in}{3.503390in}}{\pgfqpoint{5.006060in}{3.507710in}}%
\pgfpathcurveto{\pgfqpoint{5.001741in}{3.512029in}}{\pgfqpoint{4.995882in}{3.514456in}}{\pgfqpoint{4.989774in}{3.514456in}}%
\pgfpathcurveto{\pgfqpoint{4.983666in}{3.514456in}}{\pgfqpoint{4.977807in}{3.512029in}}{\pgfqpoint{4.973488in}{3.507710in}}%
\pgfpathcurveto{\pgfqpoint{4.969169in}{3.503390in}}{\pgfqpoint{4.966742in}{3.497532in}}{\pgfqpoint{4.966742in}{3.491423in}}%
\pgfpathcurveto{\pgfqpoint{4.966742in}{3.485315in}}{\pgfqpoint{4.969169in}{3.479456in}}{\pgfqpoint{4.973488in}{3.475137in}}%
\pgfpathcurveto{\pgfqpoint{4.977807in}{3.470818in}}{\pgfqpoint{4.983666in}{3.468391in}}{\pgfqpoint{4.989774in}{3.468391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.989361in}{3.469341in}}%
\pgfpathcurveto{\pgfqpoint{4.995469in}{3.469341in}}{\pgfqpoint{5.001328in}{3.471768in}}{\pgfqpoint{5.005647in}{3.476087in}}%
\pgfpathcurveto{\pgfqpoint{5.009966in}{3.480406in}}{\pgfqpoint{5.012393in}{3.486265in}}{\pgfqpoint{5.012393in}{3.492373in}}%
\pgfpathcurveto{\pgfqpoint{5.012393in}{3.498482in}}{\pgfqpoint{5.009966in}{3.504340in}}{\pgfqpoint{5.005647in}{3.508660in}}%
\pgfpathcurveto{\pgfqpoint{5.001328in}{3.512979in}}{\pgfqpoint{4.995469in}{3.515406in}}{\pgfqpoint{4.989361in}{3.515406in}}%
\pgfpathcurveto{\pgfqpoint{4.983253in}{3.515406in}}{\pgfqpoint{4.977394in}{3.512979in}}{\pgfqpoint{4.973075in}{3.508660in}}%
\pgfpathcurveto{\pgfqpoint{4.968755in}{3.504340in}}{\pgfqpoint{4.966329in}{3.498482in}}{\pgfqpoint{4.966329in}{3.492373in}}%
\pgfpathcurveto{\pgfqpoint{4.966329in}{3.486265in}}{\pgfqpoint{4.968755in}{3.480406in}}{\pgfqpoint{4.973075in}{3.476087in}}%
\pgfpathcurveto{\pgfqpoint{4.977394in}{3.471768in}}{\pgfqpoint{4.983253in}{3.469341in}}{\pgfqpoint{4.989361in}{3.469341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988947in}{3.470291in}}%
\pgfpathcurveto{\pgfqpoint{4.995056in}{3.470291in}}{\pgfqpoint{5.000914in}{3.472718in}}{\pgfqpoint{5.005234in}{3.477037in}}%
\pgfpathcurveto{\pgfqpoint{5.009553in}{3.481356in}}{\pgfqpoint{5.011980in}{3.487215in}}{\pgfqpoint{5.011980in}{3.493323in}}%
\pgfpathcurveto{\pgfqpoint{5.011980in}{3.499432in}}{\pgfqpoint{5.009553in}{3.505290in}}{\pgfqpoint{5.005234in}{3.509610in}}%
\pgfpathcurveto{\pgfqpoint{5.000914in}{3.513929in}}{\pgfqpoint{4.995056in}{3.516356in}}{\pgfqpoint{4.988947in}{3.516356in}}%
\pgfpathcurveto{\pgfqpoint{4.982839in}{3.516356in}}{\pgfqpoint{4.976980in}{3.513929in}}{\pgfqpoint{4.972661in}{3.509610in}}%
\pgfpathcurveto{\pgfqpoint{4.968342in}{3.505290in}}{\pgfqpoint{4.965915in}{3.499432in}}{\pgfqpoint{4.965915in}{3.493323in}}%
\pgfpathcurveto{\pgfqpoint{4.965915in}{3.487215in}}{\pgfqpoint{4.968342in}{3.481356in}}{\pgfqpoint{4.972661in}{3.477037in}}%
\pgfpathcurveto{\pgfqpoint{4.976980in}{3.472718in}}{\pgfqpoint{4.982839in}{3.470291in}}{\pgfqpoint{4.988947in}{3.470291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988534in}{3.471241in}}%
\pgfpathcurveto{\pgfqpoint{4.994642in}{3.471241in}}{\pgfqpoint{5.000501in}{3.473668in}}{\pgfqpoint{5.004820in}{3.477987in}}%
\pgfpathcurveto{\pgfqpoint{5.009139in}{3.482306in}}{\pgfqpoint{5.011566in}{3.488165in}}{\pgfqpoint{5.011566in}{3.494273in}}%
\pgfpathcurveto{\pgfqpoint{5.011566in}{3.500382in}}{\pgfqpoint{5.009139in}{3.506240in}}{\pgfqpoint{5.004820in}{3.510560in}}%
\pgfpathcurveto{\pgfqpoint{5.000501in}{3.514879in}}{\pgfqpoint{4.994642in}{3.517306in}}{\pgfqpoint{4.988534in}{3.517306in}}%
\pgfpathcurveto{\pgfqpoint{4.982426in}{3.517306in}}{\pgfqpoint{4.976567in}{3.514879in}}{\pgfqpoint{4.972248in}{3.510560in}}%
\pgfpathcurveto{\pgfqpoint{4.967929in}{3.506240in}}{\pgfqpoint{4.965502in}{3.500382in}}{\pgfqpoint{4.965502in}{3.494273in}}%
\pgfpathcurveto{\pgfqpoint{4.965502in}{3.488165in}}{\pgfqpoint{4.967929in}{3.482306in}}{\pgfqpoint{4.972248in}{3.477987in}}%
\pgfpathcurveto{\pgfqpoint{4.976567in}{3.473668in}}{\pgfqpoint{4.982426in}{3.471241in}}{\pgfqpoint{4.988534in}{3.471241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.988121in}{3.472191in}}%
\pgfpathcurveto{\pgfqpoint{4.994229in}{3.472191in}}{\pgfqpoint{5.000088in}{3.474618in}}{\pgfqpoint{5.004407in}{3.478937in}}%
\pgfpathcurveto{\pgfqpoint{5.008726in}{3.483256in}}{\pgfqpoint{5.011153in}{3.489115in}}{\pgfqpoint{5.011153in}{3.495223in}}%
\pgfpathcurveto{\pgfqpoint{5.011153in}{3.501332in}}{\pgfqpoint{5.008726in}{3.507190in}}{\pgfqpoint{5.004407in}{3.511510in}}%
\pgfpathcurveto{\pgfqpoint{5.000088in}{3.515829in}}{\pgfqpoint{4.994229in}{3.518256in}}{\pgfqpoint{4.988121in}{3.518256in}}%
\pgfpathcurveto{\pgfqpoint{4.982013in}{3.518256in}}{\pgfqpoint{4.976154in}{3.515829in}}{\pgfqpoint{4.971835in}{3.511510in}}%
\pgfpathcurveto{\pgfqpoint{4.967515in}{3.507190in}}{\pgfqpoint{4.965089in}{3.501332in}}{\pgfqpoint{4.965089in}{3.495223in}}%
\pgfpathcurveto{\pgfqpoint{4.965089in}{3.489115in}}{\pgfqpoint{4.967515in}{3.483256in}}{\pgfqpoint{4.971835in}{3.478937in}}%
\pgfpathcurveto{\pgfqpoint{4.976154in}{3.474618in}}{\pgfqpoint{4.982013in}{3.472191in}}{\pgfqpoint{4.988121in}{3.472191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987707in}{3.473141in}}%
\pgfpathcurveto{\pgfqpoint{4.993816in}{3.473141in}}{\pgfqpoint{4.999674in}{3.475568in}}{\pgfqpoint{5.003994in}{3.479887in}}%
\pgfpathcurveto{\pgfqpoint{5.008313in}{3.484206in}}{\pgfqpoint{5.010740in}{3.490065in}}{\pgfqpoint{5.010740in}{3.496173in}}%
\pgfpathcurveto{\pgfqpoint{5.010740in}{3.502282in}}{\pgfqpoint{5.008313in}{3.508140in}}{\pgfqpoint{5.003994in}{3.512460in}}%
\pgfpathcurveto{\pgfqpoint{4.999674in}{3.516779in}}{\pgfqpoint{4.993816in}{3.519206in}}{\pgfqpoint{4.987707in}{3.519206in}}%
\pgfpathcurveto{\pgfqpoint{4.981599in}{3.519206in}}{\pgfqpoint{4.975740in}{3.516779in}}{\pgfqpoint{4.971421in}{3.512460in}}%
\pgfpathcurveto{\pgfqpoint{4.967102in}{3.508140in}}{\pgfqpoint{4.964675in}{3.502282in}}{\pgfqpoint{4.964675in}{3.496173in}}%
\pgfpathcurveto{\pgfqpoint{4.964675in}{3.490065in}}{\pgfqpoint{4.967102in}{3.484206in}}{\pgfqpoint{4.971421in}{3.479887in}}%
\pgfpathcurveto{\pgfqpoint{4.975740in}{3.475568in}}{\pgfqpoint{4.981599in}{3.473141in}}{\pgfqpoint{4.987707in}{3.473141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.987294in}{3.474091in}}%
\pgfpathcurveto{\pgfqpoint{4.993402in}{3.474091in}}{\pgfqpoint{4.999261in}{3.476518in}}{\pgfqpoint{5.003580in}{3.480837in}}%
\pgfpathcurveto{\pgfqpoint{5.007899in}{3.485156in}}{\pgfqpoint{5.010326in}{3.491015in}}{\pgfqpoint{5.010326in}{3.497123in}}%
\pgfpathcurveto{\pgfqpoint{5.010326in}{3.503232in}}{\pgfqpoint{5.007899in}{3.509090in}}{\pgfqpoint{5.003580in}{3.513410in}}%
\pgfpathcurveto{\pgfqpoint{4.999261in}{3.517729in}}{\pgfqpoint{4.993402in}{3.520156in}}{\pgfqpoint{4.987294in}{3.520156in}}%
\pgfpathcurveto{\pgfqpoint{4.981186in}{3.520156in}}{\pgfqpoint{4.975327in}{3.517729in}}{\pgfqpoint{4.971008in}{3.513410in}}%
\pgfpathcurveto{\pgfqpoint{4.966689in}{3.509090in}}{\pgfqpoint{4.964262in}{3.503232in}}{\pgfqpoint{4.964262in}{3.497123in}}%
\pgfpathcurveto{\pgfqpoint{4.964262in}{3.491015in}}{\pgfqpoint{4.966689in}{3.485156in}}{\pgfqpoint{4.971008in}{3.480837in}}%
\pgfpathcurveto{\pgfqpoint{4.975327in}{3.476518in}}{\pgfqpoint{4.981186in}{3.474091in}}{\pgfqpoint{4.987294in}{3.474091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986881in}{3.475041in}}%
\pgfpathcurveto{\pgfqpoint{4.992989in}{3.475041in}}{\pgfqpoint{4.998848in}{3.477468in}}{\pgfqpoint{5.003167in}{3.481787in}}%
\pgfpathcurveto{\pgfqpoint{5.007486in}{3.486106in}}{\pgfqpoint{5.009913in}{3.491965in}}{\pgfqpoint{5.009913in}{3.498073in}}%
\pgfpathcurveto{\pgfqpoint{5.009913in}{3.504182in}}{\pgfqpoint{5.007486in}{3.510040in}}{\pgfqpoint{5.003167in}{3.514360in}}%
\pgfpathcurveto{\pgfqpoint{4.998848in}{3.518679in}}{\pgfqpoint{4.992989in}{3.521106in}}{\pgfqpoint{4.986881in}{3.521106in}}%
\pgfpathcurveto{\pgfqpoint{4.980773in}{3.521106in}}{\pgfqpoint{4.974914in}{3.518679in}}{\pgfqpoint{4.970595in}{3.514360in}}%
\pgfpathcurveto{\pgfqpoint{4.966275in}{3.510040in}}{\pgfqpoint{4.963849in}{3.504182in}}{\pgfqpoint{4.963849in}{3.498073in}}%
\pgfpathcurveto{\pgfqpoint{4.963849in}{3.491965in}}{\pgfqpoint{4.966275in}{3.486106in}}{\pgfqpoint{4.970595in}{3.481787in}}%
\pgfpathcurveto{\pgfqpoint{4.974914in}{3.477468in}}{\pgfqpoint{4.980773in}{3.475041in}}{\pgfqpoint{4.986881in}{3.475041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986467in}{3.475991in}}%
\pgfpathcurveto{\pgfqpoint{4.992576in}{3.475991in}}{\pgfqpoint{4.998434in}{3.478418in}}{\pgfqpoint{5.002754in}{3.482737in}}%
\pgfpathcurveto{\pgfqpoint{5.007073in}{3.487056in}}{\pgfqpoint{5.009500in}{3.492915in}}{\pgfqpoint{5.009500in}{3.499023in}}%
\pgfpathcurveto{\pgfqpoint{5.009500in}{3.505132in}}{\pgfqpoint{5.007073in}{3.510990in}}{\pgfqpoint{5.002754in}{3.515310in}}%
\pgfpathcurveto{\pgfqpoint{4.998434in}{3.519629in}}{\pgfqpoint{4.992576in}{3.522056in}}{\pgfqpoint{4.986467in}{3.522056in}}%
\pgfpathcurveto{\pgfqpoint{4.980359in}{3.522056in}}{\pgfqpoint{4.974500in}{3.519629in}}{\pgfqpoint{4.970181in}{3.515310in}}%
\pgfpathcurveto{\pgfqpoint{4.965862in}{3.510990in}}{\pgfqpoint{4.963435in}{3.505132in}}{\pgfqpoint{4.963435in}{3.499023in}}%
\pgfpathcurveto{\pgfqpoint{4.963435in}{3.492915in}}{\pgfqpoint{4.965862in}{3.487056in}}{\pgfqpoint{4.970181in}{3.482737in}}%
\pgfpathcurveto{\pgfqpoint{4.974500in}{3.478418in}}{\pgfqpoint{4.980359in}{3.475991in}}{\pgfqpoint{4.986467in}{3.475991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986054in}{3.476941in}}%
\pgfpathcurveto{\pgfqpoint{4.992162in}{3.476941in}}{\pgfqpoint{4.998021in}{3.479368in}}{\pgfqpoint{5.002340in}{3.483687in}}%
\pgfpathcurveto{\pgfqpoint{5.006659in}{3.488006in}}{\pgfqpoint{5.009086in}{3.493865in}}{\pgfqpoint{5.009086in}{3.499973in}}%
\pgfpathcurveto{\pgfqpoint{5.009086in}{3.506082in}}{\pgfqpoint{5.006659in}{3.511940in}}{\pgfqpoint{5.002340in}{3.516260in}}%
\pgfpathcurveto{\pgfqpoint{4.998021in}{3.520579in}}{\pgfqpoint{4.992162in}{3.523006in}}{\pgfqpoint{4.986054in}{3.523006in}}%
\pgfpathcurveto{\pgfqpoint{4.979946in}{3.523006in}}{\pgfqpoint{4.974087in}{3.520579in}}{\pgfqpoint{4.969768in}{3.516260in}}%
\pgfpathcurveto{\pgfqpoint{4.965449in}{3.511940in}}{\pgfqpoint{4.963022in}{3.506082in}}{\pgfqpoint{4.963022in}{3.499973in}}%
\pgfpathcurveto{\pgfqpoint{4.963022in}{3.493865in}}{\pgfqpoint{4.965449in}{3.488006in}}{\pgfqpoint{4.969768in}{3.483687in}}%
\pgfpathcurveto{\pgfqpoint{4.974087in}{3.479368in}}{\pgfqpoint{4.979946in}{3.476941in}}{\pgfqpoint{4.986054in}{3.476941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985641in}{3.477891in}}%
\pgfpathcurveto{\pgfqpoint{4.991749in}{3.477891in}}{\pgfqpoint{4.997608in}{3.480318in}}{\pgfqpoint{5.001927in}{3.484637in}}%
\pgfpathcurveto{\pgfqpoint{5.006246in}{3.488956in}}{\pgfqpoint{5.008673in}{3.494815in}}{\pgfqpoint{5.008673in}{3.500923in}}%
\pgfpathcurveto{\pgfqpoint{5.008673in}{3.507032in}}{\pgfqpoint{5.006246in}{3.512890in}}{\pgfqpoint{5.001927in}{3.517210in}}%
\pgfpathcurveto{\pgfqpoint{4.997608in}{3.521529in}}{\pgfqpoint{4.991749in}{3.523956in}}{\pgfqpoint{4.985641in}{3.523956in}}%
\pgfpathcurveto{\pgfqpoint{4.979533in}{3.523956in}}{\pgfqpoint{4.973674in}{3.521529in}}{\pgfqpoint{4.969355in}{3.517210in}}%
\pgfpathcurveto{\pgfqpoint{4.965035in}{3.512890in}}{\pgfqpoint{4.962609in}{3.507032in}}{\pgfqpoint{4.962609in}{3.500923in}}%
\pgfpathcurveto{\pgfqpoint{4.962609in}{3.494815in}}{\pgfqpoint{4.965035in}{3.488956in}}{\pgfqpoint{4.969355in}{3.484637in}}%
\pgfpathcurveto{\pgfqpoint{4.973674in}{3.480318in}}{\pgfqpoint{4.979533in}{3.477891in}}{\pgfqpoint{4.985641in}{3.477891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.985227in}{3.478841in}}%
\pgfpathcurveto{\pgfqpoint{4.991336in}{3.478841in}}{\pgfqpoint{4.997194in}{3.481268in}}{\pgfqpoint{5.001514in}{3.485587in}}%
\pgfpathcurveto{\pgfqpoint{5.005833in}{3.489906in}}{\pgfqpoint{5.008260in}{3.495765in}}{\pgfqpoint{5.008260in}{3.501873in}}%
\pgfpathcurveto{\pgfqpoint{5.008260in}{3.507982in}}{\pgfqpoint{5.005833in}{3.513840in}}{\pgfqpoint{5.001514in}{3.518160in}}%
\pgfpathcurveto{\pgfqpoint{4.997194in}{3.522479in}}{\pgfqpoint{4.991336in}{3.524906in}}{\pgfqpoint{4.985227in}{3.524906in}}%
\pgfpathcurveto{\pgfqpoint{4.979119in}{3.524906in}}{\pgfqpoint{4.973260in}{3.522479in}}{\pgfqpoint{4.968941in}{3.518160in}}%
\pgfpathcurveto{\pgfqpoint{4.964622in}{3.513840in}}{\pgfqpoint{4.962195in}{3.507982in}}{\pgfqpoint{4.962195in}{3.501873in}}%
\pgfpathcurveto{\pgfqpoint{4.962195in}{3.495765in}}{\pgfqpoint{4.964622in}{3.489906in}}{\pgfqpoint{4.968941in}{3.485587in}}%
\pgfpathcurveto{\pgfqpoint{4.973260in}{3.481268in}}{\pgfqpoint{4.979119in}{3.478841in}}{\pgfqpoint{4.985227in}{3.478841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984814in}{3.479791in}}%
\pgfpathcurveto{\pgfqpoint{4.990922in}{3.479791in}}{\pgfqpoint{4.996781in}{3.482218in}}{\pgfqpoint{5.001100in}{3.486537in}}%
\pgfpathcurveto{\pgfqpoint{5.005419in}{3.490856in}}{\pgfqpoint{5.007846in}{3.496715in}}{\pgfqpoint{5.007846in}{3.502823in}}%
\pgfpathcurveto{\pgfqpoint{5.007846in}{3.508932in}}{\pgfqpoint{5.005419in}{3.514790in}}{\pgfqpoint{5.001100in}{3.519110in}}%
\pgfpathcurveto{\pgfqpoint{4.996781in}{3.523429in}}{\pgfqpoint{4.990922in}{3.525856in}}{\pgfqpoint{4.984814in}{3.525856in}}%
\pgfpathcurveto{\pgfqpoint{4.978706in}{3.525856in}}{\pgfqpoint{4.972847in}{3.523429in}}{\pgfqpoint{4.968528in}{3.519110in}}%
\pgfpathcurveto{\pgfqpoint{4.964209in}{3.514790in}}{\pgfqpoint{4.961782in}{3.508932in}}{\pgfqpoint{4.961782in}{3.502823in}}%
\pgfpathcurveto{\pgfqpoint{4.961782in}{3.496715in}}{\pgfqpoint{4.964209in}{3.490856in}}{\pgfqpoint{4.968528in}{3.486537in}}%
\pgfpathcurveto{\pgfqpoint{4.972847in}{3.482218in}}{\pgfqpoint{4.978706in}{3.479791in}}{\pgfqpoint{4.984814in}{3.479791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984401in}{3.480741in}}%
\pgfpathcurveto{\pgfqpoint{4.990509in}{3.480741in}}{\pgfqpoint{4.996368in}{3.483168in}}{\pgfqpoint{5.000687in}{3.487487in}}%
\pgfpathcurveto{\pgfqpoint{5.005006in}{3.491806in}}{\pgfqpoint{5.007433in}{3.497665in}}{\pgfqpoint{5.007433in}{3.503773in}}%
\pgfpathcurveto{\pgfqpoint{5.007433in}{3.509882in}}{\pgfqpoint{5.005006in}{3.515740in}}{\pgfqpoint{5.000687in}{3.520060in}}%
\pgfpathcurveto{\pgfqpoint{4.996368in}{3.524379in}}{\pgfqpoint{4.990509in}{3.526806in}}{\pgfqpoint{4.984401in}{3.526806in}}%
\pgfpathcurveto{\pgfqpoint{4.978293in}{3.526806in}}{\pgfqpoint{4.972434in}{3.524379in}}{\pgfqpoint{4.968115in}{3.520060in}}%
\pgfpathcurveto{\pgfqpoint{4.963795in}{3.515740in}}{\pgfqpoint{4.961369in}{3.509882in}}{\pgfqpoint{4.961369in}{3.503773in}}%
\pgfpathcurveto{\pgfqpoint{4.961369in}{3.497665in}}{\pgfqpoint{4.963795in}{3.491806in}}{\pgfqpoint{4.968115in}{3.487487in}}%
\pgfpathcurveto{\pgfqpoint{4.972434in}{3.483168in}}{\pgfqpoint{4.978293in}{3.480741in}}{\pgfqpoint{4.984401in}{3.480741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983987in}{3.481691in}}%
\pgfpathcurveto{\pgfqpoint{4.990096in}{3.481691in}}{\pgfqpoint{4.995954in}{3.484118in}}{\pgfqpoint{5.000274in}{3.488437in}}%
\pgfpathcurveto{\pgfqpoint{5.004593in}{3.492756in}}{\pgfqpoint{5.007020in}{3.498615in}}{\pgfqpoint{5.007020in}{3.504723in}}%
\pgfpathcurveto{\pgfqpoint{5.007020in}{3.510832in}}{\pgfqpoint{5.004593in}{3.516690in}}{\pgfqpoint{5.000274in}{3.521010in}}%
\pgfpathcurveto{\pgfqpoint{4.995954in}{3.525329in}}{\pgfqpoint{4.990096in}{3.527756in}}{\pgfqpoint{4.983987in}{3.527756in}}%
\pgfpathcurveto{\pgfqpoint{4.977879in}{3.527756in}}{\pgfqpoint{4.972020in}{3.525329in}}{\pgfqpoint{4.967701in}{3.521010in}}%
\pgfpathcurveto{\pgfqpoint{4.963382in}{3.516690in}}{\pgfqpoint{4.960955in}{3.510832in}}{\pgfqpoint{4.960955in}{3.504723in}}%
\pgfpathcurveto{\pgfqpoint{4.960955in}{3.498615in}}{\pgfqpoint{4.963382in}{3.492756in}}{\pgfqpoint{4.967701in}{3.488437in}}%
\pgfpathcurveto{\pgfqpoint{4.972020in}{3.484118in}}{\pgfqpoint{4.977879in}{3.481691in}}{\pgfqpoint{4.983987in}{3.481691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983574in}{3.482641in}}%
\pgfpathcurveto{\pgfqpoint{4.989682in}{3.482641in}}{\pgfqpoint{4.995541in}{3.485068in}}{\pgfqpoint{4.999860in}{3.489387in}}%
\pgfpathcurveto{\pgfqpoint{5.004179in}{3.493706in}}{\pgfqpoint{5.006606in}{3.499565in}}{\pgfqpoint{5.006606in}{3.505673in}}%
\pgfpathcurveto{\pgfqpoint{5.006606in}{3.511782in}}{\pgfqpoint{5.004179in}{3.517640in}}{\pgfqpoint{4.999860in}{3.521960in}}%
\pgfpathcurveto{\pgfqpoint{4.995541in}{3.526279in}}{\pgfqpoint{4.989682in}{3.528706in}}{\pgfqpoint{4.983574in}{3.528706in}}%
\pgfpathcurveto{\pgfqpoint{4.977466in}{3.528706in}}{\pgfqpoint{4.971607in}{3.526279in}}{\pgfqpoint{4.967288in}{3.521960in}}%
\pgfpathcurveto{\pgfqpoint{4.962969in}{3.517640in}}{\pgfqpoint{4.960542in}{3.511782in}}{\pgfqpoint{4.960542in}{3.505673in}}%
\pgfpathcurveto{\pgfqpoint{4.960542in}{3.499565in}}{\pgfqpoint{4.962969in}{3.493706in}}{\pgfqpoint{4.967288in}{3.489387in}}%
\pgfpathcurveto{\pgfqpoint{4.971607in}{3.485068in}}{\pgfqpoint{4.977466in}{3.482641in}}{\pgfqpoint{4.983574in}{3.482641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.983161in}{3.483591in}}%
\pgfpathcurveto{\pgfqpoint{4.989269in}{3.483591in}}{\pgfqpoint{4.995128in}{3.486018in}}{\pgfqpoint{4.999447in}{3.490337in}}%
\pgfpathcurveto{\pgfqpoint{5.003766in}{3.494656in}}{\pgfqpoint{5.006193in}{3.500515in}}{\pgfqpoint{5.006193in}{3.506623in}}%
\pgfpathcurveto{\pgfqpoint{5.006193in}{3.512732in}}{\pgfqpoint{5.003766in}{3.518590in}}{\pgfqpoint{4.999447in}{3.522910in}}%
\pgfpathcurveto{\pgfqpoint{4.995128in}{3.527229in}}{\pgfqpoint{4.989269in}{3.529656in}}{\pgfqpoint{4.983161in}{3.529656in}}%
\pgfpathcurveto{\pgfqpoint{4.977053in}{3.529656in}}{\pgfqpoint{4.971194in}{3.527229in}}{\pgfqpoint{4.966875in}{3.522910in}}%
\pgfpathcurveto{\pgfqpoint{4.962555in}{3.518590in}}{\pgfqpoint{4.960129in}{3.512732in}}{\pgfqpoint{4.960129in}{3.506623in}}%
\pgfpathcurveto{\pgfqpoint{4.960129in}{3.500515in}}{\pgfqpoint{4.962555in}{3.494656in}}{\pgfqpoint{4.966875in}{3.490337in}}%
\pgfpathcurveto{\pgfqpoint{4.971194in}{3.486018in}}{\pgfqpoint{4.977053in}{3.483591in}}{\pgfqpoint{4.983161in}{3.483591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982747in}{3.484541in}}%
\pgfpathcurveto{\pgfqpoint{4.988856in}{3.484541in}}{\pgfqpoint{4.994714in}{3.486968in}}{\pgfqpoint{4.999034in}{3.491287in}}%
\pgfpathcurveto{\pgfqpoint{5.003353in}{3.495606in}}{\pgfqpoint{5.005780in}{3.501465in}}{\pgfqpoint{5.005780in}{3.507573in}}%
\pgfpathcurveto{\pgfqpoint{5.005780in}{3.513682in}}{\pgfqpoint{5.003353in}{3.519541in}}{\pgfqpoint{4.999034in}{3.523860in}}%
\pgfpathcurveto{\pgfqpoint{4.994714in}{3.528179in}}{\pgfqpoint{4.988856in}{3.530606in}}{\pgfqpoint{4.982747in}{3.530606in}}%
\pgfpathcurveto{\pgfqpoint{4.976639in}{3.530606in}}{\pgfqpoint{4.970780in}{3.528179in}}{\pgfqpoint{4.966461in}{3.523860in}}%
\pgfpathcurveto{\pgfqpoint{4.962142in}{3.519541in}}{\pgfqpoint{4.959715in}{3.513682in}}{\pgfqpoint{4.959715in}{3.507573in}}%
\pgfpathcurveto{\pgfqpoint{4.959715in}{3.501465in}}{\pgfqpoint{4.962142in}{3.495606in}}{\pgfqpoint{4.966461in}{3.491287in}}%
\pgfpathcurveto{\pgfqpoint{4.970780in}{3.486968in}}{\pgfqpoint{4.976639in}{3.484541in}}{\pgfqpoint{4.982747in}{3.484541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.982334in}{3.485491in}}%
\pgfpathcurveto{\pgfqpoint{4.988442in}{3.485491in}}{\pgfqpoint{4.994301in}{3.487918in}}{\pgfqpoint{4.998620in}{3.492237in}}%
\pgfpathcurveto{\pgfqpoint{5.002939in}{3.496556in}}{\pgfqpoint{5.005366in}{3.502415in}}{\pgfqpoint{5.005366in}{3.508523in}}%
\pgfpathcurveto{\pgfqpoint{5.005366in}{3.514632in}}{\pgfqpoint{5.002939in}{3.520491in}}{\pgfqpoint{4.998620in}{3.524810in}}%
\pgfpathcurveto{\pgfqpoint{4.994301in}{3.529129in}}{\pgfqpoint{4.988442in}{3.531556in}}{\pgfqpoint{4.982334in}{3.531556in}}%
\pgfpathcurveto{\pgfqpoint{4.976226in}{3.531556in}}{\pgfqpoint{4.970367in}{3.529129in}}{\pgfqpoint{4.966048in}{3.524810in}}%
\pgfpathcurveto{\pgfqpoint{4.961729in}{3.520491in}}{\pgfqpoint{4.959302in}{3.514632in}}{\pgfqpoint{4.959302in}{3.508523in}}%
\pgfpathcurveto{\pgfqpoint{4.959302in}{3.502415in}}{\pgfqpoint{4.961729in}{3.496556in}}{\pgfqpoint{4.966048in}{3.492237in}}%
\pgfpathcurveto{\pgfqpoint{4.970367in}{3.487918in}}{\pgfqpoint{4.976226in}{3.485491in}}{\pgfqpoint{4.982334in}{3.485491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981921in}{3.486441in}}%
\pgfpathcurveto{\pgfqpoint{4.988029in}{3.486441in}}{\pgfqpoint{4.993888in}{3.488868in}}{\pgfqpoint{4.998207in}{3.493187in}}%
\pgfpathcurveto{\pgfqpoint{5.002526in}{3.497506in}}{\pgfqpoint{5.004953in}{3.503365in}}{\pgfqpoint{5.004953in}{3.509473in}}%
\pgfpathcurveto{\pgfqpoint{5.004953in}{3.515582in}}{\pgfqpoint{5.002526in}{3.521441in}}{\pgfqpoint{4.998207in}{3.525760in}}%
\pgfpathcurveto{\pgfqpoint{4.993888in}{3.530079in}}{\pgfqpoint{4.988029in}{3.532506in}}{\pgfqpoint{4.981921in}{3.532506in}}%
\pgfpathcurveto{\pgfqpoint{4.975813in}{3.532506in}}{\pgfqpoint{4.969954in}{3.530079in}}{\pgfqpoint{4.965635in}{3.525760in}}%
\pgfpathcurveto{\pgfqpoint{4.961315in}{3.521441in}}{\pgfqpoint{4.958889in}{3.515582in}}{\pgfqpoint{4.958889in}{3.509473in}}%
\pgfpathcurveto{\pgfqpoint{4.958889in}{3.503365in}}{\pgfqpoint{4.961315in}{3.497506in}}{\pgfqpoint{4.965635in}{3.493187in}}%
\pgfpathcurveto{\pgfqpoint{4.969954in}{3.488868in}}{\pgfqpoint{4.975813in}{3.486441in}}{\pgfqpoint{4.981921in}{3.486441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981507in}{3.487391in}}%
\pgfpathcurveto{\pgfqpoint{4.987616in}{3.487391in}}{\pgfqpoint{4.993474in}{3.489818in}}{\pgfqpoint{4.997794in}{3.494137in}}%
\pgfpathcurveto{\pgfqpoint{5.002113in}{3.498456in}}{\pgfqpoint{5.004540in}{3.504315in}}{\pgfqpoint{5.004540in}{3.510423in}}%
\pgfpathcurveto{\pgfqpoint{5.004540in}{3.516532in}}{\pgfqpoint{5.002113in}{3.522391in}}{\pgfqpoint{4.997794in}{3.526710in}}%
\pgfpathcurveto{\pgfqpoint{4.993474in}{3.531029in}}{\pgfqpoint{4.987616in}{3.533456in}}{\pgfqpoint{4.981507in}{3.533456in}}%
\pgfpathcurveto{\pgfqpoint{4.975399in}{3.533456in}}{\pgfqpoint{4.969540in}{3.531029in}}{\pgfqpoint{4.965221in}{3.526710in}}%
\pgfpathcurveto{\pgfqpoint{4.960902in}{3.522391in}}{\pgfqpoint{4.958475in}{3.516532in}}{\pgfqpoint{4.958475in}{3.510423in}}%
\pgfpathcurveto{\pgfqpoint{4.958475in}{3.504315in}}{\pgfqpoint{4.960902in}{3.498456in}}{\pgfqpoint{4.965221in}{3.494137in}}%
\pgfpathcurveto{\pgfqpoint{4.969540in}{3.489818in}}{\pgfqpoint{4.975399in}{3.487391in}}{\pgfqpoint{4.981507in}{3.487391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981094in}{3.488341in}}%
\pgfpathcurveto{\pgfqpoint{4.987202in}{3.488341in}}{\pgfqpoint{4.993061in}{3.490768in}}{\pgfqpoint{4.997380in}{3.495087in}}%
\pgfpathcurveto{\pgfqpoint{5.001699in}{3.499406in}}{\pgfqpoint{5.004126in}{3.505265in}}{\pgfqpoint{5.004126in}{3.511373in}}%
\pgfpathcurveto{\pgfqpoint{5.004126in}{3.517482in}}{\pgfqpoint{5.001699in}{3.523341in}}{\pgfqpoint{4.997380in}{3.527660in}}%
\pgfpathcurveto{\pgfqpoint{4.993061in}{3.531979in}}{\pgfqpoint{4.987202in}{3.534406in}}{\pgfqpoint{4.981094in}{3.534406in}}%
\pgfpathcurveto{\pgfqpoint{4.974986in}{3.534406in}}{\pgfqpoint{4.969127in}{3.531979in}}{\pgfqpoint{4.964808in}{3.527660in}}%
\pgfpathcurveto{\pgfqpoint{4.960489in}{3.523341in}}{\pgfqpoint{4.958062in}{3.517482in}}{\pgfqpoint{4.958062in}{3.511373in}}%
\pgfpathcurveto{\pgfqpoint{4.958062in}{3.505265in}}{\pgfqpoint{4.960489in}{3.499406in}}{\pgfqpoint{4.964808in}{3.495087in}}%
\pgfpathcurveto{\pgfqpoint{4.969127in}{3.490768in}}{\pgfqpoint{4.974986in}{3.488341in}}{\pgfqpoint{4.981094in}{3.488341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980681in}{3.489291in}}%
\pgfpathcurveto{\pgfqpoint{4.986789in}{3.489291in}}{\pgfqpoint{4.992648in}{3.491718in}}{\pgfqpoint{4.996967in}{3.496037in}}%
\pgfpathcurveto{\pgfqpoint{5.001286in}{3.500356in}}{\pgfqpoint{5.003713in}{3.506215in}}{\pgfqpoint{5.003713in}{3.512323in}}%
\pgfpathcurveto{\pgfqpoint{5.003713in}{3.518432in}}{\pgfqpoint{5.001286in}{3.524291in}}{\pgfqpoint{4.996967in}{3.528610in}}%
\pgfpathcurveto{\pgfqpoint{4.992648in}{3.532929in}}{\pgfqpoint{4.986789in}{3.535356in}}{\pgfqpoint{4.980681in}{3.535356in}}%
\pgfpathcurveto{\pgfqpoint{4.974573in}{3.535356in}}{\pgfqpoint{4.968714in}{3.532929in}}{\pgfqpoint{4.964395in}{3.528610in}}%
\pgfpathcurveto{\pgfqpoint{4.960075in}{3.524291in}}{\pgfqpoint{4.957649in}{3.518432in}}{\pgfqpoint{4.957649in}{3.512323in}}%
\pgfpathcurveto{\pgfqpoint{4.957649in}{3.506215in}}{\pgfqpoint{4.960075in}{3.500356in}}{\pgfqpoint{4.964395in}{3.496037in}}%
\pgfpathcurveto{\pgfqpoint{4.968714in}{3.491718in}}{\pgfqpoint{4.974573in}{3.489291in}}{\pgfqpoint{4.980681in}{3.489291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980267in}{3.490241in}}%
\pgfpathcurveto{\pgfqpoint{4.986376in}{3.490241in}}{\pgfqpoint{4.992234in}{3.492668in}}{\pgfqpoint{4.996554in}{3.496987in}}%
\pgfpathcurveto{\pgfqpoint{5.000873in}{3.501306in}}{\pgfqpoint{5.003300in}{3.507165in}}{\pgfqpoint{5.003300in}{3.513273in}}%
\pgfpathcurveto{\pgfqpoint{5.003300in}{3.519382in}}{\pgfqpoint{5.000873in}{3.525241in}}{\pgfqpoint{4.996554in}{3.529560in}}%
\pgfpathcurveto{\pgfqpoint{4.992234in}{3.533879in}}{\pgfqpoint{4.986376in}{3.536306in}}{\pgfqpoint{4.980267in}{3.536306in}}%
\pgfpathcurveto{\pgfqpoint{4.974159in}{3.536306in}}{\pgfqpoint{4.968300in}{3.533879in}}{\pgfqpoint{4.963981in}{3.529560in}}%
\pgfpathcurveto{\pgfqpoint{4.959662in}{3.525241in}}{\pgfqpoint{4.957235in}{3.519382in}}{\pgfqpoint{4.957235in}{3.513273in}}%
\pgfpathcurveto{\pgfqpoint{4.957235in}{3.507165in}}{\pgfqpoint{4.959662in}{3.501306in}}{\pgfqpoint{4.963981in}{3.496987in}}%
\pgfpathcurveto{\pgfqpoint{4.968300in}{3.492668in}}{\pgfqpoint{4.974159in}{3.490241in}}{\pgfqpoint{4.980267in}{3.490241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979854in}{3.491191in}}%
\pgfpathcurveto{\pgfqpoint{4.985962in}{3.491191in}}{\pgfqpoint{4.991821in}{3.493618in}}{\pgfqpoint{4.996140in}{3.497937in}}%
\pgfpathcurveto{\pgfqpoint{5.000459in}{3.502256in}}{\pgfqpoint{5.002886in}{3.508115in}}{\pgfqpoint{5.002886in}{3.514223in}}%
\pgfpathcurveto{\pgfqpoint{5.002886in}{3.520332in}}{\pgfqpoint{5.000459in}{3.526191in}}{\pgfqpoint{4.996140in}{3.530510in}}%
\pgfpathcurveto{\pgfqpoint{4.991821in}{3.534829in}}{\pgfqpoint{4.985962in}{3.537256in}}{\pgfqpoint{4.979854in}{3.537256in}}%
\pgfpathcurveto{\pgfqpoint{4.973746in}{3.537256in}}{\pgfqpoint{4.967887in}{3.534829in}}{\pgfqpoint{4.963568in}{3.530510in}}%
\pgfpathcurveto{\pgfqpoint{4.959249in}{3.526191in}}{\pgfqpoint{4.956822in}{3.520332in}}{\pgfqpoint{4.956822in}{3.514223in}}%
\pgfpathcurveto{\pgfqpoint{4.956822in}{3.508115in}}{\pgfqpoint{4.959249in}{3.502256in}}{\pgfqpoint{4.963568in}{3.497937in}}%
\pgfpathcurveto{\pgfqpoint{4.967887in}{3.493618in}}{\pgfqpoint{4.973746in}{3.491191in}}{\pgfqpoint{4.979854in}{3.491191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979441in}{3.492141in}}%
\pgfpathcurveto{\pgfqpoint{4.985549in}{3.492141in}}{\pgfqpoint{4.991408in}{3.494568in}}{\pgfqpoint{4.995727in}{3.498887in}}%
\pgfpathcurveto{\pgfqpoint{5.000046in}{3.503206in}}{\pgfqpoint{5.002473in}{3.509065in}}{\pgfqpoint{5.002473in}{3.515174in}}%
\pgfpathcurveto{\pgfqpoint{5.002473in}{3.521282in}}{\pgfqpoint{5.000046in}{3.527141in}}{\pgfqpoint{4.995727in}{3.531460in}}%
\pgfpathcurveto{\pgfqpoint{4.991408in}{3.535779in}}{\pgfqpoint{4.985549in}{3.538206in}}{\pgfqpoint{4.979441in}{3.538206in}}%
\pgfpathcurveto{\pgfqpoint{4.973333in}{3.538206in}}{\pgfqpoint{4.967474in}{3.535779in}}{\pgfqpoint{4.963155in}{3.531460in}}%
\pgfpathcurveto{\pgfqpoint{4.958835in}{3.527141in}}{\pgfqpoint{4.956409in}{3.521282in}}{\pgfqpoint{4.956409in}{3.515174in}}%
\pgfpathcurveto{\pgfqpoint{4.956409in}{3.509065in}}{\pgfqpoint{4.958835in}{3.503206in}}{\pgfqpoint{4.963155in}{3.498887in}}%
\pgfpathcurveto{\pgfqpoint{4.967474in}{3.494568in}}{\pgfqpoint{4.973333in}{3.492141in}}{\pgfqpoint{4.979441in}{3.492141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.979027in}{3.493091in}}%
\pgfpathcurveto{\pgfqpoint{4.985136in}{3.493091in}}{\pgfqpoint{4.990994in}{3.495518in}}{\pgfqpoint{4.995314in}{3.499837in}}%
\pgfpathcurveto{\pgfqpoint{4.999633in}{3.504156in}}{\pgfqpoint{5.002060in}{3.510015in}}{\pgfqpoint{5.002060in}{3.516124in}}%
\pgfpathcurveto{\pgfqpoint{5.002060in}{3.522232in}}{\pgfqpoint{4.999633in}{3.528091in}}{\pgfqpoint{4.995314in}{3.532410in}}%
\pgfpathcurveto{\pgfqpoint{4.990994in}{3.536729in}}{\pgfqpoint{4.985136in}{3.539156in}}{\pgfqpoint{4.979027in}{3.539156in}}%
\pgfpathcurveto{\pgfqpoint{4.972919in}{3.539156in}}{\pgfqpoint{4.967060in}{3.536729in}}{\pgfqpoint{4.962741in}{3.532410in}}%
\pgfpathcurveto{\pgfqpoint{4.958422in}{3.528091in}}{\pgfqpoint{4.955995in}{3.522232in}}{\pgfqpoint{4.955995in}{3.516124in}}%
\pgfpathcurveto{\pgfqpoint{4.955995in}{3.510015in}}{\pgfqpoint{4.958422in}{3.504156in}}{\pgfqpoint{4.962741in}{3.499837in}}%
\pgfpathcurveto{\pgfqpoint{4.967060in}{3.495518in}}{\pgfqpoint{4.972919in}{3.493091in}}{\pgfqpoint{4.979027in}{3.493091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978614in}{3.494041in}}%
\pgfpathcurveto{\pgfqpoint{4.984722in}{3.494041in}}{\pgfqpoint{4.990581in}{3.496468in}}{\pgfqpoint{4.994900in}{3.500787in}}%
\pgfpathcurveto{\pgfqpoint{4.999219in}{3.505106in}}{\pgfqpoint{5.001646in}{3.510965in}}{\pgfqpoint{5.001646in}{3.517074in}}%
\pgfpathcurveto{\pgfqpoint{5.001646in}{3.523182in}}{\pgfqpoint{4.999219in}{3.529041in}}{\pgfqpoint{4.994900in}{3.533360in}}%
\pgfpathcurveto{\pgfqpoint{4.990581in}{3.537679in}}{\pgfqpoint{4.984722in}{3.540106in}}{\pgfqpoint{4.978614in}{3.540106in}}%
\pgfpathcurveto{\pgfqpoint{4.972506in}{3.540106in}}{\pgfqpoint{4.966647in}{3.537679in}}{\pgfqpoint{4.962328in}{3.533360in}}%
\pgfpathcurveto{\pgfqpoint{4.958009in}{3.529041in}}{\pgfqpoint{4.955582in}{3.523182in}}{\pgfqpoint{4.955582in}{3.517074in}}%
\pgfpathcurveto{\pgfqpoint{4.955582in}{3.510965in}}{\pgfqpoint{4.958009in}{3.505106in}}{\pgfqpoint{4.962328in}{3.500787in}}%
\pgfpathcurveto{\pgfqpoint{4.966647in}{3.496468in}}{\pgfqpoint{4.972506in}{3.494041in}}{\pgfqpoint{4.978614in}{3.494041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.978201in}{3.494991in}}%
\pgfpathcurveto{\pgfqpoint{4.984309in}{3.494991in}}{\pgfqpoint{4.990168in}{3.497418in}}{\pgfqpoint{4.994487in}{3.501737in}}%
\pgfpathcurveto{\pgfqpoint{4.998806in}{3.506056in}}{\pgfqpoint{5.001233in}{3.511915in}}{\pgfqpoint{5.001233in}{3.518024in}}%
\pgfpathcurveto{\pgfqpoint{5.001233in}{3.524132in}}{\pgfqpoint{4.998806in}{3.529991in}}{\pgfqpoint{4.994487in}{3.534310in}}%
\pgfpathcurveto{\pgfqpoint{4.990168in}{3.538629in}}{\pgfqpoint{4.984309in}{3.541056in}}{\pgfqpoint{4.978201in}{3.541056in}}%
\pgfpathcurveto{\pgfqpoint{4.972093in}{3.541056in}}{\pgfqpoint{4.966234in}{3.538629in}}{\pgfqpoint{4.961915in}{3.534310in}}%
\pgfpathcurveto{\pgfqpoint{4.957595in}{3.529991in}}{\pgfqpoint{4.955169in}{3.524132in}}{\pgfqpoint{4.955169in}{3.518024in}}%
\pgfpathcurveto{\pgfqpoint{4.955169in}{3.511915in}}{\pgfqpoint{4.957595in}{3.506056in}}{\pgfqpoint{4.961915in}{3.501737in}}%
\pgfpathcurveto{\pgfqpoint{4.966234in}{3.497418in}}{\pgfqpoint{4.972093in}{3.494991in}}{\pgfqpoint{4.978201in}{3.494991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977787in}{3.495941in}}%
\pgfpathcurveto{\pgfqpoint{4.983896in}{3.495941in}}{\pgfqpoint{4.989754in}{3.498368in}}{\pgfqpoint{4.994074in}{3.502687in}}%
\pgfpathcurveto{\pgfqpoint{4.998393in}{3.507006in}}{\pgfqpoint{5.000820in}{3.512865in}}{\pgfqpoint{5.000820in}{3.518974in}}%
\pgfpathcurveto{\pgfqpoint{5.000820in}{3.525082in}}{\pgfqpoint{4.998393in}{3.530941in}}{\pgfqpoint{4.994074in}{3.535260in}}%
\pgfpathcurveto{\pgfqpoint{4.989754in}{3.539579in}}{\pgfqpoint{4.983896in}{3.542006in}}{\pgfqpoint{4.977787in}{3.542006in}}%
\pgfpathcurveto{\pgfqpoint{4.971679in}{3.542006in}}{\pgfqpoint{4.965820in}{3.539579in}}{\pgfqpoint{4.961501in}{3.535260in}}%
\pgfpathcurveto{\pgfqpoint{4.957182in}{3.530941in}}{\pgfqpoint{4.954755in}{3.525082in}}{\pgfqpoint{4.954755in}{3.518974in}}%
\pgfpathcurveto{\pgfqpoint{4.954755in}{3.512865in}}{\pgfqpoint{4.957182in}{3.507006in}}{\pgfqpoint{4.961501in}{3.502687in}}%
\pgfpathcurveto{\pgfqpoint{4.965820in}{3.498368in}}{\pgfqpoint{4.971679in}{3.495941in}}{\pgfqpoint{4.977787in}{3.495941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.977374in}{3.496891in}}%
\pgfpathcurveto{\pgfqpoint{4.983482in}{3.496891in}}{\pgfqpoint{4.989341in}{3.499318in}}{\pgfqpoint{4.993660in}{3.503637in}}%
\pgfpathcurveto{\pgfqpoint{4.997979in}{3.507956in}}{\pgfqpoint{5.000406in}{3.513815in}}{\pgfqpoint{5.000406in}{3.519924in}}%
\pgfpathcurveto{\pgfqpoint{5.000406in}{3.526032in}}{\pgfqpoint{4.997979in}{3.531891in}}{\pgfqpoint{4.993660in}{3.536210in}}%
\pgfpathcurveto{\pgfqpoint{4.989341in}{3.540529in}}{\pgfqpoint{4.983482in}{3.542956in}}{\pgfqpoint{4.977374in}{3.542956in}}%
\pgfpathcurveto{\pgfqpoint{4.971266in}{3.542956in}}{\pgfqpoint{4.965407in}{3.540529in}}{\pgfqpoint{4.961088in}{3.536210in}}%
\pgfpathcurveto{\pgfqpoint{4.956769in}{3.531891in}}{\pgfqpoint{4.954342in}{3.526032in}}{\pgfqpoint{4.954342in}{3.519924in}}%
\pgfpathcurveto{\pgfqpoint{4.954342in}{3.513815in}}{\pgfqpoint{4.956769in}{3.507956in}}{\pgfqpoint{4.961088in}{3.503637in}}%
\pgfpathcurveto{\pgfqpoint{4.965407in}{3.499318in}}{\pgfqpoint{4.971266in}{3.496891in}}{\pgfqpoint{4.977374in}{3.496891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976961in}{3.497841in}}%
\pgfpathcurveto{\pgfqpoint{4.983069in}{3.497841in}}{\pgfqpoint{4.988928in}{3.500268in}}{\pgfqpoint{4.993247in}{3.504587in}}%
\pgfpathcurveto{\pgfqpoint{4.997566in}{3.508906in}}{\pgfqpoint{4.999993in}{3.514765in}}{\pgfqpoint{4.999993in}{3.520874in}}%
\pgfpathcurveto{\pgfqpoint{4.999993in}{3.526982in}}{\pgfqpoint{4.997566in}{3.532841in}}{\pgfqpoint{4.993247in}{3.537160in}}%
\pgfpathcurveto{\pgfqpoint{4.988928in}{3.541479in}}{\pgfqpoint{4.983069in}{3.543906in}}{\pgfqpoint{4.976961in}{3.543906in}}%
\pgfpathcurveto{\pgfqpoint{4.970853in}{3.543906in}}{\pgfqpoint{4.964994in}{3.541479in}}{\pgfqpoint{4.960675in}{3.537160in}}%
\pgfpathcurveto{\pgfqpoint{4.956355in}{3.532841in}}{\pgfqpoint{4.953929in}{3.526982in}}{\pgfqpoint{4.953929in}{3.520874in}}%
\pgfpathcurveto{\pgfqpoint{4.953929in}{3.514765in}}{\pgfqpoint{4.956355in}{3.508906in}}{\pgfqpoint{4.960675in}{3.504587in}}%
\pgfpathcurveto{\pgfqpoint{4.964994in}{3.500268in}}{\pgfqpoint{4.970853in}{3.497841in}}{\pgfqpoint{4.976961in}{3.497841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976547in}{3.498791in}}%
\pgfpathcurveto{\pgfqpoint{4.982656in}{3.498791in}}{\pgfqpoint{4.988514in}{3.501218in}}{\pgfqpoint{4.992834in}{3.505537in}}%
\pgfpathcurveto{\pgfqpoint{4.997153in}{3.509857in}}{\pgfqpoint{4.999580in}{3.515715in}}{\pgfqpoint{4.999580in}{3.521824in}}%
\pgfpathcurveto{\pgfqpoint{4.999580in}{3.527932in}}{\pgfqpoint{4.997153in}{3.533791in}}{\pgfqpoint{4.992834in}{3.538110in}}%
\pgfpathcurveto{\pgfqpoint{4.988514in}{3.542429in}}{\pgfqpoint{4.982656in}{3.544856in}}{\pgfqpoint{4.976547in}{3.544856in}}%
\pgfpathcurveto{\pgfqpoint{4.970439in}{3.544856in}}{\pgfqpoint{4.964580in}{3.542429in}}{\pgfqpoint{4.960261in}{3.538110in}}%
\pgfpathcurveto{\pgfqpoint{4.955942in}{3.533791in}}{\pgfqpoint{4.953515in}{3.527932in}}{\pgfqpoint{4.953515in}{3.521824in}}%
\pgfpathcurveto{\pgfqpoint{4.953515in}{3.515715in}}{\pgfqpoint{4.955942in}{3.509857in}}{\pgfqpoint{4.960261in}{3.505537in}}%
\pgfpathcurveto{\pgfqpoint{4.964580in}{3.501218in}}{\pgfqpoint{4.970439in}{3.498791in}}{\pgfqpoint{4.976547in}{3.498791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976134in}{3.499741in}}%
\pgfpathcurveto{\pgfqpoint{4.982242in}{3.499741in}}{\pgfqpoint{4.988101in}{3.502168in}}{\pgfqpoint{4.992420in}{3.506487in}}%
\pgfpathcurveto{\pgfqpoint{4.996739in}{3.510807in}}{\pgfqpoint{4.999166in}{3.516665in}}{\pgfqpoint{4.999166in}{3.522774in}}%
\pgfpathcurveto{\pgfqpoint{4.999166in}{3.528882in}}{\pgfqpoint{4.996739in}{3.534741in}}{\pgfqpoint{4.992420in}{3.539060in}}%
\pgfpathcurveto{\pgfqpoint{4.988101in}{3.543379in}}{\pgfqpoint{4.982242in}{3.545806in}}{\pgfqpoint{4.976134in}{3.545806in}}%
\pgfpathcurveto{\pgfqpoint{4.970026in}{3.545806in}}{\pgfqpoint{4.964167in}{3.543379in}}{\pgfqpoint{4.959848in}{3.539060in}}%
\pgfpathcurveto{\pgfqpoint{4.955529in}{3.534741in}}{\pgfqpoint{4.953102in}{3.528882in}}{\pgfqpoint{4.953102in}{3.522774in}}%
\pgfpathcurveto{\pgfqpoint{4.953102in}{3.516665in}}{\pgfqpoint{4.955529in}{3.510807in}}{\pgfqpoint{4.959848in}{3.506487in}}%
\pgfpathcurveto{\pgfqpoint{4.964167in}{3.502168in}}{\pgfqpoint{4.970026in}{3.499741in}}{\pgfqpoint{4.976134in}{3.499741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975721in}{3.500691in}}%
\pgfpathcurveto{\pgfqpoint{4.981829in}{3.500691in}}{\pgfqpoint{4.987688in}{3.503118in}}{\pgfqpoint{4.992007in}{3.507437in}}%
\pgfpathcurveto{\pgfqpoint{4.996326in}{3.511757in}}{\pgfqpoint{4.998753in}{3.517615in}}{\pgfqpoint{4.998753in}{3.523724in}}%
\pgfpathcurveto{\pgfqpoint{4.998753in}{3.529832in}}{\pgfqpoint{4.996326in}{3.535691in}}{\pgfqpoint{4.992007in}{3.540010in}}%
\pgfpathcurveto{\pgfqpoint{4.987688in}{3.544329in}}{\pgfqpoint{4.981829in}{3.546756in}}{\pgfqpoint{4.975721in}{3.546756in}}%
\pgfpathcurveto{\pgfqpoint{4.969613in}{3.546756in}}{\pgfqpoint{4.963754in}{3.544329in}}{\pgfqpoint{4.959435in}{3.540010in}}%
\pgfpathcurveto{\pgfqpoint{4.955115in}{3.535691in}}{\pgfqpoint{4.952689in}{3.529832in}}{\pgfqpoint{4.952689in}{3.523724in}}%
\pgfpathcurveto{\pgfqpoint{4.952689in}{3.517615in}}{\pgfqpoint{4.955115in}{3.511757in}}{\pgfqpoint{4.959435in}{3.507437in}}%
\pgfpathcurveto{\pgfqpoint{4.963754in}{3.503118in}}{\pgfqpoint{4.969613in}{3.500691in}}{\pgfqpoint{4.975721in}{3.500691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975307in}{3.501641in}}%
\pgfpathcurveto{\pgfqpoint{4.981416in}{3.501641in}}{\pgfqpoint{4.987274in}{3.504068in}}{\pgfqpoint{4.991594in}{3.508387in}}%
\pgfpathcurveto{\pgfqpoint{4.995913in}{3.512707in}}{\pgfqpoint{4.998340in}{3.518565in}}{\pgfqpoint{4.998340in}{3.524674in}}%
\pgfpathcurveto{\pgfqpoint{4.998340in}{3.530782in}}{\pgfqpoint{4.995913in}{3.536641in}}{\pgfqpoint{4.991594in}{3.540960in}}%
\pgfpathcurveto{\pgfqpoint{4.987274in}{3.545279in}}{\pgfqpoint{4.981416in}{3.547706in}}{\pgfqpoint{4.975307in}{3.547706in}}%
\pgfpathcurveto{\pgfqpoint{4.969199in}{3.547706in}}{\pgfqpoint{4.963340in}{3.545279in}}{\pgfqpoint{4.959021in}{3.540960in}}%
\pgfpathcurveto{\pgfqpoint{4.954702in}{3.536641in}}{\pgfqpoint{4.952275in}{3.530782in}}{\pgfqpoint{4.952275in}{3.524674in}}%
\pgfpathcurveto{\pgfqpoint{4.952275in}{3.518565in}}{\pgfqpoint{4.954702in}{3.512707in}}{\pgfqpoint{4.959021in}{3.508387in}}%
\pgfpathcurveto{\pgfqpoint{4.963340in}{3.504068in}}{\pgfqpoint{4.969199in}{3.501641in}}{\pgfqpoint{4.975307in}{3.501641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974894in}{3.502591in}}%
\pgfpathcurveto{\pgfqpoint{4.981002in}{3.502591in}}{\pgfqpoint{4.986861in}{3.505018in}}{\pgfqpoint{4.991180in}{3.509337in}}%
\pgfpathcurveto{\pgfqpoint{4.995499in}{3.513657in}}{\pgfqpoint{4.997926in}{3.519515in}}{\pgfqpoint{4.997926in}{3.525624in}}%
\pgfpathcurveto{\pgfqpoint{4.997926in}{3.531732in}}{\pgfqpoint{4.995499in}{3.537591in}}{\pgfqpoint{4.991180in}{3.541910in}}%
\pgfpathcurveto{\pgfqpoint{4.986861in}{3.546229in}}{\pgfqpoint{4.981002in}{3.548656in}}{\pgfqpoint{4.974894in}{3.548656in}}%
\pgfpathcurveto{\pgfqpoint{4.968786in}{3.548656in}}{\pgfqpoint{4.962927in}{3.546229in}}{\pgfqpoint{4.958608in}{3.541910in}}%
\pgfpathcurveto{\pgfqpoint{4.954289in}{3.537591in}}{\pgfqpoint{4.951862in}{3.531732in}}{\pgfqpoint{4.951862in}{3.525624in}}%
\pgfpathcurveto{\pgfqpoint{4.951862in}{3.519515in}}{\pgfqpoint{4.954289in}{3.513657in}}{\pgfqpoint{4.958608in}{3.509337in}}%
\pgfpathcurveto{\pgfqpoint{4.962927in}{3.505018in}}{\pgfqpoint{4.968786in}{3.502591in}}{\pgfqpoint{4.974894in}{3.502591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974481in}{3.503541in}}%
\pgfpathcurveto{\pgfqpoint{4.980589in}{3.503541in}}{\pgfqpoint{4.986448in}{3.505968in}}{\pgfqpoint{4.990767in}{3.510287in}}%
\pgfpathcurveto{\pgfqpoint{4.995086in}{3.514607in}}{\pgfqpoint{4.997513in}{3.520465in}}{\pgfqpoint{4.997513in}{3.526574in}}%
\pgfpathcurveto{\pgfqpoint{4.997513in}{3.532682in}}{\pgfqpoint{4.995086in}{3.538541in}}{\pgfqpoint{4.990767in}{3.542860in}}%
\pgfpathcurveto{\pgfqpoint{4.986448in}{3.547179in}}{\pgfqpoint{4.980589in}{3.549606in}}{\pgfqpoint{4.974481in}{3.549606in}}%
\pgfpathcurveto{\pgfqpoint{4.968373in}{3.549606in}}{\pgfqpoint{4.962514in}{3.547179in}}{\pgfqpoint{4.958195in}{3.542860in}}%
\pgfpathcurveto{\pgfqpoint{4.953875in}{3.538541in}}{\pgfqpoint{4.951449in}{3.532682in}}{\pgfqpoint{4.951449in}{3.526574in}}%
\pgfpathcurveto{\pgfqpoint{4.951449in}{3.520465in}}{\pgfqpoint{4.953875in}{3.514607in}}{\pgfqpoint{4.958195in}{3.510287in}}%
\pgfpathcurveto{\pgfqpoint{4.962514in}{3.505968in}}{\pgfqpoint{4.968373in}{3.503541in}}{\pgfqpoint{4.974481in}{3.503541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.974067in}{3.504491in}}%
\pgfpathcurveto{\pgfqpoint{4.980176in}{3.504491in}}{\pgfqpoint{4.986034in}{3.506918in}}{\pgfqpoint{4.990354in}{3.511237in}}%
\pgfpathcurveto{\pgfqpoint{4.994673in}{3.515557in}}{\pgfqpoint{4.997100in}{3.521415in}}{\pgfqpoint{4.997100in}{3.527524in}}%
\pgfpathcurveto{\pgfqpoint{4.997100in}{3.533632in}}{\pgfqpoint{4.994673in}{3.539491in}}{\pgfqpoint{4.990354in}{3.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.986034in}{3.548129in}}{\pgfqpoint{4.980176in}{3.550556in}}{\pgfqpoint{4.974067in}{3.550556in}}%
\pgfpathcurveto{\pgfqpoint{4.967959in}{3.550556in}}{\pgfqpoint{4.962100in}{3.548129in}}{\pgfqpoint{4.957781in}{3.543810in}}%
\pgfpathcurveto{\pgfqpoint{4.953462in}{3.539491in}}{\pgfqpoint{4.951035in}{3.533632in}}{\pgfqpoint{4.951035in}{3.527524in}}%
\pgfpathcurveto{\pgfqpoint{4.951035in}{3.521415in}}{\pgfqpoint{4.953462in}{3.515557in}}{\pgfqpoint{4.957781in}{3.511237in}}%
\pgfpathcurveto{\pgfqpoint{4.962100in}{3.506918in}}{\pgfqpoint{4.967959in}{3.504491in}}{\pgfqpoint{4.974067in}{3.504491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973654in}{3.505441in}}%
\pgfpathcurveto{\pgfqpoint{4.979762in}{3.505441in}}{\pgfqpoint{4.985621in}{3.507868in}}{\pgfqpoint{4.989940in}{3.512187in}}%
\pgfpathcurveto{\pgfqpoint{4.994259in}{3.516507in}}{\pgfqpoint{4.996686in}{3.522365in}}{\pgfqpoint{4.996686in}{3.528474in}}%
\pgfpathcurveto{\pgfqpoint{4.996686in}{3.534582in}}{\pgfqpoint{4.994259in}{3.540441in}}{\pgfqpoint{4.989940in}{3.544760in}}%
\pgfpathcurveto{\pgfqpoint{4.985621in}{3.549079in}}{\pgfqpoint{4.979762in}{3.551506in}}{\pgfqpoint{4.973654in}{3.551506in}}%
\pgfpathcurveto{\pgfqpoint{4.967546in}{3.551506in}}{\pgfqpoint{4.961687in}{3.549079in}}{\pgfqpoint{4.957368in}{3.544760in}}%
\pgfpathcurveto{\pgfqpoint{4.953049in}{3.540441in}}{\pgfqpoint{4.950622in}{3.534582in}}{\pgfqpoint{4.950622in}{3.528474in}}%
\pgfpathcurveto{\pgfqpoint{4.950622in}{3.522365in}}{\pgfqpoint{4.953049in}{3.516507in}}{\pgfqpoint{4.957368in}{3.512187in}}%
\pgfpathcurveto{\pgfqpoint{4.961687in}{3.507868in}}{\pgfqpoint{4.967546in}{3.505441in}}{\pgfqpoint{4.973654in}{3.505441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.973241in}{3.506391in}}%
\pgfpathcurveto{\pgfqpoint{4.979349in}{3.506391in}}{\pgfqpoint{4.985208in}{3.508818in}}{\pgfqpoint{4.989527in}{3.513137in}}%
\pgfpathcurveto{\pgfqpoint{4.993846in}{3.517457in}}{\pgfqpoint{4.996273in}{3.523315in}}{\pgfqpoint{4.996273in}{3.529424in}}%
\pgfpathcurveto{\pgfqpoint{4.996273in}{3.535532in}}{\pgfqpoint{4.993846in}{3.541391in}}{\pgfqpoint{4.989527in}{3.545710in}}%
\pgfpathcurveto{\pgfqpoint{4.985208in}{3.550029in}}{\pgfqpoint{4.979349in}{3.552456in}}{\pgfqpoint{4.973241in}{3.552456in}}%
\pgfpathcurveto{\pgfqpoint{4.967133in}{3.552456in}}{\pgfqpoint{4.961274in}{3.550029in}}{\pgfqpoint{4.956955in}{3.545710in}}%
\pgfpathcurveto{\pgfqpoint{4.952635in}{3.541391in}}{\pgfqpoint{4.950209in}{3.535532in}}{\pgfqpoint{4.950209in}{3.529424in}}%
\pgfpathcurveto{\pgfqpoint{4.950209in}{3.523315in}}{\pgfqpoint{4.952635in}{3.517457in}}{\pgfqpoint{4.956955in}{3.513137in}}%
\pgfpathcurveto{\pgfqpoint{4.961274in}{3.508818in}}{\pgfqpoint{4.967133in}{3.506391in}}{\pgfqpoint{4.973241in}{3.506391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972827in}{3.507341in}}%
\pgfpathcurveto{\pgfqpoint{4.978936in}{3.507341in}}{\pgfqpoint{4.984794in}{3.509768in}}{\pgfqpoint{4.989114in}{3.514087in}}%
\pgfpathcurveto{\pgfqpoint{4.993433in}{3.518407in}}{\pgfqpoint{4.995860in}{3.524265in}}{\pgfqpoint{4.995860in}{3.530374in}}%
\pgfpathcurveto{\pgfqpoint{4.995860in}{3.536482in}}{\pgfqpoint{4.993433in}{3.542341in}}{\pgfqpoint{4.989114in}{3.546660in}}%
\pgfpathcurveto{\pgfqpoint{4.984794in}{3.550979in}}{\pgfqpoint{4.978936in}{3.553406in}}{\pgfqpoint{4.972827in}{3.553406in}}%
\pgfpathcurveto{\pgfqpoint{4.966719in}{3.553406in}}{\pgfqpoint{4.960860in}{3.550979in}}{\pgfqpoint{4.956541in}{3.546660in}}%
\pgfpathcurveto{\pgfqpoint{4.952222in}{3.542341in}}{\pgfqpoint{4.949795in}{3.536482in}}{\pgfqpoint{4.949795in}{3.530374in}}%
\pgfpathcurveto{\pgfqpoint{4.949795in}{3.524265in}}{\pgfqpoint{4.952222in}{3.518407in}}{\pgfqpoint{4.956541in}{3.514087in}}%
\pgfpathcurveto{\pgfqpoint{4.960860in}{3.509768in}}{\pgfqpoint{4.966719in}{3.507341in}}{\pgfqpoint{4.972827in}{3.507341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972414in}{3.508291in}}%
\pgfpathcurveto{\pgfqpoint{4.978522in}{3.508291in}}{\pgfqpoint{4.984381in}{3.510718in}}{\pgfqpoint{4.988700in}{3.515037in}}%
\pgfpathcurveto{\pgfqpoint{4.993019in}{3.519357in}}{\pgfqpoint{4.995446in}{3.525215in}}{\pgfqpoint{4.995446in}{3.531324in}}%
\pgfpathcurveto{\pgfqpoint{4.995446in}{3.537432in}}{\pgfqpoint{4.993019in}{3.543291in}}{\pgfqpoint{4.988700in}{3.547610in}}%
\pgfpathcurveto{\pgfqpoint{4.984381in}{3.551929in}}{\pgfqpoint{4.978522in}{3.554356in}}{\pgfqpoint{4.972414in}{3.554356in}}%
\pgfpathcurveto{\pgfqpoint{4.966306in}{3.554356in}}{\pgfqpoint{4.960447in}{3.551929in}}{\pgfqpoint{4.956128in}{3.547610in}}%
\pgfpathcurveto{\pgfqpoint{4.951809in}{3.543291in}}{\pgfqpoint{4.949382in}{3.537432in}}{\pgfqpoint{4.949382in}{3.531324in}}%
\pgfpathcurveto{\pgfqpoint{4.949382in}{3.525215in}}{\pgfqpoint{4.951809in}{3.519357in}}{\pgfqpoint{4.956128in}{3.515037in}}%
\pgfpathcurveto{\pgfqpoint{4.960447in}{3.510718in}}{\pgfqpoint{4.966306in}{3.508291in}}{\pgfqpoint{4.972414in}{3.508291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.972001in}{3.509241in}}%
\pgfpathcurveto{\pgfqpoint{4.978109in}{3.509241in}}{\pgfqpoint{4.983968in}{3.511668in}}{\pgfqpoint{4.988287in}{3.515987in}}%
\pgfpathcurveto{\pgfqpoint{4.992606in}{3.520307in}}{\pgfqpoint{4.995033in}{3.526165in}}{\pgfqpoint{4.995033in}{3.532274in}}%
\pgfpathcurveto{\pgfqpoint{4.995033in}{3.538382in}}{\pgfqpoint{4.992606in}{3.544241in}}{\pgfqpoint{4.988287in}{3.548560in}}%
\pgfpathcurveto{\pgfqpoint{4.983968in}{3.552879in}}{\pgfqpoint{4.978109in}{3.555306in}}{\pgfqpoint{4.972001in}{3.555306in}}%
\pgfpathcurveto{\pgfqpoint{4.965893in}{3.555306in}}{\pgfqpoint{4.960034in}{3.552879in}}{\pgfqpoint{4.955715in}{3.548560in}}%
\pgfpathcurveto{\pgfqpoint{4.951395in}{3.544241in}}{\pgfqpoint{4.948969in}{3.538382in}}{\pgfqpoint{4.948969in}{3.532274in}}%
\pgfpathcurveto{\pgfqpoint{4.948969in}{3.526165in}}{\pgfqpoint{4.951395in}{3.520307in}}{\pgfqpoint{4.955715in}{3.515987in}}%
\pgfpathcurveto{\pgfqpoint{4.960034in}{3.511668in}}{\pgfqpoint{4.965893in}{3.509241in}}{\pgfqpoint{4.972001in}{3.509241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971587in}{3.510191in}}%
\pgfpathcurveto{\pgfqpoint{4.977696in}{3.510191in}}{\pgfqpoint{4.983554in}{3.512618in}}{\pgfqpoint{4.987874in}{3.516937in}}%
\pgfpathcurveto{\pgfqpoint{4.992193in}{3.521257in}}{\pgfqpoint{4.994620in}{3.527115in}}{\pgfqpoint{4.994620in}{3.533224in}}%
\pgfpathcurveto{\pgfqpoint{4.994620in}{3.539332in}}{\pgfqpoint{4.992193in}{3.545191in}}{\pgfqpoint{4.987874in}{3.549510in}}%
\pgfpathcurveto{\pgfqpoint{4.983554in}{3.553829in}}{\pgfqpoint{4.977696in}{3.556256in}}{\pgfqpoint{4.971587in}{3.556256in}}%
\pgfpathcurveto{\pgfqpoint{4.965479in}{3.556256in}}{\pgfqpoint{4.959620in}{3.553829in}}{\pgfqpoint{4.955301in}{3.549510in}}%
\pgfpathcurveto{\pgfqpoint{4.950982in}{3.545191in}}{\pgfqpoint{4.948555in}{3.539332in}}{\pgfqpoint{4.948555in}{3.533224in}}%
\pgfpathcurveto{\pgfqpoint{4.948555in}{3.527115in}}{\pgfqpoint{4.950982in}{3.521257in}}{\pgfqpoint{4.955301in}{3.516937in}}%
\pgfpathcurveto{\pgfqpoint{4.959620in}{3.512618in}}{\pgfqpoint{4.965479in}{3.510191in}}{\pgfqpoint{4.971587in}{3.510191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971174in}{3.511141in}}%
\pgfpathcurveto{\pgfqpoint{4.977282in}{3.511141in}}{\pgfqpoint{4.983141in}{3.513568in}}{\pgfqpoint{4.987460in}{3.517887in}}%
\pgfpathcurveto{\pgfqpoint{4.991779in}{3.522207in}}{\pgfqpoint{4.994206in}{3.528065in}}{\pgfqpoint{4.994206in}{3.534174in}}%
\pgfpathcurveto{\pgfqpoint{4.994206in}{3.540282in}}{\pgfqpoint{4.991779in}{3.546141in}}{\pgfqpoint{4.987460in}{3.550460in}}%
\pgfpathcurveto{\pgfqpoint{4.983141in}{3.554779in}}{\pgfqpoint{4.977282in}{3.557206in}}{\pgfqpoint{4.971174in}{3.557206in}}%
\pgfpathcurveto{\pgfqpoint{4.965066in}{3.557206in}}{\pgfqpoint{4.959207in}{3.554779in}}{\pgfqpoint{4.954888in}{3.550460in}}%
\pgfpathcurveto{\pgfqpoint{4.950569in}{3.546141in}}{\pgfqpoint{4.948142in}{3.540282in}}{\pgfqpoint{4.948142in}{3.534174in}}%
\pgfpathcurveto{\pgfqpoint{4.948142in}{3.528065in}}{\pgfqpoint{4.950569in}{3.522207in}}{\pgfqpoint{4.954888in}{3.517887in}}%
\pgfpathcurveto{\pgfqpoint{4.959207in}{3.513568in}}{\pgfqpoint{4.965066in}{3.511141in}}{\pgfqpoint{4.971174in}{3.511141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970761in}{3.512091in}}%
\pgfpathcurveto{\pgfqpoint{4.976869in}{3.512091in}}{\pgfqpoint{4.982728in}{3.514518in}}{\pgfqpoint{4.987047in}{3.518837in}}%
\pgfpathcurveto{\pgfqpoint{4.991366in}{3.523157in}}{\pgfqpoint{4.993793in}{3.529015in}}{\pgfqpoint{4.993793in}{3.535124in}}%
\pgfpathcurveto{\pgfqpoint{4.993793in}{3.541232in}}{\pgfqpoint{4.991366in}{3.547091in}}{\pgfqpoint{4.987047in}{3.551410in}}%
\pgfpathcurveto{\pgfqpoint{4.982728in}{3.555729in}}{\pgfqpoint{4.976869in}{3.558156in}}{\pgfqpoint{4.970761in}{3.558156in}}%
\pgfpathcurveto{\pgfqpoint{4.964653in}{3.558156in}}{\pgfqpoint{4.958794in}{3.555729in}}{\pgfqpoint{4.954475in}{3.551410in}}%
\pgfpathcurveto{\pgfqpoint{4.950155in}{3.547091in}}{\pgfqpoint{4.947729in}{3.541232in}}{\pgfqpoint{4.947729in}{3.535124in}}%
\pgfpathcurveto{\pgfqpoint{4.947729in}{3.529015in}}{\pgfqpoint{4.950155in}{3.523157in}}{\pgfqpoint{4.954475in}{3.518837in}}%
\pgfpathcurveto{\pgfqpoint{4.958794in}{3.514518in}}{\pgfqpoint{4.964653in}{3.512091in}}{\pgfqpoint{4.970761in}{3.512091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.970347in}{3.513041in}}%
\pgfpathcurveto{\pgfqpoint{4.976456in}{3.513041in}}{\pgfqpoint{4.982314in}{3.515468in}}{\pgfqpoint{4.986634in}{3.519787in}}%
\pgfpathcurveto{\pgfqpoint{4.990953in}{3.524107in}}{\pgfqpoint{4.993380in}{3.529965in}}{\pgfqpoint{4.993380in}{3.536074in}}%
\pgfpathcurveto{\pgfqpoint{4.993380in}{3.542182in}}{\pgfqpoint{4.990953in}{3.548041in}}{\pgfqpoint{4.986634in}{3.552360in}}%
\pgfpathcurveto{\pgfqpoint{4.982314in}{3.556679in}}{\pgfqpoint{4.976456in}{3.559106in}}{\pgfqpoint{4.970347in}{3.559106in}}%
\pgfpathcurveto{\pgfqpoint{4.964239in}{3.559106in}}{\pgfqpoint{4.958380in}{3.556679in}}{\pgfqpoint{4.954061in}{3.552360in}}%
\pgfpathcurveto{\pgfqpoint{4.949742in}{3.548041in}}{\pgfqpoint{4.947315in}{3.542182in}}{\pgfqpoint{4.947315in}{3.536074in}}%
\pgfpathcurveto{\pgfqpoint{4.947315in}{3.529965in}}{\pgfqpoint{4.949742in}{3.524107in}}{\pgfqpoint{4.954061in}{3.519787in}}%
\pgfpathcurveto{\pgfqpoint{4.958380in}{3.515468in}}{\pgfqpoint{4.964239in}{3.513041in}}{\pgfqpoint{4.970347in}{3.513041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969934in}{3.513991in}}%
\pgfpathcurveto{\pgfqpoint{4.976042in}{3.513991in}}{\pgfqpoint{4.981901in}{3.516418in}}{\pgfqpoint{4.986220in}{3.520737in}}%
\pgfpathcurveto{\pgfqpoint{4.990539in}{3.525057in}}{\pgfqpoint{4.992966in}{3.530915in}}{\pgfqpoint{4.992966in}{3.537024in}}%
\pgfpathcurveto{\pgfqpoint{4.992966in}{3.543132in}}{\pgfqpoint{4.990539in}{3.548991in}}{\pgfqpoint{4.986220in}{3.553310in}}%
\pgfpathcurveto{\pgfqpoint{4.981901in}{3.557629in}}{\pgfqpoint{4.976042in}{3.560056in}}{\pgfqpoint{4.969934in}{3.560056in}}%
\pgfpathcurveto{\pgfqpoint{4.963826in}{3.560056in}}{\pgfqpoint{4.957967in}{3.557629in}}{\pgfqpoint{4.953648in}{3.553310in}}%
\pgfpathcurveto{\pgfqpoint{4.949329in}{3.548991in}}{\pgfqpoint{4.946902in}{3.543132in}}{\pgfqpoint{4.946902in}{3.537024in}}%
\pgfpathcurveto{\pgfqpoint{4.946902in}{3.530915in}}{\pgfqpoint{4.949329in}{3.525057in}}{\pgfqpoint{4.953648in}{3.520737in}}%
\pgfpathcurveto{\pgfqpoint{4.957967in}{3.516418in}}{\pgfqpoint{4.963826in}{3.513991in}}{\pgfqpoint{4.969934in}{3.513991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969521in}{3.514941in}}%
\pgfpathcurveto{\pgfqpoint{4.975629in}{3.514941in}}{\pgfqpoint{4.981488in}{3.517368in}}{\pgfqpoint{4.985807in}{3.521687in}}%
\pgfpathcurveto{\pgfqpoint{4.990126in}{3.526007in}}{\pgfqpoint{4.992553in}{3.531865in}}{\pgfqpoint{4.992553in}{3.537974in}}%
\pgfpathcurveto{\pgfqpoint{4.992553in}{3.544082in}}{\pgfqpoint{4.990126in}{3.549941in}}{\pgfqpoint{4.985807in}{3.554260in}}%
\pgfpathcurveto{\pgfqpoint{4.981488in}{3.558579in}}{\pgfqpoint{4.975629in}{3.561006in}}{\pgfqpoint{4.969521in}{3.561006in}}%
\pgfpathcurveto{\pgfqpoint{4.963413in}{3.561006in}}{\pgfqpoint{4.957554in}{3.558579in}}{\pgfqpoint{4.953235in}{3.554260in}}%
\pgfpathcurveto{\pgfqpoint{4.948915in}{3.549941in}}{\pgfqpoint{4.946489in}{3.544082in}}{\pgfqpoint{4.946489in}{3.537974in}}%
\pgfpathcurveto{\pgfqpoint{4.946489in}{3.531865in}}{\pgfqpoint{4.948915in}{3.526007in}}{\pgfqpoint{4.953235in}{3.521687in}}%
\pgfpathcurveto{\pgfqpoint{4.957554in}{3.517368in}}{\pgfqpoint{4.963413in}{3.514941in}}{\pgfqpoint{4.969521in}{3.514941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.969107in}{3.515891in}}%
\pgfpathcurveto{\pgfqpoint{4.975216in}{3.515891in}}{\pgfqpoint{4.981074in}{3.518318in}}{\pgfqpoint{4.985394in}{3.522637in}}%
\pgfpathcurveto{\pgfqpoint{4.989713in}{3.526957in}}{\pgfqpoint{4.992140in}{3.532815in}}{\pgfqpoint{4.992140in}{3.538924in}}%
\pgfpathcurveto{\pgfqpoint{4.992140in}{3.545032in}}{\pgfqpoint{4.989713in}{3.550891in}}{\pgfqpoint{4.985394in}{3.555210in}}%
\pgfpathcurveto{\pgfqpoint{4.981074in}{3.559529in}}{\pgfqpoint{4.975216in}{3.561956in}}{\pgfqpoint{4.969107in}{3.561956in}}%
\pgfpathcurveto{\pgfqpoint{4.962999in}{3.561956in}}{\pgfqpoint{4.957140in}{3.559529in}}{\pgfqpoint{4.952821in}{3.555210in}}%
\pgfpathcurveto{\pgfqpoint{4.948502in}{3.550891in}}{\pgfqpoint{4.946075in}{3.545032in}}{\pgfqpoint{4.946075in}{3.538924in}}%
\pgfpathcurveto{\pgfqpoint{4.946075in}{3.532815in}}{\pgfqpoint{4.948502in}{3.526957in}}{\pgfqpoint{4.952821in}{3.522637in}}%
\pgfpathcurveto{\pgfqpoint{4.957140in}{3.518318in}}{\pgfqpoint{4.962999in}{3.515891in}}{\pgfqpoint{4.969107in}{3.515891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968694in}{3.516841in}}%
\pgfpathcurveto{\pgfqpoint{4.974802in}{3.516841in}}{\pgfqpoint{4.980661in}{3.519268in}}{\pgfqpoint{4.984980in}{3.523587in}}%
\pgfpathcurveto{\pgfqpoint{4.989299in}{3.527907in}}{\pgfqpoint{4.991726in}{3.533765in}}{\pgfqpoint{4.991726in}{3.539874in}}%
\pgfpathcurveto{\pgfqpoint{4.991726in}{3.545982in}}{\pgfqpoint{4.989299in}{3.551841in}}{\pgfqpoint{4.984980in}{3.556160in}}%
\pgfpathcurveto{\pgfqpoint{4.980661in}{3.560479in}}{\pgfqpoint{4.974802in}{3.562906in}}{\pgfqpoint{4.968694in}{3.562906in}}%
\pgfpathcurveto{\pgfqpoint{4.962586in}{3.562906in}}{\pgfqpoint{4.956727in}{3.560479in}}{\pgfqpoint{4.952408in}{3.556160in}}%
\pgfpathcurveto{\pgfqpoint{4.948089in}{3.551841in}}{\pgfqpoint{4.945662in}{3.545982in}}{\pgfqpoint{4.945662in}{3.539874in}}%
\pgfpathcurveto{\pgfqpoint{4.945662in}{3.533765in}}{\pgfqpoint{4.948089in}{3.527907in}}{\pgfqpoint{4.952408in}{3.523587in}}%
\pgfpathcurveto{\pgfqpoint{4.956727in}{3.519268in}}{\pgfqpoint{4.962586in}{3.516841in}}{\pgfqpoint{4.968694in}{3.516841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.968281in}{3.517791in}}%
\pgfpathcurveto{\pgfqpoint{4.974389in}{3.517791in}}{\pgfqpoint{4.980248in}{3.520218in}}{\pgfqpoint{4.984567in}{3.524537in}}%
\pgfpathcurveto{\pgfqpoint{4.988886in}{3.528857in}}{\pgfqpoint{4.991313in}{3.534715in}}{\pgfqpoint{4.991313in}{3.540824in}}%
\pgfpathcurveto{\pgfqpoint{4.991313in}{3.546932in}}{\pgfqpoint{4.988886in}{3.552791in}}{\pgfqpoint{4.984567in}{3.557110in}}%
\pgfpathcurveto{\pgfqpoint{4.980248in}{3.561429in}}{\pgfqpoint{4.974389in}{3.563856in}}{\pgfqpoint{4.968281in}{3.563856in}}%
\pgfpathcurveto{\pgfqpoint{4.962173in}{3.563856in}}{\pgfqpoint{4.956314in}{3.561429in}}{\pgfqpoint{4.951995in}{3.557110in}}%
\pgfpathcurveto{\pgfqpoint{4.947675in}{3.552791in}}{\pgfqpoint{4.945249in}{3.546932in}}{\pgfqpoint{4.945249in}{3.540824in}}%
\pgfpathcurveto{\pgfqpoint{4.945249in}{3.534715in}}{\pgfqpoint{4.947675in}{3.528857in}}{\pgfqpoint{4.951995in}{3.524537in}}%
\pgfpathcurveto{\pgfqpoint{4.956314in}{3.520218in}}{\pgfqpoint{4.962173in}{3.517791in}}{\pgfqpoint{4.968281in}{3.517791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967867in}{3.518741in}}%
\pgfpathcurveto{\pgfqpoint{4.973976in}{3.518741in}}{\pgfqpoint{4.979834in}{3.521168in}}{\pgfqpoint{4.984154in}{3.525487in}}%
\pgfpathcurveto{\pgfqpoint{4.988473in}{3.529807in}}{\pgfqpoint{4.990900in}{3.535665in}}{\pgfqpoint{4.990900in}{3.541774in}}%
\pgfpathcurveto{\pgfqpoint{4.990900in}{3.547882in}}{\pgfqpoint{4.988473in}{3.553741in}}{\pgfqpoint{4.984154in}{3.558060in}}%
\pgfpathcurveto{\pgfqpoint{4.979834in}{3.562379in}}{\pgfqpoint{4.973976in}{3.564806in}}{\pgfqpoint{4.967867in}{3.564806in}}%
\pgfpathcurveto{\pgfqpoint{4.961759in}{3.564806in}}{\pgfqpoint{4.955900in}{3.562379in}}{\pgfqpoint{4.951581in}{3.558060in}}%
\pgfpathcurveto{\pgfqpoint{4.947262in}{3.553741in}}{\pgfqpoint{4.944835in}{3.547882in}}{\pgfqpoint{4.944835in}{3.541774in}}%
\pgfpathcurveto{\pgfqpoint{4.944835in}{3.535665in}}{\pgfqpoint{4.947262in}{3.529807in}}{\pgfqpoint{4.951581in}{3.525487in}}%
\pgfpathcurveto{\pgfqpoint{4.955900in}{3.521168in}}{\pgfqpoint{4.961759in}{3.518741in}}{\pgfqpoint{4.967867in}{3.518741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967454in}{3.519691in}}%
\pgfpathcurveto{\pgfqpoint{4.973562in}{3.519691in}}{\pgfqpoint{4.979421in}{3.522118in}}{\pgfqpoint{4.983740in}{3.526437in}}%
\pgfpathcurveto{\pgfqpoint{4.988059in}{3.530757in}}{\pgfqpoint{4.990486in}{3.536615in}}{\pgfqpoint{4.990486in}{3.542724in}}%
\pgfpathcurveto{\pgfqpoint{4.990486in}{3.548832in}}{\pgfqpoint{4.988059in}{3.554691in}}{\pgfqpoint{4.983740in}{3.559010in}}%
\pgfpathcurveto{\pgfqpoint{4.979421in}{3.563329in}}{\pgfqpoint{4.973562in}{3.565756in}}{\pgfqpoint{4.967454in}{3.565756in}}%
\pgfpathcurveto{\pgfqpoint{4.961346in}{3.565756in}}{\pgfqpoint{4.955487in}{3.563329in}}{\pgfqpoint{4.951168in}{3.559010in}}%
\pgfpathcurveto{\pgfqpoint{4.946849in}{3.554691in}}{\pgfqpoint{4.944422in}{3.548832in}}{\pgfqpoint{4.944422in}{3.542724in}}%
\pgfpathcurveto{\pgfqpoint{4.944422in}{3.536615in}}{\pgfqpoint{4.946849in}{3.530757in}}{\pgfqpoint{4.951168in}{3.526437in}}%
\pgfpathcurveto{\pgfqpoint{4.955487in}{3.522118in}}{\pgfqpoint{4.961346in}{3.519691in}}{\pgfqpoint{4.967454in}{3.519691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.967041in}{3.520641in}}%
\pgfpathcurveto{\pgfqpoint{4.973149in}{3.520641in}}{\pgfqpoint{4.979008in}{3.523068in}}{\pgfqpoint{4.983327in}{3.527387in}}%
\pgfpathcurveto{\pgfqpoint{4.987646in}{3.531707in}}{\pgfqpoint{4.990073in}{3.537565in}}{\pgfqpoint{4.990073in}{3.543674in}}%
\pgfpathcurveto{\pgfqpoint{4.990073in}{3.549782in}}{\pgfqpoint{4.987646in}{3.555641in}}{\pgfqpoint{4.983327in}{3.559960in}}%
\pgfpathcurveto{\pgfqpoint{4.979008in}{3.564279in}}{\pgfqpoint{4.973149in}{3.566706in}}{\pgfqpoint{4.967041in}{3.566706in}}%
\pgfpathcurveto{\pgfqpoint{4.960933in}{3.566706in}}{\pgfqpoint{4.955074in}{3.564279in}}{\pgfqpoint{4.950755in}{3.559960in}}%
\pgfpathcurveto{\pgfqpoint{4.946435in}{3.555641in}}{\pgfqpoint{4.944009in}{3.549782in}}{\pgfqpoint{4.944009in}{3.543674in}}%
\pgfpathcurveto{\pgfqpoint{4.944009in}{3.537565in}}{\pgfqpoint{4.946435in}{3.531707in}}{\pgfqpoint{4.950755in}{3.527387in}}%
\pgfpathcurveto{\pgfqpoint{4.955074in}{3.523068in}}{\pgfqpoint{4.960933in}{3.520641in}}{\pgfqpoint{4.967041in}{3.520641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966627in}{3.521591in}}%
\pgfpathcurveto{\pgfqpoint{4.972736in}{3.521591in}}{\pgfqpoint{4.978594in}{3.524018in}}{\pgfqpoint{4.982914in}{3.528337in}}%
\pgfpathcurveto{\pgfqpoint{4.987233in}{3.532657in}}{\pgfqpoint{4.989660in}{3.538515in}}{\pgfqpoint{4.989660in}{3.544624in}}%
\pgfpathcurveto{\pgfqpoint{4.989660in}{3.550732in}}{\pgfqpoint{4.987233in}{3.556591in}}{\pgfqpoint{4.982914in}{3.560910in}}%
\pgfpathcurveto{\pgfqpoint{4.978594in}{3.565229in}}{\pgfqpoint{4.972736in}{3.567656in}}{\pgfqpoint{4.966627in}{3.567656in}}%
\pgfpathcurveto{\pgfqpoint{4.960519in}{3.567656in}}{\pgfqpoint{4.954660in}{3.565229in}}{\pgfqpoint{4.950341in}{3.560910in}}%
\pgfpathcurveto{\pgfqpoint{4.946022in}{3.556591in}}{\pgfqpoint{4.943595in}{3.550732in}}{\pgfqpoint{4.943595in}{3.544624in}}%
\pgfpathcurveto{\pgfqpoint{4.943595in}{3.538515in}}{\pgfqpoint{4.946022in}{3.532657in}}{\pgfqpoint{4.950341in}{3.528337in}}%
\pgfpathcurveto{\pgfqpoint{4.954660in}{3.524018in}}{\pgfqpoint{4.960519in}{3.521591in}}{\pgfqpoint{4.966627in}{3.521591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966214in}{3.522541in}}%
\pgfpathcurveto{\pgfqpoint{4.972322in}{3.522541in}}{\pgfqpoint{4.978181in}{3.524968in}}{\pgfqpoint{4.982500in}{3.529287in}}%
\pgfpathcurveto{\pgfqpoint{4.986819in}{3.533607in}}{\pgfqpoint{4.989246in}{3.539465in}}{\pgfqpoint{4.989246in}{3.545574in}}%
\pgfpathcurveto{\pgfqpoint{4.989246in}{3.551682in}}{\pgfqpoint{4.986819in}{3.557541in}}{\pgfqpoint{4.982500in}{3.561860in}}%
\pgfpathcurveto{\pgfqpoint{4.978181in}{3.566179in}}{\pgfqpoint{4.972322in}{3.568606in}}{\pgfqpoint{4.966214in}{3.568606in}}%
\pgfpathcurveto{\pgfqpoint{4.960106in}{3.568606in}}{\pgfqpoint{4.954247in}{3.566179in}}{\pgfqpoint{4.949928in}{3.561860in}}%
\pgfpathcurveto{\pgfqpoint{4.945609in}{3.557541in}}{\pgfqpoint{4.943182in}{3.551682in}}{\pgfqpoint{4.943182in}{3.545574in}}%
\pgfpathcurveto{\pgfqpoint{4.943182in}{3.539465in}}{\pgfqpoint{4.945609in}{3.533607in}}{\pgfqpoint{4.949928in}{3.529287in}}%
\pgfpathcurveto{\pgfqpoint{4.954247in}{3.524968in}}{\pgfqpoint{4.960106in}{3.522541in}}{\pgfqpoint{4.966214in}{3.522541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965801in}{3.523491in}}%
\pgfpathcurveto{\pgfqpoint{4.971909in}{3.523491in}}{\pgfqpoint{4.977768in}{3.525918in}}{\pgfqpoint{4.982087in}{3.530237in}}%
\pgfpathcurveto{\pgfqpoint{4.986406in}{3.534557in}}{\pgfqpoint{4.988833in}{3.540415in}}{\pgfqpoint{4.988833in}{3.546524in}}%
\pgfpathcurveto{\pgfqpoint{4.988833in}{3.552632in}}{\pgfqpoint{4.986406in}{3.558491in}}{\pgfqpoint{4.982087in}{3.562810in}}%
\pgfpathcurveto{\pgfqpoint{4.977768in}{3.567129in}}{\pgfqpoint{4.971909in}{3.569556in}}{\pgfqpoint{4.965801in}{3.569556in}}%
\pgfpathcurveto{\pgfqpoint{4.959693in}{3.569556in}}{\pgfqpoint{4.953834in}{3.567129in}}{\pgfqpoint{4.949515in}{3.562810in}}%
\pgfpathcurveto{\pgfqpoint{4.945195in}{3.558491in}}{\pgfqpoint{4.942769in}{3.552632in}}{\pgfqpoint{4.942769in}{3.546524in}}%
\pgfpathcurveto{\pgfqpoint{4.942769in}{3.540415in}}{\pgfqpoint{4.945195in}{3.534557in}}{\pgfqpoint{4.949515in}{3.530237in}}%
\pgfpathcurveto{\pgfqpoint{4.953834in}{3.525918in}}{\pgfqpoint{4.959693in}{3.523491in}}{\pgfqpoint{4.965801in}{3.523491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.965387in}{3.524441in}}%
\pgfpathcurveto{\pgfqpoint{4.971496in}{3.524441in}}{\pgfqpoint{4.977354in}{3.526868in}}{\pgfqpoint{4.981674in}{3.531187in}}%
\pgfpathcurveto{\pgfqpoint{4.985993in}{3.535507in}}{\pgfqpoint{4.988420in}{3.541365in}}{\pgfqpoint{4.988420in}{3.547474in}}%
\pgfpathcurveto{\pgfqpoint{4.988420in}{3.553582in}}{\pgfqpoint{4.985993in}{3.559441in}}{\pgfqpoint{4.981674in}{3.563760in}}%
\pgfpathcurveto{\pgfqpoint{4.977354in}{3.568079in}}{\pgfqpoint{4.971496in}{3.570506in}}{\pgfqpoint{4.965387in}{3.570506in}}%
\pgfpathcurveto{\pgfqpoint{4.959279in}{3.570506in}}{\pgfqpoint{4.953420in}{3.568079in}}{\pgfqpoint{4.949101in}{3.563760in}}%
\pgfpathcurveto{\pgfqpoint{4.944782in}{3.559441in}}{\pgfqpoint{4.942355in}{3.553582in}}{\pgfqpoint{4.942355in}{3.547474in}}%
\pgfpathcurveto{\pgfqpoint{4.942355in}{3.541365in}}{\pgfqpoint{4.944782in}{3.535507in}}{\pgfqpoint{4.949101in}{3.531187in}}%
\pgfpathcurveto{\pgfqpoint{4.953420in}{3.526868in}}{\pgfqpoint{4.959279in}{3.524441in}}{\pgfqpoint{4.965387in}{3.524441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964974in}{3.525391in}}%
\pgfpathcurveto{\pgfqpoint{4.971082in}{3.525391in}}{\pgfqpoint{4.976941in}{3.527818in}}{\pgfqpoint{4.981260in}{3.532137in}}%
\pgfpathcurveto{\pgfqpoint{4.985579in}{3.536457in}}{\pgfqpoint{4.988006in}{3.542315in}}{\pgfqpoint{4.988006in}{3.548424in}}%
\pgfpathcurveto{\pgfqpoint{4.988006in}{3.554532in}}{\pgfqpoint{4.985579in}{3.560391in}}{\pgfqpoint{4.981260in}{3.564710in}}%
\pgfpathcurveto{\pgfqpoint{4.976941in}{3.569029in}}{\pgfqpoint{4.971082in}{3.571456in}}{\pgfqpoint{4.964974in}{3.571456in}}%
\pgfpathcurveto{\pgfqpoint{4.958866in}{3.571456in}}{\pgfqpoint{4.953007in}{3.569029in}}{\pgfqpoint{4.948688in}{3.564710in}}%
\pgfpathcurveto{\pgfqpoint{4.944369in}{3.560391in}}{\pgfqpoint{4.941942in}{3.554532in}}{\pgfqpoint{4.941942in}{3.548424in}}%
\pgfpathcurveto{\pgfqpoint{4.941942in}{3.542315in}}{\pgfqpoint{4.944369in}{3.536457in}}{\pgfqpoint{4.948688in}{3.532137in}}%
\pgfpathcurveto{\pgfqpoint{4.953007in}{3.527818in}}{\pgfqpoint{4.958866in}{3.525391in}}{\pgfqpoint{4.964974in}{3.525391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964561in}{3.526342in}}%
\pgfpathcurveto{\pgfqpoint{4.970669in}{3.526342in}}{\pgfqpoint{4.976528in}{3.528768in}}{\pgfqpoint{4.980847in}{3.533087in}}%
\pgfpathcurveto{\pgfqpoint{4.985166in}{3.537407in}}{\pgfqpoint{4.987593in}{3.543265in}}{\pgfqpoint{4.987593in}{3.549374in}}%
\pgfpathcurveto{\pgfqpoint{4.987593in}{3.555482in}}{\pgfqpoint{4.985166in}{3.561341in}}{\pgfqpoint{4.980847in}{3.565660in}}%
\pgfpathcurveto{\pgfqpoint{4.976528in}{3.569979in}}{\pgfqpoint{4.970669in}{3.572406in}}{\pgfqpoint{4.964561in}{3.572406in}}%
\pgfpathcurveto{\pgfqpoint{4.958453in}{3.572406in}}{\pgfqpoint{4.952594in}{3.569979in}}{\pgfqpoint{4.948275in}{3.565660in}}%
\pgfpathcurveto{\pgfqpoint{4.943955in}{3.561341in}}{\pgfqpoint{4.941529in}{3.555482in}}{\pgfqpoint{4.941529in}{3.549374in}}%
\pgfpathcurveto{\pgfqpoint{4.941529in}{3.543265in}}{\pgfqpoint{4.943955in}{3.537407in}}{\pgfqpoint{4.948275in}{3.533087in}}%
\pgfpathcurveto{\pgfqpoint{4.952594in}{3.528768in}}{\pgfqpoint{4.958453in}{3.526342in}}{\pgfqpoint{4.964561in}{3.526342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964147in}{3.527223in}}%
\pgfpathcurveto{\pgfqpoint{4.970256in}{3.527223in}}{\pgfqpoint{4.976114in}{3.529650in}}{\pgfqpoint{4.980434in}{3.533969in}}%
\pgfpathcurveto{\pgfqpoint{4.984753in}{3.538288in}}{\pgfqpoint{4.987180in}{3.544147in}}{\pgfqpoint{4.987180in}{3.550255in}}%
\pgfpathcurveto{\pgfqpoint{4.987180in}{3.556363in}}{\pgfqpoint{4.984753in}{3.562222in}}{\pgfqpoint{4.980434in}{3.566541in}}%
\pgfpathcurveto{\pgfqpoint{4.976114in}{3.570861in}}{\pgfqpoint{4.970256in}{3.573287in}}{\pgfqpoint{4.964147in}{3.573287in}}%
\pgfpathcurveto{\pgfqpoint{4.958039in}{3.573287in}}{\pgfqpoint{4.952180in}{3.570861in}}{\pgfqpoint{4.947861in}{3.566541in}}%
\pgfpathcurveto{\pgfqpoint{4.943542in}{3.562222in}}{\pgfqpoint{4.941115in}{3.556363in}}{\pgfqpoint{4.941115in}{3.550255in}}%
\pgfpathcurveto{\pgfqpoint{4.941115in}{3.544147in}}{\pgfqpoint{4.943542in}{3.538288in}}{\pgfqpoint{4.947861in}{3.533969in}}%
\pgfpathcurveto{\pgfqpoint{4.952180in}{3.529650in}}{\pgfqpoint{4.958039in}{3.527223in}}{\pgfqpoint{4.964147in}{3.527223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963734in}{3.528048in}}%
\pgfpathcurveto{\pgfqpoint{4.969842in}{3.528048in}}{\pgfqpoint{4.975701in}{3.530475in}}{\pgfqpoint{4.980020in}{3.534794in}}%
\pgfpathcurveto{\pgfqpoint{4.984339in}{3.539113in}}{\pgfqpoint{4.986766in}{3.544972in}}{\pgfqpoint{4.986766in}{3.551080in}}%
\pgfpathcurveto{\pgfqpoint{4.986766in}{3.557189in}}{\pgfqpoint{4.984339in}{3.563047in}}{\pgfqpoint{4.980020in}{3.567366in}}%
\pgfpathcurveto{\pgfqpoint{4.975701in}{3.571686in}}{\pgfqpoint{4.969842in}{3.574112in}}{\pgfqpoint{4.963734in}{3.574112in}}%
\pgfpathcurveto{\pgfqpoint{4.957626in}{3.574112in}}{\pgfqpoint{4.951767in}{3.571686in}}{\pgfqpoint{4.947448in}{3.567366in}}%
\pgfpathcurveto{\pgfqpoint{4.943129in}{3.563047in}}{\pgfqpoint{4.940702in}{3.557189in}}{\pgfqpoint{4.940702in}{3.551080in}}%
\pgfpathcurveto{\pgfqpoint{4.940702in}{3.544972in}}{\pgfqpoint{4.943129in}{3.539113in}}{\pgfqpoint{4.947448in}{3.534794in}}%
\pgfpathcurveto{\pgfqpoint{4.951767in}{3.530475in}}{\pgfqpoint{4.957626in}{3.528048in}}{\pgfqpoint{4.963734in}{3.528048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.963321in}{3.528873in}}%
\pgfpathcurveto{\pgfqpoint{4.969429in}{3.528873in}}{\pgfqpoint{4.975288in}{3.531300in}}{\pgfqpoint{4.979607in}{3.535619in}}%
\pgfpathcurveto{\pgfqpoint{4.983926in}{3.539938in}}{\pgfqpoint{4.986353in}{3.545797in}}{\pgfqpoint{4.986353in}{3.551905in}}%
\pgfpathcurveto{\pgfqpoint{4.986353in}{3.558014in}}{\pgfqpoint{4.983926in}{3.563872in}}{\pgfqpoint{4.979607in}{3.568192in}}%
\pgfpathcurveto{\pgfqpoint{4.975288in}{3.572511in}}{\pgfqpoint{4.969429in}{3.574937in}}{\pgfqpoint{4.963321in}{3.574937in}}%
\pgfpathcurveto{\pgfqpoint{4.957213in}{3.574937in}}{\pgfqpoint{4.951354in}{3.572511in}}{\pgfqpoint{4.947035in}{3.568192in}}%
\pgfpathcurveto{\pgfqpoint{4.942715in}{3.563872in}}{\pgfqpoint{4.940289in}{3.558014in}}{\pgfqpoint{4.940289in}{3.551905in}}%
\pgfpathcurveto{\pgfqpoint{4.940289in}{3.545797in}}{\pgfqpoint{4.942715in}{3.539938in}}{\pgfqpoint{4.947035in}{3.535619in}}%
\pgfpathcurveto{\pgfqpoint{4.951354in}{3.531300in}}{\pgfqpoint{4.957213in}{3.528873in}}{\pgfqpoint{4.963321in}{3.528873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962907in}{3.529698in}}%
\pgfpathcurveto{\pgfqpoint{4.969016in}{3.529698in}}{\pgfqpoint{4.974874in}{3.532125in}}{\pgfqpoint{4.979194in}{3.536444in}}%
\pgfpathcurveto{\pgfqpoint{4.983513in}{3.540763in}}{\pgfqpoint{4.985940in}{3.546622in}}{\pgfqpoint{4.985940in}{3.552730in}}%
\pgfpathcurveto{\pgfqpoint{4.985940in}{3.558839in}}{\pgfqpoint{4.983513in}{3.564697in}}{\pgfqpoint{4.979194in}{3.569017in}}%
\pgfpathcurveto{\pgfqpoint{4.974874in}{3.573336in}}{\pgfqpoint{4.969016in}{3.575763in}}{\pgfqpoint{4.962907in}{3.575763in}}%
\pgfpathcurveto{\pgfqpoint{4.956799in}{3.575763in}}{\pgfqpoint{4.950940in}{3.573336in}}{\pgfqpoint{4.946621in}{3.569017in}}%
\pgfpathcurveto{\pgfqpoint{4.942302in}{3.564697in}}{\pgfqpoint{4.939875in}{3.558839in}}{\pgfqpoint{4.939875in}{3.552730in}}%
\pgfpathcurveto{\pgfqpoint{4.939875in}{3.546622in}}{\pgfqpoint{4.942302in}{3.540763in}}{\pgfqpoint{4.946621in}{3.536444in}}%
\pgfpathcurveto{\pgfqpoint{4.950940in}{3.532125in}}{\pgfqpoint{4.956799in}{3.529698in}}{\pgfqpoint{4.962907in}{3.529698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962494in}{3.530523in}}%
\pgfpathcurveto{\pgfqpoint{4.968602in}{3.530523in}}{\pgfqpoint{4.974461in}{3.532950in}}{\pgfqpoint{4.978780in}{3.537269in}}%
\pgfpathcurveto{\pgfqpoint{4.983099in}{3.541588in}}{\pgfqpoint{4.985526in}{3.547447in}}{\pgfqpoint{4.985526in}{3.553555in}}%
\pgfpathcurveto{\pgfqpoint{4.985526in}{3.559664in}}{\pgfqpoint{4.983099in}{3.565523in}}{\pgfqpoint{4.978780in}{3.569842in}}%
\pgfpathcurveto{\pgfqpoint{4.974461in}{3.574161in}}{\pgfqpoint{4.968602in}{3.576588in}}{\pgfqpoint{4.962494in}{3.576588in}}%
\pgfpathcurveto{\pgfqpoint{4.956386in}{3.576588in}}{\pgfqpoint{4.950527in}{3.574161in}}{\pgfqpoint{4.946208in}{3.569842in}}%
\pgfpathcurveto{\pgfqpoint{4.941889in}{3.565523in}}{\pgfqpoint{4.939462in}{3.559664in}}{\pgfqpoint{4.939462in}{3.553555in}}%
\pgfpathcurveto{\pgfqpoint{4.939462in}{3.547447in}}{\pgfqpoint{4.941889in}{3.541588in}}{\pgfqpoint{4.946208in}{3.537269in}}%
\pgfpathcurveto{\pgfqpoint{4.950527in}{3.532950in}}{\pgfqpoint{4.956386in}{3.530523in}}{\pgfqpoint{4.962494in}{3.530523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.962081in}{3.531348in}}%
\pgfpathcurveto{\pgfqpoint{4.968189in}{3.531348in}}{\pgfqpoint{4.974048in}{3.533775in}}{\pgfqpoint{4.978367in}{3.538094in}}%
\pgfpathcurveto{\pgfqpoint{4.982686in}{3.542414in}}{\pgfqpoint{4.985113in}{3.548272in}}{\pgfqpoint{4.985113in}{3.554381in}}%
\pgfpathcurveto{\pgfqpoint{4.985113in}{3.560489in}}{\pgfqpoint{4.982686in}{3.566348in}}{\pgfqpoint{4.978367in}{3.570667in}}%
\pgfpathcurveto{\pgfqpoint{4.974048in}{3.574986in}}{\pgfqpoint{4.968189in}{3.577413in}}{\pgfqpoint{4.962081in}{3.577413in}}%
\pgfpathcurveto{\pgfqpoint{4.955973in}{3.577413in}}{\pgfqpoint{4.950114in}{3.574986in}}{\pgfqpoint{4.945795in}{3.570667in}}%
\pgfpathcurveto{\pgfqpoint{4.941475in}{3.566348in}}{\pgfqpoint{4.939049in}{3.560489in}}{\pgfqpoint{4.939049in}{3.554381in}}%
\pgfpathcurveto{\pgfqpoint{4.939049in}{3.548272in}}{\pgfqpoint{4.941475in}{3.542414in}}{\pgfqpoint{4.945795in}{3.538094in}}%
\pgfpathcurveto{\pgfqpoint{4.950114in}{3.533775in}}{\pgfqpoint{4.955973in}{3.531348in}}{\pgfqpoint{4.962081in}{3.531348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961667in}{3.532174in}}%
\pgfpathcurveto{\pgfqpoint{4.967776in}{3.532174in}}{\pgfqpoint{4.973634in}{3.534600in}}{\pgfqpoint{4.977954in}{3.538919in}}%
\pgfpathcurveto{\pgfqpoint{4.982273in}{3.543239in}}{\pgfqpoint{4.984700in}{3.549097in}}{\pgfqpoint{4.984700in}{3.555206in}}%
\pgfpathcurveto{\pgfqpoint{4.984700in}{3.561314in}}{\pgfqpoint{4.982273in}{3.567173in}}{\pgfqpoint{4.977954in}{3.571492in}}%
\pgfpathcurveto{\pgfqpoint{4.973634in}{3.575811in}}{\pgfqpoint{4.967776in}{3.578238in}}{\pgfqpoint{4.961667in}{3.578238in}}%
\pgfpathcurveto{\pgfqpoint{4.955559in}{3.578238in}}{\pgfqpoint{4.949700in}{3.575811in}}{\pgfqpoint{4.945381in}{3.571492in}}%
\pgfpathcurveto{\pgfqpoint{4.941062in}{3.567173in}}{\pgfqpoint{4.938635in}{3.561314in}}{\pgfqpoint{4.938635in}{3.555206in}}%
\pgfpathcurveto{\pgfqpoint{4.938635in}{3.549097in}}{\pgfqpoint{4.941062in}{3.543239in}}{\pgfqpoint{4.945381in}{3.538919in}}%
\pgfpathcurveto{\pgfqpoint{4.949700in}{3.534600in}}{\pgfqpoint{4.955559in}{3.532174in}}{\pgfqpoint{4.961667in}{3.532174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.961254in}{3.532999in}}%
\pgfpathcurveto{\pgfqpoint{4.967362in}{3.532999in}}{\pgfqpoint{4.973221in}{3.535425in}}{\pgfqpoint{4.977540in}{3.539745in}}%
\pgfpathcurveto{\pgfqpoint{4.981859in}{3.544064in}}{\pgfqpoint{4.984286in}{3.549922in}}{\pgfqpoint{4.984286in}{3.556031in}}%
\pgfpathcurveto{\pgfqpoint{4.984286in}{3.562139in}}{\pgfqpoint{4.981859in}{3.567998in}}{\pgfqpoint{4.977540in}{3.572317in}}%
\pgfpathcurveto{\pgfqpoint{4.973221in}{3.576636in}}{\pgfqpoint{4.967362in}{3.579063in}}{\pgfqpoint{4.961254in}{3.579063in}}%
\pgfpathcurveto{\pgfqpoint{4.955146in}{3.579063in}}{\pgfqpoint{4.949287in}{3.576636in}}{\pgfqpoint{4.944968in}{3.572317in}}%
\pgfpathcurveto{\pgfqpoint{4.940649in}{3.567998in}}{\pgfqpoint{4.938222in}{3.562139in}}{\pgfqpoint{4.938222in}{3.556031in}}%
\pgfpathcurveto{\pgfqpoint{4.938222in}{3.549922in}}{\pgfqpoint{4.940649in}{3.544064in}}{\pgfqpoint{4.944968in}{3.539745in}}%
\pgfpathcurveto{\pgfqpoint{4.949287in}{3.535425in}}{\pgfqpoint{4.955146in}{3.532999in}}{\pgfqpoint{4.961254in}{3.532999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960841in}{3.533824in}}%
\pgfpathcurveto{\pgfqpoint{4.966949in}{3.533824in}}{\pgfqpoint{4.972808in}{3.536250in}}{\pgfqpoint{4.977127in}{3.540570in}}%
\pgfpathcurveto{\pgfqpoint{4.981446in}{3.544889in}}{\pgfqpoint{4.983873in}{3.550748in}}{\pgfqpoint{4.983873in}{3.556856in}}%
\pgfpathcurveto{\pgfqpoint{4.983873in}{3.562964in}}{\pgfqpoint{4.981446in}{3.568823in}}{\pgfqpoint{4.977127in}{3.573142in}}%
\pgfpathcurveto{\pgfqpoint{4.972808in}{3.577461in}}{\pgfqpoint{4.966949in}{3.579888in}}{\pgfqpoint{4.960841in}{3.579888in}}%
\pgfpathcurveto{\pgfqpoint{4.954733in}{3.579888in}}{\pgfqpoint{4.948874in}{3.577461in}}{\pgfqpoint{4.944555in}{3.573142in}}%
\pgfpathcurveto{\pgfqpoint{4.940235in}{3.568823in}}{\pgfqpoint{4.937809in}{3.562964in}}{\pgfqpoint{4.937809in}{3.556856in}}%
\pgfpathcurveto{\pgfqpoint{4.937809in}{3.550748in}}{\pgfqpoint{4.940235in}{3.544889in}}{\pgfqpoint{4.944555in}{3.540570in}}%
\pgfpathcurveto{\pgfqpoint{4.948874in}{3.536250in}}{\pgfqpoint{4.954733in}{3.533824in}}{\pgfqpoint{4.960841in}{3.533824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960427in}{3.534649in}}%
\pgfpathcurveto{\pgfqpoint{4.966536in}{3.534649in}}{\pgfqpoint{4.972394in}{3.537075in}}{\pgfqpoint{4.976714in}{3.541395in}}%
\pgfpathcurveto{\pgfqpoint{4.981033in}{3.545714in}}{\pgfqpoint{4.983460in}{3.551573in}}{\pgfqpoint{4.983460in}{3.557681in}}%
\pgfpathcurveto{\pgfqpoint{4.983460in}{3.563789in}}{\pgfqpoint{4.981033in}{3.569648in}}{\pgfqpoint{4.976714in}{3.573967in}}%
\pgfpathcurveto{\pgfqpoint{4.972394in}{3.578286in}}{\pgfqpoint{4.966536in}{3.580713in}}{\pgfqpoint{4.960427in}{3.580713in}}%
\pgfpathcurveto{\pgfqpoint{4.954319in}{3.580713in}}{\pgfqpoint{4.948460in}{3.578286in}}{\pgfqpoint{4.944141in}{3.573967in}}%
\pgfpathcurveto{\pgfqpoint{4.939822in}{3.569648in}}{\pgfqpoint{4.937395in}{3.563789in}}{\pgfqpoint{4.937395in}{3.557681in}}%
\pgfpathcurveto{\pgfqpoint{4.937395in}{3.551573in}}{\pgfqpoint{4.939822in}{3.545714in}}{\pgfqpoint{4.944141in}{3.541395in}}%
\pgfpathcurveto{\pgfqpoint{4.948460in}{3.537075in}}{\pgfqpoint{4.954319in}{3.534649in}}{\pgfqpoint{4.960427in}{3.534649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.960014in}{3.535474in}}%
\pgfpathcurveto{\pgfqpoint{4.966122in}{3.535474in}}{\pgfqpoint{4.971981in}{3.537901in}}{\pgfqpoint{4.976300in}{3.542220in}}%
\pgfpathcurveto{\pgfqpoint{4.980619in}{3.546539in}}{\pgfqpoint{4.983046in}{3.552398in}}{\pgfqpoint{4.983046in}{3.558506in}}%
\pgfpathcurveto{\pgfqpoint{4.983046in}{3.564614in}}{\pgfqpoint{4.980619in}{3.570473in}}{\pgfqpoint{4.976300in}{3.574792in}}%
\pgfpathcurveto{\pgfqpoint{4.971981in}{3.579111in}}{\pgfqpoint{4.966122in}{3.581538in}}{\pgfqpoint{4.960014in}{3.581538in}}%
\pgfpathcurveto{\pgfqpoint{4.953906in}{3.581538in}}{\pgfqpoint{4.948047in}{3.579111in}}{\pgfqpoint{4.943728in}{3.574792in}}%
\pgfpathcurveto{\pgfqpoint{4.939409in}{3.570473in}}{\pgfqpoint{4.936982in}{3.564614in}}{\pgfqpoint{4.936982in}{3.558506in}}%
\pgfpathcurveto{\pgfqpoint{4.936982in}{3.552398in}}{\pgfqpoint{4.939409in}{3.546539in}}{\pgfqpoint{4.943728in}{3.542220in}}%
\pgfpathcurveto{\pgfqpoint{4.948047in}{3.537901in}}{\pgfqpoint{4.953906in}{3.535474in}}{\pgfqpoint{4.960014in}{3.535474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959601in}{3.536299in}}%
\pgfpathcurveto{\pgfqpoint{4.965709in}{3.536299in}}{\pgfqpoint{4.971568in}{3.538726in}}{\pgfqpoint{4.975887in}{3.543045in}}%
\pgfpathcurveto{\pgfqpoint{4.980206in}{3.547364in}}{\pgfqpoint{4.982633in}{3.553223in}}{\pgfqpoint{4.982633in}{3.559331in}}%
\pgfpathcurveto{\pgfqpoint{4.982633in}{3.565439in}}{\pgfqpoint{4.980206in}{3.571298in}}{\pgfqpoint{4.975887in}{3.575617in}}%
\pgfpathcurveto{\pgfqpoint{4.971568in}{3.579936in}}{\pgfqpoint{4.965709in}{3.582363in}}{\pgfqpoint{4.959601in}{3.582363in}}%
\pgfpathcurveto{\pgfqpoint{4.953493in}{3.582363in}}{\pgfqpoint{4.947634in}{3.579936in}}{\pgfqpoint{4.943315in}{3.575617in}}%
\pgfpathcurveto{\pgfqpoint{4.938995in}{3.571298in}}{\pgfqpoint{4.936569in}{3.565439in}}{\pgfqpoint{4.936569in}{3.559331in}}%
\pgfpathcurveto{\pgfqpoint{4.936569in}{3.553223in}}{\pgfqpoint{4.938995in}{3.547364in}}{\pgfqpoint{4.943315in}{3.543045in}}%
\pgfpathcurveto{\pgfqpoint{4.947634in}{3.538726in}}{\pgfqpoint{4.953493in}{3.536299in}}{\pgfqpoint{4.959601in}{3.536299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.959187in}{3.537124in}}%
\pgfpathcurveto{\pgfqpoint{4.965296in}{3.537124in}}{\pgfqpoint{4.971154in}{3.539551in}}{\pgfqpoint{4.975474in}{3.543870in}}%
\pgfpathcurveto{\pgfqpoint{4.979793in}{3.548189in}}{\pgfqpoint{4.982220in}{3.554048in}}{\pgfqpoint{4.982220in}{3.560156in}}%
\pgfpathcurveto{\pgfqpoint{4.982220in}{3.566264in}}{\pgfqpoint{4.979793in}{3.572123in}}{\pgfqpoint{4.975474in}{3.576442in}}%
\pgfpathcurveto{\pgfqpoint{4.971154in}{3.580761in}}{\pgfqpoint{4.965296in}{3.583188in}}{\pgfqpoint{4.959187in}{3.583188in}}%
\pgfpathcurveto{\pgfqpoint{4.953079in}{3.583188in}}{\pgfqpoint{4.947220in}{3.580761in}}{\pgfqpoint{4.942901in}{3.576442in}}%
\pgfpathcurveto{\pgfqpoint{4.938582in}{3.572123in}}{\pgfqpoint{4.936155in}{3.566264in}}{\pgfqpoint{4.936155in}{3.560156in}}%
\pgfpathcurveto{\pgfqpoint{4.936155in}{3.554048in}}{\pgfqpoint{4.938582in}{3.548189in}}{\pgfqpoint{4.942901in}{3.543870in}}%
\pgfpathcurveto{\pgfqpoint{4.947220in}{3.539551in}}{\pgfqpoint{4.953079in}{3.537124in}}{\pgfqpoint{4.959187in}{3.537124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958774in}{3.537949in}}%
\pgfpathcurveto{\pgfqpoint{4.964882in}{3.537949in}}{\pgfqpoint{4.970741in}{3.540376in}}{\pgfqpoint{4.975060in}{3.544695in}}%
\pgfpathcurveto{\pgfqpoint{4.979379in}{3.549014in}}{\pgfqpoint{4.981806in}{3.554873in}}{\pgfqpoint{4.981806in}{3.560981in}}%
\pgfpathcurveto{\pgfqpoint{4.981806in}{3.567089in}}{\pgfqpoint{4.979379in}{3.572948in}}{\pgfqpoint{4.975060in}{3.577267in}}%
\pgfpathcurveto{\pgfqpoint{4.970741in}{3.581586in}}{\pgfqpoint{4.964882in}{3.584013in}}{\pgfqpoint{4.958774in}{3.584013in}}%
\pgfpathcurveto{\pgfqpoint{4.952666in}{3.584013in}}{\pgfqpoint{4.946807in}{3.581586in}}{\pgfqpoint{4.942488in}{3.577267in}}%
\pgfpathcurveto{\pgfqpoint{4.938169in}{3.572948in}}{\pgfqpoint{4.935742in}{3.567089in}}{\pgfqpoint{4.935742in}{3.560981in}}%
\pgfpathcurveto{\pgfqpoint{4.935742in}{3.554873in}}{\pgfqpoint{4.938169in}{3.549014in}}{\pgfqpoint{4.942488in}{3.544695in}}%
\pgfpathcurveto{\pgfqpoint{4.946807in}{3.540376in}}{\pgfqpoint{4.952666in}{3.537949in}}{\pgfqpoint{4.958774in}{3.537949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958361in}{3.538774in}}%
\pgfpathcurveto{\pgfqpoint{4.964469in}{3.538774in}}{\pgfqpoint{4.970328in}{3.541201in}}{\pgfqpoint{4.974647in}{3.545520in}}%
\pgfpathcurveto{\pgfqpoint{4.978966in}{3.549839in}}{\pgfqpoint{4.981393in}{3.555698in}}{\pgfqpoint{4.981393in}{3.561806in}}%
\pgfpathcurveto{\pgfqpoint{4.981393in}{3.567914in}}{\pgfqpoint{4.978966in}{3.573773in}}{\pgfqpoint{4.974647in}{3.578092in}}%
\pgfpathcurveto{\pgfqpoint{4.970328in}{3.582411in}}{\pgfqpoint{4.964469in}{3.584838in}}{\pgfqpoint{4.958361in}{3.584838in}}%
\pgfpathcurveto{\pgfqpoint{4.952253in}{3.584838in}}{\pgfqpoint{4.946394in}{3.582411in}}{\pgfqpoint{4.942075in}{3.578092in}}%
\pgfpathcurveto{\pgfqpoint{4.937755in}{3.573773in}}{\pgfqpoint{4.935329in}{3.567914in}}{\pgfqpoint{4.935329in}{3.561806in}}%
\pgfpathcurveto{\pgfqpoint{4.935329in}{3.555698in}}{\pgfqpoint{4.937755in}{3.549839in}}{\pgfqpoint{4.942075in}{3.545520in}}%
\pgfpathcurveto{\pgfqpoint{4.946394in}{3.541201in}}{\pgfqpoint{4.952253in}{3.538774in}}{\pgfqpoint{4.958361in}{3.538774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957947in}{3.539599in}}%
\pgfpathcurveto{\pgfqpoint{4.964056in}{3.539599in}}{\pgfqpoint{4.969914in}{3.542026in}}{\pgfqpoint{4.974234in}{3.546345in}}%
\pgfpathcurveto{\pgfqpoint{4.978553in}{3.550664in}}{\pgfqpoint{4.980980in}{3.556523in}}{\pgfqpoint{4.980980in}{3.562631in}}%
\pgfpathcurveto{\pgfqpoint{4.980980in}{3.568739in}}{\pgfqpoint{4.978553in}{3.574598in}}{\pgfqpoint{4.974234in}{3.578917in}}%
\pgfpathcurveto{\pgfqpoint{4.969914in}{3.583236in}}{\pgfqpoint{4.964056in}{3.585663in}}{\pgfqpoint{4.957947in}{3.585663in}}%
\pgfpathcurveto{\pgfqpoint{4.951839in}{3.585663in}}{\pgfqpoint{4.945980in}{3.583236in}}{\pgfqpoint{4.941661in}{3.578917in}}%
\pgfpathcurveto{\pgfqpoint{4.937342in}{3.574598in}}{\pgfqpoint{4.934915in}{3.568739in}}{\pgfqpoint{4.934915in}{3.562631in}}%
\pgfpathcurveto{\pgfqpoint{4.934915in}{3.556523in}}{\pgfqpoint{4.937342in}{3.550664in}}{\pgfqpoint{4.941661in}{3.546345in}}%
\pgfpathcurveto{\pgfqpoint{4.945980in}{3.542026in}}{\pgfqpoint{4.951839in}{3.539599in}}{\pgfqpoint{4.957947in}{3.539599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957534in}{3.540424in}}%
\pgfpathcurveto{\pgfqpoint{4.963642in}{3.540424in}}{\pgfqpoint{4.969501in}{3.542851in}}{\pgfqpoint{4.973820in}{3.547170in}}%
\pgfpathcurveto{\pgfqpoint{4.978139in}{3.551489in}}{\pgfqpoint{4.980566in}{3.557348in}}{\pgfqpoint{4.980566in}{3.563456in}}%
\pgfpathcurveto{\pgfqpoint{4.980566in}{3.569564in}}{\pgfqpoint{4.978139in}{3.575423in}}{\pgfqpoint{4.973820in}{3.579742in}}%
\pgfpathcurveto{\pgfqpoint{4.969501in}{3.584062in}}{\pgfqpoint{4.963642in}{3.586488in}}{\pgfqpoint{4.957534in}{3.586488in}}%
\pgfpathcurveto{\pgfqpoint{4.951426in}{3.586488in}}{\pgfqpoint{4.945567in}{3.584062in}}{\pgfqpoint{4.941248in}{3.579742in}}%
\pgfpathcurveto{\pgfqpoint{4.936929in}{3.575423in}}{\pgfqpoint{4.934502in}{3.569564in}}{\pgfqpoint{4.934502in}{3.563456in}}%
\pgfpathcurveto{\pgfqpoint{4.934502in}{3.557348in}}{\pgfqpoint{4.936929in}{3.551489in}}{\pgfqpoint{4.941248in}{3.547170in}}%
\pgfpathcurveto{\pgfqpoint{4.945567in}{3.542851in}}{\pgfqpoint{4.951426in}{3.540424in}}{\pgfqpoint{4.957534in}{3.540424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.957121in}{3.541249in}}%
\pgfpathcurveto{\pgfqpoint{4.963229in}{3.541249in}}{\pgfqpoint{4.969088in}{3.543676in}}{\pgfqpoint{4.973407in}{3.547995in}}%
\pgfpathcurveto{\pgfqpoint{4.977726in}{3.552314in}}{\pgfqpoint{4.980153in}{3.558173in}}{\pgfqpoint{4.980153in}{3.564281in}}%
\pgfpathcurveto{\pgfqpoint{4.980153in}{3.570389in}}{\pgfqpoint{4.977726in}{3.576248in}}{\pgfqpoint{4.973407in}{3.580567in}}%
\pgfpathcurveto{\pgfqpoint{4.969088in}{3.584887in}}{\pgfqpoint{4.963229in}{3.587313in}}{\pgfqpoint{4.957121in}{3.587313in}}%
\pgfpathcurveto{\pgfqpoint{4.951013in}{3.587313in}}{\pgfqpoint{4.945154in}{3.584887in}}{\pgfqpoint{4.940835in}{3.580567in}}%
\pgfpathcurveto{\pgfqpoint{4.936515in}{3.576248in}}{\pgfqpoint{4.934089in}{3.570389in}}{\pgfqpoint{4.934089in}{3.564281in}}%
\pgfpathcurveto{\pgfqpoint{4.934089in}{3.558173in}}{\pgfqpoint{4.936515in}{3.552314in}}{\pgfqpoint{4.940835in}{3.547995in}}%
\pgfpathcurveto{\pgfqpoint{4.945154in}{3.543676in}}{\pgfqpoint{4.951013in}{3.541249in}}{\pgfqpoint{4.957121in}{3.541249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956707in}{3.542074in}}%
\pgfpathcurveto{\pgfqpoint{4.962816in}{3.542074in}}{\pgfqpoint{4.968674in}{3.544501in}}{\pgfqpoint{4.972994in}{3.548820in}}%
\pgfpathcurveto{\pgfqpoint{4.977313in}{3.553139in}}{\pgfqpoint{4.979740in}{3.558998in}}{\pgfqpoint{4.979740in}{3.565106in}}%
\pgfpathcurveto{\pgfqpoint{4.979740in}{3.571215in}}{\pgfqpoint{4.977313in}{3.577073in}}{\pgfqpoint{4.972994in}{3.581393in}}%
\pgfpathcurveto{\pgfqpoint{4.968674in}{3.585712in}}{\pgfqpoint{4.962816in}{3.588138in}}{\pgfqpoint{4.956707in}{3.588138in}}%
\pgfpathcurveto{\pgfqpoint{4.950599in}{3.588138in}}{\pgfqpoint{4.944740in}{3.585712in}}{\pgfqpoint{4.940421in}{3.581393in}}%
\pgfpathcurveto{\pgfqpoint{4.936102in}{3.577073in}}{\pgfqpoint{4.933675in}{3.571215in}}{\pgfqpoint{4.933675in}{3.565106in}}%
\pgfpathcurveto{\pgfqpoint{4.933675in}{3.558998in}}{\pgfqpoint{4.936102in}{3.553139in}}{\pgfqpoint{4.940421in}{3.548820in}}%
\pgfpathcurveto{\pgfqpoint{4.944740in}{3.544501in}}{\pgfqpoint{4.950599in}{3.542074in}}{\pgfqpoint{4.956707in}{3.542074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.956294in}{3.542899in}}%
\pgfpathcurveto{\pgfqpoint{4.962402in}{3.542899in}}{\pgfqpoint{4.968261in}{3.545326in}}{\pgfqpoint{4.972580in}{3.549645in}}%
\pgfpathcurveto{\pgfqpoint{4.976899in}{3.553964in}}{\pgfqpoint{4.979326in}{3.559823in}}{\pgfqpoint{4.979326in}{3.565931in}}%
\pgfpathcurveto{\pgfqpoint{4.979326in}{3.572040in}}{\pgfqpoint{4.976899in}{3.577898in}}{\pgfqpoint{4.972580in}{3.582218in}}%
\pgfpathcurveto{\pgfqpoint{4.968261in}{3.586537in}}{\pgfqpoint{4.962402in}{3.588964in}}{\pgfqpoint{4.956294in}{3.588964in}}%
\pgfpathcurveto{\pgfqpoint{4.950186in}{3.588964in}}{\pgfqpoint{4.944327in}{3.586537in}}{\pgfqpoint{4.940008in}{3.582218in}}%
\pgfpathcurveto{\pgfqpoint{4.935689in}{3.577898in}}{\pgfqpoint{4.933262in}{3.572040in}}{\pgfqpoint{4.933262in}{3.565931in}}%
\pgfpathcurveto{\pgfqpoint{4.933262in}{3.559823in}}{\pgfqpoint{4.935689in}{3.553964in}}{\pgfqpoint{4.940008in}{3.549645in}}%
\pgfpathcurveto{\pgfqpoint{4.944327in}{3.545326in}}{\pgfqpoint{4.950186in}{3.542899in}}{\pgfqpoint{4.956294in}{3.542899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955881in}{3.543724in}}%
\pgfpathcurveto{\pgfqpoint{4.961989in}{3.543724in}}{\pgfqpoint{4.967848in}{3.546151in}}{\pgfqpoint{4.972167in}{3.550470in}}%
\pgfpathcurveto{\pgfqpoint{4.976486in}{3.554789in}}{\pgfqpoint{4.978913in}{3.560648in}}{\pgfqpoint{4.978913in}{3.566756in}}%
\pgfpathcurveto{\pgfqpoint{4.978913in}{3.572865in}}{\pgfqpoint{4.976486in}{3.578723in}}{\pgfqpoint{4.972167in}{3.583043in}}%
\pgfpathcurveto{\pgfqpoint{4.967848in}{3.587362in}}{\pgfqpoint{4.961989in}{3.589789in}}{\pgfqpoint{4.955881in}{3.589789in}}%
\pgfpathcurveto{\pgfqpoint{4.949773in}{3.589789in}}{\pgfqpoint{4.943914in}{3.587362in}}{\pgfqpoint{4.939595in}{3.583043in}}%
\pgfpathcurveto{\pgfqpoint{4.935275in}{3.578723in}}{\pgfqpoint{4.932849in}{3.572865in}}{\pgfqpoint{4.932849in}{3.566756in}}%
\pgfpathcurveto{\pgfqpoint{4.932849in}{3.560648in}}{\pgfqpoint{4.935275in}{3.554789in}}{\pgfqpoint{4.939595in}{3.550470in}}%
\pgfpathcurveto{\pgfqpoint{4.943914in}{3.546151in}}{\pgfqpoint{4.949773in}{3.543724in}}{\pgfqpoint{4.955881in}{3.543724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955467in}{3.544549in}}%
\pgfpathcurveto{\pgfqpoint{4.961576in}{3.544549in}}{\pgfqpoint{4.967434in}{3.546976in}}{\pgfqpoint{4.971754in}{3.551295in}}%
\pgfpathcurveto{\pgfqpoint{4.976073in}{3.555614in}}{\pgfqpoint{4.978500in}{3.561473in}}{\pgfqpoint{4.978500in}{3.567582in}}%
\pgfpathcurveto{\pgfqpoint{4.978500in}{3.573690in}}{\pgfqpoint{4.976073in}{3.579549in}}{\pgfqpoint{4.971754in}{3.583868in}}%
\pgfpathcurveto{\pgfqpoint{4.967434in}{3.588187in}}{\pgfqpoint{4.961576in}{3.590614in}}{\pgfqpoint{4.955467in}{3.590614in}}%
\pgfpathcurveto{\pgfqpoint{4.949359in}{3.590614in}}{\pgfqpoint{4.943500in}{3.588187in}}{\pgfqpoint{4.939181in}{3.583868in}}%
\pgfpathcurveto{\pgfqpoint{4.934862in}{3.579549in}}{\pgfqpoint{4.932435in}{3.573690in}}{\pgfqpoint{4.932435in}{3.567582in}}%
\pgfpathcurveto{\pgfqpoint{4.932435in}{3.561473in}}{\pgfqpoint{4.934862in}{3.555614in}}{\pgfqpoint{4.939181in}{3.551295in}}%
\pgfpathcurveto{\pgfqpoint{4.943500in}{3.546976in}}{\pgfqpoint{4.949359in}{3.544549in}}{\pgfqpoint{4.955467in}{3.544549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.955054in}{3.545374in}}%
\pgfpathcurveto{\pgfqpoint{4.961162in}{3.545374in}}{\pgfqpoint{4.967021in}{3.547801in}}{\pgfqpoint{4.971340in}{3.552120in}}%
\pgfpathcurveto{\pgfqpoint{4.975659in}{3.556440in}}{\pgfqpoint{4.978086in}{3.562298in}}{\pgfqpoint{4.978086in}{3.568407in}}%
\pgfpathcurveto{\pgfqpoint{4.978086in}{3.574515in}}{\pgfqpoint{4.975659in}{3.580374in}}{\pgfqpoint{4.971340in}{3.584693in}}%
\pgfpathcurveto{\pgfqpoint{4.967021in}{3.589012in}}{\pgfqpoint{4.961162in}{3.591439in}}{\pgfqpoint{4.955054in}{3.591439in}}%
\pgfpathcurveto{\pgfqpoint{4.948946in}{3.591439in}}{\pgfqpoint{4.943087in}{3.589012in}}{\pgfqpoint{4.938768in}{3.584693in}}%
\pgfpathcurveto{\pgfqpoint{4.934449in}{3.580374in}}{\pgfqpoint{4.932022in}{3.574515in}}{\pgfqpoint{4.932022in}{3.568407in}}%
\pgfpathcurveto{\pgfqpoint{4.932022in}{3.562298in}}{\pgfqpoint{4.934449in}{3.556440in}}{\pgfqpoint{4.938768in}{3.552120in}}%
\pgfpathcurveto{\pgfqpoint{4.943087in}{3.547801in}}{\pgfqpoint{4.948946in}{3.545374in}}{\pgfqpoint{4.955054in}{3.545374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954641in}{3.546200in}}%
\pgfpathcurveto{\pgfqpoint{4.960749in}{3.546200in}}{\pgfqpoint{4.966608in}{3.548626in}}{\pgfqpoint{4.970927in}{3.552945in}}%
\pgfpathcurveto{\pgfqpoint{4.975246in}{3.557265in}}{\pgfqpoint{4.977673in}{3.563123in}}{\pgfqpoint{4.977673in}{3.569232in}}%
\pgfpathcurveto{\pgfqpoint{4.977673in}{3.575340in}}{\pgfqpoint{4.975246in}{3.581199in}}{\pgfqpoint{4.970927in}{3.585518in}}%
\pgfpathcurveto{\pgfqpoint{4.966608in}{3.589837in}}{\pgfqpoint{4.960749in}{3.592264in}}{\pgfqpoint{4.954641in}{3.592264in}}%
\pgfpathcurveto{\pgfqpoint{4.948533in}{3.592264in}}{\pgfqpoint{4.942674in}{3.589837in}}{\pgfqpoint{4.938355in}{3.585518in}}%
\pgfpathcurveto{\pgfqpoint{4.934035in}{3.581199in}}{\pgfqpoint{4.931609in}{3.575340in}}{\pgfqpoint{4.931609in}{3.569232in}}%
\pgfpathcurveto{\pgfqpoint{4.931609in}{3.563123in}}{\pgfqpoint{4.934035in}{3.557265in}}{\pgfqpoint{4.938355in}{3.552945in}}%
\pgfpathcurveto{\pgfqpoint{4.942674in}{3.548626in}}{\pgfqpoint{4.948533in}{3.546200in}}{\pgfqpoint{4.954641in}{3.546200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.954227in}{3.547025in}}%
\pgfpathcurveto{\pgfqpoint{4.960336in}{3.547025in}}{\pgfqpoint{4.966194in}{3.549451in}}{\pgfqpoint{4.970514in}{3.553771in}}%
\pgfpathcurveto{\pgfqpoint{4.974833in}{3.558090in}}{\pgfqpoint{4.977260in}{3.563949in}}{\pgfqpoint{4.977260in}{3.570057in}}%
\pgfpathcurveto{\pgfqpoint{4.977260in}{3.576165in}}{\pgfqpoint{4.974833in}{3.582024in}}{\pgfqpoint{4.970514in}{3.586343in}}%
\pgfpathcurveto{\pgfqpoint{4.966194in}{3.590662in}}{\pgfqpoint{4.960336in}{3.593089in}}{\pgfqpoint{4.954227in}{3.593089in}}%
\pgfpathcurveto{\pgfqpoint{4.948119in}{3.593089in}}{\pgfqpoint{4.942260in}{3.590662in}}{\pgfqpoint{4.937941in}{3.586343in}}%
\pgfpathcurveto{\pgfqpoint{4.933622in}{3.582024in}}{\pgfqpoint{4.931195in}{3.576165in}}{\pgfqpoint{4.931195in}{3.570057in}}%
\pgfpathcurveto{\pgfqpoint{4.931195in}{3.563949in}}{\pgfqpoint{4.933622in}{3.558090in}}{\pgfqpoint{4.937941in}{3.553771in}}%
\pgfpathcurveto{\pgfqpoint{4.942260in}{3.549451in}}{\pgfqpoint{4.948119in}{3.547025in}}{\pgfqpoint{4.954227in}{3.547025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953814in}{3.547850in}}%
\pgfpathcurveto{\pgfqpoint{4.959922in}{3.547850in}}{\pgfqpoint{4.965781in}{3.550276in}}{\pgfqpoint{4.970100in}{3.554596in}}%
\pgfpathcurveto{\pgfqpoint{4.974419in}{3.558915in}}{\pgfqpoint{4.976846in}{3.564774in}}{\pgfqpoint{4.976846in}{3.570882in}}%
\pgfpathcurveto{\pgfqpoint{4.976846in}{3.576990in}}{\pgfqpoint{4.974419in}{3.582849in}}{\pgfqpoint{4.970100in}{3.587168in}}%
\pgfpathcurveto{\pgfqpoint{4.965781in}{3.591487in}}{\pgfqpoint{4.959922in}{3.593914in}}{\pgfqpoint{4.953814in}{3.593914in}}%
\pgfpathcurveto{\pgfqpoint{4.947706in}{3.593914in}}{\pgfqpoint{4.941847in}{3.591487in}}{\pgfqpoint{4.937528in}{3.587168in}}%
\pgfpathcurveto{\pgfqpoint{4.933209in}{3.582849in}}{\pgfqpoint{4.930782in}{3.576990in}}{\pgfqpoint{4.930782in}{3.570882in}}%
\pgfpathcurveto{\pgfqpoint{4.930782in}{3.564774in}}{\pgfqpoint{4.933209in}{3.558915in}}{\pgfqpoint{4.937528in}{3.554596in}}%
\pgfpathcurveto{\pgfqpoint{4.941847in}{3.550276in}}{\pgfqpoint{4.947706in}{3.547850in}}{\pgfqpoint{4.953814in}{3.547850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.953401in}{3.548675in}}%
\pgfpathcurveto{\pgfqpoint{4.959509in}{3.548675in}}{\pgfqpoint{4.965368in}{3.551102in}}{\pgfqpoint{4.969687in}{3.555421in}}%
\pgfpathcurveto{\pgfqpoint{4.974006in}{3.559740in}}{\pgfqpoint{4.976433in}{3.565599in}}{\pgfqpoint{4.976433in}{3.571707in}}%
\pgfpathcurveto{\pgfqpoint{4.976433in}{3.577815in}}{\pgfqpoint{4.974006in}{3.583674in}}{\pgfqpoint{4.969687in}{3.587993in}}%
\pgfpathcurveto{\pgfqpoint{4.965368in}{3.592312in}}{\pgfqpoint{4.959509in}{3.594739in}}{\pgfqpoint{4.953401in}{3.594739in}}%
\pgfpathcurveto{\pgfqpoint{4.947293in}{3.594739in}}{\pgfqpoint{4.941434in}{3.592312in}}{\pgfqpoint{4.937115in}{3.587993in}}%
\pgfpathcurveto{\pgfqpoint{4.932795in}{3.583674in}}{\pgfqpoint{4.930369in}{3.577815in}}{\pgfqpoint{4.930369in}{3.571707in}}%
\pgfpathcurveto{\pgfqpoint{4.930369in}{3.565599in}}{\pgfqpoint{4.932795in}{3.559740in}}{\pgfqpoint{4.937115in}{3.555421in}}%
\pgfpathcurveto{\pgfqpoint{4.941434in}{3.551102in}}{\pgfqpoint{4.947293in}{3.548675in}}{\pgfqpoint{4.953401in}{3.548675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952987in}{3.549500in}}%
\pgfpathcurveto{\pgfqpoint{4.959096in}{3.549500in}}{\pgfqpoint{4.964954in}{3.551927in}}{\pgfqpoint{4.969274in}{3.556246in}}%
\pgfpathcurveto{\pgfqpoint{4.973593in}{3.560565in}}{\pgfqpoint{4.976020in}{3.566424in}}{\pgfqpoint{4.976020in}{3.572532in}}%
\pgfpathcurveto{\pgfqpoint{4.976020in}{3.578640in}}{\pgfqpoint{4.973593in}{3.584499in}}{\pgfqpoint{4.969274in}{3.588818in}}%
\pgfpathcurveto{\pgfqpoint{4.964954in}{3.593137in}}{\pgfqpoint{4.959096in}{3.595564in}}{\pgfqpoint{4.952987in}{3.595564in}}%
\pgfpathcurveto{\pgfqpoint{4.946879in}{3.595564in}}{\pgfqpoint{4.941020in}{3.593137in}}{\pgfqpoint{4.936701in}{3.588818in}}%
\pgfpathcurveto{\pgfqpoint{4.932382in}{3.584499in}}{\pgfqpoint{4.929955in}{3.578640in}}{\pgfqpoint{4.929955in}{3.572532in}}%
\pgfpathcurveto{\pgfqpoint{4.929955in}{3.566424in}}{\pgfqpoint{4.932382in}{3.560565in}}{\pgfqpoint{4.936701in}{3.556246in}}%
\pgfpathcurveto{\pgfqpoint{4.941020in}{3.551927in}}{\pgfqpoint{4.946879in}{3.549500in}}{\pgfqpoint{4.952987in}{3.549500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952574in}{3.550325in}}%
\pgfpathcurveto{\pgfqpoint{4.958682in}{3.550325in}}{\pgfqpoint{4.964541in}{3.552752in}}{\pgfqpoint{4.968860in}{3.557071in}}%
\pgfpathcurveto{\pgfqpoint{4.973179in}{3.561390in}}{\pgfqpoint{4.975606in}{3.567249in}}{\pgfqpoint{4.975606in}{3.573357in}}%
\pgfpathcurveto{\pgfqpoint{4.975606in}{3.579465in}}{\pgfqpoint{4.973179in}{3.585324in}}{\pgfqpoint{4.968860in}{3.589643in}}%
\pgfpathcurveto{\pgfqpoint{4.964541in}{3.593962in}}{\pgfqpoint{4.958682in}{3.596389in}}{\pgfqpoint{4.952574in}{3.596389in}}%
\pgfpathcurveto{\pgfqpoint{4.946466in}{3.596389in}}{\pgfqpoint{4.940607in}{3.593962in}}{\pgfqpoint{4.936288in}{3.589643in}}%
\pgfpathcurveto{\pgfqpoint{4.931969in}{3.585324in}}{\pgfqpoint{4.929542in}{3.579465in}}{\pgfqpoint{4.929542in}{3.573357in}}%
\pgfpathcurveto{\pgfqpoint{4.929542in}{3.567249in}}{\pgfqpoint{4.931969in}{3.561390in}}{\pgfqpoint{4.936288in}{3.557071in}}%
\pgfpathcurveto{\pgfqpoint{4.940607in}{3.552752in}}{\pgfqpoint{4.946466in}{3.550325in}}{\pgfqpoint{4.952574in}{3.550325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.952161in}{3.551150in}}%
\pgfpathcurveto{\pgfqpoint{4.958269in}{3.551150in}}{\pgfqpoint{4.964128in}{3.553577in}}{\pgfqpoint{4.968447in}{3.557896in}}%
\pgfpathcurveto{\pgfqpoint{4.972766in}{3.562215in}}{\pgfqpoint{4.975193in}{3.568074in}}{\pgfqpoint{4.975193in}{3.574182in}}%
\pgfpathcurveto{\pgfqpoint{4.975193in}{3.580290in}}{\pgfqpoint{4.972766in}{3.586149in}}{\pgfqpoint{4.968447in}{3.590468in}}%
\pgfpathcurveto{\pgfqpoint{4.964128in}{3.594787in}}{\pgfqpoint{4.958269in}{3.597214in}}{\pgfqpoint{4.952161in}{3.597214in}}%
\pgfpathcurveto{\pgfqpoint{4.946053in}{3.597214in}}{\pgfqpoint{4.940194in}{3.594787in}}{\pgfqpoint{4.935875in}{3.590468in}}%
\pgfpathcurveto{\pgfqpoint{4.931555in}{3.586149in}}{\pgfqpoint{4.929129in}{3.580290in}}{\pgfqpoint{4.929129in}{3.574182in}}%
\pgfpathcurveto{\pgfqpoint{4.929129in}{3.568074in}}{\pgfqpoint{4.931555in}{3.562215in}}{\pgfqpoint{4.935875in}{3.557896in}}%
\pgfpathcurveto{\pgfqpoint{4.940194in}{3.553577in}}{\pgfqpoint{4.946053in}{3.551150in}}{\pgfqpoint{4.952161in}{3.551150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951747in}{3.551975in}}%
\pgfpathcurveto{\pgfqpoint{4.957856in}{3.551975in}}{\pgfqpoint{4.963714in}{3.554402in}}{\pgfqpoint{4.968034in}{3.558721in}}%
\pgfpathcurveto{\pgfqpoint{4.972353in}{3.563040in}}{\pgfqpoint{4.974780in}{3.568899in}}{\pgfqpoint{4.974780in}{3.575007in}}%
\pgfpathcurveto{\pgfqpoint{4.974780in}{3.581115in}}{\pgfqpoint{4.972353in}{3.586974in}}{\pgfqpoint{4.968034in}{3.591293in}}%
\pgfpathcurveto{\pgfqpoint{4.963714in}{3.595612in}}{\pgfqpoint{4.957856in}{3.598039in}}{\pgfqpoint{4.951747in}{3.598039in}}%
\pgfpathcurveto{\pgfqpoint{4.945639in}{3.598039in}}{\pgfqpoint{4.939780in}{3.595612in}}{\pgfqpoint{4.935461in}{3.591293in}}%
\pgfpathcurveto{\pgfqpoint{4.931142in}{3.586974in}}{\pgfqpoint{4.928715in}{3.581115in}}{\pgfqpoint{4.928715in}{3.575007in}}%
\pgfpathcurveto{\pgfqpoint{4.928715in}{3.568899in}}{\pgfqpoint{4.931142in}{3.563040in}}{\pgfqpoint{4.935461in}{3.558721in}}%
\pgfpathcurveto{\pgfqpoint{4.939780in}{3.554402in}}{\pgfqpoint{4.945639in}{3.551975in}}{\pgfqpoint{4.951747in}{3.551975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951334in}{3.552800in}}%
\pgfpathcurveto{\pgfqpoint{4.957442in}{3.552800in}}{\pgfqpoint{4.963301in}{3.555227in}}{\pgfqpoint{4.967620in}{3.559546in}}%
\pgfpathcurveto{\pgfqpoint{4.971939in}{3.563865in}}{\pgfqpoint{4.974366in}{3.569724in}}{\pgfqpoint{4.974366in}{3.575832in}}%
\pgfpathcurveto{\pgfqpoint{4.974366in}{3.581940in}}{\pgfqpoint{4.971939in}{3.587799in}}{\pgfqpoint{4.967620in}{3.592118in}}%
\pgfpathcurveto{\pgfqpoint{4.963301in}{3.596437in}}{\pgfqpoint{4.957442in}{3.598864in}}{\pgfqpoint{4.951334in}{3.598864in}}%
\pgfpathcurveto{\pgfqpoint{4.945226in}{3.598864in}}{\pgfqpoint{4.939367in}{3.596437in}}{\pgfqpoint{4.935048in}{3.592118in}}%
\pgfpathcurveto{\pgfqpoint{4.930729in}{3.587799in}}{\pgfqpoint{4.928302in}{3.581940in}}{\pgfqpoint{4.928302in}{3.575832in}}%
\pgfpathcurveto{\pgfqpoint{4.928302in}{3.569724in}}{\pgfqpoint{4.930729in}{3.563865in}}{\pgfqpoint{4.935048in}{3.559546in}}%
\pgfpathcurveto{\pgfqpoint{4.939367in}{3.555227in}}{\pgfqpoint{4.945226in}{3.552800in}}{\pgfqpoint{4.951334in}{3.552800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950921in}{3.553625in}}%
\pgfpathcurveto{\pgfqpoint{4.957029in}{3.553625in}}{\pgfqpoint{4.962888in}{3.556052in}}{\pgfqpoint{4.967207in}{3.560371in}}%
\pgfpathcurveto{\pgfqpoint{4.971526in}{3.564690in}}{\pgfqpoint{4.973953in}{3.570549in}}{\pgfqpoint{4.973953in}{3.576657in}}%
\pgfpathcurveto{\pgfqpoint{4.973953in}{3.582765in}}{\pgfqpoint{4.971526in}{3.588624in}}{\pgfqpoint{4.967207in}{3.592943in}}%
\pgfpathcurveto{\pgfqpoint{4.962888in}{3.597262in}}{\pgfqpoint{4.957029in}{3.599689in}}{\pgfqpoint{4.950921in}{3.599689in}}%
\pgfpathcurveto{\pgfqpoint{4.944813in}{3.599689in}}{\pgfqpoint{4.938954in}{3.597262in}}{\pgfqpoint{4.934635in}{3.592943in}}%
\pgfpathcurveto{\pgfqpoint{4.930315in}{3.588624in}}{\pgfqpoint{4.927889in}{3.582765in}}{\pgfqpoint{4.927889in}{3.576657in}}%
\pgfpathcurveto{\pgfqpoint{4.927889in}{3.570549in}}{\pgfqpoint{4.930315in}{3.564690in}}{\pgfqpoint{4.934635in}{3.560371in}}%
\pgfpathcurveto{\pgfqpoint{4.938954in}{3.556052in}}{\pgfqpoint{4.944813in}{3.553625in}}{\pgfqpoint{4.950921in}{3.553625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950507in}{3.554450in}}%
\pgfpathcurveto{\pgfqpoint{4.956616in}{3.554450in}}{\pgfqpoint{4.962474in}{3.556877in}}{\pgfqpoint{4.966794in}{3.561196in}}%
\pgfpathcurveto{\pgfqpoint{4.971113in}{3.565515in}}{\pgfqpoint{4.973540in}{3.571374in}}{\pgfqpoint{4.973540in}{3.577482in}}%
\pgfpathcurveto{\pgfqpoint{4.973540in}{3.583590in}}{\pgfqpoint{4.971113in}{3.589449in}}{\pgfqpoint{4.966794in}{3.593768in}}%
\pgfpathcurveto{\pgfqpoint{4.962474in}{3.598088in}}{\pgfqpoint{4.956616in}{3.600514in}}{\pgfqpoint{4.950507in}{3.600514in}}%
\pgfpathcurveto{\pgfqpoint{4.944399in}{3.600514in}}{\pgfqpoint{4.938540in}{3.598088in}}{\pgfqpoint{4.934221in}{3.593768in}}%
\pgfpathcurveto{\pgfqpoint{4.929902in}{3.589449in}}{\pgfqpoint{4.927475in}{3.583590in}}{\pgfqpoint{4.927475in}{3.577482in}}%
\pgfpathcurveto{\pgfqpoint{4.927475in}{3.571374in}}{\pgfqpoint{4.929902in}{3.565515in}}{\pgfqpoint{4.934221in}{3.561196in}}%
\pgfpathcurveto{\pgfqpoint{4.938540in}{3.556877in}}{\pgfqpoint{4.944399in}{3.554450in}}{\pgfqpoint{4.950507in}{3.554450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.950094in}{3.555275in}}%
\pgfpathcurveto{\pgfqpoint{4.956202in}{3.555275in}}{\pgfqpoint{4.962061in}{3.557702in}}{\pgfqpoint{4.966380in}{3.562021in}}%
\pgfpathcurveto{\pgfqpoint{4.970699in}{3.566340in}}{\pgfqpoint{4.973126in}{3.572199in}}{\pgfqpoint{4.973126in}{3.578307in}}%
\pgfpathcurveto{\pgfqpoint{4.973126in}{3.584415in}}{\pgfqpoint{4.970699in}{3.590274in}}{\pgfqpoint{4.966380in}{3.594593in}}%
\pgfpathcurveto{\pgfqpoint{4.962061in}{3.598913in}}{\pgfqpoint{4.956202in}{3.601339in}}{\pgfqpoint{4.950094in}{3.601339in}}%
\pgfpathcurveto{\pgfqpoint{4.943986in}{3.601339in}}{\pgfqpoint{4.938127in}{3.598913in}}{\pgfqpoint{4.933808in}{3.594593in}}%
\pgfpathcurveto{\pgfqpoint{4.929489in}{3.590274in}}{\pgfqpoint{4.927062in}{3.584415in}}{\pgfqpoint{4.927062in}{3.578307in}}%
\pgfpathcurveto{\pgfqpoint{4.927062in}{3.572199in}}{\pgfqpoint{4.929489in}{3.566340in}}{\pgfqpoint{4.933808in}{3.562021in}}%
\pgfpathcurveto{\pgfqpoint{4.938127in}{3.557702in}}{\pgfqpoint{4.943986in}{3.555275in}}{\pgfqpoint{4.950094in}{3.555275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949681in}{3.556100in}}%
\pgfpathcurveto{\pgfqpoint{4.955789in}{3.556100in}}{\pgfqpoint{4.961648in}{3.558527in}}{\pgfqpoint{4.965967in}{3.562846in}}%
\pgfpathcurveto{\pgfqpoint{4.970286in}{3.567165in}}{\pgfqpoint{4.972713in}{3.573024in}}{\pgfqpoint{4.972713in}{3.579132in}}%
\pgfpathcurveto{\pgfqpoint{4.972713in}{3.585241in}}{\pgfqpoint{4.970286in}{3.591099in}}{\pgfqpoint{4.965967in}{3.595419in}}%
\pgfpathcurveto{\pgfqpoint{4.961648in}{3.599738in}}{\pgfqpoint{4.955789in}{3.602164in}}{\pgfqpoint{4.949681in}{3.602164in}}%
\pgfpathcurveto{\pgfqpoint{4.943573in}{3.602164in}}{\pgfqpoint{4.937714in}{3.599738in}}{\pgfqpoint{4.933395in}{3.595419in}}%
\pgfpathcurveto{\pgfqpoint{4.929075in}{3.591099in}}{\pgfqpoint{4.926649in}{3.585241in}}{\pgfqpoint{4.926649in}{3.579132in}}%
\pgfpathcurveto{\pgfqpoint{4.926649in}{3.573024in}}{\pgfqpoint{4.929075in}{3.567165in}}{\pgfqpoint{4.933395in}{3.562846in}}%
\pgfpathcurveto{\pgfqpoint{4.937714in}{3.558527in}}{\pgfqpoint{4.943573in}{3.556100in}}{\pgfqpoint{4.949681in}{3.556100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949267in}{3.556925in}}%
\pgfpathcurveto{\pgfqpoint{4.955376in}{3.556925in}}{\pgfqpoint{4.961234in}{3.559352in}}{\pgfqpoint{4.965554in}{3.563671in}}%
\pgfpathcurveto{\pgfqpoint{4.969873in}{3.567990in}}{\pgfqpoint{4.972300in}{3.573849in}}{\pgfqpoint{4.972300in}{3.579957in}}%
\pgfpathcurveto{\pgfqpoint{4.972300in}{3.586066in}}{\pgfqpoint{4.969873in}{3.591924in}}{\pgfqpoint{4.965554in}{3.596244in}}%
\pgfpathcurveto{\pgfqpoint{4.961234in}{3.600563in}}{\pgfqpoint{4.955376in}{3.602990in}}{\pgfqpoint{4.949267in}{3.602990in}}%
\pgfpathcurveto{\pgfqpoint{4.943159in}{3.602990in}}{\pgfqpoint{4.937300in}{3.600563in}}{\pgfqpoint{4.932981in}{3.596244in}}%
\pgfpathcurveto{\pgfqpoint{4.928662in}{3.591924in}}{\pgfqpoint{4.926235in}{3.586066in}}{\pgfqpoint{4.926235in}{3.579957in}}%
\pgfpathcurveto{\pgfqpoint{4.926235in}{3.573849in}}{\pgfqpoint{4.928662in}{3.567990in}}{\pgfqpoint{4.932981in}{3.563671in}}%
\pgfpathcurveto{\pgfqpoint{4.937300in}{3.559352in}}{\pgfqpoint{4.943159in}{3.556925in}}{\pgfqpoint{4.949267in}{3.556925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948854in}{3.557750in}}%
\pgfpathcurveto{\pgfqpoint{4.954962in}{3.557750in}}{\pgfqpoint{4.960821in}{3.560177in}}{\pgfqpoint{4.965140in}{3.564496in}}%
\pgfpathcurveto{\pgfqpoint{4.969459in}{3.568815in}}{\pgfqpoint{4.971886in}{3.574674in}}{\pgfqpoint{4.971886in}{3.580782in}}%
\pgfpathcurveto{\pgfqpoint{4.971886in}{3.586891in}}{\pgfqpoint{4.969459in}{3.592750in}}{\pgfqpoint{4.965140in}{3.597069in}}%
\pgfpathcurveto{\pgfqpoint{4.960821in}{3.601388in}}{\pgfqpoint{4.954962in}{3.603815in}}{\pgfqpoint{4.948854in}{3.603815in}}%
\pgfpathcurveto{\pgfqpoint{4.942746in}{3.603815in}}{\pgfqpoint{4.936887in}{3.601388in}}{\pgfqpoint{4.932568in}{3.597069in}}%
\pgfpathcurveto{\pgfqpoint{4.928249in}{3.592750in}}{\pgfqpoint{4.925822in}{3.586891in}}{\pgfqpoint{4.925822in}{3.580782in}}%
\pgfpathcurveto{\pgfqpoint{4.925822in}{3.574674in}}{\pgfqpoint{4.928249in}{3.568815in}}{\pgfqpoint{4.932568in}{3.564496in}}%
\pgfpathcurveto{\pgfqpoint{4.936887in}{3.560177in}}{\pgfqpoint{4.942746in}{3.557750in}}{\pgfqpoint{4.948854in}{3.557750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948441in}{3.558575in}}%
\pgfpathcurveto{\pgfqpoint{4.954549in}{3.558575in}}{\pgfqpoint{4.960408in}{3.561002in}}{\pgfqpoint{4.964727in}{3.565321in}}%
\pgfpathcurveto{\pgfqpoint{4.969046in}{3.569641in}}{\pgfqpoint{4.971473in}{3.575499in}}{\pgfqpoint{4.971473in}{3.581608in}}%
\pgfpathcurveto{\pgfqpoint{4.971473in}{3.587716in}}{\pgfqpoint{4.969046in}{3.593575in}}{\pgfqpoint{4.964727in}{3.597894in}}%
\pgfpathcurveto{\pgfqpoint{4.960408in}{3.602213in}}{\pgfqpoint{4.954549in}{3.604640in}}{\pgfqpoint{4.948441in}{3.604640in}}%
\pgfpathcurveto{\pgfqpoint{4.942333in}{3.604640in}}{\pgfqpoint{4.936474in}{3.602213in}}{\pgfqpoint{4.932155in}{3.597894in}}%
\pgfpathcurveto{\pgfqpoint{4.927835in}{3.593575in}}{\pgfqpoint{4.925409in}{3.587716in}}{\pgfqpoint{4.925409in}{3.581608in}}%
\pgfpathcurveto{\pgfqpoint{4.925409in}{3.575499in}}{\pgfqpoint{4.927835in}{3.569641in}}{\pgfqpoint{4.932155in}{3.565321in}}%
\pgfpathcurveto{\pgfqpoint{4.936474in}{3.561002in}}{\pgfqpoint{4.942333in}{3.558575in}}{\pgfqpoint{4.948441in}{3.558575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.948027in}{3.559400in}}%
\pgfpathcurveto{\pgfqpoint{4.954136in}{3.559400in}}{\pgfqpoint{4.959994in}{3.561827in}}{\pgfqpoint{4.964314in}{3.566146in}}%
\pgfpathcurveto{\pgfqpoint{4.968633in}{3.570466in}}{\pgfqpoint{4.971060in}{3.576324in}}{\pgfqpoint{4.971060in}{3.582433in}}%
\pgfpathcurveto{\pgfqpoint{4.971060in}{3.588541in}}{\pgfqpoint{4.968633in}{3.594400in}}{\pgfqpoint{4.964314in}{3.598719in}}%
\pgfpathcurveto{\pgfqpoint{4.959994in}{3.603038in}}{\pgfqpoint{4.954136in}{3.605465in}}{\pgfqpoint{4.948027in}{3.605465in}}%
\pgfpathcurveto{\pgfqpoint{4.941919in}{3.605465in}}{\pgfqpoint{4.936060in}{3.603038in}}{\pgfqpoint{4.931741in}{3.598719in}}%
\pgfpathcurveto{\pgfqpoint{4.927422in}{3.594400in}}{\pgfqpoint{4.924995in}{3.588541in}}{\pgfqpoint{4.924995in}{3.582433in}}%
\pgfpathcurveto{\pgfqpoint{4.924995in}{3.576324in}}{\pgfqpoint{4.927422in}{3.570466in}}{\pgfqpoint{4.931741in}{3.566146in}}%
\pgfpathcurveto{\pgfqpoint{4.936060in}{3.561827in}}{\pgfqpoint{4.941919in}{3.559400in}}{\pgfqpoint{4.948027in}{3.559400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947614in}{3.560226in}}%
\pgfpathcurveto{\pgfqpoint{4.953722in}{3.560226in}}{\pgfqpoint{4.959581in}{3.562652in}}{\pgfqpoint{4.963900in}{3.566971in}}%
\pgfpathcurveto{\pgfqpoint{4.968219in}{3.571291in}}{\pgfqpoint{4.970646in}{3.577149in}}{\pgfqpoint{4.970646in}{3.583258in}}%
\pgfpathcurveto{\pgfqpoint{4.970646in}{3.589366in}}{\pgfqpoint{4.968219in}{3.595225in}}{\pgfqpoint{4.963900in}{3.599544in}}%
\pgfpathcurveto{\pgfqpoint{4.959581in}{3.603863in}}{\pgfqpoint{4.953722in}{3.606290in}}{\pgfqpoint{4.947614in}{3.606290in}}%
\pgfpathcurveto{\pgfqpoint{4.941506in}{3.606290in}}{\pgfqpoint{4.935647in}{3.603863in}}{\pgfqpoint{4.931328in}{3.599544in}}%
\pgfpathcurveto{\pgfqpoint{4.927009in}{3.595225in}}{\pgfqpoint{4.924582in}{3.589366in}}{\pgfqpoint{4.924582in}{3.583258in}}%
\pgfpathcurveto{\pgfqpoint{4.924582in}{3.577149in}}{\pgfqpoint{4.927009in}{3.571291in}}{\pgfqpoint{4.931328in}{3.566971in}}%
\pgfpathcurveto{\pgfqpoint{4.935647in}{3.562652in}}{\pgfqpoint{4.941506in}{3.560226in}}{\pgfqpoint{4.947614in}{3.560226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.947201in}{3.561051in}}%
\pgfpathcurveto{\pgfqpoint{4.953309in}{3.561051in}}{\pgfqpoint{4.959168in}{3.563477in}}{\pgfqpoint{4.963487in}{3.567797in}}%
\pgfpathcurveto{\pgfqpoint{4.967806in}{3.572116in}}{\pgfqpoint{4.970233in}{3.577975in}}{\pgfqpoint{4.970233in}{3.584083in}}%
\pgfpathcurveto{\pgfqpoint{4.970233in}{3.590191in}}{\pgfqpoint{4.967806in}{3.596050in}}{\pgfqpoint{4.963487in}{3.600369in}}%
\pgfpathcurveto{\pgfqpoint{4.959168in}{3.604688in}}{\pgfqpoint{4.953309in}{3.607115in}}{\pgfqpoint{4.947201in}{3.607115in}}%
\pgfpathcurveto{\pgfqpoint{4.941093in}{3.607115in}}{\pgfqpoint{4.935234in}{3.604688in}}{\pgfqpoint{4.930915in}{3.600369in}}%
\pgfpathcurveto{\pgfqpoint{4.926595in}{3.596050in}}{\pgfqpoint{4.924169in}{3.590191in}}{\pgfqpoint{4.924169in}{3.584083in}}%
\pgfpathcurveto{\pgfqpoint{4.924169in}{3.577975in}}{\pgfqpoint{4.926595in}{3.572116in}}{\pgfqpoint{4.930915in}{3.567797in}}%
\pgfpathcurveto{\pgfqpoint{4.935234in}{3.563477in}}{\pgfqpoint{4.941093in}{3.561051in}}{\pgfqpoint{4.947201in}{3.561051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946787in}{3.561876in}}%
\pgfpathcurveto{\pgfqpoint{4.952896in}{3.561876in}}{\pgfqpoint{4.958754in}{3.564302in}}{\pgfqpoint{4.963074in}{3.568622in}}%
\pgfpathcurveto{\pgfqpoint{4.967393in}{3.572941in}}{\pgfqpoint{4.969820in}{3.578800in}}{\pgfqpoint{4.969820in}{3.584908in}}%
\pgfpathcurveto{\pgfqpoint{4.969820in}{3.591016in}}{\pgfqpoint{4.967393in}{3.596875in}}{\pgfqpoint{4.963074in}{3.601194in}}%
\pgfpathcurveto{\pgfqpoint{4.958754in}{3.605513in}}{\pgfqpoint{4.952896in}{3.607940in}}{\pgfqpoint{4.946787in}{3.607940in}}%
\pgfpathcurveto{\pgfqpoint{4.940679in}{3.607940in}}{\pgfqpoint{4.934820in}{3.605513in}}{\pgfqpoint{4.930501in}{3.601194in}}%
\pgfpathcurveto{\pgfqpoint{4.926182in}{3.596875in}}{\pgfqpoint{4.923755in}{3.591016in}}{\pgfqpoint{4.923755in}{3.584908in}}%
\pgfpathcurveto{\pgfqpoint{4.923755in}{3.578800in}}{\pgfqpoint{4.926182in}{3.572941in}}{\pgfqpoint{4.930501in}{3.568622in}}%
\pgfpathcurveto{\pgfqpoint{4.934820in}{3.564302in}}{\pgfqpoint{4.940679in}{3.561876in}}{\pgfqpoint{4.946787in}{3.561876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.946374in}{3.562701in}}%
\pgfpathcurveto{\pgfqpoint{4.952482in}{3.562701in}}{\pgfqpoint{4.958341in}{3.565128in}}{\pgfqpoint{4.962660in}{3.569447in}}%
\pgfpathcurveto{\pgfqpoint{4.966979in}{3.573766in}}{\pgfqpoint{4.969406in}{3.579625in}}{\pgfqpoint{4.969406in}{3.585733in}}%
\pgfpathcurveto{\pgfqpoint{4.969406in}{3.591841in}}{\pgfqpoint{4.966979in}{3.597700in}}{\pgfqpoint{4.962660in}{3.602019in}}%
\pgfpathcurveto{\pgfqpoint{4.958341in}{3.606338in}}{\pgfqpoint{4.952482in}{3.608765in}}{\pgfqpoint{4.946374in}{3.608765in}}%
\pgfpathcurveto{\pgfqpoint{4.940266in}{3.608765in}}{\pgfqpoint{4.934407in}{3.606338in}}{\pgfqpoint{4.930088in}{3.602019in}}%
\pgfpathcurveto{\pgfqpoint{4.925769in}{3.597700in}}{\pgfqpoint{4.923342in}{3.591841in}}{\pgfqpoint{4.923342in}{3.585733in}}%
\pgfpathcurveto{\pgfqpoint{4.923342in}{3.579625in}}{\pgfqpoint{4.925769in}{3.573766in}}{\pgfqpoint{4.930088in}{3.569447in}}%
\pgfpathcurveto{\pgfqpoint{4.934407in}{3.565128in}}{\pgfqpoint{4.940266in}{3.562701in}}{\pgfqpoint{4.946374in}{3.562701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945961in}{3.563526in}}%
\pgfpathcurveto{\pgfqpoint{4.952069in}{3.563526in}}{\pgfqpoint{4.957928in}{3.565953in}}{\pgfqpoint{4.962247in}{3.570272in}}%
\pgfpathcurveto{\pgfqpoint{4.966566in}{3.574591in}}{\pgfqpoint{4.968993in}{3.580450in}}{\pgfqpoint{4.968993in}{3.586558in}}%
\pgfpathcurveto{\pgfqpoint{4.968993in}{3.592666in}}{\pgfqpoint{4.966566in}{3.598525in}}{\pgfqpoint{4.962247in}{3.602844in}}%
\pgfpathcurveto{\pgfqpoint{4.957928in}{3.607163in}}{\pgfqpoint{4.952069in}{3.609590in}}{\pgfqpoint{4.945961in}{3.609590in}}%
\pgfpathcurveto{\pgfqpoint{4.939853in}{3.609590in}}{\pgfqpoint{4.933994in}{3.607163in}}{\pgfqpoint{4.929675in}{3.602844in}}%
\pgfpathcurveto{\pgfqpoint{4.925355in}{3.598525in}}{\pgfqpoint{4.922929in}{3.592666in}}{\pgfqpoint{4.922929in}{3.586558in}}%
\pgfpathcurveto{\pgfqpoint{4.922929in}{3.580450in}}{\pgfqpoint{4.925355in}{3.574591in}}{\pgfqpoint{4.929675in}{3.570272in}}%
\pgfpathcurveto{\pgfqpoint{4.933994in}{3.565953in}}{\pgfqpoint{4.939853in}{3.563526in}}{\pgfqpoint{4.945961in}{3.563526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945547in}{3.564351in}}%
\pgfpathcurveto{\pgfqpoint{4.951656in}{3.564351in}}{\pgfqpoint{4.957514in}{3.566778in}}{\pgfqpoint{4.961834in}{3.571097in}}%
\pgfpathcurveto{\pgfqpoint{4.966153in}{3.575416in}}{\pgfqpoint{4.968580in}{3.581275in}}{\pgfqpoint{4.968580in}{3.587383in}}%
\pgfpathcurveto{\pgfqpoint{4.968580in}{3.593491in}}{\pgfqpoint{4.966153in}{3.599350in}}{\pgfqpoint{4.961834in}{3.603669in}}%
\pgfpathcurveto{\pgfqpoint{4.957514in}{3.607988in}}{\pgfqpoint{4.951656in}{3.610415in}}{\pgfqpoint{4.945547in}{3.610415in}}%
\pgfpathcurveto{\pgfqpoint{4.939439in}{3.610415in}}{\pgfqpoint{4.933580in}{3.607988in}}{\pgfqpoint{4.929261in}{3.603669in}}%
\pgfpathcurveto{\pgfqpoint{4.924942in}{3.599350in}}{\pgfqpoint{4.922515in}{3.593491in}}{\pgfqpoint{4.922515in}{3.587383in}}%
\pgfpathcurveto{\pgfqpoint{4.922515in}{3.581275in}}{\pgfqpoint{4.924942in}{3.575416in}}{\pgfqpoint{4.929261in}{3.571097in}}%
\pgfpathcurveto{\pgfqpoint{4.933580in}{3.566778in}}{\pgfqpoint{4.939439in}{3.564351in}}{\pgfqpoint{4.945547in}{3.564351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.945134in}{3.565176in}}%
\pgfpathcurveto{\pgfqpoint{4.951242in}{3.565176in}}{\pgfqpoint{4.957101in}{3.567603in}}{\pgfqpoint{4.961420in}{3.571922in}}%
\pgfpathcurveto{\pgfqpoint{4.965739in}{3.576241in}}{\pgfqpoint{4.968166in}{3.582100in}}{\pgfqpoint{4.968166in}{3.588208in}}%
\pgfpathcurveto{\pgfqpoint{4.968166in}{3.594316in}}{\pgfqpoint{4.965739in}{3.600175in}}{\pgfqpoint{4.961420in}{3.604494in}}%
\pgfpathcurveto{\pgfqpoint{4.957101in}{3.608813in}}{\pgfqpoint{4.951242in}{3.611240in}}{\pgfqpoint{4.945134in}{3.611240in}}%
\pgfpathcurveto{\pgfqpoint{4.939026in}{3.611240in}}{\pgfqpoint{4.933167in}{3.608813in}}{\pgfqpoint{4.928848in}{3.604494in}}%
\pgfpathcurveto{\pgfqpoint{4.924529in}{3.600175in}}{\pgfqpoint{4.922102in}{3.594316in}}{\pgfqpoint{4.922102in}{3.588208in}}%
\pgfpathcurveto{\pgfqpoint{4.922102in}{3.582100in}}{\pgfqpoint{4.924529in}{3.576241in}}{\pgfqpoint{4.928848in}{3.571922in}}%
\pgfpathcurveto{\pgfqpoint{4.933167in}{3.567603in}}{\pgfqpoint{4.939026in}{3.565176in}}{\pgfqpoint{4.945134in}{3.565176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944721in}{3.566001in}}%
\pgfpathcurveto{\pgfqpoint{4.950829in}{3.566001in}}{\pgfqpoint{4.956688in}{3.568428in}}{\pgfqpoint{4.961007in}{3.572747in}}%
\pgfpathcurveto{\pgfqpoint{4.965326in}{3.577066in}}{\pgfqpoint{4.967753in}{3.582925in}}{\pgfqpoint{4.967753in}{3.589033in}}%
\pgfpathcurveto{\pgfqpoint{4.967753in}{3.595141in}}{\pgfqpoint{4.965326in}{3.601000in}}{\pgfqpoint{4.961007in}{3.605319in}}%
\pgfpathcurveto{\pgfqpoint{4.956688in}{3.609638in}}{\pgfqpoint{4.950829in}{3.612065in}}{\pgfqpoint{4.944721in}{3.612065in}}%
\pgfpathcurveto{\pgfqpoint{4.938613in}{3.612065in}}{\pgfqpoint{4.932754in}{3.609638in}}{\pgfqpoint{4.928435in}{3.605319in}}%
\pgfpathcurveto{\pgfqpoint{4.924115in}{3.601000in}}{\pgfqpoint{4.921689in}{3.595141in}}{\pgfqpoint{4.921689in}{3.589033in}}%
\pgfpathcurveto{\pgfqpoint{4.921689in}{3.582925in}}{\pgfqpoint{4.924115in}{3.577066in}}{\pgfqpoint{4.928435in}{3.572747in}}%
\pgfpathcurveto{\pgfqpoint{4.932754in}{3.568428in}}{\pgfqpoint{4.938613in}{3.566001in}}{\pgfqpoint{4.944721in}{3.566001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944307in}{3.566826in}}%
\pgfpathcurveto{\pgfqpoint{4.950416in}{3.566826in}}{\pgfqpoint{4.956274in}{3.569253in}}{\pgfqpoint{4.960594in}{3.573572in}}%
\pgfpathcurveto{\pgfqpoint{4.964913in}{3.577891in}}{\pgfqpoint{4.967340in}{3.583750in}}{\pgfqpoint{4.967340in}{3.589858in}}%
\pgfpathcurveto{\pgfqpoint{4.967340in}{3.595966in}}{\pgfqpoint{4.964913in}{3.601825in}}{\pgfqpoint{4.960594in}{3.606144in}}%
\pgfpathcurveto{\pgfqpoint{4.956274in}{3.610463in}}{\pgfqpoint{4.950416in}{3.612890in}}{\pgfqpoint{4.944307in}{3.612890in}}%
\pgfpathcurveto{\pgfqpoint{4.938199in}{3.612890in}}{\pgfqpoint{4.932340in}{3.610463in}}{\pgfqpoint{4.928021in}{3.606144in}}%
\pgfpathcurveto{\pgfqpoint{4.923702in}{3.601825in}}{\pgfqpoint{4.921275in}{3.595966in}}{\pgfqpoint{4.921275in}{3.589858in}}%
\pgfpathcurveto{\pgfqpoint{4.921275in}{3.583750in}}{\pgfqpoint{4.923702in}{3.577891in}}{\pgfqpoint{4.928021in}{3.573572in}}%
\pgfpathcurveto{\pgfqpoint{4.932340in}{3.569253in}}{\pgfqpoint{4.938199in}{3.566826in}}{\pgfqpoint{4.944307in}{3.566826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943894in}{3.567651in}}%
\pgfpathcurveto{\pgfqpoint{4.950002in}{3.567651in}}{\pgfqpoint{4.955861in}{3.570078in}}{\pgfqpoint{4.960180in}{3.574397in}}%
\pgfpathcurveto{\pgfqpoint{4.964499in}{3.578716in}}{\pgfqpoint{4.966926in}{3.584575in}}{\pgfqpoint{4.966926in}{3.590683in}}%
\pgfpathcurveto{\pgfqpoint{4.966926in}{3.596791in}}{\pgfqpoint{4.964499in}{3.602650in}}{\pgfqpoint{4.960180in}{3.606969in}}%
\pgfpathcurveto{\pgfqpoint{4.955861in}{3.611289in}}{\pgfqpoint{4.950002in}{3.613715in}}{\pgfqpoint{4.943894in}{3.613715in}}%
\pgfpathcurveto{\pgfqpoint{4.937786in}{3.613715in}}{\pgfqpoint{4.931927in}{3.611289in}}{\pgfqpoint{4.927608in}{3.606969in}}%
\pgfpathcurveto{\pgfqpoint{4.923289in}{3.602650in}}{\pgfqpoint{4.920862in}{3.596791in}}{\pgfqpoint{4.920862in}{3.590683in}}%
\pgfpathcurveto{\pgfqpoint{4.920862in}{3.584575in}}{\pgfqpoint{4.923289in}{3.578716in}}{\pgfqpoint{4.927608in}{3.574397in}}%
\pgfpathcurveto{\pgfqpoint{4.931927in}{3.570078in}}{\pgfqpoint{4.937786in}{3.567651in}}{\pgfqpoint{4.943894in}{3.567651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943481in}{3.568476in}}%
\pgfpathcurveto{\pgfqpoint{4.949589in}{3.568476in}}{\pgfqpoint{4.955448in}{3.570903in}}{\pgfqpoint{4.959767in}{3.575222in}}%
\pgfpathcurveto{\pgfqpoint{4.964086in}{3.579541in}}{\pgfqpoint{4.966513in}{3.585400in}}{\pgfqpoint{4.966513in}{3.591508in}}%
\pgfpathcurveto{\pgfqpoint{4.966513in}{3.597616in}}{\pgfqpoint{4.964086in}{3.603475in}}{\pgfqpoint{4.959767in}{3.607794in}}%
\pgfpathcurveto{\pgfqpoint{4.955448in}{3.612114in}}{\pgfqpoint{4.949589in}{3.614540in}}{\pgfqpoint{4.943481in}{3.614540in}}%
\pgfpathcurveto{\pgfqpoint{4.937373in}{3.614540in}}{\pgfqpoint{4.931514in}{3.612114in}}{\pgfqpoint{4.927195in}{3.607794in}}%
\pgfpathcurveto{\pgfqpoint{4.922875in}{3.603475in}}{\pgfqpoint{4.920449in}{3.597616in}}{\pgfqpoint{4.920449in}{3.591508in}}%
\pgfpathcurveto{\pgfqpoint{4.920449in}{3.585400in}}{\pgfqpoint{4.922875in}{3.579541in}}{\pgfqpoint{4.927195in}{3.575222in}}%
\pgfpathcurveto{\pgfqpoint{4.931514in}{3.570903in}}{\pgfqpoint{4.937373in}{3.568476in}}{\pgfqpoint{4.943481in}{3.568476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943067in}{3.569301in}}%
\pgfpathcurveto{\pgfqpoint{4.949176in}{3.569301in}}{\pgfqpoint{4.955034in}{3.571728in}}{\pgfqpoint{4.959354in}{3.576047in}}%
\pgfpathcurveto{\pgfqpoint{4.963673in}{3.580366in}}{\pgfqpoint{4.966100in}{3.586225in}}{\pgfqpoint{4.966100in}{3.592333in}}%
\pgfpathcurveto{\pgfqpoint{4.966100in}{3.598442in}}{\pgfqpoint{4.963673in}{3.604300in}}{\pgfqpoint{4.959354in}{3.608619in}}%
\pgfpathcurveto{\pgfqpoint{4.955034in}{3.612939in}}{\pgfqpoint{4.949176in}{3.615365in}}{\pgfqpoint{4.943067in}{3.615365in}}%
\pgfpathcurveto{\pgfqpoint{4.936959in}{3.615365in}}{\pgfqpoint{4.931100in}{3.612939in}}{\pgfqpoint{4.926781in}{3.608619in}}%
\pgfpathcurveto{\pgfqpoint{4.922462in}{3.604300in}}{\pgfqpoint{4.920035in}{3.598442in}}{\pgfqpoint{4.920035in}{3.592333in}}%
\pgfpathcurveto{\pgfqpoint{4.920035in}{3.586225in}}{\pgfqpoint{4.922462in}{3.580366in}}{\pgfqpoint{4.926781in}{3.576047in}}%
\pgfpathcurveto{\pgfqpoint{4.931100in}{3.571728in}}{\pgfqpoint{4.936959in}{3.569301in}}{\pgfqpoint{4.943067in}{3.569301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942654in}{3.570126in}}%
\pgfpathcurveto{\pgfqpoint{4.948762in}{3.570126in}}{\pgfqpoint{4.954621in}{3.572553in}}{\pgfqpoint{4.958940in}{3.576872in}}%
\pgfpathcurveto{\pgfqpoint{4.963259in}{3.581191in}}{\pgfqpoint{4.965686in}{3.587050in}}{\pgfqpoint{4.965686in}{3.593158in}}%
\pgfpathcurveto{\pgfqpoint{4.965686in}{3.599267in}}{\pgfqpoint{4.963259in}{3.605125in}}{\pgfqpoint{4.958940in}{3.609445in}}%
\pgfpathcurveto{\pgfqpoint{4.954621in}{3.613764in}}{\pgfqpoint{4.948762in}{3.616190in}}{\pgfqpoint{4.942654in}{3.616190in}}%
\pgfpathcurveto{\pgfqpoint{4.936546in}{3.616190in}}{\pgfqpoint{4.930687in}{3.613764in}}{\pgfqpoint{4.926368in}{3.609445in}}%
\pgfpathcurveto{\pgfqpoint{4.922049in}{3.605125in}}{\pgfqpoint{4.919622in}{3.599267in}}{\pgfqpoint{4.919622in}{3.593158in}}%
\pgfpathcurveto{\pgfqpoint{4.919622in}{3.587050in}}{\pgfqpoint{4.922049in}{3.581191in}}{\pgfqpoint{4.926368in}{3.576872in}}%
\pgfpathcurveto{\pgfqpoint{4.930687in}{3.572553in}}{\pgfqpoint{4.936546in}{3.570126in}}{\pgfqpoint{4.942654in}{3.570126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.942241in}{3.570951in}}%
\pgfpathcurveto{\pgfqpoint{4.948349in}{3.570951in}}{\pgfqpoint{4.954208in}{3.573378in}}{\pgfqpoint{4.958527in}{3.577697in}}%
\pgfpathcurveto{\pgfqpoint{4.962846in}{3.582016in}}{\pgfqpoint{4.965273in}{3.587875in}}{\pgfqpoint{4.965273in}{3.593983in}}%
\pgfpathcurveto{\pgfqpoint{4.965273in}{3.600092in}}{\pgfqpoint{4.962846in}{3.605950in}}{\pgfqpoint{4.958527in}{3.610270in}}%
\pgfpathcurveto{\pgfqpoint{4.954208in}{3.614589in}}{\pgfqpoint{4.948349in}{3.617016in}}{\pgfqpoint{4.942241in}{3.617016in}}%
\pgfpathcurveto{\pgfqpoint{4.936133in}{3.617016in}}{\pgfqpoint{4.930274in}{3.614589in}}{\pgfqpoint{4.925955in}{3.610270in}}%
\pgfpathcurveto{\pgfqpoint{4.921635in}{3.605950in}}{\pgfqpoint{4.919209in}{3.600092in}}{\pgfqpoint{4.919209in}{3.593983in}}%
\pgfpathcurveto{\pgfqpoint{4.919209in}{3.587875in}}{\pgfqpoint{4.921635in}{3.582016in}}{\pgfqpoint{4.925955in}{3.577697in}}%
\pgfpathcurveto{\pgfqpoint{4.930274in}{3.573378in}}{\pgfqpoint{4.936133in}{3.570951in}}{\pgfqpoint{4.942241in}{3.570951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941827in}{3.571776in}}%
\pgfpathcurveto{\pgfqpoint{4.947936in}{3.571776in}}{\pgfqpoint{4.953794in}{3.574203in}}{\pgfqpoint{4.958114in}{3.578522in}}%
\pgfpathcurveto{\pgfqpoint{4.962433in}{3.582841in}}{\pgfqpoint{4.964860in}{3.588700in}}{\pgfqpoint{4.964860in}{3.594808in}}%
\pgfpathcurveto{\pgfqpoint{4.964860in}{3.600917in}}{\pgfqpoint{4.962433in}{3.606776in}}{\pgfqpoint{4.958114in}{3.611095in}}%
\pgfpathcurveto{\pgfqpoint{4.953794in}{3.615414in}}{\pgfqpoint{4.947936in}{3.617841in}}{\pgfqpoint{4.941827in}{3.617841in}}%
\pgfpathcurveto{\pgfqpoint{4.935719in}{3.617841in}}{\pgfqpoint{4.929860in}{3.615414in}}{\pgfqpoint{4.925541in}{3.611095in}}%
\pgfpathcurveto{\pgfqpoint{4.921222in}{3.606776in}}{\pgfqpoint{4.918795in}{3.600917in}}{\pgfqpoint{4.918795in}{3.594808in}}%
\pgfpathcurveto{\pgfqpoint{4.918795in}{3.588700in}}{\pgfqpoint{4.921222in}{3.582841in}}{\pgfqpoint{4.925541in}{3.578522in}}%
\pgfpathcurveto{\pgfqpoint{4.929860in}{3.574203in}}{\pgfqpoint{4.935719in}{3.571776in}}{\pgfqpoint{4.941827in}{3.571776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941414in}{3.572601in}}%
\pgfpathcurveto{\pgfqpoint{4.947522in}{3.572601in}}{\pgfqpoint{4.953381in}{3.575028in}}{\pgfqpoint{4.957700in}{3.579347in}}%
\pgfpathcurveto{\pgfqpoint{4.962019in}{3.583667in}}{\pgfqpoint{4.964446in}{3.589525in}}{\pgfqpoint{4.964446in}{3.595634in}}%
\pgfpathcurveto{\pgfqpoint{4.964446in}{3.601742in}}{\pgfqpoint{4.962019in}{3.607601in}}{\pgfqpoint{4.957700in}{3.611920in}}%
\pgfpathcurveto{\pgfqpoint{4.953381in}{3.616239in}}{\pgfqpoint{4.947522in}{3.618666in}}{\pgfqpoint{4.941414in}{3.618666in}}%
\pgfpathcurveto{\pgfqpoint{4.935306in}{3.618666in}}{\pgfqpoint{4.929447in}{3.616239in}}{\pgfqpoint{4.925128in}{3.611920in}}%
\pgfpathcurveto{\pgfqpoint{4.920809in}{3.607601in}}{\pgfqpoint{4.918382in}{3.601742in}}{\pgfqpoint{4.918382in}{3.595634in}}%
\pgfpathcurveto{\pgfqpoint{4.918382in}{3.589525in}}{\pgfqpoint{4.920809in}{3.583667in}}{\pgfqpoint{4.925128in}{3.579347in}}%
\pgfpathcurveto{\pgfqpoint{4.929447in}{3.575028in}}{\pgfqpoint{4.935306in}{3.572601in}}{\pgfqpoint{4.941414in}{3.572601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.941001in}{3.573426in}}%
\pgfpathcurveto{\pgfqpoint{4.947109in}{3.573426in}}{\pgfqpoint{4.952968in}{3.575853in}}{\pgfqpoint{4.957287in}{3.580172in}}%
\pgfpathcurveto{\pgfqpoint{4.961606in}{3.584492in}}{\pgfqpoint{4.964033in}{3.590350in}}{\pgfqpoint{4.964033in}{3.596459in}}%
\pgfpathcurveto{\pgfqpoint{4.964033in}{3.602567in}}{\pgfqpoint{4.961606in}{3.608426in}}{\pgfqpoint{4.957287in}{3.612745in}}%
\pgfpathcurveto{\pgfqpoint{4.952968in}{3.617064in}}{\pgfqpoint{4.947109in}{3.619491in}}{\pgfqpoint{4.941001in}{3.619491in}}%
\pgfpathcurveto{\pgfqpoint{4.934893in}{3.619491in}}{\pgfqpoint{4.929034in}{3.617064in}}{\pgfqpoint{4.924715in}{3.612745in}}%
\pgfpathcurveto{\pgfqpoint{4.920395in}{3.608426in}}{\pgfqpoint{4.917969in}{3.602567in}}{\pgfqpoint{4.917969in}{3.596459in}}%
\pgfpathcurveto{\pgfqpoint{4.917969in}{3.590350in}}{\pgfqpoint{4.920395in}{3.584492in}}{\pgfqpoint{4.924715in}{3.580172in}}%
\pgfpathcurveto{\pgfqpoint{4.929034in}{3.575853in}}{\pgfqpoint{4.934893in}{3.573426in}}{\pgfqpoint{4.941001in}{3.573426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940587in}{3.574252in}}%
\pgfpathcurveto{\pgfqpoint{4.946696in}{3.574252in}}{\pgfqpoint{4.952554in}{3.576678in}}{\pgfqpoint{4.956874in}{3.580998in}}%
\pgfpathcurveto{\pgfqpoint{4.961193in}{3.585317in}}{\pgfqpoint{4.963620in}{3.591175in}}{\pgfqpoint{4.963620in}{3.597284in}}%
\pgfpathcurveto{\pgfqpoint{4.963620in}{3.603392in}}{\pgfqpoint{4.961193in}{3.609251in}}{\pgfqpoint{4.956874in}{3.613570in}}%
\pgfpathcurveto{\pgfqpoint{4.952554in}{3.617889in}}{\pgfqpoint{4.946696in}{3.620316in}}{\pgfqpoint{4.940587in}{3.620316in}}%
\pgfpathcurveto{\pgfqpoint{4.934479in}{3.620316in}}{\pgfqpoint{4.928620in}{3.617889in}}{\pgfqpoint{4.924301in}{3.613570in}}%
\pgfpathcurveto{\pgfqpoint{4.919982in}{3.609251in}}{\pgfqpoint{4.917555in}{3.603392in}}{\pgfqpoint{4.917555in}{3.597284in}}%
\pgfpathcurveto{\pgfqpoint{4.917555in}{3.591175in}}{\pgfqpoint{4.919982in}{3.585317in}}{\pgfqpoint{4.924301in}{3.580998in}}%
\pgfpathcurveto{\pgfqpoint{4.928620in}{3.576678in}}{\pgfqpoint{4.934479in}{3.574252in}}{\pgfqpoint{4.940587in}{3.574252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940174in}{3.575077in}}%
\pgfpathcurveto{\pgfqpoint{4.946282in}{3.575077in}}{\pgfqpoint{4.952141in}{3.577503in}}{\pgfqpoint{4.956460in}{3.581823in}}%
\pgfpathcurveto{\pgfqpoint{4.960779in}{3.586142in}}{\pgfqpoint{4.963206in}{3.592001in}}{\pgfqpoint{4.963206in}{3.598109in}}%
\pgfpathcurveto{\pgfqpoint{4.963206in}{3.604217in}}{\pgfqpoint{4.960779in}{3.610076in}}{\pgfqpoint{4.956460in}{3.614395in}}%
\pgfpathcurveto{\pgfqpoint{4.952141in}{3.618714in}}{\pgfqpoint{4.946282in}{3.621141in}}{\pgfqpoint{4.940174in}{3.621141in}}%
\pgfpathcurveto{\pgfqpoint{4.934066in}{3.621141in}}{\pgfqpoint{4.928207in}{3.618714in}}{\pgfqpoint{4.923888in}{3.614395in}}%
\pgfpathcurveto{\pgfqpoint{4.919569in}{3.610076in}}{\pgfqpoint{4.917142in}{3.604217in}}{\pgfqpoint{4.917142in}{3.598109in}}%
\pgfpathcurveto{\pgfqpoint{4.917142in}{3.592001in}}{\pgfqpoint{4.919569in}{3.586142in}}{\pgfqpoint{4.923888in}{3.581823in}}%
\pgfpathcurveto{\pgfqpoint{4.928207in}{3.577503in}}{\pgfqpoint{4.934066in}{3.575077in}}{\pgfqpoint{4.940174in}{3.575077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939761in}{3.575902in}}%
\pgfpathcurveto{\pgfqpoint{4.945869in}{3.575902in}}{\pgfqpoint{4.951728in}{3.578328in}}{\pgfqpoint{4.956047in}{3.582648in}}%
\pgfpathcurveto{\pgfqpoint{4.960366in}{3.586967in}}{\pgfqpoint{4.962793in}{3.592826in}}{\pgfqpoint{4.962793in}{3.598934in}}%
\pgfpathcurveto{\pgfqpoint{4.962793in}{3.605042in}}{\pgfqpoint{4.960366in}{3.610901in}}{\pgfqpoint{4.956047in}{3.615220in}}%
\pgfpathcurveto{\pgfqpoint{4.951728in}{3.619539in}}{\pgfqpoint{4.945869in}{3.621966in}}{\pgfqpoint{4.939761in}{3.621966in}}%
\pgfpathcurveto{\pgfqpoint{4.933653in}{3.621966in}}{\pgfqpoint{4.927794in}{3.619539in}}{\pgfqpoint{4.923475in}{3.615220in}}%
\pgfpathcurveto{\pgfqpoint{4.919155in}{3.610901in}}{\pgfqpoint{4.916729in}{3.605042in}}{\pgfqpoint{4.916729in}{3.598934in}}%
\pgfpathcurveto{\pgfqpoint{4.916729in}{3.592826in}}{\pgfqpoint{4.919155in}{3.586967in}}{\pgfqpoint{4.923475in}{3.582648in}}%
\pgfpathcurveto{\pgfqpoint{4.927794in}{3.578328in}}{\pgfqpoint{4.933653in}{3.575902in}}{\pgfqpoint{4.939761in}{3.575902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939347in}{3.576727in}}%
\pgfpathcurveto{\pgfqpoint{4.945456in}{3.576727in}}{\pgfqpoint{4.951314in}{3.579154in}}{\pgfqpoint{4.955634in}{3.583473in}}%
\pgfpathcurveto{\pgfqpoint{4.959953in}{3.587792in}}{\pgfqpoint{4.962380in}{3.593651in}}{\pgfqpoint{4.962380in}{3.599759in}}%
\pgfpathcurveto{\pgfqpoint{4.962380in}{3.605867in}}{\pgfqpoint{4.959953in}{3.611726in}}{\pgfqpoint{4.955634in}{3.616045in}}%
\pgfpathcurveto{\pgfqpoint{4.951314in}{3.620364in}}{\pgfqpoint{4.945456in}{3.622791in}}{\pgfqpoint{4.939347in}{3.622791in}}%
\pgfpathcurveto{\pgfqpoint{4.933239in}{3.622791in}}{\pgfqpoint{4.927380in}{3.620364in}}{\pgfqpoint{4.923061in}{3.616045in}}%
\pgfpathcurveto{\pgfqpoint{4.918742in}{3.611726in}}{\pgfqpoint{4.916315in}{3.605867in}}{\pgfqpoint{4.916315in}{3.599759in}}%
\pgfpathcurveto{\pgfqpoint{4.916315in}{3.593651in}}{\pgfqpoint{4.918742in}{3.587792in}}{\pgfqpoint{4.923061in}{3.583473in}}%
\pgfpathcurveto{\pgfqpoint{4.927380in}{3.579154in}}{\pgfqpoint{4.933239in}{3.576727in}}{\pgfqpoint{4.939347in}{3.576727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938934in}{3.577552in}}%
\pgfpathcurveto{\pgfqpoint{4.945042in}{3.577552in}}{\pgfqpoint{4.950901in}{3.579979in}}{\pgfqpoint{4.955220in}{3.584298in}}%
\pgfpathcurveto{\pgfqpoint{4.959539in}{3.588617in}}{\pgfqpoint{4.961966in}{3.594476in}}{\pgfqpoint{4.961966in}{3.600584in}}%
\pgfpathcurveto{\pgfqpoint{4.961966in}{3.606692in}}{\pgfqpoint{4.959539in}{3.612551in}}{\pgfqpoint{4.955220in}{3.616870in}}%
\pgfpathcurveto{\pgfqpoint{4.950901in}{3.621189in}}{\pgfqpoint{4.945042in}{3.623616in}}{\pgfqpoint{4.938934in}{3.623616in}}%
\pgfpathcurveto{\pgfqpoint{4.932826in}{3.623616in}}{\pgfqpoint{4.926967in}{3.621189in}}{\pgfqpoint{4.922648in}{3.616870in}}%
\pgfpathcurveto{\pgfqpoint{4.918329in}{3.612551in}}{\pgfqpoint{4.915902in}{3.606692in}}{\pgfqpoint{4.915902in}{3.600584in}}%
\pgfpathcurveto{\pgfqpoint{4.915902in}{3.594476in}}{\pgfqpoint{4.918329in}{3.588617in}}{\pgfqpoint{4.922648in}{3.584298in}}%
\pgfpathcurveto{\pgfqpoint{4.926967in}{3.579979in}}{\pgfqpoint{4.932826in}{3.577552in}}{\pgfqpoint{4.938934in}{3.577552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938521in}{3.578377in}}%
\pgfpathcurveto{\pgfqpoint{4.944629in}{3.578377in}}{\pgfqpoint{4.950488in}{3.580804in}}{\pgfqpoint{4.954807in}{3.585123in}}%
\pgfpathcurveto{\pgfqpoint{4.959126in}{3.589442in}}{\pgfqpoint{4.961553in}{3.595301in}}{\pgfqpoint{4.961553in}{3.601409in}}%
\pgfpathcurveto{\pgfqpoint{4.961553in}{3.607517in}}{\pgfqpoint{4.959126in}{3.613376in}}{\pgfqpoint{4.954807in}{3.617695in}}%
\pgfpathcurveto{\pgfqpoint{4.950488in}{3.622014in}}{\pgfqpoint{4.944629in}{3.624441in}}{\pgfqpoint{4.938521in}{3.624441in}}%
\pgfpathcurveto{\pgfqpoint{4.932413in}{3.624441in}}{\pgfqpoint{4.926554in}{3.622014in}}{\pgfqpoint{4.922235in}{3.617695in}}%
\pgfpathcurveto{\pgfqpoint{4.917915in}{3.613376in}}{\pgfqpoint{4.915489in}{3.607517in}}{\pgfqpoint{4.915489in}{3.601409in}}%
\pgfpathcurveto{\pgfqpoint{4.915489in}{3.595301in}}{\pgfqpoint{4.917915in}{3.589442in}}{\pgfqpoint{4.922235in}{3.585123in}}%
\pgfpathcurveto{\pgfqpoint{4.926554in}{3.580804in}}{\pgfqpoint{4.932413in}{3.578377in}}{\pgfqpoint{4.938521in}{3.578377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.938107in}{3.579202in}}%
\pgfpathcurveto{\pgfqpoint{4.944216in}{3.579202in}}{\pgfqpoint{4.950074in}{3.581629in}}{\pgfqpoint{4.954394in}{3.585948in}}%
\pgfpathcurveto{\pgfqpoint{4.958713in}{3.590267in}}{\pgfqpoint{4.961140in}{3.596126in}}{\pgfqpoint{4.961140in}{3.602234in}}%
\pgfpathcurveto{\pgfqpoint{4.961140in}{3.608342in}}{\pgfqpoint{4.958713in}{3.614201in}}{\pgfqpoint{4.954394in}{3.618520in}}%
\pgfpathcurveto{\pgfqpoint{4.950074in}{3.622839in}}{\pgfqpoint{4.944216in}{3.625266in}}{\pgfqpoint{4.938107in}{3.625266in}}%
\pgfpathcurveto{\pgfqpoint{4.931999in}{3.625266in}}{\pgfqpoint{4.926140in}{3.622839in}}{\pgfqpoint{4.921821in}{3.618520in}}%
\pgfpathcurveto{\pgfqpoint{4.917502in}{3.614201in}}{\pgfqpoint{4.915075in}{3.608342in}}{\pgfqpoint{4.915075in}{3.602234in}}%
\pgfpathcurveto{\pgfqpoint{4.915075in}{3.596126in}}{\pgfqpoint{4.917502in}{3.590267in}}{\pgfqpoint{4.921821in}{3.585948in}}%
\pgfpathcurveto{\pgfqpoint{4.926140in}{3.581629in}}{\pgfqpoint{4.931999in}{3.579202in}}{\pgfqpoint{4.938107in}{3.579202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937694in}{3.580027in}}%
\pgfpathcurveto{\pgfqpoint{4.943802in}{3.580027in}}{\pgfqpoint{4.949661in}{3.582454in}}{\pgfqpoint{4.953980in}{3.586773in}}%
\pgfpathcurveto{\pgfqpoint{4.958299in}{3.591092in}}{\pgfqpoint{4.960726in}{3.596951in}}{\pgfqpoint{4.960726in}{3.603059in}}%
\pgfpathcurveto{\pgfqpoint{4.960726in}{3.609167in}}{\pgfqpoint{4.958299in}{3.615026in}}{\pgfqpoint{4.953980in}{3.619345in}}%
\pgfpathcurveto{\pgfqpoint{4.949661in}{3.623664in}}{\pgfqpoint{4.943802in}{3.626091in}}{\pgfqpoint{4.937694in}{3.626091in}}%
\pgfpathcurveto{\pgfqpoint{4.931586in}{3.626091in}}{\pgfqpoint{4.925727in}{3.623664in}}{\pgfqpoint{4.921408in}{3.619345in}}%
\pgfpathcurveto{\pgfqpoint{4.917089in}{3.615026in}}{\pgfqpoint{4.914662in}{3.609167in}}{\pgfqpoint{4.914662in}{3.603059in}}%
\pgfpathcurveto{\pgfqpoint{4.914662in}{3.596951in}}{\pgfqpoint{4.917089in}{3.591092in}}{\pgfqpoint{4.921408in}{3.586773in}}%
\pgfpathcurveto{\pgfqpoint{4.925727in}{3.582454in}}{\pgfqpoint{4.931586in}{3.580027in}}{\pgfqpoint{4.937694in}{3.580027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.937281in}{3.580852in}}%
\pgfpathcurveto{\pgfqpoint{4.943389in}{3.580852in}}{\pgfqpoint{4.949248in}{3.583279in}}{\pgfqpoint{4.953567in}{3.587598in}}%
\pgfpathcurveto{\pgfqpoint{4.957886in}{3.591917in}}{\pgfqpoint{4.960313in}{3.597776in}}{\pgfqpoint{4.960313in}{3.603884in}}%
\pgfpathcurveto{\pgfqpoint{4.960313in}{3.609992in}}{\pgfqpoint{4.957886in}{3.615851in}}{\pgfqpoint{4.953567in}{3.620170in}}%
\pgfpathcurveto{\pgfqpoint{4.949248in}{3.624489in}}{\pgfqpoint{4.943389in}{3.626916in}}{\pgfqpoint{4.937281in}{3.626916in}}%
\pgfpathcurveto{\pgfqpoint{4.931173in}{3.626916in}}{\pgfqpoint{4.925314in}{3.624489in}}{\pgfqpoint{4.920995in}{3.620170in}}%
\pgfpathcurveto{\pgfqpoint{4.916675in}{3.615851in}}{\pgfqpoint{4.914249in}{3.609992in}}{\pgfqpoint{4.914249in}{3.603884in}}%
\pgfpathcurveto{\pgfqpoint{4.914249in}{3.597776in}}{\pgfqpoint{4.916675in}{3.591917in}}{\pgfqpoint{4.920995in}{3.587598in}}%
\pgfpathcurveto{\pgfqpoint{4.925314in}{3.583279in}}{\pgfqpoint{4.931173in}{3.580852in}}{\pgfqpoint{4.937281in}{3.580852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936867in}{3.581677in}}%
\pgfpathcurveto{\pgfqpoint{4.942976in}{3.581677in}}{\pgfqpoint{4.948834in}{3.584104in}}{\pgfqpoint{4.953154in}{3.588423in}}%
\pgfpathcurveto{\pgfqpoint{4.957473in}{3.592742in}}{\pgfqpoint{4.959900in}{3.598601in}}{\pgfqpoint{4.959900in}{3.604709in}}%
\pgfpathcurveto{\pgfqpoint{4.959900in}{3.610817in}}{\pgfqpoint{4.957473in}{3.616676in}}{\pgfqpoint{4.953154in}{3.620995in}}%
\pgfpathcurveto{\pgfqpoint{4.948834in}{3.625315in}}{\pgfqpoint{4.942976in}{3.627741in}}{\pgfqpoint{4.936867in}{3.627741in}}%
\pgfpathcurveto{\pgfqpoint{4.930759in}{3.627741in}}{\pgfqpoint{4.924900in}{3.625315in}}{\pgfqpoint{4.920581in}{3.620995in}}%
\pgfpathcurveto{\pgfqpoint{4.916262in}{3.616676in}}{\pgfqpoint{4.913835in}{3.610817in}}{\pgfqpoint{4.913835in}{3.604709in}}%
\pgfpathcurveto{\pgfqpoint{4.913835in}{3.598601in}}{\pgfqpoint{4.916262in}{3.592742in}}{\pgfqpoint{4.920581in}{3.588423in}}%
\pgfpathcurveto{\pgfqpoint{4.924900in}{3.584104in}}{\pgfqpoint{4.930759in}{3.581677in}}{\pgfqpoint{4.936867in}{3.581677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936454in}{3.582502in}}%
\pgfpathcurveto{\pgfqpoint{4.942562in}{3.582502in}}{\pgfqpoint{4.948421in}{3.584929in}}{\pgfqpoint{4.952740in}{3.589248in}}%
\pgfpathcurveto{\pgfqpoint{4.957059in}{3.593567in}}{\pgfqpoint{4.959486in}{3.599426in}}{\pgfqpoint{4.959486in}{3.605534in}}%
\pgfpathcurveto{\pgfqpoint{4.959486in}{3.611642in}}{\pgfqpoint{4.957059in}{3.617501in}}{\pgfqpoint{4.952740in}{3.621820in}}%
\pgfpathcurveto{\pgfqpoint{4.948421in}{3.626140in}}{\pgfqpoint{4.942562in}{3.628566in}}{\pgfqpoint{4.936454in}{3.628566in}}%
\pgfpathcurveto{\pgfqpoint{4.930346in}{3.628566in}}{\pgfqpoint{4.924487in}{3.626140in}}{\pgfqpoint{4.920168in}{3.621820in}}%
\pgfpathcurveto{\pgfqpoint{4.915849in}{3.617501in}}{\pgfqpoint{4.913422in}{3.611642in}}{\pgfqpoint{4.913422in}{3.605534in}}%
\pgfpathcurveto{\pgfqpoint{4.913422in}{3.599426in}}{\pgfqpoint{4.915849in}{3.593567in}}{\pgfqpoint{4.920168in}{3.589248in}}%
\pgfpathcurveto{\pgfqpoint{4.924487in}{3.584929in}}{\pgfqpoint{4.930346in}{3.582502in}}{\pgfqpoint{4.936454in}{3.582502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.936041in}{3.583327in}}%
\pgfpathcurveto{\pgfqpoint{4.942149in}{3.583327in}}{\pgfqpoint{4.948008in}{3.585754in}}{\pgfqpoint{4.952327in}{3.590073in}}%
\pgfpathcurveto{\pgfqpoint{4.956646in}{3.594392in}}{\pgfqpoint{4.959073in}{3.600251in}}{\pgfqpoint{4.959073in}{3.606359in}}%
\pgfpathcurveto{\pgfqpoint{4.959073in}{3.612468in}}{\pgfqpoint{4.956646in}{3.618326in}}{\pgfqpoint{4.952327in}{3.622646in}}%
\pgfpathcurveto{\pgfqpoint{4.948008in}{3.626965in}}{\pgfqpoint{4.942149in}{3.629391in}}{\pgfqpoint{4.936041in}{3.629391in}}%
\pgfpathcurveto{\pgfqpoint{4.929933in}{3.629391in}}{\pgfqpoint{4.924074in}{3.626965in}}{\pgfqpoint{4.919755in}{3.622646in}}%
\pgfpathcurveto{\pgfqpoint{4.915435in}{3.618326in}}{\pgfqpoint{4.913009in}{3.612468in}}{\pgfqpoint{4.913009in}{3.606359in}}%
\pgfpathcurveto{\pgfqpoint{4.913009in}{3.600251in}}{\pgfqpoint{4.915435in}{3.594392in}}{\pgfqpoint{4.919755in}{3.590073in}}%
\pgfpathcurveto{\pgfqpoint{4.924074in}{3.585754in}}{\pgfqpoint{4.929933in}{3.583327in}}{\pgfqpoint{4.936041in}{3.583327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935627in}{3.584152in}}%
\pgfpathcurveto{\pgfqpoint{4.941736in}{3.584152in}}{\pgfqpoint{4.947594in}{3.586579in}}{\pgfqpoint{4.951914in}{3.590898in}}%
\pgfpathcurveto{\pgfqpoint{4.956233in}{3.595217in}}{\pgfqpoint{4.958660in}{3.601076in}}{\pgfqpoint{4.958660in}{3.607184in}}%
\pgfpathcurveto{\pgfqpoint{4.958660in}{3.613293in}}{\pgfqpoint{4.956233in}{3.619151in}}{\pgfqpoint{4.951914in}{3.623471in}}%
\pgfpathcurveto{\pgfqpoint{4.947594in}{3.627790in}}{\pgfqpoint{4.941736in}{3.630217in}}{\pgfqpoint{4.935627in}{3.630217in}}%
\pgfpathcurveto{\pgfqpoint{4.929519in}{3.630217in}}{\pgfqpoint{4.923660in}{3.627790in}}{\pgfqpoint{4.919341in}{3.623471in}}%
\pgfpathcurveto{\pgfqpoint{4.915022in}{3.619151in}}{\pgfqpoint{4.912595in}{3.613293in}}{\pgfqpoint{4.912595in}{3.607184in}}%
\pgfpathcurveto{\pgfqpoint{4.912595in}{3.601076in}}{\pgfqpoint{4.915022in}{3.595217in}}{\pgfqpoint{4.919341in}{3.590898in}}%
\pgfpathcurveto{\pgfqpoint{4.923660in}{3.586579in}}{\pgfqpoint{4.929519in}{3.584152in}}{\pgfqpoint{4.935627in}{3.584152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.935214in}{3.584977in}}%
\pgfpathcurveto{\pgfqpoint{4.941322in}{3.584977in}}{\pgfqpoint{4.947181in}{3.587404in}}{\pgfqpoint{4.951500in}{3.591723in}}%
\pgfpathcurveto{\pgfqpoint{4.955819in}{3.596042in}}{\pgfqpoint{4.958246in}{3.601901in}}{\pgfqpoint{4.958246in}{3.608009in}}%
\pgfpathcurveto{\pgfqpoint{4.958246in}{3.614118in}}{\pgfqpoint{4.955819in}{3.619976in}}{\pgfqpoint{4.951500in}{3.624296in}}%
\pgfpathcurveto{\pgfqpoint{4.947181in}{3.628615in}}{\pgfqpoint{4.941322in}{3.631042in}}{\pgfqpoint{4.935214in}{3.631042in}}%
\pgfpathcurveto{\pgfqpoint{4.929106in}{3.631042in}}{\pgfqpoint{4.923247in}{3.628615in}}{\pgfqpoint{4.918928in}{3.624296in}}%
\pgfpathcurveto{\pgfqpoint{4.914609in}{3.619976in}}{\pgfqpoint{4.912182in}{3.614118in}}{\pgfqpoint{4.912182in}{3.608009in}}%
\pgfpathcurveto{\pgfqpoint{4.912182in}{3.601901in}}{\pgfqpoint{4.914609in}{3.596042in}}{\pgfqpoint{4.918928in}{3.591723in}}%
\pgfpathcurveto{\pgfqpoint{4.923247in}{3.587404in}}{\pgfqpoint{4.929106in}{3.584977in}}{\pgfqpoint{4.935214in}{3.584977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934801in}{3.585802in}}%
\pgfpathcurveto{\pgfqpoint{4.940909in}{3.585802in}}{\pgfqpoint{4.946768in}{3.588229in}}{\pgfqpoint{4.951087in}{3.592548in}}%
\pgfpathcurveto{\pgfqpoint{4.955406in}{3.596867in}}{\pgfqpoint{4.957833in}{3.602726in}}{\pgfqpoint{4.957833in}{3.608835in}}%
\pgfpathcurveto{\pgfqpoint{4.957833in}{3.614943in}}{\pgfqpoint{4.955406in}{3.620802in}}{\pgfqpoint{4.951087in}{3.625121in}}%
\pgfpathcurveto{\pgfqpoint{4.946768in}{3.629440in}}{\pgfqpoint{4.940909in}{3.631867in}}{\pgfqpoint{4.934801in}{3.631867in}}%
\pgfpathcurveto{\pgfqpoint{4.928693in}{3.631867in}}{\pgfqpoint{4.922834in}{3.629440in}}{\pgfqpoint{4.918515in}{3.625121in}}%
\pgfpathcurveto{\pgfqpoint{4.914195in}{3.620802in}}{\pgfqpoint{4.911769in}{3.614943in}}{\pgfqpoint{4.911769in}{3.608835in}}%
\pgfpathcurveto{\pgfqpoint{4.911769in}{3.602726in}}{\pgfqpoint{4.914195in}{3.596867in}}{\pgfqpoint{4.918515in}{3.592548in}}%
\pgfpathcurveto{\pgfqpoint{4.922834in}{3.588229in}}{\pgfqpoint{4.928693in}{3.585802in}}{\pgfqpoint{4.934801in}{3.585802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.934387in}{3.586627in}}%
\pgfpathcurveto{\pgfqpoint{4.940496in}{3.586627in}}{\pgfqpoint{4.946354in}{3.589054in}}{\pgfqpoint{4.950674in}{3.593373in}}%
\pgfpathcurveto{\pgfqpoint{4.954993in}{3.597693in}}{\pgfqpoint{4.957420in}{3.603551in}}{\pgfqpoint{4.957420in}{3.609660in}}%
\pgfpathcurveto{\pgfqpoint{4.957420in}{3.615768in}}{\pgfqpoint{4.954993in}{3.621627in}}{\pgfqpoint{4.950674in}{3.625946in}}%
\pgfpathcurveto{\pgfqpoint{4.946354in}{3.630265in}}{\pgfqpoint{4.940496in}{3.632692in}}{\pgfqpoint{4.934387in}{3.632692in}}%
\pgfpathcurveto{\pgfqpoint{4.928279in}{3.632692in}}{\pgfqpoint{4.922420in}{3.630265in}}{\pgfqpoint{4.918101in}{3.625946in}}%
\pgfpathcurveto{\pgfqpoint{4.913782in}{3.621627in}}{\pgfqpoint{4.911355in}{3.615768in}}{\pgfqpoint{4.911355in}{3.609660in}}%
\pgfpathcurveto{\pgfqpoint{4.911355in}{3.603551in}}{\pgfqpoint{4.913782in}{3.597693in}}{\pgfqpoint{4.918101in}{3.593373in}}%
\pgfpathcurveto{\pgfqpoint{4.922420in}{3.589054in}}{\pgfqpoint{4.928279in}{3.586627in}}{\pgfqpoint{4.934387in}{3.586627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933974in}{3.587453in}}%
\pgfpathcurveto{\pgfqpoint{4.940082in}{3.587453in}}{\pgfqpoint{4.945941in}{3.589879in}}{\pgfqpoint{4.950260in}{3.594198in}}%
\pgfpathcurveto{\pgfqpoint{4.954579in}{3.598518in}}{\pgfqpoint{4.957006in}{3.604376in}}{\pgfqpoint{4.957006in}{3.610485in}}%
\pgfpathcurveto{\pgfqpoint{4.957006in}{3.616593in}}{\pgfqpoint{4.954579in}{3.622452in}}{\pgfqpoint{4.950260in}{3.626771in}}%
\pgfpathcurveto{\pgfqpoint{4.945941in}{3.631090in}}{\pgfqpoint{4.940082in}{3.633517in}}{\pgfqpoint{4.933974in}{3.633517in}}%
\pgfpathcurveto{\pgfqpoint{4.927866in}{3.633517in}}{\pgfqpoint{4.922007in}{3.631090in}}{\pgfqpoint{4.917688in}{3.626771in}}%
\pgfpathcurveto{\pgfqpoint{4.913369in}{3.622452in}}{\pgfqpoint{4.910942in}{3.616593in}}{\pgfqpoint{4.910942in}{3.610485in}}%
\pgfpathcurveto{\pgfqpoint{4.910942in}{3.604376in}}{\pgfqpoint{4.913369in}{3.598518in}}{\pgfqpoint{4.917688in}{3.594198in}}%
\pgfpathcurveto{\pgfqpoint{4.922007in}{3.589879in}}{\pgfqpoint{4.927866in}{3.587453in}}{\pgfqpoint{4.933974in}{3.587453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933561in}{3.588278in}}%
\pgfpathcurveto{\pgfqpoint{4.939669in}{3.588278in}}{\pgfqpoint{4.945528in}{3.590704in}}{\pgfqpoint{4.949847in}{3.595024in}}%
\pgfpathcurveto{\pgfqpoint{4.954166in}{3.599343in}}{\pgfqpoint{4.956593in}{3.605202in}}{\pgfqpoint{4.956593in}{3.611310in}}%
\pgfpathcurveto{\pgfqpoint{4.956593in}{3.617418in}}{\pgfqpoint{4.954166in}{3.623277in}}{\pgfqpoint{4.949847in}{3.627596in}}%
\pgfpathcurveto{\pgfqpoint{4.945528in}{3.631915in}}{\pgfqpoint{4.939669in}{3.634342in}}{\pgfqpoint{4.933561in}{3.634342in}}%
\pgfpathcurveto{\pgfqpoint{4.927453in}{3.634342in}}{\pgfqpoint{4.921594in}{3.631915in}}{\pgfqpoint{4.917275in}{3.627596in}}%
\pgfpathcurveto{\pgfqpoint{4.912955in}{3.623277in}}{\pgfqpoint{4.910529in}{3.617418in}}{\pgfqpoint{4.910529in}{3.611310in}}%
\pgfpathcurveto{\pgfqpoint{4.910529in}{3.605202in}}{\pgfqpoint{4.912955in}{3.599343in}}{\pgfqpoint{4.917275in}{3.595024in}}%
\pgfpathcurveto{\pgfqpoint{4.921594in}{3.590704in}}{\pgfqpoint{4.927453in}{3.588278in}}{\pgfqpoint{4.933561in}{3.588278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.933147in}{3.589103in}}%
\pgfpathcurveto{\pgfqpoint{4.939256in}{3.589103in}}{\pgfqpoint{4.945114in}{3.591529in}}{\pgfqpoint{4.949434in}{3.595849in}}%
\pgfpathcurveto{\pgfqpoint{4.953753in}{3.600168in}}{\pgfqpoint{4.956180in}{3.606027in}}{\pgfqpoint{4.956180in}{3.612135in}}%
\pgfpathcurveto{\pgfqpoint{4.956180in}{3.618243in}}{\pgfqpoint{4.953753in}{3.624102in}}{\pgfqpoint{4.949434in}{3.628421in}}%
\pgfpathcurveto{\pgfqpoint{4.945114in}{3.632740in}}{\pgfqpoint{4.939256in}{3.635167in}}{\pgfqpoint{4.933147in}{3.635167in}}%
\pgfpathcurveto{\pgfqpoint{4.927039in}{3.635167in}}{\pgfqpoint{4.921180in}{3.632740in}}{\pgfqpoint{4.916861in}{3.628421in}}%
\pgfpathcurveto{\pgfqpoint{4.912542in}{3.624102in}}{\pgfqpoint{4.910115in}{3.618243in}}{\pgfqpoint{4.910115in}{3.612135in}}%
\pgfpathcurveto{\pgfqpoint{4.910115in}{3.606027in}}{\pgfqpoint{4.912542in}{3.600168in}}{\pgfqpoint{4.916861in}{3.595849in}}%
\pgfpathcurveto{\pgfqpoint{4.921180in}{3.591529in}}{\pgfqpoint{4.927039in}{3.589103in}}{\pgfqpoint{4.933147in}{3.589103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932734in}{3.589928in}}%
\pgfpathcurveto{\pgfqpoint{4.938842in}{3.589928in}}{\pgfqpoint{4.944701in}{3.592355in}}{\pgfqpoint{4.949020in}{3.596674in}}%
\pgfpathcurveto{\pgfqpoint{4.953339in}{3.600993in}}{\pgfqpoint{4.955766in}{3.606852in}}{\pgfqpoint{4.955766in}{3.612960in}}%
\pgfpathcurveto{\pgfqpoint{4.955766in}{3.619068in}}{\pgfqpoint{4.953339in}{3.624927in}}{\pgfqpoint{4.949020in}{3.629246in}}%
\pgfpathcurveto{\pgfqpoint{4.944701in}{3.633565in}}{\pgfqpoint{4.938842in}{3.635992in}}{\pgfqpoint{4.932734in}{3.635992in}}%
\pgfpathcurveto{\pgfqpoint{4.926626in}{3.635992in}}{\pgfqpoint{4.920767in}{3.633565in}}{\pgfqpoint{4.916448in}{3.629246in}}%
\pgfpathcurveto{\pgfqpoint{4.912129in}{3.624927in}}{\pgfqpoint{4.909702in}{3.619068in}}{\pgfqpoint{4.909702in}{3.612960in}}%
\pgfpathcurveto{\pgfqpoint{4.909702in}{3.606852in}}{\pgfqpoint{4.912129in}{3.600993in}}{\pgfqpoint{4.916448in}{3.596674in}}%
\pgfpathcurveto{\pgfqpoint{4.920767in}{3.592355in}}{\pgfqpoint{4.926626in}{3.589928in}}{\pgfqpoint{4.932734in}{3.589928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.932321in}{3.590753in}}%
\pgfpathcurveto{\pgfqpoint{4.938429in}{3.590753in}}{\pgfqpoint{4.944288in}{3.593180in}}{\pgfqpoint{4.948607in}{3.597499in}}%
\pgfpathcurveto{\pgfqpoint{4.952926in}{3.601818in}}{\pgfqpoint{4.955353in}{3.607677in}}{\pgfqpoint{4.955353in}{3.613785in}}%
\pgfpathcurveto{\pgfqpoint{4.955353in}{3.619893in}}{\pgfqpoint{4.952926in}{3.625752in}}{\pgfqpoint{4.948607in}{3.630071in}}%
\pgfpathcurveto{\pgfqpoint{4.944288in}{3.634390in}}{\pgfqpoint{4.938429in}{3.636817in}}{\pgfqpoint{4.932321in}{3.636817in}}%
\pgfpathcurveto{\pgfqpoint{4.926213in}{3.636817in}}{\pgfqpoint{4.920354in}{3.634390in}}{\pgfqpoint{4.916035in}{3.630071in}}%
\pgfpathcurveto{\pgfqpoint{4.911715in}{3.625752in}}{\pgfqpoint{4.909289in}{3.619893in}}{\pgfqpoint{4.909289in}{3.613785in}}%
\pgfpathcurveto{\pgfqpoint{4.909289in}{3.607677in}}{\pgfqpoint{4.911715in}{3.601818in}}{\pgfqpoint{4.916035in}{3.597499in}}%
\pgfpathcurveto{\pgfqpoint{4.920354in}{3.593180in}}{\pgfqpoint{4.926213in}{3.590753in}}{\pgfqpoint{4.932321in}{3.590753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931907in}{3.591578in}}%
\pgfpathcurveto{\pgfqpoint{4.938016in}{3.591578in}}{\pgfqpoint{4.943874in}{3.594005in}}{\pgfqpoint{4.948194in}{3.598324in}}%
\pgfpathcurveto{\pgfqpoint{4.952513in}{3.602643in}}{\pgfqpoint{4.954940in}{3.608502in}}{\pgfqpoint{4.954940in}{3.614610in}}%
\pgfpathcurveto{\pgfqpoint{4.954940in}{3.620718in}}{\pgfqpoint{4.952513in}{3.626577in}}{\pgfqpoint{4.948194in}{3.630896in}}%
\pgfpathcurveto{\pgfqpoint{4.943874in}{3.635215in}}{\pgfqpoint{4.938016in}{3.637642in}}{\pgfqpoint{4.931907in}{3.637642in}}%
\pgfpathcurveto{\pgfqpoint{4.925799in}{3.637642in}}{\pgfqpoint{4.919940in}{3.635215in}}{\pgfqpoint{4.915621in}{3.630896in}}%
\pgfpathcurveto{\pgfqpoint{4.911302in}{3.626577in}}{\pgfqpoint{4.908875in}{3.620718in}}{\pgfqpoint{4.908875in}{3.614610in}}%
\pgfpathcurveto{\pgfqpoint{4.908875in}{3.608502in}}{\pgfqpoint{4.911302in}{3.602643in}}{\pgfqpoint{4.915621in}{3.598324in}}%
\pgfpathcurveto{\pgfqpoint{4.919940in}{3.594005in}}{\pgfqpoint{4.925799in}{3.591578in}}{\pgfqpoint{4.931907in}{3.591578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931494in}{3.592403in}}%
\pgfpathcurveto{\pgfqpoint{4.937602in}{3.592403in}}{\pgfqpoint{4.943461in}{3.594830in}}{\pgfqpoint{4.947780in}{3.599149in}}%
\pgfpathcurveto{\pgfqpoint{4.952099in}{3.603468in}}{\pgfqpoint{4.954526in}{3.609327in}}{\pgfqpoint{4.954526in}{3.615435in}}%
\pgfpathcurveto{\pgfqpoint{4.954526in}{3.621543in}}{\pgfqpoint{4.952099in}{3.627402in}}{\pgfqpoint{4.947780in}{3.631721in}}%
\pgfpathcurveto{\pgfqpoint{4.943461in}{3.636040in}}{\pgfqpoint{4.937602in}{3.638467in}}{\pgfqpoint{4.931494in}{3.638467in}}%
\pgfpathcurveto{\pgfqpoint{4.925386in}{3.638467in}}{\pgfqpoint{4.919527in}{3.636040in}}{\pgfqpoint{4.915208in}{3.631721in}}%
\pgfpathcurveto{\pgfqpoint{4.910889in}{3.627402in}}{\pgfqpoint{4.908462in}{3.621543in}}{\pgfqpoint{4.908462in}{3.615435in}}%
\pgfpathcurveto{\pgfqpoint{4.908462in}{3.609327in}}{\pgfqpoint{4.910889in}{3.603468in}}{\pgfqpoint{4.915208in}{3.599149in}}%
\pgfpathcurveto{\pgfqpoint{4.919527in}{3.594830in}}{\pgfqpoint{4.925386in}{3.592403in}}{\pgfqpoint{4.931494in}{3.592403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931081in}{3.593228in}}%
\pgfpathcurveto{\pgfqpoint{4.937189in}{3.593228in}}{\pgfqpoint{4.943048in}{3.595655in}}{\pgfqpoint{4.947367in}{3.599974in}}%
\pgfpathcurveto{\pgfqpoint{4.951686in}{3.604293in}}{\pgfqpoint{4.954113in}{3.610152in}}{\pgfqpoint{4.954113in}{3.616260in}}%
\pgfpathcurveto{\pgfqpoint{4.954113in}{3.622368in}}{\pgfqpoint{4.951686in}{3.628227in}}{\pgfqpoint{4.947367in}{3.632546in}}%
\pgfpathcurveto{\pgfqpoint{4.943048in}{3.636865in}}{\pgfqpoint{4.937189in}{3.639292in}}{\pgfqpoint{4.931081in}{3.639292in}}%
\pgfpathcurveto{\pgfqpoint{4.924973in}{3.639292in}}{\pgfqpoint{4.919114in}{3.636865in}}{\pgfqpoint{4.914795in}{3.632546in}}%
\pgfpathcurveto{\pgfqpoint{4.910475in}{3.628227in}}{\pgfqpoint{4.908049in}{3.622368in}}{\pgfqpoint{4.908049in}{3.616260in}}%
\pgfpathcurveto{\pgfqpoint{4.908049in}{3.610152in}}{\pgfqpoint{4.910475in}{3.604293in}}{\pgfqpoint{4.914795in}{3.599974in}}%
\pgfpathcurveto{\pgfqpoint{4.919114in}{3.595655in}}{\pgfqpoint{4.924973in}{3.593228in}}{\pgfqpoint{4.931081in}{3.593228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930667in}{3.594053in}}%
\pgfpathcurveto{\pgfqpoint{4.936776in}{3.594053in}}{\pgfqpoint{4.942634in}{3.596480in}}{\pgfqpoint{4.946954in}{3.600799in}}%
\pgfpathcurveto{\pgfqpoint{4.951273in}{3.605118in}}{\pgfqpoint{4.953700in}{3.610977in}}{\pgfqpoint{4.953700in}{3.617085in}}%
\pgfpathcurveto{\pgfqpoint{4.953700in}{3.623193in}}{\pgfqpoint{4.951273in}{3.629052in}}{\pgfqpoint{4.946954in}{3.633371in}}%
\pgfpathcurveto{\pgfqpoint{4.942634in}{3.637690in}}{\pgfqpoint{4.936776in}{3.640117in}}{\pgfqpoint{4.930667in}{3.640117in}}%
\pgfpathcurveto{\pgfqpoint{4.924559in}{3.640117in}}{\pgfqpoint{4.918700in}{3.637690in}}{\pgfqpoint{4.914381in}{3.633371in}}%
\pgfpathcurveto{\pgfqpoint{4.910062in}{3.629052in}}{\pgfqpoint{4.907635in}{3.623193in}}{\pgfqpoint{4.907635in}{3.617085in}}%
\pgfpathcurveto{\pgfqpoint{4.907635in}{3.610977in}}{\pgfqpoint{4.910062in}{3.605118in}}{\pgfqpoint{4.914381in}{3.600799in}}%
\pgfpathcurveto{\pgfqpoint{4.918700in}{3.596480in}}{\pgfqpoint{4.924559in}{3.594053in}}{\pgfqpoint{4.930667in}{3.594053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.930254in}{3.594878in}}%
\pgfpathcurveto{\pgfqpoint{4.936362in}{3.594878in}}{\pgfqpoint{4.942221in}{3.597305in}}{\pgfqpoint{4.946540in}{3.601624in}}%
\pgfpathcurveto{\pgfqpoint{4.950859in}{3.605943in}}{\pgfqpoint{4.953286in}{3.611802in}}{\pgfqpoint{4.953286in}{3.617910in}}%
\pgfpathcurveto{\pgfqpoint{4.953286in}{3.624018in}}{\pgfqpoint{4.950859in}{3.629877in}}{\pgfqpoint{4.946540in}{3.634196in}}%
\pgfpathcurveto{\pgfqpoint{4.942221in}{3.638515in}}{\pgfqpoint{4.936362in}{3.640942in}}{\pgfqpoint{4.930254in}{3.640942in}}%
\pgfpathcurveto{\pgfqpoint{4.924146in}{3.640942in}}{\pgfqpoint{4.918287in}{3.638515in}}{\pgfqpoint{4.913968in}{3.634196in}}%
\pgfpathcurveto{\pgfqpoint{4.909649in}{3.629877in}}{\pgfqpoint{4.907222in}{3.624018in}}{\pgfqpoint{4.907222in}{3.617910in}}%
\pgfpathcurveto{\pgfqpoint{4.907222in}{3.611802in}}{\pgfqpoint{4.909649in}{3.605943in}}{\pgfqpoint{4.913968in}{3.601624in}}%
\pgfpathcurveto{\pgfqpoint{4.918287in}{3.597305in}}{\pgfqpoint{4.924146in}{3.594878in}}{\pgfqpoint{4.930254in}{3.594878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929841in}{3.595703in}}%
\pgfpathcurveto{\pgfqpoint{4.935949in}{3.595703in}}{\pgfqpoint{4.941808in}{3.598130in}}{\pgfqpoint{4.946127in}{3.602449in}}%
\pgfpathcurveto{\pgfqpoint{4.950446in}{3.606768in}}{\pgfqpoint{4.952873in}{3.612627in}}{\pgfqpoint{4.952873in}{3.618735in}}%
\pgfpathcurveto{\pgfqpoint{4.952873in}{3.624843in}}{\pgfqpoint{4.950446in}{3.630702in}}{\pgfqpoint{4.946127in}{3.635021in}}%
\pgfpathcurveto{\pgfqpoint{4.941808in}{3.639341in}}{\pgfqpoint{4.935949in}{3.641767in}}{\pgfqpoint{4.929841in}{3.641767in}}%
\pgfpathcurveto{\pgfqpoint{4.923733in}{3.641767in}}{\pgfqpoint{4.917874in}{3.639341in}}{\pgfqpoint{4.913555in}{3.635021in}}%
\pgfpathcurveto{\pgfqpoint{4.909235in}{3.630702in}}{\pgfqpoint{4.906809in}{3.624843in}}{\pgfqpoint{4.906809in}{3.618735in}}%
\pgfpathcurveto{\pgfqpoint{4.906809in}{3.612627in}}{\pgfqpoint{4.909235in}{3.606768in}}{\pgfqpoint{4.913555in}{3.602449in}}%
\pgfpathcurveto{\pgfqpoint{4.917874in}{3.598130in}}{\pgfqpoint{4.923733in}{3.595703in}}{\pgfqpoint{4.929841in}{3.595703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929427in}{3.596528in}}%
\pgfpathcurveto{\pgfqpoint{4.935536in}{3.596528in}}{\pgfqpoint{4.941394in}{3.598955in}}{\pgfqpoint{4.945714in}{3.603274in}}%
\pgfpathcurveto{\pgfqpoint{4.950033in}{3.607593in}}{\pgfqpoint{4.952460in}{3.613452in}}{\pgfqpoint{4.952460in}{3.619560in}}%
\pgfpathcurveto{\pgfqpoint{4.952460in}{3.625668in}}{\pgfqpoint{4.950033in}{3.631527in}}{\pgfqpoint{4.945714in}{3.635846in}}%
\pgfpathcurveto{\pgfqpoint{4.941394in}{3.640166in}}{\pgfqpoint{4.935536in}{3.642592in}}{\pgfqpoint{4.929427in}{3.642592in}}%
\pgfpathcurveto{\pgfqpoint{4.923319in}{3.642592in}}{\pgfqpoint{4.917460in}{3.640166in}}{\pgfqpoint{4.913141in}{3.635846in}}%
\pgfpathcurveto{\pgfqpoint{4.908822in}{3.631527in}}{\pgfqpoint{4.906395in}{3.625668in}}{\pgfqpoint{4.906395in}{3.619560in}}%
\pgfpathcurveto{\pgfqpoint{4.906395in}{3.613452in}}{\pgfqpoint{4.908822in}{3.607593in}}{\pgfqpoint{4.913141in}{3.603274in}}%
\pgfpathcurveto{\pgfqpoint{4.917460in}{3.598955in}}{\pgfqpoint{4.923319in}{3.596528in}}{\pgfqpoint{4.929427in}{3.596528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.929014in}{3.597353in}}%
\pgfpathcurveto{\pgfqpoint{4.935122in}{3.597353in}}{\pgfqpoint{4.940981in}{3.599780in}}{\pgfqpoint{4.945300in}{3.604099in}}%
\pgfpathcurveto{\pgfqpoint{4.949619in}{3.608418in}}{\pgfqpoint{4.952046in}{3.614277in}}{\pgfqpoint{4.952046in}{3.620385in}}%
\pgfpathcurveto{\pgfqpoint{4.952046in}{3.626494in}}{\pgfqpoint{4.949619in}{3.632352in}}{\pgfqpoint{4.945300in}{3.636672in}}%
\pgfpathcurveto{\pgfqpoint{4.940981in}{3.640991in}}{\pgfqpoint{4.935122in}{3.643417in}}{\pgfqpoint{4.929014in}{3.643417in}}%
\pgfpathcurveto{\pgfqpoint{4.922906in}{3.643417in}}{\pgfqpoint{4.917047in}{3.640991in}}{\pgfqpoint{4.912728in}{3.636672in}}%
\pgfpathcurveto{\pgfqpoint{4.908409in}{3.632352in}}{\pgfqpoint{4.905982in}{3.626494in}}{\pgfqpoint{4.905982in}{3.620385in}}%
\pgfpathcurveto{\pgfqpoint{4.905982in}{3.614277in}}{\pgfqpoint{4.908409in}{3.608418in}}{\pgfqpoint{4.912728in}{3.604099in}}%
\pgfpathcurveto{\pgfqpoint{4.917047in}{3.599780in}}{\pgfqpoint{4.922906in}{3.597353in}}{\pgfqpoint{4.929014in}{3.597353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928601in}{3.598178in}}%
\pgfpathcurveto{\pgfqpoint{4.934709in}{3.598178in}}{\pgfqpoint{4.940568in}{3.600605in}}{\pgfqpoint{4.944887in}{3.604924in}}%
\pgfpathcurveto{\pgfqpoint{4.949206in}{3.609243in}}{\pgfqpoint{4.951633in}{3.615102in}}{\pgfqpoint{4.951633in}{3.621210in}}%
\pgfpathcurveto{\pgfqpoint{4.951633in}{3.627319in}}{\pgfqpoint{4.949206in}{3.633177in}}{\pgfqpoint{4.944887in}{3.637497in}}%
\pgfpathcurveto{\pgfqpoint{4.940568in}{3.641816in}}{\pgfqpoint{4.934709in}{3.644243in}}{\pgfqpoint{4.928601in}{3.644243in}}%
\pgfpathcurveto{\pgfqpoint{4.922493in}{3.644243in}}{\pgfqpoint{4.916634in}{3.641816in}}{\pgfqpoint{4.912315in}{3.637497in}}%
\pgfpathcurveto{\pgfqpoint{4.907995in}{3.633177in}}{\pgfqpoint{4.905569in}{3.627319in}}{\pgfqpoint{4.905569in}{3.621210in}}%
\pgfpathcurveto{\pgfqpoint{4.905569in}{3.615102in}}{\pgfqpoint{4.907995in}{3.609243in}}{\pgfqpoint{4.912315in}{3.604924in}}%
\pgfpathcurveto{\pgfqpoint{4.916634in}{3.600605in}}{\pgfqpoint{4.922493in}{3.598178in}}{\pgfqpoint{4.928601in}{3.598178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.928187in}{3.599003in}}%
\pgfpathcurveto{\pgfqpoint{4.934296in}{3.599003in}}{\pgfqpoint{4.940154in}{3.601430in}}{\pgfqpoint{4.944474in}{3.605749in}}%
\pgfpathcurveto{\pgfqpoint{4.948793in}{3.610068in}}{\pgfqpoint{4.951220in}{3.615927in}}{\pgfqpoint{4.951220in}{3.622035in}}%
\pgfpathcurveto{\pgfqpoint{4.951220in}{3.628144in}}{\pgfqpoint{4.948793in}{3.634003in}}{\pgfqpoint{4.944474in}{3.638322in}}%
\pgfpathcurveto{\pgfqpoint{4.940154in}{3.642641in}}{\pgfqpoint{4.934296in}{3.645068in}}{\pgfqpoint{4.928187in}{3.645068in}}%
\pgfpathcurveto{\pgfqpoint{4.922079in}{3.645068in}}{\pgfqpoint{4.916220in}{3.642641in}}{\pgfqpoint{4.911901in}{3.638322in}}%
\pgfpathcurveto{\pgfqpoint{4.907582in}{3.634003in}}{\pgfqpoint{4.905155in}{3.628144in}}{\pgfqpoint{4.905155in}{3.622035in}}%
\pgfpathcurveto{\pgfqpoint{4.905155in}{3.615927in}}{\pgfqpoint{4.907582in}{3.610068in}}{\pgfqpoint{4.911901in}{3.605749in}}%
\pgfpathcurveto{\pgfqpoint{4.916220in}{3.601430in}}{\pgfqpoint{4.922079in}{3.599003in}}{\pgfqpoint{4.928187in}{3.599003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927774in}{3.599828in}}%
\pgfpathcurveto{\pgfqpoint{4.933882in}{3.599828in}}{\pgfqpoint{4.939741in}{3.602255in}}{\pgfqpoint{4.944060in}{3.606574in}}%
\pgfpathcurveto{\pgfqpoint{4.948379in}{3.610894in}}{\pgfqpoint{4.950806in}{3.616752in}}{\pgfqpoint{4.950806in}{3.622861in}}%
\pgfpathcurveto{\pgfqpoint{4.950806in}{3.628969in}}{\pgfqpoint{4.948379in}{3.634828in}}{\pgfqpoint{4.944060in}{3.639147in}}%
\pgfpathcurveto{\pgfqpoint{4.939741in}{3.643466in}}{\pgfqpoint{4.933882in}{3.645893in}}{\pgfqpoint{4.927774in}{3.645893in}}%
\pgfpathcurveto{\pgfqpoint{4.921666in}{3.645893in}}{\pgfqpoint{4.915807in}{3.643466in}}{\pgfqpoint{4.911488in}{3.639147in}}%
\pgfpathcurveto{\pgfqpoint{4.907169in}{3.634828in}}{\pgfqpoint{4.904742in}{3.628969in}}{\pgfqpoint{4.904742in}{3.622861in}}%
\pgfpathcurveto{\pgfqpoint{4.904742in}{3.616752in}}{\pgfqpoint{4.907169in}{3.610894in}}{\pgfqpoint{4.911488in}{3.606574in}}%
\pgfpathcurveto{\pgfqpoint{4.915807in}{3.602255in}}{\pgfqpoint{4.921666in}{3.599828in}}{\pgfqpoint{4.927774in}{3.599828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.927361in}{3.600653in}}%
\pgfpathcurveto{\pgfqpoint{4.933469in}{3.600653in}}{\pgfqpoint{4.939328in}{3.603080in}}{\pgfqpoint{4.943647in}{3.607399in}}%
\pgfpathcurveto{\pgfqpoint{4.947966in}{3.611719in}}{\pgfqpoint{4.950393in}{3.617577in}}{\pgfqpoint{4.950393in}{3.623686in}}%
\pgfpathcurveto{\pgfqpoint{4.950393in}{3.629794in}}{\pgfqpoint{4.947966in}{3.635653in}}{\pgfqpoint{4.943647in}{3.639972in}}%
\pgfpathcurveto{\pgfqpoint{4.939328in}{3.644291in}}{\pgfqpoint{4.933469in}{3.646718in}}{\pgfqpoint{4.927361in}{3.646718in}}%
\pgfpathcurveto{\pgfqpoint{4.921253in}{3.646718in}}{\pgfqpoint{4.915394in}{3.644291in}}{\pgfqpoint{4.911075in}{3.639972in}}%
\pgfpathcurveto{\pgfqpoint{4.906755in}{3.635653in}}{\pgfqpoint{4.904329in}{3.629794in}}{\pgfqpoint{4.904329in}{3.623686in}}%
\pgfpathcurveto{\pgfqpoint{4.904329in}{3.617577in}}{\pgfqpoint{4.906755in}{3.611719in}}{\pgfqpoint{4.911075in}{3.607399in}}%
\pgfpathcurveto{\pgfqpoint{4.915394in}{3.603080in}}{\pgfqpoint{4.921253in}{3.600653in}}{\pgfqpoint{4.927361in}{3.600653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926947in}{3.601479in}}%
\pgfpathcurveto{\pgfqpoint{4.933056in}{3.601479in}}{\pgfqpoint{4.938914in}{3.603905in}}{\pgfqpoint{4.943234in}{3.608224in}}%
\pgfpathcurveto{\pgfqpoint{4.947553in}{3.612544in}}{\pgfqpoint{4.949980in}{3.618402in}}{\pgfqpoint{4.949980in}{3.624511in}}%
\pgfpathcurveto{\pgfqpoint{4.949980in}{3.630619in}}{\pgfqpoint{4.947553in}{3.636478in}}{\pgfqpoint{4.943234in}{3.640797in}}%
\pgfpathcurveto{\pgfqpoint{4.938914in}{3.645116in}}{\pgfqpoint{4.933056in}{3.647543in}}{\pgfqpoint{4.926947in}{3.647543in}}%
\pgfpathcurveto{\pgfqpoint{4.920839in}{3.647543in}}{\pgfqpoint{4.914980in}{3.645116in}}{\pgfqpoint{4.910661in}{3.640797in}}%
\pgfpathcurveto{\pgfqpoint{4.906342in}{3.636478in}}{\pgfqpoint{4.903915in}{3.630619in}}{\pgfqpoint{4.903915in}{3.624511in}}%
\pgfpathcurveto{\pgfqpoint{4.903915in}{3.618402in}}{\pgfqpoint{4.906342in}{3.612544in}}{\pgfqpoint{4.910661in}{3.608224in}}%
\pgfpathcurveto{\pgfqpoint{4.914980in}{3.603905in}}{\pgfqpoint{4.920839in}{3.601479in}}{\pgfqpoint{4.926947in}{3.601479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926534in}{3.602304in}}%
\pgfpathcurveto{\pgfqpoint{4.932642in}{3.602304in}}{\pgfqpoint{4.938501in}{3.604730in}}{\pgfqpoint{4.942820in}{3.609050in}}%
\pgfpathcurveto{\pgfqpoint{4.947139in}{3.613369in}}{\pgfqpoint{4.949566in}{3.619228in}}{\pgfqpoint{4.949566in}{3.625336in}}%
\pgfpathcurveto{\pgfqpoint{4.949566in}{3.631444in}}{\pgfqpoint{4.947139in}{3.637303in}}{\pgfqpoint{4.942820in}{3.641622in}}%
\pgfpathcurveto{\pgfqpoint{4.938501in}{3.645941in}}{\pgfqpoint{4.932642in}{3.648368in}}{\pgfqpoint{4.926534in}{3.648368in}}%
\pgfpathcurveto{\pgfqpoint{4.920426in}{3.648368in}}{\pgfqpoint{4.914567in}{3.645941in}}{\pgfqpoint{4.910248in}{3.641622in}}%
\pgfpathcurveto{\pgfqpoint{4.905929in}{3.637303in}}{\pgfqpoint{4.903502in}{3.631444in}}{\pgfqpoint{4.903502in}{3.625336in}}%
\pgfpathcurveto{\pgfqpoint{4.903502in}{3.619228in}}{\pgfqpoint{4.905929in}{3.613369in}}{\pgfqpoint{4.910248in}{3.609050in}}%
\pgfpathcurveto{\pgfqpoint{4.914567in}{3.604730in}}{\pgfqpoint{4.920426in}{3.602304in}}{\pgfqpoint{4.926534in}{3.602304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926121in}{3.603129in}}%
\pgfpathcurveto{\pgfqpoint{4.932229in}{3.603129in}}{\pgfqpoint{4.938088in}{3.605555in}}{\pgfqpoint{4.942407in}{3.609875in}}%
\pgfpathcurveto{\pgfqpoint{4.946726in}{3.614194in}}{\pgfqpoint{4.949153in}{3.620053in}}{\pgfqpoint{4.949153in}{3.626161in}}%
\pgfpathcurveto{\pgfqpoint{4.949153in}{3.632269in}}{\pgfqpoint{4.946726in}{3.638128in}}{\pgfqpoint{4.942407in}{3.642447in}}%
\pgfpathcurveto{\pgfqpoint{4.938088in}{3.646766in}}{\pgfqpoint{4.932229in}{3.649193in}}{\pgfqpoint{4.926121in}{3.649193in}}%
\pgfpathcurveto{\pgfqpoint{4.920013in}{3.649193in}}{\pgfqpoint{4.914154in}{3.646766in}}{\pgfqpoint{4.909835in}{3.642447in}}%
\pgfpathcurveto{\pgfqpoint{4.905515in}{3.638128in}}{\pgfqpoint{4.903089in}{3.632269in}}{\pgfqpoint{4.903089in}{3.626161in}}%
\pgfpathcurveto{\pgfqpoint{4.903089in}{3.620053in}}{\pgfqpoint{4.905515in}{3.614194in}}{\pgfqpoint{4.909835in}{3.609875in}}%
\pgfpathcurveto{\pgfqpoint{4.914154in}{3.605555in}}{\pgfqpoint{4.920013in}{3.603129in}}{\pgfqpoint{4.926121in}{3.603129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925707in}{3.603954in}}%
\pgfpathcurveto{\pgfqpoint{4.931816in}{3.603954in}}{\pgfqpoint{4.937674in}{3.606381in}}{\pgfqpoint{4.941994in}{3.610700in}}%
\pgfpathcurveto{\pgfqpoint{4.946313in}{3.615019in}}{\pgfqpoint{4.948740in}{3.620878in}}{\pgfqpoint{4.948740in}{3.626986in}}%
\pgfpathcurveto{\pgfqpoint{4.948740in}{3.633094in}}{\pgfqpoint{4.946313in}{3.638953in}}{\pgfqpoint{4.941994in}{3.643272in}}%
\pgfpathcurveto{\pgfqpoint{4.937674in}{3.647591in}}{\pgfqpoint{4.931816in}{3.650018in}}{\pgfqpoint{4.925707in}{3.650018in}}%
\pgfpathcurveto{\pgfqpoint{4.919599in}{3.650018in}}{\pgfqpoint{4.913740in}{3.647591in}}{\pgfqpoint{4.909421in}{3.643272in}}%
\pgfpathcurveto{\pgfqpoint{4.905102in}{3.638953in}}{\pgfqpoint{4.902675in}{3.633094in}}{\pgfqpoint{4.902675in}{3.626986in}}%
\pgfpathcurveto{\pgfqpoint{4.902675in}{3.620878in}}{\pgfqpoint{4.905102in}{3.615019in}}{\pgfqpoint{4.909421in}{3.610700in}}%
\pgfpathcurveto{\pgfqpoint{4.913740in}{3.606381in}}{\pgfqpoint{4.919599in}{3.603954in}}{\pgfqpoint{4.925707in}{3.603954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.925294in}{3.604779in}}%
\pgfpathcurveto{\pgfqpoint{4.931402in}{3.604779in}}{\pgfqpoint{4.937261in}{3.607206in}}{\pgfqpoint{4.941580in}{3.611525in}}%
\pgfpathcurveto{\pgfqpoint{4.945899in}{3.615844in}}{\pgfqpoint{4.948326in}{3.621703in}}{\pgfqpoint{4.948326in}{3.627811in}}%
\pgfpathcurveto{\pgfqpoint{4.948326in}{3.633919in}}{\pgfqpoint{4.945899in}{3.639778in}}{\pgfqpoint{4.941580in}{3.644097in}}%
\pgfpathcurveto{\pgfqpoint{4.937261in}{3.648416in}}{\pgfqpoint{4.931402in}{3.650843in}}{\pgfqpoint{4.925294in}{3.650843in}}%
\pgfpathcurveto{\pgfqpoint{4.919186in}{3.650843in}}{\pgfqpoint{4.913327in}{3.648416in}}{\pgfqpoint{4.909008in}{3.644097in}}%
\pgfpathcurveto{\pgfqpoint{4.904689in}{3.639778in}}{\pgfqpoint{4.902262in}{3.633919in}}{\pgfqpoint{4.902262in}{3.627811in}}%
\pgfpathcurveto{\pgfqpoint{4.902262in}{3.621703in}}{\pgfqpoint{4.904689in}{3.615844in}}{\pgfqpoint{4.909008in}{3.611525in}}%
\pgfpathcurveto{\pgfqpoint{4.913327in}{3.607206in}}{\pgfqpoint{4.919186in}{3.604779in}}{\pgfqpoint{4.925294in}{3.604779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924881in}{3.605604in}}%
\pgfpathcurveto{\pgfqpoint{4.930989in}{3.605604in}}{\pgfqpoint{4.936848in}{3.608031in}}{\pgfqpoint{4.941167in}{3.612350in}}%
\pgfpathcurveto{\pgfqpoint{4.945486in}{3.616669in}}{\pgfqpoint{4.947913in}{3.622528in}}{\pgfqpoint{4.947913in}{3.628636in}}%
\pgfpathcurveto{\pgfqpoint{4.947913in}{3.634744in}}{\pgfqpoint{4.945486in}{3.640603in}}{\pgfqpoint{4.941167in}{3.644922in}}%
\pgfpathcurveto{\pgfqpoint{4.936848in}{3.649241in}}{\pgfqpoint{4.930989in}{3.651668in}}{\pgfqpoint{4.924881in}{3.651668in}}%
\pgfpathcurveto{\pgfqpoint{4.918773in}{3.651668in}}{\pgfqpoint{4.912914in}{3.649241in}}{\pgfqpoint{4.908595in}{3.644922in}}%
\pgfpathcurveto{\pgfqpoint{4.904275in}{3.640603in}}{\pgfqpoint{4.901849in}{3.634744in}}{\pgfqpoint{4.901849in}{3.628636in}}%
\pgfpathcurveto{\pgfqpoint{4.901849in}{3.622528in}}{\pgfqpoint{4.904275in}{3.616669in}}{\pgfqpoint{4.908595in}{3.612350in}}%
\pgfpathcurveto{\pgfqpoint{4.912914in}{3.608031in}}{\pgfqpoint{4.918773in}{3.605604in}}{\pgfqpoint{4.924881in}{3.605604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924467in}{3.606429in}}%
\pgfpathcurveto{\pgfqpoint{4.930576in}{3.606429in}}{\pgfqpoint{4.936434in}{3.608856in}}{\pgfqpoint{4.940754in}{3.613175in}}%
\pgfpathcurveto{\pgfqpoint{4.945073in}{3.617494in}}{\pgfqpoint{4.947500in}{3.623353in}}{\pgfqpoint{4.947500in}{3.629461in}}%
\pgfpathcurveto{\pgfqpoint{4.947500in}{3.635569in}}{\pgfqpoint{4.945073in}{3.641428in}}{\pgfqpoint{4.940754in}{3.645747in}}%
\pgfpathcurveto{\pgfqpoint{4.936434in}{3.650066in}}{\pgfqpoint{4.930576in}{3.652493in}}{\pgfqpoint{4.924467in}{3.652493in}}%
\pgfpathcurveto{\pgfqpoint{4.918359in}{3.652493in}}{\pgfqpoint{4.912500in}{3.650066in}}{\pgfqpoint{4.908181in}{3.645747in}}%
\pgfpathcurveto{\pgfqpoint{4.903862in}{3.641428in}}{\pgfqpoint{4.901435in}{3.635569in}}{\pgfqpoint{4.901435in}{3.629461in}}%
\pgfpathcurveto{\pgfqpoint{4.901435in}{3.623353in}}{\pgfqpoint{4.903862in}{3.617494in}}{\pgfqpoint{4.908181in}{3.613175in}}%
\pgfpathcurveto{\pgfqpoint{4.912500in}{3.608856in}}{\pgfqpoint{4.918359in}{3.606429in}}{\pgfqpoint{4.924467in}{3.606429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.924054in}{3.607254in}}%
\pgfpathcurveto{\pgfqpoint{4.930162in}{3.607254in}}{\pgfqpoint{4.936021in}{3.609681in}}{\pgfqpoint{4.940340in}{3.614000in}}%
\pgfpathcurveto{\pgfqpoint{4.944659in}{3.618319in}}{\pgfqpoint{4.947086in}{3.624178in}}{\pgfqpoint{4.947086in}{3.630286in}}%
\pgfpathcurveto{\pgfqpoint{4.947086in}{3.636394in}}{\pgfqpoint{4.944659in}{3.642253in}}{\pgfqpoint{4.940340in}{3.646572in}}%
\pgfpathcurveto{\pgfqpoint{4.936021in}{3.650891in}}{\pgfqpoint{4.930162in}{3.653318in}}{\pgfqpoint{4.924054in}{3.653318in}}%
\pgfpathcurveto{\pgfqpoint{4.917946in}{3.653318in}}{\pgfqpoint{4.912087in}{3.650891in}}{\pgfqpoint{4.907768in}{3.646572in}}%
\pgfpathcurveto{\pgfqpoint{4.903449in}{3.642253in}}{\pgfqpoint{4.901022in}{3.636394in}}{\pgfqpoint{4.901022in}{3.630286in}}%
\pgfpathcurveto{\pgfqpoint{4.901022in}{3.624178in}}{\pgfqpoint{4.903449in}{3.618319in}}{\pgfqpoint{4.907768in}{3.614000in}}%
\pgfpathcurveto{\pgfqpoint{4.912087in}{3.609681in}}{\pgfqpoint{4.917946in}{3.607254in}}{\pgfqpoint{4.924054in}{3.607254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923641in}{3.608079in}}%
\pgfpathcurveto{\pgfqpoint{4.929749in}{3.608079in}}{\pgfqpoint{4.935608in}{3.610506in}}{\pgfqpoint{4.939927in}{3.614825in}}%
\pgfpathcurveto{\pgfqpoint{4.944246in}{3.619144in}}{\pgfqpoint{4.946673in}{3.625003in}}{\pgfqpoint{4.946673in}{3.631111in}}%
\pgfpathcurveto{\pgfqpoint{4.946673in}{3.637219in}}{\pgfqpoint{4.944246in}{3.643078in}}{\pgfqpoint{4.939927in}{3.647397in}}%
\pgfpathcurveto{\pgfqpoint{4.935608in}{3.651716in}}{\pgfqpoint{4.929749in}{3.654143in}}{\pgfqpoint{4.923641in}{3.654143in}}%
\pgfpathcurveto{\pgfqpoint{4.917533in}{3.654143in}}{\pgfqpoint{4.911674in}{3.651716in}}{\pgfqpoint{4.907355in}{3.647397in}}%
\pgfpathcurveto{\pgfqpoint{4.903035in}{3.643078in}}{\pgfqpoint{4.900609in}{3.637219in}}{\pgfqpoint{4.900609in}{3.631111in}}%
\pgfpathcurveto{\pgfqpoint{4.900609in}{3.625003in}}{\pgfqpoint{4.903035in}{3.619144in}}{\pgfqpoint{4.907355in}{3.614825in}}%
\pgfpathcurveto{\pgfqpoint{4.911674in}{3.610506in}}{\pgfqpoint{4.917533in}{3.608079in}}{\pgfqpoint{4.923641in}{3.608079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.923227in}{3.608904in}}%
\pgfpathcurveto{\pgfqpoint{4.929336in}{3.608904in}}{\pgfqpoint{4.935194in}{3.611331in}}{\pgfqpoint{4.939514in}{3.615650in}}%
\pgfpathcurveto{\pgfqpoint{4.943833in}{3.619969in}}{\pgfqpoint{4.946260in}{3.625828in}}{\pgfqpoint{4.946260in}{3.631936in}}%
\pgfpathcurveto{\pgfqpoint{4.946260in}{3.638044in}}{\pgfqpoint{4.943833in}{3.643903in}}{\pgfqpoint{4.939514in}{3.648222in}}%
\pgfpathcurveto{\pgfqpoint{4.935194in}{3.652542in}}{\pgfqpoint{4.929336in}{3.654968in}}{\pgfqpoint{4.923227in}{3.654968in}}%
\pgfpathcurveto{\pgfqpoint{4.917119in}{3.654968in}}{\pgfqpoint{4.911260in}{3.652542in}}{\pgfqpoint{4.906941in}{3.648222in}}%
\pgfpathcurveto{\pgfqpoint{4.902622in}{3.643903in}}{\pgfqpoint{4.900195in}{3.638044in}}{\pgfqpoint{4.900195in}{3.631936in}}%
\pgfpathcurveto{\pgfqpoint{4.900195in}{3.625828in}}{\pgfqpoint{4.902622in}{3.619969in}}{\pgfqpoint{4.906941in}{3.615650in}}%
\pgfpathcurveto{\pgfqpoint{4.911260in}{3.611331in}}{\pgfqpoint{4.917119in}{3.608904in}}{\pgfqpoint{4.923227in}{3.608904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922814in}{3.609729in}}%
\pgfpathcurveto{\pgfqpoint{4.928922in}{3.609729in}}{\pgfqpoint{4.934781in}{3.612156in}}{\pgfqpoint{4.939100in}{3.616475in}}%
\pgfpathcurveto{\pgfqpoint{4.943419in}{3.620794in}}{\pgfqpoint{4.945846in}{3.626653in}}{\pgfqpoint{4.945846in}{3.632761in}}%
\pgfpathcurveto{\pgfqpoint{4.945846in}{3.638869in}}{\pgfqpoint{4.943419in}{3.644728in}}{\pgfqpoint{4.939100in}{3.649047in}}%
\pgfpathcurveto{\pgfqpoint{4.934781in}{3.653367in}}{\pgfqpoint{4.928922in}{3.655793in}}{\pgfqpoint{4.922814in}{3.655793in}}%
\pgfpathcurveto{\pgfqpoint{4.916706in}{3.655793in}}{\pgfqpoint{4.910847in}{3.653367in}}{\pgfqpoint{4.906528in}{3.649047in}}%
\pgfpathcurveto{\pgfqpoint{4.902209in}{3.644728in}}{\pgfqpoint{4.899782in}{3.638869in}}{\pgfqpoint{4.899782in}{3.632761in}}%
\pgfpathcurveto{\pgfqpoint{4.899782in}{3.626653in}}{\pgfqpoint{4.902209in}{3.620794in}}{\pgfqpoint{4.906528in}{3.616475in}}%
\pgfpathcurveto{\pgfqpoint{4.910847in}{3.612156in}}{\pgfqpoint{4.916706in}{3.609729in}}{\pgfqpoint{4.922814in}{3.609729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.922401in}{3.610554in}}%
\pgfpathcurveto{\pgfqpoint{4.928509in}{3.610554in}}{\pgfqpoint{4.934368in}{3.612981in}}{\pgfqpoint{4.938687in}{3.617300in}}%
\pgfpathcurveto{\pgfqpoint{4.943006in}{3.621619in}}{\pgfqpoint{4.945433in}{3.627478in}}{\pgfqpoint{4.945433in}{3.633586in}}%
\pgfpathcurveto{\pgfqpoint{4.945433in}{3.639695in}}{\pgfqpoint{4.943006in}{3.645553in}}{\pgfqpoint{4.938687in}{3.649872in}}%
\pgfpathcurveto{\pgfqpoint{4.934368in}{3.654192in}}{\pgfqpoint{4.928509in}{3.656618in}}{\pgfqpoint{4.922401in}{3.656618in}}%
\pgfpathcurveto{\pgfqpoint{4.916293in}{3.656618in}}{\pgfqpoint{4.910434in}{3.654192in}}{\pgfqpoint{4.906115in}{3.649872in}}%
\pgfpathcurveto{\pgfqpoint{4.901795in}{3.645553in}}{\pgfqpoint{4.899369in}{3.639695in}}{\pgfqpoint{4.899369in}{3.633586in}}%
\pgfpathcurveto{\pgfqpoint{4.899369in}{3.627478in}}{\pgfqpoint{4.901795in}{3.621619in}}{\pgfqpoint{4.906115in}{3.617300in}}%
\pgfpathcurveto{\pgfqpoint{4.910434in}{3.612981in}}{\pgfqpoint{4.916293in}{3.610554in}}{\pgfqpoint{4.922401in}{3.610554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921987in}{3.611379in}}%
\pgfpathcurveto{\pgfqpoint{4.928096in}{3.611379in}}{\pgfqpoint{4.933954in}{3.613806in}}{\pgfqpoint{4.938274in}{3.618125in}}%
\pgfpathcurveto{\pgfqpoint{4.942593in}{3.622444in}}{\pgfqpoint{4.945020in}{3.628303in}}{\pgfqpoint{4.945020in}{3.634411in}}%
\pgfpathcurveto{\pgfqpoint{4.945020in}{3.640520in}}{\pgfqpoint{4.942593in}{3.646378in}}{\pgfqpoint{4.938274in}{3.650698in}}%
\pgfpathcurveto{\pgfqpoint{4.933954in}{3.655017in}}{\pgfqpoint{4.928096in}{3.657443in}}{\pgfqpoint{4.921987in}{3.657443in}}%
\pgfpathcurveto{\pgfqpoint{4.915879in}{3.657443in}}{\pgfqpoint{4.910020in}{3.655017in}}{\pgfqpoint{4.905701in}{3.650698in}}%
\pgfpathcurveto{\pgfqpoint{4.901382in}{3.646378in}}{\pgfqpoint{4.898955in}{3.640520in}}{\pgfqpoint{4.898955in}{3.634411in}}%
\pgfpathcurveto{\pgfqpoint{4.898955in}{3.628303in}}{\pgfqpoint{4.901382in}{3.622444in}}{\pgfqpoint{4.905701in}{3.618125in}}%
\pgfpathcurveto{\pgfqpoint{4.910020in}{3.613806in}}{\pgfqpoint{4.915879in}{3.611379in}}{\pgfqpoint{4.921987in}{3.611379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921574in}{3.612204in}}%
\pgfpathcurveto{\pgfqpoint{4.927682in}{3.612204in}}{\pgfqpoint{4.933541in}{3.614631in}}{\pgfqpoint{4.937860in}{3.618950in}}%
\pgfpathcurveto{\pgfqpoint{4.942179in}{3.623269in}}{\pgfqpoint{4.944606in}{3.629128in}}{\pgfqpoint{4.944606in}{3.635236in}}%
\pgfpathcurveto{\pgfqpoint{4.944606in}{3.641345in}}{\pgfqpoint{4.942179in}{3.647203in}}{\pgfqpoint{4.937860in}{3.651523in}}%
\pgfpathcurveto{\pgfqpoint{4.933541in}{3.655842in}}{\pgfqpoint{4.927682in}{3.658269in}}{\pgfqpoint{4.921574in}{3.658269in}}%
\pgfpathcurveto{\pgfqpoint{4.915466in}{3.658269in}}{\pgfqpoint{4.909607in}{3.655842in}}{\pgfqpoint{4.905288in}{3.651523in}}%
\pgfpathcurveto{\pgfqpoint{4.900969in}{3.647203in}}{\pgfqpoint{4.898542in}{3.641345in}}{\pgfqpoint{4.898542in}{3.635236in}}%
\pgfpathcurveto{\pgfqpoint{4.898542in}{3.629128in}}{\pgfqpoint{4.900969in}{3.623269in}}{\pgfqpoint{4.905288in}{3.618950in}}%
\pgfpathcurveto{\pgfqpoint{4.909607in}{3.614631in}}{\pgfqpoint{4.915466in}{3.612204in}}{\pgfqpoint{4.921574in}{3.612204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.921161in}{3.613029in}}%
\pgfpathcurveto{\pgfqpoint{4.927269in}{3.613029in}}{\pgfqpoint{4.933128in}{3.615456in}}{\pgfqpoint{4.937447in}{3.619775in}}%
\pgfpathcurveto{\pgfqpoint{4.941766in}{3.624094in}}{\pgfqpoint{4.944193in}{3.629953in}}{\pgfqpoint{4.944193in}{3.636061in}}%
\pgfpathcurveto{\pgfqpoint{4.944193in}{3.642170in}}{\pgfqpoint{4.941766in}{3.648029in}}{\pgfqpoint{4.937447in}{3.652348in}}%
\pgfpathcurveto{\pgfqpoint{4.933128in}{3.656667in}}{\pgfqpoint{4.927269in}{3.659094in}}{\pgfqpoint{4.921161in}{3.659094in}}%
\pgfpathcurveto{\pgfqpoint{4.915053in}{3.659094in}}{\pgfqpoint{4.909194in}{3.656667in}}{\pgfqpoint{4.904875in}{3.652348in}}%
\pgfpathcurveto{\pgfqpoint{4.900555in}{3.648029in}}{\pgfqpoint{4.898129in}{3.642170in}}{\pgfqpoint{4.898129in}{3.636061in}}%
\pgfpathcurveto{\pgfqpoint{4.898129in}{3.629953in}}{\pgfqpoint{4.900555in}{3.624094in}}{\pgfqpoint{4.904875in}{3.619775in}}%
\pgfpathcurveto{\pgfqpoint{4.909194in}{3.615456in}}{\pgfqpoint{4.915053in}{3.613029in}}{\pgfqpoint{4.921161in}{3.613029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920747in}{3.613854in}}%
\pgfpathcurveto{\pgfqpoint{4.926856in}{3.613854in}}{\pgfqpoint{4.932714in}{3.616281in}}{\pgfqpoint{4.937034in}{3.620600in}}%
\pgfpathcurveto{\pgfqpoint{4.941353in}{3.624920in}}{\pgfqpoint{4.943780in}{3.630778in}}{\pgfqpoint{4.943780in}{3.636887in}}%
\pgfpathcurveto{\pgfqpoint{4.943780in}{3.642995in}}{\pgfqpoint{4.941353in}{3.648854in}}{\pgfqpoint{4.937034in}{3.653173in}}%
\pgfpathcurveto{\pgfqpoint{4.932714in}{3.657492in}}{\pgfqpoint{4.926856in}{3.659919in}}{\pgfqpoint{4.920747in}{3.659919in}}%
\pgfpathcurveto{\pgfqpoint{4.914639in}{3.659919in}}{\pgfqpoint{4.908780in}{3.657492in}}{\pgfqpoint{4.904461in}{3.653173in}}%
\pgfpathcurveto{\pgfqpoint{4.900142in}{3.648854in}}{\pgfqpoint{4.897715in}{3.642995in}}{\pgfqpoint{4.897715in}{3.636887in}}%
\pgfpathcurveto{\pgfqpoint{4.897715in}{3.630778in}}{\pgfqpoint{4.900142in}{3.624920in}}{\pgfqpoint{4.904461in}{3.620600in}}%
\pgfpathcurveto{\pgfqpoint{4.908780in}{3.616281in}}{\pgfqpoint{4.914639in}{3.613854in}}{\pgfqpoint{4.920747in}{3.613854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920334in}{3.614679in}}%
\pgfpathcurveto{\pgfqpoint{4.926442in}{3.614679in}}{\pgfqpoint{4.932301in}{3.617106in}}{\pgfqpoint{4.936620in}{3.621425in}}%
\pgfpathcurveto{\pgfqpoint{4.940939in}{3.625745in}}{\pgfqpoint{4.943366in}{3.631603in}}{\pgfqpoint{4.943366in}{3.637712in}}%
\pgfpathcurveto{\pgfqpoint{4.943366in}{3.643820in}}{\pgfqpoint{4.940939in}{3.649679in}}{\pgfqpoint{4.936620in}{3.653998in}}%
\pgfpathcurveto{\pgfqpoint{4.932301in}{3.658317in}}{\pgfqpoint{4.926442in}{3.660744in}}{\pgfqpoint{4.920334in}{3.660744in}}%
\pgfpathcurveto{\pgfqpoint{4.914226in}{3.660744in}}{\pgfqpoint{4.908367in}{3.658317in}}{\pgfqpoint{4.904048in}{3.653998in}}%
\pgfpathcurveto{\pgfqpoint{4.899729in}{3.649679in}}{\pgfqpoint{4.897302in}{3.643820in}}{\pgfqpoint{4.897302in}{3.637712in}}%
\pgfpathcurveto{\pgfqpoint{4.897302in}{3.631603in}}{\pgfqpoint{4.899729in}{3.625745in}}{\pgfqpoint{4.904048in}{3.621425in}}%
\pgfpathcurveto{\pgfqpoint{4.908367in}{3.617106in}}{\pgfqpoint{4.914226in}{3.614679in}}{\pgfqpoint{4.920334in}{3.614679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919921in}{3.615505in}}%
\pgfpathcurveto{\pgfqpoint{4.926029in}{3.615505in}}{\pgfqpoint{4.931888in}{3.617931in}}{\pgfqpoint{4.936207in}{3.622251in}}%
\pgfpathcurveto{\pgfqpoint{4.940526in}{3.626570in}}{\pgfqpoint{4.942953in}{3.632428in}}{\pgfqpoint{4.942953in}{3.638537in}}%
\pgfpathcurveto{\pgfqpoint{4.942953in}{3.644645in}}{\pgfqpoint{4.940526in}{3.650504in}}{\pgfqpoint{4.936207in}{3.654823in}}%
\pgfpathcurveto{\pgfqpoint{4.931888in}{3.659142in}}{\pgfqpoint{4.926029in}{3.661569in}}{\pgfqpoint{4.919921in}{3.661569in}}%
\pgfpathcurveto{\pgfqpoint{4.913813in}{3.661569in}}{\pgfqpoint{4.907954in}{3.659142in}}{\pgfqpoint{4.903635in}{3.654823in}}%
\pgfpathcurveto{\pgfqpoint{4.899315in}{3.650504in}}{\pgfqpoint{4.896889in}{3.644645in}}{\pgfqpoint{4.896889in}{3.638537in}}%
\pgfpathcurveto{\pgfqpoint{4.896889in}{3.632428in}}{\pgfqpoint{4.899315in}{3.626570in}}{\pgfqpoint{4.903635in}{3.622251in}}%
\pgfpathcurveto{\pgfqpoint{4.907954in}{3.617931in}}{\pgfqpoint{4.913813in}{3.615505in}}{\pgfqpoint{4.919921in}{3.615505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919507in}{3.616330in}}%
\pgfpathcurveto{\pgfqpoint{4.925616in}{3.616330in}}{\pgfqpoint{4.931474in}{3.618756in}}{\pgfqpoint{4.935794in}{3.623076in}}%
\pgfpathcurveto{\pgfqpoint{4.940113in}{3.627395in}}{\pgfqpoint{4.942540in}{3.633254in}}{\pgfqpoint{4.942540in}{3.639362in}}%
\pgfpathcurveto{\pgfqpoint{4.942540in}{3.645470in}}{\pgfqpoint{4.940113in}{3.651329in}}{\pgfqpoint{4.935794in}{3.655648in}}%
\pgfpathcurveto{\pgfqpoint{4.931474in}{3.659967in}}{\pgfqpoint{4.925616in}{3.662394in}}{\pgfqpoint{4.919507in}{3.662394in}}%
\pgfpathcurveto{\pgfqpoint{4.913399in}{3.662394in}}{\pgfqpoint{4.907540in}{3.659967in}}{\pgfqpoint{4.903221in}{3.655648in}}%
\pgfpathcurveto{\pgfqpoint{4.898902in}{3.651329in}}{\pgfqpoint{4.896475in}{3.645470in}}{\pgfqpoint{4.896475in}{3.639362in}}%
\pgfpathcurveto{\pgfqpoint{4.896475in}{3.633254in}}{\pgfqpoint{4.898902in}{3.627395in}}{\pgfqpoint{4.903221in}{3.623076in}}%
\pgfpathcurveto{\pgfqpoint{4.907540in}{3.618756in}}{\pgfqpoint{4.913399in}{3.616330in}}{\pgfqpoint{4.919507in}{3.616330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.919094in}{3.617155in}}%
\pgfpathcurveto{\pgfqpoint{4.925202in}{3.617155in}}{\pgfqpoint{4.931061in}{3.619581in}}{\pgfqpoint{4.935380in}{3.623901in}}%
\pgfpathcurveto{\pgfqpoint{4.939699in}{3.628220in}}{\pgfqpoint{4.942126in}{3.634079in}}{\pgfqpoint{4.942126in}{3.640187in}}%
\pgfpathcurveto{\pgfqpoint{4.942126in}{3.646295in}}{\pgfqpoint{4.939699in}{3.652154in}}{\pgfqpoint{4.935380in}{3.656473in}}%
\pgfpathcurveto{\pgfqpoint{4.931061in}{3.660792in}}{\pgfqpoint{4.925202in}{3.663219in}}{\pgfqpoint{4.919094in}{3.663219in}}%
\pgfpathcurveto{\pgfqpoint{4.912986in}{3.663219in}}{\pgfqpoint{4.907127in}{3.660792in}}{\pgfqpoint{4.902808in}{3.656473in}}%
\pgfpathcurveto{\pgfqpoint{4.898489in}{3.652154in}}{\pgfqpoint{4.896062in}{3.646295in}}{\pgfqpoint{4.896062in}{3.640187in}}%
\pgfpathcurveto{\pgfqpoint{4.896062in}{3.634079in}}{\pgfqpoint{4.898489in}{3.628220in}}{\pgfqpoint{4.902808in}{3.623901in}}%
\pgfpathcurveto{\pgfqpoint{4.907127in}{3.619581in}}{\pgfqpoint{4.912986in}{3.617155in}}{\pgfqpoint{4.919094in}{3.617155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918681in}{3.617980in}}%
\pgfpathcurveto{\pgfqpoint{4.924789in}{3.617980in}}{\pgfqpoint{4.930648in}{3.620407in}}{\pgfqpoint{4.934967in}{3.624726in}}%
\pgfpathcurveto{\pgfqpoint{4.939286in}{3.629045in}}{\pgfqpoint{4.941713in}{3.634904in}}{\pgfqpoint{4.941713in}{3.641012in}}%
\pgfpathcurveto{\pgfqpoint{4.941713in}{3.647120in}}{\pgfqpoint{4.939286in}{3.652979in}}{\pgfqpoint{4.934967in}{3.657298in}}%
\pgfpathcurveto{\pgfqpoint{4.930648in}{3.661617in}}{\pgfqpoint{4.924789in}{3.664044in}}{\pgfqpoint{4.918681in}{3.664044in}}%
\pgfpathcurveto{\pgfqpoint{4.912573in}{3.664044in}}{\pgfqpoint{4.906714in}{3.661617in}}{\pgfqpoint{4.902395in}{3.657298in}}%
\pgfpathcurveto{\pgfqpoint{4.898075in}{3.652979in}}{\pgfqpoint{4.895649in}{3.647120in}}{\pgfqpoint{4.895649in}{3.641012in}}%
\pgfpathcurveto{\pgfqpoint{4.895649in}{3.634904in}}{\pgfqpoint{4.898075in}{3.629045in}}{\pgfqpoint{4.902395in}{3.624726in}}%
\pgfpathcurveto{\pgfqpoint{4.906714in}{3.620407in}}{\pgfqpoint{4.912573in}{3.617980in}}{\pgfqpoint{4.918681in}{3.617980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.918267in}{3.618805in}}%
\pgfpathcurveto{\pgfqpoint{4.924376in}{3.618805in}}{\pgfqpoint{4.930234in}{3.621232in}}{\pgfqpoint{4.934554in}{3.625551in}}%
\pgfpathcurveto{\pgfqpoint{4.938873in}{3.629870in}}{\pgfqpoint{4.941300in}{3.635729in}}{\pgfqpoint{4.941300in}{3.641837in}}%
\pgfpathcurveto{\pgfqpoint{4.941300in}{3.647945in}}{\pgfqpoint{4.938873in}{3.653804in}}{\pgfqpoint{4.934554in}{3.658123in}}%
\pgfpathcurveto{\pgfqpoint{4.930234in}{3.662442in}}{\pgfqpoint{4.924376in}{3.664869in}}{\pgfqpoint{4.918267in}{3.664869in}}%
\pgfpathcurveto{\pgfqpoint{4.912159in}{3.664869in}}{\pgfqpoint{4.906300in}{3.662442in}}{\pgfqpoint{4.901981in}{3.658123in}}%
\pgfpathcurveto{\pgfqpoint{4.897662in}{3.653804in}}{\pgfqpoint{4.895235in}{3.647945in}}{\pgfqpoint{4.895235in}{3.641837in}}%
\pgfpathcurveto{\pgfqpoint{4.895235in}{3.635729in}}{\pgfqpoint{4.897662in}{3.629870in}}{\pgfqpoint{4.901981in}{3.625551in}}%
\pgfpathcurveto{\pgfqpoint{4.906300in}{3.621232in}}{\pgfqpoint{4.912159in}{3.618805in}}{\pgfqpoint{4.918267in}{3.618805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917854in}{3.619630in}}%
\pgfpathcurveto{\pgfqpoint{4.923962in}{3.619630in}}{\pgfqpoint{4.929821in}{3.622057in}}{\pgfqpoint{4.934140in}{3.626376in}}%
\pgfpathcurveto{\pgfqpoint{4.938459in}{3.630695in}}{\pgfqpoint{4.940886in}{3.636554in}}{\pgfqpoint{4.940886in}{3.642662in}}%
\pgfpathcurveto{\pgfqpoint{4.940886in}{3.648770in}}{\pgfqpoint{4.938459in}{3.654629in}}{\pgfqpoint{4.934140in}{3.658948in}}%
\pgfpathcurveto{\pgfqpoint{4.929821in}{3.663267in}}{\pgfqpoint{4.923962in}{3.665694in}}{\pgfqpoint{4.917854in}{3.665694in}}%
\pgfpathcurveto{\pgfqpoint{4.911746in}{3.665694in}}{\pgfqpoint{4.905887in}{3.663267in}}{\pgfqpoint{4.901568in}{3.658948in}}%
\pgfpathcurveto{\pgfqpoint{4.897249in}{3.654629in}}{\pgfqpoint{4.894822in}{3.648770in}}{\pgfqpoint{4.894822in}{3.642662in}}%
\pgfpathcurveto{\pgfqpoint{4.894822in}{3.636554in}}{\pgfqpoint{4.897249in}{3.630695in}}{\pgfqpoint{4.901568in}{3.626376in}}%
\pgfpathcurveto{\pgfqpoint{4.905887in}{3.622057in}}{\pgfqpoint{4.911746in}{3.619630in}}{\pgfqpoint{4.917854in}{3.619630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917441in}{3.620455in}}%
\pgfpathcurveto{\pgfqpoint{4.923549in}{3.620455in}}{\pgfqpoint{4.929408in}{3.622882in}}{\pgfqpoint{4.933727in}{3.627201in}}%
\pgfpathcurveto{\pgfqpoint{4.938046in}{3.631520in}}{\pgfqpoint{4.940473in}{3.637379in}}{\pgfqpoint{4.940473in}{3.643487in}}%
\pgfpathcurveto{\pgfqpoint{4.940473in}{3.649595in}}{\pgfqpoint{4.938046in}{3.655454in}}{\pgfqpoint{4.933727in}{3.659773in}}%
\pgfpathcurveto{\pgfqpoint{4.929408in}{3.664092in}}{\pgfqpoint{4.923549in}{3.666519in}}{\pgfqpoint{4.917441in}{3.666519in}}%
\pgfpathcurveto{\pgfqpoint{4.911333in}{3.666519in}}{\pgfqpoint{4.905474in}{3.664092in}}{\pgfqpoint{4.901155in}{3.659773in}}%
\pgfpathcurveto{\pgfqpoint{4.896835in}{3.655454in}}{\pgfqpoint{4.894409in}{3.649595in}}{\pgfqpoint{4.894409in}{3.643487in}}%
\pgfpathcurveto{\pgfqpoint{4.894409in}{3.637379in}}{\pgfqpoint{4.896835in}{3.631520in}}{\pgfqpoint{4.901155in}{3.627201in}}%
\pgfpathcurveto{\pgfqpoint{4.905474in}{3.622882in}}{\pgfqpoint{4.911333in}{3.620455in}}{\pgfqpoint{4.917441in}{3.620455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.917027in}{3.621280in}}%
\pgfpathcurveto{\pgfqpoint{4.923136in}{3.621280in}}{\pgfqpoint{4.928994in}{3.623707in}}{\pgfqpoint{4.933314in}{3.628026in}}%
\pgfpathcurveto{\pgfqpoint{4.937633in}{3.632345in}}{\pgfqpoint{4.940060in}{3.638204in}}{\pgfqpoint{4.940060in}{3.644312in}}%
\pgfpathcurveto{\pgfqpoint{4.940060in}{3.650420in}}{\pgfqpoint{4.937633in}{3.656279in}}{\pgfqpoint{4.933314in}{3.660598in}}%
\pgfpathcurveto{\pgfqpoint{4.928994in}{3.664917in}}{\pgfqpoint{4.923136in}{3.667344in}}{\pgfqpoint{4.917027in}{3.667344in}}%
\pgfpathcurveto{\pgfqpoint{4.910919in}{3.667344in}}{\pgfqpoint{4.905060in}{3.664917in}}{\pgfqpoint{4.900741in}{3.660598in}}%
\pgfpathcurveto{\pgfqpoint{4.896422in}{3.656279in}}{\pgfqpoint{4.893995in}{3.650420in}}{\pgfqpoint{4.893995in}{3.644312in}}%
\pgfpathcurveto{\pgfqpoint{4.893995in}{3.638204in}}{\pgfqpoint{4.896422in}{3.632345in}}{\pgfqpoint{4.900741in}{3.628026in}}%
\pgfpathcurveto{\pgfqpoint{4.905060in}{3.623707in}}{\pgfqpoint{4.910919in}{3.621280in}}{\pgfqpoint{4.917027in}{3.621280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916614in}{3.622105in}}%
\pgfpathcurveto{\pgfqpoint{4.922722in}{3.622105in}}{\pgfqpoint{4.928581in}{3.624532in}}{\pgfqpoint{4.932900in}{3.628851in}}%
\pgfpathcurveto{\pgfqpoint{4.937219in}{3.633170in}}{\pgfqpoint{4.939646in}{3.639029in}}{\pgfqpoint{4.939646in}{3.645137in}}%
\pgfpathcurveto{\pgfqpoint{4.939646in}{3.651245in}}{\pgfqpoint{4.937219in}{3.657104in}}{\pgfqpoint{4.932900in}{3.661423in}}%
\pgfpathcurveto{\pgfqpoint{4.928581in}{3.665742in}}{\pgfqpoint{4.922722in}{3.668169in}}{\pgfqpoint{4.916614in}{3.668169in}}%
\pgfpathcurveto{\pgfqpoint{4.910506in}{3.668169in}}{\pgfqpoint{4.904647in}{3.665742in}}{\pgfqpoint{4.900328in}{3.661423in}}%
\pgfpathcurveto{\pgfqpoint{4.896009in}{3.657104in}}{\pgfqpoint{4.893582in}{3.651245in}}{\pgfqpoint{4.893582in}{3.645137in}}%
\pgfpathcurveto{\pgfqpoint{4.893582in}{3.639029in}}{\pgfqpoint{4.896009in}{3.633170in}}{\pgfqpoint{4.900328in}{3.628851in}}%
\pgfpathcurveto{\pgfqpoint{4.904647in}{3.624532in}}{\pgfqpoint{4.910506in}{3.622105in}}{\pgfqpoint{4.916614in}{3.622105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916201in}{3.622930in}}%
\pgfpathcurveto{\pgfqpoint{4.922309in}{3.622930in}}{\pgfqpoint{4.928168in}{3.625357in}}{\pgfqpoint{4.932487in}{3.629676in}}%
\pgfpathcurveto{\pgfqpoint{4.936806in}{3.633995in}}{\pgfqpoint{4.939233in}{3.639854in}}{\pgfqpoint{4.939233in}{3.645962in}}%
\pgfpathcurveto{\pgfqpoint{4.939233in}{3.652070in}}{\pgfqpoint{4.936806in}{3.657929in}}{\pgfqpoint{4.932487in}{3.662248in}}%
\pgfpathcurveto{\pgfqpoint{4.928168in}{3.666568in}}{\pgfqpoint{4.922309in}{3.668994in}}{\pgfqpoint{4.916201in}{3.668994in}}%
\pgfpathcurveto{\pgfqpoint{4.910093in}{3.668994in}}{\pgfqpoint{4.904234in}{3.666568in}}{\pgfqpoint{4.899915in}{3.662248in}}%
\pgfpathcurveto{\pgfqpoint{4.895595in}{3.657929in}}{\pgfqpoint{4.893169in}{3.652070in}}{\pgfqpoint{4.893169in}{3.645962in}}%
\pgfpathcurveto{\pgfqpoint{4.893169in}{3.639854in}}{\pgfqpoint{4.895595in}{3.633995in}}{\pgfqpoint{4.899915in}{3.629676in}}%
\pgfpathcurveto{\pgfqpoint{4.904234in}{3.625357in}}{\pgfqpoint{4.910093in}{3.622930in}}{\pgfqpoint{4.916201in}{3.622930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915787in}{3.623755in}}%
\pgfpathcurveto{\pgfqpoint{4.921896in}{3.623755in}}{\pgfqpoint{4.927754in}{3.626182in}}{\pgfqpoint{4.932074in}{3.630501in}}%
\pgfpathcurveto{\pgfqpoint{4.936393in}{3.634820in}}{\pgfqpoint{4.938820in}{3.640679in}}{\pgfqpoint{4.938820in}{3.646787in}}%
\pgfpathcurveto{\pgfqpoint{4.938820in}{3.652895in}}{\pgfqpoint{4.936393in}{3.658754in}}{\pgfqpoint{4.932074in}{3.663073in}}%
\pgfpathcurveto{\pgfqpoint{4.927754in}{3.667393in}}{\pgfqpoint{4.921896in}{3.669819in}}{\pgfqpoint{4.915787in}{3.669819in}}%
\pgfpathcurveto{\pgfqpoint{4.909679in}{3.669819in}}{\pgfqpoint{4.903820in}{3.667393in}}{\pgfqpoint{4.899501in}{3.663073in}}%
\pgfpathcurveto{\pgfqpoint{4.895182in}{3.658754in}}{\pgfqpoint{4.892755in}{3.652895in}}{\pgfqpoint{4.892755in}{3.646787in}}%
\pgfpathcurveto{\pgfqpoint{4.892755in}{3.640679in}}{\pgfqpoint{4.895182in}{3.634820in}}{\pgfqpoint{4.899501in}{3.630501in}}%
\pgfpathcurveto{\pgfqpoint{4.903820in}{3.626182in}}{\pgfqpoint{4.909679in}{3.623755in}}{\pgfqpoint{4.915787in}{3.623755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.915374in}{3.624580in}}%
\pgfpathcurveto{\pgfqpoint{4.921482in}{3.624580in}}{\pgfqpoint{4.927341in}{3.627007in}}{\pgfqpoint{4.931660in}{3.631326in}}%
\pgfpathcurveto{\pgfqpoint{4.935979in}{3.635645in}}{\pgfqpoint{4.938406in}{3.641504in}}{\pgfqpoint{4.938406in}{3.647612in}}%
\pgfpathcurveto{\pgfqpoint{4.938406in}{3.653721in}}{\pgfqpoint{4.935979in}{3.659579in}}{\pgfqpoint{4.931660in}{3.663899in}}%
\pgfpathcurveto{\pgfqpoint{4.927341in}{3.668218in}}{\pgfqpoint{4.921482in}{3.670644in}}{\pgfqpoint{4.915374in}{3.670644in}}%
\pgfpathcurveto{\pgfqpoint{4.909266in}{3.670644in}}{\pgfqpoint{4.903407in}{3.668218in}}{\pgfqpoint{4.899088in}{3.663899in}}%
\pgfpathcurveto{\pgfqpoint{4.894769in}{3.659579in}}{\pgfqpoint{4.892342in}{3.653721in}}{\pgfqpoint{4.892342in}{3.647612in}}%
\pgfpathcurveto{\pgfqpoint{4.892342in}{3.641504in}}{\pgfqpoint{4.894769in}{3.635645in}}{\pgfqpoint{4.899088in}{3.631326in}}%
\pgfpathcurveto{\pgfqpoint{4.903407in}{3.627007in}}{\pgfqpoint{4.909266in}{3.624580in}}{\pgfqpoint{4.915374in}{3.624580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914961in}{3.625405in}}%
\pgfpathcurveto{\pgfqpoint{4.921069in}{3.625405in}}{\pgfqpoint{4.926928in}{3.627832in}}{\pgfqpoint{4.931247in}{3.632151in}}%
\pgfpathcurveto{\pgfqpoint{4.935566in}{3.636470in}}{\pgfqpoint{4.937993in}{3.642329in}}{\pgfqpoint{4.937993in}{3.648437in}}%
\pgfpathcurveto{\pgfqpoint{4.937993in}{3.654546in}}{\pgfqpoint{4.935566in}{3.660404in}}{\pgfqpoint{4.931247in}{3.664724in}}%
\pgfpathcurveto{\pgfqpoint{4.926928in}{3.669043in}}{\pgfqpoint{4.921069in}{3.671470in}}{\pgfqpoint{4.914961in}{3.671470in}}%
\pgfpathcurveto{\pgfqpoint{4.908853in}{3.671470in}}{\pgfqpoint{4.902994in}{3.669043in}}{\pgfqpoint{4.898675in}{3.664724in}}%
\pgfpathcurveto{\pgfqpoint{4.894355in}{3.660404in}}{\pgfqpoint{4.891929in}{3.654546in}}{\pgfqpoint{4.891929in}{3.648437in}}%
\pgfpathcurveto{\pgfqpoint{4.891929in}{3.642329in}}{\pgfqpoint{4.894355in}{3.636470in}}{\pgfqpoint{4.898675in}{3.632151in}}%
\pgfpathcurveto{\pgfqpoint{4.902994in}{3.627832in}}{\pgfqpoint{4.908853in}{3.625405in}}{\pgfqpoint{4.914961in}{3.625405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914547in}{3.626230in}}%
\pgfpathcurveto{\pgfqpoint{4.920656in}{3.626230in}}{\pgfqpoint{4.926514in}{3.628657in}}{\pgfqpoint{4.930834in}{3.632976in}}%
\pgfpathcurveto{\pgfqpoint{4.935153in}{3.637295in}}{\pgfqpoint{4.937580in}{3.643154in}}{\pgfqpoint{4.937580in}{3.649262in}}%
\pgfpathcurveto{\pgfqpoint{4.937580in}{3.655371in}}{\pgfqpoint{4.935153in}{3.661229in}}{\pgfqpoint{4.930834in}{3.665549in}}%
\pgfpathcurveto{\pgfqpoint{4.926514in}{3.669868in}}{\pgfqpoint{4.920656in}{3.672295in}}{\pgfqpoint{4.914547in}{3.672295in}}%
\pgfpathcurveto{\pgfqpoint{4.908439in}{3.672295in}}{\pgfqpoint{4.902580in}{3.669868in}}{\pgfqpoint{4.898261in}{3.665549in}}%
\pgfpathcurveto{\pgfqpoint{4.893942in}{3.661229in}}{\pgfqpoint{4.891515in}{3.655371in}}{\pgfqpoint{4.891515in}{3.649262in}}%
\pgfpathcurveto{\pgfqpoint{4.891515in}{3.643154in}}{\pgfqpoint{4.893942in}{3.637295in}}{\pgfqpoint{4.898261in}{3.632976in}}%
\pgfpathcurveto{\pgfqpoint{4.902580in}{3.628657in}}{\pgfqpoint{4.908439in}{3.626230in}}{\pgfqpoint{4.914547in}{3.626230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.914134in}{3.627055in}}%
\pgfpathcurveto{\pgfqpoint{4.920242in}{3.627055in}}{\pgfqpoint{4.926101in}{3.629482in}}{\pgfqpoint{4.930420in}{3.633801in}}%
\pgfpathcurveto{\pgfqpoint{4.934739in}{3.638120in}}{\pgfqpoint{4.937166in}{3.643979in}}{\pgfqpoint{4.937166in}{3.650088in}}%
\pgfpathcurveto{\pgfqpoint{4.937166in}{3.656196in}}{\pgfqpoint{4.934739in}{3.662055in}}{\pgfqpoint{4.930420in}{3.666374in}}%
\pgfpathcurveto{\pgfqpoint{4.926101in}{3.670693in}}{\pgfqpoint{4.920242in}{3.673120in}}{\pgfqpoint{4.914134in}{3.673120in}}%
\pgfpathcurveto{\pgfqpoint{4.908026in}{3.673120in}}{\pgfqpoint{4.902167in}{3.670693in}}{\pgfqpoint{4.897848in}{3.666374in}}%
\pgfpathcurveto{\pgfqpoint{4.893529in}{3.662055in}}{\pgfqpoint{4.891102in}{3.656196in}}{\pgfqpoint{4.891102in}{3.650088in}}%
\pgfpathcurveto{\pgfqpoint{4.891102in}{3.643979in}}{\pgfqpoint{4.893529in}{3.638120in}}{\pgfqpoint{4.897848in}{3.633801in}}%
\pgfpathcurveto{\pgfqpoint{4.902167in}{3.629482in}}{\pgfqpoint{4.908026in}{3.627055in}}{\pgfqpoint{4.914134in}{3.627055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913721in}{3.627880in}}%
\pgfpathcurveto{\pgfqpoint{4.919829in}{3.627880in}}{\pgfqpoint{4.925688in}{3.630307in}}{\pgfqpoint{4.930007in}{3.634626in}}%
\pgfpathcurveto{\pgfqpoint{4.934326in}{3.638946in}}{\pgfqpoint{4.936753in}{3.644804in}}{\pgfqpoint{4.936753in}{3.650913in}}%
\pgfpathcurveto{\pgfqpoint{4.936753in}{3.657021in}}{\pgfqpoint{4.934326in}{3.662880in}}{\pgfqpoint{4.930007in}{3.667199in}}%
\pgfpathcurveto{\pgfqpoint{4.925688in}{3.671518in}}{\pgfqpoint{4.919829in}{3.673945in}}{\pgfqpoint{4.913721in}{3.673945in}}%
\pgfpathcurveto{\pgfqpoint{4.907613in}{3.673945in}}{\pgfqpoint{4.901754in}{3.671518in}}{\pgfqpoint{4.897435in}{3.667199in}}%
\pgfpathcurveto{\pgfqpoint{4.893115in}{3.662880in}}{\pgfqpoint{4.890689in}{3.657021in}}{\pgfqpoint{4.890689in}{3.650913in}}%
\pgfpathcurveto{\pgfqpoint{4.890689in}{3.644804in}}{\pgfqpoint{4.893115in}{3.638946in}}{\pgfqpoint{4.897435in}{3.634626in}}%
\pgfpathcurveto{\pgfqpoint{4.901754in}{3.630307in}}{\pgfqpoint{4.907613in}{3.627880in}}{\pgfqpoint{4.913721in}{3.627880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.913307in}{3.628706in}}%
\pgfpathcurveto{\pgfqpoint{4.919416in}{3.628706in}}{\pgfqpoint{4.925274in}{3.631132in}}{\pgfqpoint{4.929594in}{3.635451in}}%
\pgfpathcurveto{\pgfqpoint{4.933913in}{3.639771in}}{\pgfqpoint{4.936340in}{3.645629in}}{\pgfqpoint{4.936340in}{3.651738in}}%
\pgfpathcurveto{\pgfqpoint{4.936340in}{3.657846in}}{\pgfqpoint{4.933913in}{3.663705in}}{\pgfqpoint{4.929594in}{3.668024in}}%
\pgfpathcurveto{\pgfqpoint{4.925274in}{3.672343in}}{\pgfqpoint{4.919416in}{3.674770in}}{\pgfqpoint{4.913307in}{3.674770in}}%
\pgfpathcurveto{\pgfqpoint{4.907199in}{3.674770in}}{\pgfqpoint{4.901340in}{3.672343in}}{\pgfqpoint{4.897021in}{3.668024in}}%
\pgfpathcurveto{\pgfqpoint{4.892702in}{3.663705in}}{\pgfqpoint{4.890275in}{3.657846in}}{\pgfqpoint{4.890275in}{3.651738in}}%
\pgfpathcurveto{\pgfqpoint{4.890275in}{3.645629in}}{\pgfqpoint{4.892702in}{3.639771in}}{\pgfqpoint{4.897021in}{3.635451in}}%
\pgfpathcurveto{\pgfqpoint{4.901340in}{3.631132in}}{\pgfqpoint{4.907199in}{3.628706in}}{\pgfqpoint{4.913307in}{3.628706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912894in}{3.629531in}}%
\pgfpathcurveto{\pgfqpoint{4.919002in}{3.629531in}}{\pgfqpoint{4.924861in}{3.631957in}}{\pgfqpoint{4.929180in}{3.636277in}}%
\pgfpathcurveto{\pgfqpoint{4.933499in}{3.640596in}}{\pgfqpoint{4.935926in}{3.646455in}}{\pgfqpoint{4.935926in}{3.652563in}}%
\pgfpathcurveto{\pgfqpoint{4.935926in}{3.658671in}}{\pgfqpoint{4.933499in}{3.664530in}}{\pgfqpoint{4.929180in}{3.668849in}}%
\pgfpathcurveto{\pgfqpoint{4.924861in}{3.673168in}}{\pgfqpoint{4.919002in}{3.675595in}}{\pgfqpoint{4.912894in}{3.675595in}}%
\pgfpathcurveto{\pgfqpoint{4.906786in}{3.675595in}}{\pgfqpoint{4.900927in}{3.673168in}}{\pgfqpoint{4.896608in}{3.668849in}}%
\pgfpathcurveto{\pgfqpoint{4.892289in}{3.664530in}}{\pgfqpoint{4.889862in}{3.658671in}}{\pgfqpoint{4.889862in}{3.652563in}}%
\pgfpathcurveto{\pgfqpoint{4.889862in}{3.646455in}}{\pgfqpoint{4.892289in}{3.640596in}}{\pgfqpoint{4.896608in}{3.636277in}}%
\pgfpathcurveto{\pgfqpoint{4.900927in}{3.631957in}}{\pgfqpoint{4.906786in}{3.629531in}}{\pgfqpoint{4.912894in}{3.629531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912481in}{3.630356in}}%
\pgfpathcurveto{\pgfqpoint{4.918589in}{3.630356in}}{\pgfqpoint{4.924448in}{3.632782in}}{\pgfqpoint{4.928767in}{3.637102in}}%
\pgfpathcurveto{\pgfqpoint{4.933086in}{3.641421in}}{\pgfqpoint{4.935513in}{3.647280in}}{\pgfqpoint{4.935513in}{3.653388in}}%
\pgfpathcurveto{\pgfqpoint{4.935513in}{3.659496in}}{\pgfqpoint{4.933086in}{3.665355in}}{\pgfqpoint{4.928767in}{3.669674in}}%
\pgfpathcurveto{\pgfqpoint{4.924448in}{3.673993in}}{\pgfqpoint{4.918589in}{3.676420in}}{\pgfqpoint{4.912481in}{3.676420in}}%
\pgfpathcurveto{\pgfqpoint{4.906373in}{3.676420in}}{\pgfqpoint{4.900514in}{3.673993in}}{\pgfqpoint{4.896195in}{3.669674in}}%
\pgfpathcurveto{\pgfqpoint{4.891875in}{3.665355in}}{\pgfqpoint{4.889449in}{3.659496in}}{\pgfqpoint{4.889449in}{3.653388in}}%
\pgfpathcurveto{\pgfqpoint{4.889449in}{3.647280in}}{\pgfqpoint{4.891875in}{3.641421in}}{\pgfqpoint{4.896195in}{3.637102in}}%
\pgfpathcurveto{\pgfqpoint{4.900514in}{3.632782in}}{\pgfqpoint{4.906373in}{3.630356in}}{\pgfqpoint{4.912481in}{3.630356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.912067in}{3.631181in}}%
\pgfpathcurveto{\pgfqpoint{4.918176in}{3.631181in}}{\pgfqpoint{4.924034in}{3.633608in}}{\pgfqpoint{4.928354in}{3.637927in}}%
\pgfpathcurveto{\pgfqpoint{4.932673in}{3.642246in}}{\pgfqpoint{4.935100in}{3.648105in}}{\pgfqpoint{4.935100in}{3.654213in}}%
\pgfpathcurveto{\pgfqpoint{4.935100in}{3.660321in}}{\pgfqpoint{4.932673in}{3.666180in}}{\pgfqpoint{4.928354in}{3.670499in}}%
\pgfpathcurveto{\pgfqpoint{4.924034in}{3.674818in}}{\pgfqpoint{4.918176in}{3.677245in}}{\pgfqpoint{4.912067in}{3.677245in}}%
\pgfpathcurveto{\pgfqpoint{4.905959in}{3.677245in}}{\pgfqpoint{4.900100in}{3.674818in}}{\pgfqpoint{4.895781in}{3.670499in}}%
\pgfpathcurveto{\pgfqpoint{4.891462in}{3.666180in}}{\pgfqpoint{4.889035in}{3.660321in}}{\pgfqpoint{4.889035in}{3.654213in}}%
\pgfpathcurveto{\pgfqpoint{4.889035in}{3.648105in}}{\pgfqpoint{4.891462in}{3.642246in}}{\pgfqpoint{4.895781in}{3.637927in}}%
\pgfpathcurveto{\pgfqpoint{4.900100in}{3.633608in}}{\pgfqpoint{4.905959in}{3.631181in}}{\pgfqpoint{4.912067in}{3.631181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911654in}{3.632006in}}%
\pgfpathcurveto{\pgfqpoint{4.917762in}{3.632006in}}{\pgfqpoint{4.923621in}{3.634433in}}{\pgfqpoint{4.927940in}{3.638752in}}%
\pgfpathcurveto{\pgfqpoint{4.932259in}{3.643071in}}{\pgfqpoint{4.934686in}{3.648930in}}{\pgfqpoint{4.934686in}{3.655038in}}%
\pgfpathcurveto{\pgfqpoint{4.934686in}{3.661146in}}{\pgfqpoint{4.932259in}{3.667005in}}{\pgfqpoint{4.927940in}{3.671324in}}%
\pgfpathcurveto{\pgfqpoint{4.923621in}{3.675643in}}{\pgfqpoint{4.917762in}{3.678070in}}{\pgfqpoint{4.911654in}{3.678070in}}%
\pgfpathcurveto{\pgfqpoint{4.905546in}{3.678070in}}{\pgfqpoint{4.899687in}{3.675643in}}{\pgfqpoint{4.895368in}{3.671324in}}%
\pgfpathcurveto{\pgfqpoint{4.891049in}{3.667005in}}{\pgfqpoint{4.888622in}{3.661146in}}{\pgfqpoint{4.888622in}{3.655038in}}%
\pgfpathcurveto{\pgfqpoint{4.888622in}{3.648930in}}{\pgfqpoint{4.891049in}{3.643071in}}{\pgfqpoint{4.895368in}{3.638752in}}%
\pgfpathcurveto{\pgfqpoint{4.899687in}{3.634433in}}{\pgfqpoint{4.905546in}{3.632006in}}{\pgfqpoint{4.911654in}{3.632006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.911241in}{3.632831in}}%
\pgfpathcurveto{\pgfqpoint{4.917349in}{3.632831in}}{\pgfqpoint{4.923208in}{3.635258in}}{\pgfqpoint{4.927527in}{3.639577in}}%
\pgfpathcurveto{\pgfqpoint{4.931846in}{3.643896in}}{\pgfqpoint{4.934273in}{3.649755in}}{\pgfqpoint{4.934273in}{3.655863in}}%
\pgfpathcurveto{\pgfqpoint{4.934273in}{3.661971in}}{\pgfqpoint{4.931846in}{3.667830in}}{\pgfqpoint{4.927527in}{3.672149in}}%
\pgfpathcurveto{\pgfqpoint{4.923208in}{3.676468in}}{\pgfqpoint{4.917349in}{3.678895in}}{\pgfqpoint{4.911241in}{3.678895in}}%
\pgfpathcurveto{\pgfqpoint{4.905133in}{3.678895in}}{\pgfqpoint{4.899274in}{3.676468in}}{\pgfqpoint{4.894955in}{3.672149in}}%
\pgfpathcurveto{\pgfqpoint{4.890635in}{3.667830in}}{\pgfqpoint{4.888209in}{3.661971in}}{\pgfqpoint{4.888209in}{3.655863in}}%
\pgfpathcurveto{\pgfqpoint{4.888209in}{3.649755in}}{\pgfqpoint{4.890635in}{3.643896in}}{\pgfqpoint{4.894955in}{3.639577in}}%
\pgfpathcurveto{\pgfqpoint{4.899274in}{3.635258in}}{\pgfqpoint{4.905133in}{3.632831in}}{\pgfqpoint{4.911241in}{3.632831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910827in}{3.633656in}}%
\pgfpathcurveto{\pgfqpoint{4.916936in}{3.633656in}}{\pgfqpoint{4.922794in}{3.636083in}}{\pgfqpoint{4.927114in}{3.640402in}}%
\pgfpathcurveto{\pgfqpoint{4.931433in}{3.644721in}}{\pgfqpoint{4.933860in}{3.650580in}}{\pgfqpoint{4.933860in}{3.656688in}}%
\pgfpathcurveto{\pgfqpoint{4.933860in}{3.662796in}}{\pgfqpoint{4.931433in}{3.668655in}}{\pgfqpoint{4.927114in}{3.672974in}}%
\pgfpathcurveto{\pgfqpoint{4.922794in}{3.677293in}}{\pgfqpoint{4.916936in}{3.679720in}}{\pgfqpoint{4.910827in}{3.679720in}}%
\pgfpathcurveto{\pgfqpoint{4.904719in}{3.679720in}}{\pgfqpoint{4.898860in}{3.677293in}}{\pgfqpoint{4.894541in}{3.672974in}}%
\pgfpathcurveto{\pgfqpoint{4.890222in}{3.668655in}}{\pgfqpoint{4.887795in}{3.662796in}}{\pgfqpoint{4.887795in}{3.656688in}}%
\pgfpathcurveto{\pgfqpoint{4.887795in}{3.650580in}}{\pgfqpoint{4.890222in}{3.644721in}}{\pgfqpoint{4.894541in}{3.640402in}}%
\pgfpathcurveto{\pgfqpoint{4.898860in}{3.636083in}}{\pgfqpoint{4.904719in}{3.633656in}}{\pgfqpoint{4.910827in}{3.633656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910414in}{3.634481in}}%
\pgfpathcurveto{\pgfqpoint{4.916522in}{3.634481in}}{\pgfqpoint{4.922381in}{3.636908in}}{\pgfqpoint{4.926700in}{3.641227in}}%
\pgfpathcurveto{\pgfqpoint{4.931019in}{3.645546in}}{\pgfqpoint{4.933446in}{3.651405in}}{\pgfqpoint{4.933446in}{3.657513in}}%
\pgfpathcurveto{\pgfqpoint{4.933446in}{3.663621in}}{\pgfqpoint{4.931019in}{3.669480in}}{\pgfqpoint{4.926700in}{3.673799in}}%
\pgfpathcurveto{\pgfqpoint{4.922381in}{3.678118in}}{\pgfqpoint{4.916522in}{3.680545in}}{\pgfqpoint{4.910414in}{3.680545in}}%
\pgfpathcurveto{\pgfqpoint{4.904306in}{3.680545in}}{\pgfqpoint{4.898447in}{3.678118in}}{\pgfqpoint{4.894128in}{3.673799in}}%
\pgfpathcurveto{\pgfqpoint{4.889809in}{3.669480in}}{\pgfqpoint{4.887382in}{3.663621in}}{\pgfqpoint{4.887382in}{3.657513in}}%
\pgfpathcurveto{\pgfqpoint{4.887382in}{3.651405in}}{\pgfqpoint{4.889809in}{3.645546in}}{\pgfqpoint{4.894128in}{3.641227in}}%
\pgfpathcurveto{\pgfqpoint{4.898447in}{3.636908in}}{\pgfqpoint{4.904306in}{3.634481in}}{\pgfqpoint{4.910414in}{3.634481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.910001in}{3.635306in}}%
\pgfpathcurveto{\pgfqpoint{4.916109in}{3.635306in}}{\pgfqpoint{4.921968in}{3.637733in}}{\pgfqpoint{4.926287in}{3.642052in}}%
\pgfpathcurveto{\pgfqpoint{4.930606in}{3.646371in}}{\pgfqpoint{4.933033in}{3.652230in}}{\pgfqpoint{4.933033in}{3.658338in}}%
\pgfpathcurveto{\pgfqpoint{4.933033in}{3.664446in}}{\pgfqpoint{4.930606in}{3.670305in}}{\pgfqpoint{4.926287in}{3.674624in}}%
\pgfpathcurveto{\pgfqpoint{4.921968in}{3.678943in}}{\pgfqpoint{4.916109in}{3.681370in}}{\pgfqpoint{4.910001in}{3.681370in}}%
\pgfpathcurveto{\pgfqpoint{4.903893in}{3.681370in}}{\pgfqpoint{4.898034in}{3.678943in}}{\pgfqpoint{4.893715in}{3.674624in}}%
\pgfpathcurveto{\pgfqpoint{4.889395in}{3.670305in}}{\pgfqpoint{4.886969in}{3.664446in}}{\pgfqpoint{4.886969in}{3.658338in}}%
\pgfpathcurveto{\pgfqpoint{4.886969in}{3.652230in}}{\pgfqpoint{4.889395in}{3.646371in}}{\pgfqpoint{4.893715in}{3.642052in}}%
\pgfpathcurveto{\pgfqpoint{4.898034in}{3.637733in}}{\pgfqpoint{4.903893in}{3.635306in}}{\pgfqpoint{4.910001in}{3.635306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909587in}{3.636131in}}%
\pgfpathcurveto{\pgfqpoint{4.915696in}{3.636131in}}{\pgfqpoint{4.921554in}{3.638558in}}{\pgfqpoint{4.925874in}{3.642877in}}%
\pgfpathcurveto{\pgfqpoint{4.930193in}{3.647196in}}{\pgfqpoint{4.932620in}{3.653055in}}{\pgfqpoint{4.932620in}{3.659163in}}%
\pgfpathcurveto{\pgfqpoint{4.932620in}{3.665271in}}{\pgfqpoint{4.930193in}{3.671130in}}{\pgfqpoint{4.925874in}{3.675449in}}%
\pgfpathcurveto{\pgfqpoint{4.921554in}{3.679768in}}{\pgfqpoint{4.915696in}{3.682195in}}{\pgfqpoint{4.909587in}{3.682195in}}%
\pgfpathcurveto{\pgfqpoint{4.903479in}{3.682195in}}{\pgfqpoint{4.897620in}{3.679768in}}{\pgfqpoint{4.893301in}{3.675449in}}%
\pgfpathcurveto{\pgfqpoint{4.888982in}{3.671130in}}{\pgfqpoint{4.886555in}{3.665271in}}{\pgfqpoint{4.886555in}{3.659163in}}%
\pgfpathcurveto{\pgfqpoint{4.886555in}{3.653055in}}{\pgfqpoint{4.888982in}{3.647196in}}{\pgfqpoint{4.893301in}{3.642877in}}%
\pgfpathcurveto{\pgfqpoint{4.897620in}{3.638558in}}{\pgfqpoint{4.903479in}{3.636131in}}{\pgfqpoint{4.909587in}{3.636131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.909174in}{3.636956in}}%
\pgfpathcurveto{\pgfqpoint{4.915282in}{3.636956in}}{\pgfqpoint{4.921141in}{3.639383in}}{\pgfqpoint{4.925460in}{3.643702in}}%
\pgfpathcurveto{\pgfqpoint{4.929779in}{3.648021in}}{\pgfqpoint{4.932206in}{3.653880in}}{\pgfqpoint{4.932206in}{3.659988in}}%
\pgfpathcurveto{\pgfqpoint{4.932206in}{3.666096in}}{\pgfqpoint{4.929779in}{3.671955in}}{\pgfqpoint{4.925460in}{3.676274in}}%
\pgfpathcurveto{\pgfqpoint{4.921141in}{3.680594in}}{\pgfqpoint{4.915282in}{3.683020in}}{\pgfqpoint{4.909174in}{3.683020in}}%
\pgfpathcurveto{\pgfqpoint{4.903066in}{3.683020in}}{\pgfqpoint{4.897207in}{3.680594in}}{\pgfqpoint{4.892888in}{3.676274in}}%
\pgfpathcurveto{\pgfqpoint{4.888569in}{3.671955in}}{\pgfqpoint{4.886142in}{3.666096in}}{\pgfqpoint{4.886142in}{3.659988in}}%
\pgfpathcurveto{\pgfqpoint{4.886142in}{3.653880in}}{\pgfqpoint{4.888569in}{3.648021in}}{\pgfqpoint{4.892888in}{3.643702in}}%
\pgfpathcurveto{\pgfqpoint{4.897207in}{3.639383in}}{\pgfqpoint{4.903066in}{3.636956in}}{\pgfqpoint{4.909174in}{3.636956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908761in}{3.637781in}}%
\pgfpathcurveto{\pgfqpoint{4.914869in}{3.637781in}}{\pgfqpoint{4.920728in}{3.640208in}}{\pgfqpoint{4.925047in}{3.644527in}}%
\pgfpathcurveto{\pgfqpoint{4.929366in}{3.648846in}}{\pgfqpoint{4.931793in}{3.654705in}}{\pgfqpoint{4.931793in}{3.660813in}}%
\pgfpathcurveto{\pgfqpoint{4.931793in}{3.666921in}}{\pgfqpoint{4.929366in}{3.672780in}}{\pgfqpoint{4.925047in}{3.677099in}}%
\pgfpathcurveto{\pgfqpoint{4.920728in}{3.681419in}}{\pgfqpoint{4.914869in}{3.683845in}}{\pgfqpoint{4.908761in}{3.683845in}}%
\pgfpathcurveto{\pgfqpoint{4.902653in}{3.683845in}}{\pgfqpoint{4.896794in}{3.681419in}}{\pgfqpoint{4.892475in}{3.677099in}}%
\pgfpathcurveto{\pgfqpoint{4.888155in}{3.672780in}}{\pgfqpoint{4.885729in}{3.666921in}}{\pgfqpoint{4.885729in}{3.660813in}}%
\pgfpathcurveto{\pgfqpoint{4.885729in}{3.654705in}}{\pgfqpoint{4.888155in}{3.648846in}}{\pgfqpoint{4.892475in}{3.644527in}}%
\pgfpathcurveto{\pgfqpoint{4.896794in}{3.640208in}}{\pgfqpoint{4.902653in}{3.637781in}}{\pgfqpoint{4.908761in}{3.637781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.908347in}{3.638606in}}%
\pgfpathcurveto{\pgfqpoint{4.914456in}{3.638606in}}{\pgfqpoint{4.920314in}{3.641033in}}{\pgfqpoint{4.924634in}{3.645352in}}%
\pgfpathcurveto{\pgfqpoint{4.928953in}{3.649671in}}{\pgfqpoint{4.931380in}{3.655530in}}{\pgfqpoint{4.931380in}{3.661638in}}%
\pgfpathcurveto{\pgfqpoint{4.931380in}{3.667747in}}{\pgfqpoint{4.928953in}{3.673605in}}{\pgfqpoint{4.924634in}{3.677925in}}%
\pgfpathcurveto{\pgfqpoint{4.920314in}{3.682244in}}{\pgfqpoint{4.914456in}{3.684670in}}{\pgfqpoint{4.908347in}{3.684670in}}%
\pgfpathcurveto{\pgfqpoint{4.902239in}{3.684670in}}{\pgfqpoint{4.896380in}{3.682244in}}{\pgfqpoint{4.892061in}{3.677925in}}%
\pgfpathcurveto{\pgfqpoint{4.887742in}{3.673605in}}{\pgfqpoint{4.885315in}{3.667747in}}{\pgfqpoint{4.885315in}{3.661638in}}%
\pgfpathcurveto{\pgfqpoint{4.885315in}{3.655530in}}{\pgfqpoint{4.887742in}{3.649671in}}{\pgfqpoint{4.892061in}{3.645352in}}%
\pgfpathcurveto{\pgfqpoint{4.896380in}{3.641033in}}{\pgfqpoint{4.902239in}{3.638606in}}{\pgfqpoint{4.908347in}{3.638606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907934in}{3.639431in}}%
\pgfpathcurveto{\pgfqpoint{4.914042in}{3.639431in}}{\pgfqpoint{4.919901in}{3.641858in}}{\pgfqpoint{4.924220in}{3.646177in}}%
\pgfpathcurveto{\pgfqpoint{4.928539in}{3.650496in}}{\pgfqpoint{4.930966in}{3.656355in}}{\pgfqpoint{4.930966in}{3.662463in}}%
\pgfpathcurveto{\pgfqpoint{4.930966in}{3.668572in}}{\pgfqpoint{4.928539in}{3.674430in}}{\pgfqpoint{4.924220in}{3.678750in}}%
\pgfpathcurveto{\pgfqpoint{4.919901in}{3.683069in}}{\pgfqpoint{4.914042in}{3.685496in}}{\pgfqpoint{4.907934in}{3.685496in}}%
\pgfpathcurveto{\pgfqpoint{4.901826in}{3.685496in}}{\pgfqpoint{4.895967in}{3.683069in}}{\pgfqpoint{4.891648in}{3.678750in}}%
\pgfpathcurveto{\pgfqpoint{4.887329in}{3.674430in}}{\pgfqpoint{4.884902in}{3.668572in}}{\pgfqpoint{4.884902in}{3.662463in}}%
\pgfpathcurveto{\pgfqpoint{4.884902in}{3.656355in}}{\pgfqpoint{4.887329in}{3.650496in}}{\pgfqpoint{4.891648in}{3.646177in}}%
\pgfpathcurveto{\pgfqpoint{4.895967in}{3.641858in}}{\pgfqpoint{4.901826in}{3.639431in}}{\pgfqpoint{4.907934in}{3.639431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907521in}{3.640256in}}%
\pgfpathcurveto{\pgfqpoint{4.913629in}{3.640256in}}{\pgfqpoint{4.919488in}{3.642683in}}{\pgfqpoint{4.923807in}{3.647002in}}%
\pgfpathcurveto{\pgfqpoint{4.928126in}{3.651321in}}{\pgfqpoint{4.930553in}{3.657180in}}{\pgfqpoint{4.930553in}{3.663288in}}%
\pgfpathcurveto{\pgfqpoint{4.930553in}{3.669397in}}{\pgfqpoint{4.928126in}{3.675255in}}{\pgfqpoint{4.923807in}{3.679575in}}%
\pgfpathcurveto{\pgfqpoint{4.919488in}{3.683894in}}{\pgfqpoint{4.913629in}{3.686321in}}{\pgfqpoint{4.907521in}{3.686321in}}%
\pgfpathcurveto{\pgfqpoint{4.901413in}{3.686321in}}{\pgfqpoint{4.895554in}{3.683894in}}{\pgfqpoint{4.891235in}{3.679575in}}%
\pgfpathcurveto{\pgfqpoint{4.886915in}{3.675255in}}{\pgfqpoint{4.884489in}{3.669397in}}{\pgfqpoint{4.884489in}{3.663288in}}%
\pgfpathcurveto{\pgfqpoint{4.884489in}{3.657180in}}{\pgfqpoint{4.886915in}{3.651321in}}{\pgfqpoint{4.891235in}{3.647002in}}%
\pgfpathcurveto{\pgfqpoint{4.895554in}{3.642683in}}{\pgfqpoint{4.901413in}{3.640256in}}{\pgfqpoint{4.907521in}{3.640256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.907107in}{3.641081in}}%
\pgfpathcurveto{\pgfqpoint{4.913216in}{3.641081in}}{\pgfqpoint{4.919074in}{3.643508in}}{\pgfqpoint{4.923394in}{3.647827in}}%
\pgfpathcurveto{\pgfqpoint{4.927713in}{3.652147in}}{\pgfqpoint{4.930140in}{3.658005in}}{\pgfqpoint{4.930140in}{3.664114in}}%
\pgfpathcurveto{\pgfqpoint{4.930140in}{3.670222in}}{\pgfqpoint{4.927713in}{3.676081in}}{\pgfqpoint{4.923394in}{3.680400in}}%
\pgfpathcurveto{\pgfqpoint{4.919074in}{3.684719in}}{\pgfqpoint{4.913216in}{3.687146in}}{\pgfqpoint{4.907107in}{3.687146in}}%
\pgfpathcurveto{\pgfqpoint{4.900999in}{3.687146in}}{\pgfqpoint{4.895140in}{3.684719in}}{\pgfqpoint{4.890821in}{3.680400in}}%
\pgfpathcurveto{\pgfqpoint{4.886502in}{3.676081in}}{\pgfqpoint{4.884075in}{3.670222in}}{\pgfqpoint{4.884075in}{3.664114in}}%
\pgfpathcurveto{\pgfqpoint{4.884075in}{3.658005in}}{\pgfqpoint{4.886502in}{3.652147in}}{\pgfqpoint{4.890821in}{3.647827in}}%
\pgfpathcurveto{\pgfqpoint{4.895140in}{3.643508in}}{\pgfqpoint{4.900999in}{3.641081in}}{\pgfqpoint{4.907107in}{3.641081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906694in}{3.641906in}}%
\pgfpathcurveto{\pgfqpoint{4.912802in}{3.641906in}}{\pgfqpoint{4.918661in}{3.644333in}}{\pgfqpoint{4.922980in}{3.648652in}}%
\pgfpathcurveto{\pgfqpoint{4.927299in}{3.652972in}}{\pgfqpoint{4.929726in}{3.658830in}}{\pgfqpoint{4.929726in}{3.664939in}}%
\pgfpathcurveto{\pgfqpoint{4.929726in}{3.671047in}}{\pgfqpoint{4.927299in}{3.676906in}}{\pgfqpoint{4.922980in}{3.681225in}}%
\pgfpathcurveto{\pgfqpoint{4.918661in}{3.685544in}}{\pgfqpoint{4.912802in}{3.687971in}}{\pgfqpoint{4.906694in}{3.687971in}}%
\pgfpathcurveto{\pgfqpoint{4.900586in}{3.687971in}}{\pgfqpoint{4.894727in}{3.685544in}}{\pgfqpoint{4.890408in}{3.681225in}}%
\pgfpathcurveto{\pgfqpoint{4.886089in}{3.676906in}}{\pgfqpoint{4.883662in}{3.671047in}}{\pgfqpoint{4.883662in}{3.664939in}}%
\pgfpathcurveto{\pgfqpoint{4.883662in}{3.658830in}}{\pgfqpoint{4.886089in}{3.652972in}}{\pgfqpoint{4.890408in}{3.648652in}}%
\pgfpathcurveto{\pgfqpoint{4.894727in}{3.644333in}}{\pgfqpoint{4.900586in}{3.641906in}}{\pgfqpoint{4.906694in}{3.641906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.906281in}{3.642732in}}%
\pgfpathcurveto{\pgfqpoint{4.912389in}{3.642732in}}{\pgfqpoint{4.918248in}{3.645158in}}{\pgfqpoint{4.922567in}{3.649477in}}%
\pgfpathcurveto{\pgfqpoint{4.926886in}{3.653797in}}{\pgfqpoint{4.929313in}{3.659655in}}{\pgfqpoint{4.929313in}{3.665764in}}%
\pgfpathcurveto{\pgfqpoint{4.929313in}{3.671872in}}{\pgfqpoint{4.926886in}{3.677731in}}{\pgfqpoint{4.922567in}{3.682050in}}%
\pgfpathcurveto{\pgfqpoint{4.918248in}{3.686369in}}{\pgfqpoint{4.912389in}{3.688796in}}{\pgfqpoint{4.906281in}{3.688796in}}%
\pgfpathcurveto{\pgfqpoint{4.900173in}{3.688796in}}{\pgfqpoint{4.894314in}{3.686369in}}{\pgfqpoint{4.889995in}{3.682050in}}%
\pgfpathcurveto{\pgfqpoint{4.885675in}{3.677731in}}{\pgfqpoint{4.883249in}{3.671872in}}{\pgfqpoint{4.883249in}{3.665764in}}%
\pgfpathcurveto{\pgfqpoint{4.883249in}{3.659655in}}{\pgfqpoint{4.885675in}{3.653797in}}{\pgfqpoint{4.889995in}{3.649477in}}%
\pgfpathcurveto{\pgfqpoint{4.894314in}{3.645158in}}{\pgfqpoint{4.900173in}{3.642732in}}{\pgfqpoint{4.906281in}{3.642732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905867in}{3.643557in}}%
\pgfpathcurveto{\pgfqpoint{4.911976in}{3.643557in}}{\pgfqpoint{4.917834in}{3.645983in}}{\pgfqpoint{4.922154in}{3.650303in}}%
\pgfpathcurveto{\pgfqpoint{4.926473in}{3.654622in}}{\pgfqpoint{4.928900in}{3.660481in}}{\pgfqpoint{4.928900in}{3.666589in}}%
\pgfpathcurveto{\pgfqpoint{4.928900in}{3.672697in}}{\pgfqpoint{4.926473in}{3.678556in}}{\pgfqpoint{4.922154in}{3.682875in}}%
\pgfpathcurveto{\pgfqpoint{4.917834in}{3.687194in}}{\pgfqpoint{4.911976in}{3.689621in}}{\pgfqpoint{4.905867in}{3.689621in}}%
\pgfpathcurveto{\pgfqpoint{4.899759in}{3.689621in}}{\pgfqpoint{4.893900in}{3.687194in}}{\pgfqpoint{4.889581in}{3.682875in}}%
\pgfpathcurveto{\pgfqpoint{4.885262in}{3.678556in}}{\pgfqpoint{4.882835in}{3.672697in}}{\pgfqpoint{4.882835in}{3.666589in}}%
\pgfpathcurveto{\pgfqpoint{4.882835in}{3.660481in}}{\pgfqpoint{4.885262in}{3.654622in}}{\pgfqpoint{4.889581in}{3.650303in}}%
\pgfpathcurveto{\pgfqpoint{4.893900in}{3.645983in}}{\pgfqpoint{4.899759in}{3.643557in}}{\pgfqpoint{4.905867in}{3.643557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905454in}{3.644382in}}%
\pgfpathcurveto{\pgfqpoint{4.911562in}{3.644382in}}{\pgfqpoint{4.917421in}{3.646808in}}{\pgfqpoint{4.921740in}{3.651128in}}%
\pgfpathcurveto{\pgfqpoint{4.926059in}{3.655447in}}{\pgfqpoint{4.928486in}{3.661306in}}{\pgfqpoint{4.928486in}{3.667414in}}%
\pgfpathcurveto{\pgfqpoint{4.928486in}{3.673522in}}{\pgfqpoint{4.926059in}{3.679381in}}{\pgfqpoint{4.921740in}{3.683700in}}%
\pgfpathcurveto{\pgfqpoint{4.917421in}{3.688019in}}{\pgfqpoint{4.911562in}{3.690446in}}{\pgfqpoint{4.905454in}{3.690446in}}%
\pgfpathcurveto{\pgfqpoint{4.899346in}{3.690446in}}{\pgfqpoint{4.893487in}{3.688019in}}{\pgfqpoint{4.889168in}{3.683700in}}%
\pgfpathcurveto{\pgfqpoint{4.884849in}{3.679381in}}{\pgfqpoint{4.882422in}{3.673522in}}{\pgfqpoint{4.882422in}{3.667414in}}%
\pgfpathcurveto{\pgfqpoint{4.882422in}{3.661306in}}{\pgfqpoint{4.884849in}{3.655447in}}{\pgfqpoint{4.889168in}{3.651128in}}%
\pgfpathcurveto{\pgfqpoint{4.893487in}{3.646808in}}{\pgfqpoint{4.899346in}{3.644382in}}{\pgfqpoint{4.905454in}{3.644382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.905041in}{3.645207in}}%
\pgfpathcurveto{\pgfqpoint{4.911149in}{3.645207in}}{\pgfqpoint{4.917008in}{3.647634in}}{\pgfqpoint{4.921327in}{3.651953in}}%
\pgfpathcurveto{\pgfqpoint{4.925646in}{3.656272in}}{\pgfqpoint{4.928073in}{3.662131in}}{\pgfqpoint{4.928073in}{3.668239in}}%
\pgfpathcurveto{\pgfqpoint{4.928073in}{3.674347in}}{\pgfqpoint{4.925646in}{3.680206in}}{\pgfqpoint{4.921327in}{3.684525in}}%
\pgfpathcurveto{\pgfqpoint{4.917008in}{3.688844in}}{\pgfqpoint{4.911149in}{3.691271in}}{\pgfqpoint{4.905041in}{3.691271in}}%
\pgfpathcurveto{\pgfqpoint{4.898933in}{3.691271in}}{\pgfqpoint{4.893074in}{3.688844in}}{\pgfqpoint{4.888755in}{3.684525in}}%
\pgfpathcurveto{\pgfqpoint{4.884435in}{3.680206in}}{\pgfqpoint{4.882009in}{3.674347in}}{\pgfqpoint{4.882009in}{3.668239in}}%
\pgfpathcurveto{\pgfqpoint{4.882009in}{3.662131in}}{\pgfqpoint{4.884435in}{3.656272in}}{\pgfqpoint{4.888755in}{3.651953in}}%
\pgfpathcurveto{\pgfqpoint{4.893074in}{3.647634in}}{\pgfqpoint{4.898933in}{3.645207in}}{\pgfqpoint{4.905041in}{3.645207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904627in}{3.646032in}}%
\pgfpathcurveto{\pgfqpoint{4.910736in}{3.646032in}}{\pgfqpoint{4.916594in}{3.648459in}}{\pgfqpoint{4.920914in}{3.652778in}}%
\pgfpathcurveto{\pgfqpoint{4.925233in}{3.657097in}}{\pgfqpoint{4.927660in}{3.662956in}}{\pgfqpoint{4.927660in}{3.669064in}}%
\pgfpathcurveto{\pgfqpoint{4.927660in}{3.675172in}}{\pgfqpoint{4.925233in}{3.681031in}}{\pgfqpoint{4.920914in}{3.685350in}}%
\pgfpathcurveto{\pgfqpoint{4.916594in}{3.689669in}}{\pgfqpoint{4.910736in}{3.692096in}}{\pgfqpoint{4.904627in}{3.692096in}}%
\pgfpathcurveto{\pgfqpoint{4.898519in}{3.692096in}}{\pgfqpoint{4.892660in}{3.689669in}}{\pgfqpoint{4.888341in}{3.685350in}}%
\pgfpathcurveto{\pgfqpoint{4.884022in}{3.681031in}}{\pgfqpoint{4.881595in}{3.675172in}}{\pgfqpoint{4.881595in}{3.669064in}}%
\pgfpathcurveto{\pgfqpoint{4.881595in}{3.662956in}}{\pgfqpoint{4.884022in}{3.657097in}}{\pgfqpoint{4.888341in}{3.652778in}}%
\pgfpathcurveto{\pgfqpoint{4.892660in}{3.648459in}}{\pgfqpoint{4.898519in}{3.646032in}}{\pgfqpoint{4.904627in}{3.646032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.904214in}{3.646857in}}%
\pgfpathcurveto{\pgfqpoint{4.910322in}{3.646857in}}{\pgfqpoint{4.916181in}{3.649284in}}{\pgfqpoint{4.920500in}{3.653603in}}%
\pgfpathcurveto{\pgfqpoint{4.924819in}{3.657922in}}{\pgfqpoint{4.927246in}{3.663781in}}{\pgfqpoint{4.927246in}{3.669889in}}%
\pgfpathcurveto{\pgfqpoint{4.927246in}{3.675997in}}{\pgfqpoint{4.924819in}{3.681856in}}{\pgfqpoint{4.920500in}{3.686175in}}%
\pgfpathcurveto{\pgfqpoint{4.916181in}{3.690494in}}{\pgfqpoint{4.910322in}{3.692921in}}{\pgfqpoint{4.904214in}{3.692921in}}%
\pgfpathcurveto{\pgfqpoint{4.898106in}{3.692921in}}{\pgfqpoint{4.892247in}{3.690494in}}{\pgfqpoint{4.887928in}{3.686175in}}%
\pgfpathcurveto{\pgfqpoint{4.883609in}{3.681856in}}{\pgfqpoint{4.881182in}{3.675997in}}{\pgfqpoint{4.881182in}{3.669889in}}%
\pgfpathcurveto{\pgfqpoint{4.881182in}{3.663781in}}{\pgfqpoint{4.883609in}{3.657922in}}{\pgfqpoint{4.887928in}{3.653603in}}%
\pgfpathcurveto{\pgfqpoint{4.892247in}{3.649284in}}{\pgfqpoint{4.898106in}{3.646857in}}{\pgfqpoint{4.904214in}{3.646857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903801in}{3.647682in}}%
\pgfpathcurveto{\pgfqpoint{4.909909in}{3.647682in}}{\pgfqpoint{4.915768in}{3.650109in}}{\pgfqpoint{4.920087in}{3.654428in}}%
\pgfpathcurveto{\pgfqpoint{4.924406in}{3.658747in}}{\pgfqpoint{4.926833in}{3.664606in}}{\pgfqpoint{4.926833in}{3.670714in}}%
\pgfpathcurveto{\pgfqpoint{4.926833in}{3.676822in}}{\pgfqpoint{4.924406in}{3.682681in}}{\pgfqpoint{4.920087in}{3.687000in}}%
\pgfpathcurveto{\pgfqpoint{4.915768in}{3.691319in}}{\pgfqpoint{4.909909in}{3.693746in}}{\pgfqpoint{4.903801in}{3.693746in}}%
\pgfpathcurveto{\pgfqpoint{4.897693in}{3.693746in}}{\pgfqpoint{4.891834in}{3.691319in}}{\pgfqpoint{4.887515in}{3.687000in}}%
\pgfpathcurveto{\pgfqpoint{4.883195in}{3.682681in}}{\pgfqpoint{4.880769in}{3.676822in}}{\pgfqpoint{4.880769in}{3.670714in}}%
\pgfpathcurveto{\pgfqpoint{4.880769in}{3.664606in}}{\pgfqpoint{4.883195in}{3.658747in}}{\pgfqpoint{4.887515in}{3.654428in}}%
\pgfpathcurveto{\pgfqpoint{4.891834in}{3.650109in}}{\pgfqpoint{4.897693in}{3.647682in}}{\pgfqpoint{4.903801in}{3.647682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903387in}{3.648507in}}%
\pgfpathcurveto{\pgfqpoint{4.909496in}{3.648507in}}{\pgfqpoint{4.915354in}{3.650934in}}{\pgfqpoint{4.919674in}{3.655253in}}%
\pgfpathcurveto{\pgfqpoint{4.923993in}{3.659572in}}{\pgfqpoint{4.926420in}{3.665431in}}{\pgfqpoint{4.926420in}{3.671539in}}%
\pgfpathcurveto{\pgfqpoint{4.926420in}{3.677647in}}{\pgfqpoint{4.923993in}{3.683506in}}{\pgfqpoint{4.919674in}{3.687825in}}%
\pgfpathcurveto{\pgfqpoint{4.915354in}{3.692144in}}{\pgfqpoint{4.909496in}{3.694571in}}{\pgfqpoint{4.903387in}{3.694571in}}%
\pgfpathcurveto{\pgfqpoint{4.897279in}{3.694571in}}{\pgfqpoint{4.891420in}{3.692144in}}{\pgfqpoint{4.887101in}{3.687825in}}%
\pgfpathcurveto{\pgfqpoint{4.882782in}{3.683506in}}{\pgfqpoint{4.880355in}{3.677647in}}{\pgfqpoint{4.880355in}{3.671539in}}%
\pgfpathcurveto{\pgfqpoint{4.880355in}{3.665431in}}{\pgfqpoint{4.882782in}{3.659572in}}{\pgfqpoint{4.887101in}{3.655253in}}%
\pgfpathcurveto{\pgfqpoint{4.891420in}{3.650934in}}{\pgfqpoint{4.897279in}{3.648507in}}{\pgfqpoint{4.903387in}{3.648507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902974in}{3.649332in}}%
\pgfpathcurveto{\pgfqpoint{4.909082in}{3.649332in}}{\pgfqpoint{4.914941in}{3.651759in}}{\pgfqpoint{4.919260in}{3.656078in}}%
\pgfpathcurveto{\pgfqpoint{4.923579in}{3.660397in}}{\pgfqpoint{4.926006in}{3.666256in}}{\pgfqpoint{4.926006in}{3.672364in}}%
\pgfpathcurveto{\pgfqpoint{4.926006in}{3.678472in}}{\pgfqpoint{4.923579in}{3.684331in}}{\pgfqpoint{4.919260in}{3.688650in}}%
\pgfpathcurveto{\pgfqpoint{4.914941in}{3.692969in}}{\pgfqpoint{4.909082in}{3.695396in}}{\pgfqpoint{4.902974in}{3.695396in}}%
\pgfpathcurveto{\pgfqpoint{4.896866in}{3.695396in}}{\pgfqpoint{4.891007in}{3.692969in}}{\pgfqpoint{4.886688in}{3.688650in}}%
\pgfpathcurveto{\pgfqpoint{4.882369in}{3.684331in}}{\pgfqpoint{4.879942in}{3.678472in}}{\pgfqpoint{4.879942in}{3.672364in}}%
\pgfpathcurveto{\pgfqpoint{4.879942in}{3.666256in}}{\pgfqpoint{4.882369in}{3.660397in}}{\pgfqpoint{4.886688in}{3.656078in}}%
\pgfpathcurveto{\pgfqpoint{4.891007in}{3.651759in}}{\pgfqpoint{4.896866in}{3.649332in}}{\pgfqpoint{4.902974in}{3.649332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902561in}{3.650157in}}%
\pgfpathcurveto{\pgfqpoint{4.908669in}{3.650157in}}{\pgfqpoint{4.914528in}{3.652584in}}{\pgfqpoint{4.918847in}{3.656903in}}%
\pgfpathcurveto{\pgfqpoint{4.923166in}{3.661222in}}{\pgfqpoint{4.925593in}{3.667081in}}{\pgfqpoint{4.925593in}{3.673189in}}%
\pgfpathcurveto{\pgfqpoint{4.925593in}{3.679297in}}{\pgfqpoint{4.923166in}{3.685156in}}{\pgfqpoint{4.918847in}{3.689475in}}%
\pgfpathcurveto{\pgfqpoint{4.914528in}{3.693795in}}{\pgfqpoint{4.908669in}{3.696221in}}{\pgfqpoint{4.902561in}{3.696221in}}%
\pgfpathcurveto{\pgfqpoint{4.896453in}{3.696221in}}{\pgfqpoint{4.890594in}{3.693795in}}{\pgfqpoint{4.886275in}{3.689475in}}%
\pgfpathcurveto{\pgfqpoint{4.881955in}{3.685156in}}{\pgfqpoint{4.879529in}{3.679297in}}{\pgfqpoint{4.879529in}{3.673189in}}%
\pgfpathcurveto{\pgfqpoint{4.879529in}{3.667081in}}{\pgfqpoint{4.881955in}{3.661222in}}{\pgfqpoint{4.886275in}{3.656903in}}%
\pgfpathcurveto{\pgfqpoint{4.890594in}{3.652584in}}{\pgfqpoint{4.896453in}{3.650157in}}{\pgfqpoint{4.902561in}{3.650157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.902147in}{3.650982in}}%
\pgfpathcurveto{\pgfqpoint{4.908256in}{3.650982in}}{\pgfqpoint{4.914114in}{3.653409in}}{\pgfqpoint{4.918434in}{3.657728in}}%
\pgfpathcurveto{\pgfqpoint{4.922753in}{3.662047in}}{\pgfqpoint{4.925180in}{3.667906in}}{\pgfqpoint{4.925180in}{3.674014in}}%
\pgfpathcurveto{\pgfqpoint{4.925180in}{3.680122in}}{\pgfqpoint{4.922753in}{3.685981in}}{\pgfqpoint{4.918434in}{3.690300in}}%
\pgfpathcurveto{\pgfqpoint{4.914114in}{3.694620in}}{\pgfqpoint{4.908256in}{3.697046in}}{\pgfqpoint{4.902147in}{3.697046in}}%
\pgfpathcurveto{\pgfqpoint{4.896039in}{3.697046in}}{\pgfqpoint{4.890180in}{3.694620in}}{\pgfqpoint{4.885861in}{3.690300in}}%
\pgfpathcurveto{\pgfqpoint{4.881542in}{3.685981in}}{\pgfqpoint{4.879115in}{3.680122in}}{\pgfqpoint{4.879115in}{3.674014in}}%
\pgfpathcurveto{\pgfqpoint{4.879115in}{3.667906in}}{\pgfqpoint{4.881542in}{3.662047in}}{\pgfqpoint{4.885861in}{3.657728in}}%
\pgfpathcurveto{\pgfqpoint{4.890180in}{3.653409in}}{\pgfqpoint{4.896039in}{3.650982in}}{\pgfqpoint{4.902147in}{3.650982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901734in}{3.651807in}}%
\pgfpathcurveto{\pgfqpoint{4.907842in}{3.651807in}}{\pgfqpoint{4.913701in}{3.654234in}}{\pgfqpoint{4.918020in}{3.658553in}}%
\pgfpathcurveto{\pgfqpoint{4.922339in}{3.662872in}}{\pgfqpoint{4.924766in}{3.668731in}}{\pgfqpoint{4.924766in}{3.674839in}}%
\pgfpathcurveto{\pgfqpoint{4.924766in}{3.680948in}}{\pgfqpoint{4.922339in}{3.686806in}}{\pgfqpoint{4.918020in}{3.691125in}}%
\pgfpathcurveto{\pgfqpoint{4.913701in}{3.695445in}}{\pgfqpoint{4.907842in}{3.697871in}}{\pgfqpoint{4.901734in}{3.697871in}}%
\pgfpathcurveto{\pgfqpoint{4.895626in}{3.697871in}}{\pgfqpoint{4.889767in}{3.695445in}}{\pgfqpoint{4.885448in}{3.691125in}}%
\pgfpathcurveto{\pgfqpoint{4.881129in}{3.686806in}}{\pgfqpoint{4.878702in}{3.680948in}}{\pgfqpoint{4.878702in}{3.674839in}}%
\pgfpathcurveto{\pgfqpoint{4.878702in}{3.668731in}}{\pgfqpoint{4.881129in}{3.662872in}}{\pgfqpoint{4.885448in}{3.658553in}}%
\pgfpathcurveto{\pgfqpoint{4.889767in}{3.654234in}}{\pgfqpoint{4.895626in}{3.651807in}}{\pgfqpoint{4.901734in}{3.651807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.901321in}{3.652632in}}%
\pgfpathcurveto{\pgfqpoint{4.907429in}{3.652632in}}{\pgfqpoint{4.913288in}{3.655059in}}{\pgfqpoint{4.917607in}{3.659378in}}%
\pgfpathcurveto{\pgfqpoint{4.921926in}{3.663697in}}{\pgfqpoint{4.924353in}{3.669556in}}{\pgfqpoint{4.924353in}{3.675664in}}%
\pgfpathcurveto{\pgfqpoint{4.924353in}{3.681773in}}{\pgfqpoint{4.921926in}{3.687631in}}{\pgfqpoint{4.917607in}{3.691951in}}%
\pgfpathcurveto{\pgfqpoint{4.913288in}{3.696270in}}{\pgfqpoint{4.907429in}{3.698696in}}{\pgfqpoint{4.901321in}{3.698696in}}%
\pgfpathcurveto{\pgfqpoint{4.895213in}{3.698696in}}{\pgfqpoint{4.889354in}{3.696270in}}{\pgfqpoint{4.885035in}{3.691951in}}%
\pgfpathcurveto{\pgfqpoint{4.880715in}{3.687631in}}{\pgfqpoint{4.878289in}{3.681773in}}{\pgfqpoint{4.878289in}{3.675664in}}%
\pgfpathcurveto{\pgfqpoint{4.878289in}{3.669556in}}{\pgfqpoint{4.880715in}{3.663697in}}{\pgfqpoint{4.885035in}{3.659378in}}%
\pgfpathcurveto{\pgfqpoint{4.889354in}{3.655059in}}{\pgfqpoint{4.895213in}{3.652632in}}{\pgfqpoint{4.901321in}{3.652632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900907in}{3.653457in}}%
\pgfpathcurveto{\pgfqpoint{4.907016in}{3.653457in}}{\pgfqpoint{4.912874in}{3.655884in}}{\pgfqpoint{4.917194in}{3.660203in}}%
\pgfpathcurveto{\pgfqpoint{4.921513in}{3.664522in}}{\pgfqpoint{4.923940in}{3.670381in}}{\pgfqpoint{4.923940in}{3.676489in}}%
\pgfpathcurveto{\pgfqpoint{4.923940in}{3.682598in}}{\pgfqpoint{4.921513in}{3.688456in}}{\pgfqpoint{4.917194in}{3.692776in}}%
\pgfpathcurveto{\pgfqpoint{4.912874in}{3.697095in}}{\pgfqpoint{4.907016in}{3.699522in}}{\pgfqpoint{4.900907in}{3.699522in}}%
\pgfpathcurveto{\pgfqpoint{4.894799in}{3.699522in}}{\pgfqpoint{4.888940in}{3.697095in}}{\pgfqpoint{4.884621in}{3.692776in}}%
\pgfpathcurveto{\pgfqpoint{4.880302in}{3.688456in}}{\pgfqpoint{4.877875in}{3.682598in}}{\pgfqpoint{4.877875in}{3.676489in}}%
\pgfpathcurveto{\pgfqpoint{4.877875in}{3.670381in}}{\pgfqpoint{4.880302in}{3.664522in}}{\pgfqpoint{4.884621in}{3.660203in}}%
\pgfpathcurveto{\pgfqpoint{4.888940in}{3.655884in}}{\pgfqpoint{4.894799in}{3.653457in}}{\pgfqpoint{4.900907in}{3.653457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900494in}{3.654282in}}%
\pgfpathcurveto{\pgfqpoint{4.906602in}{3.654282in}}{\pgfqpoint{4.912461in}{3.656709in}}{\pgfqpoint{4.916780in}{3.661028in}}%
\pgfpathcurveto{\pgfqpoint{4.921099in}{3.665347in}}{\pgfqpoint{4.923526in}{3.671206in}}{\pgfqpoint{4.923526in}{3.677314in}}%
\pgfpathcurveto{\pgfqpoint{4.923526in}{3.683423in}}{\pgfqpoint{4.921099in}{3.689282in}}{\pgfqpoint{4.916780in}{3.693601in}}%
\pgfpathcurveto{\pgfqpoint{4.912461in}{3.697920in}}{\pgfqpoint{4.906602in}{3.700347in}}{\pgfqpoint{4.900494in}{3.700347in}}%
\pgfpathcurveto{\pgfqpoint{4.894386in}{3.700347in}}{\pgfqpoint{4.888527in}{3.697920in}}{\pgfqpoint{4.884208in}{3.693601in}}%
\pgfpathcurveto{\pgfqpoint{4.879889in}{3.689282in}}{\pgfqpoint{4.877462in}{3.683423in}}{\pgfqpoint{4.877462in}{3.677314in}}%
\pgfpathcurveto{\pgfqpoint{4.877462in}{3.671206in}}{\pgfqpoint{4.879889in}{3.665347in}}{\pgfqpoint{4.884208in}{3.661028in}}%
\pgfpathcurveto{\pgfqpoint{4.888527in}{3.656709in}}{\pgfqpoint{4.894386in}{3.654282in}}{\pgfqpoint{4.900494in}{3.654282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.900081in}{3.655107in}}%
\pgfpathcurveto{\pgfqpoint{4.906189in}{3.655107in}}{\pgfqpoint{4.912048in}{3.657534in}}{\pgfqpoint{4.916367in}{3.661853in}}%
\pgfpathcurveto{\pgfqpoint{4.920686in}{3.666173in}}{\pgfqpoint{4.923113in}{3.672031in}}{\pgfqpoint{4.923113in}{3.678140in}}%
\pgfpathcurveto{\pgfqpoint{4.923113in}{3.684248in}}{\pgfqpoint{4.920686in}{3.690107in}}{\pgfqpoint{4.916367in}{3.694426in}}%
\pgfpathcurveto{\pgfqpoint{4.912048in}{3.698745in}}{\pgfqpoint{4.906189in}{3.701172in}}{\pgfqpoint{4.900081in}{3.701172in}}%
\pgfpathcurveto{\pgfqpoint{4.893973in}{3.701172in}}{\pgfqpoint{4.888114in}{3.698745in}}{\pgfqpoint{4.883795in}{3.694426in}}%
\pgfpathcurveto{\pgfqpoint{4.879475in}{3.690107in}}{\pgfqpoint{4.877049in}{3.684248in}}{\pgfqpoint{4.877049in}{3.678140in}}%
\pgfpathcurveto{\pgfqpoint{4.877049in}{3.672031in}}{\pgfqpoint{4.879475in}{3.666173in}}{\pgfqpoint{4.883795in}{3.661853in}}%
\pgfpathcurveto{\pgfqpoint{4.888114in}{3.657534in}}{\pgfqpoint{4.893973in}{3.655107in}}{\pgfqpoint{4.900081in}{3.655107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899667in}{3.655932in}}%
\pgfpathcurveto{\pgfqpoint{4.905776in}{3.655932in}}{\pgfqpoint{4.911634in}{3.658359in}}{\pgfqpoint{4.915954in}{3.662678in}}%
\pgfpathcurveto{\pgfqpoint{4.920273in}{3.666998in}}{\pgfqpoint{4.922700in}{3.672856in}}{\pgfqpoint{4.922700in}{3.678965in}}%
\pgfpathcurveto{\pgfqpoint{4.922700in}{3.685073in}}{\pgfqpoint{4.920273in}{3.690932in}}{\pgfqpoint{4.915954in}{3.695251in}}%
\pgfpathcurveto{\pgfqpoint{4.911634in}{3.699570in}}{\pgfqpoint{4.905776in}{3.701997in}}{\pgfqpoint{4.899667in}{3.701997in}}%
\pgfpathcurveto{\pgfqpoint{4.893559in}{3.701997in}}{\pgfqpoint{4.887700in}{3.699570in}}{\pgfqpoint{4.883381in}{3.695251in}}%
\pgfpathcurveto{\pgfqpoint{4.879062in}{3.690932in}}{\pgfqpoint{4.876635in}{3.685073in}}{\pgfqpoint{4.876635in}{3.678965in}}%
\pgfpathcurveto{\pgfqpoint{4.876635in}{3.672856in}}{\pgfqpoint{4.879062in}{3.666998in}}{\pgfqpoint{4.883381in}{3.662678in}}%
\pgfpathcurveto{\pgfqpoint{4.887700in}{3.658359in}}{\pgfqpoint{4.893559in}{3.655932in}}{\pgfqpoint{4.899667in}{3.655932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.899254in}{3.656758in}}%
\pgfpathcurveto{\pgfqpoint{4.905362in}{3.656758in}}{\pgfqpoint{4.911221in}{3.659184in}}{\pgfqpoint{4.915540in}{3.663504in}}%
\pgfpathcurveto{\pgfqpoint{4.919859in}{3.667823in}}{\pgfqpoint{4.922286in}{3.673681in}}{\pgfqpoint{4.922286in}{3.679790in}}%
\pgfpathcurveto{\pgfqpoint{4.922286in}{3.685898in}}{\pgfqpoint{4.919859in}{3.691757in}}{\pgfqpoint{4.915540in}{3.696076in}}%
\pgfpathcurveto{\pgfqpoint{4.911221in}{3.700395in}}{\pgfqpoint{4.905362in}{3.702822in}}{\pgfqpoint{4.899254in}{3.702822in}}%
\pgfpathcurveto{\pgfqpoint{4.893146in}{3.702822in}}{\pgfqpoint{4.887287in}{3.700395in}}{\pgfqpoint{4.882968in}{3.696076in}}%
\pgfpathcurveto{\pgfqpoint{4.878649in}{3.691757in}}{\pgfqpoint{4.876222in}{3.685898in}}{\pgfqpoint{4.876222in}{3.679790in}}%
\pgfpathcurveto{\pgfqpoint{4.876222in}{3.673681in}}{\pgfqpoint{4.878649in}{3.667823in}}{\pgfqpoint{4.882968in}{3.663504in}}%
\pgfpathcurveto{\pgfqpoint{4.887287in}{3.659184in}}{\pgfqpoint{4.893146in}{3.656758in}}{\pgfqpoint{4.899254in}{3.656758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898841in}{3.657583in}}%
\pgfpathcurveto{\pgfqpoint{4.904949in}{3.657583in}}{\pgfqpoint{4.910808in}{3.660009in}}{\pgfqpoint{4.915127in}{3.664329in}}%
\pgfpathcurveto{\pgfqpoint{4.919446in}{3.668648in}}{\pgfqpoint{4.921873in}{3.674507in}}{\pgfqpoint{4.921873in}{3.680615in}}%
\pgfpathcurveto{\pgfqpoint{4.921873in}{3.686723in}}{\pgfqpoint{4.919446in}{3.692582in}}{\pgfqpoint{4.915127in}{3.696901in}}%
\pgfpathcurveto{\pgfqpoint{4.910808in}{3.701220in}}{\pgfqpoint{4.904949in}{3.703647in}}{\pgfqpoint{4.898841in}{3.703647in}}%
\pgfpathcurveto{\pgfqpoint{4.892733in}{3.703647in}}{\pgfqpoint{4.886874in}{3.701220in}}{\pgfqpoint{4.882555in}{3.696901in}}%
\pgfpathcurveto{\pgfqpoint{4.878235in}{3.692582in}}{\pgfqpoint{4.875809in}{3.686723in}}{\pgfqpoint{4.875809in}{3.680615in}}%
\pgfpathcurveto{\pgfqpoint{4.875809in}{3.674507in}}{\pgfqpoint{4.878235in}{3.668648in}}{\pgfqpoint{4.882555in}{3.664329in}}%
\pgfpathcurveto{\pgfqpoint{4.886874in}{3.660009in}}{\pgfqpoint{4.892733in}{3.657583in}}{\pgfqpoint{4.898841in}{3.657583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898427in}{3.658408in}}%
\pgfpathcurveto{\pgfqpoint{4.904536in}{3.658408in}}{\pgfqpoint{4.910394in}{3.660834in}}{\pgfqpoint{4.914714in}{3.665154in}}%
\pgfpathcurveto{\pgfqpoint{4.919033in}{3.669473in}}{\pgfqpoint{4.921460in}{3.675332in}}{\pgfqpoint{4.921460in}{3.681440in}}%
\pgfpathcurveto{\pgfqpoint{4.921460in}{3.687548in}}{\pgfqpoint{4.919033in}{3.693407in}}{\pgfqpoint{4.914714in}{3.697726in}}%
\pgfpathcurveto{\pgfqpoint{4.910394in}{3.702045in}}{\pgfqpoint{4.904536in}{3.704472in}}{\pgfqpoint{4.898427in}{3.704472in}}%
\pgfpathcurveto{\pgfqpoint{4.892319in}{3.704472in}}{\pgfqpoint{4.886460in}{3.702045in}}{\pgfqpoint{4.882141in}{3.697726in}}%
\pgfpathcurveto{\pgfqpoint{4.877822in}{3.693407in}}{\pgfqpoint{4.875395in}{3.687548in}}{\pgfqpoint{4.875395in}{3.681440in}}%
\pgfpathcurveto{\pgfqpoint{4.875395in}{3.675332in}}{\pgfqpoint{4.877822in}{3.669473in}}{\pgfqpoint{4.882141in}{3.665154in}}%
\pgfpathcurveto{\pgfqpoint{4.886460in}{3.660834in}}{\pgfqpoint{4.892319in}{3.658408in}}{\pgfqpoint{4.898427in}{3.658408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898014in}{3.659233in}}%
\pgfpathcurveto{\pgfqpoint{4.904122in}{3.659233in}}{\pgfqpoint{4.909981in}{3.661660in}}{\pgfqpoint{4.914300in}{3.665979in}}%
\pgfpathcurveto{\pgfqpoint{4.918619in}{3.670298in}}{\pgfqpoint{4.921046in}{3.676157in}}{\pgfqpoint{4.921046in}{3.682265in}}%
\pgfpathcurveto{\pgfqpoint{4.921046in}{3.688373in}}{\pgfqpoint{4.918619in}{3.694232in}}{\pgfqpoint{4.914300in}{3.698551in}}%
\pgfpathcurveto{\pgfqpoint{4.909981in}{3.702870in}}{\pgfqpoint{4.904122in}{3.705297in}}{\pgfqpoint{4.898014in}{3.705297in}}%
\pgfpathcurveto{\pgfqpoint{4.891906in}{3.705297in}}{\pgfqpoint{4.886047in}{3.702870in}}{\pgfqpoint{4.881728in}{3.698551in}}%
\pgfpathcurveto{\pgfqpoint{4.877409in}{3.694232in}}{\pgfqpoint{4.874982in}{3.688373in}}{\pgfqpoint{4.874982in}{3.682265in}}%
\pgfpathcurveto{\pgfqpoint{4.874982in}{3.676157in}}{\pgfqpoint{4.877409in}{3.670298in}}{\pgfqpoint{4.881728in}{3.665979in}}%
\pgfpathcurveto{\pgfqpoint{4.886047in}{3.661660in}}{\pgfqpoint{4.891906in}{3.659233in}}{\pgfqpoint{4.898014in}{3.659233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897601in}{3.660058in}}%
\pgfpathcurveto{\pgfqpoint{4.903709in}{3.660058in}}{\pgfqpoint{4.909568in}{3.662485in}}{\pgfqpoint{4.913887in}{3.666804in}}%
\pgfpathcurveto{\pgfqpoint{4.918206in}{3.671123in}}{\pgfqpoint{4.920633in}{3.676982in}}{\pgfqpoint{4.920633in}{3.683090in}}%
\pgfpathcurveto{\pgfqpoint{4.920633in}{3.689198in}}{\pgfqpoint{4.918206in}{3.695057in}}{\pgfqpoint{4.913887in}{3.699376in}}%
\pgfpathcurveto{\pgfqpoint{4.909568in}{3.703695in}}{\pgfqpoint{4.903709in}{3.706122in}}{\pgfqpoint{4.897601in}{3.706122in}}%
\pgfpathcurveto{\pgfqpoint{4.891493in}{3.706122in}}{\pgfqpoint{4.885634in}{3.703695in}}{\pgfqpoint{4.881315in}{3.699376in}}%
\pgfpathcurveto{\pgfqpoint{4.876995in}{3.695057in}}{\pgfqpoint{4.874569in}{3.689198in}}{\pgfqpoint{4.874569in}{3.683090in}}%
\pgfpathcurveto{\pgfqpoint{4.874569in}{3.676982in}}{\pgfqpoint{4.876995in}{3.671123in}}{\pgfqpoint{4.881315in}{3.666804in}}%
\pgfpathcurveto{\pgfqpoint{4.885634in}{3.662485in}}{\pgfqpoint{4.891493in}{3.660058in}}{\pgfqpoint{4.897601in}{3.660058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.897187in}{3.660883in}}%
\pgfpathcurveto{\pgfqpoint{4.903296in}{3.660883in}}{\pgfqpoint{4.909154in}{3.663310in}}{\pgfqpoint{4.913474in}{3.667629in}}%
\pgfpathcurveto{\pgfqpoint{4.917793in}{3.671948in}}{\pgfqpoint{4.920220in}{3.677807in}}{\pgfqpoint{4.920220in}{3.683915in}}%
\pgfpathcurveto{\pgfqpoint{4.920220in}{3.690023in}}{\pgfqpoint{4.917793in}{3.695882in}}{\pgfqpoint{4.913474in}{3.700201in}}%
\pgfpathcurveto{\pgfqpoint{4.909154in}{3.704520in}}{\pgfqpoint{4.903296in}{3.706947in}}{\pgfqpoint{4.897187in}{3.706947in}}%
\pgfpathcurveto{\pgfqpoint{4.891079in}{3.706947in}}{\pgfqpoint{4.885220in}{3.704520in}}{\pgfqpoint{4.880901in}{3.700201in}}%
\pgfpathcurveto{\pgfqpoint{4.876582in}{3.695882in}}{\pgfqpoint{4.874155in}{3.690023in}}{\pgfqpoint{4.874155in}{3.683915in}}%
\pgfpathcurveto{\pgfqpoint{4.874155in}{3.677807in}}{\pgfqpoint{4.876582in}{3.671948in}}{\pgfqpoint{4.880901in}{3.667629in}}%
\pgfpathcurveto{\pgfqpoint{4.885220in}{3.663310in}}{\pgfqpoint{4.891079in}{3.660883in}}{\pgfqpoint{4.897187in}{3.660883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896774in}{3.661708in}}%
\pgfpathcurveto{\pgfqpoint{4.902882in}{3.661708in}}{\pgfqpoint{4.908741in}{3.664135in}}{\pgfqpoint{4.913060in}{3.668454in}}%
\pgfpathcurveto{\pgfqpoint{4.917379in}{3.672773in}}{\pgfqpoint{4.919806in}{3.678632in}}{\pgfqpoint{4.919806in}{3.684740in}}%
\pgfpathcurveto{\pgfqpoint{4.919806in}{3.690848in}}{\pgfqpoint{4.917379in}{3.696707in}}{\pgfqpoint{4.913060in}{3.701026in}}%
\pgfpathcurveto{\pgfqpoint{4.908741in}{3.705345in}}{\pgfqpoint{4.902882in}{3.707772in}}{\pgfqpoint{4.896774in}{3.707772in}}%
\pgfpathcurveto{\pgfqpoint{4.890666in}{3.707772in}}{\pgfqpoint{4.884807in}{3.705345in}}{\pgfqpoint{4.880488in}{3.701026in}}%
\pgfpathcurveto{\pgfqpoint{4.876169in}{3.696707in}}{\pgfqpoint{4.873742in}{3.690848in}}{\pgfqpoint{4.873742in}{3.684740in}}%
\pgfpathcurveto{\pgfqpoint{4.873742in}{3.678632in}}{\pgfqpoint{4.876169in}{3.672773in}}{\pgfqpoint{4.880488in}{3.668454in}}%
\pgfpathcurveto{\pgfqpoint{4.884807in}{3.664135in}}{\pgfqpoint{4.890666in}{3.661708in}}{\pgfqpoint{4.896774in}{3.661708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.896361in}{3.662533in}}%
\pgfpathcurveto{\pgfqpoint{4.902469in}{3.662533in}}{\pgfqpoint{4.908328in}{3.664960in}}{\pgfqpoint{4.912647in}{3.669279in}}%
\pgfpathcurveto{\pgfqpoint{4.916966in}{3.673598in}}{\pgfqpoint{4.919393in}{3.679457in}}{\pgfqpoint{4.919393in}{3.685565in}}%
\pgfpathcurveto{\pgfqpoint{4.919393in}{3.691673in}}{\pgfqpoint{4.916966in}{3.697532in}}{\pgfqpoint{4.912647in}{3.701851in}}%
\pgfpathcurveto{\pgfqpoint{4.908328in}{3.706170in}}{\pgfqpoint{4.902469in}{3.708597in}}{\pgfqpoint{4.896361in}{3.708597in}}%
\pgfpathcurveto{\pgfqpoint{4.890253in}{3.708597in}}{\pgfqpoint{4.884394in}{3.706170in}}{\pgfqpoint{4.880075in}{3.701851in}}%
\pgfpathcurveto{\pgfqpoint{4.875755in}{3.697532in}}{\pgfqpoint{4.873329in}{3.691673in}}{\pgfqpoint{4.873329in}{3.685565in}}%
\pgfpathcurveto{\pgfqpoint{4.873329in}{3.679457in}}{\pgfqpoint{4.875755in}{3.673598in}}{\pgfqpoint{4.880075in}{3.669279in}}%
\pgfpathcurveto{\pgfqpoint{4.884394in}{3.664960in}}{\pgfqpoint{4.890253in}{3.662533in}}{\pgfqpoint{4.896361in}{3.662533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895947in}{3.663358in}}%
\pgfpathcurveto{\pgfqpoint{4.902056in}{3.663358in}}{\pgfqpoint{4.907914in}{3.665785in}}{\pgfqpoint{4.912234in}{3.670104in}}%
\pgfpathcurveto{\pgfqpoint{4.916553in}{3.674423in}}{\pgfqpoint{4.918980in}{3.680282in}}{\pgfqpoint{4.918980in}{3.686390in}}%
\pgfpathcurveto{\pgfqpoint{4.918980in}{3.692498in}}{\pgfqpoint{4.916553in}{3.698357in}}{\pgfqpoint{4.912234in}{3.702676in}}%
\pgfpathcurveto{\pgfqpoint{4.907914in}{3.706995in}}{\pgfqpoint{4.902056in}{3.709422in}}{\pgfqpoint{4.895947in}{3.709422in}}%
\pgfpathcurveto{\pgfqpoint{4.889839in}{3.709422in}}{\pgfqpoint{4.883980in}{3.706995in}}{\pgfqpoint{4.879661in}{3.702676in}}%
\pgfpathcurveto{\pgfqpoint{4.875342in}{3.698357in}}{\pgfqpoint{4.872915in}{3.692498in}}{\pgfqpoint{4.872915in}{3.686390in}}%
\pgfpathcurveto{\pgfqpoint{4.872915in}{3.680282in}}{\pgfqpoint{4.875342in}{3.674423in}}{\pgfqpoint{4.879661in}{3.670104in}}%
\pgfpathcurveto{\pgfqpoint{4.883980in}{3.665785in}}{\pgfqpoint{4.889839in}{3.663358in}}{\pgfqpoint{4.895947in}{3.663358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895534in}{3.664183in}}%
\pgfpathcurveto{\pgfqpoint{4.901642in}{3.664183in}}{\pgfqpoint{4.907501in}{3.666610in}}{\pgfqpoint{4.911820in}{3.670929in}}%
\pgfpathcurveto{\pgfqpoint{4.916139in}{3.675248in}}{\pgfqpoint{4.918566in}{3.681107in}}{\pgfqpoint{4.918566in}{3.687215in}}%
\pgfpathcurveto{\pgfqpoint{4.918566in}{3.693323in}}{\pgfqpoint{4.916139in}{3.699182in}}{\pgfqpoint{4.911820in}{3.703501in}}%
\pgfpathcurveto{\pgfqpoint{4.907501in}{3.707821in}}{\pgfqpoint{4.901642in}{3.710247in}}{\pgfqpoint{4.895534in}{3.710247in}}%
\pgfpathcurveto{\pgfqpoint{4.889426in}{3.710247in}}{\pgfqpoint{4.883567in}{3.707821in}}{\pgfqpoint{4.879248in}{3.703501in}}%
\pgfpathcurveto{\pgfqpoint{4.874929in}{3.699182in}}{\pgfqpoint{4.872502in}{3.693323in}}{\pgfqpoint{4.872502in}{3.687215in}}%
\pgfpathcurveto{\pgfqpoint{4.872502in}{3.681107in}}{\pgfqpoint{4.874929in}{3.675248in}}{\pgfqpoint{4.879248in}{3.670929in}}%
\pgfpathcurveto{\pgfqpoint{4.883567in}{3.666610in}}{\pgfqpoint{4.889426in}{3.664183in}}{\pgfqpoint{4.895534in}{3.664183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.895121in}{3.665008in}}%
\pgfpathcurveto{\pgfqpoint{4.901229in}{3.665008in}}{\pgfqpoint{4.907088in}{3.667435in}}{\pgfqpoint{4.911407in}{3.671754in}}%
\pgfpathcurveto{\pgfqpoint{4.915726in}{3.676073in}}{\pgfqpoint{4.918153in}{3.681932in}}{\pgfqpoint{4.918153in}{3.688040in}}%
\pgfpathcurveto{\pgfqpoint{4.918153in}{3.694148in}}{\pgfqpoint{4.915726in}{3.700007in}}{\pgfqpoint{4.911407in}{3.704326in}}%
\pgfpathcurveto{\pgfqpoint{4.907088in}{3.708646in}}{\pgfqpoint{4.901229in}{3.711072in}}{\pgfqpoint{4.895121in}{3.711072in}}%
\pgfpathcurveto{\pgfqpoint{4.889013in}{3.711072in}}{\pgfqpoint{4.883154in}{3.708646in}}{\pgfqpoint{4.878835in}{3.704326in}}%
\pgfpathcurveto{\pgfqpoint{4.874515in}{3.700007in}}{\pgfqpoint{4.872089in}{3.694148in}}{\pgfqpoint{4.872089in}{3.688040in}}%
\pgfpathcurveto{\pgfqpoint{4.872089in}{3.681932in}}{\pgfqpoint{4.874515in}{3.676073in}}{\pgfqpoint{4.878835in}{3.671754in}}%
\pgfpathcurveto{\pgfqpoint{4.883154in}{3.667435in}}{\pgfqpoint{4.889013in}{3.665008in}}{\pgfqpoint{4.895121in}{3.665008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894707in}{3.665833in}}%
\pgfpathcurveto{\pgfqpoint{4.900816in}{3.665833in}}{\pgfqpoint{4.906674in}{3.668260in}}{\pgfqpoint{4.910994in}{3.672579in}}%
\pgfpathcurveto{\pgfqpoint{4.915313in}{3.676898in}}{\pgfqpoint{4.917740in}{3.682757in}}{\pgfqpoint{4.917740in}{3.688865in}}%
\pgfpathcurveto{\pgfqpoint{4.917740in}{3.694974in}}{\pgfqpoint{4.915313in}{3.700832in}}{\pgfqpoint{4.910994in}{3.705152in}}%
\pgfpathcurveto{\pgfqpoint{4.906674in}{3.709471in}}{\pgfqpoint{4.900816in}{3.711897in}}{\pgfqpoint{4.894707in}{3.711897in}}%
\pgfpathcurveto{\pgfqpoint{4.888599in}{3.711897in}}{\pgfqpoint{4.882740in}{3.709471in}}{\pgfqpoint{4.878421in}{3.705152in}}%
\pgfpathcurveto{\pgfqpoint{4.874102in}{3.700832in}}{\pgfqpoint{4.871675in}{3.694974in}}{\pgfqpoint{4.871675in}{3.688865in}}%
\pgfpathcurveto{\pgfqpoint{4.871675in}{3.682757in}}{\pgfqpoint{4.874102in}{3.676898in}}{\pgfqpoint{4.878421in}{3.672579in}}%
\pgfpathcurveto{\pgfqpoint{4.882740in}{3.668260in}}{\pgfqpoint{4.888599in}{3.665833in}}{\pgfqpoint{4.894707in}{3.665833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894294in}{3.666658in}}%
\pgfpathcurveto{\pgfqpoint{4.900402in}{3.666658in}}{\pgfqpoint{4.906261in}{3.669085in}}{\pgfqpoint{4.910580in}{3.673404in}}%
\pgfpathcurveto{\pgfqpoint{4.914899in}{3.677723in}}{\pgfqpoint{4.917326in}{3.683582in}}{\pgfqpoint{4.917326in}{3.689690in}}%
\pgfpathcurveto{\pgfqpoint{4.917326in}{3.695799in}}{\pgfqpoint{4.914899in}{3.701657in}}{\pgfqpoint{4.910580in}{3.705977in}}%
\pgfpathcurveto{\pgfqpoint{4.906261in}{3.710296in}}{\pgfqpoint{4.900402in}{3.712723in}}{\pgfqpoint{4.894294in}{3.712723in}}%
\pgfpathcurveto{\pgfqpoint{4.888186in}{3.712723in}}{\pgfqpoint{4.882327in}{3.710296in}}{\pgfqpoint{4.878008in}{3.705977in}}%
\pgfpathcurveto{\pgfqpoint{4.873689in}{3.701657in}}{\pgfqpoint{4.871262in}{3.695799in}}{\pgfqpoint{4.871262in}{3.689690in}}%
\pgfpathcurveto{\pgfqpoint{4.871262in}{3.683582in}}{\pgfqpoint{4.873689in}{3.677723in}}{\pgfqpoint{4.878008in}{3.673404in}}%
\pgfpathcurveto{\pgfqpoint{4.882327in}{3.669085in}}{\pgfqpoint{4.888186in}{3.666658in}}{\pgfqpoint{4.894294in}{3.666658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893881in}{3.667483in}}%
\pgfpathcurveto{\pgfqpoint{4.899989in}{3.667483in}}{\pgfqpoint{4.905848in}{3.669910in}}{\pgfqpoint{4.910167in}{3.674229in}}%
\pgfpathcurveto{\pgfqpoint{4.914486in}{3.678548in}}{\pgfqpoint{4.916913in}{3.684407in}}{\pgfqpoint{4.916913in}{3.690515in}}%
\pgfpathcurveto{\pgfqpoint{4.916913in}{3.696624in}}{\pgfqpoint{4.914486in}{3.702482in}}{\pgfqpoint{4.910167in}{3.706802in}}%
\pgfpathcurveto{\pgfqpoint{4.905848in}{3.711121in}}{\pgfqpoint{4.899989in}{3.713548in}}{\pgfqpoint{4.893881in}{3.713548in}}%
\pgfpathcurveto{\pgfqpoint{4.887773in}{3.713548in}}{\pgfqpoint{4.881914in}{3.711121in}}{\pgfqpoint{4.877595in}{3.706802in}}%
\pgfpathcurveto{\pgfqpoint{4.873275in}{3.702482in}}{\pgfqpoint{4.870849in}{3.696624in}}{\pgfqpoint{4.870849in}{3.690515in}}%
\pgfpathcurveto{\pgfqpoint{4.870849in}{3.684407in}}{\pgfqpoint{4.873275in}{3.678548in}}{\pgfqpoint{4.877595in}{3.674229in}}%
\pgfpathcurveto{\pgfqpoint{4.881914in}{3.669910in}}{\pgfqpoint{4.887773in}{3.667483in}}{\pgfqpoint{4.893881in}{3.667483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893467in}{3.668308in}}%
\pgfpathcurveto{\pgfqpoint{4.899576in}{3.668308in}}{\pgfqpoint{4.905434in}{3.670735in}}{\pgfqpoint{4.909754in}{3.675054in}}%
\pgfpathcurveto{\pgfqpoint{4.914073in}{3.679373in}}{\pgfqpoint{4.916500in}{3.685232in}}{\pgfqpoint{4.916500in}{3.691341in}}%
\pgfpathcurveto{\pgfqpoint{4.916500in}{3.697449in}}{\pgfqpoint{4.914073in}{3.703308in}}{\pgfqpoint{4.909754in}{3.707627in}}%
\pgfpathcurveto{\pgfqpoint{4.905434in}{3.711946in}}{\pgfqpoint{4.899576in}{3.714373in}}{\pgfqpoint{4.893467in}{3.714373in}}%
\pgfpathcurveto{\pgfqpoint{4.887359in}{3.714373in}}{\pgfqpoint{4.881500in}{3.711946in}}{\pgfqpoint{4.877181in}{3.707627in}}%
\pgfpathcurveto{\pgfqpoint{4.872862in}{3.703308in}}{\pgfqpoint{4.870435in}{3.697449in}}{\pgfqpoint{4.870435in}{3.691341in}}%
\pgfpathcurveto{\pgfqpoint{4.870435in}{3.685232in}}{\pgfqpoint{4.872862in}{3.679373in}}{\pgfqpoint{4.877181in}{3.675054in}}%
\pgfpathcurveto{\pgfqpoint{4.881500in}{3.670735in}}{\pgfqpoint{4.887359in}{3.668308in}}{\pgfqpoint{4.893467in}{3.668308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.893054in}{3.669133in}}%
\pgfpathcurveto{\pgfqpoint{4.899162in}{3.669133in}}{\pgfqpoint{4.905021in}{3.671560in}}{\pgfqpoint{4.909340in}{3.675879in}}%
\pgfpathcurveto{\pgfqpoint{4.913659in}{3.680199in}}{\pgfqpoint{4.916086in}{3.686057in}}{\pgfqpoint{4.916086in}{3.692166in}}%
\pgfpathcurveto{\pgfqpoint{4.916086in}{3.698274in}}{\pgfqpoint{4.913659in}{3.704133in}}{\pgfqpoint{4.909340in}{3.708452in}}%
\pgfpathcurveto{\pgfqpoint{4.905021in}{3.712771in}}{\pgfqpoint{4.899162in}{3.715198in}}{\pgfqpoint{4.893054in}{3.715198in}}%
\pgfpathcurveto{\pgfqpoint{4.886946in}{3.715198in}}{\pgfqpoint{4.881087in}{3.712771in}}{\pgfqpoint{4.876768in}{3.708452in}}%
\pgfpathcurveto{\pgfqpoint{4.872449in}{3.704133in}}{\pgfqpoint{4.870022in}{3.698274in}}{\pgfqpoint{4.870022in}{3.692166in}}%
\pgfpathcurveto{\pgfqpoint{4.870022in}{3.686057in}}{\pgfqpoint{4.872449in}{3.680199in}}{\pgfqpoint{4.876768in}{3.675879in}}%
\pgfpathcurveto{\pgfqpoint{4.881087in}{3.671560in}}{\pgfqpoint{4.886946in}{3.669133in}}{\pgfqpoint{4.893054in}{3.669133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892641in}{3.669959in}}%
\pgfpathcurveto{\pgfqpoint{4.898749in}{3.669959in}}{\pgfqpoint{4.904608in}{3.672385in}}{\pgfqpoint{4.908927in}{3.676704in}}%
\pgfpathcurveto{\pgfqpoint{4.913246in}{3.681024in}}{\pgfqpoint{4.915673in}{3.686882in}}{\pgfqpoint{4.915673in}{3.692991in}}%
\pgfpathcurveto{\pgfqpoint{4.915673in}{3.699099in}}{\pgfqpoint{4.913246in}{3.704958in}}{\pgfqpoint{4.908927in}{3.709277in}}%
\pgfpathcurveto{\pgfqpoint{4.904608in}{3.713596in}}{\pgfqpoint{4.898749in}{3.716023in}}{\pgfqpoint{4.892641in}{3.716023in}}%
\pgfpathcurveto{\pgfqpoint{4.886533in}{3.716023in}}{\pgfqpoint{4.880674in}{3.713596in}}{\pgfqpoint{4.876355in}{3.709277in}}%
\pgfpathcurveto{\pgfqpoint{4.872035in}{3.704958in}}{\pgfqpoint{4.869609in}{3.699099in}}{\pgfqpoint{4.869609in}{3.692991in}}%
\pgfpathcurveto{\pgfqpoint{4.869609in}{3.686882in}}{\pgfqpoint{4.872035in}{3.681024in}}{\pgfqpoint{4.876355in}{3.676704in}}%
\pgfpathcurveto{\pgfqpoint{4.880674in}{3.672385in}}{\pgfqpoint{4.886533in}{3.669959in}}{\pgfqpoint{4.892641in}{3.669959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.892227in}{3.670784in}}%
\pgfpathcurveto{\pgfqpoint{4.898336in}{3.670784in}}{\pgfqpoint{4.904194in}{3.673210in}}{\pgfqpoint{4.908514in}{3.677530in}}%
\pgfpathcurveto{\pgfqpoint{4.912833in}{3.681849in}}{\pgfqpoint{4.915260in}{3.687708in}}{\pgfqpoint{4.915260in}{3.693816in}}%
\pgfpathcurveto{\pgfqpoint{4.915260in}{3.699924in}}{\pgfqpoint{4.912833in}{3.705783in}}{\pgfqpoint{4.908514in}{3.710102in}}%
\pgfpathcurveto{\pgfqpoint{4.904194in}{3.714421in}}{\pgfqpoint{4.898336in}{3.716848in}}{\pgfqpoint{4.892227in}{3.716848in}}%
\pgfpathcurveto{\pgfqpoint{4.886119in}{3.716848in}}{\pgfqpoint{4.880260in}{3.714421in}}{\pgfqpoint{4.875941in}{3.710102in}}%
\pgfpathcurveto{\pgfqpoint{4.871622in}{3.705783in}}{\pgfqpoint{4.869195in}{3.699924in}}{\pgfqpoint{4.869195in}{3.693816in}}%
\pgfpathcurveto{\pgfqpoint{4.869195in}{3.687708in}}{\pgfqpoint{4.871622in}{3.681849in}}{\pgfqpoint{4.875941in}{3.677530in}}%
\pgfpathcurveto{\pgfqpoint{4.880260in}{3.673210in}}{\pgfqpoint{4.886119in}{3.670784in}}{\pgfqpoint{4.892227in}{3.670784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891814in}{3.671609in}}%
\pgfpathcurveto{\pgfqpoint{4.897922in}{3.671609in}}{\pgfqpoint{4.903781in}{3.674035in}}{\pgfqpoint{4.908100in}{3.678355in}}%
\pgfpathcurveto{\pgfqpoint{4.912419in}{3.682674in}}{\pgfqpoint{4.914846in}{3.688533in}}{\pgfqpoint{4.914846in}{3.694641in}}%
\pgfpathcurveto{\pgfqpoint{4.914846in}{3.700749in}}{\pgfqpoint{4.912419in}{3.706608in}}{\pgfqpoint{4.908100in}{3.710927in}}%
\pgfpathcurveto{\pgfqpoint{4.903781in}{3.715246in}}{\pgfqpoint{4.897922in}{3.717673in}}{\pgfqpoint{4.891814in}{3.717673in}}%
\pgfpathcurveto{\pgfqpoint{4.885706in}{3.717673in}}{\pgfqpoint{4.879847in}{3.715246in}}{\pgfqpoint{4.875528in}{3.710927in}}%
\pgfpathcurveto{\pgfqpoint{4.871209in}{3.706608in}}{\pgfqpoint{4.868782in}{3.700749in}}{\pgfqpoint{4.868782in}{3.694641in}}%
\pgfpathcurveto{\pgfqpoint{4.868782in}{3.688533in}}{\pgfqpoint{4.871209in}{3.682674in}}{\pgfqpoint{4.875528in}{3.678355in}}%
\pgfpathcurveto{\pgfqpoint{4.879847in}{3.674035in}}{\pgfqpoint{4.885706in}{3.671609in}}{\pgfqpoint{4.891814in}{3.671609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.891401in}{3.672434in}}%
\pgfpathcurveto{\pgfqpoint{4.897509in}{3.672434in}}{\pgfqpoint{4.903368in}{3.674861in}}{\pgfqpoint{4.907687in}{3.679180in}}%
\pgfpathcurveto{\pgfqpoint{4.912006in}{3.683499in}}{\pgfqpoint{4.914433in}{3.689358in}}{\pgfqpoint{4.914433in}{3.695466in}}%
\pgfpathcurveto{\pgfqpoint{4.914433in}{3.701574in}}{\pgfqpoint{4.912006in}{3.707433in}}{\pgfqpoint{4.907687in}{3.711752in}}%
\pgfpathcurveto{\pgfqpoint{4.903368in}{3.716071in}}{\pgfqpoint{4.897509in}{3.718498in}}{\pgfqpoint{4.891401in}{3.718498in}}%
\pgfpathcurveto{\pgfqpoint{4.885293in}{3.718498in}}{\pgfqpoint{4.879434in}{3.716071in}}{\pgfqpoint{4.875115in}{3.711752in}}%
\pgfpathcurveto{\pgfqpoint{4.870795in}{3.707433in}}{\pgfqpoint{4.868369in}{3.701574in}}{\pgfqpoint{4.868369in}{3.695466in}}%
\pgfpathcurveto{\pgfqpoint{4.868369in}{3.689358in}}{\pgfqpoint{4.870795in}{3.683499in}}{\pgfqpoint{4.875115in}{3.679180in}}%
\pgfpathcurveto{\pgfqpoint{4.879434in}{3.674861in}}{\pgfqpoint{4.885293in}{3.672434in}}{\pgfqpoint{4.891401in}{3.672434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890987in}{3.673259in}}%
\pgfpathcurveto{\pgfqpoint{4.897096in}{3.673259in}}{\pgfqpoint{4.902954in}{3.675686in}}{\pgfqpoint{4.907274in}{3.680005in}}%
\pgfpathcurveto{\pgfqpoint{4.911593in}{3.684324in}}{\pgfqpoint{4.914020in}{3.690183in}}{\pgfqpoint{4.914020in}{3.696291in}}%
\pgfpathcurveto{\pgfqpoint{4.914020in}{3.702399in}}{\pgfqpoint{4.911593in}{3.708258in}}{\pgfqpoint{4.907274in}{3.712577in}}%
\pgfpathcurveto{\pgfqpoint{4.902954in}{3.716896in}}{\pgfqpoint{4.897096in}{3.719323in}}{\pgfqpoint{4.890987in}{3.719323in}}%
\pgfpathcurveto{\pgfqpoint{4.884879in}{3.719323in}}{\pgfqpoint{4.879020in}{3.716896in}}{\pgfqpoint{4.874701in}{3.712577in}}%
\pgfpathcurveto{\pgfqpoint{4.870382in}{3.708258in}}{\pgfqpoint{4.867955in}{3.702399in}}{\pgfqpoint{4.867955in}{3.696291in}}%
\pgfpathcurveto{\pgfqpoint{4.867955in}{3.690183in}}{\pgfqpoint{4.870382in}{3.684324in}}{\pgfqpoint{4.874701in}{3.680005in}}%
\pgfpathcurveto{\pgfqpoint{4.879020in}{3.675686in}}{\pgfqpoint{4.884879in}{3.673259in}}{\pgfqpoint{4.890987in}{3.673259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890574in}{3.674084in}}%
\pgfpathcurveto{\pgfqpoint{4.896682in}{3.674084in}}{\pgfqpoint{4.902541in}{3.676511in}}{\pgfqpoint{4.906860in}{3.680830in}}%
\pgfpathcurveto{\pgfqpoint{4.911179in}{3.685149in}}{\pgfqpoint{4.913606in}{3.691008in}}{\pgfqpoint{4.913606in}{3.697116in}}%
\pgfpathcurveto{\pgfqpoint{4.913606in}{3.703224in}}{\pgfqpoint{4.911179in}{3.709083in}}{\pgfqpoint{4.906860in}{3.713402in}}%
\pgfpathcurveto{\pgfqpoint{4.902541in}{3.717721in}}{\pgfqpoint{4.896682in}{3.720148in}}{\pgfqpoint{4.890574in}{3.720148in}}%
\pgfpathcurveto{\pgfqpoint{4.884466in}{3.720148in}}{\pgfqpoint{4.878607in}{3.717721in}}{\pgfqpoint{4.874288in}{3.713402in}}%
\pgfpathcurveto{\pgfqpoint{4.869969in}{3.709083in}}{\pgfqpoint{4.867542in}{3.703224in}}{\pgfqpoint{4.867542in}{3.697116in}}%
\pgfpathcurveto{\pgfqpoint{4.867542in}{3.691008in}}{\pgfqpoint{4.869969in}{3.685149in}}{\pgfqpoint{4.874288in}{3.680830in}}%
\pgfpathcurveto{\pgfqpoint{4.878607in}{3.676511in}}{\pgfqpoint{4.884466in}{3.674084in}}{\pgfqpoint{4.890574in}{3.674084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.890161in}{3.674909in}}%
\pgfpathcurveto{\pgfqpoint{4.896269in}{3.674909in}}{\pgfqpoint{4.902128in}{3.677336in}}{\pgfqpoint{4.906447in}{3.681655in}}%
\pgfpathcurveto{\pgfqpoint{4.910766in}{3.685974in}}{\pgfqpoint{4.913193in}{3.691833in}}{\pgfqpoint{4.913193in}{3.697941in}}%
\pgfpathcurveto{\pgfqpoint{4.913193in}{3.704049in}}{\pgfqpoint{4.910766in}{3.709908in}}{\pgfqpoint{4.906447in}{3.714227in}}%
\pgfpathcurveto{\pgfqpoint{4.902128in}{3.718546in}}{\pgfqpoint{4.896269in}{3.720973in}}{\pgfqpoint{4.890161in}{3.720973in}}%
\pgfpathcurveto{\pgfqpoint{4.884053in}{3.720973in}}{\pgfqpoint{4.878194in}{3.718546in}}{\pgfqpoint{4.873875in}{3.714227in}}%
\pgfpathcurveto{\pgfqpoint{4.869555in}{3.709908in}}{\pgfqpoint{4.867129in}{3.704049in}}{\pgfqpoint{4.867129in}{3.697941in}}%
\pgfpathcurveto{\pgfqpoint{4.867129in}{3.691833in}}{\pgfqpoint{4.869555in}{3.685974in}}{\pgfqpoint{4.873875in}{3.681655in}}%
\pgfpathcurveto{\pgfqpoint{4.878194in}{3.677336in}}{\pgfqpoint{4.884053in}{3.674909in}}{\pgfqpoint{4.890161in}{3.674909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889747in}{3.675734in}}%
\pgfpathcurveto{\pgfqpoint{4.895856in}{3.675734in}}{\pgfqpoint{4.901714in}{3.678161in}}{\pgfqpoint{4.906034in}{3.682480in}}%
\pgfpathcurveto{\pgfqpoint{4.910353in}{3.686799in}}{\pgfqpoint{4.912780in}{3.692658in}}{\pgfqpoint{4.912780in}{3.698766in}}%
\pgfpathcurveto{\pgfqpoint{4.912780in}{3.704874in}}{\pgfqpoint{4.910353in}{3.710733in}}{\pgfqpoint{4.906034in}{3.715052in}}%
\pgfpathcurveto{\pgfqpoint{4.901714in}{3.719371in}}{\pgfqpoint{4.895856in}{3.721798in}}{\pgfqpoint{4.889747in}{3.721798in}}%
\pgfpathcurveto{\pgfqpoint{4.883639in}{3.721798in}}{\pgfqpoint{4.877780in}{3.719371in}}{\pgfqpoint{4.873461in}{3.715052in}}%
\pgfpathcurveto{\pgfqpoint{4.869142in}{3.710733in}}{\pgfqpoint{4.866715in}{3.704874in}}{\pgfqpoint{4.866715in}{3.698766in}}%
\pgfpathcurveto{\pgfqpoint{4.866715in}{3.692658in}}{\pgfqpoint{4.869142in}{3.686799in}}{\pgfqpoint{4.873461in}{3.682480in}}%
\pgfpathcurveto{\pgfqpoint{4.877780in}{3.678161in}}{\pgfqpoint{4.883639in}{3.675734in}}{\pgfqpoint{4.889747in}{3.675734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.889334in}{3.676487in}}%
\pgfpathcurveto{\pgfqpoint{4.895442in}{3.676487in}}{\pgfqpoint{4.901301in}{3.678913in}}{\pgfqpoint{4.905620in}{3.683233in}}%
\pgfpathcurveto{\pgfqpoint{4.909939in}{3.687552in}}{\pgfqpoint{4.912366in}{3.693411in}}{\pgfqpoint{4.912366in}{3.699519in}}%
\pgfpathcurveto{\pgfqpoint{4.912366in}{3.705627in}}{\pgfqpoint{4.909939in}{3.711486in}}{\pgfqpoint{4.905620in}{3.715805in}}%
\pgfpathcurveto{\pgfqpoint{4.901301in}{3.720124in}}{\pgfqpoint{4.895442in}{3.722551in}}{\pgfqpoint{4.889334in}{3.722551in}}%
\pgfpathcurveto{\pgfqpoint{4.883226in}{3.722551in}}{\pgfqpoint{4.877367in}{3.720124in}}{\pgfqpoint{4.873048in}{3.715805in}}%
\pgfpathcurveto{\pgfqpoint{4.868729in}{3.711486in}}{\pgfqpoint{4.866302in}{3.705627in}}{\pgfqpoint{4.866302in}{3.699519in}}%
\pgfpathcurveto{\pgfqpoint{4.866302in}{3.693411in}}{\pgfqpoint{4.868729in}{3.687552in}}{\pgfqpoint{4.873048in}{3.683233in}}%
\pgfpathcurveto{\pgfqpoint{4.877367in}{3.678913in}}{\pgfqpoint{4.883226in}{3.676487in}}{\pgfqpoint{4.889334in}{3.676487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888921in}{3.677213in}}%
\pgfpathcurveto{\pgfqpoint{4.895029in}{3.677213in}}{\pgfqpoint{4.900888in}{3.679640in}}{\pgfqpoint{4.905207in}{3.683959in}}%
\pgfpathcurveto{\pgfqpoint{4.909526in}{3.688278in}}{\pgfqpoint{4.911953in}{3.694137in}}{\pgfqpoint{4.911953in}{3.700245in}}%
\pgfpathcurveto{\pgfqpoint{4.911953in}{3.706353in}}{\pgfqpoint{4.909526in}{3.712212in}}{\pgfqpoint{4.905207in}{3.716531in}}%
\pgfpathcurveto{\pgfqpoint{4.900888in}{3.720851in}}{\pgfqpoint{4.895029in}{3.723277in}}{\pgfqpoint{4.888921in}{3.723277in}}%
\pgfpathcurveto{\pgfqpoint{4.882813in}{3.723277in}}{\pgfqpoint{4.876954in}{3.720851in}}{\pgfqpoint{4.872635in}{3.716531in}}%
\pgfpathcurveto{\pgfqpoint{4.868315in}{3.712212in}}{\pgfqpoint{4.865889in}{3.706353in}}{\pgfqpoint{4.865889in}{3.700245in}}%
\pgfpathcurveto{\pgfqpoint{4.865889in}{3.694137in}}{\pgfqpoint{4.868315in}{3.688278in}}{\pgfqpoint{4.872635in}{3.683959in}}%
\pgfpathcurveto{\pgfqpoint{4.876954in}{3.679640in}}{\pgfqpoint{4.882813in}{3.677213in}}{\pgfqpoint{4.888921in}{3.677213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888507in}{3.677940in}}%
\pgfpathcurveto{\pgfqpoint{4.894616in}{3.677940in}}{\pgfqpoint{4.900474in}{3.680366in}}{\pgfqpoint{4.904794in}{3.684686in}}%
\pgfpathcurveto{\pgfqpoint{4.909113in}{3.689005in}}{\pgfqpoint{4.911540in}{3.694864in}}{\pgfqpoint{4.911540in}{3.700972in}}%
\pgfpathcurveto{\pgfqpoint{4.911540in}{3.707080in}}{\pgfqpoint{4.909113in}{3.712939in}}{\pgfqpoint{4.904794in}{3.717258in}}%
\pgfpathcurveto{\pgfqpoint{4.900474in}{3.721577in}}{\pgfqpoint{4.894616in}{3.724004in}}{\pgfqpoint{4.888507in}{3.724004in}}%
\pgfpathcurveto{\pgfqpoint{4.882399in}{3.724004in}}{\pgfqpoint{4.876540in}{3.721577in}}{\pgfqpoint{4.872221in}{3.717258in}}%
\pgfpathcurveto{\pgfqpoint{4.867902in}{3.712939in}}{\pgfqpoint{4.865475in}{3.707080in}}{\pgfqpoint{4.865475in}{3.700972in}}%
\pgfpathcurveto{\pgfqpoint{4.865475in}{3.694864in}}{\pgfqpoint{4.867902in}{3.689005in}}{\pgfqpoint{4.872221in}{3.684686in}}%
\pgfpathcurveto{\pgfqpoint{4.876540in}{3.680366in}}{\pgfqpoint{4.882399in}{3.677940in}}{\pgfqpoint{4.888507in}{3.677940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.888094in}{3.678666in}}%
\pgfpathcurveto{\pgfqpoint{4.894202in}{3.678666in}}{\pgfqpoint{4.900061in}{3.681093in}}{\pgfqpoint{4.904380in}{3.685412in}}%
\pgfpathcurveto{\pgfqpoint{4.908699in}{3.689731in}}{\pgfqpoint{4.911126in}{3.695590in}}{\pgfqpoint{4.911126in}{3.701698in}}%
\pgfpathcurveto{\pgfqpoint{4.911126in}{3.707806in}}{\pgfqpoint{4.908699in}{3.713665in}}{\pgfqpoint{4.904380in}{3.717984in}}%
\pgfpathcurveto{\pgfqpoint{4.900061in}{3.722304in}}{\pgfqpoint{4.894202in}{3.724730in}}{\pgfqpoint{4.888094in}{3.724730in}}%
\pgfpathcurveto{\pgfqpoint{4.881986in}{3.724730in}}{\pgfqpoint{4.876127in}{3.722304in}}{\pgfqpoint{4.871808in}{3.717984in}}%
\pgfpathcurveto{\pgfqpoint{4.867489in}{3.713665in}}{\pgfqpoint{4.865062in}{3.707806in}}{\pgfqpoint{4.865062in}{3.701698in}}%
\pgfpathcurveto{\pgfqpoint{4.865062in}{3.695590in}}{\pgfqpoint{4.867489in}{3.689731in}}{\pgfqpoint{4.871808in}{3.685412in}}%
\pgfpathcurveto{\pgfqpoint{4.876127in}{3.681093in}}{\pgfqpoint{4.881986in}{3.678666in}}{\pgfqpoint{4.888094in}{3.678666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887681in}{3.679393in}}%
\pgfpathcurveto{\pgfqpoint{4.893789in}{3.679393in}}{\pgfqpoint{4.899648in}{3.681819in}}{\pgfqpoint{4.903967in}{3.686139in}}%
\pgfpathcurveto{\pgfqpoint{4.908286in}{3.690458in}}{\pgfqpoint{4.910713in}{3.696317in}}{\pgfqpoint{4.910713in}{3.702425in}}%
\pgfpathcurveto{\pgfqpoint{4.910713in}{3.708533in}}{\pgfqpoint{4.908286in}{3.714392in}}{\pgfqpoint{4.903967in}{3.718711in}}%
\pgfpathcurveto{\pgfqpoint{4.899648in}{3.723030in}}{\pgfqpoint{4.893789in}{3.725457in}}{\pgfqpoint{4.887681in}{3.725457in}}%
\pgfpathcurveto{\pgfqpoint{4.881573in}{3.725457in}}{\pgfqpoint{4.875714in}{3.723030in}}{\pgfqpoint{4.871395in}{3.718711in}}%
\pgfpathcurveto{\pgfqpoint{4.867075in}{3.714392in}}{\pgfqpoint{4.864649in}{3.708533in}}{\pgfqpoint{4.864649in}{3.702425in}}%
\pgfpathcurveto{\pgfqpoint{4.864649in}{3.696317in}}{\pgfqpoint{4.867075in}{3.690458in}}{\pgfqpoint{4.871395in}{3.686139in}}%
\pgfpathcurveto{\pgfqpoint{4.875714in}{3.681819in}}{\pgfqpoint{4.881573in}{3.679393in}}{\pgfqpoint{4.887681in}{3.679393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.887267in}{3.680119in}}%
\pgfpathcurveto{\pgfqpoint{4.893376in}{3.680119in}}{\pgfqpoint{4.899234in}{3.682546in}}{\pgfqpoint{4.903554in}{3.686865in}}%
\pgfpathcurveto{\pgfqpoint{4.907873in}{3.691184in}}{\pgfqpoint{4.910300in}{3.697043in}}{\pgfqpoint{4.910300in}{3.703151in}}%
\pgfpathcurveto{\pgfqpoint{4.910300in}{3.709259in}}{\pgfqpoint{4.907873in}{3.715118in}}{\pgfqpoint{4.903554in}{3.719437in}}%
\pgfpathcurveto{\pgfqpoint{4.899234in}{3.723756in}}{\pgfqpoint{4.893376in}{3.726183in}}{\pgfqpoint{4.887267in}{3.726183in}}%
\pgfpathcurveto{\pgfqpoint{4.881159in}{3.726183in}}{\pgfqpoint{4.875300in}{3.723756in}}{\pgfqpoint{4.870981in}{3.719437in}}%
\pgfpathcurveto{\pgfqpoint{4.866662in}{3.715118in}}{\pgfqpoint{4.864235in}{3.709259in}}{\pgfqpoint{4.864235in}{3.703151in}}%
\pgfpathcurveto{\pgfqpoint{4.864235in}{3.697043in}}{\pgfqpoint{4.866662in}{3.691184in}}{\pgfqpoint{4.870981in}{3.686865in}}%
\pgfpathcurveto{\pgfqpoint{4.875300in}{3.682546in}}{\pgfqpoint{4.881159in}{3.680119in}}{\pgfqpoint{4.887267in}{3.680119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886854in}{3.680846in}}%
\pgfpathcurveto{\pgfqpoint{4.892962in}{3.680846in}}{\pgfqpoint{4.898821in}{3.683272in}}{\pgfqpoint{4.903140in}{3.687591in}}%
\pgfpathcurveto{\pgfqpoint{4.907459in}{3.691911in}}{\pgfqpoint{4.909886in}{3.697769in}}{\pgfqpoint{4.909886in}{3.703878in}}%
\pgfpathcurveto{\pgfqpoint{4.909886in}{3.709986in}}{\pgfqpoint{4.907459in}{3.715845in}}{\pgfqpoint{4.903140in}{3.720164in}}%
\pgfpathcurveto{\pgfqpoint{4.898821in}{3.724483in}}{\pgfqpoint{4.892962in}{3.726910in}}{\pgfqpoint{4.886854in}{3.726910in}}%
\pgfpathcurveto{\pgfqpoint{4.880746in}{3.726910in}}{\pgfqpoint{4.874887in}{3.724483in}}{\pgfqpoint{4.870568in}{3.720164in}}%
\pgfpathcurveto{\pgfqpoint{4.866249in}{3.715845in}}{\pgfqpoint{4.863822in}{3.709986in}}{\pgfqpoint{4.863822in}{3.703878in}}%
\pgfpathcurveto{\pgfqpoint{4.863822in}{3.697769in}}{\pgfqpoint{4.866249in}{3.691911in}}{\pgfqpoint{4.870568in}{3.687591in}}%
\pgfpathcurveto{\pgfqpoint{4.874887in}{3.683272in}}{\pgfqpoint{4.880746in}{3.680846in}}{\pgfqpoint{4.886854in}{3.680846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886441in}{3.681572in}}%
\pgfpathcurveto{\pgfqpoint{4.892549in}{3.681572in}}{\pgfqpoint{4.898408in}{3.683999in}}{\pgfqpoint{4.902727in}{3.688318in}}%
\pgfpathcurveto{\pgfqpoint{4.907046in}{3.692637in}}{\pgfqpoint{4.909473in}{3.698496in}}{\pgfqpoint{4.909473in}{3.704604in}}%
\pgfpathcurveto{\pgfqpoint{4.909473in}{3.710712in}}{\pgfqpoint{4.907046in}{3.716571in}}{\pgfqpoint{4.902727in}{3.720890in}}%
\pgfpathcurveto{\pgfqpoint{4.898408in}{3.725209in}}{\pgfqpoint{4.892549in}{3.727636in}}{\pgfqpoint{4.886441in}{3.727636in}}%
\pgfpathcurveto{\pgfqpoint{4.880333in}{3.727636in}}{\pgfqpoint{4.874474in}{3.725209in}}{\pgfqpoint{4.870155in}{3.720890in}}%
\pgfpathcurveto{\pgfqpoint{4.865835in}{3.716571in}}{\pgfqpoint{4.863409in}{3.710712in}}{\pgfqpoint{4.863409in}{3.704604in}}%
\pgfpathcurveto{\pgfqpoint{4.863409in}{3.698496in}}{\pgfqpoint{4.865835in}{3.692637in}}{\pgfqpoint{4.870155in}{3.688318in}}%
\pgfpathcurveto{\pgfqpoint{4.874474in}{3.683999in}}{\pgfqpoint{4.880333in}{3.681572in}}{\pgfqpoint{4.886441in}{3.681572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.886027in}{3.682299in}}%
\pgfpathcurveto{\pgfqpoint{4.892136in}{3.682299in}}{\pgfqpoint{4.897994in}{3.684725in}}{\pgfqpoint{4.902314in}{3.689044in}}%
\pgfpathcurveto{\pgfqpoint{4.906633in}{3.693364in}}{\pgfqpoint{4.909060in}{3.699222in}}{\pgfqpoint{4.909060in}{3.705331in}}%
\pgfpathcurveto{\pgfqpoint{4.909060in}{3.711439in}}{\pgfqpoint{4.906633in}{3.717298in}}{\pgfqpoint{4.902314in}{3.721617in}}%
\pgfpathcurveto{\pgfqpoint{4.897994in}{3.725936in}}{\pgfqpoint{4.892136in}{3.728363in}}{\pgfqpoint{4.886027in}{3.728363in}}%
\pgfpathcurveto{\pgfqpoint{4.879919in}{3.728363in}}{\pgfqpoint{4.874060in}{3.725936in}}{\pgfqpoint{4.869741in}{3.721617in}}%
\pgfpathcurveto{\pgfqpoint{4.865422in}{3.717298in}}{\pgfqpoint{4.862995in}{3.711439in}}{\pgfqpoint{4.862995in}{3.705331in}}%
\pgfpathcurveto{\pgfqpoint{4.862995in}{3.699222in}}{\pgfqpoint{4.865422in}{3.693364in}}{\pgfqpoint{4.869741in}{3.689044in}}%
\pgfpathcurveto{\pgfqpoint{4.874060in}{3.684725in}}{\pgfqpoint{4.879919in}{3.682299in}}{\pgfqpoint{4.886027in}{3.682299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885614in}{3.683025in}}%
\pgfpathcurveto{\pgfqpoint{4.891722in}{3.683025in}}{\pgfqpoint{4.897581in}{3.685452in}}{\pgfqpoint{4.901900in}{3.689771in}}%
\pgfpathcurveto{\pgfqpoint{4.906219in}{3.694090in}}{\pgfqpoint{4.908646in}{3.699949in}}{\pgfqpoint{4.908646in}{3.706057in}}%
\pgfpathcurveto{\pgfqpoint{4.908646in}{3.712165in}}{\pgfqpoint{4.906219in}{3.718024in}}{\pgfqpoint{4.901900in}{3.722343in}}%
\pgfpathcurveto{\pgfqpoint{4.897581in}{3.726662in}}{\pgfqpoint{4.891722in}{3.729089in}}{\pgfqpoint{4.885614in}{3.729089in}}%
\pgfpathcurveto{\pgfqpoint{4.879506in}{3.729089in}}{\pgfqpoint{4.873647in}{3.726662in}}{\pgfqpoint{4.869328in}{3.722343in}}%
\pgfpathcurveto{\pgfqpoint{4.865009in}{3.718024in}}{\pgfqpoint{4.862582in}{3.712165in}}{\pgfqpoint{4.862582in}{3.706057in}}%
\pgfpathcurveto{\pgfqpoint{4.862582in}{3.699949in}}{\pgfqpoint{4.865009in}{3.694090in}}{\pgfqpoint{4.869328in}{3.689771in}}%
\pgfpathcurveto{\pgfqpoint{4.873647in}{3.685452in}}{\pgfqpoint{4.879506in}{3.683025in}}{\pgfqpoint{4.885614in}{3.683025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885201in}{3.683751in}}%
\pgfpathcurveto{\pgfqpoint{4.891309in}{3.683751in}}{\pgfqpoint{4.897168in}{3.686178in}}{\pgfqpoint{4.901487in}{3.690497in}}%
\pgfpathcurveto{\pgfqpoint{4.905806in}{3.694817in}}{\pgfqpoint{4.908233in}{3.700675in}}{\pgfqpoint{4.908233in}{3.706784in}}%
\pgfpathcurveto{\pgfqpoint{4.908233in}{3.712892in}}{\pgfqpoint{4.905806in}{3.718751in}}{\pgfqpoint{4.901487in}{3.723070in}}%
\pgfpathcurveto{\pgfqpoint{4.897168in}{3.727389in}}{\pgfqpoint{4.891309in}{3.729816in}}{\pgfqpoint{4.885201in}{3.729816in}}%
\pgfpathcurveto{\pgfqpoint{4.879093in}{3.729816in}}{\pgfqpoint{4.873234in}{3.727389in}}{\pgfqpoint{4.868915in}{3.723070in}}%
\pgfpathcurveto{\pgfqpoint{4.864595in}{3.718751in}}{\pgfqpoint{4.862169in}{3.712892in}}{\pgfqpoint{4.862169in}{3.706784in}}%
\pgfpathcurveto{\pgfqpoint{4.862169in}{3.700675in}}{\pgfqpoint{4.864595in}{3.694817in}}{\pgfqpoint{4.868915in}{3.690497in}}%
\pgfpathcurveto{\pgfqpoint{4.873234in}{3.686178in}}{\pgfqpoint{4.879093in}{3.683751in}}{\pgfqpoint{4.885201in}{3.683751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884787in}{3.684478in}}%
\pgfpathcurveto{\pgfqpoint{4.890896in}{3.684478in}}{\pgfqpoint{4.896754in}{3.686905in}}{\pgfqpoint{4.901074in}{3.691224in}}%
\pgfpathcurveto{\pgfqpoint{4.905393in}{3.695543in}}{\pgfqpoint{4.907820in}{3.701402in}}{\pgfqpoint{4.907820in}{3.707510in}}%
\pgfpathcurveto{\pgfqpoint{4.907820in}{3.713618in}}{\pgfqpoint{4.905393in}{3.719477in}}{\pgfqpoint{4.901074in}{3.723796in}}%
\pgfpathcurveto{\pgfqpoint{4.896754in}{3.728115in}}{\pgfqpoint{4.890896in}{3.730542in}}{\pgfqpoint{4.884787in}{3.730542in}}%
\pgfpathcurveto{\pgfqpoint{4.878679in}{3.730542in}}{\pgfqpoint{4.872820in}{3.728115in}}{\pgfqpoint{4.868501in}{3.723796in}}%
\pgfpathcurveto{\pgfqpoint{4.864182in}{3.719477in}}{\pgfqpoint{4.861755in}{3.713618in}}{\pgfqpoint{4.861755in}{3.707510in}}%
\pgfpathcurveto{\pgfqpoint{4.861755in}{3.701402in}}{\pgfqpoint{4.864182in}{3.695543in}}{\pgfqpoint{4.868501in}{3.691224in}}%
\pgfpathcurveto{\pgfqpoint{4.872820in}{3.686905in}}{\pgfqpoint{4.878679in}{3.684478in}}{\pgfqpoint{4.884787in}{3.684478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.884374in}{3.685204in}}%
\pgfpathcurveto{\pgfqpoint{4.890482in}{3.685204in}}{\pgfqpoint{4.896341in}{3.687631in}}{\pgfqpoint{4.900660in}{3.691950in}}%
\pgfpathcurveto{\pgfqpoint{4.904979in}{3.696270in}}{\pgfqpoint{4.907406in}{3.702128in}}{\pgfqpoint{4.907406in}{3.708237in}}%
\pgfpathcurveto{\pgfqpoint{4.907406in}{3.714345in}}{\pgfqpoint{4.904979in}{3.720204in}}{\pgfqpoint{4.900660in}{3.724523in}}%
\pgfpathcurveto{\pgfqpoint{4.896341in}{3.728842in}}{\pgfqpoint{4.890482in}{3.731269in}}{\pgfqpoint{4.884374in}{3.731269in}}%
\pgfpathcurveto{\pgfqpoint{4.878266in}{3.731269in}}{\pgfqpoint{4.872407in}{3.728842in}}{\pgfqpoint{4.868088in}{3.724523in}}%
\pgfpathcurveto{\pgfqpoint{4.863769in}{3.720204in}}{\pgfqpoint{4.861342in}{3.714345in}}{\pgfqpoint{4.861342in}{3.708237in}}%
\pgfpathcurveto{\pgfqpoint{4.861342in}{3.702128in}}{\pgfqpoint{4.863769in}{3.696270in}}{\pgfqpoint{4.868088in}{3.691950in}}%
\pgfpathcurveto{\pgfqpoint{4.872407in}{3.687631in}}{\pgfqpoint{4.878266in}{3.685204in}}{\pgfqpoint{4.884374in}{3.685204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883961in}{3.685931in}}%
\pgfpathcurveto{\pgfqpoint{4.890069in}{3.685931in}}{\pgfqpoint{4.895928in}{3.688358in}}{\pgfqpoint{4.900247in}{3.692677in}}%
\pgfpathcurveto{\pgfqpoint{4.904566in}{3.696996in}}{\pgfqpoint{4.906993in}{3.702855in}}{\pgfqpoint{4.906993in}{3.708963in}}%
\pgfpathcurveto{\pgfqpoint{4.906993in}{3.715071in}}{\pgfqpoint{4.904566in}{3.720930in}}{\pgfqpoint{4.900247in}{3.725249in}}%
\pgfpathcurveto{\pgfqpoint{4.895928in}{3.729568in}}{\pgfqpoint{4.890069in}{3.731995in}}{\pgfqpoint{4.883961in}{3.731995in}}%
\pgfpathcurveto{\pgfqpoint{4.877853in}{3.731995in}}{\pgfqpoint{4.871994in}{3.729568in}}{\pgfqpoint{4.867675in}{3.725249in}}%
\pgfpathcurveto{\pgfqpoint{4.863355in}{3.720930in}}{\pgfqpoint{4.860929in}{3.715071in}}{\pgfqpoint{4.860929in}{3.708963in}}%
\pgfpathcurveto{\pgfqpoint{4.860929in}{3.702855in}}{\pgfqpoint{4.863355in}{3.696996in}}{\pgfqpoint{4.867675in}{3.692677in}}%
\pgfpathcurveto{\pgfqpoint{4.871994in}{3.688358in}}{\pgfqpoint{4.877853in}{3.685931in}}{\pgfqpoint{4.883961in}{3.685931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883547in}{3.686657in}}%
\pgfpathcurveto{\pgfqpoint{4.889656in}{3.686657in}}{\pgfqpoint{4.895514in}{3.689084in}}{\pgfqpoint{4.899834in}{3.693403in}}%
\pgfpathcurveto{\pgfqpoint{4.904153in}{3.697722in}}{\pgfqpoint{4.906580in}{3.703581in}}{\pgfqpoint{4.906580in}{3.709690in}}%
\pgfpathcurveto{\pgfqpoint{4.906580in}{3.715798in}}{\pgfqpoint{4.904153in}{3.721657in}}{\pgfqpoint{4.899834in}{3.725976in}}%
\pgfpathcurveto{\pgfqpoint{4.895514in}{3.730295in}}{\pgfqpoint{4.889656in}{3.732722in}}{\pgfqpoint{4.883547in}{3.732722in}}%
\pgfpathcurveto{\pgfqpoint{4.877439in}{3.732722in}}{\pgfqpoint{4.871580in}{3.730295in}}{\pgfqpoint{4.867261in}{3.725976in}}%
\pgfpathcurveto{\pgfqpoint{4.862942in}{3.721657in}}{\pgfqpoint{4.860515in}{3.715798in}}{\pgfqpoint{4.860515in}{3.709690in}}%
\pgfpathcurveto{\pgfqpoint{4.860515in}{3.703581in}}{\pgfqpoint{4.862942in}{3.697722in}}{\pgfqpoint{4.867261in}{3.693403in}}%
\pgfpathcurveto{\pgfqpoint{4.871580in}{3.689084in}}{\pgfqpoint{4.877439in}{3.686657in}}{\pgfqpoint{4.883547in}{3.686657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.883134in}{3.687384in}}%
\pgfpathcurveto{\pgfqpoint{4.889242in}{3.687384in}}{\pgfqpoint{4.895101in}{3.689811in}}{\pgfqpoint{4.899420in}{3.694130in}}%
\pgfpathcurveto{\pgfqpoint{4.903739in}{3.698449in}}{\pgfqpoint{4.906166in}{3.704308in}}{\pgfqpoint{4.906166in}{3.710416in}}%
\pgfpathcurveto{\pgfqpoint{4.906166in}{3.716524in}}{\pgfqpoint{4.903739in}{3.722383in}}{\pgfqpoint{4.899420in}{3.726702in}}%
\pgfpathcurveto{\pgfqpoint{4.895101in}{3.731021in}}{\pgfqpoint{4.889242in}{3.733448in}}{\pgfqpoint{4.883134in}{3.733448in}}%
\pgfpathcurveto{\pgfqpoint{4.877026in}{3.733448in}}{\pgfqpoint{4.871167in}{3.731021in}}{\pgfqpoint{4.866848in}{3.726702in}}%
\pgfpathcurveto{\pgfqpoint{4.862529in}{3.722383in}}{\pgfqpoint{4.860102in}{3.716524in}}{\pgfqpoint{4.860102in}{3.710416in}}%
\pgfpathcurveto{\pgfqpoint{4.860102in}{3.704308in}}{\pgfqpoint{4.862529in}{3.698449in}}{\pgfqpoint{4.866848in}{3.694130in}}%
\pgfpathcurveto{\pgfqpoint{4.871167in}{3.689811in}}{\pgfqpoint{4.877026in}{3.687384in}}{\pgfqpoint{4.883134in}{3.687384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882721in}{3.688110in}}%
\pgfpathcurveto{\pgfqpoint{4.888829in}{3.688110in}}{\pgfqpoint{4.894688in}{3.690537in}}{\pgfqpoint{4.899007in}{3.694856in}}%
\pgfpathcurveto{\pgfqpoint{4.903326in}{3.699175in}}{\pgfqpoint{4.905753in}{3.705034in}}{\pgfqpoint{4.905753in}{3.711142in}}%
\pgfpathcurveto{\pgfqpoint{4.905753in}{3.717251in}}{\pgfqpoint{4.903326in}{3.723109in}}{\pgfqpoint{4.899007in}{3.727429in}}%
\pgfpathcurveto{\pgfqpoint{4.894688in}{3.731748in}}{\pgfqpoint{4.888829in}{3.734175in}}{\pgfqpoint{4.882721in}{3.734175in}}%
\pgfpathcurveto{\pgfqpoint{4.876613in}{3.734175in}}{\pgfqpoint{4.870754in}{3.731748in}}{\pgfqpoint{4.866435in}{3.727429in}}%
\pgfpathcurveto{\pgfqpoint{4.862115in}{3.723109in}}{\pgfqpoint{4.859689in}{3.717251in}}{\pgfqpoint{4.859689in}{3.711142in}}%
\pgfpathcurveto{\pgfqpoint{4.859689in}{3.705034in}}{\pgfqpoint{4.862115in}{3.699175in}}{\pgfqpoint{4.866435in}{3.694856in}}%
\pgfpathcurveto{\pgfqpoint{4.870754in}{3.690537in}}{\pgfqpoint{4.876613in}{3.688110in}}{\pgfqpoint{4.882721in}{3.688110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.882307in}{3.688837in}}%
\pgfpathcurveto{\pgfqpoint{4.888416in}{3.688837in}}{\pgfqpoint{4.894274in}{3.691264in}}{\pgfqpoint{4.898594in}{3.695583in}}%
\pgfpathcurveto{\pgfqpoint{4.902913in}{3.699902in}}{\pgfqpoint{4.905340in}{3.705761in}}{\pgfqpoint{4.905340in}{3.711869in}}%
\pgfpathcurveto{\pgfqpoint{4.905340in}{3.717977in}}{\pgfqpoint{4.902913in}{3.723836in}}{\pgfqpoint{4.898594in}{3.728155in}}%
\pgfpathcurveto{\pgfqpoint{4.894274in}{3.732474in}}{\pgfqpoint{4.888416in}{3.734901in}}{\pgfqpoint{4.882307in}{3.734901in}}%
\pgfpathcurveto{\pgfqpoint{4.876199in}{3.734901in}}{\pgfqpoint{4.870340in}{3.732474in}}{\pgfqpoint{4.866021in}{3.728155in}}%
\pgfpathcurveto{\pgfqpoint{4.861702in}{3.723836in}}{\pgfqpoint{4.859275in}{3.717977in}}{\pgfqpoint{4.859275in}{3.711869in}}%
\pgfpathcurveto{\pgfqpoint{4.859275in}{3.705761in}}{\pgfqpoint{4.861702in}{3.699902in}}{\pgfqpoint{4.866021in}{3.695583in}}%
\pgfpathcurveto{\pgfqpoint{4.870340in}{3.691264in}}{\pgfqpoint{4.876199in}{3.688837in}}{\pgfqpoint{4.882307in}{3.688837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881894in}{3.689563in}}%
\pgfpathcurveto{\pgfqpoint{4.888002in}{3.689563in}}{\pgfqpoint{4.893861in}{3.691990in}}{\pgfqpoint{4.898180in}{3.696309in}}%
\pgfpathcurveto{\pgfqpoint{4.902499in}{3.700628in}}{\pgfqpoint{4.904926in}{3.706487in}}{\pgfqpoint{4.904926in}{3.712595in}}%
\pgfpathcurveto{\pgfqpoint{4.904926in}{3.718704in}}{\pgfqpoint{4.902499in}{3.724562in}}{\pgfqpoint{4.898180in}{3.728882in}}%
\pgfpathcurveto{\pgfqpoint{4.893861in}{3.733201in}}{\pgfqpoint{4.888002in}{3.735628in}}{\pgfqpoint{4.881894in}{3.735628in}}%
\pgfpathcurveto{\pgfqpoint{4.875786in}{3.735628in}}{\pgfqpoint{4.869927in}{3.733201in}}{\pgfqpoint{4.865608in}{3.728882in}}%
\pgfpathcurveto{\pgfqpoint{4.861289in}{3.724562in}}{\pgfqpoint{4.858862in}{3.718704in}}{\pgfqpoint{4.858862in}{3.712595in}}%
\pgfpathcurveto{\pgfqpoint{4.858862in}{3.706487in}}{\pgfqpoint{4.861289in}{3.700628in}}{\pgfqpoint{4.865608in}{3.696309in}}%
\pgfpathcurveto{\pgfqpoint{4.869927in}{3.691990in}}{\pgfqpoint{4.875786in}{3.689563in}}{\pgfqpoint{4.881894in}{3.689563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881481in}{3.690290in}}%
\pgfpathcurveto{\pgfqpoint{4.887589in}{3.690290in}}{\pgfqpoint{4.893448in}{3.692717in}}{\pgfqpoint{4.897767in}{3.697036in}}%
\pgfpathcurveto{\pgfqpoint{4.902086in}{3.701355in}}{\pgfqpoint{4.904513in}{3.707214in}}{\pgfqpoint{4.904513in}{3.713322in}}%
\pgfpathcurveto{\pgfqpoint{4.904513in}{3.719430in}}{\pgfqpoint{4.902086in}{3.725289in}}{\pgfqpoint{4.897767in}{3.729608in}}%
\pgfpathcurveto{\pgfqpoint{4.893448in}{3.733927in}}{\pgfqpoint{4.887589in}{3.736354in}}{\pgfqpoint{4.881481in}{3.736354in}}%
\pgfpathcurveto{\pgfqpoint{4.875373in}{3.736354in}}{\pgfqpoint{4.869514in}{3.733927in}}{\pgfqpoint{4.865195in}{3.729608in}}%
\pgfpathcurveto{\pgfqpoint{4.860875in}{3.725289in}}{\pgfqpoint{4.858449in}{3.719430in}}{\pgfqpoint{4.858449in}{3.713322in}}%
\pgfpathcurveto{\pgfqpoint{4.858449in}{3.707214in}}{\pgfqpoint{4.860875in}{3.701355in}}{\pgfqpoint{4.865195in}{3.697036in}}%
\pgfpathcurveto{\pgfqpoint{4.869514in}{3.692717in}}{\pgfqpoint{4.875373in}{3.690290in}}{\pgfqpoint{4.881481in}{3.690290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.881067in}{3.691016in}}%
\pgfpathcurveto{\pgfqpoint{4.887176in}{3.691016in}}{\pgfqpoint{4.893034in}{3.693443in}}{\pgfqpoint{4.897354in}{3.697762in}}%
\pgfpathcurveto{\pgfqpoint{4.901673in}{3.702081in}}{\pgfqpoint{4.904100in}{3.707940in}}{\pgfqpoint{4.904100in}{3.714048in}}%
\pgfpathcurveto{\pgfqpoint{4.904100in}{3.720157in}}{\pgfqpoint{4.901673in}{3.726015in}}{\pgfqpoint{4.897354in}{3.730335in}}%
\pgfpathcurveto{\pgfqpoint{4.893034in}{3.734654in}}{\pgfqpoint{4.887176in}{3.737081in}}{\pgfqpoint{4.881067in}{3.737081in}}%
\pgfpathcurveto{\pgfqpoint{4.874959in}{3.737081in}}{\pgfqpoint{4.869100in}{3.734654in}}{\pgfqpoint{4.864781in}{3.730335in}}%
\pgfpathcurveto{\pgfqpoint{4.860462in}{3.726015in}}{\pgfqpoint{4.858035in}{3.720157in}}{\pgfqpoint{4.858035in}{3.714048in}}%
\pgfpathcurveto{\pgfqpoint{4.858035in}{3.707940in}}{\pgfqpoint{4.860462in}{3.702081in}}{\pgfqpoint{4.864781in}{3.697762in}}%
\pgfpathcurveto{\pgfqpoint{4.869100in}{3.693443in}}{\pgfqpoint{4.874959in}{3.691016in}}{\pgfqpoint{4.881067in}{3.691016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880654in}{3.691743in}}%
\pgfpathcurveto{\pgfqpoint{4.886762in}{3.691743in}}{\pgfqpoint{4.892621in}{3.694170in}}{\pgfqpoint{4.896940in}{3.698489in}}%
\pgfpathcurveto{\pgfqpoint{4.901259in}{3.702808in}}{\pgfqpoint{4.903686in}{3.708667in}}{\pgfqpoint{4.903686in}{3.714775in}}%
\pgfpathcurveto{\pgfqpoint{4.903686in}{3.720883in}}{\pgfqpoint{4.901259in}{3.726742in}}{\pgfqpoint{4.896940in}{3.731061in}}%
\pgfpathcurveto{\pgfqpoint{4.892621in}{3.735380in}}{\pgfqpoint{4.886762in}{3.737807in}}{\pgfqpoint{4.880654in}{3.737807in}}%
\pgfpathcurveto{\pgfqpoint{4.874546in}{3.737807in}}{\pgfqpoint{4.868687in}{3.735380in}}{\pgfqpoint{4.864368in}{3.731061in}}%
\pgfpathcurveto{\pgfqpoint{4.860049in}{3.726742in}}{\pgfqpoint{4.857622in}{3.720883in}}{\pgfqpoint{4.857622in}{3.714775in}}%
\pgfpathcurveto{\pgfqpoint{4.857622in}{3.708667in}}{\pgfqpoint{4.860049in}{3.702808in}}{\pgfqpoint{4.864368in}{3.698489in}}%
\pgfpathcurveto{\pgfqpoint{4.868687in}{3.694170in}}{\pgfqpoint{4.874546in}{3.691743in}}{\pgfqpoint{4.880654in}{3.691743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880241in}{3.692469in}}%
\pgfpathcurveto{\pgfqpoint{4.886349in}{3.692469in}}{\pgfqpoint{4.892208in}{3.694896in}}{\pgfqpoint{4.896527in}{3.699215in}}%
\pgfpathcurveto{\pgfqpoint{4.900846in}{3.703534in}}{\pgfqpoint{4.903273in}{3.709393in}}{\pgfqpoint{4.903273in}{3.715501in}}%
\pgfpathcurveto{\pgfqpoint{4.903273in}{3.721610in}}{\pgfqpoint{4.900846in}{3.727468in}}{\pgfqpoint{4.896527in}{3.731788in}}%
\pgfpathcurveto{\pgfqpoint{4.892208in}{3.736107in}}{\pgfqpoint{4.886349in}{3.738533in}}{\pgfqpoint{4.880241in}{3.738533in}}%
\pgfpathcurveto{\pgfqpoint{4.874133in}{3.738533in}}{\pgfqpoint{4.868274in}{3.736107in}}{\pgfqpoint{4.863955in}{3.731788in}}%
\pgfpathcurveto{\pgfqpoint{4.859635in}{3.727468in}}{\pgfqpoint{4.857209in}{3.721610in}}{\pgfqpoint{4.857209in}{3.715501in}}%
\pgfpathcurveto{\pgfqpoint{4.857209in}{3.709393in}}{\pgfqpoint{4.859635in}{3.703534in}}{\pgfqpoint{4.863955in}{3.699215in}}%
\pgfpathcurveto{\pgfqpoint{4.868274in}{3.694896in}}{\pgfqpoint{4.874133in}{3.692469in}}{\pgfqpoint{4.880241in}{3.692469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879827in}{3.693196in}}%
\pgfpathcurveto{\pgfqpoint{4.885936in}{3.693196in}}{\pgfqpoint{4.891794in}{3.695623in}}{\pgfqpoint{4.896114in}{3.699942in}}%
\pgfpathcurveto{\pgfqpoint{4.900433in}{3.704261in}}{\pgfqpoint{4.902860in}{3.710120in}}{\pgfqpoint{4.902860in}{3.716228in}}%
\pgfpathcurveto{\pgfqpoint{4.902860in}{3.722336in}}{\pgfqpoint{4.900433in}{3.728195in}}{\pgfqpoint{4.896114in}{3.732514in}}%
\pgfpathcurveto{\pgfqpoint{4.891794in}{3.736833in}}{\pgfqpoint{4.885936in}{3.739260in}}{\pgfqpoint{4.879827in}{3.739260in}}%
\pgfpathcurveto{\pgfqpoint{4.873719in}{3.739260in}}{\pgfqpoint{4.867860in}{3.736833in}}{\pgfqpoint{4.863541in}{3.732514in}}%
\pgfpathcurveto{\pgfqpoint{4.859222in}{3.728195in}}{\pgfqpoint{4.856795in}{3.722336in}}{\pgfqpoint{4.856795in}{3.716228in}}%
\pgfpathcurveto{\pgfqpoint{4.856795in}{3.710120in}}{\pgfqpoint{4.859222in}{3.704261in}}{\pgfqpoint{4.863541in}{3.699942in}}%
\pgfpathcurveto{\pgfqpoint{4.867860in}{3.695623in}}{\pgfqpoint{4.873719in}{3.693196in}}{\pgfqpoint{4.879827in}{3.693196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879414in}{3.693922in}}%
\pgfpathcurveto{\pgfqpoint{4.885522in}{3.693922in}}{\pgfqpoint{4.891381in}{3.696349in}}{\pgfqpoint{4.895700in}{3.700668in}}%
\pgfpathcurveto{\pgfqpoint{4.900019in}{3.704987in}}{\pgfqpoint{4.902446in}{3.710846in}}{\pgfqpoint{4.902446in}{3.716954in}}%
\pgfpathcurveto{\pgfqpoint{4.902446in}{3.723063in}}{\pgfqpoint{4.900019in}{3.728921in}}{\pgfqpoint{4.895700in}{3.733240in}}%
\pgfpathcurveto{\pgfqpoint{4.891381in}{3.737560in}}{\pgfqpoint{4.885522in}{3.739986in}}{\pgfqpoint{4.879414in}{3.739986in}}%
\pgfpathcurveto{\pgfqpoint{4.873306in}{3.739986in}}{\pgfqpoint{4.867447in}{3.737560in}}{\pgfqpoint{4.863128in}{3.733240in}}%
\pgfpathcurveto{\pgfqpoint{4.858809in}{3.728921in}}{\pgfqpoint{4.856382in}{3.723063in}}{\pgfqpoint{4.856382in}{3.716954in}}%
\pgfpathcurveto{\pgfqpoint{4.856382in}{3.710846in}}{\pgfqpoint{4.858809in}{3.704987in}}{\pgfqpoint{4.863128in}{3.700668in}}%
\pgfpathcurveto{\pgfqpoint{4.867447in}{3.696349in}}{\pgfqpoint{4.873306in}{3.693922in}}{\pgfqpoint{4.879414in}{3.693922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879001in}{3.694649in}}%
\pgfpathcurveto{\pgfqpoint{4.885109in}{3.694649in}}{\pgfqpoint{4.890968in}{3.697075in}}{\pgfqpoint{4.895287in}{3.701395in}}%
\pgfpathcurveto{\pgfqpoint{4.899606in}{3.705714in}}{\pgfqpoint{4.902033in}{3.711573in}}{\pgfqpoint{4.902033in}{3.717681in}}%
\pgfpathcurveto{\pgfqpoint{4.902033in}{3.723789in}}{\pgfqpoint{4.899606in}{3.729648in}}{\pgfqpoint{4.895287in}{3.733967in}}%
\pgfpathcurveto{\pgfqpoint{4.890968in}{3.738286in}}{\pgfqpoint{4.885109in}{3.740713in}}{\pgfqpoint{4.879001in}{3.740713in}}%
\pgfpathcurveto{\pgfqpoint{4.872893in}{3.740713in}}{\pgfqpoint{4.867034in}{3.738286in}}{\pgfqpoint{4.862715in}{3.733967in}}%
\pgfpathcurveto{\pgfqpoint{4.858395in}{3.729648in}}{\pgfqpoint{4.855969in}{3.723789in}}{\pgfqpoint{4.855969in}{3.717681in}}%
\pgfpathcurveto{\pgfqpoint{4.855969in}{3.711573in}}{\pgfqpoint{4.858395in}{3.705714in}}{\pgfqpoint{4.862715in}{3.701395in}}%
\pgfpathcurveto{\pgfqpoint{4.867034in}{3.697075in}}{\pgfqpoint{4.872893in}{3.694649in}}{\pgfqpoint{4.879001in}{3.694649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878587in}{3.695375in}}%
\pgfpathcurveto{\pgfqpoint{4.884696in}{3.695375in}}{\pgfqpoint{4.890554in}{3.697802in}}{\pgfqpoint{4.894874in}{3.702121in}}%
\pgfpathcurveto{\pgfqpoint{4.899193in}{3.706440in}}{\pgfqpoint{4.901620in}{3.712299in}}{\pgfqpoint{4.901620in}{3.718407in}}%
\pgfpathcurveto{\pgfqpoint{4.901620in}{3.724515in}}{\pgfqpoint{4.899193in}{3.730374in}}{\pgfqpoint{4.894874in}{3.734693in}}%
\pgfpathcurveto{\pgfqpoint{4.890554in}{3.739013in}}{\pgfqpoint{4.884696in}{3.741439in}}{\pgfqpoint{4.878587in}{3.741439in}}%
\pgfpathcurveto{\pgfqpoint{4.872479in}{3.741439in}}{\pgfqpoint{4.866620in}{3.739013in}}{\pgfqpoint{4.862301in}{3.734693in}}%
\pgfpathcurveto{\pgfqpoint{4.857982in}{3.730374in}}{\pgfqpoint{4.855555in}{3.724515in}}{\pgfqpoint{4.855555in}{3.718407in}}%
\pgfpathcurveto{\pgfqpoint{4.855555in}{3.712299in}}{\pgfqpoint{4.857982in}{3.706440in}}{\pgfqpoint{4.862301in}{3.702121in}}%
\pgfpathcurveto{\pgfqpoint{4.866620in}{3.697802in}}{\pgfqpoint{4.872479in}{3.695375in}}{\pgfqpoint{4.878587in}{3.695375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.878174in}{3.696102in}}%
\pgfpathcurveto{\pgfqpoint{4.884282in}{3.696102in}}{\pgfqpoint{4.890141in}{3.698528in}}{\pgfqpoint{4.894460in}{3.702848in}}%
\pgfpathcurveto{\pgfqpoint{4.898779in}{3.707167in}}{\pgfqpoint{4.901206in}{3.713026in}}{\pgfqpoint{4.901206in}{3.719134in}}%
\pgfpathcurveto{\pgfqpoint{4.901206in}{3.725242in}}{\pgfqpoint{4.898779in}{3.731101in}}{\pgfqpoint{4.894460in}{3.735420in}}%
\pgfpathcurveto{\pgfqpoint{4.890141in}{3.739739in}}{\pgfqpoint{4.884282in}{3.742166in}}{\pgfqpoint{4.878174in}{3.742166in}}%
\pgfpathcurveto{\pgfqpoint{4.872066in}{3.742166in}}{\pgfqpoint{4.866207in}{3.739739in}}{\pgfqpoint{4.861888in}{3.735420in}}%
\pgfpathcurveto{\pgfqpoint{4.857569in}{3.731101in}}{\pgfqpoint{4.855142in}{3.725242in}}{\pgfqpoint{4.855142in}{3.719134in}}%
\pgfpathcurveto{\pgfqpoint{4.855142in}{3.713026in}}{\pgfqpoint{4.857569in}{3.707167in}}{\pgfqpoint{4.861888in}{3.702848in}}%
\pgfpathcurveto{\pgfqpoint{4.866207in}{3.698528in}}{\pgfqpoint{4.872066in}{3.696102in}}{\pgfqpoint{4.878174in}{3.696102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877761in}{3.696828in}}%
\pgfpathcurveto{\pgfqpoint{4.883869in}{3.696828in}}{\pgfqpoint{4.889728in}{3.699255in}}{\pgfqpoint{4.894047in}{3.703574in}}%
\pgfpathcurveto{\pgfqpoint{4.898366in}{3.707893in}}{\pgfqpoint{4.900793in}{3.713752in}}{\pgfqpoint{4.900793in}{3.719860in}}%
\pgfpathcurveto{\pgfqpoint{4.900793in}{3.725968in}}{\pgfqpoint{4.898366in}{3.731827in}}{\pgfqpoint{4.894047in}{3.736146in}}%
\pgfpathcurveto{\pgfqpoint{4.889728in}{3.740466in}}{\pgfqpoint{4.883869in}{3.742892in}}{\pgfqpoint{4.877761in}{3.742892in}}%
\pgfpathcurveto{\pgfqpoint{4.871653in}{3.742892in}}{\pgfqpoint{4.865794in}{3.740466in}}{\pgfqpoint{4.861475in}{3.736146in}}%
\pgfpathcurveto{\pgfqpoint{4.857155in}{3.731827in}}{\pgfqpoint{4.854729in}{3.725968in}}{\pgfqpoint{4.854729in}{3.719860in}}%
\pgfpathcurveto{\pgfqpoint{4.854729in}{3.713752in}}{\pgfqpoint{4.857155in}{3.707893in}}{\pgfqpoint{4.861475in}{3.703574in}}%
\pgfpathcurveto{\pgfqpoint{4.865794in}{3.699255in}}{\pgfqpoint{4.871653in}{3.696828in}}{\pgfqpoint{4.877761in}{3.696828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.877347in}{3.697555in}}%
\pgfpathcurveto{\pgfqpoint{4.883456in}{3.697555in}}{\pgfqpoint{4.889314in}{3.699981in}}{\pgfqpoint{4.893634in}{3.704301in}}%
\pgfpathcurveto{\pgfqpoint{4.897953in}{3.708620in}}{\pgfqpoint{4.900380in}{3.714479in}}{\pgfqpoint{4.900380in}{3.720587in}}%
\pgfpathcurveto{\pgfqpoint{4.900380in}{3.726695in}}{\pgfqpoint{4.897953in}{3.732554in}}{\pgfqpoint{4.893634in}{3.736873in}}%
\pgfpathcurveto{\pgfqpoint{4.889314in}{3.741192in}}{\pgfqpoint{4.883456in}{3.743619in}}{\pgfqpoint{4.877347in}{3.743619in}}%
\pgfpathcurveto{\pgfqpoint{4.871239in}{3.743619in}}{\pgfqpoint{4.865380in}{3.741192in}}{\pgfqpoint{4.861061in}{3.736873in}}%
\pgfpathcurveto{\pgfqpoint{4.856742in}{3.732554in}}{\pgfqpoint{4.854315in}{3.726695in}}{\pgfqpoint{4.854315in}{3.720587in}}%
\pgfpathcurveto{\pgfqpoint{4.854315in}{3.714479in}}{\pgfqpoint{4.856742in}{3.708620in}}{\pgfqpoint{4.861061in}{3.704301in}}%
\pgfpathcurveto{\pgfqpoint{4.865380in}{3.699981in}}{\pgfqpoint{4.871239in}{3.697555in}}{\pgfqpoint{4.877347in}{3.697555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876934in}{3.698281in}}%
\pgfpathcurveto{\pgfqpoint{4.883042in}{3.698281in}}{\pgfqpoint{4.888901in}{3.700708in}}{\pgfqpoint{4.893220in}{3.705027in}}%
\pgfpathcurveto{\pgfqpoint{4.897539in}{3.709346in}}{\pgfqpoint{4.899966in}{3.715205in}}{\pgfqpoint{4.899966in}{3.721313in}}%
\pgfpathcurveto{\pgfqpoint{4.899966in}{3.727421in}}{\pgfqpoint{4.897539in}{3.733280in}}{\pgfqpoint{4.893220in}{3.737599in}}%
\pgfpathcurveto{\pgfqpoint{4.888901in}{3.741919in}}{\pgfqpoint{4.883042in}{3.744345in}}{\pgfqpoint{4.876934in}{3.744345in}}%
\pgfpathcurveto{\pgfqpoint{4.870826in}{3.744345in}}{\pgfqpoint{4.864967in}{3.741919in}}{\pgfqpoint{4.860648in}{3.737599in}}%
\pgfpathcurveto{\pgfqpoint{4.856329in}{3.733280in}}{\pgfqpoint{4.853902in}{3.727421in}}{\pgfqpoint{4.853902in}{3.721313in}}%
\pgfpathcurveto{\pgfqpoint{4.853902in}{3.715205in}}{\pgfqpoint{4.856329in}{3.709346in}}{\pgfqpoint{4.860648in}{3.705027in}}%
\pgfpathcurveto{\pgfqpoint{4.864967in}{3.700708in}}{\pgfqpoint{4.870826in}{3.698281in}}{\pgfqpoint{4.876934in}{3.698281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876521in}{3.699008in}}%
\pgfpathcurveto{\pgfqpoint{4.882629in}{3.699008in}}{\pgfqpoint{4.888488in}{3.701434in}}{\pgfqpoint{4.892807in}{3.705754in}}%
\pgfpathcurveto{\pgfqpoint{4.897126in}{3.710073in}}{\pgfqpoint{4.899553in}{3.715932in}}{\pgfqpoint{4.899553in}{3.722040in}}%
\pgfpathcurveto{\pgfqpoint{4.899553in}{3.728148in}}{\pgfqpoint{4.897126in}{3.734007in}}{\pgfqpoint{4.892807in}{3.738326in}}%
\pgfpathcurveto{\pgfqpoint{4.888488in}{3.742645in}}{\pgfqpoint{4.882629in}{3.745072in}}{\pgfqpoint{4.876521in}{3.745072in}}%
\pgfpathcurveto{\pgfqpoint{4.870413in}{3.745072in}}{\pgfqpoint{4.864554in}{3.742645in}}{\pgfqpoint{4.860235in}{3.738326in}}%
\pgfpathcurveto{\pgfqpoint{4.855915in}{3.734007in}}{\pgfqpoint{4.853489in}{3.728148in}}{\pgfqpoint{4.853489in}{3.722040in}}%
\pgfpathcurveto{\pgfqpoint{4.853489in}{3.715932in}}{\pgfqpoint{4.855915in}{3.710073in}}{\pgfqpoint{4.860235in}{3.705754in}}%
\pgfpathcurveto{\pgfqpoint{4.864554in}{3.701434in}}{\pgfqpoint{4.870413in}{3.699008in}}{\pgfqpoint{4.876521in}{3.699008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.876107in}{3.699734in}}%
\pgfpathcurveto{\pgfqpoint{4.882216in}{3.699734in}}{\pgfqpoint{4.888074in}{3.702161in}}{\pgfqpoint{4.892394in}{3.706480in}}%
\pgfpathcurveto{\pgfqpoint{4.896713in}{3.710799in}}{\pgfqpoint{4.899140in}{3.716658in}}{\pgfqpoint{4.899140in}{3.722766in}}%
\pgfpathcurveto{\pgfqpoint{4.899140in}{3.728874in}}{\pgfqpoint{4.896713in}{3.734733in}}{\pgfqpoint{4.892394in}{3.739052in}}%
\pgfpathcurveto{\pgfqpoint{4.888074in}{3.743371in}}{\pgfqpoint{4.882216in}{3.745798in}}{\pgfqpoint{4.876107in}{3.745798in}}%
\pgfpathcurveto{\pgfqpoint{4.869999in}{3.745798in}}{\pgfqpoint{4.864140in}{3.743371in}}{\pgfqpoint{4.859821in}{3.739052in}}%
\pgfpathcurveto{\pgfqpoint{4.855502in}{3.734733in}}{\pgfqpoint{4.853075in}{3.728874in}}{\pgfqpoint{4.853075in}{3.722766in}}%
\pgfpathcurveto{\pgfqpoint{4.853075in}{3.716658in}}{\pgfqpoint{4.855502in}{3.710799in}}{\pgfqpoint{4.859821in}{3.706480in}}%
\pgfpathcurveto{\pgfqpoint{4.864140in}{3.702161in}}{\pgfqpoint{4.869999in}{3.699734in}}{\pgfqpoint{4.876107in}{3.699734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875694in}{3.700461in}}%
\pgfpathcurveto{\pgfqpoint{4.881802in}{3.700461in}}{\pgfqpoint{4.887661in}{3.702887in}}{\pgfqpoint{4.891980in}{3.707206in}}%
\pgfpathcurveto{\pgfqpoint{4.896299in}{3.711526in}}{\pgfqpoint{4.898726in}{3.717384in}}{\pgfqpoint{4.898726in}{3.723493in}}%
\pgfpathcurveto{\pgfqpoint{4.898726in}{3.729601in}}{\pgfqpoint{4.896299in}{3.735460in}}{\pgfqpoint{4.891980in}{3.739779in}}%
\pgfpathcurveto{\pgfqpoint{4.887661in}{3.744098in}}{\pgfqpoint{4.881802in}{3.746525in}}{\pgfqpoint{4.875694in}{3.746525in}}%
\pgfpathcurveto{\pgfqpoint{4.869586in}{3.746525in}}{\pgfqpoint{4.863727in}{3.744098in}}{\pgfqpoint{4.859408in}{3.739779in}}%
\pgfpathcurveto{\pgfqpoint{4.855089in}{3.735460in}}{\pgfqpoint{4.852662in}{3.729601in}}{\pgfqpoint{4.852662in}{3.723493in}}%
\pgfpathcurveto{\pgfqpoint{4.852662in}{3.717384in}}{\pgfqpoint{4.855089in}{3.711526in}}{\pgfqpoint{4.859408in}{3.707206in}}%
\pgfpathcurveto{\pgfqpoint{4.863727in}{3.702887in}}{\pgfqpoint{4.869586in}{3.700461in}}{\pgfqpoint{4.875694in}{3.700461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.875281in}{3.701187in}}%
\pgfpathcurveto{\pgfqpoint{4.881389in}{3.701187in}}{\pgfqpoint{4.887248in}{3.703614in}}{\pgfqpoint{4.891567in}{3.707933in}}%
\pgfpathcurveto{\pgfqpoint{4.895886in}{3.712252in}}{\pgfqpoint{4.898313in}{3.718111in}}{\pgfqpoint{4.898313in}{3.724219in}}%
\pgfpathcurveto{\pgfqpoint{4.898313in}{3.730327in}}{\pgfqpoint{4.895886in}{3.736186in}}{\pgfqpoint{4.891567in}{3.740505in}}%
\pgfpathcurveto{\pgfqpoint{4.887248in}{3.744824in}}{\pgfqpoint{4.881389in}{3.747251in}}{\pgfqpoint{4.875281in}{3.747251in}}%
\pgfpathcurveto{\pgfqpoint{4.869173in}{3.747251in}}{\pgfqpoint{4.863314in}{3.744824in}}{\pgfqpoint{4.858995in}{3.740505in}}%
\pgfpathcurveto{\pgfqpoint{4.854675in}{3.736186in}}{\pgfqpoint{4.852249in}{3.730327in}}{\pgfqpoint{4.852249in}{3.724219in}}%
\pgfpathcurveto{\pgfqpoint{4.852249in}{3.718111in}}{\pgfqpoint{4.854675in}{3.712252in}}{\pgfqpoint{4.858995in}{3.707933in}}%
\pgfpathcurveto{\pgfqpoint{4.863314in}{3.703614in}}{\pgfqpoint{4.869173in}{3.701187in}}{\pgfqpoint{4.875281in}{3.701187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874867in}{3.701914in}}%
\pgfpathcurveto{\pgfqpoint{4.880976in}{3.701914in}}{\pgfqpoint{4.886834in}{3.704340in}}{\pgfqpoint{4.891154in}{3.708659in}}%
\pgfpathcurveto{\pgfqpoint{4.895473in}{3.712979in}}{\pgfqpoint{4.897900in}{3.718837in}}{\pgfqpoint{4.897900in}{3.724946in}}%
\pgfpathcurveto{\pgfqpoint{4.897900in}{3.731054in}}{\pgfqpoint{4.895473in}{3.736913in}}{\pgfqpoint{4.891154in}{3.741232in}}%
\pgfpathcurveto{\pgfqpoint{4.886834in}{3.745551in}}{\pgfqpoint{4.880976in}{3.747978in}}{\pgfqpoint{4.874867in}{3.747978in}}%
\pgfpathcurveto{\pgfqpoint{4.868759in}{3.747978in}}{\pgfqpoint{4.862900in}{3.745551in}}{\pgfqpoint{4.858581in}{3.741232in}}%
\pgfpathcurveto{\pgfqpoint{4.854262in}{3.736913in}}{\pgfqpoint{4.851835in}{3.731054in}}{\pgfqpoint{4.851835in}{3.724946in}}%
\pgfpathcurveto{\pgfqpoint{4.851835in}{3.718837in}}{\pgfqpoint{4.854262in}{3.712979in}}{\pgfqpoint{4.858581in}{3.708659in}}%
\pgfpathcurveto{\pgfqpoint{4.862900in}{3.704340in}}{\pgfqpoint{4.868759in}{3.701914in}}{\pgfqpoint{4.874867in}{3.701914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874454in}{3.702640in}}%
\pgfpathcurveto{\pgfqpoint{4.880562in}{3.702640in}}{\pgfqpoint{4.886421in}{3.705067in}}{\pgfqpoint{4.890740in}{3.709386in}}%
\pgfpathcurveto{\pgfqpoint{4.895059in}{3.713705in}}{\pgfqpoint{4.897486in}{3.719564in}}{\pgfqpoint{4.897486in}{3.725672in}}%
\pgfpathcurveto{\pgfqpoint{4.897486in}{3.731780in}}{\pgfqpoint{4.895059in}{3.737639in}}{\pgfqpoint{4.890740in}{3.741958in}}%
\pgfpathcurveto{\pgfqpoint{4.886421in}{3.746277in}}{\pgfqpoint{4.880562in}{3.748704in}}{\pgfqpoint{4.874454in}{3.748704in}}%
\pgfpathcurveto{\pgfqpoint{4.868346in}{3.748704in}}{\pgfqpoint{4.862487in}{3.746277in}}{\pgfqpoint{4.858168in}{3.741958in}}%
\pgfpathcurveto{\pgfqpoint{4.853849in}{3.737639in}}{\pgfqpoint{4.851422in}{3.731780in}}{\pgfqpoint{4.851422in}{3.725672in}}%
\pgfpathcurveto{\pgfqpoint{4.851422in}{3.719564in}}{\pgfqpoint{4.853849in}{3.713705in}}{\pgfqpoint{4.858168in}{3.709386in}}%
\pgfpathcurveto{\pgfqpoint{4.862487in}{3.705067in}}{\pgfqpoint{4.868346in}{3.702640in}}{\pgfqpoint{4.874454in}{3.702640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.874041in}{3.703366in}}%
\pgfpathcurveto{\pgfqpoint{4.880149in}{3.703366in}}{\pgfqpoint{4.886008in}{3.705793in}}{\pgfqpoint{4.890327in}{3.710112in}}%
\pgfpathcurveto{\pgfqpoint{4.894646in}{3.714432in}}{\pgfqpoint{4.897073in}{3.720290in}}{\pgfqpoint{4.897073in}{3.726399in}}%
\pgfpathcurveto{\pgfqpoint{4.897073in}{3.732507in}}{\pgfqpoint{4.894646in}{3.738366in}}{\pgfqpoint{4.890327in}{3.742685in}}%
\pgfpathcurveto{\pgfqpoint{4.886008in}{3.747004in}}{\pgfqpoint{4.880149in}{3.749431in}}{\pgfqpoint{4.874041in}{3.749431in}}%
\pgfpathcurveto{\pgfqpoint{4.867933in}{3.749431in}}{\pgfqpoint{4.862074in}{3.747004in}}{\pgfqpoint{4.857755in}{3.742685in}}%
\pgfpathcurveto{\pgfqpoint{4.853435in}{3.738366in}}{\pgfqpoint{4.851009in}{3.732507in}}{\pgfqpoint{4.851009in}{3.726399in}}%
\pgfpathcurveto{\pgfqpoint{4.851009in}{3.720290in}}{\pgfqpoint{4.853435in}{3.714432in}}{\pgfqpoint{4.857755in}{3.710112in}}%
\pgfpathcurveto{\pgfqpoint{4.862074in}{3.705793in}}{\pgfqpoint{4.867933in}{3.703366in}}{\pgfqpoint{4.874041in}{3.703366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873627in}{3.704093in}}%
\pgfpathcurveto{\pgfqpoint{4.879736in}{3.704093in}}{\pgfqpoint{4.885594in}{3.706520in}}{\pgfqpoint{4.889914in}{3.710839in}}%
\pgfpathcurveto{\pgfqpoint{4.894233in}{3.715158in}}{\pgfqpoint{4.896660in}{3.721017in}}{\pgfqpoint{4.896660in}{3.727125in}}%
\pgfpathcurveto{\pgfqpoint{4.896660in}{3.733233in}}{\pgfqpoint{4.894233in}{3.739092in}}{\pgfqpoint{4.889914in}{3.743411in}}%
\pgfpathcurveto{\pgfqpoint{4.885594in}{3.747730in}}{\pgfqpoint{4.879736in}{3.750157in}}{\pgfqpoint{4.873627in}{3.750157in}}%
\pgfpathcurveto{\pgfqpoint{4.867519in}{3.750157in}}{\pgfqpoint{4.861660in}{3.747730in}}{\pgfqpoint{4.857341in}{3.743411in}}%
\pgfpathcurveto{\pgfqpoint{4.853022in}{3.739092in}}{\pgfqpoint{4.850595in}{3.733233in}}{\pgfqpoint{4.850595in}{3.727125in}}%
\pgfpathcurveto{\pgfqpoint{4.850595in}{3.721017in}}{\pgfqpoint{4.853022in}{3.715158in}}{\pgfqpoint{4.857341in}{3.710839in}}%
\pgfpathcurveto{\pgfqpoint{4.861660in}{3.706520in}}{\pgfqpoint{4.867519in}{3.704093in}}{\pgfqpoint{4.873627in}{3.704093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873214in}{3.704819in}}%
\pgfpathcurveto{\pgfqpoint{4.879322in}{3.704819in}}{\pgfqpoint{4.885181in}{3.707246in}}{\pgfqpoint{4.889500in}{3.711565in}}%
\pgfpathcurveto{\pgfqpoint{4.893819in}{3.715885in}}{\pgfqpoint{4.896246in}{3.721743in}}{\pgfqpoint{4.896246in}{3.727852in}}%
\pgfpathcurveto{\pgfqpoint{4.896246in}{3.733960in}}{\pgfqpoint{4.893819in}{3.739819in}}{\pgfqpoint{4.889500in}{3.744138in}}%
\pgfpathcurveto{\pgfqpoint{4.885181in}{3.748457in}}{\pgfqpoint{4.879322in}{3.750884in}}{\pgfqpoint{4.873214in}{3.750884in}}%
\pgfpathcurveto{\pgfqpoint{4.867106in}{3.750884in}}{\pgfqpoint{4.861247in}{3.748457in}}{\pgfqpoint{4.856928in}{3.744138in}}%
\pgfpathcurveto{\pgfqpoint{4.852609in}{3.739819in}}{\pgfqpoint{4.850182in}{3.733960in}}{\pgfqpoint{4.850182in}{3.727852in}}%
\pgfpathcurveto{\pgfqpoint{4.850182in}{3.721743in}}{\pgfqpoint{4.852609in}{3.715885in}}{\pgfqpoint{4.856928in}{3.711565in}}%
\pgfpathcurveto{\pgfqpoint{4.861247in}{3.707246in}}{\pgfqpoint{4.867106in}{3.704819in}}{\pgfqpoint{4.873214in}{3.704819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872801in}{3.705546in}}%
\pgfpathcurveto{\pgfqpoint{4.878909in}{3.705546in}}{\pgfqpoint{4.884768in}{3.707973in}}{\pgfqpoint{4.889087in}{3.712292in}}%
\pgfpathcurveto{\pgfqpoint{4.893406in}{3.716611in}}{\pgfqpoint{4.895833in}{3.722470in}}{\pgfqpoint{4.895833in}{3.728578in}}%
\pgfpathcurveto{\pgfqpoint{4.895833in}{3.734686in}}{\pgfqpoint{4.893406in}{3.740545in}}{\pgfqpoint{4.889087in}{3.744864in}}%
\pgfpathcurveto{\pgfqpoint{4.884768in}{3.749183in}}{\pgfqpoint{4.878909in}{3.751610in}}{\pgfqpoint{4.872801in}{3.751610in}}%
\pgfpathcurveto{\pgfqpoint{4.866693in}{3.751610in}}{\pgfqpoint{4.860834in}{3.749183in}}{\pgfqpoint{4.856515in}{3.744864in}}%
\pgfpathcurveto{\pgfqpoint{4.852195in}{3.740545in}}{\pgfqpoint{4.849769in}{3.734686in}}{\pgfqpoint{4.849769in}{3.728578in}}%
\pgfpathcurveto{\pgfqpoint{4.849769in}{3.722470in}}{\pgfqpoint{4.852195in}{3.716611in}}{\pgfqpoint{4.856515in}{3.712292in}}%
\pgfpathcurveto{\pgfqpoint{4.860834in}{3.707973in}}{\pgfqpoint{4.866693in}{3.705546in}}{\pgfqpoint{4.872801in}{3.705546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.872387in}{3.706272in}}%
\pgfpathcurveto{\pgfqpoint{4.878496in}{3.706272in}}{\pgfqpoint{4.884354in}{3.708699in}}{\pgfqpoint{4.888674in}{3.713018in}}%
\pgfpathcurveto{\pgfqpoint{4.892993in}{3.717337in}}{\pgfqpoint{4.895420in}{3.723196in}}{\pgfqpoint{4.895420in}{3.729305in}}%
\pgfpathcurveto{\pgfqpoint{4.895420in}{3.735413in}}{\pgfqpoint{4.892993in}{3.741272in}}{\pgfqpoint{4.888674in}{3.745591in}}%
\pgfpathcurveto{\pgfqpoint{4.884354in}{3.749910in}}{\pgfqpoint{4.878496in}{3.752337in}}{\pgfqpoint{4.872387in}{3.752337in}}%
\pgfpathcurveto{\pgfqpoint{4.866279in}{3.752337in}}{\pgfqpoint{4.860420in}{3.749910in}}{\pgfqpoint{4.856101in}{3.745591in}}%
\pgfpathcurveto{\pgfqpoint{4.851782in}{3.741272in}}{\pgfqpoint{4.849355in}{3.735413in}}{\pgfqpoint{4.849355in}{3.729305in}}%
\pgfpathcurveto{\pgfqpoint{4.849355in}{3.723196in}}{\pgfqpoint{4.851782in}{3.717337in}}{\pgfqpoint{4.856101in}{3.713018in}}%
\pgfpathcurveto{\pgfqpoint{4.860420in}{3.708699in}}{\pgfqpoint{4.866279in}{3.706272in}}{\pgfqpoint{4.872387in}{3.706272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871974in}{3.706999in}}%
\pgfpathcurveto{\pgfqpoint{4.878082in}{3.706999in}}{\pgfqpoint{4.883941in}{3.709426in}}{\pgfqpoint{4.888260in}{3.713745in}}%
\pgfpathcurveto{\pgfqpoint{4.892579in}{3.718064in}}{\pgfqpoint{4.895006in}{3.723923in}}{\pgfqpoint{4.895006in}{3.730031in}}%
\pgfpathcurveto{\pgfqpoint{4.895006in}{3.736139in}}{\pgfqpoint{4.892579in}{3.741998in}}{\pgfqpoint{4.888260in}{3.746317in}}%
\pgfpathcurveto{\pgfqpoint{4.883941in}{3.750636in}}{\pgfqpoint{4.878082in}{3.753063in}}{\pgfqpoint{4.871974in}{3.753063in}}%
\pgfpathcurveto{\pgfqpoint{4.865866in}{3.753063in}}{\pgfqpoint{4.860007in}{3.750636in}}{\pgfqpoint{4.855688in}{3.746317in}}%
\pgfpathcurveto{\pgfqpoint{4.851369in}{3.741998in}}{\pgfqpoint{4.848942in}{3.736139in}}{\pgfqpoint{4.848942in}{3.730031in}}%
\pgfpathcurveto{\pgfqpoint{4.848942in}{3.723923in}}{\pgfqpoint{4.851369in}{3.718064in}}{\pgfqpoint{4.855688in}{3.713745in}}%
\pgfpathcurveto{\pgfqpoint{4.860007in}{3.709426in}}{\pgfqpoint{4.865866in}{3.706999in}}{\pgfqpoint{4.871974in}{3.706999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871561in}{3.707725in}}%
\pgfpathcurveto{\pgfqpoint{4.877669in}{3.707725in}}{\pgfqpoint{4.883528in}{3.710152in}}{\pgfqpoint{4.887847in}{3.714471in}}%
\pgfpathcurveto{\pgfqpoint{4.892166in}{3.718790in}}{\pgfqpoint{4.894593in}{3.724649in}}{\pgfqpoint{4.894593in}{3.730757in}}%
\pgfpathcurveto{\pgfqpoint{4.894593in}{3.736866in}}{\pgfqpoint{4.892166in}{3.742724in}}{\pgfqpoint{4.887847in}{3.747044in}}%
\pgfpathcurveto{\pgfqpoint{4.883528in}{3.751363in}}{\pgfqpoint{4.877669in}{3.753790in}}{\pgfqpoint{4.871561in}{3.753790in}}%
\pgfpathcurveto{\pgfqpoint{4.865453in}{3.753790in}}{\pgfqpoint{4.859594in}{3.751363in}}{\pgfqpoint{4.855275in}{3.747044in}}%
\pgfpathcurveto{\pgfqpoint{4.850955in}{3.742724in}}{\pgfqpoint{4.848529in}{3.736866in}}{\pgfqpoint{4.848529in}{3.730757in}}%
\pgfpathcurveto{\pgfqpoint{4.848529in}{3.724649in}}{\pgfqpoint{4.850955in}{3.718790in}}{\pgfqpoint{4.855275in}{3.714471in}}%
\pgfpathcurveto{\pgfqpoint{4.859594in}{3.710152in}}{\pgfqpoint{4.865453in}{3.707725in}}{\pgfqpoint{4.871561in}{3.707725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.871147in}{3.708452in}}%
\pgfpathcurveto{\pgfqpoint{4.877256in}{3.708452in}}{\pgfqpoint{4.883114in}{3.710879in}}{\pgfqpoint{4.887434in}{3.715198in}}%
\pgfpathcurveto{\pgfqpoint{4.891753in}{3.719517in}}{\pgfqpoint{4.894180in}{3.725376in}}{\pgfqpoint{4.894180in}{3.731484in}}%
\pgfpathcurveto{\pgfqpoint{4.894180in}{3.737592in}}{\pgfqpoint{4.891753in}{3.743451in}}{\pgfqpoint{4.887434in}{3.747770in}}%
\pgfpathcurveto{\pgfqpoint{4.883114in}{3.752089in}}{\pgfqpoint{4.877256in}{3.754516in}}{\pgfqpoint{4.871147in}{3.754516in}}%
\pgfpathcurveto{\pgfqpoint{4.865039in}{3.754516in}}{\pgfqpoint{4.859180in}{3.752089in}}{\pgfqpoint{4.854861in}{3.747770in}}%
\pgfpathcurveto{\pgfqpoint{4.850542in}{3.743451in}}{\pgfqpoint{4.848115in}{3.737592in}}{\pgfqpoint{4.848115in}{3.731484in}}%
\pgfpathcurveto{\pgfqpoint{4.848115in}{3.725376in}}{\pgfqpoint{4.850542in}{3.719517in}}{\pgfqpoint{4.854861in}{3.715198in}}%
\pgfpathcurveto{\pgfqpoint{4.859180in}{3.710879in}}{\pgfqpoint{4.865039in}{3.708452in}}{\pgfqpoint{4.871147in}{3.708452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870734in}{3.709178in}}%
\pgfpathcurveto{\pgfqpoint{4.876842in}{3.709178in}}{\pgfqpoint{4.882701in}{3.711605in}}{\pgfqpoint{4.887020in}{3.715924in}}%
\pgfpathcurveto{\pgfqpoint{4.891339in}{3.720243in}}{\pgfqpoint{4.893766in}{3.726102in}}{\pgfqpoint{4.893766in}{3.732210in}}%
\pgfpathcurveto{\pgfqpoint{4.893766in}{3.738319in}}{\pgfqpoint{4.891339in}{3.744177in}}{\pgfqpoint{4.887020in}{3.748497in}}%
\pgfpathcurveto{\pgfqpoint{4.882701in}{3.752816in}}{\pgfqpoint{4.876842in}{3.755243in}}{\pgfqpoint{4.870734in}{3.755243in}}%
\pgfpathcurveto{\pgfqpoint{4.864626in}{3.755243in}}{\pgfqpoint{4.858767in}{3.752816in}}{\pgfqpoint{4.854448in}{3.748497in}}%
\pgfpathcurveto{\pgfqpoint{4.850129in}{3.744177in}}{\pgfqpoint{4.847702in}{3.738319in}}{\pgfqpoint{4.847702in}{3.732210in}}%
\pgfpathcurveto{\pgfqpoint{4.847702in}{3.726102in}}{\pgfqpoint{4.850129in}{3.720243in}}{\pgfqpoint{4.854448in}{3.715924in}}%
\pgfpathcurveto{\pgfqpoint{4.858767in}{3.711605in}}{\pgfqpoint{4.864626in}{3.709178in}}{\pgfqpoint{4.870734in}{3.709178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870321in}{3.709905in}}%
\pgfpathcurveto{\pgfqpoint{4.876429in}{3.709905in}}{\pgfqpoint{4.882288in}{3.712332in}}{\pgfqpoint{4.886607in}{3.716651in}}%
\pgfpathcurveto{\pgfqpoint{4.890926in}{3.720970in}}{\pgfqpoint{4.893353in}{3.726829in}}{\pgfqpoint{4.893353in}{3.732937in}}%
\pgfpathcurveto{\pgfqpoint{4.893353in}{3.739045in}}{\pgfqpoint{4.890926in}{3.744904in}}{\pgfqpoint{4.886607in}{3.749223in}}%
\pgfpathcurveto{\pgfqpoint{4.882288in}{3.753542in}}{\pgfqpoint{4.876429in}{3.755969in}}{\pgfqpoint{4.870321in}{3.755969in}}%
\pgfpathcurveto{\pgfqpoint{4.864213in}{3.755969in}}{\pgfqpoint{4.858354in}{3.753542in}}{\pgfqpoint{4.854035in}{3.749223in}}%
\pgfpathcurveto{\pgfqpoint{4.849715in}{3.744904in}}{\pgfqpoint{4.847289in}{3.739045in}}{\pgfqpoint{4.847289in}{3.732937in}}%
\pgfpathcurveto{\pgfqpoint{4.847289in}{3.726829in}}{\pgfqpoint{4.849715in}{3.720970in}}{\pgfqpoint{4.854035in}{3.716651in}}%
\pgfpathcurveto{\pgfqpoint{4.858354in}{3.712332in}}{\pgfqpoint{4.864213in}{3.709905in}}{\pgfqpoint{4.870321in}{3.709905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869907in}{3.710631in}}%
\pgfpathcurveto{\pgfqpoint{4.876016in}{3.710631in}}{\pgfqpoint{4.881874in}{3.713058in}}{\pgfqpoint{4.886194in}{3.717377in}}%
\pgfpathcurveto{\pgfqpoint{4.890513in}{3.721696in}}{\pgfqpoint{4.892940in}{3.727555in}}{\pgfqpoint{4.892940in}{3.733663in}}%
\pgfpathcurveto{\pgfqpoint{4.892940in}{3.739772in}}{\pgfqpoint{4.890513in}{3.745630in}}{\pgfqpoint{4.886194in}{3.749950in}}%
\pgfpathcurveto{\pgfqpoint{4.881874in}{3.754269in}}{\pgfqpoint{4.876016in}{3.756696in}}{\pgfqpoint{4.869907in}{3.756696in}}%
\pgfpathcurveto{\pgfqpoint{4.863799in}{3.756696in}}{\pgfqpoint{4.857940in}{3.754269in}}{\pgfqpoint{4.853621in}{3.749950in}}%
\pgfpathcurveto{\pgfqpoint{4.849302in}{3.745630in}}{\pgfqpoint{4.846875in}{3.739772in}}{\pgfqpoint{4.846875in}{3.733663in}}%
\pgfpathcurveto{\pgfqpoint{4.846875in}{3.727555in}}{\pgfqpoint{4.849302in}{3.721696in}}{\pgfqpoint{4.853621in}{3.717377in}}%
\pgfpathcurveto{\pgfqpoint{4.857940in}{3.713058in}}{\pgfqpoint{4.863799in}{3.710631in}}{\pgfqpoint{4.869907in}{3.710631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869494in}{3.711358in}}%
\pgfpathcurveto{\pgfqpoint{4.875602in}{3.711358in}}{\pgfqpoint{4.881461in}{3.713785in}}{\pgfqpoint{4.885780in}{3.718104in}}%
\pgfpathcurveto{\pgfqpoint{4.890099in}{3.722423in}}{\pgfqpoint{4.892526in}{3.728282in}}{\pgfqpoint{4.892526in}{3.734390in}}%
\pgfpathcurveto{\pgfqpoint{4.892526in}{3.740498in}}{\pgfqpoint{4.890099in}{3.746357in}}{\pgfqpoint{4.885780in}{3.750676in}}%
\pgfpathcurveto{\pgfqpoint{4.881461in}{3.754995in}}{\pgfqpoint{4.875602in}{3.757422in}}{\pgfqpoint{4.869494in}{3.757422in}}%
\pgfpathcurveto{\pgfqpoint{4.863386in}{3.757422in}}{\pgfqpoint{4.857527in}{3.754995in}}{\pgfqpoint{4.853208in}{3.750676in}}%
\pgfpathcurveto{\pgfqpoint{4.848889in}{3.746357in}}{\pgfqpoint{4.846462in}{3.740498in}}{\pgfqpoint{4.846462in}{3.734390in}}%
\pgfpathcurveto{\pgfqpoint{4.846462in}{3.728282in}}{\pgfqpoint{4.848889in}{3.722423in}}{\pgfqpoint{4.853208in}{3.718104in}}%
\pgfpathcurveto{\pgfqpoint{4.857527in}{3.713785in}}{\pgfqpoint{4.863386in}{3.711358in}}{\pgfqpoint{4.869494in}{3.711358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.869081in}{3.712084in}}%
\pgfpathcurveto{\pgfqpoint{4.875189in}{3.712084in}}{\pgfqpoint{4.881048in}{3.714511in}}{\pgfqpoint{4.885367in}{3.718830in}}%
\pgfpathcurveto{\pgfqpoint{4.889686in}{3.723149in}}{\pgfqpoint{4.892113in}{3.729008in}}{\pgfqpoint{4.892113in}{3.735116in}}%
\pgfpathcurveto{\pgfqpoint{4.892113in}{3.741225in}}{\pgfqpoint{4.889686in}{3.747083in}}{\pgfqpoint{4.885367in}{3.751403in}}%
\pgfpathcurveto{\pgfqpoint{4.881048in}{3.755722in}}{\pgfqpoint{4.875189in}{3.758148in}}{\pgfqpoint{4.869081in}{3.758148in}}%
\pgfpathcurveto{\pgfqpoint{4.862973in}{3.758148in}}{\pgfqpoint{4.857114in}{3.755722in}}{\pgfqpoint{4.852795in}{3.751403in}}%
\pgfpathcurveto{\pgfqpoint{4.848475in}{3.747083in}}{\pgfqpoint{4.846049in}{3.741225in}}{\pgfqpoint{4.846049in}{3.735116in}}%
\pgfpathcurveto{\pgfqpoint{4.846049in}{3.729008in}}{\pgfqpoint{4.848475in}{3.723149in}}{\pgfqpoint{4.852795in}{3.718830in}}%
\pgfpathcurveto{\pgfqpoint{4.857114in}{3.714511in}}{\pgfqpoint{4.862973in}{3.712084in}}{\pgfqpoint{4.869081in}{3.712084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868667in}{3.712811in}}%
\pgfpathcurveto{\pgfqpoint{4.874776in}{3.712811in}}{\pgfqpoint{4.880634in}{3.715238in}}{\pgfqpoint{4.884954in}{3.719557in}}%
\pgfpathcurveto{\pgfqpoint{4.889273in}{3.723876in}}{\pgfqpoint{4.891700in}{3.729735in}}{\pgfqpoint{4.891700in}{3.735843in}}%
\pgfpathcurveto{\pgfqpoint{4.891700in}{3.741951in}}{\pgfqpoint{4.889273in}{3.747810in}}{\pgfqpoint{4.884954in}{3.752129in}}%
\pgfpathcurveto{\pgfqpoint{4.880634in}{3.756448in}}{\pgfqpoint{4.874776in}{3.758875in}}{\pgfqpoint{4.868667in}{3.758875in}}%
\pgfpathcurveto{\pgfqpoint{4.862559in}{3.758875in}}{\pgfqpoint{4.856700in}{3.756448in}}{\pgfqpoint{4.852381in}{3.752129in}}%
\pgfpathcurveto{\pgfqpoint{4.848062in}{3.747810in}}{\pgfqpoint{4.845635in}{3.741951in}}{\pgfqpoint{4.845635in}{3.735843in}}%
\pgfpathcurveto{\pgfqpoint{4.845635in}{3.729735in}}{\pgfqpoint{4.848062in}{3.723876in}}{\pgfqpoint{4.852381in}{3.719557in}}%
\pgfpathcurveto{\pgfqpoint{4.856700in}{3.715238in}}{\pgfqpoint{4.862559in}{3.712811in}}{\pgfqpoint{4.868667in}{3.712811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.868254in}{3.713537in}}%
\pgfpathcurveto{\pgfqpoint{4.874362in}{3.713537in}}{\pgfqpoint{4.880221in}{3.715964in}}{\pgfqpoint{4.884540in}{3.720283in}}%
\pgfpathcurveto{\pgfqpoint{4.888859in}{3.724602in}}{\pgfqpoint{4.891286in}{3.730461in}}{\pgfqpoint{4.891286in}{3.736569in}}%
\pgfpathcurveto{\pgfqpoint{4.891286in}{3.742678in}}{\pgfqpoint{4.888859in}{3.748536in}}{\pgfqpoint{4.884540in}{3.752855in}}%
\pgfpathcurveto{\pgfqpoint{4.880221in}{3.757175in}}{\pgfqpoint{4.874362in}{3.759601in}}{\pgfqpoint{4.868254in}{3.759601in}}%
\pgfpathcurveto{\pgfqpoint{4.862146in}{3.759601in}}{\pgfqpoint{4.856287in}{3.757175in}}{\pgfqpoint{4.851968in}{3.752855in}}%
\pgfpathcurveto{\pgfqpoint{4.847649in}{3.748536in}}{\pgfqpoint{4.845222in}{3.742678in}}{\pgfqpoint{4.845222in}{3.736569in}}%
\pgfpathcurveto{\pgfqpoint{4.845222in}{3.730461in}}{\pgfqpoint{4.847649in}{3.724602in}}{\pgfqpoint{4.851968in}{3.720283in}}%
\pgfpathcurveto{\pgfqpoint{4.856287in}{3.715964in}}{\pgfqpoint{4.862146in}{3.713537in}}{\pgfqpoint{4.868254in}{3.713537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867841in}{3.714264in}}%
\pgfpathcurveto{\pgfqpoint{4.873949in}{3.714264in}}{\pgfqpoint{4.879808in}{3.716690in}}{\pgfqpoint{4.884127in}{3.721010in}}%
\pgfpathcurveto{\pgfqpoint{4.888446in}{3.725329in}}{\pgfqpoint{4.890873in}{3.731188in}}{\pgfqpoint{4.890873in}{3.737296in}}%
\pgfpathcurveto{\pgfqpoint{4.890873in}{3.743404in}}{\pgfqpoint{4.888446in}{3.749263in}}{\pgfqpoint{4.884127in}{3.753582in}}%
\pgfpathcurveto{\pgfqpoint{4.879808in}{3.757901in}}{\pgfqpoint{4.873949in}{3.760328in}}{\pgfqpoint{4.867841in}{3.760328in}}%
\pgfpathcurveto{\pgfqpoint{4.861733in}{3.760328in}}{\pgfqpoint{4.855874in}{3.757901in}}{\pgfqpoint{4.851555in}{3.753582in}}%
\pgfpathcurveto{\pgfqpoint{4.847235in}{3.749263in}}{\pgfqpoint{4.844809in}{3.743404in}}{\pgfqpoint{4.844809in}{3.737296in}}%
\pgfpathcurveto{\pgfqpoint{4.844809in}{3.731188in}}{\pgfqpoint{4.847235in}{3.725329in}}{\pgfqpoint{4.851555in}{3.721010in}}%
\pgfpathcurveto{\pgfqpoint{4.855874in}{3.716690in}}{\pgfqpoint{4.861733in}{3.714264in}}{\pgfqpoint{4.867841in}{3.714264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867427in}{3.714990in}}%
\pgfpathcurveto{\pgfqpoint{4.873536in}{3.714990in}}{\pgfqpoint{4.879394in}{3.717417in}}{\pgfqpoint{4.883714in}{3.721736in}}%
\pgfpathcurveto{\pgfqpoint{4.888033in}{3.726055in}}{\pgfqpoint{4.890460in}{3.731914in}}{\pgfqpoint{4.890460in}{3.738022in}}%
\pgfpathcurveto{\pgfqpoint{4.890460in}{3.744130in}}{\pgfqpoint{4.888033in}{3.749989in}}{\pgfqpoint{4.883714in}{3.754308in}}%
\pgfpathcurveto{\pgfqpoint{4.879394in}{3.758628in}}{\pgfqpoint{4.873536in}{3.761054in}}{\pgfqpoint{4.867427in}{3.761054in}}%
\pgfpathcurveto{\pgfqpoint{4.861319in}{3.761054in}}{\pgfqpoint{4.855460in}{3.758628in}}{\pgfqpoint{4.851141in}{3.754308in}}%
\pgfpathcurveto{\pgfqpoint{4.846822in}{3.749989in}}{\pgfqpoint{4.844395in}{3.744130in}}{\pgfqpoint{4.844395in}{3.738022in}}%
\pgfpathcurveto{\pgfqpoint{4.844395in}{3.731914in}}{\pgfqpoint{4.846822in}{3.726055in}}{\pgfqpoint{4.851141in}{3.721736in}}%
\pgfpathcurveto{\pgfqpoint{4.855460in}{3.717417in}}{\pgfqpoint{4.861319in}{3.714990in}}{\pgfqpoint{4.867427in}{3.714990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867014in}{3.715717in}}%
\pgfpathcurveto{\pgfqpoint{4.873122in}{3.715717in}}{\pgfqpoint{4.878981in}{3.718143in}}{\pgfqpoint{4.883300in}{3.722463in}}%
\pgfpathcurveto{\pgfqpoint{4.887619in}{3.726782in}}{\pgfqpoint{4.890046in}{3.732641in}}{\pgfqpoint{4.890046in}{3.738749in}}%
\pgfpathcurveto{\pgfqpoint{4.890046in}{3.744857in}}{\pgfqpoint{4.887619in}{3.750716in}}{\pgfqpoint{4.883300in}{3.755035in}}%
\pgfpathcurveto{\pgfqpoint{4.878981in}{3.759354in}}{\pgfqpoint{4.873122in}{3.761781in}}{\pgfqpoint{4.867014in}{3.761781in}}%
\pgfpathcurveto{\pgfqpoint{4.860906in}{3.761781in}}{\pgfqpoint{4.855047in}{3.759354in}}{\pgfqpoint{4.850728in}{3.755035in}}%
\pgfpathcurveto{\pgfqpoint{4.846409in}{3.750716in}}{\pgfqpoint{4.843982in}{3.744857in}}{\pgfqpoint{4.843982in}{3.738749in}}%
\pgfpathcurveto{\pgfqpoint{4.843982in}{3.732641in}}{\pgfqpoint{4.846409in}{3.726782in}}{\pgfqpoint{4.850728in}{3.722463in}}%
\pgfpathcurveto{\pgfqpoint{4.855047in}{3.718143in}}{\pgfqpoint{4.860906in}{3.715717in}}{\pgfqpoint{4.867014in}{3.715717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866601in}{3.716443in}}%
\pgfpathcurveto{\pgfqpoint{4.872709in}{3.716443in}}{\pgfqpoint{4.878568in}{3.718870in}}{\pgfqpoint{4.882887in}{3.723189in}}%
\pgfpathcurveto{\pgfqpoint{4.887206in}{3.727508in}}{\pgfqpoint{4.889633in}{3.733367in}}{\pgfqpoint{4.889633in}{3.739475in}}%
\pgfpathcurveto{\pgfqpoint{4.889633in}{3.745583in}}{\pgfqpoint{4.887206in}{3.751442in}}{\pgfqpoint{4.882887in}{3.755761in}}%
\pgfpathcurveto{\pgfqpoint{4.878568in}{3.760081in}}{\pgfqpoint{4.872709in}{3.762507in}}{\pgfqpoint{4.866601in}{3.762507in}}%
\pgfpathcurveto{\pgfqpoint{4.860493in}{3.762507in}}{\pgfqpoint{4.854634in}{3.760081in}}{\pgfqpoint{4.850315in}{3.755761in}}%
\pgfpathcurveto{\pgfqpoint{4.845995in}{3.751442in}}{\pgfqpoint{4.843569in}{3.745583in}}{\pgfqpoint{4.843569in}{3.739475in}}%
\pgfpathcurveto{\pgfqpoint{4.843569in}{3.733367in}}{\pgfqpoint{4.845995in}{3.727508in}}{\pgfqpoint{4.850315in}{3.723189in}}%
\pgfpathcurveto{\pgfqpoint{4.854634in}{3.718870in}}{\pgfqpoint{4.860493in}{3.716443in}}{\pgfqpoint{4.866601in}{3.716443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.866187in}{3.717170in}}%
\pgfpathcurveto{\pgfqpoint{4.872296in}{3.717170in}}{\pgfqpoint{4.878154in}{3.719596in}}{\pgfqpoint{4.882474in}{3.723916in}}%
\pgfpathcurveto{\pgfqpoint{4.886793in}{3.728235in}}{\pgfqpoint{4.889220in}{3.734094in}}{\pgfqpoint{4.889220in}{3.740202in}}%
\pgfpathcurveto{\pgfqpoint{4.889220in}{3.746310in}}{\pgfqpoint{4.886793in}{3.752169in}}{\pgfqpoint{4.882474in}{3.756488in}}%
\pgfpathcurveto{\pgfqpoint{4.878154in}{3.760807in}}{\pgfqpoint{4.872296in}{3.763234in}}{\pgfqpoint{4.866187in}{3.763234in}}%
\pgfpathcurveto{\pgfqpoint{4.860079in}{3.763234in}}{\pgfqpoint{4.854220in}{3.760807in}}{\pgfqpoint{4.849901in}{3.756488in}}%
\pgfpathcurveto{\pgfqpoint{4.845582in}{3.752169in}}{\pgfqpoint{4.843155in}{3.746310in}}{\pgfqpoint{4.843155in}{3.740202in}}%
\pgfpathcurveto{\pgfqpoint{4.843155in}{3.734094in}}{\pgfqpoint{4.845582in}{3.728235in}}{\pgfqpoint{4.849901in}{3.723916in}}%
\pgfpathcurveto{\pgfqpoint{4.854220in}{3.719596in}}{\pgfqpoint{4.860079in}{3.717170in}}{\pgfqpoint{4.866187in}{3.717170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865774in}{3.717896in}}%
\pgfpathcurveto{\pgfqpoint{4.871882in}{3.717896in}}{\pgfqpoint{4.877741in}{3.720323in}}{\pgfqpoint{4.882060in}{3.724642in}}%
\pgfpathcurveto{\pgfqpoint{4.886379in}{3.728961in}}{\pgfqpoint{4.888806in}{3.734820in}}{\pgfqpoint{4.888806in}{3.740928in}}%
\pgfpathcurveto{\pgfqpoint{4.888806in}{3.747036in}}{\pgfqpoint{4.886379in}{3.752895in}}{\pgfqpoint{4.882060in}{3.757214in}}%
\pgfpathcurveto{\pgfqpoint{4.877741in}{3.761534in}}{\pgfqpoint{4.871882in}{3.763960in}}{\pgfqpoint{4.865774in}{3.763960in}}%
\pgfpathcurveto{\pgfqpoint{4.859666in}{3.763960in}}{\pgfqpoint{4.853807in}{3.761534in}}{\pgfqpoint{4.849488in}{3.757214in}}%
\pgfpathcurveto{\pgfqpoint{4.845169in}{3.752895in}}{\pgfqpoint{4.842742in}{3.747036in}}{\pgfqpoint{4.842742in}{3.740928in}}%
\pgfpathcurveto{\pgfqpoint{4.842742in}{3.734820in}}{\pgfqpoint{4.845169in}{3.728961in}}{\pgfqpoint{4.849488in}{3.724642in}}%
\pgfpathcurveto{\pgfqpoint{4.853807in}{3.720323in}}{\pgfqpoint{4.859666in}{3.717896in}}{\pgfqpoint{4.865774in}{3.717896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.865361in}{3.718623in}}%
\pgfpathcurveto{\pgfqpoint{4.871469in}{3.718623in}}{\pgfqpoint{4.877328in}{3.721049in}}{\pgfqpoint{4.881647in}{3.725369in}}%
\pgfpathcurveto{\pgfqpoint{4.885966in}{3.729688in}}{\pgfqpoint{4.888393in}{3.735547in}}{\pgfqpoint{4.888393in}{3.741655in}}%
\pgfpathcurveto{\pgfqpoint{4.888393in}{3.747763in}}{\pgfqpoint{4.885966in}{3.753622in}}{\pgfqpoint{4.881647in}{3.757941in}}%
\pgfpathcurveto{\pgfqpoint{4.877328in}{3.762260in}}{\pgfqpoint{4.871469in}{3.764687in}}{\pgfqpoint{4.865361in}{3.764687in}}%
\pgfpathcurveto{\pgfqpoint{4.859253in}{3.764687in}}{\pgfqpoint{4.853394in}{3.762260in}}{\pgfqpoint{4.849075in}{3.757941in}}%
\pgfpathcurveto{\pgfqpoint{4.844755in}{3.753622in}}{\pgfqpoint{4.842329in}{3.747763in}}{\pgfqpoint{4.842329in}{3.741655in}}%
\pgfpathcurveto{\pgfqpoint{4.842329in}{3.735547in}}{\pgfqpoint{4.844755in}{3.729688in}}{\pgfqpoint{4.849075in}{3.725369in}}%
\pgfpathcurveto{\pgfqpoint{4.853394in}{3.721049in}}{\pgfqpoint{4.859253in}{3.718623in}}{\pgfqpoint{4.865361in}{3.718623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864947in}{3.719349in}}%
\pgfpathcurveto{\pgfqpoint{4.871056in}{3.719349in}}{\pgfqpoint{4.876914in}{3.721776in}}{\pgfqpoint{4.881234in}{3.726095in}}%
\pgfpathcurveto{\pgfqpoint{4.885553in}{3.730414in}}{\pgfqpoint{4.887980in}{3.736273in}}{\pgfqpoint{4.887980in}{3.742381in}}%
\pgfpathcurveto{\pgfqpoint{4.887980in}{3.748489in}}{\pgfqpoint{4.885553in}{3.754348in}}{\pgfqpoint{4.881234in}{3.758667in}}%
\pgfpathcurveto{\pgfqpoint{4.876914in}{3.762986in}}{\pgfqpoint{4.871056in}{3.765413in}}{\pgfqpoint{4.864947in}{3.765413in}}%
\pgfpathcurveto{\pgfqpoint{4.858839in}{3.765413in}}{\pgfqpoint{4.852980in}{3.762986in}}{\pgfqpoint{4.848661in}{3.758667in}}%
\pgfpathcurveto{\pgfqpoint{4.844342in}{3.754348in}}{\pgfqpoint{4.841915in}{3.748489in}}{\pgfqpoint{4.841915in}{3.742381in}}%
\pgfpathcurveto{\pgfqpoint{4.841915in}{3.736273in}}{\pgfqpoint{4.844342in}{3.730414in}}{\pgfqpoint{4.848661in}{3.726095in}}%
\pgfpathcurveto{\pgfqpoint{4.852980in}{3.721776in}}{\pgfqpoint{4.858839in}{3.719349in}}{\pgfqpoint{4.864947in}{3.719349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864534in}{3.720076in}}%
\pgfpathcurveto{\pgfqpoint{4.870642in}{3.720076in}}{\pgfqpoint{4.876501in}{3.722502in}}{\pgfqpoint{4.880820in}{3.726821in}}%
\pgfpathcurveto{\pgfqpoint{4.885139in}{3.731141in}}{\pgfqpoint{4.887566in}{3.736999in}}{\pgfqpoint{4.887566in}{3.743108in}}%
\pgfpathcurveto{\pgfqpoint{4.887566in}{3.749216in}}{\pgfqpoint{4.885139in}{3.755075in}}{\pgfqpoint{4.880820in}{3.759394in}}%
\pgfpathcurveto{\pgfqpoint{4.876501in}{3.763713in}}{\pgfqpoint{4.870642in}{3.766140in}}{\pgfqpoint{4.864534in}{3.766140in}}%
\pgfpathcurveto{\pgfqpoint{4.858426in}{3.766140in}}{\pgfqpoint{4.852567in}{3.763713in}}{\pgfqpoint{4.848248in}{3.759394in}}%
\pgfpathcurveto{\pgfqpoint{4.843929in}{3.755075in}}{\pgfqpoint{4.841502in}{3.749216in}}{\pgfqpoint{4.841502in}{3.743108in}}%
\pgfpathcurveto{\pgfqpoint{4.841502in}{3.736999in}}{\pgfqpoint{4.843929in}{3.731141in}}{\pgfqpoint{4.848248in}{3.726821in}}%
\pgfpathcurveto{\pgfqpoint{4.852567in}{3.722502in}}{\pgfqpoint{4.858426in}{3.720076in}}{\pgfqpoint{4.864534in}{3.720076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.864121in}{3.720802in}}%
\pgfpathcurveto{\pgfqpoint{4.870229in}{3.720802in}}{\pgfqpoint{4.876088in}{3.723229in}}{\pgfqpoint{4.880407in}{3.727548in}}%
\pgfpathcurveto{\pgfqpoint{4.884726in}{3.731867in}}{\pgfqpoint{4.887153in}{3.737726in}}{\pgfqpoint{4.887153in}{3.743834in}}%
\pgfpathcurveto{\pgfqpoint{4.887153in}{3.749942in}}{\pgfqpoint{4.884726in}{3.755801in}}{\pgfqpoint{4.880407in}{3.760120in}}%
\pgfpathcurveto{\pgfqpoint{4.876088in}{3.764439in}}{\pgfqpoint{4.870229in}{3.766866in}}{\pgfqpoint{4.864121in}{3.766866in}}%
\pgfpathcurveto{\pgfqpoint{4.858013in}{3.766866in}}{\pgfqpoint{4.852154in}{3.764439in}}{\pgfqpoint{4.847835in}{3.760120in}}%
\pgfpathcurveto{\pgfqpoint{4.843515in}{3.755801in}}{\pgfqpoint{4.841089in}{3.749942in}}{\pgfqpoint{4.841089in}{3.743834in}}%
\pgfpathcurveto{\pgfqpoint{4.841089in}{3.737726in}}{\pgfqpoint{4.843515in}{3.731867in}}{\pgfqpoint{4.847835in}{3.727548in}}%
\pgfpathcurveto{\pgfqpoint{4.852154in}{3.723229in}}{\pgfqpoint{4.858013in}{3.720802in}}{\pgfqpoint{4.864121in}{3.720802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863707in}{3.721529in}}%
\pgfpathcurveto{\pgfqpoint{4.869816in}{3.721529in}}{\pgfqpoint{4.875674in}{3.723955in}}{\pgfqpoint{4.879994in}{3.728274in}}%
\pgfpathcurveto{\pgfqpoint{4.884313in}{3.732594in}}{\pgfqpoint{4.886740in}{3.738452in}}{\pgfqpoint{4.886740in}{3.744561in}}%
\pgfpathcurveto{\pgfqpoint{4.886740in}{3.750669in}}{\pgfqpoint{4.884313in}{3.756528in}}{\pgfqpoint{4.879994in}{3.760847in}}%
\pgfpathcurveto{\pgfqpoint{4.875674in}{3.765166in}}{\pgfqpoint{4.869816in}{3.767593in}}{\pgfqpoint{4.863707in}{3.767593in}}%
\pgfpathcurveto{\pgfqpoint{4.857599in}{3.767593in}}{\pgfqpoint{4.851740in}{3.765166in}}{\pgfqpoint{4.847421in}{3.760847in}}%
\pgfpathcurveto{\pgfqpoint{4.843102in}{3.756528in}}{\pgfqpoint{4.840675in}{3.750669in}}{\pgfqpoint{4.840675in}{3.744561in}}%
\pgfpathcurveto{\pgfqpoint{4.840675in}{3.738452in}}{\pgfqpoint{4.843102in}{3.732594in}}{\pgfqpoint{4.847421in}{3.728274in}}%
\pgfpathcurveto{\pgfqpoint{4.851740in}{3.723955in}}{\pgfqpoint{4.857599in}{3.721529in}}{\pgfqpoint{4.863707in}{3.721529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.863294in}{3.722255in}}%
\pgfpathcurveto{\pgfqpoint{4.869402in}{3.722255in}}{\pgfqpoint{4.875261in}{3.724682in}}{\pgfqpoint{4.879580in}{3.729001in}}%
\pgfpathcurveto{\pgfqpoint{4.883899in}{3.733320in}}{\pgfqpoint{4.886326in}{3.739179in}}{\pgfqpoint{4.886326in}{3.745287in}}%
\pgfpathcurveto{\pgfqpoint{4.886326in}{3.751395in}}{\pgfqpoint{4.883899in}{3.757254in}}{\pgfqpoint{4.879580in}{3.761573in}}%
\pgfpathcurveto{\pgfqpoint{4.875261in}{3.765892in}}{\pgfqpoint{4.869402in}{3.768319in}}{\pgfqpoint{4.863294in}{3.768319in}}%
\pgfpathcurveto{\pgfqpoint{4.857186in}{3.768319in}}{\pgfqpoint{4.851327in}{3.765892in}}{\pgfqpoint{4.847008in}{3.761573in}}%
\pgfpathcurveto{\pgfqpoint{4.842689in}{3.757254in}}{\pgfqpoint{4.840262in}{3.751395in}}{\pgfqpoint{4.840262in}{3.745287in}}%
\pgfpathcurveto{\pgfqpoint{4.840262in}{3.739179in}}{\pgfqpoint{4.842689in}{3.733320in}}{\pgfqpoint{4.847008in}{3.729001in}}%
\pgfpathcurveto{\pgfqpoint{4.851327in}{3.724682in}}{\pgfqpoint{4.857186in}{3.722255in}}{\pgfqpoint{4.863294in}{3.722255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862881in}{3.722981in}}%
\pgfpathcurveto{\pgfqpoint{4.868989in}{3.722981in}}{\pgfqpoint{4.874848in}{3.725408in}}{\pgfqpoint{4.879167in}{3.729727in}}%
\pgfpathcurveto{\pgfqpoint{4.883486in}{3.734047in}}{\pgfqpoint{4.885913in}{3.739905in}}{\pgfqpoint{4.885913in}{3.746014in}}%
\pgfpathcurveto{\pgfqpoint{4.885913in}{3.752122in}}{\pgfqpoint{4.883486in}{3.757981in}}{\pgfqpoint{4.879167in}{3.762300in}}%
\pgfpathcurveto{\pgfqpoint{4.874848in}{3.766619in}}{\pgfqpoint{4.868989in}{3.769046in}}{\pgfqpoint{4.862881in}{3.769046in}}%
\pgfpathcurveto{\pgfqpoint{4.856773in}{3.769046in}}{\pgfqpoint{4.850914in}{3.766619in}}{\pgfqpoint{4.846595in}{3.762300in}}%
\pgfpathcurveto{\pgfqpoint{4.842275in}{3.757981in}}{\pgfqpoint{4.839849in}{3.752122in}}{\pgfqpoint{4.839849in}{3.746014in}}%
\pgfpathcurveto{\pgfqpoint{4.839849in}{3.739905in}}{\pgfqpoint{4.842275in}{3.734047in}}{\pgfqpoint{4.846595in}{3.729727in}}%
\pgfpathcurveto{\pgfqpoint{4.850914in}{3.725408in}}{\pgfqpoint{4.856773in}{3.722981in}}{\pgfqpoint{4.862881in}{3.722981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862467in}{3.723708in}}%
\pgfpathcurveto{\pgfqpoint{4.868576in}{3.723708in}}{\pgfqpoint{4.874434in}{3.726135in}}{\pgfqpoint{4.878754in}{3.730454in}}%
\pgfpathcurveto{\pgfqpoint{4.883073in}{3.734773in}}{\pgfqpoint{4.885500in}{3.740632in}}{\pgfqpoint{4.885500in}{3.746740in}}%
\pgfpathcurveto{\pgfqpoint{4.885500in}{3.752848in}}{\pgfqpoint{4.883073in}{3.758707in}}{\pgfqpoint{4.878754in}{3.763026in}}%
\pgfpathcurveto{\pgfqpoint{4.874434in}{3.767345in}}{\pgfqpoint{4.868576in}{3.769772in}}{\pgfqpoint{4.862467in}{3.769772in}}%
\pgfpathcurveto{\pgfqpoint{4.856359in}{3.769772in}}{\pgfqpoint{4.850500in}{3.767345in}}{\pgfqpoint{4.846181in}{3.763026in}}%
\pgfpathcurveto{\pgfqpoint{4.841862in}{3.758707in}}{\pgfqpoint{4.839435in}{3.752848in}}{\pgfqpoint{4.839435in}{3.746740in}}%
\pgfpathcurveto{\pgfqpoint{4.839435in}{3.740632in}}{\pgfqpoint{4.841862in}{3.734773in}}{\pgfqpoint{4.846181in}{3.730454in}}%
\pgfpathcurveto{\pgfqpoint{4.850500in}{3.726135in}}{\pgfqpoint{4.856359in}{3.723708in}}{\pgfqpoint{4.862467in}{3.723708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.862054in}{3.724434in}}%
\pgfpathcurveto{\pgfqpoint{4.868162in}{3.724434in}}{\pgfqpoint{4.874021in}{3.726861in}}{\pgfqpoint{4.878340in}{3.731180in}}%
\pgfpathcurveto{\pgfqpoint{4.882659in}{3.735500in}}{\pgfqpoint{4.885086in}{3.741358in}}{\pgfqpoint{4.885086in}{3.747467in}}%
\pgfpathcurveto{\pgfqpoint{4.885086in}{3.753575in}}{\pgfqpoint{4.882659in}{3.759434in}}{\pgfqpoint{4.878340in}{3.763753in}}%
\pgfpathcurveto{\pgfqpoint{4.874021in}{3.768072in}}{\pgfqpoint{4.868162in}{3.770499in}}{\pgfqpoint{4.862054in}{3.770499in}}%
\pgfpathcurveto{\pgfqpoint{4.855946in}{3.770499in}}{\pgfqpoint{4.850087in}{3.768072in}}{\pgfqpoint{4.845768in}{3.763753in}}%
\pgfpathcurveto{\pgfqpoint{4.841449in}{3.759434in}}{\pgfqpoint{4.839022in}{3.753575in}}{\pgfqpoint{4.839022in}{3.747467in}}%
\pgfpathcurveto{\pgfqpoint{4.839022in}{3.741358in}}{\pgfqpoint{4.841449in}{3.735500in}}{\pgfqpoint{4.845768in}{3.731180in}}%
\pgfpathcurveto{\pgfqpoint{4.850087in}{3.726861in}}{\pgfqpoint{4.855946in}{3.724434in}}{\pgfqpoint{4.862054in}{3.724434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861641in}{3.725161in}}%
\pgfpathcurveto{\pgfqpoint{4.867749in}{3.725161in}}{\pgfqpoint{4.873608in}{3.727588in}}{\pgfqpoint{4.877927in}{3.731907in}}%
\pgfpathcurveto{\pgfqpoint{4.882246in}{3.736226in}}{\pgfqpoint{4.884673in}{3.742085in}}{\pgfqpoint{4.884673in}{3.748193in}}%
\pgfpathcurveto{\pgfqpoint{4.884673in}{3.754301in}}{\pgfqpoint{4.882246in}{3.760160in}}{\pgfqpoint{4.877927in}{3.764479in}}%
\pgfpathcurveto{\pgfqpoint{4.873608in}{3.768798in}}{\pgfqpoint{4.867749in}{3.771225in}}{\pgfqpoint{4.861641in}{3.771225in}}%
\pgfpathcurveto{\pgfqpoint{4.855533in}{3.771225in}}{\pgfqpoint{4.849674in}{3.768798in}}{\pgfqpoint{4.845355in}{3.764479in}}%
\pgfpathcurveto{\pgfqpoint{4.841035in}{3.760160in}}{\pgfqpoint{4.838609in}{3.754301in}}{\pgfqpoint{4.838609in}{3.748193in}}%
\pgfpathcurveto{\pgfqpoint{4.838609in}{3.742085in}}{\pgfqpoint{4.841035in}{3.736226in}}{\pgfqpoint{4.845355in}{3.731907in}}%
\pgfpathcurveto{\pgfqpoint{4.849674in}{3.727588in}}{\pgfqpoint{4.855533in}{3.725161in}}{\pgfqpoint{4.861641in}{3.725161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.861227in}{3.725887in}}%
\pgfpathcurveto{\pgfqpoint{4.867336in}{3.725887in}}{\pgfqpoint{4.873194in}{3.728314in}}{\pgfqpoint{4.877514in}{3.732633in}}%
\pgfpathcurveto{\pgfqpoint{4.881833in}{3.736952in}}{\pgfqpoint{4.884260in}{3.742811in}}{\pgfqpoint{4.884260in}{3.748920in}}%
\pgfpathcurveto{\pgfqpoint{4.884260in}{3.755028in}}{\pgfqpoint{4.881833in}{3.760887in}}{\pgfqpoint{4.877514in}{3.765206in}}%
\pgfpathcurveto{\pgfqpoint{4.873194in}{3.769525in}}{\pgfqpoint{4.867336in}{3.771952in}}{\pgfqpoint{4.861227in}{3.771952in}}%
\pgfpathcurveto{\pgfqpoint{4.855119in}{3.771952in}}{\pgfqpoint{4.849260in}{3.769525in}}{\pgfqpoint{4.844941in}{3.765206in}}%
\pgfpathcurveto{\pgfqpoint{4.840622in}{3.760887in}}{\pgfqpoint{4.838195in}{3.755028in}}{\pgfqpoint{4.838195in}{3.748920in}}%
\pgfpathcurveto{\pgfqpoint{4.838195in}{3.742811in}}{\pgfqpoint{4.840622in}{3.736952in}}{\pgfqpoint{4.844941in}{3.732633in}}%
\pgfpathcurveto{\pgfqpoint{4.849260in}{3.728314in}}{\pgfqpoint{4.855119in}{3.725887in}}{\pgfqpoint{4.861227in}{3.725887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860814in}{3.726614in}}%
\pgfpathcurveto{\pgfqpoint{4.866922in}{3.726614in}}{\pgfqpoint{4.872781in}{3.729041in}}{\pgfqpoint{4.877100in}{3.733360in}}%
\pgfpathcurveto{\pgfqpoint{4.881419in}{3.737679in}}{\pgfqpoint{4.883846in}{3.743538in}}{\pgfqpoint{4.883846in}{3.749646in}}%
\pgfpathcurveto{\pgfqpoint{4.883846in}{3.755754in}}{\pgfqpoint{4.881419in}{3.761613in}}{\pgfqpoint{4.877100in}{3.765932in}}%
\pgfpathcurveto{\pgfqpoint{4.872781in}{3.770251in}}{\pgfqpoint{4.866922in}{3.772678in}}{\pgfqpoint{4.860814in}{3.772678in}}%
\pgfpathcurveto{\pgfqpoint{4.854706in}{3.772678in}}{\pgfqpoint{4.848847in}{3.770251in}}{\pgfqpoint{4.844528in}{3.765932in}}%
\pgfpathcurveto{\pgfqpoint{4.840209in}{3.761613in}}{\pgfqpoint{4.837782in}{3.755754in}}{\pgfqpoint{4.837782in}{3.749646in}}%
\pgfpathcurveto{\pgfqpoint{4.837782in}{3.743538in}}{\pgfqpoint{4.840209in}{3.737679in}}{\pgfqpoint{4.844528in}{3.733360in}}%
\pgfpathcurveto{\pgfqpoint{4.848847in}{3.729041in}}{\pgfqpoint{4.854706in}{3.726614in}}{\pgfqpoint{4.860814in}{3.726614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860401in}{3.727340in}}%
\pgfpathcurveto{\pgfqpoint{4.866509in}{3.727340in}}{\pgfqpoint{4.872368in}{3.729767in}}{\pgfqpoint{4.876687in}{3.734086in}}%
\pgfpathcurveto{\pgfqpoint{4.881006in}{3.738405in}}{\pgfqpoint{4.883433in}{3.744264in}}{\pgfqpoint{4.883433in}{3.750372in}}%
\pgfpathcurveto{\pgfqpoint{4.883433in}{3.756481in}}{\pgfqpoint{4.881006in}{3.762339in}}{\pgfqpoint{4.876687in}{3.766659in}}%
\pgfpathcurveto{\pgfqpoint{4.872368in}{3.770978in}}{\pgfqpoint{4.866509in}{3.773405in}}{\pgfqpoint{4.860401in}{3.773405in}}%
\pgfpathcurveto{\pgfqpoint{4.854293in}{3.773405in}}{\pgfqpoint{4.848434in}{3.770978in}}{\pgfqpoint{4.844115in}{3.766659in}}%
\pgfpathcurveto{\pgfqpoint{4.839795in}{3.762339in}}{\pgfqpoint{4.837369in}{3.756481in}}{\pgfqpoint{4.837369in}{3.750372in}}%
\pgfpathcurveto{\pgfqpoint{4.837369in}{3.744264in}}{\pgfqpoint{4.839795in}{3.738405in}}{\pgfqpoint{4.844115in}{3.734086in}}%
\pgfpathcurveto{\pgfqpoint{4.848434in}{3.729767in}}{\pgfqpoint{4.854293in}{3.727340in}}{\pgfqpoint{4.860401in}{3.727340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859987in}{3.728067in}}%
\pgfpathcurveto{\pgfqpoint{4.866096in}{3.728067in}}{\pgfqpoint{4.871954in}{3.730494in}}{\pgfqpoint{4.876274in}{3.734813in}}%
\pgfpathcurveto{\pgfqpoint{4.880593in}{3.739132in}}{\pgfqpoint{4.883020in}{3.744991in}}{\pgfqpoint{4.883020in}{3.751099in}}%
\pgfpathcurveto{\pgfqpoint{4.883020in}{3.757207in}}{\pgfqpoint{4.880593in}{3.763066in}}{\pgfqpoint{4.876274in}{3.767385in}}%
\pgfpathcurveto{\pgfqpoint{4.871954in}{3.771704in}}{\pgfqpoint{4.866096in}{3.774131in}}{\pgfqpoint{4.859987in}{3.774131in}}%
\pgfpathcurveto{\pgfqpoint{4.853879in}{3.774131in}}{\pgfqpoint{4.848020in}{3.771704in}}{\pgfqpoint{4.843701in}{3.767385in}}%
\pgfpathcurveto{\pgfqpoint{4.839382in}{3.763066in}}{\pgfqpoint{4.836955in}{3.757207in}}{\pgfqpoint{4.836955in}{3.751099in}}%
\pgfpathcurveto{\pgfqpoint{4.836955in}{3.744991in}}{\pgfqpoint{4.839382in}{3.739132in}}{\pgfqpoint{4.843701in}{3.734813in}}%
\pgfpathcurveto{\pgfqpoint{4.848020in}{3.730494in}}{\pgfqpoint{4.853879in}{3.728067in}}{\pgfqpoint{4.859987in}{3.728067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859574in}{3.728793in}}%
\pgfpathcurveto{\pgfqpoint{4.865682in}{3.728793in}}{\pgfqpoint{4.871541in}{3.731220in}}{\pgfqpoint{4.875860in}{3.735539in}}%
\pgfpathcurveto{\pgfqpoint{4.880179in}{3.739858in}}{\pgfqpoint{4.882606in}{3.745717in}}{\pgfqpoint{4.882606in}{3.751825in}}%
\pgfpathcurveto{\pgfqpoint{4.882606in}{3.757934in}}{\pgfqpoint{4.880179in}{3.763792in}}{\pgfqpoint{4.875860in}{3.768112in}}%
\pgfpathcurveto{\pgfqpoint{4.871541in}{3.772431in}}{\pgfqpoint{4.865682in}{3.774858in}}{\pgfqpoint{4.859574in}{3.774858in}}%
\pgfpathcurveto{\pgfqpoint{4.853466in}{3.774858in}}{\pgfqpoint{4.847607in}{3.772431in}}{\pgfqpoint{4.843288in}{3.768112in}}%
\pgfpathcurveto{\pgfqpoint{4.838969in}{3.763792in}}{\pgfqpoint{4.836542in}{3.757934in}}{\pgfqpoint{4.836542in}{3.751825in}}%
\pgfpathcurveto{\pgfqpoint{4.836542in}{3.745717in}}{\pgfqpoint{4.838969in}{3.739858in}}{\pgfqpoint{4.843288in}{3.735539in}}%
\pgfpathcurveto{\pgfqpoint{4.847607in}{3.731220in}}{\pgfqpoint{4.853466in}{3.728793in}}{\pgfqpoint{4.859574in}{3.728793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.859161in}{3.729520in}}%
\pgfpathcurveto{\pgfqpoint{4.865269in}{3.729520in}}{\pgfqpoint{4.871128in}{3.731947in}}{\pgfqpoint{4.875447in}{3.736266in}}%
\pgfpathcurveto{\pgfqpoint{4.879766in}{3.740585in}}{\pgfqpoint{4.882193in}{3.746444in}}{\pgfqpoint{4.882193in}{3.752552in}}%
\pgfpathcurveto{\pgfqpoint{4.882193in}{3.758660in}}{\pgfqpoint{4.879766in}{3.764519in}}{\pgfqpoint{4.875447in}{3.768838in}}%
\pgfpathcurveto{\pgfqpoint{4.871128in}{3.773157in}}{\pgfqpoint{4.865269in}{3.775584in}}{\pgfqpoint{4.859161in}{3.775584in}}%
\pgfpathcurveto{\pgfqpoint{4.853053in}{3.775584in}}{\pgfqpoint{4.847194in}{3.773157in}}{\pgfqpoint{4.842875in}{3.768838in}}%
\pgfpathcurveto{\pgfqpoint{4.838555in}{3.764519in}}{\pgfqpoint{4.836129in}{3.758660in}}{\pgfqpoint{4.836129in}{3.752552in}}%
\pgfpathcurveto{\pgfqpoint{4.836129in}{3.746444in}}{\pgfqpoint{4.838555in}{3.740585in}}{\pgfqpoint{4.842875in}{3.736266in}}%
\pgfpathcurveto{\pgfqpoint{4.847194in}{3.731947in}}{\pgfqpoint{4.853053in}{3.729520in}}{\pgfqpoint{4.859161in}{3.729520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858747in}{3.730246in}}%
\pgfpathcurveto{\pgfqpoint{4.864856in}{3.730246in}}{\pgfqpoint{4.870714in}{3.732673in}}{\pgfqpoint{4.875034in}{3.736992in}}%
\pgfpathcurveto{\pgfqpoint{4.879353in}{3.741311in}}{\pgfqpoint{4.881780in}{3.747170in}}{\pgfqpoint{4.881780in}{3.753278in}}%
\pgfpathcurveto{\pgfqpoint{4.881780in}{3.759387in}}{\pgfqpoint{4.879353in}{3.765245in}}{\pgfqpoint{4.875034in}{3.769565in}}%
\pgfpathcurveto{\pgfqpoint{4.870714in}{3.773884in}}{\pgfqpoint{4.864856in}{3.776311in}}{\pgfqpoint{4.858747in}{3.776311in}}%
\pgfpathcurveto{\pgfqpoint{4.852639in}{3.776311in}}{\pgfqpoint{4.846780in}{3.773884in}}{\pgfqpoint{4.842461in}{3.769565in}}%
\pgfpathcurveto{\pgfqpoint{4.838142in}{3.765245in}}{\pgfqpoint{4.835715in}{3.759387in}}{\pgfqpoint{4.835715in}{3.753278in}}%
\pgfpathcurveto{\pgfqpoint{4.835715in}{3.747170in}}{\pgfqpoint{4.838142in}{3.741311in}}{\pgfqpoint{4.842461in}{3.736992in}}%
\pgfpathcurveto{\pgfqpoint{4.846780in}{3.732673in}}{\pgfqpoint{4.852639in}{3.730246in}}{\pgfqpoint{4.858747in}{3.730246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858334in}{3.730973in}}%
\pgfpathcurveto{\pgfqpoint{4.864442in}{3.730973in}}{\pgfqpoint{4.870301in}{3.733400in}}{\pgfqpoint{4.874620in}{3.737719in}}%
\pgfpathcurveto{\pgfqpoint{4.878939in}{3.742038in}}{\pgfqpoint{4.881366in}{3.747897in}}{\pgfqpoint{4.881366in}{3.754005in}}%
\pgfpathcurveto{\pgfqpoint{4.881366in}{3.760113in}}{\pgfqpoint{4.878939in}{3.765972in}}{\pgfqpoint{4.874620in}{3.770291in}}%
\pgfpathcurveto{\pgfqpoint{4.870301in}{3.774610in}}{\pgfqpoint{4.864442in}{3.777037in}}{\pgfqpoint{4.858334in}{3.777037in}}%
\pgfpathcurveto{\pgfqpoint{4.852226in}{3.777037in}}{\pgfqpoint{4.846367in}{3.774610in}}{\pgfqpoint{4.842048in}{3.770291in}}%
\pgfpathcurveto{\pgfqpoint{4.837729in}{3.765972in}}{\pgfqpoint{4.835302in}{3.760113in}}{\pgfqpoint{4.835302in}{3.754005in}}%
\pgfpathcurveto{\pgfqpoint{4.835302in}{3.747897in}}{\pgfqpoint{4.837729in}{3.742038in}}{\pgfqpoint{4.842048in}{3.737719in}}%
\pgfpathcurveto{\pgfqpoint{4.846367in}{3.733400in}}{\pgfqpoint{4.852226in}{3.730973in}}{\pgfqpoint{4.858334in}{3.730973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857921in}{3.731699in}}%
\pgfpathcurveto{\pgfqpoint{4.864029in}{3.731699in}}{\pgfqpoint{4.869888in}{3.734126in}}{\pgfqpoint{4.874207in}{3.738445in}}%
\pgfpathcurveto{\pgfqpoint{4.878526in}{3.742764in}}{\pgfqpoint{4.880953in}{3.748623in}}{\pgfqpoint{4.880953in}{3.754731in}}%
\pgfpathcurveto{\pgfqpoint{4.880953in}{3.760840in}}{\pgfqpoint{4.878526in}{3.766698in}}{\pgfqpoint{4.874207in}{3.771018in}}%
\pgfpathcurveto{\pgfqpoint{4.869888in}{3.775337in}}{\pgfqpoint{4.864029in}{3.777763in}}{\pgfqpoint{4.857921in}{3.777763in}}%
\pgfpathcurveto{\pgfqpoint{4.851813in}{3.777763in}}{\pgfqpoint{4.845954in}{3.775337in}}{\pgfqpoint{4.841635in}{3.771018in}}%
\pgfpathcurveto{\pgfqpoint{4.837315in}{3.766698in}}{\pgfqpoint{4.834889in}{3.760840in}}{\pgfqpoint{4.834889in}{3.754731in}}%
\pgfpathcurveto{\pgfqpoint{4.834889in}{3.748623in}}{\pgfqpoint{4.837315in}{3.742764in}}{\pgfqpoint{4.841635in}{3.738445in}}%
\pgfpathcurveto{\pgfqpoint{4.845954in}{3.734126in}}{\pgfqpoint{4.851813in}{3.731699in}}{\pgfqpoint{4.857921in}{3.731699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857507in}{3.732426in}}%
\pgfpathcurveto{\pgfqpoint{4.863616in}{3.732426in}}{\pgfqpoint{4.869474in}{3.734853in}}{\pgfqpoint{4.873794in}{3.739172in}}%
\pgfpathcurveto{\pgfqpoint{4.878113in}{3.743491in}}{\pgfqpoint{4.880540in}{3.749350in}}{\pgfqpoint{4.880540in}{3.755458in}}%
\pgfpathcurveto{\pgfqpoint{4.880540in}{3.761566in}}{\pgfqpoint{4.878113in}{3.767425in}}{\pgfqpoint{4.873794in}{3.771744in}}%
\pgfpathcurveto{\pgfqpoint{4.869474in}{3.776063in}}{\pgfqpoint{4.863616in}{3.778490in}}{\pgfqpoint{4.857507in}{3.778490in}}%
\pgfpathcurveto{\pgfqpoint{4.851399in}{3.778490in}}{\pgfqpoint{4.845540in}{3.776063in}}{\pgfqpoint{4.841221in}{3.771744in}}%
\pgfpathcurveto{\pgfqpoint{4.836902in}{3.767425in}}{\pgfqpoint{4.834475in}{3.761566in}}{\pgfqpoint{4.834475in}{3.755458in}}%
\pgfpathcurveto{\pgfqpoint{4.834475in}{3.749350in}}{\pgfqpoint{4.836902in}{3.743491in}}{\pgfqpoint{4.841221in}{3.739172in}}%
\pgfpathcurveto{\pgfqpoint{4.845540in}{3.734853in}}{\pgfqpoint{4.851399in}{3.732426in}}{\pgfqpoint{4.857507in}{3.732426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857094in}{3.733152in}}%
\pgfpathcurveto{\pgfqpoint{4.863202in}{3.733152in}}{\pgfqpoint{4.869061in}{3.735579in}}{\pgfqpoint{4.873380in}{3.739898in}}%
\pgfpathcurveto{\pgfqpoint{4.877699in}{3.744217in}}{\pgfqpoint{4.880126in}{3.750076in}}{\pgfqpoint{4.880126in}{3.756184in}}%
\pgfpathcurveto{\pgfqpoint{4.880126in}{3.762293in}}{\pgfqpoint{4.877699in}{3.768151in}}{\pgfqpoint{4.873380in}{3.772470in}}%
\pgfpathcurveto{\pgfqpoint{4.869061in}{3.776790in}}{\pgfqpoint{4.863202in}{3.779216in}}{\pgfqpoint{4.857094in}{3.779216in}}%
\pgfpathcurveto{\pgfqpoint{4.850986in}{3.779216in}}{\pgfqpoint{4.845127in}{3.776790in}}{\pgfqpoint{4.840808in}{3.772470in}}%
\pgfpathcurveto{\pgfqpoint{4.836489in}{3.768151in}}{\pgfqpoint{4.834062in}{3.762293in}}{\pgfqpoint{4.834062in}{3.756184in}}%
\pgfpathcurveto{\pgfqpoint{4.834062in}{3.750076in}}{\pgfqpoint{4.836489in}{3.744217in}}{\pgfqpoint{4.840808in}{3.739898in}}%
\pgfpathcurveto{\pgfqpoint{4.845127in}{3.735579in}}{\pgfqpoint{4.850986in}{3.733152in}}{\pgfqpoint{4.857094in}{3.733152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856681in}{3.733879in}}%
\pgfpathcurveto{\pgfqpoint{4.862789in}{3.733879in}}{\pgfqpoint{4.868648in}{3.736305in}}{\pgfqpoint{4.872967in}{3.740625in}}%
\pgfpathcurveto{\pgfqpoint{4.877286in}{3.744944in}}{\pgfqpoint{4.879713in}{3.750803in}}{\pgfqpoint{4.879713in}{3.756911in}}%
\pgfpathcurveto{\pgfqpoint{4.879713in}{3.763019in}}{\pgfqpoint{4.877286in}{3.768878in}}{\pgfqpoint{4.872967in}{3.773197in}}%
\pgfpathcurveto{\pgfqpoint{4.868648in}{3.777516in}}{\pgfqpoint{4.862789in}{3.779943in}}{\pgfqpoint{4.856681in}{3.779943in}}%
\pgfpathcurveto{\pgfqpoint{4.850573in}{3.779943in}}{\pgfqpoint{4.844714in}{3.777516in}}{\pgfqpoint{4.840395in}{3.773197in}}%
\pgfpathcurveto{\pgfqpoint{4.836075in}{3.768878in}}{\pgfqpoint{4.833649in}{3.763019in}}{\pgfqpoint{4.833649in}{3.756911in}}%
\pgfpathcurveto{\pgfqpoint{4.833649in}{3.750803in}}{\pgfqpoint{4.836075in}{3.744944in}}{\pgfqpoint{4.840395in}{3.740625in}}%
\pgfpathcurveto{\pgfqpoint{4.844714in}{3.736305in}}{\pgfqpoint{4.850573in}{3.733879in}}{\pgfqpoint{4.856681in}{3.733879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.856267in}{3.734605in}}%
\pgfpathcurveto{\pgfqpoint{4.862376in}{3.734605in}}{\pgfqpoint{4.868234in}{3.737032in}}{\pgfqpoint{4.872554in}{3.741351in}}%
\pgfpathcurveto{\pgfqpoint{4.876873in}{3.745670in}}{\pgfqpoint{4.879300in}{3.751529in}}{\pgfqpoint{4.879300in}{3.757637in}}%
\pgfpathcurveto{\pgfqpoint{4.879300in}{3.763745in}}{\pgfqpoint{4.876873in}{3.769604in}}{\pgfqpoint{4.872554in}{3.773923in}}%
\pgfpathcurveto{\pgfqpoint{4.868234in}{3.778243in}}{\pgfqpoint{4.862376in}{3.780669in}}{\pgfqpoint{4.856267in}{3.780669in}}%
\pgfpathcurveto{\pgfqpoint{4.850159in}{3.780669in}}{\pgfqpoint{4.844300in}{3.778243in}}{\pgfqpoint{4.839981in}{3.773923in}}%
\pgfpathcurveto{\pgfqpoint{4.835662in}{3.769604in}}{\pgfqpoint{4.833235in}{3.763745in}}{\pgfqpoint{4.833235in}{3.757637in}}%
\pgfpathcurveto{\pgfqpoint{4.833235in}{3.751529in}}{\pgfqpoint{4.835662in}{3.745670in}}{\pgfqpoint{4.839981in}{3.741351in}}%
\pgfpathcurveto{\pgfqpoint{4.844300in}{3.737032in}}{\pgfqpoint{4.850159in}{3.734605in}}{\pgfqpoint{4.856267in}{3.734605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855854in}{3.735332in}}%
\pgfpathcurveto{\pgfqpoint{4.861962in}{3.735332in}}{\pgfqpoint{4.867821in}{3.737758in}}{\pgfqpoint{4.872140in}{3.742078in}}%
\pgfpathcurveto{\pgfqpoint{4.876459in}{3.746397in}}{\pgfqpoint{4.878886in}{3.752256in}}{\pgfqpoint{4.878886in}{3.758364in}}%
\pgfpathcurveto{\pgfqpoint{4.878886in}{3.764472in}}{\pgfqpoint{4.876459in}{3.770331in}}{\pgfqpoint{4.872140in}{3.774650in}}%
\pgfpathcurveto{\pgfqpoint{4.867821in}{3.778969in}}{\pgfqpoint{4.861962in}{3.781396in}}{\pgfqpoint{4.855854in}{3.781396in}}%
\pgfpathcurveto{\pgfqpoint{4.849746in}{3.781396in}}{\pgfqpoint{4.843887in}{3.778969in}}{\pgfqpoint{4.839568in}{3.774650in}}%
\pgfpathcurveto{\pgfqpoint{4.835249in}{3.770331in}}{\pgfqpoint{4.832822in}{3.764472in}}{\pgfqpoint{4.832822in}{3.758364in}}%
\pgfpathcurveto{\pgfqpoint{4.832822in}{3.752256in}}{\pgfqpoint{4.835249in}{3.746397in}}{\pgfqpoint{4.839568in}{3.742078in}}%
\pgfpathcurveto{\pgfqpoint{4.843887in}{3.737758in}}{\pgfqpoint{4.849746in}{3.735332in}}{\pgfqpoint{4.855854in}{3.735332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855441in}{3.736058in}}%
\pgfpathcurveto{\pgfqpoint{4.861549in}{3.736058in}}{\pgfqpoint{4.867408in}{3.738485in}}{\pgfqpoint{4.871727in}{3.742804in}}%
\pgfpathcurveto{\pgfqpoint{4.876046in}{3.747123in}}{\pgfqpoint{4.878473in}{3.752982in}}{\pgfqpoint{4.878473in}{3.759090in}}%
\pgfpathcurveto{\pgfqpoint{4.878473in}{3.765198in}}{\pgfqpoint{4.876046in}{3.771057in}}{\pgfqpoint{4.871727in}{3.775376in}}%
\pgfpathcurveto{\pgfqpoint{4.867408in}{3.779696in}}{\pgfqpoint{4.861549in}{3.782122in}}{\pgfqpoint{4.855441in}{3.782122in}}%
\pgfpathcurveto{\pgfqpoint{4.849333in}{3.782122in}}{\pgfqpoint{4.843474in}{3.779696in}}{\pgfqpoint{4.839155in}{3.775376in}}%
\pgfpathcurveto{\pgfqpoint{4.834835in}{3.771057in}}{\pgfqpoint{4.832409in}{3.765198in}}{\pgfqpoint{4.832409in}{3.759090in}}%
\pgfpathcurveto{\pgfqpoint{4.832409in}{3.752982in}}{\pgfqpoint{4.834835in}{3.747123in}}{\pgfqpoint{4.839155in}{3.742804in}}%
\pgfpathcurveto{\pgfqpoint{4.843474in}{3.738485in}}{\pgfqpoint{4.849333in}{3.736058in}}{\pgfqpoint{4.855441in}{3.736058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.855027in}{3.736785in}}%
\pgfpathcurveto{\pgfqpoint{4.861136in}{3.736785in}}{\pgfqpoint{4.866994in}{3.739211in}}{\pgfqpoint{4.871314in}{3.743531in}}%
\pgfpathcurveto{\pgfqpoint{4.875633in}{3.747850in}}{\pgfqpoint{4.878060in}{3.753709in}}{\pgfqpoint{4.878060in}{3.759817in}}%
\pgfpathcurveto{\pgfqpoint{4.878060in}{3.765925in}}{\pgfqpoint{4.875633in}{3.771784in}}{\pgfqpoint{4.871314in}{3.776103in}}%
\pgfpathcurveto{\pgfqpoint{4.866994in}{3.780422in}}{\pgfqpoint{4.861136in}{3.782849in}}{\pgfqpoint{4.855027in}{3.782849in}}%
\pgfpathcurveto{\pgfqpoint{4.848919in}{3.782849in}}{\pgfqpoint{4.843060in}{3.780422in}}{\pgfqpoint{4.838741in}{3.776103in}}%
\pgfpathcurveto{\pgfqpoint{4.834422in}{3.771784in}}{\pgfqpoint{4.831995in}{3.765925in}}{\pgfqpoint{4.831995in}{3.759817in}}%
\pgfpathcurveto{\pgfqpoint{4.831995in}{3.753709in}}{\pgfqpoint{4.834422in}{3.747850in}}{\pgfqpoint{4.838741in}{3.743531in}}%
\pgfpathcurveto{\pgfqpoint{4.843060in}{3.739211in}}{\pgfqpoint{4.848919in}{3.736785in}}{\pgfqpoint{4.855027in}{3.736785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854614in}{3.737511in}}%
\pgfpathcurveto{\pgfqpoint{4.860722in}{3.737511in}}{\pgfqpoint{4.866581in}{3.739938in}}{\pgfqpoint{4.870900in}{3.744257in}}%
\pgfpathcurveto{\pgfqpoint{4.875219in}{3.748576in}}{\pgfqpoint{4.877646in}{3.754435in}}{\pgfqpoint{4.877646in}{3.760543in}}%
\pgfpathcurveto{\pgfqpoint{4.877646in}{3.766651in}}{\pgfqpoint{4.875219in}{3.772510in}}{\pgfqpoint{4.870900in}{3.776829in}}%
\pgfpathcurveto{\pgfqpoint{4.866581in}{3.781149in}}{\pgfqpoint{4.860722in}{3.783575in}}{\pgfqpoint{4.854614in}{3.783575in}}%
\pgfpathcurveto{\pgfqpoint{4.848506in}{3.783575in}}{\pgfqpoint{4.842647in}{3.781149in}}{\pgfqpoint{4.838328in}{3.776829in}}%
\pgfpathcurveto{\pgfqpoint{4.834009in}{3.772510in}}{\pgfqpoint{4.831582in}{3.766651in}}{\pgfqpoint{4.831582in}{3.760543in}}%
\pgfpathcurveto{\pgfqpoint{4.831582in}{3.754435in}}{\pgfqpoint{4.834009in}{3.748576in}}{\pgfqpoint{4.838328in}{3.744257in}}%
\pgfpathcurveto{\pgfqpoint{4.842647in}{3.739938in}}{\pgfqpoint{4.848506in}{3.737511in}}{\pgfqpoint{4.854614in}{3.737511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.854201in}{3.738238in}}%
\pgfpathcurveto{\pgfqpoint{4.860309in}{3.738238in}}{\pgfqpoint{4.866168in}{3.740664in}}{\pgfqpoint{4.870487in}{3.744984in}}%
\pgfpathcurveto{\pgfqpoint{4.874806in}{3.749303in}}{\pgfqpoint{4.877233in}{3.755162in}}{\pgfqpoint{4.877233in}{3.761270in}}%
\pgfpathcurveto{\pgfqpoint{4.877233in}{3.767378in}}{\pgfqpoint{4.874806in}{3.773237in}}{\pgfqpoint{4.870487in}{3.777556in}}%
\pgfpathcurveto{\pgfqpoint{4.866168in}{3.781875in}}{\pgfqpoint{4.860309in}{3.784302in}}{\pgfqpoint{4.854201in}{3.784302in}}%
\pgfpathcurveto{\pgfqpoint{4.848093in}{3.784302in}}{\pgfqpoint{4.842234in}{3.781875in}}{\pgfqpoint{4.837915in}{3.777556in}}%
\pgfpathcurveto{\pgfqpoint{4.833595in}{3.773237in}}{\pgfqpoint{4.831169in}{3.767378in}}{\pgfqpoint{4.831169in}{3.761270in}}%
\pgfpathcurveto{\pgfqpoint{4.831169in}{3.755162in}}{\pgfqpoint{4.833595in}{3.749303in}}{\pgfqpoint{4.837915in}{3.744984in}}%
\pgfpathcurveto{\pgfqpoint{4.842234in}{3.740664in}}{\pgfqpoint{4.848093in}{3.738238in}}{\pgfqpoint{4.854201in}{3.738238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853787in}{3.738964in}}%
\pgfpathcurveto{\pgfqpoint{4.859896in}{3.738964in}}{\pgfqpoint{4.865754in}{3.741391in}}{\pgfqpoint{4.870074in}{3.745710in}}%
\pgfpathcurveto{\pgfqpoint{4.874393in}{3.750029in}}{\pgfqpoint{4.876820in}{3.755888in}}{\pgfqpoint{4.876820in}{3.761996in}}%
\pgfpathcurveto{\pgfqpoint{4.876820in}{3.768104in}}{\pgfqpoint{4.874393in}{3.773963in}}{\pgfqpoint{4.870074in}{3.778282in}}%
\pgfpathcurveto{\pgfqpoint{4.865754in}{3.782601in}}{\pgfqpoint{4.859896in}{3.785028in}}{\pgfqpoint{4.853787in}{3.785028in}}%
\pgfpathcurveto{\pgfqpoint{4.847679in}{3.785028in}}{\pgfqpoint{4.841820in}{3.782601in}}{\pgfqpoint{4.837501in}{3.778282in}}%
\pgfpathcurveto{\pgfqpoint{4.833182in}{3.773963in}}{\pgfqpoint{4.830755in}{3.768104in}}{\pgfqpoint{4.830755in}{3.761996in}}%
\pgfpathcurveto{\pgfqpoint{4.830755in}{3.755888in}}{\pgfqpoint{4.833182in}{3.750029in}}{\pgfqpoint{4.837501in}{3.745710in}}%
\pgfpathcurveto{\pgfqpoint{4.841820in}{3.741391in}}{\pgfqpoint{4.847679in}{3.738964in}}{\pgfqpoint{4.853787in}{3.738964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.853374in}{3.739691in}}%
\pgfpathcurveto{\pgfqpoint{4.859482in}{3.739691in}}{\pgfqpoint{4.865341in}{3.742117in}}{\pgfqpoint{4.869660in}{3.746436in}}%
\pgfpathcurveto{\pgfqpoint{4.873979in}{3.750756in}}{\pgfqpoint{4.876406in}{3.756614in}}{\pgfqpoint{4.876406in}{3.762723in}}%
\pgfpathcurveto{\pgfqpoint{4.876406in}{3.768831in}}{\pgfqpoint{4.873979in}{3.774690in}}{\pgfqpoint{4.869660in}{3.779009in}}%
\pgfpathcurveto{\pgfqpoint{4.865341in}{3.783328in}}{\pgfqpoint{4.859482in}{3.785755in}}{\pgfqpoint{4.853374in}{3.785755in}}%
\pgfpathcurveto{\pgfqpoint{4.847266in}{3.785755in}}{\pgfqpoint{4.841407in}{3.783328in}}{\pgfqpoint{4.837088in}{3.779009in}}%
\pgfpathcurveto{\pgfqpoint{4.832769in}{3.774690in}}{\pgfqpoint{4.830342in}{3.768831in}}{\pgfqpoint{4.830342in}{3.762723in}}%
\pgfpathcurveto{\pgfqpoint{4.830342in}{3.756614in}}{\pgfqpoint{4.832769in}{3.750756in}}{\pgfqpoint{4.837088in}{3.746436in}}%
\pgfpathcurveto{\pgfqpoint{4.841407in}{3.742117in}}{\pgfqpoint{4.847266in}{3.739691in}}{\pgfqpoint{4.853374in}{3.739691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852961in}{3.740417in}}%
\pgfpathcurveto{\pgfqpoint{4.859069in}{3.740417in}}{\pgfqpoint{4.864928in}{3.742844in}}{\pgfqpoint{4.869247in}{3.747163in}}%
\pgfpathcurveto{\pgfqpoint{4.873566in}{3.751482in}}{\pgfqpoint{4.875993in}{3.757341in}}{\pgfqpoint{4.875993in}{3.763449in}}%
\pgfpathcurveto{\pgfqpoint{4.875993in}{3.769557in}}{\pgfqpoint{4.873566in}{3.775416in}}{\pgfqpoint{4.869247in}{3.779735in}}%
\pgfpathcurveto{\pgfqpoint{4.864928in}{3.784054in}}{\pgfqpoint{4.859069in}{3.786481in}}{\pgfqpoint{4.852961in}{3.786481in}}%
\pgfpathcurveto{\pgfqpoint{4.846853in}{3.786481in}}{\pgfqpoint{4.840994in}{3.784054in}}{\pgfqpoint{4.836675in}{3.779735in}}%
\pgfpathcurveto{\pgfqpoint{4.832355in}{3.775416in}}{\pgfqpoint{4.829929in}{3.769557in}}{\pgfqpoint{4.829929in}{3.763449in}}%
\pgfpathcurveto{\pgfqpoint{4.829929in}{3.757341in}}{\pgfqpoint{4.832355in}{3.751482in}}{\pgfqpoint{4.836675in}{3.747163in}}%
\pgfpathcurveto{\pgfqpoint{4.840994in}{3.742844in}}{\pgfqpoint{4.846853in}{3.740417in}}{\pgfqpoint{4.852961in}{3.740417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852547in}{3.741144in}}%
\pgfpathcurveto{\pgfqpoint{4.858656in}{3.741144in}}{\pgfqpoint{4.864514in}{3.743570in}}{\pgfqpoint{4.868834in}{3.747889in}}%
\pgfpathcurveto{\pgfqpoint{4.873153in}{3.752209in}}{\pgfqpoint{4.875580in}{3.758067in}}{\pgfqpoint{4.875580in}{3.764176in}}%
\pgfpathcurveto{\pgfqpoint{4.875580in}{3.770284in}}{\pgfqpoint{4.873153in}{3.776143in}}{\pgfqpoint{4.868834in}{3.780462in}}%
\pgfpathcurveto{\pgfqpoint{4.864514in}{3.784781in}}{\pgfqpoint{4.858656in}{3.787208in}}{\pgfqpoint{4.852547in}{3.787208in}}%
\pgfpathcurveto{\pgfqpoint{4.846439in}{3.787208in}}{\pgfqpoint{4.840580in}{3.784781in}}{\pgfqpoint{4.836261in}{3.780462in}}%
\pgfpathcurveto{\pgfqpoint{4.831942in}{3.776143in}}{\pgfqpoint{4.829515in}{3.770284in}}{\pgfqpoint{4.829515in}{3.764176in}}%
\pgfpathcurveto{\pgfqpoint{4.829515in}{3.758067in}}{\pgfqpoint{4.831942in}{3.752209in}}{\pgfqpoint{4.836261in}{3.747889in}}%
\pgfpathcurveto{\pgfqpoint{4.840580in}{3.743570in}}{\pgfqpoint{4.846439in}{3.741144in}}{\pgfqpoint{4.852547in}{3.741144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852134in}{3.741870in}}%
\pgfpathcurveto{\pgfqpoint{4.858242in}{3.741870in}}{\pgfqpoint{4.864101in}{3.744297in}}{\pgfqpoint{4.868420in}{3.748616in}}%
\pgfpathcurveto{\pgfqpoint{4.872739in}{3.752935in}}{\pgfqpoint{4.875166in}{3.758794in}}{\pgfqpoint{4.875166in}{3.764902in}}%
\pgfpathcurveto{\pgfqpoint{4.875166in}{3.771010in}}{\pgfqpoint{4.872739in}{3.776869in}}{\pgfqpoint{4.868420in}{3.781188in}}%
\pgfpathcurveto{\pgfqpoint{4.864101in}{3.785507in}}{\pgfqpoint{4.858242in}{3.787934in}}{\pgfqpoint{4.852134in}{3.787934in}}%
\pgfpathcurveto{\pgfqpoint{4.846026in}{3.787934in}}{\pgfqpoint{4.840167in}{3.785507in}}{\pgfqpoint{4.835848in}{3.781188in}}%
\pgfpathcurveto{\pgfqpoint{4.831529in}{3.776869in}}{\pgfqpoint{4.829102in}{3.771010in}}{\pgfqpoint{4.829102in}{3.764902in}}%
\pgfpathcurveto{\pgfqpoint{4.829102in}{3.758794in}}{\pgfqpoint{4.831529in}{3.752935in}}{\pgfqpoint{4.835848in}{3.748616in}}%
\pgfpathcurveto{\pgfqpoint{4.840167in}{3.744297in}}{\pgfqpoint{4.846026in}{3.741870in}}{\pgfqpoint{4.852134in}{3.741870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851721in}{3.742596in}}%
\pgfpathcurveto{\pgfqpoint{4.857829in}{3.742596in}}{\pgfqpoint{4.863688in}{3.745023in}}{\pgfqpoint{4.868007in}{3.749342in}}%
\pgfpathcurveto{\pgfqpoint{4.872326in}{3.753662in}}{\pgfqpoint{4.874753in}{3.759520in}}{\pgfqpoint{4.874753in}{3.765629in}}%
\pgfpathcurveto{\pgfqpoint{4.874753in}{3.771737in}}{\pgfqpoint{4.872326in}{3.777596in}}{\pgfqpoint{4.868007in}{3.781915in}}%
\pgfpathcurveto{\pgfqpoint{4.863688in}{3.786234in}}{\pgfqpoint{4.857829in}{3.788661in}}{\pgfqpoint{4.851721in}{3.788661in}}%
\pgfpathcurveto{\pgfqpoint{4.845613in}{3.788661in}}{\pgfqpoint{4.839754in}{3.786234in}}{\pgfqpoint{4.835435in}{3.781915in}}%
\pgfpathcurveto{\pgfqpoint{4.831115in}{3.777596in}}{\pgfqpoint{4.828689in}{3.771737in}}{\pgfqpoint{4.828689in}{3.765629in}}%
\pgfpathcurveto{\pgfqpoint{4.828689in}{3.759520in}}{\pgfqpoint{4.831115in}{3.753662in}}{\pgfqpoint{4.835435in}{3.749342in}}%
\pgfpathcurveto{\pgfqpoint{4.839754in}{3.745023in}}{\pgfqpoint{4.845613in}{3.742596in}}{\pgfqpoint{4.851721in}{3.742596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.851307in}{3.743323in}}%
\pgfpathcurveto{\pgfqpoint{4.857416in}{3.743323in}}{\pgfqpoint{4.863274in}{3.745750in}}{\pgfqpoint{4.867594in}{3.750069in}}%
\pgfpathcurveto{\pgfqpoint{4.871913in}{3.754388in}}{\pgfqpoint{4.874340in}{3.760247in}}{\pgfqpoint{4.874340in}{3.766355in}}%
\pgfpathcurveto{\pgfqpoint{4.874340in}{3.772463in}}{\pgfqpoint{4.871913in}{3.778322in}}{\pgfqpoint{4.867594in}{3.782641in}}%
\pgfpathcurveto{\pgfqpoint{4.863274in}{3.786960in}}{\pgfqpoint{4.857416in}{3.789387in}}{\pgfqpoint{4.851307in}{3.789387in}}%
\pgfpathcurveto{\pgfqpoint{4.845199in}{3.789387in}}{\pgfqpoint{4.839340in}{3.786960in}}{\pgfqpoint{4.835021in}{3.782641in}}%
\pgfpathcurveto{\pgfqpoint{4.830702in}{3.778322in}}{\pgfqpoint{4.828275in}{3.772463in}}{\pgfqpoint{4.828275in}{3.766355in}}%
\pgfpathcurveto{\pgfqpoint{4.828275in}{3.760247in}}{\pgfqpoint{4.830702in}{3.754388in}}{\pgfqpoint{4.835021in}{3.750069in}}%
\pgfpathcurveto{\pgfqpoint{4.839340in}{3.745750in}}{\pgfqpoint{4.845199in}{3.743323in}}{\pgfqpoint{4.851307in}{3.743323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850894in}{3.744049in}}%
\pgfpathcurveto{\pgfqpoint{4.857002in}{3.744049in}}{\pgfqpoint{4.862861in}{3.746476in}}{\pgfqpoint{4.867180in}{3.750795in}}%
\pgfpathcurveto{\pgfqpoint{4.871499in}{3.755115in}}{\pgfqpoint{4.873926in}{3.760973in}}{\pgfqpoint{4.873926in}{3.767082in}}%
\pgfpathcurveto{\pgfqpoint{4.873926in}{3.773190in}}{\pgfqpoint{4.871499in}{3.779049in}}{\pgfqpoint{4.867180in}{3.783368in}}%
\pgfpathcurveto{\pgfqpoint{4.862861in}{3.787687in}}{\pgfqpoint{4.857002in}{3.790114in}}{\pgfqpoint{4.850894in}{3.790114in}}%
\pgfpathcurveto{\pgfqpoint{4.844786in}{3.790114in}}{\pgfqpoint{4.838927in}{3.787687in}}{\pgfqpoint{4.834608in}{3.783368in}}%
\pgfpathcurveto{\pgfqpoint{4.830289in}{3.779049in}}{\pgfqpoint{4.827862in}{3.773190in}}{\pgfqpoint{4.827862in}{3.767082in}}%
\pgfpathcurveto{\pgfqpoint{4.827862in}{3.760973in}}{\pgfqpoint{4.830289in}{3.755115in}}{\pgfqpoint{4.834608in}{3.750795in}}%
\pgfpathcurveto{\pgfqpoint{4.838927in}{3.746476in}}{\pgfqpoint{4.844786in}{3.744049in}}{\pgfqpoint{4.850894in}{3.744049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850481in}{3.744776in}}%
\pgfpathcurveto{\pgfqpoint{4.856589in}{3.744776in}}{\pgfqpoint{4.862448in}{3.747203in}}{\pgfqpoint{4.866767in}{3.751522in}}%
\pgfpathcurveto{\pgfqpoint{4.871086in}{3.755841in}}{\pgfqpoint{4.873513in}{3.761700in}}{\pgfqpoint{4.873513in}{3.767808in}}%
\pgfpathcurveto{\pgfqpoint{4.873513in}{3.773916in}}{\pgfqpoint{4.871086in}{3.779775in}}{\pgfqpoint{4.866767in}{3.784094in}}%
\pgfpathcurveto{\pgfqpoint{4.862448in}{3.788413in}}{\pgfqpoint{4.856589in}{3.790840in}}{\pgfqpoint{4.850481in}{3.790840in}}%
\pgfpathcurveto{\pgfqpoint{4.844373in}{3.790840in}}{\pgfqpoint{4.838514in}{3.788413in}}{\pgfqpoint{4.834195in}{3.784094in}}%
\pgfpathcurveto{\pgfqpoint{4.829875in}{3.779775in}}{\pgfqpoint{4.827449in}{3.773916in}}{\pgfqpoint{4.827449in}{3.767808in}}%
\pgfpathcurveto{\pgfqpoint{4.827449in}{3.761700in}}{\pgfqpoint{4.829875in}{3.755841in}}{\pgfqpoint{4.834195in}{3.751522in}}%
\pgfpathcurveto{\pgfqpoint{4.838514in}{3.747203in}}{\pgfqpoint{4.844373in}{3.744776in}}{\pgfqpoint{4.850481in}{3.744776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.850067in}{3.745502in}}%
\pgfpathcurveto{\pgfqpoint{4.856176in}{3.745502in}}{\pgfqpoint{4.862034in}{3.747929in}}{\pgfqpoint{4.866354in}{3.752248in}}%
\pgfpathcurveto{\pgfqpoint{4.870673in}{3.756567in}}{\pgfqpoint{4.873100in}{3.762426in}}{\pgfqpoint{4.873100in}{3.768535in}}%
\pgfpathcurveto{\pgfqpoint{4.873100in}{3.774643in}}{\pgfqpoint{4.870673in}{3.780502in}}{\pgfqpoint{4.866354in}{3.784821in}}%
\pgfpathcurveto{\pgfqpoint{4.862034in}{3.789140in}}{\pgfqpoint{4.856176in}{3.791567in}}{\pgfqpoint{4.850067in}{3.791567in}}%
\pgfpathcurveto{\pgfqpoint{4.843959in}{3.791567in}}{\pgfqpoint{4.838100in}{3.789140in}}{\pgfqpoint{4.833781in}{3.784821in}}%
\pgfpathcurveto{\pgfqpoint{4.829462in}{3.780502in}}{\pgfqpoint{4.827035in}{3.774643in}}{\pgfqpoint{4.827035in}{3.768535in}}%
\pgfpathcurveto{\pgfqpoint{4.827035in}{3.762426in}}{\pgfqpoint{4.829462in}{3.756567in}}{\pgfqpoint{4.833781in}{3.752248in}}%
\pgfpathcurveto{\pgfqpoint{4.838100in}{3.747929in}}{\pgfqpoint{4.843959in}{3.745502in}}{\pgfqpoint{4.850067in}{3.745502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849654in}{3.746229in}}%
\pgfpathcurveto{\pgfqpoint{4.855762in}{3.746229in}}{\pgfqpoint{4.861621in}{3.748656in}}{\pgfqpoint{4.865940in}{3.752975in}}%
\pgfpathcurveto{\pgfqpoint{4.870259in}{3.757294in}}{\pgfqpoint{4.872686in}{3.763153in}}{\pgfqpoint{4.872686in}{3.769261in}}%
\pgfpathcurveto{\pgfqpoint{4.872686in}{3.775369in}}{\pgfqpoint{4.870259in}{3.781228in}}{\pgfqpoint{4.865940in}{3.785547in}}%
\pgfpathcurveto{\pgfqpoint{4.861621in}{3.789866in}}{\pgfqpoint{4.855762in}{3.792293in}}{\pgfqpoint{4.849654in}{3.792293in}}%
\pgfpathcurveto{\pgfqpoint{4.843546in}{3.792293in}}{\pgfqpoint{4.837687in}{3.789866in}}{\pgfqpoint{4.833368in}{3.785547in}}%
\pgfpathcurveto{\pgfqpoint{4.829049in}{3.781228in}}{\pgfqpoint{4.826622in}{3.775369in}}{\pgfqpoint{4.826622in}{3.769261in}}%
\pgfpathcurveto{\pgfqpoint{4.826622in}{3.763153in}}{\pgfqpoint{4.829049in}{3.757294in}}{\pgfqpoint{4.833368in}{3.752975in}}%
\pgfpathcurveto{\pgfqpoint{4.837687in}{3.748656in}}{\pgfqpoint{4.843546in}{3.746229in}}{\pgfqpoint{4.849654in}{3.746229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849241in}{3.746955in}}%
\pgfpathcurveto{\pgfqpoint{4.855349in}{3.746955in}}{\pgfqpoint{4.861208in}{3.749382in}}{\pgfqpoint{4.865527in}{3.753701in}}%
\pgfpathcurveto{\pgfqpoint{4.869846in}{3.758020in}}{\pgfqpoint{4.872273in}{3.763879in}}{\pgfqpoint{4.872273in}{3.769987in}}%
\pgfpathcurveto{\pgfqpoint{4.872273in}{3.776096in}}{\pgfqpoint{4.869846in}{3.781954in}}{\pgfqpoint{4.865527in}{3.786274in}}%
\pgfpathcurveto{\pgfqpoint{4.861208in}{3.790593in}}{\pgfqpoint{4.855349in}{3.793020in}}{\pgfqpoint{4.849241in}{3.793020in}}%
\pgfpathcurveto{\pgfqpoint{4.843133in}{3.793020in}}{\pgfqpoint{4.837274in}{3.790593in}}{\pgfqpoint{4.832955in}{3.786274in}}%
\pgfpathcurveto{\pgfqpoint{4.828635in}{3.781954in}}{\pgfqpoint{4.826209in}{3.776096in}}{\pgfqpoint{4.826209in}{3.769987in}}%
\pgfpathcurveto{\pgfqpoint{4.826209in}{3.763879in}}{\pgfqpoint{4.828635in}{3.758020in}}{\pgfqpoint{4.832955in}{3.753701in}}%
\pgfpathcurveto{\pgfqpoint{4.837274in}{3.749382in}}{\pgfqpoint{4.843133in}{3.746955in}}{\pgfqpoint{4.849241in}{3.746955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848827in}{3.747682in}}%
\pgfpathcurveto{\pgfqpoint{4.854936in}{3.747682in}}{\pgfqpoint{4.860794in}{3.750109in}}{\pgfqpoint{4.865114in}{3.754428in}}%
\pgfpathcurveto{\pgfqpoint{4.869433in}{3.758747in}}{\pgfqpoint{4.871860in}{3.764606in}}{\pgfqpoint{4.871860in}{3.770714in}}%
\pgfpathcurveto{\pgfqpoint{4.871860in}{3.776822in}}{\pgfqpoint{4.869433in}{3.782681in}}{\pgfqpoint{4.865114in}{3.787000in}}%
\pgfpathcurveto{\pgfqpoint{4.860794in}{3.791319in}}{\pgfqpoint{4.854936in}{3.793746in}}{\pgfqpoint{4.848827in}{3.793746in}}%
\pgfpathcurveto{\pgfqpoint{4.842719in}{3.793746in}}{\pgfqpoint{4.836860in}{3.791319in}}{\pgfqpoint{4.832541in}{3.787000in}}%
\pgfpathcurveto{\pgfqpoint{4.828222in}{3.782681in}}{\pgfqpoint{4.825795in}{3.776822in}}{\pgfqpoint{4.825795in}{3.770714in}}%
\pgfpathcurveto{\pgfqpoint{4.825795in}{3.764606in}}{\pgfqpoint{4.828222in}{3.758747in}}{\pgfqpoint{4.832541in}{3.754428in}}%
\pgfpathcurveto{\pgfqpoint{4.836860in}{3.750109in}}{\pgfqpoint{4.842719in}{3.747682in}}{\pgfqpoint{4.848827in}{3.747682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848414in}{3.748408in}}%
\pgfpathcurveto{\pgfqpoint{4.854522in}{3.748408in}}{\pgfqpoint{4.860381in}{3.750835in}}{\pgfqpoint{4.864700in}{3.755154in}}%
\pgfpathcurveto{\pgfqpoint{4.869019in}{3.759473in}}{\pgfqpoint{4.871446in}{3.765332in}}{\pgfqpoint{4.871446in}{3.771440in}}%
\pgfpathcurveto{\pgfqpoint{4.871446in}{3.777549in}}{\pgfqpoint{4.869019in}{3.783407in}}{\pgfqpoint{4.864700in}{3.787727in}}%
\pgfpathcurveto{\pgfqpoint{4.860381in}{3.792046in}}{\pgfqpoint{4.854522in}{3.794473in}}{\pgfqpoint{4.848414in}{3.794473in}}%
\pgfpathcurveto{\pgfqpoint{4.842306in}{3.794473in}}{\pgfqpoint{4.836447in}{3.792046in}}{\pgfqpoint{4.832128in}{3.787727in}}%
\pgfpathcurveto{\pgfqpoint{4.827809in}{3.783407in}}{\pgfqpoint{4.825382in}{3.777549in}}{\pgfqpoint{4.825382in}{3.771440in}}%
\pgfpathcurveto{\pgfqpoint{4.825382in}{3.765332in}}{\pgfqpoint{4.827809in}{3.759473in}}{\pgfqpoint{4.832128in}{3.755154in}}%
\pgfpathcurveto{\pgfqpoint{4.836447in}{3.750835in}}{\pgfqpoint{4.842306in}{3.748408in}}{\pgfqpoint{4.848414in}{3.748408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848001in}{3.749135in}}%
\pgfpathcurveto{\pgfqpoint{4.854109in}{3.749135in}}{\pgfqpoint{4.859968in}{3.751562in}}{\pgfqpoint{4.864287in}{3.755881in}}%
\pgfpathcurveto{\pgfqpoint{4.868606in}{3.760200in}}{\pgfqpoint{4.871033in}{3.766059in}}{\pgfqpoint{4.871033in}{3.772167in}}%
\pgfpathcurveto{\pgfqpoint{4.871033in}{3.778275in}}{\pgfqpoint{4.868606in}{3.784134in}}{\pgfqpoint{4.864287in}{3.788453in}}%
\pgfpathcurveto{\pgfqpoint{4.859968in}{3.792772in}}{\pgfqpoint{4.854109in}{3.795199in}}{\pgfqpoint{4.848001in}{3.795199in}}%
\pgfpathcurveto{\pgfqpoint{4.841893in}{3.795199in}}{\pgfqpoint{4.836034in}{3.792772in}}{\pgfqpoint{4.831715in}{3.788453in}}%
\pgfpathcurveto{\pgfqpoint{4.827395in}{3.784134in}}{\pgfqpoint{4.824969in}{3.778275in}}{\pgfqpoint{4.824969in}{3.772167in}}%
\pgfpathcurveto{\pgfqpoint{4.824969in}{3.766059in}}{\pgfqpoint{4.827395in}{3.760200in}}{\pgfqpoint{4.831715in}{3.755881in}}%
\pgfpathcurveto{\pgfqpoint{4.836034in}{3.751562in}}{\pgfqpoint{4.841893in}{3.749135in}}{\pgfqpoint{4.848001in}{3.749135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847587in}{3.749861in}}%
\pgfpathcurveto{\pgfqpoint{4.853696in}{3.749861in}}{\pgfqpoint{4.859554in}{3.752288in}}{\pgfqpoint{4.863874in}{3.756607in}}%
\pgfpathcurveto{\pgfqpoint{4.868193in}{3.760926in}}{\pgfqpoint{4.870620in}{3.766785in}}{\pgfqpoint{4.870620in}{3.772893in}}%
\pgfpathcurveto{\pgfqpoint{4.870620in}{3.779002in}}{\pgfqpoint{4.868193in}{3.784860in}}{\pgfqpoint{4.863874in}{3.789180in}}%
\pgfpathcurveto{\pgfqpoint{4.859554in}{3.793499in}}{\pgfqpoint{4.853696in}{3.795926in}}{\pgfqpoint{4.847587in}{3.795926in}}%
\pgfpathcurveto{\pgfqpoint{4.841479in}{3.795926in}}{\pgfqpoint{4.835620in}{3.793499in}}{\pgfqpoint{4.831301in}{3.789180in}}%
\pgfpathcurveto{\pgfqpoint{4.826982in}{3.784860in}}{\pgfqpoint{4.824555in}{3.779002in}}{\pgfqpoint{4.824555in}{3.772893in}}%
\pgfpathcurveto{\pgfqpoint{4.824555in}{3.766785in}}{\pgfqpoint{4.826982in}{3.760926in}}{\pgfqpoint{4.831301in}{3.756607in}}%
\pgfpathcurveto{\pgfqpoint{4.835620in}{3.752288in}}{\pgfqpoint{4.841479in}{3.749861in}}{\pgfqpoint{4.847587in}{3.749861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.847174in}{3.750588in}}%
\pgfpathcurveto{\pgfqpoint{4.853282in}{3.750588in}}{\pgfqpoint{4.859141in}{3.753015in}}{\pgfqpoint{4.863460in}{3.757334in}}%
\pgfpathcurveto{\pgfqpoint{4.867779in}{3.761653in}}{\pgfqpoint{4.870206in}{3.767512in}}{\pgfqpoint{4.870206in}{3.773620in}}%
\pgfpathcurveto{\pgfqpoint{4.870206in}{3.779728in}}{\pgfqpoint{4.867779in}{3.785587in}}{\pgfqpoint{4.863460in}{3.789906in}}%
\pgfpathcurveto{\pgfqpoint{4.859141in}{3.794225in}}{\pgfqpoint{4.853282in}{3.796652in}}{\pgfqpoint{4.847174in}{3.796652in}}%
\pgfpathcurveto{\pgfqpoint{4.841066in}{3.796652in}}{\pgfqpoint{4.835207in}{3.794225in}}{\pgfqpoint{4.830888in}{3.789906in}}%
\pgfpathcurveto{\pgfqpoint{4.826569in}{3.785587in}}{\pgfqpoint{4.824142in}{3.779728in}}{\pgfqpoint{4.824142in}{3.773620in}}%
\pgfpathcurveto{\pgfqpoint{4.824142in}{3.767512in}}{\pgfqpoint{4.826569in}{3.761653in}}{\pgfqpoint{4.830888in}{3.757334in}}%
\pgfpathcurveto{\pgfqpoint{4.835207in}{3.753015in}}{\pgfqpoint{4.841066in}{3.750588in}}{\pgfqpoint{4.847174in}{3.750588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846761in}{3.751314in}}%
\pgfpathcurveto{\pgfqpoint{4.852869in}{3.751314in}}{\pgfqpoint{4.858728in}{3.753741in}}{\pgfqpoint{4.863047in}{3.758060in}}%
\pgfpathcurveto{\pgfqpoint{4.867366in}{3.762379in}}{\pgfqpoint{4.869793in}{3.768238in}}{\pgfqpoint{4.869793in}{3.774346in}}%
\pgfpathcurveto{\pgfqpoint{4.869793in}{3.780455in}}{\pgfqpoint{4.867366in}{3.786313in}}{\pgfqpoint{4.863047in}{3.790633in}}%
\pgfpathcurveto{\pgfqpoint{4.858728in}{3.794952in}}{\pgfqpoint{4.852869in}{3.797378in}}{\pgfqpoint{4.846761in}{3.797378in}}%
\pgfpathcurveto{\pgfqpoint{4.840653in}{3.797378in}}{\pgfqpoint{4.834794in}{3.794952in}}{\pgfqpoint{4.830475in}{3.790633in}}%
\pgfpathcurveto{\pgfqpoint{4.826155in}{3.786313in}}{\pgfqpoint{4.823729in}{3.780455in}}{\pgfqpoint{4.823729in}{3.774346in}}%
\pgfpathcurveto{\pgfqpoint{4.823729in}{3.768238in}}{\pgfqpoint{4.826155in}{3.762379in}}{\pgfqpoint{4.830475in}{3.758060in}}%
\pgfpathcurveto{\pgfqpoint{4.834794in}{3.753741in}}{\pgfqpoint{4.840653in}{3.751314in}}{\pgfqpoint{4.846761in}{3.751314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.846347in}{3.752041in}}%
\pgfpathcurveto{\pgfqpoint{4.852456in}{3.752041in}}{\pgfqpoint{4.858314in}{3.754468in}}{\pgfqpoint{4.862634in}{3.758787in}}%
\pgfpathcurveto{\pgfqpoint{4.866953in}{3.763106in}}{\pgfqpoint{4.869380in}{3.768965in}}{\pgfqpoint{4.869380in}{3.775073in}}%
\pgfpathcurveto{\pgfqpoint{4.869380in}{3.781181in}}{\pgfqpoint{4.866953in}{3.787040in}}{\pgfqpoint{4.862634in}{3.791359in}}%
\pgfpathcurveto{\pgfqpoint{4.858314in}{3.795678in}}{\pgfqpoint{4.852456in}{3.798105in}}{\pgfqpoint{4.846347in}{3.798105in}}%
\pgfpathcurveto{\pgfqpoint{4.840239in}{3.798105in}}{\pgfqpoint{4.834380in}{3.795678in}}{\pgfqpoint{4.830061in}{3.791359in}}%
\pgfpathcurveto{\pgfqpoint{4.825742in}{3.787040in}}{\pgfqpoint{4.823315in}{3.781181in}}{\pgfqpoint{4.823315in}{3.775073in}}%
\pgfpathcurveto{\pgfqpoint{4.823315in}{3.768965in}}{\pgfqpoint{4.825742in}{3.763106in}}{\pgfqpoint{4.830061in}{3.758787in}}%
\pgfpathcurveto{\pgfqpoint{4.834380in}{3.754468in}}{\pgfqpoint{4.840239in}{3.752041in}}{\pgfqpoint{4.846347in}{3.752041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845934in}{3.752767in}}%
\pgfpathcurveto{\pgfqpoint{4.852042in}{3.752767in}}{\pgfqpoint{4.857901in}{3.755194in}}{\pgfqpoint{4.862220in}{3.759513in}}%
\pgfpathcurveto{\pgfqpoint{4.866539in}{3.763832in}}{\pgfqpoint{4.868966in}{3.769691in}}{\pgfqpoint{4.868966in}{3.775799in}}%
\pgfpathcurveto{\pgfqpoint{4.868966in}{3.781908in}}{\pgfqpoint{4.866539in}{3.787766in}}{\pgfqpoint{4.862220in}{3.792085in}}%
\pgfpathcurveto{\pgfqpoint{4.857901in}{3.796405in}}{\pgfqpoint{4.852042in}{3.798831in}}{\pgfqpoint{4.845934in}{3.798831in}}%
\pgfpathcurveto{\pgfqpoint{4.839826in}{3.798831in}}{\pgfqpoint{4.833967in}{3.796405in}}{\pgfqpoint{4.829648in}{3.792085in}}%
\pgfpathcurveto{\pgfqpoint{4.825329in}{3.787766in}}{\pgfqpoint{4.822902in}{3.781908in}}{\pgfqpoint{4.822902in}{3.775799in}}%
\pgfpathcurveto{\pgfqpoint{4.822902in}{3.769691in}}{\pgfqpoint{4.825329in}{3.763832in}}{\pgfqpoint{4.829648in}{3.759513in}}%
\pgfpathcurveto{\pgfqpoint{4.833967in}{3.755194in}}{\pgfqpoint{4.839826in}{3.752767in}}{\pgfqpoint{4.845934in}{3.752767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845521in}{3.753494in}}%
\pgfpathcurveto{\pgfqpoint{4.851629in}{3.753494in}}{\pgfqpoint{4.857488in}{3.755920in}}{\pgfqpoint{4.861807in}{3.760240in}}%
\pgfpathcurveto{\pgfqpoint{4.866126in}{3.764559in}}{\pgfqpoint{4.868553in}{3.770418in}}{\pgfqpoint{4.868553in}{3.776526in}}%
\pgfpathcurveto{\pgfqpoint{4.868553in}{3.782634in}}{\pgfqpoint{4.866126in}{3.788493in}}{\pgfqpoint{4.861807in}{3.792812in}}%
\pgfpathcurveto{\pgfqpoint{4.857488in}{3.797131in}}{\pgfqpoint{4.851629in}{3.799558in}}{\pgfqpoint{4.845521in}{3.799558in}}%
\pgfpathcurveto{\pgfqpoint{4.839413in}{3.799558in}}{\pgfqpoint{4.833554in}{3.797131in}}{\pgfqpoint{4.829235in}{3.792812in}}%
\pgfpathcurveto{\pgfqpoint{4.824915in}{3.788493in}}{\pgfqpoint{4.822489in}{3.782634in}}{\pgfqpoint{4.822489in}{3.776526in}}%
\pgfpathcurveto{\pgfqpoint{4.822489in}{3.770418in}}{\pgfqpoint{4.824915in}{3.764559in}}{\pgfqpoint{4.829235in}{3.760240in}}%
\pgfpathcurveto{\pgfqpoint{4.833554in}{3.755920in}}{\pgfqpoint{4.839413in}{3.753494in}}{\pgfqpoint{4.845521in}{3.753494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.845107in}{3.754220in}}%
\pgfpathcurveto{\pgfqpoint{4.851216in}{3.754220in}}{\pgfqpoint{4.857074in}{3.756647in}}{\pgfqpoint{4.861394in}{3.760966in}}%
\pgfpathcurveto{\pgfqpoint{4.865713in}{3.765285in}}{\pgfqpoint{4.868140in}{3.771144in}}{\pgfqpoint{4.868140in}{3.777252in}}%
\pgfpathcurveto{\pgfqpoint{4.868140in}{3.783360in}}{\pgfqpoint{4.865713in}{3.789219in}}{\pgfqpoint{4.861394in}{3.793538in}}%
\pgfpathcurveto{\pgfqpoint{4.857074in}{3.797858in}}{\pgfqpoint{4.851216in}{3.800284in}}{\pgfqpoint{4.845107in}{3.800284in}}%
\pgfpathcurveto{\pgfqpoint{4.838999in}{3.800284in}}{\pgfqpoint{4.833140in}{3.797858in}}{\pgfqpoint{4.828821in}{3.793538in}}%
\pgfpathcurveto{\pgfqpoint{4.824502in}{3.789219in}}{\pgfqpoint{4.822075in}{3.783360in}}{\pgfqpoint{4.822075in}{3.777252in}}%
\pgfpathcurveto{\pgfqpoint{4.822075in}{3.771144in}}{\pgfqpoint{4.824502in}{3.765285in}}{\pgfqpoint{4.828821in}{3.760966in}}%
\pgfpathcurveto{\pgfqpoint{4.833140in}{3.756647in}}{\pgfqpoint{4.838999in}{3.754220in}}{\pgfqpoint{4.845107in}{3.754220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844694in}{3.754947in}}%
\pgfpathcurveto{\pgfqpoint{4.850802in}{3.754947in}}{\pgfqpoint{4.856661in}{3.757373in}}{\pgfqpoint{4.860980in}{3.761693in}}%
\pgfpathcurveto{\pgfqpoint{4.865299in}{3.766012in}}{\pgfqpoint{4.867726in}{3.771871in}}{\pgfqpoint{4.867726in}{3.777979in}}%
\pgfpathcurveto{\pgfqpoint{4.867726in}{3.784087in}}{\pgfqpoint{4.865299in}{3.789946in}}{\pgfqpoint{4.860980in}{3.794265in}}%
\pgfpathcurveto{\pgfqpoint{4.856661in}{3.798584in}}{\pgfqpoint{4.850802in}{3.801011in}}{\pgfqpoint{4.844694in}{3.801011in}}%
\pgfpathcurveto{\pgfqpoint{4.838586in}{3.801011in}}{\pgfqpoint{4.832727in}{3.798584in}}{\pgfqpoint{4.828408in}{3.794265in}}%
\pgfpathcurveto{\pgfqpoint{4.824089in}{3.789946in}}{\pgfqpoint{4.821662in}{3.784087in}}{\pgfqpoint{4.821662in}{3.777979in}}%
\pgfpathcurveto{\pgfqpoint{4.821662in}{3.771871in}}{\pgfqpoint{4.824089in}{3.766012in}}{\pgfqpoint{4.828408in}{3.761693in}}%
\pgfpathcurveto{\pgfqpoint{4.832727in}{3.757373in}}{\pgfqpoint{4.838586in}{3.754947in}}{\pgfqpoint{4.844694in}{3.754947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.844281in}{3.755673in}}%
\pgfpathcurveto{\pgfqpoint{4.850389in}{3.755673in}}{\pgfqpoint{4.856248in}{3.758100in}}{\pgfqpoint{4.860567in}{3.762419in}}%
\pgfpathcurveto{\pgfqpoint{4.864886in}{3.766738in}}{\pgfqpoint{4.867313in}{3.772597in}}{\pgfqpoint{4.867313in}{3.778705in}}%
\pgfpathcurveto{\pgfqpoint{4.867313in}{3.784813in}}{\pgfqpoint{4.864886in}{3.790672in}}{\pgfqpoint{4.860567in}{3.794991in}}%
\pgfpathcurveto{\pgfqpoint{4.856248in}{3.799311in}}{\pgfqpoint{4.850389in}{3.801737in}}{\pgfqpoint{4.844281in}{3.801737in}}%
\pgfpathcurveto{\pgfqpoint{4.838173in}{3.801737in}}{\pgfqpoint{4.832314in}{3.799311in}}{\pgfqpoint{4.827995in}{3.794991in}}%
\pgfpathcurveto{\pgfqpoint{4.823675in}{3.790672in}}{\pgfqpoint{4.821249in}{3.784813in}}{\pgfqpoint{4.821249in}{3.778705in}}%
\pgfpathcurveto{\pgfqpoint{4.821249in}{3.772597in}}{\pgfqpoint{4.823675in}{3.766738in}}{\pgfqpoint{4.827995in}{3.762419in}}%
\pgfpathcurveto{\pgfqpoint{4.832314in}{3.758100in}}{\pgfqpoint{4.838173in}{3.755673in}}{\pgfqpoint{4.844281in}{3.755673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843867in}{3.756400in}}%
\pgfpathcurveto{\pgfqpoint{4.849976in}{3.756400in}}{\pgfqpoint{4.855834in}{3.758826in}}{\pgfqpoint{4.860154in}{3.763146in}}%
\pgfpathcurveto{\pgfqpoint{4.864473in}{3.767465in}}{\pgfqpoint{4.866900in}{3.773324in}}{\pgfqpoint{4.866900in}{3.779432in}}%
\pgfpathcurveto{\pgfqpoint{4.866900in}{3.785540in}}{\pgfqpoint{4.864473in}{3.791399in}}{\pgfqpoint{4.860154in}{3.795718in}}%
\pgfpathcurveto{\pgfqpoint{4.855834in}{3.800037in}}{\pgfqpoint{4.849976in}{3.802464in}}{\pgfqpoint{4.843867in}{3.802464in}}%
\pgfpathcurveto{\pgfqpoint{4.837759in}{3.802464in}}{\pgfqpoint{4.831900in}{3.800037in}}{\pgfqpoint{4.827581in}{3.795718in}}%
\pgfpathcurveto{\pgfqpoint{4.823262in}{3.791399in}}{\pgfqpoint{4.820835in}{3.785540in}}{\pgfqpoint{4.820835in}{3.779432in}}%
\pgfpathcurveto{\pgfqpoint{4.820835in}{3.773324in}}{\pgfqpoint{4.823262in}{3.767465in}}{\pgfqpoint{4.827581in}{3.763146in}}%
\pgfpathcurveto{\pgfqpoint{4.831900in}{3.758826in}}{\pgfqpoint{4.837759in}{3.756400in}}{\pgfqpoint{4.843867in}{3.756400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843454in}{3.757126in}}%
\pgfpathcurveto{\pgfqpoint{4.849562in}{3.757126in}}{\pgfqpoint{4.855421in}{3.759553in}}{\pgfqpoint{4.859740in}{3.763872in}}%
\pgfpathcurveto{\pgfqpoint{4.864059in}{3.768191in}}{\pgfqpoint{4.866486in}{3.774050in}}{\pgfqpoint{4.866486in}{3.780158in}}%
\pgfpathcurveto{\pgfqpoint{4.866486in}{3.786266in}}{\pgfqpoint{4.864059in}{3.792125in}}{\pgfqpoint{4.859740in}{3.796444in}}%
\pgfpathcurveto{\pgfqpoint{4.855421in}{3.800764in}}{\pgfqpoint{4.849562in}{3.803190in}}{\pgfqpoint{4.843454in}{3.803190in}}%
\pgfpathcurveto{\pgfqpoint{4.837346in}{3.803190in}}{\pgfqpoint{4.831487in}{3.800764in}}{\pgfqpoint{4.827168in}{3.796444in}}%
\pgfpathcurveto{\pgfqpoint{4.822849in}{3.792125in}}{\pgfqpoint{4.820422in}{3.786266in}}{\pgfqpoint{4.820422in}{3.780158in}}%
\pgfpathcurveto{\pgfqpoint{4.820422in}{3.774050in}}{\pgfqpoint{4.822849in}{3.768191in}}{\pgfqpoint{4.827168in}{3.763872in}}%
\pgfpathcurveto{\pgfqpoint{4.831487in}{3.759553in}}{\pgfqpoint{4.837346in}{3.757126in}}{\pgfqpoint{4.843454in}{3.757126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843041in}{3.757853in}}%
\pgfpathcurveto{\pgfqpoint{4.849149in}{3.757853in}}{\pgfqpoint{4.855008in}{3.760279in}}{\pgfqpoint{4.859327in}{3.764599in}}%
\pgfpathcurveto{\pgfqpoint{4.863646in}{3.768918in}}{\pgfqpoint{4.866073in}{3.774777in}}{\pgfqpoint{4.866073in}{3.780885in}}%
\pgfpathcurveto{\pgfqpoint{4.866073in}{3.786993in}}{\pgfqpoint{4.863646in}{3.792852in}}{\pgfqpoint{4.859327in}{3.797171in}}%
\pgfpathcurveto{\pgfqpoint{4.855008in}{3.801490in}}{\pgfqpoint{4.849149in}{3.803917in}}{\pgfqpoint{4.843041in}{3.803917in}}%
\pgfpathcurveto{\pgfqpoint{4.836933in}{3.803917in}}{\pgfqpoint{4.831074in}{3.801490in}}{\pgfqpoint{4.826755in}{3.797171in}}%
\pgfpathcurveto{\pgfqpoint{4.822435in}{3.792852in}}{\pgfqpoint{4.820009in}{3.786993in}}{\pgfqpoint{4.820009in}{3.780885in}}%
\pgfpathcurveto{\pgfqpoint{4.820009in}{3.774777in}}{\pgfqpoint{4.822435in}{3.768918in}}{\pgfqpoint{4.826755in}{3.764599in}}%
\pgfpathcurveto{\pgfqpoint{4.831074in}{3.760279in}}{\pgfqpoint{4.836933in}{3.757853in}}{\pgfqpoint{4.843041in}{3.757853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842627in}{3.758579in}}%
\pgfpathcurveto{\pgfqpoint{4.848736in}{3.758579in}}{\pgfqpoint{4.854594in}{3.761006in}}{\pgfqpoint{4.858914in}{3.765325in}}%
\pgfpathcurveto{\pgfqpoint{4.863233in}{3.769644in}}{\pgfqpoint{4.865660in}{3.775503in}}{\pgfqpoint{4.865660in}{3.781611in}}%
\pgfpathcurveto{\pgfqpoint{4.865660in}{3.787719in}}{\pgfqpoint{4.863233in}{3.793578in}}{\pgfqpoint{4.858914in}{3.797897in}}%
\pgfpathcurveto{\pgfqpoint{4.854594in}{3.802216in}}{\pgfqpoint{4.848736in}{3.804643in}}{\pgfqpoint{4.842627in}{3.804643in}}%
\pgfpathcurveto{\pgfqpoint{4.836519in}{3.804643in}}{\pgfqpoint{4.830660in}{3.802216in}}{\pgfqpoint{4.826341in}{3.797897in}}%
\pgfpathcurveto{\pgfqpoint{4.822022in}{3.793578in}}{\pgfqpoint{4.819595in}{3.787719in}}{\pgfqpoint{4.819595in}{3.781611in}}%
\pgfpathcurveto{\pgfqpoint{4.819595in}{3.775503in}}{\pgfqpoint{4.822022in}{3.769644in}}{\pgfqpoint{4.826341in}{3.765325in}}%
\pgfpathcurveto{\pgfqpoint{4.830660in}{3.761006in}}{\pgfqpoint{4.836519in}{3.758579in}}{\pgfqpoint{4.842627in}{3.758579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842214in}{3.759306in}}%
\pgfpathcurveto{\pgfqpoint{4.848322in}{3.759306in}}{\pgfqpoint{4.854181in}{3.761732in}}{\pgfqpoint{4.858500in}{3.766051in}}%
\pgfpathcurveto{\pgfqpoint{4.862819in}{3.770371in}}{\pgfqpoint{4.865246in}{3.776229in}}{\pgfqpoint{4.865246in}{3.782338in}}%
\pgfpathcurveto{\pgfqpoint{4.865246in}{3.788446in}}{\pgfqpoint{4.862819in}{3.794305in}}{\pgfqpoint{4.858500in}{3.798624in}}%
\pgfpathcurveto{\pgfqpoint{4.854181in}{3.802943in}}{\pgfqpoint{4.848322in}{3.805370in}}{\pgfqpoint{4.842214in}{3.805370in}}%
\pgfpathcurveto{\pgfqpoint{4.836106in}{3.805370in}}{\pgfqpoint{4.830247in}{3.802943in}}{\pgfqpoint{4.825928in}{3.798624in}}%
\pgfpathcurveto{\pgfqpoint{4.821609in}{3.794305in}}{\pgfqpoint{4.819182in}{3.788446in}}{\pgfqpoint{4.819182in}{3.782338in}}%
\pgfpathcurveto{\pgfqpoint{4.819182in}{3.776229in}}{\pgfqpoint{4.821609in}{3.770371in}}{\pgfqpoint{4.825928in}{3.766051in}}%
\pgfpathcurveto{\pgfqpoint{4.830247in}{3.761732in}}{\pgfqpoint{4.836106in}{3.759306in}}{\pgfqpoint{4.842214in}{3.759306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841801in}{3.760032in}}%
\pgfpathcurveto{\pgfqpoint{4.847909in}{3.760032in}}{\pgfqpoint{4.853768in}{3.762459in}}{\pgfqpoint{4.858087in}{3.766778in}}%
\pgfpathcurveto{\pgfqpoint{4.862406in}{3.771097in}}{\pgfqpoint{4.864833in}{3.776956in}}{\pgfqpoint{4.864833in}{3.783064in}}%
\pgfpathcurveto{\pgfqpoint{4.864833in}{3.789172in}}{\pgfqpoint{4.862406in}{3.795031in}}{\pgfqpoint{4.858087in}{3.799350in}}%
\pgfpathcurveto{\pgfqpoint{4.853768in}{3.803669in}}{\pgfqpoint{4.847909in}{3.806096in}}{\pgfqpoint{4.841801in}{3.806096in}}%
\pgfpathcurveto{\pgfqpoint{4.835693in}{3.806096in}}{\pgfqpoint{4.829834in}{3.803669in}}{\pgfqpoint{4.825515in}{3.799350in}}%
\pgfpathcurveto{\pgfqpoint{4.821195in}{3.795031in}}{\pgfqpoint{4.818769in}{3.789172in}}{\pgfqpoint{4.818769in}{3.783064in}}%
\pgfpathcurveto{\pgfqpoint{4.818769in}{3.776956in}}{\pgfqpoint{4.821195in}{3.771097in}}{\pgfqpoint{4.825515in}{3.766778in}}%
\pgfpathcurveto{\pgfqpoint{4.829834in}{3.762459in}}{\pgfqpoint{4.835693in}{3.760032in}}{\pgfqpoint{4.841801in}{3.760032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.841387in}{3.760759in}}%
\pgfpathcurveto{\pgfqpoint{4.847496in}{3.760759in}}{\pgfqpoint{4.853354in}{3.763185in}}{\pgfqpoint{4.857674in}{3.767504in}}%
\pgfpathcurveto{\pgfqpoint{4.861993in}{3.771824in}}{\pgfqpoint{4.864420in}{3.777682in}}{\pgfqpoint{4.864420in}{3.783791in}}%
\pgfpathcurveto{\pgfqpoint{4.864420in}{3.789899in}}{\pgfqpoint{4.861993in}{3.795758in}}{\pgfqpoint{4.857674in}{3.800077in}}%
\pgfpathcurveto{\pgfqpoint{4.853354in}{3.804396in}}{\pgfqpoint{4.847496in}{3.806823in}}{\pgfqpoint{4.841387in}{3.806823in}}%
\pgfpathcurveto{\pgfqpoint{4.835279in}{3.806823in}}{\pgfqpoint{4.829420in}{3.804396in}}{\pgfqpoint{4.825101in}{3.800077in}}%
\pgfpathcurveto{\pgfqpoint{4.820782in}{3.795758in}}{\pgfqpoint{4.818355in}{3.789899in}}{\pgfqpoint{4.818355in}{3.783791in}}%
\pgfpathcurveto{\pgfqpoint{4.818355in}{3.777682in}}{\pgfqpoint{4.820782in}{3.771824in}}{\pgfqpoint{4.825101in}{3.767504in}}%
\pgfpathcurveto{\pgfqpoint{4.829420in}{3.763185in}}{\pgfqpoint{4.835279in}{3.760759in}}{\pgfqpoint{4.841387in}{3.760759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840974in}{3.761485in}}%
\pgfpathcurveto{\pgfqpoint{4.847082in}{3.761485in}}{\pgfqpoint{4.852941in}{3.763912in}}{\pgfqpoint{4.857260in}{3.768231in}}%
\pgfpathcurveto{\pgfqpoint{4.861579in}{3.772550in}}{\pgfqpoint{4.864006in}{3.778409in}}{\pgfqpoint{4.864006in}{3.784517in}}%
\pgfpathcurveto{\pgfqpoint{4.864006in}{3.790625in}}{\pgfqpoint{4.861579in}{3.796484in}}{\pgfqpoint{4.857260in}{3.800803in}}%
\pgfpathcurveto{\pgfqpoint{4.852941in}{3.805122in}}{\pgfqpoint{4.847082in}{3.807549in}}{\pgfqpoint{4.840974in}{3.807549in}}%
\pgfpathcurveto{\pgfqpoint{4.834866in}{3.807549in}}{\pgfqpoint{4.829007in}{3.805122in}}{\pgfqpoint{4.824688in}{3.800803in}}%
\pgfpathcurveto{\pgfqpoint{4.820369in}{3.796484in}}{\pgfqpoint{4.817942in}{3.790625in}}{\pgfqpoint{4.817942in}{3.784517in}}%
\pgfpathcurveto{\pgfqpoint{4.817942in}{3.778409in}}{\pgfqpoint{4.820369in}{3.772550in}}{\pgfqpoint{4.824688in}{3.768231in}}%
\pgfpathcurveto{\pgfqpoint{4.829007in}{3.763912in}}{\pgfqpoint{4.834866in}{3.761485in}}{\pgfqpoint{4.840974in}{3.761485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840561in}{3.762211in}}%
\pgfpathcurveto{\pgfqpoint{4.846669in}{3.762211in}}{\pgfqpoint{4.852528in}{3.764638in}}{\pgfqpoint{4.856847in}{3.768957in}}%
\pgfpathcurveto{\pgfqpoint{4.861166in}{3.773277in}}{\pgfqpoint{4.863593in}{3.779135in}}{\pgfqpoint{4.863593in}{3.785244in}}%
\pgfpathcurveto{\pgfqpoint{4.863593in}{3.791352in}}{\pgfqpoint{4.861166in}{3.797211in}}{\pgfqpoint{4.856847in}{3.801530in}}%
\pgfpathcurveto{\pgfqpoint{4.852528in}{3.805849in}}{\pgfqpoint{4.846669in}{3.808276in}}{\pgfqpoint{4.840561in}{3.808276in}}%
\pgfpathcurveto{\pgfqpoint{4.834453in}{3.808276in}}{\pgfqpoint{4.828594in}{3.805849in}}{\pgfqpoint{4.824275in}{3.801530in}}%
\pgfpathcurveto{\pgfqpoint{4.819955in}{3.797211in}}{\pgfqpoint{4.817529in}{3.791352in}}{\pgfqpoint{4.817529in}{3.785244in}}%
\pgfpathcurveto{\pgfqpoint{4.817529in}{3.779135in}}{\pgfqpoint{4.819955in}{3.773277in}}{\pgfqpoint{4.824275in}{3.768957in}}%
\pgfpathcurveto{\pgfqpoint{4.828594in}{3.764638in}}{\pgfqpoint{4.834453in}{3.762211in}}{\pgfqpoint{4.840561in}{3.762211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.840147in}{3.762938in}}%
\pgfpathcurveto{\pgfqpoint{4.846256in}{3.762938in}}{\pgfqpoint{4.852114in}{3.765365in}}{\pgfqpoint{4.856434in}{3.769684in}}%
\pgfpathcurveto{\pgfqpoint{4.860753in}{3.774003in}}{\pgfqpoint{4.863180in}{3.779862in}}{\pgfqpoint{4.863180in}{3.785970in}}%
\pgfpathcurveto{\pgfqpoint{4.863180in}{3.792078in}}{\pgfqpoint{4.860753in}{3.797937in}}{\pgfqpoint{4.856434in}{3.802256in}}%
\pgfpathcurveto{\pgfqpoint{4.852114in}{3.806575in}}{\pgfqpoint{4.846256in}{3.809002in}}{\pgfqpoint{4.840147in}{3.809002in}}%
\pgfpathcurveto{\pgfqpoint{4.834039in}{3.809002in}}{\pgfqpoint{4.828180in}{3.806575in}}{\pgfqpoint{4.823861in}{3.802256in}}%
\pgfpathcurveto{\pgfqpoint{4.819542in}{3.797937in}}{\pgfqpoint{4.817115in}{3.792078in}}{\pgfqpoint{4.817115in}{3.785970in}}%
\pgfpathcurveto{\pgfqpoint{4.817115in}{3.779862in}}{\pgfqpoint{4.819542in}{3.774003in}}{\pgfqpoint{4.823861in}{3.769684in}}%
\pgfpathcurveto{\pgfqpoint{4.828180in}{3.765365in}}{\pgfqpoint{4.834039in}{3.762938in}}{\pgfqpoint{4.840147in}{3.762938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839734in}{3.763664in}}%
\pgfpathcurveto{\pgfqpoint{4.845842in}{3.763664in}}{\pgfqpoint{4.851701in}{3.766091in}}{\pgfqpoint{4.856020in}{3.770410in}}%
\pgfpathcurveto{\pgfqpoint{4.860339in}{3.774730in}}{\pgfqpoint{4.862766in}{3.780588in}}{\pgfqpoint{4.862766in}{3.786697in}}%
\pgfpathcurveto{\pgfqpoint{4.862766in}{3.792805in}}{\pgfqpoint{4.860339in}{3.798664in}}{\pgfqpoint{4.856020in}{3.802983in}}%
\pgfpathcurveto{\pgfqpoint{4.851701in}{3.807302in}}{\pgfqpoint{4.845842in}{3.809729in}}{\pgfqpoint{4.839734in}{3.809729in}}%
\pgfpathcurveto{\pgfqpoint{4.833626in}{3.809729in}}{\pgfqpoint{4.827767in}{3.807302in}}{\pgfqpoint{4.823448in}{3.802983in}}%
\pgfpathcurveto{\pgfqpoint{4.819129in}{3.798664in}}{\pgfqpoint{4.816702in}{3.792805in}}{\pgfqpoint{4.816702in}{3.786697in}}%
\pgfpathcurveto{\pgfqpoint{4.816702in}{3.780588in}}{\pgfqpoint{4.819129in}{3.774730in}}{\pgfqpoint{4.823448in}{3.770410in}}%
\pgfpathcurveto{\pgfqpoint{4.827767in}{3.766091in}}{\pgfqpoint{4.833626in}{3.763664in}}{\pgfqpoint{4.839734in}{3.763664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839321in}{3.764391in}}%
\pgfpathcurveto{\pgfqpoint{4.845429in}{3.764391in}}{\pgfqpoint{4.851288in}{3.766818in}}{\pgfqpoint{4.855607in}{3.771137in}}%
\pgfpathcurveto{\pgfqpoint{4.859926in}{3.775456in}}{\pgfqpoint{4.862353in}{3.781315in}}{\pgfqpoint{4.862353in}{3.787423in}}%
\pgfpathcurveto{\pgfqpoint{4.862353in}{3.793531in}}{\pgfqpoint{4.859926in}{3.799390in}}{\pgfqpoint{4.855607in}{3.803709in}}%
\pgfpathcurveto{\pgfqpoint{4.851288in}{3.808028in}}{\pgfqpoint{4.845429in}{3.810455in}}{\pgfqpoint{4.839321in}{3.810455in}}%
\pgfpathcurveto{\pgfqpoint{4.833213in}{3.810455in}}{\pgfqpoint{4.827354in}{3.808028in}}{\pgfqpoint{4.823035in}{3.803709in}}%
\pgfpathcurveto{\pgfqpoint{4.818715in}{3.799390in}}{\pgfqpoint{4.816289in}{3.793531in}}{\pgfqpoint{4.816289in}{3.787423in}}%
\pgfpathcurveto{\pgfqpoint{4.816289in}{3.781315in}}{\pgfqpoint{4.818715in}{3.775456in}}{\pgfqpoint{4.823035in}{3.771137in}}%
\pgfpathcurveto{\pgfqpoint{4.827354in}{3.766818in}}{\pgfqpoint{4.833213in}{3.764391in}}{\pgfqpoint{4.839321in}{3.764391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838907in}{3.765117in}}%
\pgfpathcurveto{\pgfqpoint{4.845016in}{3.765117in}}{\pgfqpoint{4.850874in}{3.767544in}}{\pgfqpoint{4.855194in}{3.771863in}}%
\pgfpathcurveto{\pgfqpoint{4.859513in}{3.776182in}}{\pgfqpoint{4.861940in}{3.782041in}}{\pgfqpoint{4.861940in}{3.788150in}}%
\pgfpathcurveto{\pgfqpoint{4.861940in}{3.794258in}}{\pgfqpoint{4.859513in}{3.800117in}}{\pgfqpoint{4.855194in}{3.804436in}}%
\pgfpathcurveto{\pgfqpoint{4.850874in}{3.808755in}}{\pgfqpoint{4.845016in}{3.811182in}}{\pgfqpoint{4.838907in}{3.811182in}}%
\pgfpathcurveto{\pgfqpoint{4.832799in}{3.811182in}}{\pgfqpoint{4.826940in}{3.808755in}}{\pgfqpoint{4.822621in}{3.804436in}}%
\pgfpathcurveto{\pgfqpoint{4.818302in}{3.800117in}}{\pgfqpoint{4.815875in}{3.794258in}}{\pgfqpoint{4.815875in}{3.788150in}}%
\pgfpathcurveto{\pgfqpoint{4.815875in}{3.782041in}}{\pgfqpoint{4.818302in}{3.776182in}}{\pgfqpoint{4.822621in}{3.771863in}}%
\pgfpathcurveto{\pgfqpoint{4.826940in}{3.767544in}}{\pgfqpoint{4.832799in}{3.765117in}}{\pgfqpoint{4.838907in}{3.765117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838494in}{3.765844in}}%
\pgfpathcurveto{\pgfqpoint{4.844602in}{3.765844in}}{\pgfqpoint{4.850461in}{3.768271in}}{\pgfqpoint{4.854780in}{3.772590in}}%
\pgfpathcurveto{\pgfqpoint{4.859099in}{3.776909in}}{\pgfqpoint{4.861526in}{3.782768in}}{\pgfqpoint{4.861526in}{3.788876in}}%
\pgfpathcurveto{\pgfqpoint{4.861526in}{3.794984in}}{\pgfqpoint{4.859099in}{3.800843in}}{\pgfqpoint{4.854780in}{3.805162in}}%
\pgfpathcurveto{\pgfqpoint{4.850461in}{3.809481in}}{\pgfqpoint{4.844602in}{3.811908in}}{\pgfqpoint{4.838494in}{3.811908in}}%
\pgfpathcurveto{\pgfqpoint{4.832386in}{3.811908in}}{\pgfqpoint{4.826527in}{3.809481in}}{\pgfqpoint{4.822208in}{3.805162in}}%
\pgfpathcurveto{\pgfqpoint{4.817889in}{3.800843in}}{\pgfqpoint{4.815462in}{3.794984in}}{\pgfqpoint{4.815462in}{3.788876in}}%
\pgfpathcurveto{\pgfqpoint{4.815462in}{3.782768in}}{\pgfqpoint{4.817889in}{3.776909in}}{\pgfqpoint{4.822208in}{3.772590in}}%
\pgfpathcurveto{\pgfqpoint{4.826527in}{3.768271in}}{\pgfqpoint{4.832386in}{3.765844in}}{\pgfqpoint{4.838494in}{3.765844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838081in}{3.766570in}}%
\pgfpathcurveto{\pgfqpoint{4.844189in}{3.766570in}}{\pgfqpoint{4.850048in}{3.768997in}}{\pgfqpoint{4.854367in}{3.773316in}}%
\pgfpathcurveto{\pgfqpoint{4.858686in}{3.777635in}}{\pgfqpoint{4.861113in}{3.783494in}}{\pgfqpoint{4.861113in}{3.789602in}}%
\pgfpathcurveto{\pgfqpoint{4.861113in}{3.795711in}}{\pgfqpoint{4.858686in}{3.801569in}}{\pgfqpoint{4.854367in}{3.805889in}}%
\pgfpathcurveto{\pgfqpoint{4.850048in}{3.810208in}}{\pgfqpoint{4.844189in}{3.812635in}}{\pgfqpoint{4.838081in}{3.812635in}}%
\pgfpathcurveto{\pgfqpoint{4.831973in}{3.812635in}}{\pgfqpoint{4.826114in}{3.810208in}}{\pgfqpoint{4.821795in}{3.805889in}}%
\pgfpathcurveto{\pgfqpoint{4.817475in}{3.801569in}}{\pgfqpoint{4.815049in}{3.795711in}}{\pgfqpoint{4.815049in}{3.789602in}}%
\pgfpathcurveto{\pgfqpoint{4.815049in}{3.783494in}}{\pgfqpoint{4.817475in}{3.777635in}}{\pgfqpoint{4.821795in}{3.773316in}}%
\pgfpathcurveto{\pgfqpoint{4.826114in}{3.768997in}}{\pgfqpoint{4.831973in}{3.766570in}}{\pgfqpoint{4.838081in}{3.766570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837667in}{3.767297in}}%
\pgfpathcurveto{\pgfqpoint{4.843776in}{3.767297in}}{\pgfqpoint{4.849634in}{3.769724in}}{\pgfqpoint{4.853954in}{3.774043in}}%
\pgfpathcurveto{\pgfqpoint{4.858273in}{3.778362in}}{\pgfqpoint{4.860700in}{3.784221in}}{\pgfqpoint{4.860700in}{3.790329in}}%
\pgfpathcurveto{\pgfqpoint{4.860700in}{3.796437in}}{\pgfqpoint{4.858273in}{3.802296in}}{\pgfqpoint{4.853954in}{3.806615in}}%
\pgfpathcurveto{\pgfqpoint{4.849634in}{3.810934in}}{\pgfqpoint{4.843776in}{3.813361in}}{\pgfqpoint{4.837667in}{3.813361in}}%
\pgfpathcurveto{\pgfqpoint{4.831559in}{3.813361in}}{\pgfqpoint{4.825700in}{3.810934in}}{\pgfqpoint{4.821381in}{3.806615in}}%
\pgfpathcurveto{\pgfqpoint{4.817062in}{3.802296in}}{\pgfqpoint{4.814635in}{3.796437in}}{\pgfqpoint{4.814635in}{3.790329in}}%
\pgfpathcurveto{\pgfqpoint{4.814635in}{3.784221in}}{\pgfqpoint{4.817062in}{3.778362in}}{\pgfqpoint{4.821381in}{3.774043in}}%
\pgfpathcurveto{\pgfqpoint{4.825700in}{3.769724in}}{\pgfqpoint{4.831559in}{3.767297in}}{\pgfqpoint{4.837667in}{3.767297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837254in}{3.768023in}}%
\pgfpathcurveto{\pgfqpoint{4.843362in}{3.768023in}}{\pgfqpoint{4.849221in}{3.770450in}}{\pgfqpoint{4.853540in}{3.774769in}}%
\pgfpathcurveto{\pgfqpoint{4.857859in}{3.779088in}}{\pgfqpoint{4.860286in}{3.784947in}}{\pgfqpoint{4.860286in}{3.791055in}}%
\pgfpathcurveto{\pgfqpoint{4.860286in}{3.797164in}}{\pgfqpoint{4.857859in}{3.803022in}}{\pgfqpoint{4.853540in}{3.807342in}}%
\pgfpathcurveto{\pgfqpoint{4.849221in}{3.811661in}}{\pgfqpoint{4.843362in}{3.814088in}}{\pgfqpoint{4.837254in}{3.814088in}}%
\pgfpathcurveto{\pgfqpoint{4.831146in}{3.814088in}}{\pgfqpoint{4.825287in}{3.811661in}}{\pgfqpoint{4.820968in}{3.807342in}}%
\pgfpathcurveto{\pgfqpoint{4.816649in}{3.803022in}}{\pgfqpoint{4.814222in}{3.797164in}}{\pgfqpoint{4.814222in}{3.791055in}}%
\pgfpathcurveto{\pgfqpoint{4.814222in}{3.784947in}}{\pgfqpoint{4.816649in}{3.779088in}}{\pgfqpoint{4.820968in}{3.774769in}}%
\pgfpathcurveto{\pgfqpoint{4.825287in}{3.770450in}}{\pgfqpoint{4.831146in}{3.768023in}}{\pgfqpoint{4.837254in}{3.768023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836841in}{3.768750in}}%
\pgfpathcurveto{\pgfqpoint{4.842949in}{3.768750in}}{\pgfqpoint{4.848808in}{3.771177in}}{\pgfqpoint{4.853127in}{3.775496in}}%
\pgfpathcurveto{\pgfqpoint{4.857446in}{3.779815in}}{\pgfqpoint{4.859873in}{3.785674in}}{\pgfqpoint{4.859873in}{3.791782in}}%
\pgfpathcurveto{\pgfqpoint{4.859873in}{3.797890in}}{\pgfqpoint{4.857446in}{3.803749in}}{\pgfqpoint{4.853127in}{3.808068in}}%
\pgfpathcurveto{\pgfqpoint{4.848808in}{3.812387in}}{\pgfqpoint{4.842949in}{3.814814in}}{\pgfqpoint{4.836841in}{3.814814in}}%
\pgfpathcurveto{\pgfqpoint{4.830733in}{3.814814in}}{\pgfqpoint{4.824874in}{3.812387in}}{\pgfqpoint{4.820555in}{3.808068in}}%
\pgfpathcurveto{\pgfqpoint{4.816235in}{3.803749in}}{\pgfqpoint{4.813809in}{3.797890in}}{\pgfqpoint{4.813809in}{3.791782in}}%
\pgfpathcurveto{\pgfqpoint{4.813809in}{3.785674in}}{\pgfqpoint{4.816235in}{3.779815in}}{\pgfqpoint{4.820555in}{3.775496in}}%
\pgfpathcurveto{\pgfqpoint{4.824874in}{3.771177in}}{\pgfqpoint{4.830733in}{3.768750in}}{\pgfqpoint{4.836841in}{3.768750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836427in}{3.769476in}}%
\pgfpathcurveto{\pgfqpoint{4.842536in}{3.769476in}}{\pgfqpoint{4.848394in}{3.771903in}}{\pgfqpoint{4.852714in}{3.776222in}}%
\pgfpathcurveto{\pgfqpoint{4.857033in}{3.780541in}}{\pgfqpoint{4.859460in}{3.786400in}}{\pgfqpoint{4.859460in}{3.792508in}}%
\pgfpathcurveto{\pgfqpoint{4.859460in}{3.798617in}}{\pgfqpoint{4.857033in}{3.804475in}}{\pgfqpoint{4.852714in}{3.808795in}}%
\pgfpathcurveto{\pgfqpoint{4.848394in}{3.813114in}}{\pgfqpoint{4.842536in}{3.815541in}}{\pgfqpoint{4.836427in}{3.815541in}}%
\pgfpathcurveto{\pgfqpoint{4.830319in}{3.815541in}}{\pgfqpoint{4.824460in}{3.813114in}}{\pgfqpoint{4.820141in}{3.808795in}}%
\pgfpathcurveto{\pgfqpoint{4.815822in}{3.804475in}}{\pgfqpoint{4.813395in}{3.798617in}}{\pgfqpoint{4.813395in}{3.792508in}}%
\pgfpathcurveto{\pgfqpoint{4.813395in}{3.786400in}}{\pgfqpoint{4.815822in}{3.780541in}}{\pgfqpoint{4.820141in}{3.776222in}}%
\pgfpathcurveto{\pgfqpoint{4.824460in}{3.771903in}}{\pgfqpoint{4.830319in}{3.769476in}}{\pgfqpoint{4.836427in}{3.769476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.836014in}{3.770203in}}%
\pgfpathcurveto{\pgfqpoint{4.842122in}{3.770203in}}{\pgfqpoint{4.847981in}{3.772630in}}{\pgfqpoint{4.852300in}{3.776949in}}%
\pgfpathcurveto{\pgfqpoint{4.856619in}{3.781268in}}{\pgfqpoint{4.859046in}{3.787127in}}{\pgfqpoint{4.859046in}{3.793235in}}%
\pgfpathcurveto{\pgfqpoint{4.859046in}{3.799343in}}{\pgfqpoint{4.856619in}{3.805202in}}{\pgfqpoint{4.852300in}{3.809521in}}%
\pgfpathcurveto{\pgfqpoint{4.847981in}{3.813840in}}{\pgfqpoint{4.842122in}{3.816267in}}{\pgfqpoint{4.836014in}{3.816267in}}%
\pgfpathcurveto{\pgfqpoint{4.829906in}{3.816267in}}{\pgfqpoint{4.824047in}{3.813840in}}{\pgfqpoint{4.819728in}{3.809521in}}%
\pgfpathcurveto{\pgfqpoint{4.815409in}{3.805202in}}{\pgfqpoint{4.812982in}{3.799343in}}{\pgfqpoint{4.812982in}{3.793235in}}%
\pgfpathcurveto{\pgfqpoint{4.812982in}{3.787127in}}{\pgfqpoint{4.815409in}{3.781268in}}{\pgfqpoint{4.819728in}{3.776949in}}%
\pgfpathcurveto{\pgfqpoint{4.824047in}{3.772630in}}{\pgfqpoint{4.829906in}{3.770203in}}{\pgfqpoint{4.836014in}{3.770203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835601in}{3.770929in}}%
\pgfpathcurveto{\pgfqpoint{4.841709in}{3.770929in}}{\pgfqpoint{4.847568in}{3.773356in}}{\pgfqpoint{4.851887in}{3.777675in}}%
\pgfpathcurveto{\pgfqpoint{4.856206in}{3.781994in}}{\pgfqpoint{4.858633in}{3.787853in}}{\pgfqpoint{4.858633in}{3.793961in}}%
\pgfpathcurveto{\pgfqpoint{4.858633in}{3.800070in}}{\pgfqpoint{4.856206in}{3.805928in}}{\pgfqpoint{4.851887in}{3.810248in}}%
\pgfpathcurveto{\pgfqpoint{4.847568in}{3.814567in}}{\pgfqpoint{4.841709in}{3.816993in}}{\pgfqpoint{4.835601in}{3.816993in}}%
\pgfpathcurveto{\pgfqpoint{4.829493in}{3.816993in}}{\pgfqpoint{4.823634in}{3.814567in}}{\pgfqpoint{4.819315in}{3.810248in}}%
\pgfpathcurveto{\pgfqpoint{4.814995in}{3.805928in}}{\pgfqpoint{4.812569in}{3.800070in}}{\pgfqpoint{4.812569in}{3.793961in}}%
\pgfpathcurveto{\pgfqpoint{4.812569in}{3.787853in}}{\pgfqpoint{4.814995in}{3.781994in}}{\pgfqpoint{4.819315in}{3.777675in}}%
\pgfpathcurveto{\pgfqpoint{4.823634in}{3.773356in}}{\pgfqpoint{4.829493in}{3.770929in}}{\pgfqpoint{4.835601in}{3.770929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.835187in}{3.771656in}}%
\pgfpathcurveto{\pgfqpoint{4.841296in}{3.771656in}}{\pgfqpoint{4.847154in}{3.774083in}}{\pgfqpoint{4.851474in}{3.778402in}}%
\pgfpathcurveto{\pgfqpoint{4.855793in}{3.782721in}}{\pgfqpoint{4.858220in}{3.788580in}}{\pgfqpoint{4.858220in}{3.794688in}}%
\pgfpathcurveto{\pgfqpoint{4.858220in}{3.800796in}}{\pgfqpoint{4.855793in}{3.806655in}}{\pgfqpoint{4.851474in}{3.810974in}}%
\pgfpathcurveto{\pgfqpoint{4.847154in}{3.815293in}}{\pgfqpoint{4.841296in}{3.817720in}}{\pgfqpoint{4.835187in}{3.817720in}}%
\pgfpathcurveto{\pgfqpoint{4.829079in}{3.817720in}}{\pgfqpoint{4.823220in}{3.815293in}}{\pgfqpoint{4.818901in}{3.810974in}}%
\pgfpathcurveto{\pgfqpoint{4.814582in}{3.806655in}}{\pgfqpoint{4.812155in}{3.800796in}}{\pgfqpoint{4.812155in}{3.794688in}}%
\pgfpathcurveto{\pgfqpoint{4.812155in}{3.788580in}}{\pgfqpoint{4.814582in}{3.782721in}}{\pgfqpoint{4.818901in}{3.778402in}}%
\pgfpathcurveto{\pgfqpoint{4.823220in}{3.774083in}}{\pgfqpoint{4.829079in}{3.771656in}}{\pgfqpoint{4.835187in}{3.771656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834774in}{3.772382in}}%
\pgfpathcurveto{\pgfqpoint{4.840882in}{3.772382in}}{\pgfqpoint{4.846741in}{3.774809in}}{\pgfqpoint{4.851060in}{3.779128in}}%
\pgfpathcurveto{\pgfqpoint{4.855379in}{3.783447in}}{\pgfqpoint{4.857806in}{3.789306in}}{\pgfqpoint{4.857806in}{3.795414in}}%
\pgfpathcurveto{\pgfqpoint{4.857806in}{3.801523in}}{\pgfqpoint{4.855379in}{3.807381in}}{\pgfqpoint{4.851060in}{3.811700in}}%
\pgfpathcurveto{\pgfqpoint{4.846741in}{3.816020in}}{\pgfqpoint{4.840882in}{3.818446in}}{\pgfqpoint{4.834774in}{3.818446in}}%
\pgfpathcurveto{\pgfqpoint{4.828666in}{3.818446in}}{\pgfqpoint{4.822807in}{3.816020in}}{\pgfqpoint{4.818488in}{3.811700in}}%
\pgfpathcurveto{\pgfqpoint{4.814169in}{3.807381in}}{\pgfqpoint{4.811742in}{3.801523in}}{\pgfqpoint{4.811742in}{3.795414in}}%
\pgfpathcurveto{\pgfqpoint{4.811742in}{3.789306in}}{\pgfqpoint{4.814169in}{3.783447in}}{\pgfqpoint{4.818488in}{3.779128in}}%
\pgfpathcurveto{\pgfqpoint{4.822807in}{3.774809in}}{\pgfqpoint{4.828666in}{3.772382in}}{\pgfqpoint{4.834774in}{3.772382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.834361in}{3.773109in}}%
\pgfpathcurveto{\pgfqpoint{4.840469in}{3.773109in}}{\pgfqpoint{4.846328in}{3.775535in}}{\pgfqpoint{4.850647in}{3.779855in}}%
\pgfpathcurveto{\pgfqpoint{4.854966in}{3.784174in}}{\pgfqpoint{4.857393in}{3.790033in}}{\pgfqpoint{4.857393in}{3.796141in}}%
\pgfpathcurveto{\pgfqpoint{4.857393in}{3.802249in}}{\pgfqpoint{4.854966in}{3.808108in}}{\pgfqpoint{4.850647in}{3.812427in}}%
\pgfpathcurveto{\pgfqpoint{4.846328in}{3.816746in}}{\pgfqpoint{4.840469in}{3.819173in}}{\pgfqpoint{4.834361in}{3.819173in}}%
\pgfpathcurveto{\pgfqpoint{4.828253in}{3.819173in}}{\pgfqpoint{4.822394in}{3.816746in}}{\pgfqpoint{4.818075in}{3.812427in}}%
\pgfpathcurveto{\pgfqpoint{4.813755in}{3.808108in}}{\pgfqpoint{4.811329in}{3.802249in}}{\pgfqpoint{4.811329in}{3.796141in}}%
\pgfpathcurveto{\pgfqpoint{4.811329in}{3.790033in}}{\pgfqpoint{4.813755in}{3.784174in}}{\pgfqpoint{4.818075in}{3.779855in}}%
\pgfpathcurveto{\pgfqpoint{4.822394in}{3.775535in}}{\pgfqpoint{4.828253in}{3.773109in}}{\pgfqpoint{4.834361in}{3.773109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833947in}{3.773835in}}%
\pgfpathcurveto{\pgfqpoint{4.840056in}{3.773835in}}{\pgfqpoint{4.845914in}{3.776262in}}{\pgfqpoint{4.850234in}{3.780581in}}%
\pgfpathcurveto{\pgfqpoint{4.854553in}{3.784900in}}{\pgfqpoint{4.856980in}{3.790759in}}{\pgfqpoint{4.856980in}{3.796867in}}%
\pgfpathcurveto{\pgfqpoint{4.856980in}{3.802975in}}{\pgfqpoint{4.854553in}{3.808834in}}{\pgfqpoint{4.850234in}{3.813153in}}%
\pgfpathcurveto{\pgfqpoint{4.845914in}{3.817473in}}{\pgfqpoint{4.840056in}{3.819899in}}{\pgfqpoint{4.833947in}{3.819899in}}%
\pgfpathcurveto{\pgfqpoint{4.827839in}{3.819899in}}{\pgfqpoint{4.821980in}{3.817473in}}{\pgfqpoint{4.817661in}{3.813153in}}%
\pgfpathcurveto{\pgfqpoint{4.813342in}{3.808834in}}{\pgfqpoint{4.810915in}{3.802975in}}{\pgfqpoint{4.810915in}{3.796867in}}%
\pgfpathcurveto{\pgfqpoint{4.810915in}{3.790759in}}{\pgfqpoint{4.813342in}{3.784900in}}{\pgfqpoint{4.817661in}{3.780581in}}%
\pgfpathcurveto{\pgfqpoint{4.821980in}{3.776262in}}{\pgfqpoint{4.827839in}{3.773835in}}{\pgfqpoint{4.833947in}{3.773835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833534in}{3.774562in}}%
\pgfpathcurveto{\pgfqpoint{4.839642in}{3.774562in}}{\pgfqpoint{4.845501in}{3.776988in}}{\pgfqpoint{4.849820in}{3.781308in}}%
\pgfpathcurveto{\pgfqpoint{4.854139in}{3.785627in}}{\pgfqpoint{4.856566in}{3.791486in}}{\pgfqpoint{4.856566in}{3.797594in}}%
\pgfpathcurveto{\pgfqpoint{4.856566in}{3.803702in}}{\pgfqpoint{4.854139in}{3.809561in}}{\pgfqpoint{4.849820in}{3.813880in}}%
\pgfpathcurveto{\pgfqpoint{4.845501in}{3.818199in}}{\pgfqpoint{4.839642in}{3.820626in}}{\pgfqpoint{4.833534in}{3.820626in}}%
\pgfpathcurveto{\pgfqpoint{4.827426in}{3.820626in}}{\pgfqpoint{4.821567in}{3.818199in}}{\pgfqpoint{4.817248in}{3.813880in}}%
\pgfpathcurveto{\pgfqpoint{4.812929in}{3.809561in}}{\pgfqpoint{4.810502in}{3.803702in}}{\pgfqpoint{4.810502in}{3.797594in}}%
\pgfpathcurveto{\pgfqpoint{4.810502in}{3.791486in}}{\pgfqpoint{4.812929in}{3.785627in}}{\pgfqpoint{4.817248in}{3.781308in}}%
\pgfpathcurveto{\pgfqpoint{4.821567in}{3.776988in}}{\pgfqpoint{4.827426in}{3.774562in}}{\pgfqpoint{4.833534in}{3.774562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833121in}{3.775288in}}%
\pgfpathcurveto{\pgfqpoint{4.839229in}{3.775288in}}{\pgfqpoint{4.845088in}{3.777715in}}{\pgfqpoint{4.849407in}{3.782034in}}%
\pgfpathcurveto{\pgfqpoint{4.853726in}{3.786353in}}{\pgfqpoint{4.856153in}{3.792212in}}{\pgfqpoint{4.856153in}{3.798320in}}%
\pgfpathcurveto{\pgfqpoint{4.856153in}{3.804428in}}{\pgfqpoint{4.853726in}{3.810287in}}{\pgfqpoint{4.849407in}{3.814606in}}%
\pgfpathcurveto{\pgfqpoint{4.845088in}{3.818926in}}{\pgfqpoint{4.839229in}{3.821352in}}{\pgfqpoint{4.833121in}{3.821352in}}%
\pgfpathcurveto{\pgfqpoint{4.827013in}{3.821352in}}{\pgfqpoint{4.821154in}{3.818926in}}{\pgfqpoint{4.816835in}{3.814606in}}%
\pgfpathcurveto{\pgfqpoint{4.812515in}{3.810287in}}{\pgfqpoint{4.810089in}{3.804428in}}{\pgfqpoint{4.810089in}{3.798320in}}%
\pgfpathcurveto{\pgfqpoint{4.810089in}{3.792212in}}{\pgfqpoint{4.812515in}{3.786353in}}{\pgfqpoint{4.816835in}{3.782034in}}%
\pgfpathcurveto{\pgfqpoint{4.821154in}{3.777715in}}{\pgfqpoint{4.827013in}{3.775288in}}{\pgfqpoint{4.833121in}{3.775288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832707in}{3.776015in}}%
\pgfpathcurveto{\pgfqpoint{4.838816in}{3.776015in}}{\pgfqpoint{4.844674in}{3.778441in}}{\pgfqpoint{4.848994in}{3.782761in}}%
\pgfpathcurveto{\pgfqpoint{4.853313in}{3.787080in}}{\pgfqpoint{4.855740in}{3.792939in}}{\pgfqpoint{4.855740in}{3.799047in}}%
\pgfpathcurveto{\pgfqpoint{4.855740in}{3.805155in}}{\pgfqpoint{4.853313in}{3.811014in}}{\pgfqpoint{4.848994in}{3.815333in}}%
\pgfpathcurveto{\pgfqpoint{4.844674in}{3.819652in}}{\pgfqpoint{4.838816in}{3.822079in}}{\pgfqpoint{4.832707in}{3.822079in}}%
\pgfpathcurveto{\pgfqpoint{4.826599in}{3.822079in}}{\pgfqpoint{4.820740in}{3.819652in}}{\pgfqpoint{4.816421in}{3.815333in}}%
\pgfpathcurveto{\pgfqpoint{4.812102in}{3.811014in}}{\pgfqpoint{4.809675in}{3.805155in}}{\pgfqpoint{4.809675in}{3.799047in}}%
\pgfpathcurveto{\pgfqpoint{4.809675in}{3.792939in}}{\pgfqpoint{4.812102in}{3.787080in}}{\pgfqpoint{4.816421in}{3.782761in}}%
\pgfpathcurveto{\pgfqpoint{4.820740in}{3.778441in}}{\pgfqpoint{4.826599in}{3.776015in}}{\pgfqpoint{4.832707in}{3.776015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.832294in}{3.776741in}}%
\pgfpathcurveto{\pgfqpoint{4.838402in}{3.776741in}}{\pgfqpoint{4.844261in}{3.779168in}}{\pgfqpoint{4.848580in}{3.783487in}}%
\pgfpathcurveto{\pgfqpoint{4.852899in}{3.787806in}}{\pgfqpoint{4.855326in}{3.793665in}}{\pgfqpoint{4.855326in}{3.799773in}}%
\pgfpathcurveto{\pgfqpoint{4.855326in}{3.805881in}}{\pgfqpoint{4.852899in}{3.811740in}}{\pgfqpoint{4.848580in}{3.816059in}}%
\pgfpathcurveto{\pgfqpoint{4.844261in}{3.820379in}}{\pgfqpoint{4.838402in}{3.822805in}}{\pgfqpoint{4.832294in}{3.822805in}}%
\pgfpathcurveto{\pgfqpoint{4.826186in}{3.822805in}}{\pgfqpoint{4.820327in}{3.820379in}}{\pgfqpoint{4.816008in}{3.816059in}}%
\pgfpathcurveto{\pgfqpoint{4.811689in}{3.811740in}}{\pgfqpoint{4.809262in}{3.805881in}}{\pgfqpoint{4.809262in}{3.799773in}}%
\pgfpathcurveto{\pgfqpoint{4.809262in}{3.793665in}}{\pgfqpoint{4.811689in}{3.787806in}}{\pgfqpoint{4.816008in}{3.783487in}}%
\pgfpathcurveto{\pgfqpoint{4.820327in}{3.779168in}}{\pgfqpoint{4.826186in}{3.776741in}}{\pgfqpoint{4.832294in}{3.776741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831881in}{3.777468in}}%
\pgfpathcurveto{\pgfqpoint{4.837989in}{3.777468in}}{\pgfqpoint{4.843848in}{3.779894in}}{\pgfqpoint{4.848167in}{3.784214in}}%
\pgfpathcurveto{\pgfqpoint{4.852486in}{3.788533in}}{\pgfqpoint{4.854913in}{3.794392in}}{\pgfqpoint{4.854913in}{3.800500in}}%
\pgfpathcurveto{\pgfqpoint{4.854913in}{3.806608in}}{\pgfqpoint{4.852486in}{3.812467in}}{\pgfqpoint{4.848167in}{3.816786in}}%
\pgfpathcurveto{\pgfqpoint{4.843848in}{3.821105in}}{\pgfqpoint{4.837989in}{3.823532in}}{\pgfqpoint{4.831881in}{3.823532in}}%
\pgfpathcurveto{\pgfqpoint{4.825773in}{3.823532in}}{\pgfqpoint{4.819914in}{3.821105in}}{\pgfqpoint{4.815595in}{3.816786in}}%
\pgfpathcurveto{\pgfqpoint{4.811275in}{3.812467in}}{\pgfqpoint{4.808849in}{3.806608in}}{\pgfqpoint{4.808849in}{3.800500in}}%
\pgfpathcurveto{\pgfqpoint{4.808849in}{3.794392in}}{\pgfqpoint{4.811275in}{3.788533in}}{\pgfqpoint{4.815595in}{3.784214in}}%
\pgfpathcurveto{\pgfqpoint{4.819914in}{3.779894in}}{\pgfqpoint{4.825773in}{3.777468in}}{\pgfqpoint{4.831881in}{3.777468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831467in}{3.778194in}}%
\pgfpathcurveto{\pgfqpoint{4.837576in}{3.778194in}}{\pgfqpoint{4.843434in}{3.780621in}}{\pgfqpoint{4.847754in}{3.784940in}}%
\pgfpathcurveto{\pgfqpoint{4.852073in}{3.789259in}}{\pgfqpoint{4.854500in}{3.795118in}}{\pgfqpoint{4.854500in}{3.801226in}}%
\pgfpathcurveto{\pgfqpoint{4.854500in}{3.807334in}}{\pgfqpoint{4.852073in}{3.813193in}}{\pgfqpoint{4.847754in}{3.817512in}}%
\pgfpathcurveto{\pgfqpoint{4.843434in}{3.821831in}}{\pgfqpoint{4.837576in}{3.824258in}}{\pgfqpoint{4.831467in}{3.824258in}}%
\pgfpathcurveto{\pgfqpoint{4.825359in}{3.824258in}}{\pgfqpoint{4.819500in}{3.821831in}}{\pgfqpoint{4.815181in}{3.817512in}}%
\pgfpathcurveto{\pgfqpoint{4.810862in}{3.813193in}}{\pgfqpoint{4.808435in}{3.807334in}}{\pgfqpoint{4.808435in}{3.801226in}}%
\pgfpathcurveto{\pgfqpoint{4.808435in}{3.795118in}}{\pgfqpoint{4.810862in}{3.789259in}}{\pgfqpoint{4.815181in}{3.784940in}}%
\pgfpathcurveto{\pgfqpoint{4.819500in}{3.780621in}}{\pgfqpoint{4.825359in}{3.778194in}}{\pgfqpoint{4.831467in}{3.778194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831054in}{3.778921in}}%
\pgfpathcurveto{\pgfqpoint{4.837162in}{3.778921in}}{\pgfqpoint{4.843021in}{3.781347in}}{\pgfqpoint{4.847340in}{3.785666in}}%
\pgfpathcurveto{\pgfqpoint{4.851659in}{3.789986in}}{\pgfqpoint{4.854086in}{3.795844in}}{\pgfqpoint{4.854086in}{3.801953in}}%
\pgfpathcurveto{\pgfqpoint{4.854086in}{3.808061in}}{\pgfqpoint{4.851659in}{3.813920in}}{\pgfqpoint{4.847340in}{3.818239in}}%
\pgfpathcurveto{\pgfqpoint{4.843021in}{3.822558in}}{\pgfqpoint{4.837162in}{3.824985in}}{\pgfqpoint{4.831054in}{3.824985in}}%
\pgfpathcurveto{\pgfqpoint{4.824946in}{3.824985in}}{\pgfqpoint{4.819087in}{3.822558in}}{\pgfqpoint{4.814768in}{3.818239in}}%
\pgfpathcurveto{\pgfqpoint{4.810449in}{3.813920in}}{\pgfqpoint{4.808022in}{3.808061in}}{\pgfqpoint{4.808022in}{3.801953in}}%
\pgfpathcurveto{\pgfqpoint{4.808022in}{3.795844in}}{\pgfqpoint{4.810449in}{3.789986in}}{\pgfqpoint{4.814768in}{3.785666in}}%
\pgfpathcurveto{\pgfqpoint{4.819087in}{3.781347in}}{\pgfqpoint{4.824946in}{3.778921in}}{\pgfqpoint{4.831054in}{3.778921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830641in}{3.779647in}}%
\pgfpathcurveto{\pgfqpoint{4.836749in}{3.779647in}}{\pgfqpoint{4.842608in}{3.782074in}}{\pgfqpoint{4.846927in}{3.786393in}}%
\pgfpathcurveto{\pgfqpoint{4.851246in}{3.790712in}}{\pgfqpoint{4.853673in}{3.796571in}}{\pgfqpoint{4.853673in}{3.802679in}}%
\pgfpathcurveto{\pgfqpoint{4.853673in}{3.808787in}}{\pgfqpoint{4.851246in}{3.814646in}}{\pgfqpoint{4.846927in}{3.818965in}}%
\pgfpathcurveto{\pgfqpoint{4.842608in}{3.823284in}}{\pgfqpoint{4.836749in}{3.825711in}}{\pgfqpoint{4.830641in}{3.825711in}}%
\pgfpathcurveto{\pgfqpoint{4.824533in}{3.825711in}}{\pgfqpoint{4.818674in}{3.823284in}}{\pgfqpoint{4.814355in}{3.818965in}}%
\pgfpathcurveto{\pgfqpoint{4.810035in}{3.814646in}}{\pgfqpoint{4.807609in}{3.808787in}}{\pgfqpoint{4.807609in}{3.802679in}}%
\pgfpathcurveto{\pgfqpoint{4.807609in}{3.796571in}}{\pgfqpoint{4.810035in}{3.790712in}}{\pgfqpoint{4.814355in}{3.786393in}}%
\pgfpathcurveto{\pgfqpoint{4.818674in}{3.782074in}}{\pgfqpoint{4.824533in}{3.779647in}}{\pgfqpoint{4.830641in}{3.779647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.830227in}{3.780374in}}%
\pgfpathcurveto{\pgfqpoint{4.836336in}{3.780374in}}{\pgfqpoint{4.842194in}{3.782800in}}{\pgfqpoint{4.846514in}{3.787119in}}%
\pgfpathcurveto{\pgfqpoint{4.850833in}{3.791439in}}{\pgfqpoint{4.853260in}{3.797297in}}{\pgfqpoint{4.853260in}{3.803406in}}%
\pgfpathcurveto{\pgfqpoint{4.853260in}{3.809514in}}{\pgfqpoint{4.850833in}{3.815373in}}{\pgfqpoint{4.846514in}{3.819692in}}%
\pgfpathcurveto{\pgfqpoint{4.842194in}{3.824011in}}{\pgfqpoint{4.836336in}{3.826438in}}{\pgfqpoint{4.830227in}{3.826438in}}%
\pgfpathcurveto{\pgfqpoint{4.824119in}{3.826438in}}{\pgfqpoint{4.818260in}{3.824011in}}{\pgfqpoint{4.813941in}{3.819692in}}%
\pgfpathcurveto{\pgfqpoint{4.809622in}{3.815373in}}{\pgfqpoint{4.807195in}{3.809514in}}{\pgfqpoint{4.807195in}{3.803406in}}%
\pgfpathcurveto{\pgfqpoint{4.807195in}{3.797297in}}{\pgfqpoint{4.809622in}{3.791439in}}{\pgfqpoint{4.813941in}{3.787119in}}%
\pgfpathcurveto{\pgfqpoint{4.818260in}{3.782800in}}{\pgfqpoint{4.824119in}{3.780374in}}{\pgfqpoint{4.830227in}{3.780374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829814in}{3.781100in}}%
\pgfpathcurveto{\pgfqpoint{4.835922in}{3.781100in}}{\pgfqpoint{4.841781in}{3.783527in}}{\pgfqpoint{4.846100in}{3.787846in}}%
\pgfpathcurveto{\pgfqpoint{4.850419in}{3.792165in}}{\pgfqpoint{4.852846in}{3.798024in}}{\pgfqpoint{4.852846in}{3.804132in}}%
\pgfpathcurveto{\pgfqpoint{4.852846in}{3.810240in}}{\pgfqpoint{4.850419in}{3.816099in}}{\pgfqpoint{4.846100in}{3.820418in}}%
\pgfpathcurveto{\pgfqpoint{4.841781in}{3.824737in}}{\pgfqpoint{4.835922in}{3.827164in}}{\pgfqpoint{4.829814in}{3.827164in}}%
\pgfpathcurveto{\pgfqpoint{4.823706in}{3.827164in}}{\pgfqpoint{4.817847in}{3.824737in}}{\pgfqpoint{4.813528in}{3.820418in}}%
\pgfpathcurveto{\pgfqpoint{4.809209in}{3.816099in}}{\pgfqpoint{4.806782in}{3.810240in}}{\pgfqpoint{4.806782in}{3.804132in}}%
\pgfpathcurveto{\pgfqpoint{4.806782in}{3.798024in}}{\pgfqpoint{4.809209in}{3.792165in}}{\pgfqpoint{4.813528in}{3.787846in}}%
\pgfpathcurveto{\pgfqpoint{4.817847in}{3.783527in}}{\pgfqpoint{4.823706in}{3.781100in}}{\pgfqpoint{4.829814in}{3.781100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.829401in}{3.781826in}}%
\pgfpathcurveto{\pgfqpoint{4.835509in}{3.781826in}}{\pgfqpoint{4.841368in}{3.784253in}}{\pgfqpoint{4.845687in}{3.788572in}}%
\pgfpathcurveto{\pgfqpoint{4.850006in}{3.792892in}}{\pgfqpoint{4.852433in}{3.798750in}}{\pgfqpoint{4.852433in}{3.804859in}}%
\pgfpathcurveto{\pgfqpoint{4.852433in}{3.810967in}}{\pgfqpoint{4.850006in}{3.816826in}}{\pgfqpoint{4.845687in}{3.821145in}}%
\pgfpathcurveto{\pgfqpoint{4.841368in}{3.825464in}}{\pgfqpoint{4.835509in}{3.827891in}}{\pgfqpoint{4.829401in}{3.827891in}}%
\pgfpathcurveto{\pgfqpoint{4.823293in}{3.827891in}}{\pgfqpoint{4.817434in}{3.825464in}}{\pgfqpoint{4.813115in}{3.821145in}}%
\pgfpathcurveto{\pgfqpoint{4.808795in}{3.816826in}}{\pgfqpoint{4.806369in}{3.810967in}}{\pgfqpoint{4.806369in}{3.804859in}}%
\pgfpathcurveto{\pgfqpoint{4.806369in}{3.798750in}}{\pgfqpoint{4.808795in}{3.792892in}}{\pgfqpoint{4.813115in}{3.788572in}}%
\pgfpathcurveto{\pgfqpoint{4.817434in}{3.784253in}}{\pgfqpoint{4.823293in}{3.781826in}}{\pgfqpoint{4.829401in}{3.781826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828987in}{3.782553in}}%
\pgfpathcurveto{\pgfqpoint{4.835096in}{3.782553in}}{\pgfqpoint{4.840954in}{3.784980in}}{\pgfqpoint{4.845274in}{3.789299in}}%
\pgfpathcurveto{\pgfqpoint{4.849593in}{3.793618in}}{\pgfqpoint{4.852020in}{3.799477in}}{\pgfqpoint{4.852020in}{3.805585in}}%
\pgfpathcurveto{\pgfqpoint{4.852020in}{3.811693in}}{\pgfqpoint{4.849593in}{3.817552in}}{\pgfqpoint{4.845274in}{3.821871in}}%
\pgfpathcurveto{\pgfqpoint{4.840954in}{3.826190in}}{\pgfqpoint{4.835096in}{3.828617in}}{\pgfqpoint{4.828987in}{3.828617in}}%
\pgfpathcurveto{\pgfqpoint{4.822879in}{3.828617in}}{\pgfqpoint{4.817020in}{3.826190in}}{\pgfqpoint{4.812701in}{3.821871in}}%
\pgfpathcurveto{\pgfqpoint{4.808382in}{3.817552in}}{\pgfqpoint{4.805955in}{3.811693in}}{\pgfqpoint{4.805955in}{3.805585in}}%
\pgfpathcurveto{\pgfqpoint{4.805955in}{3.799477in}}{\pgfqpoint{4.808382in}{3.793618in}}{\pgfqpoint{4.812701in}{3.789299in}}%
\pgfpathcurveto{\pgfqpoint{4.817020in}{3.784980in}}{\pgfqpoint{4.822879in}{3.782553in}}{\pgfqpoint{4.828987in}{3.782553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828574in}{3.783279in}}%
\pgfpathcurveto{\pgfqpoint{4.834682in}{3.783279in}}{\pgfqpoint{4.840541in}{3.785706in}}{\pgfqpoint{4.844860in}{3.790025in}}%
\pgfpathcurveto{\pgfqpoint{4.849179in}{3.794345in}}{\pgfqpoint{4.851606in}{3.800203in}}{\pgfqpoint{4.851606in}{3.806312in}}%
\pgfpathcurveto{\pgfqpoint{4.851606in}{3.812420in}}{\pgfqpoint{4.849179in}{3.818279in}}{\pgfqpoint{4.844860in}{3.822598in}}%
\pgfpathcurveto{\pgfqpoint{4.840541in}{3.826917in}}{\pgfqpoint{4.834682in}{3.829344in}}{\pgfqpoint{4.828574in}{3.829344in}}%
\pgfpathcurveto{\pgfqpoint{4.822466in}{3.829344in}}{\pgfqpoint{4.816607in}{3.826917in}}{\pgfqpoint{4.812288in}{3.822598in}}%
\pgfpathcurveto{\pgfqpoint{4.807969in}{3.818279in}}{\pgfqpoint{4.805542in}{3.812420in}}{\pgfqpoint{4.805542in}{3.806312in}}%
\pgfpathcurveto{\pgfqpoint{4.805542in}{3.800203in}}{\pgfqpoint{4.807969in}{3.794345in}}{\pgfqpoint{4.812288in}{3.790025in}}%
\pgfpathcurveto{\pgfqpoint{4.816607in}{3.785706in}}{\pgfqpoint{4.822466in}{3.783279in}}{\pgfqpoint{4.828574in}{3.783279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828161in}{3.784006in}}%
\pgfpathcurveto{\pgfqpoint{4.834269in}{3.784006in}}{\pgfqpoint{4.840128in}{3.786433in}}{\pgfqpoint{4.844447in}{3.790752in}}%
\pgfpathcurveto{\pgfqpoint{4.848766in}{3.795071in}}{\pgfqpoint{4.851193in}{3.800930in}}{\pgfqpoint{4.851193in}{3.807038in}}%
\pgfpathcurveto{\pgfqpoint{4.851193in}{3.813146in}}{\pgfqpoint{4.848766in}{3.819005in}}{\pgfqpoint{4.844447in}{3.823324in}}%
\pgfpathcurveto{\pgfqpoint{4.840128in}{3.827643in}}{\pgfqpoint{4.834269in}{3.830070in}}{\pgfqpoint{4.828161in}{3.830070in}}%
\pgfpathcurveto{\pgfqpoint{4.822053in}{3.830070in}}{\pgfqpoint{4.816194in}{3.827643in}}{\pgfqpoint{4.811875in}{3.823324in}}%
\pgfpathcurveto{\pgfqpoint{4.807555in}{3.819005in}}{\pgfqpoint{4.805129in}{3.813146in}}{\pgfqpoint{4.805129in}{3.807038in}}%
\pgfpathcurveto{\pgfqpoint{4.805129in}{3.800930in}}{\pgfqpoint{4.807555in}{3.795071in}}{\pgfqpoint{4.811875in}{3.790752in}}%
\pgfpathcurveto{\pgfqpoint{4.816194in}{3.786433in}}{\pgfqpoint{4.822053in}{3.784006in}}{\pgfqpoint{4.828161in}{3.784006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827747in}{3.784732in}}%
\pgfpathcurveto{\pgfqpoint{4.833856in}{3.784732in}}{\pgfqpoint{4.839714in}{3.787159in}}{\pgfqpoint{4.844034in}{3.791478in}}%
\pgfpathcurveto{\pgfqpoint{4.848353in}{3.795797in}}{\pgfqpoint{4.850780in}{3.801656in}}{\pgfqpoint{4.850780in}{3.807765in}}%
\pgfpathcurveto{\pgfqpoint{4.850780in}{3.813873in}}{\pgfqpoint{4.848353in}{3.819732in}}{\pgfqpoint{4.844034in}{3.824051in}}%
\pgfpathcurveto{\pgfqpoint{4.839714in}{3.828370in}}{\pgfqpoint{4.833856in}{3.830797in}}{\pgfqpoint{4.827747in}{3.830797in}}%
\pgfpathcurveto{\pgfqpoint{4.821639in}{3.830797in}}{\pgfqpoint{4.815780in}{3.828370in}}{\pgfqpoint{4.811461in}{3.824051in}}%
\pgfpathcurveto{\pgfqpoint{4.807142in}{3.819732in}}{\pgfqpoint{4.804715in}{3.813873in}}{\pgfqpoint{4.804715in}{3.807765in}}%
\pgfpathcurveto{\pgfqpoint{4.804715in}{3.801656in}}{\pgfqpoint{4.807142in}{3.795797in}}{\pgfqpoint{4.811461in}{3.791478in}}%
\pgfpathcurveto{\pgfqpoint{4.815780in}{3.787159in}}{\pgfqpoint{4.821639in}{3.784732in}}{\pgfqpoint{4.827747in}{3.784732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.827334in}{3.785459in}}%
\pgfpathcurveto{\pgfqpoint{4.833442in}{3.785459in}}{\pgfqpoint{4.839301in}{3.787886in}}{\pgfqpoint{4.843620in}{3.792205in}}%
\pgfpathcurveto{\pgfqpoint{4.847939in}{3.796524in}}{\pgfqpoint{4.850366in}{3.802383in}}{\pgfqpoint{4.850366in}{3.808491in}}%
\pgfpathcurveto{\pgfqpoint{4.850366in}{3.814599in}}{\pgfqpoint{4.847939in}{3.820458in}}{\pgfqpoint{4.843620in}{3.824777in}}%
\pgfpathcurveto{\pgfqpoint{4.839301in}{3.829096in}}{\pgfqpoint{4.833442in}{3.831523in}}{\pgfqpoint{4.827334in}{3.831523in}}%
\pgfpathcurveto{\pgfqpoint{4.821226in}{3.831523in}}{\pgfqpoint{4.815367in}{3.829096in}}{\pgfqpoint{4.811048in}{3.824777in}}%
\pgfpathcurveto{\pgfqpoint{4.806729in}{3.820458in}}{\pgfqpoint{4.804302in}{3.814599in}}{\pgfqpoint{4.804302in}{3.808491in}}%
\pgfpathcurveto{\pgfqpoint{4.804302in}{3.802383in}}{\pgfqpoint{4.806729in}{3.796524in}}{\pgfqpoint{4.811048in}{3.792205in}}%
\pgfpathcurveto{\pgfqpoint{4.815367in}{3.787886in}}{\pgfqpoint{4.821226in}{3.785459in}}{\pgfqpoint{4.827334in}{3.785459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826921in}{3.786185in}}%
\pgfpathcurveto{\pgfqpoint{4.833029in}{3.786185in}}{\pgfqpoint{4.838888in}{3.788612in}}{\pgfqpoint{4.843207in}{3.792931in}}%
\pgfpathcurveto{\pgfqpoint{4.847526in}{3.797250in}}{\pgfqpoint{4.849953in}{3.803109in}}{\pgfqpoint{4.849953in}{3.809217in}}%
\pgfpathcurveto{\pgfqpoint{4.849953in}{3.815326in}}{\pgfqpoint{4.847526in}{3.821184in}}{\pgfqpoint{4.843207in}{3.825504in}}%
\pgfpathcurveto{\pgfqpoint{4.838888in}{3.829823in}}{\pgfqpoint{4.833029in}{3.832250in}}{\pgfqpoint{4.826921in}{3.832250in}}%
\pgfpathcurveto{\pgfqpoint{4.820813in}{3.832250in}}{\pgfqpoint{4.814954in}{3.829823in}}{\pgfqpoint{4.810635in}{3.825504in}}%
\pgfpathcurveto{\pgfqpoint{4.806315in}{3.821184in}}{\pgfqpoint{4.803889in}{3.815326in}}{\pgfqpoint{4.803889in}{3.809217in}}%
\pgfpathcurveto{\pgfqpoint{4.803889in}{3.803109in}}{\pgfqpoint{4.806315in}{3.797250in}}{\pgfqpoint{4.810635in}{3.792931in}}%
\pgfpathcurveto{\pgfqpoint{4.814954in}{3.788612in}}{\pgfqpoint{4.820813in}{3.786185in}}{\pgfqpoint{4.826921in}{3.786185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826507in}{3.786912in}}%
\pgfpathcurveto{\pgfqpoint{4.832616in}{3.786912in}}{\pgfqpoint{4.838474in}{3.789339in}}{\pgfqpoint{4.842794in}{3.793658in}}%
\pgfpathcurveto{\pgfqpoint{4.847113in}{3.797977in}}{\pgfqpoint{4.849540in}{3.803836in}}{\pgfqpoint{4.849540in}{3.809944in}}%
\pgfpathcurveto{\pgfqpoint{4.849540in}{3.816052in}}{\pgfqpoint{4.847113in}{3.821911in}}{\pgfqpoint{4.842794in}{3.826230in}}%
\pgfpathcurveto{\pgfqpoint{4.838474in}{3.830549in}}{\pgfqpoint{4.832616in}{3.832976in}}{\pgfqpoint{4.826507in}{3.832976in}}%
\pgfpathcurveto{\pgfqpoint{4.820399in}{3.832976in}}{\pgfqpoint{4.814540in}{3.830549in}}{\pgfqpoint{4.810221in}{3.826230in}}%
\pgfpathcurveto{\pgfqpoint{4.805902in}{3.821911in}}{\pgfqpoint{4.803475in}{3.816052in}}{\pgfqpoint{4.803475in}{3.809944in}}%
\pgfpathcurveto{\pgfqpoint{4.803475in}{3.803836in}}{\pgfqpoint{4.805902in}{3.797977in}}{\pgfqpoint{4.810221in}{3.793658in}}%
\pgfpathcurveto{\pgfqpoint{4.814540in}{3.789339in}}{\pgfqpoint{4.820399in}{3.786912in}}{\pgfqpoint{4.826507in}{3.786912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.826094in}{3.787638in}}%
\pgfpathcurveto{\pgfqpoint{4.832202in}{3.787638in}}{\pgfqpoint{4.838061in}{3.790065in}}{\pgfqpoint{4.842380in}{3.794384in}}%
\pgfpathcurveto{\pgfqpoint{4.846699in}{3.798703in}}{\pgfqpoint{4.849126in}{3.804562in}}{\pgfqpoint{4.849126in}{3.810670in}}%
\pgfpathcurveto{\pgfqpoint{4.849126in}{3.816779in}}{\pgfqpoint{4.846699in}{3.822637in}}{\pgfqpoint{4.842380in}{3.826957in}}%
\pgfpathcurveto{\pgfqpoint{4.838061in}{3.831276in}}{\pgfqpoint{4.832202in}{3.833703in}}{\pgfqpoint{4.826094in}{3.833703in}}%
\pgfpathcurveto{\pgfqpoint{4.819986in}{3.833703in}}{\pgfqpoint{4.814127in}{3.831276in}}{\pgfqpoint{4.809808in}{3.826957in}}%
\pgfpathcurveto{\pgfqpoint{4.805489in}{3.822637in}}{\pgfqpoint{4.803062in}{3.816779in}}{\pgfqpoint{4.803062in}{3.810670in}}%
\pgfpathcurveto{\pgfqpoint{4.803062in}{3.804562in}}{\pgfqpoint{4.805489in}{3.798703in}}{\pgfqpoint{4.809808in}{3.794384in}}%
\pgfpathcurveto{\pgfqpoint{4.814127in}{3.790065in}}{\pgfqpoint{4.819986in}{3.787638in}}{\pgfqpoint{4.826094in}{3.787638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825681in}{3.788365in}}%
\pgfpathcurveto{\pgfqpoint{4.831789in}{3.788365in}}{\pgfqpoint{4.837648in}{3.790792in}}{\pgfqpoint{4.841967in}{3.795111in}}%
\pgfpathcurveto{\pgfqpoint{4.846286in}{3.799430in}}{\pgfqpoint{4.848713in}{3.805289in}}{\pgfqpoint{4.848713in}{3.811397in}}%
\pgfpathcurveto{\pgfqpoint{4.848713in}{3.817505in}}{\pgfqpoint{4.846286in}{3.823364in}}{\pgfqpoint{4.841967in}{3.827683in}}%
\pgfpathcurveto{\pgfqpoint{4.837648in}{3.832002in}}{\pgfqpoint{4.831789in}{3.834429in}}{\pgfqpoint{4.825681in}{3.834429in}}%
\pgfpathcurveto{\pgfqpoint{4.819573in}{3.834429in}}{\pgfqpoint{4.813714in}{3.832002in}}{\pgfqpoint{4.809395in}{3.827683in}}%
\pgfpathcurveto{\pgfqpoint{4.805075in}{3.823364in}}{\pgfqpoint{4.802649in}{3.817505in}}{\pgfqpoint{4.802649in}{3.811397in}}%
\pgfpathcurveto{\pgfqpoint{4.802649in}{3.805289in}}{\pgfqpoint{4.805075in}{3.799430in}}{\pgfqpoint{4.809395in}{3.795111in}}%
\pgfpathcurveto{\pgfqpoint{4.813714in}{3.790792in}}{\pgfqpoint{4.819573in}{3.788365in}}{\pgfqpoint{4.825681in}{3.788365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.825267in}{3.789091in}}%
\pgfpathcurveto{\pgfqpoint{4.831376in}{3.789091in}}{\pgfqpoint{4.837234in}{3.791518in}}{\pgfqpoint{4.841554in}{3.795837in}}%
\pgfpathcurveto{\pgfqpoint{4.845873in}{3.800156in}}{\pgfqpoint{4.848300in}{3.806015in}}{\pgfqpoint{4.848300in}{3.812123in}}%
\pgfpathcurveto{\pgfqpoint{4.848300in}{3.818232in}}{\pgfqpoint{4.845873in}{3.824090in}}{\pgfqpoint{4.841554in}{3.828410in}}%
\pgfpathcurveto{\pgfqpoint{4.837234in}{3.832729in}}{\pgfqpoint{4.831376in}{3.835156in}}{\pgfqpoint{4.825267in}{3.835156in}}%
\pgfpathcurveto{\pgfqpoint{4.819159in}{3.835156in}}{\pgfqpoint{4.813300in}{3.832729in}}{\pgfqpoint{4.808981in}{3.828410in}}%
\pgfpathcurveto{\pgfqpoint{4.804662in}{3.824090in}}{\pgfqpoint{4.802235in}{3.818232in}}{\pgfqpoint{4.802235in}{3.812123in}}%
\pgfpathcurveto{\pgfqpoint{4.802235in}{3.806015in}}{\pgfqpoint{4.804662in}{3.800156in}}{\pgfqpoint{4.808981in}{3.795837in}}%
\pgfpathcurveto{\pgfqpoint{4.813300in}{3.791518in}}{\pgfqpoint{4.819159in}{3.789091in}}{\pgfqpoint{4.825267in}{3.789091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824854in}{3.789818in}}%
\pgfpathcurveto{\pgfqpoint{4.830962in}{3.789818in}}{\pgfqpoint{4.836821in}{3.792245in}}{\pgfqpoint{4.841140in}{3.796564in}}%
\pgfpathcurveto{\pgfqpoint{4.845459in}{3.800883in}}{\pgfqpoint{4.847886in}{3.806742in}}{\pgfqpoint{4.847886in}{3.812850in}}%
\pgfpathcurveto{\pgfqpoint{4.847886in}{3.818958in}}{\pgfqpoint{4.845459in}{3.824817in}}{\pgfqpoint{4.841140in}{3.829136in}}%
\pgfpathcurveto{\pgfqpoint{4.836821in}{3.833455in}}{\pgfqpoint{4.830962in}{3.835882in}}{\pgfqpoint{4.824854in}{3.835882in}}%
\pgfpathcurveto{\pgfqpoint{4.818746in}{3.835882in}}{\pgfqpoint{4.812887in}{3.833455in}}{\pgfqpoint{4.808568in}{3.829136in}}%
\pgfpathcurveto{\pgfqpoint{4.804249in}{3.824817in}}{\pgfqpoint{4.801822in}{3.818958in}}{\pgfqpoint{4.801822in}{3.812850in}}%
\pgfpathcurveto{\pgfqpoint{4.801822in}{3.806742in}}{\pgfqpoint{4.804249in}{3.800883in}}{\pgfqpoint{4.808568in}{3.796564in}}%
\pgfpathcurveto{\pgfqpoint{4.812887in}{3.792245in}}{\pgfqpoint{4.818746in}{3.789818in}}{\pgfqpoint{4.824854in}{3.789818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824441in}{3.790544in}}%
\pgfpathcurveto{\pgfqpoint{4.830549in}{3.790544in}}{\pgfqpoint{4.836408in}{3.792971in}}{\pgfqpoint{4.840727in}{3.797290in}}%
\pgfpathcurveto{\pgfqpoint{4.845046in}{3.801609in}}{\pgfqpoint{4.847473in}{3.807468in}}{\pgfqpoint{4.847473in}{3.813576in}}%
\pgfpathcurveto{\pgfqpoint{4.847473in}{3.819685in}}{\pgfqpoint{4.845046in}{3.825543in}}{\pgfqpoint{4.840727in}{3.829863in}}%
\pgfpathcurveto{\pgfqpoint{4.836408in}{3.834182in}}{\pgfqpoint{4.830549in}{3.836608in}}{\pgfqpoint{4.824441in}{3.836608in}}%
\pgfpathcurveto{\pgfqpoint{4.818333in}{3.836608in}}{\pgfqpoint{4.812474in}{3.834182in}}{\pgfqpoint{4.808155in}{3.829863in}}%
\pgfpathcurveto{\pgfqpoint{4.803835in}{3.825543in}}{\pgfqpoint{4.801409in}{3.819685in}}{\pgfqpoint{4.801409in}{3.813576in}}%
\pgfpathcurveto{\pgfqpoint{4.801409in}{3.807468in}}{\pgfqpoint{4.803835in}{3.801609in}}{\pgfqpoint{4.808155in}{3.797290in}}%
\pgfpathcurveto{\pgfqpoint{4.812474in}{3.792971in}}{\pgfqpoint{4.818333in}{3.790544in}}{\pgfqpoint{4.824441in}{3.790544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824027in}{3.791271in}}%
\pgfpathcurveto{\pgfqpoint{4.830136in}{3.791271in}}{\pgfqpoint{4.835994in}{3.793698in}}{\pgfqpoint{4.840314in}{3.798017in}}%
\pgfpathcurveto{\pgfqpoint{4.844633in}{3.802336in}}{\pgfqpoint{4.847060in}{3.808195in}}{\pgfqpoint{4.847060in}{3.814303in}}%
\pgfpathcurveto{\pgfqpoint{4.847060in}{3.820411in}}{\pgfqpoint{4.844633in}{3.826270in}}{\pgfqpoint{4.840314in}{3.830589in}}%
\pgfpathcurveto{\pgfqpoint{4.835994in}{3.834908in}}{\pgfqpoint{4.830136in}{3.837335in}}{\pgfqpoint{4.824027in}{3.837335in}}%
\pgfpathcurveto{\pgfqpoint{4.817919in}{3.837335in}}{\pgfqpoint{4.812060in}{3.834908in}}{\pgfqpoint{4.807741in}{3.830589in}}%
\pgfpathcurveto{\pgfqpoint{4.803422in}{3.826270in}}{\pgfqpoint{4.800995in}{3.820411in}}{\pgfqpoint{4.800995in}{3.814303in}}%
\pgfpathcurveto{\pgfqpoint{4.800995in}{3.808195in}}{\pgfqpoint{4.803422in}{3.802336in}}{\pgfqpoint{4.807741in}{3.798017in}}%
\pgfpathcurveto{\pgfqpoint{4.812060in}{3.793698in}}{\pgfqpoint{4.817919in}{3.791271in}}{\pgfqpoint{4.824027in}{3.791271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823614in}{3.791997in}}%
\pgfpathcurveto{\pgfqpoint{4.829722in}{3.791997in}}{\pgfqpoint{4.835581in}{3.794424in}}{\pgfqpoint{4.839900in}{3.798743in}}%
\pgfpathcurveto{\pgfqpoint{4.844219in}{3.803062in}}{\pgfqpoint{4.846646in}{3.808921in}}{\pgfqpoint{4.846646in}{3.815029in}}%
\pgfpathcurveto{\pgfqpoint{4.846646in}{3.821138in}}{\pgfqpoint{4.844219in}{3.826996in}}{\pgfqpoint{4.839900in}{3.831315in}}%
\pgfpathcurveto{\pgfqpoint{4.835581in}{3.835635in}}{\pgfqpoint{4.829722in}{3.838061in}}{\pgfqpoint{4.823614in}{3.838061in}}%
\pgfpathcurveto{\pgfqpoint{4.817506in}{3.838061in}}{\pgfqpoint{4.811647in}{3.835635in}}{\pgfqpoint{4.807328in}{3.831315in}}%
\pgfpathcurveto{\pgfqpoint{4.803009in}{3.826996in}}{\pgfqpoint{4.800582in}{3.821138in}}{\pgfqpoint{4.800582in}{3.815029in}}%
\pgfpathcurveto{\pgfqpoint{4.800582in}{3.808921in}}{\pgfqpoint{4.803009in}{3.803062in}}{\pgfqpoint{4.807328in}{3.798743in}}%
\pgfpathcurveto{\pgfqpoint{4.811647in}{3.794424in}}{\pgfqpoint{4.817506in}{3.791997in}}{\pgfqpoint{4.823614in}{3.791997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.823201in}{3.792724in}}%
\pgfpathcurveto{\pgfqpoint{4.829309in}{3.792724in}}{\pgfqpoint{4.835168in}{3.795150in}}{\pgfqpoint{4.839487in}{3.799470in}}%
\pgfpathcurveto{\pgfqpoint{4.843806in}{3.803789in}}{\pgfqpoint{4.846233in}{3.809648in}}{\pgfqpoint{4.846233in}{3.815756in}}%
\pgfpathcurveto{\pgfqpoint{4.846233in}{3.821864in}}{\pgfqpoint{4.843806in}{3.827723in}}{\pgfqpoint{4.839487in}{3.832042in}}%
\pgfpathcurveto{\pgfqpoint{4.835168in}{3.836361in}}{\pgfqpoint{4.829309in}{3.838788in}}{\pgfqpoint{4.823201in}{3.838788in}}%
\pgfpathcurveto{\pgfqpoint{4.817093in}{3.838788in}}{\pgfqpoint{4.811234in}{3.836361in}}{\pgfqpoint{4.806915in}{3.832042in}}%
\pgfpathcurveto{\pgfqpoint{4.802595in}{3.827723in}}{\pgfqpoint{4.800169in}{3.821864in}}{\pgfqpoint{4.800169in}{3.815756in}}%
\pgfpathcurveto{\pgfqpoint{4.800169in}{3.809648in}}{\pgfqpoint{4.802595in}{3.803789in}}{\pgfqpoint{4.806915in}{3.799470in}}%
\pgfpathcurveto{\pgfqpoint{4.811234in}{3.795150in}}{\pgfqpoint{4.817093in}{3.792724in}}{\pgfqpoint{4.823201in}{3.792724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822787in}{3.793450in}}%
\pgfpathcurveto{\pgfqpoint{4.828896in}{3.793450in}}{\pgfqpoint{4.834754in}{3.795877in}}{\pgfqpoint{4.839074in}{3.800196in}}%
\pgfpathcurveto{\pgfqpoint{4.843393in}{3.804515in}}{\pgfqpoint{4.845820in}{3.810374in}}{\pgfqpoint{4.845820in}{3.816482in}}%
\pgfpathcurveto{\pgfqpoint{4.845820in}{3.822590in}}{\pgfqpoint{4.843393in}{3.828449in}}{\pgfqpoint{4.839074in}{3.832768in}}%
\pgfpathcurveto{\pgfqpoint{4.834754in}{3.837088in}}{\pgfqpoint{4.828896in}{3.839514in}}{\pgfqpoint{4.822787in}{3.839514in}}%
\pgfpathcurveto{\pgfqpoint{4.816679in}{3.839514in}}{\pgfqpoint{4.810820in}{3.837088in}}{\pgfqpoint{4.806501in}{3.832768in}}%
\pgfpathcurveto{\pgfqpoint{4.802182in}{3.828449in}}{\pgfqpoint{4.799755in}{3.822590in}}{\pgfqpoint{4.799755in}{3.816482in}}%
\pgfpathcurveto{\pgfqpoint{4.799755in}{3.810374in}}{\pgfqpoint{4.802182in}{3.804515in}}{\pgfqpoint{4.806501in}{3.800196in}}%
\pgfpathcurveto{\pgfqpoint{4.810820in}{3.795877in}}{\pgfqpoint{4.816679in}{3.793450in}}{\pgfqpoint{4.822787in}{3.793450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.822374in}{3.794177in}}%
\pgfpathcurveto{\pgfqpoint{4.828482in}{3.794177in}}{\pgfqpoint{4.834341in}{3.796603in}}{\pgfqpoint{4.838660in}{3.800923in}}%
\pgfpathcurveto{\pgfqpoint{4.842979in}{3.805242in}}{\pgfqpoint{4.845406in}{3.811101in}}{\pgfqpoint{4.845406in}{3.817209in}}%
\pgfpathcurveto{\pgfqpoint{4.845406in}{3.823317in}}{\pgfqpoint{4.842979in}{3.829176in}}{\pgfqpoint{4.838660in}{3.833495in}}%
\pgfpathcurveto{\pgfqpoint{4.834341in}{3.837814in}}{\pgfqpoint{4.828482in}{3.840241in}}{\pgfqpoint{4.822374in}{3.840241in}}%
\pgfpathcurveto{\pgfqpoint{4.816266in}{3.840241in}}{\pgfqpoint{4.810407in}{3.837814in}}{\pgfqpoint{4.806088in}{3.833495in}}%
\pgfpathcurveto{\pgfqpoint{4.801769in}{3.829176in}}{\pgfqpoint{4.799342in}{3.823317in}}{\pgfqpoint{4.799342in}{3.817209in}}%
\pgfpathcurveto{\pgfqpoint{4.799342in}{3.811101in}}{\pgfqpoint{4.801769in}{3.805242in}}{\pgfqpoint{4.806088in}{3.800923in}}%
\pgfpathcurveto{\pgfqpoint{4.810407in}{3.796603in}}{\pgfqpoint{4.816266in}{3.794177in}}{\pgfqpoint{4.822374in}{3.794177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821961in}{3.794903in}}%
\pgfpathcurveto{\pgfqpoint{4.828069in}{3.794903in}}{\pgfqpoint{4.833928in}{3.797330in}}{\pgfqpoint{4.838247in}{3.801649in}}%
\pgfpathcurveto{\pgfqpoint{4.842566in}{3.805968in}}{\pgfqpoint{4.844993in}{3.811827in}}{\pgfqpoint{4.844993in}{3.817935in}}%
\pgfpathcurveto{\pgfqpoint{4.844993in}{3.824043in}}{\pgfqpoint{4.842566in}{3.829902in}}{\pgfqpoint{4.838247in}{3.834221in}}%
\pgfpathcurveto{\pgfqpoint{4.833928in}{3.838541in}}{\pgfqpoint{4.828069in}{3.840967in}}{\pgfqpoint{4.821961in}{3.840967in}}%
\pgfpathcurveto{\pgfqpoint{4.815853in}{3.840967in}}{\pgfqpoint{4.809994in}{3.838541in}}{\pgfqpoint{4.805675in}{3.834221in}}%
\pgfpathcurveto{\pgfqpoint{4.801355in}{3.829902in}}{\pgfqpoint{4.798929in}{3.824043in}}{\pgfqpoint{4.798929in}{3.817935in}}%
\pgfpathcurveto{\pgfqpoint{4.798929in}{3.811827in}}{\pgfqpoint{4.801355in}{3.805968in}}{\pgfqpoint{4.805675in}{3.801649in}}%
\pgfpathcurveto{\pgfqpoint{4.809994in}{3.797330in}}{\pgfqpoint{4.815853in}{3.794903in}}{\pgfqpoint{4.821961in}{3.794903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821547in}{3.795630in}}%
\pgfpathcurveto{\pgfqpoint{4.827656in}{3.795630in}}{\pgfqpoint{4.833514in}{3.798056in}}{\pgfqpoint{4.837834in}{3.802376in}}%
\pgfpathcurveto{\pgfqpoint{4.842153in}{3.806695in}}{\pgfqpoint{4.844580in}{3.812554in}}{\pgfqpoint{4.844580in}{3.818662in}}%
\pgfpathcurveto{\pgfqpoint{4.844580in}{3.824770in}}{\pgfqpoint{4.842153in}{3.830629in}}{\pgfqpoint{4.837834in}{3.834948in}}%
\pgfpathcurveto{\pgfqpoint{4.833514in}{3.839267in}}{\pgfqpoint{4.827656in}{3.841694in}}{\pgfqpoint{4.821547in}{3.841694in}}%
\pgfpathcurveto{\pgfqpoint{4.815439in}{3.841694in}}{\pgfqpoint{4.809580in}{3.839267in}}{\pgfqpoint{4.805261in}{3.834948in}}%
\pgfpathcurveto{\pgfqpoint{4.800942in}{3.830629in}}{\pgfqpoint{4.798515in}{3.824770in}}{\pgfqpoint{4.798515in}{3.818662in}}%
\pgfpathcurveto{\pgfqpoint{4.798515in}{3.812554in}}{\pgfqpoint{4.800942in}{3.806695in}}{\pgfqpoint{4.805261in}{3.802376in}}%
\pgfpathcurveto{\pgfqpoint{4.809580in}{3.798056in}}{\pgfqpoint{4.815439in}{3.795630in}}{\pgfqpoint{4.821547in}{3.795630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.821134in}{3.796356in}}%
\pgfpathcurveto{\pgfqpoint{4.827242in}{3.796356in}}{\pgfqpoint{4.833101in}{3.798783in}}{\pgfqpoint{4.837420in}{3.803102in}}%
\pgfpathcurveto{\pgfqpoint{4.841739in}{3.807421in}}{\pgfqpoint{4.844166in}{3.813280in}}{\pgfqpoint{4.844166in}{3.819388in}}%
\pgfpathcurveto{\pgfqpoint{4.844166in}{3.825496in}}{\pgfqpoint{4.841739in}{3.831355in}}{\pgfqpoint{4.837420in}{3.835674in}}%
\pgfpathcurveto{\pgfqpoint{4.833101in}{3.839994in}}{\pgfqpoint{4.827242in}{3.842420in}}{\pgfqpoint{4.821134in}{3.842420in}}%
\pgfpathcurveto{\pgfqpoint{4.815026in}{3.842420in}}{\pgfqpoint{4.809167in}{3.839994in}}{\pgfqpoint{4.804848in}{3.835674in}}%
\pgfpathcurveto{\pgfqpoint{4.800529in}{3.831355in}}{\pgfqpoint{4.798102in}{3.825496in}}{\pgfqpoint{4.798102in}{3.819388in}}%
\pgfpathcurveto{\pgfqpoint{4.798102in}{3.813280in}}{\pgfqpoint{4.800529in}{3.807421in}}{\pgfqpoint{4.804848in}{3.803102in}}%
\pgfpathcurveto{\pgfqpoint{4.809167in}{3.798783in}}{\pgfqpoint{4.815026in}{3.796356in}}{\pgfqpoint{4.821134in}{3.796356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820721in}{3.797083in}}%
\pgfpathcurveto{\pgfqpoint{4.826829in}{3.797083in}}{\pgfqpoint{4.832688in}{3.799509in}}{\pgfqpoint{4.837007in}{3.803829in}}%
\pgfpathcurveto{\pgfqpoint{4.841326in}{3.808148in}}{\pgfqpoint{4.843753in}{3.814007in}}{\pgfqpoint{4.843753in}{3.820115in}}%
\pgfpathcurveto{\pgfqpoint{4.843753in}{3.826223in}}{\pgfqpoint{4.841326in}{3.832082in}}{\pgfqpoint{4.837007in}{3.836401in}}%
\pgfpathcurveto{\pgfqpoint{4.832688in}{3.840720in}}{\pgfqpoint{4.826829in}{3.843147in}}{\pgfqpoint{4.820721in}{3.843147in}}%
\pgfpathcurveto{\pgfqpoint{4.814613in}{3.843147in}}{\pgfqpoint{4.808754in}{3.840720in}}{\pgfqpoint{4.804435in}{3.836401in}}%
\pgfpathcurveto{\pgfqpoint{4.800115in}{3.832082in}}{\pgfqpoint{4.797689in}{3.826223in}}{\pgfqpoint{4.797689in}{3.820115in}}%
\pgfpathcurveto{\pgfqpoint{4.797689in}{3.814007in}}{\pgfqpoint{4.800115in}{3.808148in}}{\pgfqpoint{4.804435in}{3.803829in}}%
\pgfpathcurveto{\pgfqpoint{4.808754in}{3.799509in}}{\pgfqpoint{4.814613in}{3.797083in}}{\pgfqpoint{4.820721in}{3.797083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820307in}{3.797809in}}%
\pgfpathcurveto{\pgfqpoint{4.826416in}{3.797809in}}{\pgfqpoint{4.832274in}{3.800236in}}{\pgfqpoint{4.836594in}{3.804555in}}%
\pgfpathcurveto{\pgfqpoint{4.840913in}{3.808874in}}{\pgfqpoint{4.843340in}{3.814733in}}{\pgfqpoint{4.843340in}{3.820841in}}%
\pgfpathcurveto{\pgfqpoint{4.843340in}{3.826949in}}{\pgfqpoint{4.840913in}{3.832808in}}{\pgfqpoint{4.836594in}{3.837127in}}%
\pgfpathcurveto{\pgfqpoint{4.832274in}{3.841446in}}{\pgfqpoint{4.826416in}{3.843873in}}{\pgfqpoint{4.820307in}{3.843873in}}%
\pgfpathcurveto{\pgfqpoint{4.814199in}{3.843873in}}{\pgfqpoint{4.808340in}{3.841446in}}{\pgfqpoint{4.804021in}{3.837127in}}%
\pgfpathcurveto{\pgfqpoint{4.799702in}{3.832808in}}{\pgfqpoint{4.797275in}{3.826949in}}{\pgfqpoint{4.797275in}{3.820841in}}%
\pgfpathcurveto{\pgfqpoint{4.797275in}{3.814733in}}{\pgfqpoint{4.799702in}{3.808874in}}{\pgfqpoint{4.804021in}{3.804555in}}%
\pgfpathcurveto{\pgfqpoint{4.808340in}{3.800236in}}{\pgfqpoint{4.814199in}{3.797809in}}{\pgfqpoint{4.820307in}{3.797809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819894in}{3.798536in}}%
\pgfpathcurveto{\pgfqpoint{4.826002in}{3.798536in}}{\pgfqpoint{4.831861in}{3.800962in}}{\pgfqpoint{4.836180in}{3.805281in}}%
\pgfpathcurveto{\pgfqpoint{4.840499in}{3.809601in}}{\pgfqpoint{4.842926in}{3.815459in}}{\pgfqpoint{4.842926in}{3.821568in}}%
\pgfpathcurveto{\pgfqpoint{4.842926in}{3.827676in}}{\pgfqpoint{4.840499in}{3.833535in}}{\pgfqpoint{4.836180in}{3.837854in}}%
\pgfpathcurveto{\pgfqpoint{4.831861in}{3.842173in}}{\pgfqpoint{4.826002in}{3.844600in}}{\pgfqpoint{4.819894in}{3.844600in}}%
\pgfpathcurveto{\pgfqpoint{4.813786in}{3.844600in}}{\pgfqpoint{4.807927in}{3.842173in}}{\pgfqpoint{4.803608in}{3.837854in}}%
\pgfpathcurveto{\pgfqpoint{4.799289in}{3.833535in}}{\pgfqpoint{4.796862in}{3.827676in}}{\pgfqpoint{4.796862in}{3.821568in}}%
\pgfpathcurveto{\pgfqpoint{4.796862in}{3.815459in}}{\pgfqpoint{4.799289in}{3.809601in}}{\pgfqpoint{4.803608in}{3.805281in}}%
\pgfpathcurveto{\pgfqpoint{4.807927in}{3.800962in}}{\pgfqpoint{4.813786in}{3.798536in}}{\pgfqpoint{4.819894in}{3.798536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819481in}{3.799262in}}%
\pgfpathcurveto{\pgfqpoint{4.825589in}{3.799262in}}{\pgfqpoint{4.831448in}{3.801689in}}{\pgfqpoint{4.835767in}{3.806008in}}%
\pgfpathcurveto{\pgfqpoint{4.840086in}{3.810327in}}{\pgfqpoint{4.842513in}{3.816186in}}{\pgfqpoint{4.842513in}{3.822294in}}%
\pgfpathcurveto{\pgfqpoint{4.842513in}{3.828402in}}{\pgfqpoint{4.840086in}{3.834261in}}{\pgfqpoint{4.835767in}{3.838580in}}%
\pgfpathcurveto{\pgfqpoint{4.831448in}{3.842899in}}{\pgfqpoint{4.825589in}{3.845326in}}{\pgfqpoint{4.819481in}{3.845326in}}%
\pgfpathcurveto{\pgfqpoint{4.813373in}{3.845326in}}{\pgfqpoint{4.807514in}{3.842899in}}{\pgfqpoint{4.803195in}{3.838580in}}%
\pgfpathcurveto{\pgfqpoint{4.798875in}{3.834261in}}{\pgfqpoint{4.796449in}{3.828402in}}{\pgfqpoint{4.796449in}{3.822294in}}%
\pgfpathcurveto{\pgfqpoint{4.796449in}{3.816186in}}{\pgfqpoint{4.798875in}{3.810327in}}{\pgfqpoint{4.803195in}{3.806008in}}%
\pgfpathcurveto{\pgfqpoint{4.807514in}{3.801689in}}{\pgfqpoint{4.813373in}{3.799262in}}{\pgfqpoint{4.819481in}{3.799262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.819067in}{3.799988in}}%
\pgfpathcurveto{\pgfqpoint{4.825176in}{3.799988in}}{\pgfqpoint{4.831034in}{3.802415in}}{\pgfqpoint{4.835354in}{3.806734in}}%
\pgfpathcurveto{\pgfqpoint{4.839673in}{3.811054in}}{\pgfqpoint{4.842100in}{3.816912in}}{\pgfqpoint{4.842100in}{3.823021in}}%
\pgfpathcurveto{\pgfqpoint{4.842100in}{3.829129in}}{\pgfqpoint{4.839673in}{3.834988in}}{\pgfqpoint{4.835354in}{3.839307in}}%
\pgfpathcurveto{\pgfqpoint{4.831034in}{3.843626in}}{\pgfqpoint{4.825176in}{3.846053in}}{\pgfqpoint{4.819067in}{3.846053in}}%
\pgfpathcurveto{\pgfqpoint{4.812959in}{3.846053in}}{\pgfqpoint{4.807100in}{3.843626in}}{\pgfqpoint{4.802781in}{3.839307in}}%
\pgfpathcurveto{\pgfqpoint{4.798462in}{3.834988in}}{\pgfqpoint{4.796035in}{3.829129in}}{\pgfqpoint{4.796035in}{3.823021in}}%
\pgfpathcurveto{\pgfqpoint{4.796035in}{3.816912in}}{\pgfqpoint{4.798462in}{3.811054in}}{\pgfqpoint{4.802781in}{3.806734in}}%
\pgfpathcurveto{\pgfqpoint{4.807100in}{3.802415in}}{\pgfqpoint{4.812959in}{3.799988in}}{\pgfqpoint{4.819067in}{3.799988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818654in}{3.800715in}}%
\pgfpathcurveto{\pgfqpoint{4.824762in}{3.800715in}}{\pgfqpoint{4.830621in}{3.803142in}}{\pgfqpoint{4.834940in}{3.807461in}}%
\pgfpathcurveto{\pgfqpoint{4.839259in}{3.811780in}}{\pgfqpoint{4.841686in}{3.817639in}}{\pgfqpoint{4.841686in}{3.823747in}}%
\pgfpathcurveto{\pgfqpoint{4.841686in}{3.829855in}}{\pgfqpoint{4.839259in}{3.835714in}}{\pgfqpoint{4.834940in}{3.840033in}}%
\pgfpathcurveto{\pgfqpoint{4.830621in}{3.844352in}}{\pgfqpoint{4.824762in}{3.846779in}}{\pgfqpoint{4.818654in}{3.846779in}}%
\pgfpathcurveto{\pgfqpoint{4.812546in}{3.846779in}}{\pgfqpoint{4.806687in}{3.844352in}}{\pgfqpoint{4.802368in}{3.840033in}}%
\pgfpathcurveto{\pgfqpoint{4.798049in}{3.835714in}}{\pgfqpoint{4.795622in}{3.829855in}}{\pgfqpoint{4.795622in}{3.823747in}}%
\pgfpathcurveto{\pgfqpoint{4.795622in}{3.817639in}}{\pgfqpoint{4.798049in}{3.811780in}}{\pgfqpoint{4.802368in}{3.807461in}}%
\pgfpathcurveto{\pgfqpoint{4.806687in}{3.803142in}}{\pgfqpoint{4.812546in}{3.800715in}}{\pgfqpoint{4.818654in}{3.800715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.818241in}{3.801441in}}%
\pgfpathcurveto{\pgfqpoint{4.824349in}{3.801441in}}{\pgfqpoint{4.830208in}{3.803868in}}{\pgfqpoint{4.834527in}{3.808187in}}%
\pgfpathcurveto{\pgfqpoint{4.838846in}{3.812507in}}{\pgfqpoint{4.841273in}{3.818365in}}{\pgfqpoint{4.841273in}{3.824474in}}%
\pgfpathcurveto{\pgfqpoint{4.841273in}{3.830582in}}{\pgfqpoint{4.838846in}{3.836441in}}{\pgfqpoint{4.834527in}{3.840760in}}%
\pgfpathcurveto{\pgfqpoint{4.830208in}{3.845079in}}{\pgfqpoint{4.824349in}{3.847506in}}{\pgfqpoint{4.818241in}{3.847506in}}%
\pgfpathcurveto{\pgfqpoint{4.812133in}{3.847506in}}{\pgfqpoint{4.806274in}{3.845079in}}{\pgfqpoint{4.801955in}{3.840760in}}%
\pgfpathcurveto{\pgfqpoint{4.797635in}{3.836441in}}{\pgfqpoint{4.795209in}{3.830582in}}{\pgfqpoint{4.795209in}{3.824474in}}%
\pgfpathcurveto{\pgfqpoint{4.795209in}{3.818365in}}{\pgfqpoint{4.797635in}{3.812507in}}{\pgfqpoint{4.801955in}{3.808187in}}%
\pgfpathcurveto{\pgfqpoint{4.806274in}{3.803868in}}{\pgfqpoint{4.812133in}{3.801441in}}{\pgfqpoint{4.818241in}{3.801441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817827in}{3.802168in}}%
\pgfpathcurveto{\pgfqpoint{4.823936in}{3.802168in}}{\pgfqpoint{4.829794in}{3.804595in}}{\pgfqpoint{4.834114in}{3.808914in}}%
\pgfpathcurveto{\pgfqpoint{4.838433in}{3.813233in}}{\pgfqpoint{4.840860in}{3.819092in}}{\pgfqpoint{4.840860in}{3.825200in}}%
\pgfpathcurveto{\pgfqpoint{4.840860in}{3.831308in}}{\pgfqpoint{4.838433in}{3.837167in}}{\pgfqpoint{4.834114in}{3.841486in}}%
\pgfpathcurveto{\pgfqpoint{4.829794in}{3.845805in}}{\pgfqpoint{4.823936in}{3.848232in}}{\pgfqpoint{4.817827in}{3.848232in}}%
\pgfpathcurveto{\pgfqpoint{4.811719in}{3.848232in}}{\pgfqpoint{4.805860in}{3.845805in}}{\pgfqpoint{4.801541in}{3.841486in}}%
\pgfpathcurveto{\pgfqpoint{4.797222in}{3.837167in}}{\pgfqpoint{4.794795in}{3.831308in}}{\pgfqpoint{4.794795in}{3.825200in}}%
\pgfpathcurveto{\pgfqpoint{4.794795in}{3.819092in}}{\pgfqpoint{4.797222in}{3.813233in}}{\pgfqpoint{4.801541in}{3.808914in}}%
\pgfpathcurveto{\pgfqpoint{4.805860in}{3.804595in}}{\pgfqpoint{4.811719in}{3.802168in}}{\pgfqpoint{4.817827in}{3.802168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817414in}{3.802894in}}%
\pgfpathcurveto{\pgfqpoint{4.823522in}{3.802894in}}{\pgfqpoint{4.829381in}{3.805321in}}{\pgfqpoint{4.833700in}{3.809640in}}%
\pgfpathcurveto{\pgfqpoint{4.838019in}{3.813960in}}{\pgfqpoint{4.840446in}{3.819818in}}{\pgfqpoint{4.840446in}{3.825927in}}%
\pgfpathcurveto{\pgfqpoint{4.840446in}{3.832035in}}{\pgfqpoint{4.838019in}{3.837894in}}{\pgfqpoint{4.833700in}{3.842213in}}%
\pgfpathcurveto{\pgfqpoint{4.829381in}{3.846532in}}{\pgfqpoint{4.823522in}{3.848959in}}{\pgfqpoint{4.817414in}{3.848959in}}%
\pgfpathcurveto{\pgfqpoint{4.811306in}{3.848959in}}{\pgfqpoint{4.805447in}{3.846532in}}{\pgfqpoint{4.801128in}{3.842213in}}%
\pgfpathcurveto{\pgfqpoint{4.796809in}{3.837894in}}{\pgfqpoint{4.794382in}{3.832035in}}{\pgfqpoint{4.794382in}{3.825927in}}%
\pgfpathcurveto{\pgfqpoint{4.794382in}{3.819818in}}{\pgfqpoint{4.796809in}{3.813960in}}{\pgfqpoint{4.801128in}{3.809640in}}%
\pgfpathcurveto{\pgfqpoint{4.805447in}{3.805321in}}{\pgfqpoint{4.811306in}{3.802894in}}{\pgfqpoint{4.817414in}{3.802894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.762399,0.110727,0.151326}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817001in}{3.803621in}}%
\pgfpathcurveto{\pgfqpoint{4.823109in}{3.803621in}}{\pgfqpoint{4.828968in}{3.806048in}}{\pgfqpoint{4.833287in}{3.810367in}}%
\pgfpathcurveto{\pgfqpoint{4.837606in}{3.814686in}}{\pgfqpoint{4.840033in}{3.820545in}}{\pgfqpoint{4.840033in}{3.826653in}}%
\pgfpathcurveto{\pgfqpoint{4.840033in}{3.832761in}}{\pgfqpoint{4.837606in}{3.838620in}}{\pgfqpoint{4.833287in}{3.842939in}}%
\pgfpathcurveto{\pgfqpoint{4.828968in}{3.847258in}}{\pgfqpoint{4.823109in}{3.849685in}}{\pgfqpoint{4.817001in}{3.849685in}}%
\pgfpathcurveto{\pgfqpoint{4.810893in}{3.849685in}}{\pgfqpoint{4.805034in}{3.847258in}}{\pgfqpoint{4.800715in}{3.842939in}}%
\pgfpathcurveto{\pgfqpoint{4.796395in}{3.838620in}}{\pgfqpoint{4.793969in}{3.832761in}}{\pgfqpoint{4.793969in}{3.826653in}}%
\pgfpathcurveto{\pgfqpoint{4.793969in}{3.820545in}}{\pgfqpoint{4.796395in}{3.814686in}}{\pgfqpoint{4.800715in}{3.810367in}}%
\pgfpathcurveto{\pgfqpoint{4.805034in}{3.806048in}}{\pgfqpoint{4.810893in}{3.803621in}}{\pgfqpoint{4.817001in}{3.803621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816587in}{3.804347in}}%
\pgfpathcurveto{\pgfqpoint{4.822696in}{3.804347in}}{\pgfqpoint{4.828554in}{3.806774in}}{\pgfqpoint{4.832874in}{3.811093in}}%
\pgfpathcurveto{\pgfqpoint{4.837193in}{3.815412in}}{\pgfqpoint{4.839620in}{3.821271in}}{\pgfqpoint{4.839620in}{3.827380in}}%
\pgfpathcurveto{\pgfqpoint{4.839620in}{3.833488in}}{\pgfqpoint{4.837193in}{3.839347in}}{\pgfqpoint{4.832874in}{3.843666in}}%
\pgfpathcurveto{\pgfqpoint{4.828554in}{3.847985in}}{\pgfqpoint{4.822696in}{3.850412in}}{\pgfqpoint{4.816587in}{3.850412in}}%
\pgfpathcurveto{\pgfqpoint{4.810479in}{3.850412in}}{\pgfqpoint{4.804620in}{3.847985in}}{\pgfqpoint{4.800301in}{3.843666in}}%
\pgfpathcurveto{\pgfqpoint{4.795982in}{3.839347in}}{\pgfqpoint{4.793555in}{3.833488in}}{\pgfqpoint{4.793555in}{3.827380in}}%
\pgfpathcurveto{\pgfqpoint{4.793555in}{3.821271in}}{\pgfqpoint{4.795982in}{3.815412in}}{\pgfqpoint{4.800301in}{3.811093in}}%
\pgfpathcurveto{\pgfqpoint{4.804620in}{3.806774in}}{\pgfqpoint{4.810479in}{3.804347in}}{\pgfqpoint{4.816587in}{3.804347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.816174in}{3.805074in}}%
\pgfpathcurveto{\pgfqpoint{4.822282in}{3.805074in}}{\pgfqpoint{4.828141in}{3.807501in}}{\pgfqpoint{4.832460in}{3.811820in}}%
\pgfpathcurveto{\pgfqpoint{4.836779in}{3.816139in}}{\pgfqpoint{4.839206in}{3.821998in}}{\pgfqpoint{4.839206in}{3.828106in}}%
\pgfpathcurveto{\pgfqpoint{4.839206in}{3.834214in}}{\pgfqpoint{4.836779in}{3.840073in}}{\pgfqpoint{4.832460in}{3.844392in}}%
\pgfpathcurveto{\pgfqpoint{4.828141in}{3.848711in}}{\pgfqpoint{4.822282in}{3.851138in}}{\pgfqpoint{4.816174in}{3.851138in}}%
\pgfpathcurveto{\pgfqpoint{4.810066in}{3.851138in}}{\pgfqpoint{4.804207in}{3.848711in}}{\pgfqpoint{4.799888in}{3.844392in}}%
\pgfpathcurveto{\pgfqpoint{4.795569in}{3.840073in}}{\pgfqpoint{4.793142in}{3.834214in}}{\pgfqpoint{4.793142in}{3.828106in}}%
\pgfpathcurveto{\pgfqpoint{4.793142in}{3.821998in}}{\pgfqpoint{4.795569in}{3.816139in}}{\pgfqpoint{4.799888in}{3.811820in}}%
\pgfpathcurveto{\pgfqpoint{4.804207in}{3.807501in}}{\pgfqpoint{4.810066in}{3.805074in}}{\pgfqpoint{4.816174in}{3.805074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815761in}{3.805800in}}%
\pgfpathcurveto{\pgfqpoint{4.821869in}{3.805800in}}{\pgfqpoint{4.827728in}{3.808227in}}{\pgfqpoint{4.832047in}{3.812546in}}%
\pgfpathcurveto{\pgfqpoint{4.836366in}{3.816865in}}{\pgfqpoint{4.838793in}{3.822724in}}{\pgfqpoint{4.838793in}{3.828832in}}%
\pgfpathcurveto{\pgfqpoint{4.838793in}{3.834941in}}{\pgfqpoint{4.836366in}{3.840799in}}{\pgfqpoint{4.832047in}{3.845119in}}%
\pgfpathcurveto{\pgfqpoint{4.827728in}{3.849438in}}{\pgfqpoint{4.821869in}{3.851865in}}{\pgfqpoint{4.815761in}{3.851865in}}%
\pgfpathcurveto{\pgfqpoint{4.809653in}{3.851865in}}{\pgfqpoint{4.803794in}{3.849438in}}{\pgfqpoint{4.799475in}{3.845119in}}%
\pgfpathcurveto{\pgfqpoint{4.795155in}{3.840799in}}{\pgfqpoint{4.792729in}{3.834941in}}{\pgfqpoint{4.792729in}{3.828832in}}%
\pgfpathcurveto{\pgfqpoint{4.792729in}{3.822724in}}{\pgfqpoint{4.795155in}{3.816865in}}{\pgfqpoint{4.799475in}{3.812546in}}%
\pgfpathcurveto{\pgfqpoint{4.803794in}{3.808227in}}{\pgfqpoint{4.809653in}{3.805800in}}{\pgfqpoint{4.815761in}{3.805800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.815347in}{3.806527in}}%
\pgfpathcurveto{\pgfqpoint{4.821456in}{3.806527in}}{\pgfqpoint{4.827314in}{3.808954in}}{\pgfqpoint{4.831634in}{3.813273in}}%
\pgfpathcurveto{\pgfqpoint{4.835953in}{3.817592in}}{\pgfqpoint{4.838380in}{3.823451in}}{\pgfqpoint{4.838380in}{3.829559in}}%
\pgfpathcurveto{\pgfqpoint{4.838380in}{3.835667in}}{\pgfqpoint{4.835953in}{3.841526in}}{\pgfqpoint{4.831634in}{3.845845in}}%
\pgfpathcurveto{\pgfqpoint{4.827314in}{3.850164in}}{\pgfqpoint{4.821456in}{3.852591in}}{\pgfqpoint{4.815347in}{3.852591in}}%
\pgfpathcurveto{\pgfqpoint{4.809239in}{3.852591in}}{\pgfqpoint{4.803380in}{3.850164in}}{\pgfqpoint{4.799061in}{3.845845in}}%
\pgfpathcurveto{\pgfqpoint{4.794742in}{3.841526in}}{\pgfqpoint{4.792315in}{3.835667in}}{\pgfqpoint{4.792315in}{3.829559in}}%
\pgfpathcurveto{\pgfqpoint{4.792315in}{3.823451in}}{\pgfqpoint{4.794742in}{3.817592in}}{\pgfqpoint{4.799061in}{3.813273in}}%
\pgfpathcurveto{\pgfqpoint{4.803380in}{3.808954in}}{\pgfqpoint{4.809239in}{3.806527in}}{\pgfqpoint{4.815347in}{3.806527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814934in}{3.807253in}}%
\pgfpathcurveto{\pgfqpoint{4.821042in}{3.807253in}}{\pgfqpoint{4.826901in}{3.809680in}}{\pgfqpoint{4.831220in}{3.813999in}}%
\pgfpathcurveto{\pgfqpoint{4.835539in}{3.818318in}}{\pgfqpoint{4.837966in}{3.824177in}}{\pgfqpoint{4.837966in}{3.830285in}}%
\pgfpathcurveto{\pgfqpoint{4.837966in}{3.836394in}}{\pgfqpoint{4.835539in}{3.842252in}}{\pgfqpoint{4.831220in}{3.846572in}}%
\pgfpathcurveto{\pgfqpoint{4.826901in}{3.850891in}}{\pgfqpoint{4.821042in}{3.853318in}}{\pgfqpoint{4.814934in}{3.853318in}}%
\pgfpathcurveto{\pgfqpoint{4.808826in}{3.853318in}}{\pgfqpoint{4.802967in}{3.850891in}}{\pgfqpoint{4.798648in}{3.846572in}}%
\pgfpathcurveto{\pgfqpoint{4.794329in}{3.842252in}}{\pgfqpoint{4.791902in}{3.836394in}}{\pgfqpoint{4.791902in}{3.830285in}}%
\pgfpathcurveto{\pgfqpoint{4.791902in}{3.824177in}}{\pgfqpoint{4.794329in}{3.818318in}}{\pgfqpoint{4.798648in}{3.813999in}}%
\pgfpathcurveto{\pgfqpoint{4.802967in}{3.809680in}}{\pgfqpoint{4.808826in}{3.807253in}}{\pgfqpoint{4.814934in}{3.807253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814521in}{3.807980in}}%
\pgfpathcurveto{\pgfqpoint{4.820629in}{3.807980in}}{\pgfqpoint{4.826488in}{3.810407in}}{\pgfqpoint{4.830807in}{3.814726in}}%
\pgfpathcurveto{\pgfqpoint{4.835126in}{3.819045in}}{\pgfqpoint{4.837553in}{3.824904in}}{\pgfqpoint{4.837553in}{3.831012in}}%
\pgfpathcurveto{\pgfqpoint{4.837553in}{3.837120in}}{\pgfqpoint{4.835126in}{3.842979in}}{\pgfqpoint{4.830807in}{3.847298in}}%
\pgfpathcurveto{\pgfqpoint{4.826488in}{3.851617in}}{\pgfqpoint{4.820629in}{3.854044in}}{\pgfqpoint{4.814521in}{3.854044in}}%
\pgfpathcurveto{\pgfqpoint{4.808413in}{3.854044in}}{\pgfqpoint{4.802554in}{3.851617in}}{\pgfqpoint{4.798235in}{3.847298in}}%
\pgfpathcurveto{\pgfqpoint{4.793915in}{3.842979in}}{\pgfqpoint{4.791489in}{3.837120in}}{\pgfqpoint{4.791489in}{3.831012in}}%
\pgfpathcurveto{\pgfqpoint{4.791489in}{3.824904in}}{\pgfqpoint{4.793915in}{3.819045in}}{\pgfqpoint{4.798235in}{3.814726in}}%
\pgfpathcurveto{\pgfqpoint{4.802554in}{3.810407in}}{\pgfqpoint{4.808413in}{3.807980in}}{\pgfqpoint{4.814521in}{3.807980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.814107in}{3.808706in}}%
\pgfpathcurveto{\pgfqpoint{4.820216in}{3.808706in}}{\pgfqpoint{4.826074in}{3.811133in}}{\pgfqpoint{4.830394in}{3.815452in}}%
\pgfpathcurveto{\pgfqpoint{4.834713in}{3.819771in}}{\pgfqpoint{4.837140in}{3.825630in}}{\pgfqpoint{4.837140in}{3.831738in}}%
\pgfpathcurveto{\pgfqpoint{4.837140in}{3.837847in}}{\pgfqpoint{4.834713in}{3.843705in}}{\pgfqpoint{4.830394in}{3.848025in}}%
\pgfpathcurveto{\pgfqpoint{4.826074in}{3.852344in}}{\pgfqpoint{4.820216in}{3.854771in}}{\pgfqpoint{4.814107in}{3.854771in}}%
\pgfpathcurveto{\pgfqpoint{4.807999in}{3.854771in}}{\pgfqpoint{4.802140in}{3.852344in}}{\pgfqpoint{4.797821in}{3.848025in}}%
\pgfpathcurveto{\pgfqpoint{4.793502in}{3.843705in}}{\pgfqpoint{4.791075in}{3.837847in}}{\pgfqpoint{4.791075in}{3.831738in}}%
\pgfpathcurveto{\pgfqpoint{4.791075in}{3.825630in}}{\pgfqpoint{4.793502in}{3.819771in}}{\pgfqpoint{4.797821in}{3.815452in}}%
\pgfpathcurveto{\pgfqpoint{4.802140in}{3.811133in}}{\pgfqpoint{4.807999in}{3.808706in}}{\pgfqpoint{4.814107in}{3.808706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813694in}{3.809433in}}%
\pgfpathcurveto{\pgfqpoint{4.819802in}{3.809433in}}{\pgfqpoint{4.825661in}{3.811860in}}{\pgfqpoint{4.829980in}{3.816179in}}%
\pgfpathcurveto{\pgfqpoint{4.834299in}{3.820498in}}{\pgfqpoint{4.836726in}{3.826357in}}{\pgfqpoint{4.836726in}{3.832465in}}%
\pgfpathcurveto{\pgfqpoint{4.836726in}{3.838573in}}{\pgfqpoint{4.834299in}{3.844432in}}{\pgfqpoint{4.829980in}{3.848751in}}%
\pgfpathcurveto{\pgfqpoint{4.825661in}{3.853070in}}{\pgfqpoint{4.819802in}{3.855497in}}{\pgfqpoint{4.813694in}{3.855497in}}%
\pgfpathcurveto{\pgfqpoint{4.807586in}{3.855497in}}{\pgfqpoint{4.801727in}{3.853070in}}{\pgfqpoint{4.797408in}{3.848751in}}%
\pgfpathcurveto{\pgfqpoint{4.793089in}{3.844432in}}{\pgfqpoint{4.790662in}{3.838573in}}{\pgfqpoint{4.790662in}{3.832465in}}%
\pgfpathcurveto{\pgfqpoint{4.790662in}{3.826357in}}{\pgfqpoint{4.793089in}{3.820498in}}{\pgfqpoint{4.797408in}{3.816179in}}%
\pgfpathcurveto{\pgfqpoint{4.801727in}{3.811860in}}{\pgfqpoint{4.807586in}{3.809433in}}{\pgfqpoint{4.813694in}{3.809433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.813281in}{3.810159in}}%
\pgfpathcurveto{\pgfqpoint{4.819389in}{3.810159in}}{\pgfqpoint{4.825248in}{3.812586in}}{\pgfqpoint{4.829567in}{3.816905in}}%
\pgfpathcurveto{\pgfqpoint{4.833886in}{3.821224in}}{\pgfqpoint{4.836313in}{3.827083in}}{\pgfqpoint{4.836313in}{3.833191in}}%
\pgfpathcurveto{\pgfqpoint{4.836313in}{3.839300in}}{\pgfqpoint{4.833886in}{3.845158in}}{\pgfqpoint{4.829567in}{3.849478in}}%
\pgfpathcurveto{\pgfqpoint{4.825248in}{3.853797in}}{\pgfqpoint{4.819389in}{3.856223in}}{\pgfqpoint{4.813281in}{3.856223in}}%
\pgfpathcurveto{\pgfqpoint{4.807173in}{3.856223in}}{\pgfqpoint{4.801314in}{3.853797in}}{\pgfqpoint{4.796995in}{3.849478in}}%
\pgfpathcurveto{\pgfqpoint{4.792675in}{3.845158in}}{\pgfqpoint{4.790249in}{3.839300in}}{\pgfqpoint{4.790249in}{3.833191in}}%
\pgfpathcurveto{\pgfqpoint{4.790249in}{3.827083in}}{\pgfqpoint{4.792675in}{3.821224in}}{\pgfqpoint{4.796995in}{3.816905in}}%
\pgfpathcurveto{\pgfqpoint{4.801314in}{3.812586in}}{\pgfqpoint{4.807173in}{3.810159in}}{\pgfqpoint{4.813281in}{3.810159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812867in}{3.810886in}}%
\pgfpathcurveto{\pgfqpoint{4.818976in}{3.810886in}}{\pgfqpoint{4.824834in}{3.813313in}}{\pgfqpoint{4.829154in}{3.817632in}}%
\pgfpathcurveto{\pgfqpoint{4.833473in}{3.821951in}}{\pgfqpoint{4.835900in}{3.827810in}}{\pgfqpoint{4.835900in}{3.833918in}}%
\pgfpathcurveto{\pgfqpoint{4.835900in}{3.840026in}}{\pgfqpoint{4.833473in}{3.845885in}}{\pgfqpoint{4.829154in}{3.850204in}}%
\pgfpathcurveto{\pgfqpoint{4.824834in}{3.854523in}}{\pgfqpoint{4.818976in}{3.856950in}}{\pgfqpoint{4.812867in}{3.856950in}}%
\pgfpathcurveto{\pgfqpoint{4.806759in}{3.856950in}}{\pgfqpoint{4.800900in}{3.854523in}}{\pgfqpoint{4.796581in}{3.850204in}}%
\pgfpathcurveto{\pgfqpoint{4.792262in}{3.845885in}}{\pgfqpoint{4.789835in}{3.840026in}}{\pgfqpoint{4.789835in}{3.833918in}}%
\pgfpathcurveto{\pgfqpoint{4.789835in}{3.827810in}}{\pgfqpoint{4.792262in}{3.821951in}}{\pgfqpoint{4.796581in}{3.817632in}}%
\pgfpathcurveto{\pgfqpoint{4.800900in}{3.813313in}}{\pgfqpoint{4.806759in}{3.810886in}}{\pgfqpoint{4.812867in}{3.810886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812454in}{3.811612in}}%
\pgfpathcurveto{\pgfqpoint{4.818562in}{3.811612in}}{\pgfqpoint{4.824421in}{3.814039in}}{\pgfqpoint{4.828740in}{3.818358in}}%
\pgfpathcurveto{\pgfqpoint{4.833059in}{3.822677in}}{\pgfqpoint{4.835486in}{3.828536in}}{\pgfqpoint{4.835486in}{3.834644in}}%
\pgfpathcurveto{\pgfqpoint{4.835486in}{3.840753in}}{\pgfqpoint{4.833059in}{3.846611in}}{\pgfqpoint{4.828740in}{3.850930in}}%
\pgfpathcurveto{\pgfqpoint{4.824421in}{3.855250in}}{\pgfqpoint{4.818562in}{3.857676in}}{\pgfqpoint{4.812454in}{3.857676in}}%
\pgfpathcurveto{\pgfqpoint{4.806346in}{3.857676in}}{\pgfqpoint{4.800487in}{3.855250in}}{\pgfqpoint{4.796168in}{3.850930in}}%
\pgfpathcurveto{\pgfqpoint{4.791849in}{3.846611in}}{\pgfqpoint{4.789422in}{3.840753in}}{\pgfqpoint{4.789422in}{3.834644in}}%
\pgfpathcurveto{\pgfqpoint{4.789422in}{3.828536in}}{\pgfqpoint{4.791849in}{3.822677in}}{\pgfqpoint{4.796168in}{3.818358in}}%
\pgfpathcurveto{\pgfqpoint{4.800487in}{3.814039in}}{\pgfqpoint{4.806346in}{3.811612in}}{\pgfqpoint{4.812454in}{3.811612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.812041in}{3.812339in}}%
\pgfpathcurveto{\pgfqpoint{4.818149in}{3.812339in}}{\pgfqpoint{4.824008in}{3.814765in}}{\pgfqpoint{4.828327in}{3.819085in}}%
\pgfpathcurveto{\pgfqpoint{4.832646in}{3.823404in}}{\pgfqpoint{4.835073in}{3.829263in}}{\pgfqpoint{4.835073in}{3.835371in}}%
\pgfpathcurveto{\pgfqpoint{4.835073in}{3.841479in}}{\pgfqpoint{4.832646in}{3.847338in}}{\pgfqpoint{4.828327in}{3.851657in}}%
\pgfpathcurveto{\pgfqpoint{4.824008in}{3.855976in}}{\pgfqpoint{4.818149in}{3.858403in}}{\pgfqpoint{4.812041in}{3.858403in}}%
\pgfpathcurveto{\pgfqpoint{4.805933in}{3.858403in}}{\pgfqpoint{4.800074in}{3.855976in}}{\pgfqpoint{4.795755in}{3.851657in}}%
\pgfpathcurveto{\pgfqpoint{4.791435in}{3.847338in}}{\pgfqpoint{4.789009in}{3.841479in}}{\pgfqpoint{4.789009in}{3.835371in}}%
\pgfpathcurveto{\pgfqpoint{4.789009in}{3.829263in}}{\pgfqpoint{4.791435in}{3.823404in}}{\pgfqpoint{4.795755in}{3.819085in}}%
\pgfpathcurveto{\pgfqpoint{4.800074in}{3.814765in}}{\pgfqpoint{4.805933in}{3.812339in}}{\pgfqpoint{4.812041in}{3.812339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811627in}{3.813065in}}%
\pgfpathcurveto{\pgfqpoint{4.817736in}{3.813065in}}{\pgfqpoint{4.823594in}{3.815492in}}{\pgfqpoint{4.827914in}{3.819811in}}%
\pgfpathcurveto{\pgfqpoint{4.832233in}{3.824130in}}{\pgfqpoint{4.834660in}{3.829989in}}{\pgfqpoint{4.834660in}{3.836097in}}%
\pgfpathcurveto{\pgfqpoint{4.834660in}{3.842205in}}{\pgfqpoint{4.832233in}{3.848064in}}{\pgfqpoint{4.827914in}{3.852383in}}%
\pgfpathcurveto{\pgfqpoint{4.823594in}{3.856703in}}{\pgfqpoint{4.817736in}{3.859129in}}{\pgfqpoint{4.811627in}{3.859129in}}%
\pgfpathcurveto{\pgfqpoint{4.805519in}{3.859129in}}{\pgfqpoint{4.799660in}{3.856703in}}{\pgfqpoint{4.795341in}{3.852383in}}%
\pgfpathcurveto{\pgfqpoint{4.791022in}{3.848064in}}{\pgfqpoint{4.788595in}{3.842205in}}{\pgfqpoint{4.788595in}{3.836097in}}%
\pgfpathcurveto{\pgfqpoint{4.788595in}{3.829989in}}{\pgfqpoint{4.791022in}{3.824130in}}{\pgfqpoint{4.795341in}{3.819811in}}%
\pgfpathcurveto{\pgfqpoint{4.799660in}{3.815492in}}{\pgfqpoint{4.805519in}{3.813065in}}{\pgfqpoint{4.811627in}{3.813065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.811214in}{3.813792in}}%
\pgfpathcurveto{\pgfqpoint{4.817322in}{3.813792in}}{\pgfqpoint{4.823181in}{3.816218in}}{\pgfqpoint{4.827500in}{3.820538in}}%
\pgfpathcurveto{\pgfqpoint{4.831819in}{3.824857in}}{\pgfqpoint{4.834246in}{3.830716in}}{\pgfqpoint{4.834246in}{3.836824in}}%
\pgfpathcurveto{\pgfqpoint{4.834246in}{3.842932in}}{\pgfqpoint{4.831819in}{3.848791in}}{\pgfqpoint{4.827500in}{3.853110in}}%
\pgfpathcurveto{\pgfqpoint{4.823181in}{3.857429in}}{\pgfqpoint{4.817322in}{3.859856in}}{\pgfqpoint{4.811214in}{3.859856in}}%
\pgfpathcurveto{\pgfqpoint{4.805106in}{3.859856in}}{\pgfqpoint{4.799247in}{3.857429in}}{\pgfqpoint{4.794928in}{3.853110in}}%
\pgfpathcurveto{\pgfqpoint{4.790609in}{3.848791in}}{\pgfqpoint{4.788182in}{3.842932in}}{\pgfqpoint{4.788182in}{3.836824in}}%
\pgfpathcurveto{\pgfqpoint{4.788182in}{3.830716in}}{\pgfqpoint{4.790609in}{3.824857in}}{\pgfqpoint{4.794928in}{3.820538in}}%
\pgfpathcurveto{\pgfqpoint{4.799247in}{3.816218in}}{\pgfqpoint{4.805106in}{3.813792in}}{\pgfqpoint{4.811214in}{3.813792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810801in}{3.814518in}}%
\pgfpathcurveto{\pgfqpoint{4.816909in}{3.814518in}}{\pgfqpoint{4.822768in}{3.816945in}}{\pgfqpoint{4.827087in}{3.821264in}}%
\pgfpathcurveto{\pgfqpoint{4.831406in}{3.825583in}}{\pgfqpoint{4.833833in}{3.831442in}}{\pgfqpoint{4.833833in}{3.837550in}}%
\pgfpathcurveto{\pgfqpoint{4.833833in}{3.843658in}}{\pgfqpoint{4.831406in}{3.849517in}}{\pgfqpoint{4.827087in}{3.853836in}}%
\pgfpathcurveto{\pgfqpoint{4.822768in}{3.858156in}}{\pgfqpoint{4.816909in}{3.860582in}}{\pgfqpoint{4.810801in}{3.860582in}}%
\pgfpathcurveto{\pgfqpoint{4.804693in}{3.860582in}}{\pgfqpoint{4.798834in}{3.858156in}}{\pgfqpoint{4.794515in}{3.853836in}}%
\pgfpathcurveto{\pgfqpoint{4.790195in}{3.849517in}}{\pgfqpoint{4.787769in}{3.843658in}}{\pgfqpoint{4.787769in}{3.837550in}}%
\pgfpathcurveto{\pgfqpoint{4.787769in}{3.831442in}}{\pgfqpoint{4.790195in}{3.825583in}}{\pgfqpoint{4.794515in}{3.821264in}}%
\pgfpathcurveto{\pgfqpoint{4.798834in}{3.816945in}}{\pgfqpoint{4.804693in}{3.814518in}}{\pgfqpoint{4.810801in}{3.814518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.810387in}{3.815245in}}%
\pgfpathcurveto{\pgfqpoint{4.816496in}{3.815245in}}{\pgfqpoint{4.822354in}{3.817671in}}{\pgfqpoint{4.826674in}{3.821991in}}%
\pgfpathcurveto{\pgfqpoint{4.830993in}{3.826310in}}{\pgfqpoint{4.833420in}{3.832169in}}{\pgfqpoint{4.833420in}{3.838277in}}%
\pgfpathcurveto{\pgfqpoint{4.833420in}{3.844385in}}{\pgfqpoint{4.830993in}{3.850244in}}{\pgfqpoint{4.826674in}{3.854563in}}%
\pgfpathcurveto{\pgfqpoint{4.822354in}{3.858882in}}{\pgfqpoint{4.816496in}{3.861309in}}{\pgfqpoint{4.810387in}{3.861309in}}%
\pgfpathcurveto{\pgfqpoint{4.804279in}{3.861309in}}{\pgfqpoint{4.798420in}{3.858882in}}{\pgfqpoint{4.794101in}{3.854563in}}%
\pgfpathcurveto{\pgfqpoint{4.789782in}{3.850244in}}{\pgfqpoint{4.787355in}{3.844385in}}{\pgfqpoint{4.787355in}{3.838277in}}%
\pgfpathcurveto{\pgfqpoint{4.787355in}{3.832169in}}{\pgfqpoint{4.789782in}{3.826310in}}{\pgfqpoint{4.794101in}{3.821991in}}%
\pgfpathcurveto{\pgfqpoint{4.798420in}{3.817671in}}{\pgfqpoint{4.804279in}{3.815245in}}{\pgfqpoint{4.810387in}{3.815245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809974in}{3.815907in}}%
\pgfpathcurveto{\pgfqpoint{4.816082in}{3.815907in}}{\pgfqpoint{4.821941in}{3.818334in}}{\pgfqpoint{4.826260in}{3.822653in}}%
\pgfpathcurveto{\pgfqpoint{4.830579in}{3.826973in}}{\pgfqpoint{4.833006in}{3.832831in}}{\pgfqpoint{4.833006in}{3.838940in}}%
\pgfpathcurveto{\pgfqpoint{4.833006in}{3.845048in}}{\pgfqpoint{4.830579in}{3.850907in}}{\pgfqpoint{4.826260in}{3.855226in}}%
\pgfpathcurveto{\pgfqpoint{4.821941in}{3.859545in}}{\pgfqpoint{4.816082in}{3.861972in}}{\pgfqpoint{4.809974in}{3.861972in}}%
\pgfpathcurveto{\pgfqpoint{4.803866in}{3.861972in}}{\pgfqpoint{4.798007in}{3.859545in}}{\pgfqpoint{4.793688in}{3.855226in}}%
\pgfpathcurveto{\pgfqpoint{4.789369in}{3.850907in}}{\pgfqpoint{4.786942in}{3.845048in}}{\pgfqpoint{4.786942in}{3.838940in}}%
\pgfpathcurveto{\pgfqpoint{4.786942in}{3.832831in}}{\pgfqpoint{4.789369in}{3.826973in}}{\pgfqpoint{4.793688in}{3.822653in}}%
\pgfpathcurveto{\pgfqpoint{4.798007in}{3.818334in}}{\pgfqpoint{4.803866in}{3.815907in}}{\pgfqpoint{4.809974in}{3.815907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809561in}{3.816550in}}%
\pgfpathcurveto{\pgfqpoint{4.815669in}{3.816550in}}{\pgfqpoint{4.821528in}{3.818977in}}{\pgfqpoint{4.825847in}{3.823296in}}%
\pgfpathcurveto{\pgfqpoint{4.830166in}{3.827615in}}{\pgfqpoint{4.832593in}{3.833474in}}{\pgfqpoint{4.832593in}{3.839582in}}%
\pgfpathcurveto{\pgfqpoint{4.832593in}{3.845691in}}{\pgfqpoint{4.830166in}{3.851549in}}{\pgfqpoint{4.825847in}{3.855869in}}%
\pgfpathcurveto{\pgfqpoint{4.821528in}{3.860188in}}{\pgfqpoint{4.815669in}{3.862615in}}{\pgfqpoint{4.809561in}{3.862615in}}%
\pgfpathcurveto{\pgfqpoint{4.803453in}{3.862615in}}{\pgfqpoint{4.797594in}{3.860188in}}{\pgfqpoint{4.793275in}{3.855869in}}%
\pgfpathcurveto{\pgfqpoint{4.788955in}{3.851549in}}{\pgfqpoint{4.786529in}{3.845691in}}{\pgfqpoint{4.786529in}{3.839582in}}%
\pgfpathcurveto{\pgfqpoint{4.786529in}{3.833474in}}{\pgfqpoint{4.788955in}{3.827615in}}{\pgfqpoint{4.793275in}{3.823296in}}%
\pgfpathcurveto{\pgfqpoint{4.797594in}{3.818977in}}{\pgfqpoint{4.803453in}{3.816550in}}{\pgfqpoint{4.809561in}{3.816550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809147in}{3.817193in}}%
\pgfpathcurveto{\pgfqpoint{4.815256in}{3.817193in}}{\pgfqpoint{4.821114in}{3.819620in}}{\pgfqpoint{4.825434in}{3.823939in}}%
\pgfpathcurveto{\pgfqpoint{4.829753in}{3.828258in}}{\pgfqpoint{4.832180in}{3.834117in}}{\pgfqpoint{4.832180in}{3.840225in}}%
\pgfpathcurveto{\pgfqpoint{4.832180in}{3.846333in}}{\pgfqpoint{4.829753in}{3.852192in}}{\pgfqpoint{4.825434in}{3.856511in}}%
\pgfpathcurveto{\pgfqpoint{4.821114in}{3.860831in}}{\pgfqpoint{4.815256in}{3.863257in}}{\pgfqpoint{4.809147in}{3.863257in}}%
\pgfpathcurveto{\pgfqpoint{4.803039in}{3.863257in}}{\pgfqpoint{4.797180in}{3.860831in}}{\pgfqpoint{4.792861in}{3.856511in}}%
\pgfpathcurveto{\pgfqpoint{4.788542in}{3.852192in}}{\pgfqpoint{4.786115in}{3.846333in}}{\pgfqpoint{4.786115in}{3.840225in}}%
\pgfpathcurveto{\pgfqpoint{4.786115in}{3.834117in}}{\pgfqpoint{4.788542in}{3.828258in}}{\pgfqpoint{4.792861in}{3.823939in}}%
\pgfpathcurveto{\pgfqpoint{4.797180in}{3.819620in}}{\pgfqpoint{4.803039in}{3.817193in}}{\pgfqpoint{4.809147in}{3.817193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808734in}{3.817836in}}%
\pgfpathcurveto{\pgfqpoint{4.814842in}{3.817836in}}{\pgfqpoint{4.820701in}{3.820263in}}{\pgfqpoint{4.825020in}{3.824582in}}%
\pgfpathcurveto{\pgfqpoint{4.829339in}{3.828901in}}{\pgfqpoint{4.831766in}{3.834760in}}{\pgfqpoint{4.831766in}{3.840868in}}%
\pgfpathcurveto{\pgfqpoint{4.831766in}{3.846976in}}{\pgfqpoint{4.829339in}{3.852835in}}{\pgfqpoint{4.825020in}{3.857154in}}%
\pgfpathcurveto{\pgfqpoint{4.820701in}{3.861473in}}{\pgfqpoint{4.814842in}{3.863900in}}{\pgfqpoint{4.808734in}{3.863900in}}%
\pgfpathcurveto{\pgfqpoint{4.802626in}{3.863900in}}{\pgfqpoint{4.796767in}{3.861473in}}{\pgfqpoint{4.792448in}{3.857154in}}%
\pgfpathcurveto{\pgfqpoint{4.788129in}{3.852835in}}{\pgfqpoint{4.785702in}{3.846976in}}{\pgfqpoint{4.785702in}{3.840868in}}%
\pgfpathcurveto{\pgfqpoint{4.785702in}{3.834760in}}{\pgfqpoint{4.788129in}{3.828901in}}{\pgfqpoint{4.792448in}{3.824582in}}%
\pgfpathcurveto{\pgfqpoint{4.796767in}{3.820263in}}{\pgfqpoint{4.802626in}{3.817836in}}{\pgfqpoint{4.808734in}{3.817836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.808321in}{3.818479in}}%
\pgfpathcurveto{\pgfqpoint{4.814429in}{3.818479in}}{\pgfqpoint{4.820288in}{3.820906in}}{\pgfqpoint{4.824607in}{3.825225in}}%
\pgfpathcurveto{\pgfqpoint{4.828926in}{3.829544in}}{\pgfqpoint{4.831353in}{3.835403in}}{\pgfqpoint{4.831353in}{3.841511in}}%
\pgfpathcurveto{\pgfqpoint{4.831353in}{3.847619in}}{\pgfqpoint{4.828926in}{3.853478in}}{\pgfqpoint{4.824607in}{3.857797in}}%
\pgfpathcurveto{\pgfqpoint{4.820288in}{3.862116in}}{\pgfqpoint{4.814429in}{3.864543in}}{\pgfqpoint{4.808321in}{3.864543in}}%
\pgfpathcurveto{\pgfqpoint{4.802213in}{3.864543in}}{\pgfqpoint{4.796354in}{3.862116in}}{\pgfqpoint{4.792035in}{3.857797in}}%
\pgfpathcurveto{\pgfqpoint{4.787715in}{3.853478in}}{\pgfqpoint{4.785289in}{3.847619in}}{\pgfqpoint{4.785289in}{3.841511in}}%
\pgfpathcurveto{\pgfqpoint{4.785289in}{3.835403in}}{\pgfqpoint{4.787715in}{3.829544in}}{\pgfqpoint{4.792035in}{3.825225in}}%
\pgfpathcurveto{\pgfqpoint{4.796354in}{3.820906in}}{\pgfqpoint{4.802213in}{3.818479in}}{\pgfqpoint{4.808321in}{3.818479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807907in}{3.819122in}}%
\pgfpathcurveto{\pgfqpoint{4.814016in}{3.819122in}}{\pgfqpoint{4.819874in}{3.821549in}}{\pgfqpoint{4.824194in}{3.825868in}}%
\pgfpathcurveto{\pgfqpoint{4.828513in}{3.830187in}}{\pgfqpoint{4.830940in}{3.836046in}}{\pgfqpoint{4.830940in}{3.842154in}}%
\pgfpathcurveto{\pgfqpoint{4.830940in}{3.848262in}}{\pgfqpoint{4.828513in}{3.854121in}}{\pgfqpoint{4.824194in}{3.858440in}}%
\pgfpathcurveto{\pgfqpoint{4.819874in}{3.862759in}}{\pgfqpoint{4.814016in}{3.865186in}}{\pgfqpoint{4.807907in}{3.865186in}}%
\pgfpathcurveto{\pgfqpoint{4.801799in}{3.865186in}}{\pgfqpoint{4.795940in}{3.862759in}}{\pgfqpoint{4.791621in}{3.858440in}}%
\pgfpathcurveto{\pgfqpoint{4.787302in}{3.854121in}}{\pgfqpoint{4.784875in}{3.848262in}}{\pgfqpoint{4.784875in}{3.842154in}}%
\pgfpathcurveto{\pgfqpoint{4.784875in}{3.836046in}}{\pgfqpoint{4.787302in}{3.830187in}}{\pgfqpoint{4.791621in}{3.825868in}}%
\pgfpathcurveto{\pgfqpoint{4.795940in}{3.821549in}}{\pgfqpoint{4.801799in}{3.819122in}}{\pgfqpoint{4.807907in}{3.819122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807494in}{3.819765in}}%
\pgfpathcurveto{\pgfqpoint{4.813602in}{3.819765in}}{\pgfqpoint{4.819461in}{3.822191in}}{\pgfqpoint{4.823780in}{3.826511in}}%
\pgfpathcurveto{\pgfqpoint{4.828099in}{3.830830in}}{\pgfqpoint{4.830526in}{3.836689in}}{\pgfqpoint{4.830526in}{3.842797in}}%
\pgfpathcurveto{\pgfqpoint{4.830526in}{3.848905in}}{\pgfqpoint{4.828099in}{3.854764in}}{\pgfqpoint{4.823780in}{3.859083in}}%
\pgfpathcurveto{\pgfqpoint{4.819461in}{3.863402in}}{\pgfqpoint{4.813602in}{3.865829in}}{\pgfqpoint{4.807494in}{3.865829in}}%
\pgfpathcurveto{\pgfqpoint{4.801386in}{3.865829in}}{\pgfqpoint{4.795527in}{3.863402in}}{\pgfqpoint{4.791208in}{3.859083in}}%
\pgfpathcurveto{\pgfqpoint{4.786889in}{3.854764in}}{\pgfqpoint{4.784462in}{3.848905in}}{\pgfqpoint{4.784462in}{3.842797in}}%
\pgfpathcurveto{\pgfqpoint{4.784462in}{3.836689in}}{\pgfqpoint{4.786889in}{3.830830in}}{\pgfqpoint{4.791208in}{3.826511in}}%
\pgfpathcurveto{\pgfqpoint{4.795527in}{3.822191in}}{\pgfqpoint{4.801386in}{3.819765in}}{\pgfqpoint{4.807494in}{3.819765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.807081in}{3.820408in}}%
\pgfpathcurveto{\pgfqpoint{4.813189in}{3.820408in}}{\pgfqpoint{4.819048in}{3.822834in}}{\pgfqpoint{4.823367in}{3.827153in}}%
\pgfpathcurveto{\pgfqpoint{4.827686in}{3.831473in}}{\pgfqpoint{4.830113in}{3.837331in}}{\pgfqpoint{4.830113in}{3.843440in}}%
\pgfpathcurveto{\pgfqpoint{4.830113in}{3.849548in}}{\pgfqpoint{4.827686in}{3.855407in}}{\pgfqpoint{4.823367in}{3.859726in}}%
\pgfpathcurveto{\pgfqpoint{4.819048in}{3.864045in}}{\pgfqpoint{4.813189in}{3.866472in}}{\pgfqpoint{4.807081in}{3.866472in}}%
\pgfpathcurveto{\pgfqpoint{4.800973in}{3.866472in}}{\pgfqpoint{4.795114in}{3.864045in}}{\pgfqpoint{4.790795in}{3.859726in}}%
\pgfpathcurveto{\pgfqpoint{4.786475in}{3.855407in}}{\pgfqpoint{4.784049in}{3.849548in}}{\pgfqpoint{4.784049in}{3.843440in}}%
\pgfpathcurveto{\pgfqpoint{4.784049in}{3.837331in}}{\pgfqpoint{4.786475in}{3.831473in}}{\pgfqpoint{4.790795in}{3.827153in}}%
\pgfpathcurveto{\pgfqpoint{4.795114in}{3.822834in}}{\pgfqpoint{4.800973in}{3.820408in}}{\pgfqpoint{4.807081in}{3.820408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806667in}{3.821050in}}%
\pgfpathcurveto{\pgfqpoint{4.812776in}{3.821050in}}{\pgfqpoint{4.818634in}{3.823477in}}{\pgfqpoint{4.822954in}{3.827796in}}%
\pgfpathcurveto{\pgfqpoint{4.827273in}{3.832115in}}{\pgfqpoint{4.829700in}{3.837974in}}{\pgfqpoint{4.829700in}{3.844082in}}%
\pgfpathcurveto{\pgfqpoint{4.829700in}{3.850191in}}{\pgfqpoint{4.827273in}{3.856050in}}{\pgfqpoint{4.822954in}{3.860369in}}%
\pgfpathcurveto{\pgfqpoint{4.818634in}{3.864688in}}{\pgfqpoint{4.812776in}{3.867115in}}{\pgfqpoint{4.806667in}{3.867115in}}%
\pgfpathcurveto{\pgfqpoint{4.800559in}{3.867115in}}{\pgfqpoint{4.794700in}{3.864688in}}{\pgfqpoint{4.790381in}{3.860369in}}%
\pgfpathcurveto{\pgfqpoint{4.786062in}{3.856050in}}{\pgfqpoint{4.783635in}{3.850191in}}{\pgfqpoint{4.783635in}{3.844082in}}%
\pgfpathcurveto{\pgfqpoint{4.783635in}{3.837974in}}{\pgfqpoint{4.786062in}{3.832115in}}{\pgfqpoint{4.790381in}{3.827796in}}%
\pgfpathcurveto{\pgfqpoint{4.794700in}{3.823477in}}{\pgfqpoint{4.800559in}{3.821050in}}{\pgfqpoint{4.806667in}{3.821050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.806254in}{3.821693in}}%
\pgfpathcurveto{\pgfqpoint{4.812362in}{3.821693in}}{\pgfqpoint{4.818221in}{3.824120in}}{\pgfqpoint{4.822540in}{3.828439in}}%
\pgfpathcurveto{\pgfqpoint{4.826859in}{3.832758in}}{\pgfqpoint{4.829286in}{3.838617in}}{\pgfqpoint{4.829286in}{3.844725in}}%
\pgfpathcurveto{\pgfqpoint{4.829286in}{3.850834in}}{\pgfqpoint{4.826859in}{3.856692in}}{\pgfqpoint{4.822540in}{3.861012in}}%
\pgfpathcurveto{\pgfqpoint{4.818221in}{3.865331in}}{\pgfqpoint{4.812362in}{3.867757in}}{\pgfqpoint{4.806254in}{3.867757in}}%
\pgfpathcurveto{\pgfqpoint{4.800146in}{3.867757in}}{\pgfqpoint{4.794287in}{3.865331in}}{\pgfqpoint{4.789968in}{3.861012in}}%
\pgfpathcurveto{\pgfqpoint{4.785649in}{3.856692in}}{\pgfqpoint{4.783222in}{3.850834in}}{\pgfqpoint{4.783222in}{3.844725in}}%
\pgfpathcurveto{\pgfqpoint{4.783222in}{3.838617in}}{\pgfqpoint{4.785649in}{3.832758in}}{\pgfqpoint{4.789968in}{3.828439in}}%
\pgfpathcurveto{\pgfqpoint{4.794287in}{3.824120in}}{\pgfqpoint{4.800146in}{3.821693in}}{\pgfqpoint{4.806254in}{3.821693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805841in}{3.822336in}}%
\pgfpathcurveto{\pgfqpoint{4.811949in}{3.822336in}}{\pgfqpoint{4.817808in}{3.824763in}}{\pgfqpoint{4.822127in}{3.829082in}}%
\pgfpathcurveto{\pgfqpoint{4.826446in}{3.833401in}}{\pgfqpoint{4.828873in}{3.839260in}}{\pgfqpoint{4.828873in}{3.845368in}}%
\pgfpathcurveto{\pgfqpoint{4.828873in}{3.851476in}}{\pgfqpoint{4.826446in}{3.857335in}}{\pgfqpoint{4.822127in}{3.861654in}}%
\pgfpathcurveto{\pgfqpoint{4.817808in}{3.865974in}}{\pgfqpoint{4.811949in}{3.868400in}}{\pgfqpoint{4.805841in}{3.868400in}}%
\pgfpathcurveto{\pgfqpoint{4.799733in}{3.868400in}}{\pgfqpoint{4.793874in}{3.865974in}}{\pgfqpoint{4.789555in}{3.861654in}}%
\pgfpathcurveto{\pgfqpoint{4.785235in}{3.857335in}}{\pgfqpoint{4.782809in}{3.851476in}}{\pgfqpoint{4.782809in}{3.845368in}}%
\pgfpathcurveto{\pgfqpoint{4.782809in}{3.839260in}}{\pgfqpoint{4.785235in}{3.833401in}}{\pgfqpoint{4.789555in}{3.829082in}}%
\pgfpathcurveto{\pgfqpoint{4.793874in}{3.824763in}}{\pgfqpoint{4.799733in}{3.822336in}}{\pgfqpoint{4.805841in}{3.822336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805427in}{3.822979in}}%
\pgfpathcurveto{\pgfqpoint{4.811536in}{3.822979in}}{\pgfqpoint{4.817394in}{3.825406in}}{\pgfqpoint{4.821714in}{3.829725in}}%
\pgfpathcurveto{\pgfqpoint{4.826033in}{3.834044in}}{\pgfqpoint{4.828460in}{3.839903in}}{\pgfqpoint{4.828460in}{3.846011in}}%
\pgfpathcurveto{\pgfqpoint{4.828460in}{3.852119in}}{\pgfqpoint{4.826033in}{3.857978in}}{\pgfqpoint{4.821714in}{3.862297in}}%
\pgfpathcurveto{\pgfqpoint{4.817394in}{3.866616in}}{\pgfqpoint{4.811536in}{3.869043in}}{\pgfqpoint{4.805427in}{3.869043in}}%
\pgfpathcurveto{\pgfqpoint{4.799319in}{3.869043in}}{\pgfqpoint{4.793460in}{3.866616in}}{\pgfqpoint{4.789141in}{3.862297in}}%
\pgfpathcurveto{\pgfqpoint{4.784822in}{3.857978in}}{\pgfqpoint{4.782395in}{3.852119in}}{\pgfqpoint{4.782395in}{3.846011in}}%
\pgfpathcurveto{\pgfqpoint{4.782395in}{3.839903in}}{\pgfqpoint{4.784822in}{3.834044in}}{\pgfqpoint{4.789141in}{3.829725in}}%
\pgfpathcurveto{\pgfqpoint{4.793460in}{3.825406in}}{\pgfqpoint{4.799319in}{3.822979in}}{\pgfqpoint{4.805427in}{3.822979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.805014in}{3.823622in}}%
\pgfpathcurveto{\pgfqpoint{4.811122in}{3.823622in}}{\pgfqpoint{4.816981in}{3.826049in}}{\pgfqpoint{4.821300in}{3.830368in}}%
\pgfpathcurveto{\pgfqpoint{4.825619in}{3.834687in}}{\pgfqpoint{4.828046in}{3.840546in}}{\pgfqpoint{4.828046in}{3.846654in}}%
\pgfpathcurveto{\pgfqpoint{4.828046in}{3.852762in}}{\pgfqpoint{4.825619in}{3.858621in}}{\pgfqpoint{4.821300in}{3.862940in}}%
\pgfpathcurveto{\pgfqpoint{4.816981in}{3.867259in}}{\pgfqpoint{4.811122in}{3.869686in}}{\pgfqpoint{4.805014in}{3.869686in}}%
\pgfpathcurveto{\pgfqpoint{4.798906in}{3.869686in}}{\pgfqpoint{4.793047in}{3.867259in}}{\pgfqpoint{4.788728in}{3.862940in}}%
\pgfpathcurveto{\pgfqpoint{4.784409in}{3.858621in}}{\pgfqpoint{4.781982in}{3.852762in}}{\pgfqpoint{4.781982in}{3.846654in}}%
\pgfpathcurveto{\pgfqpoint{4.781982in}{3.840546in}}{\pgfqpoint{4.784409in}{3.834687in}}{\pgfqpoint{4.788728in}{3.830368in}}%
\pgfpathcurveto{\pgfqpoint{4.793047in}{3.826049in}}{\pgfqpoint{4.798906in}{3.823622in}}{\pgfqpoint{4.805014in}{3.823622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804601in}{3.824265in}}%
\pgfpathcurveto{\pgfqpoint{4.810709in}{3.824265in}}{\pgfqpoint{4.816568in}{3.826692in}}{\pgfqpoint{4.820887in}{3.831011in}}%
\pgfpathcurveto{\pgfqpoint{4.825206in}{3.835330in}}{\pgfqpoint{4.827633in}{3.841189in}}{\pgfqpoint{4.827633in}{3.847297in}}%
\pgfpathcurveto{\pgfqpoint{4.827633in}{3.853405in}}{\pgfqpoint{4.825206in}{3.859264in}}{\pgfqpoint{4.820887in}{3.863583in}}%
\pgfpathcurveto{\pgfqpoint{4.816568in}{3.867902in}}{\pgfqpoint{4.810709in}{3.870329in}}{\pgfqpoint{4.804601in}{3.870329in}}%
\pgfpathcurveto{\pgfqpoint{4.798493in}{3.870329in}}{\pgfqpoint{4.792634in}{3.867902in}}{\pgfqpoint{4.788315in}{3.863583in}}%
\pgfpathcurveto{\pgfqpoint{4.783995in}{3.859264in}}{\pgfqpoint{4.781569in}{3.853405in}}{\pgfqpoint{4.781569in}{3.847297in}}%
\pgfpathcurveto{\pgfqpoint{4.781569in}{3.841189in}}{\pgfqpoint{4.783995in}{3.835330in}}{\pgfqpoint{4.788315in}{3.831011in}}%
\pgfpathcurveto{\pgfqpoint{4.792634in}{3.826692in}}{\pgfqpoint{4.798493in}{3.824265in}}{\pgfqpoint{4.804601in}{3.824265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804187in}{3.824908in}}%
\pgfpathcurveto{\pgfqpoint{4.810296in}{3.824908in}}{\pgfqpoint{4.816154in}{3.827334in}}{\pgfqpoint{4.820474in}{3.831654in}}%
\pgfpathcurveto{\pgfqpoint{4.824793in}{3.835973in}}{\pgfqpoint{4.827220in}{3.841831in}}{\pgfqpoint{4.827220in}{3.847940in}}%
\pgfpathcurveto{\pgfqpoint{4.827220in}{3.854048in}}{\pgfqpoint{4.824793in}{3.859907in}}{\pgfqpoint{4.820474in}{3.864226in}}%
\pgfpathcurveto{\pgfqpoint{4.816154in}{3.868545in}}{\pgfqpoint{4.810296in}{3.870972in}}{\pgfqpoint{4.804187in}{3.870972in}}%
\pgfpathcurveto{\pgfqpoint{4.798079in}{3.870972in}}{\pgfqpoint{4.792220in}{3.868545in}}{\pgfqpoint{4.787901in}{3.864226in}}%
\pgfpathcurveto{\pgfqpoint{4.783582in}{3.859907in}}{\pgfqpoint{4.781155in}{3.854048in}}{\pgfqpoint{4.781155in}{3.847940in}}%
\pgfpathcurveto{\pgfqpoint{4.781155in}{3.841831in}}{\pgfqpoint{4.783582in}{3.835973in}}{\pgfqpoint{4.787901in}{3.831654in}}%
\pgfpathcurveto{\pgfqpoint{4.792220in}{3.827334in}}{\pgfqpoint{4.798079in}{3.824908in}}{\pgfqpoint{4.804187in}{3.824908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803774in}{3.825550in}}%
\pgfpathcurveto{\pgfqpoint{4.809882in}{3.825550in}}{\pgfqpoint{4.815741in}{3.827977in}}{\pgfqpoint{4.820060in}{3.832296in}}%
\pgfpathcurveto{\pgfqpoint{4.824379in}{3.836616in}}{\pgfqpoint{4.826806in}{3.842474in}}{\pgfqpoint{4.826806in}{3.848583in}}%
\pgfpathcurveto{\pgfqpoint{4.826806in}{3.854691in}}{\pgfqpoint{4.824379in}{3.860550in}}{\pgfqpoint{4.820060in}{3.864869in}}%
\pgfpathcurveto{\pgfqpoint{4.815741in}{3.869188in}}{\pgfqpoint{4.809882in}{3.871615in}}{\pgfqpoint{4.803774in}{3.871615in}}%
\pgfpathcurveto{\pgfqpoint{4.797666in}{3.871615in}}{\pgfqpoint{4.791807in}{3.869188in}}{\pgfqpoint{4.787488in}{3.864869in}}%
\pgfpathcurveto{\pgfqpoint{4.783169in}{3.860550in}}{\pgfqpoint{4.780742in}{3.854691in}}{\pgfqpoint{4.780742in}{3.848583in}}%
\pgfpathcurveto{\pgfqpoint{4.780742in}{3.842474in}}{\pgfqpoint{4.783169in}{3.836616in}}{\pgfqpoint{4.787488in}{3.832296in}}%
\pgfpathcurveto{\pgfqpoint{4.791807in}{3.827977in}}{\pgfqpoint{4.797666in}{3.825550in}}{\pgfqpoint{4.803774in}{3.825550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.803361in}{3.826193in}}%
\pgfpathcurveto{\pgfqpoint{4.809469in}{3.826193in}}{\pgfqpoint{4.815328in}{3.828620in}}{\pgfqpoint{4.819647in}{3.832939in}}%
\pgfpathcurveto{\pgfqpoint{4.823966in}{3.837258in}}{\pgfqpoint{4.826393in}{3.843117in}}{\pgfqpoint{4.826393in}{3.849225in}}%
\pgfpathcurveto{\pgfqpoint{4.826393in}{3.855334in}}{\pgfqpoint{4.823966in}{3.861192in}}{\pgfqpoint{4.819647in}{3.865512in}}%
\pgfpathcurveto{\pgfqpoint{4.815328in}{3.869831in}}{\pgfqpoint{4.809469in}{3.872258in}}{\pgfqpoint{4.803361in}{3.872258in}}%
\pgfpathcurveto{\pgfqpoint{4.797253in}{3.872258in}}{\pgfqpoint{4.791394in}{3.869831in}}{\pgfqpoint{4.787075in}{3.865512in}}%
\pgfpathcurveto{\pgfqpoint{4.782755in}{3.861192in}}{\pgfqpoint{4.780329in}{3.855334in}}{\pgfqpoint{4.780329in}{3.849225in}}%
\pgfpathcurveto{\pgfqpoint{4.780329in}{3.843117in}}{\pgfqpoint{4.782755in}{3.837258in}}{\pgfqpoint{4.787075in}{3.832939in}}%
\pgfpathcurveto{\pgfqpoint{4.791394in}{3.828620in}}{\pgfqpoint{4.797253in}{3.826193in}}{\pgfqpoint{4.803361in}{3.826193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802947in}{3.826836in}}%
\pgfpathcurveto{\pgfqpoint{4.809056in}{3.826836in}}{\pgfqpoint{4.814914in}{3.829263in}}{\pgfqpoint{4.819234in}{3.833582in}}%
\pgfpathcurveto{\pgfqpoint{4.823553in}{3.837901in}}{\pgfqpoint{4.825980in}{3.843760in}}{\pgfqpoint{4.825980in}{3.849868in}}%
\pgfpathcurveto{\pgfqpoint{4.825980in}{3.855976in}}{\pgfqpoint{4.823553in}{3.861835in}}{\pgfqpoint{4.819234in}{3.866154in}}%
\pgfpathcurveto{\pgfqpoint{4.814914in}{3.870474in}}{\pgfqpoint{4.809056in}{3.872900in}}{\pgfqpoint{4.802947in}{3.872900in}}%
\pgfpathcurveto{\pgfqpoint{4.796839in}{3.872900in}}{\pgfqpoint{4.790980in}{3.870474in}}{\pgfqpoint{4.786661in}{3.866154in}}%
\pgfpathcurveto{\pgfqpoint{4.782342in}{3.861835in}}{\pgfqpoint{4.779915in}{3.855976in}}{\pgfqpoint{4.779915in}{3.849868in}}%
\pgfpathcurveto{\pgfqpoint{4.779915in}{3.843760in}}{\pgfqpoint{4.782342in}{3.837901in}}{\pgfqpoint{4.786661in}{3.833582in}}%
\pgfpathcurveto{\pgfqpoint{4.790980in}{3.829263in}}{\pgfqpoint{4.796839in}{3.826836in}}{\pgfqpoint{4.802947in}{3.826836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802534in}{3.827479in}}%
\pgfpathcurveto{\pgfqpoint{4.808642in}{3.827479in}}{\pgfqpoint{4.814501in}{3.829906in}}{\pgfqpoint{4.818820in}{3.834225in}}%
\pgfpathcurveto{\pgfqpoint{4.823139in}{3.838544in}}{\pgfqpoint{4.825566in}{3.844403in}}{\pgfqpoint{4.825566in}{3.850511in}}%
\pgfpathcurveto{\pgfqpoint{4.825566in}{3.856619in}}{\pgfqpoint{4.823139in}{3.862478in}}{\pgfqpoint{4.818820in}{3.866797in}}%
\pgfpathcurveto{\pgfqpoint{4.814501in}{3.871116in}}{\pgfqpoint{4.808642in}{3.873543in}}{\pgfqpoint{4.802534in}{3.873543in}}%
\pgfpathcurveto{\pgfqpoint{4.796426in}{3.873543in}}{\pgfqpoint{4.790567in}{3.871116in}}{\pgfqpoint{4.786248in}{3.866797in}}%
\pgfpathcurveto{\pgfqpoint{4.781929in}{3.862478in}}{\pgfqpoint{4.779502in}{3.856619in}}{\pgfqpoint{4.779502in}{3.850511in}}%
\pgfpathcurveto{\pgfqpoint{4.779502in}{3.844403in}}{\pgfqpoint{4.781929in}{3.838544in}}{\pgfqpoint{4.786248in}{3.834225in}}%
\pgfpathcurveto{\pgfqpoint{4.790567in}{3.829906in}}{\pgfqpoint{4.796426in}{3.827479in}}{\pgfqpoint{4.802534in}{3.827479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802121in}{3.828122in}}%
\pgfpathcurveto{\pgfqpoint{4.808229in}{3.828122in}}{\pgfqpoint{4.814088in}{3.830549in}}{\pgfqpoint{4.818407in}{3.834868in}}%
\pgfpathcurveto{\pgfqpoint{4.822726in}{3.839187in}}{\pgfqpoint{4.825153in}{3.845046in}}{\pgfqpoint{4.825153in}{3.851154in}}%
\pgfpathcurveto{\pgfqpoint{4.825153in}{3.857262in}}{\pgfqpoint{4.822726in}{3.863121in}}{\pgfqpoint{4.818407in}{3.867440in}}%
\pgfpathcurveto{\pgfqpoint{4.814088in}{3.871759in}}{\pgfqpoint{4.808229in}{3.874186in}}{\pgfqpoint{4.802121in}{3.874186in}}%
\pgfpathcurveto{\pgfqpoint{4.796013in}{3.874186in}}{\pgfqpoint{4.790154in}{3.871759in}}{\pgfqpoint{4.785835in}{3.867440in}}%
\pgfpathcurveto{\pgfqpoint{4.781515in}{3.863121in}}{\pgfqpoint{4.779089in}{3.857262in}}{\pgfqpoint{4.779089in}{3.851154in}}%
\pgfpathcurveto{\pgfqpoint{4.779089in}{3.845046in}}{\pgfqpoint{4.781515in}{3.839187in}}{\pgfqpoint{4.785835in}{3.834868in}}%
\pgfpathcurveto{\pgfqpoint{4.790154in}{3.830549in}}{\pgfqpoint{4.796013in}{3.828122in}}{\pgfqpoint{4.802121in}{3.828122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801707in}{3.828765in}}%
\pgfpathcurveto{\pgfqpoint{4.807816in}{3.828765in}}{\pgfqpoint{4.813674in}{3.831192in}}{\pgfqpoint{4.817994in}{3.835511in}}%
\pgfpathcurveto{\pgfqpoint{4.822313in}{3.839830in}}{\pgfqpoint{4.824740in}{3.845689in}}{\pgfqpoint{4.824740in}{3.851797in}}%
\pgfpathcurveto{\pgfqpoint{4.824740in}{3.857905in}}{\pgfqpoint{4.822313in}{3.863764in}}{\pgfqpoint{4.817994in}{3.868083in}}%
\pgfpathcurveto{\pgfqpoint{4.813674in}{3.872402in}}{\pgfqpoint{4.807816in}{3.874829in}}{\pgfqpoint{4.801707in}{3.874829in}}%
\pgfpathcurveto{\pgfqpoint{4.795599in}{3.874829in}}{\pgfqpoint{4.789740in}{3.872402in}}{\pgfqpoint{4.785421in}{3.868083in}}%
\pgfpathcurveto{\pgfqpoint{4.781102in}{3.863764in}}{\pgfqpoint{4.778675in}{3.857905in}}{\pgfqpoint{4.778675in}{3.851797in}}%
\pgfpathcurveto{\pgfqpoint{4.778675in}{3.845689in}}{\pgfqpoint{4.781102in}{3.839830in}}{\pgfqpoint{4.785421in}{3.835511in}}%
\pgfpathcurveto{\pgfqpoint{4.789740in}{3.831192in}}{\pgfqpoint{4.795599in}{3.828765in}}{\pgfqpoint{4.801707in}{3.828765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.801294in}{3.829408in}}%
\pgfpathcurveto{\pgfqpoint{4.807402in}{3.829408in}}{\pgfqpoint{4.813261in}{3.831834in}}{\pgfqpoint{4.817580in}{3.836154in}}%
\pgfpathcurveto{\pgfqpoint{4.821899in}{3.840473in}}{\pgfqpoint{4.824326in}{3.846332in}}{\pgfqpoint{4.824326in}{3.852440in}}%
\pgfpathcurveto{\pgfqpoint{4.824326in}{3.858548in}}{\pgfqpoint{4.821899in}{3.864407in}}{\pgfqpoint{4.817580in}{3.868726in}}%
\pgfpathcurveto{\pgfqpoint{4.813261in}{3.873045in}}{\pgfqpoint{4.807402in}{3.875472in}}{\pgfqpoint{4.801294in}{3.875472in}}%
\pgfpathcurveto{\pgfqpoint{4.795186in}{3.875472in}}{\pgfqpoint{4.789327in}{3.873045in}}{\pgfqpoint{4.785008in}{3.868726in}}%
\pgfpathcurveto{\pgfqpoint{4.780689in}{3.864407in}}{\pgfqpoint{4.778262in}{3.858548in}}{\pgfqpoint{4.778262in}{3.852440in}}%
\pgfpathcurveto{\pgfqpoint{4.778262in}{3.846332in}}{\pgfqpoint{4.780689in}{3.840473in}}{\pgfqpoint{4.785008in}{3.836154in}}%
\pgfpathcurveto{\pgfqpoint{4.789327in}{3.831834in}}{\pgfqpoint{4.795186in}{3.829408in}}{\pgfqpoint{4.801294in}{3.829408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800881in}{3.830050in}}%
\pgfpathcurveto{\pgfqpoint{4.806989in}{3.830050in}}{\pgfqpoint{4.812848in}{3.832477in}}{\pgfqpoint{4.817167in}{3.836796in}}%
\pgfpathcurveto{\pgfqpoint{4.821486in}{3.841116in}}{\pgfqpoint{4.823913in}{3.846974in}}{\pgfqpoint{4.823913in}{3.853083in}}%
\pgfpathcurveto{\pgfqpoint{4.823913in}{3.859191in}}{\pgfqpoint{4.821486in}{3.865050in}}{\pgfqpoint{4.817167in}{3.869369in}}%
\pgfpathcurveto{\pgfqpoint{4.812848in}{3.873688in}}{\pgfqpoint{4.806989in}{3.876115in}}{\pgfqpoint{4.800881in}{3.876115in}}%
\pgfpathcurveto{\pgfqpoint{4.794773in}{3.876115in}}{\pgfqpoint{4.788914in}{3.873688in}}{\pgfqpoint{4.784595in}{3.869369in}}%
\pgfpathcurveto{\pgfqpoint{4.780275in}{3.865050in}}{\pgfqpoint{4.777849in}{3.859191in}}{\pgfqpoint{4.777849in}{3.853083in}}%
\pgfpathcurveto{\pgfqpoint{4.777849in}{3.846974in}}{\pgfqpoint{4.780275in}{3.841116in}}{\pgfqpoint{4.784595in}{3.836796in}}%
\pgfpathcurveto{\pgfqpoint{4.788914in}{3.832477in}}{\pgfqpoint{4.794773in}{3.830050in}}{\pgfqpoint{4.800881in}{3.830050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800467in}{3.830693in}}%
\pgfpathcurveto{\pgfqpoint{4.806576in}{3.830693in}}{\pgfqpoint{4.812434in}{3.833120in}}{\pgfqpoint{4.816754in}{3.837439in}}%
\pgfpathcurveto{\pgfqpoint{4.821073in}{3.841758in}}{\pgfqpoint{4.823500in}{3.847617in}}{\pgfqpoint{4.823500in}{3.853725in}}%
\pgfpathcurveto{\pgfqpoint{4.823500in}{3.859834in}}{\pgfqpoint{4.821073in}{3.865692in}}{\pgfqpoint{4.816754in}{3.870012in}}%
\pgfpathcurveto{\pgfqpoint{4.812434in}{3.874331in}}{\pgfqpoint{4.806576in}{3.876758in}}{\pgfqpoint{4.800467in}{3.876758in}}%
\pgfpathcurveto{\pgfqpoint{4.794359in}{3.876758in}}{\pgfqpoint{4.788500in}{3.874331in}}{\pgfqpoint{4.784181in}{3.870012in}}%
\pgfpathcurveto{\pgfqpoint{4.779862in}{3.865692in}}{\pgfqpoint{4.777435in}{3.859834in}}{\pgfqpoint{4.777435in}{3.853725in}}%
\pgfpathcurveto{\pgfqpoint{4.777435in}{3.847617in}}{\pgfqpoint{4.779862in}{3.841758in}}{\pgfqpoint{4.784181in}{3.837439in}}%
\pgfpathcurveto{\pgfqpoint{4.788500in}{3.833120in}}{\pgfqpoint{4.794359in}{3.830693in}}{\pgfqpoint{4.800467in}{3.830693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.800054in}{3.831336in}}%
\pgfpathcurveto{\pgfqpoint{4.806162in}{3.831336in}}{\pgfqpoint{4.812021in}{3.833763in}}{\pgfqpoint{4.816340in}{3.838082in}}%
\pgfpathcurveto{\pgfqpoint{4.820659in}{3.842401in}}{\pgfqpoint{4.823086in}{3.848260in}}{\pgfqpoint{4.823086in}{3.854368in}}%
\pgfpathcurveto{\pgfqpoint{4.823086in}{3.860477in}}{\pgfqpoint{4.820659in}{3.866335in}}{\pgfqpoint{4.816340in}{3.870654in}}%
\pgfpathcurveto{\pgfqpoint{4.812021in}{3.874974in}}{\pgfqpoint{4.806162in}{3.877400in}}{\pgfqpoint{4.800054in}{3.877400in}}%
\pgfpathcurveto{\pgfqpoint{4.793946in}{3.877400in}}{\pgfqpoint{4.788087in}{3.874974in}}{\pgfqpoint{4.783768in}{3.870654in}}%
\pgfpathcurveto{\pgfqpoint{4.779449in}{3.866335in}}{\pgfqpoint{4.777022in}{3.860477in}}{\pgfqpoint{4.777022in}{3.854368in}}%
\pgfpathcurveto{\pgfqpoint{4.777022in}{3.848260in}}{\pgfqpoint{4.779449in}{3.842401in}}{\pgfqpoint{4.783768in}{3.838082in}}%
\pgfpathcurveto{\pgfqpoint{4.788087in}{3.833763in}}{\pgfqpoint{4.793946in}{3.831336in}}{\pgfqpoint{4.800054in}{3.831336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799641in}{3.831979in}}%
\pgfpathcurveto{\pgfqpoint{4.805749in}{3.831979in}}{\pgfqpoint{4.811608in}{3.834406in}}{\pgfqpoint{4.815927in}{3.838725in}}%
\pgfpathcurveto{\pgfqpoint{4.820246in}{3.843044in}}{\pgfqpoint{4.822673in}{3.848903in}}{\pgfqpoint{4.822673in}{3.855011in}}%
\pgfpathcurveto{\pgfqpoint{4.822673in}{3.861119in}}{\pgfqpoint{4.820246in}{3.866978in}}{\pgfqpoint{4.815927in}{3.871297in}}%
\pgfpathcurveto{\pgfqpoint{4.811608in}{3.875616in}}{\pgfqpoint{4.805749in}{3.878043in}}{\pgfqpoint{4.799641in}{3.878043in}}%
\pgfpathcurveto{\pgfqpoint{4.793533in}{3.878043in}}{\pgfqpoint{4.787674in}{3.875616in}}{\pgfqpoint{4.783355in}{3.871297in}}%
\pgfpathcurveto{\pgfqpoint{4.779035in}{3.866978in}}{\pgfqpoint{4.776609in}{3.861119in}}{\pgfqpoint{4.776609in}{3.855011in}}%
\pgfpathcurveto{\pgfqpoint{4.776609in}{3.848903in}}{\pgfqpoint{4.779035in}{3.843044in}}{\pgfqpoint{4.783355in}{3.838725in}}%
\pgfpathcurveto{\pgfqpoint{4.787674in}{3.834406in}}{\pgfqpoint{4.793533in}{3.831979in}}{\pgfqpoint{4.799641in}{3.831979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.799227in}{3.832622in}}%
\pgfpathcurveto{\pgfqpoint{4.805336in}{3.832622in}}{\pgfqpoint{4.811194in}{3.835049in}}{\pgfqpoint{4.815514in}{3.839368in}}%
\pgfpathcurveto{\pgfqpoint{4.819833in}{3.843687in}}{\pgfqpoint{4.822260in}{3.849546in}}{\pgfqpoint{4.822260in}{3.855654in}}%
\pgfpathcurveto{\pgfqpoint{4.822260in}{3.861762in}}{\pgfqpoint{4.819833in}{3.867621in}}{\pgfqpoint{4.815514in}{3.871940in}}%
\pgfpathcurveto{\pgfqpoint{4.811194in}{3.876259in}}{\pgfqpoint{4.805336in}{3.878686in}}{\pgfqpoint{4.799227in}{3.878686in}}%
\pgfpathcurveto{\pgfqpoint{4.793119in}{3.878686in}}{\pgfqpoint{4.787260in}{3.876259in}}{\pgfqpoint{4.782941in}{3.871940in}}%
\pgfpathcurveto{\pgfqpoint{4.778622in}{3.867621in}}{\pgfqpoint{4.776195in}{3.861762in}}{\pgfqpoint{4.776195in}{3.855654in}}%
\pgfpathcurveto{\pgfqpoint{4.776195in}{3.849546in}}{\pgfqpoint{4.778622in}{3.843687in}}{\pgfqpoint{4.782941in}{3.839368in}}%
\pgfpathcurveto{\pgfqpoint{4.787260in}{3.835049in}}{\pgfqpoint{4.793119in}{3.832622in}}{\pgfqpoint{4.799227in}{3.832622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798814in}{3.833265in}}%
\pgfpathcurveto{\pgfqpoint{4.804922in}{3.833265in}}{\pgfqpoint{4.810781in}{3.835692in}}{\pgfqpoint{4.815100in}{3.840011in}}%
\pgfpathcurveto{\pgfqpoint{4.819419in}{3.844330in}}{\pgfqpoint{4.821846in}{3.850189in}}{\pgfqpoint{4.821846in}{3.856297in}}%
\pgfpathcurveto{\pgfqpoint{4.821846in}{3.862405in}}{\pgfqpoint{4.819419in}{3.868264in}}{\pgfqpoint{4.815100in}{3.872583in}}%
\pgfpathcurveto{\pgfqpoint{4.810781in}{3.876902in}}{\pgfqpoint{4.804922in}{3.879329in}}{\pgfqpoint{4.798814in}{3.879329in}}%
\pgfpathcurveto{\pgfqpoint{4.792706in}{3.879329in}}{\pgfqpoint{4.786847in}{3.876902in}}{\pgfqpoint{4.782528in}{3.872583in}}%
\pgfpathcurveto{\pgfqpoint{4.778209in}{3.868264in}}{\pgfqpoint{4.775782in}{3.862405in}}{\pgfqpoint{4.775782in}{3.856297in}}%
\pgfpathcurveto{\pgfqpoint{4.775782in}{3.850189in}}{\pgfqpoint{4.778209in}{3.844330in}}{\pgfqpoint{4.782528in}{3.840011in}}%
\pgfpathcurveto{\pgfqpoint{4.786847in}{3.835692in}}{\pgfqpoint{4.792706in}{3.833265in}}{\pgfqpoint{4.798814in}{3.833265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798401in}{3.833908in}}%
\pgfpathcurveto{\pgfqpoint{4.804509in}{3.833908in}}{\pgfqpoint{4.810368in}{3.836334in}}{\pgfqpoint{4.814687in}{3.840654in}}%
\pgfpathcurveto{\pgfqpoint{4.819006in}{3.844973in}}{\pgfqpoint{4.821433in}{3.850832in}}{\pgfqpoint{4.821433in}{3.856940in}}%
\pgfpathcurveto{\pgfqpoint{4.821433in}{3.863048in}}{\pgfqpoint{4.819006in}{3.868907in}}{\pgfqpoint{4.814687in}{3.873226in}}%
\pgfpathcurveto{\pgfqpoint{4.810368in}{3.877545in}}{\pgfqpoint{4.804509in}{3.879972in}}{\pgfqpoint{4.798401in}{3.879972in}}%
\pgfpathcurveto{\pgfqpoint{4.792293in}{3.879972in}}{\pgfqpoint{4.786434in}{3.877545in}}{\pgfqpoint{4.782115in}{3.873226in}}%
\pgfpathcurveto{\pgfqpoint{4.777795in}{3.868907in}}{\pgfqpoint{4.775369in}{3.863048in}}{\pgfqpoint{4.775369in}{3.856940in}}%
\pgfpathcurveto{\pgfqpoint{4.775369in}{3.850832in}}{\pgfqpoint{4.777795in}{3.844973in}}{\pgfqpoint{4.782115in}{3.840654in}}%
\pgfpathcurveto{\pgfqpoint{4.786434in}{3.836334in}}{\pgfqpoint{4.792293in}{3.833908in}}{\pgfqpoint{4.798401in}{3.833908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797987in}{3.834551in}}%
\pgfpathcurveto{\pgfqpoint{4.804096in}{3.834551in}}{\pgfqpoint{4.809954in}{3.836977in}}{\pgfqpoint{4.814274in}{3.841296in}}%
\pgfpathcurveto{\pgfqpoint{4.818593in}{3.845616in}}{\pgfqpoint{4.821020in}{3.851474in}}{\pgfqpoint{4.821020in}{3.857583in}}%
\pgfpathcurveto{\pgfqpoint{4.821020in}{3.863691in}}{\pgfqpoint{4.818593in}{3.869550in}}{\pgfqpoint{4.814274in}{3.873869in}}%
\pgfpathcurveto{\pgfqpoint{4.809954in}{3.878188in}}{\pgfqpoint{4.804096in}{3.880615in}}{\pgfqpoint{4.797987in}{3.880615in}}%
\pgfpathcurveto{\pgfqpoint{4.791879in}{3.880615in}}{\pgfqpoint{4.786020in}{3.878188in}}{\pgfqpoint{4.781701in}{3.873869in}}%
\pgfpathcurveto{\pgfqpoint{4.777382in}{3.869550in}}{\pgfqpoint{4.774955in}{3.863691in}}{\pgfqpoint{4.774955in}{3.857583in}}%
\pgfpathcurveto{\pgfqpoint{4.774955in}{3.851474in}}{\pgfqpoint{4.777382in}{3.845616in}}{\pgfqpoint{4.781701in}{3.841296in}}%
\pgfpathcurveto{\pgfqpoint{4.786020in}{3.836977in}}{\pgfqpoint{4.791879in}{3.834551in}}{\pgfqpoint{4.797987in}{3.834551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797574in}{3.835193in}}%
\pgfpathcurveto{\pgfqpoint{4.803682in}{3.835193in}}{\pgfqpoint{4.809541in}{3.837620in}}{\pgfqpoint{4.813860in}{3.841939in}}%
\pgfpathcurveto{\pgfqpoint{4.818179in}{3.846258in}}{\pgfqpoint{4.820606in}{3.852117in}}{\pgfqpoint{4.820606in}{3.858225in}}%
\pgfpathcurveto{\pgfqpoint{4.820606in}{3.864334in}}{\pgfqpoint{4.818179in}{3.870193in}}{\pgfqpoint{4.813860in}{3.874512in}}%
\pgfpathcurveto{\pgfqpoint{4.809541in}{3.878831in}}{\pgfqpoint{4.803682in}{3.881258in}}{\pgfqpoint{4.797574in}{3.881258in}}%
\pgfpathcurveto{\pgfqpoint{4.791466in}{3.881258in}}{\pgfqpoint{4.785607in}{3.878831in}}{\pgfqpoint{4.781288in}{3.874512in}}%
\pgfpathcurveto{\pgfqpoint{4.776969in}{3.870193in}}{\pgfqpoint{4.774542in}{3.864334in}}{\pgfqpoint{4.774542in}{3.858225in}}%
\pgfpathcurveto{\pgfqpoint{4.774542in}{3.852117in}}{\pgfqpoint{4.776969in}{3.846258in}}{\pgfqpoint{4.781288in}{3.841939in}}%
\pgfpathcurveto{\pgfqpoint{4.785607in}{3.837620in}}{\pgfqpoint{4.791466in}{3.835193in}}{\pgfqpoint{4.797574in}{3.835193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.797161in}{3.835836in}}%
\pgfpathcurveto{\pgfqpoint{4.803269in}{3.835836in}}{\pgfqpoint{4.809128in}{3.838263in}}{\pgfqpoint{4.813447in}{3.842582in}}%
\pgfpathcurveto{\pgfqpoint{4.817766in}{3.846901in}}{\pgfqpoint{4.820193in}{3.852760in}}{\pgfqpoint{4.820193in}{3.858868in}}%
\pgfpathcurveto{\pgfqpoint{4.820193in}{3.864977in}}{\pgfqpoint{4.817766in}{3.870835in}}{\pgfqpoint{4.813447in}{3.875155in}}%
\pgfpathcurveto{\pgfqpoint{4.809128in}{3.879474in}}{\pgfqpoint{4.803269in}{3.881900in}}{\pgfqpoint{4.797161in}{3.881900in}}%
\pgfpathcurveto{\pgfqpoint{4.791053in}{3.881900in}}{\pgfqpoint{4.785194in}{3.879474in}}{\pgfqpoint{4.780875in}{3.875155in}}%
\pgfpathcurveto{\pgfqpoint{4.776555in}{3.870835in}}{\pgfqpoint{4.774129in}{3.864977in}}{\pgfqpoint{4.774129in}{3.858868in}}%
\pgfpathcurveto{\pgfqpoint{4.774129in}{3.852760in}}{\pgfqpoint{4.776555in}{3.846901in}}{\pgfqpoint{4.780875in}{3.842582in}}%
\pgfpathcurveto{\pgfqpoint{4.785194in}{3.838263in}}{\pgfqpoint{4.791053in}{3.835836in}}{\pgfqpoint{4.797161in}{3.835836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796747in}{3.836479in}}%
\pgfpathcurveto{\pgfqpoint{4.802856in}{3.836479in}}{\pgfqpoint{4.808714in}{3.838906in}}{\pgfqpoint{4.813034in}{3.843225in}}%
\pgfpathcurveto{\pgfqpoint{4.817353in}{3.847544in}}{\pgfqpoint{4.819780in}{3.853403in}}{\pgfqpoint{4.819780in}{3.859511in}}%
\pgfpathcurveto{\pgfqpoint{4.819780in}{3.865619in}}{\pgfqpoint{4.817353in}{3.871478in}}{\pgfqpoint{4.813034in}{3.875797in}}%
\pgfpathcurveto{\pgfqpoint{4.808714in}{3.880117in}}{\pgfqpoint{4.802856in}{3.882543in}}{\pgfqpoint{4.796747in}{3.882543in}}%
\pgfpathcurveto{\pgfqpoint{4.790639in}{3.882543in}}{\pgfqpoint{4.784780in}{3.880117in}}{\pgfqpoint{4.780461in}{3.875797in}}%
\pgfpathcurveto{\pgfqpoint{4.776142in}{3.871478in}}{\pgfqpoint{4.773715in}{3.865619in}}{\pgfqpoint{4.773715in}{3.859511in}}%
\pgfpathcurveto{\pgfqpoint{4.773715in}{3.853403in}}{\pgfqpoint{4.776142in}{3.847544in}}{\pgfqpoint{4.780461in}{3.843225in}}%
\pgfpathcurveto{\pgfqpoint{4.784780in}{3.838906in}}{\pgfqpoint{4.790639in}{3.836479in}}{\pgfqpoint{4.796747in}{3.836479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.796334in}{3.837122in}}%
\pgfpathcurveto{\pgfqpoint{4.802442in}{3.837122in}}{\pgfqpoint{4.808301in}{3.839549in}}{\pgfqpoint{4.812620in}{3.843868in}}%
\pgfpathcurveto{\pgfqpoint{4.816939in}{3.848187in}}{\pgfqpoint{4.819366in}{3.854046in}}{\pgfqpoint{4.819366in}{3.860154in}}%
\pgfpathcurveto{\pgfqpoint{4.819366in}{3.866262in}}{\pgfqpoint{4.816939in}{3.872121in}}{\pgfqpoint{4.812620in}{3.876440in}}%
\pgfpathcurveto{\pgfqpoint{4.808301in}{3.880759in}}{\pgfqpoint{4.802442in}{3.883186in}}{\pgfqpoint{4.796334in}{3.883186in}}%
\pgfpathcurveto{\pgfqpoint{4.790226in}{3.883186in}}{\pgfqpoint{4.784367in}{3.880759in}}{\pgfqpoint{4.780048in}{3.876440in}}%
\pgfpathcurveto{\pgfqpoint{4.775729in}{3.872121in}}{\pgfqpoint{4.773302in}{3.866262in}}{\pgfqpoint{4.773302in}{3.860154in}}%
\pgfpathcurveto{\pgfqpoint{4.773302in}{3.854046in}}{\pgfqpoint{4.775729in}{3.848187in}}{\pgfqpoint{4.780048in}{3.843868in}}%
\pgfpathcurveto{\pgfqpoint{4.784367in}{3.839549in}}{\pgfqpoint{4.790226in}{3.837122in}}{\pgfqpoint{4.796334in}{3.837122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795921in}{3.837765in}}%
\pgfpathcurveto{\pgfqpoint{4.802029in}{3.837765in}}{\pgfqpoint{4.807888in}{3.840192in}}{\pgfqpoint{4.812207in}{3.844511in}}%
\pgfpathcurveto{\pgfqpoint{4.816526in}{3.848830in}}{\pgfqpoint{4.818953in}{3.854689in}}{\pgfqpoint{4.818953in}{3.860797in}}%
\pgfpathcurveto{\pgfqpoint{4.818953in}{3.866905in}}{\pgfqpoint{4.816526in}{3.872764in}}{\pgfqpoint{4.812207in}{3.877083in}}%
\pgfpathcurveto{\pgfqpoint{4.807888in}{3.881402in}}{\pgfqpoint{4.802029in}{3.883829in}}{\pgfqpoint{4.795921in}{3.883829in}}%
\pgfpathcurveto{\pgfqpoint{4.789813in}{3.883829in}}{\pgfqpoint{4.783954in}{3.881402in}}{\pgfqpoint{4.779635in}{3.877083in}}%
\pgfpathcurveto{\pgfqpoint{4.775315in}{3.872764in}}{\pgfqpoint{4.772889in}{3.866905in}}{\pgfqpoint{4.772889in}{3.860797in}}%
\pgfpathcurveto{\pgfqpoint{4.772889in}{3.854689in}}{\pgfqpoint{4.775315in}{3.848830in}}{\pgfqpoint{4.779635in}{3.844511in}}%
\pgfpathcurveto{\pgfqpoint{4.783954in}{3.840192in}}{\pgfqpoint{4.789813in}{3.837765in}}{\pgfqpoint{4.795921in}{3.837765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795507in}{3.838408in}}%
\pgfpathcurveto{\pgfqpoint{4.801616in}{3.838408in}}{\pgfqpoint{4.807474in}{3.840835in}}{\pgfqpoint{4.811794in}{3.845154in}}%
\pgfpathcurveto{\pgfqpoint{4.816113in}{3.849473in}}{\pgfqpoint{4.818540in}{3.855332in}}{\pgfqpoint{4.818540in}{3.861440in}}%
\pgfpathcurveto{\pgfqpoint{4.818540in}{3.867548in}}{\pgfqpoint{4.816113in}{3.873407in}}{\pgfqpoint{4.811794in}{3.877726in}}%
\pgfpathcurveto{\pgfqpoint{4.807474in}{3.882045in}}{\pgfqpoint{4.801616in}{3.884472in}}{\pgfqpoint{4.795507in}{3.884472in}}%
\pgfpathcurveto{\pgfqpoint{4.789399in}{3.884472in}}{\pgfqpoint{4.783540in}{3.882045in}}{\pgfqpoint{4.779221in}{3.877726in}}%
\pgfpathcurveto{\pgfqpoint{4.774902in}{3.873407in}}{\pgfqpoint{4.772475in}{3.867548in}}{\pgfqpoint{4.772475in}{3.861440in}}%
\pgfpathcurveto{\pgfqpoint{4.772475in}{3.855332in}}{\pgfqpoint{4.774902in}{3.849473in}}{\pgfqpoint{4.779221in}{3.845154in}}%
\pgfpathcurveto{\pgfqpoint{4.783540in}{3.840835in}}{\pgfqpoint{4.789399in}{3.838408in}}{\pgfqpoint{4.795507in}{3.838408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.795094in}{3.839051in}}%
\pgfpathcurveto{\pgfqpoint{4.801202in}{3.839051in}}{\pgfqpoint{4.807061in}{3.841477in}}{\pgfqpoint{4.811380in}{3.845797in}}%
\pgfpathcurveto{\pgfqpoint{4.815699in}{3.850116in}}{\pgfqpoint{4.818126in}{3.855974in}}{\pgfqpoint{4.818126in}{3.862083in}}%
\pgfpathcurveto{\pgfqpoint{4.818126in}{3.868191in}}{\pgfqpoint{4.815699in}{3.874050in}}{\pgfqpoint{4.811380in}{3.878369in}}%
\pgfpathcurveto{\pgfqpoint{4.807061in}{3.882688in}}{\pgfqpoint{4.801202in}{3.885115in}}{\pgfqpoint{4.795094in}{3.885115in}}%
\pgfpathcurveto{\pgfqpoint{4.788986in}{3.885115in}}{\pgfqpoint{4.783127in}{3.882688in}}{\pgfqpoint{4.778808in}{3.878369in}}%
\pgfpathcurveto{\pgfqpoint{4.774489in}{3.874050in}}{\pgfqpoint{4.772062in}{3.868191in}}{\pgfqpoint{4.772062in}{3.862083in}}%
\pgfpathcurveto{\pgfqpoint{4.772062in}{3.855974in}}{\pgfqpoint{4.774489in}{3.850116in}}{\pgfqpoint{4.778808in}{3.845797in}}%
\pgfpathcurveto{\pgfqpoint{4.783127in}{3.841477in}}{\pgfqpoint{4.788986in}{3.839051in}}{\pgfqpoint{4.795094in}{3.839051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794681in}{3.839693in}}%
\pgfpathcurveto{\pgfqpoint{4.800789in}{3.839693in}}{\pgfqpoint{4.806648in}{3.842120in}}{\pgfqpoint{4.810967in}{3.846439in}}%
\pgfpathcurveto{\pgfqpoint{4.815286in}{3.850759in}}{\pgfqpoint{4.817713in}{3.856617in}}{\pgfqpoint{4.817713in}{3.862726in}}%
\pgfpathcurveto{\pgfqpoint{4.817713in}{3.868834in}}{\pgfqpoint{4.815286in}{3.874693in}}{\pgfqpoint{4.810967in}{3.879012in}}%
\pgfpathcurveto{\pgfqpoint{4.806648in}{3.883331in}}{\pgfqpoint{4.800789in}{3.885758in}}{\pgfqpoint{4.794681in}{3.885758in}}%
\pgfpathcurveto{\pgfqpoint{4.788573in}{3.885758in}}{\pgfqpoint{4.782714in}{3.883331in}}{\pgfqpoint{4.778395in}{3.879012in}}%
\pgfpathcurveto{\pgfqpoint{4.774075in}{3.874693in}}{\pgfqpoint{4.771649in}{3.868834in}}{\pgfqpoint{4.771649in}{3.862726in}}%
\pgfpathcurveto{\pgfqpoint{4.771649in}{3.856617in}}{\pgfqpoint{4.774075in}{3.850759in}}{\pgfqpoint{4.778395in}{3.846439in}}%
\pgfpathcurveto{\pgfqpoint{4.782714in}{3.842120in}}{\pgfqpoint{4.788573in}{3.839693in}}{\pgfqpoint{4.794681in}{3.839693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.794267in}{3.840336in}}%
\pgfpathcurveto{\pgfqpoint{4.800376in}{3.840336in}}{\pgfqpoint{4.806234in}{3.842763in}}{\pgfqpoint{4.810554in}{3.847082in}}%
\pgfpathcurveto{\pgfqpoint{4.814873in}{3.851401in}}{\pgfqpoint{4.817300in}{3.857260in}}{\pgfqpoint{4.817300in}{3.863368in}}%
\pgfpathcurveto{\pgfqpoint{4.817300in}{3.869477in}}{\pgfqpoint{4.814873in}{3.875335in}}{\pgfqpoint{4.810554in}{3.879655in}}%
\pgfpathcurveto{\pgfqpoint{4.806234in}{3.883974in}}{\pgfqpoint{4.800376in}{3.886401in}}{\pgfqpoint{4.794267in}{3.886401in}}%
\pgfpathcurveto{\pgfqpoint{4.788159in}{3.886401in}}{\pgfqpoint{4.782300in}{3.883974in}}{\pgfqpoint{4.777981in}{3.879655in}}%
\pgfpathcurveto{\pgfqpoint{4.773662in}{3.875335in}}{\pgfqpoint{4.771235in}{3.869477in}}{\pgfqpoint{4.771235in}{3.863368in}}%
\pgfpathcurveto{\pgfqpoint{4.771235in}{3.857260in}}{\pgfqpoint{4.773662in}{3.851401in}}{\pgfqpoint{4.777981in}{3.847082in}}%
\pgfpathcurveto{\pgfqpoint{4.782300in}{3.842763in}}{\pgfqpoint{4.788159in}{3.840336in}}{\pgfqpoint{4.794267in}{3.840336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793854in}{3.840979in}}%
\pgfpathcurveto{\pgfqpoint{4.799962in}{3.840979in}}{\pgfqpoint{4.805821in}{3.843406in}}{\pgfqpoint{4.810140in}{3.847725in}}%
\pgfpathcurveto{\pgfqpoint{4.814459in}{3.852044in}}{\pgfqpoint{4.816886in}{3.857903in}}{\pgfqpoint{4.816886in}{3.864011in}}%
\pgfpathcurveto{\pgfqpoint{4.816886in}{3.870119in}}{\pgfqpoint{4.814459in}{3.875978in}}{\pgfqpoint{4.810140in}{3.880297in}}%
\pgfpathcurveto{\pgfqpoint{4.805821in}{3.884617in}}{\pgfqpoint{4.799962in}{3.887043in}}{\pgfqpoint{4.793854in}{3.887043in}}%
\pgfpathcurveto{\pgfqpoint{4.787746in}{3.887043in}}{\pgfqpoint{4.781887in}{3.884617in}}{\pgfqpoint{4.777568in}{3.880297in}}%
\pgfpathcurveto{\pgfqpoint{4.773249in}{3.875978in}}{\pgfqpoint{4.770822in}{3.870119in}}{\pgfqpoint{4.770822in}{3.864011in}}%
\pgfpathcurveto{\pgfqpoint{4.770822in}{3.857903in}}{\pgfqpoint{4.773249in}{3.852044in}}{\pgfqpoint{4.777568in}{3.847725in}}%
\pgfpathcurveto{\pgfqpoint{4.781887in}{3.843406in}}{\pgfqpoint{4.787746in}{3.840979in}}{\pgfqpoint{4.793854in}{3.840979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793441in}{3.841622in}}%
\pgfpathcurveto{\pgfqpoint{4.799549in}{3.841622in}}{\pgfqpoint{4.805408in}{3.844049in}}{\pgfqpoint{4.809727in}{3.848368in}}%
\pgfpathcurveto{\pgfqpoint{4.814046in}{3.852687in}}{\pgfqpoint{4.816473in}{3.858546in}}{\pgfqpoint{4.816473in}{3.864654in}}%
\pgfpathcurveto{\pgfqpoint{4.816473in}{3.870762in}}{\pgfqpoint{4.814046in}{3.876621in}}{\pgfqpoint{4.809727in}{3.880940in}}%
\pgfpathcurveto{\pgfqpoint{4.805408in}{3.885259in}}{\pgfqpoint{4.799549in}{3.887686in}}{\pgfqpoint{4.793441in}{3.887686in}}%
\pgfpathcurveto{\pgfqpoint{4.787333in}{3.887686in}}{\pgfqpoint{4.781474in}{3.885259in}}{\pgfqpoint{4.777155in}{3.880940in}}%
\pgfpathcurveto{\pgfqpoint{4.772835in}{3.876621in}}{\pgfqpoint{4.770409in}{3.870762in}}{\pgfqpoint{4.770409in}{3.864654in}}%
\pgfpathcurveto{\pgfqpoint{4.770409in}{3.858546in}}{\pgfqpoint{4.772835in}{3.852687in}}{\pgfqpoint{4.777155in}{3.848368in}}%
\pgfpathcurveto{\pgfqpoint{4.781474in}{3.844049in}}{\pgfqpoint{4.787333in}{3.841622in}}{\pgfqpoint{4.793441in}{3.841622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.793027in}{3.842265in}}%
\pgfpathcurveto{\pgfqpoint{4.799136in}{3.842265in}}{\pgfqpoint{4.804994in}{3.844692in}}{\pgfqpoint{4.809314in}{3.849011in}}%
\pgfpathcurveto{\pgfqpoint{4.813633in}{3.853330in}}{\pgfqpoint{4.816060in}{3.859189in}}{\pgfqpoint{4.816060in}{3.865297in}}%
\pgfpathcurveto{\pgfqpoint{4.816060in}{3.871405in}}{\pgfqpoint{4.813633in}{3.877264in}}{\pgfqpoint{4.809314in}{3.881583in}}%
\pgfpathcurveto{\pgfqpoint{4.804994in}{3.885902in}}{\pgfqpoint{4.799136in}{3.888329in}}{\pgfqpoint{4.793027in}{3.888329in}}%
\pgfpathcurveto{\pgfqpoint{4.786919in}{3.888329in}}{\pgfqpoint{4.781060in}{3.885902in}}{\pgfqpoint{4.776741in}{3.881583in}}%
\pgfpathcurveto{\pgfqpoint{4.772422in}{3.877264in}}{\pgfqpoint{4.769995in}{3.871405in}}{\pgfqpoint{4.769995in}{3.865297in}}%
\pgfpathcurveto{\pgfqpoint{4.769995in}{3.859189in}}{\pgfqpoint{4.772422in}{3.853330in}}{\pgfqpoint{4.776741in}{3.849011in}}%
\pgfpathcurveto{\pgfqpoint{4.781060in}{3.844692in}}{\pgfqpoint{4.786919in}{3.842265in}}{\pgfqpoint{4.793027in}{3.842265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792614in}{3.842908in}}%
\pgfpathcurveto{\pgfqpoint{4.798722in}{3.842908in}}{\pgfqpoint{4.804581in}{3.845335in}}{\pgfqpoint{4.808900in}{3.849654in}}%
\pgfpathcurveto{\pgfqpoint{4.813219in}{3.853973in}}{\pgfqpoint{4.815646in}{3.859832in}}{\pgfqpoint{4.815646in}{3.865940in}}%
\pgfpathcurveto{\pgfqpoint{4.815646in}{3.872048in}}{\pgfqpoint{4.813219in}{3.877907in}}{\pgfqpoint{4.808900in}{3.882226in}}%
\pgfpathcurveto{\pgfqpoint{4.804581in}{3.886545in}}{\pgfqpoint{4.798722in}{3.888972in}}{\pgfqpoint{4.792614in}{3.888972in}}%
\pgfpathcurveto{\pgfqpoint{4.786506in}{3.888972in}}{\pgfqpoint{4.780647in}{3.886545in}}{\pgfqpoint{4.776328in}{3.882226in}}%
\pgfpathcurveto{\pgfqpoint{4.772009in}{3.877907in}}{\pgfqpoint{4.769582in}{3.872048in}}{\pgfqpoint{4.769582in}{3.865940in}}%
\pgfpathcurveto{\pgfqpoint{4.769582in}{3.859832in}}{\pgfqpoint{4.772009in}{3.853973in}}{\pgfqpoint{4.776328in}{3.849654in}}%
\pgfpathcurveto{\pgfqpoint{4.780647in}{3.845335in}}{\pgfqpoint{4.786506in}{3.842908in}}{\pgfqpoint{4.792614in}{3.842908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.792201in}{3.843551in}}%
\pgfpathcurveto{\pgfqpoint{4.798309in}{3.843551in}}{\pgfqpoint{4.804168in}{3.845977in}}{\pgfqpoint{4.808487in}{3.850297in}}%
\pgfpathcurveto{\pgfqpoint{4.812806in}{3.854616in}}{\pgfqpoint{4.815233in}{3.860475in}}{\pgfqpoint{4.815233in}{3.866583in}}%
\pgfpathcurveto{\pgfqpoint{4.815233in}{3.872691in}}{\pgfqpoint{4.812806in}{3.878550in}}{\pgfqpoint{4.808487in}{3.882869in}}%
\pgfpathcurveto{\pgfqpoint{4.804168in}{3.887188in}}{\pgfqpoint{4.798309in}{3.889615in}}{\pgfqpoint{4.792201in}{3.889615in}}%
\pgfpathcurveto{\pgfqpoint{4.786093in}{3.889615in}}{\pgfqpoint{4.780234in}{3.887188in}}{\pgfqpoint{4.775915in}{3.882869in}}%
\pgfpathcurveto{\pgfqpoint{4.771595in}{3.878550in}}{\pgfqpoint{4.769169in}{3.872691in}}{\pgfqpoint{4.769169in}{3.866583in}}%
\pgfpathcurveto{\pgfqpoint{4.769169in}{3.860475in}}{\pgfqpoint{4.771595in}{3.854616in}}{\pgfqpoint{4.775915in}{3.850297in}}%
\pgfpathcurveto{\pgfqpoint{4.780234in}{3.845977in}}{\pgfqpoint{4.786093in}{3.843551in}}{\pgfqpoint{4.792201in}{3.843551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791787in}{3.844193in}}%
\pgfpathcurveto{\pgfqpoint{4.797896in}{3.844193in}}{\pgfqpoint{4.803754in}{3.846620in}}{\pgfqpoint{4.808074in}{3.850939in}}%
\pgfpathcurveto{\pgfqpoint{4.812393in}{3.855259in}}{\pgfqpoint{4.814820in}{3.861117in}}{\pgfqpoint{4.814820in}{3.867226in}}%
\pgfpathcurveto{\pgfqpoint{4.814820in}{3.873334in}}{\pgfqpoint{4.812393in}{3.879193in}}{\pgfqpoint{4.808074in}{3.883512in}}%
\pgfpathcurveto{\pgfqpoint{4.803754in}{3.887831in}}{\pgfqpoint{4.797896in}{3.890258in}}{\pgfqpoint{4.791787in}{3.890258in}}%
\pgfpathcurveto{\pgfqpoint{4.785679in}{3.890258in}}{\pgfqpoint{4.779820in}{3.887831in}}{\pgfqpoint{4.775501in}{3.883512in}}%
\pgfpathcurveto{\pgfqpoint{4.771182in}{3.879193in}}{\pgfqpoint{4.768755in}{3.873334in}}{\pgfqpoint{4.768755in}{3.867226in}}%
\pgfpathcurveto{\pgfqpoint{4.768755in}{3.861117in}}{\pgfqpoint{4.771182in}{3.855259in}}{\pgfqpoint{4.775501in}{3.850939in}}%
\pgfpathcurveto{\pgfqpoint{4.779820in}{3.846620in}}{\pgfqpoint{4.785679in}{3.844193in}}{\pgfqpoint{4.791787in}{3.844193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791374in}{3.844836in}}%
\pgfpathcurveto{\pgfqpoint{4.797482in}{3.844836in}}{\pgfqpoint{4.803341in}{3.847263in}}{\pgfqpoint{4.807660in}{3.851582in}}%
\pgfpathcurveto{\pgfqpoint{4.811979in}{3.855901in}}{\pgfqpoint{4.814406in}{3.861760in}}{\pgfqpoint{4.814406in}{3.867868in}}%
\pgfpathcurveto{\pgfqpoint{4.814406in}{3.873977in}}{\pgfqpoint{4.811979in}{3.879835in}}{\pgfqpoint{4.807660in}{3.884155in}}%
\pgfpathcurveto{\pgfqpoint{4.803341in}{3.888474in}}{\pgfqpoint{4.797482in}{3.890901in}}{\pgfqpoint{4.791374in}{3.890901in}}%
\pgfpathcurveto{\pgfqpoint{4.785266in}{3.890901in}}{\pgfqpoint{4.779407in}{3.888474in}}{\pgfqpoint{4.775088in}{3.884155in}}%
\pgfpathcurveto{\pgfqpoint{4.770769in}{3.879835in}}{\pgfqpoint{4.768342in}{3.873977in}}{\pgfqpoint{4.768342in}{3.867868in}}%
\pgfpathcurveto{\pgfqpoint{4.768342in}{3.861760in}}{\pgfqpoint{4.770769in}{3.855901in}}{\pgfqpoint{4.775088in}{3.851582in}}%
\pgfpathcurveto{\pgfqpoint{4.779407in}{3.847263in}}{\pgfqpoint{4.785266in}{3.844836in}}{\pgfqpoint{4.791374in}{3.844836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790961in}{3.845479in}}%
\pgfpathcurveto{\pgfqpoint{4.797069in}{3.845479in}}{\pgfqpoint{4.802928in}{3.847906in}}{\pgfqpoint{4.807247in}{3.852225in}}%
\pgfpathcurveto{\pgfqpoint{4.811566in}{3.856544in}}{\pgfqpoint{4.813993in}{3.862403in}}{\pgfqpoint{4.813993in}{3.868511in}}%
\pgfpathcurveto{\pgfqpoint{4.813993in}{3.874620in}}{\pgfqpoint{4.811566in}{3.880478in}}{\pgfqpoint{4.807247in}{3.884797in}}%
\pgfpathcurveto{\pgfqpoint{4.802928in}{3.889117in}}{\pgfqpoint{4.797069in}{3.891543in}}{\pgfqpoint{4.790961in}{3.891543in}}%
\pgfpathcurveto{\pgfqpoint{4.784853in}{3.891543in}}{\pgfqpoint{4.778994in}{3.889117in}}{\pgfqpoint{4.774675in}{3.884797in}}%
\pgfpathcurveto{\pgfqpoint{4.770355in}{3.880478in}}{\pgfqpoint{4.767929in}{3.874620in}}{\pgfqpoint{4.767929in}{3.868511in}}%
\pgfpathcurveto{\pgfqpoint{4.767929in}{3.862403in}}{\pgfqpoint{4.770355in}{3.856544in}}{\pgfqpoint{4.774675in}{3.852225in}}%
\pgfpathcurveto{\pgfqpoint{4.778994in}{3.847906in}}{\pgfqpoint{4.784853in}{3.845479in}}{\pgfqpoint{4.790961in}{3.845479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790547in}{3.846122in}}%
\pgfpathcurveto{\pgfqpoint{4.796656in}{3.846122in}}{\pgfqpoint{4.802514in}{3.848549in}}{\pgfqpoint{4.806834in}{3.852868in}}%
\pgfpathcurveto{\pgfqpoint{4.811153in}{3.857187in}}{\pgfqpoint{4.813580in}{3.863046in}}{\pgfqpoint{4.813580in}{3.869154in}}%
\pgfpathcurveto{\pgfqpoint{4.813580in}{3.875262in}}{\pgfqpoint{4.811153in}{3.881121in}}{\pgfqpoint{4.806834in}{3.885440in}}%
\pgfpathcurveto{\pgfqpoint{4.802514in}{3.889759in}}{\pgfqpoint{4.796656in}{3.892186in}}{\pgfqpoint{4.790547in}{3.892186in}}%
\pgfpathcurveto{\pgfqpoint{4.784439in}{3.892186in}}{\pgfqpoint{4.778580in}{3.889759in}}{\pgfqpoint{4.774261in}{3.885440in}}%
\pgfpathcurveto{\pgfqpoint{4.769942in}{3.881121in}}{\pgfqpoint{4.767515in}{3.875262in}}{\pgfqpoint{4.767515in}{3.869154in}}%
\pgfpathcurveto{\pgfqpoint{4.767515in}{3.863046in}}{\pgfqpoint{4.769942in}{3.857187in}}{\pgfqpoint{4.774261in}{3.852868in}}%
\pgfpathcurveto{\pgfqpoint{4.778580in}{3.848549in}}{\pgfqpoint{4.784439in}{3.846122in}}{\pgfqpoint{4.790547in}{3.846122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790134in}{3.846765in}}%
\pgfpathcurveto{\pgfqpoint{4.796242in}{3.846765in}}{\pgfqpoint{4.802101in}{3.849192in}}{\pgfqpoint{4.806420in}{3.853511in}}%
\pgfpathcurveto{\pgfqpoint{4.810739in}{3.857830in}}{\pgfqpoint{4.813166in}{3.863689in}}{\pgfqpoint{4.813166in}{3.869797in}}%
\pgfpathcurveto{\pgfqpoint{4.813166in}{3.875905in}}{\pgfqpoint{4.810739in}{3.881764in}}{\pgfqpoint{4.806420in}{3.886083in}}%
\pgfpathcurveto{\pgfqpoint{4.802101in}{3.890402in}}{\pgfqpoint{4.796242in}{3.892829in}}{\pgfqpoint{4.790134in}{3.892829in}}%
\pgfpathcurveto{\pgfqpoint{4.784026in}{3.892829in}}{\pgfqpoint{4.778167in}{3.890402in}}{\pgfqpoint{4.773848in}{3.886083in}}%
\pgfpathcurveto{\pgfqpoint{4.769529in}{3.881764in}}{\pgfqpoint{4.767102in}{3.875905in}}{\pgfqpoint{4.767102in}{3.869797in}}%
\pgfpathcurveto{\pgfqpoint{4.767102in}{3.863689in}}{\pgfqpoint{4.769529in}{3.857830in}}{\pgfqpoint{4.773848in}{3.853511in}}%
\pgfpathcurveto{\pgfqpoint{4.778167in}{3.849192in}}{\pgfqpoint{4.784026in}{3.846765in}}{\pgfqpoint{4.790134in}{3.846765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789721in}{3.847408in}}%
\pgfpathcurveto{\pgfqpoint{4.795829in}{3.847408in}}{\pgfqpoint{4.801688in}{3.849835in}}{\pgfqpoint{4.806007in}{3.854154in}}%
\pgfpathcurveto{\pgfqpoint{4.810326in}{3.858473in}}{\pgfqpoint{4.812753in}{3.864332in}}{\pgfqpoint{4.812753in}{3.870440in}}%
\pgfpathcurveto{\pgfqpoint{4.812753in}{3.876548in}}{\pgfqpoint{4.810326in}{3.882407in}}{\pgfqpoint{4.806007in}{3.886726in}}%
\pgfpathcurveto{\pgfqpoint{4.801688in}{3.891045in}}{\pgfqpoint{4.795829in}{3.893472in}}{\pgfqpoint{4.789721in}{3.893472in}}%
\pgfpathcurveto{\pgfqpoint{4.783613in}{3.893472in}}{\pgfqpoint{4.777754in}{3.891045in}}{\pgfqpoint{4.773435in}{3.886726in}}%
\pgfpathcurveto{\pgfqpoint{4.769115in}{3.882407in}}{\pgfqpoint{4.766689in}{3.876548in}}{\pgfqpoint{4.766689in}{3.870440in}}%
\pgfpathcurveto{\pgfqpoint{4.766689in}{3.864332in}}{\pgfqpoint{4.769115in}{3.858473in}}{\pgfqpoint{4.773435in}{3.854154in}}%
\pgfpathcurveto{\pgfqpoint{4.777754in}{3.849835in}}{\pgfqpoint{4.783613in}{3.847408in}}{\pgfqpoint{4.789721in}{3.847408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.789307in}{3.848051in}}%
\pgfpathcurveto{\pgfqpoint{4.795416in}{3.848051in}}{\pgfqpoint{4.801274in}{3.850477in}}{\pgfqpoint{4.805594in}{3.854797in}}%
\pgfpathcurveto{\pgfqpoint{4.809913in}{3.859116in}}{\pgfqpoint{4.812340in}{3.864975in}}{\pgfqpoint{4.812340in}{3.871083in}}%
\pgfpathcurveto{\pgfqpoint{4.812340in}{3.877191in}}{\pgfqpoint{4.809913in}{3.883050in}}{\pgfqpoint{4.805594in}{3.887369in}}%
\pgfpathcurveto{\pgfqpoint{4.801274in}{3.891688in}}{\pgfqpoint{4.795416in}{3.894115in}}{\pgfqpoint{4.789307in}{3.894115in}}%
\pgfpathcurveto{\pgfqpoint{4.783199in}{3.894115in}}{\pgfqpoint{4.777340in}{3.891688in}}{\pgfqpoint{4.773021in}{3.887369in}}%
\pgfpathcurveto{\pgfqpoint{4.768702in}{3.883050in}}{\pgfqpoint{4.766275in}{3.877191in}}{\pgfqpoint{4.766275in}{3.871083in}}%
\pgfpathcurveto{\pgfqpoint{4.766275in}{3.864975in}}{\pgfqpoint{4.768702in}{3.859116in}}{\pgfqpoint{4.773021in}{3.854797in}}%
\pgfpathcurveto{\pgfqpoint{4.777340in}{3.850477in}}{\pgfqpoint{4.783199in}{3.848051in}}{\pgfqpoint{4.789307in}{3.848051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788894in}{3.848694in}}%
\pgfpathcurveto{\pgfqpoint{4.795002in}{3.848694in}}{\pgfqpoint{4.800861in}{3.851120in}}{\pgfqpoint{4.805180in}{3.855439in}}%
\pgfpathcurveto{\pgfqpoint{4.809499in}{3.859759in}}{\pgfqpoint{4.811926in}{3.865617in}}{\pgfqpoint{4.811926in}{3.871726in}}%
\pgfpathcurveto{\pgfqpoint{4.811926in}{3.877834in}}{\pgfqpoint{4.809499in}{3.883693in}}{\pgfqpoint{4.805180in}{3.888012in}}%
\pgfpathcurveto{\pgfqpoint{4.800861in}{3.892331in}}{\pgfqpoint{4.795002in}{3.894758in}}{\pgfqpoint{4.788894in}{3.894758in}}%
\pgfpathcurveto{\pgfqpoint{4.782786in}{3.894758in}}{\pgfqpoint{4.776927in}{3.892331in}}{\pgfqpoint{4.772608in}{3.888012in}}%
\pgfpathcurveto{\pgfqpoint{4.768289in}{3.883693in}}{\pgfqpoint{4.765862in}{3.877834in}}{\pgfqpoint{4.765862in}{3.871726in}}%
\pgfpathcurveto{\pgfqpoint{4.765862in}{3.865617in}}{\pgfqpoint{4.768289in}{3.859759in}}{\pgfqpoint{4.772608in}{3.855439in}}%
\pgfpathcurveto{\pgfqpoint{4.776927in}{3.851120in}}{\pgfqpoint{4.782786in}{3.848694in}}{\pgfqpoint{4.788894in}{3.848694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788481in}{3.849336in}}%
\pgfpathcurveto{\pgfqpoint{4.794589in}{3.849336in}}{\pgfqpoint{4.800448in}{3.851763in}}{\pgfqpoint{4.804767in}{3.856082in}}%
\pgfpathcurveto{\pgfqpoint{4.809086in}{3.860401in}}{\pgfqpoint{4.811513in}{3.866260in}}{\pgfqpoint{4.811513in}{3.872369in}}%
\pgfpathcurveto{\pgfqpoint{4.811513in}{3.878477in}}{\pgfqpoint{4.809086in}{3.884336in}}{\pgfqpoint{4.804767in}{3.888655in}}%
\pgfpathcurveto{\pgfqpoint{4.800448in}{3.892974in}}{\pgfqpoint{4.794589in}{3.895401in}}{\pgfqpoint{4.788481in}{3.895401in}}%
\pgfpathcurveto{\pgfqpoint{4.782373in}{3.895401in}}{\pgfqpoint{4.776514in}{3.892974in}}{\pgfqpoint{4.772195in}{3.888655in}}%
\pgfpathcurveto{\pgfqpoint{4.767875in}{3.884336in}}{\pgfqpoint{4.765449in}{3.878477in}}{\pgfqpoint{4.765449in}{3.872369in}}%
\pgfpathcurveto{\pgfqpoint{4.765449in}{3.866260in}}{\pgfqpoint{4.767875in}{3.860401in}}{\pgfqpoint{4.772195in}{3.856082in}}%
\pgfpathcurveto{\pgfqpoint{4.776514in}{3.851763in}}{\pgfqpoint{4.782373in}{3.849336in}}{\pgfqpoint{4.788481in}{3.849336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788067in}{3.849979in}}%
\pgfpathcurveto{\pgfqpoint{4.794176in}{3.849979in}}{\pgfqpoint{4.800034in}{3.852406in}}{\pgfqpoint{4.804354in}{3.856725in}}%
\pgfpathcurveto{\pgfqpoint{4.808673in}{3.861044in}}{\pgfqpoint{4.811100in}{3.866903in}}{\pgfqpoint{4.811100in}{3.873011in}}%
\pgfpathcurveto{\pgfqpoint{4.811100in}{3.879120in}}{\pgfqpoint{4.808673in}{3.884978in}}{\pgfqpoint{4.804354in}{3.889298in}}%
\pgfpathcurveto{\pgfqpoint{4.800034in}{3.893617in}}{\pgfqpoint{4.794176in}{3.896043in}}{\pgfqpoint{4.788067in}{3.896043in}}%
\pgfpathcurveto{\pgfqpoint{4.781959in}{3.896043in}}{\pgfqpoint{4.776100in}{3.893617in}}{\pgfqpoint{4.771781in}{3.889298in}}%
\pgfpathcurveto{\pgfqpoint{4.767462in}{3.884978in}}{\pgfqpoint{4.765035in}{3.879120in}}{\pgfqpoint{4.765035in}{3.873011in}}%
\pgfpathcurveto{\pgfqpoint{4.765035in}{3.866903in}}{\pgfqpoint{4.767462in}{3.861044in}}{\pgfqpoint{4.771781in}{3.856725in}}%
\pgfpathcurveto{\pgfqpoint{4.776100in}{3.852406in}}{\pgfqpoint{4.781959in}{3.849979in}}{\pgfqpoint{4.788067in}{3.849979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787654in}{3.850622in}}%
\pgfpathcurveto{\pgfqpoint{4.793762in}{3.850622in}}{\pgfqpoint{4.799621in}{3.853049in}}{\pgfqpoint{4.803940in}{3.857368in}}%
\pgfpathcurveto{\pgfqpoint{4.808259in}{3.861687in}}{\pgfqpoint{4.810686in}{3.867546in}}{\pgfqpoint{4.810686in}{3.873654in}}%
\pgfpathcurveto{\pgfqpoint{4.810686in}{3.879762in}}{\pgfqpoint{4.808259in}{3.885621in}}{\pgfqpoint{4.803940in}{3.889940in}}%
\pgfpathcurveto{\pgfqpoint{4.799621in}{3.894260in}}{\pgfqpoint{4.793762in}{3.896686in}}{\pgfqpoint{4.787654in}{3.896686in}}%
\pgfpathcurveto{\pgfqpoint{4.781546in}{3.896686in}}{\pgfqpoint{4.775687in}{3.894260in}}{\pgfqpoint{4.771368in}{3.889940in}}%
\pgfpathcurveto{\pgfqpoint{4.767049in}{3.885621in}}{\pgfqpoint{4.764622in}{3.879762in}}{\pgfqpoint{4.764622in}{3.873654in}}%
\pgfpathcurveto{\pgfqpoint{4.764622in}{3.867546in}}{\pgfqpoint{4.767049in}{3.861687in}}{\pgfqpoint{4.771368in}{3.857368in}}%
\pgfpathcurveto{\pgfqpoint{4.775687in}{3.853049in}}{\pgfqpoint{4.781546in}{3.850622in}}{\pgfqpoint{4.787654in}{3.850622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.787241in}{3.851265in}}%
\pgfpathcurveto{\pgfqpoint{4.793349in}{3.851265in}}{\pgfqpoint{4.799208in}{3.853692in}}{\pgfqpoint{4.803527in}{3.858011in}}%
\pgfpathcurveto{\pgfqpoint{4.807846in}{3.862330in}}{\pgfqpoint{4.810273in}{3.868189in}}{\pgfqpoint{4.810273in}{3.874297in}}%
\pgfpathcurveto{\pgfqpoint{4.810273in}{3.880405in}}{\pgfqpoint{4.807846in}{3.886264in}}{\pgfqpoint{4.803527in}{3.890583in}}%
\pgfpathcurveto{\pgfqpoint{4.799208in}{3.894902in}}{\pgfqpoint{4.793349in}{3.897329in}}{\pgfqpoint{4.787241in}{3.897329in}}%
\pgfpathcurveto{\pgfqpoint{4.781133in}{3.897329in}}{\pgfqpoint{4.775274in}{3.894902in}}{\pgfqpoint{4.770955in}{3.890583in}}%
\pgfpathcurveto{\pgfqpoint{4.766635in}{3.886264in}}{\pgfqpoint{4.764209in}{3.880405in}}{\pgfqpoint{4.764209in}{3.874297in}}%
\pgfpathcurveto{\pgfqpoint{4.764209in}{3.868189in}}{\pgfqpoint{4.766635in}{3.862330in}}{\pgfqpoint{4.770955in}{3.858011in}}%
\pgfpathcurveto{\pgfqpoint{4.775274in}{3.853692in}}{\pgfqpoint{4.781133in}{3.851265in}}{\pgfqpoint{4.787241in}{3.851265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786827in}{3.851908in}}%
\pgfpathcurveto{\pgfqpoint{4.792936in}{3.851908in}}{\pgfqpoint{4.798794in}{3.854335in}}{\pgfqpoint{4.803114in}{3.858654in}}%
\pgfpathcurveto{\pgfqpoint{4.807433in}{3.862973in}}{\pgfqpoint{4.809860in}{3.868832in}}{\pgfqpoint{4.809860in}{3.874940in}}%
\pgfpathcurveto{\pgfqpoint{4.809860in}{3.881048in}}{\pgfqpoint{4.807433in}{3.886907in}}{\pgfqpoint{4.803114in}{3.891226in}}%
\pgfpathcurveto{\pgfqpoint{4.798794in}{3.895545in}}{\pgfqpoint{4.792936in}{3.897972in}}{\pgfqpoint{4.786827in}{3.897972in}}%
\pgfpathcurveto{\pgfqpoint{4.780719in}{3.897972in}}{\pgfqpoint{4.774860in}{3.895545in}}{\pgfqpoint{4.770541in}{3.891226in}}%
\pgfpathcurveto{\pgfqpoint{4.766222in}{3.886907in}}{\pgfqpoint{4.763795in}{3.881048in}}{\pgfqpoint{4.763795in}{3.874940in}}%
\pgfpathcurveto{\pgfqpoint{4.763795in}{3.868832in}}{\pgfqpoint{4.766222in}{3.862973in}}{\pgfqpoint{4.770541in}{3.858654in}}%
\pgfpathcurveto{\pgfqpoint{4.774860in}{3.854335in}}{\pgfqpoint{4.780719in}{3.851908in}}{\pgfqpoint{4.786827in}{3.851908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786414in}{3.852551in}}%
\pgfpathcurveto{\pgfqpoint{4.792522in}{3.852551in}}{\pgfqpoint{4.798381in}{3.854978in}}{\pgfqpoint{4.802700in}{3.859297in}}%
\pgfpathcurveto{\pgfqpoint{4.807019in}{3.863616in}}{\pgfqpoint{4.809446in}{3.869475in}}{\pgfqpoint{4.809446in}{3.875583in}}%
\pgfpathcurveto{\pgfqpoint{4.809446in}{3.881691in}}{\pgfqpoint{4.807019in}{3.887550in}}{\pgfqpoint{4.802700in}{3.891869in}}%
\pgfpathcurveto{\pgfqpoint{4.798381in}{3.896188in}}{\pgfqpoint{4.792522in}{3.898615in}}{\pgfqpoint{4.786414in}{3.898615in}}%
\pgfpathcurveto{\pgfqpoint{4.780306in}{3.898615in}}{\pgfqpoint{4.774447in}{3.896188in}}{\pgfqpoint{4.770128in}{3.891869in}}%
\pgfpathcurveto{\pgfqpoint{4.765809in}{3.887550in}}{\pgfqpoint{4.763382in}{3.881691in}}{\pgfqpoint{4.763382in}{3.875583in}}%
\pgfpathcurveto{\pgfqpoint{4.763382in}{3.869475in}}{\pgfqpoint{4.765809in}{3.863616in}}{\pgfqpoint{4.770128in}{3.859297in}}%
\pgfpathcurveto{\pgfqpoint{4.774447in}{3.854978in}}{\pgfqpoint{4.780306in}{3.852551in}}{\pgfqpoint{4.786414in}{3.852551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786001in}{3.853194in}}%
\pgfpathcurveto{\pgfqpoint{4.792109in}{3.853194in}}{\pgfqpoint{4.797968in}{3.855620in}}{\pgfqpoint{4.802287in}{3.859940in}}%
\pgfpathcurveto{\pgfqpoint{4.806606in}{3.864259in}}{\pgfqpoint{4.809033in}{3.870117in}}{\pgfqpoint{4.809033in}{3.876226in}}%
\pgfpathcurveto{\pgfqpoint{4.809033in}{3.882334in}}{\pgfqpoint{4.806606in}{3.888193in}}{\pgfqpoint{4.802287in}{3.892512in}}%
\pgfpathcurveto{\pgfqpoint{4.797968in}{3.896831in}}{\pgfqpoint{4.792109in}{3.899258in}}{\pgfqpoint{4.786001in}{3.899258in}}%
\pgfpathcurveto{\pgfqpoint{4.779893in}{3.899258in}}{\pgfqpoint{4.774034in}{3.896831in}}{\pgfqpoint{4.769715in}{3.892512in}}%
\pgfpathcurveto{\pgfqpoint{4.765395in}{3.888193in}}{\pgfqpoint{4.762969in}{3.882334in}}{\pgfqpoint{4.762969in}{3.876226in}}%
\pgfpathcurveto{\pgfqpoint{4.762969in}{3.870117in}}{\pgfqpoint{4.765395in}{3.864259in}}{\pgfqpoint{4.769715in}{3.859940in}}%
\pgfpathcurveto{\pgfqpoint{4.774034in}{3.855620in}}{\pgfqpoint{4.779893in}{3.853194in}}{\pgfqpoint{4.786001in}{3.853194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785587in}{3.853836in}}%
\pgfpathcurveto{\pgfqpoint{4.791696in}{3.853836in}}{\pgfqpoint{4.797554in}{3.856263in}}{\pgfqpoint{4.801874in}{3.860582in}}%
\pgfpathcurveto{\pgfqpoint{4.806193in}{3.864902in}}{\pgfqpoint{4.808620in}{3.870760in}}{\pgfqpoint{4.808620in}{3.876869in}}%
\pgfpathcurveto{\pgfqpoint{4.808620in}{3.882977in}}{\pgfqpoint{4.806193in}{3.888836in}}{\pgfqpoint{4.801874in}{3.893155in}}%
\pgfpathcurveto{\pgfqpoint{4.797554in}{3.897474in}}{\pgfqpoint{4.791696in}{3.899901in}}{\pgfqpoint{4.785587in}{3.899901in}}%
\pgfpathcurveto{\pgfqpoint{4.779479in}{3.899901in}}{\pgfqpoint{4.773620in}{3.897474in}}{\pgfqpoint{4.769301in}{3.893155in}}%
\pgfpathcurveto{\pgfqpoint{4.764982in}{3.888836in}}{\pgfqpoint{4.762555in}{3.882977in}}{\pgfqpoint{4.762555in}{3.876869in}}%
\pgfpathcurveto{\pgfqpoint{4.762555in}{3.870760in}}{\pgfqpoint{4.764982in}{3.864902in}}{\pgfqpoint{4.769301in}{3.860582in}}%
\pgfpathcurveto{\pgfqpoint{4.773620in}{3.856263in}}{\pgfqpoint{4.779479in}{3.853836in}}{\pgfqpoint{4.785587in}{3.853836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785174in}{3.854479in}}%
\pgfpathcurveto{\pgfqpoint{4.791282in}{3.854479in}}{\pgfqpoint{4.797141in}{3.856906in}}{\pgfqpoint{4.801460in}{3.861225in}}%
\pgfpathcurveto{\pgfqpoint{4.805779in}{3.865544in}}{\pgfqpoint{4.808206in}{3.871403in}}{\pgfqpoint{4.808206in}{3.877511in}}%
\pgfpathcurveto{\pgfqpoint{4.808206in}{3.883620in}}{\pgfqpoint{4.805779in}{3.889478in}}{\pgfqpoint{4.801460in}{3.893798in}}%
\pgfpathcurveto{\pgfqpoint{4.797141in}{3.898117in}}{\pgfqpoint{4.791282in}{3.900544in}}{\pgfqpoint{4.785174in}{3.900544in}}%
\pgfpathcurveto{\pgfqpoint{4.779066in}{3.900544in}}{\pgfqpoint{4.773207in}{3.898117in}}{\pgfqpoint{4.768888in}{3.893798in}}%
\pgfpathcurveto{\pgfqpoint{4.764569in}{3.889478in}}{\pgfqpoint{4.762142in}{3.883620in}}{\pgfqpoint{4.762142in}{3.877511in}}%
\pgfpathcurveto{\pgfqpoint{4.762142in}{3.871403in}}{\pgfqpoint{4.764569in}{3.865544in}}{\pgfqpoint{4.768888in}{3.861225in}}%
\pgfpathcurveto{\pgfqpoint{4.773207in}{3.856906in}}{\pgfqpoint{4.779066in}{3.854479in}}{\pgfqpoint{4.785174in}{3.854479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784761in}{3.855122in}}%
\pgfpathcurveto{\pgfqpoint{4.790869in}{3.855122in}}{\pgfqpoint{4.796728in}{3.857549in}}{\pgfqpoint{4.801047in}{3.861868in}}%
\pgfpathcurveto{\pgfqpoint{4.805366in}{3.866187in}}{\pgfqpoint{4.807793in}{3.872046in}}{\pgfqpoint{4.807793in}{3.878154in}}%
\pgfpathcurveto{\pgfqpoint{4.807793in}{3.884262in}}{\pgfqpoint{4.805366in}{3.890121in}}{\pgfqpoint{4.801047in}{3.894440in}}%
\pgfpathcurveto{\pgfqpoint{4.796728in}{3.898760in}}{\pgfqpoint{4.790869in}{3.901186in}}{\pgfqpoint{4.784761in}{3.901186in}}%
\pgfpathcurveto{\pgfqpoint{4.778653in}{3.901186in}}{\pgfqpoint{4.772794in}{3.898760in}}{\pgfqpoint{4.768475in}{3.894440in}}%
\pgfpathcurveto{\pgfqpoint{4.764155in}{3.890121in}}{\pgfqpoint{4.761729in}{3.884262in}}{\pgfqpoint{4.761729in}{3.878154in}}%
\pgfpathcurveto{\pgfqpoint{4.761729in}{3.872046in}}{\pgfqpoint{4.764155in}{3.866187in}}{\pgfqpoint{4.768475in}{3.861868in}}%
\pgfpathcurveto{\pgfqpoint{4.772794in}{3.857549in}}{\pgfqpoint{4.778653in}{3.855122in}}{\pgfqpoint{4.784761in}{3.855122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.784347in}{3.855765in}}%
\pgfpathcurveto{\pgfqpoint{4.790456in}{3.855765in}}{\pgfqpoint{4.796314in}{3.858192in}}{\pgfqpoint{4.800634in}{3.862511in}}%
\pgfpathcurveto{\pgfqpoint{4.804953in}{3.866830in}}{\pgfqpoint{4.807380in}{3.872689in}}{\pgfqpoint{4.807380in}{3.878797in}}%
\pgfpathcurveto{\pgfqpoint{4.807380in}{3.884905in}}{\pgfqpoint{4.804953in}{3.890764in}}{\pgfqpoint{4.800634in}{3.895083in}}%
\pgfpathcurveto{\pgfqpoint{4.796314in}{3.899402in}}{\pgfqpoint{4.790456in}{3.901829in}}{\pgfqpoint{4.784347in}{3.901829in}}%
\pgfpathcurveto{\pgfqpoint{4.778239in}{3.901829in}}{\pgfqpoint{4.772380in}{3.899402in}}{\pgfqpoint{4.768061in}{3.895083in}}%
\pgfpathcurveto{\pgfqpoint{4.763742in}{3.890764in}}{\pgfqpoint{4.761315in}{3.884905in}}{\pgfqpoint{4.761315in}{3.878797in}}%
\pgfpathcurveto{\pgfqpoint{4.761315in}{3.872689in}}{\pgfqpoint{4.763742in}{3.866830in}}{\pgfqpoint{4.768061in}{3.862511in}}%
\pgfpathcurveto{\pgfqpoint{4.772380in}{3.858192in}}{\pgfqpoint{4.778239in}{3.855765in}}{\pgfqpoint{4.784347in}{3.855765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783934in}{3.856408in}}%
\pgfpathcurveto{\pgfqpoint{4.790042in}{3.856408in}}{\pgfqpoint{4.795901in}{3.858835in}}{\pgfqpoint{4.800220in}{3.863154in}}%
\pgfpathcurveto{\pgfqpoint{4.804539in}{3.867473in}}{\pgfqpoint{4.806966in}{3.873332in}}{\pgfqpoint{4.806966in}{3.879440in}}%
\pgfpathcurveto{\pgfqpoint{4.806966in}{3.885548in}}{\pgfqpoint{4.804539in}{3.891407in}}{\pgfqpoint{4.800220in}{3.895726in}}%
\pgfpathcurveto{\pgfqpoint{4.795901in}{3.900045in}}{\pgfqpoint{4.790042in}{3.902472in}}{\pgfqpoint{4.783934in}{3.902472in}}%
\pgfpathcurveto{\pgfqpoint{4.777826in}{3.902472in}}{\pgfqpoint{4.771967in}{3.900045in}}{\pgfqpoint{4.767648in}{3.895726in}}%
\pgfpathcurveto{\pgfqpoint{4.763329in}{3.891407in}}{\pgfqpoint{4.760902in}{3.885548in}}{\pgfqpoint{4.760902in}{3.879440in}}%
\pgfpathcurveto{\pgfqpoint{4.760902in}{3.873332in}}{\pgfqpoint{4.763329in}{3.867473in}}{\pgfqpoint{4.767648in}{3.863154in}}%
\pgfpathcurveto{\pgfqpoint{4.771967in}{3.858835in}}{\pgfqpoint{4.777826in}{3.856408in}}{\pgfqpoint{4.783934in}{3.856408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783521in}{3.857051in}}%
\pgfpathcurveto{\pgfqpoint{4.789629in}{3.857051in}}{\pgfqpoint{4.795488in}{3.859478in}}{\pgfqpoint{4.799807in}{3.863797in}}%
\pgfpathcurveto{\pgfqpoint{4.804126in}{3.868116in}}{\pgfqpoint{4.806553in}{3.873975in}}{\pgfqpoint{4.806553in}{3.880083in}}%
\pgfpathcurveto{\pgfqpoint{4.806553in}{3.886191in}}{\pgfqpoint{4.804126in}{3.892050in}}{\pgfqpoint{4.799807in}{3.896369in}}%
\pgfpathcurveto{\pgfqpoint{4.795488in}{3.900688in}}{\pgfqpoint{4.789629in}{3.903115in}}{\pgfqpoint{4.783521in}{3.903115in}}%
\pgfpathcurveto{\pgfqpoint{4.777413in}{3.903115in}}{\pgfqpoint{4.771554in}{3.900688in}}{\pgfqpoint{4.767235in}{3.896369in}}%
\pgfpathcurveto{\pgfqpoint{4.762915in}{3.892050in}}{\pgfqpoint{4.760489in}{3.886191in}}{\pgfqpoint{4.760489in}{3.880083in}}%
\pgfpathcurveto{\pgfqpoint{4.760489in}{3.873975in}}{\pgfqpoint{4.762915in}{3.868116in}}{\pgfqpoint{4.767235in}{3.863797in}}%
\pgfpathcurveto{\pgfqpoint{4.771554in}{3.859478in}}{\pgfqpoint{4.777413in}{3.857051in}}{\pgfqpoint{4.783521in}{3.857051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.783107in}{3.857694in}}%
\pgfpathcurveto{\pgfqpoint{4.789216in}{3.857694in}}{\pgfqpoint{4.795074in}{3.860120in}}{\pgfqpoint{4.799394in}{3.864440in}}%
\pgfpathcurveto{\pgfqpoint{4.803713in}{3.868759in}}{\pgfqpoint{4.806140in}{3.874618in}}{\pgfqpoint{4.806140in}{3.880726in}}%
\pgfpathcurveto{\pgfqpoint{4.806140in}{3.886834in}}{\pgfqpoint{4.803713in}{3.892693in}}{\pgfqpoint{4.799394in}{3.897012in}}%
\pgfpathcurveto{\pgfqpoint{4.795074in}{3.901331in}}{\pgfqpoint{4.789216in}{3.903758in}}{\pgfqpoint{4.783107in}{3.903758in}}%
\pgfpathcurveto{\pgfqpoint{4.776999in}{3.903758in}}{\pgfqpoint{4.771140in}{3.901331in}}{\pgfqpoint{4.766821in}{3.897012in}}%
\pgfpathcurveto{\pgfqpoint{4.762502in}{3.892693in}}{\pgfqpoint{4.760075in}{3.886834in}}{\pgfqpoint{4.760075in}{3.880726in}}%
\pgfpathcurveto{\pgfqpoint{4.760075in}{3.874618in}}{\pgfqpoint{4.762502in}{3.868759in}}{\pgfqpoint{4.766821in}{3.864440in}}%
\pgfpathcurveto{\pgfqpoint{4.771140in}{3.860120in}}{\pgfqpoint{4.776999in}{3.857694in}}{\pgfqpoint{4.783107in}{3.857694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782694in}{3.858336in}}%
\pgfpathcurveto{\pgfqpoint{4.788802in}{3.858336in}}{\pgfqpoint{4.794661in}{3.860763in}}{\pgfqpoint{4.798980in}{3.865082in}}%
\pgfpathcurveto{\pgfqpoint{4.803299in}{3.869402in}}{\pgfqpoint{4.805726in}{3.875260in}}{\pgfqpoint{4.805726in}{3.881369in}}%
\pgfpathcurveto{\pgfqpoint{4.805726in}{3.887477in}}{\pgfqpoint{4.803299in}{3.893336in}}{\pgfqpoint{4.798980in}{3.897655in}}%
\pgfpathcurveto{\pgfqpoint{4.794661in}{3.901974in}}{\pgfqpoint{4.788802in}{3.904401in}}{\pgfqpoint{4.782694in}{3.904401in}}%
\pgfpathcurveto{\pgfqpoint{4.776586in}{3.904401in}}{\pgfqpoint{4.770727in}{3.901974in}}{\pgfqpoint{4.766408in}{3.897655in}}%
\pgfpathcurveto{\pgfqpoint{4.762089in}{3.893336in}}{\pgfqpoint{4.759662in}{3.887477in}}{\pgfqpoint{4.759662in}{3.881369in}}%
\pgfpathcurveto{\pgfqpoint{4.759662in}{3.875260in}}{\pgfqpoint{4.762089in}{3.869402in}}{\pgfqpoint{4.766408in}{3.865082in}}%
\pgfpathcurveto{\pgfqpoint{4.770727in}{3.860763in}}{\pgfqpoint{4.776586in}{3.858336in}}{\pgfqpoint{4.782694in}{3.858336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.782281in}{3.858979in}}%
\pgfpathcurveto{\pgfqpoint{4.788389in}{3.858979in}}{\pgfqpoint{4.794248in}{3.861406in}}{\pgfqpoint{4.798567in}{3.865725in}}%
\pgfpathcurveto{\pgfqpoint{4.802886in}{3.870044in}}{\pgfqpoint{4.805313in}{3.875903in}}{\pgfqpoint{4.805313in}{3.882011in}}%
\pgfpathcurveto{\pgfqpoint{4.805313in}{3.888120in}}{\pgfqpoint{4.802886in}{3.893978in}}{\pgfqpoint{4.798567in}{3.898298in}}%
\pgfpathcurveto{\pgfqpoint{4.794248in}{3.902617in}}{\pgfqpoint{4.788389in}{3.905044in}}{\pgfqpoint{4.782281in}{3.905044in}}%
\pgfpathcurveto{\pgfqpoint{4.776173in}{3.905044in}}{\pgfqpoint{4.770314in}{3.902617in}}{\pgfqpoint{4.765995in}{3.898298in}}%
\pgfpathcurveto{\pgfqpoint{4.761675in}{3.893978in}}{\pgfqpoint{4.759249in}{3.888120in}}{\pgfqpoint{4.759249in}{3.882011in}}%
\pgfpathcurveto{\pgfqpoint{4.759249in}{3.875903in}}{\pgfqpoint{4.761675in}{3.870044in}}{\pgfqpoint{4.765995in}{3.865725in}}%
\pgfpathcurveto{\pgfqpoint{4.770314in}{3.861406in}}{\pgfqpoint{4.776173in}{3.858979in}}{\pgfqpoint{4.782281in}{3.858979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781867in}{3.859622in}}%
\pgfpathcurveto{\pgfqpoint{4.787976in}{3.859622in}}{\pgfqpoint{4.793834in}{3.862049in}}{\pgfqpoint{4.798154in}{3.866368in}}%
\pgfpathcurveto{\pgfqpoint{4.802473in}{3.870687in}}{\pgfqpoint{4.804900in}{3.876546in}}{\pgfqpoint{4.804900in}{3.882654in}}%
\pgfpathcurveto{\pgfqpoint{4.804900in}{3.888763in}}{\pgfqpoint{4.802473in}{3.894621in}}{\pgfqpoint{4.798154in}{3.898940in}}%
\pgfpathcurveto{\pgfqpoint{4.793834in}{3.903260in}}{\pgfqpoint{4.787976in}{3.905686in}}{\pgfqpoint{4.781867in}{3.905686in}}%
\pgfpathcurveto{\pgfqpoint{4.775759in}{3.905686in}}{\pgfqpoint{4.769900in}{3.903260in}}{\pgfqpoint{4.765581in}{3.898940in}}%
\pgfpathcurveto{\pgfqpoint{4.761262in}{3.894621in}}{\pgfqpoint{4.758835in}{3.888763in}}{\pgfqpoint{4.758835in}{3.882654in}}%
\pgfpathcurveto{\pgfqpoint{4.758835in}{3.876546in}}{\pgfqpoint{4.761262in}{3.870687in}}{\pgfqpoint{4.765581in}{3.866368in}}%
\pgfpathcurveto{\pgfqpoint{4.769900in}{3.862049in}}{\pgfqpoint{4.775759in}{3.859622in}}{\pgfqpoint{4.781867in}{3.859622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781454in}{3.860265in}}%
\pgfpathcurveto{\pgfqpoint{4.787562in}{3.860265in}}{\pgfqpoint{4.793421in}{3.862692in}}{\pgfqpoint{4.797740in}{3.867011in}}%
\pgfpathcurveto{\pgfqpoint{4.802059in}{3.871330in}}{\pgfqpoint{4.804486in}{3.877189in}}{\pgfqpoint{4.804486in}{3.883297in}}%
\pgfpathcurveto{\pgfqpoint{4.804486in}{3.889405in}}{\pgfqpoint{4.802059in}{3.895264in}}{\pgfqpoint{4.797740in}{3.899583in}}%
\pgfpathcurveto{\pgfqpoint{4.793421in}{3.903902in}}{\pgfqpoint{4.787562in}{3.906329in}}{\pgfqpoint{4.781454in}{3.906329in}}%
\pgfpathcurveto{\pgfqpoint{4.775346in}{3.906329in}}{\pgfqpoint{4.769487in}{3.903902in}}{\pgfqpoint{4.765168in}{3.899583in}}%
\pgfpathcurveto{\pgfqpoint{4.760849in}{3.895264in}}{\pgfqpoint{4.758422in}{3.889405in}}{\pgfqpoint{4.758422in}{3.883297in}}%
\pgfpathcurveto{\pgfqpoint{4.758422in}{3.877189in}}{\pgfqpoint{4.760849in}{3.871330in}}{\pgfqpoint{4.765168in}{3.867011in}}%
\pgfpathcurveto{\pgfqpoint{4.769487in}{3.862692in}}{\pgfqpoint{4.775346in}{3.860265in}}{\pgfqpoint{4.781454in}{3.860265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.781041in}{3.860908in}}%
\pgfpathcurveto{\pgfqpoint{4.787149in}{3.860908in}}{\pgfqpoint{4.793008in}{3.863335in}}{\pgfqpoint{4.797327in}{3.867654in}}%
\pgfpathcurveto{\pgfqpoint{4.801646in}{3.871973in}}{\pgfqpoint{4.804073in}{3.877832in}}{\pgfqpoint{4.804073in}{3.883940in}}%
\pgfpathcurveto{\pgfqpoint{4.804073in}{3.890048in}}{\pgfqpoint{4.801646in}{3.895907in}}{\pgfqpoint{4.797327in}{3.900226in}}%
\pgfpathcurveto{\pgfqpoint{4.793008in}{3.904545in}}{\pgfqpoint{4.787149in}{3.906972in}}{\pgfqpoint{4.781041in}{3.906972in}}%
\pgfpathcurveto{\pgfqpoint{4.774933in}{3.906972in}}{\pgfqpoint{4.769074in}{3.904545in}}{\pgfqpoint{4.764755in}{3.900226in}}%
\pgfpathcurveto{\pgfqpoint{4.760435in}{3.895907in}}{\pgfqpoint{4.758009in}{3.890048in}}{\pgfqpoint{4.758009in}{3.883940in}}%
\pgfpathcurveto{\pgfqpoint{4.758009in}{3.877832in}}{\pgfqpoint{4.760435in}{3.871973in}}{\pgfqpoint{4.764755in}{3.867654in}}%
\pgfpathcurveto{\pgfqpoint{4.769074in}{3.863335in}}{\pgfqpoint{4.774933in}{3.860908in}}{\pgfqpoint{4.781041in}{3.860908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780627in}{3.861551in}}%
\pgfpathcurveto{\pgfqpoint{4.786736in}{3.861551in}}{\pgfqpoint{4.792594in}{3.863978in}}{\pgfqpoint{4.796914in}{3.868297in}}%
\pgfpathcurveto{\pgfqpoint{4.801233in}{3.872616in}}{\pgfqpoint{4.803660in}{3.878475in}}{\pgfqpoint{4.803660in}{3.884583in}}%
\pgfpathcurveto{\pgfqpoint{4.803660in}{3.890691in}}{\pgfqpoint{4.801233in}{3.896550in}}{\pgfqpoint{4.796914in}{3.900869in}}%
\pgfpathcurveto{\pgfqpoint{4.792594in}{3.905188in}}{\pgfqpoint{4.786736in}{3.907615in}}{\pgfqpoint{4.780627in}{3.907615in}}%
\pgfpathcurveto{\pgfqpoint{4.774519in}{3.907615in}}{\pgfqpoint{4.768660in}{3.905188in}}{\pgfqpoint{4.764341in}{3.900869in}}%
\pgfpathcurveto{\pgfqpoint{4.760022in}{3.896550in}}{\pgfqpoint{4.757595in}{3.890691in}}{\pgfqpoint{4.757595in}{3.884583in}}%
\pgfpathcurveto{\pgfqpoint{4.757595in}{3.878475in}}{\pgfqpoint{4.760022in}{3.872616in}}{\pgfqpoint{4.764341in}{3.868297in}}%
\pgfpathcurveto{\pgfqpoint{4.768660in}{3.863978in}}{\pgfqpoint{4.774519in}{3.861551in}}{\pgfqpoint{4.780627in}{3.861551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.780214in}{3.862194in}}%
\pgfpathcurveto{\pgfqpoint{4.786322in}{3.862194in}}{\pgfqpoint{4.792181in}{3.864620in}}{\pgfqpoint{4.796500in}{3.868940in}}%
\pgfpathcurveto{\pgfqpoint{4.800819in}{3.873259in}}{\pgfqpoint{4.803246in}{3.879118in}}{\pgfqpoint{4.803246in}{3.885226in}}%
\pgfpathcurveto{\pgfqpoint{4.803246in}{3.891334in}}{\pgfqpoint{4.800819in}{3.897193in}}{\pgfqpoint{4.796500in}{3.901512in}}%
\pgfpathcurveto{\pgfqpoint{4.792181in}{3.905831in}}{\pgfqpoint{4.786322in}{3.908258in}}{\pgfqpoint{4.780214in}{3.908258in}}%
\pgfpathcurveto{\pgfqpoint{4.774106in}{3.908258in}}{\pgfqpoint{4.768247in}{3.905831in}}{\pgfqpoint{4.763928in}{3.901512in}}%
\pgfpathcurveto{\pgfqpoint{4.759609in}{3.897193in}}{\pgfqpoint{4.757182in}{3.891334in}}{\pgfqpoint{4.757182in}{3.885226in}}%
\pgfpathcurveto{\pgfqpoint{4.757182in}{3.879118in}}{\pgfqpoint{4.759609in}{3.873259in}}{\pgfqpoint{4.763928in}{3.868940in}}%
\pgfpathcurveto{\pgfqpoint{4.768247in}{3.864620in}}{\pgfqpoint{4.774106in}{3.862194in}}{\pgfqpoint{4.780214in}{3.862194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779801in}{3.862837in}}%
\pgfpathcurveto{\pgfqpoint{4.785909in}{3.862837in}}{\pgfqpoint{4.791768in}{3.865263in}}{\pgfqpoint{4.796087in}{3.869582in}}%
\pgfpathcurveto{\pgfqpoint{4.800406in}{3.873902in}}{\pgfqpoint{4.802833in}{3.879760in}}{\pgfqpoint{4.802833in}{3.885869in}}%
\pgfpathcurveto{\pgfqpoint{4.802833in}{3.891977in}}{\pgfqpoint{4.800406in}{3.897836in}}{\pgfqpoint{4.796087in}{3.902155in}}%
\pgfpathcurveto{\pgfqpoint{4.791768in}{3.906474in}}{\pgfqpoint{4.785909in}{3.908901in}}{\pgfqpoint{4.779801in}{3.908901in}}%
\pgfpathcurveto{\pgfqpoint{4.773693in}{3.908901in}}{\pgfqpoint{4.767834in}{3.906474in}}{\pgfqpoint{4.763515in}{3.902155in}}%
\pgfpathcurveto{\pgfqpoint{4.759195in}{3.897836in}}{\pgfqpoint{4.756769in}{3.891977in}}{\pgfqpoint{4.756769in}{3.885869in}}%
\pgfpathcurveto{\pgfqpoint{4.756769in}{3.879760in}}{\pgfqpoint{4.759195in}{3.873902in}}{\pgfqpoint{4.763515in}{3.869582in}}%
\pgfpathcurveto{\pgfqpoint{4.767834in}{3.865263in}}{\pgfqpoint{4.773693in}{3.862837in}}{\pgfqpoint{4.779801in}{3.862837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.779387in}{3.863479in}}%
\pgfpathcurveto{\pgfqpoint{4.785496in}{3.863479in}}{\pgfqpoint{4.791354in}{3.865906in}}{\pgfqpoint{4.795674in}{3.870225in}}%
\pgfpathcurveto{\pgfqpoint{4.799993in}{3.874544in}}{\pgfqpoint{4.802420in}{3.880403in}}{\pgfqpoint{4.802420in}{3.886512in}}%
\pgfpathcurveto{\pgfqpoint{4.802420in}{3.892620in}}{\pgfqpoint{4.799993in}{3.898479in}}{\pgfqpoint{4.795674in}{3.902798in}}%
\pgfpathcurveto{\pgfqpoint{4.791354in}{3.907117in}}{\pgfqpoint{4.785496in}{3.909544in}}{\pgfqpoint{4.779387in}{3.909544in}}%
\pgfpathcurveto{\pgfqpoint{4.773279in}{3.909544in}}{\pgfqpoint{4.767420in}{3.907117in}}{\pgfqpoint{4.763101in}{3.902798in}}%
\pgfpathcurveto{\pgfqpoint{4.758782in}{3.898479in}}{\pgfqpoint{4.756355in}{3.892620in}}{\pgfqpoint{4.756355in}{3.886512in}}%
\pgfpathcurveto{\pgfqpoint{4.756355in}{3.880403in}}{\pgfqpoint{4.758782in}{3.874544in}}{\pgfqpoint{4.763101in}{3.870225in}}%
\pgfpathcurveto{\pgfqpoint{4.767420in}{3.865906in}}{\pgfqpoint{4.773279in}{3.863479in}}{\pgfqpoint{4.779387in}{3.863479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778974in}{3.864122in}}%
\pgfpathcurveto{\pgfqpoint{4.785082in}{3.864122in}}{\pgfqpoint{4.790941in}{3.866549in}}{\pgfqpoint{4.795260in}{3.870868in}}%
\pgfpathcurveto{\pgfqpoint{4.799579in}{3.875187in}}{\pgfqpoint{4.802006in}{3.881046in}}{\pgfqpoint{4.802006in}{3.887154in}}%
\pgfpathcurveto{\pgfqpoint{4.802006in}{3.893263in}}{\pgfqpoint{4.799579in}{3.899121in}}{\pgfqpoint{4.795260in}{3.903441in}}%
\pgfpathcurveto{\pgfqpoint{4.790941in}{3.907760in}}{\pgfqpoint{4.785082in}{3.910186in}}{\pgfqpoint{4.778974in}{3.910186in}}%
\pgfpathcurveto{\pgfqpoint{4.772866in}{3.910186in}}{\pgfqpoint{4.767007in}{3.907760in}}{\pgfqpoint{4.762688in}{3.903441in}}%
\pgfpathcurveto{\pgfqpoint{4.758369in}{3.899121in}}{\pgfqpoint{4.755942in}{3.893263in}}{\pgfqpoint{4.755942in}{3.887154in}}%
\pgfpathcurveto{\pgfqpoint{4.755942in}{3.881046in}}{\pgfqpoint{4.758369in}{3.875187in}}{\pgfqpoint{4.762688in}{3.870868in}}%
\pgfpathcurveto{\pgfqpoint{4.767007in}{3.866549in}}{\pgfqpoint{4.772866in}{3.864122in}}{\pgfqpoint{4.778974in}{3.864122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778561in}{3.864765in}}%
\pgfpathcurveto{\pgfqpoint{4.784669in}{3.864765in}}{\pgfqpoint{4.790528in}{3.867192in}}{\pgfqpoint{4.794847in}{3.871511in}}%
\pgfpathcurveto{\pgfqpoint{4.799166in}{3.875830in}}{\pgfqpoint{4.801593in}{3.881689in}}{\pgfqpoint{4.801593in}{3.887797in}}%
\pgfpathcurveto{\pgfqpoint{4.801593in}{3.893905in}}{\pgfqpoint{4.799166in}{3.899764in}}{\pgfqpoint{4.794847in}{3.904083in}}%
\pgfpathcurveto{\pgfqpoint{4.790528in}{3.908403in}}{\pgfqpoint{4.784669in}{3.910829in}}{\pgfqpoint{4.778561in}{3.910829in}}%
\pgfpathcurveto{\pgfqpoint{4.772453in}{3.910829in}}{\pgfqpoint{4.766594in}{3.908403in}}{\pgfqpoint{4.762275in}{3.904083in}}%
\pgfpathcurveto{\pgfqpoint{4.757955in}{3.899764in}}{\pgfqpoint{4.755529in}{3.893905in}}{\pgfqpoint{4.755529in}{3.887797in}}%
\pgfpathcurveto{\pgfqpoint{4.755529in}{3.881689in}}{\pgfqpoint{4.757955in}{3.875830in}}{\pgfqpoint{4.762275in}{3.871511in}}%
\pgfpathcurveto{\pgfqpoint{4.766594in}{3.867192in}}{\pgfqpoint{4.772453in}{3.864765in}}{\pgfqpoint{4.778561in}{3.864765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.778147in}{3.865408in}}%
\pgfpathcurveto{\pgfqpoint{4.784256in}{3.865408in}}{\pgfqpoint{4.790114in}{3.867835in}}{\pgfqpoint{4.794434in}{3.872154in}}%
\pgfpathcurveto{\pgfqpoint{4.798753in}{3.876473in}}{\pgfqpoint{4.801180in}{3.882332in}}{\pgfqpoint{4.801180in}{3.888440in}}%
\pgfpathcurveto{\pgfqpoint{4.801180in}{3.894548in}}{\pgfqpoint{4.798753in}{3.900407in}}{\pgfqpoint{4.794434in}{3.904726in}}%
\pgfpathcurveto{\pgfqpoint{4.790114in}{3.909045in}}{\pgfqpoint{4.784256in}{3.911472in}}{\pgfqpoint{4.778147in}{3.911472in}}%
\pgfpathcurveto{\pgfqpoint{4.772039in}{3.911472in}}{\pgfqpoint{4.766180in}{3.909045in}}{\pgfqpoint{4.761861in}{3.904726in}}%
\pgfpathcurveto{\pgfqpoint{4.757542in}{3.900407in}}{\pgfqpoint{4.755115in}{3.894548in}}{\pgfqpoint{4.755115in}{3.888440in}}%
\pgfpathcurveto{\pgfqpoint{4.755115in}{3.882332in}}{\pgfqpoint{4.757542in}{3.876473in}}{\pgfqpoint{4.761861in}{3.872154in}}%
\pgfpathcurveto{\pgfqpoint{4.766180in}{3.867835in}}{\pgfqpoint{4.772039in}{3.865408in}}{\pgfqpoint{4.778147in}{3.865408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777734in}{3.866051in}}%
\pgfpathcurveto{\pgfqpoint{4.783842in}{3.866051in}}{\pgfqpoint{4.789701in}{3.868478in}}{\pgfqpoint{4.794020in}{3.872797in}}%
\pgfpathcurveto{\pgfqpoint{4.798339in}{3.877116in}}{\pgfqpoint{4.800766in}{3.882975in}}{\pgfqpoint{4.800766in}{3.889083in}}%
\pgfpathcurveto{\pgfqpoint{4.800766in}{3.895191in}}{\pgfqpoint{4.798339in}{3.901050in}}{\pgfqpoint{4.794020in}{3.905369in}}%
\pgfpathcurveto{\pgfqpoint{4.789701in}{3.909688in}}{\pgfqpoint{4.783842in}{3.912115in}}{\pgfqpoint{4.777734in}{3.912115in}}%
\pgfpathcurveto{\pgfqpoint{4.771626in}{3.912115in}}{\pgfqpoint{4.765767in}{3.909688in}}{\pgfqpoint{4.761448in}{3.905369in}}%
\pgfpathcurveto{\pgfqpoint{4.757129in}{3.901050in}}{\pgfqpoint{4.754702in}{3.895191in}}{\pgfqpoint{4.754702in}{3.889083in}}%
\pgfpathcurveto{\pgfqpoint{4.754702in}{3.882975in}}{\pgfqpoint{4.757129in}{3.877116in}}{\pgfqpoint{4.761448in}{3.872797in}}%
\pgfpathcurveto{\pgfqpoint{4.765767in}{3.868478in}}{\pgfqpoint{4.771626in}{3.866051in}}{\pgfqpoint{4.777734in}{3.866051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.777321in}{3.866694in}}%
\pgfpathcurveto{\pgfqpoint{4.783429in}{3.866694in}}{\pgfqpoint{4.789288in}{3.869121in}}{\pgfqpoint{4.793607in}{3.873440in}}%
\pgfpathcurveto{\pgfqpoint{4.797926in}{3.877759in}}{\pgfqpoint{4.800353in}{3.883618in}}{\pgfqpoint{4.800353in}{3.889726in}}%
\pgfpathcurveto{\pgfqpoint{4.800353in}{3.895834in}}{\pgfqpoint{4.797926in}{3.901693in}}{\pgfqpoint{4.793607in}{3.906012in}}%
\pgfpathcurveto{\pgfqpoint{4.789288in}{3.910331in}}{\pgfqpoint{4.783429in}{3.912758in}}{\pgfqpoint{4.777321in}{3.912758in}}%
\pgfpathcurveto{\pgfqpoint{4.771213in}{3.912758in}}{\pgfqpoint{4.765354in}{3.910331in}}{\pgfqpoint{4.761035in}{3.906012in}}%
\pgfpathcurveto{\pgfqpoint{4.756715in}{3.901693in}}{\pgfqpoint{4.754289in}{3.895834in}}{\pgfqpoint{4.754289in}{3.889726in}}%
\pgfpathcurveto{\pgfqpoint{4.754289in}{3.883618in}}{\pgfqpoint{4.756715in}{3.877759in}}{\pgfqpoint{4.761035in}{3.873440in}}%
\pgfpathcurveto{\pgfqpoint{4.765354in}{3.869121in}}{\pgfqpoint{4.771213in}{3.866694in}}{\pgfqpoint{4.777321in}{3.866694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776907in}{3.867337in}}%
\pgfpathcurveto{\pgfqpoint{4.783016in}{3.867337in}}{\pgfqpoint{4.788874in}{3.869763in}}{\pgfqpoint{4.793194in}{3.874083in}}%
\pgfpathcurveto{\pgfqpoint{4.797513in}{3.878402in}}{\pgfqpoint{4.799940in}{3.884261in}}{\pgfqpoint{4.799940in}{3.890369in}}%
\pgfpathcurveto{\pgfqpoint{4.799940in}{3.896477in}}{\pgfqpoint{4.797513in}{3.902336in}}{\pgfqpoint{4.793194in}{3.906655in}}%
\pgfpathcurveto{\pgfqpoint{4.788874in}{3.910974in}}{\pgfqpoint{4.783016in}{3.913401in}}{\pgfqpoint{4.776907in}{3.913401in}}%
\pgfpathcurveto{\pgfqpoint{4.770799in}{3.913401in}}{\pgfqpoint{4.764940in}{3.910974in}}{\pgfqpoint{4.760621in}{3.906655in}}%
\pgfpathcurveto{\pgfqpoint{4.756302in}{3.902336in}}{\pgfqpoint{4.753875in}{3.896477in}}{\pgfqpoint{4.753875in}{3.890369in}}%
\pgfpathcurveto{\pgfqpoint{4.753875in}{3.884261in}}{\pgfqpoint{4.756302in}{3.878402in}}{\pgfqpoint{4.760621in}{3.874083in}}%
\pgfpathcurveto{\pgfqpoint{4.764940in}{3.869763in}}{\pgfqpoint{4.770799in}{3.867337in}}{\pgfqpoint{4.776907in}{3.867337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776494in}{3.867979in}}%
\pgfpathcurveto{\pgfqpoint{4.782602in}{3.867979in}}{\pgfqpoint{4.788461in}{3.870406in}}{\pgfqpoint{4.792780in}{3.874725in}}%
\pgfpathcurveto{\pgfqpoint{4.797099in}{3.879045in}}{\pgfqpoint{4.799526in}{3.884903in}}{\pgfqpoint{4.799526in}{3.891012in}}%
\pgfpathcurveto{\pgfqpoint{4.799526in}{3.897120in}}{\pgfqpoint{4.797099in}{3.902979in}}{\pgfqpoint{4.792780in}{3.907298in}}%
\pgfpathcurveto{\pgfqpoint{4.788461in}{3.911617in}}{\pgfqpoint{4.782602in}{3.914044in}}{\pgfqpoint{4.776494in}{3.914044in}}%
\pgfpathcurveto{\pgfqpoint{4.770386in}{3.914044in}}{\pgfqpoint{4.764527in}{3.911617in}}{\pgfqpoint{4.760208in}{3.907298in}}%
\pgfpathcurveto{\pgfqpoint{4.755889in}{3.902979in}}{\pgfqpoint{4.753462in}{3.897120in}}{\pgfqpoint{4.753462in}{3.891012in}}%
\pgfpathcurveto{\pgfqpoint{4.753462in}{3.884903in}}{\pgfqpoint{4.755889in}{3.879045in}}{\pgfqpoint{4.760208in}{3.874725in}}%
\pgfpathcurveto{\pgfqpoint{4.764527in}{3.870406in}}{\pgfqpoint{4.770386in}{3.867979in}}{\pgfqpoint{4.776494in}{3.867979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.776081in}{3.868622in}}%
\pgfpathcurveto{\pgfqpoint{4.782189in}{3.868622in}}{\pgfqpoint{4.788048in}{3.871049in}}{\pgfqpoint{4.792367in}{3.875368in}}%
\pgfpathcurveto{\pgfqpoint{4.796686in}{3.879687in}}{\pgfqpoint{4.799113in}{3.885546in}}{\pgfqpoint{4.799113in}{3.891654in}}%
\pgfpathcurveto{\pgfqpoint{4.799113in}{3.897763in}}{\pgfqpoint{4.796686in}{3.903621in}}{\pgfqpoint{4.792367in}{3.907941in}}%
\pgfpathcurveto{\pgfqpoint{4.788048in}{3.912260in}}{\pgfqpoint{4.782189in}{3.914687in}}{\pgfqpoint{4.776081in}{3.914687in}}%
\pgfpathcurveto{\pgfqpoint{4.769973in}{3.914687in}}{\pgfqpoint{4.764114in}{3.912260in}}{\pgfqpoint{4.759795in}{3.907941in}}%
\pgfpathcurveto{\pgfqpoint{4.755475in}{3.903621in}}{\pgfqpoint{4.753049in}{3.897763in}}{\pgfqpoint{4.753049in}{3.891654in}}%
\pgfpathcurveto{\pgfqpoint{4.753049in}{3.885546in}}{\pgfqpoint{4.755475in}{3.879687in}}{\pgfqpoint{4.759795in}{3.875368in}}%
\pgfpathcurveto{\pgfqpoint{4.764114in}{3.871049in}}{\pgfqpoint{4.769973in}{3.868622in}}{\pgfqpoint{4.776081in}{3.868622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775667in}{3.869265in}}%
\pgfpathcurveto{\pgfqpoint{4.781776in}{3.869265in}}{\pgfqpoint{4.787634in}{3.871692in}}{\pgfqpoint{4.791954in}{3.876011in}}%
\pgfpathcurveto{\pgfqpoint{4.796273in}{3.880330in}}{\pgfqpoint{4.798700in}{3.886189in}}{\pgfqpoint{4.798700in}{3.892297in}}%
\pgfpathcurveto{\pgfqpoint{4.798700in}{3.898405in}}{\pgfqpoint{4.796273in}{3.904264in}}{\pgfqpoint{4.791954in}{3.908583in}}%
\pgfpathcurveto{\pgfqpoint{4.787634in}{3.912903in}}{\pgfqpoint{4.781776in}{3.915329in}}{\pgfqpoint{4.775667in}{3.915329in}}%
\pgfpathcurveto{\pgfqpoint{4.769559in}{3.915329in}}{\pgfqpoint{4.763700in}{3.912903in}}{\pgfqpoint{4.759381in}{3.908583in}}%
\pgfpathcurveto{\pgfqpoint{4.755062in}{3.904264in}}{\pgfqpoint{4.752635in}{3.898405in}}{\pgfqpoint{4.752635in}{3.892297in}}%
\pgfpathcurveto{\pgfqpoint{4.752635in}{3.886189in}}{\pgfqpoint{4.755062in}{3.880330in}}{\pgfqpoint{4.759381in}{3.876011in}}%
\pgfpathcurveto{\pgfqpoint{4.763700in}{3.871692in}}{\pgfqpoint{4.769559in}{3.869265in}}{\pgfqpoint{4.775667in}{3.869265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.775254in}{3.869908in}}%
\pgfpathcurveto{\pgfqpoint{4.781362in}{3.869908in}}{\pgfqpoint{4.787221in}{3.872335in}}{\pgfqpoint{4.791540in}{3.876654in}}%
\pgfpathcurveto{\pgfqpoint{4.795859in}{3.880973in}}{\pgfqpoint{4.798286in}{3.886832in}}{\pgfqpoint{4.798286in}{3.892940in}}%
\pgfpathcurveto{\pgfqpoint{4.798286in}{3.899048in}}{\pgfqpoint{4.795859in}{3.904907in}}{\pgfqpoint{4.791540in}{3.909226in}}%
\pgfpathcurveto{\pgfqpoint{4.787221in}{3.913545in}}{\pgfqpoint{4.781362in}{3.915972in}}{\pgfqpoint{4.775254in}{3.915972in}}%
\pgfpathcurveto{\pgfqpoint{4.769146in}{3.915972in}}{\pgfqpoint{4.763287in}{3.913545in}}{\pgfqpoint{4.758968in}{3.909226in}}%
\pgfpathcurveto{\pgfqpoint{4.754649in}{3.904907in}}{\pgfqpoint{4.752222in}{3.899048in}}{\pgfqpoint{4.752222in}{3.892940in}}%
\pgfpathcurveto{\pgfqpoint{4.752222in}{3.886832in}}{\pgfqpoint{4.754649in}{3.880973in}}{\pgfqpoint{4.758968in}{3.876654in}}%
\pgfpathcurveto{\pgfqpoint{4.763287in}{3.872335in}}{\pgfqpoint{4.769146in}{3.869908in}}{\pgfqpoint{4.775254in}{3.869908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774841in}{3.870551in}}%
\pgfpathcurveto{\pgfqpoint{4.780949in}{3.870551in}}{\pgfqpoint{4.786808in}{3.872978in}}{\pgfqpoint{4.791127in}{3.877297in}}%
\pgfpathcurveto{\pgfqpoint{4.795446in}{3.881616in}}{\pgfqpoint{4.797873in}{3.887475in}}{\pgfqpoint{4.797873in}{3.893583in}}%
\pgfpathcurveto{\pgfqpoint{4.797873in}{3.899691in}}{\pgfqpoint{4.795446in}{3.905550in}}{\pgfqpoint{4.791127in}{3.909869in}}%
\pgfpathcurveto{\pgfqpoint{4.786808in}{3.914188in}}{\pgfqpoint{4.780949in}{3.916615in}}{\pgfqpoint{4.774841in}{3.916615in}}%
\pgfpathcurveto{\pgfqpoint{4.768733in}{3.916615in}}{\pgfqpoint{4.762874in}{3.914188in}}{\pgfqpoint{4.758555in}{3.909869in}}%
\pgfpathcurveto{\pgfqpoint{4.754235in}{3.905550in}}{\pgfqpoint{4.751809in}{3.899691in}}{\pgfqpoint{4.751809in}{3.893583in}}%
\pgfpathcurveto{\pgfqpoint{4.751809in}{3.887475in}}{\pgfqpoint{4.754235in}{3.881616in}}{\pgfqpoint{4.758555in}{3.877297in}}%
\pgfpathcurveto{\pgfqpoint{4.762874in}{3.872978in}}{\pgfqpoint{4.768733in}{3.870551in}}{\pgfqpoint{4.774841in}{3.870551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774427in}{3.871194in}}%
\pgfpathcurveto{\pgfqpoint{4.780536in}{3.871194in}}{\pgfqpoint{4.786394in}{3.873621in}}{\pgfqpoint{4.790714in}{3.877940in}}%
\pgfpathcurveto{\pgfqpoint{4.795033in}{3.882259in}}{\pgfqpoint{4.797460in}{3.888118in}}{\pgfqpoint{4.797460in}{3.894226in}}%
\pgfpathcurveto{\pgfqpoint{4.797460in}{3.900334in}}{\pgfqpoint{4.795033in}{3.906193in}}{\pgfqpoint{4.790714in}{3.910512in}}%
\pgfpathcurveto{\pgfqpoint{4.786394in}{3.914831in}}{\pgfqpoint{4.780536in}{3.917258in}}{\pgfqpoint{4.774427in}{3.917258in}}%
\pgfpathcurveto{\pgfqpoint{4.768319in}{3.917258in}}{\pgfqpoint{4.762460in}{3.914831in}}{\pgfqpoint{4.758141in}{3.910512in}}%
\pgfpathcurveto{\pgfqpoint{4.753822in}{3.906193in}}{\pgfqpoint{4.751395in}{3.900334in}}{\pgfqpoint{4.751395in}{3.894226in}}%
\pgfpathcurveto{\pgfqpoint{4.751395in}{3.888118in}}{\pgfqpoint{4.753822in}{3.882259in}}{\pgfqpoint{4.758141in}{3.877940in}}%
\pgfpathcurveto{\pgfqpoint{4.762460in}{3.873621in}}{\pgfqpoint{4.768319in}{3.871194in}}{\pgfqpoint{4.774427in}{3.871194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774014in}{3.871837in}}%
\pgfpathcurveto{\pgfqpoint{4.780122in}{3.871837in}}{\pgfqpoint{4.785981in}{3.874263in}}{\pgfqpoint{4.790300in}{3.878583in}}%
\pgfpathcurveto{\pgfqpoint{4.794619in}{3.882902in}}{\pgfqpoint{4.797046in}{3.888761in}}{\pgfqpoint{4.797046in}{3.894869in}}%
\pgfpathcurveto{\pgfqpoint{4.797046in}{3.900977in}}{\pgfqpoint{4.794619in}{3.906836in}}{\pgfqpoint{4.790300in}{3.911155in}}%
\pgfpathcurveto{\pgfqpoint{4.785981in}{3.915474in}}{\pgfqpoint{4.780122in}{3.917901in}}{\pgfqpoint{4.774014in}{3.917901in}}%
\pgfpathcurveto{\pgfqpoint{4.767906in}{3.917901in}}{\pgfqpoint{4.762047in}{3.915474in}}{\pgfqpoint{4.757728in}{3.911155in}}%
\pgfpathcurveto{\pgfqpoint{4.753409in}{3.906836in}}{\pgfqpoint{4.750982in}{3.900977in}}{\pgfqpoint{4.750982in}{3.894869in}}%
\pgfpathcurveto{\pgfqpoint{4.750982in}{3.888761in}}{\pgfqpoint{4.753409in}{3.882902in}}{\pgfqpoint{4.757728in}{3.878583in}}%
\pgfpathcurveto{\pgfqpoint{4.762047in}{3.874263in}}{\pgfqpoint{4.767906in}{3.871837in}}{\pgfqpoint{4.774014in}{3.871837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773601in}{3.872479in}}%
\pgfpathcurveto{\pgfqpoint{4.779709in}{3.872479in}}{\pgfqpoint{4.785568in}{3.874906in}}{\pgfqpoint{4.789887in}{3.879225in}}%
\pgfpathcurveto{\pgfqpoint{4.794206in}{3.883545in}}{\pgfqpoint{4.796633in}{3.889403in}}{\pgfqpoint{4.796633in}{3.895512in}}%
\pgfpathcurveto{\pgfqpoint{4.796633in}{3.901620in}}{\pgfqpoint{4.794206in}{3.907479in}}{\pgfqpoint{4.789887in}{3.911798in}}%
\pgfpathcurveto{\pgfqpoint{4.785568in}{3.916117in}}{\pgfqpoint{4.779709in}{3.918544in}}{\pgfqpoint{4.773601in}{3.918544in}}%
\pgfpathcurveto{\pgfqpoint{4.767493in}{3.918544in}}{\pgfqpoint{4.761634in}{3.916117in}}{\pgfqpoint{4.757315in}{3.911798in}}%
\pgfpathcurveto{\pgfqpoint{4.752995in}{3.907479in}}{\pgfqpoint{4.750569in}{3.901620in}}{\pgfqpoint{4.750569in}{3.895512in}}%
\pgfpathcurveto{\pgfqpoint{4.750569in}{3.889403in}}{\pgfqpoint{4.752995in}{3.883545in}}{\pgfqpoint{4.757315in}{3.879225in}}%
\pgfpathcurveto{\pgfqpoint{4.761634in}{3.874906in}}{\pgfqpoint{4.767493in}{3.872479in}}{\pgfqpoint{4.773601in}{3.872479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.773187in}{3.873122in}}%
\pgfpathcurveto{\pgfqpoint{4.779296in}{3.873122in}}{\pgfqpoint{4.785154in}{3.875549in}}{\pgfqpoint{4.789474in}{3.879868in}}%
\pgfpathcurveto{\pgfqpoint{4.793793in}{3.884187in}}{\pgfqpoint{4.796220in}{3.890046in}}{\pgfqpoint{4.796220in}{3.896154in}}%
\pgfpathcurveto{\pgfqpoint{4.796220in}{3.902263in}}{\pgfqpoint{4.793793in}{3.908121in}}{\pgfqpoint{4.789474in}{3.912441in}}%
\pgfpathcurveto{\pgfqpoint{4.785154in}{3.916760in}}{\pgfqpoint{4.779296in}{3.919187in}}{\pgfqpoint{4.773187in}{3.919187in}}%
\pgfpathcurveto{\pgfqpoint{4.767079in}{3.919187in}}{\pgfqpoint{4.761220in}{3.916760in}}{\pgfqpoint{4.756901in}{3.912441in}}%
\pgfpathcurveto{\pgfqpoint{4.752582in}{3.908121in}}{\pgfqpoint{4.750155in}{3.902263in}}{\pgfqpoint{4.750155in}{3.896154in}}%
\pgfpathcurveto{\pgfqpoint{4.750155in}{3.890046in}}{\pgfqpoint{4.752582in}{3.884187in}}{\pgfqpoint{4.756901in}{3.879868in}}%
\pgfpathcurveto{\pgfqpoint{4.761220in}{3.875549in}}{\pgfqpoint{4.767079in}{3.873122in}}{\pgfqpoint{4.773187in}{3.873122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772774in}{3.873765in}}%
\pgfpathcurveto{\pgfqpoint{4.778882in}{3.873765in}}{\pgfqpoint{4.784741in}{3.876192in}}{\pgfqpoint{4.789060in}{3.880511in}}%
\pgfpathcurveto{\pgfqpoint{4.793379in}{3.884830in}}{\pgfqpoint{4.795806in}{3.890689in}}{\pgfqpoint{4.795806in}{3.896797in}}%
\pgfpathcurveto{\pgfqpoint{4.795806in}{3.902906in}}{\pgfqpoint{4.793379in}{3.908764in}}{\pgfqpoint{4.789060in}{3.913083in}}%
\pgfpathcurveto{\pgfqpoint{4.784741in}{3.917403in}}{\pgfqpoint{4.778882in}{3.919829in}}{\pgfqpoint{4.772774in}{3.919829in}}%
\pgfpathcurveto{\pgfqpoint{4.766666in}{3.919829in}}{\pgfqpoint{4.760807in}{3.917403in}}{\pgfqpoint{4.756488in}{3.913083in}}%
\pgfpathcurveto{\pgfqpoint{4.752169in}{3.908764in}}{\pgfqpoint{4.749742in}{3.902906in}}{\pgfqpoint{4.749742in}{3.896797in}}%
\pgfpathcurveto{\pgfqpoint{4.749742in}{3.890689in}}{\pgfqpoint{4.752169in}{3.884830in}}{\pgfqpoint{4.756488in}{3.880511in}}%
\pgfpathcurveto{\pgfqpoint{4.760807in}{3.876192in}}{\pgfqpoint{4.766666in}{3.873765in}}{\pgfqpoint{4.772774in}{3.873765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.772361in}{3.874408in}}%
\pgfpathcurveto{\pgfqpoint{4.778469in}{3.874408in}}{\pgfqpoint{4.784328in}{3.876835in}}{\pgfqpoint{4.788647in}{3.881154in}}%
\pgfpathcurveto{\pgfqpoint{4.792966in}{3.885473in}}{\pgfqpoint{4.795393in}{3.891332in}}{\pgfqpoint{4.795393in}{3.897440in}}%
\pgfpathcurveto{\pgfqpoint{4.795393in}{3.903548in}}{\pgfqpoint{4.792966in}{3.909407in}}{\pgfqpoint{4.788647in}{3.913726in}}%
\pgfpathcurveto{\pgfqpoint{4.784328in}{3.918046in}}{\pgfqpoint{4.778469in}{3.920472in}}{\pgfqpoint{4.772361in}{3.920472in}}%
\pgfpathcurveto{\pgfqpoint{4.766253in}{3.920472in}}{\pgfqpoint{4.760394in}{3.918046in}}{\pgfqpoint{4.756075in}{3.913726in}}%
\pgfpathcurveto{\pgfqpoint{4.751755in}{3.909407in}}{\pgfqpoint{4.749329in}{3.903548in}}{\pgfqpoint{4.749329in}{3.897440in}}%
\pgfpathcurveto{\pgfqpoint{4.749329in}{3.891332in}}{\pgfqpoint{4.751755in}{3.885473in}}{\pgfqpoint{4.756075in}{3.881154in}}%
\pgfpathcurveto{\pgfqpoint{4.760394in}{3.876835in}}{\pgfqpoint{4.766253in}{3.874408in}}{\pgfqpoint{4.772361in}{3.874408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771947in}{3.875051in}}%
\pgfpathcurveto{\pgfqpoint{4.778056in}{3.875051in}}{\pgfqpoint{4.783914in}{3.877478in}}{\pgfqpoint{4.788234in}{3.881797in}}%
\pgfpathcurveto{\pgfqpoint{4.792553in}{3.886116in}}{\pgfqpoint{4.794980in}{3.891975in}}{\pgfqpoint{4.794980in}{3.898083in}}%
\pgfpathcurveto{\pgfqpoint{4.794980in}{3.904191in}}{\pgfqpoint{4.792553in}{3.910050in}}{\pgfqpoint{4.788234in}{3.914369in}}%
\pgfpathcurveto{\pgfqpoint{4.783914in}{3.918688in}}{\pgfqpoint{4.778056in}{3.921115in}}{\pgfqpoint{4.771947in}{3.921115in}}%
\pgfpathcurveto{\pgfqpoint{4.765839in}{3.921115in}}{\pgfqpoint{4.759980in}{3.918688in}}{\pgfqpoint{4.755661in}{3.914369in}}%
\pgfpathcurveto{\pgfqpoint{4.751342in}{3.910050in}}{\pgfqpoint{4.748915in}{3.904191in}}{\pgfqpoint{4.748915in}{3.898083in}}%
\pgfpathcurveto{\pgfqpoint{4.748915in}{3.891975in}}{\pgfqpoint{4.751342in}{3.886116in}}{\pgfqpoint{4.755661in}{3.881797in}}%
\pgfpathcurveto{\pgfqpoint{4.759980in}{3.877478in}}{\pgfqpoint{4.765839in}{3.875051in}}{\pgfqpoint{4.771947in}{3.875051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771534in}{3.875694in}}%
\pgfpathcurveto{\pgfqpoint{4.777642in}{3.875694in}}{\pgfqpoint{4.783501in}{3.878121in}}{\pgfqpoint{4.787820in}{3.882440in}}%
\pgfpathcurveto{\pgfqpoint{4.792139in}{3.886759in}}{\pgfqpoint{4.794566in}{3.892618in}}{\pgfqpoint{4.794566in}{3.898726in}}%
\pgfpathcurveto{\pgfqpoint{4.794566in}{3.904834in}}{\pgfqpoint{4.792139in}{3.910693in}}{\pgfqpoint{4.787820in}{3.915012in}}%
\pgfpathcurveto{\pgfqpoint{4.783501in}{3.919331in}}{\pgfqpoint{4.777642in}{3.921758in}}{\pgfqpoint{4.771534in}{3.921758in}}%
\pgfpathcurveto{\pgfqpoint{4.765426in}{3.921758in}}{\pgfqpoint{4.759567in}{3.919331in}}{\pgfqpoint{4.755248in}{3.915012in}}%
\pgfpathcurveto{\pgfqpoint{4.750929in}{3.910693in}}{\pgfqpoint{4.748502in}{3.904834in}}{\pgfqpoint{4.748502in}{3.898726in}}%
\pgfpathcurveto{\pgfqpoint{4.748502in}{3.892618in}}{\pgfqpoint{4.750929in}{3.886759in}}{\pgfqpoint{4.755248in}{3.882440in}}%
\pgfpathcurveto{\pgfqpoint{4.759567in}{3.878121in}}{\pgfqpoint{4.765426in}{3.875694in}}{\pgfqpoint{4.771534in}{3.875694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771121in}{3.876337in}}%
\pgfpathcurveto{\pgfqpoint{4.777229in}{3.876337in}}{\pgfqpoint{4.783088in}{3.878763in}}{\pgfqpoint{4.787407in}{3.883083in}}%
\pgfpathcurveto{\pgfqpoint{4.791726in}{3.887402in}}{\pgfqpoint{4.794153in}{3.893261in}}{\pgfqpoint{4.794153in}{3.899369in}}%
\pgfpathcurveto{\pgfqpoint{4.794153in}{3.905477in}}{\pgfqpoint{4.791726in}{3.911336in}}{\pgfqpoint{4.787407in}{3.915655in}}%
\pgfpathcurveto{\pgfqpoint{4.783088in}{3.919974in}}{\pgfqpoint{4.777229in}{3.922401in}}{\pgfqpoint{4.771121in}{3.922401in}}%
\pgfpathcurveto{\pgfqpoint{4.765013in}{3.922401in}}{\pgfqpoint{4.759154in}{3.919974in}}{\pgfqpoint{4.754835in}{3.915655in}}%
\pgfpathcurveto{\pgfqpoint{4.750515in}{3.911336in}}{\pgfqpoint{4.748089in}{3.905477in}}{\pgfqpoint{4.748089in}{3.899369in}}%
\pgfpathcurveto{\pgfqpoint{4.748089in}{3.893261in}}{\pgfqpoint{4.750515in}{3.887402in}}{\pgfqpoint{4.754835in}{3.883083in}}%
\pgfpathcurveto{\pgfqpoint{4.759154in}{3.878763in}}{\pgfqpoint{4.765013in}{3.876337in}}{\pgfqpoint{4.771121in}{3.876337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770707in}{3.876980in}}%
\pgfpathcurveto{\pgfqpoint{4.776816in}{3.876980in}}{\pgfqpoint{4.782674in}{3.879406in}}{\pgfqpoint{4.786994in}{3.883725in}}%
\pgfpathcurveto{\pgfqpoint{4.791313in}{3.888045in}}{\pgfqpoint{4.793740in}{3.893903in}}{\pgfqpoint{4.793740in}{3.900012in}}%
\pgfpathcurveto{\pgfqpoint{4.793740in}{3.906120in}}{\pgfqpoint{4.791313in}{3.911979in}}{\pgfqpoint{4.786994in}{3.916298in}}%
\pgfpathcurveto{\pgfqpoint{4.782674in}{3.920617in}}{\pgfqpoint{4.776816in}{3.923044in}}{\pgfqpoint{4.770707in}{3.923044in}}%
\pgfpathcurveto{\pgfqpoint{4.764599in}{3.923044in}}{\pgfqpoint{4.758740in}{3.920617in}}{\pgfqpoint{4.754421in}{3.916298in}}%
\pgfpathcurveto{\pgfqpoint{4.750102in}{3.911979in}}{\pgfqpoint{4.747675in}{3.906120in}}{\pgfqpoint{4.747675in}{3.900012in}}%
\pgfpathcurveto{\pgfqpoint{4.747675in}{3.893903in}}{\pgfqpoint{4.750102in}{3.888045in}}{\pgfqpoint{4.754421in}{3.883725in}}%
\pgfpathcurveto{\pgfqpoint{4.758740in}{3.879406in}}{\pgfqpoint{4.764599in}{3.876980in}}{\pgfqpoint{4.770707in}{3.876980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.770294in}{3.877622in}}%
\pgfpathcurveto{\pgfqpoint{4.776402in}{3.877622in}}{\pgfqpoint{4.782261in}{3.880049in}}{\pgfqpoint{4.786580in}{3.884368in}}%
\pgfpathcurveto{\pgfqpoint{4.790899in}{3.888687in}}{\pgfqpoint{4.793326in}{3.894546in}}{\pgfqpoint{4.793326in}{3.900655in}}%
\pgfpathcurveto{\pgfqpoint{4.793326in}{3.906763in}}{\pgfqpoint{4.790899in}{3.912622in}}{\pgfqpoint{4.786580in}{3.916941in}}%
\pgfpathcurveto{\pgfqpoint{4.782261in}{3.921260in}}{\pgfqpoint{4.776402in}{3.923687in}}{\pgfqpoint{4.770294in}{3.923687in}}%
\pgfpathcurveto{\pgfqpoint{4.764186in}{3.923687in}}{\pgfqpoint{4.758327in}{3.921260in}}{\pgfqpoint{4.754008in}{3.916941in}}%
\pgfpathcurveto{\pgfqpoint{4.749689in}{3.912622in}}{\pgfqpoint{4.747262in}{3.906763in}}{\pgfqpoint{4.747262in}{3.900655in}}%
\pgfpathcurveto{\pgfqpoint{4.747262in}{3.894546in}}{\pgfqpoint{4.749689in}{3.888687in}}{\pgfqpoint{4.754008in}{3.884368in}}%
\pgfpathcurveto{\pgfqpoint{4.758327in}{3.880049in}}{\pgfqpoint{4.764186in}{3.877622in}}{\pgfqpoint{4.770294in}{3.877622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769881in}{3.878265in}}%
\pgfpathcurveto{\pgfqpoint{4.775989in}{3.878265in}}{\pgfqpoint{4.781848in}{3.880692in}}{\pgfqpoint{4.786167in}{3.885011in}}%
\pgfpathcurveto{\pgfqpoint{4.790486in}{3.889330in}}{\pgfqpoint{4.792913in}{3.895189in}}{\pgfqpoint{4.792913in}{3.901297in}}%
\pgfpathcurveto{\pgfqpoint{4.792913in}{3.907406in}}{\pgfqpoint{4.790486in}{3.913264in}}{\pgfqpoint{4.786167in}{3.917584in}}%
\pgfpathcurveto{\pgfqpoint{4.781848in}{3.921903in}}{\pgfqpoint{4.775989in}{3.924329in}}{\pgfqpoint{4.769881in}{3.924329in}}%
\pgfpathcurveto{\pgfqpoint{4.763773in}{3.924329in}}{\pgfqpoint{4.757914in}{3.921903in}}{\pgfqpoint{4.753595in}{3.917584in}}%
\pgfpathcurveto{\pgfqpoint{4.749275in}{3.913264in}}{\pgfqpoint{4.746849in}{3.907406in}}{\pgfqpoint{4.746849in}{3.901297in}}%
\pgfpathcurveto{\pgfqpoint{4.746849in}{3.895189in}}{\pgfqpoint{4.749275in}{3.889330in}}{\pgfqpoint{4.753595in}{3.885011in}}%
\pgfpathcurveto{\pgfqpoint{4.757914in}{3.880692in}}{\pgfqpoint{4.763773in}{3.878265in}}{\pgfqpoint{4.769881in}{3.878265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769467in}{3.878908in}}%
\pgfpathcurveto{\pgfqpoint{4.775576in}{3.878908in}}{\pgfqpoint{4.781434in}{3.881335in}}{\pgfqpoint{4.785754in}{3.885654in}}%
\pgfpathcurveto{\pgfqpoint{4.790073in}{3.889973in}}{\pgfqpoint{4.792500in}{3.895832in}}{\pgfqpoint{4.792500in}{3.901940in}}%
\pgfpathcurveto{\pgfqpoint{4.792500in}{3.908048in}}{\pgfqpoint{4.790073in}{3.913907in}}{\pgfqpoint{4.785754in}{3.918226in}}%
\pgfpathcurveto{\pgfqpoint{4.781434in}{3.922546in}}{\pgfqpoint{4.775576in}{3.924972in}}{\pgfqpoint{4.769467in}{3.924972in}}%
\pgfpathcurveto{\pgfqpoint{4.763359in}{3.924972in}}{\pgfqpoint{4.757500in}{3.922546in}}{\pgfqpoint{4.753181in}{3.918226in}}%
\pgfpathcurveto{\pgfqpoint{4.748862in}{3.913907in}}{\pgfqpoint{4.746435in}{3.908048in}}{\pgfqpoint{4.746435in}{3.901940in}}%
\pgfpathcurveto{\pgfqpoint{4.746435in}{3.895832in}}{\pgfqpoint{4.748862in}{3.889973in}}{\pgfqpoint{4.753181in}{3.885654in}}%
\pgfpathcurveto{\pgfqpoint{4.757500in}{3.881335in}}{\pgfqpoint{4.763359in}{3.878908in}}{\pgfqpoint{4.769467in}{3.878908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.769054in}{3.879551in}}%
\pgfpathcurveto{\pgfqpoint{4.775162in}{3.879551in}}{\pgfqpoint{4.781021in}{3.881978in}}{\pgfqpoint{4.785340in}{3.886297in}}%
\pgfpathcurveto{\pgfqpoint{4.789659in}{3.890616in}}{\pgfqpoint{4.792086in}{3.896475in}}{\pgfqpoint{4.792086in}{3.902583in}}%
\pgfpathcurveto{\pgfqpoint{4.792086in}{3.908691in}}{\pgfqpoint{4.789659in}{3.914550in}}{\pgfqpoint{4.785340in}{3.918869in}}%
\pgfpathcurveto{\pgfqpoint{4.781021in}{3.923188in}}{\pgfqpoint{4.775162in}{3.925615in}}{\pgfqpoint{4.769054in}{3.925615in}}%
\pgfpathcurveto{\pgfqpoint{4.762946in}{3.925615in}}{\pgfqpoint{4.757087in}{3.923188in}}{\pgfqpoint{4.752768in}{3.918869in}}%
\pgfpathcurveto{\pgfqpoint{4.748449in}{3.914550in}}{\pgfqpoint{4.746022in}{3.908691in}}{\pgfqpoint{4.746022in}{3.902583in}}%
\pgfpathcurveto{\pgfqpoint{4.746022in}{3.896475in}}{\pgfqpoint{4.748449in}{3.890616in}}{\pgfqpoint{4.752768in}{3.886297in}}%
\pgfpathcurveto{\pgfqpoint{4.757087in}{3.881978in}}{\pgfqpoint{4.762946in}{3.879551in}}{\pgfqpoint{4.769054in}{3.879551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768641in}{3.880194in}}%
\pgfpathcurveto{\pgfqpoint{4.774749in}{3.880194in}}{\pgfqpoint{4.780608in}{3.882621in}}{\pgfqpoint{4.784927in}{3.886940in}}%
\pgfpathcurveto{\pgfqpoint{4.789246in}{3.891259in}}{\pgfqpoint{4.791673in}{3.897118in}}{\pgfqpoint{4.791673in}{3.903226in}}%
\pgfpathcurveto{\pgfqpoint{4.791673in}{3.909334in}}{\pgfqpoint{4.789246in}{3.915193in}}{\pgfqpoint{4.784927in}{3.919512in}}%
\pgfpathcurveto{\pgfqpoint{4.780608in}{3.923831in}}{\pgfqpoint{4.774749in}{3.926258in}}{\pgfqpoint{4.768641in}{3.926258in}}%
\pgfpathcurveto{\pgfqpoint{4.762533in}{3.926258in}}{\pgfqpoint{4.756674in}{3.923831in}}{\pgfqpoint{4.752355in}{3.919512in}}%
\pgfpathcurveto{\pgfqpoint{4.748035in}{3.915193in}}{\pgfqpoint{4.745609in}{3.909334in}}{\pgfqpoint{4.745609in}{3.903226in}}%
\pgfpathcurveto{\pgfqpoint{4.745609in}{3.897118in}}{\pgfqpoint{4.748035in}{3.891259in}}{\pgfqpoint{4.752355in}{3.886940in}}%
\pgfpathcurveto{\pgfqpoint{4.756674in}{3.882621in}}{\pgfqpoint{4.762533in}{3.880194in}}{\pgfqpoint{4.768641in}{3.880194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.768227in}{3.880837in}}%
\pgfpathcurveto{\pgfqpoint{4.774336in}{3.880837in}}{\pgfqpoint{4.780194in}{3.883264in}}{\pgfqpoint{4.784514in}{3.887583in}}%
\pgfpathcurveto{\pgfqpoint{4.788833in}{3.891902in}}{\pgfqpoint{4.791260in}{3.897761in}}{\pgfqpoint{4.791260in}{3.903869in}}%
\pgfpathcurveto{\pgfqpoint{4.791260in}{3.909977in}}{\pgfqpoint{4.788833in}{3.915836in}}{\pgfqpoint{4.784514in}{3.920155in}}%
\pgfpathcurveto{\pgfqpoint{4.780194in}{3.924474in}}{\pgfqpoint{4.774336in}{3.926901in}}{\pgfqpoint{4.768227in}{3.926901in}}%
\pgfpathcurveto{\pgfqpoint{4.762119in}{3.926901in}}{\pgfqpoint{4.756260in}{3.924474in}}{\pgfqpoint{4.751941in}{3.920155in}}%
\pgfpathcurveto{\pgfqpoint{4.747622in}{3.915836in}}{\pgfqpoint{4.745195in}{3.909977in}}{\pgfqpoint{4.745195in}{3.903869in}}%
\pgfpathcurveto{\pgfqpoint{4.745195in}{3.897761in}}{\pgfqpoint{4.747622in}{3.891902in}}{\pgfqpoint{4.751941in}{3.887583in}}%
\pgfpathcurveto{\pgfqpoint{4.756260in}{3.883264in}}{\pgfqpoint{4.762119in}{3.880837in}}{\pgfqpoint{4.768227in}{3.880837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767814in}{3.881480in}}%
\pgfpathcurveto{\pgfqpoint{4.773922in}{3.881480in}}{\pgfqpoint{4.779781in}{3.883906in}}{\pgfqpoint{4.784100in}{3.888226in}}%
\pgfpathcurveto{\pgfqpoint{4.788419in}{3.892545in}}{\pgfqpoint{4.790846in}{3.898404in}}{\pgfqpoint{4.790846in}{3.904512in}}%
\pgfpathcurveto{\pgfqpoint{4.790846in}{3.910620in}}{\pgfqpoint{4.788419in}{3.916479in}}{\pgfqpoint{4.784100in}{3.920798in}}%
\pgfpathcurveto{\pgfqpoint{4.779781in}{3.925117in}}{\pgfqpoint{4.773922in}{3.927544in}}{\pgfqpoint{4.767814in}{3.927544in}}%
\pgfpathcurveto{\pgfqpoint{4.761706in}{3.927544in}}{\pgfqpoint{4.755847in}{3.925117in}}{\pgfqpoint{4.751528in}{3.920798in}}%
\pgfpathcurveto{\pgfqpoint{4.747209in}{3.916479in}}{\pgfqpoint{4.744782in}{3.910620in}}{\pgfqpoint{4.744782in}{3.904512in}}%
\pgfpathcurveto{\pgfqpoint{4.744782in}{3.898404in}}{\pgfqpoint{4.747209in}{3.892545in}}{\pgfqpoint{4.751528in}{3.888226in}}%
\pgfpathcurveto{\pgfqpoint{4.755847in}{3.883906in}}{\pgfqpoint{4.761706in}{3.881480in}}{\pgfqpoint{4.767814in}{3.881480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767401in}{3.882122in}}%
\pgfpathcurveto{\pgfqpoint{4.773509in}{3.882122in}}{\pgfqpoint{4.779368in}{3.884549in}}{\pgfqpoint{4.783687in}{3.888868in}}%
\pgfpathcurveto{\pgfqpoint{4.788006in}{3.893188in}}{\pgfqpoint{4.790433in}{3.899046in}}{\pgfqpoint{4.790433in}{3.905155in}}%
\pgfpathcurveto{\pgfqpoint{4.790433in}{3.911263in}}{\pgfqpoint{4.788006in}{3.917122in}}{\pgfqpoint{4.783687in}{3.921441in}}%
\pgfpathcurveto{\pgfqpoint{4.779368in}{3.925760in}}{\pgfqpoint{4.773509in}{3.928187in}}{\pgfqpoint{4.767401in}{3.928187in}}%
\pgfpathcurveto{\pgfqpoint{4.761293in}{3.928187in}}{\pgfqpoint{4.755434in}{3.925760in}}{\pgfqpoint{4.751115in}{3.921441in}}%
\pgfpathcurveto{\pgfqpoint{4.746795in}{3.917122in}}{\pgfqpoint{4.744369in}{3.911263in}}{\pgfqpoint{4.744369in}{3.905155in}}%
\pgfpathcurveto{\pgfqpoint{4.744369in}{3.899046in}}{\pgfqpoint{4.746795in}{3.893188in}}{\pgfqpoint{4.751115in}{3.888868in}}%
\pgfpathcurveto{\pgfqpoint{4.755434in}{3.884549in}}{\pgfqpoint{4.761293in}{3.882122in}}{\pgfqpoint{4.767401in}{3.882122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766987in}{3.882765in}}%
\pgfpathcurveto{\pgfqpoint{4.773096in}{3.882765in}}{\pgfqpoint{4.778954in}{3.885192in}}{\pgfqpoint{4.783274in}{3.889511in}}%
\pgfpathcurveto{\pgfqpoint{4.787593in}{3.893830in}}{\pgfqpoint{4.790020in}{3.899689in}}{\pgfqpoint{4.790020in}{3.905797in}}%
\pgfpathcurveto{\pgfqpoint{4.790020in}{3.911906in}}{\pgfqpoint{4.787593in}{3.917764in}}{\pgfqpoint{4.783274in}{3.922084in}}%
\pgfpathcurveto{\pgfqpoint{4.778954in}{3.926403in}}{\pgfqpoint{4.773096in}{3.928830in}}{\pgfqpoint{4.766987in}{3.928830in}}%
\pgfpathcurveto{\pgfqpoint{4.760879in}{3.928830in}}{\pgfqpoint{4.755020in}{3.926403in}}{\pgfqpoint{4.750701in}{3.922084in}}%
\pgfpathcurveto{\pgfqpoint{4.746382in}{3.917764in}}{\pgfqpoint{4.743955in}{3.911906in}}{\pgfqpoint{4.743955in}{3.905797in}}%
\pgfpathcurveto{\pgfqpoint{4.743955in}{3.899689in}}{\pgfqpoint{4.746382in}{3.893830in}}{\pgfqpoint{4.750701in}{3.889511in}}%
\pgfpathcurveto{\pgfqpoint{4.755020in}{3.885192in}}{\pgfqpoint{4.760879in}{3.882765in}}{\pgfqpoint{4.766987in}{3.882765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766574in}{3.883408in}}%
\pgfpathcurveto{\pgfqpoint{4.772682in}{3.883408in}}{\pgfqpoint{4.778541in}{3.885835in}}{\pgfqpoint{4.782860in}{3.890154in}}%
\pgfpathcurveto{\pgfqpoint{4.787179in}{3.894473in}}{\pgfqpoint{4.789606in}{3.900332in}}{\pgfqpoint{4.789606in}{3.906440in}}%
\pgfpathcurveto{\pgfqpoint{4.789606in}{3.912548in}}{\pgfqpoint{4.787179in}{3.918407in}}{\pgfqpoint{4.782860in}{3.922726in}}%
\pgfpathcurveto{\pgfqpoint{4.778541in}{3.927046in}}{\pgfqpoint{4.772682in}{3.929472in}}{\pgfqpoint{4.766574in}{3.929472in}}%
\pgfpathcurveto{\pgfqpoint{4.760466in}{3.929472in}}{\pgfqpoint{4.754607in}{3.927046in}}{\pgfqpoint{4.750288in}{3.922726in}}%
\pgfpathcurveto{\pgfqpoint{4.745969in}{3.918407in}}{\pgfqpoint{4.743542in}{3.912548in}}{\pgfqpoint{4.743542in}{3.906440in}}%
\pgfpathcurveto{\pgfqpoint{4.743542in}{3.900332in}}{\pgfqpoint{4.745969in}{3.894473in}}{\pgfqpoint{4.750288in}{3.890154in}}%
\pgfpathcurveto{\pgfqpoint{4.754607in}{3.885835in}}{\pgfqpoint{4.760466in}{3.883408in}}{\pgfqpoint{4.766574in}{3.883408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.766161in}{3.884051in}}%
\pgfpathcurveto{\pgfqpoint{4.772269in}{3.884051in}}{\pgfqpoint{4.778128in}{3.886478in}}{\pgfqpoint{4.782447in}{3.890797in}}%
\pgfpathcurveto{\pgfqpoint{4.786766in}{3.895116in}}{\pgfqpoint{4.789193in}{3.900975in}}{\pgfqpoint{4.789193in}{3.907083in}}%
\pgfpathcurveto{\pgfqpoint{4.789193in}{3.913191in}}{\pgfqpoint{4.786766in}{3.919050in}}{\pgfqpoint{4.782447in}{3.923369in}}%
\pgfpathcurveto{\pgfqpoint{4.778128in}{3.927688in}}{\pgfqpoint{4.772269in}{3.930115in}}{\pgfqpoint{4.766161in}{3.930115in}}%
\pgfpathcurveto{\pgfqpoint{4.760053in}{3.930115in}}{\pgfqpoint{4.754194in}{3.927688in}}{\pgfqpoint{4.749875in}{3.923369in}}%
\pgfpathcurveto{\pgfqpoint{4.745555in}{3.919050in}}{\pgfqpoint{4.743129in}{3.913191in}}{\pgfqpoint{4.743129in}{3.907083in}}%
\pgfpathcurveto{\pgfqpoint{4.743129in}{3.900975in}}{\pgfqpoint{4.745555in}{3.895116in}}{\pgfqpoint{4.749875in}{3.890797in}}%
\pgfpathcurveto{\pgfqpoint{4.754194in}{3.886478in}}{\pgfqpoint{4.760053in}{3.884051in}}{\pgfqpoint{4.766161in}{3.884051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765747in}{3.884694in}}%
\pgfpathcurveto{\pgfqpoint{4.771856in}{3.884694in}}{\pgfqpoint{4.777714in}{3.887121in}}{\pgfqpoint{4.782034in}{3.891440in}}%
\pgfpathcurveto{\pgfqpoint{4.786353in}{3.895759in}}{\pgfqpoint{4.788780in}{3.901618in}}{\pgfqpoint{4.788780in}{3.907726in}}%
\pgfpathcurveto{\pgfqpoint{4.788780in}{3.913834in}}{\pgfqpoint{4.786353in}{3.919693in}}{\pgfqpoint{4.782034in}{3.924012in}}%
\pgfpathcurveto{\pgfqpoint{4.777714in}{3.928331in}}{\pgfqpoint{4.771856in}{3.930758in}}{\pgfqpoint{4.765747in}{3.930758in}}%
\pgfpathcurveto{\pgfqpoint{4.759639in}{3.930758in}}{\pgfqpoint{4.753780in}{3.928331in}}{\pgfqpoint{4.749461in}{3.924012in}}%
\pgfpathcurveto{\pgfqpoint{4.745142in}{3.919693in}}{\pgfqpoint{4.742715in}{3.913834in}}{\pgfqpoint{4.742715in}{3.907726in}}%
\pgfpathcurveto{\pgfqpoint{4.742715in}{3.901618in}}{\pgfqpoint{4.745142in}{3.895759in}}{\pgfqpoint{4.749461in}{3.891440in}}%
\pgfpathcurveto{\pgfqpoint{4.753780in}{3.887121in}}{\pgfqpoint{4.759639in}{3.884694in}}{\pgfqpoint{4.765747in}{3.884694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.765334in}{3.885337in}}%
\pgfpathcurveto{\pgfqpoint{4.771442in}{3.885337in}}{\pgfqpoint{4.777301in}{3.887764in}}{\pgfqpoint{4.781620in}{3.892083in}}%
\pgfpathcurveto{\pgfqpoint{4.785939in}{3.896402in}}{\pgfqpoint{4.788366in}{3.902261in}}{\pgfqpoint{4.788366in}{3.908369in}}%
\pgfpathcurveto{\pgfqpoint{4.788366in}{3.914477in}}{\pgfqpoint{4.785939in}{3.920336in}}{\pgfqpoint{4.781620in}{3.924655in}}%
\pgfpathcurveto{\pgfqpoint{4.777301in}{3.928974in}}{\pgfqpoint{4.771442in}{3.931401in}}{\pgfqpoint{4.765334in}{3.931401in}}%
\pgfpathcurveto{\pgfqpoint{4.759226in}{3.931401in}}{\pgfqpoint{4.753367in}{3.928974in}}{\pgfqpoint{4.749048in}{3.924655in}}%
\pgfpathcurveto{\pgfqpoint{4.744729in}{3.920336in}}{\pgfqpoint{4.742302in}{3.914477in}}{\pgfqpoint{4.742302in}{3.908369in}}%
\pgfpathcurveto{\pgfqpoint{4.742302in}{3.902261in}}{\pgfqpoint{4.744729in}{3.896402in}}{\pgfqpoint{4.749048in}{3.892083in}}%
\pgfpathcurveto{\pgfqpoint{4.753367in}{3.887764in}}{\pgfqpoint{4.759226in}{3.885337in}}{\pgfqpoint{4.765334in}{3.885337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764921in}{3.885980in}}%
\pgfpathcurveto{\pgfqpoint{4.771029in}{3.885980in}}{\pgfqpoint{4.776888in}{3.888406in}}{\pgfqpoint{4.781207in}{3.892726in}}%
\pgfpathcurveto{\pgfqpoint{4.785526in}{3.897045in}}{\pgfqpoint{4.787953in}{3.902904in}}{\pgfqpoint{4.787953in}{3.909012in}}%
\pgfpathcurveto{\pgfqpoint{4.787953in}{3.915120in}}{\pgfqpoint{4.785526in}{3.920979in}}{\pgfqpoint{4.781207in}{3.925298in}}%
\pgfpathcurveto{\pgfqpoint{4.776888in}{3.929617in}}{\pgfqpoint{4.771029in}{3.932044in}}{\pgfqpoint{4.764921in}{3.932044in}}%
\pgfpathcurveto{\pgfqpoint{4.758813in}{3.932044in}}{\pgfqpoint{4.752954in}{3.929617in}}{\pgfqpoint{4.748635in}{3.925298in}}%
\pgfpathcurveto{\pgfqpoint{4.744315in}{3.920979in}}{\pgfqpoint{4.741889in}{3.915120in}}{\pgfqpoint{4.741889in}{3.909012in}}%
\pgfpathcurveto{\pgfqpoint{4.741889in}{3.902904in}}{\pgfqpoint{4.744315in}{3.897045in}}{\pgfqpoint{4.748635in}{3.892726in}}%
\pgfpathcurveto{\pgfqpoint{4.752954in}{3.888406in}}{\pgfqpoint{4.758813in}{3.885980in}}{\pgfqpoint{4.764921in}{3.885980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764507in}{3.886622in}}%
\pgfpathcurveto{\pgfqpoint{4.770616in}{3.886622in}}{\pgfqpoint{4.776474in}{3.889049in}}{\pgfqpoint{4.780794in}{3.893368in}}%
\pgfpathcurveto{\pgfqpoint{4.785113in}{3.897688in}}{\pgfqpoint{4.787540in}{3.903546in}}{\pgfqpoint{4.787540in}{3.909655in}}%
\pgfpathcurveto{\pgfqpoint{4.787540in}{3.915763in}}{\pgfqpoint{4.785113in}{3.921622in}}{\pgfqpoint{4.780794in}{3.925941in}}%
\pgfpathcurveto{\pgfqpoint{4.776474in}{3.930260in}}{\pgfqpoint{4.770616in}{3.932687in}}{\pgfqpoint{4.764507in}{3.932687in}}%
\pgfpathcurveto{\pgfqpoint{4.758399in}{3.932687in}}{\pgfqpoint{4.752540in}{3.930260in}}{\pgfqpoint{4.748221in}{3.925941in}}%
\pgfpathcurveto{\pgfqpoint{4.743902in}{3.921622in}}{\pgfqpoint{4.741475in}{3.915763in}}{\pgfqpoint{4.741475in}{3.909655in}}%
\pgfpathcurveto{\pgfqpoint{4.741475in}{3.903546in}}{\pgfqpoint{4.743902in}{3.897688in}}{\pgfqpoint{4.748221in}{3.893368in}}%
\pgfpathcurveto{\pgfqpoint{4.752540in}{3.889049in}}{\pgfqpoint{4.758399in}{3.886622in}}{\pgfqpoint{4.764507in}{3.886622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.764094in}{3.887265in}}%
\pgfpathcurveto{\pgfqpoint{4.770202in}{3.887265in}}{\pgfqpoint{4.776061in}{3.889692in}}{\pgfqpoint{4.780380in}{3.894011in}}%
\pgfpathcurveto{\pgfqpoint{4.784699in}{3.898330in}}{\pgfqpoint{4.787126in}{3.904189in}}{\pgfqpoint{4.787126in}{3.910297in}}%
\pgfpathcurveto{\pgfqpoint{4.787126in}{3.916406in}}{\pgfqpoint{4.784699in}{3.922265in}}{\pgfqpoint{4.780380in}{3.926584in}}%
\pgfpathcurveto{\pgfqpoint{4.776061in}{3.930903in}}{\pgfqpoint{4.770202in}{3.933330in}}{\pgfqpoint{4.764094in}{3.933330in}}%
\pgfpathcurveto{\pgfqpoint{4.757986in}{3.933330in}}{\pgfqpoint{4.752127in}{3.930903in}}{\pgfqpoint{4.747808in}{3.926584in}}%
\pgfpathcurveto{\pgfqpoint{4.743489in}{3.922265in}}{\pgfqpoint{4.741062in}{3.916406in}}{\pgfqpoint{4.741062in}{3.910297in}}%
\pgfpathcurveto{\pgfqpoint{4.741062in}{3.904189in}}{\pgfqpoint{4.743489in}{3.898330in}}{\pgfqpoint{4.747808in}{3.894011in}}%
\pgfpathcurveto{\pgfqpoint{4.752127in}{3.889692in}}{\pgfqpoint{4.757986in}{3.887265in}}{\pgfqpoint{4.764094in}{3.887265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763681in}{3.887908in}}%
\pgfpathcurveto{\pgfqpoint{4.769789in}{3.887908in}}{\pgfqpoint{4.775648in}{3.890335in}}{\pgfqpoint{4.779967in}{3.894654in}}%
\pgfpathcurveto{\pgfqpoint{4.784286in}{3.898973in}}{\pgfqpoint{4.786713in}{3.904832in}}{\pgfqpoint{4.786713in}{3.910940in}}%
\pgfpathcurveto{\pgfqpoint{4.786713in}{3.917049in}}{\pgfqpoint{4.784286in}{3.922907in}}{\pgfqpoint{4.779967in}{3.927227in}}%
\pgfpathcurveto{\pgfqpoint{4.775648in}{3.931546in}}{\pgfqpoint{4.769789in}{3.933972in}}{\pgfqpoint{4.763681in}{3.933972in}}%
\pgfpathcurveto{\pgfqpoint{4.757573in}{3.933972in}}{\pgfqpoint{4.751714in}{3.931546in}}{\pgfqpoint{4.747395in}{3.927227in}}%
\pgfpathcurveto{\pgfqpoint{4.743075in}{3.922907in}}{\pgfqpoint{4.740649in}{3.917049in}}{\pgfqpoint{4.740649in}{3.910940in}}%
\pgfpathcurveto{\pgfqpoint{4.740649in}{3.904832in}}{\pgfqpoint{4.743075in}{3.898973in}}{\pgfqpoint{4.747395in}{3.894654in}}%
\pgfpathcurveto{\pgfqpoint{4.751714in}{3.890335in}}{\pgfqpoint{4.757573in}{3.887908in}}{\pgfqpoint{4.763681in}{3.887908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.763267in}{3.888551in}}%
\pgfpathcurveto{\pgfqpoint{4.769376in}{3.888551in}}{\pgfqpoint{4.775234in}{3.890978in}}{\pgfqpoint{4.779554in}{3.895297in}}%
\pgfpathcurveto{\pgfqpoint{4.783873in}{3.899616in}}{\pgfqpoint{4.786300in}{3.905475in}}{\pgfqpoint{4.786300in}{3.911583in}}%
\pgfpathcurveto{\pgfqpoint{4.786300in}{3.917691in}}{\pgfqpoint{4.783873in}{3.923550in}}{\pgfqpoint{4.779554in}{3.927869in}}%
\pgfpathcurveto{\pgfqpoint{4.775234in}{3.932189in}}{\pgfqpoint{4.769376in}{3.934615in}}{\pgfqpoint{4.763267in}{3.934615in}}%
\pgfpathcurveto{\pgfqpoint{4.757159in}{3.934615in}}{\pgfqpoint{4.751300in}{3.932189in}}{\pgfqpoint{4.746981in}{3.927869in}}%
\pgfpathcurveto{\pgfqpoint{4.742662in}{3.923550in}}{\pgfqpoint{4.740235in}{3.917691in}}{\pgfqpoint{4.740235in}{3.911583in}}%
\pgfpathcurveto{\pgfqpoint{4.740235in}{3.905475in}}{\pgfqpoint{4.742662in}{3.899616in}}{\pgfqpoint{4.746981in}{3.895297in}}%
\pgfpathcurveto{\pgfqpoint{4.751300in}{3.890978in}}{\pgfqpoint{4.757159in}{3.888551in}}{\pgfqpoint{4.763267in}{3.888551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762854in}{3.889194in}}%
\pgfpathcurveto{\pgfqpoint{4.768962in}{3.889194in}}{\pgfqpoint{4.774821in}{3.891621in}}{\pgfqpoint{4.779140in}{3.895940in}}%
\pgfpathcurveto{\pgfqpoint{4.783459in}{3.900259in}}{\pgfqpoint{4.785886in}{3.906118in}}{\pgfqpoint{4.785886in}{3.912226in}}%
\pgfpathcurveto{\pgfqpoint{4.785886in}{3.918334in}}{\pgfqpoint{4.783459in}{3.924193in}}{\pgfqpoint{4.779140in}{3.928512in}}%
\pgfpathcurveto{\pgfqpoint{4.774821in}{3.932831in}}{\pgfqpoint{4.768962in}{3.935258in}}{\pgfqpoint{4.762854in}{3.935258in}}%
\pgfpathcurveto{\pgfqpoint{4.756746in}{3.935258in}}{\pgfqpoint{4.750887in}{3.932831in}}{\pgfqpoint{4.746568in}{3.928512in}}%
\pgfpathcurveto{\pgfqpoint{4.742249in}{3.924193in}}{\pgfqpoint{4.739822in}{3.918334in}}{\pgfqpoint{4.739822in}{3.912226in}}%
\pgfpathcurveto{\pgfqpoint{4.739822in}{3.906118in}}{\pgfqpoint{4.742249in}{3.900259in}}{\pgfqpoint{4.746568in}{3.895940in}}%
\pgfpathcurveto{\pgfqpoint{4.750887in}{3.891621in}}{\pgfqpoint{4.756746in}{3.889194in}}{\pgfqpoint{4.762854in}{3.889194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762441in}{3.889837in}}%
\pgfpathcurveto{\pgfqpoint{4.768549in}{3.889837in}}{\pgfqpoint{4.774408in}{3.892264in}}{\pgfqpoint{4.778727in}{3.896583in}}%
\pgfpathcurveto{\pgfqpoint{4.783046in}{3.900902in}}{\pgfqpoint{4.785473in}{3.906761in}}{\pgfqpoint{4.785473in}{3.912869in}}%
\pgfpathcurveto{\pgfqpoint{4.785473in}{3.918977in}}{\pgfqpoint{4.783046in}{3.924836in}}{\pgfqpoint{4.778727in}{3.929155in}}%
\pgfpathcurveto{\pgfqpoint{4.774408in}{3.933474in}}{\pgfqpoint{4.768549in}{3.935901in}}{\pgfqpoint{4.762441in}{3.935901in}}%
\pgfpathcurveto{\pgfqpoint{4.756333in}{3.935901in}}{\pgfqpoint{4.750474in}{3.933474in}}{\pgfqpoint{4.746155in}{3.929155in}}%
\pgfpathcurveto{\pgfqpoint{4.741835in}{3.924836in}}{\pgfqpoint{4.739409in}{3.918977in}}{\pgfqpoint{4.739409in}{3.912869in}}%
\pgfpathcurveto{\pgfqpoint{4.739409in}{3.906761in}}{\pgfqpoint{4.741835in}{3.900902in}}{\pgfqpoint{4.746155in}{3.896583in}}%
\pgfpathcurveto{\pgfqpoint{4.750474in}{3.892264in}}{\pgfqpoint{4.756333in}{3.889837in}}{\pgfqpoint{4.762441in}{3.889837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.762027in}{3.890480in}}%
\pgfpathcurveto{\pgfqpoint{4.768136in}{3.890480in}}{\pgfqpoint{4.773994in}{3.892906in}}{\pgfqpoint{4.778314in}{3.897226in}}%
\pgfpathcurveto{\pgfqpoint{4.782633in}{3.901545in}}{\pgfqpoint{4.785060in}{3.907404in}}{\pgfqpoint{4.785060in}{3.913512in}}%
\pgfpathcurveto{\pgfqpoint{4.785060in}{3.919620in}}{\pgfqpoint{4.782633in}{3.925479in}}{\pgfqpoint{4.778314in}{3.929798in}}%
\pgfpathcurveto{\pgfqpoint{4.773994in}{3.934117in}}{\pgfqpoint{4.768136in}{3.936544in}}{\pgfqpoint{4.762027in}{3.936544in}}%
\pgfpathcurveto{\pgfqpoint{4.755919in}{3.936544in}}{\pgfqpoint{4.750060in}{3.934117in}}{\pgfqpoint{4.745741in}{3.929798in}}%
\pgfpathcurveto{\pgfqpoint{4.741422in}{3.925479in}}{\pgfqpoint{4.738995in}{3.919620in}}{\pgfqpoint{4.738995in}{3.913512in}}%
\pgfpathcurveto{\pgfqpoint{4.738995in}{3.907404in}}{\pgfqpoint{4.741422in}{3.901545in}}{\pgfqpoint{4.745741in}{3.897226in}}%
\pgfpathcurveto{\pgfqpoint{4.750060in}{3.892906in}}{\pgfqpoint{4.755919in}{3.890480in}}{\pgfqpoint{4.762027in}{3.890480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761614in}{3.891123in}}%
\pgfpathcurveto{\pgfqpoint{4.767722in}{3.891123in}}{\pgfqpoint{4.773581in}{3.893549in}}{\pgfqpoint{4.777900in}{3.897868in}}%
\pgfpathcurveto{\pgfqpoint{4.782219in}{3.902188in}}{\pgfqpoint{4.784646in}{3.908046in}}{\pgfqpoint{4.784646in}{3.914155in}}%
\pgfpathcurveto{\pgfqpoint{4.784646in}{3.920263in}}{\pgfqpoint{4.782219in}{3.926122in}}{\pgfqpoint{4.777900in}{3.930441in}}%
\pgfpathcurveto{\pgfqpoint{4.773581in}{3.934760in}}{\pgfqpoint{4.767722in}{3.937187in}}{\pgfqpoint{4.761614in}{3.937187in}}%
\pgfpathcurveto{\pgfqpoint{4.755506in}{3.937187in}}{\pgfqpoint{4.749647in}{3.934760in}}{\pgfqpoint{4.745328in}{3.930441in}}%
\pgfpathcurveto{\pgfqpoint{4.741009in}{3.926122in}}{\pgfqpoint{4.738582in}{3.920263in}}{\pgfqpoint{4.738582in}{3.914155in}}%
\pgfpathcurveto{\pgfqpoint{4.738582in}{3.908046in}}{\pgfqpoint{4.741009in}{3.902188in}}{\pgfqpoint{4.745328in}{3.897868in}}%
\pgfpathcurveto{\pgfqpoint{4.749647in}{3.893549in}}{\pgfqpoint{4.755506in}{3.891123in}}{\pgfqpoint{4.761614in}{3.891123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.761201in}{3.891765in}}%
\pgfpathcurveto{\pgfqpoint{4.767309in}{3.891765in}}{\pgfqpoint{4.773168in}{3.894192in}}{\pgfqpoint{4.777487in}{3.898511in}}%
\pgfpathcurveto{\pgfqpoint{4.781806in}{3.902831in}}{\pgfqpoint{4.784233in}{3.908689in}}{\pgfqpoint{4.784233in}{3.914798in}}%
\pgfpathcurveto{\pgfqpoint{4.784233in}{3.920906in}}{\pgfqpoint{4.781806in}{3.926765in}}{\pgfqpoint{4.777487in}{3.931084in}}%
\pgfpathcurveto{\pgfqpoint{4.773168in}{3.935403in}}{\pgfqpoint{4.767309in}{3.937830in}}{\pgfqpoint{4.761201in}{3.937830in}}%
\pgfpathcurveto{\pgfqpoint{4.755093in}{3.937830in}}{\pgfqpoint{4.749234in}{3.935403in}}{\pgfqpoint{4.744915in}{3.931084in}}%
\pgfpathcurveto{\pgfqpoint{4.740595in}{3.926765in}}{\pgfqpoint{4.738169in}{3.920906in}}{\pgfqpoint{4.738169in}{3.914798in}}%
\pgfpathcurveto{\pgfqpoint{4.738169in}{3.908689in}}{\pgfqpoint{4.740595in}{3.902831in}}{\pgfqpoint{4.744915in}{3.898511in}}%
\pgfpathcurveto{\pgfqpoint{4.749234in}{3.894192in}}{\pgfqpoint{4.755093in}{3.891765in}}{\pgfqpoint{4.761201in}{3.891765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760787in}{3.892408in}}%
\pgfpathcurveto{\pgfqpoint{4.766896in}{3.892408in}}{\pgfqpoint{4.772754in}{3.894835in}}{\pgfqpoint{4.777074in}{3.899154in}}%
\pgfpathcurveto{\pgfqpoint{4.781393in}{3.903473in}}{\pgfqpoint{4.783820in}{3.909332in}}{\pgfqpoint{4.783820in}{3.915440in}}%
\pgfpathcurveto{\pgfqpoint{4.783820in}{3.921549in}}{\pgfqpoint{4.781393in}{3.927407in}}{\pgfqpoint{4.777074in}{3.931727in}}%
\pgfpathcurveto{\pgfqpoint{4.772754in}{3.936046in}}{\pgfqpoint{4.766896in}{3.938473in}}{\pgfqpoint{4.760787in}{3.938473in}}%
\pgfpathcurveto{\pgfqpoint{4.754679in}{3.938473in}}{\pgfqpoint{4.748820in}{3.936046in}}{\pgfqpoint{4.744501in}{3.931727in}}%
\pgfpathcurveto{\pgfqpoint{4.740182in}{3.927407in}}{\pgfqpoint{4.737755in}{3.921549in}}{\pgfqpoint{4.737755in}{3.915440in}}%
\pgfpathcurveto{\pgfqpoint{4.737755in}{3.909332in}}{\pgfqpoint{4.740182in}{3.903473in}}{\pgfqpoint{4.744501in}{3.899154in}}%
\pgfpathcurveto{\pgfqpoint{4.748820in}{3.894835in}}{\pgfqpoint{4.754679in}{3.892408in}}{\pgfqpoint{4.760787in}{3.892408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.760374in}{3.893051in}}%
\pgfpathcurveto{\pgfqpoint{4.766482in}{3.893051in}}{\pgfqpoint{4.772341in}{3.895478in}}{\pgfqpoint{4.776660in}{3.899797in}}%
\pgfpathcurveto{\pgfqpoint{4.780979in}{3.904116in}}{\pgfqpoint{4.783406in}{3.909975in}}{\pgfqpoint{4.783406in}{3.916083in}}%
\pgfpathcurveto{\pgfqpoint{4.783406in}{3.922191in}}{\pgfqpoint{4.780979in}{3.928050in}}{\pgfqpoint{4.776660in}{3.932369in}}%
\pgfpathcurveto{\pgfqpoint{4.772341in}{3.936689in}}{\pgfqpoint{4.766482in}{3.939115in}}{\pgfqpoint{4.760374in}{3.939115in}}%
\pgfpathcurveto{\pgfqpoint{4.754266in}{3.939115in}}{\pgfqpoint{4.748407in}{3.936689in}}{\pgfqpoint{4.744088in}{3.932369in}}%
\pgfpathcurveto{\pgfqpoint{4.739769in}{3.928050in}}{\pgfqpoint{4.737342in}{3.922191in}}{\pgfqpoint{4.737342in}{3.916083in}}%
\pgfpathcurveto{\pgfqpoint{4.737342in}{3.909975in}}{\pgfqpoint{4.739769in}{3.904116in}}{\pgfqpoint{4.744088in}{3.899797in}}%
\pgfpathcurveto{\pgfqpoint{4.748407in}{3.895478in}}{\pgfqpoint{4.754266in}{3.893051in}}{\pgfqpoint{4.760374in}{3.893051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759961in}{3.893694in}}%
\pgfpathcurveto{\pgfqpoint{4.766069in}{3.893694in}}{\pgfqpoint{4.771928in}{3.896121in}}{\pgfqpoint{4.776247in}{3.900440in}}%
\pgfpathcurveto{\pgfqpoint{4.780566in}{3.904759in}}{\pgfqpoint{4.782993in}{3.910618in}}{\pgfqpoint{4.782993in}{3.916726in}}%
\pgfpathcurveto{\pgfqpoint{4.782993in}{3.922834in}}{\pgfqpoint{4.780566in}{3.928693in}}{\pgfqpoint{4.776247in}{3.933012in}}%
\pgfpathcurveto{\pgfqpoint{4.771928in}{3.937331in}}{\pgfqpoint{4.766069in}{3.939758in}}{\pgfqpoint{4.759961in}{3.939758in}}%
\pgfpathcurveto{\pgfqpoint{4.753853in}{3.939758in}}{\pgfqpoint{4.747994in}{3.937331in}}{\pgfqpoint{4.743675in}{3.933012in}}%
\pgfpathcurveto{\pgfqpoint{4.739355in}{3.928693in}}{\pgfqpoint{4.736929in}{3.922834in}}{\pgfqpoint{4.736929in}{3.916726in}}%
\pgfpathcurveto{\pgfqpoint{4.736929in}{3.910618in}}{\pgfqpoint{4.739355in}{3.904759in}}{\pgfqpoint{4.743675in}{3.900440in}}%
\pgfpathcurveto{\pgfqpoint{4.747994in}{3.896121in}}{\pgfqpoint{4.753853in}{3.893694in}}{\pgfqpoint{4.759961in}{3.893694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759547in}{3.894337in}}%
\pgfpathcurveto{\pgfqpoint{4.765656in}{3.894337in}}{\pgfqpoint{4.771514in}{3.896764in}}{\pgfqpoint{4.775834in}{3.901083in}}%
\pgfpathcurveto{\pgfqpoint{4.780153in}{3.905402in}}{\pgfqpoint{4.782580in}{3.911261in}}{\pgfqpoint{4.782580in}{3.917369in}}%
\pgfpathcurveto{\pgfqpoint{4.782580in}{3.923477in}}{\pgfqpoint{4.780153in}{3.929336in}}{\pgfqpoint{4.775834in}{3.933655in}}%
\pgfpathcurveto{\pgfqpoint{4.771514in}{3.937974in}}{\pgfqpoint{4.765656in}{3.940401in}}{\pgfqpoint{4.759547in}{3.940401in}}%
\pgfpathcurveto{\pgfqpoint{4.753439in}{3.940401in}}{\pgfqpoint{4.747580in}{3.937974in}}{\pgfqpoint{4.743261in}{3.933655in}}%
\pgfpathcurveto{\pgfqpoint{4.738942in}{3.929336in}}{\pgfqpoint{4.736515in}{3.923477in}}{\pgfqpoint{4.736515in}{3.917369in}}%
\pgfpathcurveto{\pgfqpoint{4.736515in}{3.911261in}}{\pgfqpoint{4.738942in}{3.905402in}}{\pgfqpoint{4.743261in}{3.901083in}}%
\pgfpathcurveto{\pgfqpoint{4.747580in}{3.896764in}}{\pgfqpoint{4.753439in}{3.894337in}}{\pgfqpoint{4.759547in}{3.894337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759134in}{3.894980in}}%
\pgfpathcurveto{\pgfqpoint{4.765242in}{3.894980in}}{\pgfqpoint{4.771101in}{3.897407in}}{\pgfqpoint{4.775420in}{3.901726in}}%
\pgfpathcurveto{\pgfqpoint{4.779739in}{3.906045in}}{\pgfqpoint{4.782166in}{3.911904in}}{\pgfqpoint{4.782166in}{3.918012in}}%
\pgfpathcurveto{\pgfqpoint{4.782166in}{3.924120in}}{\pgfqpoint{4.779739in}{3.929979in}}{\pgfqpoint{4.775420in}{3.934298in}}%
\pgfpathcurveto{\pgfqpoint{4.771101in}{3.938617in}}{\pgfqpoint{4.765242in}{3.941044in}}{\pgfqpoint{4.759134in}{3.941044in}}%
\pgfpathcurveto{\pgfqpoint{4.753026in}{3.941044in}}{\pgfqpoint{4.747167in}{3.938617in}}{\pgfqpoint{4.742848in}{3.934298in}}%
\pgfpathcurveto{\pgfqpoint{4.738529in}{3.929979in}}{\pgfqpoint{4.736102in}{3.924120in}}{\pgfqpoint{4.736102in}{3.918012in}}%
\pgfpathcurveto{\pgfqpoint{4.736102in}{3.911904in}}{\pgfqpoint{4.738529in}{3.906045in}}{\pgfqpoint{4.742848in}{3.901726in}}%
\pgfpathcurveto{\pgfqpoint{4.747167in}{3.897407in}}{\pgfqpoint{4.753026in}{3.894980in}}{\pgfqpoint{4.759134in}{3.894980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758721in}{3.895623in}}%
\pgfpathcurveto{\pgfqpoint{4.764829in}{3.895623in}}{\pgfqpoint{4.770688in}{3.898049in}}{\pgfqpoint{4.775007in}{3.902369in}}%
\pgfpathcurveto{\pgfqpoint{4.779326in}{3.906688in}}{\pgfqpoint{4.781753in}{3.912547in}}{\pgfqpoint{4.781753in}{3.918655in}}%
\pgfpathcurveto{\pgfqpoint{4.781753in}{3.924763in}}{\pgfqpoint{4.779326in}{3.930622in}}{\pgfqpoint{4.775007in}{3.934941in}}%
\pgfpathcurveto{\pgfqpoint{4.770688in}{3.939260in}}{\pgfqpoint{4.764829in}{3.941687in}}{\pgfqpoint{4.758721in}{3.941687in}}%
\pgfpathcurveto{\pgfqpoint{4.752613in}{3.941687in}}{\pgfqpoint{4.746754in}{3.939260in}}{\pgfqpoint{4.742435in}{3.934941in}}%
\pgfpathcurveto{\pgfqpoint{4.738115in}{3.930622in}}{\pgfqpoint{4.735689in}{3.924763in}}{\pgfqpoint{4.735689in}{3.918655in}}%
\pgfpathcurveto{\pgfqpoint{4.735689in}{3.912547in}}{\pgfqpoint{4.738115in}{3.906688in}}{\pgfqpoint{4.742435in}{3.902369in}}%
\pgfpathcurveto{\pgfqpoint{4.746754in}{3.898049in}}{\pgfqpoint{4.752613in}{3.895623in}}{\pgfqpoint{4.758721in}{3.895623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.758307in}{3.896265in}}%
\pgfpathcurveto{\pgfqpoint{4.764416in}{3.896265in}}{\pgfqpoint{4.770274in}{3.898692in}}{\pgfqpoint{4.774594in}{3.903011in}}%
\pgfpathcurveto{\pgfqpoint{4.778913in}{3.907331in}}{\pgfqpoint{4.781340in}{3.913189in}}{\pgfqpoint{4.781340in}{3.919298in}}%
\pgfpathcurveto{\pgfqpoint{4.781340in}{3.925406in}}{\pgfqpoint{4.778913in}{3.931265in}}{\pgfqpoint{4.774594in}{3.935584in}}%
\pgfpathcurveto{\pgfqpoint{4.770274in}{3.939903in}}{\pgfqpoint{4.764416in}{3.942330in}}{\pgfqpoint{4.758307in}{3.942330in}}%
\pgfpathcurveto{\pgfqpoint{4.752199in}{3.942330in}}{\pgfqpoint{4.746340in}{3.939903in}}{\pgfqpoint{4.742021in}{3.935584in}}%
\pgfpathcurveto{\pgfqpoint{4.737702in}{3.931265in}}{\pgfqpoint{4.735275in}{3.925406in}}{\pgfqpoint{4.735275in}{3.919298in}}%
\pgfpathcurveto{\pgfqpoint{4.735275in}{3.913189in}}{\pgfqpoint{4.737702in}{3.907331in}}{\pgfqpoint{4.742021in}{3.903011in}}%
\pgfpathcurveto{\pgfqpoint{4.746340in}{3.898692in}}{\pgfqpoint{4.752199in}{3.896265in}}{\pgfqpoint{4.758307in}{3.896265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757894in}{3.896908in}}%
\pgfpathcurveto{\pgfqpoint{4.764002in}{3.896908in}}{\pgfqpoint{4.769861in}{3.899335in}}{\pgfqpoint{4.774180in}{3.903654in}}%
\pgfpathcurveto{\pgfqpoint{4.778499in}{3.907973in}}{\pgfqpoint{4.780926in}{3.913832in}}{\pgfqpoint{4.780926in}{3.919940in}}%
\pgfpathcurveto{\pgfqpoint{4.780926in}{3.926049in}}{\pgfqpoint{4.778499in}{3.931907in}}{\pgfqpoint{4.774180in}{3.936227in}}%
\pgfpathcurveto{\pgfqpoint{4.769861in}{3.940546in}}{\pgfqpoint{4.764002in}{3.942973in}}{\pgfqpoint{4.757894in}{3.942973in}}%
\pgfpathcurveto{\pgfqpoint{4.751786in}{3.942973in}}{\pgfqpoint{4.745927in}{3.940546in}}{\pgfqpoint{4.741608in}{3.936227in}}%
\pgfpathcurveto{\pgfqpoint{4.737289in}{3.931907in}}{\pgfqpoint{4.734862in}{3.926049in}}{\pgfqpoint{4.734862in}{3.919940in}}%
\pgfpathcurveto{\pgfqpoint{4.734862in}{3.913832in}}{\pgfqpoint{4.737289in}{3.907973in}}{\pgfqpoint{4.741608in}{3.903654in}}%
\pgfpathcurveto{\pgfqpoint{4.745927in}{3.899335in}}{\pgfqpoint{4.751786in}{3.896908in}}{\pgfqpoint{4.757894in}{3.896908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757481in}{3.897551in}}%
\pgfpathcurveto{\pgfqpoint{4.763589in}{3.897551in}}{\pgfqpoint{4.769448in}{3.899978in}}{\pgfqpoint{4.773767in}{3.904297in}}%
\pgfpathcurveto{\pgfqpoint{4.778086in}{3.908616in}}{\pgfqpoint{4.780513in}{3.914475in}}{\pgfqpoint{4.780513in}{3.920583in}}%
\pgfpathcurveto{\pgfqpoint{4.780513in}{3.926691in}}{\pgfqpoint{4.778086in}{3.932550in}}{\pgfqpoint{4.773767in}{3.936869in}}%
\pgfpathcurveto{\pgfqpoint{4.769448in}{3.941189in}}{\pgfqpoint{4.763589in}{3.943615in}}{\pgfqpoint{4.757481in}{3.943615in}}%
\pgfpathcurveto{\pgfqpoint{4.751373in}{3.943615in}}{\pgfqpoint{4.745514in}{3.941189in}}{\pgfqpoint{4.741195in}{3.936869in}}%
\pgfpathcurveto{\pgfqpoint{4.736875in}{3.932550in}}{\pgfqpoint{4.734449in}{3.926691in}}{\pgfqpoint{4.734449in}{3.920583in}}%
\pgfpathcurveto{\pgfqpoint{4.734449in}{3.914475in}}{\pgfqpoint{4.736875in}{3.908616in}}{\pgfqpoint{4.741195in}{3.904297in}}%
\pgfpathcurveto{\pgfqpoint{4.745514in}{3.899978in}}{\pgfqpoint{4.751373in}{3.897551in}}{\pgfqpoint{4.757481in}{3.897551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757067in}{3.898194in}}%
\pgfpathcurveto{\pgfqpoint{4.763176in}{3.898194in}}{\pgfqpoint{4.769034in}{3.900621in}}{\pgfqpoint{4.773354in}{3.904940in}}%
\pgfpathcurveto{\pgfqpoint{4.777673in}{3.909259in}}{\pgfqpoint{4.780100in}{3.915118in}}{\pgfqpoint{4.780100in}{3.921226in}}%
\pgfpathcurveto{\pgfqpoint{4.780100in}{3.927334in}}{\pgfqpoint{4.777673in}{3.933193in}}{\pgfqpoint{4.773354in}{3.937512in}}%
\pgfpathcurveto{\pgfqpoint{4.769034in}{3.941831in}}{\pgfqpoint{4.763176in}{3.944258in}}{\pgfqpoint{4.757067in}{3.944258in}}%
\pgfpathcurveto{\pgfqpoint{4.750959in}{3.944258in}}{\pgfqpoint{4.745100in}{3.941831in}}{\pgfqpoint{4.740781in}{3.937512in}}%
\pgfpathcurveto{\pgfqpoint{4.736462in}{3.933193in}}{\pgfqpoint{4.734035in}{3.927334in}}{\pgfqpoint{4.734035in}{3.921226in}}%
\pgfpathcurveto{\pgfqpoint{4.734035in}{3.915118in}}{\pgfqpoint{4.736462in}{3.909259in}}{\pgfqpoint{4.740781in}{3.904940in}}%
\pgfpathcurveto{\pgfqpoint{4.745100in}{3.900621in}}{\pgfqpoint{4.750959in}{3.898194in}}{\pgfqpoint{4.757067in}{3.898194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756654in}{3.898837in}}%
\pgfpathcurveto{\pgfqpoint{4.762762in}{3.898837in}}{\pgfqpoint{4.768621in}{3.901264in}}{\pgfqpoint{4.772940in}{3.905583in}}%
\pgfpathcurveto{\pgfqpoint{4.777259in}{3.909902in}}{\pgfqpoint{4.779686in}{3.915761in}}{\pgfqpoint{4.779686in}{3.921869in}}%
\pgfpathcurveto{\pgfqpoint{4.779686in}{3.927977in}}{\pgfqpoint{4.777259in}{3.933836in}}{\pgfqpoint{4.772940in}{3.938155in}}%
\pgfpathcurveto{\pgfqpoint{4.768621in}{3.942474in}}{\pgfqpoint{4.762762in}{3.944901in}}{\pgfqpoint{4.756654in}{3.944901in}}%
\pgfpathcurveto{\pgfqpoint{4.750546in}{3.944901in}}{\pgfqpoint{4.744687in}{3.942474in}}{\pgfqpoint{4.740368in}{3.938155in}}%
\pgfpathcurveto{\pgfqpoint{4.736049in}{3.933836in}}{\pgfqpoint{4.733622in}{3.927977in}}{\pgfqpoint{4.733622in}{3.921869in}}%
\pgfpathcurveto{\pgfqpoint{4.733622in}{3.915761in}}{\pgfqpoint{4.736049in}{3.909902in}}{\pgfqpoint{4.740368in}{3.905583in}}%
\pgfpathcurveto{\pgfqpoint{4.744687in}{3.901264in}}{\pgfqpoint{4.750546in}{3.898837in}}{\pgfqpoint{4.756654in}{3.898837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756241in}{3.899480in}}%
\pgfpathcurveto{\pgfqpoint{4.762349in}{3.899480in}}{\pgfqpoint{4.768208in}{3.901907in}}{\pgfqpoint{4.772527in}{3.906226in}}%
\pgfpathcurveto{\pgfqpoint{4.776846in}{3.910545in}}{\pgfqpoint{4.779273in}{3.916404in}}{\pgfqpoint{4.779273in}{3.922512in}}%
\pgfpathcurveto{\pgfqpoint{4.779273in}{3.928620in}}{\pgfqpoint{4.776846in}{3.934479in}}{\pgfqpoint{4.772527in}{3.938798in}}%
\pgfpathcurveto{\pgfqpoint{4.768208in}{3.943117in}}{\pgfqpoint{4.762349in}{3.945544in}}{\pgfqpoint{4.756241in}{3.945544in}}%
\pgfpathcurveto{\pgfqpoint{4.750133in}{3.945544in}}{\pgfqpoint{4.744274in}{3.943117in}}{\pgfqpoint{4.739955in}{3.938798in}}%
\pgfpathcurveto{\pgfqpoint{4.735635in}{3.934479in}}{\pgfqpoint{4.733209in}{3.928620in}}{\pgfqpoint{4.733209in}{3.922512in}}%
\pgfpathcurveto{\pgfqpoint{4.733209in}{3.916404in}}{\pgfqpoint{4.735635in}{3.910545in}}{\pgfqpoint{4.739955in}{3.906226in}}%
\pgfpathcurveto{\pgfqpoint{4.744274in}{3.901907in}}{\pgfqpoint{4.750133in}{3.899480in}}{\pgfqpoint{4.756241in}{3.899480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755827in}{3.900123in}}%
\pgfpathcurveto{\pgfqpoint{4.761936in}{3.900123in}}{\pgfqpoint{4.767794in}{3.902549in}}{\pgfqpoint{4.772114in}{3.906869in}}%
\pgfpathcurveto{\pgfqpoint{4.776433in}{3.911188in}}{\pgfqpoint{4.778860in}{3.917047in}}{\pgfqpoint{4.778860in}{3.923155in}}%
\pgfpathcurveto{\pgfqpoint{4.778860in}{3.929263in}}{\pgfqpoint{4.776433in}{3.935122in}}{\pgfqpoint{4.772114in}{3.939441in}}%
\pgfpathcurveto{\pgfqpoint{4.767794in}{3.943760in}}{\pgfqpoint{4.761936in}{3.946187in}}{\pgfqpoint{4.755827in}{3.946187in}}%
\pgfpathcurveto{\pgfqpoint{4.749719in}{3.946187in}}{\pgfqpoint{4.743860in}{3.943760in}}{\pgfqpoint{4.739541in}{3.939441in}}%
\pgfpathcurveto{\pgfqpoint{4.735222in}{3.935122in}}{\pgfqpoint{4.732795in}{3.929263in}}{\pgfqpoint{4.732795in}{3.923155in}}%
\pgfpathcurveto{\pgfqpoint{4.732795in}{3.917047in}}{\pgfqpoint{4.735222in}{3.911188in}}{\pgfqpoint{4.739541in}{3.906869in}}%
\pgfpathcurveto{\pgfqpoint{4.743860in}{3.902549in}}{\pgfqpoint{4.749719in}{3.900123in}}{\pgfqpoint{4.755827in}{3.900123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755414in}{3.900766in}}%
\pgfpathcurveto{\pgfqpoint{4.761522in}{3.900766in}}{\pgfqpoint{4.767381in}{3.903192in}}{\pgfqpoint{4.771700in}{3.907511in}}%
\pgfpathcurveto{\pgfqpoint{4.776019in}{3.911831in}}{\pgfqpoint{4.778446in}{3.917689in}}{\pgfqpoint{4.778446in}{3.923798in}}%
\pgfpathcurveto{\pgfqpoint{4.778446in}{3.929906in}}{\pgfqpoint{4.776019in}{3.935765in}}{\pgfqpoint{4.771700in}{3.940084in}}%
\pgfpathcurveto{\pgfqpoint{4.767381in}{3.944403in}}{\pgfqpoint{4.761522in}{3.946830in}}{\pgfqpoint{4.755414in}{3.946830in}}%
\pgfpathcurveto{\pgfqpoint{4.749306in}{3.946830in}}{\pgfqpoint{4.743447in}{3.944403in}}{\pgfqpoint{4.739128in}{3.940084in}}%
\pgfpathcurveto{\pgfqpoint{4.734809in}{3.935765in}}{\pgfqpoint{4.732382in}{3.929906in}}{\pgfqpoint{4.732382in}{3.923798in}}%
\pgfpathcurveto{\pgfqpoint{4.732382in}{3.917689in}}{\pgfqpoint{4.734809in}{3.911831in}}{\pgfqpoint{4.739128in}{3.907511in}}%
\pgfpathcurveto{\pgfqpoint{4.743447in}{3.903192in}}{\pgfqpoint{4.749306in}{3.900766in}}{\pgfqpoint{4.755414in}{3.900766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755001in}{3.901408in}}%
\pgfpathcurveto{\pgfqpoint{4.761109in}{3.901408in}}{\pgfqpoint{4.766968in}{3.903835in}}{\pgfqpoint{4.771287in}{3.908154in}}%
\pgfpathcurveto{\pgfqpoint{4.775606in}{3.912473in}}{\pgfqpoint{4.778033in}{3.918332in}}{\pgfqpoint{4.778033in}{3.924440in}}%
\pgfpathcurveto{\pgfqpoint{4.778033in}{3.930549in}}{\pgfqpoint{4.775606in}{3.936408in}}{\pgfqpoint{4.771287in}{3.940727in}}%
\pgfpathcurveto{\pgfqpoint{4.766968in}{3.945046in}}{\pgfqpoint{4.761109in}{3.947473in}}{\pgfqpoint{4.755001in}{3.947473in}}%
\pgfpathcurveto{\pgfqpoint{4.748893in}{3.947473in}}{\pgfqpoint{4.743034in}{3.945046in}}{\pgfqpoint{4.738715in}{3.940727in}}%
\pgfpathcurveto{\pgfqpoint{4.734395in}{3.936408in}}{\pgfqpoint{4.731969in}{3.930549in}}{\pgfqpoint{4.731969in}{3.924440in}}%
\pgfpathcurveto{\pgfqpoint{4.731969in}{3.918332in}}{\pgfqpoint{4.734395in}{3.912473in}}{\pgfqpoint{4.738715in}{3.908154in}}%
\pgfpathcurveto{\pgfqpoint{4.743034in}{3.903835in}}{\pgfqpoint{4.748893in}{3.901408in}}{\pgfqpoint{4.755001in}{3.901408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754587in}{3.902051in}}%
\pgfpathcurveto{\pgfqpoint{4.760696in}{3.902051in}}{\pgfqpoint{4.766554in}{3.904478in}}{\pgfqpoint{4.770874in}{3.908797in}}%
\pgfpathcurveto{\pgfqpoint{4.775193in}{3.913116in}}{\pgfqpoint{4.777620in}{3.918975in}}{\pgfqpoint{4.777620in}{3.925083in}}%
\pgfpathcurveto{\pgfqpoint{4.777620in}{3.931192in}}{\pgfqpoint{4.775193in}{3.937050in}}{\pgfqpoint{4.770874in}{3.941370in}}%
\pgfpathcurveto{\pgfqpoint{4.766554in}{3.945689in}}{\pgfqpoint{4.760696in}{3.948115in}}{\pgfqpoint{4.754587in}{3.948115in}}%
\pgfpathcurveto{\pgfqpoint{4.748479in}{3.948115in}}{\pgfqpoint{4.742620in}{3.945689in}}{\pgfqpoint{4.738301in}{3.941370in}}%
\pgfpathcurveto{\pgfqpoint{4.733982in}{3.937050in}}{\pgfqpoint{4.731555in}{3.931192in}}{\pgfqpoint{4.731555in}{3.925083in}}%
\pgfpathcurveto{\pgfqpoint{4.731555in}{3.918975in}}{\pgfqpoint{4.733982in}{3.913116in}}{\pgfqpoint{4.738301in}{3.908797in}}%
\pgfpathcurveto{\pgfqpoint{4.742620in}{3.904478in}}{\pgfqpoint{4.748479in}{3.902051in}}{\pgfqpoint{4.754587in}{3.902051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754174in}{3.902694in}}%
\pgfpathcurveto{\pgfqpoint{4.760282in}{3.902694in}}{\pgfqpoint{4.766141in}{3.905121in}}{\pgfqpoint{4.770460in}{3.909440in}}%
\pgfpathcurveto{\pgfqpoint{4.774779in}{3.913759in}}{\pgfqpoint{4.777206in}{3.919618in}}{\pgfqpoint{4.777206in}{3.925726in}}%
\pgfpathcurveto{\pgfqpoint{4.777206in}{3.931834in}}{\pgfqpoint{4.774779in}{3.937693in}}{\pgfqpoint{4.770460in}{3.942012in}}%
\pgfpathcurveto{\pgfqpoint{4.766141in}{3.946332in}}{\pgfqpoint{4.760282in}{3.948758in}}{\pgfqpoint{4.754174in}{3.948758in}}%
\pgfpathcurveto{\pgfqpoint{4.748066in}{3.948758in}}{\pgfqpoint{4.742207in}{3.946332in}}{\pgfqpoint{4.737888in}{3.942012in}}%
\pgfpathcurveto{\pgfqpoint{4.733569in}{3.937693in}}{\pgfqpoint{4.731142in}{3.931834in}}{\pgfqpoint{4.731142in}{3.925726in}}%
\pgfpathcurveto{\pgfqpoint{4.731142in}{3.919618in}}{\pgfqpoint{4.733569in}{3.913759in}}{\pgfqpoint{4.737888in}{3.909440in}}%
\pgfpathcurveto{\pgfqpoint{4.742207in}{3.905121in}}{\pgfqpoint{4.748066in}{3.902694in}}{\pgfqpoint{4.754174in}{3.902694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753761in}{3.903337in}}%
\pgfpathcurveto{\pgfqpoint{4.759869in}{3.903337in}}{\pgfqpoint{4.765728in}{3.905764in}}{\pgfqpoint{4.770047in}{3.910083in}}%
\pgfpathcurveto{\pgfqpoint{4.774366in}{3.914402in}}{\pgfqpoint{4.776793in}{3.920261in}}{\pgfqpoint{4.776793in}{3.926369in}}%
\pgfpathcurveto{\pgfqpoint{4.776793in}{3.932477in}}{\pgfqpoint{4.774366in}{3.938336in}}{\pgfqpoint{4.770047in}{3.942655in}}%
\pgfpathcurveto{\pgfqpoint{4.765728in}{3.946974in}}{\pgfqpoint{4.759869in}{3.949401in}}{\pgfqpoint{4.753761in}{3.949401in}}%
\pgfpathcurveto{\pgfqpoint{4.747653in}{3.949401in}}{\pgfqpoint{4.741794in}{3.946974in}}{\pgfqpoint{4.737475in}{3.942655in}}%
\pgfpathcurveto{\pgfqpoint{4.733155in}{3.938336in}}{\pgfqpoint{4.730729in}{3.932477in}}{\pgfqpoint{4.730729in}{3.926369in}}%
\pgfpathcurveto{\pgfqpoint{4.730729in}{3.920261in}}{\pgfqpoint{4.733155in}{3.914402in}}{\pgfqpoint{4.737475in}{3.910083in}}%
\pgfpathcurveto{\pgfqpoint{4.741794in}{3.905764in}}{\pgfqpoint{4.747653in}{3.903337in}}{\pgfqpoint{4.753761in}{3.903337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.753347in}{3.903980in}}%
\pgfpathcurveto{\pgfqpoint{4.759456in}{3.903980in}}{\pgfqpoint{4.765314in}{3.906407in}}{\pgfqpoint{4.769634in}{3.910726in}}%
\pgfpathcurveto{\pgfqpoint{4.773953in}{3.915045in}}{\pgfqpoint{4.776380in}{3.920904in}}{\pgfqpoint{4.776380in}{3.927012in}}%
\pgfpathcurveto{\pgfqpoint{4.776380in}{3.933120in}}{\pgfqpoint{4.773953in}{3.938979in}}{\pgfqpoint{4.769634in}{3.943298in}}%
\pgfpathcurveto{\pgfqpoint{4.765314in}{3.947617in}}{\pgfqpoint{4.759456in}{3.950044in}}{\pgfqpoint{4.753347in}{3.950044in}}%
\pgfpathcurveto{\pgfqpoint{4.747239in}{3.950044in}}{\pgfqpoint{4.741380in}{3.947617in}}{\pgfqpoint{4.737061in}{3.943298in}}%
\pgfpathcurveto{\pgfqpoint{4.732742in}{3.938979in}}{\pgfqpoint{4.730315in}{3.933120in}}{\pgfqpoint{4.730315in}{3.927012in}}%
\pgfpathcurveto{\pgfqpoint{4.730315in}{3.920904in}}{\pgfqpoint{4.732742in}{3.915045in}}{\pgfqpoint{4.737061in}{3.910726in}}%
\pgfpathcurveto{\pgfqpoint{4.741380in}{3.906407in}}{\pgfqpoint{4.747239in}{3.903980in}}{\pgfqpoint{4.753347in}{3.903980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752934in}{3.904623in}}%
\pgfpathcurveto{\pgfqpoint{4.759042in}{3.904623in}}{\pgfqpoint{4.764901in}{3.907049in}}{\pgfqpoint{4.769220in}{3.911369in}}%
\pgfpathcurveto{\pgfqpoint{4.773539in}{3.915688in}}{\pgfqpoint{4.775966in}{3.921547in}}{\pgfqpoint{4.775966in}{3.927655in}}%
\pgfpathcurveto{\pgfqpoint{4.775966in}{3.933763in}}{\pgfqpoint{4.773539in}{3.939622in}}{\pgfqpoint{4.769220in}{3.943941in}}%
\pgfpathcurveto{\pgfqpoint{4.764901in}{3.948260in}}{\pgfqpoint{4.759042in}{3.950687in}}{\pgfqpoint{4.752934in}{3.950687in}}%
\pgfpathcurveto{\pgfqpoint{4.746826in}{3.950687in}}{\pgfqpoint{4.740967in}{3.948260in}}{\pgfqpoint{4.736648in}{3.943941in}}%
\pgfpathcurveto{\pgfqpoint{4.732329in}{3.939622in}}{\pgfqpoint{4.729902in}{3.933763in}}{\pgfqpoint{4.729902in}{3.927655in}}%
\pgfpathcurveto{\pgfqpoint{4.729902in}{3.921547in}}{\pgfqpoint{4.732329in}{3.915688in}}{\pgfqpoint{4.736648in}{3.911369in}}%
\pgfpathcurveto{\pgfqpoint{4.740967in}{3.907049in}}{\pgfqpoint{4.746826in}{3.904623in}}{\pgfqpoint{4.752934in}{3.904623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752521in}{3.905266in}}%
\pgfpathcurveto{\pgfqpoint{4.758629in}{3.905266in}}{\pgfqpoint{4.764488in}{3.907692in}}{\pgfqpoint{4.768807in}{3.912012in}}%
\pgfpathcurveto{\pgfqpoint{4.773126in}{3.916331in}}{\pgfqpoint{4.775553in}{3.922189in}}{\pgfqpoint{4.775553in}{3.928298in}}%
\pgfpathcurveto{\pgfqpoint{4.775553in}{3.934406in}}{\pgfqpoint{4.773126in}{3.940265in}}{\pgfqpoint{4.768807in}{3.944584in}}%
\pgfpathcurveto{\pgfqpoint{4.764488in}{3.948903in}}{\pgfqpoint{4.758629in}{3.951330in}}{\pgfqpoint{4.752521in}{3.951330in}}%
\pgfpathcurveto{\pgfqpoint{4.746413in}{3.951330in}}{\pgfqpoint{4.740554in}{3.948903in}}{\pgfqpoint{4.736235in}{3.944584in}}%
\pgfpathcurveto{\pgfqpoint{4.731915in}{3.940265in}}{\pgfqpoint{4.729489in}{3.934406in}}{\pgfqpoint{4.729489in}{3.928298in}}%
\pgfpathcurveto{\pgfqpoint{4.729489in}{3.922189in}}{\pgfqpoint{4.731915in}{3.916331in}}{\pgfqpoint{4.736235in}{3.912012in}}%
\pgfpathcurveto{\pgfqpoint{4.740554in}{3.907692in}}{\pgfqpoint{4.746413in}{3.905266in}}{\pgfqpoint{4.752521in}{3.905266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.752107in}{3.905908in}}%
\pgfpathcurveto{\pgfqpoint{4.758216in}{3.905908in}}{\pgfqpoint{4.764074in}{3.908335in}}{\pgfqpoint{4.768394in}{3.912654in}}%
\pgfpathcurveto{\pgfqpoint{4.772713in}{3.916974in}}{\pgfqpoint{4.775140in}{3.922832in}}{\pgfqpoint{4.775140in}{3.928941in}}%
\pgfpathcurveto{\pgfqpoint{4.775140in}{3.935049in}}{\pgfqpoint{4.772713in}{3.940908in}}{\pgfqpoint{4.768394in}{3.945227in}}%
\pgfpathcurveto{\pgfqpoint{4.764074in}{3.949546in}}{\pgfqpoint{4.758216in}{3.951973in}}{\pgfqpoint{4.752107in}{3.951973in}}%
\pgfpathcurveto{\pgfqpoint{4.745999in}{3.951973in}}{\pgfqpoint{4.740140in}{3.949546in}}{\pgfqpoint{4.735821in}{3.945227in}}%
\pgfpathcurveto{\pgfqpoint{4.731502in}{3.940908in}}{\pgfqpoint{4.729075in}{3.935049in}}{\pgfqpoint{4.729075in}{3.928941in}}%
\pgfpathcurveto{\pgfqpoint{4.729075in}{3.922832in}}{\pgfqpoint{4.731502in}{3.916974in}}{\pgfqpoint{4.735821in}{3.912654in}}%
\pgfpathcurveto{\pgfqpoint{4.740140in}{3.908335in}}{\pgfqpoint{4.745999in}{3.905908in}}{\pgfqpoint{4.752107in}{3.905908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751694in}{3.906551in}}%
\pgfpathcurveto{\pgfqpoint{4.757802in}{3.906551in}}{\pgfqpoint{4.763661in}{3.908978in}}{\pgfqpoint{4.767980in}{3.913297in}}%
\pgfpathcurveto{\pgfqpoint{4.772299in}{3.917616in}}{\pgfqpoint{4.774726in}{3.923475in}}{\pgfqpoint{4.774726in}{3.929583in}}%
\pgfpathcurveto{\pgfqpoint{4.774726in}{3.935692in}}{\pgfqpoint{4.772299in}{3.941550in}}{\pgfqpoint{4.767980in}{3.945870in}}%
\pgfpathcurveto{\pgfqpoint{4.763661in}{3.950189in}}{\pgfqpoint{4.757802in}{3.952616in}}{\pgfqpoint{4.751694in}{3.952616in}}%
\pgfpathcurveto{\pgfqpoint{4.745586in}{3.952616in}}{\pgfqpoint{4.739727in}{3.950189in}}{\pgfqpoint{4.735408in}{3.945870in}}%
\pgfpathcurveto{\pgfqpoint{4.731089in}{3.941550in}}{\pgfqpoint{4.728662in}{3.935692in}}{\pgfqpoint{4.728662in}{3.929583in}}%
\pgfpathcurveto{\pgfqpoint{4.728662in}{3.923475in}}{\pgfqpoint{4.731089in}{3.917616in}}{\pgfqpoint{4.735408in}{3.913297in}}%
\pgfpathcurveto{\pgfqpoint{4.739727in}{3.908978in}}{\pgfqpoint{4.745586in}{3.906551in}}{\pgfqpoint{4.751694in}{3.906551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.751281in}{3.907194in}}%
\pgfpathcurveto{\pgfqpoint{4.757389in}{3.907194in}}{\pgfqpoint{4.763248in}{3.909621in}}{\pgfqpoint{4.767567in}{3.913940in}}%
\pgfpathcurveto{\pgfqpoint{4.771886in}{3.918259in}}{\pgfqpoint{4.774313in}{3.924118in}}{\pgfqpoint{4.774313in}{3.930226in}}%
\pgfpathcurveto{\pgfqpoint{4.774313in}{3.936334in}}{\pgfqpoint{4.771886in}{3.942193in}}{\pgfqpoint{4.767567in}{3.946512in}}%
\pgfpathcurveto{\pgfqpoint{4.763248in}{3.950832in}}{\pgfqpoint{4.757389in}{3.953258in}}{\pgfqpoint{4.751281in}{3.953258in}}%
\pgfpathcurveto{\pgfqpoint{4.745173in}{3.953258in}}{\pgfqpoint{4.739314in}{3.950832in}}{\pgfqpoint{4.734995in}{3.946512in}}%
\pgfpathcurveto{\pgfqpoint{4.730675in}{3.942193in}}{\pgfqpoint{4.728249in}{3.936334in}}{\pgfqpoint{4.728249in}{3.930226in}}%
\pgfpathcurveto{\pgfqpoint{4.728249in}{3.924118in}}{\pgfqpoint{4.730675in}{3.918259in}}{\pgfqpoint{4.734995in}{3.913940in}}%
\pgfpathcurveto{\pgfqpoint{4.739314in}{3.909621in}}{\pgfqpoint{4.745173in}{3.907194in}}{\pgfqpoint{4.751281in}{3.907194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750867in}{3.907837in}}%
\pgfpathcurveto{\pgfqpoint{4.756976in}{3.907837in}}{\pgfqpoint{4.762834in}{3.910264in}}{\pgfqpoint{4.767154in}{3.914583in}}%
\pgfpathcurveto{\pgfqpoint{4.771473in}{3.918902in}}{\pgfqpoint{4.773900in}{3.924761in}}{\pgfqpoint{4.773900in}{3.930869in}}%
\pgfpathcurveto{\pgfqpoint{4.773900in}{3.936977in}}{\pgfqpoint{4.771473in}{3.942836in}}{\pgfqpoint{4.767154in}{3.947155in}}%
\pgfpathcurveto{\pgfqpoint{4.762834in}{3.951474in}}{\pgfqpoint{4.756976in}{3.953901in}}{\pgfqpoint{4.750867in}{3.953901in}}%
\pgfpathcurveto{\pgfqpoint{4.744759in}{3.953901in}}{\pgfqpoint{4.738900in}{3.951474in}}{\pgfqpoint{4.734581in}{3.947155in}}%
\pgfpathcurveto{\pgfqpoint{4.730262in}{3.942836in}}{\pgfqpoint{4.727835in}{3.936977in}}{\pgfqpoint{4.727835in}{3.930869in}}%
\pgfpathcurveto{\pgfqpoint{4.727835in}{3.924761in}}{\pgfqpoint{4.730262in}{3.918902in}}{\pgfqpoint{4.734581in}{3.914583in}}%
\pgfpathcurveto{\pgfqpoint{4.738900in}{3.910264in}}{\pgfqpoint{4.744759in}{3.907837in}}{\pgfqpoint{4.750867in}{3.907837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750454in}{3.908480in}}%
\pgfpathcurveto{\pgfqpoint{4.756562in}{3.908480in}}{\pgfqpoint{4.762421in}{3.910907in}}{\pgfqpoint{4.766740in}{3.915226in}}%
\pgfpathcurveto{\pgfqpoint{4.771059in}{3.919545in}}{\pgfqpoint{4.773486in}{3.925404in}}{\pgfqpoint{4.773486in}{3.931512in}}%
\pgfpathcurveto{\pgfqpoint{4.773486in}{3.937620in}}{\pgfqpoint{4.771059in}{3.943479in}}{\pgfqpoint{4.766740in}{3.947798in}}%
\pgfpathcurveto{\pgfqpoint{4.762421in}{3.952117in}}{\pgfqpoint{4.756562in}{3.954544in}}{\pgfqpoint{4.750454in}{3.954544in}}%
\pgfpathcurveto{\pgfqpoint{4.744346in}{3.954544in}}{\pgfqpoint{4.738487in}{3.952117in}}{\pgfqpoint{4.734168in}{3.947798in}}%
\pgfpathcurveto{\pgfqpoint{4.729849in}{3.943479in}}{\pgfqpoint{4.727422in}{3.937620in}}{\pgfqpoint{4.727422in}{3.931512in}}%
\pgfpathcurveto{\pgfqpoint{4.727422in}{3.925404in}}{\pgfqpoint{4.729849in}{3.919545in}}{\pgfqpoint{4.734168in}{3.915226in}}%
\pgfpathcurveto{\pgfqpoint{4.738487in}{3.910907in}}{\pgfqpoint{4.744346in}{3.908480in}}{\pgfqpoint{4.750454in}{3.908480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.750041in}{3.909123in}}%
\pgfpathcurveto{\pgfqpoint{4.756149in}{3.909123in}}{\pgfqpoint{4.762008in}{3.911550in}}{\pgfqpoint{4.766327in}{3.915869in}}%
\pgfpathcurveto{\pgfqpoint{4.770646in}{3.920188in}}{\pgfqpoint{4.773073in}{3.926047in}}{\pgfqpoint{4.773073in}{3.932155in}}%
\pgfpathcurveto{\pgfqpoint{4.773073in}{3.938263in}}{\pgfqpoint{4.770646in}{3.944122in}}{\pgfqpoint{4.766327in}{3.948441in}}%
\pgfpathcurveto{\pgfqpoint{4.762008in}{3.952760in}}{\pgfqpoint{4.756149in}{3.955187in}}{\pgfqpoint{4.750041in}{3.955187in}}%
\pgfpathcurveto{\pgfqpoint{4.743933in}{3.955187in}}{\pgfqpoint{4.738074in}{3.952760in}}{\pgfqpoint{4.733755in}{3.948441in}}%
\pgfpathcurveto{\pgfqpoint{4.729435in}{3.944122in}}{\pgfqpoint{4.727009in}{3.938263in}}{\pgfqpoint{4.727009in}{3.932155in}}%
\pgfpathcurveto{\pgfqpoint{4.727009in}{3.926047in}}{\pgfqpoint{4.729435in}{3.920188in}}{\pgfqpoint{4.733755in}{3.915869in}}%
\pgfpathcurveto{\pgfqpoint{4.738074in}{3.911550in}}{\pgfqpoint{4.743933in}{3.909123in}}{\pgfqpoint{4.750041in}{3.909123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749627in}{3.909766in}}%
\pgfpathcurveto{\pgfqpoint{4.755736in}{3.909766in}}{\pgfqpoint{4.761594in}{3.912192in}}{\pgfqpoint{4.765914in}{3.916512in}}%
\pgfpathcurveto{\pgfqpoint{4.770233in}{3.920831in}}{\pgfqpoint{4.772660in}{3.926690in}}{\pgfqpoint{4.772660in}{3.932798in}}%
\pgfpathcurveto{\pgfqpoint{4.772660in}{3.938906in}}{\pgfqpoint{4.770233in}{3.944765in}}{\pgfqpoint{4.765914in}{3.949084in}}%
\pgfpathcurveto{\pgfqpoint{4.761594in}{3.953403in}}{\pgfqpoint{4.755736in}{3.955830in}}{\pgfqpoint{4.749627in}{3.955830in}}%
\pgfpathcurveto{\pgfqpoint{4.743519in}{3.955830in}}{\pgfqpoint{4.737660in}{3.953403in}}{\pgfqpoint{4.733341in}{3.949084in}}%
\pgfpathcurveto{\pgfqpoint{4.729022in}{3.944765in}}{\pgfqpoint{4.726595in}{3.938906in}}{\pgfqpoint{4.726595in}{3.932798in}}%
\pgfpathcurveto{\pgfqpoint{4.726595in}{3.926690in}}{\pgfqpoint{4.729022in}{3.920831in}}{\pgfqpoint{4.733341in}{3.916512in}}%
\pgfpathcurveto{\pgfqpoint{4.737660in}{3.912192in}}{\pgfqpoint{4.743519in}{3.909766in}}{\pgfqpoint{4.749627in}{3.909766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.749214in}{3.910408in}}%
\pgfpathcurveto{\pgfqpoint{4.755322in}{3.910408in}}{\pgfqpoint{4.761181in}{3.912835in}}{\pgfqpoint{4.765500in}{3.917154in}}%
\pgfpathcurveto{\pgfqpoint{4.769819in}{3.921474in}}{\pgfqpoint{4.772246in}{3.927332in}}{\pgfqpoint{4.772246in}{3.933441in}}%
\pgfpathcurveto{\pgfqpoint{4.772246in}{3.939549in}}{\pgfqpoint{4.769819in}{3.945408in}}{\pgfqpoint{4.765500in}{3.949727in}}%
\pgfpathcurveto{\pgfqpoint{4.761181in}{3.954046in}}{\pgfqpoint{4.755322in}{3.956473in}}{\pgfqpoint{4.749214in}{3.956473in}}%
\pgfpathcurveto{\pgfqpoint{4.743106in}{3.956473in}}{\pgfqpoint{4.737247in}{3.954046in}}{\pgfqpoint{4.732928in}{3.949727in}}%
\pgfpathcurveto{\pgfqpoint{4.728609in}{3.945408in}}{\pgfqpoint{4.726182in}{3.939549in}}{\pgfqpoint{4.726182in}{3.933441in}}%
\pgfpathcurveto{\pgfqpoint{4.726182in}{3.927332in}}{\pgfqpoint{4.728609in}{3.921474in}}{\pgfqpoint{4.732928in}{3.917154in}}%
\pgfpathcurveto{\pgfqpoint{4.737247in}{3.912835in}}{\pgfqpoint{4.743106in}{3.910408in}}{\pgfqpoint{4.749214in}{3.910408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748801in}{3.911051in}}%
\pgfpathcurveto{\pgfqpoint{4.754909in}{3.911051in}}{\pgfqpoint{4.760768in}{3.913478in}}{\pgfqpoint{4.765087in}{3.917797in}}%
\pgfpathcurveto{\pgfqpoint{4.769406in}{3.922116in}}{\pgfqpoint{4.771833in}{3.927975in}}{\pgfqpoint{4.771833in}{3.934083in}}%
\pgfpathcurveto{\pgfqpoint{4.771833in}{3.940192in}}{\pgfqpoint{4.769406in}{3.946050in}}{\pgfqpoint{4.765087in}{3.950370in}}%
\pgfpathcurveto{\pgfqpoint{4.760768in}{3.954689in}}{\pgfqpoint{4.754909in}{3.957116in}}{\pgfqpoint{4.748801in}{3.957116in}}%
\pgfpathcurveto{\pgfqpoint{4.742693in}{3.957116in}}{\pgfqpoint{4.736834in}{3.954689in}}{\pgfqpoint{4.732515in}{3.950370in}}%
\pgfpathcurveto{\pgfqpoint{4.728195in}{3.946050in}}{\pgfqpoint{4.725769in}{3.940192in}}{\pgfqpoint{4.725769in}{3.934083in}}%
\pgfpathcurveto{\pgfqpoint{4.725769in}{3.927975in}}{\pgfqpoint{4.728195in}{3.922116in}}{\pgfqpoint{4.732515in}{3.917797in}}%
\pgfpathcurveto{\pgfqpoint{4.736834in}{3.913478in}}{\pgfqpoint{4.742693in}{3.911051in}}{\pgfqpoint{4.748801in}{3.911051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.748387in}{3.911694in}}%
\pgfpathcurveto{\pgfqpoint{4.754496in}{3.911694in}}{\pgfqpoint{4.760354in}{3.914121in}}{\pgfqpoint{4.764674in}{3.918440in}}%
\pgfpathcurveto{\pgfqpoint{4.768993in}{3.922759in}}{\pgfqpoint{4.771420in}{3.928618in}}{\pgfqpoint{4.771420in}{3.934726in}}%
\pgfpathcurveto{\pgfqpoint{4.771420in}{3.940834in}}{\pgfqpoint{4.768993in}{3.946693in}}{\pgfqpoint{4.764674in}{3.951012in}}%
\pgfpathcurveto{\pgfqpoint{4.760354in}{3.955332in}}{\pgfqpoint{4.754496in}{3.957758in}}{\pgfqpoint{4.748387in}{3.957758in}}%
\pgfpathcurveto{\pgfqpoint{4.742279in}{3.957758in}}{\pgfqpoint{4.736420in}{3.955332in}}{\pgfqpoint{4.732101in}{3.951012in}}%
\pgfpathcurveto{\pgfqpoint{4.727782in}{3.946693in}}{\pgfqpoint{4.725355in}{3.940834in}}{\pgfqpoint{4.725355in}{3.934726in}}%
\pgfpathcurveto{\pgfqpoint{4.725355in}{3.928618in}}{\pgfqpoint{4.727782in}{3.922759in}}{\pgfqpoint{4.732101in}{3.918440in}}%
\pgfpathcurveto{\pgfqpoint{4.736420in}{3.914121in}}{\pgfqpoint{4.742279in}{3.911694in}}{\pgfqpoint{4.748387in}{3.911694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747974in}{3.912337in}}%
\pgfpathcurveto{\pgfqpoint{4.754082in}{3.912337in}}{\pgfqpoint{4.759941in}{3.914764in}}{\pgfqpoint{4.764260in}{3.919083in}}%
\pgfpathcurveto{\pgfqpoint{4.768579in}{3.923402in}}{\pgfqpoint{4.771006in}{3.929261in}}{\pgfqpoint{4.771006in}{3.935369in}}%
\pgfpathcurveto{\pgfqpoint{4.771006in}{3.941477in}}{\pgfqpoint{4.768579in}{3.947336in}}{\pgfqpoint{4.764260in}{3.951655in}}%
\pgfpathcurveto{\pgfqpoint{4.759941in}{3.955974in}}{\pgfqpoint{4.754082in}{3.958401in}}{\pgfqpoint{4.747974in}{3.958401in}}%
\pgfpathcurveto{\pgfqpoint{4.741866in}{3.958401in}}{\pgfqpoint{4.736007in}{3.955974in}}{\pgfqpoint{4.731688in}{3.951655in}}%
\pgfpathcurveto{\pgfqpoint{4.727369in}{3.947336in}}{\pgfqpoint{4.724942in}{3.941477in}}{\pgfqpoint{4.724942in}{3.935369in}}%
\pgfpathcurveto{\pgfqpoint{4.724942in}{3.929261in}}{\pgfqpoint{4.727369in}{3.923402in}}{\pgfqpoint{4.731688in}{3.919083in}}%
\pgfpathcurveto{\pgfqpoint{4.736007in}{3.914764in}}{\pgfqpoint{4.741866in}{3.912337in}}{\pgfqpoint{4.747974in}{3.912337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747561in}{3.912980in}}%
\pgfpathcurveto{\pgfqpoint{4.753669in}{3.912980in}}{\pgfqpoint{4.759528in}{3.915407in}}{\pgfqpoint{4.763847in}{3.919726in}}%
\pgfpathcurveto{\pgfqpoint{4.768166in}{3.924045in}}{\pgfqpoint{4.770593in}{3.929904in}}{\pgfqpoint{4.770593in}{3.936012in}}%
\pgfpathcurveto{\pgfqpoint{4.770593in}{3.942120in}}{\pgfqpoint{4.768166in}{3.947979in}}{\pgfqpoint{4.763847in}{3.952298in}}%
\pgfpathcurveto{\pgfqpoint{4.759528in}{3.956617in}}{\pgfqpoint{4.753669in}{3.959044in}}{\pgfqpoint{4.747561in}{3.959044in}}%
\pgfpathcurveto{\pgfqpoint{4.741453in}{3.959044in}}{\pgfqpoint{4.735594in}{3.956617in}}{\pgfqpoint{4.731275in}{3.952298in}}%
\pgfpathcurveto{\pgfqpoint{4.726955in}{3.947979in}}{\pgfqpoint{4.724529in}{3.942120in}}{\pgfqpoint{4.724529in}{3.936012in}}%
\pgfpathcurveto{\pgfqpoint{4.724529in}{3.929904in}}{\pgfqpoint{4.726955in}{3.924045in}}{\pgfqpoint{4.731275in}{3.919726in}}%
\pgfpathcurveto{\pgfqpoint{4.735594in}{3.915407in}}{\pgfqpoint{4.741453in}{3.912980in}}{\pgfqpoint{4.747561in}{3.912980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.747147in}{3.913623in}}%
\pgfpathcurveto{\pgfqpoint{4.753256in}{3.913623in}}{\pgfqpoint{4.759114in}{3.916050in}}{\pgfqpoint{4.763434in}{3.920369in}}%
\pgfpathcurveto{\pgfqpoint{4.767753in}{3.924688in}}{\pgfqpoint{4.770180in}{3.930547in}}{\pgfqpoint{4.770180in}{3.936655in}}%
\pgfpathcurveto{\pgfqpoint{4.770180in}{3.942763in}}{\pgfqpoint{4.767753in}{3.948622in}}{\pgfqpoint{4.763434in}{3.952941in}}%
\pgfpathcurveto{\pgfqpoint{4.759114in}{3.957260in}}{\pgfqpoint{4.753256in}{3.959687in}}{\pgfqpoint{4.747147in}{3.959687in}}%
\pgfpathcurveto{\pgfqpoint{4.741039in}{3.959687in}}{\pgfqpoint{4.735180in}{3.957260in}}{\pgfqpoint{4.730861in}{3.952941in}}%
\pgfpathcurveto{\pgfqpoint{4.726542in}{3.948622in}}{\pgfqpoint{4.724115in}{3.942763in}}{\pgfqpoint{4.724115in}{3.936655in}}%
\pgfpathcurveto{\pgfqpoint{4.724115in}{3.930547in}}{\pgfqpoint{4.726542in}{3.924688in}}{\pgfqpoint{4.730861in}{3.920369in}}%
\pgfpathcurveto{\pgfqpoint{4.735180in}{3.916050in}}{\pgfqpoint{4.741039in}{3.913623in}}{\pgfqpoint{4.747147in}{3.913623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746734in}{3.914266in}}%
\pgfpathcurveto{\pgfqpoint{4.752842in}{3.914266in}}{\pgfqpoint{4.758701in}{3.916692in}}{\pgfqpoint{4.763020in}{3.921012in}}%
\pgfpathcurveto{\pgfqpoint{4.767339in}{3.925331in}}{\pgfqpoint{4.769766in}{3.931190in}}{\pgfqpoint{4.769766in}{3.937298in}}%
\pgfpathcurveto{\pgfqpoint{4.769766in}{3.943406in}}{\pgfqpoint{4.767339in}{3.949265in}}{\pgfqpoint{4.763020in}{3.953584in}}%
\pgfpathcurveto{\pgfqpoint{4.758701in}{3.957903in}}{\pgfqpoint{4.752842in}{3.960330in}}{\pgfqpoint{4.746734in}{3.960330in}}%
\pgfpathcurveto{\pgfqpoint{4.740626in}{3.960330in}}{\pgfqpoint{4.734767in}{3.957903in}}{\pgfqpoint{4.730448in}{3.953584in}}%
\pgfpathcurveto{\pgfqpoint{4.726129in}{3.949265in}}{\pgfqpoint{4.723702in}{3.943406in}}{\pgfqpoint{4.723702in}{3.937298in}}%
\pgfpathcurveto{\pgfqpoint{4.723702in}{3.931190in}}{\pgfqpoint{4.726129in}{3.925331in}}{\pgfqpoint{4.730448in}{3.921012in}}%
\pgfpathcurveto{\pgfqpoint{4.734767in}{3.916692in}}{\pgfqpoint{4.740626in}{3.914266in}}{\pgfqpoint{4.746734in}{3.914266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.746321in}{3.914909in}}%
\pgfpathcurveto{\pgfqpoint{4.752429in}{3.914909in}}{\pgfqpoint{4.758288in}{3.917335in}}{\pgfqpoint{4.762607in}{3.921654in}}%
\pgfpathcurveto{\pgfqpoint{4.766926in}{3.925974in}}{\pgfqpoint{4.769353in}{3.931832in}}{\pgfqpoint{4.769353in}{3.937941in}}%
\pgfpathcurveto{\pgfqpoint{4.769353in}{3.944049in}}{\pgfqpoint{4.766926in}{3.949908in}}{\pgfqpoint{4.762607in}{3.954227in}}%
\pgfpathcurveto{\pgfqpoint{4.758288in}{3.958546in}}{\pgfqpoint{4.752429in}{3.960973in}}{\pgfqpoint{4.746321in}{3.960973in}}%
\pgfpathcurveto{\pgfqpoint{4.740213in}{3.960973in}}{\pgfqpoint{4.734354in}{3.958546in}}{\pgfqpoint{4.730035in}{3.954227in}}%
\pgfpathcurveto{\pgfqpoint{4.725715in}{3.949908in}}{\pgfqpoint{4.723289in}{3.944049in}}{\pgfqpoint{4.723289in}{3.937941in}}%
\pgfpathcurveto{\pgfqpoint{4.723289in}{3.931832in}}{\pgfqpoint{4.725715in}{3.925974in}}{\pgfqpoint{4.730035in}{3.921654in}}%
\pgfpathcurveto{\pgfqpoint{4.734354in}{3.917335in}}{\pgfqpoint{4.740213in}{3.914909in}}{\pgfqpoint{4.746321in}{3.914909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745907in}{3.915551in}}%
\pgfpathcurveto{\pgfqpoint{4.752016in}{3.915551in}}{\pgfqpoint{4.757874in}{3.917978in}}{\pgfqpoint{4.762194in}{3.922297in}}%
\pgfpathcurveto{\pgfqpoint{4.766513in}{3.926616in}}{\pgfqpoint{4.768940in}{3.932475in}}{\pgfqpoint{4.768940in}{3.938583in}}%
\pgfpathcurveto{\pgfqpoint{4.768940in}{3.944692in}}{\pgfqpoint{4.766513in}{3.950551in}}{\pgfqpoint{4.762194in}{3.954870in}}%
\pgfpathcurveto{\pgfqpoint{4.757874in}{3.959189in}}{\pgfqpoint{4.752016in}{3.961616in}}{\pgfqpoint{4.745907in}{3.961616in}}%
\pgfpathcurveto{\pgfqpoint{4.739799in}{3.961616in}}{\pgfqpoint{4.733940in}{3.959189in}}{\pgfqpoint{4.729621in}{3.954870in}}%
\pgfpathcurveto{\pgfqpoint{4.725302in}{3.950551in}}{\pgfqpoint{4.722875in}{3.944692in}}{\pgfqpoint{4.722875in}{3.938583in}}%
\pgfpathcurveto{\pgfqpoint{4.722875in}{3.932475in}}{\pgfqpoint{4.725302in}{3.926616in}}{\pgfqpoint{4.729621in}{3.922297in}}%
\pgfpathcurveto{\pgfqpoint{4.733940in}{3.917978in}}{\pgfqpoint{4.739799in}{3.915551in}}{\pgfqpoint{4.745907in}{3.915551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745494in}{3.916194in}}%
\pgfpathcurveto{\pgfqpoint{4.751602in}{3.916194in}}{\pgfqpoint{4.757461in}{3.918621in}}{\pgfqpoint{4.761780in}{3.922940in}}%
\pgfpathcurveto{\pgfqpoint{4.766099in}{3.927259in}}{\pgfqpoint{4.768526in}{3.933118in}}{\pgfqpoint{4.768526in}{3.939226in}}%
\pgfpathcurveto{\pgfqpoint{4.768526in}{3.945335in}}{\pgfqpoint{4.766099in}{3.951193in}}{\pgfqpoint{4.761780in}{3.955513in}}%
\pgfpathcurveto{\pgfqpoint{4.757461in}{3.959832in}}{\pgfqpoint{4.751602in}{3.962258in}}{\pgfqpoint{4.745494in}{3.962258in}}%
\pgfpathcurveto{\pgfqpoint{4.739386in}{3.962258in}}{\pgfqpoint{4.733527in}{3.959832in}}{\pgfqpoint{4.729208in}{3.955513in}}%
\pgfpathcurveto{\pgfqpoint{4.724889in}{3.951193in}}{\pgfqpoint{4.722462in}{3.945335in}}{\pgfqpoint{4.722462in}{3.939226in}}%
\pgfpathcurveto{\pgfqpoint{4.722462in}{3.933118in}}{\pgfqpoint{4.724889in}{3.927259in}}{\pgfqpoint{4.729208in}{3.922940in}}%
\pgfpathcurveto{\pgfqpoint{4.733527in}{3.918621in}}{\pgfqpoint{4.739386in}{3.916194in}}{\pgfqpoint{4.745494in}{3.916194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745081in}{3.916837in}}%
\pgfpathcurveto{\pgfqpoint{4.751189in}{3.916837in}}{\pgfqpoint{4.757048in}{3.919264in}}{\pgfqpoint{4.761367in}{3.923583in}}%
\pgfpathcurveto{\pgfqpoint{4.765686in}{3.927902in}}{\pgfqpoint{4.768113in}{3.933761in}}{\pgfqpoint{4.768113in}{3.939869in}}%
\pgfpathcurveto{\pgfqpoint{4.768113in}{3.945977in}}{\pgfqpoint{4.765686in}{3.951836in}}{\pgfqpoint{4.761367in}{3.956155in}}%
\pgfpathcurveto{\pgfqpoint{4.757048in}{3.960475in}}{\pgfqpoint{4.751189in}{3.962901in}}{\pgfqpoint{4.745081in}{3.962901in}}%
\pgfpathcurveto{\pgfqpoint{4.738973in}{3.962901in}}{\pgfqpoint{4.733114in}{3.960475in}}{\pgfqpoint{4.728795in}{3.956155in}}%
\pgfpathcurveto{\pgfqpoint{4.724475in}{3.951836in}}{\pgfqpoint{4.722049in}{3.945977in}}{\pgfqpoint{4.722049in}{3.939869in}}%
\pgfpathcurveto{\pgfqpoint{4.722049in}{3.933761in}}{\pgfqpoint{4.724475in}{3.927902in}}{\pgfqpoint{4.728795in}{3.923583in}}%
\pgfpathcurveto{\pgfqpoint{4.733114in}{3.919264in}}{\pgfqpoint{4.738973in}{3.916837in}}{\pgfqpoint{4.745081in}{3.916837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744667in}{3.917480in}}%
\pgfpathcurveto{\pgfqpoint{4.750776in}{3.917480in}}{\pgfqpoint{4.756634in}{3.919907in}}{\pgfqpoint{4.760954in}{3.924226in}}%
\pgfpathcurveto{\pgfqpoint{4.765273in}{3.928545in}}{\pgfqpoint{4.767700in}{3.934404in}}{\pgfqpoint{4.767700in}{3.940512in}}%
\pgfpathcurveto{\pgfqpoint{4.767700in}{3.946620in}}{\pgfqpoint{4.765273in}{3.952479in}}{\pgfqpoint{4.760954in}{3.956798in}}%
\pgfpathcurveto{\pgfqpoint{4.756634in}{3.961117in}}{\pgfqpoint{4.750776in}{3.963544in}}{\pgfqpoint{4.744667in}{3.963544in}}%
\pgfpathcurveto{\pgfqpoint{4.738559in}{3.963544in}}{\pgfqpoint{4.732700in}{3.961117in}}{\pgfqpoint{4.728381in}{3.956798in}}%
\pgfpathcurveto{\pgfqpoint{4.724062in}{3.952479in}}{\pgfqpoint{4.721635in}{3.946620in}}{\pgfqpoint{4.721635in}{3.940512in}}%
\pgfpathcurveto{\pgfqpoint{4.721635in}{3.934404in}}{\pgfqpoint{4.724062in}{3.928545in}}{\pgfqpoint{4.728381in}{3.924226in}}%
\pgfpathcurveto{\pgfqpoint{4.732700in}{3.919907in}}{\pgfqpoint{4.738559in}{3.917480in}}{\pgfqpoint{4.744667in}{3.917480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.744254in}{3.918123in}}%
\pgfpathcurveto{\pgfqpoint{4.750362in}{3.918123in}}{\pgfqpoint{4.756221in}{3.920550in}}{\pgfqpoint{4.760540in}{3.924869in}}%
\pgfpathcurveto{\pgfqpoint{4.764859in}{3.929188in}}{\pgfqpoint{4.767286in}{3.935047in}}{\pgfqpoint{4.767286in}{3.941155in}}%
\pgfpathcurveto{\pgfqpoint{4.767286in}{3.947263in}}{\pgfqpoint{4.764859in}{3.953122in}}{\pgfqpoint{4.760540in}{3.957441in}}%
\pgfpathcurveto{\pgfqpoint{4.756221in}{3.961760in}}{\pgfqpoint{4.750362in}{3.964187in}}{\pgfqpoint{4.744254in}{3.964187in}}%
\pgfpathcurveto{\pgfqpoint{4.738146in}{3.964187in}}{\pgfqpoint{4.732287in}{3.961760in}}{\pgfqpoint{4.727968in}{3.957441in}}%
\pgfpathcurveto{\pgfqpoint{4.723649in}{3.953122in}}{\pgfqpoint{4.721222in}{3.947263in}}{\pgfqpoint{4.721222in}{3.941155in}}%
\pgfpathcurveto{\pgfqpoint{4.721222in}{3.935047in}}{\pgfqpoint{4.723649in}{3.929188in}}{\pgfqpoint{4.727968in}{3.924869in}}%
\pgfpathcurveto{\pgfqpoint{4.732287in}{3.920550in}}{\pgfqpoint{4.738146in}{3.918123in}}{\pgfqpoint{4.744254in}{3.918123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743841in}{3.918766in}}%
\pgfpathcurveto{\pgfqpoint{4.749949in}{3.918766in}}{\pgfqpoint{4.755808in}{3.921193in}}{\pgfqpoint{4.760127in}{3.925512in}}%
\pgfpathcurveto{\pgfqpoint{4.764446in}{3.929831in}}{\pgfqpoint{4.766873in}{3.935690in}}{\pgfqpoint{4.766873in}{3.941798in}}%
\pgfpathcurveto{\pgfqpoint{4.766873in}{3.947906in}}{\pgfqpoint{4.764446in}{3.953765in}}{\pgfqpoint{4.760127in}{3.958084in}}%
\pgfpathcurveto{\pgfqpoint{4.755808in}{3.962403in}}{\pgfqpoint{4.749949in}{3.964830in}}{\pgfqpoint{4.743841in}{3.964830in}}%
\pgfpathcurveto{\pgfqpoint{4.737733in}{3.964830in}}{\pgfqpoint{4.731874in}{3.962403in}}{\pgfqpoint{4.727555in}{3.958084in}}%
\pgfpathcurveto{\pgfqpoint{4.723235in}{3.953765in}}{\pgfqpoint{4.720809in}{3.947906in}}{\pgfqpoint{4.720809in}{3.941798in}}%
\pgfpathcurveto{\pgfqpoint{4.720809in}{3.935690in}}{\pgfqpoint{4.723235in}{3.929831in}}{\pgfqpoint{4.727555in}{3.925512in}}%
\pgfpathcurveto{\pgfqpoint{4.731874in}{3.921193in}}{\pgfqpoint{4.737733in}{3.918766in}}{\pgfqpoint{4.743841in}{3.918766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743427in}{3.919409in}}%
\pgfpathcurveto{\pgfqpoint{4.749536in}{3.919409in}}{\pgfqpoint{4.755394in}{3.921835in}}{\pgfqpoint{4.759714in}{3.926155in}}%
\pgfpathcurveto{\pgfqpoint{4.764033in}{3.930474in}}{\pgfqpoint{4.766460in}{3.936332in}}{\pgfqpoint{4.766460in}{3.942441in}}%
\pgfpathcurveto{\pgfqpoint{4.766460in}{3.948549in}}{\pgfqpoint{4.764033in}{3.954408in}}{\pgfqpoint{4.759714in}{3.958727in}}%
\pgfpathcurveto{\pgfqpoint{4.755394in}{3.963046in}}{\pgfqpoint{4.749536in}{3.965473in}}{\pgfqpoint{4.743427in}{3.965473in}}%
\pgfpathcurveto{\pgfqpoint{4.737319in}{3.965473in}}{\pgfqpoint{4.731460in}{3.963046in}}{\pgfqpoint{4.727141in}{3.958727in}}%
\pgfpathcurveto{\pgfqpoint{4.722822in}{3.954408in}}{\pgfqpoint{4.720395in}{3.948549in}}{\pgfqpoint{4.720395in}{3.942441in}}%
\pgfpathcurveto{\pgfqpoint{4.720395in}{3.936332in}}{\pgfqpoint{4.722822in}{3.930474in}}{\pgfqpoint{4.727141in}{3.926155in}}%
\pgfpathcurveto{\pgfqpoint{4.731460in}{3.921835in}}{\pgfqpoint{4.737319in}{3.919409in}}{\pgfqpoint{4.743427in}{3.919409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.743014in}{3.920051in}}%
\pgfpathcurveto{\pgfqpoint{4.749122in}{3.920051in}}{\pgfqpoint{4.754981in}{3.922478in}}{\pgfqpoint{4.759300in}{3.926797in}}%
\pgfpathcurveto{\pgfqpoint{4.763619in}{3.931117in}}{\pgfqpoint{4.766046in}{3.936975in}}{\pgfqpoint{4.766046in}{3.943084in}}%
\pgfpathcurveto{\pgfqpoint{4.766046in}{3.949192in}}{\pgfqpoint{4.763619in}{3.955051in}}{\pgfqpoint{4.759300in}{3.959370in}}%
\pgfpathcurveto{\pgfqpoint{4.754981in}{3.963689in}}{\pgfqpoint{4.749122in}{3.966116in}}{\pgfqpoint{4.743014in}{3.966116in}}%
\pgfpathcurveto{\pgfqpoint{4.736906in}{3.966116in}}{\pgfqpoint{4.731047in}{3.963689in}}{\pgfqpoint{4.726728in}{3.959370in}}%
\pgfpathcurveto{\pgfqpoint{4.722409in}{3.955051in}}{\pgfqpoint{4.719982in}{3.949192in}}{\pgfqpoint{4.719982in}{3.943084in}}%
\pgfpathcurveto{\pgfqpoint{4.719982in}{3.936975in}}{\pgfqpoint{4.722409in}{3.931117in}}{\pgfqpoint{4.726728in}{3.926797in}}%
\pgfpathcurveto{\pgfqpoint{4.731047in}{3.922478in}}{\pgfqpoint{4.736906in}{3.920051in}}{\pgfqpoint{4.743014in}{3.920051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742601in}{3.920694in}}%
\pgfpathcurveto{\pgfqpoint{4.748709in}{3.920694in}}{\pgfqpoint{4.754568in}{3.923121in}}{\pgfqpoint{4.758887in}{3.927440in}}%
\pgfpathcurveto{\pgfqpoint{4.763206in}{3.931759in}}{\pgfqpoint{4.765633in}{3.937618in}}{\pgfqpoint{4.765633in}{3.943726in}}%
\pgfpathcurveto{\pgfqpoint{4.765633in}{3.949835in}}{\pgfqpoint{4.763206in}{3.955693in}}{\pgfqpoint{4.758887in}{3.960013in}}%
\pgfpathcurveto{\pgfqpoint{4.754568in}{3.964332in}}{\pgfqpoint{4.748709in}{3.966759in}}{\pgfqpoint{4.742601in}{3.966759in}}%
\pgfpathcurveto{\pgfqpoint{4.736493in}{3.966759in}}{\pgfqpoint{4.730634in}{3.964332in}}{\pgfqpoint{4.726315in}{3.960013in}}%
\pgfpathcurveto{\pgfqpoint{4.721995in}{3.955693in}}{\pgfqpoint{4.719569in}{3.949835in}}{\pgfqpoint{4.719569in}{3.943726in}}%
\pgfpathcurveto{\pgfqpoint{4.719569in}{3.937618in}}{\pgfqpoint{4.721995in}{3.931759in}}{\pgfqpoint{4.726315in}{3.927440in}}%
\pgfpathcurveto{\pgfqpoint{4.730634in}{3.923121in}}{\pgfqpoint{4.736493in}{3.920694in}}{\pgfqpoint{4.742601in}{3.920694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.742187in}{3.921337in}}%
\pgfpathcurveto{\pgfqpoint{4.748296in}{3.921337in}}{\pgfqpoint{4.754154in}{3.923764in}}{\pgfqpoint{4.758474in}{3.928083in}}%
\pgfpathcurveto{\pgfqpoint{4.762793in}{3.932402in}}{\pgfqpoint{4.765220in}{3.938261in}}{\pgfqpoint{4.765220in}{3.944369in}}%
\pgfpathcurveto{\pgfqpoint{4.765220in}{3.950477in}}{\pgfqpoint{4.762793in}{3.956336in}}{\pgfqpoint{4.758474in}{3.960655in}}%
\pgfpathcurveto{\pgfqpoint{4.754154in}{3.964975in}}{\pgfqpoint{4.748296in}{3.967401in}}{\pgfqpoint{4.742187in}{3.967401in}}%
\pgfpathcurveto{\pgfqpoint{4.736079in}{3.967401in}}{\pgfqpoint{4.730220in}{3.964975in}}{\pgfqpoint{4.725901in}{3.960655in}}%
\pgfpathcurveto{\pgfqpoint{4.721582in}{3.956336in}}{\pgfqpoint{4.719155in}{3.950477in}}{\pgfqpoint{4.719155in}{3.944369in}}%
\pgfpathcurveto{\pgfqpoint{4.719155in}{3.938261in}}{\pgfqpoint{4.721582in}{3.932402in}}{\pgfqpoint{4.725901in}{3.928083in}}%
\pgfpathcurveto{\pgfqpoint{4.730220in}{3.923764in}}{\pgfqpoint{4.736079in}{3.921337in}}{\pgfqpoint{4.742187in}{3.921337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741774in}{3.921980in}}%
\pgfpathcurveto{\pgfqpoint{4.747882in}{3.921980in}}{\pgfqpoint{4.753741in}{3.924407in}}{\pgfqpoint{4.758060in}{3.928726in}}%
\pgfpathcurveto{\pgfqpoint{4.762379in}{3.933045in}}{\pgfqpoint{4.764806in}{3.938904in}}{\pgfqpoint{4.764806in}{3.945012in}}%
\pgfpathcurveto{\pgfqpoint{4.764806in}{3.951120in}}{\pgfqpoint{4.762379in}{3.956979in}}{\pgfqpoint{4.758060in}{3.961298in}}%
\pgfpathcurveto{\pgfqpoint{4.753741in}{3.965617in}}{\pgfqpoint{4.747882in}{3.968044in}}{\pgfqpoint{4.741774in}{3.968044in}}%
\pgfpathcurveto{\pgfqpoint{4.735666in}{3.968044in}}{\pgfqpoint{4.729807in}{3.965617in}}{\pgfqpoint{4.725488in}{3.961298in}}%
\pgfpathcurveto{\pgfqpoint{4.721169in}{3.956979in}}{\pgfqpoint{4.718742in}{3.951120in}}{\pgfqpoint{4.718742in}{3.945012in}}%
\pgfpathcurveto{\pgfqpoint{4.718742in}{3.938904in}}{\pgfqpoint{4.721169in}{3.933045in}}{\pgfqpoint{4.725488in}{3.928726in}}%
\pgfpathcurveto{\pgfqpoint{4.729807in}{3.924407in}}{\pgfqpoint{4.735666in}{3.921980in}}{\pgfqpoint{4.741774in}{3.921980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.741361in}{3.922623in}}%
\pgfpathcurveto{\pgfqpoint{4.747469in}{3.922623in}}{\pgfqpoint{4.753328in}{3.925050in}}{\pgfqpoint{4.757647in}{3.929369in}}%
\pgfpathcurveto{\pgfqpoint{4.761966in}{3.933688in}}{\pgfqpoint{4.764393in}{3.939547in}}{\pgfqpoint{4.764393in}{3.945655in}}%
\pgfpathcurveto{\pgfqpoint{4.764393in}{3.951763in}}{\pgfqpoint{4.761966in}{3.957622in}}{\pgfqpoint{4.757647in}{3.961941in}}%
\pgfpathcurveto{\pgfqpoint{4.753328in}{3.966260in}}{\pgfqpoint{4.747469in}{3.968687in}}{\pgfqpoint{4.741361in}{3.968687in}}%
\pgfpathcurveto{\pgfqpoint{4.735253in}{3.968687in}}{\pgfqpoint{4.729394in}{3.966260in}}{\pgfqpoint{4.725075in}{3.961941in}}%
\pgfpathcurveto{\pgfqpoint{4.720755in}{3.957622in}}{\pgfqpoint{4.718329in}{3.951763in}}{\pgfqpoint{4.718329in}{3.945655in}}%
\pgfpathcurveto{\pgfqpoint{4.718329in}{3.939547in}}{\pgfqpoint{4.720755in}{3.933688in}}{\pgfqpoint{4.725075in}{3.929369in}}%
\pgfpathcurveto{\pgfqpoint{4.729394in}{3.925050in}}{\pgfqpoint{4.735253in}{3.922623in}}{\pgfqpoint{4.741361in}{3.922623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740947in}{3.923266in}}%
\pgfpathcurveto{\pgfqpoint{4.747056in}{3.923266in}}{\pgfqpoint{4.752914in}{3.925693in}}{\pgfqpoint{4.757234in}{3.930012in}}%
\pgfpathcurveto{\pgfqpoint{4.761553in}{3.934331in}}{\pgfqpoint{4.763980in}{3.940190in}}{\pgfqpoint{4.763980in}{3.946298in}}%
\pgfpathcurveto{\pgfqpoint{4.763980in}{3.952406in}}{\pgfqpoint{4.761553in}{3.958265in}}{\pgfqpoint{4.757234in}{3.962584in}}%
\pgfpathcurveto{\pgfqpoint{4.752914in}{3.966903in}}{\pgfqpoint{4.747056in}{3.969330in}}{\pgfqpoint{4.740947in}{3.969330in}}%
\pgfpathcurveto{\pgfqpoint{4.734839in}{3.969330in}}{\pgfqpoint{4.728980in}{3.966903in}}{\pgfqpoint{4.724661in}{3.962584in}}%
\pgfpathcurveto{\pgfqpoint{4.720342in}{3.958265in}}{\pgfqpoint{4.717915in}{3.952406in}}{\pgfqpoint{4.717915in}{3.946298in}}%
\pgfpathcurveto{\pgfqpoint{4.717915in}{3.940190in}}{\pgfqpoint{4.720342in}{3.934331in}}{\pgfqpoint{4.724661in}{3.930012in}}%
\pgfpathcurveto{\pgfqpoint{4.728980in}{3.925693in}}{\pgfqpoint{4.734839in}{3.923266in}}{\pgfqpoint{4.740947in}{3.923266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740534in}{3.923909in}}%
\pgfpathcurveto{\pgfqpoint{4.746642in}{3.923909in}}{\pgfqpoint{4.752501in}{3.926335in}}{\pgfqpoint{4.756820in}{3.930655in}}%
\pgfpathcurveto{\pgfqpoint{4.761139in}{3.934974in}}{\pgfqpoint{4.763566in}{3.940833in}}{\pgfqpoint{4.763566in}{3.946941in}}%
\pgfpathcurveto{\pgfqpoint{4.763566in}{3.953049in}}{\pgfqpoint{4.761139in}{3.958908in}}{\pgfqpoint{4.756820in}{3.963227in}}%
\pgfpathcurveto{\pgfqpoint{4.752501in}{3.967546in}}{\pgfqpoint{4.746642in}{3.969973in}}{\pgfqpoint{4.740534in}{3.969973in}}%
\pgfpathcurveto{\pgfqpoint{4.734426in}{3.969973in}}{\pgfqpoint{4.728567in}{3.967546in}}{\pgfqpoint{4.724248in}{3.963227in}}%
\pgfpathcurveto{\pgfqpoint{4.719929in}{3.958908in}}{\pgfqpoint{4.717502in}{3.953049in}}{\pgfqpoint{4.717502in}{3.946941in}}%
\pgfpathcurveto{\pgfqpoint{4.717502in}{3.940833in}}{\pgfqpoint{4.719929in}{3.934974in}}{\pgfqpoint{4.724248in}{3.930655in}}%
\pgfpathcurveto{\pgfqpoint{4.728567in}{3.926335in}}{\pgfqpoint{4.734426in}{3.923909in}}{\pgfqpoint{4.740534in}{3.923909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740121in}{3.924551in}}%
\pgfpathcurveto{\pgfqpoint{4.746229in}{3.924551in}}{\pgfqpoint{4.752088in}{3.926978in}}{\pgfqpoint{4.756407in}{3.931297in}}%
\pgfpathcurveto{\pgfqpoint{4.760726in}{3.935617in}}{\pgfqpoint{4.763153in}{3.941475in}}{\pgfqpoint{4.763153in}{3.947584in}}%
\pgfpathcurveto{\pgfqpoint{4.763153in}{3.953692in}}{\pgfqpoint{4.760726in}{3.959551in}}{\pgfqpoint{4.756407in}{3.963870in}}%
\pgfpathcurveto{\pgfqpoint{4.752088in}{3.968189in}}{\pgfqpoint{4.746229in}{3.970616in}}{\pgfqpoint{4.740121in}{3.970616in}}%
\pgfpathcurveto{\pgfqpoint{4.734013in}{3.970616in}}{\pgfqpoint{4.728154in}{3.968189in}}{\pgfqpoint{4.723835in}{3.963870in}}%
\pgfpathcurveto{\pgfqpoint{4.719515in}{3.959551in}}{\pgfqpoint{4.717089in}{3.953692in}}{\pgfqpoint{4.717089in}{3.947584in}}%
\pgfpathcurveto{\pgfqpoint{4.717089in}{3.941475in}}{\pgfqpoint{4.719515in}{3.935617in}}{\pgfqpoint{4.723835in}{3.931297in}}%
\pgfpathcurveto{\pgfqpoint{4.728154in}{3.926978in}}{\pgfqpoint{4.734013in}{3.924551in}}{\pgfqpoint{4.740121in}{3.924551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739707in}{3.925194in}}%
\pgfpathcurveto{\pgfqpoint{4.745816in}{3.925194in}}{\pgfqpoint{4.751674in}{3.927621in}}{\pgfqpoint{4.755994in}{3.931940in}}%
\pgfpathcurveto{\pgfqpoint{4.760313in}{3.936259in}}{\pgfqpoint{4.762740in}{3.942118in}}{\pgfqpoint{4.762740in}{3.948226in}}%
\pgfpathcurveto{\pgfqpoint{4.762740in}{3.954335in}}{\pgfqpoint{4.760313in}{3.960193in}}{\pgfqpoint{4.755994in}{3.964513in}}%
\pgfpathcurveto{\pgfqpoint{4.751674in}{3.968832in}}{\pgfqpoint{4.745816in}{3.971259in}}{\pgfqpoint{4.739707in}{3.971259in}}%
\pgfpathcurveto{\pgfqpoint{4.733599in}{3.971259in}}{\pgfqpoint{4.727740in}{3.968832in}}{\pgfqpoint{4.723421in}{3.964513in}}%
\pgfpathcurveto{\pgfqpoint{4.719102in}{3.960193in}}{\pgfqpoint{4.716675in}{3.954335in}}{\pgfqpoint{4.716675in}{3.948226in}}%
\pgfpathcurveto{\pgfqpoint{4.716675in}{3.942118in}}{\pgfqpoint{4.719102in}{3.936259in}}{\pgfqpoint{4.723421in}{3.931940in}}%
\pgfpathcurveto{\pgfqpoint{4.727740in}{3.927621in}}{\pgfqpoint{4.733599in}{3.925194in}}{\pgfqpoint{4.739707in}{3.925194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.739294in}{3.925837in}}%
\pgfpathcurveto{\pgfqpoint{4.745402in}{3.925837in}}{\pgfqpoint{4.751261in}{3.928264in}}{\pgfqpoint{4.755580in}{3.932583in}}%
\pgfpathcurveto{\pgfqpoint{4.759899in}{3.936902in}}{\pgfqpoint{4.762326in}{3.942761in}}{\pgfqpoint{4.762326in}{3.948869in}}%
\pgfpathcurveto{\pgfqpoint{4.762326in}{3.954978in}}{\pgfqpoint{4.759899in}{3.960836in}}{\pgfqpoint{4.755580in}{3.965155in}}%
\pgfpathcurveto{\pgfqpoint{4.751261in}{3.969475in}}{\pgfqpoint{4.745402in}{3.971901in}}{\pgfqpoint{4.739294in}{3.971901in}}%
\pgfpathcurveto{\pgfqpoint{4.733186in}{3.971901in}}{\pgfqpoint{4.727327in}{3.969475in}}{\pgfqpoint{4.723008in}{3.965155in}}%
\pgfpathcurveto{\pgfqpoint{4.718689in}{3.960836in}}{\pgfqpoint{4.716262in}{3.954978in}}{\pgfqpoint{4.716262in}{3.948869in}}%
\pgfpathcurveto{\pgfqpoint{4.716262in}{3.942761in}}{\pgfqpoint{4.718689in}{3.936902in}}{\pgfqpoint{4.723008in}{3.932583in}}%
\pgfpathcurveto{\pgfqpoint{4.727327in}{3.928264in}}{\pgfqpoint{4.733186in}{3.925837in}}{\pgfqpoint{4.739294in}{3.925837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738881in}{3.926480in}}%
\pgfpathcurveto{\pgfqpoint{4.744989in}{3.926480in}}{\pgfqpoint{4.750848in}{3.928907in}}{\pgfqpoint{4.755167in}{3.933226in}}%
\pgfpathcurveto{\pgfqpoint{4.759486in}{3.937545in}}{\pgfqpoint{4.761913in}{3.943404in}}{\pgfqpoint{4.761913in}{3.949512in}}%
\pgfpathcurveto{\pgfqpoint{4.761913in}{3.955620in}}{\pgfqpoint{4.759486in}{3.961479in}}{\pgfqpoint{4.755167in}{3.965798in}}%
\pgfpathcurveto{\pgfqpoint{4.750848in}{3.970117in}}{\pgfqpoint{4.744989in}{3.972544in}}{\pgfqpoint{4.738881in}{3.972544in}}%
\pgfpathcurveto{\pgfqpoint{4.732773in}{3.972544in}}{\pgfqpoint{4.726914in}{3.970117in}}{\pgfqpoint{4.722595in}{3.965798in}}%
\pgfpathcurveto{\pgfqpoint{4.718275in}{3.961479in}}{\pgfqpoint{4.715849in}{3.955620in}}{\pgfqpoint{4.715849in}{3.949512in}}%
\pgfpathcurveto{\pgfqpoint{4.715849in}{3.943404in}}{\pgfqpoint{4.718275in}{3.937545in}}{\pgfqpoint{4.722595in}{3.933226in}}%
\pgfpathcurveto{\pgfqpoint{4.726914in}{3.928907in}}{\pgfqpoint{4.732773in}{3.926480in}}{\pgfqpoint{4.738881in}{3.926480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738467in}{3.927123in}}%
\pgfpathcurveto{\pgfqpoint{4.744576in}{3.927123in}}{\pgfqpoint{4.750434in}{3.929550in}}{\pgfqpoint{4.754754in}{3.933869in}}%
\pgfpathcurveto{\pgfqpoint{4.759073in}{3.938188in}}{\pgfqpoint{4.761500in}{3.944047in}}{\pgfqpoint{4.761500in}{3.950155in}}%
\pgfpathcurveto{\pgfqpoint{4.761500in}{3.956263in}}{\pgfqpoint{4.759073in}{3.962122in}}{\pgfqpoint{4.754754in}{3.966441in}}%
\pgfpathcurveto{\pgfqpoint{4.750434in}{3.970760in}}{\pgfqpoint{4.744576in}{3.973187in}}{\pgfqpoint{4.738467in}{3.973187in}}%
\pgfpathcurveto{\pgfqpoint{4.732359in}{3.973187in}}{\pgfqpoint{4.726500in}{3.970760in}}{\pgfqpoint{4.722181in}{3.966441in}}%
\pgfpathcurveto{\pgfqpoint{4.717862in}{3.962122in}}{\pgfqpoint{4.715435in}{3.956263in}}{\pgfqpoint{4.715435in}{3.950155in}}%
\pgfpathcurveto{\pgfqpoint{4.715435in}{3.944047in}}{\pgfqpoint{4.717862in}{3.938188in}}{\pgfqpoint{4.722181in}{3.933869in}}%
\pgfpathcurveto{\pgfqpoint{4.726500in}{3.929550in}}{\pgfqpoint{4.732359in}{3.927123in}}{\pgfqpoint{4.738467in}{3.927123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.738054in}{3.927766in}}%
\pgfpathcurveto{\pgfqpoint{4.744162in}{3.927766in}}{\pgfqpoint{4.750021in}{3.930193in}}{\pgfqpoint{4.754340in}{3.934512in}}%
\pgfpathcurveto{\pgfqpoint{4.758659in}{3.938831in}}{\pgfqpoint{4.761086in}{3.944690in}}{\pgfqpoint{4.761086in}{3.950798in}}%
\pgfpathcurveto{\pgfqpoint{4.761086in}{3.956906in}}{\pgfqpoint{4.758659in}{3.962765in}}{\pgfqpoint{4.754340in}{3.967084in}}%
\pgfpathcurveto{\pgfqpoint{4.750021in}{3.971403in}}{\pgfqpoint{4.744162in}{3.973830in}}{\pgfqpoint{4.738054in}{3.973830in}}%
\pgfpathcurveto{\pgfqpoint{4.731946in}{3.973830in}}{\pgfqpoint{4.726087in}{3.971403in}}{\pgfqpoint{4.721768in}{3.967084in}}%
\pgfpathcurveto{\pgfqpoint{4.717449in}{3.962765in}}{\pgfqpoint{4.715022in}{3.956906in}}{\pgfqpoint{4.715022in}{3.950798in}}%
\pgfpathcurveto{\pgfqpoint{4.715022in}{3.944690in}}{\pgfqpoint{4.717449in}{3.938831in}}{\pgfqpoint{4.721768in}{3.934512in}}%
\pgfpathcurveto{\pgfqpoint{4.726087in}{3.930193in}}{\pgfqpoint{4.731946in}{3.927766in}}{\pgfqpoint{4.738054in}{3.927766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737641in}{3.928409in}}%
\pgfpathcurveto{\pgfqpoint{4.743749in}{3.928409in}}{\pgfqpoint{4.749608in}{3.930835in}}{\pgfqpoint{4.753927in}{3.935155in}}%
\pgfpathcurveto{\pgfqpoint{4.758246in}{3.939474in}}{\pgfqpoint{4.760673in}{3.945333in}}{\pgfqpoint{4.760673in}{3.951441in}}%
\pgfpathcurveto{\pgfqpoint{4.760673in}{3.957549in}}{\pgfqpoint{4.758246in}{3.963408in}}{\pgfqpoint{4.753927in}{3.967727in}}%
\pgfpathcurveto{\pgfqpoint{4.749608in}{3.972046in}}{\pgfqpoint{4.743749in}{3.974473in}}{\pgfqpoint{4.737641in}{3.974473in}}%
\pgfpathcurveto{\pgfqpoint{4.731533in}{3.974473in}}{\pgfqpoint{4.725674in}{3.972046in}}{\pgfqpoint{4.721355in}{3.967727in}}%
\pgfpathcurveto{\pgfqpoint{4.717035in}{3.963408in}}{\pgfqpoint{4.714609in}{3.957549in}}{\pgfqpoint{4.714609in}{3.951441in}}%
\pgfpathcurveto{\pgfqpoint{4.714609in}{3.945333in}}{\pgfqpoint{4.717035in}{3.939474in}}{\pgfqpoint{4.721355in}{3.935155in}}%
\pgfpathcurveto{\pgfqpoint{4.725674in}{3.930835in}}{\pgfqpoint{4.731533in}{3.928409in}}{\pgfqpoint{4.737641in}{3.928409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737227in}{3.929052in}}%
\pgfpathcurveto{\pgfqpoint{4.743336in}{3.929052in}}{\pgfqpoint{4.749194in}{3.931478in}}{\pgfqpoint{4.753514in}{3.935797in}}%
\pgfpathcurveto{\pgfqpoint{4.757833in}{3.940117in}}{\pgfqpoint{4.760260in}{3.945975in}}{\pgfqpoint{4.760260in}{3.952084in}}%
\pgfpathcurveto{\pgfqpoint{4.760260in}{3.958192in}}{\pgfqpoint{4.757833in}{3.964051in}}{\pgfqpoint{4.753514in}{3.968370in}}%
\pgfpathcurveto{\pgfqpoint{4.749194in}{3.972689in}}{\pgfqpoint{4.743336in}{3.975116in}}{\pgfqpoint{4.737227in}{3.975116in}}%
\pgfpathcurveto{\pgfqpoint{4.731119in}{3.975116in}}{\pgfqpoint{4.725260in}{3.972689in}}{\pgfqpoint{4.720941in}{3.968370in}}%
\pgfpathcurveto{\pgfqpoint{4.716622in}{3.964051in}}{\pgfqpoint{4.714195in}{3.958192in}}{\pgfqpoint{4.714195in}{3.952084in}}%
\pgfpathcurveto{\pgfqpoint{4.714195in}{3.945975in}}{\pgfqpoint{4.716622in}{3.940117in}}{\pgfqpoint{4.720941in}{3.935797in}}%
\pgfpathcurveto{\pgfqpoint{4.725260in}{3.931478in}}{\pgfqpoint{4.731119in}{3.929052in}}{\pgfqpoint{4.737227in}{3.929052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736814in}{3.929694in}}%
\pgfpathcurveto{\pgfqpoint{4.742922in}{3.929694in}}{\pgfqpoint{4.748781in}{3.932121in}}{\pgfqpoint{4.753100in}{3.936440in}}%
\pgfpathcurveto{\pgfqpoint{4.757419in}{3.940759in}}{\pgfqpoint{4.759846in}{3.946618in}}{\pgfqpoint{4.759846in}{3.952727in}}%
\pgfpathcurveto{\pgfqpoint{4.759846in}{3.958835in}}{\pgfqpoint{4.757419in}{3.964694in}}{\pgfqpoint{4.753100in}{3.969013in}}%
\pgfpathcurveto{\pgfqpoint{4.748781in}{3.973332in}}{\pgfqpoint{4.742922in}{3.975759in}}{\pgfqpoint{4.736814in}{3.975759in}}%
\pgfpathcurveto{\pgfqpoint{4.730706in}{3.975759in}}{\pgfqpoint{4.724847in}{3.973332in}}{\pgfqpoint{4.720528in}{3.969013in}}%
\pgfpathcurveto{\pgfqpoint{4.716209in}{3.964694in}}{\pgfqpoint{4.713782in}{3.958835in}}{\pgfqpoint{4.713782in}{3.952727in}}%
\pgfpathcurveto{\pgfqpoint{4.713782in}{3.946618in}}{\pgfqpoint{4.716209in}{3.940759in}}{\pgfqpoint{4.720528in}{3.936440in}}%
\pgfpathcurveto{\pgfqpoint{4.724847in}{3.932121in}}{\pgfqpoint{4.730706in}{3.929694in}}{\pgfqpoint{4.736814in}{3.929694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.736401in}{3.930337in}}%
\pgfpathcurveto{\pgfqpoint{4.742509in}{3.930337in}}{\pgfqpoint{4.748368in}{3.932764in}}{\pgfqpoint{4.752687in}{3.937083in}}%
\pgfpathcurveto{\pgfqpoint{4.757006in}{3.941402in}}{\pgfqpoint{4.759433in}{3.947261in}}{\pgfqpoint{4.759433in}{3.953369in}}%
\pgfpathcurveto{\pgfqpoint{4.759433in}{3.959478in}}{\pgfqpoint{4.757006in}{3.965336in}}{\pgfqpoint{4.752687in}{3.969656in}}%
\pgfpathcurveto{\pgfqpoint{4.748368in}{3.973975in}}{\pgfqpoint{4.742509in}{3.976401in}}{\pgfqpoint{4.736401in}{3.976401in}}%
\pgfpathcurveto{\pgfqpoint{4.730293in}{3.976401in}}{\pgfqpoint{4.724434in}{3.973975in}}{\pgfqpoint{4.720115in}{3.969656in}}%
\pgfpathcurveto{\pgfqpoint{4.715795in}{3.965336in}}{\pgfqpoint{4.713369in}{3.959478in}}{\pgfqpoint{4.713369in}{3.953369in}}%
\pgfpathcurveto{\pgfqpoint{4.713369in}{3.947261in}}{\pgfqpoint{4.715795in}{3.941402in}}{\pgfqpoint{4.720115in}{3.937083in}}%
\pgfpathcurveto{\pgfqpoint{4.724434in}{3.932764in}}{\pgfqpoint{4.730293in}{3.930337in}}{\pgfqpoint{4.736401in}{3.930337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735987in}{3.930980in}}%
\pgfpathcurveto{\pgfqpoint{4.742096in}{3.930980in}}{\pgfqpoint{4.747954in}{3.933407in}}{\pgfqpoint{4.752274in}{3.937726in}}%
\pgfpathcurveto{\pgfqpoint{4.756593in}{3.942045in}}{\pgfqpoint{4.759020in}{3.947904in}}{\pgfqpoint{4.759020in}{3.954012in}}%
\pgfpathcurveto{\pgfqpoint{4.759020in}{3.960120in}}{\pgfqpoint{4.756593in}{3.965979in}}{\pgfqpoint{4.752274in}{3.970298in}}%
\pgfpathcurveto{\pgfqpoint{4.747954in}{3.974618in}}{\pgfqpoint{4.742096in}{3.977044in}}{\pgfqpoint{4.735987in}{3.977044in}}%
\pgfpathcurveto{\pgfqpoint{4.729879in}{3.977044in}}{\pgfqpoint{4.724020in}{3.974618in}}{\pgfqpoint{4.719701in}{3.970298in}}%
\pgfpathcurveto{\pgfqpoint{4.715382in}{3.965979in}}{\pgfqpoint{4.712955in}{3.960120in}}{\pgfqpoint{4.712955in}{3.954012in}}%
\pgfpathcurveto{\pgfqpoint{4.712955in}{3.947904in}}{\pgfqpoint{4.715382in}{3.942045in}}{\pgfqpoint{4.719701in}{3.937726in}}%
\pgfpathcurveto{\pgfqpoint{4.724020in}{3.933407in}}{\pgfqpoint{4.729879in}{3.930980in}}{\pgfqpoint{4.735987in}{3.930980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735574in}{3.931623in}}%
\pgfpathcurveto{\pgfqpoint{4.741682in}{3.931623in}}{\pgfqpoint{4.747541in}{3.934050in}}{\pgfqpoint{4.751860in}{3.938369in}}%
\pgfpathcurveto{\pgfqpoint{4.756179in}{3.942688in}}{\pgfqpoint{4.758606in}{3.948547in}}{\pgfqpoint{4.758606in}{3.954655in}}%
\pgfpathcurveto{\pgfqpoint{4.758606in}{3.960763in}}{\pgfqpoint{4.756179in}{3.966622in}}{\pgfqpoint{4.751860in}{3.970941in}}%
\pgfpathcurveto{\pgfqpoint{4.747541in}{3.975260in}}{\pgfqpoint{4.741682in}{3.977687in}}{\pgfqpoint{4.735574in}{3.977687in}}%
\pgfpathcurveto{\pgfqpoint{4.729466in}{3.977687in}}{\pgfqpoint{4.723607in}{3.975260in}}{\pgfqpoint{4.719288in}{3.970941in}}%
\pgfpathcurveto{\pgfqpoint{4.714969in}{3.966622in}}{\pgfqpoint{4.712542in}{3.960763in}}{\pgfqpoint{4.712542in}{3.954655in}}%
\pgfpathcurveto{\pgfqpoint{4.712542in}{3.948547in}}{\pgfqpoint{4.714969in}{3.942688in}}{\pgfqpoint{4.719288in}{3.938369in}}%
\pgfpathcurveto{\pgfqpoint{4.723607in}{3.934050in}}{\pgfqpoint{4.729466in}{3.931623in}}{\pgfqpoint{4.735574in}{3.931623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735161in}{3.932266in}}%
\pgfpathcurveto{\pgfqpoint{4.741269in}{3.932266in}}{\pgfqpoint{4.747128in}{3.934693in}}{\pgfqpoint{4.751447in}{3.939012in}}%
\pgfpathcurveto{\pgfqpoint{4.755766in}{3.943331in}}{\pgfqpoint{4.758193in}{3.949190in}}{\pgfqpoint{4.758193in}{3.955298in}}%
\pgfpathcurveto{\pgfqpoint{4.758193in}{3.961406in}}{\pgfqpoint{4.755766in}{3.967265in}}{\pgfqpoint{4.751447in}{3.971584in}}%
\pgfpathcurveto{\pgfqpoint{4.747128in}{3.975903in}}{\pgfqpoint{4.741269in}{3.978330in}}{\pgfqpoint{4.735161in}{3.978330in}}%
\pgfpathcurveto{\pgfqpoint{4.729053in}{3.978330in}}{\pgfqpoint{4.723194in}{3.975903in}}{\pgfqpoint{4.718875in}{3.971584in}}%
\pgfpathcurveto{\pgfqpoint{4.714555in}{3.967265in}}{\pgfqpoint{4.712129in}{3.961406in}}{\pgfqpoint{4.712129in}{3.955298in}}%
\pgfpathcurveto{\pgfqpoint{4.712129in}{3.949190in}}{\pgfqpoint{4.714555in}{3.943331in}}{\pgfqpoint{4.718875in}{3.939012in}}%
\pgfpathcurveto{\pgfqpoint{4.723194in}{3.934693in}}{\pgfqpoint{4.729053in}{3.932266in}}{\pgfqpoint{4.735161in}{3.932266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734747in}{3.932909in}}%
\pgfpathcurveto{\pgfqpoint{4.740856in}{3.932909in}}{\pgfqpoint{4.746714in}{3.935336in}}{\pgfqpoint{4.751034in}{3.939655in}}%
\pgfpathcurveto{\pgfqpoint{4.755353in}{3.943974in}}{\pgfqpoint{4.757780in}{3.949833in}}{\pgfqpoint{4.757780in}{3.955941in}}%
\pgfpathcurveto{\pgfqpoint{4.757780in}{3.962049in}}{\pgfqpoint{4.755353in}{3.967908in}}{\pgfqpoint{4.751034in}{3.972227in}}%
\pgfpathcurveto{\pgfqpoint{4.746714in}{3.976546in}}{\pgfqpoint{4.740856in}{3.978973in}}{\pgfqpoint{4.734747in}{3.978973in}}%
\pgfpathcurveto{\pgfqpoint{4.728639in}{3.978973in}}{\pgfqpoint{4.722780in}{3.976546in}}{\pgfqpoint{4.718461in}{3.972227in}}%
\pgfpathcurveto{\pgfqpoint{4.714142in}{3.967908in}}{\pgfqpoint{4.711715in}{3.962049in}}{\pgfqpoint{4.711715in}{3.955941in}}%
\pgfpathcurveto{\pgfqpoint{4.711715in}{3.949833in}}{\pgfqpoint{4.714142in}{3.943974in}}{\pgfqpoint{4.718461in}{3.939655in}}%
\pgfpathcurveto{\pgfqpoint{4.722780in}{3.935336in}}{\pgfqpoint{4.728639in}{3.932909in}}{\pgfqpoint{4.734747in}{3.932909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.734334in}{3.933552in}}%
\pgfpathcurveto{\pgfqpoint{4.740442in}{3.933552in}}{\pgfqpoint{4.746301in}{3.935978in}}{\pgfqpoint{4.750620in}{3.940298in}}%
\pgfpathcurveto{\pgfqpoint{4.754939in}{3.944617in}}{\pgfqpoint{4.757366in}{3.950475in}}{\pgfqpoint{4.757366in}{3.956584in}}%
\pgfpathcurveto{\pgfqpoint{4.757366in}{3.962692in}}{\pgfqpoint{4.754939in}{3.968551in}}{\pgfqpoint{4.750620in}{3.972870in}}%
\pgfpathcurveto{\pgfqpoint{4.746301in}{3.977189in}}{\pgfqpoint{4.740442in}{3.979616in}}{\pgfqpoint{4.734334in}{3.979616in}}%
\pgfpathcurveto{\pgfqpoint{4.728226in}{3.979616in}}{\pgfqpoint{4.722367in}{3.977189in}}{\pgfqpoint{4.718048in}{3.972870in}}%
\pgfpathcurveto{\pgfqpoint{4.713729in}{3.968551in}}{\pgfqpoint{4.711302in}{3.962692in}}{\pgfqpoint{4.711302in}{3.956584in}}%
\pgfpathcurveto{\pgfqpoint{4.711302in}{3.950475in}}{\pgfqpoint{4.713729in}{3.944617in}}{\pgfqpoint{4.718048in}{3.940298in}}%
\pgfpathcurveto{\pgfqpoint{4.722367in}{3.935978in}}{\pgfqpoint{4.728226in}{3.933552in}}{\pgfqpoint{4.734334in}{3.933552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733921in}{3.934194in}}%
\pgfpathcurveto{\pgfqpoint{4.740029in}{3.934194in}}{\pgfqpoint{4.745888in}{3.936621in}}{\pgfqpoint{4.750207in}{3.940940in}}%
\pgfpathcurveto{\pgfqpoint{4.754526in}{3.945260in}}{\pgfqpoint{4.756953in}{3.951118in}}{\pgfqpoint{4.756953in}{3.957227in}}%
\pgfpathcurveto{\pgfqpoint{4.756953in}{3.963335in}}{\pgfqpoint{4.754526in}{3.969194in}}{\pgfqpoint{4.750207in}{3.973513in}}%
\pgfpathcurveto{\pgfqpoint{4.745888in}{3.977832in}}{\pgfqpoint{4.740029in}{3.980259in}}{\pgfqpoint{4.733921in}{3.980259in}}%
\pgfpathcurveto{\pgfqpoint{4.727813in}{3.980259in}}{\pgfqpoint{4.721954in}{3.977832in}}{\pgfqpoint{4.717635in}{3.973513in}}%
\pgfpathcurveto{\pgfqpoint{4.713315in}{3.969194in}}{\pgfqpoint{4.710889in}{3.963335in}}{\pgfqpoint{4.710889in}{3.957227in}}%
\pgfpathcurveto{\pgfqpoint{4.710889in}{3.951118in}}{\pgfqpoint{4.713315in}{3.945260in}}{\pgfqpoint{4.717635in}{3.940940in}}%
\pgfpathcurveto{\pgfqpoint{4.721954in}{3.936621in}}{\pgfqpoint{4.727813in}{3.934194in}}{\pgfqpoint{4.733921in}{3.934194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733507in}{3.934837in}}%
\pgfpathcurveto{\pgfqpoint{4.739616in}{3.934837in}}{\pgfqpoint{4.745474in}{3.937264in}}{\pgfqpoint{4.749794in}{3.941583in}}%
\pgfpathcurveto{\pgfqpoint{4.754113in}{3.945902in}}{\pgfqpoint{4.756540in}{3.951761in}}{\pgfqpoint{4.756540in}{3.957869in}}%
\pgfpathcurveto{\pgfqpoint{4.756540in}{3.963978in}}{\pgfqpoint{4.754113in}{3.969836in}}{\pgfqpoint{4.749794in}{3.974156in}}%
\pgfpathcurveto{\pgfqpoint{4.745474in}{3.978475in}}{\pgfqpoint{4.739616in}{3.980902in}}{\pgfqpoint{4.733507in}{3.980902in}}%
\pgfpathcurveto{\pgfqpoint{4.727399in}{3.980902in}}{\pgfqpoint{4.721540in}{3.978475in}}{\pgfqpoint{4.717221in}{3.974156in}}%
\pgfpathcurveto{\pgfqpoint{4.712902in}{3.969836in}}{\pgfqpoint{4.710475in}{3.963978in}}{\pgfqpoint{4.710475in}{3.957869in}}%
\pgfpathcurveto{\pgfqpoint{4.710475in}{3.951761in}}{\pgfqpoint{4.712902in}{3.945902in}}{\pgfqpoint{4.717221in}{3.941583in}}%
\pgfpathcurveto{\pgfqpoint{4.721540in}{3.937264in}}{\pgfqpoint{4.727399in}{3.934837in}}{\pgfqpoint{4.733507in}{3.934837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.733094in}{3.935480in}}%
\pgfpathcurveto{\pgfqpoint{4.739202in}{3.935480in}}{\pgfqpoint{4.745061in}{3.937907in}}{\pgfqpoint{4.749380in}{3.942226in}}%
\pgfpathcurveto{\pgfqpoint{4.753699in}{3.946545in}}{\pgfqpoint{4.756126in}{3.952404in}}{\pgfqpoint{4.756126in}{3.958512in}}%
\pgfpathcurveto{\pgfqpoint{4.756126in}{3.964620in}}{\pgfqpoint{4.753699in}{3.970479in}}{\pgfqpoint{4.749380in}{3.974798in}}%
\pgfpathcurveto{\pgfqpoint{4.745061in}{3.979118in}}{\pgfqpoint{4.739202in}{3.981544in}}{\pgfqpoint{4.733094in}{3.981544in}}%
\pgfpathcurveto{\pgfqpoint{4.726986in}{3.981544in}}{\pgfqpoint{4.721127in}{3.979118in}}{\pgfqpoint{4.716808in}{3.974798in}}%
\pgfpathcurveto{\pgfqpoint{4.712489in}{3.970479in}}{\pgfqpoint{4.710062in}{3.964620in}}{\pgfqpoint{4.710062in}{3.958512in}}%
\pgfpathcurveto{\pgfqpoint{4.710062in}{3.952404in}}{\pgfqpoint{4.712489in}{3.946545in}}{\pgfqpoint{4.716808in}{3.942226in}}%
\pgfpathcurveto{\pgfqpoint{4.721127in}{3.937907in}}{\pgfqpoint{4.726986in}{3.935480in}}{\pgfqpoint{4.733094in}{3.935480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732681in}{3.936123in}}%
\pgfpathcurveto{\pgfqpoint{4.738789in}{3.936123in}}{\pgfqpoint{4.744648in}{3.938550in}}{\pgfqpoint{4.748967in}{3.942869in}}%
\pgfpathcurveto{\pgfqpoint{4.753286in}{3.947188in}}{\pgfqpoint{4.755713in}{3.953047in}}{\pgfqpoint{4.755713in}{3.959155in}}%
\pgfpathcurveto{\pgfqpoint{4.755713in}{3.965263in}}{\pgfqpoint{4.753286in}{3.971122in}}{\pgfqpoint{4.748967in}{3.975441in}}%
\pgfpathcurveto{\pgfqpoint{4.744648in}{3.979760in}}{\pgfqpoint{4.738789in}{3.982187in}}{\pgfqpoint{4.732681in}{3.982187in}}%
\pgfpathcurveto{\pgfqpoint{4.726573in}{3.982187in}}{\pgfqpoint{4.720714in}{3.979760in}}{\pgfqpoint{4.716395in}{3.975441in}}%
\pgfpathcurveto{\pgfqpoint{4.712075in}{3.971122in}}{\pgfqpoint{4.709649in}{3.965263in}}{\pgfqpoint{4.709649in}{3.959155in}}%
\pgfpathcurveto{\pgfqpoint{4.709649in}{3.953047in}}{\pgfqpoint{4.712075in}{3.947188in}}{\pgfqpoint{4.716395in}{3.942869in}}%
\pgfpathcurveto{\pgfqpoint{4.720714in}{3.938550in}}{\pgfqpoint{4.726573in}{3.936123in}}{\pgfqpoint{4.732681in}{3.936123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.732267in}{3.936766in}}%
\pgfpathcurveto{\pgfqpoint{4.738376in}{3.936766in}}{\pgfqpoint{4.744234in}{3.939193in}}{\pgfqpoint{4.748554in}{3.943512in}}%
\pgfpathcurveto{\pgfqpoint{4.752873in}{3.947831in}}{\pgfqpoint{4.755300in}{3.953690in}}{\pgfqpoint{4.755300in}{3.959798in}}%
\pgfpathcurveto{\pgfqpoint{4.755300in}{3.965906in}}{\pgfqpoint{4.752873in}{3.971765in}}{\pgfqpoint{4.748554in}{3.976084in}}%
\pgfpathcurveto{\pgfqpoint{4.744234in}{3.980403in}}{\pgfqpoint{4.738376in}{3.982830in}}{\pgfqpoint{4.732267in}{3.982830in}}%
\pgfpathcurveto{\pgfqpoint{4.726159in}{3.982830in}}{\pgfqpoint{4.720300in}{3.980403in}}{\pgfqpoint{4.715981in}{3.976084in}}%
\pgfpathcurveto{\pgfqpoint{4.711662in}{3.971765in}}{\pgfqpoint{4.709235in}{3.965906in}}{\pgfqpoint{4.709235in}{3.959798in}}%
\pgfpathcurveto{\pgfqpoint{4.709235in}{3.953690in}}{\pgfqpoint{4.711662in}{3.947831in}}{\pgfqpoint{4.715981in}{3.943512in}}%
\pgfpathcurveto{\pgfqpoint{4.720300in}{3.939193in}}{\pgfqpoint{4.726159in}{3.936766in}}{\pgfqpoint{4.732267in}{3.936766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731854in}{3.937409in}}%
\pgfpathcurveto{\pgfqpoint{4.737962in}{3.937409in}}{\pgfqpoint{4.743821in}{3.939836in}}{\pgfqpoint{4.748140in}{3.944155in}}%
\pgfpathcurveto{\pgfqpoint{4.752459in}{3.948474in}}{\pgfqpoint{4.754886in}{3.954333in}}{\pgfqpoint{4.754886in}{3.960441in}}%
\pgfpathcurveto{\pgfqpoint{4.754886in}{3.966549in}}{\pgfqpoint{4.752459in}{3.972408in}}{\pgfqpoint{4.748140in}{3.976727in}}%
\pgfpathcurveto{\pgfqpoint{4.743821in}{3.981046in}}{\pgfqpoint{4.737962in}{3.983473in}}{\pgfqpoint{4.731854in}{3.983473in}}%
\pgfpathcurveto{\pgfqpoint{4.725746in}{3.983473in}}{\pgfqpoint{4.719887in}{3.981046in}}{\pgfqpoint{4.715568in}{3.976727in}}%
\pgfpathcurveto{\pgfqpoint{4.711249in}{3.972408in}}{\pgfqpoint{4.708822in}{3.966549in}}{\pgfqpoint{4.708822in}{3.960441in}}%
\pgfpathcurveto{\pgfqpoint{4.708822in}{3.954333in}}{\pgfqpoint{4.711249in}{3.948474in}}{\pgfqpoint{4.715568in}{3.944155in}}%
\pgfpathcurveto{\pgfqpoint{4.719887in}{3.939836in}}{\pgfqpoint{4.725746in}{3.937409in}}{\pgfqpoint{4.731854in}{3.937409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731441in}{3.938052in}}%
\pgfpathcurveto{\pgfqpoint{4.737549in}{3.938052in}}{\pgfqpoint{4.743408in}{3.940478in}}{\pgfqpoint{4.747727in}{3.944798in}}%
\pgfpathcurveto{\pgfqpoint{4.752046in}{3.949117in}}{\pgfqpoint{4.754473in}{3.954976in}}{\pgfqpoint{4.754473in}{3.961084in}}%
\pgfpathcurveto{\pgfqpoint{4.754473in}{3.967192in}}{\pgfqpoint{4.752046in}{3.973051in}}{\pgfqpoint{4.747727in}{3.977370in}}%
\pgfpathcurveto{\pgfqpoint{4.743408in}{3.981689in}}{\pgfqpoint{4.737549in}{3.984116in}}{\pgfqpoint{4.731441in}{3.984116in}}%
\pgfpathcurveto{\pgfqpoint{4.725333in}{3.984116in}}{\pgfqpoint{4.719474in}{3.981689in}}{\pgfqpoint{4.715155in}{3.977370in}}%
\pgfpathcurveto{\pgfqpoint{4.710835in}{3.973051in}}{\pgfqpoint{4.708409in}{3.967192in}}{\pgfqpoint{4.708409in}{3.961084in}}%
\pgfpathcurveto{\pgfqpoint{4.708409in}{3.954976in}}{\pgfqpoint{4.710835in}{3.949117in}}{\pgfqpoint{4.715155in}{3.944798in}}%
\pgfpathcurveto{\pgfqpoint{4.719474in}{3.940478in}}{\pgfqpoint{4.725333in}{3.938052in}}{\pgfqpoint{4.731441in}{3.938052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785467,0.132872,0.151788}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.731027in}{3.938694in}}%
\pgfpathcurveto{\pgfqpoint{4.737136in}{3.938694in}}{\pgfqpoint{4.742994in}{3.941121in}}{\pgfqpoint{4.747314in}{3.945440in}}%
\pgfpathcurveto{\pgfqpoint{4.751633in}{3.949760in}}{\pgfqpoint{4.754060in}{3.955618in}}{\pgfqpoint{4.754060in}{3.961727in}}%
\pgfpathcurveto{\pgfqpoint{4.754060in}{3.967835in}}{\pgfqpoint{4.751633in}{3.973694in}}{\pgfqpoint{4.747314in}{3.978013in}}%
\pgfpathcurveto{\pgfqpoint{4.742994in}{3.982332in}}{\pgfqpoint{4.737136in}{3.984759in}}{\pgfqpoint{4.731027in}{3.984759in}}%
\pgfpathcurveto{\pgfqpoint{4.724919in}{3.984759in}}{\pgfqpoint{4.719060in}{3.982332in}}{\pgfqpoint{4.714741in}{3.978013in}}%
\pgfpathcurveto{\pgfqpoint{4.710422in}{3.973694in}}{\pgfqpoint{4.707995in}{3.967835in}}{\pgfqpoint{4.707995in}{3.961727in}}%
\pgfpathcurveto{\pgfqpoint{4.707995in}{3.955618in}}{\pgfqpoint{4.710422in}{3.949760in}}{\pgfqpoint{4.714741in}{3.945440in}}%
\pgfpathcurveto{\pgfqpoint{4.719060in}{3.941121in}}{\pgfqpoint{4.724919in}{3.938694in}}{\pgfqpoint{4.731027in}{3.938694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730614in}{3.939337in}}%
\pgfpathcurveto{\pgfqpoint{4.736722in}{3.939337in}}{\pgfqpoint{4.742581in}{3.941764in}}{\pgfqpoint{4.746900in}{3.946083in}}%
\pgfpathcurveto{\pgfqpoint{4.751219in}{3.950402in}}{\pgfqpoint{4.753646in}{3.956261in}}{\pgfqpoint{4.753646in}{3.962369in}}%
\pgfpathcurveto{\pgfqpoint{4.753646in}{3.968478in}}{\pgfqpoint{4.751219in}{3.974336in}}{\pgfqpoint{4.746900in}{3.978656in}}%
\pgfpathcurveto{\pgfqpoint{4.742581in}{3.982975in}}{\pgfqpoint{4.736722in}{3.985402in}}{\pgfqpoint{4.730614in}{3.985402in}}%
\pgfpathcurveto{\pgfqpoint{4.724506in}{3.985402in}}{\pgfqpoint{4.718647in}{3.982975in}}{\pgfqpoint{4.714328in}{3.978656in}}%
\pgfpathcurveto{\pgfqpoint{4.710009in}{3.974336in}}{\pgfqpoint{4.707582in}{3.968478in}}{\pgfqpoint{4.707582in}{3.962369in}}%
\pgfpathcurveto{\pgfqpoint{4.707582in}{3.956261in}}{\pgfqpoint{4.710009in}{3.950402in}}{\pgfqpoint{4.714328in}{3.946083in}}%
\pgfpathcurveto{\pgfqpoint{4.718647in}{3.941764in}}{\pgfqpoint{4.724506in}{3.939337in}}{\pgfqpoint{4.730614in}{3.939337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.730201in}{3.939980in}}%
\pgfpathcurveto{\pgfqpoint{4.736309in}{3.939980in}}{\pgfqpoint{4.742168in}{3.942407in}}{\pgfqpoint{4.746487in}{3.946726in}}%
\pgfpathcurveto{\pgfqpoint{4.750806in}{3.951045in}}{\pgfqpoint{4.753233in}{3.956904in}}{\pgfqpoint{4.753233in}{3.963012in}}%
\pgfpathcurveto{\pgfqpoint{4.753233in}{3.969121in}}{\pgfqpoint{4.750806in}{3.974979in}}{\pgfqpoint{4.746487in}{3.979298in}}%
\pgfpathcurveto{\pgfqpoint{4.742168in}{3.983618in}}{\pgfqpoint{4.736309in}{3.986044in}}{\pgfqpoint{4.730201in}{3.986044in}}%
\pgfpathcurveto{\pgfqpoint{4.724093in}{3.986044in}}{\pgfqpoint{4.718234in}{3.983618in}}{\pgfqpoint{4.713915in}{3.979298in}}%
\pgfpathcurveto{\pgfqpoint{4.709595in}{3.974979in}}{\pgfqpoint{4.707169in}{3.969121in}}{\pgfqpoint{4.707169in}{3.963012in}}%
\pgfpathcurveto{\pgfqpoint{4.707169in}{3.956904in}}{\pgfqpoint{4.709595in}{3.951045in}}{\pgfqpoint{4.713915in}{3.946726in}}%
\pgfpathcurveto{\pgfqpoint{4.718234in}{3.942407in}}{\pgfqpoint{4.724093in}{3.939980in}}{\pgfqpoint{4.730201in}{3.939980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729787in}{3.940623in}}%
\pgfpathcurveto{\pgfqpoint{4.735896in}{3.940623in}}{\pgfqpoint{4.741754in}{3.943050in}}{\pgfqpoint{4.746074in}{3.947369in}}%
\pgfpathcurveto{\pgfqpoint{4.750393in}{3.951688in}}{\pgfqpoint{4.752820in}{3.957547in}}{\pgfqpoint{4.752820in}{3.963655in}}%
\pgfpathcurveto{\pgfqpoint{4.752820in}{3.969763in}}{\pgfqpoint{4.750393in}{3.975622in}}{\pgfqpoint{4.746074in}{3.979941in}}%
\pgfpathcurveto{\pgfqpoint{4.741754in}{3.984260in}}{\pgfqpoint{4.735896in}{3.986687in}}{\pgfqpoint{4.729787in}{3.986687in}}%
\pgfpathcurveto{\pgfqpoint{4.723679in}{3.986687in}}{\pgfqpoint{4.717820in}{3.984260in}}{\pgfqpoint{4.713501in}{3.979941in}}%
\pgfpathcurveto{\pgfqpoint{4.709182in}{3.975622in}}{\pgfqpoint{4.706755in}{3.969763in}}{\pgfqpoint{4.706755in}{3.963655in}}%
\pgfpathcurveto{\pgfqpoint{4.706755in}{3.957547in}}{\pgfqpoint{4.709182in}{3.951688in}}{\pgfqpoint{4.713501in}{3.947369in}}%
\pgfpathcurveto{\pgfqpoint{4.717820in}{3.943050in}}{\pgfqpoint{4.723679in}{3.940623in}}{\pgfqpoint{4.729787in}{3.940623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.729374in}{3.941266in}}%
\pgfpathcurveto{\pgfqpoint{4.735482in}{3.941266in}}{\pgfqpoint{4.741341in}{3.943693in}}{\pgfqpoint{4.745660in}{3.948012in}}%
\pgfpathcurveto{\pgfqpoint{4.749979in}{3.952331in}}{\pgfqpoint{4.752406in}{3.958190in}}{\pgfqpoint{4.752406in}{3.964298in}}%
\pgfpathcurveto{\pgfqpoint{4.752406in}{3.970406in}}{\pgfqpoint{4.749979in}{3.976265in}}{\pgfqpoint{4.745660in}{3.980584in}}%
\pgfpathcurveto{\pgfqpoint{4.741341in}{3.984903in}}{\pgfqpoint{4.735482in}{3.987330in}}{\pgfqpoint{4.729374in}{3.987330in}}%
\pgfpathcurveto{\pgfqpoint{4.723266in}{3.987330in}}{\pgfqpoint{4.717407in}{3.984903in}}{\pgfqpoint{4.713088in}{3.980584in}}%
\pgfpathcurveto{\pgfqpoint{4.708769in}{3.976265in}}{\pgfqpoint{4.706342in}{3.970406in}}{\pgfqpoint{4.706342in}{3.964298in}}%
\pgfpathcurveto{\pgfqpoint{4.706342in}{3.958190in}}{\pgfqpoint{4.708769in}{3.952331in}}{\pgfqpoint{4.713088in}{3.948012in}}%
\pgfpathcurveto{\pgfqpoint{4.717407in}{3.943693in}}{\pgfqpoint{4.723266in}{3.941266in}}{\pgfqpoint{4.729374in}{3.941266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728961in}{3.941909in}}%
\pgfpathcurveto{\pgfqpoint{4.735069in}{3.941909in}}{\pgfqpoint{4.740928in}{3.944336in}}{\pgfqpoint{4.745247in}{3.948655in}}%
\pgfpathcurveto{\pgfqpoint{4.749566in}{3.952974in}}{\pgfqpoint{4.751993in}{3.958833in}}{\pgfqpoint{4.751993in}{3.964941in}}%
\pgfpathcurveto{\pgfqpoint{4.751993in}{3.971049in}}{\pgfqpoint{4.749566in}{3.976908in}}{\pgfqpoint{4.745247in}{3.981227in}}%
\pgfpathcurveto{\pgfqpoint{4.740928in}{3.985546in}}{\pgfqpoint{4.735069in}{3.987973in}}{\pgfqpoint{4.728961in}{3.987973in}}%
\pgfpathcurveto{\pgfqpoint{4.722853in}{3.987973in}}{\pgfqpoint{4.716994in}{3.985546in}}{\pgfqpoint{4.712675in}{3.981227in}}%
\pgfpathcurveto{\pgfqpoint{4.708355in}{3.976908in}}{\pgfqpoint{4.705929in}{3.971049in}}{\pgfqpoint{4.705929in}{3.964941in}}%
\pgfpathcurveto{\pgfqpoint{4.705929in}{3.958833in}}{\pgfqpoint{4.708355in}{3.952974in}}{\pgfqpoint{4.712675in}{3.948655in}}%
\pgfpathcurveto{\pgfqpoint{4.716994in}{3.944336in}}{\pgfqpoint{4.722853in}{3.941909in}}{\pgfqpoint{4.728961in}{3.941909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728547in}{3.942552in}}%
\pgfpathcurveto{\pgfqpoint{4.734656in}{3.942552in}}{\pgfqpoint{4.740514in}{3.944978in}}{\pgfqpoint{4.744834in}{3.949298in}}%
\pgfpathcurveto{\pgfqpoint{4.749153in}{3.953617in}}{\pgfqpoint{4.751580in}{3.959476in}}{\pgfqpoint{4.751580in}{3.965584in}}%
\pgfpathcurveto{\pgfqpoint{4.751580in}{3.971692in}}{\pgfqpoint{4.749153in}{3.977551in}}{\pgfqpoint{4.744834in}{3.981870in}}%
\pgfpathcurveto{\pgfqpoint{4.740514in}{3.986189in}}{\pgfqpoint{4.734656in}{3.988616in}}{\pgfqpoint{4.728547in}{3.988616in}}%
\pgfpathcurveto{\pgfqpoint{4.722439in}{3.988616in}}{\pgfqpoint{4.716580in}{3.986189in}}{\pgfqpoint{4.712261in}{3.981870in}}%
\pgfpathcurveto{\pgfqpoint{4.707942in}{3.977551in}}{\pgfqpoint{4.705515in}{3.971692in}}{\pgfqpoint{4.705515in}{3.965584in}}%
\pgfpathcurveto{\pgfqpoint{4.705515in}{3.959476in}}{\pgfqpoint{4.707942in}{3.953617in}}{\pgfqpoint{4.712261in}{3.949298in}}%
\pgfpathcurveto{\pgfqpoint{4.716580in}{3.944978in}}{\pgfqpoint{4.722439in}{3.942552in}}{\pgfqpoint{4.728547in}{3.942552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.728134in}{3.943195in}}%
\pgfpathcurveto{\pgfqpoint{4.734242in}{3.943195in}}{\pgfqpoint{4.740101in}{3.945621in}}{\pgfqpoint{4.744420in}{3.949940in}}%
\pgfpathcurveto{\pgfqpoint{4.748739in}{3.954260in}}{\pgfqpoint{4.751166in}{3.960118in}}{\pgfqpoint{4.751166in}{3.966227in}}%
\pgfpathcurveto{\pgfqpoint{4.751166in}{3.972335in}}{\pgfqpoint{4.748739in}{3.978194in}}{\pgfqpoint{4.744420in}{3.982513in}}%
\pgfpathcurveto{\pgfqpoint{4.740101in}{3.986832in}}{\pgfqpoint{4.734242in}{3.989259in}}{\pgfqpoint{4.728134in}{3.989259in}}%
\pgfpathcurveto{\pgfqpoint{4.722026in}{3.989259in}}{\pgfqpoint{4.716167in}{3.986832in}}{\pgfqpoint{4.711848in}{3.982513in}}%
\pgfpathcurveto{\pgfqpoint{4.707529in}{3.978194in}}{\pgfqpoint{4.705102in}{3.972335in}}{\pgfqpoint{4.705102in}{3.966227in}}%
\pgfpathcurveto{\pgfqpoint{4.705102in}{3.960118in}}{\pgfqpoint{4.707529in}{3.954260in}}{\pgfqpoint{4.711848in}{3.949940in}}%
\pgfpathcurveto{\pgfqpoint{4.716167in}{3.945621in}}{\pgfqpoint{4.722026in}{3.943195in}}{\pgfqpoint{4.728134in}{3.943195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727721in}{3.943837in}}%
\pgfpathcurveto{\pgfqpoint{4.733829in}{3.943837in}}{\pgfqpoint{4.739688in}{3.946264in}}{\pgfqpoint{4.744007in}{3.950583in}}%
\pgfpathcurveto{\pgfqpoint{4.748326in}{3.954902in}}{\pgfqpoint{4.750753in}{3.960761in}}{\pgfqpoint{4.750753in}{3.966870in}}%
\pgfpathcurveto{\pgfqpoint{4.750753in}{3.972978in}}{\pgfqpoint{4.748326in}{3.978837in}}{\pgfqpoint{4.744007in}{3.983156in}}%
\pgfpathcurveto{\pgfqpoint{4.739688in}{3.987475in}}{\pgfqpoint{4.733829in}{3.989902in}}{\pgfqpoint{4.727721in}{3.989902in}}%
\pgfpathcurveto{\pgfqpoint{4.721613in}{3.989902in}}{\pgfqpoint{4.715754in}{3.987475in}}{\pgfqpoint{4.711435in}{3.983156in}}%
\pgfpathcurveto{\pgfqpoint{4.707115in}{3.978837in}}{\pgfqpoint{4.704689in}{3.972978in}}{\pgfqpoint{4.704689in}{3.966870in}}%
\pgfpathcurveto{\pgfqpoint{4.704689in}{3.960761in}}{\pgfqpoint{4.707115in}{3.954902in}}{\pgfqpoint{4.711435in}{3.950583in}}%
\pgfpathcurveto{\pgfqpoint{4.715754in}{3.946264in}}{\pgfqpoint{4.721613in}{3.943837in}}{\pgfqpoint{4.727721in}{3.943837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.727307in}{3.944459in}}%
\pgfpathcurveto{\pgfqpoint{4.733416in}{3.944459in}}{\pgfqpoint{4.739274in}{3.946886in}}{\pgfqpoint{4.743594in}{3.951205in}}%
\pgfpathcurveto{\pgfqpoint{4.747913in}{3.955524in}}{\pgfqpoint{4.750340in}{3.961383in}}{\pgfqpoint{4.750340in}{3.967491in}}%
\pgfpathcurveto{\pgfqpoint{4.750340in}{3.973599in}}{\pgfqpoint{4.747913in}{3.979458in}}{\pgfqpoint{4.743594in}{3.983777in}}%
\pgfpathcurveto{\pgfqpoint{4.739274in}{3.988096in}}{\pgfqpoint{4.733416in}{3.990523in}}{\pgfqpoint{4.727307in}{3.990523in}}%
\pgfpathcurveto{\pgfqpoint{4.721199in}{3.990523in}}{\pgfqpoint{4.715340in}{3.988096in}}{\pgfqpoint{4.711021in}{3.983777in}}%
\pgfpathcurveto{\pgfqpoint{4.706702in}{3.979458in}}{\pgfqpoint{4.704275in}{3.973599in}}{\pgfqpoint{4.704275in}{3.967491in}}%
\pgfpathcurveto{\pgfqpoint{4.704275in}{3.961383in}}{\pgfqpoint{4.706702in}{3.955524in}}{\pgfqpoint{4.711021in}{3.951205in}}%
\pgfpathcurveto{\pgfqpoint{4.715340in}{3.946886in}}{\pgfqpoint{4.721199in}{3.944459in}}{\pgfqpoint{4.727307in}{3.944459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726894in}{3.945034in}}%
\pgfpathcurveto{\pgfqpoint{4.733002in}{3.945034in}}{\pgfqpoint{4.738861in}{3.947461in}}{\pgfqpoint{4.743180in}{3.951780in}}%
\pgfpathcurveto{\pgfqpoint{4.747499in}{3.956099in}}{\pgfqpoint{4.749926in}{3.961958in}}{\pgfqpoint{4.749926in}{3.968066in}}%
\pgfpathcurveto{\pgfqpoint{4.749926in}{3.974174in}}{\pgfqpoint{4.747499in}{3.980033in}}{\pgfqpoint{4.743180in}{3.984352in}}%
\pgfpathcurveto{\pgfqpoint{4.738861in}{3.988671in}}{\pgfqpoint{4.733002in}{3.991098in}}{\pgfqpoint{4.726894in}{3.991098in}}%
\pgfpathcurveto{\pgfqpoint{4.720786in}{3.991098in}}{\pgfqpoint{4.714927in}{3.988671in}}{\pgfqpoint{4.710608in}{3.984352in}}%
\pgfpathcurveto{\pgfqpoint{4.706289in}{3.980033in}}{\pgfqpoint{4.703862in}{3.974174in}}{\pgfqpoint{4.703862in}{3.968066in}}%
\pgfpathcurveto{\pgfqpoint{4.703862in}{3.961958in}}{\pgfqpoint{4.706289in}{3.956099in}}{\pgfqpoint{4.710608in}{3.951780in}}%
\pgfpathcurveto{\pgfqpoint{4.714927in}{3.947461in}}{\pgfqpoint{4.720786in}{3.945034in}}{\pgfqpoint{4.726894in}{3.945034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726481in}{3.945609in}}%
\pgfpathcurveto{\pgfqpoint{4.732589in}{3.945609in}}{\pgfqpoint{4.738448in}{3.948035in}}{\pgfqpoint{4.742767in}{3.952354in}}%
\pgfpathcurveto{\pgfqpoint{4.747086in}{3.956674in}}{\pgfqpoint{4.749513in}{3.962532in}}{\pgfqpoint{4.749513in}{3.968641in}}%
\pgfpathcurveto{\pgfqpoint{4.749513in}{3.974749in}}{\pgfqpoint{4.747086in}{3.980608in}}{\pgfqpoint{4.742767in}{3.984927in}}%
\pgfpathcurveto{\pgfqpoint{4.738448in}{3.989246in}}{\pgfqpoint{4.732589in}{3.991673in}}{\pgfqpoint{4.726481in}{3.991673in}}%
\pgfpathcurveto{\pgfqpoint{4.720373in}{3.991673in}}{\pgfqpoint{4.714514in}{3.989246in}}{\pgfqpoint{4.710195in}{3.984927in}}%
\pgfpathcurveto{\pgfqpoint{4.705875in}{3.980608in}}{\pgfqpoint{4.703449in}{3.974749in}}{\pgfqpoint{4.703449in}{3.968641in}}%
\pgfpathcurveto{\pgfqpoint{4.703449in}{3.962532in}}{\pgfqpoint{4.705875in}{3.956674in}}{\pgfqpoint{4.710195in}{3.952354in}}%
\pgfpathcurveto{\pgfqpoint{4.714514in}{3.948035in}}{\pgfqpoint{4.720373in}{3.945609in}}{\pgfqpoint{4.726481in}{3.945609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726067in}{3.946183in}}%
\pgfpathcurveto{\pgfqpoint{4.732176in}{3.946183in}}{\pgfqpoint{4.738034in}{3.948610in}}{\pgfqpoint{4.742354in}{3.952929in}}%
\pgfpathcurveto{\pgfqpoint{4.746673in}{3.957248in}}{\pgfqpoint{4.749100in}{3.963107in}}{\pgfqpoint{4.749100in}{3.969215in}}%
\pgfpathcurveto{\pgfqpoint{4.749100in}{3.975324in}}{\pgfqpoint{4.746673in}{3.981182in}}{\pgfqpoint{4.742354in}{3.985502in}}%
\pgfpathcurveto{\pgfqpoint{4.738034in}{3.989821in}}{\pgfqpoint{4.732176in}{3.992248in}}{\pgfqpoint{4.726067in}{3.992248in}}%
\pgfpathcurveto{\pgfqpoint{4.719959in}{3.992248in}}{\pgfqpoint{4.714100in}{3.989821in}}{\pgfqpoint{4.709781in}{3.985502in}}%
\pgfpathcurveto{\pgfqpoint{4.705462in}{3.981182in}}{\pgfqpoint{4.703035in}{3.975324in}}{\pgfqpoint{4.703035in}{3.969215in}}%
\pgfpathcurveto{\pgfqpoint{4.703035in}{3.963107in}}{\pgfqpoint{4.705462in}{3.957248in}}{\pgfqpoint{4.709781in}{3.952929in}}%
\pgfpathcurveto{\pgfqpoint{4.714100in}{3.948610in}}{\pgfqpoint{4.719959in}{3.946183in}}{\pgfqpoint{4.726067in}{3.946183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725654in}{3.946758in}}%
\pgfpathcurveto{\pgfqpoint{4.731762in}{3.946758in}}{\pgfqpoint{4.737621in}{3.949185in}}{\pgfqpoint{4.741940in}{3.953504in}}%
\pgfpathcurveto{\pgfqpoint{4.746259in}{3.957823in}}{\pgfqpoint{4.748686in}{3.963682in}}{\pgfqpoint{4.748686in}{3.969790in}}%
\pgfpathcurveto{\pgfqpoint{4.748686in}{3.975898in}}{\pgfqpoint{4.746259in}{3.981757in}}{\pgfqpoint{4.741940in}{3.986076in}}%
\pgfpathcurveto{\pgfqpoint{4.737621in}{3.990395in}}{\pgfqpoint{4.731762in}{3.992822in}}{\pgfqpoint{4.725654in}{3.992822in}}%
\pgfpathcurveto{\pgfqpoint{4.719546in}{3.992822in}}{\pgfqpoint{4.713687in}{3.990395in}}{\pgfqpoint{4.709368in}{3.986076in}}%
\pgfpathcurveto{\pgfqpoint{4.705049in}{3.981757in}}{\pgfqpoint{4.702622in}{3.975898in}}{\pgfqpoint{4.702622in}{3.969790in}}%
\pgfpathcurveto{\pgfqpoint{4.702622in}{3.963682in}}{\pgfqpoint{4.705049in}{3.957823in}}{\pgfqpoint{4.709368in}{3.953504in}}%
\pgfpathcurveto{\pgfqpoint{4.713687in}{3.949185in}}{\pgfqpoint{4.719546in}{3.946758in}}{\pgfqpoint{4.725654in}{3.946758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.725241in}{3.947333in}}%
\pgfpathcurveto{\pgfqpoint{4.731349in}{3.947333in}}{\pgfqpoint{4.737208in}{3.949760in}}{\pgfqpoint{4.741527in}{3.954079in}}%
\pgfpathcurveto{\pgfqpoint{4.745846in}{3.958398in}}{\pgfqpoint{4.748273in}{3.964257in}}{\pgfqpoint{4.748273in}{3.970365in}}%
\pgfpathcurveto{\pgfqpoint{4.748273in}{3.976473in}}{\pgfqpoint{4.745846in}{3.982332in}}{\pgfqpoint{4.741527in}{3.986651in}}%
\pgfpathcurveto{\pgfqpoint{4.737208in}{3.990970in}}{\pgfqpoint{4.731349in}{3.993397in}}{\pgfqpoint{4.725241in}{3.993397in}}%
\pgfpathcurveto{\pgfqpoint{4.719133in}{3.993397in}}{\pgfqpoint{4.713274in}{3.990970in}}{\pgfqpoint{4.708955in}{3.986651in}}%
\pgfpathcurveto{\pgfqpoint{4.704635in}{3.982332in}}{\pgfqpoint{4.702209in}{3.976473in}}{\pgfqpoint{4.702209in}{3.970365in}}%
\pgfpathcurveto{\pgfqpoint{4.702209in}{3.964257in}}{\pgfqpoint{4.704635in}{3.958398in}}{\pgfqpoint{4.708955in}{3.954079in}}%
\pgfpathcurveto{\pgfqpoint{4.713274in}{3.949760in}}{\pgfqpoint{4.719133in}{3.947333in}}{\pgfqpoint{4.725241in}{3.947333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724827in}{3.947908in}}%
\pgfpathcurveto{\pgfqpoint{4.730936in}{3.947908in}}{\pgfqpoint{4.736794in}{3.950334in}}{\pgfqpoint{4.741114in}{3.954654in}}%
\pgfpathcurveto{\pgfqpoint{4.745433in}{3.958973in}}{\pgfqpoint{4.747860in}{3.964832in}}{\pgfqpoint{4.747860in}{3.970940in}}%
\pgfpathcurveto{\pgfqpoint{4.747860in}{3.977048in}}{\pgfqpoint{4.745433in}{3.982907in}}{\pgfqpoint{4.741114in}{3.987226in}}%
\pgfpathcurveto{\pgfqpoint{4.736794in}{3.991545in}}{\pgfqpoint{4.730936in}{3.993972in}}{\pgfqpoint{4.724827in}{3.993972in}}%
\pgfpathcurveto{\pgfqpoint{4.718719in}{3.993972in}}{\pgfqpoint{4.712860in}{3.991545in}}{\pgfqpoint{4.708541in}{3.987226in}}%
\pgfpathcurveto{\pgfqpoint{4.704222in}{3.982907in}}{\pgfqpoint{4.701795in}{3.977048in}}{\pgfqpoint{4.701795in}{3.970940in}}%
\pgfpathcurveto{\pgfqpoint{4.701795in}{3.964832in}}{\pgfqpoint{4.704222in}{3.958973in}}{\pgfqpoint{4.708541in}{3.954654in}}%
\pgfpathcurveto{\pgfqpoint{4.712860in}{3.950334in}}{\pgfqpoint{4.718719in}{3.947908in}}{\pgfqpoint{4.724827in}{3.947908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724414in}{3.948482in}}%
\pgfpathcurveto{\pgfqpoint{4.730522in}{3.948482in}}{\pgfqpoint{4.736381in}{3.950909in}}{\pgfqpoint{4.740700in}{3.955228in}}%
\pgfpathcurveto{\pgfqpoint{4.745019in}{3.959547in}}{\pgfqpoint{4.747446in}{3.965406in}}{\pgfqpoint{4.747446in}{3.971514in}}%
\pgfpathcurveto{\pgfqpoint{4.747446in}{3.977623in}}{\pgfqpoint{4.745019in}{3.983482in}}{\pgfqpoint{4.740700in}{3.987801in}}%
\pgfpathcurveto{\pgfqpoint{4.736381in}{3.992120in}}{\pgfqpoint{4.730522in}{3.994547in}}{\pgfqpoint{4.724414in}{3.994547in}}%
\pgfpathcurveto{\pgfqpoint{4.718306in}{3.994547in}}{\pgfqpoint{4.712447in}{3.992120in}}{\pgfqpoint{4.708128in}{3.987801in}}%
\pgfpathcurveto{\pgfqpoint{4.703809in}{3.983482in}}{\pgfqpoint{4.701382in}{3.977623in}}{\pgfqpoint{4.701382in}{3.971514in}}%
\pgfpathcurveto{\pgfqpoint{4.701382in}{3.965406in}}{\pgfqpoint{4.703809in}{3.959547in}}{\pgfqpoint{4.708128in}{3.955228in}}%
\pgfpathcurveto{\pgfqpoint{4.712447in}{3.950909in}}{\pgfqpoint{4.718306in}{3.948482in}}{\pgfqpoint{4.724414in}{3.948482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.724001in}{3.949057in}}%
\pgfpathcurveto{\pgfqpoint{4.730109in}{3.949057in}}{\pgfqpoint{4.735968in}{3.951484in}}{\pgfqpoint{4.740287in}{3.955803in}}%
\pgfpathcurveto{\pgfqpoint{4.744606in}{3.960122in}}{\pgfqpoint{4.747033in}{3.965981in}}{\pgfqpoint{4.747033in}{3.972089in}}%
\pgfpathcurveto{\pgfqpoint{4.747033in}{3.978197in}}{\pgfqpoint{4.744606in}{3.984056in}}{\pgfqpoint{4.740287in}{3.988375in}}%
\pgfpathcurveto{\pgfqpoint{4.735968in}{3.992695in}}{\pgfqpoint{4.730109in}{3.995121in}}{\pgfqpoint{4.724001in}{3.995121in}}%
\pgfpathcurveto{\pgfqpoint{4.717893in}{3.995121in}}{\pgfqpoint{4.712034in}{3.992695in}}{\pgfqpoint{4.707715in}{3.988375in}}%
\pgfpathcurveto{\pgfqpoint{4.703395in}{3.984056in}}{\pgfqpoint{4.700969in}{3.978197in}}{\pgfqpoint{4.700969in}{3.972089in}}%
\pgfpathcurveto{\pgfqpoint{4.700969in}{3.965981in}}{\pgfqpoint{4.703395in}{3.960122in}}{\pgfqpoint{4.707715in}{3.955803in}}%
\pgfpathcurveto{\pgfqpoint{4.712034in}{3.951484in}}{\pgfqpoint{4.717893in}{3.949057in}}{\pgfqpoint{4.724001in}{3.949057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723587in}{3.949632in}}%
\pgfpathcurveto{\pgfqpoint{4.729696in}{3.949632in}}{\pgfqpoint{4.735554in}{3.952059in}}{\pgfqpoint{4.739874in}{3.956378in}}%
\pgfpathcurveto{\pgfqpoint{4.744193in}{3.960697in}}{\pgfqpoint{4.746620in}{3.966556in}}{\pgfqpoint{4.746620in}{3.972664in}}%
\pgfpathcurveto{\pgfqpoint{4.746620in}{3.978772in}}{\pgfqpoint{4.744193in}{3.984631in}}{\pgfqpoint{4.739874in}{3.988950in}}%
\pgfpathcurveto{\pgfqpoint{4.735554in}{3.993269in}}{\pgfqpoint{4.729696in}{3.995696in}}{\pgfqpoint{4.723587in}{3.995696in}}%
\pgfpathcurveto{\pgfqpoint{4.717479in}{3.995696in}}{\pgfqpoint{4.711620in}{3.993269in}}{\pgfqpoint{4.707301in}{3.988950in}}%
\pgfpathcurveto{\pgfqpoint{4.702982in}{3.984631in}}{\pgfqpoint{4.700555in}{3.978772in}}{\pgfqpoint{4.700555in}{3.972664in}}%
\pgfpathcurveto{\pgfqpoint{4.700555in}{3.966556in}}{\pgfqpoint{4.702982in}{3.960697in}}{\pgfqpoint{4.707301in}{3.956378in}}%
\pgfpathcurveto{\pgfqpoint{4.711620in}{3.952059in}}{\pgfqpoint{4.717479in}{3.949632in}}{\pgfqpoint{4.723587in}{3.949632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.723174in}{3.950207in}}%
\pgfpathcurveto{\pgfqpoint{4.729282in}{3.950207in}}{\pgfqpoint{4.735141in}{3.952633in}}{\pgfqpoint{4.739460in}{3.956953in}}%
\pgfpathcurveto{\pgfqpoint{4.743779in}{3.961272in}}{\pgfqpoint{4.746206in}{3.967131in}}{\pgfqpoint{4.746206in}{3.973239in}}%
\pgfpathcurveto{\pgfqpoint{4.746206in}{3.979347in}}{\pgfqpoint{4.743779in}{3.985206in}}{\pgfqpoint{4.739460in}{3.989525in}}%
\pgfpathcurveto{\pgfqpoint{4.735141in}{3.993844in}}{\pgfqpoint{4.729282in}{3.996271in}}{\pgfqpoint{4.723174in}{3.996271in}}%
\pgfpathcurveto{\pgfqpoint{4.717066in}{3.996271in}}{\pgfqpoint{4.711207in}{3.993844in}}{\pgfqpoint{4.706888in}{3.989525in}}%
\pgfpathcurveto{\pgfqpoint{4.702569in}{3.985206in}}{\pgfqpoint{4.700142in}{3.979347in}}{\pgfqpoint{4.700142in}{3.973239in}}%
\pgfpathcurveto{\pgfqpoint{4.700142in}{3.967131in}}{\pgfqpoint{4.702569in}{3.961272in}}{\pgfqpoint{4.706888in}{3.956953in}}%
\pgfpathcurveto{\pgfqpoint{4.711207in}{3.952633in}}{\pgfqpoint{4.717066in}{3.950207in}}{\pgfqpoint{4.723174in}{3.950207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722761in}{3.950781in}}%
\pgfpathcurveto{\pgfqpoint{4.728869in}{3.950781in}}{\pgfqpoint{4.734728in}{3.953208in}}{\pgfqpoint{4.739047in}{3.957527in}}%
\pgfpathcurveto{\pgfqpoint{4.743366in}{3.961847in}}{\pgfqpoint{4.745793in}{3.967705in}}{\pgfqpoint{4.745793in}{3.973814in}}%
\pgfpathcurveto{\pgfqpoint{4.745793in}{3.979922in}}{\pgfqpoint{4.743366in}{3.985781in}}{\pgfqpoint{4.739047in}{3.990100in}}%
\pgfpathcurveto{\pgfqpoint{4.734728in}{3.994419in}}{\pgfqpoint{4.728869in}{3.996846in}}{\pgfqpoint{4.722761in}{3.996846in}}%
\pgfpathcurveto{\pgfqpoint{4.716653in}{3.996846in}}{\pgfqpoint{4.710794in}{3.994419in}}{\pgfqpoint{4.706475in}{3.990100in}}%
\pgfpathcurveto{\pgfqpoint{4.702155in}{3.985781in}}{\pgfqpoint{4.699729in}{3.979922in}}{\pgfqpoint{4.699729in}{3.973814in}}%
\pgfpathcurveto{\pgfqpoint{4.699729in}{3.967705in}}{\pgfqpoint{4.702155in}{3.961847in}}{\pgfqpoint{4.706475in}{3.957527in}}%
\pgfpathcurveto{\pgfqpoint{4.710794in}{3.953208in}}{\pgfqpoint{4.716653in}{3.950781in}}{\pgfqpoint{4.722761in}{3.950781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.722347in}{3.951356in}}%
\pgfpathcurveto{\pgfqpoint{4.728456in}{3.951356in}}{\pgfqpoint{4.734314in}{3.953783in}}{\pgfqpoint{4.738634in}{3.958102in}}%
\pgfpathcurveto{\pgfqpoint{4.742953in}{3.962421in}}{\pgfqpoint{4.745380in}{3.968280in}}{\pgfqpoint{4.745380in}{3.974388in}}%
\pgfpathcurveto{\pgfqpoint{4.745380in}{3.980497in}}{\pgfqpoint{4.742953in}{3.986355in}}{\pgfqpoint{4.738634in}{3.990674in}}%
\pgfpathcurveto{\pgfqpoint{4.734314in}{3.994994in}}{\pgfqpoint{4.728456in}{3.997420in}}{\pgfqpoint{4.722347in}{3.997420in}}%
\pgfpathcurveto{\pgfqpoint{4.716239in}{3.997420in}}{\pgfqpoint{4.710380in}{3.994994in}}{\pgfqpoint{4.706061in}{3.990674in}}%
\pgfpathcurveto{\pgfqpoint{4.701742in}{3.986355in}}{\pgfqpoint{4.699315in}{3.980497in}}{\pgfqpoint{4.699315in}{3.974388in}}%
\pgfpathcurveto{\pgfqpoint{4.699315in}{3.968280in}}{\pgfqpoint{4.701742in}{3.962421in}}{\pgfqpoint{4.706061in}{3.958102in}}%
\pgfpathcurveto{\pgfqpoint{4.710380in}{3.953783in}}{\pgfqpoint{4.716239in}{3.951356in}}{\pgfqpoint{4.722347in}{3.951356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721934in}{3.951931in}}%
\pgfpathcurveto{\pgfqpoint{4.728042in}{3.951931in}}{\pgfqpoint{4.733901in}{3.954358in}}{\pgfqpoint{4.738220in}{3.958677in}}%
\pgfpathcurveto{\pgfqpoint{4.742539in}{3.962996in}}{\pgfqpoint{4.744966in}{3.968855in}}{\pgfqpoint{4.744966in}{3.974963in}}%
\pgfpathcurveto{\pgfqpoint{4.744966in}{3.981071in}}{\pgfqpoint{4.742539in}{3.986930in}}{\pgfqpoint{4.738220in}{3.991249in}}%
\pgfpathcurveto{\pgfqpoint{4.733901in}{3.995568in}}{\pgfqpoint{4.728042in}{3.997995in}}{\pgfqpoint{4.721934in}{3.997995in}}%
\pgfpathcurveto{\pgfqpoint{4.715826in}{3.997995in}}{\pgfqpoint{4.709967in}{3.995568in}}{\pgfqpoint{4.705648in}{3.991249in}}%
\pgfpathcurveto{\pgfqpoint{4.701329in}{3.986930in}}{\pgfqpoint{4.698902in}{3.981071in}}{\pgfqpoint{4.698902in}{3.974963in}}%
\pgfpathcurveto{\pgfqpoint{4.698902in}{3.968855in}}{\pgfqpoint{4.701329in}{3.962996in}}{\pgfqpoint{4.705648in}{3.958677in}}%
\pgfpathcurveto{\pgfqpoint{4.709967in}{3.954358in}}{\pgfqpoint{4.715826in}{3.951931in}}{\pgfqpoint{4.721934in}{3.951931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721521in}{3.952506in}}%
\pgfpathcurveto{\pgfqpoint{4.727629in}{3.952506in}}{\pgfqpoint{4.733488in}{3.954933in}}{\pgfqpoint{4.737807in}{3.959252in}}%
\pgfpathcurveto{\pgfqpoint{4.742126in}{3.963571in}}{\pgfqpoint{4.744553in}{3.969430in}}{\pgfqpoint{4.744553in}{3.975538in}}%
\pgfpathcurveto{\pgfqpoint{4.744553in}{3.981646in}}{\pgfqpoint{4.742126in}{3.987505in}}{\pgfqpoint{4.737807in}{3.991824in}}%
\pgfpathcurveto{\pgfqpoint{4.733488in}{3.996143in}}{\pgfqpoint{4.727629in}{3.998570in}}{\pgfqpoint{4.721521in}{3.998570in}}%
\pgfpathcurveto{\pgfqpoint{4.715413in}{3.998570in}}{\pgfqpoint{4.709554in}{3.996143in}}{\pgfqpoint{4.705235in}{3.991824in}}%
\pgfpathcurveto{\pgfqpoint{4.700915in}{3.987505in}}{\pgfqpoint{4.698489in}{3.981646in}}{\pgfqpoint{4.698489in}{3.975538in}}%
\pgfpathcurveto{\pgfqpoint{4.698489in}{3.969430in}}{\pgfqpoint{4.700915in}{3.963571in}}{\pgfqpoint{4.705235in}{3.959252in}}%
\pgfpathcurveto{\pgfqpoint{4.709554in}{3.954933in}}{\pgfqpoint{4.715413in}{3.952506in}}{\pgfqpoint{4.721521in}{3.952506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.721107in}{3.953081in}}%
\pgfpathcurveto{\pgfqpoint{4.727216in}{3.953081in}}{\pgfqpoint{4.733074in}{3.955507in}}{\pgfqpoint{4.737394in}{3.959826in}}%
\pgfpathcurveto{\pgfqpoint{4.741713in}{3.964146in}}{\pgfqpoint{4.744140in}{3.970004in}}{\pgfqpoint{4.744140in}{3.976113in}}%
\pgfpathcurveto{\pgfqpoint{4.744140in}{3.982221in}}{\pgfqpoint{4.741713in}{3.988080in}}{\pgfqpoint{4.737394in}{3.992399in}}%
\pgfpathcurveto{\pgfqpoint{4.733074in}{3.996718in}}{\pgfqpoint{4.727216in}{3.999145in}}{\pgfqpoint{4.721107in}{3.999145in}}%
\pgfpathcurveto{\pgfqpoint{4.714999in}{3.999145in}}{\pgfqpoint{4.709140in}{3.996718in}}{\pgfqpoint{4.704821in}{3.992399in}}%
\pgfpathcurveto{\pgfqpoint{4.700502in}{3.988080in}}{\pgfqpoint{4.698075in}{3.982221in}}{\pgfqpoint{4.698075in}{3.976113in}}%
\pgfpathcurveto{\pgfqpoint{4.698075in}{3.970004in}}{\pgfqpoint{4.700502in}{3.964146in}}{\pgfqpoint{4.704821in}{3.959826in}}%
\pgfpathcurveto{\pgfqpoint{4.709140in}{3.955507in}}{\pgfqpoint{4.714999in}{3.953081in}}{\pgfqpoint{4.721107in}{3.953081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720694in}{3.953655in}}%
\pgfpathcurveto{\pgfqpoint{4.726802in}{3.953655in}}{\pgfqpoint{4.732661in}{3.956082in}}{\pgfqpoint{4.736980in}{3.960401in}}%
\pgfpathcurveto{\pgfqpoint{4.741299in}{3.964720in}}{\pgfqpoint{4.743726in}{3.970579in}}{\pgfqpoint{4.743726in}{3.976687in}}%
\pgfpathcurveto{\pgfqpoint{4.743726in}{3.982796in}}{\pgfqpoint{4.741299in}{3.988654in}}{\pgfqpoint{4.736980in}{3.992974in}}%
\pgfpathcurveto{\pgfqpoint{4.732661in}{3.997293in}}{\pgfqpoint{4.726802in}{3.999720in}}{\pgfqpoint{4.720694in}{3.999720in}}%
\pgfpathcurveto{\pgfqpoint{4.714586in}{3.999720in}}{\pgfqpoint{4.708727in}{3.997293in}}{\pgfqpoint{4.704408in}{3.992974in}}%
\pgfpathcurveto{\pgfqpoint{4.700089in}{3.988654in}}{\pgfqpoint{4.697662in}{3.982796in}}{\pgfqpoint{4.697662in}{3.976687in}}%
\pgfpathcurveto{\pgfqpoint{4.697662in}{3.970579in}}{\pgfqpoint{4.700089in}{3.964720in}}{\pgfqpoint{4.704408in}{3.960401in}}%
\pgfpathcurveto{\pgfqpoint{4.708727in}{3.956082in}}{\pgfqpoint{4.714586in}{3.953655in}}{\pgfqpoint{4.720694in}{3.953655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.720281in}{3.954230in}}%
\pgfpathcurveto{\pgfqpoint{4.726389in}{3.954230in}}{\pgfqpoint{4.732248in}{3.956657in}}{\pgfqpoint{4.736567in}{3.960976in}}%
\pgfpathcurveto{\pgfqpoint{4.740886in}{3.965295in}}{\pgfqpoint{4.743313in}{3.971154in}}{\pgfqpoint{4.743313in}{3.977262in}}%
\pgfpathcurveto{\pgfqpoint{4.743313in}{3.983370in}}{\pgfqpoint{4.740886in}{3.989229in}}{\pgfqpoint{4.736567in}{3.993548in}}%
\pgfpathcurveto{\pgfqpoint{4.732248in}{3.997867in}}{\pgfqpoint{4.726389in}{4.000294in}}{\pgfqpoint{4.720281in}{4.000294in}}%
\pgfpathcurveto{\pgfqpoint{4.714173in}{4.000294in}}{\pgfqpoint{4.708314in}{3.997867in}}{\pgfqpoint{4.703995in}{3.993548in}}%
\pgfpathcurveto{\pgfqpoint{4.699675in}{3.989229in}}{\pgfqpoint{4.697249in}{3.983370in}}{\pgfqpoint{4.697249in}{3.977262in}}%
\pgfpathcurveto{\pgfqpoint{4.697249in}{3.971154in}}{\pgfqpoint{4.699675in}{3.965295in}}{\pgfqpoint{4.703995in}{3.960976in}}%
\pgfpathcurveto{\pgfqpoint{4.708314in}{3.956657in}}{\pgfqpoint{4.714173in}{3.954230in}}{\pgfqpoint{4.720281in}{3.954230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719867in}{3.954805in}}%
\pgfpathcurveto{\pgfqpoint{4.725976in}{3.954805in}}{\pgfqpoint{4.731834in}{3.957232in}}{\pgfqpoint{4.736154in}{3.961551in}}%
\pgfpathcurveto{\pgfqpoint{4.740473in}{3.965870in}}{\pgfqpoint{4.742900in}{3.971729in}}{\pgfqpoint{4.742900in}{3.977837in}}%
\pgfpathcurveto{\pgfqpoint{4.742900in}{3.983945in}}{\pgfqpoint{4.740473in}{3.989804in}}{\pgfqpoint{4.736154in}{3.994123in}}%
\pgfpathcurveto{\pgfqpoint{4.731834in}{3.998442in}}{\pgfqpoint{4.725976in}{4.000869in}}{\pgfqpoint{4.719867in}{4.000869in}}%
\pgfpathcurveto{\pgfqpoint{4.713759in}{4.000869in}}{\pgfqpoint{4.707900in}{3.998442in}}{\pgfqpoint{4.703581in}{3.994123in}}%
\pgfpathcurveto{\pgfqpoint{4.699262in}{3.989804in}}{\pgfqpoint{4.696835in}{3.983945in}}{\pgfqpoint{4.696835in}{3.977837in}}%
\pgfpathcurveto{\pgfqpoint{4.696835in}{3.971729in}}{\pgfqpoint{4.699262in}{3.965870in}}{\pgfqpoint{4.703581in}{3.961551in}}%
\pgfpathcurveto{\pgfqpoint{4.707900in}{3.957232in}}{\pgfqpoint{4.713759in}{3.954805in}}{\pgfqpoint{4.719867in}{3.954805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719454in}{3.955380in}}%
\pgfpathcurveto{\pgfqpoint{4.725562in}{3.955380in}}{\pgfqpoint{4.731421in}{3.957806in}}{\pgfqpoint{4.735740in}{3.962126in}}%
\pgfpathcurveto{\pgfqpoint{4.740059in}{3.966445in}}{\pgfqpoint{4.742486in}{3.972304in}}{\pgfqpoint{4.742486in}{3.978412in}}%
\pgfpathcurveto{\pgfqpoint{4.742486in}{3.984520in}}{\pgfqpoint{4.740059in}{3.990379in}}{\pgfqpoint{4.735740in}{3.994698in}}%
\pgfpathcurveto{\pgfqpoint{4.731421in}{3.999017in}}{\pgfqpoint{4.725562in}{4.001444in}}{\pgfqpoint{4.719454in}{4.001444in}}%
\pgfpathcurveto{\pgfqpoint{4.713346in}{4.001444in}}{\pgfqpoint{4.707487in}{3.999017in}}{\pgfqpoint{4.703168in}{3.994698in}}%
\pgfpathcurveto{\pgfqpoint{4.698849in}{3.990379in}}{\pgfqpoint{4.696422in}{3.984520in}}{\pgfqpoint{4.696422in}{3.978412in}}%
\pgfpathcurveto{\pgfqpoint{4.696422in}{3.972304in}}{\pgfqpoint{4.698849in}{3.966445in}}{\pgfqpoint{4.703168in}{3.962126in}}%
\pgfpathcurveto{\pgfqpoint{4.707487in}{3.957806in}}{\pgfqpoint{4.713346in}{3.955380in}}{\pgfqpoint{4.719454in}{3.955380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.719041in}{3.955954in}}%
\pgfpathcurveto{\pgfqpoint{4.725149in}{3.955954in}}{\pgfqpoint{4.731008in}{3.958381in}}{\pgfqpoint{4.735327in}{3.962700in}}%
\pgfpathcurveto{\pgfqpoint{4.739646in}{3.967019in}}{\pgfqpoint{4.742073in}{3.972878in}}{\pgfqpoint{4.742073in}{3.978986in}}%
\pgfpathcurveto{\pgfqpoint{4.742073in}{3.985095in}}{\pgfqpoint{4.739646in}{3.990953in}}{\pgfqpoint{4.735327in}{3.995273in}}%
\pgfpathcurveto{\pgfqpoint{4.731008in}{3.999592in}}{\pgfqpoint{4.725149in}{4.002019in}}{\pgfqpoint{4.719041in}{4.002019in}}%
\pgfpathcurveto{\pgfqpoint{4.712933in}{4.002019in}}{\pgfqpoint{4.707074in}{3.999592in}}{\pgfqpoint{4.702755in}{3.995273in}}%
\pgfpathcurveto{\pgfqpoint{4.698435in}{3.990953in}}{\pgfqpoint{4.696009in}{3.985095in}}{\pgfqpoint{4.696009in}{3.978986in}}%
\pgfpathcurveto{\pgfqpoint{4.696009in}{3.972878in}}{\pgfqpoint{4.698435in}{3.967019in}}{\pgfqpoint{4.702755in}{3.962700in}}%
\pgfpathcurveto{\pgfqpoint{4.707074in}{3.958381in}}{\pgfqpoint{4.712933in}{3.955954in}}{\pgfqpoint{4.719041in}{3.955954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718627in}{3.956529in}}%
\pgfpathcurveto{\pgfqpoint{4.724736in}{3.956529in}}{\pgfqpoint{4.730594in}{3.958956in}}{\pgfqpoint{4.734914in}{3.963275in}}%
\pgfpathcurveto{\pgfqpoint{4.739233in}{3.967594in}}{\pgfqpoint{4.741660in}{3.973453in}}{\pgfqpoint{4.741660in}{3.979561in}}%
\pgfpathcurveto{\pgfqpoint{4.741660in}{3.985669in}}{\pgfqpoint{4.739233in}{3.991528in}}{\pgfqpoint{4.734914in}{3.995847in}}%
\pgfpathcurveto{\pgfqpoint{4.730594in}{4.000167in}}{\pgfqpoint{4.724736in}{4.002593in}}{\pgfqpoint{4.718627in}{4.002593in}}%
\pgfpathcurveto{\pgfqpoint{4.712519in}{4.002593in}}{\pgfqpoint{4.706660in}{4.000167in}}{\pgfqpoint{4.702341in}{3.995847in}}%
\pgfpathcurveto{\pgfqpoint{4.698022in}{3.991528in}}{\pgfqpoint{4.695595in}{3.985669in}}{\pgfqpoint{4.695595in}{3.979561in}}%
\pgfpathcurveto{\pgfqpoint{4.695595in}{3.973453in}}{\pgfqpoint{4.698022in}{3.967594in}}{\pgfqpoint{4.702341in}{3.963275in}}%
\pgfpathcurveto{\pgfqpoint{4.706660in}{3.958956in}}{\pgfqpoint{4.712519in}{3.956529in}}{\pgfqpoint{4.718627in}{3.956529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.718214in}{3.957104in}}%
\pgfpathcurveto{\pgfqpoint{4.724322in}{3.957104in}}{\pgfqpoint{4.730181in}{3.959531in}}{\pgfqpoint{4.734500in}{3.963850in}}%
\pgfpathcurveto{\pgfqpoint{4.738819in}{3.968169in}}{\pgfqpoint{4.741246in}{3.974028in}}{\pgfqpoint{4.741246in}{3.980136in}}%
\pgfpathcurveto{\pgfqpoint{4.741246in}{3.986244in}}{\pgfqpoint{4.738819in}{3.992103in}}{\pgfqpoint{4.734500in}{3.996422in}}%
\pgfpathcurveto{\pgfqpoint{4.730181in}{4.000741in}}{\pgfqpoint{4.724322in}{4.003168in}}{\pgfqpoint{4.718214in}{4.003168in}}%
\pgfpathcurveto{\pgfqpoint{4.712106in}{4.003168in}}{\pgfqpoint{4.706247in}{4.000741in}}{\pgfqpoint{4.701928in}{3.996422in}}%
\pgfpathcurveto{\pgfqpoint{4.697609in}{3.992103in}}{\pgfqpoint{4.695182in}{3.986244in}}{\pgfqpoint{4.695182in}{3.980136in}}%
\pgfpathcurveto{\pgfqpoint{4.695182in}{3.974028in}}{\pgfqpoint{4.697609in}{3.968169in}}{\pgfqpoint{4.701928in}{3.963850in}}%
\pgfpathcurveto{\pgfqpoint{4.706247in}{3.959531in}}{\pgfqpoint{4.712106in}{3.957104in}}{\pgfqpoint{4.718214in}{3.957104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717801in}{3.957679in}}%
\pgfpathcurveto{\pgfqpoint{4.723909in}{3.957679in}}{\pgfqpoint{4.729768in}{3.960105in}}{\pgfqpoint{4.734087in}{3.964425in}}%
\pgfpathcurveto{\pgfqpoint{4.738406in}{3.968744in}}{\pgfqpoint{4.740833in}{3.974603in}}{\pgfqpoint{4.740833in}{3.980711in}}%
\pgfpathcurveto{\pgfqpoint{4.740833in}{3.986819in}}{\pgfqpoint{4.738406in}{3.992678in}}{\pgfqpoint{4.734087in}{3.996997in}}%
\pgfpathcurveto{\pgfqpoint{4.729768in}{4.001316in}}{\pgfqpoint{4.723909in}{4.003743in}}{\pgfqpoint{4.717801in}{4.003743in}}%
\pgfpathcurveto{\pgfqpoint{4.711693in}{4.003743in}}{\pgfqpoint{4.705834in}{4.001316in}}{\pgfqpoint{4.701515in}{3.996997in}}%
\pgfpathcurveto{\pgfqpoint{4.697195in}{3.992678in}}{\pgfqpoint{4.694769in}{3.986819in}}{\pgfqpoint{4.694769in}{3.980711in}}%
\pgfpathcurveto{\pgfqpoint{4.694769in}{3.974603in}}{\pgfqpoint{4.697195in}{3.968744in}}{\pgfqpoint{4.701515in}{3.964425in}}%
\pgfpathcurveto{\pgfqpoint{4.705834in}{3.960105in}}{\pgfqpoint{4.711693in}{3.957679in}}{\pgfqpoint{4.717801in}{3.957679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717387in}{3.958253in}}%
\pgfpathcurveto{\pgfqpoint{4.723496in}{3.958253in}}{\pgfqpoint{4.729354in}{3.960680in}}{\pgfqpoint{4.733674in}{3.964999in}}%
\pgfpathcurveto{\pgfqpoint{4.737993in}{3.969319in}}{\pgfqpoint{4.740420in}{3.975177in}}{\pgfqpoint{4.740420in}{3.981286in}}%
\pgfpathcurveto{\pgfqpoint{4.740420in}{3.987394in}}{\pgfqpoint{4.737993in}{3.993253in}}{\pgfqpoint{4.733674in}{3.997572in}}%
\pgfpathcurveto{\pgfqpoint{4.729354in}{4.001891in}}{\pgfqpoint{4.723496in}{4.004318in}}{\pgfqpoint{4.717387in}{4.004318in}}%
\pgfpathcurveto{\pgfqpoint{4.711279in}{4.004318in}}{\pgfqpoint{4.705420in}{4.001891in}}{\pgfqpoint{4.701101in}{3.997572in}}%
\pgfpathcurveto{\pgfqpoint{4.696782in}{3.993253in}}{\pgfqpoint{4.694355in}{3.987394in}}{\pgfqpoint{4.694355in}{3.981286in}}%
\pgfpathcurveto{\pgfqpoint{4.694355in}{3.975177in}}{\pgfqpoint{4.696782in}{3.969319in}}{\pgfqpoint{4.701101in}{3.964999in}}%
\pgfpathcurveto{\pgfqpoint{4.705420in}{3.960680in}}{\pgfqpoint{4.711279in}{3.958253in}}{\pgfqpoint{4.717387in}{3.958253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716974in}{3.958828in}}%
\pgfpathcurveto{\pgfqpoint{4.723082in}{3.958828in}}{\pgfqpoint{4.728941in}{3.961255in}}{\pgfqpoint{4.733260in}{3.965574in}}%
\pgfpathcurveto{\pgfqpoint{4.737579in}{3.969893in}}{\pgfqpoint{4.740006in}{3.975752in}}{\pgfqpoint{4.740006in}{3.981860in}}%
\pgfpathcurveto{\pgfqpoint{4.740006in}{3.987968in}}{\pgfqpoint{4.737579in}{3.993827in}}{\pgfqpoint{4.733260in}{3.998146in}}%
\pgfpathcurveto{\pgfqpoint{4.728941in}{4.002466in}}{\pgfqpoint{4.723082in}{4.004892in}}{\pgfqpoint{4.716974in}{4.004892in}}%
\pgfpathcurveto{\pgfqpoint{4.710866in}{4.004892in}}{\pgfqpoint{4.705007in}{4.002466in}}{\pgfqpoint{4.700688in}{3.998146in}}%
\pgfpathcurveto{\pgfqpoint{4.696369in}{3.993827in}}{\pgfqpoint{4.693942in}{3.987968in}}{\pgfqpoint{4.693942in}{3.981860in}}%
\pgfpathcurveto{\pgfqpoint{4.693942in}{3.975752in}}{\pgfqpoint{4.696369in}{3.969893in}}{\pgfqpoint{4.700688in}{3.965574in}}%
\pgfpathcurveto{\pgfqpoint{4.705007in}{3.961255in}}{\pgfqpoint{4.710866in}{3.958828in}}{\pgfqpoint{4.716974in}{3.958828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716561in}{3.959403in}}%
\pgfpathcurveto{\pgfqpoint{4.722669in}{3.959403in}}{\pgfqpoint{4.728528in}{3.961830in}}{\pgfqpoint{4.732847in}{3.966149in}}%
\pgfpathcurveto{\pgfqpoint{4.737166in}{3.970468in}}{\pgfqpoint{4.739593in}{3.976327in}}{\pgfqpoint{4.739593in}{3.982435in}}%
\pgfpathcurveto{\pgfqpoint{4.739593in}{3.988543in}}{\pgfqpoint{4.737166in}{3.994402in}}{\pgfqpoint{4.732847in}{3.998721in}}%
\pgfpathcurveto{\pgfqpoint{4.728528in}{4.003040in}}{\pgfqpoint{4.722669in}{4.005467in}}{\pgfqpoint{4.716561in}{4.005467in}}%
\pgfpathcurveto{\pgfqpoint{4.710453in}{4.005467in}}{\pgfqpoint{4.704594in}{4.003040in}}{\pgfqpoint{4.700275in}{3.998721in}}%
\pgfpathcurveto{\pgfqpoint{4.695955in}{3.994402in}}{\pgfqpoint{4.693529in}{3.988543in}}{\pgfqpoint{4.693529in}{3.982435in}}%
\pgfpathcurveto{\pgfqpoint{4.693529in}{3.976327in}}{\pgfqpoint{4.695955in}{3.970468in}}{\pgfqpoint{4.700275in}{3.966149in}}%
\pgfpathcurveto{\pgfqpoint{4.704594in}{3.961830in}}{\pgfqpoint{4.710453in}{3.959403in}}{\pgfqpoint{4.716561in}{3.959403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.716147in}{3.959978in}}%
\pgfpathcurveto{\pgfqpoint{4.722256in}{3.959978in}}{\pgfqpoint{4.728114in}{3.962405in}}{\pgfqpoint{4.732434in}{3.966724in}}%
\pgfpathcurveto{\pgfqpoint{4.736753in}{3.971043in}}{\pgfqpoint{4.739180in}{3.976902in}}{\pgfqpoint{4.739180in}{3.983010in}}%
\pgfpathcurveto{\pgfqpoint{4.739180in}{3.989118in}}{\pgfqpoint{4.736753in}{3.994977in}}{\pgfqpoint{4.732434in}{3.999296in}}%
\pgfpathcurveto{\pgfqpoint{4.728114in}{4.003615in}}{\pgfqpoint{4.722256in}{4.006042in}}{\pgfqpoint{4.716147in}{4.006042in}}%
\pgfpathcurveto{\pgfqpoint{4.710039in}{4.006042in}}{\pgfqpoint{4.704180in}{4.003615in}}{\pgfqpoint{4.699861in}{3.999296in}}%
\pgfpathcurveto{\pgfqpoint{4.695542in}{3.994977in}}{\pgfqpoint{4.693115in}{3.989118in}}{\pgfqpoint{4.693115in}{3.983010in}}%
\pgfpathcurveto{\pgfqpoint{4.693115in}{3.976902in}}{\pgfqpoint{4.695542in}{3.971043in}}{\pgfqpoint{4.699861in}{3.966724in}}%
\pgfpathcurveto{\pgfqpoint{4.704180in}{3.962405in}}{\pgfqpoint{4.710039in}{3.959978in}}{\pgfqpoint{4.716147in}{3.959978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715734in}{3.960552in}}%
\pgfpathcurveto{\pgfqpoint{4.721842in}{3.960552in}}{\pgfqpoint{4.727701in}{3.962979in}}{\pgfqpoint{4.732020in}{3.967298in}}%
\pgfpathcurveto{\pgfqpoint{4.736339in}{3.971618in}}{\pgfqpoint{4.738766in}{3.977476in}}{\pgfqpoint{4.738766in}{3.983585in}}%
\pgfpathcurveto{\pgfqpoint{4.738766in}{3.989693in}}{\pgfqpoint{4.736339in}{3.995552in}}{\pgfqpoint{4.732020in}{3.999871in}}%
\pgfpathcurveto{\pgfqpoint{4.727701in}{4.004190in}}{\pgfqpoint{4.721842in}{4.006617in}}{\pgfqpoint{4.715734in}{4.006617in}}%
\pgfpathcurveto{\pgfqpoint{4.709626in}{4.006617in}}{\pgfqpoint{4.703767in}{4.004190in}}{\pgfqpoint{4.699448in}{3.999871in}}%
\pgfpathcurveto{\pgfqpoint{4.695129in}{3.995552in}}{\pgfqpoint{4.692702in}{3.989693in}}{\pgfqpoint{4.692702in}{3.983585in}}%
\pgfpathcurveto{\pgfqpoint{4.692702in}{3.977476in}}{\pgfqpoint{4.695129in}{3.971618in}}{\pgfqpoint{4.699448in}{3.967298in}}%
\pgfpathcurveto{\pgfqpoint{4.703767in}{3.962979in}}{\pgfqpoint{4.709626in}{3.960552in}}{\pgfqpoint{4.715734in}{3.960552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.715321in}{3.961127in}}%
\pgfpathcurveto{\pgfqpoint{4.721429in}{3.961127in}}{\pgfqpoint{4.727288in}{3.963554in}}{\pgfqpoint{4.731607in}{3.967873in}}%
\pgfpathcurveto{\pgfqpoint{4.735926in}{3.972192in}}{\pgfqpoint{4.738353in}{3.978051in}}{\pgfqpoint{4.738353in}{3.984159in}}%
\pgfpathcurveto{\pgfqpoint{4.738353in}{3.990268in}}{\pgfqpoint{4.735926in}{3.996126in}}{\pgfqpoint{4.731607in}{4.000446in}}%
\pgfpathcurveto{\pgfqpoint{4.727288in}{4.004765in}}{\pgfqpoint{4.721429in}{4.007191in}}{\pgfqpoint{4.715321in}{4.007191in}}%
\pgfpathcurveto{\pgfqpoint{4.709213in}{4.007191in}}{\pgfqpoint{4.703354in}{4.004765in}}{\pgfqpoint{4.699035in}{4.000446in}}%
\pgfpathcurveto{\pgfqpoint{4.694715in}{3.996126in}}{\pgfqpoint{4.692289in}{3.990268in}}{\pgfqpoint{4.692289in}{3.984159in}}%
\pgfpathcurveto{\pgfqpoint{4.692289in}{3.978051in}}{\pgfqpoint{4.694715in}{3.972192in}}{\pgfqpoint{4.699035in}{3.967873in}}%
\pgfpathcurveto{\pgfqpoint{4.703354in}{3.963554in}}{\pgfqpoint{4.709213in}{3.961127in}}{\pgfqpoint{4.715321in}{3.961127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714907in}{3.961702in}}%
\pgfpathcurveto{\pgfqpoint{4.721016in}{3.961702in}}{\pgfqpoint{4.726874in}{3.964129in}}{\pgfqpoint{4.731194in}{3.968448in}}%
\pgfpathcurveto{\pgfqpoint{4.735513in}{3.972767in}}{\pgfqpoint{4.737940in}{3.978626in}}{\pgfqpoint{4.737940in}{3.984734in}}%
\pgfpathcurveto{\pgfqpoint{4.737940in}{3.990842in}}{\pgfqpoint{4.735513in}{3.996701in}}{\pgfqpoint{4.731194in}{4.001020in}}%
\pgfpathcurveto{\pgfqpoint{4.726874in}{4.005339in}}{\pgfqpoint{4.721016in}{4.007766in}}{\pgfqpoint{4.714907in}{4.007766in}}%
\pgfpathcurveto{\pgfqpoint{4.708799in}{4.007766in}}{\pgfqpoint{4.702940in}{4.005339in}}{\pgfqpoint{4.698621in}{4.001020in}}%
\pgfpathcurveto{\pgfqpoint{4.694302in}{3.996701in}}{\pgfqpoint{4.691875in}{3.990842in}}{\pgfqpoint{4.691875in}{3.984734in}}%
\pgfpathcurveto{\pgfqpoint{4.691875in}{3.978626in}}{\pgfqpoint{4.694302in}{3.972767in}}{\pgfqpoint{4.698621in}{3.968448in}}%
\pgfpathcurveto{\pgfqpoint{4.702940in}{3.964129in}}{\pgfqpoint{4.708799in}{3.961702in}}{\pgfqpoint{4.714907in}{3.961702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714494in}{3.962277in}}%
\pgfpathcurveto{\pgfqpoint{4.720602in}{3.962277in}}{\pgfqpoint{4.726461in}{3.964704in}}{\pgfqpoint{4.730780in}{3.969023in}}%
\pgfpathcurveto{\pgfqpoint{4.735099in}{3.973342in}}{\pgfqpoint{4.737526in}{3.979201in}}{\pgfqpoint{4.737526in}{3.985309in}}%
\pgfpathcurveto{\pgfqpoint{4.737526in}{3.991417in}}{\pgfqpoint{4.735099in}{3.997276in}}{\pgfqpoint{4.730780in}{4.001595in}}%
\pgfpathcurveto{\pgfqpoint{4.726461in}{4.005914in}}{\pgfqpoint{4.720602in}{4.008341in}}{\pgfqpoint{4.714494in}{4.008341in}}%
\pgfpathcurveto{\pgfqpoint{4.708386in}{4.008341in}}{\pgfqpoint{4.702527in}{4.005914in}}{\pgfqpoint{4.698208in}{4.001595in}}%
\pgfpathcurveto{\pgfqpoint{4.693889in}{3.997276in}}{\pgfqpoint{4.691462in}{3.991417in}}{\pgfqpoint{4.691462in}{3.985309in}}%
\pgfpathcurveto{\pgfqpoint{4.691462in}{3.979201in}}{\pgfqpoint{4.693889in}{3.973342in}}{\pgfqpoint{4.698208in}{3.969023in}}%
\pgfpathcurveto{\pgfqpoint{4.702527in}{3.964704in}}{\pgfqpoint{4.708386in}{3.962277in}}{\pgfqpoint{4.714494in}{3.962277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714081in}{3.962852in}}%
\pgfpathcurveto{\pgfqpoint{4.720189in}{3.962852in}}{\pgfqpoint{4.726048in}{3.965278in}}{\pgfqpoint{4.730367in}{3.969598in}}%
\pgfpathcurveto{\pgfqpoint{4.734686in}{3.973917in}}{\pgfqpoint{4.737113in}{3.979775in}}{\pgfqpoint{4.737113in}{3.985884in}}%
\pgfpathcurveto{\pgfqpoint{4.737113in}{3.991992in}}{\pgfqpoint{4.734686in}{3.997851in}}{\pgfqpoint{4.730367in}{4.002170in}}%
\pgfpathcurveto{\pgfqpoint{4.726048in}{4.006489in}}{\pgfqpoint{4.720189in}{4.008916in}}{\pgfqpoint{4.714081in}{4.008916in}}%
\pgfpathcurveto{\pgfqpoint{4.707973in}{4.008916in}}{\pgfqpoint{4.702114in}{4.006489in}}{\pgfqpoint{4.697795in}{4.002170in}}%
\pgfpathcurveto{\pgfqpoint{4.693475in}{3.997851in}}{\pgfqpoint{4.691049in}{3.991992in}}{\pgfqpoint{4.691049in}{3.985884in}}%
\pgfpathcurveto{\pgfqpoint{4.691049in}{3.979775in}}{\pgfqpoint{4.693475in}{3.973917in}}{\pgfqpoint{4.697795in}{3.969598in}}%
\pgfpathcurveto{\pgfqpoint{4.702114in}{3.965278in}}{\pgfqpoint{4.707973in}{3.962852in}}{\pgfqpoint{4.714081in}{3.962852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713667in}{3.963426in}}%
\pgfpathcurveto{\pgfqpoint{4.719776in}{3.963426in}}{\pgfqpoint{4.725634in}{3.965853in}}{\pgfqpoint{4.729954in}{3.970172in}}%
\pgfpathcurveto{\pgfqpoint{4.734273in}{3.974491in}}{\pgfqpoint{4.736700in}{3.980350in}}{\pgfqpoint{4.736700in}{3.986458in}}%
\pgfpathcurveto{\pgfqpoint{4.736700in}{3.992567in}}{\pgfqpoint{4.734273in}{3.998425in}}{\pgfqpoint{4.729954in}{4.002745in}}%
\pgfpathcurveto{\pgfqpoint{4.725634in}{4.007064in}}{\pgfqpoint{4.719776in}{4.009491in}}{\pgfqpoint{4.713667in}{4.009491in}}%
\pgfpathcurveto{\pgfqpoint{4.707559in}{4.009491in}}{\pgfqpoint{4.701700in}{4.007064in}}{\pgfqpoint{4.697381in}{4.002745in}}%
\pgfpathcurveto{\pgfqpoint{4.693062in}{3.998425in}}{\pgfqpoint{4.690635in}{3.992567in}}{\pgfqpoint{4.690635in}{3.986458in}}%
\pgfpathcurveto{\pgfqpoint{4.690635in}{3.980350in}}{\pgfqpoint{4.693062in}{3.974491in}}{\pgfqpoint{4.697381in}{3.970172in}}%
\pgfpathcurveto{\pgfqpoint{4.701700in}{3.965853in}}{\pgfqpoint{4.707559in}{3.963426in}}{\pgfqpoint{4.713667in}{3.963426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.713254in}{3.964001in}}%
\pgfpathcurveto{\pgfqpoint{4.719362in}{3.964001in}}{\pgfqpoint{4.725221in}{3.966428in}}{\pgfqpoint{4.729540in}{3.970747in}}%
\pgfpathcurveto{\pgfqpoint{4.733859in}{3.975066in}}{\pgfqpoint{4.736286in}{3.980925in}}{\pgfqpoint{4.736286in}{3.987033in}}%
\pgfpathcurveto{\pgfqpoint{4.736286in}{3.993141in}}{\pgfqpoint{4.733859in}{3.999000in}}{\pgfqpoint{4.729540in}{4.003319in}}%
\pgfpathcurveto{\pgfqpoint{4.725221in}{4.007639in}}{\pgfqpoint{4.719362in}{4.010065in}}{\pgfqpoint{4.713254in}{4.010065in}}%
\pgfpathcurveto{\pgfqpoint{4.707146in}{4.010065in}}{\pgfqpoint{4.701287in}{4.007639in}}{\pgfqpoint{4.696968in}{4.003319in}}%
\pgfpathcurveto{\pgfqpoint{4.692649in}{3.999000in}}{\pgfqpoint{4.690222in}{3.993141in}}{\pgfqpoint{4.690222in}{3.987033in}}%
\pgfpathcurveto{\pgfqpoint{4.690222in}{3.980925in}}{\pgfqpoint{4.692649in}{3.975066in}}{\pgfqpoint{4.696968in}{3.970747in}}%
\pgfpathcurveto{\pgfqpoint{4.701287in}{3.966428in}}{\pgfqpoint{4.707146in}{3.964001in}}{\pgfqpoint{4.713254in}{3.964001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712841in}{3.964576in}}%
\pgfpathcurveto{\pgfqpoint{4.718949in}{3.964576in}}{\pgfqpoint{4.724808in}{3.967003in}}{\pgfqpoint{4.729127in}{3.971322in}}%
\pgfpathcurveto{\pgfqpoint{4.733446in}{3.975641in}}{\pgfqpoint{4.735873in}{3.981500in}}{\pgfqpoint{4.735873in}{3.987608in}}%
\pgfpathcurveto{\pgfqpoint{4.735873in}{3.993716in}}{\pgfqpoint{4.733446in}{3.999575in}}{\pgfqpoint{4.729127in}{4.003894in}}%
\pgfpathcurveto{\pgfqpoint{4.724808in}{4.008213in}}{\pgfqpoint{4.718949in}{4.010640in}}{\pgfqpoint{4.712841in}{4.010640in}}%
\pgfpathcurveto{\pgfqpoint{4.706733in}{4.010640in}}{\pgfqpoint{4.700874in}{4.008213in}}{\pgfqpoint{4.696555in}{4.003894in}}%
\pgfpathcurveto{\pgfqpoint{4.692235in}{3.999575in}}{\pgfqpoint{4.689809in}{3.993716in}}{\pgfqpoint{4.689809in}{3.987608in}}%
\pgfpathcurveto{\pgfqpoint{4.689809in}{3.981500in}}{\pgfqpoint{4.692235in}{3.975641in}}{\pgfqpoint{4.696555in}{3.971322in}}%
\pgfpathcurveto{\pgfqpoint{4.700874in}{3.967003in}}{\pgfqpoint{4.706733in}{3.964576in}}{\pgfqpoint{4.712841in}{3.964576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712427in}{3.965151in}}%
\pgfpathcurveto{\pgfqpoint{4.718536in}{3.965151in}}{\pgfqpoint{4.724394in}{3.967577in}}{\pgfqpoint{4.728714in}{3.971897in}}%
\pgfpathcurveto{\pgfqpoint{4.733033in}{3.976216in}}{\pgfqpoint{4.735460in}{3.982075in}}{\pgfqpoint{4.735460in}{3.988183in}}%
\pgfpathcurveto{\pgfqpoint{4.735460in}{3.994291in}}{\pgfqpoint{4.733033in}{4.000150in}}{\pgfqpoint{4.728714in}{4.004469in}}%
\pgfpathcurveto{\pgfqpoint{4.724394in}{4.008788in}}{\pgfqpoint{4.718536in}{4.011215in}}{\pgfqpoint{4.712427in}{4.011215in}}%
\pgfpathcurveto{\pgfqpoint{4.706319in}{4.011215in}}{\pgfqpoint{4.700460in}{4.008788in}}{\pgfqpoint{4.696141in}{4.004469in}}%
\pgfpathcurveto{\pgfqpoint{4.691822in}{4.000150in}}{\pgfqpoint{4.689395in}{3.994291in}}{\pgfqpoint{4.689395in}{3.988183in}}%
\pgfpathcurveto{\pgfqpoint{4.689395in}{3.982075in}}{\pgfqpoint{4.691822in}{3.976216in}}{\pgfqpoint{4.696141in}{3.971897in}}%
\pgfpathcurveto{\pgfqpoint{4.700460in}{3.967577in}}{\pgfqpoint{4.706319in}{3.965151in}}{\pgfqpoint{4.712427in}{3.965151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712014in}{3.965725in}}%
\pgfpathcurveto{\pgfqpoint{4.718122in}{3.965725in}}{\pgfqpoint{4.723981in}{3.968152in}}{\pgfqpoint{4.728300in}{3.972471in}}%
\pgfpathcurveto{\pgfqpoint{4.732619in}{3.976790in}}{\pgfqpoint{4.735046in}{3.982649in}}{\pgfqpoint{4.735046in}{3.988758in}}%
\pgfpathcurveto{\pgfqpoint{4.735046in}{3.994866in}}{\pgfqpoint{4.732619in}{4.000725in}}{\pgfqpoint{4.728300in}{4.005044in}}%
\pgfpathcurveto{\pgfqpoint{4.723981in}{4.009363in}}{\pgfqpoint{4.718122in}{4.011790in}}{\pgfqpoint{4.712014in}{4.011790in}}%
\pgfpathcurveto{\pgfqpoint{4.705906in}{4.011790in}}{\pgfqpoint{4.700047in}{4.009363in}}{\pgfqpoint{4.695728in}{4.005044in}}%
\pgfpathcurveto{\pgfqpoint{4.691409in}{4.000725in}}{\pgfqpoint{4.688982in}{3.994866in}}{\pgfqpoint{4.688982in}{3.988758in}}%
\pgfpathcurveto{\pgfqpoint{4.688982in}{3.982649in}}{\pgfqpoint{4.691409in}{3.976790in}}{\pgfqpoint{4.695728in}{3.972471in}}%
\pgfpathcurveto{\pgfqpoint{4.700047in}{3.968152in}}{\pgfqpoint{4.705906in}{3.965725in}}{\pgfqpoint{4.712014in}{3.965725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711601in}{3.966300in}}%
\pgfpathcurveto{\pgfqpoint{4.717709in}{3.966300in}}{\pgfqpoint{4.723568in}{3.968727in}}{\pgfqpoint{4.727887in}{3.973046in}}%
\pgfpathcurveto{\pgfqpoint{4.732206in}{3.977365in}}{\pgfqpoint{4.734633in}{3.983224in}}{\pgfqpoint{4.734633in}{3.989332in}}%
\pgfpathcurveto{\pgfqpoint{4.734633in}{3.995440in}}{\pgfqpoint{4.732206in}{4.001299in}}{\pgfqpoint{4.727887in}{4.005618in}}%
\pgfpathcurveto{\pgfqpoint{4.723568in}{4.009938in}}{\pgfqpoint{4.717709in}{4.012364in}}{\pgfqpoint{4.711601in}{4.012364in}}%
\pgfpathcurveto{\pgfqpoint{4.705493in}{4.012364in}}{\pgfqpoint{4.699634in}{4.009938in}}{\pgfqpoint{4.695315in}{4.005618in}}%
\pgfpathcurveto{\pgfqpoint{4.690995in}{4.001299in}}{\pgfqpoint{4.688569in}{3.995440in}}{\pgfqpoint{4.688569in}{3.989332in}}%
\pgfpathcurveto{\pgfqpoint{4.688569in}{3.983224in}}{\pgfqpoint{4.690995in}{3.977365in}}{\pgfqpoint{4.695315in}{3.973046in}}%
\pgfpathcurveto{\pgfqpoint{4.699634in}{3.968727in}}{\pgfqpoint{4.705493in}{3.966300in}}{\pgfqpoint{4.711601in}{3.966300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711187in}{3.966875in}}%
\pgfpathcurveto{\pgfqpoint{4.717296in}{3.966875in}}{\pgfqpoint{4.723154in}{3.969302in}}{\pgfqpoint{4.727474in}{3.973621in}}%
\pgfpathcurveto{\pgfqpoint{4.731793in}{3.977940in}}{\pgfqpoint{4.734220in}{3.983799in}}{\pgfqpoint{4.734220in}{3.989907in}}%
\pgfpathcurveto{\pgfqpoint{4.734220in}{3.996015in}}{\pgfqpoint{4.731793in}{4.001874in}}{\pgfqpoint{4.727474in}{4.006193in}}%
\pgfpathcurveto{\pgfqpoint{4.723154in}{4.010512in}}{\pgfqpoint{4.717296in}{4.012939in}}{\pgfqpoint{4.711187in}{4.012939in}}%
\pgfpathcurveto{\pgfqpoint{4.705079in}{4.012939in}}{\pgfqpoint{4.699220in}{4.010512in}}{\pgfqpoint{4.694901in}{4.006193in}}%
\pgfpathcurveto{\pgfqpoint{4.690582in}{4.001874in}}{\pgfqpoint{4.688155in}{3.996015in}}{\pgfqpoint{4.688155in}{3.989907in}}%
\pgfpathcurveto{\pgfqpoint{4.688155in}{3.983799in}}{\pgfqpoint{4.690582in}{3.977940in}}{\pgfqpoint{4.694901in}{3.973621in}}%
\pgfpathcurveto{\pgfqpoint{4.699220in}{3.969302in}}{\pgfqpoint{4.705079in}{3.966875in}}{\pgfqpoint{4.711187in}{3.966875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710774in}{3.967450in}}%
\pgfpathcurveto{\pgfqpoint{4.716882in}{3.967450in}}{\pgfqpoint{4.722741in}{3.969877in}}{\pgfqpoint{4.727060in}{3.974196in}}%
\pgfpathcurveto{\pgfqpoint{4.731379in}{3.978515in}}{\pgfqpoint{4.733806in}{3.984374in}}{\pgfqpoint{4.733806in}{3.990482in}}%
\pgfpathcurveto{\pgfqpoint{4.733806in}{3.996590in}}{\pgfqpoint{4.731379in}{4.002449in}}{\pgfqpoint{4.727060in}{4.006768in}}%
\pgfpathcurveto{\pgfqpoint{4.722741in}{4.011087in}}{\pgfqpoint{4.716882in}{4.013514in}}{\pgfqpoint{4.710774in}{4.013514in}}%
\pgfpathcurveto{\pgfqpoint{4.704666in}{4.013514in}}{\pgfqpoint{4.698807in}{4.011087in}}{\pgfqpoint{4.694488in}{4.006768in}}%
\pgfpathcurveto{\pgfqpoint{4.690169in}{4.002449in}}{\pgfqpoint{4.687742in}{3.996590in}}{\pgfqpoint{4.687742in}{3.990482in}}%
\pgfpathcurveto{\pgfqpoint{4.687742in}{3.984374in}}{\pgfqpoint{4.690169in}{3.978515in}}{\pgfqpoint{4.694488in}{3.974196in}}%
\pgfpathcurveto{\pgfqpoint{4.698807in}{3.969877in}}{\pgfqpoint{4.704666in}{3.967450in}}{\pgfqpoint{4.710774in}{3.967450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.710361in}{3.968024in}}%
\pgfpathcurveto{\pgfqpoint{4.716469in}{3.968024in}}{\pgfqpoint{4.722328in}{3.970451in}}{\pgfqpoint{4.726647in}{3.974770in}}%
\pgfpathcurveto{\pgfqpoint{4.730966in}{3.979090in}}{\pgfqpoint{4.733393in}{3.984948in}}{\pgfqpoint{4.733393in}{3.991057in}}%
\pgfpathcurveto{\pgfqpoint{4.733393in}{3.997165in}}{\pgfqpoint{4.730966in}{4.003024in}}{\pgfqpoint{4.726647in}{4.007343in}}%
\pgfpathcurveto{\pgfqpoint{4.722328in}{4.011662in}}{\pgfqpoint{4.716469in}{4.014089in}}{\pgfqpoint{4.710361in}{4.014089in}}%
\pgfpathcurveto{\pgfqpoint{4.704253in}{4.014089in}}{\pgfqpoint{4.698394in}{4.011662in}}{\pgfqpoint{4.694075in}{4.007343in}}%
\pgfpathcurveto{\pgfqpoint{4.689755in}{4.003024in}}{\pgfqpoint{4.687329in}{3.997165in}}{\pgfqpoint{4.687329in}{3.991057in}}%
\pgfpathcurveto{\pgfqpoint{4.687329in}{3.984948in}}{\pgfqpoint{4.689755in}{3.979090in}}{\pgfqpoint{4.694075in}{3.974770in}}%
\pgfpathcurveto{\pgfqpoint{4.698394in}{3.970451in}}{\pgfqpoint{4.704253in}{3.968024in}}{\pgfqpoint{4.710361in}{3.968024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709947in}{3.968599in}}%
\pgfpathcurveto{\pgfqpoint{4.716056in}{3.968599in}}{\pgfqpoint{4.721914in}{3.971026in}}{\pgfqpoint{4.726234in}{3.975345in}}%
\pgfpathcurveto{\pgfqpoint{4.730553in}{3.979664in}}{\pgfqpoint{4.732980in}{3.985523in}}{\pgfqpoint{4.732980in}{3.991631in}}%
\pgfpathcurveto{\pgfqpoint{4.732980in}{3.997740in}}{\pgfqpoint{4.730553in}{4.003598in}}{\pgfqpoint{4.726234in}{4.007918in}}%
\pgfpathcurveto{\pgfqpoint{4.721914in}{4.012237in}}{\pgfqpoint{4.716056in}{4.014663in}}{\pgfqpoint{4.709947in}{4.014663in}}%
\pgfpathcurveto{\pgfqpoint{4.703839in}{4.014663in}}{\pgfqpoint{4.697980in}{4.012237in}}{\pgfqpoint{4.693661in}{4.007918in}}%
\pgfpathcurveto{\pgfqpoint{4.689342in}{4.003598in}}{\pgfqpoint{4.686915in}{3.997740in}}{\pgfqpoint{4.686915in}{3.991631in}}%
\pgfpathcurveto{\pgfqpoint{4.686915in}{3.985523in}}{\pgfqpoint{4.689342in}{3.979664in}}{\pgfqpoint{4.693661in}{3.975345in}}%
\pgfpathcurveto{\pgfqpoint{4.697980in}{3.971026in}}{\pgfqpoint{4.703839in}{3.968599in}}{\pgfqpoint{4.709947in}{3.968599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709534in}{3.969174in}}%
\pgfpathcurveto{\pgfqpoint{4.715642in}{3.969174in}}{\pgfqpoint{4.721501in}{3.971601in}}{\pgfqpoint{4.725820in}{3.975920in}}%
\pgfpathcurveto{\pgfqpoint{4.730139in}{3.980239in}}{\pgfqpoint{4.732566in}{3.986098in}}{\pgfqpoint{4.732566in}{3.992206in}}%
\pgfpathcurveto{\pgfqpoint{4.732566in}{3.998314in}}{\pgfqpoint{4.730139in}{4.004173in}}{\pgfqpoint{4.725820in}{4.008492in}}%
\pgfpathcurveto{\pgfqpoint{4.721501in}{4.012811in}}{\pgfqpoint{4.715642in}{4.015238in}}{\pgfqpoint{4.709534in}{4.015238in}}%
\pgfpathcurveto{\pgfqpoint{4.703426in}{4.015238in}}{\pgfqpoint{4.697567in}{4.012811in}}{\pgfqpoint{4.693248in}{4.008492in}}%
\pgfpathcurveto{\pgfqpoint{4.688929in}{4.004173in}}{\pgfqpoint{4.686502in}{3.998314in}}{\pgfqpoint{4.686502in}{3.992206in}}%
\pgfpathcurveto{\pgfqpoint{4.686502in}{3.986098in}}{\pgfqpoint{4.688929in}{3.980239in}}{\pgfqpoint{4.693248in}{3.975920in}}%
\pgfpathcurveto{\pgfqpoint{4.697567in}{3.971601in}}{\pgfqpoint{4.703426in}{3.969174in}}{\pgfqpoint{4.709534in}{3.969174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709121in}{3.969749in}}%
\pgfpathcurveto{\pgfqpoint{4.715229in}{3.969749in}}{\pgfqpoint{4.721088in}{3.972176in}}{\pgfqpoint{4.725407in}{3.976495in}}%
\pgfpathcurveto{\pgfqpoint{4.729726in}{3.980814in}}{\pgfqpoint{4.732153in}{3.986673in}}{\pgfqpoint{4.732153in}{3.992781in}}%
\pgfpathcurveto{\pgfqpoint{4.732153in}{3.998889in}}{\pgfqpoint{4.729726in}{4.004748in}}{\pgfqpoint{4.725407in}{4.009067in}}%
\pgfpathcurveto{\pgfqpoint{4.721088in}{4.013386in}}{\pgfqpoint{4.715229in}{4.015813in}}{\pgfqpoint{4.709121in}{4.015813in}}%
\pgfpathcurveto{\pgfqpoint{4.703013in}{4.015813in}}{\pgfqpoint{4.697154in}{4.013386in}}{\pgfqpoint{4.692835in}{4.009067in}}%
\pgfpathcurveto{\pgfqpoint{4.688515in}{4.004748in}}{\pgfqpoint{4.686089in}{3.998889in}}{\pgfqpoint{4.686089in}{3.992781in}}%
\pgfpathcurveto{\pgfqpoint{4.686089in}{3.986673in}}{\pgfqpoint{4.688515in}{3.980814in}}{\pgfqpoint{4.692835in}{3.976495in}}%
\pgfpathcurveto{\pgfqpoint{4.697154in}{3.972176in}}{\pgfqpoint{4.703013in}{3.969749in}}{\pgfqpoint{4.709121in}{3.969749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708707in}{3.970324in}}%
\pgfpathcurveto{\pgfqpoint{4.714816in}{3.970324in}}{\pgfqpoint{4.720674in}{3.972750in}}{\pgfqpoint{4.724994in}{3.977069in}}%
\pgfpathcurveto{\pgfqpoint{4.729313in}{3.981389in}}{\pgfqpoint{4.731740in}{3.987247in}}{\pgfqpoint{4.731740in}{3.993356in}}%
\pgfpathcurveto{\pgfqpoint{4.731740in}{3.999464in}}{\pgfqpoint{4.729313in}{4.005323in}}{\pgfqpoint{4.724994in}{4.009642in}}%
\pgfpathcurveto{\pgfqpoint{4.720674in}{4.013961in}}{\pgfqpoint{4.714816in}{4.016388in}}{\pgfqpoint{4.708707in}{4.016388in}}%
\pgfpathcurveto{\pgfqpoint{4.702599in}{4.016388in}}{\pgfqpoint{4.696740in}{4.013961in}}{\pgfqpoint{4.692421in}{4.009642in}}%
\pgfpathcurveto{\pgfqpoint{4.688102in}{4.005323in}}{\pgfqpoint{4.685675in}{3.999464in}}{\pgfqpoint{4.685675in}{3.993356in}}%
\pgfpathcurveto{\pgfqpoint{4.685675in}{3.987247in}}{\pgfqpoint{4.688102in}{3.981389in}}{\pgfqpoint{4.692421in}{3.977069in}}%
\pgfpathcurveto{\pgfqpoint{4.696740in}{3.972750in}}{\pgfqpoint{4.702599in}{3.970324in}}{\pgfqpoint{4.708707in}{3.970324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.708294in}{3.970898in}}%
\pgfpathcurveto{\pgfqpoint{4.714402in}{3.970898in}}{\pgfqpoint{4.720261in}{3.973325in}}{\pgfqpoint{4.724580in}{3.977644in}}%
\pgfpathcurveto{\pgfqpoint{4.728899in}{3.981963in}}{\pgfqpoint{4.731326in}{3.987822in}}{\pgfqpoint{4.731326in}{3.993930in}}%
\pgfpathcurveto{\pgfqpoint{4.731326in}{4.000039in}}{\pgfqpoint{4.728899in}{4.005897in}}{\pgfqpoint{4.724580in}{4.010217in}}%
\pgfpathcurveto{\pgfqpoint{4.720261in}{4.014536in}}{\pgfqpoint{4.714402in}{4.016963in}}{\pgfqpoint{4.708294in}{4.016963in}}%
\pgfpathcurveto{\pgfqpoint{4.702186in}{4.016963in}}{\pgfqpoint{4.696327in}{4.014536in}}{\pgfqpoint{4.692008in}{4.010217in}}%
\pgfpathcurveto{\pgfqpoint{4.687689in}{4.005897in}}{\pgfqpoint{4.685262in}{4.000039in}}{\pgfqpoint{4.685262in}{3.993930in}}%
\pgfpathcurveto{\pgfqpoint{4.685262in}{3.987822in}}{\pgfqpoint{4.687689in}{3.981963in}}{\pgfqpoint{4.692008in}{3.977644in}}%
\pgfpathcurveto{\pgfqpoint{4.696327in}{3.973325in}}{\pgfqpoint{4.702186in}{3.970898in}}{\pgfqpoint{4.708294in}{3.970898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707881in}{3.971473in}}%
\pgfpathcurveto{\pgfqpoint{4.713989in}{3.971473in}}{\pgfqpoint{4.719848in}{3.973900in}}{\pgfqpoint{4.724167in}{3.978219in}}%
\pgfpathcurveto{\pgfqpoint{4.728486in}{3.982538in}}{\pgfqpoint{4.730913in}{3.988397in}}{\pgfqpoint{4.730913in}{3.994505in}}%
\pgfpathcurveto{\pgfqpoint{4.730913in}{4.000613in}}{\pgfqpoint{4.728486in}{4.006472in}}{\pgfqpoint{4.724167in}{4.010791in}}%
\pgfpathcurveto{\pgfqpoint{4.719848in}{4.015111in}}{\pgfqpoint{4.713989in}{4.017537in}}{\pgfqpoint{4.707881in}{4.017537in}}%
\pgfpathcurveto{\pgfqpoint{4.701773in}{4.017537in}}{\pgfqpoint{4.695914in}{4.015111in}}{\pgfqpoint{4.691595in}{4.010791in}}%
\pgfpathcurveto{\pgfqpoint{4.687275in}{4.006472in}}{\pgfqpoint{4.684849in}{4.000613in}}{\pgfqpoint{4.684849in}{3.994505in}}%
\pgfpathcurveto{\pgfqpoint{4.684849in}{3.988397in}}{\pgfqpoint{4.687275in}{3.982538in}}{\pgfqpoint{4.691595in}{3.978219in}}%
\pgfpathcurveto{\pgfqpoint{4.695914in}{3.973900in}}{\pgfqpoint{4.701773in}{3.971473in}}{\pgfqpoint{4.707881in}{3.971473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707467in}{3.972048in}}%
\pgfpathcurveto{\pgfqpoint{4.713576in}{3.972048in}}{\pgfqpoint{4.719434in}{3.974475in}}{\pgfqpoint{4.723754in}{3.978794in}}%
\pgfpathcurveto{\pgfqpoint{4.728073in}{3.983113in}}{\pgfqpoint{4.730500in}{3.988972in}}{\pgfqpoint{4.730500in}{3.995080in}}%
\pgfpathcurveto{\pgfqpoint{4.730500in}{4.001188in}}{\pgfqpoint{4.728073in}{4.007047in}}{\pgfqpoint{4.723754in}{4.011366in}}%
\pgfpathcurveto{\pgfqpoint{4.719434in}{4.015685in}}{\pgfqpoint{4.713576in}{4.018112in}}{\pgfqpoint{4.707467in}{4.018112in}}%
\pgfpathcurveto{\pgfqpoint{4.701359in}{4.018112in}}{\pgfqpoint{4.695500in}{4.015685in}}{\pgfqpoint{4.691181in}{4.011366in}}%
\pgfpathcurveto{\pgfqpoint{4.686862in}{4.007047in}}{\pgfqpoint{4.684435in}{4.001188in}}{\pgfqpoint{4.684435in}{3.995080in}}%
\pgfpathcurveto{\pgfqpoint{4.684435in}{3.988972in}}{\pgfqpoint{4.686862in}{3.983113in}}{\pgfqpoint{4.691181in}{3.978794in}}%
\pgfpathcurveto{\pgfqpoint{4.695500in}{3.974475in}}{\pgfqpoint{4.701359in}{3.972048in}}{\pgfqpoint{4.707467in}{3.972048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707054in}{3.972623in}}%
\pgfpathcurveto{\pgfqpoint{4.713162in}{3.972623in}}{\pgfqpoint{4.719021in}{3.975049in}}{\pgfqpoint{4.723340in}{3.979369in}}%
\pgfpathcurveto{\pgfqpoint{4.727659in}{3.983688in}}{\pgfqpoint{4.730086in}{3.989547in}}{\pgfqpoint{4.730086in}{3.995655in}}%
\pgfpathcurveto{\pgfqpoint{4.730086in}{4.001763in}}{\pgfqpoint{4.727659in}{4.007622in}}{\pgfqpoint{4.723340in}{4.011941in}}%
\pgfpathcurveto{\pgfqpoint{4.719021in}{4.016260in}}{\pgfqpoint{4.713162in}{4.018687in}}{\pgfqpoint{4.707054in}{4.018687in}}%
\pgfpathcurveto{\pgfqpoint{4.700946in}{4.018687in}}{\pgfqpoint{4.695087in}{4.016260in}}{\pgfqpoint{4.690768in}{4.011941in}}%
\pgfpathcurveto{\pgfqpoint{4.686449in}{4.007622in}}{\pgfqpoint{4.684022in}{4.001763in}}{\pgfqpoint{4.684022in}{3.995655in}}%
\pgfpathcurveto{\pgfqpoint{4.684022in}{3.989547in}}{\pgfqpoint{4.686449in}{3.983688in}}{\pgfqpoint{4.690768in}{3.979369in}}%
\pgfpathcurveto{\pgfqpoint{4.695087in}{3.975049in}}{\pgfqpoint{4.700946in}{3.972623in}}{\pgfqpoint{4.707054in}{3.972623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706641in}{3.973197in}}%
\pgfpathcurveto{\pgfqpoint{4.712749in}{3.973197in}}{\pgfqpoint{4.718608in}{3.975624in}}{\pgfqpoint{4.722927in}{3.979943in}}%
\pgfpathcurveto{\pgfqpoint{4.727246in}{3.984262in}}{\pgfqpoint{4.729673in}{3.990121in}}{\pgfqpoint{4.729673in}{3.996230in}}%
\pgfpathcurveto{\pgfqpoint{4.729673in}{4.002338in}}{\pgfqpoint{4.727246in}{4.008197in}}{\pgfqpoint{4.722927in}{4.012516in}}%
\pgfpathcurveto{\pgfqpoint{4.718608in}{4.016835in}}{\pgfqpoint{4.712749in}{4.019262in}}{\pgfqpoint{4.706641in}{4.019262in}}%
\pgfpathcurveto{\pgfqpoint{4.700533in}{4.019262in}}{\pgfqpoint{4.694674in}{4.016835in}}{\pgfqpoint{4.690355in}{4.012516in}}%
\pgfpathcurveto{\pgfqpoint{4.686035in}{4.008197in}}{\pgfqpoint{4.683609in}{4.002338in}}{\pgfqpoint{4.683609in}{3.996230in}}%
\pgfpathcurveto{\pgfqpoint{4.683609in}{3.990121in}}{\pgfqpoint{4.686035in}{3.984262in}}{\pgfqpoint{4.690355in}{3.979943in}}%
\pgfpathcurveto{\pgfqpoint{4.694674in}{3.975624in}}{\pgfqpoint{4.700533in}{3.973197in}}{\pgfqpoint{4.706641in}{3.973197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.706227in}{3.973772in}}%
\pgfpathcurveto{\pgfqpoint{4.712336in}{3.973772in}}{\pgfqpoint{4.718194in}{3.976199in}}{\pgfqpoint{4.722514in}{3.980518in}}%
\pgfpathcurveto{\pgfqpoint{4.726833in}{3.984837in}}{\pgfqpoint{4.729260in}{3.990696in}}{\pgfqpoint{4.729260in}{3.996804in}}%
\pgfpathcurveto{\pgfqpoint{4.729260in}{4.002912in}}{\pgfqpoint{4.726833in}{4.008771in}}{\pgfqpoint{4.722514in}{4.013090in}}%
\pgfpathcurveto{\pgfqpoint{4.718194in}{4.017410in}}{\pgfqpoint{4.712336in}{4.019836in}}{\pgfqpoint{4.706227in}{4.019836in}}%
\pgfpathcurveto{\pgfqpoint{4.700119in}{4.019836in}}{\pgfqpoint{4.694260in}{4.017410in}}{\pgfqpoint{4.689941in}{4.013090in}}%
\pgfpathcurveto{\pgfqpoint{4.685622in}{4.008771in}}{\pgfqpoint{4.683195in}{4.002912in}}{\pgfqpoint{4.683195in}{3.996804in}}%
\pgfpathcurveto{\pgfqpoint{4.683195in}{3.990696in}}{\pgfqpoint{4.685622in}{3.984837in}}{\pgfqpoint{4.689941in}{3.980518in}}%
\pgfpathcurveto{\pgfqpoint{4.694260in}{3.976199in}}{\pgfqpoint{4.700119in}{3.973772in}}{\pgfqpoint{4.706227in}{3.973772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705814in}{3.974347in}}%
\pgfpathcurveto{\pgfqpoint{4.711922in}{3.974347in}}{\pgfqpoint{4.717781in}{3.976774in}}{\pgfqpoint{4.722100in}{3.981093in}}%
\pgfpathcurveto{\pgfqpoint{4.726419in}{3.985412in}}{\pgfqpoint{4.728846in}{3.991271in}}{\pgfqpoint{4.728846in}{3.997379in}}%
\pgfpathcurveto{\pgfqpoint{4.728846in}{4.003487in}}{\pgfqpoint{4.726419in}{4.009346in}}{\pgfqpoint{4.722100in}{4.013665in}}%
\pgfpathcurveto{\pgfqpoint{4.717781in}{4.017984in}}{\pgfqpoint{4.711922in}{4.020411in}}{\pgfqpoint{4.705814in}{4.020411in}}%
\pgfpathcurveto{\pgfqpoint{4.699706in}{4.020411in}}{\pgfqpoint{4.693847in}{4.017984in}}{\pgfqpoint{4.689528in}{4.013665in}}%
\pgfpathcurveto{\pgfqpoint{4.685209in}{4.009346in}}{\pgfqpoint{4.682782in}{4.003487in}}{\pgfqpoint{4.682782in}{3.997379in}}%
\pgfpathcurveto{\pgfqpoint{4.682782in}{3.991271in}}{\pgfqpoint{4.685209in}{3.985412in}}{\pgfqpoint{4.689528in}{3.981093in}}%
\pgfpathcurveto{\pgfqpoint{4.693847in}{3.976774in}}{\pgfqpoint{4.699706in}{3.974347in}}{\pgfqpoint{4.705814in}{3.974347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705401in}{3.974922in}}%
\pgfpathcurveto{\pgfqpoint{4.711509in}{3.974922in}}{\pgfqpoint{4.717368in}{3.977348in}}{\pgfqpoint{4.721687in}{3.981668in}}%
\pgfpathcurveto{\pgfqpoint{4.726006in}{3.985987in}}{\pgfqpoint{4.728433in}{3.991846in}}{\pgfqpoint{4.728433in}{3.997954in}}%
\pgfpathcurveto{\pgfqpoint{4.728433in}{4.004062in}}{\pgfqpoint{4.726006in}{4.009921in}}{\pgfqpoint{4.721687in}{4.014240in}}%
\pgfpathcurveto{\pgfqpoint{4.717368in}{4.018559in}}{\pgfqpoint{4.711509in}{4.020986in}}{\pgfqpoint{4.705401in}{4.020986in}}%
\pgfpathcurveto{\pgfqpoint{4.699293in}{4.020986in}}{\pgfqpoint{4.693434in}{4.018559in}}{\pgfqpoint{4.689115in}{4.014240in}}%
\pgfpathcurveto{\pgfqpoint{4.684795in}{4.009921in}}{\pgfqpoint{4.682369in}{4.004062in}}{\pgfqpoint{4.682369in}{3.997954in}}%
\pgfpathcurveto{\pgfqpoint{4.682369in}{3.991846in}}{\pgfqpoint{4.684795in}{3.985987in}}{\pgfqpoint{4.689115in}{3.981668in}}%
\pgfpathcurveto{\pgfqpoint{4.693434in}{3.977348in}}{\pgfqpoint{4.699293in}{3.974922in}}{\pgfqpoint{4.705401in}{3.974922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704987in}{3.975496in}}%
\pgfpathcurveto{\pgfqpoint{4.711096in}{3.975496in}}{\pgfqpoint{4.716954in}{3.977923in}}{\pgfqpoint{4.721274in}{3.982242in}}%
\pgfpathcurveto{\pgfqpoint{4.725593in}{3.986562in}}{\pgfqpoint{4.728020in}{3.992420in}}{\pgfqpoint{4.728020in}{3.998529in}}%
\pgfpathcurveto{\pgfqpoint{4.728020in}{4.004637in}}{\pgfqpoint{4.725593in}{4.010496in}}{\pgfqpoint{4.721274in}{4.014815in}}%
\pgfpathcurveto{\pgfqpoint{4.716954in}{4.019134in}}{\pgfqpoint{4.711096in}{4.021561in}}{\pgfqpoint{4.704987in}{4.021561in}}%
\pgfpathcurveto{\pgfqpoint{4.698879in}{4.021561in}}{\pgfqpoint{4.693020in}{4.019134in}}{\pgfqpoint{4.688701in}{4.014815in}}%
\pgfpathcurveto{\pgfqpoint{4.684382in}{4.010496in}}{\pgfqpoint{4.681955in}{4.004637in}}{\pgfqpoint{4.681955in}{3.998529in}}%
\pgfpathcurveto{\pgfqpoint{4.681955in}{3.992420in}}{\pgfqpoint{4.684382in}{3.986562in}}{\pgfqpoint{4.688701in}{3.982242in}}%
\pgfpathcurveto{\pgfqpoint{4.693020in}{3.977923in}}{\pgfqpoint{4.698879in}{3.975496in}}{\pgfqpoint{4.704987in}{3.975496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704574in}{3.976071in}}%
\pgfpathcurveto{\pgfqpoint{4.710682in}{3.976071in}}{\pgfqpoint{4.716541in}{3.978498in}}{\pgfqpoint{4.720860in}{3.982817in}}%
\pgfpathcurveto{\pgfqpoint{4.725179in}{3.987136in}}{\pgfqpoint{4.727606in}{3.992995in}}{\pgfqpoint{4.727606in}{3.999103in}}%
\pgfpathcurveto{\pgfqpoint{4.727606in}{4.005212in}}{\pgfqpoint{4.725179in}{4.011070in}}{\pgfqpoint{4.720860in}{4.015390in}}%
\pgfpathcurveto{\pgfqpoint{4.716541in}{4.019709in}}{\pgfqpoint{4.710682in}{4.022135in}}{\pgfqpoint{4.704574in}{4.022135in}}%
\pgfpathcurveto{\pgfqpoint{4.698466in}{4.022135in}}{\pgfqpoint{4.692607in}{4.019709in}}{\pgfqpoint{4.688288in}{4.015390in}}%
\pgfpathcurveto{\pgfqpoint{4.683969in}{4.011070in}}{\pgfqpoint{4.681542in}{4.005212in}}{\pgfqpoint{4.681542in}{3.999103in}}%
\pgfpathcurveto{\pgfqpoint{4.681542in}{3.992995in}}{\pgfqpoint{4.683969in}{3.987136in}}{\pgfqpoint{4.688288in}{3.982817in}}%
\pgfpathcurveto{\pgfqpoint{4.692607in}{3.978498in}}{\pgfqpoint{4.698466in}{3.976071in}}{\pgfqpoint{4.704574in}{3.976071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.704161in}{3.976646in}}%
\pgfpathcurveto{\pgfqpoint{4.710269in}{3.976646in}}{\pgfqpoint{4.716128in}{3.979073in}}{\pgfqpoint{4.720447in}{3.983392in}}%
\pgfpathcurveto{\pgfqpoint{4.724766in}{3.987711in}}{\pgfqpoint{4.727193in}{3.993570in}}{\pgfqpoint{4.727193in}{3.999678in}}%
\pgfpathcurveto{\pgfqpoint{4.727193in}{4.005786in}}{\pgfqpoint{4.724766in}{4.011645in}}{\pgfqpoint{4.720447in}{4.015964in}}%
\pgfpathcurveto{\pgfqpoint{4.716128in}{4.020283in}}{\pgfqpoint{4.710269in}{4.022710in}}{\pgfqpoint{4.704161in}{4.022710in}}%
\pgfpathcurveto{\pgfqpoint{4.698053in}{4.022710in}}{\pgfqpoint{4.692194in}{4.020283in}}{\pgfqpoint{4.687875in}{4.015964in}}%
\pgfpathcurveto{\pgfqpoint{4.683555in}{4.011645in}}{\pgfqpoint{4.681129in}{4.005786in}}{\pgfqpoint{4.681129in}{3.999678in}}%
\pgfpathcurveto{\pgfqpoint{4.681129in}{3.993570in}}{\pgfqpoint{4.683555in}{3.987711in}}{\pgfqpoint{4.687875in}{3.983392in}}%
\pgfpathcurveto{\pgfqpoint{4.692194in}{3.979073in}}{\pgfqpoint{4.698053in}{3.976646in}}{\pgfqpoint{4.704161in}{3.976646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703747in}{3.977221in}}%
\pgfpathcurveto{\pgfqpoint{4.709856in}{3.977221in}}{\pgfqpoint{4.715714in}{3.979648in}}{\pgfqpoint{4.720034in}{3.983967in}}%
\pgfpathcurveto{\pgfqpoint{4.724353in}{3.988286in}}{\pgfqpoint{4.726780in}{3.994145in}}{\pgfqpoint{4.726780in}{4.000253in}}%
\pgfpathcurveto{\pgfqpoint{4.726780in}{4.006361in}}{\pgfqpoint{4.724353in}{4.012220in}}{\pgfqpoint{4.720034in}{4.016539in}}%
\pgfpathcurveto{\pgfqpoint{4.715714in}{4.020858in}}{\pgfqpoint{4.709856in}{4.023285in}}{\pgfqpoint{4.703747in}{4.023285in}}%
\pgfpathcurveto{\pgfqpoint{4.697639in}{4.023285in}}{\pgfqpoint{4.691780in}{4.020858in}}{\pgfqpoint{4.687461in}{4.016539in}}%
\pgfpathcurveto{\pgfqpoint{4.683142in}{4.012220in}}{\pgfqpoint{4.680715in}{4.006361in}}{\pgfqpoint{4.680715in}{4.000253in}}%
\pgfpathcurveto{\pgfqpoint{4.680715in}{3.994145in}}{\pgfqpoint{4.683142in}{3.988286in}}{\pgfqpoint{4.687461in}{3.983967in}}%
\pgfpathcurveto{\pgfqpoint{4.691780in}{3.979648in}}{\pgfqpoint{4.697639in}{3.977221in}}{\pgfqpoint{4.703747in}{3.977221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.703334in}{3.977796in}}%
\pgfpathcurveto{\pgfqpoint{4.709442in}{3.977796in}}{\pgfqpoint{4.715301in}{3.980222in}}{\pgfqpoint{4.719620in}{3.984541in}}%
\pgfpathcurveto{\pgfqpoint{4.723939in}{3.988861in}}{\pgfqpoint{4.726366in}{3.994719in}}{\pgfqpoint{4.726366in}{4.000828in}}%
\pgfpathcurveto{\pgfqpoint{4.726366in}{4.006936in}}{\pgfqpoint{4.723939in}{4.012795in}}{\pgfqpoint{4.719620in}{4.017114in}}%
\pgfpathcurveto{\pgfqpoint{4.715301in}{4.021433in}}{\pgfqpoint{4.709442in}{4.023860in}}{\pgfqpoint{4.703334in}{4.023860in}}%
\pgfpathcurveto{\pgfqpoint{4.697226in}{4.023860in}}{\pgfqpoint{4.691367in}{4.021433in}}{\pgfqpoint{4.687048in}{4.017114in}}%
\pgfpathcurveto{\pgfqpoint{4.682729in}{4.012795in}}{\pgfqpoint{4.680302in}{4.006936in}}{\pgfqpoint{4.680302in}{4.000828in}}%
\pgfpathcurveto{\pgfqpoint{4.680302in}{3.994719in}}{\pgfqpoint{4.682729in}{3.988861in}}{\pgfqpoint{4.687048in}{3.984541in}}%
\pgfpathcurveto{\pgfqpoint{4.691367in}{3.980222in}}{\pgfqpoint{4.697226in}{3.977796in}}{\pgfqpoint{4.703334in}{3.977796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702921in}{3.978370in}}%
\pgfpathcurveto{\pgfqpoint{4.709029in}{3.978370in}}{\pgfqpoint{4.714888in}{3.980797in}}{\pgfqpoint{4.719207in}{3.985116in}}%
\pgfpathcurveto{\pgfqpoint{4.723526in}{3.989435in}}{\pgfqpoint{4.725953in}{3.995294in}}{\pgfqpoint{4.725953in}{4.001402in}}%
\pgfpathcurveto{\pgfqpoint{4.725953in}{4.007511in}}{\pgfqpoint{4.723526in}{4.013369in}}{\pgfqpoint{4.719207in}{4.017689in}}%
\pgfpathcurveto{\pgfqpoint{4.714888in}{4.022008in}}{\pgfqpoint{4.709029in}{4.024435in}}{\pgfqpoint{4.702921in}{4.024435in}}%
\pgfpathcurveto{\pgfqpoint{4.696813in}{4.024435in}}{\pgfqpoint{4.690954in}{4.022008in}}{\pgfqpoint{4.686635in}{4.017689in}}%
\pgfpathcurveto{\pgfqpoint{4.682315in}{4.013369in}}{\pgfqpoint{4.679889in}{4.007511in}}{\pgfqpoint{4.679889in}{4.001402in}}%
\pgfpathcurveto{\pgfqpoint{4.679889in}{3.995294in}}{\pgfqpoint{4.682315in}{3.989435in}}{\pgfqpoint{4.686635in}{3.985116in}}%
\pgfpathcurveto{\pgfqpoint{4.690954in}{3.980797in}}{\pgfqpoint{4.696813in}{3.978370in}}{\pgfqpoint{4.702921in}{3.978370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702507in}{3.978945in}}%
\pgfpathcurveto{\pgfqpoint{4.708616in}{3.978945in}}{\pgfqpoint{4.714474in}{3.981372in}}{\pgfqpoint{4.718794in}{3.985691in}}%
\pgfpathcurveto{\pgfqpoint{4.723113in}{3.990010in}}{\pgfqpoint{4.725540in}{3.995869in}}{\pgfqpoint{4.725540in}{4.001977in}}%
\pgfpathcurveto{\pgfqpoint{4.725540in}{4.008085in}}{\pgfqpoint{4.723113in}{4.013944in}}{\pgfqpoint{4.718794in}{4.018263in}}%
\pgfpathcurveto{\pgfqpoint{4.714474in}{4.022582in}}{\pgfqpoint{4.708616in}{4.025009in}}{\pgfqpoint{4.702507in}{4.025009in}}%
\pgfpathcurveto{\pgfqpoint{4.696399in}{4.025009in}}{\pgfqpoint{4.690540in}{4.022582in}}{\pgfqpoint{4.686221in}{4.018263in}}%
\pgfpathcurveto{\pgfqpoint{4.681902in}{4.013944in}}{\pgfqpoint{4.679475in}{4.008085in}}{\pgfqpoint{4.679475in}{4.001977in}}%
\pgfpathcurveto{\pgfqpoint{4.679475in}{3.995869in}}{\pgfqpoint{4.681902in}{3.990010in}}{\pgfqpoint{4.686221in}{3.985691in}}%
\pgfpathcurveto{\pgfqpoint{4.690540in}{3.981372in}}{\pgfqpoint{4.696399in}{3.978945in}}{\pgfqpoint{4.702507in}{3.978945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.702094in}{3.979520in}}%
\pgfpathcurveto{\pgfqpoint{4.708202in}{3.979520in}}{\pgfqpoint{4.714061in}{3.981947in}}{\pgfqpoint{4.718380in}{3.986266in}}%
\pgfpathcurveto{\pgfqpoint{4.722699in}{3.990585in}}{\pgfqpoint{4.725126in}{3.996444in}}{\pgfqpoint{4.725126in}{4.002552in}}%
\pgfpathcurveto{\pgfqpoint{4.725126in}{4.008660in}}{\pgfqpoint{4.722699in}{4.014519in}}{\pgfqpoint{4.718380in}{4.018838in}}%
\pgfpathcurveto{\pgfqpoint{4.714061in}{4.023157in}}{\pgfqpoint{4.708202in}{4.025584in}}{\pgfqpoint{4.702094in}{4.025584in}}%
\pgfpathcurveto{\pgfqpoint{4.695986in}{4.025584in}}{\pgfqpoint{4.690127in}{4.023157in}}{\pgfqpoint{4.685808in}{4.018838in}}%
\pgfpathcurveto{\pgfqpoint{4.681489in}{4.014519in}}{\pgfqpoint{4.679062in}{4.008660in}}{\pgfqpoint{4.679062in}{4.002552in}}%
\pgfpathcurveto{\pgfqpoint{4.679062in}{3.996444in}}{\pgfqpoint{4.681489in}{3.990585in}}{\pgfqpoint{4.685808in}{3.986266in}}%
\pgfpathcurveto{\pgfqpoint{4.690127in}{3.981947in}}{\pgfqpoint{4.695986in}{3.979520in}}{\pgfqpoint{4.702094in}{3.979520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701681in}{3.980095in}}%
\pgfpathcurveto{\pgfqpoint{4.707789in}{3.980095in}}{\pgfqpoint{4.713648in}{3.982521in}}{\pgfqpoint{4.717967in}{3.986841in}}%
\pgfpathcurveto{\pgfqpoint{4.722286in}{3.991160in}}{\pgfqpoint{4.724713in}{3.997019in}}{\pgfqpoint{4.724713in}{4.003127in}}%
\pgfpathcurveto{\pgfqpoint{4.724713in}{4.009235in}}{\pgfqpoint{4.722286in}{4.015094in}}{\pgfqpoint{4.717967in}{4.019413in}}%
\pgfpathcurveto{\pgfqpoint{4.713648in}{4.023732in}}{\pgfqpoint{4.707789in}{4.026159in}}{\pgfqpoint{4.701681in}{4.026159in}}%
\pgfpathcurveto{\pgfqpoint{4.695573in}{4.026159in}}{\pgfqpoint{4.689714in}{4.023732in}}{\pgfqpoint{4.685395in}{4.019413in}}%
\pgfpathcurveto{\pgfqpoint{4.681075in}{4.015094in}}{\pgfqpoint{4.678649in}{4.009235in}}{\pgfqpoint{4.678649in}{4.003127in}}%
\pgfpathcurveto{\pgfqpoint{4.678649in}{3.997019in}}{\pgfqpoint{4.681075in}{3.991160in}}{\pgfqpoint{4.685395in}{3.986841in}}%
\pgfpathcurveto{\pgfqpoint{4.689714in}{3.982521in}}{\pgfqpoint{4.695573in}{3.980095in}}{\pgfqpoint{4.701681in}{3.980095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.701267in}{3.980669in}}%
\pgfpathcurveto{\pgfqpoint{4.707376in}{3.980669in}}{\pgfqpoint{4.713234in}{3.983096in}}{\pgfqpoint{4.717554in}{3.987415in}}%
\pgfpathcurveto{\pgfqpoint{4.721873in}{3.991734in}}{\pgfqpoint{4.724300in}{3.997593in}}{\pgfqpoint{4.724300in}{4.003701in}}%
\pgfpathcurveto{\pgfqpoint{4.724300in}{4.009810in}}{\pgfqpoint{4.721873in}{4.015669in}}{\pgfqpoint{4.717554in}{4.019988in}}%
\pgfpathcurveto{\pgfqpoint{4.713234in}{4.024307in}}{\pgfqpoint{4.707376in}{4.026734in}}{\pgfqpoint{4.701267in}{4.026734in}}%
\pgfpathcurveto{\pgfqpoint{4.695159in}{4.026734in}}{\pgfqpoint{4.689300in}{4.024307in}}{\pgfqpoint{4.684981in}{4.019988in}}%
\pgfpathcurveto{\pgfqpoint{4.680662in}{4.015669in}}{\pgfqpoint{4.678235in}{4.009810in}}{\pgfqpoint{4.678235in}{4.003701in}}%
\pgfpathcurveto{\pgfqpoint{4.678235in}{3.997593in}}{\pgfqpoint{4.680662in}{3.991734in}}{\pgfqpoint{4.684981in}{3.987415in}}%
\pgfpathcurveto{\pgfqpoint{4.689300in}{3.983096in}}{\pgfqpoint{4.695159in}{3.980669in}}{\pgfqpoint{4.701267in}{3.980669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700854in}{3.981244in}}%
\pgfpathcurveto{\pgfqpoint{4.706962in}{3.981244in}}{\pgfqpoint{4.712821in}{3.983671in}}{\pgfqpoint{4.717140in}{3.987990in}}%
\pgfpathcurveto{\pgfqpoint{4.721459in}{3.992309in}}{\pgfqpoint{4.723886in}{3.998168in}}{\pgfqpoint{4.723886in}{4.004276in}}%
\pgfpathcurveto{\pgfqpoint{4.723886in}{4.010384in}}{\pgfqpoint{4.721459in}{4.016243in}}{\pgfqpoint{4.717140in}{4.020562in}}%
\pgfpathcurveto{\pgfqpoint{4.712821in}{4.024882in}}{\pgfqpoint{4.706962in}{4.027308in}}{\pgfqpoint{4.700854in}{4.027308in}}%
\pgfpathcurveto{\pgfqpoint{4.694746in}{4.027308in}}{\pgfqpoint{4.688887in}{4.024882in}}{\pgfqpoint{4.684568in}{4.020562in}}%
\pgfpathcurveto{\pgfqpoint{4.680249in}{4.016243in}}{\pgfqpoint{4.677822in}{4.010384in}}{\pgfqpoint{4.677822in}{4.004276in}}%
\pgfpathcurveto{\pgfqpoint{4.677822in}{3.998168in}}{\pgfqpoint{4.680249in}{3.992309in}}{\pgfqpoint{4.684568in}{3.987990in}}%
\pgfpathcurveto{\pgfqpoint{4.688887in}{3.983671in}}{\pgfqpoint{4.694746in}{3.981244in}}{\pgfqpoint{4.700854in}{3.981244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700441in}{3.981819in}}%
\pgfpathcurveto{\pgfqpoint{4.706549in}{3.981819in}}{\pgfqpoint{4.712408in}{3.984246in}}{\pgfqpoint{4.716727in}{3.988565in}}%
\pgfpathcurveto{\pgfqpoint{4.721046in}{3.992884in}}{\pgfqpoint{4.723473in}{3.998743in}}{\pgfqpoint{4.723473in}{4.004851in}}%
\pgfpathcurveto{\pgfqpoint{4.723473in}{4.010959in}}{\pgfqpoint{4.721046in}{4.016818in}}{\pgfqpoint{4.716727in}{4.021137in}}%
\pgfpathcurveto{\pgfqpoint{4.712408in}{4.025456in}}{\pgfqpoint{4.706549in}{4.027883in}}{\pgfqpoint{4.700441in}{4.027883in}}%
\pgfpathcurveto{\pgfqpoint{4.694333in}{4.027883in}}{\pgfqpoint{4.688474in}{4.025456in}}{\pgfqpoint{4.684155in}{4.021137in}}%
\pgfpathcurveto{\pgfqpoint{4.679835in}{4.016818in}}{\pgfqpoint{4.677409in}{4.010959in}}{\pgfqpoint{4.677409in}{4.004851in}}%
\pgfpathcurveto{\pgfqpoint{4.677409in}{3.998743in}}{\pgfqpoint{4.679835in}{3.992884in}}{\pgfqpoint{4.684155in}{3.988565in}}%
\pgfpathcurveto{\pgfqpoint{4.688474in}{3.984246in}}{\pgfqpoint{4.694333in}{3.981819in}}{\pgfqpoint{4.700441in}{3.981819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.700027in}{3.982394in}}%
\pgfpathcurveto{\pgfqpoint{4.706136in}{3.982394in}}{\pgfqpoint{4.711994in}{3.984820in}}{\pgfqpoint{4.716314in}{3.989140in}}%
\pgfpathcurveto{\pgfqpoint{4.720633in}{3.993459in}}{\pgfqpoint{4.723060in}{3.999318in}}{\pgfqpoint{4.723060in}{4.005426in}}%
\pgfpathcurveto{\pgfqpoint{4.723060in}{4.011534in}}{\pgfqpoint{4.720633in}{4.017393in}}{\pgfqpoint{4.716314in}{4.021712in}}%
\pgfpathcurveto{\pgfqpoint{4.711994in}{4.026031in}}{\pgfqpoint{4.706136in}{4.028458in}}{\pgfqpoint{4.700027in}{4.028458in}}%
\pgfpathcurveto{\pgfqpoint{4.693919in}{4.028458in}}{\pgfqpoint{4.688060in}{4.026031in}}{\pgfqpoint{4.683741in}{4.021712in}}%
\pgfpathcurveto{\pgfqpoint{4.679422in}{4.017393in}}{\pgfqpoint{4.676995in}{4.011534in}}{\pgfqpoint{4.676995in}{4.005426in}}%
\pgfpathcurveto{\pgfqpoint{4.676995in}{3.999318in}}{\pgfqpoint{4.679422in}{3.993459in}}{\pgfqpoint{4.683741in}{3.989140in}}%
\pgfpathcurveto{\pgfqpoint{4.688060in}{3.984820in}}{\pgfqpoint{4.693919in}{3.982394in}}{\pgfqpoint{4.700027in}{3.982394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699614in}{3.982968in}}%
\pgfpathcurveto{\pgfqpoint{4.705722in}{3.982968in}}{\pgfqpoint{4.711581in}{3.985395in}}{\pgfqpoint{4.715900in}{3.989714in}}%
\pgfpathcurveto{\pgfqpoint{4.720219in}{3.994034in}}{\pgfqpoint{4.722646in}{3.999892in}}{\pgfqpoint{4.722646in}{4.006001in}}%
\pgfpathcurveto{\pgfqpoint{4.722646in}{4.012109in}}{\pgfqpoint{4.720219in}{4.017968in}}{\pgfqpoint{4.715900in}{4.022287in}}%
\pgfpathcurveto{\pgfqpoint{4.711581in}{4.026606in}}{\pgfqpoint{4.705722in}{4.029033in}}{\pgfqpoint{4.699614in}{4.029033in}}%
\pgfpathcurveto{\pgfqpoint{4.693506in}{4.029033in}}{\pgfqpoint{4.687647in}{4.026606in}}{\pgfqpoint{4.683328in}{4.022287in}}%
\pgfpathcurveto{\pgfqpoint{4.679009in}{4.017968in}}{\pgfqpoint{4.676582in}{4.012109in}}{\pgfqpoint{4.676582in}{4.006001in}}%
\pgfpathcurveto{\pgfqpoint{4.676582in}{3.999892in}}{\pgfqpoint{4.679009in}{3.994034in}}{\pgfqpoint{4.683328in}{3.989714in}}%
\pgfpathcurveto{\pgfqpoint{4.687647in}{3.985395in}}{\pgfqpoint{4.693506in}{3.982968in}}{\pgfqpoint{4.699614in}{3.982968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.699201in}{3.983543in}}%
\pgfpathcurveto{\pgfqpoint{4.705309in}{3.983543in}}{\pgfqpoint{4.711168in}{3.985970in}}{\pgfqpoint{4.715487in}{3.990289in}}%
\pgfpathcurveto{\pgfqpoint{4.719806in}{3.994608in}}{\pgfqpoint{4.722233in}{4.000467in}}{\pgfqpoint{4.722233in}{4.006575in}}%
\pgfpathcurveto{\pgfqpoint{4.722233in}{4.012684in}}{\pgfqpoint{4.719806in}{4.018542in}}{\pgfqpoint{4.715487in}{4.022861in}}%
\pgfpathcurveto{\pgfqpoint{4.711168in}{4.027181in}}{\pgfqpoint{4.705309in}{4.029607in}}{\pgfqpoint{4.699201in}{4.029607in}}%
\pgfpathcurveto{\pgfqpoint{4.693093in}{4.029607in}}{\pgfqpoint{4.687234in}{4.027181in}}{\pgfqpoint{4.682915in}{4.022861in}}%
\pgfpathcurveto{\pgfqpoint{4.678595in}{4.018542in}}{\pgfqpoint{4.676169in}{4.012684in}}{\pgfqpoint{4.676169in}{4.006575in}}%
\pgfpathcurveto{\pgfqpoint{4.676169in}{4.000467in}}{\pgfqpoint{4.678595in}{3.994608in}}{\pgfqpoint{4.682915in}{3.990289in}}%
\pgfpathcurveto{\pgfqpoint{4.687234in}{3.985970in}}{\pgfqpoint{4.693093in}{3.983543in}}{\pgfqpoint{4.699201in}{3.983543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698787in}{3.984118in}}%
\pgfpathcurveto{\pgfqpoint{4.704896in}{3.984118in}}{\pgfqpoint{4.710754in}{3.986545in}}{\pgfqpoint{4.715074in}{3.990864in}}%
\pgfpathcurveto{\pgfqpoint{4.719393in}{3.995183in}}{\pgfqpoint{4.721820in}{4.001042in}}{\pgfqpoint{4.721820in}{4.007150in}}%
\pgfpathcurveto{\pgfqpoint{4.721820in}{4.013258in}}{\pgfqpoint{4.719393in}{4.019117in}}{\pgfqpoint{4.715074in}{4.023436in}}%
\pgfpathcurveto{\pgfqpoint{4.710754in}{4.027755in}}{\pgfqpoint{4.704896in}{4.030182in}}{\pgfqpoint{4.698787in}{4.030182in}}%
\pgfpathcurveto{\pgfqpoint{4.692679in}{4.030182in}}{\pgfqpoint{4.686820in}{4.027755in}}{\pgfqpoint{4.682501in}{4.023436in}}%
\pgfpathcurveto{\pgfqpoint{4.678182in}{4.019117in}}{\pgfqpoint{4.675755in}{4.013258in}}{\pgfqpoint{4.675755in}{4.007150in}}%
\pgfpathcurveto{\pgfqpoint{4.675755in}{4.001042in}}{\pgfqpoint{4.678182in}{3.995183in}}{\pgfqpoint{4.682501in}{3.990864in}}%
\pgfpathcurveto{\pgfqpoint{4.686820in}{3.986545in}}{\pgfqpoint{4.692679in}{3.984118in}}{\pgfqpoint{4.698787in}{3.984118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.698374in}{3.984693in}}%
\pgfpathcurveto{\pgfqpoint{4.704482in}{3.984693in}}{\pgfqpoint{4.710341in}{3.987120in}}{\pgfqpoint{4.714660in}{3.991439in}}%
\pgfpathcurveto{\pgfqpoint{4.718979in}{3.995758in}}{\pgfqpoint{4.721406in}{4.001617in}}{\pgfqpoint{4.721406in}{4.007725in}}%
\pgfpathcurveto{\pgfqpoint{4.721406in}{4.013833in}}{\pgfqpoint{4.718979in}{4.019692in}}{\pgfqpoint{4.714660in}{4.024011in}}%
\pgfpathcurveto{\pgfqpoint{4.710341in}{4.028330in}}{\pgfqpoint{4.704482in}{4.030757in}}{\pgfqpoint{4.698374in}{4.030757in}}%
\pgfpathcurveto{\pgfqpoint{4.692266in}{4.030757in}}{\pgfqpoint{4.686407in}{4.028330in}}{\pgfqpoint{4.682088in}{4.024011in}}%
\pgfpathcurveto{\pgfqpoint{4.677769in}{4.019692in}}{\pgfqpoint{4.675342in}{4.013833in}}{\pgfqpoint{4.675342in}{4.007725in}}%
\pgfpathcurveto{\pgfqpoint{4.675342in}{4.001617in}}{\pgfqpoint{4.677769in}{3.995758in}}{\pgfqpoint{4.682088in}{3.991439in}}%
\pgfpathcurveto{\pgfqpoint{4.686407in}{3.987120in}}{\pgfqpoint{4.692266in}{3.984693in}}{\pgfqpoint{4.698374in}{3.984693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697961in}{3.985268in}}%
\pgfpathcurveto{\pgfqpoint{4.704069in}{3.985268in}}{\pgfqpoint{4.709928in}{3.987694in}}{\pgfqpoint{4.714247in}{3.992013in}}%
\pgfpathcurveto{\pgfqpoint{4.718566in}{3.996333in}}{\pgfqpoint{4.720993in}{4.002191in}}{\pgfqpoint{4.720993in}{4.008300in}}%
\pgfpathcurveto{\pgfqpoint{4.720993in}{4.014408in}}{\pgfqpoint{4.718566in}{4.020267in}}{\pgfqpoint{4.714247in}{4.024586in}}%
\pgfpathcurveto{\pgfqpoint{4.709928in}{4.028905in}}{\pgfqpoint{4.704069in}{4.031332in}}{\pgfqpoint{4.697961in}{4.031332in}}%
\pgfpathcurveto{\pgfqpoint{4.691853in}{4.031332in}}{\pgfqpoint{4.685994in}{4.028905in}}{\pgfqpoint{4.681675in}{4.024586in}}%
\pgfpathcurveto{\pgfqpoint{4.677355in}{4.020267in}}{\pgfqpoint{4.674929in}{4.014408in}}{\pgfqpoint{4.674929in}{4.008300in}}%
\pgfpathcurveto{\pgfqpoint{4.674929in}{4.002191in}}{\pgfqpoint{4.677355in}{3.996333in}}{\pgfqpoint{4.681675in}{3.992013in}}%
\pgfpathcurveto{\pgfqpoint{4.685994in}{3.987694in}}{\pgfqpoint{4.691853in}{3.985268in}}{\pgfqpoint{4.697961in}{3.985268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697547in}{3.985842in}}%
\pgfpathcurveto{\pgfqpoint{4.703656in}{3.985842in}}{\pgfqpoint{4.709514in}{3.988269in}}{\pgfqpoint{4.713834in}{3.992588in}}%
\pgfpathcurveto{\pgfqpoint{4.718153in}{3.996907in}}{\pgfqpoint{4.720580in}{4.002766in}}{\pgfqpoint{4.720580in}{4.008874in}}%
\pgfpathcurveto{\pgfqpoint{4.720580in}{4.014983in}}{\pgfqpoint{4.718153in}{4.020841in}}{\pgfqpoint{4.713834in}{4.025161in}}%
\pgfpathcurveto{\pgfqpoint{4.709514in}{4.029480in}}{\pgfqpoint{4.703656in}{4.031907in}}{\pgfqpoint{4.697547in}{4.031907in}}%
\pgfpathcurveto{\pgfqpoint{4.691439in}{4.031907in}}{\pgfqpoint{4.685580in}{4.029480in}}{\pgfqpoint{4.681261in}{4.025161in}}%
\pgfpathcurveto{\pgfqpoint{4.676942in}{4.020841in}}{\pgfqpoint{4.674515in}{4.014983in}}{\pgfqpoint{4.674515in}{4.008874in}}%
\pgfpathcurveto{\pgfqpoint{4.674515in}{4.002766in}}{\pgfqpoint{4.676942in}{3.996907in}}{\pgfqpoint{4.681261in}{3.992588in}}%
\pgfpathcurveto{\pgfqpoint{4.685580in}{3.988269in}}{\pgfqpoint{4.691439in}{3.985842in}}{\pgfqpoint{4.697547in}{3.985842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697134in}{3.986417in}}%
\pgfpathcurveto{\pgfqpoint{4.703242in}{3.986417in}}{\pgfqpoint{4.709101in}{3.988844in}}{\pgfqpoint{4.713420in}{3.993163in}}%
\pgfpathcurveto{\pgfqpoint{4.717739in}{3.997482in}}{\pgfqpoint{4.720166in}{4.003341in}}{\pgfqpoint{4.720166in}{4.009449in}}%
\pgfpathcurveto{\pgfqpoint{4.720166in}{4.015557in}}{\pgfqpoint{4.717739in}{4.021416in}}{\pgfqpoint{4.713420in}{4.025735in}}%
\pgfpathcurveto{\pgfqpoint{4.709101in}{4.030054in}}{\pgfqpoint{4.703242in}{4.032481in}}{\pgfqpoint{4.697134in}{4.032481in}}%
\pgfpathcurveto{\pgfqpoint{4.691026in}{4.032481in}}{\pgfqpoint{4.685167in}{4.030054in}}{\pgfqpoint{4.680848in}{4.025735in}}%
\pgfpathcurveto{\pgfqpoint{4.676529in}{4.021416in}}{\pgfqpoint{4.674102in}{4.015557in}}{\pgfqpoint{4.674102in}{4.009449in}}%
\pgfpathcurveto{\pgfqpoint{4.674102in}{4.003341in}}{\pgfqpoint{4.676529in}{3.997482in}}{\pgfqpoint{4.680848in}{3.993163in}}%
\pgfpathcurveto{\pgfqpoint{4.685167in}{3.988844in}}{\pgfqpoint{4.691026in}{3.986417in}}{\pgfqpoint{4.697134in}{3.986417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696721in}{3.986992in}}%
\pgfpathcurveto{\pgfqpoint{4.702829in}{3.986992in}}{\pgfqpoint{4.708688in}{3.989419in}}{\pgfqpoint{4.713007in}{3.993738in}}%
\pgfpathcurveto{\pgfqpoint{4.717326in}{3.998057in}}{\pgfqpoint{4.719753in}{4.003916in}}{\pgfqpoint{4.719753in}{4.010024in}}%
\pgfpathcurveto{\pgfqpoint{4.719753in}{4.016132in}}{\pgfqpoint{4.717326in}{4.021991in}}{\pgfqpoint{4.713007in}{4.026310in}}%
\pgfpathcurveto{\pgfqpoint{4.708688in}{4.030629in}}{\pgfqpoint{4.702829in}{4.033056in}}{\pgfqpoint{4.696721in}{4.033056in}}%
\pgfpathcurveto{\pgfqpoint{4.690613in}{4.033056in}}{\pgfqpoint{4.684754in}{4.030629in}}{\pgfqpoint{4.680435in}{4.026310in}}%
\pgfpathcurveto{\pgfqpoint{4.676115in}{4.021991in}}{\pgfqpoint{4.673689in}{4.016132in}}{\pgfqpoint{4.673689in}{4.010024in}}%
\pgfpathcurveto{\pgfqpoint{4.673689in}{4.003916in}}{\pgfqpoint{4.676115in}{3.998057in}}{\pgfqpoint{4.680435in}{3.993738in}}%
\pgfpathcurveto{\pgfqpoint{4.684754in}{3.989419in}}{\pgfqpoint{4.690613in}{3.986992in}}{\pgfqpoint{4.696721in}{3.986992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.696307in}{3.987567in}}%
\pgfpathcurveto{\pgfqpoint{4.702416in}{3.987567in}}{\pgfqpoint{4.708274in}{3.989993in}}{\pgfqpoint{4.712594in}{3.994313in}}%
\pgfpathcurveto{\pgfqpoint{4.716913in}{3.998632in}}{\pgfqpoint{4.719340in}{4.004491in}}{\pgfqpoint{4.719340in}{4.010599in}}%
\pgfpathcurveto{\pgfqpoint{4.719340in}{4.016707in}}{\pgfqpoint{4.716913in}{4.022566in}}{\pgfqpoint{4.712594in}{4.026885in}}%
\pgfpathcurveto{\pgfqpoint{4.708274in}{4.031204in}}{\pgfqpoint{4.702416in}{4.033631in}}{\pgfqpoint{4.696307in}{4.033631in}}%
\pgfpathcurveto{\pgfqpoint{4.690199in}{4.033631in}}{\pgfqpoint{4.684340in}{4.031204in}}{\pgfqpoint{4.680021in}{4.026885in}}%
\pgfpathcurveto{\pgfqpoint{4.675702in}{4.022566in}}{\pgfqpoint{4.673275in}{4.016707in}}{\pgfqpoint{4.673275in}{4.010599in}}%
\pgfpathcurveto{\pgfqpoint{4.673275in}{4.004491in}}{\pgfqpoint{4.675702in}{3.998632in}}{\pgfqpoint{4.680021in}{3.994313in}}%
\pgfpathcurveto{\pgfqpoint{4.684340in}{3.989993in}}{\pgfqpoint{4.690199in}{3.987567in}}{\pgfqpoint{4.696307in}{3.987567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695894in}{3.988141in}}%
\pgfpathcurveto{\pgfqpoint{4.702002in}{3.988141in}}{\pgfqpoint{4.707861in}{3.990568in}}{\pgfqpoint{4.712180in}{3.994887in}}%
\pgfpathcurveto{\pgfqpoint{4.716499in}{3.999206in}}{\pgfqpoint{4.718926in}{4.005065in}}{\pgfqpoint{4.718926in}{4.011173in}}%
\pgfpathcurveto{\pgfqpoint{4.718926in}{4.017282in}}{\pgfqpoint{4.716499in}{4.023140in}}{\pgfqpoint{4.712180in}{4.027460in}}%
\pgfpathcurveto{\pgfqpoint{4.707861in}{4.031779in}}{\pgfqpoint{4.702002in}{4.034206in}}{\pgfqpoint{4.695894in}{4.034206in}}%
\pgfpathcurveto{\pgfqpoint{4.689786in}{4.034206in}}{\pgfqpoint{4.683927in}{4.031779in}}{\pgfqpoint{4.679608in}{4.027460in}}%
\pgfpathcurveto{\pgfqpoint{4.675289in}{4.023140in}}{\pgfqpoint{4.672862in}{4.017282in}}{\pgfqpoint{4.672862in}{4.011173in}}%
\pgfpathcurveto{\pgfqpoint{4.672862in}{4.005065in}}{\pgfqpoint{4.675289in}{3.999206in}}{\pgfqpoint{4.679608in}{3.994887in}}%
\pgfpathcurveto{\pgfqpoint{4.683927in}{3.990568in}}{\pgfqpoint{4.689786in}{3.988141in}}{\pgfqpoint{4.695894in}{3.988141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695481in}{3.988716in}}%
\pgfpathcurveto{\pgfqpoint{4.701589in}{3.988716in}}{\pgfqpoint{4.707448in}{3.991143in}}{\pgfqpoint{4.711767in}{3.995462in}}%
\pgfpathcurveto{\pgfqpoint{4.716086in}{3.999781in}}{\pgfqpoint{4.718513in}{4.005640in}}{\pgfqpoint{4.718513in}{4.011748in}}%
\pgfpathcurveto{\pgfqpoint{4.718513in}{4.017856in}}{\pgfqpoint{4.716086in}{4.023715in}}{\pgfqpoint{4.711767in}{4.028034in}}%
\pgfpathcurveto{\pgfqpoint{4.707448in}{4.032354in}}{\pgfqpoint{4.701589in}{4.034780in}}{\pgfqpoint{4.695481in}{4.034780in}}%
\pgfpathcurveto{\pgfqpoint{4.689373in}{4.034780in}}{\pgfqpoint{4.683514in}{4.032354in}}{\pgfqpoint{4.679195in}{4.028034in}}%
\pgfpathcurveto{\pgfqpoint{4.674875in}{4.023715in}}{\pgfqpoint{4.672449in}{4.017856in}}{\pgfqpoint{4.672449in}{4.011748in}}%
\pgfpathcurveto{\pgfqpoint{4.672449in}{4.005640in}}{\pgfqpoint{4.674875in}{3.999781in}}{\pgfqpoint{4.679195in}{3.995462in}}%
\pgfpathcurveto{\pgfqpoint{4.683514in}{3.991143in}}{\pgfqpoint{4.689373in}{3.988716in}}{\pgfqpoint{4.695481in}{3.988716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.695067in}{3.989291in}}%
\pgfpathcurveto{\pgfqpoint{4.701176in}{3.989291in}}{\pgfqpoint{4.707034in}{3.991718in}}{\pgfqpoint{4.711354in}{3.996037in}}%
\pgfpathcurveto{\pgfqpoint{4.715673in}{4.000356in}}{\pgfqpoint{4.718100in}{4.006215in}}{\pgfqpoint{4.718100in}{4.012323in}}%
\pgfpathcurveto{\pgfqpoint{4.718100in}{4.018431in}}{\pgfqpoint{4.715673in}{4.024290in}}{\pgfqpoint{4.711354in}{4.028609in}}%
\pgfpathcurveto{\pgfqpoint{4.707034in}{4.032928in}}{\pgfqpoint{4.701176in}{4.035355in}}{\pgfqpoint{4.695067in}{4.035355in}}%
\pgfpathcurveto{\pgfqpoint{4.688959in}{4.035355in}}{\pgfqpoint{4.683100in}{4.032928in}}{\pgfqpoint{4.678781in}{4.028609in}}%
\pgfpathcurveto{\pgfqpoint{4.674462in}{4.024290in}}{\pgfqpoint{4.672035in}{4.018431in}}{\pgfqpoint{4.672035in}{4.012323in}}%
\pgfpathcurveto{\pgfqpoint{4.672035in}{4.006215in}}{\pgfqpoint{4.674462in}{4.000356in}}{\pgfqpoint{4.678781in}{3.996037in}}%
\pgfpathcurveto{\pgfqpoint{4.683100in}{3.991718in}}{\pgfqpoint{4.688959in}{3.989291in}}{\pgfqpoint{4.695067in}{3.989291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694654in}{3.989866in}}%
\pgfpathcurveto{\pgfqpoint{4.700762in}{3.989866in}}{\pgfqpoint{4.706621in}{3.992292in}}{\pgfqpoint{4.710940in}{3.996612in}}%
\pgfpathcurveto{\pgfqpoint{4.715259in}{4.000931in}}{\pgfqpoint{4.717686in}{4.006790in}}{\pgfqpoint{4.717686in}{4.012898in}}%
\pgfpathcurveto{\pgfqpoint{4.717686in}{4.019006in}}{\pgfqpoint{4.715259in}{4.024865in}}{\pgfqpoint{4.710940in}{4.029184in}}%
\pgfpathcurveto{\pgfqpoint{4.706621in}{4.033503in}}{\pgfqpoint{4.700762in}{4.035930in}}{\pgfqpoint{4.694654in}{4.035930in}}%
\pgfpathcurveto{\pgfqpoint{4.688546in}{4.035930in}}{\pgfqpoint{4.682687in}{4.033503in}}{\pgfqpoint{4.678368in}{4.029184in}}%
\pgfpathcurveto{\pgfqpoint{4.674049in}{4.024865in}}{\pgfqpoint{4.671622in}{4.019006in}}{\pgfqpoint{4.671622in}{4.012898in}}%
\pgfpathcurveto{\pgfqpoint{4.671622in}{4.006790in}}{\pgfqpoint{4.674049in}{4.000931in}}{\pgfqpoint{4.678368in}{3.996612in}}%
\pgfpathcurveto{\pgfqpoint{4.682687in}{3.992292in}}{\pgfqpoint{4.688546in}{3.989866in}}{\pgfqpoint{4.694654in}{3.989866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.694241in}{3.990440in}}%
\pgfpathcurveto{\pgfqpoint{4.700349in}{3.990440in}}{\pgfqpoint{4.706208in}{3.992867in}}{\pgfqpoint{4.710527in}{3.997186in}}%
\pgfpathcurveto{\pgfqpoint{4.714846in}{4.001506in}}{\pgfqpoint{4.717273in}{4.007364in}}{\pgfqpoint{4.717273in}{4.013473in}}%
\pgfpathcurveto{\pgfqpoint{4.717273in}{4.019581in}}{\pgfqpoint{4.714846in}{4.025440in}}{\pgfqpoint{4.710527in}{4.029759in}}%
\pgfpathcurveto{\pgfqpoint{4.706208in}{4.034078in}}{\pgfqpoint{4.700349in}{4.036505in}}{\pgfqpoint{4.694241in}{4.036505in}}%
\pgfpathcurveto{\pgfqpoint{4.688133in}{4.036505in}}{\pgfqpoint{4.682274in}{4.034078in}}{\pgfqpoint{4.677955in}{4.029759in}}%
\pgfpathcurveto{\pgfqpoint{4.673635in}{4.025440in}}{\pgfqpoint{4.671209in}{4.019581in}}{\pgfqpoint{4.671209in}{4.013473in}}%
\pgfpathcurveto{\pgfqpoint{4.671209in}{4.007364in}}{\pgfqpoint{4.673635in}{4.001506in}}{\pgfqpoint{4.677955in}{3.997186in}}%
\pgfpathcurveto{\pgfqpoint{4.682274in}{3.992867in}}{\pgfqpoint{4.688133in}{3.990440in}}{\pgfqpoint{4.694241in}{3.990440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693827in}{3.991015in}}%
\pgfpathcurveto{\pgfqpoint{4.699936in}{3.991015in}}{\pgfqpoint{4.705794in}{3.993442in}}{\pgfqpoint{4.710114in}{3.997761in}}%
\pgfpathcurveto{\pgfqpoint{4.714433in}{4.002080in}}{\pgfqpoint{4.716860in}{4.007939in}}{\pgfqpoint{4.716860in}{4.014047in}}%
\pgfpathcurveto{\pgfqpoint{4.716860in}{4.020155in}}{\pgfqpoint{4.714433in}{4.026014in}}{\pgfqpoint{4.710114in}{4.030333in}}%
\pgfpathcurveto{\pgfqpoint{4.705794in}{4.034653in}}{\pgfqpoint{4.699936in}{4.037079in}}{\pgfqpoint{4.693827in}{4.037079in}}%
\pgfpathcurveto{\pgfqpoint{4.687719in}{4.037079in}}{\pgfqpoint{4.681860in}{4.034653in}}{\pgfqpoint{4.677541in}{4.030333in}}%
\pgfpathcurveto{\pgfqpoint{4.673222in}{4.026014in}}{\pgfqpoint{4.670795in}{4.020155in}}{\pgfqpoint{4.670795in}{4.014047in}}%
\pgfpathcurveto{\pgfqpoint{4.670795in}{4.007939in}}{\pgfqpoint{4.673222in}{4.002080in}}{\pgfqpoint{4.677541in}{3.997761in}}%
\pgfpathcurveto{\pgfqpoint{4.681860in}{3.993442in}}{\pgfqpoint{4.687719in}{3.991015in}}{\pgfqpoint{4.693827in}{3.991015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693414in}{3.991590in}}%
\pgfpathcurveto{\pgfqpoint{4.699522in}{3.991590in}}{\pgfqpoint{4.705381in}{3.994017in}}{\pgfqpoint{4.709700in}{3.998336in}}%
\pgfpathcurveto{\pgfqpoint{4.714019in}{4.002655in}}{\pgfqpoint{4.716446in}{4.008514in}}{\pgfqpoint{4.716446in}{4.014622in}}%
\pgfpathcurveto{\pgfqpoint{4.716446in}{4.020730in}}{\pgfqpoint{4.714019in}{4.026589in}}{\pgfqpoint{4.709700in}{4.030908in}}%
\pgfpathcurveto{\pgfqpoint{4.705381in}{4.035227in}}{\pgfqpoint{4.699522in}{4.037654in}}{\pgfqpoint{4.693414in}{4.037654in}}%
\pgfpathcurveto{\pgfqpoint{4.687306in}{4.037654in}}{\pgfqpoint{4.681447in}{4.035227in}}{\pgfqpoint{4.677128in}{4.030908in}}%
\pgfpathcurveto{\pgfqpoint{4.672809in}{4.026589in}}{\pgfqpoint{4.670382in}{4.020730in}}{\pgfqpoint{4.670382in}{4.014622in}}%
\pgfpathcurveto{\pgfqpoint{4.670382in}{4.008514in}}{\pgfqpoint{4.672809in}{4.002655in}}{\pgfqpoint{4.677128in}{3.998336in}}%
\pgfpathcurveto{\pgfqpoint{4.681447in}{3.994017in}}{\pgfqpoint{4.687306in}{3.991590in}}{\pgfqpoint{4.693414in}{3.991590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.693001in}{3.992165in}}%
\pgfpathcurveto{\pgfqpoint{4.699109in}{3.992165in}}{\pgfqpoint{4.704968in}{3.994592in}}{\pgfqpoint{4.709287in}{3.998911in}}%
\pgfpathcurveto{\pgfqpoint{4.713606in}{4.003230in}}{\pgfqpoint{4.716033in}{4.009089in}}{\pgfqpoint{4.716033in}{4.015197in}}%
\pgfpathcurveto{\pgfqpoint{4.716033in}{4.021305in}}{\pgfqpoint{4.713606in}{4.027164in}}{\pgfqpoint{4.709287in}{4.031483in}}%
\pgfpathcurveto{\pgfqpoint{4.704968in}{4.035802in}}{\pgfqpoint{4.699109in}{4.038229in}}{\pgfqpoint{4.693001in}{4.038229in}}%
\pgfpathcurveto{\pgfqpoint{4.686893in}{4.038229in}}{\pgfqpoint{4.681034in}{4.035802in}}{\pgfqpoint{4.676715in}{4.031483in}}%
\pgfpathcurveto{\pgfqpoint{4.672395in}{4.027164in}}{\pgfqpoint{4.669969in}{4.021305in}}{\pgfqpoint{4.669969in}{4.015197in}}%
\pgfpathcurveto{\pgfqpoint{4.669969in}{4.009089in}}{\pgfqpoint{4.672395in}{4.003230in}}{\pgfqpoint{4.676715in}{3.998911in}}%
\pgfpathcurveto{\pgfqpoint{4.681034in}{3.994592in}}{\pgfqpoint{4.686893in}{3.992165in}}{\pgfqpoint{4.693001in}{3.992165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692587in}{3.992739in}}%
\pgfpathcurveto{\pgfqpoint{4.698696in}{3.992739in}}{\pgfqpoint{4.704554in}{3.995166in}}{\pgfqpoint{4.708874in}{3.999485in}}%
\pgfpathcurveto{\pgfqpoint{4.713193in}{4.003805in}}{\pgfqpoint{4.715620in}{4.009663in}}{\pgfqpoint{4.715620in}{4.015772in}}%
\pgfpathcurveto{\pgfqpoint{4.715620in}{4.021880in}}{\pgfqpoint{4.713193in}{4.027739in}}{\pgfqpoint{4.708874in}{4.032058in}}%
\pgfpathcurveto{\pgfqpoint{4.704554in}{4.036377in}}{\pgfqpoint{4.698696in}{4.038804in}}{\pgfqpoint{4.692587in}{4.038804in}}%
\pgfpathcurveto{\pgfqpoint{4.686479in}{4.038804in}}{\pgfqpoint{4.680620in}{4.036377in}}{\pgfqpoint{4.676301in}{4.032058in}}%
\pgfpathcurveto{\pgfqpoint{4.671982in}{4.027739in}}{\pgfqpoint{4.669555in}{4.021880in}}{\pgfqpoint{4.669555in}{4.015772in}}%
\pgfpathcurveto{\pgfqpoint{4.669555in}{4.009663in}}{\pgfqpoint{4.671982in}{4.003805in}}{\pgfqpoint{4.676301in}{3.999485in}}%
\pgfpathcurveto{\pgfqpoint{4.680620in}{3.995166in}}{\pgfqpoint{4.686479in}{3.992739in}}{\pgfqpoint{4.692587in}{3.992739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692174in}{3.993314in}}%
\pgfpathcurveto{\pgfqpoint{4.698282in}{3.993314in}}{\pgfqpoint{4.704141in}{3.995741in}}{\pgfqpoint{4.708460in}{4.000060in}}%
\pgfpathcurveto{\pgfqpoint{4.712779in}{4.004379in}}{\pgfqpoint{4.715206in}{4.010238in}}{\pgfqpoint{4.715206in}{4.016346in}}%
\pgfpathcurveto{\pgfqpoint{4.715206in}{4.022455in}}{\pgfqpoint{4.712779in}{4.028313in}}{\pgfqpoint{4.708460in}{4.032633in}}%
\pgfpathcurveto{\pgfqpoint{4.704141in}{4.036952in}}{\pgfqpoint{4.698282in}{4.039378in}}{\pgfqpoint{4.692174in}{4.039378in}}%
\pgfpathcurveto{\pgfqpoint{4.686066in}{4.039378in}}{\pgfqpoint{4.680207in}{4.036952in}}{\pgfqpoint{4.675888in}{4.032633in}}%
\pgfpathcurveto{\pgfqpoint{4.671569in}{4.028313in}}{\pgfqpoint{4.669142in}{4.022455in}}{\pgfqpoint{4.669142in}{4.016346in}}%
\pgfpathcurveto{\pgfqpoint{4.669142in}{4.010238in}}{\pgfqpoint{4.671569in}{4.004379in}}{\pgfqpoint{4.675888in}{4.000060in}}%
\pgfpathcurveto{\pgfqpoint{4.680207in}{3.995741in}}{\pgfqpoint{4.686066in}{3.993314in}}{\pgfqpoint{4.692174in}{3.993314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691761in}{3.993889in}}%
\pgfpathcurveto{\pgfqpoint{4.697869in}{3.993889in}}{\pgfqpoint{4.703728in}{3.996316in}}{\pgfqpoint{4.708047in}{4.000635in}}%
\pgfpathcurveto{\pgfqpoint{4.712366in}{4.004954in}}{\pgfqpoint{4.714793in}{4.010813in}}{\pgfqpoint{4.714793in}{4.016921in}}%
\pgfpathcurveto{\pgfqpoint{4.714793in}{4.023029in}}{\pgfqpoint{4.712366in}{4.028888in}}{\pgfqpoint{4.708047in}{4.033207in}}%
\pgfpathcurveto{\pgfqpoint{4.703728in}{4.037526in}}{\pgfqpoint{4.697869in}{4.039953in}}{\pgfqpoint{4.691761in}{4.039953in}}%
\pgfpathcurveto{\pgfqpoint{4.685653in}{4.039953in}}{\pgfqpoint{4.679794in}{4.037526in}}{\pgfqpoint{4.675475in}{4.033207in}}%
\pgfpathcurveto{\pgfqpoint{4.671155in}{4.028888in}}{\pgfqpoint{4.668729in}{4.023029in}}{\pgfqpoint{4.668729in}{4.016921in}}%
\pgfpathcurveto{\pgfqpoint{4.668729in}{4.010813in}}{\pgfqpoint{4.671155in}{4.004954in}}{\pgfqpoint{4.675475in}{4.000635in}}%
\pgfpathcurveto{\pgfqpoint{4.679794in}{3.996316in}}{\pgfqpoint{4.685653in}{3.993889in}}{\pgfqpoint{4.691761in}{3.993889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.691347in}{3.994464in}}%
\pgfpathcurveto{\pgfqpoint{4.697456in}{3.994464in}}{\pgfqpoint{4.703314in}{3.996891in}}{\pgfqpoint{4.707634in}{4.001210in}}%
\pgfpathcurveto{\pgfqpoint{4.711953in}{4.005529in}}{\pgfqpoint{4.714380in}{4.011388in}}{\pgfqpoint{4.714380in}{4.017496in}}%
\pgfpathcurveto{\pgfqpoint{4.714380in}{4.023604in}}{\pgfqpoint{4.711953in}{4.029463in}}{\pgfqpoint{4.707634in}{4.033782in}}%
\pgfpathcurveto{\pgfqpoint{4.703314in}{4.038101in}}{\pgfqpoint{4.697456in}{4.040528in}}{\pgfqpoint{4.691347in}{4.040528in}}%
\pgfpathcurveto{\pgfqpoint{4.685239in}{4.040528in}}{\pgfqpoint{4.679380in}{4.038101in}}{\pgfqpoint{4.675061in}{4.033782in}}%
\pgfpathcurveto{\pgfqpoint{4.670742in}{4.029463in}}{\pgfqpoint{4.668315in}{4.023604in}}{\pgfqpoint{4.668315in}{4.017496in}}%
\pgfpathcurveto{\pgfqpoint{4.668315in}{4.011388in}}{\pgfqpoint{4.670742in}{4.005529in}}{\pgfqpoint{4.675061in}{4.001210in}}%
\pgfpathcurveto{\pgfqpoint{4.679380in}{3.996891in}}{\pgfqpoint{4.685239in}{3.994464in}}{\pgfqpoint{4.691347in}{3.994464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690934in}{3.995039in}}%
\pgfpathcurveto{\pgfqpoint{4.697042in}{3.995039in}}{\pgfqpoint{4.702901in}{3.997465in}}{\pgfqpoint{4.707220in}{4.001785in}}%
\pgfpathcurveto{\pgfqpoint{4.711539in}{4.006104in}}{\pgfqpoint{4.713966in}{4.011962in}}{\pgfqpoint{4.713966in}{4.018071in}}%
\pgfpathcurveto{\pgfqpoint{4.713966in}{4.024179in}}{\pgfqpoint{4.711539in}{4.030038in}}{\pgfqpoint{4.707220in}{4.034357in}}%
\pgfpathcurveto{\pgfqpoint{4.702901in}{4.038676in}}{\pgfqpoint{4.697042in}{4.041103in}}{\pgfqpoint{4.690934in}{4.041103in}}%
\pgfpathcurveto{\pgfqpoint{4.684826in}{4.041103in}}{\pgfqpoint{4.678967in}{4.038676in}}{\pgfqpoint{4.674648in}{4.034357in}}%
\pgfpathcurveto{\pgfqpoint{4.670329in}{4.030038in}}{\pgfqpoint{4.667902in}{4.024179in}}{\pgfqpoint{4.667902in}{4.018071in}}%
\pgfpathcurveto{\pgfqpoint{4.667902in}{4.011962in}}{\pgfqpoint{4.670329in}{4.006104in}}{\pgfqpoint{4.674648in}{4.001785in}}%
\pgfpathcurveto{\pgfqpoint{4.678967in}{3.997465in}}{\pgfqpoint{4.684826in}{3.995039in}}{\pgfqpoint{4.690934in}{3.995039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690521in}{3.995613in}}%
\pgfpathcurveto{\pgfqpoint{4.696629in}{3.995613in}}{\pgfqpoint{4.702488in}{3.998040in}}{\pgfqpoint{4.706807in}{4.002359in}}%
\pgfpathcurveto{\pgfqpoint{4.711126in}{4.006678in}}{\pgfqpoint{4.713553in}{4.012537in}}{\pgfqpoint{4.713553in}{4.018645in}}%
\pgfpathcurveto{\pgfqpoint{4.713553in}{4.024754in}}{\pgfqpoint{4.711126in}{4.030612in}}{\pgfqpoint{4.706807in}{4.034932in}}%
\pgfpathcurveto{\pgfqpoint{4.702488in}{4.039251in}}{\pgfqpoint{4.696629in}{4.041678in}}{\pgfqpoint{4.690521in}{4.041678in}}%
\pgfpathcurveto{\pgfqpoint{4.684413in}{4.041678in}}{\pgfqpoint{4.678554in}{4.039251in}}{\pgfqpoint{4.674235in}{4.034932in}}%
\pgfpathcurveto{\pgfqpoint{4.669915in}{4.030612in}}{\pgfqpoint{4.667489in}{4.024754in}}{\pgfqpoint{4.667489in}{4.018645in}}%
\pgfpathcurveto{\pgfqpoint{4.667489in}{4.012537in}}{\pgfqpoint{4.669915in}{4.006678in}}{\pgfqpoint{4.674235in}{4.002359in}}%
\pgfpathcurveto{\pgfqpoint{4.678554in}{3.998040in}}{\pgfqpoint{4.684413in}{3.995613in}}{\pgfqpoint{4.690521in}{3.995613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.690107in}{3.996188in}}%
\pgfpathcurveto{\pgfqpoint{4.696216in}{3.996188in}}{\pgfqpoint{4.702074in}{3.998615in}}{\pgfqpoint{4.706394in}{4.002934in}}%
\pgfpathcurveto{\pgfqpoint{4.710713in}{4.007253in}}{\pgfqpoint{4.713140in}{4.013112in}}{\pgfqpoint{4.713140in}{4.019220in}}%
\pgfpathcurveto{\pgfqpoint{4.713140in}{4.025328in}}{\pgfqpoint{4.710713in}{4.031187in}}{\pgfqpoint{4.706394in}{4.035506in}}%
\pgfpathcurveto{\pgfqpoint{4.702074in}{4.039826in}}{\pgfqpoint{4.696216in}{4.042252in}}{\pgfqpoint{4.690107in}{4.042252in}}%
\pgfpathcurveto{\pgfqpoint{4.683999in}{4.042252in}}{\pgfqpoint{4.678140in}{4.039826in}}{\pgfqpoint{4.673821in}{4.035506in}}%
\pgfpathcurveto{\pgfqpoint{4.669502in}{4.031187in}}{\pgfqpoint{4.667075in}{4.025328in}}{\pgfqpoint{4.667075in}{4.019220in}}%
\pgfpathcurveto{\pgfqpoint{4.667075in}{4.013112in}}{\pgfqpoint{4.669502in}{4.007253in}}{\pgfqpoint{4.673821in}{4.002934in}}%
\pgfpathcurveto{\pgfqpoint{4.678140in}{3.998615in}}{\pgfqpoint{4.683999in}{3.996188in}}{\pgfqpoint{4.690107in}{3.996188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689694in}{3.996763in}}%
\pgfpathcurveto{\pgfqpoint{4.695802in}{3.996763in}}{\pgfqpoint{4.701661in}{3.999190in}}{\pgfqpoint{4.705980in}{4.003509in}}%
\pgfpathcurveto{\pgfqpoint{4.710299in}{4.007828in}}{\pgfqpoint{4.712726in}{4.013687in}}{\pgfqpoint{4.712726in}{4.019795in}}%
\pgfpathcurveto{\pgfqpoint{4.712726in}{4.025903in}}{\pgfqpoint{4.710299in}{4.031762in}}{\pgfqpoint{4.705980in}{4.036081in}}%
\pgfpathcurveto{\pgfqpoint{4.701661in}{4.040400in}}{\pgfqpoint{4.695802in}{4.042827in}}{\pgfqpoint{4.689694in}{4.042827in}}%
\pgfpathcurveto{\pgfqpoint{4.683586in}{4.042827in}}{\pgfqpoint{4.677727in}{4.040400in}}{\pgfqpoint{4.673408in}{4.036081in}}%
\pgfpathcurveto{\pgfqpoint{4.669089in}{4.031762in}}{\pgfqpoint{4.666662in}{4.025903in}}{\pgfqpoint{4.666662in}{4.019795in}}%
\pgfpathcurveto{\pgfqpoint{4.666662in}{4.013687in}}{\pgfqpoint{4.669089in}{4.007828in}}{\pgfqpoint{4.673408in}{4.003509in}}%
\pgfpathcurveto{\pgfqpoint{4.677727in}{3.999190in}}{\pgfqpoint{4.683586in}{3.996763in}}{\pgfqpoint{4.689694in}{3.996763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.689281in}{3.997338in}}%
\pgfpathcurveto{\pgfqpoint{4.695389in}{3.997338in}}{\pgfqpoint{4.701248in}{3.999764in}}{\pgfqpoint{4.705567in}{4.004084in}}%
\pgfpathcurveto{\pgfqpoint{4.709886in}{4.008403in}}{\pgfqpoint{4.712313in}{4.014262in}}{\pgfqpoint{4.712313in}{4.020370in}}%
\pgfpathcurveto{\pgfqpoint{4.712313in}{4.026478in}}{\pgfqpoint{4.709886in}{4.032337in}}{\pgfqpoint{4.705567in}{4.036656in}}%
\pgfpathcurveto{\pgfqpoint{4.701248in}{4.040975in}}{\pgfqpoint{4.695389in}{4.043402in}}{\pgfqpoint{4.689281in}{4.043402in}}%
\pgfpathcurveto{\pgfqpoint{4.683173in}{4.043402in}}{\pgfqpoint{4.677314in}{4.040975in}}{\pgfqpoint{4.672995in}{4.036656in}}%
\pgfpathcurveto{\pgfqpoint{4.668675in}{4.032337in}}{\pgfqpoint{4.666249in}{4.026478in}}{\pgfqpoint{4.666249in}{4.020370in}}%
\pgfpathcurveto{\pgfqpoint{4.666249in}{4.014262in}}{\pgfqpoint{4.668675in}{4.008403in}}{\pgfqpoint{4.672995in}{4.004084in}}%
\pgfpathcurveto{\pgfqpoint{4.677314in}{3.999764in}}{\pgfqpoint{4.683173in}{3.997338in}}{\pgfqpoint{4.689281in}{3.997338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688867in}{3.997912in}}%
\pgfpathcurveto{\pgfqpoint{4.694976in}{3.997912in}}{\pgfqpoint{4.700834in}{4.000339in}}{\pgfqpoint{4.705154in}{4.004658in}}%
\pgfpathcurveto{\pgfqpoint{4.709473in}{4.008977in}}{\pgfqpoint{4.711900in}{4.014836in}}{\pgfqpoint{4.711900in}{4.020945in}}%
\pgfpathcurveto{\pgfqpoint{4.711900in}{4.027053in}}{\pgfqpoint{4.709473in}{4.032912in}}{\pgfqpoint{4.705154in}{4.037231in}}%
\pgfpathcurveto{\pgfqpoint{4.700834in}{4.041550in}}{\pgfqpoint{4.694976in}{4.043977in}}{\pgfqpoint{4.688867in}{4.043977in}}%
\pgfpathcurveto{\pgfqpoint{4.682759in}{4.043977in}}{\pgfqpoint{4.676900in}{4.041550in}}{\pgfqpoint{4.672581in}{4.037231in}}%
\pgfpathcurveto{\pgfqpoint{4.668262in}{4.032912in}}{\pgfqpoint{4.665835in}{4.027053in}}{\pgfqpoint{4.665835in}{4.020945in}}%
\pgfpathcurveto{\pgfqpoint{4.665835in}{4.014836in}}{\pgfqpoint{4.668262in}{4.008977in}}{\pgfqpoint{4.672581in}{4.004658in}}%
\pgfpathcurveto{\pgfqpoint{4.676900in}{4.000339in}}{\pgfqpoint{4.682759in}{3.997912in}}{\pgfqpoint{4.688867in}{3.997912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688454in}{3.998487in}}%
\pgfpathcurveto{\pgfqpoint{4.694562in}{3.998487in}}{\pgfqpoint{4.700421in}{4.000914in}}{\pgfqpoint{4.704740in}{4.005233in}}%
\pgfpathcurveto{\pgfqpoint{4.709059in}{4.009552in}}{\pgfqpoint{4.711486in}{4.015411in}}{\pgfqpoint{4.711486in}{4.021519in}}%
\pgfpathcurveto{\pgfqpoint{4.711486in}{4.027627in}}{\pgfqpoint{4.709059in}{4.033486in}}{\pgfqpoint{4.704740in}{4.037805in}}%
\pgfpathcurveto{\pgfqpoint{4.700421in}{4.042125in}}{\pgfqpoint{4.694562in}{4.044551in}}{\pgfqpoint{4.688454in}{4.044551in}}%
\pgfpathcurveto{\pgfqpoint{4.682346in}{4.044551in}}{\pgfqpoint{4.676487in}{4.042125in}}{\pgfqpoint{4.672168in}{4.037805in}}%
\pgfpathcurveto{\pgfqpoint{4.667849in}{4.033486in}}{\pgfqpoint{4.665422in}{4.027627in}}{\pgfqpoint{4.665422in}{4.021519in}}%
\pgfpathcurveto{\pgfqpoint{4.665422in}{4.015411in}}{\pgfqpoint{4.667849in}{4.009552in}}{\pgfqpoint{4.672168in}{4.005233in}}%
\pgfpathcurveto{\pgfqpoint{4.676487in}{4.000914in}}{\pgfqpoint{4.682346in}{3.998487in}}{\pgfqpoint{4.688454in}{3.998487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688041in}{3.999062in}}%
\pgfpathcurveto{\pgfqpoint{4.694149in}{3.999062in}}{\pgfqpoint{4.700008in}{4.001489in}}{\pgfqpoint{4.704327in}{4.005808in}}%
\pgfpathcurveto{\pgfqpoint{4.708646in}{4.010127in}}{\pgfqpoint{4.711073in}{4.015986in}}{\pgfqpoint{4.711073in}{4.022094in}}%
\pgfpathcurveto{\pgfqpoint{4.711073in}{4.028202in}}{\pgfqpoint{4.708646in}{4.034061in}}{\pgfqpoint{4.704327in}{4.038380in}}%
\pgfpathcurveto{\pgfqpoint{4.700008in}{4.042699in}}{\pgfqpoint{4.694149in}{4.045126in}}{\pgfqpoint{4.688041in}{4.045126in}}%
\pgfpathcurveto{\pgfqpoint{4.681933in}{4.045126in}}{\pgfqpoint{4.676074in}{4.042699in}}{\pgfqpoint{4.671755in}{4.038380in}}%
\pgfpathcurveto{\pgfqpoint{4.667435in}{4.034061in}}{\pgfqpoint{4.665009in}{4.028202in}}{\pgfqpoint{4.665009in}{4.022094in}}%
\pgfpathcurveto{\pgfqpoint{4.665009in}{4.015986in}}{\pgfqpoint{4.667435in}{4.010127in}}{\pgfqpoint{4.671755in}{4.005808in}}%
\pgfpathcurveto{\pgfqpoint{4.676074in}{4.001489in}}{\pgfqpoint{4.681933in}{3.999062in}}{\pgfqpoint{4.688041in}{3.999062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687627in}{3.999637in}}%
\pgfpathcurveto{\pgfqpoint{4.693736in}{3.999637in}}{\pgfqpoint{4.699594in}{4.002064in}}{\pgfqpoint{4.703914in}{4.006383in}}%
\pgfpathcurveto{\pgfqpoint{4.708233in}{4.010702in}}{\pgfqpoint{4.710660in}{4.016561in}}{\pgfqpoint{4.710660in}{4.022669in}}%
\pgfpathcurveto{\pgfqpoint{4.710660in}{4.028777in}}{\pgfqpoint{4.708233in}{4.034636in}}{\pgfqpoint{4.703914in}{4.038955in}}%
\pgfpathcurveto{\pgfqpoint{4.699594in}{4.043274in}}{\pgfqpoint{4.693736in}{4.045701in}}{\pgfqpoint{4.687627in}{4.045701in}}%
\pgfpathcurveto{\pgfqpoint{4.681519in}{4.045701in}}{\pgfqpoint{4.675660in}{4.043274in}}{\pgfqpoint{4.671341in}{4.038955in}}%
\pgfpathcurveto{\pgfqpoint{4.667022in}{4.034636in}}{\pgfqpoint{4.664595in}{4.028777in}}{\pgfqpoint{4.664595in}{4.022669in}}%
\pgfpathcurveto{\pgfqpoint{4.664595in}{4.016561in}}{\pgfqpoint{4.667022in}{4.010702in}}{\pgfqpoint{4.671341in}{4.006383in}}%
\pgfpathcurveto{\pgfqpoint{4.675660in}{4.002064in}}{\pgfqpoint{4.681519in}{3.999637in}}{\pgfqpoint{4.687627in}{3.999637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.687214in}{4.000211in}}%
\pgfpathcurveto{\pgfqpoint{4.693322in}{4.000211in}}{\pgfqpoint{4.699181in}{4.002638in}}{\pgfqpoint{4.703500in}{4.006957in}}%
\pgfpathcurveto{\pgfqpoint{4.707819in}{4.011277in}}{\pgfqpoint{4.710246in}{4.017135in}}{\pgfqpoint{4.710246in}{4.023244in}}%
\pgfpathcurveto{\pgfqpoint{4.710246in}{4.029352in}}{\pgfqpoint{4.707819in}{4.035211in}}{\pgfqpoint{4.703500in}{4.039530in}}%
\pgfpathcurveto{\pgfqpoint{4.699181in}{4.043849in}}{\pgfqpoint{4.693322in}{4.046276in}}{\pgfqpoint{4.687214in}{4.046276in}}%
\pgfpathcurveto{\pgfqpoint{4.681106in}{4.046276in}}{\pgfqpoint{4.675247in}{4.043849in}}{\pgfqpoint{4.670928in}{4.039530in}}%
\pgfpathcurveto{\pgfqpoint{4.666609in}{4.035211in}}{\pgfqpoint{4.664182in}{4.029352in}}{\pgfqpoint{4.664182in}{4.023244in}}%
\pgfpathcurveto{\pgfqpoint{4.664182in}{4.017135in}}{\pgfqpoint{4.666609in}{4.011277in}}{\pgfqpoint{4.670928in}{4.006957in}}%
\pgfpathcurveto{\pgfqpoint{4.675247in}{4.002638in}}{\pgfqpoint{4.681106in}{4.000211in}}{\pgfqpoint{4.687214in}{4.000211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686801in}{4.000786in}}%
\pgfpathcurveto{\pgfqpoint{4.692909in}{4.000786in}}{\pgfqpoint{4.698768in}{4.003213in}}{\pgfqpoint{4.703087in}{4.007532in}}%
\pgfpathcurveto{\pgfqpoint{4.707406in}{4.011851in}}{\pgfqpoint{4.709833in}{4.017710in}}{\pgfqpoint{4.709833in}{4.023818in}}%
\pgfpathcurveto{\pgfqpoint{4.709833in}{4.029927in}}{\pgfqpoint{4.707406in}{4.035785in}}{\pgfqpoint{4.703087in}{4.040105in}}%
\pgfpathcurveto{\pgfqpoint{4.698768in}{4.044424in}}{\pgfqpoint{4.692909in}{4.046850in}}{\pgfqpoint{4.686801in}{4.046850in}}%
\pgfpathcurveto{\pgfqpoint{4.680693in}{4.046850in}}{\pgfqpoint{4.674834in}{4.044424in}}{\pgfqpoint{4.670515in}{4.040105in}}%
\pgfpathcurveto{\pgfqpoint{4.666195in}{4.035785in}}{\pgfqpoint{4.663769in}{4.029927in}}{\pgfqpoint{4.663769in}{4.023818in}}%
\pgfpathcurveto{\pgfqpoint{4.663769in}{4.017710in}}{\pgfqpoint{4.666195in}{4.011851in}}{\pgfqpoint{4.670515in}{4.007532in}}%
\pgfpathcurveto{\pgfqpoint{4.674834in}{4.003213in}}{\pgfqpoint{4.680693in}{4.000786in}}{\pgfqpoint{4.686801in}{4.000786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686387in}{4.001361in}}%
\pgfpathcurveto{\pgfqpoint{4.692496in}{4.001361in}}{\pgfqpoint{4.698354in}{4.003788in}}{\pgfqpoint{4.702674in}{4.008107in}}%
\pgfpathcurveto{\pgfqpoint{4.706993in}{4.012426in}}{\pgfqpoint{4.709420in}{4.018285in}}{\pgfqpoint{4.709420in}{4.024393in}}%
\pgfpathcurveto{\pgfqpoint{4.709420in}{4.030501in}}{\pgfqpoint{4.706993in}{4.036360in}}{\pgfqpoint{4.702674in}{4.040679in}}%
\pgfpathcurveto{\pgfqpoint{4.698354in}{4.044998in}}{\pgfqpoint{4.692496in}{4.047425in}}{\pgfqpoint{4.686387in}{4.047425in}}%
\pgfpathcurveto{\pgfqpoint{4.680279in}{4.047425in}}{\pgfqpoint{4.674420in}{4.044998in}}{\pgfqpoint{4.670101in}{4.040679in}}%
\pgfpathcurveto{\pgfqpoint{4.665782in}{4.036360in}}{\pgfqpoint{4.663355in}{4.030501in}}{\pgfqpoint{4.663355in}{4.024393in}}%
\pgfpathcurveto{\pgfqpoint{4.663355in}{4.018285in}}{\pgfqpoint{4.665782in}{4.012426in}}{\pgfqpoint{4.670101in}{4.008107in}}%
\pgfpathcurveto{\pgfqpoint{4.674420in}{4.003788in}}{\pgfqpoint{4.680279in}{4.001361in}}{\pgfqpoint{4.686387in}{4.001361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685974in}{4.001936in}}%
\pgfpathcurveto{\pgfqpoint{4.692082in}{4.001936in}}{\pgfqpoint{4.697941in}{4.004363in}}{\pgfqpoint{4.702260in}{4.008682in}}%
\pgfpathcurveto{\pgfqpoint{4.706579in}{4.013001in}}{\pgfqpoint{4.709006in}{4.018860in}}{\pgfqpoint{4.709006in}{4.024968in}}%
\pgfpathcurveto{\pgfqpoint{4.709006in}{4.031076in}}{\pgfqpoint{4.706579in}{4.036935in}}{\pgfqpoint{4.702260in}{4.041254in}}%
\pgfpathcurveto{\pgfqpoint{4.697941in}{4.045573in}}{\pgfqpoint{4.692082in}{4.048000in}}{\pgfqpoint{4.685974in}{4.048000in}}%
\pgfpathcurveto{\pgfqpoint{4.679866in}{4.048000in}}{\pgfqpoint{4.674007in}{4.045573in}}{\pgfqpoint{4.669688in}{4.041254in}}%
\pgfpathcurveto{\pgfqpoint{4.665369in}{4.036935in}}{\pgfqpoint{4.662942in}{4.031076in}}{\pgfqpoint{4.662942in}{4.024968in}}%
\pgfpathcurveto{\pgfqpoint{4.662942in}{4.018860in}}{\pgfqpoint{4.665369in}{4.013001in}}{\pgfqpoint{4.669688in}{4.008682in}}%
\pgfpathcurveto{\pgfqpoint{4.674007in}{4.004363in}}{\pgfqpoint{4.679866in}{4.001936in}}{\pgfqpoint{4.685974in}{4.001936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685561in}{4.002511in}}%
\pgfpathcurveto{\pgfqpoint{4.691669in}{4.002511in}}{\pgfqpoint{4.697528in}{4.004937in}}{\pgfqpoint{4.701847in}{4.009257in}}%
\pgfpathcurveto{\pgfqpoint{4.706166in}{4.013576in}}{\pgfqpoint{4.708593in}{4.019434in}}{\pgfqpoint{4.708593in}{4.025543in}}%
\pgfpathcurveto{\pgfqpoint{4.708593in}{4.031651in}}{\pgfqpoint{4.706166in}{4.037510in}}{\pgfqpoint{4.701847in}{4.041829in}}%
\pgfpathcurveto{\pgfqpoint{4.697528in}{4.046148in}}{\pgfqpoint{4.691669in}{4.048575in}}{\pgfqpoint{4.685561in}{4.048575in}}%
\pgfpathcurveto{\pgfqpoint{4.679453in}{4.048575in}}{\pgfqpoint{4.673594in}{4.046148in}}{\pgfqpoint{4.669275in}{4.041829in}}%
\pgfpathcurveto{\pgfqpoint{4.664955in}{4.037510in}}{\pgfqpoint{4.662529in}{4.031651in}}{\pgfqpoint{4.662529in}{4.025543in}}%
\pgfpathcurveto{\pgfqpoint{4.662529in}{4.019434in}}{\pgfqpoint{4.664955in}{4.013576in}}{\pgfqpoint{4.669275in}{4.009257in}}%
\pgfpathcurveto{\pgfqpoint{4.673594in}{4.004937in}}{\pgfqpoint{4.679453in}{4.002511in}}{\pgfqpoint{4.685561in}{4.002511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685147in}{4.003085in}}%
\pgfpathcurveto{\pgfqpoint{4.691256in}{4.003085in}}{\pgfqpoint{4.697114in}{4.005512in}}{\pgfqpoint{4.701434in}{4.009831in}}%
\pgfpathcurveto{\pgfqpoint{4.705753in}{4.014150in}}{\pgfqpoint{4.708180in}{4.020009in}}{\pgfqpoint{4.708180in}{4.026117in}}%
\pgfpathcurveto{\pgfqpoint{4.708180in}{4.032226in}}{\pgfqpoint{4.705753in}{4.038084in}}{\pgfqpoint{4.701434in}{4.042404in}}%
\pgfpathcurveto{\pgfqpoint{4.697114in}{4.046723in}}{\pgfqpoint{4.691256in}{4.049150in}}{\pgfqpoint{4.685147in}{4.049150in}}%
\pgfpathcurveto{\pgfqpoint{4.679039in}{4.049150in}}{\pgfqpoint{4.673180in}{4.046723in}}{\pgfqpoint{4.668861in}{4.042404in}}%
\pgfpathcurveto{\pgfqpoint{4.664542in}{4.038084in}}{\pgfqpoint{4.662115in}{4.032226in}}{\pgfqpoint{4.662115in}{4.026117in}}%
\pgfpathcurveto{\pgfqpoint{4.662115in}{4.020009in}}{\pgfqpoint{4.664542in}{4.014150in}}{\pgfqpoint{4.668861in}{4.009831in}}%
\pgfpathcurveto{\pgfqpoint{4.673180in}{4.005512in}}{\pgfqpoint{4.679039in}{4.003085in}}{\pgfqpoint{4.685147in}{4.003085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684734in}{4.003660in}}%
\pgfpathcurveto{\pgfqpoint{4.690842in}{4.003660in}}{\pgfqpoint{4.696701in}{4.006087in}}{\pgfqpoint{4.701020in}{4.010406in}}%
\pgfpathcurveto{\pgfqpoint{4.705339in}{4.014725in}}{\pgfqpoint{4.707766in}{4.020584in}}{\pgfqpoint{4.707766in}{4.026692in}}%
\pgfpathcurveto{\pgfqpoint{4.707766in}{4.032800in}}{\pgfqpoint{4.705339in}{4.038659in}}{\pgfqpoint{4.701020in}{4.042978in}}%
\pgfpathcurveto{\pgfqpoint{4.696701in}{4.047298in}}{\pgfqpoint{4.690842in}{4.049724in}}{\pgfqpoint{4.684734in}{4.049724in}}%
\pgfpathcurveto{\pgfqpoint{4.678626in}{4.049724in}}{\pgfqpoint{4.672767in}{4.047298in}}{\pgfqpoint{4.668448in}{4.042978in}}%
\pgfpathcurveto{\pgfqpoint{4.664129in}{4.038659in}}{\pgfqpoint{4.661702in}{4.032800in}}{\pgfqpoint{4.661702in}{4.026692in}}%
\pgfpathcurveto{\pgfqpoint{4.661702in}{4.020584in}}{\pgfqpoint{4.664129in}{4.014725in}}{\pgfqpoint{4.668448in}{4.010406in}}%
\pgfpathcurveto{\pgfqpoint{4.672767in}{4.006087in}}{\pgfqpoint{4.678626in}{4.003660in}}{\pgfqpoint{4.684734in}{4.003660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.684321in}{4.004235in}}%
\pgfpathcurveto{\pgfqpoint{4.690429in}{4.004235in}}{\pgfqpoint{4.696288in}{4.006662in}}{\pgfqpoint{4.700607in}{4.010981in}}%
\pgfpathcurveto{\pgfqpoint{4.704926in}{4.015300in}}{\pgfqpoint{4.707353in}{4.021159in}}{\pgfqpoint{4.707353in}{4.027267in}}%
\pgfpathcurveto{\pgfqpoint{4.707353in}{4.033375in}}{\pgfqpoint{4.704926in}{4.039234in}}{\pgfqpoint{4.700607in}{4.043553in}}%
\pgfpathcurveto{\pgfqpoint{4.696288in}{4.047872in}}{\pgfqpoint{4.690429in}{4.050299in}}{\pgfqpoint{4.684321in}{4.050299in}}%
\pgfpathcurveto{\pgfqpoint{4.678213in}{4.050299in}}{\pgfqpoint{4.672354in}{4.047872in}}{\pgfqpoint{4.668035in}{4.043553in}}%
\pgfpathcurveto{\pgfqpoint{4.663715in}{4.039234in}}{\pgfqpoint{4.661289in}{4.033375in}}{\pgfqpoint{4.661289in}{4.027267in}}%
\pgfpathcurveto{\pgfqpoint{4.661289in}{4.021159in}}{\pgfqpoint{4.663715in}{4.015300in}}{\pgfqpoint{4.668035in}{4.010981in}}%
\pgfpathcurveto{\pgfqpoint{4.672354in}{4.006662in}}{\pgfqpoint{4.678213in}{4.004235in}}{\pgfqpoint{4.684321in}{4.004235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683907in}{4.004756in}}%
\pgfpathcurveto{\pgfqpoint{4.690016in}{4.004756in}}{\pgfqpoint{4.695874in}{4.007183in}}{\pgfqpoint{4.700194in}{4.011502in}}%
\pgfpathcurveto{\pgfqpoint{4.704513in}{4.015821in}}{\pgfqpoint{4.706940in}{4.021680in}}{\pgfqpoint{4.706940in}{4.027788in}}%
\pgfpathcurveto{\pgfqpoint{4.706940in}{4.033896in}}{\pgfqpoint{4.704513in}{4.039755in}}{\pgfqpoint{4.700194in}{4.044074in}}%
\pgfpathcurveto{\pgfqpoint{4.695874in}{4.048393in}}{\pgfqpoint{4.690016in}{4.050820in}}{\pgfqpoint{4.683907in}{4.050820in}}%
\pgfpathcurveto{\pgfqpoint{4.677799in}{4.050820in}}{\pgfqpoint{4.671940in}{4.048393in}}{\pgfqpoint{4.667621in}{4.044074in}}%
\pgfpathcurveto{\pgfqpoint{4.663302in}{4.039755in}}{\pgfqpoint{4.660875in}{4.033896in}}{\pgfqpoint{4.660875in}{4.027788in}}%
\pgfpathcurveto{\pgfqpoint{4.660875in}{4.021680in}}{\pgfqpoint{4.663302in}{4.015821in}}{\pgfqpoint{4.667621in}{4.011502in}}%
\pgfpathcurveto{\pgfqpoint{4.671940in}{4.007183in}}{\pgfqpoint{4.677799in}{4.004756in}}{\pgfqpoint{4.683907in}{4.004756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683494in}{4.005270in}}%
\pgfpathcurveto{\pgfqpoint{4.689602in}{4.005270in}}{\pgfqpoint{4.695461in}{4.007696in}}{\pgfqpoint{4.699780in}{4.012016in}}%
\pgfpathcurveto{\pgfqpoint{4.704099in}{4.016335in}}{\pgfqpoint{4.706526in}{4.022194in}}{\pgfqpoint{4.706526in}{4.028302in}}%
\pgfpathcurveto{\pgfqpoint{4.706526in}{4.034410in}}{\pgfqpoint{4.704099in}{4.040269in}}{\pgfqpoint{4.699780in}{4.044588in}}%
\pgfpathcurveto{\pgfqpoint{4.695461in}{4.048907in}}{\pgfqpoint{4.689602in}{4.051334in}}{\pgfqpoint{4.683494in}{4.051334in}}%
\pgfpathcurveto{\pgfqpoint{4.677386in}{4.051334in}}{\pgfqpoint{4.671527in}{4.048907in}}{\pgfqpoint{4.667208in}{4.044588in}}%
\pgfpathcurveto{\pgfqpoint{4.662889in}{4.040269in}}{\pgfqpoint{4.660462in}{4.034410in}}{\pgfqpoint{4.660462in}{4.028302in}}%
\pgfpathcurveto{\pgfqpoint{4.660462in}{4.022194in}}{\pgfqpoint{4.662889in}{4.016335in}}{\pgfqpoint{4.667208in}{4.012016in}}%
\pgfpathcurveto{\pgfqpoint{4.671527in}{4.007696in}}{\pgfqpoint{4.677386in}{4.005270in}}{\pgfqpoint{4.683494in}{4.005270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.683081in}{4.005783in}}%
\pgfpathcurveto{\pgfqpoint{4.689189in}{4.005783in}}{\pgfqpoint{4.695048in}{4.008210in}}{\pgfqpoint{4.699367in}{4.012529in}}%
\pgfpathcurveto{\pgfqpoint{4.703686in}{4.016849in}}{\pgfqpoint{4.706113in}{4.022707in}}{\pgfqpoint{4.706113in}{4.028816in}}%
\pgfpathcurveto{\pgfqpoint{4.706113in}{4.034924in}}{\pgfqpoint{4.703686in}{4.040783in}}{\pgfqpoint{4.699367in}{4.045102in}}%
\pgfpathcurveto{\pgfqpoint{4.695048in}{4.049421in}}{\pgfqpoint{4.689189in}{4.051848in}}{\pgfqpoint{4.683081in}{4.051848in}}%
\pgfpathcurveto{\pgfqpoint{4.676973in}{4.051848in}}{\pgfqpoint{4.671114in}{4.049421in}}{\pgfqpoint{4.666795in}{4.045102in}}%
\pgfpathcurveto{\pgfqpoint{4.662475in}{4.040783in}}{\pgfqpoint{4.660049in}{4.034924in}}{\pgfqpoint{4.660049in}{4.028816in}}%
\pgfpathcurveto{\pgfqpoint{4.660049in}{4.022707in}}{\pgfqpoint{4.662475in}{4.016849in}}{\pgfqpoint{4.666795in}{4.012529in}}%
\pgfpathcurveto{\pgfqpoint{4.671114in}{4.008210in}}{\pgfqpoint{4.676973in}{4.005783in}}{\pgfqpoint{4.683081in}{4.005783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682667in}{4.006297in}}%
\pgfpathcurveto{\pgfqpoint{4.688776in}{4.006297in}}{\pgfqpoint{4.694634in}{4.008724in}}{\pgfqpoint{4.698954in}{4.013043in}}%
\pgfpathcurveto{\pgfqpoint{4.703273in}{4.017362in}}{\pgfqpoint{4.705700in}{4.023221in}}{\pgfqpoint{4.705700in}{4.029329in}}%
\pgfpathcurveto{\pgfqpoint{4.705700in}{4.035438in}}{\pgfqpoint{4.703273in}{4.041296in}}{\pgfqpoint{4.698954in}{4.045616in}}%
\pgfpathcurveto{\pgfqpoint{4.694634in}{4.049935in}}{\pgfqpoint{4.688776in}{4.052361in}}{\pgfqpoint{4.682667in}{4.052361in}}%
\pgfpathcurveto{\pgfqpoint{4.676559in}{4.052361in}}{\pgfqpoint{4.670700in}{4.049935in}}{\pgfqpoint{4.666381in}{4.045616in}}%
\pgfpathcurveto{\pgfqpoint{4.662062in}{4.041296in}}{\pgfqpoint{4.659635in}{4.035438in}}{\pgfqpoint{4.659635in}{4.029329in}}%
\pgfpathcurveto{\pgfqpoint{4.659635in}{4.023221in}}{\pgfqpoint{4.662062in}{4.017362in}}{\pgfqpoint{4.666381in}{4.013043in}}%
\pgfpathcurveto{\pgfqpoint{4.670700in}{4.008724in}}{\pgfqpoint{4.676559in}{4.006297in}}{\pgfqpoint{4.682667in}{4.006297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.682254in}{4.006811in}}%
\pgfpathcurveto{\pgfqpoint{4.688362in}{4.006811in}}{\pgfqpoint{4.694221in}{4.009238in}}{\pgfqpoint{4.698540in}{4.013557in}}%
\pgfpathcurveto{\pgfqpoint{4.702859in}{4.017876in}}{\pgfqpoint{4.705286in}{4.023735in}}{\pgfqpoint{4.705286in}{4.029843in}}%
\pgfpathcurveto{\pgfqpoint{4.705286in}{4.035951in}}{\pgfqpoint{4.702859in}{4.041810in}}{\pgfqpoint{4.698540in}{4.046129in}}%
\pgfpathcurveto{\pgfqpoint{4.694221in}{4.050448in}}{\pgfqpoint{4.688362in}{4.052875in}}{\pgfqpoint{4.682254in}{4.052875in}}%
\pgfpathcurveto{\pgfqpoint{4.676146in}{4.052875in}}{\pgfqpoint{4.670287in}{4.050448in}}{\pgfqpoint{4.665968in}{4.046129in}}%
\pgfpathcurveto{\pgfqpoint{4.661649in}{4.041810in}}{\pgfqpoint{4.659222in}{4.035951in}}{\pgfqpoint{4.659222in}{4.029843in}}%
\pgfpathcurveto{\pgfqpoint{4.659222in}{4.023735in}}{\pgfqpoint{4.661649in}{4.017876in}}{\pgfqpoint{4.665968in}{4.013557in}}%
\pgfpathcurveto{\pgfqpoint{4.670287in}{4.009238in}}{\pgfqpoint{4.676146in}{4.006811in}}{\pgfqpoint{4.682254in}{4.006811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681841in}{4.007325in}}%
\pgfpathcurveto{\pgfqpoint{4.687949in}{4.007325in}}{\pgfqpoint{4.693808in}{4.009752in}}{\pgfqpoint{4.698127in}{4.014071in}}%
\pgfpathcurveto{\pgfqpoint{4.702446in}{4.018390in}}{\pgfqpoint{4.704873in}{4.024249in}}{\pgfqpoint{4.704873in}{4.030357in}}%
\pgfpathcurveto{\pgfqpoint{4.704873in}{4.036465in}}{\pgfqpoint{4.702446in}{4.042324in}}{\pgfqpoint{4.698127in}{4.046643in}}%
\pgfpathcurveto{\pgfqpoint{4.693808in}{4.050962in}}{\pgfqpoint{4.687949in}{4.053389in}}{\pgfqpoint{4.681841in}{4.053389in}}%
\pgfpathcurveto{\pgfqpoint{4.675733in}{4.053389in}}{\pgfqpoint{4.669874in}{4.050962in}}{\pgfqpoint{4.665555in}{4.046643in}}%
\pgfpathcurveto{\pgfqpoint{4.661235in}{4.042324in}}{\pgfqpoint{4.658809in}{4.036465in}}{\pgfqpoint{4.658809in}{4.030357in}}%
\pgfpathcurveto{\pgfqpoint{4.658809in}{4.024249in}}{\pgfqpoint{4.661235in}{4.018390in}}{\pgfqpoint{4.665555in}{4.014071in}}%
\pgfpathcurveto{\pgfqpoint{4.669874in}{4.009752in}}{\pgfqpoint{4.675733in}{4.007325in}}{\pgfqpoint{4.681841in}{4.007325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681427in}{4.007839in}}%
\pgfpathcurveto{\pgfqpoint{4.687536in}{4.007839in}}{\pgfqpoint{4.693394in}{4.010266in}}{\pgfqpoint{4.697714in}{4.014585in}}%
\pgfpathcurveto{\pgfqpoint{4.702033in}{4.018904in}}{\pgfqpoint{4.704460in}{4.024763in}}{\pgfqpoint{4.704460in}{4.030871in}}%
\pgfpathcurveto{\pgfqpoint{4.704460in}{4.036979in}}{\pgfqpoint{4.702033in}{4.042838in}}{\pgfqpoint{4.697714in}{4.047157in}}%
\pgfpathcurveto{\pgfqpoint{4.693394in}{4.051476in}}{\pgfqpoint{4.687536in}{4.053903in}}{\pgfqpoint{4.681427in}{4.053903in}}%
\pgfpathcurveto{\pgfqpoint{4.675319in}{4.053903in}}{\pgfqpoint{4.669460in}{4.051476in}}{\pgfqpoint{4.665141in}{4.047157in}}%
\pgfpathcurveto{\pgfqpoint{4.660822in}{4.042838in}}{\pgfqpoint{4.658395in}{4.036979in}}{\pgfqpoint{4.658395in}{4.030871in}}%
\pgfpathcurveto{\pgfqpoint{4.658395in}{4.024763in}}{\pgfqpoint{4.660822in}{4.018904in}}{\pgfqpoint{4.665141in}{4.014585in}}%
\pgfpathcurveto{\pgfqpoint{4.669460in}{4.010266in}}{\pgfqpoint{4.675319in}{4.007839in}}{\pgfqpoint{4.681427in}{4.007839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.681014in}{4.008353in}}%
\pgfpathcurveto{\pgfqpoint{4.687122in}{4.008353in}}{\pgfqpoint{4.692981in}{4.010779in}}{\pgfqpoint{4.697300in}{4.015099in}}%
\pgfpathcurveto{\pgfqpoint{4.701619in}{4.019418in}}{\pgfqpoint{4.704046in}{4.025276in}}{\pgfqpoint{4.704046in}{4.031385in}}%
\pgfpathcurveto{\pgfqpoint{4.704046in}{4.037493in}}{\pgfqpoint{4.701619in}{4.043352in}}{\pgfqpoint{4.697300in}{4.047671in}}%
\pgfpathcurveto{\pgfqpoint{4.692981in}{4.051990in}}{\pgfqpoint{4.687122in}{4.054417in}}{\pgfqpoint{4.681014in}{4.054417in}}%
\pgfpathcurveto{\pgfqpoint{4.674906in}{4.054417in}}{\pgfqpoint{4.669047in}{4.051990in}}{\pgfqpoint{4.664728in}{4.047671in}}%
\pgfpathcurveto{\pgfqpoint{4.660409in}{4.043352in}}{\pgfqpoint{4.657982in}{4.037493in}}{\pgfqpoint{4.657982in}{4.031385in}}%
\pgfpathcurveto{\pgfqpoint{4.657982in}{4.025276in}}{\pgfqpoint{4.660409in}{4.019418in}}{\pgfqpoint{4.664728in}{4.015099in}}%
\pgfpathcurveto{\pgfqpoint{4.669047in}{4.010779in}}{\pgfqpoint{4.674906in}{4.008353in}}{\pgfqpoint{4.681014in}{4.008353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680601in}{4.008866in}}%
\pgfpathcurveto{\pgfqpoint{4.686709in}{4.008866in}}{\pgfqpoint{4.692568in}{4.011293in}}{\pgfqpoint{4.696887in}{4.015612in}}%
\pgfpathcurveto{\pgfqpoint{4.701206in}{4.019931in}}{\pgfqpoint{4.703633in}{4.025790in}}{\pgfqpoint{4.703633in}{4.031899in}}%
\pgfpathcurveto{\pgfqpoint{4.703633in}{4.038007in}}{\pgfqpoint{4.701206in}{4.043866in}}{\pgfqpoint{4.696887in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{4.692568in}{4.052504in}}{\pgfqpoint{4.686709in}{4.054931in}}{\pgfqpoint{4.680601in}{4.054931in}}%
\pgfpathcurveto{\pgfqpoint{4.674493in}{4.054931in}}{\pgfqpoint{4.668634in}{4.052504in}}{\pgfqpoint{4.664315in}{4.048185in}}%
\pgfpathcurveto{\pgfqpoint{4.659995in}{4.043866in}}{\pgfqpoint{4.657569in}{4.038007in}}{\pgfqpoint{4.657569in}{4.031899in}}%
\pgfpathcurveto{\pgfqpoint{4.657569in}{4.025790in}}{\pgfqpoint{4.659995in}{4.019931in}}{\pgfqpoint{4.664315in}{4.015612in}}%
\pgfpathcurveto{\pgfqpoint{4.668634in}{4.011293in}}{\pgfqpoint{4.674493in}{4.008866in}}{\pgfqpoint{4.680601in}{4.008866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680187in}{4.009380in}}%
\pgfpathcurveto{\pgfqpoint{4.686296in}{4.009380in}}{\pgfqpoint{4.692154in}{4.011807in}}{\pgfqpoint{4.696474in}{4.016126in}}%
\pgfpathcurveto{\pgfqpoint{4.700793in}{4.020445in}}{\pgfqpoint{4.703220in}{4.026304in}}{\pgfqpoint{4.703220in}{4.032412in}}%
\pgfpathcurveto{\pgfqpoint{4.703220in}{4.038521in}}{\pgfqpoint{4.700793in}{4.044379in}}{\pgfqpoint{4.696474in}{4.048699in}}%
\pgfpathcurveto{\pgfqpoint{4.692154in}{4.053018in}}{\pgfqpoint{4.686296in}{4.055444in}}{\pgfqpoint{4.680187in}{4.055444in}}%
\pgfpathcurveto{\pgfqpoint{4.674079in}{4.055444in}}{\pgfqpoint{4.668220in}{4.053018in}}{\pgfqpoint{4.663901in}{4.048699in}}%
\pgfpathcurveto{\pgfqpoint{4.659582in}{4.044379in}}{\pgfqpoint{4.657155in}{4.038521in}}{\pgfqpoint{4.657155in}{4.032412in}}%
\pgfpathcurveto{\pgfqpoint{4.657155in}{4.026304in}}{\pgfqpoint{4.659582in}{4.020445in}}{\pgfqpoint{4.663901in}{4.016126in}}%
\pgfpathcurveto{\pgfqpoint{4.668220in}{4.011807in}}{\pgfqpoint{4.674079in}{4.009380in}}{\pgfqpoint{4.680187in}{4.009380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679774in}{4.009894in}}%
\pgfpathcurveto{\pgfqpoint{4.685882in}{4.009894in}}{\pgfqpoint{4.691741in}{4.012321in}}{\pgfqpoint{4.696060in}{4.016640in}}%
\pgfpathcurveto{\pgfqpoint{4.700379in}{4.020959in}}{\pgfqpoint{4.702806in}{4.026818in}}{\pgfqpoint{4.702806in}{4.032926in}}%
\pgfpathcurveto{\pgfqpoint{4.702806in}{4.039034in}}{\pgfqpoint{4.700379in}{4.044893in}}{\pgfqpoint{4.696060in}{4.049212in}}%
\pgfpathcurveto{\pgfqpoint{4.691741in}{4.053531in}}{\pgfqpoint{4.685882in}{4.055958in}}{\pgfqpoint{4.679774in}{4.055958in}}%
\pgfpathcurveto{\pgfqpoint{4.673666in}{4.055958in}}{\pgfqpoint{4.667807in}{4.053531in}}{\pgfqpoint{4.663488in}{4.049212in}}%
\pgfpathcurveto{\pgfqpoint{4.659169in}{4.044893in}}{\pgfqpoint{4.656742in}{4.039034in}}{\pgfqpoint{4.656742in}{4.032926in}}%
\pgfpathcurveto{\pgfqpoint{4.656742in}{4.026818in}}{\pgfqpoint{4.659169in}{4.020959in}}{\pgfqpoint{4.663488in}{4.016640in}}%
\pgfpathcurveto{\pgfqpoint{4.667807in}{4.012321in}}{\pgfqpoint{4.673666in}{4.009894in}}{\pgfqpoint{4.679774in}{4.009894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.679361in}{4.010408in}}%
\pgfpathcurveto{\pgfqpoint{4.685469in}{4.010408in}}{\pgfqpoint{4.691328in}{4.012835in}}{\pgfqpoint{4.695647in}{4.017154in}}%
\pgfpathcurveto{\pgfqpoint{4.699966in}{4.021473in}}{\pgfqpoint{4.702393in}{4.027332in}}{\pgfqpoint{4.702393in}{4.033440in}}%
\pgfpathcurveto{\pgfqpoint{4.702393in}{4.039548in}}{\pgfqpoint{4.699966in}{4.045407in}}{\pgfqpoint{4.695647in}{4.049726in}}%
\pgfpathcurveto{\pgfqpoint{4.691328in}{4.054045in}}{\pgfqpoint{4.685469in}{4.056472in}}{\pgfqpoint{4.679361in}{4.056472in}}%
\pgfpathcurveto{\pgfqpoint{4.673253in}{4.056472in}}{\pgfqpoint{4.667394in}{4.054045in}}{\pgfqpoint{4.663075in}{4.049726in}}%
\pgfpathcurveto{\pgfqpoint{4.658755in}{4.045407in}}{\pgfqpoint{4.656329in}{4.039548in}}{\pgfqpoint{4.656329in}{4.033440in}}%
\pgfpathcurveto{\pgfqpoint{4.656329in}{4.027332in}}{\pgfqpoint{4.658755in}{4.021473in}}{\pgfqpoint{4.663075in}{4.017154in}}%
\pgfpathcurveto{\pgfqpoint{4.667394in}{4.012835in}}{\pgfqpoint{4.673253in}{4.010408in}}{\pgfqpoint{4.679361in}{4.010408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678947in}{4.010922in}}%
\pgfpathcurveto{\pgfqpoint{4.685056in}{4.010922in}}{\pgfqpoint{4.690914in}{4.013349in}}{\pgfqpoint{4.695234in}{4.017668in}}%
\pgfpathcurveto{\pgfqpoint{4.699553in}{4.021987in}}{\pgfqpoint{4.701980in}{4.027846in}}{\pgfqpoint{4.701980in}{4.033954in}}%
\pgfpathcurveto{\pgfqpoint{4.701980in}{4.040062in}}{\pgfqpoint{4.699553in}{4.045921in}}{\pgfqpoint{4.695234in}{4.050240in}}%
\pgfpathcurveto{\pgfqpoint{4.690914in}{4.054559in}}{\pgfqpoint{4.685056in}{4.056986in}}{\pgfqpoint{4.678947in}{4.056986in}}%
\pgfpathcurveto{\pgfqpoint{4.672839in}{4.056986in}}{\pgfqpoint{4.666980in}{4.054559in}}{\pgfqpoint{4.662661in}{4.050240in}}%
\pgfpathcurveto{\pgfqpoint{4.658342in}{4.045921in}}{\pgfqpoint{4.655915in}{4.040062in}}{\pgfqpoint{4.655915in}{4.033954in}}%
\pgfpathcurveto{\pgfqpoint{4.655915in}{4.027846in}}{\pgfqpoint{4.658342in}{4.021987in}}{\pgfqpoint{4.662661in}{4.017668in}}%
\pgfpathcurveto{\pgfqpoint{4.666980in}{4.013349in}}{\pgfqpoint{4.672839in}{4.010922in}}{\pgfqpoint{4.678947in}{4.010922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678534in}{4.011436in}}%
\pgfpathcurveto{\pgfqpoint{4.684642in}{4.011436in}}{\pgfqpoint{4.690501in}{4.013862in}}{\pgfqpoint{4.694820in}{4.018181in}}%
\pgfpathcurveto{\pgfqpoint{4.699139in}{4.022501in}}{\pgfqpoint{4.701566in}{4.028359in}}{\pgfqpoint{4.701566in}{4.034468in}}%
\pgfpathcurveto{\pgfqpoint{4.701566in}{4.040576in}}{\pgfqpoint{4.699139in}{4.046435in}}{\pgfqpoint{4.694820in}{4.050754in}}%
\pgfpathcurveto{\pgfqpoint{4.690501in}{4.055073in}}{\pgfqpoint{4.684642in}{4.057500in}}{\pgfqpoint{4.678534in}{4.057500in}}%
\pgfpathcurveto{\pgfqpoint{4.672426in}{4.057500in}}{\pgfqpoint{4.666567in}{4.055073in}}{\pgfqpoint{4.662248in}{4.050754in}}%
\pgfpathcurveto{\pgfqpoint{4.657929in}{4.046435in}}{\pgfqpoint{4.655502in}{4.040576in}}{\pgfqpoint{4.655502in}{4.034468in}}%
\pgfpathcurveto{\pgfqpoint{4.655502in}{4.028359in}}{\pgfqpoint{4.657929in}{4.022501in}}{\pgfqpoint{4.662248in}{4.018181in}}%
\pgfpathcurveto{\pgfqpoint{4.666567in}{4.013862in}}{\pgfqpoint{4.672426in}{4.011436in}}{\pgfqpoint{4.678534in}{4.011436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.678121in}{4.011949in}}%
\pgfpathcurveto{\pgfqpoint{4.684229in}{4.011949in}}{\pgfqpoint{4.690088in}{4.014376in}}{\pgfqpoint{4.694407in}{4.018695in}}%
\pgfpathcurveto{\pgfqpoint{4.698726in}{4.023014in}}{\pgfqpoint{4.701153in}{4.028873in}}{\pgfqpoint{4.701153in}{4.034981in}}%
\pgfpathcurveto{\pgfqpoint{4.701153in}{4.041090in}}{\pgfqpoint{4.698726in}{4.046949in}}{\pgfqpoint{4.694407in}{4.051268in}}%
\pgfpathcurveto{\pgfqpoint{4.690088in}{4.055587in}}{\pgfqpoint{4.684229in}{4.058014in}}{\pgfqpoint{4.678121in}{4.058014in}}%
\pgfpathcurveto{\pgfqpoint{4.672013in}{4.058014in}}{\pgfqpoint{4.666154in}{4.055587in}}{\pgfqpoint{4.661835in}{4.051268in}}%
\pgfpathcurveto{\pgfqpoint{4.657515in}{4.046949in}}{\pgfqpoint{4.655089in}{4.041090in}}{\pgfqpoint{4.655089in}{4.034981in}}%
\pgfpathcurveto{\pgfqpoint{4.655089in}{4.028873in}}{\pgfqpoint{4.657515in}{4.023014in}}{\pgfqpoint{4.661835in}{4.018695in}}%
\pgfpathcurveto{\pgfqpoint{4.666154in}{4.014376in}}{\pgfqpoint{4.672013in}{4.011949in}}{\pgfqpoint{4.678121in}{4.011949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677707in}{4.012463in}}%
\pgfpathcurveto{\pgfqpoint{4.683816in}{4.012463in}}{\pgfqpoint{4.689674in}{4.014890in}}{\pgfqpoint{4.693994in}{4.019209in}}%
\pgfpathcurveto{\pgfqpoint{4.698313in}{4.023528in}}{\pgfqpoint{4.700740in}{4.029387in}}{\pgfqpoint{4.700740in}{4.035495in}}%
\pgfpathcurveto{\pgfqpoint{4.700740in}{4.041604in}}{\pgfqpoint{4.698313in}{4.047462in}}{\pgfqpoint{4.693994in}{4.051781in}}%
\pgfpathcurveto{\pgfqpoint{4.689674in}{4.056101in}}{\pgfqpoint{4.683816in}{4.058527in}}{\pgfqpoint{4.677707in}{4.058527in}}%
\pgfpathcurveto{\pgfqpoint{4.671599in}{4.058527in}}{\pgfqpoint{4.665740in}{4.056101in}}{\pgfqpoint{4.661421in}{4.051781in}}%
\pgfpathcurveto{\pgfqpoint{4.657102in}{4.047462in}}{\pgfqpoint{4.654675in}{4.041604in}}{\pgfqpoint{4.654675in}{4.035495in}}%
\pgfpathcurveto{\pgfqpoint{4.654675in}{4.029387in}}{\pgfqpoint{4.657102in}{4.023528in}}{\pgfqpoint{4.661421in}{4.019209in}}%
\pgfpathcurveto{\pgfqpoint{4.665740in}{4.014890in}}{\pgfqpoint{4.671599in}{4.012463in}}{\pgfqpoint{4.677707in}{4.012463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.677294in}{4.012977in}}%
\pgfpathcurveto{\pgfqpoint{4.683402in}{4.012977in}}{\pgfqpoint{4.689261in}{4.015404in}}{\pgfqpoint{4.693580in}{4.019723in}}%
\pgfpathcurveto{\pgfqpoint{4.697899in}{4.024042in}}{\pgfqpoint{4.700326in}{4.029901in}}{\pgfqpoint{4.700326in}{4.036009in}}%
\pgfpathcurveto{\pgfqpoint{4.700326in}{4.042117in}}{\pgfqpoint{4.697899in}{4.047976in}}{\pgfqpoint{4.693580in}{4.052295in}}%
\pgfpathcurveto{\pgfqpoint{4.689261in}{4.056614in}}{\pgfqpoint{4.683402in}{4.059041in}}{\pgfqpoint{4.677294in}{4.059041in}}%
\pgfpathcurveto{\pgfqpoint{4.671186in}{4.059041in}}{\pgfqpoint{4.665327in}{4.056614in}}{\pgfqpoint{4.661008in}{4.052295in}}%
\pgfpathcurveto{\pgfqpoint{4.656689in}{4.047976in}}{\pgfqpoint{4.654262in}{4.042117in}}{\pgfqpoint{4.654262in}{4.036009in}}%
\pgfpathcurveto{\pgfqpoint{4.654262in}{4.029901in}}{\pgfqpoint{4.656689in}{4.024042in}}{\pgfqpoint{4.661008in}{4.019723in}}%
\pgfpathcurveto{\pgfqpoint{4.665327in}{4.015404in}}{\pgfqpoint{4.671186in}{4.012977in}}{\pgfqpoint{4.677294in}{4.012977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676881in}{4.013491in}}%
\pgfpathcurveto{\pgfqpoint{4.682989in}{4.013491in}}{\pgfqpoint{4.688848in}{4.015918in}}{\pgfqpoint{4.693167in}{4.020237in}}%
\pgfpathcurveto{\pgfqpoint{4.697486in}{4.024556in}}{\pgfqpoint{4.699913in}{4.030415in}}{\pgfqpoint{4.699913in}{4.036523in}}%
\pgfpathcurveto{\pgfqpoint{4.699913in}{4.042631in}}{\pgfqpoint{4.697486in}{4.048490in}}{\pgfqpoint{4.693167in}{4.052809in}}%
\pgfpathcurveto{\pgfqpoint{4.688848in}{4.057128in}}{\pgfqpoint{4.682989in}{4.059555in}}{\pgfqpoint{4.676881in}{4.059555in}}%
\pgfpathcurveto{\pgfqpoint{4.670773in}{4.059555in}}{\pgfqpoint{4.664914in}{4.057128in}}{\pgfqpoint{4.660595in}{4.052809in}}%
\pgfpathcurveto{\pgfqpoint{4.656275in}{4.048490in}}{\pgfqpoint{4.653849in}{4.042631in}}{\pgfqpoint{4.653849in}{4.036523in}}%
\pgfpathcurveto{\pgfqpoint{4.653849in}{4.030415in}}{\pgfqpoint{4.656275in}{4.024556in}}{\pgfqpoint{4.660595in}{4.020237in}}%
\pgfpathcurveto{\pgfqpoint{4.664914in}{4.015918in}}{\pgfqpoint{4.670773in}{4.013491in}}{\pgfqpoint{4.676881in}{4.013491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676467in}{4.014005in}}%
\pgfpathcurveto{\pgfqpoint{4.682576in}{4.014005in}}{\pgfqpoint{4.688434in}{4.016432in}}{\pgfqpoint{4.692754in}{4.020751in}}%
\pgfpathcurveto{\pgfqpoint{4.697073in}{4.025070in}}{\pgfqpoint{4.699500in}{4.030929in}}{\pgfqpoint{4.699500in}{4.037037in}}%
\pgfpathcurveto{\pgfqpoint{4.699500in}{4.043145in}}{\pgfqpoint{4.697073in}{4.049004in}}{\pgfqpoint{4.692754in}{4.053323in}}%
\pgfpathcurveto{\pgfqpoint{4.688434in}{4.057642in}}{\pgfqpoint{4.682576in}{4.060069in}}{\pgfqpoint{4.676467in}{4.060069in}}%
\pgfpathcurveto{\pgfqpoint{4.670359in}{4.060069in}}{\pgfqpoint{4.664500in}{4.057642in}}{\pgfqpoint{4.660181in}{4.053323in}}%
\pgfpathcurveto{\pgfqpoint{4.655862in}{4.049004in}}{\pgfqpoint{4.653435in}{4.043145in}}{\pgfqpoint{4.653435in}{4.037037in}}%
\pgfpathcurveto{\pgfqpoint{4.653435in}{4.030929in}}{\pgfqpoint{4.655862in}{4.025070in}}{\pgfqpoint{4.660181in}{4.020751in}}%
\pgfpathcurveto{\pgfqpoint{4.664500in}{4.016432in}}{\pgfqpoint{4.670359in}{4.014005in}}{\pgfqpoint{4.676467in}{4.014005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.676054in}{4.014519in}}%
\pgfpathcurveto{\pgfqpoint{4.682162in}{4.014519in}}{\pgfqpoint{4.688021in}{4.016945in}}{\pgfqpoint{4.692340in}{4.021264in}}%
\pgfpathcurveto{\pgfqpoint{4.696659in}{4.025584in}}{\pgfqpoint{4.699086in}{4.031442in}}{\pgfqpoint{4.699086in}{4.037551in}}%
\pgfpathcurveto{\pgfqpoint{4.699086in}{4.043659in}}{\pgfqpoint{4.696659in}{4.049518in}}{\pgfqpoint{4.692340in}{4.053837in}}%
\pgfpathcurveto{\pgfqpoint{4.688021in}{4.058156in}}{\pgfqpoint{4.682162in}{4.060583in}}{\pgfqpoint{4.676054in}{4.060583in}}%
\pgfpathcurveto{\pgfqpoint{4.669946in}{4.060583in}}{\pgfqpoint{4.664087in}{4.058156in}}{\pgfqpoint{4.659768in}{4.053837in}}%
\pgfpathcurveto{\pgfqpoint{4.655449in}{4.049518in}}{\pgfqpoint{4.653022in}{4.043659in}}{\pgfqpoint{4.653022in}{4.037551in}}%
\pgfpathcurveto{\pgfqpoint{4.653022in}{4.031442in}}{\pgfqpoint{4.655449in}{4.025584in}}{\pgfqpoint{4.659768in}{4.021264in}}%
\pgfpathcurveto{\pgfqpoint{4.664087in}{4.016945in}}{\pgfqpoint{4.669946in}{4.014519in}}{\pgfqpoint{4.676054in}{4.014519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675641in}{4.015032in}}%
\pgfpathcurveto{\pgfqpoint{4.681749in}{4.015032in}}{\pgfqpoint{4.687608in}{4.017459in}}{\pgfqpoint{4.691927in}{4.021778in}}%
\pgfpathcurveto{\pgfqpoint{4.696246in}{4.026097in}}{\pgfqpoint{4.698673in}{4.031956in}}{\pgfqpoint{4.698673in}{4.038064in}}%
\pgfpathcurveto{\pgfqpoint{4.698673in}{4.044173in}}{\pgfqpoint{4.696246in}{4.050031in}}{\pgfqpoint{4.691927in}{4.054351in}}%
\pgfpathcurveto{\pgfqpoint{4.687608in}{4.058670in}}{\pgfqpoint{4.681749in}{4.061097in}}{\pgfqpoint{4.675641in}{4.061097in}}%
\pgfpathcurveto{\pgfqpoint{4.669533in}{4.061097in}}{\pgfqpoint{4.663674in}{4.058670in}}{\pgfqpoint{4.659355in}{4.054351in}}%
\pgfpathcurveto{\pgfqpoint{4.655035in}{4.050031in}}{\pgfqpoint{4.652609in}{4.044173in}}{\pgfqpoint{4.652609in}{4.038064in}}%
\pgfpathcurveto{\pgfqpoint{4.652609in}{4.031956in}}{\pgfqpoint{4.655035in}{4.026097in}}{\pgfqpoint{4.659355in}{4.021778in}}%
\pgfpathcurveto{\pgfqpoint{4.663674in}{4.017459in}}{\pgfqpoint{4.669533in}{4.015032in}}{\pgfqpoint{4.675641in}{4.015032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.675227in}{4.015546in}}%
\pgfpathcurveto{\pgfqpoint{4.681336in}{4.015546in}}{\pgfqpoint{4.687194in}{4.017973in}}{\pgfqpoint{4.691514in}{4.022292in}}%
\pgfpathcurveto{\pgfqpoint{4.695833in}{4.026611in}}{\pgfqpoint{4.698260in}{4.032470in}}{\pgfqpoint{4.698260in}{4.038578in}}%
\pgfpathcurveto{\pgfqpoint{4.698260in}{4.044686in}}{\pgfqpoint{4.695833in}{4.050545in}}{\pgfqpoint{4.691514in}{4.054864in}}%
\pgfpathcurveto{\pgfqpoint{4.687194in}{4.059184in}}{\pgfqpoint{4.681336in}{4.061610in}}{\pgfqpoint{4.675227in}{4.061610in}}%
\pgfpathcurveto{\pgfqpoint{4.669119in}{4.061610in}}{\pgfqpoint{4.663260in}{4.059184in}}{\pgfqpoint{4.658941in}{4.054864in}}%
\pgfpathcurveto{\pgfqpoint{4.654622in}{4.050545in}}{\pgfqpoint{4.652195in}{4.044686in}}{\pgfqpoint{4.652195in}{4.038578in}}%
\pgfpathcurveto{\pgfqpoint{4.652195in}{4.032470in}}{\pgfqpoint{4.654622in}{4.026611in}}{\pgfqpoint{4.658941in}{4.022292in}}%
\pgfpathcurveto{\pgfqpoint{4.663260in}{4.017973in}}{\pgfqpoint{4.669119in}{4.015546in}}{\pgfqpoint{4.675227in}{4.015546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674814in}{4.016060in}}%
\pgfpathcurveto{\pgfqpoint{4.680922in}{4.016060in}}{\pgfqpoint{4.686781in}{4.018487in}}{\pgfqpoint{4.691100in}{4.022806in}}%
\pgfpathcurveto{\pgfqpoint{4.695419in}{4.027125in}}{\pgfqpoint{4.697846in}{4.032984in}}{\pgfqpoint{4.697846in}{4.039092in}}%
\pgfpathcurveto{\pgfqpoint{4.697846in}{4.045200in}}{\pgfqpoint{4.695419in}{4.051059in}}{\pgfqpoint{4.691100in}{4.055378in}}%
\pgfpathcurveto{\pgfqpoint{4.686781in}{4.059697in}}{\pgfqpoint{4.680922in}{4.062124in}}{\pgfqpoint{4.674814in}{4.062124in}}%
\pgfpathcurveto{\pgfqpoint{4.668706in}{4.062124in}}{\pgfqpoint{4.662847in}{4.059697in}}{\pgfqpoint{4.658528in}{4.055378in}}%
\pgfpathcurveto{\pgfqpoint{4.654209in}{4.051059in}}{\pgfqpoint{4.651782in}{4.045200in}}{\pgfqpoint{4.651782in}{4.039092in}}%
\pgfpathcurveto{\pgfqpoint{4.651782in}{4.032984in}}{\pgfqpoint{4.654209in}{4.027125in}}{\pgfqpoint{4.658528in}{4.022806in}}%
\pgfpathcurveto{\pgfqpoint{4.662847in}{4.018487in}}{\pgfqpoint{4.668706in}{4.016060in}}{\pgfqpoint{4.674814in}{4.016060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674401in}{4.016574in}}%
\pgfpathcurveto{\pgfqpoint{4.680509in}{4.016574in}}{\pgfqpoint{4.686368in}{4.019001in}}{\pgfqpoint{4.690687in}{4.023320in}}%
\pgfpathcurveto{\pgfqpoint{4.695006in}{4.027639in}}{\pgfqpoint{4.697433in}{4.033498in}}{\pgfqpoint{4.697433in}{4.039606in}}%
\pgfpathcurveto{\pgfqpoint{4.697433in}{4.045714in}}{\pgfqpoint{4.695006in}{4.051573in}}{\pgfqpoint{4.690687in}{4.055892in}}%
\pgfpathcurveto{\pgfqpoint{4.686368in}{4.060211in}}{\pgfqpoint{4.680509in}{4.062638in}}{\pgfqpoint{4.674401in}{4.062638in}}%
\pgfpathcurveto{\pgfqpoint{4.668293in}{4.062638in}}{\pgfqpoint{4.662434in}{4.060211in}}{\pgfqpoint{4.658115in}{4.055892in}}%
\pgfpathcurveto{\pgfqpoint{4.653795in}{4.051573in}}{\pgfqpoint{4.651369in}{4.045714in}}{\pgfqpoint{4.651369in}{4.039606in}}%
\pgfpathcurveto{\pgfqpoint{4.651369in}{4.033498in}}{\pgfqpoint{4.653795in}{4.027639in}}{\pgfqpoint{4.658115in}{4.023320in}}%
\pgfpathcurveto{\pgfqpoint{4.662434in}{4.019001in}}{\pgfqpoint{4.668293in}{4.016574in}}{\pgfqpoint{4.674401in}{4.016574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673987in}{4.017088in}}%
\pgfpathcurveto{\pgfqpoint{4.680096in}{4.017088in}}{\pgfqpoint{4.685954in}{4.019514in}}{\pgfqpoint{4.690274in}{4.023834in}}%
\pgfpathcurveto{\pgfqpoint{4.694593in}{4.028153in}}{\pgfqpoint{4.697020in}{4.034012in}}{\pgfqpoint{4.697020in}{4.040120in}}%
\pgfpathcurveto{\pgfqpoint{4.697020in}{4.046228in}}{\pgfqpoint{4.694593in}{4.052087in}}{\pgfqpoint{4.690274in}{4.056406in}}%
\pgfpathcurveto{\pgfqpoint{4.685954in}{4.060725in}}{\pgfqpoint{4.680096in}{4.063152in}}{\pgfqpoint{4.673987in}{4.063152in}}%
\pgfpathcurveto{\pgfqpoint{4.667879in}{4.063152in}}{\pgfqpoint{4.662020in}{4.060725in}}{\pgfqpoint{4.657701in}{4.056406in}}%
\pgfpathcurveto{\pgfqpoint{4.653382in}{4.052087in}}{\pgfqpoint{4.650955in}{4.046228in}}{\pgfqpoint{4.650955in}{4.040120in}}%
\pgfpathcurveto{\pgfqpoint{4.650955in}{4.034012in}}{\pgfqpoint{4.653382in}{4.028153in}}{\pgfqpoint{4.657701in}{4.023834in}}%
\pgfpathcurveto{\pgfqpoint{4.662020in}{4.019514in}}{\pgfqpoint{4.667879in}{4.017088in}}{\pgfqpoint{4.673987in}{4.017088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673574in}{4.017602in}}%
\pgfpathcurveto{\pgfqpoint{4.679682in}{4.017602in}}{\pgfqpoint{4.685541in}{4.020028in}}{\pgfqpoint{4.689860in}{4.024347in}}%
\pgfpathcurveto{\pgfqpoint{4.694179in}{4.028667in}}{\pgfqpoint{4.696606in}{4.034525in}}{\pgfqpoint{4.696606in}{4.040634in}}%
\pgfpathcurveto{\pgfqpoint{4.696606in}{4.046742in}}{\pgfqpoint{4.694179in}{4.052601in}}{\pgfqpoint{4.689860in}{4.056920in}}%
\pgfpathcurveto{\pgfqpoint{4.685541in}{4.061239in}}{\pgfqpoint{4.679682in}{4.063666in}}{\pgfqpoint{4.673574in}{4.063666in}}%
\pgfpathcurveto{\pgfqpoint{4.667466in}{4.063666in}}{\pgfqpoint{4.661607in}{4.061239in}}{\pgfqpoint{4.657288in}{4.056920in}}%
\pgfpathcurveto{\pgfqpoint{4.652969in}{4.052601in}}{\pgfqpoint{4.650542in}{4.046742in}}{\pgfqpoint{4.650542in}{4.040634in}}%
\pgfpathcurveto{\pgfqpoint{4.650542in}{4.034525in}}{\pgfqpoint{4.652969in}{4.028667in}}{\pgfqpoint{4.657288in}{4.024347in}}%
\pgfpathcurveto{\pgfqpoint{4.661607in}{4.020028in}}{\pgfqpoint{4.667466in}{4.017602in}}{\pgfqpoint{4.673574in}{4.017602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.673161in}{4.018115in}}%
\pgfpathcurveto{\pgfqpoint{4.679269in}{4.018115in}}{\pgfqpoint{4.685128in}{4.020542in}}{\pgfqpoint{4.689447in}{4.024861in}}%
\pgfpathcurveto{\pgfqpoint{4.693766in}{4.029180in}}{\pgfqpoint{4.696193in}{4.035039in}}{\pgfqpoint{4.696193in}{4.041147in}}%
\pgfpathcurveto{\pgfqpoint{4.696193in}{4.047256in}}{\pgfqpoint{4.693766in}{4.053114in}}{\pgfqpoint{4.689447in}{4.057434in}}%
\pgfpathcurveto{\pgfqpoint{4.685128in}{4.061753in}}{\pgfqpoint{4.679269in}{4.064180in}}{\pgfqpoint{4.673161in}{4.064180in}}%
\pgfpathcurveto{\pgfqpoint{4.667053in}{4.064180in}}{\pgfqpoint{4.661194in}{4.061753in}}{\pgfqpoint{4.656875in}{4.057434in}}%
\pgfpathcurveto{\pgfqpoint{4.652555in}{4.053114in}}{\pgfqpoint{4.650129in}{4.047256in}}{\pgfqpoint{4.650129in}{4.041147in}}%
\pgfpathcurveto{\pgfqpoint{4.650129in}{4.035039in}}{\pgfqpoint{4.652555in}{4.029180in}}{\pgfqpoint{4.656875in}{4.024861in}}%
\pgfpathcurveto{\pgfqpoint{4.661194in}{4.020542in}}{\pgfqpoint{4.667053in}{4.018115in}}{\pgfqpoint{4.673161in}{4.018115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672747in}{4.018629in}}%
\pgfpathcurveto{\pgfqpoint{4.678856in}{4.018629in}}{\pgfqpoint{4.684714in}{4.021056in}}{\pgfqpoint{4.689034in}{4.025375in}}%
\pgfpathcurveto{\pgfqpoint{4.693353in}{4.029694in}}{\pgfqpoint{4.695780in}{4.035553in}}{\pgfqpoint{4.695780in}{4.041661in}}%
\pgfpathcurveto{\pgfqpoint{4.695780in}{4.047769in}}{\pgfqpoint{4.693353in}{4.053628in}}{\pgfqpoint{4.689034in}{4.057947in}}%
\pgfpathcurveto{\pgfqpoint{4.684714in}{4.062267in}}{\pgfqpoint{4.678856in}{4.064693in}}{\pgfqpoint{4.672747in}{4.064693in}}%
\pgfpathcurveto{\pgfqpoint{4.666639in}{4.064693in}}{\pgfqpoint{4.660780in}{4.062267in}}{\pgfqpoint{4.656461in}{4.057947in}}%
\pgfpathcurveto{\pgfqpoint{4.652142in}{4.053628in}}{\pgfqpoint{4.649715in}{4.047769in}}{\pgfqpoint{4.649715in}{4.041661in}}%
\pgfpathcurveto{\pgfqpoint{4.649715in}{4.035553in}}{\pgfqpoint{4.652142in}{4.029694in}}{\pgfqpoint{4.656461in}{4.025375in}}%
\pgfpathcurveto{\pgfqpoint{4.660780in}{4.021056in}}{\pgfqpoint{4.666639in}{4.018629in}}{\pgfqpoint{4.672747in}{4.018629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.672334in}{4.019143in}}%
\pgfpathcurveto{\pgfqpoint{4.678442in}{4.019143in}}{\pgfqpoint{4.684301in}{4.021570in}}{\pgfqpoint{4.688620in}{4.025889in}}%
\pgfpathcurveto{\pgfqpoint{4.692939in}{4.030208in}}{\pgfqpoint{4.695366in}{4.036067in}}{\pgfqpoint{4.695366in}{4.042175in}}%
\pgfpathcurveto{\pgfqpoint{4.695366in}{4.048283in}}{\pgfqpoint{4.692939in}{4.054142in}}{\pgfqpoint{4.688620in}{4.058461in}}%
\pgfpathcurveto{\pgfqpoint{4.684301in}{4.062780in}}{\pgfqpoint{4.678442in}{4.065207in}}{\pgfqpoint{4.672334in}{4.065207in}}%
\pgfpathcurveto{\pgfqpoint{4.666226in}{4.065207in}}{\pgfqpoint{4.660367in}{4.062780in}}{\pgfqpoint{4.656048in}{4.058461in}}%
\pgfpathcurveto{\pgfqpoint{4.651729in}{4.054142in}}{\pgfqpoint{4.649302in}{4.048283in}}{\pgfqpoint{4.649302in}{4.042175in}}%
\pgfpathcurveto{\pgfqpoint{4.649302in}{4.036067in}}{\pgfqpoint{4.651729in}{4.030208in}}{\pgfqpoint{4.656048in}{4.025889in}}%
\pgfpathcurveto{\pgfqpoint{4.660367in}{4.021570in}}{\pgfqpoint{4.666226in}{4.019143in}}{\pgfqpoint{4.672334in}{4.019143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671921in}{4.019657in}}%
\pgfpathcurveto{\pgfqpoint{4.678029in}{4.019657in}}{\pgfqpoint{4.683888in}{4.022084in}}{\pgfqpoint{4.688207in}{4.026403in}}%
\pgfpathcurveto{\pgfqpoint{4.692526in}{4.030722in}}{\pgfqpoint{4.694953in}{4.036581in}}{\pgfqpoint{4.694953in}{4.042689in}}%
\pgfpathcurveto{\pgfqpoint{4.694953in}{4.048797in}}{\pgfqpoint{4.692526in}{4.054656in}}{\pgfqpoint{4.688207in}{4.058975in}}%
\pgfpathcurveto{\pgfqpoint{4.683888in}{4.063294in}}{\pgfqpoint{4.678029in}{4.065721in}}{\pgfqpoint{4.671921in}{4.065721in}}%
\pgfpathcurveto{\pgfqpoint{4.665813in}{4.065721in}}{\pgfqpoint{4.659954in}{4.063294in}}{\pgfqpoint{4.655635in}{4.058975in}}%
\pgfpathcurveto{\pgfqpoint{4.651315in}{4.054656in}}{\pgfqpoint{4.648889in}{4.048797in}}{\pgfqpoint{4.648889in}{4.042689in}}%
\pgfpathcurveto{\pgfqpoint{4.648889in}{4.036581in}}{\pgfqpoint{4.651315in}{4.030722in}}{\pgfqpoint{4.655635in}{4.026403in}}%
\pgfpathcurveto{\pgfqpoint{4.659954in}{4.022084in}}{\pgfqpoint{4.665813in}{4.019657in}}{\pgfqpoint{4.671921in}{4.019657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671507in}{4.020171in}}%
\pgfpathcurveto{\pgfqpoint{4.677616in}{4.020171in}}{\pgfqpoint{4.683474in}{4.022597in}}{\pgfqpoint{4.687794in}{4.026917in}}%
\pgfpathcurveto{\pgfqpoint{4.692113in}{4.031236in}}{\pgfqpoint{4.694540in}{4.037095in}}{\pgfqpoint{4.694540in}{4.043203in}}%
\pgfpathcurveto{\pgfqpoint{4.694540in}{4.049311in}}{\pgfqpoint{4.692113in}{4.055170in}}{\pgfqpoint{4.687794in}{4.059489in}}%
\pgfpathcurveto{\pgfqpoint{4.683474in}{4.063808in}}{\pgfqpoint{4.677616in}{4.066235in}}{\pgfqpoint{4.671507in}{4.066235in}}%
\pgfpathcurveto{\pgfqpoint{4.665399in}{4.066235in}}{\pgfqpoint{4.659540in}{4.063808in}}{\pgfqpoint{4.655221in}{4.059489in}}%
\pgfpathcurveto{\pgfqpoint{4.650902in}{4.055170in}}{\pgfqpoint{4.648475in}{4.049311in}}{\pgfqpoint{4.648475in}{4.043203in}}%
\pgfpathcurveto{\pgfqpoint{4.648475in}{4.037095in}}{\pgfqpoint{4.650902in}{4.031236in}}{\pgfqpoint{4.655221in}{4.026917in}}%
\pgfpathcurveto{\pgfqpoint{4.659540in}{4.022597in}}{\pgfqpoint{4.665399in}{4.020171in}}{\pgfqpoint{4.671507in}{4.020171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.671094in}{4.020684in}}%
\pgfpathcurveto{\pgfqpoint{4.677202in}{4.020684in}}{\pgfqpoint{4.683061in}{4.023111in}}{\pgfqpoint{4.687380in}{4.027430in}}%
\pgfpathcurveto{\pgfqpoint{4.691699in}{4.031750in}}{\pgfqpoint{4.694126in}{4.037608in}}{\pgfqpoint{4.694126in}{4.043717in}}%
\pgfpathcurveto{\pgfqpoint{4.694126in}{4.049825in}}{\pgfqpoint{4.691699in}{4.055684in}}{\pgfqpoint{4.687380in}{4.060003in}}%
\pgfpathcurveto{\pgfqpoint{4.683061in}{4.064322in}}{\pgfqpoint{4.677202in}{4.066749in}}{\pgfqpoint{4.671094in}{4.066749in}}%
\pgfpathcurveto{\pgfqpoint{4.664986in}{4.066749in}}{\pgfqpoint{4.659127in}{4.064322in}}{\pgfqpoint{4.654808in}{4.060003in}}%
\pgfpathcurveto{\pgfqpoint{4.650489in}{4.055684in}}{\pgfqpoint{4.648062in}{4.049825in}}{\pgfqpoint{4.648062in}{4.043717in}}%
\pgfpathcurveto{\pgfqpoint{4.648062in}{4.037608in}}{\pgfqpoint{4.650489in}{4.031750in}}{\pgfqpoint{4.654808in}{4.027430in}}%
\pgfpathcurveto{\pgfqpoint{4.659127in}{4.023111in}}{\pgfqpoint{4.664986in}{4.020684in}}{\pgfqpoint{4.671094in}{4.020684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670681in}{4.021198in}}%
\pgfpathcurveto{\pgfqpoint{4.676789in}{4.021198in}}{\pgfqpoint{4.682648in}{4.023625in}}{\pgfqpoint{4.686967in}{4.027944in}}%
\pgfpathcurveto{\pgfqpoint{4.691286in}{4.032263in}}{\pgfqpoint{4.693713in}{4.038122in}}{\pgfqpoint{4.693713in}{4.044230in}}%
\pgfpathcurveto{\pgfqpoint{4.693713in}{4.050339in}}{\pgfqpoint{4.691286in}{4.056197in}}{\pgfqpoint{4.686967in}{4.060517in}}%
\pgfpathcurveto{\pgfqpoint{4.682648in}{4.064836in}}{\pgfqpoint{4.676789in}{4.067263in}}{\pgfqpoint{4.670681in}{4.067263in}}%
\pgfpathcurveto{\pgfqpoint{4.664573in}{4.067263in}}{\pgfqpoint{4.658714in}{4.064836in}}{\pgfqpoint{4.654395in}{4.060517in}}%
\pgfpathcurveto{\pgfqpoint{4.650075in}{4.056197in}}{\pgfqpoint{4.647649in}{4.050339in}}{\pgfqpoint{4.647649in}{4.044230in}}%
\pgfpathcurveto{\pgfqpoint{4.647649in}{4.038122in}}{\pgfqpoint{4.650075in}{4.032263in}}{\pgfqpoint{4.654395in}{4.027944in}}%
\pgfpathcurveto{\pgfqpoint{4.658714in}{4.023625in}}{\pgfqpoint{4.664573in}{4.021198in}}{\pgfqpoint{4.670681in}{4.021198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.670267in}{4.021712in}}%
\pgfpathcurveto{\pgfqpoint{4.676376in}{4.021712in}}{\pgfqpoint{4.682234in}{4.024139in}}{\pgfqpoint{4.686554in}{4.028458in}}%
\pgfpathcurveto{\pgfqpoint{4.690873in}{4.032777in}}{\pgfqpoint{4.693300in}{4.038636in}}{\pgfqpoint{4.693300in}{4.044744in}}%
\pgfpathcurveto{\pgfqpoint{4.693300in}{4.050852in}}{\pgfqpoint{4.690873in}{4.056711in}}{\pgfqpoint{4.686554in}{4.061030in}}%
\pgfpathcurveto{\pgfqpoint{4.682234in}{4.065350in}}{\pgfqpoint{4.676376in}{4.067776in}}{\pgfqpoint{4.670267in}{4.067776in}}%
\pgfpathcurveto{\pgfqpoint{4.664159in}{4.067776in}}{\pgfqpoint{4.658300in}{4.065350in}}{\pgfqpoint{4.653981in}{4.061030in}}%
\pgfpathcurveto{\pgfqpoint{4.649662in}{4.056711in}}{\pgfqpoint{4.647235in}{4.050852in}}{\pgfqpoint{4.647235in}{4.044744in}}%
\pgfpathcurveto{\pgfqpoint{4.647235in}{4.038636in}}{\pgfqpoint{4.649662in}{4.032777in}}{\pgfqpoint{4.653981in}{4.028458in}}%
\pgfpathcurveto{\pgfqpoint{4.658300in}{4.024139in}}{\pgfqpoint{4.664159in}{4.021712in}}{\pgfqpoint{4.670267in}{4.021712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669854in}{4.022226in}}%
\pgfpathcurveto{\pgfqpoint{4.675962in}{4.022226in}}{\pgfqpoint{4.681821in}{4.024653in}}{\pgfqpoint{4.686140in}{4.028972in}}%
\pgfpathcurveto{\pgfqpoint{4.690459in}{4.033291in}}{\pgfqpoint{4.692886in}{4.039150in}}{\pgfqpoint{4.692886in}{4.045258in}}%
\pgfpathcurveto{\pgfqpoint{4.692886in}{4.051366in}}{\pgfqpoint{4.690459in}{4.057225in}}{\pgfqpoint{4.686140in}{4.061544in}}%
\pgfpathcurveto{\pgfqpoint{4.681821in}{4.065863in}}{\pgfqpoint{4.675962in}{4.068290in}}{\pgfqpoint{4.669854in}{4.068290in}}%
\pgfpathcurveto{\pgfqpoint{4.663746in}{4.068290in}}{\pgfqpoint{4.657887in}{4.065863in}}{\pgfqpoint{4.653568in}{4.061544in}}%
\pgfpathcurveto{\pgfqpoint{4.649249in}{4.057225in}}{\pgfqpoint{4.646822in}{4.051366in}}{\pgfqpoint{4.646822in}{4.045258in}}%
\pgfpathcurveto{\pgfqpoint{4.646822in}{4.039150in}}{\pgfqpoint{4.649249in}{4.033291in}}{\pgfqpoint{4.653568in}{4.028972in}}%
\pgfpathcurveto{\pgfqpoint{4.657887in}{4.024653in}}{\pgfqpoint{4.663746in}{4.022226in}}{\pgfqpoint{4.669854in}{4.022226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669441in}{4.022740in}}%
\pgfpathcurveto{\pgfqpoint{4.675549in}{4.022740in}}{\pgfqpoint{4.681408in}{4.025167in}}{\pgfqpoint{4.685727in}{4.029486in}}%
\pgfpathcurveto{\pgfqpoint{4.690046in}{4.033805in}}{\pgfqpoint{4.692473in}{4.039664in}}{\pgfqpoint{4.692473in}{4.045772in}}%
\pgfpathcurveto{\pgfqpoint{4.692473in}{4.051880in}}{\pgfqpoint{4.690046in}{4.057739in}}{\pgfqpoint{4.685727in}{4.062058in}}%
\pgfpathcurveto{\pgfqpoint{4.681408in}{4.066377in}}{\pgfqpoint{4.675549in}{4.068804in}}{\pgfqpoint{4.669441in}{4.068804in}}%
\pgfpathcurveto{\pgfqpoint{4.663333in}{4.068804in}}{\pgfqpoint{4.657474in}{4.066377in}}{\pgfqpoint{4.653155in}{4.062058in}}%
\pgfpathcurveto{\pgfqpoint{4.648835in}{4.057739in}}{\pgfqpoint{4.646409in}{4.051880in}}{\pgfqpoint{4.646409in}{4.045772in}}%
\pgfpathcurveto{\pgfqpoint{4.646409in}{4.039664in}}{\pgfqpoint{4.648835in}{4.033805in}}{\pgfqpoint{4.653155in}{4.029486in}}%
\pgfpathcurveto{\pgfqpoint{4.657474in}{4.025167in}}{\pgfqpoint{4.663333in}{4.022740in}}{\pgfqpoint{4.669441in}{4.022740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.669027in}{4.023254in}}%
\pgfpathcurveto{\pgfqpoint{4.675136in}{4.023254in}}{\pgfqpoint{4.680994in}{4.025680in}}{\pgfqpoint{4.685314in}{4.030000in}}%
\pgfpathcurveto{\pgfqpoint{4.689633in}{4.034319in}}{\pgfqpoint{4.692060in}{4.040178in}}{\pgfqpoint{4.692060in}{4.046286in}}%
\pgfpathcurveto{\pgfqpoint{4.692060in}{4.052394in}}{\pgfqpoint{4.689633in}{4.058253in}}{\pgfqpoint{4.685314in}{4.062572in}}%
\pgfpathcurveto{\pgfqpoint{4.680994in}{4.066891in}}{\pgfqpoint{4.675136in}{4.069318in}}{\pgfqpoint{4.669027in}{4.069318in}}%
\pgfpathcurveto{\pgfqpoint{4.662919in}{4.069318in}}{\pgfqpoint{4.657060in}{4.066891in}}{\pgfqpoint{4.652741in}{4.062572in}}%
\pgfpathcurveto{\pgfqpoint{4.648422in}{4.058253in}}{\pgfqpoint{4.645995in}{4.052394in}}{\pgfqpoint{4.645995in}{4.046286in}}%
\pgfpathcurveto{\pgfqpoint{4.645995in}{4.040178in}}{\pgfqpoint{4.648422in}{4.034319in}}{\pgfqpoint{4.652741in}{4.030000in}}%
\pgfpathcurveto{\pgfqpoint{4.657060in}{4.025680in}}{\pgfqpoint{4.662919in}{4.023254in}}{\pgfqpoint{4.669027in}{4.023254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668614in}{4.023767in}}%
\pgfpathcurveto{\pgfqpoint{4.674722in}{4.023767in}}{\pgfqpoint{4.680581in}{4.026194in}}{\pgfqpoint{4.684900in}{4.030513in}}%
\pgfpathcurveto{\pgfqpoint{4.689219in}{4.034833in}}{\pgfqpoint{4.691646in}{4.040691in}}{\pgfqpoint{4.691646in}{4.046800in}}%
\pgfpathcurveto{\pgfqpoint{4.691646in}{4.052908in}}{\pgfqpoint{4.689219in}{4.058767in}}{\pgfqpoint{4.684900in}{4.063086in}}%
\pgfpathcurveto{\pgfqpoint{4.680581in}{4.067405in}}{\pgfqpoint{4.674722in}{4.069832in}}{\pgfqpoint{4.668614in}{4.069832in}}%
\pgfpathcurveto{\pgfqpoint{4.662506in}{4.069832in}}{\pgfqpoint{4.656647in}{4.067405in}}{\pgfqpoint{4.652328in}{4.063086in}}%
\pgfpathcurveto{\pgfqpoint{4.648009in}{4.058767in}}{\pgfqpoint{4.645582in}{4.052908in}}{\pgfqpoint{4.645582in}{4.046800in}}%
\pgfpathcurveto{\pgfqpoint{4.645582in}{4.040691in}}{\pgfqpoint{4.648009in}{4.034833in}}{\pgfqpoint{4.652328in}{4.030513in}}%
\pgfpathcurveto{\pgfqpoint{4.656647in}{4.026194in}}{\pgfqpoint{4.662506in}{4.023767in}}{\pgfqpoint{4.668614in}{4.023767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.668201in}{4.024281in}}%
\pgfpathcurveto{\pgfqpoint{4.674309in}{4.024281in}}{\pgfqpoint{4.680168in}{4.026708in}}{\pgfqpoint{4.684487in}{4.031027in}}%
\pgfpathcurveto{\pgfqpoint{4.688806in}{4.035346in}}{\pgfqpoint{4.691233in}{4.041205in}}{\pgfqpoint{4.691233in}{4.047313in}}%
\pgfpathcurveto{\pgfqpoint{4.691233in}{4.053422in}}{\pgfqpoint{4.688806in}{4.059280in}}{\pgfqpoint{4.684487in}{4.063600in}}%
\pgfpathcurveto{\pgfqpoint{4.680168in}{4.067919in}}{\pgfqpoint{4.674309in}{4.070346in}}{\pgfqpoint{4.668201in}{4.070346in}}%
\pgfpathcurveto{\pgfqpoint{4.662093in}{4.070346in}}{\pgfqpoint{4.656234in}{4.067919in}}{\pgfqpoint{4.651915in}{4.063600in}}%
\pgfpathcurveto{\pgfqpoint{4.647595in}{4.059280in}}{\pgfqpoint{4.645169in}{4.053422in}}{\pgfqpoint{4.645169in}{4.047313in}}%
\pgfpathcurveto{\pgfqpoint{4.645169in}{4.041205in}}{\pgfqpoint{4.647595in}{4.035346in}}{\pgfqpoint{4.651915in}{4.031027in}}%
\pgfpathcurveto{\pgfqpoint{4.656234in}{4.026708in}}{\pgfqpoint{4.662093in}{4.024281in}}{\pgfqpoint{4.668201in}{4.024281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667787in}{4.024795in}}%
\pgfpathcurveto{\pgfqpoint{4.673896in}{4.024795in}}{\pgfqpoint{4.679754in}{4.027222in}}{\pgfqpoint{4.684074in}{4.031541in}}%
\pgfpathcurveto{\pgfqpoint{4.688393in}{4.035860in}}{\pgfqpoint{4.690820in}{4.041719in}}{\pgfqpoint{4.690820in}{4.047827in}}%
\pgfpathcurveto{\pgfqpoint{4.690820in}{4.053935in}}{\pgfqpoint{4.688393in}{4.059794in}}{\pgfqpoint{4.684074in}{4.064113in}}%
\pgfpathcurveto{\pgfqpoint{4.679754in}{4.068433in}}{\pgfqpoint{4.673896in}{4.070859in}}{\pgfqpoint{4.667787in}{4.070859in}}%
\pgfpathcurveto{\pgfqpoint{4.661679in}{4.070859in}}{\pgfqpoint{4.655820in}{4.068433in}}{\pgfqpoint{4.651501in}{4.064113in}}%
\pgfpathcurveto{\pgfqpoint{4.647182in}{4.059794in}}{\pgfqpoint{4.644755in}{4.053935in}}{\pgfqpoint{4.644755in}{4.047827in}}%
\pgfpathcurveto{\pgfqpoint{4.644755in}{4.041719in}}{\pgfqpoint{4.647182in}{4.035860in}}{\pgfqpoint{4.651501in}{4.031541in}}%
\pgfpathcurveto{\pgfqpoint{4.655820in}{4.027222in}}{\pgfqpoint{4.661679in}{4.024795in}}{\pgfqpoint{4.667787in}{4.024795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667374in}{4.025309in}}%
\pgfpathcurveto{\pgfqpoint{4.673482in}{4.025309in}}{\pgfqpoint{4.679341in}{4.027736in}}{\pgfqpoint{4.683660in}{4.032055in}}%
\pgfpathcurveto{\pgfqpoint{4.687979in}{4.036374in}}{\pgfqpoint{4.690406in}{4.042233in}}{\pgfqpoint{4.690406in}{4.048341in}}%
\pgfpathcurveto{\pgfqpoint{4.690406in}{4.054449in}}{\pgfqpoint{4.687979in}{4.060308in}}{\pgfqpoint{4.683660in}{4.064627in}}%
\pgfpathcurveto{\pgfqpoint{4.679341in}{4.068946in}}{\pgfqpoint{4.673482in}{4.071373in}}{\pgfqpoint{4.667374in}{4.071373in}}%
\pgfpathcurveto{\pgfqpoint{4.661266in}{4.071373in}}{\pgfqpoint{4.655407in}{4.068946in}}{\pgfqpoint{4.651088in}{4.064627in}}%
\pgfpathcurveto{\pgfqpoint{4.646769in}{4.060308in}}{\pgfqpoint{4.644342in}{4.054449in}}{\pgfqpoint{4.644342in}{4.048341in}}%
\pgfpathcurveto{\pgfqpoint{4.644342in}{4.042233in}}{\pgfqpoint{4.646769in}{4.036374in}}{\pgfqpoint{4.651088in}{4.032055in}}%
\pgfpathcurveto{\pgfqpoint{4.655407in}{4.027736in}}{\pgfqpoint{4.661266in}{4.025309in}}{\pgfqpoint{4.667374in}{4.025309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666961in}{4.025823in}}%
\pgfpathcurveto{\pgfqpoint{4.673069in}{4.025823in}}{\pgfqpoint{4.678928in}{4.028250in}}{\pgfqpoint{4.683247in}{4.032569in}}%
\pgfpathcurveto{\pgfqpoint{4.687566in}{4.036888in}}{\pgfqpoint{4.689993in}{4.042747in}}{\pgfqpoint{4.689993in}{4.048855in}}%
\pgfpathcurveto{\pgfqpoint{4.689993in}{4.054963in}}{\pgfqpoint{4.687566in}{4.060822in}}{\pgfqpoint{4.683247in}{4.065141in}}%
\pgfpathcurveto{\pgfqpoint{4.678928in}{4.069460in}}{\pgfqpoint{4.673069in}{4.071887in}}{\pgfqpoint{4.666961in}{4.071887in}}%
\pgfpathcurveto{\pgfqpoint{4.660853in}{4.071887in}}{\pgfqpoint{4.654994in}{4.069460in}}{\pgfqpoint{4.650675in}{4.065141in}}%
\pgfpathcurveto{\pgfqpoint{4.646355in}{4.060822in}}{\pgfqpoint{4.643929in}{4.054963in}}{\pgfqpoint{4.643929in}{4.048855in}}%
\pgfpathcurveto{\pgfqpoint{4.643929in}{4.042747in}}{\pgfqpoint{4.646355in}{4.036888in}}{\pgfqpoint{4.650675in}{4.032569in}}%
\pgfpathcurveto{\pgfqpoint{4.654994in}{4.028250in}}{\pgfqpoint{4.660853in}{4.025823in}}{\pgfqpoint{4.666961in}{4.025823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666547in}{4.026337in}}%
\pgfpathcurveto{\pgfqpoint{4.672656in}{4.026337in}}{\pgfqpoint{4.678514in}{4.028763in}}{\pgfqpoint{4.682834in}{4.033083in}}%
\pgfpathcurveto{\pgfqpoint{4.687153in}{4.037402in}}{\pgfqpoint{4.689580in}{4.043261in}}{\pgfqpoint{4.689580in}{4.049369in}}%
\pgfpathcurveto{\pgfqpoint{4.689580in}{4.055477in}}{\pgfqpoint{4.687153in}{4.061336in}}{\pgfqpoint{4.682834in}{4.065655in}}%
\pgfpathcurveto{\pgfqpoint{4.678514in}{4.069974in}}{\pgfqpoint{4.672656in}{4.072401in}}{\pgfqpoint{4.666547in}{4.072401in}}%
\pgfpathcurveto{\pgfqpoint{4.660439in}{4.072401in}}{\pgfqpoint{4.654580in}{4.069974in}}{\pgfqpoint{4.650261in}{4.065655in}}%
\pgfpathcurveto{\pgfqpoint{4.645942in}{4.061336in}}{\pgfqpoint{4.643515in}{4.055477in}}{\pgfqpoint{4.643515in}{4.049369in}}%
\pgfpathcurveto{\pgfqpoint{4.643515in}{4.043261in}}{\pgfqpoint{4.645942in}{4.037402in}}{\pgfqpoint{4.650261in}{4.033083in}}%
\pgfpathcurveto{\pgfqpoint{4.654580in}{4.028763in}}{\pgfqpoint{4.660439in}{4.026337in}}{\pgfqpoint{4.666547in}{4.026337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.666134in}{4.026850in}}%
\pgfpathcurveto{\pgfqpoint{4.672242in}{4.026850in}}{\pgfqpoint{4.678101in}{4.029277in}}{\pgfqpoint{4.682420in}{4.033596in}}%
\pgfpathcurveto{\pgfqpoint{4.686739in}{4.037916in}}{\pgfqpoint{4.689166in}{4.043774in}}{\pgfqpoint{4.689166in}{4.049883in}}%
\pgfpathcurveto{\pgfqpoint{4.689166in}{4.055991in}}{\pgfqpoint{4.686739in}{4.061850in}}{\pgfqpoint{4.682420in}{4.066169in}}%
\pgfpathcurveto{\pgfqpoint{4.678101in}{4.070488in}}{\pgfqpoint{4.672242in}{4.072915in}}{\pgfqpoint{4.666134in}{4.072915in}}%
\pgfpathcurveto{\pgfqpoint{4.660026in}{4.072915in}}{\pgfqpoint{4.654167in}{4.070488in}}{\pgfqpoint{4.649848in}{4.066169in}}%
\pgfpathcurveto{\pgfqpoint{4.645529in}{4.061850in}}{\pgfqpoint{4.643102in}{4.055991in}}{\pgfqpoint{4.643102in}{4.049883in}}%
\pgfpathcurveto{\pgfqpoint{4.643102in}{4.043774in}}{\pgfqpoint{4.645529in}{4.037916in}}{\pgfqpoint{4.649848in}{4.033596in}}%
\pgfpathcurveto{\pgfqpoint{4.654167in}{4.029277in}}{\pgfqpoint{4.660026in}{4.026850in}}{\pgfqpoint{4.666134in}{4.026850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665721in}{4.027364in}}%
\pgfpathcurveto{\pgfqpoint{4.671829in}{4.027364in}}{\pgfqpoint{4.677688in}{4.029791in}}{\pgfqpoint{4.682007in}{4.034110in}}%
\pgfpathcurveto{\pgfqpoint{4.686326in}{4.038429in}}{\pgfqpoint{4.688753in}{4.044288in}}{\pgfqpoint{4.688753in}{4.050396in}}%
\pgfpathcurveto{\pgfqpoint{4.688753in}{4.056505in}}{\pgfqpoint{4.686326in}{4.062363in}}{\pgfqpoint{4.682007in}{4.066683in}}%
\pgfpathcurveto{\pgfqpoint{4.677688in}{4.071002in}}{\pgfqpoint{4.671829in}{4.073429in}}{\pgfqpoint{4.665721in}{4.073429in}}%
\pgfpathcurveto{\pgfqpoint{4.659613in}{4.073429in}}{\pgfqpoint{4.653754in}{4.071002in}}{\pgfqpoint{4.649435in}{4.066683in}}%
\pgfpathcurveto{\pgfqpoint{4.645115in}{4.062363in}}{\pgfqpoint{4.642689in}{4.056505in}}{\pgfqpoint{4.642689in}{4.050396in}}%
\pgfpathcurveto{\pgfqpoint{4.642689in}{4.044288in}}{\pgfqpoint{4.645115in}{4.038429in}}{\pgfqpoint{4.649435in}{4.034110in}}%
\pgfpathcurveto{\pgfqpoint{4.653754in}{4.029791in}}{\pgfqpoint{4.659613in}{4.027364in}}{\pgfqpoint{4.665721in}{4.027364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.665307in}{4.027878in}}%
\pgfpathcurveto{\pgfqpoint{4.671416in}{4.027878in}}{\pgfqpoint{4.677274in}{4.030305in}}{\pgfqpoint{4.681594in}{4.034624in}}%
\pgfpathcurveto{\pgfqpoint{4.685913in}{4.038943in}}{\pgfqpoint{4.688340in}{4.044802in}}{\pgfqpoint{4.688340in}{4.050910in}}%
\pgfpathcurveto{\pgfqpoint{4.688340in}{4.057018in}}{\pgfqpoint{4.685913in}{4.062877in}}{\pgfqpoint{4.681594in}{4.067196in}}%
\pgfpathcurveto{\pgfqpoint{4.677274in}{4.071516in}}{\pgfqpoint{4.671416in}{4.073942in}}{\pgfqpoint{4.665307in}{4.073942in}}%
\pgfpathcurveto{\pgfqpoint{4.659199in}{4.073942in}}{\pgfqpoint{4.653340in}{4.071516in}}{\pgfqpoint{4.649021in}{4.067196in}}%
\pgfpathcurveto{\pgfqpoint{4.644702in}{4.062877in}}{\pgfqpoint{4.642275in}{4.057018in}}{\pgfqpoint{4.642275in}{4.050910in}}%
\pgfpathcurveto{\pgfqpoint{4.642275in}{4.044802in}}{\pgfqpoint{4.644702in}{4.038943in}}{\pgfqpoint{4.649021in}{4.034624in}}%
\pgfpathcurveto{\pgfqpoint{4.653340in}{4.030305in}}{\pgfqpoint{4.659199in}{4.027878in}}{\pgfqpoint{4.665307in}{4.027878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664894in}{4.028392in}}%
\pgfpathcurveto{\pgfqpoint{4.671002in}{4.028392in}}{\pgfqpoint{4.676861in}{4.030819in}}{\pgfqpoint{4.681180in}{4.035138in}}%
\pgfpathcurveto{\pgfqpoint{4.685499in}{4.039457in}}{\pgfqpoint{4.687926in}{4.045316in}}{\pgfqpoint{4.687926in}{4.051424in}}%
\pgfpathcurveto{\pgfqpoint{4.687926in}{4.057532in}}{\pgfqpoint{4.685499in}{4.063391in}}{\pgfqpoint{4.681180in}{4.067710in}}%
\pgfpathcurveto{\pgfqpoint{4.676861in}{4.072029in}}{\pgfqpoint{4.671002in}{4.074456in}}{\pgfqpoint{4.664894in}{4.074456in}}%
\pgfpathcurveto{\pgfqpoint{4.658786in}{4.074456in}}{\pgfqpoint{4.652927in}{4.072029in}}{\pgfqpoint{4.648608in}{4.067710in}}%
\pgfpathcurveto{\pgfqpoint{4.644289in}{4.063391in}}{\pgfqpoint{4.641862in}{4.057532in}}{\pgfqpoint{4.641862in}{4.051424in}}%
\pgfpathcurveto{\pgfqpoint{4.641862in}{4.045316in}}{\pgfqpoint{4.644289in}{4.039457in}}{\pgfqpoint{4.648608in}{4.035138in}}%
\pgfpathcurveto{\pgfqpoint{4.652927in}{4.030819in}}{\pgfqpoint{4.658786in}{4.028392in}}{\pgfqpoint{4.664894in}{4.028392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664481in}{4.028906in}}%
\pgfpathcurveto{\pgfqpoint{4.670589in}{4.028906in}}{\pgfqpoint{4.676448in}{4.031333in}}{\pgfqpoint{4.680767in}{4.035652in}}%
\pgfpathcurveto{\pgfqpoint{4.685086in}{4.039971in}}{\pgfqpoint{4.687513in}{4.045830in}}{\pgfqpoint{4.687513in}{4.051938in}}%
\pgfpathcurveto{\pgfqpoint{4.687513in}{4.058046in}}{\pgfqpoint{4.685086in}{4.063905in}}{\pgfqpoint{4.680767in}{4.068224in}}%
\pgfpathcurveto{\pgfqpoint{4.676448in}{4.072543in}}{\pgfqpoint{4.670589in}{4.074970in}}{\pgfqpoint{4.664481in}{4.074970in}}%
\pgfpathcurveto{\pgfqpoint{4.658373in}{4.074970in}}{\pgfqpoint{4.652514in}{4.072543in}}{\pgfqpoint{4.648195in}{4.068224in}}%
\pgfpathcurveto{\pgfqpoint{4.643875in}{4.063905in}}{\pgfqpoint{4.641449in}{4.058046in}}{\pgfqpoint{4.641449in}{4.051938in}}%
\pgfpathcurveto{\pgfqpoint{4.641449in}{4.045830in}}{\pgfqpoint{4.643875in}{4.039971in}}{\pgfqpoint{4.648195in}{4.035652in}}%
\pgfpathcurveto{\pgfqpoint{4.652514in}{4.031333in}}{\pgfqpoint{4.658373in}{4.028906in}}{\pgfqpoint{4.664481in}{4.028906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.664067in}{4.029420in}}%
\pgfpathcurveto{\pgfqpoint{4.670176in}{4.029420in}}{\pgfqpoint{4.676034in}{4.031846in}}{\pgfqpoint{4.680354in}{4.036166in}}%
\pgfpathcurveto{\pgfqpoint{4.684673in}{4.040485in}}{\pgfqpoint{4.687100in}{4.046344in}}{\pgfqpoint{4.687100in}{4.052452in}}%
\pgfpathcurveto{\pgfqpoint{4.687100in}{4.058560in}}{\pgfqpoint{4.684673in}{4.064419in}}{\pgfqpoint{4.680354in}{4.068738in}}%
\pgfpathcurveto{\pgfqpoint{4.676034in}{4.073057in}}{\pgfqpoint{4.670176in}{4.075484in}}{\pgfqpoint{4.664067in}{4.075484in}}%
\pgfpathcurveto{\pgfqpoint{4.657959in}{4.075484in}}{\pgfqpoint{4.652100in}{4.073057in}}{\pgfqpoint{4.647781in}{4.068738in}}%
\pgfpathcurveto{\pgfqpoint{4.643462in}{4.064419in}}{\pgfqpoint{4.641035in}{4.058560in}}{\pgfqpoint{4.641035in}{4.052452in}}%
\pgfpathcurveto{\pgfqpoint{4.641035in}{4.046344in}}{\pgfqpoint{4.643462in}{4.040485in}}{\pgfqpoint{4.647781in}{4.036166in}}%
\pgfpathcurveto{\pgfqpoint{4.652100in}{4.031846in}}{\pgfqpoint{4.657959in}{4.029420in}}{\pgfqpoint{4.664067in}{4.029420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663654in}{4.029933in}}%
\pgfpathcurveto{\pgfqpoint{4.669762in}{4.029933in}}{\pgfqpoint{4.675621in}{4.032360in}}{\pgfqpoint{4.679940in}{4.036679in}}%
\pgfpathcurveto{\pgfqpoint{4.684259in}{4.040999in}}{\pgfqpoint{4.686686in}{4.046857in}}{\pgfqpoint{4.686686in}{4.052966in}}%
\pgfpathcurveto{\pgfqpoint{4.686686in}{4.059074in}}{\pgfqpoint{4.684259in}{4.064933in}}{\pgfqpoint{4.679940in}{4.069252in}}%
\pgfpathcurveto{\pgfqpoint{4.675621in}{4.073571in}}{\pgfqpoint{4.669762in}{4.075998in}}{\pgfqpoint{4.663654in}{4.075998in}}%
\pgfpathcurveto{\pgfqpoint{4.657546in}{4.075998in}}{\pgfqpoint{4.651687in}{4.073571in}}{\pgfqpoint{4.647368in}{4.069252in}}%
\pgfpathcurveto{\pgfqpoint{4.643049in}{4.064933in}}{\pgfqpoint{4.640622in}{4.059074in}}{\pgfqpoint{4.640622in}{4.052966in}}%
\pgfpathcurveto{\pgfqpoint{4.640622in}{4.046857in}}{\pgfqpoint{4.643049in}{4.040999in}}{\pgfqpoint{4.647368in}{4.036679in}}%
\pgfpathcurveto{\pgfqpoint{4.651687in}{4.032360in}}{\pgfqpoint{4.657546in}{4.029933in}}{\pgfqpoint{4.663654in}{4.029933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663241in}{4.030447in}}%
\pgfpathcurveto{\pgfqpoint{4.669349in}{4.030447in}}{\pgfqpoint{4.675208in}{4.032874in}}{\pgfqpoint{4.679527in}{4.037193in}}%
\pgfpathcurveto{\pgfqpoint{4.683846in}{4.041512in}}{\pgfqpoint{4.686273in}{4.047371in}}{\pgfqpoint{4.686273in}{4.053479in}}%
\pgfpathcurveto{\pgfqpoint{4.686273in}{4.059588in}}{\pgfqpoint{4.683846in}{4.065446in}}{\pgfqpoint{4.679527in}{4.069766in}}%
\pgfpathcurveto{\pgfqpoint{4.675208in}{4.074085in}}{\pgfqpoint{4.669349in}{4.076511in}}{\pgfqpoint{4.663241in}{4.076511in}}%
\pgfpathcurveto{\pgfqpoint{4.657133in}{4.076511in}}{\pgfqpoint{4.651274in}{4.074085in}}{\pgfqpoint{4.646955in}{4.069766in}}%
\pgfpathcurveto{\pgfqpoint{4.642635in}{4.065446in}}{\pgfqpoint{4.640209in}{4.059588in}}{\pgfqpoint{4.640209in}{4.053479in}}%
\pgfpathcurveto{\pgfqpoint{4.640209in}{4.047371in}}{\pgfqpoint{4.642635in}{4.041512in}}{\pgfqpoint{4.646955in}{4.037193in}}%
\pgfpathcurveto{\pgfqpoint{4.651274in}{4.032874in}}{\pgfqpoint{4.657133in}{4.030447in}}{\pgfqpoint{4.663241in}{4.030447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662827in}{4.030961in}}%
\pgfpathcurveto{\pgfqpoint{4.668936in}{4.030961in}}{\pgfqpoint{4.674794in}{4.033388in}}{\pgfqpoint{4.679114in}{4.037707in}}%
\pgfpathcurveto{\pgfqpoint{4.683433in}{4.042026in}}{\pgfqpoint{4.685860in}{4.047885in}}{\pgfqpoint{4.685860in}{4.053993in}}%
\pgfpathcurveto{\pgfqpoint{4.685860in}{4.060101in}}{\pgfqpoint{4.683433in}{4.065960in}}{\pgfqpoint{4.679114in}{4.070279in}}%
\pgfpathcurveto{\pgfqpoint{4.674794in}{4.074599in}}{\pgfqpoint{4.668936in}{4.077025in}}{\pgfqpoint{4.662827in}{4.077025in}}%
\pgfpathcurveto{\pgfqpoint{4.656719in}{4.077025in}}{\pgfqpoint{4.650860in}{4.074599in}}{\pgfqpoint{4.646541in}{4.070279in}}%
\pgfpathcurveto{\pgfqpoint{4.642222in}{4.065960in}}{\pgfqpoint{4.639795in}{4.060101in}}{\pgfqpoint{4.639795in}{4.053993in}}%
\pgfpathcurveto{\pgfqpoint{4.639795in}{4.047885in}}{\pgfqpoint{4.642222in}{4.042026in}}{\pgfqpoint{4.646541in}{4.037707in}}%
\pgfpathcurveto{\pgfqpoint{4.650860in}{4.033388in}}{\pgfqpoint{4.656719in}{4.030961in}}{\pgfqpoint{4.662827in}{4.030961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662414in}{4.031475in}}%
\pgfpathcurveto{\pgfqpoint{4.668522in}{4.031475in}}{\pgfqpoint{4.674381in}{4.033902in}}{\pgfqpoint{4.678700in}{4.038221in}}%
\pgfpathcurveto{\pgfqpoint{4.683019in}{4.042540in}}{\pgfqpoint{4.685446in}{4.048399in}}{\pgfqpoint{4.685446in}{4.054507in}}%
\pgfpathcurveto{\pgfqpoint{4.685446in}{4.060615in}}{\pgfqpoint{4.683019in}{4.066474in}}{\pgfqpoint{4.678700in}{4.070793in}}%
\pgfpathcurveto{\pgfqpoint{4.674381in}{4.075112in}}{\pgfqpoint{4.668522in}{4.077539in}}{\pgfqpoint{4.662414in}{4.077539in}}%
\pgfpathcurveto{\pgfqpoint{4.656306in}{4.077539in}}{\pgfqpoint{4.650447in}{4.075112in}}{\pgfqpoint{4.646128in}{4.070793in}}%
\pgfpathcurveto{\pgfqpoint{4.641809in}{4.066474in}}{\pgfqpoint{4.639382in}{4.060615in}}{\pgfqpoint{4.639382in}{4.054507in}}%
\pgfpathcurveto{\pgfqpoint{4.639382in}{4.048399in}}{\pgfqpoint{4.641809in}{4.042540in}}{\pgfqpoint{4.646128in}{4.038221in}}%
\pgfpathcurveto{\pgfqpoint{4.650447in}{4.033902in}}{\pgfqpoint{4.656306in}{4.031475in}}{\pgfqpoint{4.662414in}{4.031475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662001in}{4.031989in}}%
\pgfpathcurveto{\pgfqpoint{4.668109in}{4.031989in}}{\pgfqpoint{4.673968in}{4.034416in}}{\pgfqpoint{4.678287in}{4.038735in}}%
\pgfpathcurveto{\pgfqpoint{4.682606in}{4.043054in}}{\pgfqpoint{4.685033in}{4.048913in}}{\pgfqpoint{4.685033in}{4.055021in}}%
\pgfpathcurveto{\pgfqpoint{4.685033in}{4.061129in}}{\pgfqpoint{4.682606in}{4.066988in}}{\pgfqpoint{4.678287in}{4.071307in}}%
\pgfpathcurveto{\pgfqpoint{4.673968in}{4.075626in}}{\pgfqpoint{4.668109in}{4.078053in}}{\pgfqpoint{4.662001in}{4.078053in}}%
\pgfpathcurveto{\pgfqpoint{4.655893in}{4.078053in}}{\pgfqpoint{4.650034in}{4.075626in}}{\pgfqpoint{4.645715in}{4.071307in}}%
\pgfpathcurveto{\pgfqpoint{4.641395in}{4.066988in}}{\pgfqpoint{4.638969in}{4.061129in}}{\pgfqpoint{4.638969in}{4.055021in}}%
\pgfpathcurveto{\pgfqpoint{4.638969in}{4.048913in}}{\pgfqpoint{4.641395in}{4.043054in}}{\pgfqpoint{4.645715in}{4.038735in}}%
\pgfpathcurveto{\pgfqpoint{4.650034in}{4.034416in}}{\pgfqpoint{4.655893in}{4.031989in}}{\pgfqpoint{4.662001in}{4.031989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661587in}{4.032503in}}%
\pgfpathcurveto{\pgfqpoint{4.667696in}{4.032503in}}{\pgfqpoint{4.673554in}{4.034929in}}{\pgfqpoint{4.677874in}{4.039249in}}%
\pgfpathcurveto{\pgfqpoint{4.682193in}{4.043568in}}{\pgfqpoint{4.684620in}{4.049426in}}{\pgfqpoint{4.684620in}{4.055535in}}%
\pgfpathcurveto{\pgfqpoint{4.684620in}{4.061643in}}{\pgfqpoint{4.682193in}{4.067502in}}{\pgfqpoint{4.677874in}{4.071821in}}%
\pgfpathcurveto{\pgfqpoint{4.673554in}{4.076140in}}{\pgfqpoint{4.667696in}{4.078567in}}{\pgfqpoint{4.661587in}{4.078567in}}%
\pgfpathcurveto{\pgfqpoint{4.655479in}{4.078567in}}{\pgfqpoint{4.649620in}{4.076140in}}{\pgfqpoint{4.645301in}{4.071821in}}%
\pgfpathcurveto{\pgfqpoint{4.640982in}{4.067502in}}{\pgfqpoint{4.638555in}{4.061643in}}{\pgfqpoint{4.638555in}{4.055535in}}%
\pgfpathcurveto{\pgfqpoint{4.638555in}{4.049426in}}{\pgfqpoint{4.640982in}{4.043568in}}{\pgfqpoint{4.645301in}{4.039249in}}%
\pgfpathcurveto{\pgfqpoint{4.649620in}{4.034929in}}{\pgfqpoint{4.655479in}{4.032503in}}{\pgfqpoint{4.661587in}{4.032503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.661174in}{4.033016in}}%
\pgfpathcurveto{\pgfqpoint{4.667282in}{4.033016in}}{\pgfqpoint{4.673141in}{4.035443in}}{\pgfqpoint{4.677460in}{4.039762in}}%
\pgfpathcurveto{\pgfqpoint{4.681779in}{4.044081in}}{\pgfqpoint{4.684206in}{4.049940in}}{\pgfqpoint{4.684206in}{4.056049in}}%
\pgfpathcurveto{\pgfqpoint{4.684206in}{4.062157in}}{\pgfqpoint{4.681779in}{4.068016in}}{\pgfqpoint{4.677460in}{4.072335in}}%
\pgfpathcurveto{\pgfqpoint{4.673141in}{4.076654in}}{\pgfqpoint{4.667282in}{4.079081in}}{\pgfqpoint{4.661174in}{4.079081in}}%
\pgfpathcurveto{\pgfqpoint{4.655066in}{4.079081in}}{\pgfqpoint{4.649207in}{4.076654in}}{\pgfqpoint{4.644888in}{4.072335in}}%
\pgfpathcurveto{\pgfqpoint{4.640569in}{4.068016in}}{\pgfqpoint{4.638142in}{4.062157in}}{\pgfqpoint{4.638142in}{4.056049in}}%
\pgfpathcurveto{\pgfqpoint{4.638142in}{4.049940in}}{\pgfqpoint{4.640569in}{4.044081in}}{\pgfqpoint{4.644888in}{4.039762in}}%
\pgfpathcurveto{\pgfqpoint{4.649207in}{4.035443in}}{\pgfqpoint{4.655066in}{4.033016in}}{\pgfqpoint{4.661174in}{4.033016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660761in}{4.033530in}}%
\pgfpathcurveto{\pgfqpoint{4.666869in}{4.033530in}}{\pgfqpoint{4.672728in}{4.035957in}}{\pgfqpoint{4.677047in}{4.040276in}}%
\pgfpathcurveto{\pgfqpoint{4.681366in}{4.044595in}}{\pgfqpoint{4.683793in}{4.050454in}}{\pgfqpoint{4.683793in}{4.056562in}}%
\pgfpathcurveto{\pgfqpoint{4.683793in}{4.062671in}}{\pgfqpoint{4.681366in}{4.068529in}}{\pgfqpoint{4.677047in}{4.072849in}}%
\pgfpathcurveto{\pgfqpoint{4.672728in}{4.077168in}}{\pgfqpoint{4.666869in}{4.079594in}}{\pgfqpoint{4.660761in}{4.079594in}}%
\pgfpathcurveto{\pgfqpoint{4.654653in}{4.079594in}}{\pgfqpoint{4.648794in}{4.077168in}}{\pgfqpoint{4.644475in}{4.072849in}}%
\pgfpathcurveto{\pgfqpoint{4.640155in}{4.068529in}}{\pgfqpoint{4.637729in}{4.062671in}}{\pgfqpoint{4.637729in}{4.056562in}}%
\pgfpathcurveto{\pgfqpoint{4.637729in}{4.050454in}}{\pgfqpoint{4.640155in}{4.044595in}}{\pgfqpoint{4.644475in}{4.040276in}}%
\pgfpathcurveto{\pgfqpoint{4.648794in}{4.035957in}}{\pgfqpoint{4.654653in}{4.033530in}}{\pgfqpoint{4.660761in}{4.033530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660347in}{4.034044in}}%
\pgfpathcurveto{\pgfqpoint{4.666456in}{4.034044in}}{\pgfqpoint{4.672314in}{4.036471in}}{\pgfqpoint{4.676634in}{4.040790in}}%
\pgfpathcurveto{\pgfqpoint{4.680953in}{4.045109in}}{\pgfqpoint{4.683380in}{4.050968in}}{\pgfqpoint{4.683380in}{4.057076in}}%
\pgfpathcurveto{\pgfqpoint{4.683380in}{4.063184in}}{\pgfqpoint{4.680953in}{4.069043in}}{\pgfqpoint{4.676634in}{4.073362in}}%
\pgfpathcurveto{\pgfqpoint{4.672314in}{4.077681in}}{\pgfqpoint{4.666456in}{4.080108in}}{\pgfqpoint{4.660347in}{4.080108in}}%
\pgfpathcurveto{\pgfqpoint{4.654239in}{4.080108in}}{\pgfqpoint{4.648380in}{4.077681in}}{\pgfqpoint{4.644061in}{4.073362in}}%
\pgfpathcurveto{\pgfqpoint{4.639742in}{4.069043in}}{\pgfqpoint{4.637315in}{4.063184in}}{\pgfqpoint{4.637315in}{4.057076in}}%
\pgfpathcurveto{\pgfqpoint{4.637315in}{4.050968in}}{\pgfqpoint{4.639742in}{4.045109in}}{\pgfqpoint{4.644061in}{4.040790in}}%
\pgfpathcurveto{\pgfqpoint{4.648380in}{4.036471in}}{\pgfqpoint{4.654239in}{4.034044in}}{\pgfqpoint{4.660347in}{4.034044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659934in}{4.034558in}}%
\pgfpathcurveto{\pgfqpoint{4.666042in}{4.034558in}}{\pgfqpoint{4.671901in}{4.036985in}}{\pgfqpoint{4.676220in}{4.041304in}}%
\pgfpathcurveto{\pgfqpoint{4.680539in}{4.045623in}}{\pgfqpoint{4.682966in}{4.051482in}}{\pgfqpoint{4.682966in}{4.057590in}}%
\pgfpathcurveto{\pgfqpoint{4.682966in}{4.063698in}}{\pgfqpoint{4.680539in}{4.069557in}}{\pgfqpoint{4.676220in}{4.073876in}}%
\pgfpathcurveto{\pgfqpoint{4.671901in}{4.078195in}}{\pgfqpoint{4.666042in}{4.080622in}}{\pgfqpoint{4.659934in}{4.080622in}}%
\pgfpathcurveto{\pgfqpoint{4.653826in}{4.080622in}}{\pgfqpoint{4.647967in}{4.078195in}}{\pgfqpoint{4.643648in}{4.073876in}}%
\pgfpathcurveto{\pgfqpoint{4.639329in}{4.069557in}}{\pgfqpoint{4.636902in}{4.063698in}}{\pgfqpoint{4.636902in}{4.057590in}}%
\pgfpathcurveto{\pgfqpoint{4.636902in}{4.051482in}}{\pgfqpoint{4.639329in}{4.045623in}}{\pgfqpoint{4.643648in}{4.041304in}}%
\pgfpathcurveto{\pgfqpoint{4.647967in}{4.036985in}}{\pgfqpoint{4.653826in}{4.034558in}}{\pgfqpoint{4.659934in}{4.034558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659521in}{4.035072in}}%
\pgfpathcurveto{\pgfqpoint{4.665629in}{4.035072in}}{\pgfqpoint{4.671488in}{4.037499in}}{\pgfqpoint{4.675807in}{4.041818in}}%
\pgfpathcurveto{\pgfqpoint{4.680126in}{4.046137in}}{\pgfqpoint{4.682553in}{4.051996in}}{\pgfqpoint{4.682553in}{4.058104in}}%
\pgfpathcurveto{\pgfqpoint{4.682553in}{4.064212in}}{\pgfqpoint{4.680126in}{4.070071in}}{\pgfqpoint{4.675807in}{4.074390in}}%
\pgfpathcurveto{\pgfqpoint{4.671488in}{4.078709in}}{\pgfqpoint{4.665629in}{4.081136in}}{\pgfqpoint{4.659521in}{4.081136in}}%
\pgfpathcurveto{\pgfqpoint{4.653413in}{4.081136in}}{\pgfqpoint{4.647554in}{4.078709in}}{\pgfqpoint{4.643235in}{4.074390in}}%
\pgfpathcurveto{\pgfqpoint{4.638915in}{4.070071in}}{\pgfqpoint{4.636489in}{4.064212in}}{\pgfqpoint{4.636489in}{4.058104in}}%
\pgfpathcurveto{\pgfqpoint{4.636489in}{4.051996in}}{\pgfqpoint{4.638915in}{4.046137in}}{\pgfqpoint{4.643235in}{4.041818in}}%
\pgfpathcurveto{\pgfqpoint{4.647554in}{4.037499in}}{\pgfqpoint{4.653413in}{4.035072in}}{\pgfqpoint{4.659521in}{4.035072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.659107in}{4.035586in}}%
\pgfpathcurveto{\pgfqpoint{4.665216in}{4.035586in}}{\pgfqpoint{4.671074in}{4.038012in}}{\pgfqpoint{4.675394in}{4.042331in}}%
\pgfpathcurveto{\pgfqpoint{4.679713in}{4.046651in}}{\pgfqpoint{4.682140in}{4.052509in}}{\pgfqpoint{4.682140in}{4.058618in}}%
\pgfpathcurveto{\pgfqpoint{4.682140in}{4.064726in}}{\pgfqpoint{4.679713in}{4.070585in}}{\pgfqpoint{4.675394in}{4.074904in}}%
\pgfpathcurveto{\pgfqpoint{4.671074in}{4.079223in}}{\pgfqpoint{4.665216in}{4.081650in}}{\pgfqpoint{4.659107in}{4.081650in}}%
\pgfpathcurveto{\pgfqpoint{4.652999in}{4.081650in}}{\pgfqpoint{4.647140in}{4.079223in}}{\pgfqpoint{4.642821in}{4.074904in}}%
\pgfpathcurveto{\pgfqpoint{4.638502in}{4.070585in}}{\pgfqpoint{4.636075in}{4.064726in}}{\pgfqpoint{4.636075in}{4.058618in}}%
\pgfpathcurveto{\pgfqpoint{4.636075in}{4.052509in}}{\pgfqpoint{4.638502in}{4.046651in}}{\pgfqpoint{4.642821in}{4.042331in}}%
\pgfpathcurveto{\pgfqpoint{4.647140in}{4.038012in}}{\pgfqpoint{4.652999in}{4.035586in}}{\pgfqpoint{4.659107in}{4.035586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658694in}{4.036099in}}%
\pgfpathcurveto{\pgfqpoint{4.664802in}{4.036099in}}{\pgfqpoint{4.670661in}{4.038526in}}{\pgfqpoint{4.674980in}{4.042845in}}%
\pgfpathcurveto{\pgfqpoint{4.679299in}{4.047164in}}{\pgfqpoint{4.681726in}{4.053023in}}{\pgfqpoint{4.681726in}{4.059131in}}%
\pgfpathcurveto{\pgfqpoint{4.681726in}{4.065240in}}{\pgfqpoint{4.679299in}{4.071099in}}{\pgfqpoint{4.674980in}{4.075418in}}%
\pgfpathcurveto{\pgfqpoint{4.670661in}{4.079737in}}{\pgfqpoint{4.664802in}{4.082164in}}{\pgfqpoint{4.658694in}{4.082164in}}%
\pgfpathcurveto{\pgfqpoint{4.652586in}{4.082164in}}{\pgfqpoint{4.646727in}{4.079737in}}{\pgfqpoint{4.642408in}{4.075418in}}%
\pgfpathcurveto{\pgfqpoint{4.638089in}{4.071099in}}{\pgfqpoint{4.635662in}{4.065240in}}{\pgfqpoint{4.635662in}{4.059131in}}%
\pgfpathcurveto{\pgfqpoint{4.635662in}{4.053023in}}{\pgfqpoint{4.638089in}{4.047164in}}{\pgfqpoint{4.642408in}{4.042845in}}%
\pgfpathcurveto{\pgfqpoint{4.646727in}{4.038526in}}{\pgfqpoint{4.652586in}{4.036099in}}{\pgfqpoint{4.658694in}{4.036099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658281in}{4.036613in}}%
\pgfpathcurveto{\pgfqpoint{4.664389in}{4.036613in}}{\pgfqpoint{4.670248in}{4.039040in}}{\pgfqpoint{4.674567in}{4.043359in}}%
\pgfpathcurveto{\pgfqpoint{4.678886in}{4.047678in}}{\pgfqpoint{4.681313in}{4.053537in}}{\pgfqpoint{4.681313in}{4.059645in}}%
\pgfpathcurveto{\pgfqpoint{4.681313in}{4.065754in}}{\pgfqpoint{4.678886in}{4.071612in}}{\pgfqpoint{4.674567in}{4.075931in}}%
\pgfpathcurveto{\pgfqpoint{4.670248in}{4.080251in}}{\pgfqpoint{4.664389in}{4.082677in}}{\pgfqpoint{4.658281in}{4.082677in}}%
\pgfpathcurveto{\pgfqpoint{4.652173in}{4.082677in}}{\pgfqpoint{4.646314in}{4.080251in}}{\pgfqpoint{4.641995in}{4.075931in}}%
\pgfpathcurveto{\pgfqpoint{4.637675in}{4.071612in}}{\pgfqpoint{4.635249in}{4.065754in}}{\pgfqpoint{4.635249in}{4.059645in}}%
\pgfpathcurveto{\pgfqpoint{4.635249in}{4.053537in}}{\pgfqpoint{4.637675in}{4.047678in}}{\pgfqpoint{4.641995in}{4.043359in}}%
\pgfpathcurveto{\pgfqpoint{4.646314in}{4.039040in}}{\pgfqpoint{4.652173in}{4.036613in}}{\pgfqpoint{4.658281in}{4.036613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657867in}{4.037127in}}%
\pgfpathcurveto{\pgfqpoint{4.663976in}{4.037127in}}{\pgfqpoint{4.669834in}{4.039554in}}{\pgfqpoint{4.674154in}{4.043873in}}%
\pgfpathcurveto{\pgfqpoint{4.678473in}{4.048192in}}{\pgfqpoint{4.680900in}{4.054051in}}{\pgfqpoint{4.680900in}{4.060159in}}%
\pgfpathcurveto{\pgfqpoint{4.680900in}{4.066267in}}{\pgfqpoint{4.678473in}{4.072126in}}{\pgfqpoint{4.674154in}{4.076445in}}%
\pgfpathcurveto{\pgfqpoint{4.669834in}{4.080764in}}{\pgfqpoint{4.663976in}{4.083191in}}{\pgfqpoint{4.657867in}{4.083191in}}%
\pgfpathcurveto{\pgfqpoint{4.651759in}{4.083191in}}{\pgfqpoint{4.645900in}{4.080764in}}{\pgfqpoint{4.641581in}{4.076445in}}%
\pgfpathcurveto{\pgfqpoint{4.637262in}{4.072126in}}{\pgfqpoint{4.634835in}{4.066267in}}{\pgfqpoint{4.634835in}{4.060159in}}%
\pgfpathcurveto{\pgfqpoint{4.634835in}{4.054051in}}{\pgfqpoint{4.637262in}{4.048192in}}{\pgfqpoint{4.641581in}{4.043873in}}%
\pgfpathcurveto{\pgfqpoint{4.645900in}{4.039554in}}{\pgfqpoint{4.651759in}{4.037127in}}{\pgfqpoint{4.657867in}{4.037127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657454in}{4.037641in}}%
\pgfpathcurveto{\pgfqpoint{4.663562in}{4.037641in}}{\pgfqpoint{4.669421in}{4.040068in}}{\pgfqpoint{4.673740in}{4.044387in}}%
\pgfpathcurveto{\pgfqpoint{4.678059in}{4.048706in}}{\pgfqpoint{4.680486in}{4.054565in}}{\pgfqpoint{4.680486in}{4.060673in}}%
\pgfpathcurveto{\pgfqpoint{4.680486in}{4.066781in}}{\pgfqpoint{4.678059in}{4.072640in}}{\pgfqpoint{4.673740in}{4.076959in}}%
\pgfpathcurveto{\pgfqpoint{4.669421in}{4.081278in}}{\pgfqpoint{4.663562in}{4.083705in}}{\pgfqpoint{4.657454in}{4.083705in}}%
\pgfpathcurveto{\pgfqpoint{4.651346in}{4.083705in}}{\pgfqpoint{4.645487in}{4.081278in}}{\pgfqpoint{4.641168in}{4.076959in}}%
\pgfpathcurveto{\pgfqpoint{4.636849in}{4.072640in}}{\pgfqpoint{4.634422in}{4.066781in}}{\pgfqpoint{4.634422in}{4.060673in}}%
\pgfpathcurveto{\pgfqpoint{4.634422in}{4.054565in}}{\pgfqpoint{4.636849in}{4.048706in}}{\pgfqpoint{4.641168in}{4.044387in}}%
\pgfpathcurveto{\pgfqpoint{4.645487in}{4.040068in}}{\pgfqpoint{4.651346in}{4.037641in}}{\pgfqpoint{4.657454in}{4.037641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.657041in}{4.038155in}}%
\pgfpathcurveto{\pgfqpoint{4.663149in}{4.038155in}}{\pgfqpoint{4.669008in}{4.040582in}}{\pgfqpoint{4.673327in}{4.044901in}}%
\pgfpathcurveto{\pgfqpoint{4.677646in}{4.049220in}}{\pgfqpoint{4.680073in}{4.055079in}}{\pgfqpoint{4.680073in}{4.061187in}}%
\pgfpathcurveto{\pgfqpoint{4.680073in}{4.067295in}}{\pgfqpoint{4.677646in}{4.073154in}}{\pgfqpoint{4.673327in}{4.077473in}}%
\pgfpathcurveto{\pgfqpoint{4.669008in}{4.081792in}}{\pgfqpoint{4.663149in}{4.084219in}}{\pgfqpoint{4.657041in}{4.084219in}}%
\pgfpathcurveto{\pgfqpoint{4.650933in}{4.084219in}}{\pgfqpoint{4.645074in}{4.081792in}}{\pgfqpoint{4.640755in}{4.077473in}}%
\pgfpathcurveto{\pgfqpoint{4.636435in}{4.073154in}}{\pgfqpoint{4.634009in}{4.067295in}}{\pgfqpoint{4.634009in}{4.061187in}}%
\pgfpathcurveto{\pgfqpoint{4.634009in}{4.055079in}}{\pgfqpoint{4.636435in}{4.049220in}}{\pgfqpoint{4.640755in}{4.044901in}}%
\pgfpathcurveto{\pgfqpoint{4.645074in}{4.040582in}}{\pgfqpoint{4.650933in}{4.038155in}}{\pgfqpoint{4.657041in}{4.038155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656627in}{4.038669in}}%
\pgfpathcurveto{\pgfqpoint{4.662736in}{4.038669in}}{\pgfqpoint{4.668594in}{4.041095in}}{\pgfqpoint{4.672914in}{4.045414in}}%
\pgfpathcurveto{\pgfqpoint{4.677233in}{4.049734in}}{\pgfqpoint{4.679660in}{4.055592in}}{\pgfqpoint{4.679660in}{4.061701in}}%
\pgfpathcurveto{\pgfqpoint{4.679660in}{4.067809in}}{\pgfqpoint{4.677233in}{4.073668in}}{\pgfqpoint{4.672914in}{4.077987in}}%
\pgfpathcurveto{\pgfqpoint{4.668594in}{4.082306in}}{\pgfqpoint{4.662736in}{4.084733in}}{\pgfqpoint{4.656627in}{4.084733in}}%
\pgfpathcurveto{\pgfqpoint{4.650519in}{4.084733in}}{\pgfqpoint{4.644660in}{4.082306in}}{\pgfqpoint{4.640341in}{4.077987in}}%
\pgfpathcurveto{\pgfqpoint{4.636022in}{4.073668in}}{\pgfqpoint{4.633595in}{4.067809in}}{\pgfqpoint{4.633595in}{4.061701in}}%
\pgfpathcurveto{\pgfqpoint{4.633595in}{4.055592in}}{\pgfqpoint{4.636022in}{4.049734in}}{\pgfqpoint{4.640341in}{4.045414in}}%
\pgfpathcurveto{\pgfqpoint{4.644660in}{4.041095in}}{\pgfqpoint{4.650519in}{4.038669in}}{\pgfqpoint{4.656627in}{4.038669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656214in}{4.039182in}}%
\pgfpathcurveto{\pgfqpoint{4.662322in}{4.039182in}}{\pgfqpoint{4.668181in}{4.041609in}}{\pgfqpoint{4.672500in}{4.045928in}}%
\pgfpathcurveto{\pgfqpoint{4.676819in}{4.050247in}}{\pgfqpoint{4.679246in}{4.056106in}}{\pgfqpoint{4.679246in}{4.062214in}}%
\pgfpathcurveto{\pgfqpoint{4.679246in}{4.068323in}}{\pgfqpoint{4.676819in}{4.074181in}}{\pgfqpoint{4.672500in}{4.078501in}}%
\pgfpathcurveto{\pgfqpoint{4.668181in}{4.082820in}}{\pgfqpoint{4.662322in}{4.085247in}}{\pgfqpoint{4.656214in}{4.085247in}}%
\pgfpathcurveto{\pgfqpoint{4.650106in}{4.085247in}}{\pgfqpoint{4.644247in}{4.082820in}}{\pgfqpoint{4.639928in}{4.078501in}}%
\pgfpathcurveto{\pgfqpoint{4.635609in}{4.074181in}}{\pgfqpoint{4.633182in}{4.068323in}}{\pgfqpoint{4.633182in}{4.062214in}}%
\pgfpathcurveto{\pgfqpoint{4.633182in}{4.056106in}}{\pgfqpoint{4.635609in}{4.050247in}}{\pgfqpoint{4.639928in}{4.045928in}}%
\pgfpathcurveto{\pgfqpoint{4.644247in}{4.041609in}}{\pgfqpoint{4.650106in}{4.039182in}}{\pgfqpoint{4.656214in}{4.039182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655801in}{4.039696in}}%
\pgfpathcurveto{\pgfqpoint{4.661909in}{4.039696in}}{\pgfqpoint{4.667768in}{4.042123in}}{\pgfqpoint{4.672087in}{4.046442in}}%
\pgfpathcurveto{\pgfqpoint{4.676406in}{4.050761in}}{\pgfqpoint{4.678833in}{4.056620in}}{\pgfqpoint{4.678833in}{4.062728in}}%
\pgfpathcurveto{\pgfqpoint{4.678833in}{4.068836in}}{\pgfqpoint{4.676406in}{4.074695in}}{\pgfqpoint{4.672087in}{4.079014in}}%
\pgfpathcurveto{\pgfqpoint{4.667768in}{4.083334in}}{\pgfqpoint{4.661909in}{4.085760in}}{\pgfqpoint{4.655801in}{4.085760in}}%
\pgfpathcurveto{\pgfqpoint{4.649693in}{4.085760in}}{\pgfqpoint{4.643834in}{4.083334in}}{\pgfqpoint{4.639515in}{4.079014in}}%
\pgfpathcurveto{\pgfqpoint{4.635195in}{4.074695in}}{\pgfqpoint{4.632769in}{4.068836in}}{\pgfqpoint{4.632769in}{4.062728in}}%
\pgfpathcurveto{\pgfqpoint{4.632769in}{4.056620in}}{\pgfqpoint{4.635195in}{4.050761in}}{\pgfqpoint{4.639515in}{4.046442in}}%
\pgfpathcurveto{\pgfqpoint{4.643834in}{4.042123in}}{\pgfqpoint{4.649693in}{4.039696in}}{\pgfqpoint{4.655801in}{4.039696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655387in}{4.040210in}}%
\pgfpathcurveto{\pgfqpoint{4.661496in}{4.040210in}}{\pgfqpoint{4.667354in}{4.042637in}}{\pgfqpoint{4.671674in}{4.046956in}}%
\pgfpathcurveto{\pgfqpoint{4.675993in}{4.051275in}}{\pgfqpoint{4.678420in}{4.057134in}}{\pgfqpoint{4.678420in}{4.063242in}}%
\pgfpathcurveto{\pgfqpoint{4.678420in}{4.069350in}}{\pgfqpoint{4.675993in}{4.075209in}}{\pgfqpoint{4.671674in}{4.079528in}}%
\pgfpathcurveto{\pgfqpoint{4.667354in}{4.083847in}}{\pgfqpoint{4.661496in}{4.086274in}}{\pgfqpoint{4.655387in}{4.086274in}}%
\pgfpathcurveto{\pgfqpoint{4.649279in}{4.086274in}}{\pgfqpoint{4.643420in}{4.083847in}}{\pgfqpoint{4.639101in}{4.079528in}}%
\pgfpathcurveto{\pgfqpoint{4.634782in}{4.075209in}}{\pgfqpoint{4.632355in}{4.069350in}}{\pgfqpoint{4.632355in}{4.063242in}}%
\pgfpathcurveto{\pgfqpoint{4.632355in}{4.057134in}}{\pgfqpoint{4.634782in}{4.051275in}}{\pgfqpoint{4.639101in}{4.046956in}}%
\pgfpathcurveto{\pgfqpoint{4.643420in}{4.042637in}}{\pgfqpoint{4.649279in}{4.040210in}}{\pgfqpoint{4.655387in}{4.040210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654974in}{4.040724in}}%
\pgfpathcurveto{\pgfqpoint{4.661082in}{4.040724in}}{\pgfqpoint{4.666941in}{4.043151in}}{\pgfqpoint{4.671260in}{4.047470in}}%
\pgfpathcurveto{\pgfqpoint{4.675579in}{4.051789in}}{\pgfqpoint{4.678006in}{4.057648in}}{\pgfqpoint{4.678006in}{4.063756in}}%
\pgfpathcurveto{\pgfqpoint{4.678006in}{4.069864in}}{\pgfqpoint{4.675579in}{4.075723in}}{\pgfqpoint{4.671260in}{4.080042in}}%
\pgfpathcurveto{\pgfqpoint{4.666941in}{4.084361in}}{\pgfqpoint{4.661082in}{4.086788in}}{\pgfqpoint{4.654974in}{4.086788in}}%
\pgfpathcurveto{\pgfqpoint{4.648866in}{4.086788in}}{\pgfqpoint{4.643007in}{4.084361in}}{\pgfqpoint{4.638688in}{4.080042in}}%
\pgfpathcurveto{\pgfqpoint{4.634369in}{4.075723in}}{\pgfqpoint{4.631942in}{4.069864in}}{\pgfqpoint{4.631942in}{4.063756in}}%
\pgfpathcurveto{\pgfqpoint{4.631942in}{4.057648in}}{\pgfqpoint{4.634369in}{4.051789in}}{\pgfqpoint{4.638688in}{4.047470in}}%
\pgfpathcurveto{\pgfqpoint{4.643007in}{4.043151in}}{\pgfqpoint{4.648866in}{4.040724in}}{\pgfqpoint{4.654974in}{4.040724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654561in}{4.041238in}}%
\pgfpathcurveto{\pgfqpoint{4.660669in}{4.041238in}}{\pgfqpoint{4.666528in}{4.043664in}}{\pgfqpoint{4.670847in}{4.047984in}}%
\pgfpathcurveto{\pgfqpoint{4.675166in}{4.052303in}}{\pgfqpoint{4.677593in}{4.058162in}}{\pgfqpoint{4.677593in}{4.064270in}}%
\pgfpathcurveto{\pgfqpoint{4.677593in}{4.070378in}}{\pgfqpoint{4.675166in}{4.076237in}}{\pgfqpoint{4.670847in}{4.080556in}}%
\pgfpathcurveto{\pgfqpoint{4.666528in}{4.084875in}}{\pgfqpoint{4.660669in}{4.087302in}}{\pgfqpoint{4.654561in}{4.087302in}}%
\pgfpathcurveto{\pgfqpoint{4.648453in}{4.087302in}}{\pgfqpoint{4.642594in}{4.084875in}}{\pgfqpoint{4.638275in}{4.080556in}}%
\pgfpathcurveto{\pgfqpoint{4.633955in}{4.076237in}}{\pgfqpoint{4.631529in}{4.070378in}}{\pgfqpoint{4.631529in}{4.064270in}}%
\pgfpathcurveto{\pgfqpoint{4.631529in}{4.058162in}}{\pgfqpoint{4.633955in}{4.052303in}}{\pgfqpoint{4.638275in}{4.047984in}}%
\pgfpathcurveto{\pgfqpoint{4.642594in}{4.043664in}}{\pgfqpoint{4.648453in}{4.041238in}}{\pgfqpoint{4.654561in}{4.041238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.654147in}{4.041752in}}%
\pgfpathcurveto{\pgfqpoint{4.660256in}{4.041752in}}{\pgfqpoint{4.666114in}{4.044178in}}{\pgfqpoint{4.670434in}{4.048497in}}%
\pgfpathcurveto{\pgfqpoint{4.674753in}{4.052817in}}{\pgfqpoint{4.677180in}{4.058675in}}{\pgfqpoint{4.677180in}{4.064784in}}%
\pgfpathcurveto{\pgfqpoint{4.677180in}{4.070892in}}{\pgfqpoint{4.674753in}{4.076751in}}{\pgfqpoint{4.670434in}{4.081070in}}%
\pgfpathcurveto{\pgfqpoint{4.666114in}{4.085389in}}{\pgfqpoint{4.660256in}{4.087816in}}{\pgfqpoint{4.654147in}{4.087816in}}%
\pgfpathcurveto{\pgfqpoint{4.648039in}{4.087816in}}{\pgfqpoint{4.642180in}{4.085389in}}{\pgfqpoint{4.637861in}{4.081070in}}%
\pgfpathcurveto{\pgfqpoint{4.633542in}{4.076751in}}{\pgfqpoint{4.631115in}{4.070892in}}{\pgfqpoint{4.631115in}{4.064784in}}%
\pgfpathcurveto{\pgfqpoint{4.631115in}{4.058675in}}{\pgfqpoint{4.633542in}{4.052817in}}{\pgfqpoint{4.637861in}{4.048497in}}%
\pgfpathcurveto{\pgfqpoint{4.642180in}{4.044178in}}{\pgfqpoint{4.648039in}{4.041752in}}{\pgfqpoint{4.654147in}{4.041752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653734in}{4.042265in}}%
\pgfpathcurveto{\pgfqpoint{4.659842in}{4.042265in}}{\pgfqpoint{4.665701in}{4.044692in}}{\pgfqpoint{4.670020in}{4.049011in}}%
\pgfpathcurveto{\pgfqpoint{4.674339in}{4.053330in}}{\pgfqpoint{4.676766in}{4.059189in}}{\pgfqpoint{4.676766in}{4.065297in}}%
\pgfpathcurveto{\pgfqpoint{4.676766in}{4.071406in}}{\pgfqpoint{4.674339in}{4.077264in}}{\pgfqpoint{4.670020in}{4.081584in}}%
\pgfpathcurveto{\pgfqpoint{4.665701in}{4.085903in}}{\pgfqpoint{4.659842in}{4.088330in}}{\pgfqpoint{4.653734in}{4.088330in}}%
\pgfpathcurveto{\pgfqpoint{4.647626in}{4.088330in}}{\pgfqpoint{4.641767in}{4.085903in}}{\pgfqpoint{4.637448in}{4.081584in}}%
\pgfpathcurveto{\pgfqpoint{4.633129in}{4.077264in}}{\pgfqpoint{4.630702in}{4.071406in}}{\pgfqpoint{4.630702in}{4.065297in}}%
\pgfpathcurveto{\pgfqpoint{4.630702in}{4.059189in}}{\pgfqpoint{4.633129in}{4.053330in}}{\pgfqpoint{4.637448in}{4.049011in}}%
\pgfpathcurveto{\pgfqpoint{4.641767in}{4.044692in}}{\pgfqpoint{4.647626in}{4.042265in}}{\pgfqpoint{4.653734in}{4.042265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.653321in}{4.042779in}}%
\pgfpathcurveto{\pgfqpoint{4.659429in}{4.042779in}}{\pgfqpoint{4.665288in}{4.045206in}}{\pgfqpoint{4.669607in}{4.049525in}}%
\pgfpathcurveto{\pgfqpoint{4.673926in}{4.053844in}}{\pgfqpoint{4.676353in}{4.059703in}}{\pgfqpoint{4.676353in}{4.065811in}}%
\pgfpathcurveto{\pgfqpoint{4.676353in}{4.071919in}}{\pgfqpoint{4.673926in}{4.077778in}}{\pgfqpoint{4.669607in}{4.082097in}}%
\pgfpathcurveto{\pgfqpoint{4.665288in}{4.086417in}}{\pgfqpoint{4.659429in}{4.088843in}}{\pgfqpoint{4.653321in}{4.088843in}}%
\pgfpathcurveto{\pgfqpoint{4.647213in}{4.088843in}}{\pgfqpoint{4.641354in}{4.086417in}}{\pgfqpoint{4.637035in}{4.082097in}}%
\pgfpathcurveto{\pgfqpoint{4.632715in}{4.077778in}}{\pgfqpoint{4.630289in}{4.071919in}}{\pgfqpoint{4.630289in}{4.065811in}}%
\pgfpathcurveto{\pgfqpoint{4.630289in}{4.059703in}}{\pgfqpoint{4.632715in}{4.053844in}}{\pgfqpoint{4.637035in}{4.049525in}}%
\pgfpathcurveto{\pgfqpoint{4.641354in}{4.045206in}}{\pgfqpoint{4.647213in}{4.042779in}}{\pgfqpoint{4.653321in}{4.042779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652907in}{4.043293in}}%
\pgfpathcurveto{\pgfqpoint{4.659016in}{4.043293in}}{\pgfqpoint{4.664874in}{4.045720in}}{\pgfqpoint{4.669194in}{4.050039in}}%
\pgfpathcurveto{\pgfqpoint{4.673513in}{4.054358in}}{\pgfqpoint{4.675940in}{4.060217in}}{\pgfqpoint{4.675940in}{4.066325in}}%
\pgfpathcurveto{\pgfqpoint{4.675940in}{4.072433in}}{\pgfqpoint{4.673513in}{4.078292in}}{\pgfqpoint{4.669194in}{4.082611in}}%
\pgfpathcurveto{\pgfqpoint{4.664874in}{4.086930in}}{\pgfqpoint{4.659016in}{4.089357in}}{\pgfqpoint{4.652907in}{4.089357in}}%
\pgfpathcurveto{\pgfqpoint{4.646799in}{4.089357in}}{\pgfqpoint{4.640940in}{4.086930in}}{\pgfqpoint{4.636621in}{4.082611in}}%
\pgfpathcurveto{\pgfqpoint{4.632302in}{4.078292in}}{\pgfqpoint{4.629875in}{4.072433in}}{\pgfqpoint{4.629875in}{4.066325in}}%
\pgfpathcurveto{\pgfqpoint{4.629875in}{4.060217in}}{\pgfqpoint{4.632302in}{4.054358in}}{\pgfqpoint{4.636621in}{4.050039in}}%
\pgfpathcurveto{\pgfqpoint{4.640940in}{4.045720in}}{\pgfqpoint{4.646799in}{4.043293in}}{\pgfqpoint{4.652907in}{4.043293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652494in}{4.043807in}}%
\pgfpathcurveto{\pgfqpoint{4.658602in}{4.043807in}}{\pgfqpoint{4.664461in}{4.046234in}}{\pgfqpoint{4.668780in}{4.050553in}}%
\pgfpathcurveto{\pgfqpoint{4.673099in}{4.054872in}}{\pgfqpoint{4.675526in}{4.060731in}}{\pgfqpoint{4.675526in}{4.066839in}}%
\pgfpathcurveto{\pgfqpoint{4.675526in}{4.072947in}}{\pgfqpoint{4.673099in}{4.078806in}}{\pgfqpoint{4.668780in}{4.083125in}}%
\pgfpathcurveto{\pgfqpoint{4.664461in}{4.087444in}}{\pgfqpoint{4.658602in}{4.089871in}}{\pgfqpoint{4.652494in}{4.089871in}}%
\pgfpathcurveto{\pgfqpoint{4.646386in}{4.089871in}}{\pgfqpoint{4.640527in}{4.087444in}}{\pgfqpoint{4.636208in}{4.083125in}}%
\pgfpathcurveto{\pgfqpoint{4.631889in}{4.078806in}}{\pgfqpoint{4.629462in}{4.072947in}}{\pgfqpoint{4.629462in}{4.066839in}}%
\pgfpathcurveto{\pgfqpoint{4.629462in}{4.060731in}}{\pgfqpoint{4.631889in}{4.054872in}}{\pgfqpoint{4.636208in}{4.050553in}}%
\pgfpathcurveto{\pgfqpoint{4.640527in}{4.046234in}}{\pgfqpoint{4.646386in}{4.043807in}}{\pgfqpoint{4.652494in}{4.043807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.652081in}{4.044321in}}%
\pgfpathcurveto{\pgfqpoint{4.658189in}{4.044321in}}{\pgfqpoint{4.664048in}{4.046747in}}{\pgfqpoint{4.668367in}{4.051067in}}%
\pgfpathcurveto{\pgfqpoint{4.672686in}{4.055386in}}{\pgfqpoint{4.675113in}{4.061245in}}{\pgfqpoint{4.675113in}{4.067353in}}%
\pgfpathcurveto{\pgfqpoint{4.675113in}{4.073461in}}{\pgfqpoint{4.672686in}{4.079320in}}{\pgfqpoint{4.668367in}{4.083639in}}%
\pgfpathcurveto{\pgfqpoint{4.664048in}{4.087958in}}{\pgfqpoint{4.658189in}{4.090385in}}{\pgfqpoint{4.652081in}{4.090385in}}%
\pgfpathcurveto{\pgfqpoint{4.645973in}{4.090385in}}{\pgfqpoint{4.640114in}{4.087958in}}{\pgfqpoint{4.635795in}{4.083639in}}%
\pgfpathcurveto{\pgfqpoint{4.631475in}{4.079320in}}{\pgfqpoint{4.629049in}{4.073461in}}{\pgfqpoint{4.629049in}{4.067353in}}%
\pgfpathcurveto{\pgfqpoint{4.629049in}{4.061245in}}{\pgfqpoint{4.631475in}{4.055386in}}{\pgfqpoint{4.635795in}{4.051067in}}%
\pgfpathcurveto{\pgfqpoint{4.640114in}{4.046747in}}{\pgfqpoint{4.645973in}{4.044321in}}{\pgfqpoint{4.652081in}{4.044321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651667in}{4.044834in}}%
\pgfpathcurveto{\pgfqpoint{4.657776in}{4.044834in}}{\pgfqpoint{4.663634in}{4.047261in}}{\pgfqpoint{4.667954in}{4.051580in}}%
\pgfpathcurveto{\pgfqpoint{4.672273in}{4.055900in}}{\pgfqpoint{4.674700in}{4.061758in}}{\pgfqpoint{4.674700in}{4.067867in}}%
\pgfpathcurveto{\pgfqpoint{4.674700in}{4.073975in}}{\pgfqpoint{4.672273in}{4.079834in}}{\pgfqpoint{4.667954in}{4.084153in}}%
\pgfpathcurveto{\pgfqpoint{4.663634in}{4.088472in}}{\pgfqpoint{4.657776in}{4.090899in}}{\pgfqpoint{4.651667in}{4.090899in}}%
\pgfpathcurveto{\pgfqpoint{4.645559in}{4.090899in}}{\pgfqpoint{4.639700in}{4.088472in}}{\pgfqpoint{4.635381in}{4.084153in}}%
\pgfpathcurveto{\pgfqpoint{4.631062in}{4.079834in}}{\pgfqpoint{4.628635in}{4.073975in}}{\pgfqpoint{4.628635in}{4.067867in}}%
\pgfpathcurveto{\pgfqpoint{4.628635in}{4.061758in}}{\pgfqpoint{4.631062in}{4.055900in}}{\pgfqpoint{4.635381in}{4.051580in}}%
\pgfpathcurveto{\pgfqpoint{4.639700in}{4.047261in}}{\pgfqpoint{4.645559in}{4.044834in}}{\pgfqpoint{4.651667in}{4.044834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.651254in}{4.045348in}}%
\pgfpathcurveto{\pgfqpoint{4.657362in}{4.045348in}}{\pgfqpoint{4.663221in}{4.047775in}}{\pgfqpoint{4.667540in}{4.052094in}}%
\pgfpathcurveto{\pgfqpoint{4.671859in}{4.056413in}}{\pgfqpoint{4.674286in}{4.062272in}}{\pgfqpoint{4.674286in}{4.068380in}}%
\pgfpathcurveto{\pgfqpoint{4.674286in}{4.074489in}}{\pgfqpoint{4.671859in}{4.080347in}}{\pgfqpoint{4.667540in}{4.084667in}}%
\pgfpathcurveto{\pgfqpoint{4.663221in}{4.088986in}}{\pgfqpoint{4.657362in}{4.091413in}}{\pgfqpoint{4.651254in}{4.091413in}}%
\pgfpathcurveto{\pgfqpoint{4.645146in}{4.091413in}}{\pgfqpoint{4.639287in}{4.088986in}}{\pgfqpoint{4.634968in}{4.084667in}}%
\pgfpathcurveto{\pgfqpoint{4.630649in}{4.080347in}}{\pgfqpoint{4.628222in}{4.074489in}}{\pgfqpoint{4.628222in}{4.068380in}}%
\pgfpathcurveto{\pgfqpoint{4.628222in}{4.062272in}}{\pgfqpoint{4.630649in}{4.056413in}}{\pgfqpoint{4.634968in}{4.052094in}}%
\pgfpathcurveto{\pgfqpoint{4.639287in}{4.047775in}}{\pgfqpoint{4.645146in}{4.045348in}}{\pgfqpoint{4.651254in}{4.045348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650841in}{4.045862in}}%
\pgfpathcurveto{\pgfqpoint{4.656949in}{4.045862in}}{\pgfqpoint{4.662808in}{4.048289in}}{\pgfqpoint{4.667127in}{4.052608in}}%
\pgfpathcurveto{\pgfqpoint{4.671446in}{4.056927in}}{\pgfqpoint{4.673873in}{4.062786in}}{\pgfqpoint{4.673873in}{4.068894in}}%
\pgfpathcurveto{\pgfqpoint{4.673873in}{4.075002in}}{\pgfqpoint{4.671446in}{4.080861in}}{\pgfqpoint{4.667127in}{4.085180in}}%
\pgfpathcurveto{\pgfqpoint{4.662808in}{4.089500in}}{\pgfqpoint{4.656949in}{4.091926in}}{\pgfqpoint{4.650841in}{4.091926in}}%
\pgfpathcurveto{\pgfqpoint{4.644733in}{4.091926in}}{\pgfqpoint{4.638874in}{4.089500in}}{\pgfqpoint{4.634555in}{4.085180in}}%
\pgfpathcurveto{\pgfqpoint{4.630235in}{4.080861in}}{\pgfqpoint{4.627809in}{4.075002in}}{\pgfqpoint{4.627809in}{4.068894in}}%
\pgfpathcurveto{\pgfqpoint{4.627809in}{4.062786in}}{\pgfqpoint{4.630235in}{4.056927in}}{\pgfqpoint{4.634555in}{4.052608in}}%
\pgfpathcurveto{\pgfqpoint{4.638874in}{4.048289in}}{\pgfqpoint{4.644733in}{4.045862in}}{\pgfqpoint{4.650841in}{4.045862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650427in}{4.046376in}}%
\pgfpathcurveto{\pgfqpoint{4.656536in}{4.046376in}}{\pgfqpoint{4.662394in}{4.048803in}}{\pgfqpoint{4.666714in}{4.053122in}}%
\pgfpathcurveto{\pgfqpoint{4.671033in}{4.057441in}}{\pgfqpoint{4.673460in}{4.063300in}}{\pgfqpoint{4.673460in}{4.069408in}}%
\pgfpathcurveto{\pgfqpoint{4.673460in}{4.075516in}}{\pgfqpoint{4.671033in}{4.081375in}}{\pgfqpoint{4.666714in}{4.085694in}}%
\pgfpathcurveto{\pgfqpoint{4.662394in}{4.090013in}}{\pgfqpoint{4.656536in}{4.092440in}}{\pgfqpoint{4.650427in}{4.092440in}}%
\pgfpathcurveto{\pgfqpoint{4.644319in}{4.092440in}}{\pgfqpoint{4.638460in}{4.090013in}}{\pgfqpoint{4.634141in}{4.085694in}}%
\pgfpathcurveto{\pgfqpoint{4.629822in}{4.081375in}}{\pgfqpoint{4.627395in}{4.075516in}}{\pgfqpoint{4.627395in}{4.069408in}}%
\pgfpathcurveto{\pgfqpoint{4.627395in}{4.063300in}}{\pgfqpoint{4.629822in}{4.057441in}}{\pgfqpoint{4.634141in}{4.053122in}}%
\pgfpathcurveto{\pgfqpoint{4.638460in}{4.048803in}}{\pgfqpoint{4.644319in}{4.046376in}}{\pgfqpoint{4.650427in}{4.046376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.650014in}{4.046890in}}%
\pgfpathcurveto{\pgfqpoint{4.656122in}{4.046890in}}{\pgfqpoint{4.661981in}{4.049317in}}{\pgfqpoint{4.666300in}{4.053636in}}%
\pgfpathcurveto{\pgfqpoint{4.670619in}{4.057955in}}{\pgfqpoint{4.673046in}{4.063814in}}{\pgfqpoint{4.673046in}{4.069922in}}%
\pgfpathcurveto{\pgfqpoint{4.673046in}{4.076030in}}{\pgfqpoint{4.670619in}{4.081889in}}{\pgfqpoint{4.666300in}{4.086208in}}%
\pgfpathcurveto{\pgfqpoint{4.661981in}{4.090527in}}{\pgfqpoint{4.656122in}{4.092954in}}{\pgfqpoint{4.650014in}{4.092954in}}%
\pgfpathcurveto{\pgfqpoint{4.643906in}{4.092954in}}{\pgfqpoint{4.638047in}{4.090527in}}{\pgfqpoint{4.633728in}{4.086208in}}%
\pgfpathcurveto{\pgfqpoint{4.629409in}{4.081889in}}{\pgfqpoint{4.626982in}{4.076030in}}{\pgfqpoint{4.626982in}{4.069922in}}%
\pgfpathcurveto{\pgfqpoint{4.626982in}{4.063814in}}{\pgfqpoint{4.629409in}{4.057955in}}{\pgfqpoint{4.633728in}{4.053636in}}%
\pgfpathcurveto{\pgfqpoint{4.638047in}{4.049317in}}{\pgfqpoint{4.643906in}{4.046890in}}{\pgfqpoint{4.650014in}{4.046890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649601in}{4.047404in}}%
\pgfpathcurveto{\pgfqpoint{4.655709in}{4.047404in}}{\pgfqpoint{4.661568in}{4.049830in}}{\pgfqpoint{4.665887in}{4.054150in}}%
\pgfpathcurveto{\pgfqpoint{4.670206in}{4.058469in}}{\pgfqpoint{4.672633in}{4.064328in}}{\pgfqpoint{4.672633in}{4.070436in}}%
\pgfpathcurveto{\pgfqpoint{4.672633in}{4.076544in}}{\pgfqpoint{4.670206in}{4.082403in}}{\pgfqpoint{4.665887in}{4.086722in}}%
\pgfpathcurveto{\pgfqpoint{4.661568in}{4.091041in}}{\pgfqpoint{4.655709in}{4.093468in}}{\pgfqpoint{4.649601in}{4.093468in}}%
\pgfpathcurveto{\pgfqpoint{4.643493in}{4.093468in}}{\pgfqpoint{4.637634in}{4.091041in}}{\pgfqpoint{4.633315in}{4.086722in}}%
\pgfpathcurveto{\pgfqpoint{4.628995in}{4.082403in}}{\pgfqpoint{4.626569in}{4.076544in}}{\pgfqpoint{4.626569in}{4.070436in}}%
\pgfpathcurveto{\pgfqpoint{4.626569in}{4.064328in}}{\pgfqpoint{4.628995in}{4.058469in}}{\pgfqpoint{4.633315in}{4.054150in}}%
\pgfpathcurveto{\pgfqpoint{4.637634in}{4.049830in}}{\pgfqpoint{4.643493in}{4.047404in}}{\pgfqpoint{4.649601in}{4.047404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.649187in}{4.047917in}}%
\pgfpathcurveto{\pgfqpoint{4.655296in}{4.047917in}}{\pgfqpoint{4.661154in}{4.050344in}}{\pgfqpoint{4.665474in}{4.054663in}}%
\pgfpathcurveto{\pgfqpoint{4.669793in}{4.058983in}}{\pgfqpoint{4.672220in}{4.064841in}}{\pgfqpoint{4.672220in}{4.070950in}}%
\pgfpathcurveto{\pgfqpoint{4.672220in}{4.077058in}}{\pgfqpoint{4.669793in}{4.082917in}}{\pgfqpoint{4.665474in}{4.087236in}}%
\pgfpathcurveto{\pgfqpoint{4.661154in}{4.091555in}}{\pgfqpoint{4.655296in}{4.093982in}}{\pgfqpoint{4.649187in}{4.093982in}}%
\pgfpathcurveto{\pgfqpoint{4.643079in}{4.093982in}}{\pgfqpoint{4.637220in}{4.091555in}}{\pgfqpoint{4.632901in}{4.087236in}}%
\pgfpathcurveto{\pgfqpoint{4.628582in}{4.082917in}}{\pgfqpoint{4.626155in}{4.077058in}}{\pgfqpoint{4.626155in}{4.070950in}}%
\pgfpathcurveto{\pgfqpoint{4.626155in}{4.064841in}}{\pgfqpoint{4.628582in}{4.058983in}}{\pgfqpoint{4.632901in}{4.054663in}}%
\pgfpathcurveto{\pgfqpoint{4.637220in}{4.050344in}}{\pgfqpoint{4.643079in}{4.047917in}}{\pgfqpoint{4.649187in}{4.047917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648774in}{4.048431in}}%
\pgfpathcurveto{\pgfqpoint{4.654882in}{4.048431in}}{\pgfqpoint{4.660741in}{4.050858in}}{\pgfqpoint{4.665060in}{4.055177in}}%
\pgfpathcurveto{\pgfqpoint{4.669379in}{4.059496in}}{\pgfqpoint{4.671806in}{4.065355in}}{\pgfqpoint{4.671806in}{4.071463in}}%
\pgfpathcurveto{\pgfqpoint{4.671806in}{4.077572in}}{\pgfqpoint{4.669379in}{4.083430in}}{\pgfqpoint{4.665060in}{4.087750in}}%
\pgfpathcurveto{\pgfqpoint{4.660741in}{4.092069in}}{\pgfqpoint{4.654882in}{4.094496in}}{\pgfqpoint{4.648774in}{4.094496in}}%
\pgfpathcurveto{\pgfqpoint{4.642666in}{4.094496in}}{\pgfqpoint{4.636807in}{4.092069in}}{\pgfqpoint{4.632488in}{4.087750in}}%
\pgfpathcurveto{\pgfqpoint{4.628169in}{4.083430in}}{\pgfqpoint{4.625742in}{4.077572in}}{\pgfqpoint{4.625742in}{4.071463in}}%
\pgfpathcurveto{\pgfqpoint{4.625742in}{4.065355in}}{\pgfqpoint{4.628169in}{4.059496in}}{\pgfqpoint{4.632488in}{4.055177in}}%
\pgfpathcurveto{\pgfqpoint{4.636807in}{4.050858in}}{\pgfqpoint{4.642666in}{4.048431in}}{\pgfqpoint{4.648774in}{4.048431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648361in}{4.048945in}}%
\pgfpathcurveto{\pgfqpoint{4.654469in}{4.048945in}}{\pgfqpoint{4.660328in}{4.051372in}}{\pgfqpoint{4.664647in}{4.055691in}}%
\pgfpathcurveto{\pgfqpoint{4.668966in}{4.060010in}}{\pgfqpoint{4.671393in}{4.065869in}}{\pgfqpoint{4.671393in}{4.071977in}}%
\pgfpathcurveto{\pgfqpoint{4.671393in}{4.078085in}}{\pgfqpoint{4.668966in}{4.083944in}}{\pgfqpoint{4.664647in}{4.088263in}}%
\pgfpathcurveto{\pgfqpoint{4.660328in}{4.092583in}}{\pgfqpoint{4.654469in}{4.095009in}}{\pgfqpoint{4.648361in}{4.095009in}}%
\pgfpathcurveto{\pgfqpoint{4.642253in}{4.095009in}}{\pgfqpoint{4.636394in}{4.092583in}}{\pgfqpoint{4.632075in}{4.088263in}}%
\pgfpathcurveto{\pgfqpoint{4.627755in}{4.083944in}}{\pgfqpoint{4.625329in}{4.078085in}}{\pgfqpoint{4.625329in}{4.071977in}}%
\pgfpathcurveto{\pgfqpoint{4.625329in}{4.065869in}}{\pgfqpoint{4.627755in}{4.060010in}}{\pgfqpoint{4.632075in}{4.055691in}}%
\pgfpathcurveto{\pgfqpoint{4.636394in}{4.051372in}}{\pgfqpoint{4.642253in}{4.048945in}}{\pgfqpoint{4.648361in}{4.048945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647947in}{4.049459in}}%
\pgfpathcurveto{\pgfqpoint{4.654056in}{4.049459in}}{\pgfqpoint{4.659914in}{4.051886in}}{\pgfqpoint{4.664234in}{4.056205in}}%
\pgfpathcurveto{\pgfqpoint{4.668553in}{4.060524in}}{\pgfqpoint{4.670980in}{4.066383in}}{\pgfqpoint{4.670980in}{4.072491in}}%
\pgfpathcurveto{\pgfqpoint{4.670980in}{4.078599in}}{\pgfqpoint{4.668553in}{4.084458in}}{\pgfqpoint{4.664234in}{4.088777in}}%
\pgfpathcurveto{\pgfqpoint{4.659914in}{4.093096in}}{\pgfqpoint{4.654056in}{4.095523in}}{\pgfqpoint{4.647947in}{4.095523in}}%
\pgfpathcurveto{\pgfqpoint{4.641839in}{4.095523in}}{\pgfqpoint{4.635980in}{4.093096in}}{\pgfqpoint{4.631661in}{4.088777in}}%
\pgfpathcurveto{\pgfqpoint{4.627342in}{4.084458in}}{\pgfqpoint{4.624915in}{4.078599in}}{\pgfqpoint{4.624915in}{4.072491in}}%
\pgfpathcurveto{\pgfqpoint{4.624915in}{4.066383in}}{\pgfqpoint{4.627342in}{4.060524in}}{\pgfqpoint{4.631661in}{4.056205in}}%
\pgfpathcurveto{\pgfqpoint{4.635980in}{4.051886in}}{\pgfqpoint{4.641839in}{4.049459in}}{\pgfqpoint{4.647947in}{4.049459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647534in}{4.049973in}}%
\pgfpathcurveto{\pgfqpoint{4.653642in}{4.049973in}}{\pgfqpoint{4.659501in}{4.052400in}}{\pgfqpoint{4.663820in}{4.056719in}}%
\pgfpathcurveto{\pgfqpoint{4.668139in}{4.061038in}}{\pgfqpoint{4.670566in}{4.066897in}}{\pgfqpoint{4.670566in}{4.073005in}}%
\pgfpathcurveto{\pgfqpoint{4.670566in}{4.079113in}}{\pgfqpoint{4.668139in}{4.084972in}}{\pgfqpoint{4.663820in}{4.089291in}}%
\pgfpathcurveto{\pgfqpoint{4.659501in}{4.093610in}}{\pgfqpoint{4.653642in}{4.096037in}}{\pgfqpoint{4.647534in}{4.096037in}}%
\pgfpathcurveto{\pgfqpoint{4.641426in}{4.096037in}}{\pgfqpoint{4.635567in}{4.093610in}}{\pgfqpoint{4.631248in}{4.089291in}}%
\pgfpathcurveto{\pgfqpoint{4.626929in}{4.084972in}}{\pgfqpoint{4.624502in}{4.079113in}}{\pgfqpoint{4.624502in}{4.073005in}}%
\pgfpathcurveto{\pgfqpoint{4.624502in}{4.066897in}}{\pgfqpoint{4.626929in}{4.061038in}}{\pgfqpoint{4.631248in}{4.056719in}}%
\pgfpathcurveto{\pgfqpoint{4.635567in}{4.052400in}}{\pgfqpoint{4.641426in}{4.049973in}}{\pgfqpoint{4.647534in}{4.049973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.647121in}{4.050487in}}%
\pgfpathcurveto{\pgfqpoint{4.653229in}{4.050487in}}{\pgfqpoint{4.659088in}{4.052913in}}{\pgfqpoint{4.663407in}{4.057233in}}%
\pgfpathcurveto{\pgfqpoint{4.667726in}{4.061552in}}{\pgfqpoint{4.670153in}{4.067411in}}{\pgfqpoint{4.670153in}{4.073519in}}%
\pgfpathcurveto{\pgfqpoint{4.670153in}{4.079627in}}{\pgfqpoint{4.667726in}{4.085486in}}{\pgfqpoint{4.663407in}{4.089805in}}%
\pgfpathcurveto{\pgfqpoint{4.659088in}{4.094124in}}{\pgfqpoint{4.653229in}{4.096551in}}{\pgfqpoint{4.647121in}{4.096551in}}%
\pgfpathcurveto{\pgfqpoint{4.641013in}{4.096551in}}{\pgfqpoint{4.635154in}{4.094124in}}{\pgfqpoint{4.630835in}{4.089805in}}%
\pgfpathcurveto{\pgfqpoint{4.626515in}{4.085486in}}{\pgfqpoint{4.624089in}{4.079627in}}{\pgfqpoint{4.624089in}{4.073519in}}%
\pgfpathcurveto{\pgfqpoint{4.624089in}{4.067411in}}{\pgfqpoint{4.626515in}{4.061552in}}{\pgfqpoint{4.630835in}{4.057233in}}%
\pgfpathcurveto{\pgfqpoint{4.635154in}{4.052913in}}{\pgfqpoint{4.641013in}{4.050487in}}{\pgfqpoint{4.647121in}{4.050487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646707in}{4.051000in}}%
\pgfpathcurveto{\pgfqpoint{4.652816in}{4.051000in}}{\pgfqpoint{4.658674in}{4.053427in}}{\pgfqpoint{4.662994in}{4.057746in}}%
\pgfpathcurveto{\pgfqpoint{4.667313in}{4.062066in}}{\pgfqpoint{4.669740in}{4.067924in}}{\pgfqpoint{4.669740in}{4.074033in}}%
\pgfpathcurveto{\pgfqpoint{4.669740in}{4.080141in}}{\pgfqpoint{4.667313in}{4.086000in}}{\pgfqpoint{4.662994in}{4.090319in}}%
\pgfpathcurveto{\pgfqpoint{4.658674in}{4.094638in}}{\pgfqpoint{4.652816in}{4.097065in}}{\pgfqpoint{4.646707in}{4.097065in}}%
\pgfpathcurveto{\pgfqpoint{4.640599in}{4.097065in}}{\pgfqpoint{4.634740in}{4.094638in}}{\pgfqpoint{4.630421in}{4.090319in}}%
\pgfpathcurveto{\pgfqpoint{4.626102in}{4.086000in}}{\pgfqpoint{4.623675in}{4.080141in}}{\pgfqpoint{4.623675in}{4.074033in}}%
\pgfpathcurveto{\pgfqpoint{4.623675in}{4.067924in}}{\pgfqpoint{4.626102in}{4.062066in}}{\pgfqpoint{4.630421in}{4.057746in}}%
\pgfpathcurveto{\pgfqpoint{4.634740in}{4.053427in}}{\pgfqpoint{4.640599in}{4.051000in}}{\pgfqpoint{4.646707in}{4.051000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.646294in}{4.051514in}}%
\pgfpathcurveto{\pgfqpoint{4.652402in}{4.051514in}}{\pgfqpoint{4.658261in}{4.053941in}}{\pgfqpoint{4.662580in}{4.058260in}}%
\pgfpathcurveto{\pgfqpoint{4.666899in}{4.062579in}}{\pgfqpoint{4.669326in}{4.068438in}}{\pgfqpoint{4.669326in}{4.074546in}}%
\pgfpathcurveto{\pgfqpoint{4.669326in}{4.080655in}}{\pgfqpoint{4.666899in}{4.086513in}}{\pgfqpoint{4.662580in}{4.090833in}}%
\pgfpathcurveto{\pgfqpoint{4.658261in}{4.095152in}}{\pgfqpoint{4.652402in}{4.097579in}}{\pgfqpoint{4.646294in}{4.097579in}}%
\pgfpathcurveto{\pgfqpoint{4.640186in}{4.097579in}}{\pgfqpoint{4.634327in}{4.095152in}}{\pgfqpoint{4.630008in}{4.090833in}}%
\pgfpathcurveto{\pgfqpoint{4.625689in}{4.086513in}}{\pgfqpoint{4.623262in}{4.080655in}}{\pgfqpoint{4.623262in}{4.074546in}}%
\pgfpathcurveto{\pgfqpoint{4.623262in}{4.068438in}}{\pgfqpoint{4.625689in}{4.062579in}}{\pgfqpoint{4.630008in}{4.058260in}}%
\pgfpathcurveto{\pgfqpoint{4.634327in}{4.053941in}}{\pgfqpoint{4.640186in}{4.051514in}}{\pgfqpoint{4.646294in}{4.051514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645881in}{4.052028in}}%
\pgfpathcurveto{\pgfqpoint{4.651989in}{4.052028in}}{\pgfqpoint{4.657848in}{4.054455in}}{\pgfqpoint{4.662167in}{4.058774in}}%
\pgfpathcurveto{\pgfqpoint{4.666486in}{4.063093in}}{\pgfqpoint{4.668913in}{4.068952in}}{\pgfqpoint{4.668913in}{4.075060in}}%
\pgfpathcurveto{\pgfqpoint{4.668913in}{4.081168in}}{\pgfqpoint{4.666486in}{4.087027in}}{\pgfqpoint{4.662167in}{4.091346in}}%
\pgfpathcurveto{\pgfqpoint{4.657848in}{4.095666in}}{\pgfqpoint{4.651989in}{4.098092in}}{\pgfqpoint{4.645881in}{4.098092in}}%
\pgfpathcurveto{\pgfqpoint{4.639773in}{4.098092in}}{\pgfqpoint{4.633914in}{4.095666in}}{\pgfqpoint{4.629595in}{4.091346in}}%
\pgfpathcurveto{\pgfqpoint{4.625275in}{4.087027in}}{\pgfqpoint{4.622849in}{4.081168in}}{\pgfqpoint{4.622849in}{4.075060in}}%
\pgfpathcurveto{\pgfqpoint{4.622849in}{4.068952in}}{\pgfqpoint{4.625275in}{4.063093in}}{\pgfqpoint{4.629595in}{4.058774in}}%
\pgfpathcurveto{\pgfqpoint{4.633914in}{4.054455in}}{\pgfqpoint{4.639773in}{4.052028in}}{\pgfqpoint{4.645881in}{4.052028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.808535,0.155017,0.152249}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645467in}{4.052542in}}%
\pgfpathcurveto{\pgfqpoint{4.651576in}{4.052542in}}{\pgfqpoint{4.657434in}{4.054969in}}{\pgfqpoint{4.661754in}{4.059288in}}%
\pgfpathcurveto{\pgfqpoint{4.666073in}{4.063607in}}{\pgfqpoint{4.668500in}{4.069466in}}{\pgfqpoint{4.668500in}{4.075574in}}%
\pgfpathcurveto{\pgfqpoint{4.668500in}{4.081682in}}{\pgfqpoint{4.666073in}{4.087541in}}{\pgfqpoint{4.661754in}{4.091860in}}%
\pgfpathcurveto{\pgfqpoint{4.657434in}{4.096179in}}{\pgfqpoint{4.651576in}{4.098606in}}{\pgfqpoint{4.645467in}{4.098606in}}%
\pgfpathcurveto{\pgfqpoint{4.639359in}{4.098606in}}{\pgfqpoint{4.633500in}{4.096179in}}{\pgfqpoint{4.629181in}{4.091860in}}%
\pgfpathcurveto{\pgfqpoint{4.624862in}{4.087541in}}{\pgfqpoint{4.622435in}{4.081682in}}{\pgfqpoint{4.622435in}{4.075574in}}%
\pgfpathcurveto{\pgfqpoint{4.622435in}{4.069466in}}{\pgfqpoint{4.624862in}{4.063607in}}{\pgfqpoint{4.629181in}{4.059288in}}%
\pgfpathcurveto{\pgfqpoint{4.633500in}{4.054969in}}{\pgfqpoint{4.639359in}{4.052542in}}{\pgfqpoint{4.645467in}{4.052542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.645054in}{4.053056in}}%
\pgfpathcurveto{\pgfqpoint{4.651162in}{4.053056in}}{\pgfqpoint{4.657021in}{4.055483in}}{\pgfqpoint{4.661340in}{4.059802in}}%
\pgfpathcurveto{\pgfqpoint{4.665659in}{4.064121in}}{\pgfqpoint{4.668086in}{4.069980in}}{\pgfqpoint{4.668086in}{4.076088in}}%
\pgfpathcurveto{\pgfqpoint{4.668086in}{4.082196in}}{\pgfqpoint{4.665659in}{4.088055in}}{\pgfqpoint{4.661340in}{4.092374in}}%
\pgfpathcurveto{\pgfqpoint{4.657021in}{4.096693in}}{\pgfqpoint{4.651162in}{4.099120in}}{\pgfqpoint{4.645054in}{4.099120in}}%
\pgfpathcurveto{\pgfqpoint{4.638946in}{4.099120in}}{\pgfqpoint{4.633087in}{4.096693in}}{\pgfqpoint{4.628768in}{4.092374in}}%
\pgfpathcurveto{\pgfqpoint{4.624449in}{4.088055in}}{\pgfqpoint{4.622022in}{4.082196in}}{\pgfqpoint{4.622022in}{4.076088in}}%
\pgfpathcurveto{\pgfqpoint{4.622022in}{4.069980in}}{\pgfqpoint{4.624449in}{4.064121in}}{\pgfqpoint{4.628768in}{4.059802in}}%
\pgfpathcurveto{\pgfqpoint{4.633087in}{4.055483in}}{\pgfqpoint{4.638946in}{4.053056in}}{\pgfqpoint{4.645054in}{4.053056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644641in}{4.053570in}}%
\pgfpathcurveto{\pgfqpoint{4.650749in}{4.053570in}}{\pgfqpoint{4.656608in}{4.055996in}}{\pgfqpoint{4.660927in}{4.060316in}}%
\pgfpathcurveto{\pgfqpoint{4.665246in}{4.064635in}}{\pgfqpoint{4.667673in}{4.070494in}}{\pgfqpoint{4.667673in}{4.076602in}}%
\pgfpathcurveto{\pgfqpoint{4.667673in}{4.082710in}}{\pgfqpoint{4.665246in}{4.088569in}}{\pgfqpoint{4.660927in}{4.092888in}}%
\pgfpathcurveto{\pgfqpoint{4.656608in}{4.097207in}}{\pgfqpoint{4.650749in}{4.099634in}}{\pgfqpoint{4.644641in}{4.099634in}}%
\pgfpathcurveto{\pgfqpoint{4.638533in}{4.099634in}}{\pgfqpoint{4.632674in}{4.097207in}}{\pgfqpoint{4.628355in}{4.092888in}}%
\pgfpathcurveto{\pgfqpoint{4.624035in}{4.088569in}}{\pgfqpoint{4.621609in}{4.082710in}}{\pgfqpoint{4.621609in}{4.076602in}}%
\pgfpathcurveto{\pgfqpoint{4.621609in}{4.070494in}}{\pgfqpoint{4.624035in}{4.064635in}}{\pgfqpoint{4.628355in}{4.060316in}}%
\pgfpathcurveto{\pgfqpoint{4.632674in}{4.055996in}}{\pgfqpoint{4.638533in}{4.053570in}}{\pgfqpoint{4.644641in}{4.053570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.644227in}{4.054083in}}%
\pgfpathcurveto{\pgfqpoint{4.650336in}{4.054083in}}{\pgfqpoint{4.656194in}{4.056510in}}{\pgfqpoint{4.660514in}{4.060829in}}%
\pgfpathcurveto{\pgfqpoint{4.664833in}{4.065149in}}{\pgfqpoint{4.667260in}{4.071007in}}{\pgfqpoint{4.667260in}{4.077116in}}%
\pgfpathcurveto{\pgfqpoint{4.667260in}{4.083224in}}{\pgfqpoint{4.664833in}{4.089083in}}{\pgfqpoint{4.660514in}{4.093402in}}%
\pgfpathcurveto{\pgfqpoint{4.656194in}{4.097721in}}{\pgfqpoint{4.650336in}{4.100148in}}{\pgfqpoint{4.644227in}{4.100148in}}%
\pgfpathcurveto{\pgfqpoint{4.638119in}{4.100148in}}{\pgfqpoint{4.632260in}{4.097721in}}{\pgfqpoint{4.627941in}{4.093402in}}%
\pgfpathcurveto{\pgfqpoint{4.623622in}{4.089083in}}{\pgfqpoint{4.621195in}{4.083224in}}{\pgfqpoint{4.621195in}{4.077116in}}%
\pgfpathcurveto{\pgfqpoint{4.621195in}{4.071007in}}{\pgfqpoint{4.623622in}{4.065149in}}{\pgfqpoint{4.627941in}{4.060829in}}%
\pgfpathcurveto{\pgfqpoint{4.632260in}{4.056510in}}{\pgfqpoint{4.638119in}{4.054083in}}{\pgfqpoint{4.644227in}{4.054083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643814in}{4.054597in}}%
\pgfpathcurveto{\pgfqpoint{4.649922in}{4.054597in}}{\pgfqpoint{4.655781in}{4.057024in}}{\pgfqpoint{4.660100in}{4.061343in}}%
\pgfpathcurveto{\pgfqpoint{4.664419in}{4.065662in}}{\pgfqpoint{4.666846in}{4.071521in}}{\pgfqpoint{4.666846in}{4.077629in}}%
\pgfpathcurveto{\pgfqpoint{4.666846in}{4.083738in}}{\pgfqpoint{4.664419in}{4.089596in}}{\pgfqpoint{4.660100in}{4.093916in}}%
\pgfpathcurveto{\pgfqpoint{4.655781in}{4.098235in}}{\pgfqpoint{4.649922in}{4.100661in}}{\pgfqpoint{4.643814in}{4.100661in}}%
\pgfpathcurveto{\pgfqpoint{4.637706in}{4.100661in}}{\pgfqpoint{4.631847in}{4.098235in}}{\pgfqpoint{4.627528in}{4.093916in}}%
\pgfpathcurveto{\pgfqpoint{4.623209in}{4.089596in}}{\pgfqpoint{4.620782in}{4.083738in}}{\pgfqpoint{4.620782in}{4.077629in}}%
\pgfpathcurveto{\pgfqpoint{4.620782in}{4.071521in}}{\pgfqpoint{4.623209in}{4.065662in}}{\pgfqpoint{4.627528in}{4.061343in}}%
\pgfpathcurveto{\pgfqpoint{4.631847in}{4.057024in}}{\pgfqpoint{4.637706in}{4.054597in}}{\pgfqpoint{4.643814in}{4.054597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643401in}{4.055111in}}%
\pgfpathcurveto{\pgfqpoint{4.649509in}{4.055111in}}{\pgfqpoint{4.655368in}{4.057538in}}{\pgfqpoint{4.659687in}{4.061857in}}%
\pgfpathcurveto{\pgfqpoint{4.664006in}{4.066176in}}{\pgfqpoint{4.666433in}{4.072035in}}{\pgfqpoint{4.666433in}{4.078143in}}%
\pgfpathcurveto{\pgfqpoint{4.666433in}{4.084251in}}{\pgfqpoint{4.664006in}{4.090110in}}{\pgfqpoint{4.659687in}{4.094429in}}%
\pgfpathcurveto{\pgfqpoint{4.655368in}{4.098749in}}{\pgfqpoint{4.649509in}{4.101175in}}{\pgfqpoint{4.643401in}{4.101175in}}%
\pgfpathcurveto{\pgfqpoint{4.637293in}{4.101175in}}{\pgfqpoint{4.631434in}{4.098749in}}{\pgfqpoint{4.627115in}{4.094429in}}%
\pgfpathcurveto{\pgfqpoint{4.622795in}{4.090110in}}{\pgfqpoint{4.620369in}{4.084251in}}{\pgfqpoint{4.620369in}{4.078143in}}%
\pgfpathcurveto{\pgfqpoint{4.620369in}{4.072035in}}{\pgfqpoint{4.622795in}{4.066176in}}{\pgfqpoint{4.627115in}{4.061857in}}%
\pgfpathcurveto{\pgfqpoint{4.631434in}{4.057538in}}{\pgfqpoint{4.637293in}{4.055111in}}{\pgfqpoint{4.643401in}{4.055111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642987in}{4.055625in}}%
\pgfpathcurveto{\pgfqpoint{4.649096in}{4.055625in}}{\pgfqpoint{4.654954in}{4.058052in}}{\pgfqpoint{4.659274in}{4.062371in}}%
\pgfpathcurveto{\pgfqpoint{4.663593in}{4.066690in}}{\pgfqpoint{4.666020in}{4.072549in}}{\pgfqpoint{4.666020in}{4.078657in}}%
\pgfpathcurveto{\pgfqpoint{4.666020in}{4.084765in}}{\pgfqpoint{4.663593in}{4.090624in}}{\pgfqpoint{4.659274in}{4.094943in}}%
\pgfpathcurveto{\pgfqpoint{4.654954in}{4.099262in}}{\pgfqpoint{4.649096in}{4.101689in}}{\pgfqpoint{4.642987in}{4.101689in}}%
\pgfpathcurveto{\pgfqpoint{4.636879in}{4.101689in}}{\pgfqpoint{4.631020in}{4.099262in}}{\pgfqpoint{4.626701in}{4.094943in}}%
\pgfpathcurveto{\pgfqpoint{4.622382in}{4.090624in}}{\pgfqpoint{4.619955in}{4.084765in}}{\pgfqpoint{4.619955in}{4.078657in}}%
\pgfpathcurveto{\pgfqpoint{4.619955in}{4.072549in}}{\pgfqpoint{4.622382in}{4.066690in}}{\pgfqpoint{4.626701in}{4.062371in}}%
\pgfpathcurveto{\pgfqpoint{4.631020in}{4.058052in}}{\pgfqpoint{4.636879in}{4.055625in}}{\pgfqpoint{4.642987in}{4.055625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642574in}{4.056139in}}%
\pgfpathcurveto{\pgfqpoint{4.648682in}{4.056139in}}{\pgfqpoint{4.654541in}{4.058566in}}{\pgfqpoint{4.658860in}{4.062885in}}%
\pgfpathcurveto{\pgfqpoint{4.663179in}{4.067204in}}{\pgfqpoint{4.665606in}{4.073063in}}{\pgfqpoint{4.665606in}{4.079171in}}%
\pgfpathcurveto{\pgfqpoint{4.665606in}{4.085279in}}{\pgfqpoint{4.663179in}{4.091138in}}{\pgfqpoint{4.658860in}{4.095457in}}%
\pgfpathcurveto{\pgfqpoint{4.654541in}{4.099776in}}{\pgfqpoint{4.648682in}{4.102203in}}{\pgfqpoint{4.642574in}{4.102203in}}%
\pgfpathcurveto{\pgfqpoint{4.636466in}{4.102203in}}{\pgfqpoint{4.630607in}{4.099776in}}{\pgfqpoint{4.626288in}{4.095457in}}%
\pgfpathcurveto{\pgfqpoint{4.621969in}{4.091138in}}{\pgfqpoint{4.619542in}{4.085279in}}{\pgfqpoint{4.619542in}{4.079171in}}%
\pgfpathcurveto{\pgfqpoint{4.619542in}{4.073063in}}{\pgfqpoint{4.621969in}{4.067204in}}{\pgfqpoint{4.626288in}{4.062885in}}%
\pgfpathcurveto{\pgfqpoint{4.630607in}{4.058566in}}{\pgfqpoint{4.636466in}{4.056139in}}{\pgfqpoint{4.642574in}{4.056139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.642161in}{4.056653in}}%
\pgfpathcurveto{\pgfqpoint{4.648269in}{4.056653in}}{\pgfqpoint{4.654128in}{4.059079in}}{\pgfqpoint{4.658447in}{4.063399in}}%
\pgfpathcurveto{\pgfqpoint{4.662766in}{4.067718in}}{\pgfqpoint{4.665193in}{4.073576in}}{\pgfqpoint{4.665193in}{4.079685in}}%
\pgfpathcurveto{\pgfqpoint{4.665193in}{4.085793in}}{\pgfqpoint{4.662766in}{4.091652in}}{\pgfqpoint{4.658447in}{4.095971in}}%
\pgfpathcurveto{\pgfqpoint{4.654128in}{4.100290in}}{\pgfqpoint{4.648269in}{4.102717in}}{\pgfqpoint{4.642161in}{4.102717in}}%
\pgfpathcurveto{\pgfqpoint{4.636053in}{4.102717in}}{\pgfqpoint{4.630194in}{4.100290in}}{\pgfqpoint{4.625875in}{4.095971in}}%
\pgfpathcurveto{\pgfqpoint{4.621555in}{4.091652in}}{\pgfqpoint{4.619129in}{4.085793in}}{\pgfqpoint{4.619129in}{4.079685in}}%
\pgfpathcurveto{\pgfqpoint{4.619129in}{4.073576in}}{\pgfqpoint{4.621555in}{4.067718in}}{\pgfqpoint{4.625875in}{4.063399in}}%
\pgfpathcurveto{\pgfqpoint{4.630194in}{4.059079in}}{\pgfqpoint{4.636053in}{4.056653in}}{\pgfqpoint{4.642161in}{4.056653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641747in}{4.057166in}}%
\pgfpathcurveto{\pgfqpoint{4.647856in}{4.057166in}}{\pgfqpoint{4.653714in}{4.059593in}}{\pgfqpoint{4.658034in}{4.063912in}}%
\pgfpathcurveto{\pgfqpoint{4.662353in}{4.068231in}}{\pgfqpoint{4.664780in}{4.074090in}}{\pgfqpoint{4.664780in}{4.080199in}}%
\pgfpathcurveto{\pgfqpoint{4.664780in}{4.086307in}}{\pgfqpoint{4.662353in}{4.092166in}}{\pgfqpoint{4.658034in}{4.096485in}}%
\pgfpathcurveto{\pgfqpoint{4.653714in}{4.100804in}}{\pgfqpoint{4.647856in}{4.103231in}}{\pgfqpoint{4.641747in}{4.103231in}}%
\pgfpathcurveto{\pgfqpoint{4.635639in}{4.103231in}}{\pgfqpoint{4.629780in}{4.100804in}}{\pgfqpoint{4.625461in}{4.096485in}}%
\pgfpathcurveto{\pgfqpoint{4.621142in}{4.092166in}}{\pgfqpoint{4.618715in}{4.086307in}}{\pgfqpoint{4.618715in}{4.080199in}}%
\pgfpathcurveto{\pgfqpoint{4.618715in}{4.074090in}}{\pgfqpoint{4.621142in}{4.068231in}}{\pgfqpoint{4.625461in}{4.063912in}}%
\pgfpathcurveto{\pgfqpoint{4.629780in}{4.059593in}}{\pgfqpoint{4.635639in}{4.057166in}}{\pgfqpoint{4.641747in}{4.057166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641334in}{4.057680in}}%
\pgfpathcurveto{\pgfqpoint{4.647442in}{4.057680in}}{\pgfqpoint{4.653301in}{4.060107in}}{\pgfqpoint{4.657620in}{4.064426in}}%
\pgfpathcurveto{\pgfqpoint{4.661939in}{4.068745in}}{\pgfqpoint{4.664366in}{4.074604in}}{\pgfqpoint{4.664366in}{4.080712in}}%
\pgfpathcurveto{\pgfqpoint{4.664366in}{4.086821in}}{\pgfqpoint{4.661939in}{4.092679in}}{\pgfqpoint{4.657620in}{4.096999in}}%
\pgfpathcurveto{\pgfqpoint{4.653301in}{4.101318in}}{\pgfqpoint{4.647442in}{4.103744in}}{\pgfqpoint{4.641334in}{4.103744in}}%
\pgfpathcurveto{\pgfqpoint{4.635226in}{4.103744in}}{\pgfqpoint{4.629367in}{4.101318in}}{\pgfqpoint{4.625048in}{4.096999in}}%
\pgfpathcurveto{\pgfqpoint{4.620729in}{4.092679in}}{\pgfqpoint{4.618302in}{4.086821in}}{\pgfqpoint{4.618302in}{4.080712in}}%
\pgfpathcurveto{\pgfqpoint{4.618302in}{4.074604in}}{\pgfqpoint{4.620729in}{4.068745in}}{\pgfqpoint{4.625048in}{4.064426in}}%
\pgfpathcurveto{\pgfqpoint{4.629367in}{4.060107in}}{\pgfqpoint{4.635226in}{4.057680in}}{\pgfqpoint{4.641334in}{4.057680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640921in}{4.058194in}}%
\pgfpathcurveto{\pgfqpoint{4.647029in}{4.058194in}}{\pgfqpoint{4.652888in}{4.060621in}}{\pgfqpoint{4.657207in}{4.064940in}}%
\pgfpathcurveto{\pgfqpoint{4.661526in}{4.069259in}}{\pgfqpoint{4.663953in}{4.075118in}}{\pgfqpoint{4.663953in}{4.081226in}}%
\pgfpathcurveto{\pgfqpoint{4.663953in}{4.087334in}}{\pgfqpoint{4.661526in}{4.093193in}}{\pgfqpoint{4.657207in}{4.097512in}}%
\pgfpathcurveto{\pgfqpoint{4.652888in}{4.101831in}}{\pgfqpoint{4.647029in}{4.104258in}}{\pgfqpoint{4.640921in}{4.104258in}}%
\pgfpathcurveto{\pgfqpoint{4.634813in}{4.104258in}}{\pgfqpoint{4.628954in}{4.101831in}}{\pgfqpoint{4.624635in}{4.097512in}}%
\pgfpathcurveto{\pgfqpoint{4.620315in}{4.093193in}}{\pgfqpoint{4.617889in}{4.087334in}}{\pgfqpoint{4.617889in}{4.081226in}}%
\pgfpathcurveto{\pgfqpoint{4.617889in}{4.075118in}}{\pgfqpoint{4.620315in}{4.069259in}}{\pgfqpoint{4.624635in}{4.064940in}}%
\pgfpathcurveto{\pgfqpoint{4.628954in}{4.060621in}}{\pgfqpoint{4.634813in}{4.058194in}}{\pgfqpoint{4.640921in}{4.058194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640507in}{4.058708in}}%
\pgfpathcurveto{\pgfqpoint{4.646616in}{4.058708in}}{\pgfqpoint{4.652474in}{4.061135in}}{\pgfqpoint{4.656794in}{4.065454in}}%
\pgfpathcurveto{\pgfqpoint{4.661113in}{4.069773in}}{\pgfqpoint{4.663540in}{4.075632in}}{\pgfqpoint{4.663540in}{4.081740in}}%
\pgfpathcurveto{\pgfqpoint{4.663540in}{4.087848in}}{\pgfqpoint{4.661113in}{4.093707in}}{\pgfqpoint{4.656794in}{4.098026in}}%
\pgfpathcurveto{\pgfqpoint{4.652474in}{4.102345in}}{\pgfqpoint{4.646616in}{4.104772in}}{\pgfqpoint{4.640507in}{4.104772in}}%
\pgfpathcurveto{\pgfqpoint{4.634399in}{4.104772in}}{\pgfqpoint{4.628540in}{4.102345in}}{\pgfqpoint{4.624221in}{4.098026in}}%
\pgfpathcurveto{\pgfqpoint{4.619902in}{4.093707in}}{\pgfqpoint{4.617475in}{4.087848in}}{\pgfqpoint{4.617475in}{4.081740in}}%
\pgfpathcurveto{\pgfqpoint{4.617475in}{4.075632in}}{\pgfqpoint{4.619902in}{4.069773in}}{\pgfqpoint{4.624221in}{4.065454in}}%
\pgfpathcurveto{\pgfqpoint{4.628540in}{4.061135in}}{\pgfqpoint{4.634399in}{4.058708in}}{\pgfqpoint{4.640507in}{4.058708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.640094in}{4.059222in}}%
\pgfpathcurveto{\pgfqpoint{4.646202in}{4.059222in}}{\pgfqpoint{4.652061in}{4.061649in}}{\pgfqpoint{4.656380in}{4.065968in}}%
\pgfpathcurveto{\pgfqpoint{4.660699in}{4.070287in}}{\pgfqpoint{4.663126in}{4.076146in}}{\pgfqpoint{4.663126in}{4.082254in}}%
\pgfpathcurveto{\pgfqpoint{4.663126in}{4.088362in}}{\pgfqpoint{4.660699in}{4.094221in}}{\pgfqpoint{4.656380in}{4.098540in}}%
\pgfpathcurveto{\pgfqpoint{4.652061in}{4.102859in}}{\pgfqpoint{4.646202in}{4.105286in}}{\pgfqpoint{4.640094in}{4.105286in}}%
\pgfpathcurveto{\pgfqpoint{4.633986in}{4.105286in}}{\pgfqpoint{4.628127in}{4.102859in}}{\pgfqpoint{4.623808in}{4.098540in}}%
\pgfpathcurveto{\pgfqpoint{4.619489in}{4.094221in}}{\pgfqpoint{4.617062in}{4.088362in}}{\pgfqpoint{4.617062in}{4.082254in}}%
\pgfpathcurveto{\pgfqpoint{4.617062in}{4.076146in}}{\pgfqpoint{4.619489in}{4.070287in}}{\pgfqpoint{4.623808in}{4.065968in}}%
\pgfpathcurveto{\pgfqpoint{4.628127in}{4.061649in}}{\pgfqpoint{4.633986in}{4.059222in}}{\pgfqpoint{4.640094in}{4.059222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639681in}{4.059736in}}%
\pgfpathcurveto{\pgfqpoint{4.645789in}{4.059736in}}{\pgfqpoint{4.651648in}{4.062162in}}{\pgfqpoint{4.655967in}{4.066481in}}%
\pgfpathcurveto{\pgfqpoint{4.660286in}{4.070801in}}{\pgfqpoint{4.662713in}{4.076659in}}{\pgfqpoint{4.662713in}{4.082768in}}%
\pgfpathcurveto{\pgfqpoint{4.662713in}{4.088876in}}{\pgfqpoint{4.660286in}{4.094735in}}{\pgfqpoint{4.655967in}{4.099054in}}%
\pgfpathcurveto{\pgfqpoint{4.651648in}{4.103373in}}{\pgfqpoint{4.645789in}{4.105800in}}{\pgfqpoint{4.639681in}{4.105800in}}%
\pgfpathcurveto{\pgfqpoint{4.633573in}{4.105800in}}{\pgfqpoint{4.627714in}{4.103373in}}{\pgfqpoint{4.623395in}{4.099054in}}%
\pgfpathcurveto{\pgfqpoint{4.619075in}{4.094735in}}{\pgfqpoint{4.616649in}{4.088876in}}{\pgfqpoint{4.616649in}{4.082768in}}%
\pgfpathcurveto{\pgfqpoint{4.616649in}{4.076659in}}{\pgfqpoint{4.619075in}{4.070801in}}{\pgfqpoint{4.623395in}{4.066481in}}%
\pgfpathcurveto{\pgfqpoint{4.627714in}{4.062162in}}{\pgfqpoint{4.633573in}{4.059736in}}{\pgfqpoint{4.639681in}{4.059736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.639267in}{4.060249in}}%
\pgfpathcurveto{\pgfqpoint{4.645376in}{4.060249in}}{\pgfqpoint{4.651234in}{4.062676in}}{\pgfqpoint{4.655554in}{4.066995in}}%
\pgfpathcurveto{\pgfqpoint{4.659873in}{4.071314in}}{\pgfqpoint{4.662300in}{4.077173in}}{\pgfqpoint{4.662300in}{4.083281in}}%
\pgfpathcurveto{\pgfqpoint{4.662300in}{4.089390in}}{\pgfqpoint{4.659873in}{4.095249in}}{\pgfqpoint{4.655554in}{4.099568in}}%
\pgfpathcurveto{\pgfqpoint{4.651234in}{4.103887in}}{\pgfqpoint{4.645376in}{4.106314in}}{\pgfqpoint{4.639267in}{4.106314in}}%
\pgfpathcurveto{\pgfqpoint{4.633159in}{4.106314in}}{\pgfqpoint{4.627300in}{4.103887in}}{\pgfqpoint{4.622981in}{4.099568in}}%
\pgfpathcurveto{\pgfqpoint{4.618662in}{4.095249in}}{\pgfqpoint{4.616235in}{4.089390in}}{\pgfqpoint{4.616235in}{4.083281in}}%
\pgfpathcurveto{\pgfqpoint{4.616235in}{4.077173in}}{\pgfqpoint{4.618662in}{4.071314in}}{\pgfqpoint{4.622981in}{4.066995in}}%
\pgfpathcurveto{\pgfqpoint{4.627300in}{4.062676in}}{\pgfqpoint{4.633159in}{4.060249in}}{\pgfqpoint{4.639267in}{4.060249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638854in}{4.060763in}}%
\pgfpathcurveto{\pgfqpoint{4.644962in}{4.060763in}}{\pgfqpoint{4.650821in}{4.063190in}}{\pgfqpoint{4.655140in}{4.067509in}}%
\pgfpathcurveto{\pgfqpoint{4.659459in}{4.071828in}}{\pgfqpoint{4.661886in}{4.077687in}}{\pgfqpoint{4.661886in}{4.083795in}}%
\pgfpathcurveto{\pgfqpoint{4.661886in}{4.089904in}}{\pgfqpoint{4.659459in}{4.095762in}}{\pgfqpoint{4.655140in}{4.100081in}}%
\pgfpathcurveto{\pgfqpoint{4.650821in}{4.104401in}}{\pgfqpoint{4.644962in}{4.106827in}}{\pgfqpoint{4.638854in}{4.106827in}}%
\pgfpathcurveto{\pgfqpoint{4.632746in}{4.106827in}}{\pgfqpoint{4.626887in}{4.104401in}}{\pgfqpoint{4.622568in}{4.100081in}}%
\pgfpathcurveto{\pgfqpoint{4.618249in}{4.095762in}}{\pgfqpoint{4.615822in}{4.089904in}}{\pgfqpoint{4.615822in}{4.083795in}}%
\pgfpathcurveto{\pgfqpoint{4.615822in}{4.077687in}}{\pgfqpoint{4.618249in}{4.071828in}}{\pgfqpoint{4.622568in}{4.067509in}}%
\pgfpathcurveto{\pgfqpoint{4.626887in}{4.063190in}}{\pgfqpoint{4.632746in}{4.060763in}}{\pgfqpoint{4.638854in}{4.060763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638441in}{4.061277in}}%
\pgfpathcurveto{\pgfqpoint{4.644549in}{4.061277in}}{\pgfqpoint{4.650408in}{4.063704in}}{\pgfqpoint{4.654727in}{4.068023in}}%
\pgfpathcurveto{\pgfqpoint{4.659046in}{4.072342in}}{\pgfqpoint{4.661473in}{4.078201in}}{\pgfqpoint{4.661473in}{4.084309in}}%
\pgfpathcurveto{\pgfqpoint{4.661473in}{4.090417in}}{\pgfqpoint{4.659046in}{4.096276in}}{\pgfqpoint{4.654727in}{4.100595in}}%
\pgfpathcurveto{\pgfqpoint{4.650408in}{4.104914in}}{\pgfqpoint{4.644549in}{4.107341in}}{\pgfqpoint{4.638441in}{4.107341in}}%
\pgfpathcurveto{\pgfqpoint{4.632333in}{4.107341in}}{\pgfqpoint{4.626474in}{4.104914in}}{\pgfqpoint{4.622155in}{4.100595in}}%
\pgfpathcurveto{\pgfqpoint{4.617835in}{4.096276in}}{\pgfqpoint{4.615409in}{4.090417in}}{\pgfqpoint{4.615409in}{4.084309in}}%
\pgfpathcurveto{\pgfqpoint{4.615409in}{4.078201in}}{\pgfqpoint{4.617835in}{4.072342in}}{\pgfqpoint{4.622155in}{4.068023in}}%
\pgfpathcurveto{\pgfqpoint{4.626474in}{4.063704in}}{\pgfqpoint{4.632333in}{4.061277in}}{\pgfqpoint{4.638441in}{4.061277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638027in}{4.061791in}}%
\pgfpathcurveto{\pgfqpoint{4.644136in}{4.061791in}}{\pgfqpoint{4.649994in}{4.064218in}}{\pgfqpoint{4.654314in}{4.068537in}}%
\pgfpathcurveto{\pgfqpoint{4.658633in}{4.072856in}}{\pgfqpoint{4.661060in}{4.078715in}}{\pgfqpoint{4.661060in}{4.084823in}}%
\pgfpathcurveto{\pgfqpoint{4.661060in}{4.090931in}}{\pgfqpoint{4.658633in}{4.096790in}}{\pgfqpoint{4.654314in}{4.101109in}}%
\pgfpathcurveto{\pgfqpoint{4.649994in}{4.105428in}}{\pgfqpoint{4.644136in}{4.107855in}}{\pgfqpoint{4.638027in}{4.107855in}}%
\pgfpathcurveto{\pgfqpoint{4.631919in}{4.107855in}}{\pgfqpoint{4.626060in}{4.105428in}}{\pgfqpoint{4.621741in}{4.101109in}}%
\pgfpathcurveto{\pgfqpoint{4.617422in}{4.096790in}}{\pgfqpoint{4.614995in}{4.090931in}}{\pgfqpoint{4.614995in}{4.084823in}}%
\pgfpathcurveto{\pgfqpoint{4.614995in}{4.078715in}}{\pgfqpoint{4.617422in}{4.072856in}}{\pgfqpoint{4.621741in}{4.068537in}}%
\pgfpathcurveto{\pgfqpoint{4.626060in}{4.064218in}}{\pgfqpoint{4.631919in}{4.061791in}}{\pgfqpoint{4.638027in}{4.061791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637614in}{4.062305in}}%
\pgfpathcurveto{\pgfqpoint{4.643722in}{4.062305in}}{\pgfqpoint{4.649581in}{4.064732in}}{\pgfqpoint{4.653900in}{4.069051in}}%
\pgfpathcurveto{\pgfqpoint{4.658219in}{4.073370in}}{\pgfqpoint{4.660646in}{4.079229in}}{\pgfqpoint{4.660646in}{4.085337in}}%
\pgfpathcurveto{\pgfqpoint{4.660646in}{4.091445in}}{\pgfqpoint{4.658219in}{4.097304in}}{\pgfqpoint{4.653900in}{4.101623in}}%
\pgfpathcurveto{\pgfqpoint{4.649581in}{4.105942in}}{\pgfqpoint{4.643722in}{4.108369in}}{\pgfqpoint{4.637614in}{4.108369in}}%
\pgfpathcurveto{\pgfqpoint{4.631506in}{4.108369in}}{\pgfqpoint{4.625647in}{4.105942in}}{\pgfqpoint{4.621328in}{4.101623in}}%
\pgfpathcurveto{\pgfqpoint{4.617009in}{4.097304in}}{\pgfqpoint{4.614582in}{4.091445in}}{\pgfqpoint{4.614582in}{4.085337in}}%
\pgfpathcurveto{\pgfqpoint{4.614582in}{4.079229in}}{\pgfqpoint{4.617009in}{4.073370in}}{\pgfqpoint{4.621328in}{4.069051in}}%
\pgfpathcurveto{\pgfqpoint{4.625647in}{4.064732in}}{\pgfqpoint{4.631506in}{4.062305in}}{\pgfqpoint{4.637614in}{4.062305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.637201in}{4.062819in}}%
\pgfpathcurveto{\pgfqpoint{4.643309in}{4.062819in}}{\pgfqpoint{4.649168in}{4.065245in}}{\pgfqpoint{4.653487in}{4.069564in}}%
\pgfpathcurveto{\pgfqpoint{4.657806in}{4.073884in}}{\pgfqpoint{4.660233in}{4.079742in}}{\pgfqpoint{4.660233in}{4.085851in}}%
\pgfpathcurveto{\pgfqpoint{4.660233in}{4.091959in}}{\pgfqpoint{4.657806in}{4.097818in}}{\pgfqpoint{4.653487in}{4.102137in}}%
\pgfpathcurveto{\pgfqpoint{4.649168in}{4.106456in}}{\pgfqpoint{4.643309in}{4.108883in}}{\pgfqpoint{4.637201in}{4.108883in}}%
\pgfpathcurveto{\pgfqpoint{4.631093in}{4.108883in}}{\pgfqpoint{4.625234in}{4.106456in}}{\pgfqpoint{4.620915in}{4.102137in}}%
\pgfpathcurveto{\pgfqpoint{4.616595in}{4.097818in}}{\pgfqpoint{4.614169in}{4.091959in}}{\pgfqpoint{4.614169in}{4.085851in}}%
\pgfpathcurveto{\pgfqpoint{4.614169in}{4.079742in}}{\pgfqpoint{4.616595in}{4.073884in}}{\pgfqpoint{4.620915in}{4.069564in}}%
\pgfpathcurveto{\pgfqpoint{4.625234in}{4.065245in}}{\pgfqpoint{4.631093in}{4.062819in}}{\pgfqpoint{4.637201in}{4.062819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636787in}{4.063332in}}%
\pgfpathcurveto{\pgfqpoint{4.642896in}{4.063332in}}{\pgfqpoint{4.648754in}{4.065759in}}{\pgfqpoint{4.653074in}{4.070078in}}%
\pgfpathcurveto{\pgfqpoint{4.657393in}{4.074397in}}{\pgfqpoint{4.659820in}{4.080256in}}{\pgfqpoint{4.659820in}{4.086364in}}%
\pgfpathcurveto{\pgfqpoint{4.659820in}{4.092473in}}{\pgfqpoint{4.657393in}{4.098331in}}{\pgfqpoint{4.653074in}{4.102651in}}%
\pgfpathcurveto{\pgfqpoint{4.648754in}{4.106970in}}{\pgfqpoint{4.642896in}{4.109397in}}{\pgfqpoint{4.636787in}{4.109397in}}%
\pgfpathcurveto{\pgfqpoint{4.630679in}{4.109397in}}{\pgfqpoint{4.624820in}{4.106970in}}{\pgfqpoint{4.620501in}{4.102651in}}%
\pgfpathcurveto{\pgfqpoint{4.616182in}{4.098331in}}{\pgfqpoint{4.613755in}{4.092473in}}{\pgfqpoint{4.613755in}{4.086364in}}%
\pgfpathcurveto{\pgfqpoint{4.613755in}{4.080256in}}{\pgfqpoint{4.616182in}{4.074397in}}{\pgfqpoint{4.620501in}{4.070078in}}%
\pgfpathcurveto{\pgfqpoint{4.624820in}{4.065759in}}{\pgfqpoint{4.630679in}{4.063332in}}{\pgfqpoint{4.636787in}{4.063332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.636374in}{4.063846in}}%
\pgfpathcurveto{\pgfqpoint{4.642482in}{4.063846in}}{\pgfqpoint{4.648341in}{4.066273in}}{\pgfqpoint{4.652660in}{4.070592in}}%
\pgfpathcurveto{\pgfqpoint{4.656979in}{4.074911in}}{\pgfqpoint{4.659406in}{4.080770in}}{\pgfqpoint{4.659406in}{4.086878in}}%
\pgfpathcurveto{\pgfqpoint{4.659406in}{4.092986in}}{\pgfqpoint{4.656979in}{4.098845in}}{\pgfqpoint{4.652660in}{4.103164in}}%
\pgfpathcurveto{\pgfqpoint{4.648341in}{4.107484in}}{\pgfqpoint{4.642482in}{4.109910in}}{\pgfqpoint{4.636374in}{4.109910in}}%
\pgfpathcurveto{\pgfqpoint{4.630266in}{4.109910in}}{\pgfqpoint{4.624407in}{4.107484in}}{\pgfqpoint{4.620088in}{4.103164in}}%
\pgfpathcurveto{\pgfqpoint{4.615769in}{4.098845in}}{\pgfqpoint{4.613342in}{4.092986in}}{\pgfqpoint{4.613342in}{4.086878in}}%
\pgfpathcurveto{\pgfqpoint{4.613342in}{4.080770in}}{\pgfqpoint{4.615769in}{4.074911in}}{\pgfqpoint{4.620088in}{4.070592in}}%
\pgfpathcurveto{\pgfqpoint{4.624407in}{4.066273in}}{\pgfqpoint{4.630266in}{4.063846in}}{\pgfqpoint{4.636374in}{4.063846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635961in}{4.064360in}}%
\pgfpathcurveto{\pgfqpoint{4.642069in}{4.064360in}}{\pgfqpoint{4.647928in}{4.066787in}}{\pgfqpoint{4.652247in}{4.071106in}}%
\pgfpathcurveto{\pgfqpoint{4.656566in}{4.075425in}}{\pgfqpoint{4.658993in}{4.081284in}}{\pgfqpoint{4.658993in}{4.087392in}}%
\pgfpathcurveto{\pgfqpoint{4.658993in}{4.093500in}}{\pgfqpoint{4.656566in}{4.099359in}}{\pgfqpoint{4.652247in}{4.103678in}}%
\pgfpathcurveto{\pgfqpoint{4.647928in}{4.107997in}}{\pgfqpoint{4.642069in}{4.110424in}}{\pgfqpoint{4.635961in}{4.110424in}}%
\pgfpathcurveto{\pgfqpoint{4.629853in}{4.110424in}}{\pgfqpoint{4.623994in}{4.107997in}}{\pgfqpoint{4.619675in}{4.103678in}}%
\pgfpathcurveto{\pgfqpoint{4.615355in}{4.099359in}}{\pgfqpoint{4.612929in}{4.093500in}}{\pgfqpoint{4.612929in}{4.087392in}}%
\pgfpathcurveto{\pgfqpoint{4.612929in}{4.081284in}}{\pgfqpoint{4.615355in}{4.075425in}}{\pgfqpoint{4.619675in}{4.071106in}}%
\pgfpathcurveto{\pgfqpoint{4.623994in}{4.066787in}}{\pgfqpoint{4.629853in}{4.064360in}}{\pgfqpoint{4.635961in}{4.064360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635547in}{4.064874in}}%
\pgfpathcurveto{\pgfqpoint{4.641656in}{4.064874in}}{\pgfqpoint{4.647514in}{4.067301in}}{\pgfqpoint{4.651834in}{4.071620in}}%
\pgfpathcurveto{\pgfqpoint{4.656153in}{4.075939in}}{\pgfqpoint{4.658580in}{4.081798in}}{\pgfqpoint{4.658580in}{4.087906in}}%
\pgfpathcurveto{\pgfqpoint{4.658580in}{4.094014in}}{\pgfqpoint{4.656153in}{4.099873in}}{\pgfqpoint{4.651834in}{4.104192in}}%
\pgfpathcurveto{\pgfqpoint{4.647514in}{4.108511in}}{\pgfqpoint{4.641656in}{4.110938in}}{\pgfqpoint{4.635547in}{4.110938in}}%
\pgfpathcurveto{\pgfqpoint{4.629439in}{4.110938in}}{\pgfqpoint{4.623580in}{4.108511in}}{\pgfqpoint{4.619261in}{4.104192in}}%
\pgfpathcurveto{\pgfqpoint{4.614942in}{4.099873in}}{\pgfqpoint{4.612515in}{4.094014in}}{\pgfqpoint{4.612515in}{4.087906in}}%
\pgfpathcurveto{\pgfqpoint{4.612515in}{4.081798in}}{\pgfqpoint{4.614942in}{4.075939in}}{\pgfqpoint{4.619261in}{4.071620in}}%
\pgfpathcurveto{\pgfqpoint{4.623580in}{4.067301in}}{\pgfqpoint{4.629439in}{4.064874in}}{\pgfqpoint{4.635547in}{4.064874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635134in}{4.065388in}}%
\pgfpathcurveto{\pgfqpoint{4.641242in}{4.065388in}}{\pgfqpoint{4.647101in}{4.067814in}}{\pgfqpoint{4.651420in}{4.072134in}}%
\pgfpathcurveto{\pgfqpoint{4.655739in}{4.076453in}}{\pgfqpoint{4.658166in}{4.082312in}}{\pgfqpoint{4.658166in}{4.088420in}}%
\pgfpathcurveto{\pgfqpoint{4.658166in}{4.094528in}}{\pgfqpoint{4.655739in}{4.100387in}}{\pgfqpoint{4.651420in}{4.104706in}}%
\pgfpathcurveto{\pgfqpoint{4.647101in}{4.109025in}}{\pgfqpoint{4.641242in}{4.111452in}}{\pgfqpoint{4.635134in}{4.111452in}}%
\pgfpathcurveto{\pgfqpoint{4.629026in}{4.111452in}}{\pgfqpoint{4.623167in}{4.109025in}}{\pgfqpoint{4.618848in}{4.104706in}}%
\pgfpathcurveto{\pgfqpoint{4.614529in}{4.100387in}}{\pgfqpoint{4.612102in}{4.094528in}}{\pgfqpoint{4.612102in}{4.088420in}}%
\pgfpathcurveto{\pgfqpoint{4.612102in}{4.082312in}}{\pgfqpoint{4.614529in}{4.076453in}}{\pgfqpoint{4.618848in}{4.072134in}}%
\pgfpathcurveto{\pgfqpoint{4.623167in}{4.067814in}}{\pgfqpoint{4.629026in}{4.065388in}}{\pgfqpoint{4.635134in}{4.065388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634721in}{4.065902in}}%
\pgfpathcurveto{\pgfqpoint{4.640829in}{4.065902in}}{\pgfqpoint{4.646688in}{4.068328in}}{\pgfqpoint{4.651007in}{4.072647in}}%
\pgfpathcurveto{\pgfqpoint{4.655326in}{4.076967in}}{\pgfqpoint{4.657753in}{4.082825in}}{\pgfqpoint{4.657753in}{4.088934in}}%
\pgfpathcurveto{\pgfqpoint{4.657753in}{4.095042in}}{\pgfqpoint{4.655326in}{4.100901in}}{\pgfqpoint{4.651007in}{4.105220in}}%
\pgfpathcurveto{\pgfqpoint{4.646688in}{4.109539in}}{\pgfqpoint{4.640829in}{4.111966in}}{\pgfqpoint{4.634721in}{4.111966in}}%
\pgfpathcurveto{\pgfqpoint{4.628613in}{4.111966in}}{\pgfqpoint{4.622754in}{4.109539in}}{\pgfqpoint{4.618435in}{4.105220in}}%
\pgfpathcurveto{\pgfqpoint{4.614115in}{4.100901in}}{\pgfqpoint{4.611689in}{4.095042in}}{\pgfqpoint{4.611689in}{4.088934in}}%
\pgfpathcurveto{\pgfqpoint{4.611689in}{4.082825in}}{\pgfqpoint{4.614115in}{4.076967in}}{\pgfqpoint{4.618435in}{4.072647in}}%
\pgfpathcurveto{\pgfqpoint{4.622754in}{4.068328in}}{\pgfqpoint{4.628613in}{4.065902in}}{\pgfqpoint{4.634721in}{4.065902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634307in}{4.066415in}}%
\pgfpathcurveto{\pgfqpoint{4.640416in}{4.066415in}}{\pgfqpoint{4.646274in}{4.068842in}}{\pgfqpoint{4.650594in}{4.073161in}}%
\pgfpathcurveto{\pgfqpoint{4.654913in}{4.077480in}}{\pgfqpoint{4.657340in}{4.083339in}}{\pgfqpoint{4.657340in}{4.089447in}}%
\pgfpathcurveto{\pgfqpoint{4.657340in}{4.095556in}}{\pgfqpoint{4.654913in}{4.101414in}}{\pgfqpoint{4.650594in}{4.105734in}}%
\pgfpathcurveto{\pgfqpoint{4.646274in}{4.110053in}}{\pgfqpoint{4.640416in}{4.112480in}}{\pgfqpoint{4.634307in}{4.112480in}}%
\pgfpathcurveto{\pgfqpoint{4.628199in}{4.112480in}}{\pgfqpoint{4.622340in}{4.110053in}}{\pgfqpoint{4.618021in}{4.105734in}}%
\pgfpathcurveto{\pgfqpoint{4.613702in}{4.101414in}}{\pgfqpoint{4.611275in}{4.095556in}}{\pgfqpoint{4.611275in}{4.089447in}}%
\pgfpathcurveto{\pgfqpoint{4.611275in}{4.083339in}}{\pgfqpoint{4.613702in}{4.077480in}}{\pgfqpoint{4.618021in}{4.073161in}}%
\pgfpathcurveto{\pgfqpoint{4.622340in}{4.068842in}}{\pgfqpoint{4.628199in}{4.066415in}}{\pgfqpoint{4.634307in}{4.066415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633894in}{4.066929in}}%
\pgfpathcurveto{\pgfqpoint{4.640002in}{4.066929in}}{\pgfqpoint{4.645861in}{4.069356in}}{\pgfqpoint{4.650180in}{4.073675in}}%
\pgfpathcurveto{\pgfqpoint{4.654499in}{4.077994in}}{\pgfqpoint{4.656926in}{4.083853in}}{\pgfqpoint{4.656926in}{4.089961in}}%
\pgfpathcurveto{\pgfqpoint{4.656926in}{4.096069in}}{\pgfqpoint{4.654499in}{4.101928in}}{\pgfqpoint{4.650180in}{4.106247in}}%
\pgfpathcurveto{\pgfqpoint{4.645861in}{4.110567in}}{\pgfqpoint{4.640002in}{4.112993in}}{\pgfqpoint{4.633894in}{4.112993in}}%
\pgfpathcurveto{\pgfqpoint{4.627786in}{4.112993in}}{\pgfqpoint{4.621927in}{4.110567in}}{\pgfqpoint{4.617608in}{4.106247in}}%
\pgfpathcurveto{\pgfqpoint{4.613289in}{4.101928in}}{\pgfqpoint{4.610862in}{4.096069in}}{\pgfqpoint{4.610862in}{4.089961in}}%
\pgfpathcurveto{\pgfqpoint{4.610862in}{4.083853in}}{\pgfqpoint{4.613289in}{4.077994in}}{\pgfqpoint{4.617608in}{4.073675in}}%
\pgfpathcurveto{\pgfqpoint{4.621927in}{4.069356in}}{\pgfqpoint{4.627786in}{4.066929in}}{\pgfqpoint{4.633894in}{4.066929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633481in}{4.067443in}}%
\pgfpathcurveto{\pgfqpoint{4.639589in}{4.067443in}}{\pgfqpoint{4.645448in}{4.069870in}}{\pgfqpoint{4.649767in}{4.074189in}}%
\pgfpathcurveto{\pgfqpoint{4.654086in}{4.078508in}}{\pgfqpoint{4.656513in}{4.084367in}}{\pgfqpoint{4.656513in}{4.090475in}}%
\pgfpathcurveto{\pgfqpoint{4.656513in}{4.096583in}}{\pgfqpoint{4.654086in}{4.102442in}}{\pgfqpoint{4.649767in}{4.106761in}}%
\pgfpathcurveto{\pgfqpoint{4.645448in}{4.111080in}}{\pgfqpoint{4.639589in}{4.113507in}}{\pgfqpoint{4.633481in}{4.113507in}}%
\pgfpathcurveto{\pgfqpoint{4.627373in}{4.113507in}}{\pgfqpoint{4.621514in}{4.111080in}}{\pgfqpoint{4.617195in}{4.106761in}}%
\pgfpathcurveto{\pgfqpoint{4.612875in}{4.102442in}}{\pgfqpoint{4.610449in}{4.096583in}}{\pgfqpoint{4.610449in}{4.090475in}}%
\pgfpathcurveto{\pgfqpoint{4.610449in}{4.084367in}}{\pgfqpoint{4.612875in}{4.078508in}}{\pgfqpoint{4.617195in}{4.074189in}}%
\pgfpathcurveto{\pgfqpoint{4.621514in}{4.069870in}}{\pgfqpoint{4.627373in}{4.067443in}}{\pgfqpoint{4.633481in}{4.067443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633067in}{4.067957in}}%
\pgfpathcurveto{\pgfqpoint{4.639176in}{4.067957in}}{\pgfqpoint{4.645034in}{4.070384in}}{\pgfqpoint{4.649354in}{4.074703in}}%
\pgfpathcurveto{\pgfqpoint{4.653673in}{4.079022in}}{\pgfqpoint{4.656100in}{4.084881in}}{\pgfqpoint{4.656100in}{4.090989in}}%
\pgfpathcurveto{\pgfqpoint{4.656100in}{4.097097in}}{\pgfqpoint{4.653673in}{4.102956in}}{\pgfqpoint{4.649354in}{4.107275in}}%
\pgfpathcurveto{\pgfqpoint{4.645034in}{4.111594in}}{\pgfqpoint{4.639176in}{4.114021in}}{\pgfqpoint{4.633067in}{4.114021in}}%
\pgfpathcurveto{\pgfqpoint{4.626959in}{4.114021in}}{\pgfqpoint{4.621100in}{4.111594in}}{\pgfqpoint{4.616781in}{4.107275in}}%
\pgfpathcurveto{\pgfqpoint{4.612462in}{4.102956in}}{\pgfqpoint{4.610035in}{4.097097in}}{\pgfqpoint{4.610035in}{4.090989in}}%
\pgfpathcurveto{\pgfqpoint{4.610035in}{4.084881in}}{\pgfqpoint{4.612462in}{4.079022in}}{\pgfqpoint{4.616781in}{4.074703in}}%
\pgfpathcurveto{\pgfqpoint{4.621100in}{4.070384in}}{\pgfqpoint{4.626959in}{4.067957in}}{\pgfqpoint{4.633067in}{4.067957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632654in}{4.068471in}}%
\pgfpathcurveto{\pgfqpoint{4.638762in}{4.068471in}}{\pgfqpoint{4.644621in}{4.070897in}}{\pgfqpoint{4.648940in}{4.075217in}}%
\pgfpathcurveto{\pgfqpoint{4.653259in}{4.079536in}}{\pgfqpoint{4.655686in}{4.085395in}}{\pgfqpoint{4.655686in}{4.091503in}}%
\pgfpathcurveto{\pgfqpoint{4.655686in}{4.097611in}}{\pgfqpoint{4.653259in}{4.103470in}}{\pgfqpoint{4.648940in}{4.107789in}}%
\pgfpathcurveto{\pgfqpoint{4.644621in}{4.112108in}}{\pgfqpoint{4.638762in}{4.114535in}}{\pgfqpoint{4.632654in}{4.114535in}}%
\pgfpathcurveto{\pgfqpoint{4.626546in}{4.114535in}}{\pgfqpoint{4.620687in}{4.112108in}}{\pgfqpoint{4.616368in}{4.107789in}}%
\pgfpathcurveto{\pgfqpoint{4.612049in}{4.103470in}}{\pgfqpoint{4.609622in}{4.097611in}}{\pgfqpoint{4.609622in}{4.091503in}}%
\pgfpathcurveto{\pgfqpoint{4.609622in}{4.085395in}}{\pgfqpoint{4.612049in}{4.079536in}}{\pgfqpoint{4.616368in}{4.075217in}}%
\pgfpathcurveto{\pgfqpoint{4.620687in}{4.070897in}}{\pgfqpoint{4.626546in}{4.068471in}}{\pgfqpoint{4.632654in}{4.068471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632241in}{4.068984in}}%
\pgfpathcurveto{\pgfqpoint{4.638349in}{4.068984in}}{\pgfqpoint{4.644208in}{4.071411in}}{\pgfqpoint{4.648527in}{4.075730in}}%
\pgfpathcurveto{\pgfqpoint{4.652846in}{4.080050in}}{\pgfqpoint{4.655273in}{4.085908in}}{\pgfqpoint{4.655273in}{4.092017in}}%
\pgfpathcurveto{\pgfqpoint{4.655273in}{4.098125in}}{\pgfqpoint{4.652846in}{4.103984in}}{\pgfqpoint{4.648527in}{4.108303in}}%
\pgfpathcurveto{\pgfqpoint{4.644208in}{4.112622in}}{\pgfqpoint{4.638349in}{4.115049in}}{\pgfqpoint{4.632241in}{4.115049in}}%
\pgfpathcurveto{\pgfqpoint{4.626133in}{4.115049in}}{\pgfqpoint{4.620274in}{4.112622in}}{\pgfqpoint{4.615955in}{4.108303in}}%
\pgfpathcurveto{\pgfqpoint{4.611635in}{4.103984in}}{\pgfqpoint{4.609209in}{4.098125in}}{\pgfqpoint{4.609209in}{4.092017in}}%
\pgfpathcurveto{\pgfqpoint{4.609209in}{4.085908in}}{\pgfqpoint{4.611635in}{4.080050in}}{\pgfqpoint{4.615955in}{4.075730in}}%
\pgfpathcurveto{\pgfqpoint{4.620274in}{4.071411in}}{\pgfqpoint{4.626133in}{4.068984in}}{\pgfqpoint{4.632241in}{4.068984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631827in}{4.069498in}}%
\pgfpathcurveto{\pgfqpoint{4.637936in}{4.069498in}}{\pgfqpoint{4.643794in}{4.071925in}}{\pgfqpoint{4.648114in}{4.076244in}}%
\pgfpathcurveto{\pgfqpoint{4.652433in}{4.080563in}}{\pgfqpoint{4.654860in}{4.086422in}}{\pgfqpoint{4.654860in}{4.092530in}}%
\pgfpathcurveto{\pgfqpoint{4.654860in}{4.098639in}}{\pgfqpoint{4.652433in}{4.104497in}}{\pgfqpoint{4.648114in}{4.108817in}}%
\pgfpathcurveto{\pgfqpoint{4.643794in}{4.113136in}}{\pgfqpoint{4.637936in}{4.115563in}}{\pgfqpoint{4.631827in}{4.115563in}}%
\pgfpathcurveto{\pgfqpoint{4.625719in}{4.115563in}}{\pgfqpoint{4.619860in}{4.113136in}}{\pgfqpoint{4.615541in}{4.108817in}}%
\pgfpathcurveto{\pgfqpoint{4.611222in}{4.104497in}}{\pgfqpoint{4.608795in}{4.098639in}}{\pgfqpoint{4.608795in}{4.092530in}}%
\pgfpathcurveto{\pgfqpoint{4.608795in}{4.086422in}}{\pgfqpoint{4.611222in}{4.080563in}}{\pgfqpoint{4.615541in}{4.076244in}}%
\pgfpathcurveto{\pgfqpoint{4.619860in}{4.071925in}}{\pgfqpoint{4.625719in}{4.069498in}}{\pgfqpoint{4.631827in}{4.069498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631414in}{4.070012in}}%
\pgfpathcurveto{\pgfqpoint{4.637522in}{4.070012in}}{\pgfqpoint{4.643381in}{4.072439in}}{\pgfqpoint{4.647700in}{4.076758in}}%
\pgfpathcurveto{\pgfqpoint{4.652019in}{4.081077in}}{\pgfqpoint{4.654446in}{4.086936in}}{\pgfqpoint{4.654446in}{4.093044in}}%
\pgfpathcurveto{\pgfqpoint{4.654446in}{4.099152in}}{\pgfqpoint{4.652019in}{4.105011in}}{\pgfqpoint{4.647700in}{4.109330in}}%
\pgfpathcurveto{\pgfqpoint{4.643381in}{4.113650in}}{\pgfqpoint{4.637522in}{4.116076in}}{\pgfqpoint{4.631414in}{4.116076in}}%
\pgfpathcurveto{\pgfqpoint{4.625306in}{4.116076in}}{\pgfqpoint{4.619447in}{4.113650in}}{\pgfqpoint{4.615128in}{4.109330in}}%
\pgfpathcurveto{\pgfqpoint{4.610809in}{4.105011in}}{\pgfqpoint{4.608382in}{4.099152in}}{\pgfqpoint{4.608382in}{4.093044in}}%
\pgfpathcurveto{\pgfqpoint{4.608382in}{4.086936in}}{\pgfqpoint{4.610809in}{4.081077in}}{\pgfqpoint{4.615128in}{4.076758in}}%
\pgfpathcurveto{\pgfqpoint{4.619447in}{4.072439in}}{\pgfqpoint{4.625306in}{4.070012in}}{\pgfqpoint{4.631414in}{4.070012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631001in}{4.070526in}}%
\pgfpathcurveto{\pgfqpoint{4.637109in}{4.070526in}}{\pgfqpoint{4.642968in}{4.072953in}}{\pgfqpoint{4.647287in}{4.077272in}}%
\pgfpathcurveto{\pgfqpoint{4.651606in}{4.081591in}}{\pgfqpoint{4.654033in}{4.087450in}}{\pgfqpoint{4.654033in}{4.093558in}}%
\pgfpathcurveto{\pgfqpoint{4.654033in}{4.099666in}}{\pgfqpoint{4.651606in}{4.105525in}}{\pgfqpoint{4.647287in}{4.109844in}}%
\pgfpathcurveto{\pgfqpoint{4.642968in}{4.114163in}}{\pgfqpoint{4.637109in}{4.116590in}}{\pgfqpoint{4.631001in}{4.116590in}}%
\pgfpathcurveto{\pgfqpoint{4.624893in}{4.116590in}}{\pgfqpoint{4.619034in}{4.114163in}}{\pgfqpoint{4.614715in}{4.109844in}}%
\pgfpathcurveto{\pgfqpoint{4.610395in}{4.105525in}}{\pgfqpoint{4.607969in}{4.099666in}}{\pgfqpoint{4.607969in}{4.093558in}}%
\pgfpathcurveto{\pgfqpoint{4.607969in}{4.087450in}}{\pgfqpoint{4.610395in}{4.081591in}}{\pgfqpoint{4.614715in}{4.077272in}}%
\pgfpathcurveto{\pgfqpoint{4.619034in}{4.072953in}}{\pgfqpoint{4.624893in}{4.070526in}}{\pgfqpoint{4.631001in}{4.070526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630587in}{4.071040in}}%
\pgfpathcurveto{\pgfqpoint{4.636696in}{4.071040in}}{\pgfqpoint{4.642554in}{4.073467in}}{\pgfqpoint{4.646874in}{4.077786in}}%
\pgfpathcurveto{\pgfqpoint{4.651193in}{4.082105in}}{\pgfqpoint{4.653620in}{4.087964in}}{\pgfqpoint{4.653620in}{4.094072in}}%
\pgfpathcurveto{\pgfqpoint{4.653620in}{4.100180in}}{\pgfqpoint{4.651193in}{4.106039in}}{\pgfqpoint{4.646874in}{4.110358in}}%
\pgfpathcurveto{\pgfqpoint{4.642554in}{4.114677in}}{\pgfqpoint{4.636696in}{4.117104in}}{\pgfqpoint{4.630587in}{4.117104in}}%
\pgfpathcurveto{\pgfqpoint{4.624479in}{4.117104in}}{\pgfqpoint{4.618620in}{4.114677in}}{\pgfqpoint{4.614301in}{4.110358in}}%
\pgfpathcurveto{\pgfqpoint{4.609982in}{4.106039in}}{\pgfqpoint{4.607555in}{4.100180in}}{\pgfqpoint{4.607555in}{4.094072in}}%
\pgfpathcurveto{\pgfqpoint{4.607555in}{4.087964in}}{\pgfqpoint{4.609982in}{4.082105in}}{\pgfqpoint{4.614301in}{4.077786in}}%
\pgfpathcurveto{\pgfqpoint{4.618620in}{4.073467in}}{\pgfqpoint{4.624479in}{4.071040in}}{\pgfqpoint{4.630587in}{4.071040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.630174in}{4.071554in}}%
\pgfpathcurveto{\pgfqpoint{4.636282in}{4.071554in}}{\pgfqpoint{4.642141in}{4.073980in}}{\pgfqpoint{4.646460in}{4.078300in}}%
\pgfpathcurveto{\pgfqpoint{4.650779in}{4.082619in}}{\pgfqpoint{4.653206in}{4.088478in}}{\pgfqpoint{4.653206in}{4.094586in}}%
\pgfpathcurveto{\pgfqpoint{4.653206in}{4.100694in}}{\pgfqpoint{4.650779in}{4.106553in}}{\pgfqpoint{4.646460in}{4.110872in}}%
\pgfpathcurveto{\pgfqpoint{4.642141in}{4.115191in}}{\pgfqpoint{4.636282in}{4.117618in}}{\pgfqpoint{4.630174in}{4.117618in}}%
\pgfpathcurveto{\pgfqpoint{4.624066in}{4.117618in}}{\pgfqpoint{4.618207in}{4.115191in}}{\pgfqpoint{4.613888in}{4.110872in}}%
\pgfpathcurveto{\pgfqpoint{4.609569in}{4.106553in}}{\pgfqpoint{4.607142in}{4.100694in}}{\pgfqpoint{4.607142in}{4.094586in}}%
\pgfpathcurveto{\pgfqpoint{4.607142in}{4.088478in}}{\pgfqpoint{4.609569in}{4.082619in}}{\pgfqpoint{4.613888in}{4.078300in}}%
\pgfpathcurveto{\pgfqpoint{4.618207in}{4.073980in}}{\pgfqpoint{4.624066in}{4.071554in}}{\pgfqpoint{4.630174in}{4.071554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629761in}{4.072067in}}%
\pgfpathcurveto{\pgfqpoint{4.635869in}{4.072067in}}{\pgfqpoint{4.641728in}{4.074494in}}{\pgfqpoint{4.646047in}{4.078813in}}%
\pgfpathcurveto{\pgfqpoint{4.650366in}{4.083133in}}{\pgfqpoint{4.652793in}{4.088991in}}{\pgfqpoint{4.652793in}{4.095100in}}%
\pgfpathcurveto{\pgfqpoint{4.652793in}{4.101208in}}{\pgfqpoint{4.650366in}{4.107067in}}{\pgfqpoint{4.646047in}{4.111386in}}%
\pgfpathcurveto{\pgfqpoint{4.641728in}{4.115705in}}{\pgfqpoint{4.635869in}{4.118132in}}{\pgfqpoint{4.629761in}{4.118132in}}%
\pgfpathcurveto{\pgfqpoint{4.623653in}{4.118132in}}{\pgfqpoint{4.617794in}{4.115705in}}{\pgfqpoint{4.613475in}{4.111386in}}%
\pgfpathcurveto{\pgfqpoint{4.609155in}{4.107067in}}{\pgfqpoint{4.606729in}{4.101208in}}{\pgfqpoint{4.606729in}{4.095100in}}%
\pgfpathcurveto{\pgfqpoint{4.606729in}{4.088991in}}{\pgfqpoint{4.609155in}{4.083133in}}{\pgfqpoint{4.613475in}{4.078813in}}%
\pgfpathcurveto{\pgfqpoint{4.617794in}{4.074494in}}{\pgfqpoint{4.623653in}{4.072067in}}{\pgfqpoint{4.629761in}{4.072067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.629347in}{4.072581in}}%
\pgfpathcurveto{\pgfqpoint{4.635456in}{4.072581in}}{\pgfqpoint{4.641314in}{4.075008in}}{\pgfqpoint{4.645634in}{4.079327in}}%
\pgfpathcurveto{\pgfqpoint{4.649953in}{4.083646in}}{\pgfqpoint{4.652380in}{4.089505in}}{\pgfqpoint{4.652380in}{4.095613in}}%
\pgfpathcurveto{\pgfqpoint{4.652380in}{4.101722in}}{\pgfqpoint{4.649953in}{4.107580in}}{\pgfqpoint{4.645634in}{4.111900in}}%
\pgfpathcurveto{\pgfqpoint{4.641314in}{4.116219in}}{\pgfqpoint{4.635456in}{4.118646in}}{\pgfqpoint{4.629347in}{4.118646in}}%
\pgfpathcurveto{\pgfqpoint{4.623239in}{4.118646in}}{\pgfqpoint{4.617380in}{4.116219in}}{\pgfqpoint{4.613061in}{4.111900in}}%
\pgfpathcurveto{\pgfqpoint{4.608742in}{4.107580in}}{\pgfqpoint{4.606315in}{4.101722in}}{\pgfqpoint{4.606315in}{4.095613in}}%
\pgfpathcurveto{\pgfqpoint{4.606315in}{4.089505in}}{\pgfqpoint{4.608742in}{4.083646in}}{\pgfqpoint{4.613061in}{4.079327in}}%
\pgfpathcurveto{\pgfqpoint{4.617380in}{4.075008in}}{\pgfqpoint{4.623239in}{4.072581in}}{\pgfqpoint{4.629347in}{4.072581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628934in}{4.073095in}}%
\pgfpathcurveto{\pgfqpoint{4.635042in}{4.073095in}}{\pgfqpoint{4.640901in}{4.075522in}}{\pgfqpoint{4.645220in}{4.079841in}}%
\pgfpathcurveto{\pgfqpoint{4.649539in}{4.084160in}}{\pgfqpoint{4.651966in}{4.090019in}}{\pgfqpoint{4.651966in}{4.096127in}}%
\pgfpathcurveto{\pgfqpoint{4.651966in}{4.102235in}}{\pgfqpoint{4.649539in}{4.108094in}}{\pgfqpoint{4.645220in}{4.112413in}}%
\pgfpathcurveto{\pgfqpoint{4.640901in}{4.116733in}}{\pgfqpoint{4.635042in}{4.119159in}}{\pgfqpoint{4.628934in}{4.119159in}}%
\pgfpathcurveto{\pgfqpoint{4.622826in}{4.119159in}}{\pgfqpoint{4.616967in}{4.116733in}}{\pgfqpoint{4.612648in}{4.112413in}}%
\pgfpathcurveto{\pgfqpoint{4.608329in}{4.108094in}}{\pgfqpoint{4.605902in}{4.102235in}}{\pgfqpoint{4.605902in}{4.096127in}}%
\pgfpathcurveto{\pgfqpoint{4.605902in}{4.090019in}}{\pgfqpoint{4.608329in}{4.084160in}}{\pgfqpoint{4.612648in}{4.079841in}}%
\pgfpathcurveto{\pgfqpoint{4.616967in}{4.075522in}}{\pgfqpoint{4.622826in}{4.073095in}}{\pgfqpoint{4.628934in}{4.073095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628521in}{4.073609in}}%
\pgfpathcurveto{\pgfqpoint{4.634629in}{4.073609in}}{\pgfqpoint{4.640488in}{4.076036in}}{\pgfqpoint{4.644807in}{4.080355in}}%
\pgfpathcurveto{\pgfqpoint{4.649126in}{4.084674in}}{\pgfqpoint{4.651553in}{4.090533in}}{\pgfqpoint{4.651553in}{4.096641in}}%
\pgfpathcurveto{\pgfqpoint{4.651553in}{4.102749in}}{\pgfqpoint{4.649126in}{4.108608in}}{\pgfqpoint{4.644807in}{4.112927in}}%
\pgfpathcurveto{\pgfqpoint{4.640488in}{4.117246in}}{\pgfqpoint{4.634629in}{4.119673in}}{\pgfqpoint{4.628521in}{4.119673in}}%
\pgfpathcurveto{\pgfqpoint{4.622413in}{4.119673in}}{\pgfqpoint{4.616554in}{4.117246in}}{\pgfqpoint{4.612235in}{4.112927in}}%
\pgfpathcurveto{\pgfqpoint{4.607915in}{4.108608in}}{\pgfqpoint{4.605489in}{4.102749in}}{\pgfqpoint{4.605489in}{4.096641in}}%
\pgfpathcurveto{\pgfqpoint{4.605489in}{4.090533in}}{\pgfqpoint{4.607915in}{4.084674in}}{\pgfqpoint{4.612235in}{4.080355in}}%
\pgfpathcurveto{\pgfqpoint{4.616554in}{4.076036in}}{\pgfqpoint{4.622413in}{4.073609in}}{\pgfqpoint{4.628521in}{4.073609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628107in}{4.074123in}}%
\pgfpathcurveto{\pgfqpoint{4.634216in}{4.074123in}}{\pgfqpoint{4.640074in}{4.076550in}}{\pgfqpoint{4.644394in}{4.080869in}}%
\pgfpathcurveto{\pgfqpoint{4.648713in}{4.085188in}}{\pgfqpoint{4.651140in}{4.091047in}}{\pgfqpoint{4.651140in}{4.097155in}}%
\pgfpathcurveto{\pgfqpoint{4.651140in}{4.103263in}}{\pgfqpoint{4.648713in}{4.109122in}}{\pgfqpoint{4.644394in}{4.113441in}}%
\pgfpathcurveto{\pgfqpoint{4.640074in}{4.117760in}}{\pgfqpoint{4.634216in}{4.120187in}}{\pgfqpoint{4.628107in}{4.120187in}}%
\pgfpathcurveto{\pgfqpoint{4.621999in}{4.120187in}}{\pgfqpoint{4.616140in}{4.117760in}}{\pgfqpoint{4.611821in}{4.113441in}}%
\pgfpathcurveto{\pgfqpoint{4.607502in}{4.109122in}}{\pgfqpoint{4.605075in}{4.103263in}}{\pgfqpoint{4.605075in}{4.097155in}}%
\pgfpathcurveto{\pgfqpoint{4.605075in}{4.091047in}}{\pgfqpoint{4.607502in}{4.085188in}}{\pgfqpoint{4.611821in}{4.080869in}}%
\pgfpathcurveto{\pgfqpoint{4.616140in}{4.076550in}}{\pgfqpoint{4.621999in}{4.074123in}}{\pgfqpoint{4.628107in}{4.074123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627694in}{4.074637in}}%
\pgfpathcurveto{\pgfqpoint{4.633802in}{4.074637in}}{\pgfqpoint{4.639661in}{4.077063in}}{\pgfqpoint{4.643980in}{4.081383in}}%
\pgfpathcurveto{\pgfqpoint{4.648299in}{4.085702in}}{\pgfqpoint{4.650726in}{4.091561in}}{\pgfqpoint{4.650726in}{4.097669in}}%
\pgfpathcurveto{\pgfqpoint{4.650726in}{4.103777in}}{\pgfqpoint{4.648299in}{4.109636in}}{\pgfqpoint{4.643980in}{4.113955in}}%
\pgfpathcurveto{\pgfqpoint{4.639661in}{4.118274in}}{\pgfqpoint{4.633802in}{4.120701in}}{\pgfqpoint{4.627694in}{4.120701in}}%
\pgfpathcurveto{\pgfqpoint{4.621586in}{4.120701in}}{\pgfqpoint{4.615727in}{4.118274in}}{\pgfqpoint{4.611408in}{4.113955in}}%
\pgfpathcurveto{\pgfqpoint{4.607089in}{4.109636in}}{\pgfqpoint{4.604662in}{4.103777in}}{\pgfqpoint{4.604662in}{4.097669in}}%
\pgfpathcurveto{\pgfqpoint{4.604662in}{4.091561in}}{\pgfqpoint{4.607089in}{4.085702in}}{\pgfqpoint{4.611408in}{4.081383in}}%
\pgfpathcurveto{\pgfqpoint{4.615727in}{4.077063in}}{\pgfqpoint{4.621586in}{4.074637in}}{\pgfqpoint{4.627694in}{4.074637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.627281in}{4.075150in}}%
\pgfpathcurveto{\pgfqpoint{4.633389in}{4.075150in}}{\pgfqpoint{4.639248in}{4.077577in}}{\pgfqpoint{4.643567in}{4.081896in}}%
\pgfpathcurveto{\pgfqpoint{4.647886in}{4.086216in}}{\pgfqpoint{4.650313in}{4.092074in}}{\pgfqpoint{4.650313in}{4.098183in}}%
\pgfpathcurveto{\pgfqpoint{4.650313in}{4.104291in}}{\pgfqpoint{4.647886in}{4.110150in}}{\pgfqpoint{4.643567in}{4.114469in}}%
\pgfpathcurveto{\pgfqpoint{4.639248in}{4.118788in}}{\pgfqpoint{4.633389in}{4.121215in}}{\pgfqpoint{4.627281in}{4.121215in}}%
\pgfpathcurveto{\pgfqpoint{4.621173in}{4.121215in}}{\pgfqpoint{4.615314in}{4.118788in}}{\pgfqpoint{4.610995in}{4.114469in}}%
\pgfpathcurveto{\pgfqpoint{4.606675in}{4.110150in}}{\pgfqpoint{4.604249in}{4.104291in}}{\pgfqpoint{4.604249in}{4.098183in}}%
\pgfpathcurveto{\pgfqpoint{4.604249in}{4.092074in}}{\pgfqpoint{4.606675in}{4.086216in}}{\pgfqpoint{4.610995in}{4.081896in}}%
\pgfpathcurveto{\pgfqpoint{4.615314in}{4.077577in}}{\pgfqpoint{4.621173in}{4.075150in}}{\pgfqpoint{4.627281in}{4.075150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626867in}{4.075664in}}%
\pgfpathcurveto{\pgfqpoint{4.632976in}{4.075664in}}{\pgfqpoint{4.638834in}{4.078091in}}{\pgfqpoint{4.643154in}{4.082410in}}%
\pgfpathcurveto{\pgfqpoint{4.647473in}{4.086729in}}{\pgfqpoint{4.649900in}{4.092588in}}{\pgfqpoint{4.649900in}{4.098696in}}%
\pgfpathcurveto{\pgfqpoint{4.649900in}{4.104805in}}{\pgfqpoint{4.647473in}{4.110663in}}{\pgfqpoint{4.643154in}{4.114983in}}%
\pgfpathcurveto{\pgfqpoint{4.638834in}{4.119302in}}{\pgfqpoint{4.632976in}{4.121729in}}{\pgfqpoint{4.626867in}{4.121729in}}%
\pgfpathcurveto{\pgfqpoint{4.620759in}{4.121729in}}{\pgfqpoint{4.614900in}{4.119302in}}{\pgfqpoint{4.610581in}{4.114983in}}%
\pgfpathcurveto{\pgfqpoint{4.606262in}{4.110663in}}{\pgfqpoint{4.603835in}{4.104805in}}{\pgfqpoint{4.603835in}{4.098696in}}%
\pgfpathcurveto{\pgfqpoint{4.603835in}{4.092588in}}{\pgfqpoint{4.606262in}{4.086729in}}{\pgfqpoint{4.610581in}{4.082410in}}%
\pgfpathcurveto{\pgfqpoint{4.614900in}{4.078091in}}{\pgfqpoint{4.620759in}{4.075664in}}{\pgfqpoint{4.626867in}{4.075664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626454in}{4.076178in}}%
\pgfpathcurveto{\pgfqpoint{4.632562in}{4.076178in}}{\pgfqpoint{4.638421in}{4.078605in}}{\pgfqpoint{4.642740in}{4.082924in}}%
\pgfpathcurveto{\pgfqpoint{4.647059in}{4.087243in}}{\pgfqpoint{4.649486in}{4.093102in}}{\pgfqpoint{4.649486in}{4.099210in}}%
\pgfpathcurveto{\pgfqpoint{4.649486in}{4.105318in}}{\pgfqpoint{4.647059in}{4.111177in}}{\pgfqpoint{4.642740in}{4.115496in}}%
\pgfpathcurveto{\pgfqpoint{4.638421in}{4.119816in}}{\pgfqpoint{4.632562in}{4.122242in}}{\pgfqpoint{4.626454in}{4.122242in}}%
\pgfpathcurveto{\pgfqpoint{4.620346in}{4.122242in}}{\pgfqpoint{4.614487in}{4.119816in}}{\pgfqpoint{4.610168in}{4.115496in}}%
\pgfpathcurveto{\pgfqpoint{4.605849in}{4.111177in}}{\pgfqpoint{4.603422in}{4.105318in}}{\pgfqpoint{4.603422in}{4.099210in}}%
\pgfpathcurveto{\pgfqpoint{4.603422in}{4.093102in}}{\pgfqpoint{4.605849in}{4.087243in}}{\pgfqpoint{4.610168in}{4.082924in}}%
\pgfpathcurveto{\pgfqpoint{4.614487in}{4.078605in}}{\pgfqpoint{4.620346in}{4.076178in}}{\pgfqpoint{4.626454in}{4.076178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.626041in}{4.076692in}}%
\pgfpathcurveto{\pgfqpoint{4.632149in}{4.076692in}}{\pgfqpoint{4.638008in}{4.079119in}}{\pgfqpoint{4.642327in}{4.083438in}}%
\pgfpathcurveto{\pgfqpoint{4.646646in}{4.087757in}}{\pgfqpoint{4.649073in}{4.093616in}}{\pgfqpoint{4.649073in}{4.099724in}}%
\pgfpathcurveto{\pgfqpoint{4.649073in}{4.105832in}}{\pgfqpoint{4.646646in}{4.111691in}}{\pgfqpoint{4.642327in}{4.116010in}}%
\pgfpathcurveto{\pgfqpoint{4.638008in}{4.120329in}}{\pgfqpoint{4.632149in}{4.122756in}}{\pgfqpoint{4.626041in}{4.122756in}}%
\pgfpathcurveto{\pgfqpoint{4.619933in}{4.122756in}}{\pgfqpoint{4.614074in}{4.120329in}}{\pgfqpoint{4.609755in}{4.116010in}}%
\pgfpathcurveto{\pgfqpoint{4.605435in}{4.111691in}}{\pgfqpoint{4.603009in}{4.105832in}}{\pgfqpoint{4.603009in}{4.099724in}}%
\pgfpathcurveto{\pgfqpoint{4.603009in}{4.093616in}}{\pgfqpoint{4.605435in}{4.087757in}}{\pgfqpoint{4.609755in}{4.083438in}}%
\pgfpathcurveto{\pgfqpoint{4.614074in}{4.079119in}}{\pgfqpoint{4.619933in}{4.076692in}}{\pgfqpoint{4.626041in}{4.076692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625627in}{4.077206in}}%
\pgfpathcurveto{\pgfqpoint{4.631736in}{4.077206in}}{\pgfqpoint{4.637594in}{4.079633in}}{\pgfqpoint{4.641914in}{4.083952in}}%
\pgfpathcurveto{\pgfqpoint{4.646233in}{4.088271in}}{\pgfqpoint{4.648660in}{4.094130in}}{\pgfqpoint{4.648660in}{4.100238in}}%
\pgfpathcurveto{\pgfqpoint{4.648660in}{4.106346in}}{\pgfqpoint{4.646233in}{4.112205in}}{\pgfqpoint{4.641914in}{4.116524in}}%
\pgfpathcurveto{\pgfqpoint{4.637594in}{4.120843in}}{\pgfqpoint{4.631736in}{4.123270in}}{\pgfqpoint{4.625627in}{4.123270in}}%
\pgfpathcurveto{\pgfqpoint{4.619519in}{4.123270in}}{\pgfqpoint{4.613660in}{4.120843in}}{\pgfqpoint{4.609341in}{4.116524in}}%
\pgfpathcurveto{\pgfqpoint{4.605022in}{4.112205in}}{\pgfqpoint{4.602595in}{4.106346in}}{\pgfqpoint{4.602595in}{4.100238in}}%
\pgfpathcurveto{\pgfqpoint{4.602595in}{4.094130in}}{\pgfqpoint{4.605022in}{4.088271in}}{\pgfqpoint{4.609341in}{4.083952in}}%
\pgfpathcurveto{\pgfqpoint{4.613660in}{4.079633in}}{\pgfqpoint{4.619519in}{4.077206in}}{\pgfqpoint{4.625627in}{4.077206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.625214in}{4.077720in}}%
\pgfpathcurveto{\pgfqpoint{4.631322in}{4.077720in}}{\pgfqpoint{4.637181in}{4.080146in}}{\pgfqpoint{4.641500in}{4.084466in}}%
\pgfpathcurveto{\pgfqpoint{4.645819in}{4.088785in}}{\pgfqpoint{4.648246in}{4.094644in}}{\pgfqpoint{4.648246in}{4.100752in}}%
\pgfpathcurveto{\pgfqpoint{4.648246in}{4.106860in}}{\pgfqpoint{4.645819in}{4.112719in}}{\pgfqpoint{4.641500in}{4.117038in}}%
\pgfpathcurveto{\pgfqpoint{4.637181in}{4.121357in}}{\pgfqpoint{4.631322in}{4.123784in}}{\pgfqpoint{4.625214in}{4.123784in}}%
\pgfpathcurveto{\pgfqpoint{4.619106in}{4.123784in}}{\pgfqpoint{4.613247in}{4.121357in}}{\pgfqpoint{4.608928in}{4.117038in}}%
\pgfpathcurveto{\pgfqpoint{4.604609in}{4.112719in}}{\pgfqpoint{4.602182in}{4.106860in}}{\pgfqpoint{4.602182in}{4.100752in}}%
\pgfpathcurveto{\pgfqpoint{4.602182in}{4.094644in}}{\pgfqpoint{4.604609in}{4.088785in}}{\pgfqpoint{4.608928in}{4.084466in}}%
\pgfpathcurveto{\pgfqpoint{4.613247in}{4.080146in}}{\pgfqpoint{4.619106in}{4.077720in}}{\pgfqpoint{4.625214in}{4.077720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624801in}{4.078233in}}%
\pgfpathcurveto{\pgfqpoint{4.630909in}{4.078233in}}{\pgfqpoint{4.636768in}{4.080660in}}{\pgfqpoint{4.641087in}{4.084979in}}%
\pgfpathcurveto{\pgfqpoint{4.645406in}{4.089299in}}{\pgfqpoint{4.647833in}{4.095157in}}{\pgfqpoint{4.647833in}{4.101266in}}%
\pgfpathcurveto{\pgfqpoint{4.647833in}{4.107374in}}{\pgfqpoint{4.645406in}{4.113233in}}{\pgfqpoint{4.641087in}{4.117552in}}%
\pgfpathcurveto{\pgfqpoint{4.636768in}{4.121871in}}{\pgfqpoint{4.630909in}{4.124298in}}{\pgfqpoint{4.624801in}{4.124298in}}%
\pgfpathcurveto{\pgfqpoint{4.618693in}{4.124298in}}{\pgfqpoint{4.612834in}{4.121871in}}{\pgfqpoint{4.608515in}{4.117552in}}%
\pgfpathcurveto{\pgfqpoint{4.604195in}{4.113233in}}{\pgfqpoint{4.601769in}{4.107374in}}{\pgfqpoint{4.601769in}{4.101266in}}%
\pgfpathcurveto{\pgfqpoint{4.601769in}{4.095157in}}{\pgfqpoint{4.604195in}{4.089299in}}{\pgfqpoint{4.608515in}{4.084979in}}%
\pgfpathcurveto{\pgfqpoint{4.612834in}{4.080660in}}{\pgfqpoint{4.618693in}{4.078233in}}{\pgfqpoint{4.624801in}{4.078233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.624387in}{4.078747in}}%
\pgfpathcurveto{\pgfqpoint{4.630496in}{4.078747in}}{\pgfqpoint{4.636354in}{4.081174in}}{\pgfqpoint{4.640674in}{4.085493in}}%
\pgfpathcurveto{\pgfqpoint{4.644993in}{4.089812in}}{\pgfqpoint{4.647420in}{4.095671in}}{\pgfqpoint{4.647420in}{4.101779in}}%
\pgfpathcurveto{\pgfqpoint{4.647420in}{4.107888in}}{\pgfqpoint{4.644993in}{4.113746in}}{\pgfqpoint{4.640674in}{4.118066in}}%
\pgfpathcurveto{\pgfqpoint{4.636354in}{4.122385in}}{\pgfqpoint{4.630496in}{4.124811in}}{\pgfqpoint{4.624387in}{4.124811in}}%
\pgfpathcurveto{\pgfqpoint{4.618279in}{4.124811in}}{\pgfqpoint{4.612420in}{4.122385in}}{\pgfqpoint{4.608101in}{4.118066in}}%
\pgfpathcurveto{\pgfqpoint{4.603782in}{4.113746in}}{\pgfqpoint{4.601355in}{4.107888in}}{\pgfqpoint{4.601355in}{4.101779in}}%
\pgfpathcurveto{\pgfqpoint{4.601355in}{4.095671in}}{\pgfqpoint{4.603782in}{4.089812in}}{\pgfqpoint{4.608101in}{4.085493in}}%
\pgfpathcurveto{\pgfqpoint{4.612420in}{4.081174in}}{\pgfqpoint{4.618279in}{4.078747in}}{\pgfqpoint{4.624387in}{4.078747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623974in}{4.079261in}}%
\pgfpathcurveto{\pgfqpoint{4.630082in}{4.079261in}}{\pgfqpoint{4.635941in}{4.081688in}}{\pgfqpoint{4.640260in}{4.086007in}}%
\pgfpathcurveto{\pgfqpoint{4.644579in}{4.090326in}}{\pgfqpoint{4.647006in}{4.096185in}}{\pgfqpoint{4.647006in}{4.102293in}}%
\pgfpathcurveto{\pgfqpoint{4.647006in}{4.108401in}}{\pgfqpoint{4.644579in}{4.114260in}}{\pgfqpoint{4.640260in}{4.118579in}}%
\pgfpathcurveto{\pgfqpoint{4.635941in}{4.122899in}}{\pgfqpoint{4.630082in}{4.125325in}}{\pgfqpoint{4.623974in}{4.125325in}}%
\pgfpathcurveto{\pgfqpoint{4.617866in}{4.125325in}}{\pgfqpoint{4.612007in}{4.122899in}}{\pgfqpoint{4.607688in}{4.118579in}}%
\pgfpathcurveto{\pgfqpoint{4.603369in}{4.114260in}}{\pgfqpoint{4.600942in}{4.108401in}}{\pgfqpoint{4.600942in}{4.102293in}}%
\pgfpathcurveto{\pgfqpoint{4.600942in}{4.096185in}}{\pgfqpoint{4.603369in}{4.090326in}}{\pgfqpoint{4.607688in}{4.086007in}}%
\pgfpathcurveto{\pgfqpoint{4.612007in}{4.081688in}}{\pgfqpoint{4.617866in}{4.079261in}}{\pgfqpoint{4.623974in}{4.079261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623561in}{4.079775in}}%
\pgfpathcurveto{\pgfqpoint{4.629669in}{4.079775in}}{\pgfqpoint{4.635528in}{4.082202in}}{\pgfqpoint{4.639847in}{4.086521in}}%
\pgfpathcurveto{\pgfqpoint{4.644166in}{4.090840in}}{\pgfqpoint{4.646593in}{4.096699in}}{\pgfqpoint{4.646593in}{4.102807in}}%
\pgfpathcurveto{\pgfqpoint{4.646593in}{4.108915in}}{\pgfqpoint{4.644166in}{4.114774in}}{\pgfqpoint{4.639847in}{4.119093in}}%
\pgfpathcurveto{\pgfqpoint{4.635528in}{4.123412in}}{\pgfqpoint{4.629669in}{4.125839in}}{\pgfqpoint{4.623561in}{4.125839in}}%
\pgfpathcurveto{\pgfqpoint{4.617453in}{4.125839in}}{\pgfqpoint{4.611594in}{4.123412in}}{\pgfqpoint{4.607275in}{4.119093in}}%
\pgfpathcurveto{\pgfqpoint{4.602955in}{4.114774in}}{\pgfqpoint{4.600529in}{4.108915in}}{\pgfqpoint{4.600529in}{4.102807in}}%
\pgfpathcurveto{\pgfqpoint{4.600529in}{4.096699in}}{\pgfqpoint{4.602955in}{4.090840in}}{\pgfqpoint{4.607275in}{4.086521in}}%
\pgfpathcurveto{\pgfqpoint{4.611594in}{4.082202in}}{\pgfqpoint{4.617453in}{4.079775in}}{\pgfqpoint{4.623561in}{4.079775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.623147in}{4.080289in}}%
\pgfpathcurveto{\pgfqpoint{4.629256in}{4.080289in}}{\pgfqpoint{4.635114in}{4.082716in}}{\pgfqpoint{4.639434in}{4.087035in}}%
\pgfpathcurveto{\pgfqpoint{4.643753in}{4.091354in}}{\pgfqpoint{4.646180in}{4.097213in}}{\pgfqpoint{4.646180in}{4.103321in}}%
\pgfpathcurveto{\pgfqpoint{4.646180in}{4.109429in}}{\pgfqpoint{4.643753in}{4.115288in}}{\pgfqpoint{4.639434in}{4.119607in}}%
\pgfpathcurveto{\pgfqpoint{4.635114in}{4.123926in}}{\pgfqpoint{4.629256in}{4.126353in}}{\pgfqpoint{4.623147in}{4.126353in}}%
\pgfpathcurveto{\pgfqpoint{4.617039in}{4.126353in}}{\pgfqpoint{4.611180in}{4.123926in}}{\pgfqpoint{4.606861in}{4.119607in}}%
\pgfpathcurveto{\pgfqpoint{4.602542in}{4.115288in}}{\pgfqpoint{4.600115in}{4.109429in}}{\pgfqpoint{4.600115in}{4.103321in}}%
\pgfpathcurveto{\pgfqpoint{4.600115in}{4.097213in}}{\pgfqpoint{4.602542in}{4.091354in}}{\pgfqpoint{4.606861in}{4.087035in}}%
\pgfpathcurveto{\pgfqpoint{4.611180in}{4.082716in}}{\pgfqpoint{4.617039in}{4.080289in}}{\pgfqpoint{4.623147in}{4.080289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622734in}{4.080803in}}%
\pgfpathcurveto{\pgfqpoint{4.628842in}{4.080803in}}{\pgfqpoint{4.634701in}{4.083229in}}{\pgfqpoint{4.639020in}{4.087549in}}%
\pgfpathcurveto{\pgfqpoint{4.643339in}{4.091868in}}{\pgfqpoint{4.645766in}{4.097726in}}{\pgfqpoint{4.645766in}{4.103835in}}%
\pgfpathcurveto{\pgfqpoint{4.645766in}{4.109943in}}{\pgfqpoint{4.643339in}{4.115802in}}{\pgfqpoint{4.639020in}{4.120121in}}%
\pgfpathcurveto{\pgfqpoint{4.634701in}{4.124440in}}{\pgfqpoint{4.628842in}{4.126867in}}{\pgfqpoint{4.622734in}{4.126867in}}%
\pgfpathcurveto{\pgfqpoint{4.616626in}{4.126867in}}{\pgfqpoint{4.610767in}{4.124440in}}{\pgfqpoint{4.606448in}{4.120121in}}%
\pgfpathcurveto{\pgfqpoint{4.602129in}{4.115802in}}{\pgfqpoint{4.599702in}{4.109943in}}{\pgfqpoint{4.599702in}{4.103835in}}%
\pgfpathcurveto{\pgfqpoint{4.599702in}{4.097726in}}{\pgfqpoint{4.602129in}{4.091868in}}{\pgfqpoint{4.606448in}{4.087549in}}%
\pgfpathcurveto{\pgfqpoint{4.610767in}{4.083229in}}{\pgfqpoint{4.616626in}{4.080803in}}{\pgfqpoint{4.622734in}{4.080803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.622321in}{4.081316in}}%
\pgfpathcurveto{\pgfqpoint{4.628429in}{4.081316in}}{\pgfqpoint{4.634288in}{4.083743in}}{\pgfqpoint{4.638607in}{4.088062in}}%
\pgfpathcurveto{\pgfqpoint{4.642926in}{4.092381in}}{\pgfqpoint{4.645353in}{4.098240in}}{\pgfqpoint{4.645353in}{4.104349in}}%
\pgfpathcurveto{\pgfqpoint{4.645353in}{4.110457in}}{\pgfqpoint{4.642926in}{4.116316in}}{\pgfqpoint{4.638607in}{4.120635in}}%
\pgfpathcurveto{\pgfqpoint{4.634288in}{4.124954in}}{\pgfqpoint{4.628429in}{4.127381in}}{\pgfqpoint{4.622321in}{4.127381in}}%
\pgfpathcurveto{\pgfqpoint{4.616213in}{4.127381in}}{\pgfqpoint{4.610354in}{4.124954in}}{\pgfqpoint{4.606035in}{4.120635in}}%
\pgfpathcurveto{\pgfqpoint{4.601715in}{4.116316in}}{\pgfqpoint{4.599289in}{4.110457in}}{\pgfqpoint{4.599289in}{4.104349in}}%
\pgfpathcurveto{\pgfqpoint{4.599289in}{4.098240in}}{\pgfqpoint{4.601715in}{4.092381in}}{\pgfqpoint{4.606035in}{4.088062in}}%
\pgfpathcurveto{\pgfqpoint{4.610354in}{4.083743in}}{\pgfqpoint{4.616213in}{4.081316in}}{\pgfqpoint{4.622321in}{4.081316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621907in}{4.081830in}}%
\pgfpathcurveto{\pgfqpoint{4.628016in}{4.081830in}}{\pgfqpoint{4.633874in}{4.084257in}}{\pgfqpoint{4.638194in}{4.088576in}}%
\pgfpathcurveto{\pgfqpoint{4.642513in}{4.092895in}}{\pgfqpoint{4.644940in}{4.098754in}}{\pgfqpoint{4.644940in}{4.104862in}}%
\pgfpathcurveto{\pgfqpoint{4.644940in}{4.110971in}}{\pgfqpoint{4.642513in}{4.116829in}}{\pgfqpoint{4.638194in}{4.121149in}}%
\pgfpathcurveto{\pgfqpoint{4.633874in}{4.125468in}}{\pgfqpoint{4.628016in}{4.127894in}}{\pgfqpoint{4.621907in}{4.127894in}}%
\pgfpathcurveto{\pgfqpoint{4.615799in}{4.127894in}}{\pgfqpoint{4.609940in}{4.125468in}}{\pgfqpoint{4.605621in}{4.121149in}}%
\pgfpathcurveto{\pgfqpoint{4.601302in}{4.116829in}}{\pgfqpoint{4.598875in}{4.110971in}}{\pgfqpoint{4.598875in}{4.104862in}}%
\pgfpathcurveto{\pgfqpoint{4.598875in}{4.098754in}}{\pgfqpoint{4.601302in}{4.092895in}}{\pgfqpoint{4.605621in}{4.088576in}}%
\pgfpathcurveto{\pgfqpoint{4.609940in}{4.084257in}}{\pgfqpoint{4.615799in}{4.081830in}}{\pgfqpoint{4.621907in}{4.081830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621494in}{4.082344in}}%
\pgfpathcurveto{\pgfqpoint{4.627602in}{4.082344in}}{\pgfqpoint{4.633461in}{4.084771in}}{\pgfqpoint{4.637780in}{4.089090in}}%
\pgfpathcurveto{\pgfqpoint{4.642099in}{4.093409in}}{\pgfqpoint{4.644526in}{4.099268in}}{\pgfqpoint{4.644526in}{4.105376in}}%
\pgfpathcurveto{\pgfqpoint{4.644526in}{4.111484in}}{\pgfqpoint{4.642099in}{4.117343in}}{\pgfqpoint{4.637780in}{4.121662in}}%
\pgfpathcurveto{\pgfqpoint{4.633461in}{4.125981in}}{\pgfqpoint{4.627602in}{4.128408in}}{\pgfqpoint{4.621494in}{4.128408in}}%
\pgfpathcurveto{\pgfqpoint{4.615386in}{4.128408in}}{\pgfqpoint{4.609527in}{4.125981in}}{\pgfqpoint{4.605208in}{4.121662in}}%
\pgfpathcurveto{\pgfqpoint{4.600889in}{4.117343in}}{\pgfqpoint{4.598462in}{4.111484in}}{\pgfqpoint{4.598462in}{4.105376in}}%
\pgfpathcurveto{\pgfqpoint{4.598462in}{4.099268in}}{\pgfqpoint{4.600889in}{4.093409in}}{\pgfqpoint{4.605208in}{4.089090in}}%
\pgfpathcurveto{\pgfqpoint{4.609527in}{4.084771in}}{\pgfqpoint{4.615386in}{4.082344in}}{\pgfqpoint{4.621494in}{4.082344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.621081in}{4.082858in}}%
\pgfpathcurveto{\pgfqpoint{4.627189in}{4.082858in}}{\pgfqpoint{4.633048in}{4.085285in}}{\pgfqpoint{4.637367in}{4.089604in}}%
\pgfpathcurveto{\pgfqpoint{4.641686in}{4.093923in}}{\pgfqpoint{4.644113in}{4.099782in}}{\pgfqpoint{4.644113in}{4.105890in}}%
\pgfpathcurveto{\pgfqpoint{4.644113in}{4.111998in}}{\pgfqpoint{4.641686in}{4.117857in}}{\pgfqpoint{4.637367in}{4.122176in}}%
\pgfpathcurveto{\pgfqpoint{4.633048in}{4.126495in}}{\pgfqpoint{4.627189in}{4.128922in}}{\pgfqpoint{4.621081in}{4.128922in}}%
\pgfpathcurveto{\pgfqpoint{4.614973in}{4.128922in}}{\pgfqpoint{4.609114in}{4.126495in}}{\pgfqpoint{4.604795in}{4.122176in}}%
\pgfpathcurveto{\pgfqpoint{4.600475in}{4.117857in}}{\pgfqpoint{4.598049in}{4.111998in}}{\pgfqpoint{4.598049in}{4.105890in}}%
\pgfpathcurveto{\pgfqpoint{4.598049in}{4.099782in}}{\pgfqpoint{4.600475in}{4.093923in}}{\pgfqpoint{4.604795in}{4.089604in}}%
\pgfpathcurveto{\pgfqpoint{4.609114in}{4.085285in}}{\pgfqpoint{4.614973in}{4.082858in}}{\pgfqpoint{4.621081in}{4.082858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620667in}{4.083372in}}%
\pgfpathcurveto{\pgfqpoint{4.626776in}{4.083372in}}{\pgfqpoint{4.632634in}{4.085799in}}{\pgfqpoint{4.636954in}{4.090118in}}%
\pgfpathcurveto{\pgfqpoint{4.641273in}{4.094437in}}{\pgfqpoint{4.643700in}{4.100296in}}{\pgfqpoint{4.643700in}{4.106404in}}%
\pgfpathcurveto{\pgfqpoint{4.643700in}{4.112512in}}{\pgfqpoint{4.641273in}{4.118371in}}{\pgfqpoint{4.636954in}{4.122690in}}%
\pgfpathcurveto{\pgfqpoint{4.632634in}{4.127009in}}{\pgfqpoint{4.626776in}{4.129436in}}{\pgfqpoint{4.620667in}{4.129436in}}%
\pgfpathcurveto{\pgfqpoint{4.614559in}{4.129436in}}{\pgfqpoint{4.608700in}{4.127009in}}{\pgfqpoint{4.604381in}{4.122690in}}%
\pgfpathcurveto{\pgfqpoint{4.600062in}{4.118371in}}{\pgfqpoint{4.597635in}{4.112512in}}{\pgfqpoint{4.597635in}{4.106404in}}%
\pgfpathcurveto{\pgfqpoint{4.597635in}{4.100296in}}{\pgfqpoint{4.600062in}{4.094437in}}{\pgfqpoint{4.604381in}{4.090118in}}%
\pgfpathcurveto{\pgfqpoint{4.608700in}{4.085799in}}{\pgfqpoint{4.614559in}{4.083372in}}{\pgfqpoint{4.620667in}{4.083372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.620254in}{4.083886in}}%
\pgfpathcurveto{\pgfqpoint{4.626362in}{4.083886in}}{\pgfqpoint{4.632221in}{4.086312in}}{\pgfqpoint{4.636540in}{4.090631in}}%
\pgfpathcurveto{\pgfqpoint{4.640859in}{4.094951in}}{\pgfqpoint{4.643286in}{4.100809in}}{\pgfqpoint{4.643286in}{4.106918in}}%
\pgfpathcurveto{\pgfqpoint{4.643286in}{4.113026in}}{\pgfqpoint{4.640859in}{4.118885in}}{\pgfqpoint{4.636540in}{4.123204in}}%
\pgfpathcurveto{\pgfqpoint{4.632221in}{4.127523in}}{\pgfqpoint{4.626362in}{4.129950in}}{\pgfqpoint{4.620254in}{4.129950in}}%
\pgfpathcurveto{\pgfqpoint{4.614146in}{4.129950in}}{\pgfqpoint{4.608287in}{4.127523in}}{\pgfqpoint{4.603968in}{4.123204in}}%
\pgfpathcurveto{\pgfqpoint{4.599649in}{4.118885in}}{\pgfqpoint{4.597222in}{4.113026in}}{\pgfqpoint{4.597222in}{4.106918in}}%
\pgfpathcurveto{\pgfqpoint{4.597222in}{4.100809in}}{\pgfqpoint{4.599649in}{4.094951in}}{\pgfqpoint{4.603968in}{4.090631in}}%
\pgfpathcurveto{\pgfqpoint{4.608287in}{4.086312in}}{\pgfqpoint{4.614146in}{4.083886in}}{\pgfqpoint{4.620254in}{4.083886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619841in}{4.084399in}}%
\pgfpathcurveto{\pgfqpoint{4.625949in}{4.084399in}}{\pgfqpoint{4.631808in}{4.086826in}}{\pgfqpoint{4.636127in}{4.091145in}}%
\pgfpathcurveto{\pgfqpoint{4.640446in}{4.095464in}}{\pgfqpoint{4.642873in}{4.101323in}}{\pgfqpoint{4.642873in}{4.107431in}}%
\pgfpathcurveto{\pgfqpoint{4.642873in}{4.113540in}}{\pgfqpoint{4.640446in}{4.119399in}}{\pgfqpoint{4.636127in}{4.123718in}}%
\pgfpathcurveto{\pgfqpoint{4.631808in}{4.128037in}}{\pgfqpoint{4.625949in}{4.130464in}}{\pgfqpoint{4.619841in}{4.130464in}}%
\pgfpathcurveto{\pgfqpoint{4.613733in}{4.130464in}}{\pgfqpoint{4.607874in}{4.128037in}}{\pgfqpoint{4.603555in}{4.123718in}}%
\pgfpathcurveto{\pgfqpoint{4.599235in}{4.119399in}}{\pgfqpoint{4.596809in}{4.113540in}}{\pgfqpoint{4.596809in}{4.107431in}}%
\pgfpathcurveto{\pgfqpoint{4.596809in}{4.101323in}}{\pgfqpoint{4.599235in}{4.095464in}}{\pgfqpoint{4.603555in}{4.091145in}}%
\pgfpathcurveto{\pgfqpoint{4.607874in}{4.086826in}}{\pgfqpoint{4.613733in}{4.084399in}}{\pgfqpoint{4.619841in}{4.084399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619427in}{4.084913in}}%
\pgfpathcurveto{\pgfqpoint{4.625536in}{4.084913in}}{\pgfqpoint{4.631394in}{4.087340in}}{\pgfqpoint{4.635714in}{4.091659in}}%
\pgfpathcurveto{\pgfqpoint{4.640033in}{4.095978in}}{\pgfqpoint{4.642460in}{4.101837in}}{\pgfqpoint{4.642460in}{4.107945in}}%
\pgfpathcurveto{\pgfqpoint{4.642460in}{4.114054in}}{\pgfqpoint{4.640033in}{4.119912in}}{\pgfqpoint{4.635714in}{4.124231in}}%
\pgfpathcurveto{\pgfqpoint{4.631394in}{4.128551in}}{\pgfqpoint{4.625536in}{4.130977in}}{\pgfqpoint{4.619427in}{4.130977in}}%
\pgfpathcurveto{\pgfqpoint{4.613319in}{4.130977in}}{\pgfqpoint{4.607460in}{4.128551in}}{\pgfqpoint{4.603141in}{4.124231in}}%
\pgfpathcurveto{\pgfqpoint{4.598822in}{4.119912in}}{\pgfqpoint{4.596395in}{4.114054in}}{\pgfqpoint{4.596395in}{4.107945in}}%
\pgfpathcurveto{\pgfqpoint{4.596395in}{4.101837in}}{\pgfqpoint{4.598822in}{4.095978in}}{\pgfqpoint{4.603141in}{4.091659in}}%
\pgfpathcurveto{\pgfqpoint{4.607460in}{4.087340in}}{\pgfqpoint{4.613319in}{4.084913in}}{\pgfqpoint{4.619427in}{4.084913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.619014in}{4.085427in}}%
\pgfpathcurveto{\pgfqpoint{4.625122in}{4.085427in}}{\pgfqpoint{4.630981in}{4.087854in}}{\pgfqpoint{4.635300in}{4.092173in}}%
\pgfpathcurveto{\pgfqpoint{4.639619in}{4.096492in}}{\pgfqpoint{4.642046in}{4.102351in}}{\pgfqpoint{4.642046in}{4.108459in}}%
\pgfpathcurveto{\pgfqpoint{4.642046in}{4.114567in}}{\pgfqpoint{4.639619in}{4.120426in}}{\pgfqpoint{4.635300in}{4.124745in}}%
\pgfpathcurveto{\pgfqpoint{4.630981in}{4.129064in}}{\pgfqpoint{4.625122in}{4.131491in}}{\pgfqpoint{4.619014in}{4.131491in}}%
\pgfpathcurveto{\pgfqpoint{4.612906in}{4.131491in}}{\pgfqpoint{4.607047in}{4.129064in}}{\pgfqpoint{4.602728in}{4.124745in}}%
\pgfpathcurveto{\pgfqpoint{4.598409in}{4.120426in}}{\pgfqpoint{4.595982in}{4.114567in}}{\pgfqpoint{4.595982in}{4.108459in}}%
\pgfpathcurveto{\pgfqpoint{4.595982in}{4.102351in}}{\pgfqpoint{4.598409in}{4.096492in}}{\pgfqpoint{4.602728in}{4.092173in}}%
\pgfpathcurveto{\pgfqpoint{4.607047in}{4.087854in}}{\pgfqpoint{4.612906in}{4.085427in}}{\pgfqpoint{4.619014in}{4.085427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618601in}{4.085941in}}%
\pgfpathcurveto{\pgfqpoint{4.624709in}{4.085941in}}{\pgfqpoint{4.630568in}{4.088368in}}{\pgfqpoint{4.634887in}{4.092687in}}%
\pgfpathcurveto{\pgfqpoint{4.639206in}{4.097006in}}{\pgfqpoint{4.641633in}{4.102865in}}{\pgfqpoint{4.641633in}{4.108973in}}%
\pgfpathcurveto{\pgfqpoint{4.641633in}{4.115081in}}{\pgfqpoint{4.639206in}{4.120940in}}{\pgfqpoint{4.634887in}{4.125259in}}%
\pgfpathcurveto{\pgfqpoint{4.630568in}{4.129578in}}{\pgfqpoint{4.624709in}{4.132005in}}{\pgfqpoint{4.618601in}{4.132005in}}%
\pgfpathcurveto{\pgfqpoint{4.612493in}{4.132005in}}{\pgfqpoint{4.606634in}{4.129578in}}{\pgfqpoint{4.602315in}{4.125259in}}%
\pgfpathcurveto{\pgfqpoint{4.597995in}{4.120940in}}{\pgfqpoint{4.595569in}{4.115081in}}{\pgfqpoint{4.595569in}{4.108973in}}%
\pgfpathcurveto{\pgfqpoint{4.595569in}{4.102865in}}{\pgfqpoint{4.597995in}{4.097006in}}{\pgfqpoint{4.602315in}{4.092687in}}%
\pgfpathcurveto{\pgfqpoint{4.606634in}{4.088368in}}{\pgfqpoint{4.612493in}{4.085941in}}{\pgfqpoint{4.618601in}{4.085941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.618187in}{4.086455in}}%
\pgfpathcurveto{\pgfqpoint{4.624296in}{4.086455in}}{\pgfqpoint{4.630154in}{4.088882in}}{\pgfqpoint{4.634474in}{4.093201in}}%
\pgfpathcurveto{\pgfqpoint{4.638793in}{4.097520in}}{\pgfqpoint{4.641220in}{4.103379in}}{\pgfqpoint{4.641220in}{4.109487in}}%
\pgfpathcurveto{\pgfqpoint{4.641220in}{4.115595in}}{\pgfqpoint{4.638793in}{4.121454in}}{\pgfqpoint{4.634474in}{4.125773in}}%
\pgfpathcurveto{\pgfqpoint{4.630154in}{4.130092in}}{\pgfqpoint{4.624296in}{4.132519in}}{\pgfqpoint{4.618187in}{4.132519in}}%
\pgfpathcurveto{\pgfqpoint{4.612079in}{4.132519in}}{\pgfqpoint{4.606220in}{4.130092in}}{\pgfqpoint{4.601901in}{4.125773in}}%
\pgfpathcurveto{\pgfqpoint{4.597582in}{4.121454in}}{\pgfqpoint{4.595155in}{4.115595in}}{\pgfqpoint{4.595155in}{4.109487in}}%
\pgfpathcurveto{\pgfqpoint{4.595155in}{4.103379in}}{\pgfqpoint{4.597582in}{4.097520in}}{\pgfqpoint{4.601901in}{4.093201in}}%
\pgfpathcurveto{\pgfqpoint{4.606220in}{4.088882in}}{\pgfqpoint{4.612079in}{4.086455in}}{\pgfqpoint{4.618187in}{4.086455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617774in}{4.086969in}}%
\pgfpathcurveto{\pgfqpoint{4.623882in}{4.086969in}}{\pgfqpoint{4.629741in}{4.089395in}}{\pgfqpoint{4.634060in}{4.093714in}}%
\pgfpathcurveto{\pgfqpoint{4.638379in}{4.098034in}}{\pgfqpoint{4.640806in}{4.103892in}}{\pgfqpoint{4.640806in}{4.110001in}}%
\pgfpathcurveto{\pgfqpoint{4.640806in}{4.116109in}}{\pgfqpoint{4.638379in}{4.121968in}}{\pgfqpoint{4.634060in}{4.126287in}}%
\pgfpathcurveto{\pgfqpoint{4.629741in}{4.130606in}}{\pgfqpoint{4.623882in}{4.133033in}}{\pgfqpoint{4.617774in}{4.133033in}}%
\pgfpathcurveto{\pgfqpoint{4.611666in}{4.133033in}}{\pgfqpoint{4.605807in}{4.130606in}}{\pgfqpoint{4.601488in}{4.126287in}}%
\pgfpathcurveto{\pgfqpoint{4.597169in}{4.121968in}}{\pgfqpoint{4.594742in}{4.116109in}}{\pgfqpoint{4.594742in}{4.110001in}}%
\pgfpathcurveto{\pgfqpoint{4.594742in}{4.103892in}}{\pgfqpoint{4.597169in}{4.098034in}}{\pgfqpoint{4.601488in}{4.093714in}}%
\pgfpathcurveto{\pgfqpoint{4.605807in}{4.089395in}}{\pgfqpoint{4.611666in}{4.086969in}}{\pgfqpoint{4.617774in}{4.086969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.617361in}{4.087482in}}%
\pgfpathcurveto{\pgfqpoint{4.623469in}{4.087482in}}{\pgfqpoint{4.629328in}{4.089909in}}{\pgfqpoint{4.633647in}{4.094228in}}%
\pgfpathcurveto{\pgfqpoint{4.637966in}{4.098547in}}{\pgfqpoint{4.640393in}{4.104406in}}{\pgfqpoint{4.640393in}{4.110514in}}%
\pgfpathcurveto{\pgfqpoint{4.640393in}{4.116623in}}{\pgfqpoint{4.637966in}{4.122481in}}{\pgfqpoint{4.633647in}{4.126801in}}%
\pgfpathcurveto{\pgfqpoint{4.629328in}{4.131120in}}{\pgfqpoint{4.623469in}{4.133547in}}{\pgfqpoint{4.617361in}{4.133547in}}%
\pgfpathcurveto{\pgfqpoint{4.611253in}{4.133547in}}{\pgfqpoint{4.605394in}{4.131120in}}{\pgfqpoint{4.601075in}{4.126801in}}%
\pgfpathcurveto{\pgfqpoint{4.596755in}{4.122481in}}{\pgfqpoint{4.594329in}{4.116623in}}{\pgfqpoint{4.594329in}{4.110514in}}%
\pgfpathcurveto{\pgfqpoint{4.594329in}{4.104406in}}{\pgfqpoint{4.596755in}{4.098547in}}{\pgfqpoint{4.601075in}{4.094228in}}%
\pgfpathcurveto{\pgfqpoint{4.605394in}{4.089909in}}{\pgfqpoint{4.611253in}{4.087482in}}{\pgfqpoint{4.617361in}{4.087482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616947in}{4.087996in}}%
\pgfpathcurveto{\pgfqpoint{4.623056in}{4.087996in}}{\pgfqpoint{4.628914in}{4.090423in}}{\pgfqpoint{4.633234in}{4.094742in}}%
\pgfpathcurveto{\pgfqpoint{4.637553in}{4.099061in}}{\pgfqpoint{4.639980in}{4.104920in}}{\pgfqpoint{4.639980in}{4.111028in}}%
\pgfpathcurveto{\pgfqpoint{4.639980in}{4.117136in}}{\pgfqpoint{4.637553in}{4.122995in}}{\pgfqpoint{4.633234in}{4.127314in}}%
\pgfpathcurveto{\pgfqpoint{4.628914in}{4.131634in}}{\pgfqpoint{4.623056in}{4.134060in}}{\pgfqpoint{4.616947in}{4.134060in}}%
\pgfpathcurveto{\pgfqpoint{4.610839in}{4.134060in}}{\pgfqpoint{4.604980in}{4.131634in}}{\pgfqpoint{4.600661in}{4.127314in}}%
\pgfpathcurveto{\pgfqpoint{4.596342in}{4.122995in}}{\pgfqpoint{4.593915in}{4.117136in}}{\pgfqpoint{4.593915in}{4.111028in}}%
\pgfpathcurveto{\pgfqpoint{4.593915in}{4.104920in}}{\pgfqpoint{4.596342in}{4.099061in}}{\pgfqpoint{4.600661in}{4.094742in}}%
\pgfpathcurveto{\pgfqpoint{4.604980in}{4.090423in}}{\pgfqpoint{4.610839in}{4.087996in}}{\pgfqpoint{4.616947in}{4.087996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616534in}{4.088510in}}%
\pgfpathcurveto{\pgfqpoint{4.622642in}{4.088510in}}{\pgfqpoint{4.628501in}{4.090937in}}{\pgfqpoint{4.632820in}{4.095256in}}%
\pgfpathcurveto{\pgfqpoint{4.637139in}{4.099575in}}{\pgfqpoint{4.639566in}{4.105434in}}{\pgfqpoint{4.639566in}{4.111542in}}%
\pgfpathcurveto{\pgfqpoint{4.639566in}{4.117650in}}{\pgfqpoint{4.637139in}{4.123509in}}{\pgfqpoint{4.632820in}{4.127828in}}%
\pgfpathcurveto{\pgfqpoint{4.628501in}{4.132147in}}{\pgfqpoint{4.622642in}{4.134574in}}{\pgfqpoint{4.616534in}{4.134574in}}%
\pgfpathcurveto{\pgfqpoint{4.610426in}{4.134574in}}{\pgfqpoint{4.604567in}{4.132147in}}{\pgfqpoint{4.600248in}{4.127828in}}%
\pgfpathcurveto{\pgfqpoint{4.595929in}{4.123509in}}{\pgfqpoint{4.593502in}{4.117650in}}{\pgfqpoint{4.593502in}{4.111542in}}%
\pgfpathcurveto{\pgfqpoint{4.593502in}{4.105434in}}{\pgfqpoint{4.595929in}{4.099575in}}{\pgfqpoint{4.600248in}{4.095256in}}%
\pgfpathcurveto{\pgfqpoint{4.604567in}{4.090937in}}{\pgfqpoint{4.610426in}{4.088510in}}{\pgfqpoint{4.616534in}{4.088510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616121in}{4.089024in}}%
\pgfpathcurveto{\pgfqpoint{4.622229in}{4.089024in}}{\pgfqpoint{4.628088in}{4.091451in}}{\pgfqpoint{4.632407in}{4.095770in}}%
\pgfpathcurveto{\pgfqpoint{4.636726in}{4.100089in}}{\pgfqpoint{4.639153in}{4.105948in}}{\pgfqpoint{4.639153in}{4.112056in}}%
\pgfpathcurveto{\pgfqpoint{4.639153in}{4.118164in}}{\pgfqpoint{4.636726in}{4.124023in}}{\pgfqpoint{4.632407in}{4.128342in}}%
\pgfpathcurveto{\pgfqpoint{4.628088in}{4.132661in}}{\pgfqpoint{4.622229in}{4.135088in}}{\pgfqpoint{4.616121in}{4.135088in}}%
\pgfpathcurveto{\pgfqpoint{4.610013in}{4.135088in}}{\pgfqpoint{4.604154in}{4.132661in}}{\pgfqpoint{4.599835in}{4.128342in}}%
\pgfpathcurveto{\pgfqpoint{4.595515in}{4.124023in}}{\pgfqpoint{4.593089in}{4.118164in}}{\pgfqpoint{4.593089in}{4.112056in}}%
\pgfpathcurveto{\pgfqpoint{4.593089in}{4.105948in}}{\pgfqpoint{4.595515in}{4.100089in}}{\pgfqpoint{4.599835in}{4.095770in}}%
\pgfpathcurveto{\pgfqpoint{4.604154in}{4.091451in}}{\pgfqpoint{4.610013in}{4.089024in}}{\pgfqpoint{4.616121in}{4.089024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615707in}{4.089538in}}%
\pgfpathcurveto{\pgfqpoint{4.621816in}{4.089538in}}{\pgfqpoint{4.627674in}{4.091964in}}{\pgfqpoint{4.631994in}{4.096284in}}%
\pgfpathcurveto{\pgfqpoint{4.636313in}{4.100603in}}{\pgfqpoint{4.638740in}{4.106462in}}{\pgfqpoint{4.638740in}{4.112570in}}%
\pgfpathcurveto{\pgfqpoint{4.638740in}{4.118678in}}{\pgfqpoint{4.636313in}{4.124537in}}{\pgfqpoint{4.631994in}{4.128856in}}%
\pgfpathcurveto{\pgfqpoint{4.627674in}{4.133175in}}{\pgfqpoint{4.621816in}{4.135602in}}{\pgfqpoint{4.615707in}{4.135602in}}%
\pgfpathcurveto{\pgfqpoint{4.609599in}{4.135602in}}{\pgfqpoint{4.603740in}{4.133175in}}{\pgfqpoint{4.599421in}{4.128856in}}%
\pgfpathcurveto{\pgfqpoint{4.595102in}{4.124537in}}{\pgfqpoint{4.592675in}{4.118678in}}{\pgfqpoint{4.592675in}{4.112570in}}%
\pgfpathcurveto{\pgfqpoint{4.592675in}{4.106462in}}{\pgfqpoint{4.595102in}{4.100603in}}{\pgfqpoint{4.599421in}{4.096284in}}%
\pgfpathcurveto{\pgfqpoint{4.603740in}{4.091964in}}{\pgfqpoint{4.609599in}{4.089538in}}{\pgfqpoint{4.615707in}{4.089538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.615294in}{4.090052in}}%
\pgfpathcurveto{\pgfqpoint{4.621402in}{4.090052in}}{\pgfqpoint{4.627261in}{4.092478in}}{\pgfqpoint{4.631580in}{4.096797in}}%
\pgfpathcurveto{\pgfqpoint{4.635899in}{4.101117in}}{\pgfqpoint{4.638326in}{4.106975in}}{\pgfqpoint{4.638326in}{4.113084in}}%
\pgfpathcurveto{\pgfqpoint{4.638326in}{4.119192in}}{\pgfqpoint{4.635899in}{4.125051in}}{\pgfqpoint{4.631580in}{4.129370in}}%
\pgfpathcurveto{\pgfqpoint{4.627261in}{4.133689in}}{\pgfqpoint{4.621402in}{4.136116in}}{\pgfqpoint{4.615294in}{4.136116in}}%
\pgfpathcurveto{\pgfqpoint{4.609186in}{4.136116in}}{\pgfqpoint{4.603327in}{4.133689in}}{\pgfqpoint{4.599008in}{4.129370in}}%
\pgfpathcurveto{\pgfqpoint{4.594689in}{4.125051in}}{\pgfqpoint{4.592262in}{4.119192in}}{\pgfqpoint{4.592262in}{4.113084in}}%
\pgfpathcurveto{\pgfqpoint{4.592262in}{4.106975in}}{\pgfqpoint{4.594689in}{4.101117in}}{\pgfqpoint{4.599008in}{4.096797in}}%
\pgfpathcurveto{\pgfqpoint{4.603327in}{4.092478in}}{\pgfqpoint{4.609186in}{4.090052in}}{\pgfqpoint{4.615294in}{4.090052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614881in}{4.090565in}}%
\pgfpathcurveto{\pgfqpoint{4.620989in}{4.090565in}}{\pgfqpoint{4.626848in}{4.092992in}}{\pgfqpoint{4.631167in}{4.097311in}}%
\pgfpathcurveto{\pgfqpoint{4.635486in}{4.101630in}}{\pgfqpoint{4.637913in}{4.107489in}}{\pgfqpoint{4.637913in}{4.113597in}}%
\pgfpathcurveto{\pgfqpoint{4.637913in}{4.119706in}}{\pgfqpoint{4.635486in}{4.125564in}}{\pgfqpoint{4.631167in}{4.129884in}}%
\pgfpathcurveto{\pgfqpoint{4.626848in}{4.134203in}}{\pgfqpoint{4.620989in}{4.136630in}}{\pgfqpoint{4.614881in}{4.136630in}}%
\pgfpathcurveto{\pgfqpoint{4.608773in}{4.136630in}}{\pgfqpoint{4.602914in}{4.134203in}}{\pgfqpoint{4.598595in}{4.129884in}}%
\pgfpathcurveto{\pgfqpoint{4.594275in}{4.125564in}}{\pgfqpoint{4.591849in}{4.119706in}}{\pgfqpoint{4.591849in}{4.113597in}}%
\pgfpathcurveto{\pgfqpoint{4.591849in}{4.107489in}}{\pgfqpoint{4.594275in}{4.101630in}}{\pgfqpoint{4.598595in}{4.097311in}}%
\pgfpathcurveto{\pgfqpoint{4.602914in}{4.092992in}}{\pgfqpoint{4.608773in}{4.090565in}}{\pgfqpoint{4.614881in}{4.090565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614467in}{4.091079in}}%
\pgfpathcurveto{\pgfqpoint{4.620576in}{4.091079in}}{\pgfqpoint{4.626434in}{4.093506in}}{\pgfqpoint{4.630754in}{4.097825in}}%
\pgfpathcurveto{\pgfqpoint{4.635073in}{4.102144in}}{\pgfqpoint{4.637500in}{4.108003in}}{\pgfqpoint{4.637500in}{4.114111in}}%
\pgfpathcurveto{\pgfqpoint{4.637500in}{4.120219in}}{\pgfqpoint{4.635073in}{4.126078in}}{\pgfqpoint{4.630754in}{4.130397in}}%
\pgfpathcurveto{\pgfqpoint{4.626434in}{4.134717in}}{\pgfqpoint{4.620576in}{4.137143in}}{\pgfqpoint{4.614467in}{4.137143in}}%
\pgfpathcurveto{\pgfqpoint{4.608359in}{4.137143in}}{\pgfqpoint{4.602500in}{4.134717in}}{\pgfqpoint{4.598181in}{4.130397in}}%
\pgfpathcurveto{\pgfqpoint{4.593862in}{4.126078in}}{\pgfqpoint{4.591435in}{4.120219in}}{\pgfqpoint{4.591435in}{4.114111in}}%
\pgfpathcurveto{\pgfqpoint{4.591435in}{4.108003in}}{\pgfqpoint{4.593862in}{4.102144in}}{\pgfqpoint{4.598181in}{4.097825in}}%
\pgfpathcurveto{\pgfqpoint{4.602500in}{4.093506in}}{\pgfqpoint{4.608359in}{4.091079in}}{\pgfqpoint{4.614467in}{4.091079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614054in}{4.091593in}}%
\pgfpathcurveto{\pgfqpoint{4.620162in}{4.091593in}}{\pgfqpoint{4.626021in}{4.094020in}}{\pgfqpoint{4.630340in}{4.098339in}}%
\pgfpathcurveto{\pgfqpoint{4.634659in}{4.102658in}}{\pgfqpoint{4.637086in}{4.108517in}}{\pgfqpoint{4.637086in}{4.114625in}}%
\pgfpathcurveto{\pgfqpoint{4.637086in}{4.120733in}}{\pgfqpoint{4.634659in}{4.126592in}}{\pgfqpoint{4.630340in}{4.130911in}}%
\pgfpathcurveto{\pgfqpoint{4.626021in}{4.135230in}}{\pgfqpoint{4.620162in}{4.137657in}}{\pgfqpoint{4.614054in}{4.137657in}}%
\pgfpathcurveto{\pgfqpoint{4.607946in}{4.137657in}}{\pgfqpoint{4.602087in}{4.135230in}}{\pgfqpoint{4.597768in}{4.130911in}}%
\pgfpathcurveto{\pgfqpoint{4.593449in}{4.126592in}}{\pgfqpoint{4.591022in}{4.120733in}}{\pgfqpoint{4.591022in}{4.114625in}}%
\pgfpathcurveto{\pgfqpoint{4.591022in}{4.108517in}}{\pgfqpoint{4.593449in}{4.102658in}}{\pgfqpoint{4.597768in}{4.098339in}}%
\pgfpathcurveto{\pgfqpoint{4.602087in}{4.094020in}}{\pgfqpoint{4.607946in}{4.091593in}}{\pgfqpoint{4.614054in}{4.091593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613641in}{4.092107in}}%
\pgfpathcurveto{\pgfqpoint{4.619749in}{4.092107in}}{\pgfqpoint{4.625608in}{4.094534in}}{\pgfqpoint{4.629927in}{4.098853in}}%
\pgfpathcurveto{\pgfqpoint{4.634246in}{4.103172in}}{\pgfqpoint{4.636673in}{4.109031in}}{\pgfqpoint{4.636673in}{4.115139in}}%
\pgfpathcurveto{\pgfqpoint{4.636673in}{4.121247in}}{\pgfqpoint{4.634246in}{4.127106in}}{\pgfqpoint{4.629927in}{4.131425in}}%
\pgfpathcurveto{\pgfqpoint{4.625608in}{4.135744in}}{\pgfqpoint{4.619749in}{4.138171in}}{\pgfqpoint{4.613641in}{4.138171in}}%
\pgfpathcurveto{\pgfqpoint{4.607533in}{4.138171in}}{\pgfqpoint{4.601674in}{4.135744in}}{\pgfqpoint{4.597355in}{4.131425in}}%
\pgfpathcurveto{\pgfqpoint{4.593035in}{4.127106in}}{\pgfqpoint{4.590609in}{4.121247in}}{\pgfqpoint{4.590609in}{4.115139in}}%
\pgfpathcurveto{\pgfqpoint{4.590609in}{4.109031in}}{\pgfqpoint{4.593035in}{4.103172in}}{\pgfqpoint{4.597355in}{4.098853in}}%
\pgfpathcurveto{\pgfqpoint{4.601674in}{4.094534in}}{\pgfqpoint{4.607533in}{4.092107in}}{\pgfqpoint{4.613641in}{4.092107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613227in}{4.092621in}}%
\pgfpathcurveto{\pgfqpoint{4.619336in}{4.092621in}}{\pgfqpoint{4.625194in}{4.095047in}}{\pgfqpoint{4.629514in}{4.099367in}}%
\pgfpathcurveto{\pgfqpoint{4.633833in}{4.103686in}}{\pgfqpoint{4.636260in}{4.109545in}}{\pgfqpoint{4.636260in}{4.115653in}}%
\pgfpathcurveto{\pgfqpoint{4.636260in}{4.121761in}}{\pgfqpoint{4.633833in}{4.127620in}}{\pgfqpoint{4.629514in}{4.131939in}}%
\pgfpathcurveto{\pgfqpoint{4.625194in}{4.136258in}}{\pgfqpoint{4.619336in}{4.138685in}}{\pgfqpoint{4.613227in}{4.138685in}}%
\pgfpathcurveto{\pgfqpoint{4.607119in}{4.138685in}}{\pgfqpoint{4.601260in}{4.136258in}}{\pgfqpoint{4.596941in}{4.131939in}}%
\pgfpathcurveto{\pgfqpoint{4.592622in}{4.127620in}}{\pgfqpoint{4.590195in}{4.121761in}}{\pgfqpoint{4.590195in}{4.115653in}}%
\pgfpathcurveto{\pgfqpoint{4.590195in}{4.109545in}}{\pgfqpoint{4.592622in}{4.103686in}}{\pgfqpoint{4.596941in}{4.099367in}}%
\pgfpathcurveto{\pgfqpoint{4.601260in}{4.095047in}}{\pgfqpoint{4.607119in}{4.092621in}}{\pgfqpoint{4.613227in}{4.092621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612814in}{4.093134in}}%
\pgfpathcurveto{\pgfqpoint{4.618922in}{4.093134in}}{\pgfqpoint{4.624781in}{4.095561in}}{\pgfqpoint{4.629100in}{4.099880in}}%
\pgfpathcurveto{\pgfqpoint{4.633419in}{4.104200in}}{\pgfqpoint{4.635846in}{4.110058in}}{\pgfqpoint{4.635846in}{4.116167in}}%
\pgfpathcurveto{\pgfqpoint{4.635846in}{4.122275in}}{\pgfqpoint{4.633419in}{4.128134in}}{\pgfqpoint{4.629100in}{4.132453in}}%
\pgfpathcurveto{\pgfqpoint{4.624781in}{4.136772in}}{\pgfqpoint{4.618922in}{4.139199in}}{\pgfqpoint{4.612814in}{4.139199in}}%
\pgfpathcurveto{\pgfqpoint{4.606706in}{4.139199in}}{\pgfqpoint{4.600847in}{4.136772in}}{\pgfqpoint{4.596528in}{4.132453in}}%
\pgfpathcurveto{\pgfqpoint{4.592209in}{4.128134in}}{\pgfqpoint{4.589782in}{4.122275in}}{\pgfqpoint{4.589782in}{4.116167in}}%
\pgfpathcurveto{\pgfqpoint{4.589782in}{4.110058in}}{\pgfqpoint{4.592209in}{4.104200in}}{\pgfqpoint{4.596528in}{4.099880in}}%
\pgfpathcurveto{\pgfqpoint{4.600847in}{4.095561in}}{\pgfqpoint{4.606706in}{4.093134in}}{\pgfqpoint{4.612814in}{4.093134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.612401in}{4.093648in}}%
\pgfpathcurveto{\pgfqpoint{4.618509in}{4.093648in}}{\pgfqpoint{4.624368in}{4.096075in}}{\pgfqpoint{4.628687in}{4.100394in}}%
\pgfpathcurveto{\pgfqpoint{4.633006in}{4.104713in}}{\pgfqpoint{4.635433in}{4.110572in}}{\pgfqpoint{4.635433in}{4.116680in}}%
\pgfpathcurveto{\pgfqpoint{4.635433in}{4.122789in}}{\pgfqpoint{4.633006in}{4.128647in}}{\pgfqpoint{4.628687in}{4.132967in}}%
\pgfpathcurveto{\pgfqpoint{4.624368in}{4.137286in}}{\pgfqpoint{4.618509in}{4.139713in}}{\pgfqpoint{4.612401in}{4.139713in}}%
\pgfpathcurveto{\pgfqpoint{4.606293in}{4.139713in}}{\pgfqpoint{4.600434in}{4.137286in}}{\pgfqpoint{4.596115in}{4.132967in}}%
\pgfpathcurveto{\pgfqpoint{4.591795in}{4.128647in}}{\pgfqpoint{4.589369in}{4.122789in}}{\pgfqpoint{4.589369in}{4.116680in}}%
\pgfpathcurveto{\pgfqpoint{4.589369in}{4.110572in}}{\pgfqpoint{4.591795in}{4.104713in}}{\pgfqpoint{4.596115in}{4.100394in}}%
\pgfpathcurveto{\pgfqpoint{4.600434in}{4.096075in}}{\pgfqpoint{4.606293in}{4.093648in}}{\pgfqpoint{4.612401in}{4.093648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611987in}{4.094162in}}%
\pgfpathcurveto{\pgfqpoint{4.618096in}{4.094162in}}{\pgfqpoint{4.623954in}{4.096589in}}{\pgfqpoint{4.628274in}{4.100908in}}%
\pgfpathcurveto{\pgfqpoint{4.632593in}{4.105227in}}{\pgfqpoint{4.635020in}{4.111086in}}{\pgfqpoint{4.635020in}{4.117194in}}%
\pgfpathcurveto{\pgfqpoint{4.635020in}{4.123302in}}{\pgfqpoint{4.632593in}{4.129161in}}{\pgfqpoint{4.628274in}{4.133480in}}%
\pgfpathcurveto{\pgfqpoint{4.623954in}{4.137800in}}{\pgfqpoint{4.618096in}{4.140226in}}{\pgfqpoint{4.611987in}{4.140226in}}%
\pgfpathcurveto{\pgfqpoint{4.605879in}{4.140226in}}{\pgfqpoint{4.600020in}{4.137800in}}{\pgfqpoint{4.595701in}{4.133480in}}%
\pgfpathcurveto{\pgfqpoint{4.591382in}{4.129161in}}{\pgfqpoint{4.588955in}{4.123302in}}{\pgfqpoint{4.588955in}{4.117194in}}%
\pgfpathcurveto{\pgfqpoint{4.588955in}{4.111086in}}{\pgfqpoint{4.591382in}{4.105227in}}{\pgfqpoint{4.595701in}{4.100908in}}%
\pgfpathcurveto{\pgfqpoint{4.600020in}{4.096589in}}{\pgfqpoint{4.605879in}{4.094162in}}{\pgfqpoint{4.611987in}{4.094162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611574in}{4.094676in}}%
\pgfpathcurveto{\pgfqpoint{4.617682in}{4.094676in}}{\pgfqpoint{4.623541in}{4.097103in}}{\pgfqpoint{4.627860in}{4.101422in}}%
\pgfpathcurveto{\pgfqpoint{4.632179in}{4.105741in}}{\pgfqpoint{4.634606in}{4.111600in}}{\pgfqpoint{4.634606in}{4.117708in}}%
\pgfpathcurveto{\pgfqpoint{4.634606in}{4.123816in}}{\pgfqpoint{4.632179in}{4.129675in}}{\pgfqpoint{4.627860in}{4.133994in}}%
\pgfpathcurveto{\pgfqpoint{4.623541in}{4.138313in}}{\pgfqpoint{4.617682in}{4.140740in}}{\pgfqpoint{4.611574in}{4.140740in}}%
\pgfpathcurveto{\pgfqpoint{4.605466in}{4.140740in}}{\pgfqpoint{4.599607in}{4.138313in}}{\pgfqpoint{4.595288in}{4.133994in}}%
\pgfpathcurveto{\pgfqpoint{4.590969in}{4.129675in}}{\pgfqpoint{4.588542in}{4.123816in}}{\pgfqpoint{4.588542in}{4.117708in}}%
\pgfpathcurveto{\pgfqpoint{4.588542in}{4.111600in}}{\pgfqpoint{4.590969in}{4.105741in}}{\pgfqpoint{4.595288in}{4.101422in}}%
\pgfpathcurveto{\pgfqpoint{4.599607in}{4.097103in}}{\pgfqpoint{4.605466in}{4.094676in}}{\pgfqpoint{4.611574in}{4.094676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611161in}{4.095190in}}%
\pgfpathcurveto{\pgfqpoint{4.617269in}{4.095190in}}{\pgfqpoint{4.623128in}{4.097617in}}{\pgfqpoint{4.627447in}{4.101936in}}%
\pgfpathcurveto{\pgfqpoint{4.631766in}{4.106255in}}{\pgfqpoint{4.634193in}{4.112114in}}{\pgfqpoint{4.634193in}{4.118222in}}%
\pgfpathcurveto{\pgfqpoint{4.634193in}{4.124330in}}{\pgfqpoint{4.631766in}{4.130189in}}{\pgfqpoint{4.627447in}{4.134508in}}%
\pgfpathcurveto{\pgfqpoint{4.623128in}{4.138827in}}{\pgfqpoint{4.617269in}{4.141254in}}{\pgfqpoint{4.611161in}{4.141254in}}%
\pgfpathcurveto{\pgfqpoint{4.605053in}{4.141254in}}{\pgfqpoint{4.599194in}{4.138827in}}{\pgfqpoint{4.594875in}{4.134508in}}%
\pgfpathcurveto{\pgfqpoint{4.590555in}{4.130189in}}{\pgfqpoint{4.588129in}{4.124330in}}{\pgfqpoint{4.588129in}{4.118222in}}%
\pgfpathcurveto{\pgfqpoint{4.588129in}{4.112114in}}{\pgfqpoint{4.590555in}{4.106255in}}{\pgfqpoint{4.594875in}{4.101936in}}%
\pgfpathcurveto{\pgfqpoint{4.599194in}{4.097617in}}{\pgfqpoint{4.605053in}{4.095190in}}{\pgfqpoint{4.611161in}{4.095190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610747in}{4.095704in}}%
\pgfpathcurveto{\pgfqpoint{4.616856in}{4.095704in}}{\pgfqpoint{4.622714in}{4.098130in}}{\pgfqpoint{4.627034in}{4.102450in}}%
\pgfpathcurveto{\pgfqpoint{4.631353in}{4.106769in}}{\pgfqpoint{4.633780in}{4.112628in}}{\pgfqpoint{4.633780in}{4.118736in}}%
\pgfpathcurveto{\pgfqpoint{4.633780in}{4.124844in}}{\pgfqpoint{4.631353in}{4.130703in}}{\pgfqpoint{4.627034in}{4.135022in}}%
\pgfpathcurveto{\pgfqpoint{4.622714in}{4.139341in}}{\pgfqpoint{4.616856in}{4.141768in}}{\pgfqpoint{4.610747in}{4.141768in}}%
\pgfpathcurveto{\pgfqpoint{4.604639in}{4.141768in}}{\pgfqpoint{4.598780in}{4.139341in}}{\pgfqpoint{4.594461in}{4.135022in}}%
\pgfpathcurveto{\pgfqpoint{4.590142in}{4.130703in}}{\pgfqpoint{4.587715in}{4.124844in}}{\pgfqpoint{4.587715in}{4.118736in}}%
\pgfpathcurveto{\pgfqpoint{4.587715in}{4.112628in}}{\pgfqpoint{4.590142in}{4.106769in}}{\pgfqpoint{4.594461in}{4.102450in}}%
\pgfpathcurveto{\pgfqpoint{4.598780in}{4.098130in}}{\pgfqpoint{4.604639in}{4.095704in}}{\pgfqpoint{4.610747in}{4.095704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.610334in}{4.096217in}}%
\pgfpathcurveto{\pgfqpoint{4.616442in}{4.096217in}}{\pgfqpoint{4.622301in}{4.098644in}}{\pgfqpoint{4.626620in}{4.102963in}}%
\pgfpathcurveto{\pgfqpoint{4.630939in}{4.107283in}}{\pgfqpoint{4.633366in}{4.113141in}}{\pgfqpoint{4.633366in}{4.119250in}}%
\pgfpathcurveto{\pgfqpoint{4.633366in}{4.125358in}}{\pgfqpoint{4.630939in}{4.131217in}}{\pgfqpoint{4.626620in}{4.135536in}}%
\pgfpathcurveto{\pgfqpoint{4.622301in}{4.139855in}}{\pgfqpoint{4.616442in}{4.142282in}}{\pgfqpoint{4.610334in}{4.142282in}}%
\pgfpathcurveto{\pgfqpoint{4.604226in}{4.142282in}}{\pgfqpoint{4.598367in}{4.139855in}}{\pgfqpoint{4.594048in}{4.135536in}}%
\pgfpathcurveto{\pgfqpoint{4.589729in}{4.131217in}}{\pgfqpoint{4.587302in}{4.125358in}}{\pgfqpoint{4.587302in}{4.119250in}}%
\pgfpathcurveto{\pgfqpoint{4.587302in}{4.113141in}}{\pgfqpoint{4.589729in}{4.107283in}}{\pgfqpoint{4.594048in}{4.102963in}}%
\pgfpathcurveto{\pgfqpoint{4.598367in}{4.098644in}}{\pgfqpoint{4.604226in}{4.096217in}}{\pgfqpoint{4.610334in}{4.096217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609921in}{4.096731in}}%
\pgfpathcurveto{\pgfqpoint{4.616029in}{4.096731in}}{\pgfqpoint{4.621888in}{4.099158in}}{\pgfqpoint{4.626207in}{4.103477in}}%
\pgfpathcurveto{\pgfqpoint{4.630526in}{4.107796in}}{\pgfqpoint{4.632953in}{4.113655in}}{\pgfqpoint{4.632953in}{4.119763in}}%
\pgfpathcurveto{\pgfqpoint{4.632953in}{4.125872in}}{\pgfqpoint{4.630526in}{4.131730in}}{\pgfqpoint{4.626207in}{4.136050in}}%
\pgfpathcurveto{\pgfqpoint{4.621888in}{4.140369in}}{\pgfqpoint{4.616029in}{4.142796in}}{\pgfqpoint{4.609921in}{4.142796in}}%
\pgfpathcurveto{\pgfqpoint{4.603813in}{4.142796in}}{\pgfqpoint{4.597954in}{4.140369in}}{\pgfqpoint{4.593635in}{4.136050in}}%
\pgfpathcurveto{\pgfqpoint{4.589315in}{4.131730in}}{\pgfqpoint{4.586889in}{4.125872in}}{\pgfqpoint{4.586889in}{4.119763in}}%
\pgfpathcurveto{\pgfqpoint{4.586889in}{4.113655in}}{\pgfqpoint{4.589315in}{4.107796in}}{\pgfqpoint{4.593635in}{4.103477in}}%
\pgfpathcurveto{\pgfqpoint{4.597954in}{4.099158in}}{\pgfqpoint{4.603813in}{4.096731in}}{\pgfqpoint{4.609921in}{4.096731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609507in}{4.097245in}}%
\pgfpathcurveto{\pgfqpoint{4.615616in}{4.097245in}}{\pgfqpoint{4.621474in}{4.099672in}}{\pgfqpoint{4.625794in}{4.103991in}}%
\pgfpathcurveto{\pgfqpoint{4.630113in}{4.108310in}}{\pgfqpoint{4.632540in}{4.114169in}}{\pgfqpoint{4.632540in}{4.120277in}}%
\pgfpathcurveto{\pgfqpoint{4.632540in}{4.126385in}}{\pgfqpoint{4.630113in}{4.132244in}}{\pgfqpoint{4.625794in}{4.136563in}}%
\pgfpathcurveto{\pgfqpoint{4.621474in}{4.140883in}}{\pgfqpoint{4.615616in}{4.143309in}}{\pgfqpoint{4.609507in}{4.143309in}}%
\pgfpathcurveto{\pgfqpoint{4.603399in}{4.143309in}}{\pgfqpoint{4.597540in}{4.140883in}}{\pgfqpoint{4.593221in}{4.136563in}}%
\pgfpathcurveto{\pgfqpoint{4.588902in}{4.132244in}}{\pgfqpoint{4.586475in}{4.126385in}}{\pgfqpoint{4.586475in}{4.120277in}}%
\pgfpathcurveto{\pgfqpoint{4.586475in}{4.114169in}}{\pgfqpoint{4.588902in}{4.108310in}}{\pgfqpoint{4.593221in}{4.103991in}}%
\pgfpathcurveto{\pgfqpoint{4.597540in}{4.099672in}}{\pgfqpoint{4.603399in}{4.097245in}}{\pgfqpoint{4.609507in}{4.097245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.609094in}{4.097759in}}%
\pgfpathcurveto{\pgfqpoint{4.615202in}{4.097759in}}{\pgfqpoint{4.621061in}{4.100186in}}{\pgfqpoint{4.625380in}{4.104505in}}%
\pgfpathcurveto{\pgfqpoint{4.629699in}{4.108824in}}{\pgfqpoint{4.632126in}{4.114683in}}{\pgfqpoint{4.632126in}{4.120791in}}%
\pgfpathcurveto{\pgfqpoint{4.632126in}{4.126899in}}{\pgfqpoint{4.629699in}{4.132758in}}{\pgfqpoint{4.625380in}{4.137077in}}%
\pgfpathcurveto{\pgfqpoint{4.621061in}{4.141396in}}{\pgfqpoint{4.615202in}{4.143823in}}{\pgfqpoint{4.609094in}{4.143823in}}%
\pgfpathcurveto{\pgfqpoint{4.602986in}{4.143823in}}{\pgfqpoint{4.597127in}{4.141396in}}{\pgfqpoint{4.592808in}{4.137077in}}%
\pgfpathcurveto{\pgfqpoint{4.588489in}{4.132758in}}{\pgfqpoint{4.586062in}{4.126899in}}{\pgfqpoint{4.586062in}{4.120791in}}%
\pgfpathcurveto{\pgfqpoint{4.586062in}{4.114683in}}{\pgfqpoint{4.588489in}{4.108824in}}{\pgfqpoint{4.592808in}{4.104505in}}%
\pgfpathcurveto{\pgfqpoint{4.597127in}{4.100186in}}{\pgfqpoint{4.602986in}{4.097759in}}{\pgfqpoint{4.609094in}{4.097759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608681in}{4.098273in}}%
\pgfpathcurveto{\pgfqpoint{4.614789in}{4.098273in}}{\pgfqpoint{4.620648in}{4.100700in}}{\pgfqpoint{4.624967in}{4.105019in}}%
\pgfpathcurveto{\pgfqpoint{4.629286in}{4.109338in}}{\pgfqpoint{4.631713in}{4.115197in}}{\pgfqpoint{4.631713in}{4.121305in}}%
\pgfpathcurveto{\pgfqpoint{4.631713in}{4.127413in}}{\pgfqpoint{4.629286in}{4.133272in}}{\pgfqpoint{4.624967in}{4.137591in}}%
\pgfpathcurveto{\pgfqpoint{4.620648in}{4.141910in}}{\pgfqpoint{4.614789in}{4.144337in}}{\pgfqpoint{4.608681in}{4.144337in}}%
\pgfpathcurveto{\pgfqpoint{4.602573in}{4.144337in}}{\pgfqpoint{4.596714in}{4.141910in}}{\pgfqpoint{4.592395in}{4.137591in}}%
\pgfpathcurveto{\pgfqpoint{4.588075in}{4.133272in}}{\pgfqpoint{4.585649in}{4.127413in}}{\pgfqpoint{4.585649in}{4.121305in}}%
\pgfpathcurveto{\pgfqpoint{4.585649in}{4.115197in}}{\pgfqpoint{4.588075in}{4.109338in}}{\pgfqpoint{4.592395in}{4.105019in}}%
\pgfpathcurveto{\pgfqpoint{4.596714in}{4.100700in}}{\pgfqpoint{4.602573in}{4.098273in}}{\pgfqpoint{4.608681in}{4.098273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.608267in}{4.098787in}}%
\pgfpathcurveto{\pgfqpoint{4.614376in}{4.098787in}}{\pgfqpoint{4.620234in}{4.101213in}}{\pgfqpoint{4.624554in}{4.105533in}}%
\pgfpathcurveto{\pgfqpoint{4.628873in}{4.109852in}}{\pgfqpoint{4.631300in}{4.115711in}}{\pgfqpoint{4.631300in}{4.121819in}}%
\pgfpathcurveto{\pgfqpoint{4.631300in}{4.127927in}}{\pgfqpoint{4.628873in}{4.133786in}}{\pgfqpoint{4.624554in}{4.138105in}}%
\pgfpathcurveto{\pgfqpoint{4.620234in}{4.142424in}}{\pgfqpoint{4.614376in}{4.144851in}}{\pgfqpoint{4.608267in}{4.144851in}}%
\pgfpathcurveto{\pgfqpoint{4.602159in}{4.144851in}}{\pgfqpoint{4.596300in}{4.142424in}}{\pgfqpoint{4.591981in}{4.138105in}}%
\pgfpathcurveto{\pgfqpoint{4.587662in}{4.133786in}}{\pgfqpoint{4.585235in}{4.127927in}}{\pgfqpoint{4.585235in}{4.121819in}}%
\pgfpathcurveto{\pgfqpoint{4.585235in}{4.115711in}}{\pgfqpoint{4.587662in}{4.109852in}}{\pgfqpoint{4.591981in}{4.105533in}}%
\pgfpathcurveto{\pgfqpoint{4.596300in}{4.101213in}}{\pgfqpoint{4.602159in}{4.098787in}}{\pgfqpoint{4.608267in}{4.098787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607854in}{4.099300in}}%
\pgfpathcurveto{\pgfqpoint{4.613962in}{4.099300in}}{\pgfqpoint{4.619821in}{4.101727in}}{\pgfqpoint{4.624140in}{4.106046in}}%
\pgfpathcurveto{\pgfqpoint{4.628459in}{4.110366in}}{\pgfqpoint{4.630886in}{4.116224in}}{\pgfqpoint{4.630886in}{4.122333in}}%
\pgfpathcurveto{\pgfqpoint{4.630886in}{4.128441in}}{\pgfqpoint{4.628459in}{4.134300in}}{\pgfqpoint{4.624140in}{4.138619in}}%
\pgfpathcurveto{\pgfqpoint{4.619821in}{4.142938in}}{\pgfqpoint{4.613962in}{4.145365in}}{\pgfqpoint{4.607854in}{4.145365in}}%
\pgfpathcurveto{\pgfqpoint{4.601746in}{4.145365in}}{\pgfqpoint{4.595887in}{4.142938in}}{\pgfqpoint{4.591568in}{4.138619in}}%
\pgfpathcurveto{\pgfqpoint{4.587249in}{4.134300in}}{\pgfqpoint{4.584822in}{4.128441in}}{\pgfqpoint{4.584822in}{4.122333in}}%
\pgfpathcurveto{\pgfqpoint{4.584822in}{4.116224in}}{\pgfqpoint{4.587249in}{4.110366in}}{\pgfqpoint{4.591568in}{4.106046in}}%
\pgfpathcurveto{\pgfqpoint{4.595887in}{4.101727in}}{\pgfqpoint{4.601746in}{4.099300in}}{\pgfqpoint{4.607854in}{4.099300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607441in}{4.099814in}}%
\pgfpathcurveto{\pgfqpoint{4.613549in}{4.099814in}}{\pgfqpoint{4.619408in}{4.102241in}}{\pgfqpoint{4.623727in}{4.106560in}}%
\pgfpathcurveto{\pgfqpoint{4.628046in}{4.110879in}}{\pgfqpoint{4.630473in}{4.116738in}}{\pgfqpoint{4.630473in}{4.122846in}}%
\pgfpathcurveto{\pgfqpoint{4.630473in}{4.128955in}}{\pgfqpoint{4.628046in}{4.134813in}}{\pgfqpoint{4.623727in}{4.139133in}}%
\pgfpathcurveto{\pgfqpoint{4.619408in}{4.143452in}}{\pgfqpoint{4.613549in}{4.145879in}}{\pgfqpoint{4.607441in}{4.145879in}}%
\pgfpathcurveto{\pgfqpoint{4.601333in}{4.145879in}}{\pgfqpoint{4.595474in}{4.143452in}}{\pgfqpoint{4.591155in}{4.139133in}}%
\pgfpathcurveto{\pgfqpoint{4.586835in}{4.134813in}}{\pgfqpoint{4.584409in}{4.128955in}}{\pgfqpoint{4.584409in}{4.122846in}}%
\pgfpathcurveto{\pgfqpoint{4.584409in}{4.116738in}}{\pgfqpoint{4.586835in}{4.110879in}}{\pgfqpoint{4.591155in}{4.106560in}}%
\pgfpathcurveto{\pgfqpoint{4.595474in}{4.102241in}}{\pgfqpoint{4.601333in}{4.099814in}}{\pgfqpoint{4.607441in}{4.099814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.607027in}{4.100328in}}%
\pgfpathcurveto{\pgfqpoint{4.613136in}{4.100328in}}{\pgfqpoint{4.618994in}{4.102755in}}{\pgfqpoint{4.623314in}{4.107074in}}%
\pgfpathcurveto{\pgfqpoint{4.627633in}{4.111393in}}{\pgfqpoint{4.630060in}{4.117252in}}{\pgfqpoint{4.630060in}{4.123360in}}%
\pgfpathcurveto{\pgfqpoint{4.630060in}{4.129468in}}{\pgfqpoint{4.627633in}{4.135327in}}{\pgfqpoint{4.623314in}{4.139646in}}%
\pgfpathcurveto{\pgfqpoint{4.618994in}{4.143966in}}{\pgfqpoint{4.613136in}{4.146392in}}{\pgfqpoint{4.607027in}{4.146392in}}%
\pgfpathcurveto{\pgfqpoint{4.600919in}{4.146392in}}{\pgfqpoint{4.595060in}{4.143966in}}{\pgfqpoint{4.590741in}{4.139646in}}%
\pgfpathcurveto{\pgfqpoint{4.586422in}{4.135327in}}{\pgfqpoint{4.583995in}{4.129468in}}{\pgfqpoint{4.583995in}{4.123360in}}%
\pgfpathcurveto{\pgfqpoint{4.583995in}{4.117252in}}{\pgfqpoint{4.586422in}{4.111393in}}{\pgfqpoint{4.590741in}{4.107074in}}%
\pgfpathcurveto{\pgfqpoint{4.595060in}{4.102755in}}{\pgfqpoint{4.600919in}{4.100328in}}{\pgfqpoint{4.607027in}{4.100328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606614in}{4.100842in}}%
\pgfpathcurveto{\pgfqpoint{4.612722in}{4.100842in}}{\pgfqpoint{4.618581in}{4.103269in}}{\pgfqpoint{4.622900in}{4.107588in}}%
\pgfpathcurveto{\pgfqpoint{4.627219in}{4.111907in}}{\pgfqpoint{4.629646in}{4.117766in}}{\pgfqpoint{4.629646in}{4.123874in}}%
\pgfpathcurveto{\pgfqpoint{4.629646in}{4.129982in}}{\pgfqpoint{4.627219in}{4.135841in}}{\pgfqpoint{4.622900in}{4.140160in}}%
\pgfpathcurveto{\pgfqpoint{4.618581in}{4.144479in}}{\pgfqpoint{4.612722in}{4.146906in}}{\pgfqpoint{4.606614in}{4.146906in}}%
\pgfpathcurveto{\pgfqpoint{4.600506in}{4.146906in}}{\pgfqpoint{4.594647in}{4.144479in}}{\pgfqpoint{4.590328in}{4.140160in}}%
\pgfpathcurveto{\pgfqpoint{4.586009in}{4.135841in}}{\pgfqpoint{4.583582in}{4.129982in}}{\pgfqpoint{4.583582in}{4.123874in}}%
\pgfpathcurveto{\pgfqpoint{4.583582in}{4.117766in}}{\pgfqpoint{4.586009in}{4.111907in}}{\pgfqpoint{4.590328in}{4.107588in}}%
\pgfpathcurveto{\pgfqpoint{4.594647in}{4.103269in}}{\pgfqpoint{4.600506in}{4.100842in}}{\pgfqpoint{4.606614in}{4.100842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.606201in}{4.101356in}}%
\pgfpathcurveto{\pgfqpoint{4.612309in}{4.101356in}}{\pgfqpoint{4.618168in}{4.103783in}}{\pgfqpoint{4.622487in}{4.108102in}}%
\pgfpathcurveto{\pgfqpoint{4.626806in}{4.112421in}}{\pgfqpoint{4.629233in}{4.118280in}}{\pgfqpoint{4.629233in}{4.124388in}}%
\pgfpathcurveto{\pgfqpoint{4.629233in}{4.130496in}}{\pgfqpoint{4.626806in}{4.136355in}}{\pgfqpoint{4.622487in}{4.140674in}}%
\pgfpathcurveto{\pgfqpoint{4.618168in}{4.144993in}}{\pgfqpoint{4.612309in}{4.147420in}}{\pgfqpoint{4.606201in}{4.147420in}}%
\pgfpathcurveto{\pgfqpoint{4.600093in}{4.147420in}}{\pgfqpoint{4.594234in}{4.144993in}}{\pgfqpoint{4.589915in}{4.140674in}}%
\pgfpathcurveto{\pgfqpoint{4.585595in}{4.136355in}}{\pgfqpoint{4.583169in}{4.130496in}}{\pgfqpoint{4.583169in}{4.124388in}}%
\pgfpathcurveto{\pgfqpoint{4.583169in}{4.118280in}}{\pgfqpoint{4.585595in}{4.112421in}}{\pgfqpoint{4.589915in}{4.108102in}}%
\pgfpathcurveto{\pgfqpoint{4.594234in}{4.103783in}}{\pgfqpoint{4.600093in}{4.101356in}}{\pgfqpoint{4.606201in}{4.101356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605787in}{4.101870in}}%
\pgfpathcurveto{\pgfqpoint{4.611896in}{4.101870in}}{\pgfqpoint{4.617754in}{4.104296in}}{\pgfqpoint{4.622074in}{4.108616in}}%
\pgfpathcurveto{\pgfqpoint{4.626393in}{4.112935in}}{\pgfqpoint{4.628820in}{4.118794in}}{\pgfqpoint{4.628820in}{4.124902in}}%
\pgfpathcurveto{\pgfqpoint{4.628820in}{4.131010in}}{\pgfqpoint{4.626393in}{4.136869in}}{\pgfqpoint{4.622074in}{4.141188in}}%
\pgfpathcurveto{\pgfqpoint{4.617754in}{4.145507in}}{\pgfqpoint{4.611896in}{4.147934in}}{\pgfqpoint{4.605787in}{4.147934in}}%
\pgfpathcurveto{\pgfqpoint{4.599679in}{4.147934in}}{\pgfqpoint{4.593820in}{4.145507in}}{\pgfqpoint{4.589501in}{4.141188in}}%
\pgfpathcurveto{\pgfqpoint{4.585182in}{4.136869in}}{\pgfqpoint{4.582755in}{4.131010in}}{\pgfqpoint{4.582755in}{4.124902in}}%
\pgfpathcurveto{\pgfqpoint{4.582755in}{4.118794in}}{\pgfqpoint{4.585182in}{4.112935in}}{\pgfqpoint{4.589501in}{4.108616in}}%
\pgfpathcurveto{\pgfqpoint{4.593820in}{4.104296in}}{\pgfqpoint{4.599679in}{4.101870in}}{\pgfqpoint{4.605787in}{4.101870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.605374in}{4.102383in}}%
\pgfpathcurveto{\pgfqpoint{4.611482in}{4.102383in}}{\pgfqpoint{4.617341in}{4.104810in}}{\pgfqpoint{4.621660in}{4.109129in}}%
\pgfpathcurveto{\pgfqpoint{4.625979in}{4.113449in}}{\pgfqpoint{4.628406in}{4.119307in}}{\pgfqpoint{4.628406in}{4.125416in}}%
\pgfpathcurveto{\pgfqpoint{4.628406in}{4.131524in}}{\pgfqpoint{4.625979in}{4.137383in}}{\pgfqpoint{4.621660in}{4.141702in}}%
\pgfpathcurveto{\pgfqpoint{4.617341in}{4.146021in}}{\pgfqpoint{4.611482in}{4.148448in}}{\pgfqpoint{4.605374in}{4.148448in}}%
\pgfpathcurveto{\pgfqpoint{4.599266in}{4.148448in}}{\pgfqpoint{4.593407in}{4.146021in}}{\pgfqpoint{4.589088in}{4.141702in}}%
\pgfpathcurveto{\pgfqpoint{4.584769in}{4.137383in}}{\pgfqpoint{4.582342in}{4.131524in}}{\pgfqpoint{4.582342in}{4.125416in}}%
\pgfpathcurveto{\pgfqpoint{4.582342in}{4.119307in}}{\pgfqpoint{4.584769in}{4.113449in}}{\pgfqpoint{4.589088in}{4.109129in}}%
\pgfpathcurveto{\pgfqpoint{4.593407in}{4.104810in}}{\pgfqpoint{4.599266in}{4.102383in}}{\pgfqpoint{4.605374in}{4.102383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604961in}{4.102897in}}%
\pgfpathcurveto{\pgfqpoint{4.611069in}{4.102897in}}{\pgfqpoint{4.616928in}{4.105324in}}{\pgfqpoint{4.621247in}{4.109643in}}%
\pgfpathcurveto{\pgfqpoint{4.625566in}{4.113962in}}{\pgfqpoint{4.627993in}{4.119821in}}{\pgfqpoint{4.627993in}{4.125929in}}%
\pgfpathcurveto{\pgfqpoint{4.627993in}{4.132038in}}{\pgfqpoint{4.625566in}{4.137896in}}{\pgfqpoint{4.621247in}{4.142216in}}%
\pgfpathcurveto{\pgfqpoint{4.616928in}{4.146535in}}{\pgfqpoint{4.611069in}{4.148961in}}{\pgfqpoint{4.604961in}{4.148961in}}%
\pgfpathcurveto{\pgfqpoint{4.598853in}{4.148961in}}{\pgfqpoint{4.592994in}{4.146535in}}{\pgfqpoint{4.588675in}{4.142216in}}%
\pgfpathcurveto{\pgfqpoint{4.584355in}{4.137896in}}{\pgfqpoint{4.581929in}{4.132038in}}{\pgfqpoint{4.581929in}{4.125929in}}%
\pgfpathcurveto{\pgfqpoint{4.581929in}{4.119821in}}{\pgfqpoint{4.584355in}{4.113962in}}{\pgfqpoint{4.588675in}{4.109643in}}%
\pgfpathcurveto{\pgfqpoint{4.592994in}{4.105324in}}{\pgfqpoint{4.598853in}{4.102897in}}{\pgfqpoint{4.604961in}{4.102897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604547in}{4.103411in}}%
\pgfpathcurveto{\pgfqpoint{4.610656in}{4.103411in}}{\pgfqpoint{4.616514in}{4.105838in}}{\pgfqpoint{4.620834in}{4.110157in}}%
\pgfpathcurveto{\pgfqpoint{4.625153in}{4.114476in}}{\pgfqpoint{4.627580in}{4.120335in}}{\pgfqpoint{4.627580in}{4.126443in}}%
\pgfpathcurveto{\pgfqpoint{4.627580in}{4.132551in}}{\pgfqpoint{4.625153in}{4.138410in}}{\pgfqpoint{4.620834in}{4.142729in}}%
\pgfpathcurveto{\pgfqpoint{4.616514in}{4.147049in}}{\pgfqpoint{4.610656in}{4.149475in}}{\pgfqpoint{4.604547in}{4.149475in}}%
\pgfpathcurveto{\pgfqpoint{4.598439in}{4.149475in}}{\pgfqpoint{4.592580in}{4.147049in}}{\pgfqpoint{4.588261in}{4.142729in}}%
\pgfpathcurveto{\pgfqpoint{4.583942in}{4.138410in}}{\pgfqpoint{4.581515in}{4.132551in}}{\pgfqpoint{4.581515in}{4.126443in}}%
\pgfpathcurveto{\pgfqpoint{4.581515in}{4.120335in}}{\pgfqpoint{4.583942in}{4.114476in}}{\pgfqpoint{4.588261in}{4.110157in}}%
\pgfpathcurveto{\pgfqpoint{4.592580in}{4.105838in}}{\pgfqpoint{4.598439in}{4.103411in}}{\pgfqpoint{4.604547in}{4.103411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.604134in}{4.103925in}}%
\pgfpathcurveto{\pgfqpoint{4.610242in}{4.103925in}}{\pgfqpoint{4.616101in}{4.106352in}}{\pgfqpoint{4.620420in}{4.110671in}}%
\pgfpathcurveto{\pgfqpoint{4.624739in}{4.114990in}}{\pgfqpoint{4.627166in}{4.120849in}}{\pgfqpoint{4.627166in}{4.126957in}}%
\pgfpathcurveto{\pgfqpoint{4.627166in}{4.133065in}}{\pgfqpoint{4.624739in}{4.138924in}}{\pgfqpoint{4.620420in}{4.143243in}}%
\pgfpathcurveto{\pgfqpoint{4.616101in}{4.147562in}}{\pgfqpoint{4.610242in}{4.149989in}}{\pgfqpoint{4.604134in}{4.149989in}}%
\pgfpathcurveto{\pgfqpoint{4.598026in}{4.149989in}}{\pgfqpoint{4.592167in}{4.147562in}}{\pgfqpoint{4.587848in}{4.143243in}}%
\pgfpathcurveto{\pgfqpoint{4.583529in}{4.138924in}}{\pgfqpoint{4.581102in}{4.133065in}}{\pgfqpoint{4.581102in}{4.126957in}}%
\pgfpathcurveto{\pgfqpoint{4.581102in}{4.120849in}}{\pgfqpoint{4.583529in}{4.114990in}}{\pgfqpoint{4.587848in}{4.110671in}}%
\pgfpathcurveto{\pgfqpoint{4.592167in}{4.106352in}}{\pgfqpoint{4.598026in}{4.103925in}}{\pgfqpoint{4.604134in}{4.103925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603721in}{4.104439in}}%
\pgfpathcurveto{\pgfqpoint{4.609829in}{4.104439in}}{\pgfqpoint{4.615688in}{4.106866in}}{\pgfqpoint{4.620007in}{4.111185in}}%
\pgfpathcurveto{\pgfqpoint{4.624326in}{4.115504in}}{\pgfqpoint{4.626753in}{4.121363in}}{\pgfqpoint{4.626753in}{4.127471in}}%
\pgfpathcurveto{\pgfqpoint{4.626753in}{4.133579in}}{\pgfqpoint{4.624326in}{4.139438in}}{\pgfqpoint{4.620007in}{4.143757in}}%
\pgfpathcurveto{\pgfqpoint{4.615688in}{4.148076in}}{\pgfqpoint{4.609829in}{4.150503in}}{\pgfqpoint{4.603721in}{4.150503in}}%
\pgfpathcurveto{\pgfqpoint{4.597613in}{4.150503in}}{\pgfqpoint{4.591754in}{4.148076in}}{\pgfqpoint{4.587435in}{4.143757in}}%
\pgfpathcurveto{\pgfqpoint{4.583115in}{4.139438in}}{\pgfqpoint{4.580689in}{4.133579in}}{\pgfqpoint{4.580689in}{4.127471in}}%
\pgfpathcurveto{\pgfqpoint{4.580689in}{4.121363in}}{\pgfqpoint{4.583115in}{4.115504in}}{\pgfqpoint{4.587435in}{4.111185in}}%
\pgfpathcurveto{\pgfqpoint{4.591754in}{4.106866in}}{\pgfqpoint{4.597613in}{4.104439in}}{\pgfqpoint{4.603721in}{4.104439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603307in}{4.104953in}}%
\pgfpathcurveto{\pgfqpoint{4.609416in}{4.104953in}}{\pgfqpoint{4.615274in}{4.107379in}}{\pgfqpoint{4.619594in}{4.111699in}}%
\pgfpathcurveto{\pgfqpoint{4.623913in}{4.116018in}}{\pgfqpoint{4.626340in}{4.121876in}}{\pgfqpoint{4.626340in}{4.127985in}}%
\pgfpathcurveto{\pgfqpoint{4.626340in}{4.134093in}}{\pgfqpoint{4.623913in}{4.139952in}}{\pgfqpoint{4.619594in}{4.144271in}}%
\pgfpathcurveto{\pgfqpoint{4.615274in}{4.148590in}}{\pgfqpoint{4.609416in}{4.151017in}}{\pgfqpoint{4.603307in}{4.151017in}}%
\pgfpathcurveto{\pgfqpoint{4.597199in}{4.151017in}}{\pgfqpoint{4.591340in}{4.148590in}}{\pgfqpoint{4.587021in}{4.144271in}}%
\pgfpathcurveto{\pgfqpoint{4.582702in}{4.139952in}}{\pgfqpoint{4.580275in}{4.134093in}}{\pgfqpoint{4.580275in}{4.127985in}}%
\pgfpathcurveto{\pgfqpoint{4.580275in}{4.121876in}}{\pgfqpoint{4.582702in}{4.116018in}}{\pgfqpoint{4.587021in}{4.111699in}}%
\pgfpathcurveto{\pgfqpoint{4.591340in}{4.107379in}}{\pgfqpoint{4.597199in}{4.104953in}}{\pgfqpoint{4.603307in}{4.104953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602894in}{4.105466in}}%
\pgfpathcurveto{\pgfqpoint{4.609002in}{4.105466in}}{\pgfqpoint{4.614861in}{4.107893in}}{\pgfqpoint{4.619180in}{4.112212in}}%
\pgfpathcurveto{\pgfqpoint{4.623499in}{4.116531in}}{\pgfqpoint{4.625926in}{4.122390in}}{\pgfqpoint{4.625926in}{4.128499in}}%
\pgfpathcurveto{\pgfqpoint{4.625926in}{4.134607in}}{\pgfqpoint{4.623499in}{4.140466in}}{\pgfqpoint{4.619180in}{4.144785in}}%
\pgfpathcurveto{\pgfqpoint{4.614861in}{4.149104in}}{\pgfqpoint{4.609002in}{4.151531in}}{\pgfqpoint{4.602894in}{4.151531in}}%
\pgfpathcurveto{\pgfqpoint{4.596786in}{4.151531in}}{\pgfqpoint{4.590927in}{4.149104in}}{\pgfqpoint{4.586608in}{4.144785in}}%
\pgfpathcurveto{\pgfqpoint{4.582289in}{4.140466in}}{\pgfqpoint{4.579862in}{4.134607in}}{\pgfqpoint{4.579862in}{4.128499in}}%
\pgfpathcurveto{\pgfqpoint{4.579862in}{4.122390in}}{\pgfqpoint{4.582289in}{4.116531in}}{\pgfqpoint{4.586608in}{4.112212in}}%
\pgfpathcurveto{\pgfqpoint{4.590927in}{4.107893in}}{\pgfqpoint{4.596786in}{4.105466in}}{\pgfqpoint{4.602894in}{4.105466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602481in}{4.105980in}}%
\pgfpathcurveto{\pgfqpoint{4.608589in}{4.105980in}}{\pgfqpoint{4.614448in}{4.108407in}}{\pgfqpoint{4.618767in}{4.112726in}}%
\pgfpathcurveto{\pgfqpoint{4.623086in}{4.117045in}}{\pgfqpoint{4.625513in}{4.122904in}}{\pgfqpoint{4.625513in}{4.129012in}}%
\pgfpathcurveto{\pgfqpoint{4.625513in}{4.135121in}}{\pgfqpoint{4.623086in}{4.140979in}}{\pgfqpoint{4.618767in}{4.145299in}}%
\pgfpathcurveto{\pgfqpoint{4.614448in}{4.149618in}}{\pgfqpoint{4.608589in}{4.152044in}}{\pgfqpoint{4.602481in}{4.152044in}}%
\pgfpathcurveto{\pgfqpoint{4.596373in}{4.152044in}}{\pgfqpoint{4.590514in}{4.149618in}}{\pgfqpoint{4.586195in}{4.145299in}}%
\pgfpathcurveto{\pgfqpoint{4.581875in}{4.140979in}}{\pgfqpoint{4.579449in}{4.135121in}}{\pgfqpoint{4.579449in}{4.129012in}}%
\pgfpathcurveto{\pgfqpoint{4.579449in}{4.122904in}}{\pgfqpoint{4.581875in}{4.117045in}}{\pgfqpoint{4.586195in}{4.112726in}}%
\pgfpathcurveto{\pgfqpoint{4.590514in}{4.108407in}}{\pgfqpoint{4.596373in}{4.105980in}}{\pgfqpoint{4.602481in}{4.105980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.602067in}{4.106494in}}%
\pgfpathcurveto{\pgfqpoint{4.608176in}{4.106494in}}{\pgfqpoint{4.614034in}{4.108921in}}{\pgfqpoint{4.618354in}{4.113240in}}%
\pgfpathcurveto{\pgfqpoint{4.622673in}{4.117559in}}{\pgfqpoint{4.625100in}{4.123418in}}{\pgfqpoint{4.625100in}{4.129526in}}%
\pgfpathcurveto{\pgfqpoint{4.625100in}{4.135634in}}{\pgfqpoint{4.622673in}{4.141493in}}{\pgfqpoint{4.618354in}{4.145812in}}%
\pgfpathcurveto{\pgfqpoint{4.614034in}{4.150131in}}{\pgfqpoint{4.608176in}{4.152558in}}{\pgfqpoint{4.602067in}{4.152558in}}%
\pgfpathcurveto{\pgfqpoint{4.595959in}{4.152558in}}{\pgfqpoint{4.590100in}{4.150131in}}{\pgfqpoint{4.585781in}{4.145812in}}%
\pgfpathcurveto{\pgfqpoint{4.581462in}{4.141493in}}{\pgfqpoint{4.579035in}{4.135634in}}{\pgfqpoint{4.579035in}{4.129526in}}%
\pgfpathcurveto{\pgfqpoint{4.579035in}{4.123418in}}{\pgfqpoint{4.581462in}{4.117559in}}{\pgfqpoint{4.585781in}{4.113240in}}%
\pgfpathcurveto{\pgfqpoint{4.590100in}{4.108921in}}{\pgfqpoint{4.595959in}{4.106494in}}{\pgfqpoint{4.602067in}{4.106494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601654in}{4.107008in}}%
\pgfpathcurveto{\pgfqpoint{4.607762in}{4.107008in}}{\pgfqpoint{4.613621in}{4.109435in}}{\pgfqpoint{4.617940in}{4.113754in}}%
\pgfpathcurveto{\pgfqpoint{4.622259in}{4.118073in}}{\pgfqpoint{4.624686in}{4.123932in}}{\pgfqpoint{4.624686in}{4.130040in}}%
\pgfpathcurveto{\pgfqpoint{4.624686in}{4.136148in}}{\pgfqpoint{4.622259in}{4.142007in}}{\pgfqpoint{4.617940in}{4.146326in}}%
\pgfpathcurveto{\pgfqpoint{4.613621in}{4.150645in}}{\pgfqpoint{4.607762in}{4.153072in}}{\pgfqpoint{4.601654in}{4.153072in}}%
\pgfpathcurveto{\pgfqpoint{4.595546in}{4.153072in}}{\pgfqpoint{4.589687in}{4.150645in}}{\pgfqpoint{4.585368in}{4.146326in}}%
\pgfpathcurveto{\pgfqpoint{4.581049in}{4.142007in}}{\pgfqpoint{4.578622in}{4.136148in}}{\pgfqpoint{4.578622in}{4.130040in}}%
\pgfpathcurveto{\pgfqpoint{4.578622in}{4.123932in}}{\pgfqpoint{4.581049in}{4.118073in}}{\pgfqpoint{4.585368in}{4.113754in}}%
\pgfpathcurveto{\pgfqpoint{4.589687in}{4.109435in}}{\pgfqpoint{4.595546in}{4.107008in}}{\pgfqpoint{4.601654in}{4.107008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601241in}{4.107522in}}%
\pgfpathcurveto{\pgfqpoint{4.607349in}{4.107522in}}{\pgfqpoint{4.613208in}{4.109949in}}{\pgfqpoint{4.617527in}{4.114268in}}%
\pgfpathcurveto{\pgfqpoint{4.621846in}{4.118587in}}{\pgfqpoint{4.624273in}{4.124446in}}{\pgfqpoint{4.624273in}{4.130554in}}%
\pgfpathcurveto{\pgfqpoint{4.624273in}{4.136662in}}{\pgfqpoint{4.621846in}{4.142521in}}{\pgfqpoint{4.617527in}{4.146840in}}%
\pgfpathcurveto{\pgfqpoint{4.613208in}{4.151159in}}{\pgfqpoint{4.607349in}{4.153586in}}{\pgfqpoint{4.601241in}{4.153586in}}%
\pgfpathcurveto{\pgfqpoint{4.595133in}{4.153586in}}{\pgfqpoint{4.589274in}{4.151159in}}{\pgfqpoint{4.584955in}{4.146840in}}%
\pgfpathcurveto{\pgfqpoint{4.580635in}{4.142521in}}{\pgfqpoint{4.578209in}{4.136662in}}{\pgfqpoint{4.578209in}{4.130554in}}%
\pgfpathcurveto{\pgfqpoint{4.578209in}{4.124446in}}{\pgfqpoint{4.580635in}{4.118587in}}{\pgfqpoint{4.584955in}{4.114268in}}%
\pgfpathcurveto{\pgfqpoint{4.589274in}{4.109949in}}{\pgfqpoint{4.595133in}{4.107522in}}{\pgfqpoint{4.601241in}{4.107522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600827in}{4.108036in}}%
\pgfpathcurveto{\pgfqpoint{4.606936in}{4.108036in}}{\pgfqpoint{4.612794in}{4.110462in}}{\pgfqpoint{4.617114in}{4.114781in}}%
\pgfpathcurveto{\pgfqpoint{4.621433in}{4.119101in}}{\pgfqpoint{4.623860in}{4.124959in}}{\pgfqpoint{4.623860in}{4.131068in}}%
\pgfpathcurveto{\pgfqpoint{4.623860in}{4.137176in}}{\pgfqpoint{4.621433in}{4.143035in}}{\pgfqpoint{4.617114in}{4.147354in}}%
\pgfpathcurveto{\pgfqpoint{4.612794in}{4.151673in}}{\pgfqpoint{4.606936in}{4.154100in}}{\pgfqpoint{4.600827in}{4.154100in}}%
\pgfpathcurveto{\pgfqpoint{4.594719in}{4.154100in}}{\pgfqpoint{4.588860in}{4.151673in}}{\pgfqpoint{4.584541in}{4.147354in}}%
\pgfpathcurveto{\pgfqpoint{4.580222in}{4.143035in}}{\pgfqpoint{4.577795in}{4.137176in}}{\pgfqpoint{4.577795in}{4.131068in}}%
\pgfpathcurveto{\pgfqpoint{4.577795in}{4.124959in}}{\pgfqpoint{4.580222in}{4.119101in}}{\pgfqpoint{4.584541in}{4.114781in}}%
\pgfpathcurveto{\pgfqpoint{4.588860in}{4.110462in}}{\pgfqpoint{4.594719in}{4.108036in}}{\pgfqpoint{4.600827in}{4.108036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600414in}{4.108549in}}%
\pgfpathcurveto{\pgfqpoint{4.606522in}{4.108549in}}{\pgfqpoint{4.612381in}{4.110976in}}{\pgfqpoint{4.616700in}{4.115295in}}%
\pgfpathcurveto{\pgfqpoint{4.621019in}{4.119614in}}{\pgfqpoint{4.623446in}{4.125473in}}{\pgfqpoint{4.623446in}{4.131581in}}%
\pgfpathcurveto{\pgfqpoint{4.623446in}{4.137690in}}{\pgfqpoint{4.621019in}{4.143549in}}{\pgfqpoint{4.616700in}{4.147868in}}%
\pgfpathcurveto{\pgfqpoint{4.612381in}{4.152187in}}{\pgfqpoint{4.606522in}{4.154614in}}{\pgfqpoint{4.600414in}{4.154614in}}%
\pgfpathcurveto{\pgfqpoint{4.594306in}{4.154614in}}{\pgfqpoint{4.588447in}{4.152187in}}{\pgfqpoint{4.584128in}{4.147868in}}%
\pgfpathcurveto{\pgfqpoint{4.579809in}{4.143549in}}{\pgfqpoint{4.577382in}{4.137690in}}{\pgfqpoint{4.577382in}{4.131581in}}%
\pgfpathcurveto{\pgfqpoint{4.577382in}{4.125473in}}{\pgfqpoint{4.579809in}{4.119614in}}{\pgfqpoint{4.584128in}{4.115295in}}%
\pgfpathcurveto{\pgfqpoint{4.588447in}{4.110976in}}{\pgfqpoint{4.594306in}{4.108549in}}{\pgfqpoint{4.600414in}{4.108549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.600001in}{4.109063in}}%
\pgfpathcurveto{\pgfqpoint{4.606109in}{4.109063in}}{\pgfqpoint{4.611968in}{4.111490in}}{\pgfqpoint{4.616287in}{4.115809in}}%
\pgfpathcurveto{\pgfqpoint{4.620606in}{4.120128in}}{\pgfqpoint{4.623033in}{4.125987in}}{\pgfqpoint{4.623033in}{4.132095in}}%
\pgfpathcurveto{\pgfqpoint{4.623033in}{4.138204in}}{\pgfqpoint{4.620606in}{4.144062in}}{\pgfqpoint{4.616287in}{4.148381in}}%
\pgfpathcurveto{\pgfqpoint{4.611968in}{4.152701in}}{\pgfqpoint{4.606109in}{4.155127in}}{\pgfqpoint{4.600001in}{4.155127in}}%
\pgfpathcurveto{\pgfqpoint{4.593893in}{4.155127in}}{\pgfqpoint{4.588034in}{4.152701in}}{\pgfqpoint{4.583715in}{4.148381in}}%
\pgfpathcurveto{\pgfqpoint{4.579395in}{4.144062in}}{\pgfqpoint{4.576969in}{4.138204in}}{\pgfqpoint{4.576969in}{4.132095in}}%
\pgfpathcurveto{\pgfqpoint{4.576969in}{4.125987in}}{\pgfqpoint{4.579395in}{4.120128in}}{\pgfqpoint{4.583715in}{4.115809in}}%
\pgfpathcurveto{\pgfqpoint{4.588034in}{4.111490in}}{\pgfqpoint{4.593893in}{4.109063in}}{\pgfqpoint{4.600001in}{4.109063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599587in}{4.109577in}}%
\pgfpathcurveto{\pgfqpoint{4.605696in}{4.109577in}}{\pgfqpoint{4.611554in}{4.112004in}}{\pgfqpoint{4.615874in}{4.116323in}}%
\pgfpathcurveto{\pgfqpoint{4.620193in}{4.120642in}}{\pgfqpoint{4.622620in}{4.126501in}}{\pgfqpoint{4.622620in}{4.132609in}}%
\pgfpathcurveto{\pgfqpoint{4.622620in}{4.138717in}}{\pgfqpoint{4.620193in}{4.144576in}}{\pgfqpoint{4.615874in}{4.148895in}}%
\pgfpathcurveto{\pgfqpoint{4.611554in}{4.153214in}}{\pgfqpoint{4.605696in}{4.155641in}}{\pgfqpoint{4.599587in}{4.155641in}}%
\pgfpathcurveto{\pgfqpoint{4.593479in}{4.155641in}}{\pgfqpoint{4.587620in}{4.153214in}}{\pgfqpoint{4.583301in}{4.148895in}}%
\pgfpathcurveto{\pgfqpoint{4.578982in}{4.144576in}}{\pgfqpoint{4.576555in}{4.138717in}}{\pgfqpoint{4.576555in}{4.132609in}}%
\pgfpathcurveto{\pgfqpoint{4.576555in}{4.126501in}}{\pgfqpoint{4.578982in}{4.120642in}}{\pgfqpoint{4.583301in}{4.116323in}}%
\pgfpathcurveto{\pgfqpoint{4.587620in}{4.112004in}}{\pgfqpoint{4.593479in}{4.109577in}}{\pgfqpoint{4.599587in}{4.109577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599174in}{4.110091in}}%
\pgfpathcurveto{\pgfqpoint{4.605282in}{4.110091in}}{\pgfqpoint{4.611141in}{4.112518in}}{\pgfqpoint{4.615460in}{4.116837in}}%
\pgfpathcurveto{\pgfqpoint{4.619779in}{4.121156in}}{\pgfqpoint{4.622206in}{4.127015in}}{\pgfqpoint{4.622206in}{4.133123in}}%
\pgfpathcurveto{\pgfqpoint{4.622206in}{4.139231in}}{\pgfqpoint{4.619779in}{4.145090in}}{\pgfqpoint{4.615460in}{4.149409in}}%
\pgfpathcurveto{\pgfqpoint{4.611141in}{4.153728in}}{\pgfqpoint{4.605282in}{4.156155in}}{\pgfqpoint{4.599174in}{4.156155in}}%
\pgfpathcurveto{\pgfqpoint{4.593066in}{4.156155in}}{\pgfqpoint{4.587207in}{4.153728in}}{\pgfqpoint{4.582888in}{4.149409in}}%
\pgfpathcurveto{\pgfqpoint{4.578569in}{4.145090in}}{\pgfqpoint{4.576142in}{4.139231in}}{\pgfqpoint{4.576142in}{4.133123in}}%
\pgfpathcurveto{\pgfqpoint{4.576142in}{4.127015in}}{\pgfqpoint{4.578569in}{4.121156in}}{\pgfqpoint{4.582888in}{4.116837in}}%
\pgfpathcurveto{\pgfqpoint{4.587207in}{4.112518in}}{\pgfqpoint{4.593066in}{4.110091in}}{\pgfqpoint{4.599174in}{4.110091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598761in}{4.110605in}}%
\pgfpathcurveto{\pgfqpoint{4.604869in}{4.110605in}}{\pgfqpoint{4.610728in}{4.113032in}}{\pgfqpoint{4.615047in}{4.117351in}}%
\pgfpathcurveto{\pgfqpoint{4.619366in}{4.121670in}}{\pgfqpoint{4.621793in}{4.127529in}}{\pgfqpoint{4.621793in}{4.133637in}}%
\pgfpathcurveto{\pgfqpoint{4.621793in}{4.139745in}}{\pgfqpoint{4.619366in}{4.145604in}}{\pgfqpoint{4.615047in}{4.149923in}}%
\pgfpathcurveto{\pgfqpoint{4.610728in}{4.154242in}}{\pgfqpoint{4.604869in}{4.156669in}}{\pgfqpoint{4.598761in}{4.156669in}}%
\pgfpathcurveto{\pgfqpoint{4.592653in}{4.156669in}}{\pgfqpoint{4.586794in}{4.154242in}}{\pgfqpoint{4.582475in}{4.149923in}}%
\pgfpathcurveto{\pgfqpoint{4.578155in}{4.145604in}}{\pgfqpoint{4.575729in}{4.139745in}}{\pgfqpoint{4.575729in}{4.133637in}}%
\pgfpathcurveto{\pgfqpoint{4.575729in}{4.127529in}}{\pgfqpoint{4.578155in}{4.121670in}}{\pgfqpoint{4.582475in}{4.117351in}}%
\pgfpathcurveto{\pgfqpoint{4.586794in}{4.113032in}}{\pgfqpoint{4.592653in}{4.110605in}}{\pgfqpoint{4.598761in}{4.110605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.598347in}{4.111119in}}%
\pgfpathcurveto{\pgfqpoint{4.604456in}{4.111119in}}{\pgfqpoint{4.610314in}{4.113545in}}{\pgfqpoint{4.614634in}{4.117864in}}%
\pgfpathcurveto{\pgfqpoint{4.618953in}{4.122184in}}{\pgfqpoint{4.621380in}{4.128042in}}{\pgfqpoint{4.621380in}{4.134151in}}%
\pgfpathcurveto{\pgfqpoint{4.621380in}{4.140259in}}{\pgfqpoint{4.618953in}{4.146118in}}{\pgfqpoint{4.614634in}{4.150437in}}%
\pgfpathcurveto{\pgfqpoint{4.610314in}{4.154756in}}{\pgfqpoint{4.604456in}{4.157183in}}{\pgfqpoint{4.598347in}{4.157183in}}%
\pgfpathcurveto{\pgfqpoint{4.592239in}{4.157183in}}{\pgfqpoint{4.586380in}{4.154756in}}{\pgfqpoint{4.582061in}{4.150437in}}%
\pgfpathcurveto{\pgfqpoint{4.577742in}{4.146118in}}{\pgfqpoint{4.575315in}{4.140259in}}{\pgfqpoint{4.575315in}{4.134151in}}%
\pgfpathcurveto{\pgfqpoint{4.575315in}{4.128042in}}{\pgfqpoint{4.577742in}{4.122184in}}{\pgfqpoint{4.582061in}{4.117864in}}%
\pgfpathcurveto{\pgfqpoint{4.586380in}{4.113545in}}{\pgfqpoint{4.592239in}{4.111119in}}{\pgfqpoint{4.598347in}{4.111119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597934in}{4.111632in}}%
\pgfpathcurveto{\pgfqpoint{4.604042in}{4.111632in}}{\pgfqpoint{4.609901in}{4.114059in}}{\pgfqpoint{4.614220in}{4.118378in}}%
\pgfpathcurveto{\pgfqpoint{4.618539in}{4.122697in}}{\pgfqpoint{4.620966in}{4.128556in}}{\pgfqpoint{4.620966in}{4.134664in}}%
\pgfpathcurveto{\pgfqpoint{4.620966in}{4.140773in}}{\pgfqpoint{4.618539in}{4.146631in}}{\pgfqpoint{4.614220in}{4.150951in}}%
\pgfpathcurveto{\pgfqpoint{4.609901in}{4.155270in}}{\pgfqpoint{4.604042in}{4.157697in}}{\pgfqpoint{4.597934in}{4.157697in}}%
\pgfpathcurveto{\pgfqpoint{4.591826in}{4.157697in}}{\pgfqpoint{4.585967in}{4.155270in}}{\pgfqpoint{4.581648in}{4.150951in}}%
\pgfpathcurveto{\pgfqpoint{4.577329in}{4.146631in}}{\pgfqpoint{4.574902in}{4.140773in}}{\pgfqpoint{4.574902in}{4.134664in}}%
\pgfpathcurveto{\pgfqpoint{4.574902in}{4.128556in}}{\pgfqpoint{4.577329in}{4.122697in}}{\pgfqpoint{4.581648in}{4.118378in}}%
\pgfpathcurveto{\pgfqpoint{4.585967in}{4.114059in}}{\pgfqpoint{4.591826in}{4.111632in}}{\pgfqpoint{4.597934in}{4.111632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597521in}{4.112146in}}%
\pgfpathcurveto{\pgfqpoint{4.603629in}{4.112146in}}{\pgfqpoint{4.609488in}{4.114573in}}{\pgfqpoint{4.613807in}{4.118892in}}%
\pgfpathcurveto{\pgfqpoint{4.618126in}{4.123211in}}{\pgfqpoint{4.620553in}{4.129070in}}{\pgfqpoint{4.620553in}{4.135178in}}%
\pgfpathcurveto{\pgfqpoint{4.620553in}{4.141286in}}{\pgfqpoint{4.618126in}{4.147145in}}{\pgfqpoint{4.613807in}{4.151464in}}%
\pgfpathcurveto{\pgfqpoint{4.609488in}{4.155784in}}{\pgfqpoint{4.603629in}{4.158210in}}{\pgfqpoint{4.597521in}{4.158210in}}%
\pgfpathcurveto{\pgfqpoint{4.591413in}{4.158210in}}{\pgfqpoint{4.585554in}{4.155784in}}{\pgfqpoint{4.581235in}{4.151464in}}%
\pgfpathcurveto{\pgfqpoint{4.576915in}{4.147145in}}{\pgfqpoint{4.574489in}{4.141286in}}{\pgfqpoint{4.574489in}{4.135178in}}%
\pgfpathcurveto{\pgfqpoint{4.574489in}{4.129070in}}{\pgfqpoint{4.576915in}{4.123211in}}{\pgfqpoint{4.581235in}{4.118892in}}%
\pgfpathcurveto{\pgfqpoint{4.585554in}{4.114573in}}{\pgfqpoint{4.591413in}{4.112146in}}{\pgfqpoint{4.597521in}{4.112146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.597107in}{4.112660in}}%
\pgfpathcurveto{\pgfqpoint{4.603216in}{4.112660in}}{\pgfqpoint{4.609074in}{4.115087in}}{\pgfqpoint{4.613394in}{4.119406in}}%
\pgfpathcurveto{\pgfqpoint{4.617713in}{4.123725in}}{\pgfqpoint{4.620140in}{4.129584in}}{\pgfqpoint{4.620140in}{4.135692in}}%
\pgfpathcurveto{\pgfqpoint{4.620140in}{4.141800in}}{\pgfqpoint{4.617713in}{4.147659in}}{\pgfqpoint{4.613394in}{4.151978in}}%
\pgfpathcurveto{\pgfqpoint{4.609074in}{4.156297in}}{\pgfqpoint{4.603216in}{4.158724in}}{\pgfqpoint{4.597107in}{4.158724in}}%
\pgfpathcurveto{\pgfqpoint{4.590999in}{4.158724in}}{\pgfqpoint{4.585140in}{4.156297in}}{\pgfqpoint{4.580821in}{4.151978in}}%
\pgfpathcurveto{\pgfqpoint{4.576502in}{4.147659in}}{\pgfqpoint{4.574075in}{4.141800in}}{\pgfqpoint{4.574075in}{4.135692in}}%
\pgfpathcurveto{\pgfqpoint{4.574075in}{4.129584in}}{\pgfqpoint{4.576502in}{4.123725in}}{\pgfqpoint{4.580821in}{4.119406in}}%
\pgfpathcurveto{\pgfqpoint{4.585140in}{4.115087in}}{\pgfqpoint{4.590999in}{4.112660in}}{\pgfqpoint{4.597107in}{4.112660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596694in}{4.113174in}}%
\pgfpathcurveto{\pgfqpoint{4.602802in}{4.113174in}}{\pgfqpoint{4.608661in}{4.115601in}}{\pgfqpoint{4.612980in}{4.119920in}}%
\pgfpathcurveto{\pgfqpoint{4.617299in}{4.124239in}}{\pgfqpoint{4.619726in}{4.130098in}}{\pgfqpoint{4.619726in}{4.136206in}}%
\pgfpathcurveto{\pgfqpoint{4.619726in}{4.142314in}}{\pgfqpoint{4.617299in}{4.148173in}}{\pgfqpoint{4.612980in}{4.152492in}}%
\pgfpathcurveto{\pgfqpoint{4.608661in}{4.156811in}}{\pgfqpoint{4.602802in}{4.159238in}}{\pgfqpoint{4.596694in}{4.159238in}}%
\pgfpathcurveto{\pgfqpoint{4.590586in}{4.159238in}}{\pgfqpoint{4.584727in}{4.156811in}}{\pgfqpoint{4.580408in}{4.152492in}}%
\pgfpathcurveto{\pgfqpoint{4.576089in}{4.148173in}}{\pgfqpoint{4.573662in}{4.142314in}}{\pgfqpoint{4.573662in}{4.136206in}}%
\pgfpathcurveto{\pgfqpoint{4.573662in}{4.130098in}}{\pgfqpoint{4.576089in}{4.124239in}}{\pgfqpoint{4.580408in}{4.119920in}}%
\pgfpathcurveto{\pgfqpoint{4.584727in}{4.115601in}}{\pgfqpoint{4.590586in}{4.113174in}}{\pgfqpoint{4.596694in}{4.113174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.596281in}{4.113688in}}%
\pgfpathcurveto{\pgfqpoint{4.602389in}{4.113688in}}{\pgfqpoint{4.608248in}{4.116114in}}{\pgfqpoint{4.612567in}{4.120434in}}%
\pgfpathcurveto{\pgfqpoint{4.616886in}{4.124753in}}{\pgfqpoint{4.619313in}{4.130612in}}{\pgfqpoint{4.619313in}{4.136720in}}%
\pgfpathcurveto{\pgfqpoint{4.619313in}{4.142828in}}{\pgfqpoint{4.616886in}{4.148687in}}{\pgfqpoint{4.612567in}{4.153006in}}%
\pgfpathcurveto{\pgfqpoint{4.608248in}{4.157325in}}{\pgfqpoint{4.602389in}{4.159752in}}{\pgfqpoint{4.596281in}{4.159752in}}%
\pgfpathcurveto{\pgfqpoint{4.590173in}{4.159752in}}{\pgfqpoint{4.584314in}{4.157325in}}{\pgfqpoint{4.579995in}{4.153006in}}%
\pgfpathcurveto{\pgfqpoint{4.575675in}{4.148687in}}{\pgfqpoint{4.573249in}{4.142828in}}{\pgfqpoint{4.573249in}{4.136720in}}%
\pgfpathcurveto{\pgfqpoint{4.573249in}{4.130612in}}{\pgfqpoint{4.575675in}{4.124753in}}{\pgfqpoint{4.579995in}{4.120434in}}%
\pgfpathcurveto{\pgfqpoint{4.584314in}{4.116114in}}{\pgfqpoint{4.590173in}{4.113688in}}{\pgfqpoint{4.596281in}{4.113688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595867in}{4.114202in}}%
\pgfpathcurveto{\pgfqpoint{4.601976in}{4.114202in}}{\pgfqpoint{4.607834in}{4.116628in}}{\pgfqpoint{4.612154in}{4.120947in}}%
\pgfpathcurveto{\pgfqpoint{4.616473in}{4.125267in}}{\pgfqpoint{4.618900in}{4.131125in}}{\pgfqpoint{4.618900in}{4.137234in}}%
\pgfpathcurveto{\pgfqpoint{4.618900in}{4.143342in}}{\pgfqpoint{4.616473in}{4.149201in}}{\pgfqpoint{4.612154in}{4.153520in}}%
\pgfpathcurveto{\pgfqpoint{4.607834in}{4.157839in}}{\pgfqpoint{4.601976in}{4.160266in}}{\pgfqpoint{4.595867in}{4.160266in}}%
\pgfpathcurveto{\pgfqpoint{4.589759in}{4.160266in}}{\pgfqpoint{4.583900in}{4.157839in}}{\pgfqpoint{4.579581in}{4.153520in}}%
\pgfpathcurveto{\pgfqpoint{4.575262in}{4.149201in}}{\pgfqpoint{4.572835in}{4.143342in}}{\pgfqpoint{4.572835in}{4.137234in}}%
\pgfpathcurveto{\pgfqpoint{4.572835in}{4.131125in}}{\pgfqpoint{4.575262in}{4.125267in}}{\pgfqpoint{4.579581in}{4.120947in}}%
\pgfpathcurveto{\pgfqpoint{4.583900in}{4.116628in}}{\pgfqpoint{4.589759in}{4.114202in}}{\pgfqpoint{4.595867in}{4.114202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595454in}{4.114715in}}%
\pgfpathcurveto{\pgfqpoint{4.601562in}{4.114715in}}{\pgfqpoint{4.607421in}{4.117142in}}{\pgfqpoint{4.611740in}{4.121461in}}%
\pgfpathcurveto{\pgfqpoint{4.616059in}{4.125780in}}{\pgfqpoint{4.618486in}{4.131639in}}{\pgfqpoint{4.618486in}{4.137747in}}%
\pgfpathcurveto{\pgfqpoint{4.618486in}{4.143856in}}{\pgfqpoint{4.616059in}{4.149714in}}{\pgfqpoint{4.611740in}{4.154034in}}%
\pgfpathcurveto{\pgfqpoint{4.607421in}{4.158353in}}{\pgfqpoint{4.601562in}{4.160780in}}{\pgfqpoint{4.595454in}{4.160780in}}%
\pgfpathcurveto{\pgfqpoint{4.589346in}{4.160780in}}{\pgfqpoint{4.583487in}{4.158353in}}{\pgfqpoint{4.579168in}{4.154034in}}%
\pgfpathcurveto{\pgfqpoint{4.574849in}{4.149714in}}{\pgfqpoint{4.572422in}{4.143856in}}{\pgfqpoint{4.572422in}{4.137747in}}%
\pgfpathcurveto{\pgfqpoint{4.572422in}{4.131639in}}{\pgfqpoint{4.574849in}{4.125780in}}{\pgfqpoint{4.579168in}{4.121461in}}%
\pgfpathcurveto{\pgfqpoint{4.583487in}{4.117142in}}{\pgfqpoint{4.589346in}{4.114715in}}{\pgfqpoint{4.595454in}{4.114715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.595041in}{4.115222in}}%
\pgfpathcurveto{\pgfqpoint{4.601149in}{4.115222in}}{\pgfqpoint{4.607008in}{4.117649in}}{\pgfqpoint{4.611327in}{4.121968in}}%
\pgfpathcurveto{\pgfqpoint{4.615646in}{4.126287in}}{\pgfqpoint{4.618073in}{4.132146in}}{\pgfqpoint{4.618073in}{4.138254in}}%
\pgfpathcurveto{\pgfqpoint{4.618073in}{4.144362in}}{\pgfqpoint{4.615646in}{4.150221in}}{\pgfqpoint{4.611327in}{4.154540in}}%
\pgfpathcurveto{\pgfqpoint{4.607008in}{4.158859in}}{\pgfqpoint{4.601149in}{4.161286in}}{\pgfqpoint{4.595041in}{4.161286in}}%
\pgfpathcurveto{\pgfqpoint{4.588933in}{4.161286in}}{\pgfqpoint{4.583074in}{4.158859in}}{\pgfqpoint{4.578755in}{4.154540in}}%
\pgfpathcurveto{\pgfqpoint{4.574435in}{4.150221in}}{\pgfqpoint{4.572009in}{4.144362in}}{\pgfqpoint{4.572009in}{4.138254in}}%
\pgfpathcurveto{\pgfqpoint{4.572009in}{4.132146in}}{\pgfqpoint{4.574435in}{4.126287in}}{\pgfqpoint{4.578755in}{4.121968in}}%
\pgfpathcurveto{\pgfqpoint{4.583074in}{4.117649in}}{\pgfqpoint{4.588933in}{4.115222in}}{\pgfqpoint{4.595041in}{4.115222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594627in}{4.115702in}}%
\pgfpathcurveto{\pgfqpoint{4.600736in}{4.115702in}}{\pgfqpoint{4.606594in}{4.118129in}}{\pgfqpoint{4.610914in}{4.122448in}}%
\pgfpathcurveto{\pgfqpoint{4.615233in}{4.126767in}}{\pgfqpoint{4.617660in}{4.132626in}}{\pgfqpoint{4.617660in}{4.138734in}}%
\pgfpathcurveto{\pgfqpoint{4.617660in}{4.144842in}}{\pgfqpoint{4.615233in}{4.150701in}}{\pgfqpoint{4.610914in}{4.155020in}}%
\pgfpathcurveto{\pgfqpoint{4.606594in}{4.159339in}}{\pgfqpoint{4.600736in}{4.161766in}}{\pgfqpoint{4.594627in}{4.161766in}}%
\pgfpathcurveto{\pgfqpoint{4.588519in}{4.161766in}}{\pgfqpoint{4.582660in}{4.159339in}}{\pgfqpoint{4.578341in}{4.155020in}}%
\pgfpathcurveto{\pgfqpoint{4.574022in}{4.150701in}}{\pgfqpoint{4.571595in}{4.144842in}}{\pgfqpoint{4.571595in}{4.138734in}}%
\pgfpathcurveto{\pgfqpoint{4.571595in}{4.132626in}}{\pgfqpoint{4.574022in}{4.126767in}}{\pgfqpoint{4.578341in}{4.122448in}}%
\pgfpathcurveto{\pgfqpoint{4.582660in}{4.118129in}}{\pgfqpoint{4.588519in}{4.115702in}}{\pgfqpoint{4.594627in}{4.115702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594214in}{4.116182in}}%
\pgfpathcurveto{\pgfqpoint{4.600322in}{4.116182in}}{\pgfqpoint{4.606181in}{4.118608in}}{\pgfqpoint{4.610500in}{4.122928in}}%
\pgfpathcurveto{\pgfqpoint{4.614819in}{4.127247in}}{\pgfqpoint{4.617246in}{4.133106in}}{\pgfqpoint{4.617246in}{4.139214in}}%
\pgfpathcurveto{\pgfqpoint{4.617246in}{4.145322in}}{\pgfqpoint{4.614819in}{4.151181in}}{\pgfqpoint{4.610500in}{4.155500in}}%
\pgfpathcurveto{\pgfqpoint{4.606181in}{4.159819in}}{\pgfqpoint{4.600322in}{4.162246in}}{\pgfqpoint{4.594214in}{4.162246in}}%
\pgfpathcurveto{\pgfqpoint{4.588106in}{4.162246in}}{\pgfqpoint{4.582247in}{4.159819in}}{\pgfqpoint{4.577928in}{4.155500in}}%
\pgfpathcurveto{\pgfqpoint{4.573609in}{4.151181in}}{\pgfqpoint{4.571182in}{4.145322in}}{\pgfqpoint{4.571182in}{4.139214in}}%
\pgfpathcurveto{\pgfqpoint{4.571182in}{4.133106in}}{\pgfqpoint{4.573609in}{4.127247in}}{\pgfqpoint{4.577928in}{4.122928in}}%
\pgfpathcurveto{\pgfqpoint{4.582247in}{4.118608in}}{\pgfqpoint{4.588106in}{4.116182in}}{\pgfqpoint{4.594214in}{4.116182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593801in}{4.116661in}}%
\pgfpathcurveto{\pgfqpoint{4.599909in}{4.116661in}}{\pgfqpoint{4.605768in}{4.119088in}}{\pgfqpoint{4.610087in}{4.123407in}}%
\pgfpathcurveto{\pgfqpoint{4.614406in}{4.127726in}}{\pgfqpoint{4.616833in}{4.133585in}}{\pgfqpoint{4.616833in}{4.139694in}}%
\pgfpathcurveto{\pgfqpoint{4.616833in}{4.145802in}}{\pgfqpoint{4.614406in}{4.151661in}}{\pgfqpoint{4.610087in}{4.155980in}}%
\pgfpathcurveto{\pgfqpoint{4.605768in}{4.160299in}}{\pgfqpoint{4.599909in}{4.162726in}}{\pgfqpoint{4.593801in}{4.162726in}}%
\pgfpathcurveto{\pgfqpoint{4.587693in}{4.162726in}}{\pgfqpoint{4.581834in}{4.160299in}}{\pgfqpoint{4.577515in}{4.155980in}}%
\pgfpathcurveto{\pgfqpoint{4.573195in}{4.151661in}}{\pgfqpoint{4.570769in}{4.145802in}}{\pgfqpoint{4.570769in}{4.139694in}}%
\pgfpathcurveto{\pgfqpoint{4.570769in}{4.133585in}}{\pgfqpoint{4.573195in}{4.127726in}}{\pgfqpoint{4.577515in}{4.123407in}}%
\pgfpathcurveto{\pgfqpoint{4.581834in}{4.119088in}}{\pgfqpoint{4.587693in}{4.116661in}}{\pgfqpoint{4.593801in}{4.116661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.593387in}{4.117141in}}%
\pgfpathcurveto{\pgfqpoint{4.599496in}{4.117141in}}{\pgfqpoint{4.605354in}{4.119568in}}{\pgfqpoint{4.609674in}{4.123887in}}%
\pgfpathcurveto{\pgfqpoint{4.613993in}{4.128206in}}{\pgfqpoint{4.616420in}{4.134065in}}{\pgfqpoint{4.616420in}{4.140173in}}%
\pgfpathcurveto{\pgfqpoint{4.616420in}{4.146281in}}{\pgfqpoint{4.613993in}{4.152140in}}{\pgfqpoint{4.609674in}{4.156459in}}%
\pgfpathcurveto{\pgfqpoint{4.605354in}{4.160779in}}{\pgfqpoint{4.599496in}{4.163205in}}{\pgfqpoint{4.593387in}{4.163205in}}%
\pgfpathcurveto{\pgfqpoint{4.587279in}{4.163205in}}{\pgfqpoint{4.581420in}{4.160779in}}{\pgfqpoint{4.577101in}{4.156459in}}%
\pgfpathcurveto{\pgfqpoint{4.572782in}{4.152140in}}{\pgfqpoint{4.570355in}{4.146281in}}{\pgfqpoint{4.570355in}{4.140173in}}%
\pgfpathcurveto{\pgfqpoint{4.570355in}{4.134065in}}{\pgfqpoint{4.572782in}{4.128206in}}{\pgfqpoint{4.577101in}{4.123887in}}%
\pgfpathcurveto{\pgfqpoint{4.581420in}{4.119568in}}{\pgfqpoint{4.587279in}{4.117141in}}{\pgfqpoint{4.593387in}{4.117141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592974in}{4.117621in}}%
\pgfpathcurveto{\pgfqpoint{4.599082in}{4.117621in}}{\pgfqpoint{4.604941in}{4.120048in}}{\pgfqpoint{4.609260in}{4.124367in}}%
\pgfpathcurveto{\pgfqpoint{4.613579in}{4.128686in}}{\pgfqpoint{4.616006in}{4.134545in}}{\pgfqpoint{4.616006in}{4.140653in}}%
\pgfpathcurveto{\pgfqpoint{4.616006in}{4.146761in}}{\pgfqpoint{4.613579in}{4.152620in}}{\pgfqpoint{4.609260in}{4.156939in}}%
\pgfpathcurveto{\pgfqpoint{4.604941in}{4.161258in}}{\pgfqpoint{4.599082in}{4.163685in}}{\pgfqpoint{4.592974in}{4.163685in}}%
\pgfpathcurveto{\pgfqpoint{4.586866in}{4.163685in}}{\pgfqpoint{4.581007in}{4.161258in}}{\pgfqpoint{4.576688in}{4.156939in}}%
\pgfpathcurveto{\pgfqpoint{4.572369in}{4.152620in}}{\pgfqpoint{4.569942in}{4.146761in}}{\pgfqpoint{4.569942in}{4.140653in}}%
\pgfpathcurveto{\pgfqpoint{4.569942in}{4.134545in}}{\pgfqpoint{4.572369in}{4.128686in}}{\pgfqpoint{4.576688in}{4.124367in}}%
\pgfpathcurveto{\pgfqpoint{4.581007in}{4.120048in}}{\pgfqpoint{4.586866in}{4.117621in}}{\pgfqpoint{4.592974in}{4.117621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592561in}{4.118101in}}%
\pgfpathcurveto{\pgfqpoint{4.598669in}{4.118101in}}{\pgfqpoint{4.604528in}{4.120528in}}{\pgfqpoint{4.608847in}{4.124847in}}%
\pgfpathcurveto{\pgfqpoint{4.613166in}{4.129166in}}{\pgfqpoint{4.615593in}{4.135025in}}{\pgfqpoint{4.615593in}{4.141133in}}%
\pgfpathcurveto{\pgfqpoint{4.615593in}{4.147241in}}{\pgfqpoint{4.613166in}{4.153100in}}{\pgfqpoint{4.608847in}{4.157419in}}%
\pgfpathcurveto{\pgfqpoint{4.604528in}{4.161738in}}{\pgfqpoint{4.598669in}{4.164165in}}{\pgfqpoint{4.592561in}{4.164165in}}%
\pgfpathcurveto{\pgfqpoint{4.586453in}{4.164165in}}{\pgfqpoint{4.580594in}{4.161738in}}{\pgfqpoint{4.576275in}{4.157419in}}%
\pgfpathcurveto{\pgfqpoint{4.571955in}{4.153100in}}{\pgfqpoint{4.569529in}{4.147241in}}{\pgfqpoint{4.569529in}{4.141133in}}%
\pgfpathcurveto{\pgfqpoint{4.569529in}{4.135025in}}{\pgfqpoint{4.571955in}{4.129166in}}{\pgfqpoint{4.576275in}{4.124847in}}%
\pgfpathcurveto{\pgfqpoint{4.580594in}{4.120528in}}{\pgfqpoint{4.586453in}{4.118101in}}{\pgfqpoint{4.592561in}{4.118101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592147in}{4.118581in}}%
\pgfpathcurveto{\pgfqpoint{4.598256in}{4.118581in}}{\pgfqpoint{4.604114in}{4.121007in}}{\pgfqpoint{4.608434in}{4.125326in}}%
\pgfpathcurveto{\pgfqpoint{4.612753in}{4.129646in}}{\pgfqpoint{4.615180in}{4.135504in}}{\pgfqpoint{4.615180in}{4.141613in}}%
\pgfpathcurveto{\pgfqpoint{4.615180in}{4.147721in}}{\pgfqpoint{4.612753in}{4.153580in}}{\pgfqpoint{4.608434in}{4.157899in}}%
\pgfpathcurveto{\pgfqpoint{4.604114in}{4.162218in}}{\pgfqpoint{4.598256in}{4.164645in}}{\pgfqpoint{4.592147in}{4.164645in}}%
\pgfpathcurveto{\pgfqpoint{4.586039in}{4.164645in}}{\pgfqpoint{4.580180in}{4.162218in}}{\pgfqpoint{4.575861in}{4.157899in}}%
\pgfpathcurveto{\pgfqpoint{4.571542in}{4.153580in}}{\pgfqpoint{4.569115in}{4.147721in}}{\pgfqpoint{4.569115in}{4.141613in}}%
\pgfpathcurveto{\pgfqpoint{4.569115in}{4.135504in}}{\pgfqpoint{4.571542in}{4.129646in}}{\pgfqpoint{4.575861in}{4.125326in}}%
\pgfpathcurveto{\pgfqpoint{4.580180in}{4.121007in}}{\pgfqpoint{4.586039in}{4.118581in}}{\pgfqpoint{4.592147in}{4.118581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591734in}{4.119060in}}%
\pgfpathcurveto{\pgfqpoint{4.597842in}{4.119060in}}{\pgfqpoint{4.603701in}{4.121487in}}{\pgfqpoint{4.608020in}{4.125806in}}%
\pgfpathcurveto{\pgfqpoint{4.612339in}{4.130125in}}{\pgfqpoint{4.614766in}{4.135984in}}{\pgfqpoint{4.614766in}{4.142092in}}%
\pgfpathcurveto{\pgfqpoint{4.614766in}{4.148201in}}{\pgfqpoint{4.612339in}{4.154059in}}{\pgfqpoint{4.608020in}{4.158379in}}%
\pgfpathcurveto{\pgfqpoint{4.603701in}{4.162698in}}{\pgfqpoint{4.597842in}{4.165125in}}{\pgfqpoint{4.591734in}{4.165125in}}%
\pgfpathcurveto{\pgfqpoint{4.585626in}{4.165125in}}{\pgfqpoint{4.579767in}{4.162698in}}{\pgfqpoint{4.575448in}{4.158379in}}%
\pgfpathcurveto{\pgfqpoint{4.571129in}{4.154059in}}{\pgfqpoint{4.568702in}{4.148201in}}{\pgfqpoint{4.568702in}{4.142092in}}%
\pgfpathcurveto{\pgfqpoint{4.568702in}{4.135984in}}{\pgfqpoint{4.571129in}{4.130125in}}{\pgfqpoint{4.575448in}{4.125806in}}%
\pgfpathcurveto{\pgfqpoint{4.579767in}{4.121487in}}{\pgfqpoint{4.585626in}{4.119060in}}{\pgfqpoint{4.591734in}{4.119060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.591321in}{4.119540in}}%
\pgfpathcurveto{\pgfqpoint{4.597429in}{4.119540in}}{\pgfqpoint{4.603288in}{4.121967in}}{\pgfqpoint{4.607607in}{4.126286in}}%
\pgfpathcurveto{\pgfqpoint{4.611926in}{4.130605in}}{\pgfqpoint{4.614353in}{4.136464in}}{\pgfqpoint{4.614353in}{4.142572in}}%
\pgfpathcurveto{\pgfqpoint{4.614353in}{4.148680in}}{\pgfqpoint{4.611926in}{4.154539in}}{\pgfqpoint{4.607607in}{4.158858in}}%
\pgfpathcurveto{\pgfqpoint{4.603288in}{4.163178in}}{\pgfqpoint{4.597429in}{4.165604in}}{\pgfqpoint{4.591321in}{4.165604in}}%
\pgfpathcurveto{\pgfqpoint{4.585213in}{4.165604in}}{\pgfqpoint{4.579354in}{4.163178in}}{\pgfqpoint{4.575035in}{4.158858in}}%
\pgfpathcurveto{\pgfqpoint{4.570715in}{4.154539in}}{\pgfqpoint{4.568289in}{4.148680in}}{\pgfqpoint{4.568289in}{4.142572in}}%
\pgfpathcurveto{\pgfqpoint{4.568289in}{4.136464in}}{\pgfqpoint{4.570715in}{4.130605in}}{\pgfqpoint{4.575035in}{4.126286in}}%
\pgfpathcurveto{\pgfqpoint{4.579354in}{4.121967in}}{\pgfqpoint{4.585213in}{4.119540in}}{\pgfqpoint{4.591321in}{4.119540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590907in}{4.120020in}}%
\pgfpathcurveto{\pgfqpoint{4.597016in}{4.120020in}}{\pgfqpoint{4.602874in}{4.122447in}}{\pgfqpoint{4.607194in}{4.126766in}}%
\pgfpathcurveto{\pgfqpoint{4.611513in}{4.131085in}}{\pgfqpoint{4.613940in}{4.136944in}}{\pgfqpoint{4.613940in}{4.143052in}}%
\pgfpathcurveto{\pgfqpoint{4.613940in}{4.149160in}}{\pgfqpoint{4.611513in}{4.155019in}}{\pgfqpoint{4.607194in}{4.159338in}}%
\pgfpathcurveto{\pgfqpoint{4.602874in}{4.163657in}}{\pgfqpoint{4.597016in}{4.166084in}}{\pgfqpoint{4.590907in}{4.166084in}}%
\pgfpathcurveto{\pgfqpoint{4.584799in}{4.166084in}}{\pgfqpoint{4.578940in}{4.163657in}}{\pgfqpoint{4.574621in}{4.159338in}}%
\pgfpathcurveto{\pgfqpoint{4.570302in}{4.155019in}}{\pgfqpoint{4.567875in}{4.149160in}}{\pgfqpoint{4.567875in}{4.143052in}}%
\pgfpathcurveto{\pgfqpoint{4.567875in}{4.136944in}}{\pgfqpoint{4.570302in}{4.131085in}}{\pgfqpoint{4.574621in}{4.126766in}}%
\pgfpathcurveto{\pgfqpoint{4.578940in}{4.122447in}}{\pgfqpoint{4.584799in}{4.120020in}}{\pgfqpoint{4.590907in}{4.120020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590494in}{4.120500in}}%
\pgfpathcurveto{\pgfqpoint{4.596602in}{4.120500in}}{\pgfqpoint{4.602461in}{4.122926in}}{\pgfqpoint{4.606780in}{4.127246in}}%
\pgfpathcurveto{\pgfqpoint{4.611099in}{4.131565in}}{\pgfqpoint{4.613526in}{4.137424in}}{\pgfqpoint{4.613526in}{4.143532in}}%
\pgfpathcurveto{\pgfqpoint{4.613526in}{4.149640in}}{\pgfqpoint{4.611099in}{4.155499in}}{\pgfqpoint{4.606780in}{4.159818in}}%
\pgfpathcurveto{\pgfqpoint{4.602461in}{4.164137in}}{\pgfqpoint{4.596602in}{4.166564in}}{\pgfqpoint{4.590494in}{4.166564in}}%
\pgfpathcurveto{\pgfqpoint{4.584386in}{4.166564in}}{\pgfqpoint{4.578527in}{4.164137in}}{\pgfqpoint{4.574208in}{4.159818in}}%
\pgfpathcurveto{\pgfqpoint{4.569889in}{4.155499in}}{\pgfqpoint{4.567462in}{4.149640in}}{\pgfqpoint{4.567462in}{4.143532in}}%
\pgfpathcurveto{\pgfqpoint{4.567462in}{4.137424in}}{\pgfqpoint{4.569889in}{4.131565in}}{\pgfqpoint{4.574208in}{4.127246in}}%
\pgfpathcurveto{\pgfqpoint{4.578527in}{4.122926in}}{\pgfqpoint{4.584386in}{4.120500in}}{\pgfqpoint{4.590494in}{4.120500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.590081in}{4.120979in}}%
\pgfpathcurveto{\pgfqpoint{4.596189in}{4.120979in}}{\pgfqpoint{4.602048in}{4.123406in}}{\pgfqpoint{4.606367in}{4.127725in}}%
\pgfpathcurveto{\pgfqpoint{4.610686in}{4.132045in}}{\pgfqpoint{4.613113in}{4.137903in}}{\pgfqpoint{4.613113in}{4.144012in}}%
\pgfpathcurveto{\pgfqpoint{4.613113in}{4.150120in}}{\pgfqpoint{4.610686in}{4.155979in}}{\pgfqpoint{4.606367in}{4.160298in}}%
\pgfpathcurveto{\pgfqpoint{4.602048in}{4.164617in}}{\pgfqpoint{4.596189in}{4.167044in}}{\pgfqpoint{4.590081in}{4.167044in}}%
\pgfpathcurveto{\pgfqpoint{4.583973in}{4.167044in}}{\pgfqpoint{4.578114in}{4.164617in}}{\pgfqpoint{4.573795in}{4.160298in}}%
\pgfpathcurveto{\pgfqpoint{4.569475in}{4.155979in}}{\pgfqpoint{4.567049in}{4.150120in}}{\pgfqpoint{4.567049in}{4.144012in}}%
\pgfpathcurveto{\pgfqpoint{4.567049in}{4.137903in}}{\pgfqpoint{4.569475in}{4.132045in}}{\pgfqpoint{4.573795in}{4.127725in}}%
\pgfpathcurveto{\pgfqpoint{4.578114in}{4.123406in}}{\pgfqpoint{4.583973in}{4.120979in}}{\pgfqpoint{4.590081in}{4.120979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589667in}{4.121459in}}%
\pgfpathcurveto{\pgfqpoint{4.595776in}{4.121459in}}{\pgfqpoint{4.601634in}{4.123886in}}{\pgfqpoint{4.605954in}{4.128205in}}%
\pgfpathcurveto{\pgfqpoint{4.610273in}{4.132524in}}{\pgfqpoint{4.612700in}{4.138383in}}{\pgfqpoint{4.612700in}{4.144491in}}%
\pgfpathcurveto{\pgfqpoint{4.612700in}{4.150600in}}{\pgfqpoint{4.610273in}{4.156458in}}{\pgfqpoint{4.605954in}{4.160778in}}%
\pgfpathcurveto{\pgfqpoint{4.601634in}{4.165097in}}{\pgfqpoint{4.595776in}{4.167523in}}{\pgfqpoint{4.589667in}{4.167523in}}%
\pgfpathcurveto{\pgfqpoint{4.583559in}{4.167523in}}{\pgfqpoint{4.577700in}{4.165097in}}{\pgfqpoint{4.573381in}{4.160778in}}%
\pgfpathcurveto{\pgfqpoint{4.569062in}{4.156458in}}{\pgfqpoint{4.566635in}{4.150600in}}{\pgfqpoint{4.566635in}{4.144491in}}%
\pgfpathcurveto{\pgfqpoint{4.566635in}{4.138383in}}{\pgfqpoint{4.569062in}{4.132524in}}{\pgfqpoint{4.573381in}{4.128205in}}%
\pgfpathcurveto{\pgfqpoint{4.577700in}{4.123886in}}{\pgfqpoint{4.583559in}{4.121459in}}{\pgfqpoint{4.589667in}{4.121459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.589254in}{4.121939in}}%
\pgfpathcurveto{\pgfqpoint{4.595362in}{4.121939in}}{\pgfqpoint{4.601221in}{4.124366in}}{\pgfqpoint{4.605540in}{4.128685in}}%
\pgfpathcurveto{\pgfqpoint{4.609859in}{4.133004in}}{\pgfqpoint{4.612286in}{4.138863in}}{\pgfqpoint{4.612286in}{4.144971in}}%
\pgfpathcurveto{\pgfqpoint{4.612286in}{4.151079in}}{\pgfqpoint{4.609859in}{4.156938in}}{\pgfqpoint{4.605540in}{4.161257in}}%
\pgfpathcurveto{\pgfqpoint{4.601221in}{4.165576in}}{\pgfqpoint{4.595362in}{4.168003in}}{\pgfqpoint{4.589254in}{4.168003in}}%
\pgfpathcurveto{\pgfqpoint{4.583146in}{4.168003in}}{\pgfqpoint{4.577287in}{4.165576in}}{\pgfqpoint{4.572968in}{4.161257in}}%
\pgfpathcurveto{\pgfqpoint{4.568649in}{4.156938in}}{\pgfqpoint{4.566222in}{4.151079in}}{\pgfqpoint{4.566222in}{4.144971in}}%
\pgfpathcurveto{\pgfqpoint{4.566222in}{4.138863in}}{\pgfqpoint{4.568649in}{4.133004in}}{\pgfqpoint{4.572968in}{4.128685in}}%
\pgfpathcurveto{\pgfqpoint{4.577287in}{4.124366in}}{\pgfqpoint{4.583146in}{4.121939in}}{\pgfqpoint{4.589254in}{4.121939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588841in}{4.122419in}}%
\pgfpathcurveto{\pgfqpoint{4.594949in}{4.122419in}}{\pgfqpoint{4.600808in}{4.124846in}}{\pgfqpoint{4.605127in}{4.129165in}}%
\pgfpathcurveto{\pgfqpoint{4.609446in}{4.133484in}}{\pgfqpoint{4.611873in}{4.139343in}}{\pgfqpoint{4.611873in}{4.145451in}}%
\pgfpathcurveto{\pgfqpoint{4.611873in}{4.151559in}}{\pgfqpoint{4.609446in}{4.157418in}}{\pgfqpoint{4.605127in}{4.161737in}}%
\pgfpathcurveto{\pgfqpoint{4.600808in}{4.166056in}}{\pgfqpoint{4.594949in}{4.168483in}}{\pgfqpoint{4.588841in}{4.168483in}}%
\pgfpathcurveto{\pgfqpoint{4.582733in}{4.168483in}}{\pgfqpoint{4.576874in}{4.166056in}}{\pgfqpoint{4.572555in}{4.161737in}}%
\pgfpathcurveto{\pgfqpoint{4.568235in}{4.157418in}}{\pgfqpoint{4.565809in}{4.151559in}}{\pgfqpoint{4.565809in}{4.145451in}}%
\pgfpathcurveto{\pgfqpoint{4.565809in}{4.139343in}}{\pgfqpoint{4.568235in}{4.133484in}}{\pgfqpoint{4.572555in}{4.129165in}}%
\pgfpathcurveto{\pgfqpoint{4.576874in}{4.124846in}}{\pgfqpoint{4.582733in}{4.122419in}}{\pgfqpoint{4.588841in}{4.122419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588427in}{4.122899in}}%
\pgfpathcurveto{\pgfqpoint{4.594536in}{4.122899in}}{\pgfqpoint{4.600394in}{4.125325in}}{\pgfqpoint{4.604714in}{4.129645in}}%
\pgfpathcurveto{\pgfqpoint{4.609033in}{4.133964in}}{\pgfqpoint{4.611460in}{4.139823in}}{\pgfqpoint{4.611460in}{4.145931in}}%
\pgfpathcurveto{\pgfqpoint{4.611460in}{4.152039in}}{\pgfqpoint{4.609033in}{4.157898in}}{\pgfqpoint{4.604714in}{4.162217in}}%
\pgfpathcurveto{\pgfqpoint{4.600394in}{4.166536in}}{\pgfqpoint{4.594536in}{4.168963in}}{\pgfqpoint{4.588427in}{4.168963in}}%
\pgfpathcurveto{\pgfqpoint{4.582319in}{4.168963in}}{\pgfqpoint{4.576460in}{4.166536in}}{\pgfqpoint{4.572141in}{4.162217in}}%
\pgfpathcurveto{\pgfqpoint{4.567822in}{4.157898in}}{\pgfqpoint{4.565395in}{4.152039in}}{\pgfqpoint{4.565395in}{4.145931in}}%
\pgfpathcurveto{\pgfqpoint{4.565395in}{4.139823in}}{\pgfqpoint{4.567822in}{4.133964in}}{\pgfqpoint{4.572141in}{4.129645in}}%
\pgfpathcurveto{\pgfqpoint{4.576460in}{4.125325in}}{\pgfqpoint{4.582319in}{4.122899in}}{\pgfqpoint{4.588427in}{4.122899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823914,0.169781,0.152557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.588014in}{4.123378in}}%
\pgfpathcurveto{\pgfqpoint{4.594122in}{4.123378in}}{\pgfqpoint{4.599981in}{4.125805in}}{\pgfqpoint{4.604300in}{4.130124in}}%
\pgfpathcurveto{\pgfqpoint{4.608619in}{4.134444in}}{\pgfqpoint{4.611046in}{4.140302in}}{\pgfqpoint{4.611046in}{4.146411in}}%
\pgfpathcurveto{\pgfqpoint{4.611046in}{4.152519in}}{\pgfqpoint{4.608619in}{4.158378in}}{\pgfqpoint{4.604300in}{4.162697in}}%
\pgfpathcurveto{\pgfqpoint{4.599981in}{4.167016in}}{\pgfqpoint{4.594122in}{4.169443in}}{\pgfqpoint{4.588014in}{4.169443in}}%
\pgfpathcurveto{\pgfqpoint{4.581906in}{4.169443in}}{\pgfqpoint{4.576047in}{4.167016in}}{\pgfqpoint{4.571728in}{4.162697in}}%
\pgfpathcurveto{\pgfqpoint{4.567409in}{4.158378in}}{\pgfqpoint{4.564982in}{4.152519in}}{\pgfqpoint{4.564982in}{4.146411in}}%
\pgfpathcurveto{\pgfqpoint{4.564982in}{4.140302in}}{\pgfqpoint{4.567409in}{4.134444in}}{\pgfqpoint{4.571728in}{4.130124in}}%
\pgfpathcurveto{\pgfqpoint{4.576047in}{4.125805in}}{\pgfqpoint{4.581906in}{4.123378in}}{\pgfqpoint{4.588014in}{4.123378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587601in}{4.123858in}}%
\pgfpathcurveto{\pgfqpoint{4.593709in}{4.123858in}}{\pgfqpoint{4.599568in}{4.126285in}}{\pgfqpoint{4.603887in}{4.130604in}}%
\pgfpathcurveto{\pgfqpoint{4.608206in}{4.134923in}}{\pgfqpoint{4.610633in}{4.140782in}}{\pgfqpoint{4.610633in}{4.146890in}}%
\pgfpathcurveto{\pgfqpoint{4.610633in}{4.152998in}}{\pgfqpoint{4.608206in}{4.158857in}}{\pgfqpoint{4.603887in}{4.163176in}}%
\pgfpathcurveto{\pgfqpoint{4.599568in}{4.167496in}}{\pgfqpoint{4.593709in}{4.169922in}}{\pgfqpoint{4.587601in}{4.169922in}}%
\pgfpathcurveto{\pgfqpoint{4.581493in}{4.169922in}}{\pgfqpoint{4.575634in}{4.167496in}}{\pgfqpoint{4.571315in}{4.163176in}}%
\pgfpathcurveto{\pgfqpoint{4.566995in}{4.158857in}}{\pgfqpoint{4.564569in}{4.152998in}}{\pgfqpoint{4.564569in}{4.146890in}}%
\pgfpathcurveto{\pgfqpoint{4.564569in}{4.140782in}}{\pgfqpoint{4.566995in}{4.134923in}}{\pgfqpoint{4.571315in}{4.130604in}}%
\pgfpathcurveto{\pgfqpoint{4.575634in}{4.126285in}}{\pgfqpoint{4.581493in}{4.123858in}}{\pgfqpoint{4.587601in}{4.123858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.587187in}{4.124338in}}%
\pgfpathcurveto{\pgfqpoint{4.593296in}{4.124338in}}{\pgfqpoint{4.599154in}{4.126765in}}{\pgfqpoint{4.603474in}{4.131084in}}%
\pgfpathcurveto{\pgfqpoint{4.607793in}{4.135403in}}{\pgfqpoint{4.610220in}{4.141262in}}{\pgfqpoint{4.610220in}{4.147370in}}%
\pgfpathcurveto{\pgfqpoint{4.610220in}{4.153478in}}{\pgfqpoint{4.607793in}{4.159337in}}{\pgfqpoint{4.603474in}{4.163656in}}%
\pgfpathcurveto{\pgfqpoint{4.599154in}{4.167975in}}{\pgfqpoint{4.593296in}{4.170402in}}{\pgfqpoint{4.587187in}{4.170402in}}%
\pgfpathcurveto{\pgfqpoint{4.581079in}{4.170402in}}{\pgfqpoint{4.575220in}{4.167975in}}{\pgfqpoint{4.570901in}{4.163656in}}%
\pgfpathcurveto{\pgfqpoint{4.566582in}{4.159337in}}{\pgfqpoint{4.564155in}{4.153478in}}{\pgfqpoint{4.564155in}{4.147370in}}%
\pgfpathcurveto{\pgfqpoint{4.564155in}{4.141262in}}{\pgfqpoint{4.566582in}{4.135403in}}{\pgfqpoint{4.570901in}{4.131084in}}%
\pgfpathcurveto{\pgfqpoint{4.575220in}{4.126765in}}{\pgfqpoint{4.581079in}{4.124338in}}{\pgfqpoint{4.587187in}{4.124338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586774in}{4.124818in}}%
\pgfpathcurveto{\pgfqpoint{4.592882in}{4.124818in}}{\pgfqpoint{4.598741in}{4.127245in}}{\pgfqpoint{4.603060in}{4.131564in}}%
\pgfpathcurveto{\pgfqpoint{4.607379in}{4.135883in}}{\pgfqpoint{4.609806in}{4.141742in}}{\pgfqpoint{4.609806in}{4.147850in}}%
\pgfpathcurveto{\pgfqpoint{4.609806in}{4.153958in}}{\pgfqpoint{4.607379in}{4.159817in}}{\pgfqpoint{4.603060in}{4.164136in}}%
\pgfpathcurveto{\pgfqpoint{4.598741in}{4.168455in}}{\pgfqpoint{4.592882in}{4.170882in}}{\pgfqpoint{4.586774in}{4.170882in}}%
\pgfpathcurveto{\pgfqpoint{4.580666in}{4.170882in}}{\pgfqpoint{4.574807in}{4.168455in}}{\pgfqpoint{4.570488in}{4.164136in}}%
\pgfpathcurveto{\pgfqpoint{4.566169in}{4.159817in}}{\pgfqpoint{4.563742in}{4.153958in}}{\pgfqpoint{4.563742in}{4.147850in}}%
\pgfpathcurveto{\pgfqpoint{4.563742in}{4.141742in}}{\pgfqpoint{4.566169in}{4.135883in}}{\pgfqpoint{4.570488in}{4.131564in}}%
\pgfpathcurveto{\pgfqpoint{4.574807in}{4.127245in}}{\pgfqpoint{4.580666in}{4.124818in}}{\pgfqpoint{4.586774in}{4.124818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.586361in}{4.125298in}}%
\pgfpathcurveto{\pgfqpoint{4.592469in}{4.125298in}}{\pgfqpoint{4.598328in}{4.127724in}}{\pgfqpoint{4.602647in}{4.132044in}}%
\pgfpathcurveto{\pgfqpoint{4.606966in}{4.136363in}}{\pgfqpoint{4.609393in}{4.142221in}}{\pgfqpoint{4.609393in}{4.148330in}}%
\pgfpathcurveto{\pgfqpoint{4.609393in}{4.154438in}}{\pgfqpoint{4.606966in}{4.160297in}}{\pgfqpoint{4.602647in}{4.164616in}}%
\pgfpathcurveto{\pgfqpoint{4.598328in}{4.168935in}}{\pgfqpoint{4.592469in}{4.171362in}}{\pgfqpoint{4.586361in}{4.171362in}}%
\pgfpathcurveto{\pgfqpoint{4.580253in}{4.171362in}}{\pgfqpoint{4.574394in}{4.168935in}}{\pgfqpoint{4.570075in}{4.164616in}}%
\pgfpathcurveto{\pgfqpoint{4.565755in}{4.160297in}}{\pgfqpoint{4.563329in}{4.154438in}}{\pgfqpoint{4.563329in}{4.148330in}}%
\pgfpathcurveto{\pgfqpoint{4.563329in}{4.142221in}}{\pgfqpoint{4.565755in}{4.136363in}}{\pgfqpoint{4.570075in}{4.132044in}}%
\pgfpathcurveto{\pgfqpoint{4.574394in}{4.127724in}}{\pgfqpoint{4.580253in}{4.125298in}}{\pgfqpoint{4.586361in}{4.125298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585947in}{4.125777in}}%
\pgfpathcurveto{\pgfqpoint{4.592056in}{4.125777in}}{\pgfqpoint{4.597914in}{4.128204in}}{\pgfqpoint{4.602234in}{4.132523in}}%
\pgfpathcurveto{\pgfqpoint{4.606553in}{4.136842in}}{\pgfqpoint{4.608980in}{4.142701in}}{\pgfqpoint{4.608980in}{4.148809in}}%
\pgfpathcurveto{\pgfqpoint{4.608980in}{4.154918in}}{\pgfqpoint{4.606553in}{4.160776in}}{\pgfqpoint{4.602234in}{4.165096in}}%
\pgfpathcurveto{\pgfqpoint{4.597914in}{4.169415in}}{\pgfqpoint{4.592056in}{4.171842in}}{\pgfqpoint{4.585947in}{4.171842in}}%
\pgfpathcurveto{\pgfqpoint{4.579839in}{4.171842in}}{\pgfqpoint{4.573980in}{4.169415in}}{\pgfqpoint{4.569661in}{4.165096in}}%
\pgfpathcurveto{\pgfqpoint{4.565342in}{4.160776in}}{\pgfqpoint{4.562915in}{4.154918in}}{\pgfqpoint{4.562915in}{4.148809in}}%
\pgfpathcurveto{\pgfqpoint{4.562915in}{4.142701in}}{\pgfqpoint{4.565342in}{4.136842in}}{\pgfqpoint{4.569661in}{4.132523in}}%
\pgfpathcurveto{\pgfqpoint{4.573980in}{4.128204in}}{\pgfqpoint{4.579839in}{4.125777in}}{\pgfqpoint{4.585947in}{4.125777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585534in}{4.126257in}}%
\pgfpathcurveto{\pgfqpoint{4.591642in}{4.126257in}}{\pgfqpoint{4.597501in}{4.128684in}}{\pgfqpoint{4.601820in}{4.133003in}}%
\pgfpathcurveto{\pgfqpoint{4.606139in}{4.137322in}}{\pgfqpoint{4.608566in}{4.143181in}}{\pgfqpoint{4.608566in}{4.149289in}}%
\pgfpathcurveto{\pgfqpoint{4.608566in}{4.155397in}}{\pgfqpoint{4.606139in}{4.161256in}}{\pgfqpoint{4.601820in}{4.165575in}}%
\pgfpathcurveto{\pgfqpoint{4.597501in}{4.169895in}}{\pgfqpoint{4.591642in}{4.172321in}}{\pgfqpoint{4.585534in}{4.172321in}}%
\pgfpathcurveto{\pgfqpoint{4.579426in}{4.172321in}}{\pgfqpoint{4.573567in}{4.169895in}}{\pgfqpoint{4.569248in}{4.165575in}}%
\pgfpathcurveto{\pgfqpoint{4.564929in}{4.161256in}}{\pgfqpoint{4.562502in}{4.155397in}}{\pgfqpoint{4.562502in}{4.149289in}}%
\pgfpathcurveto{\pgfqpoint{4.562502in}{4.143181in}}{\pgfqpoint{4.564929in}{4.137322in}}{\pgfqpoint{4.569248in}{4.133003in}}%
\pgfpathcurveto{\pgfqpoint{4.573567in}{4.128684in}}{\pgfqpoint{4.579426in}{4.126257in}}{\pgfqpoint{4.585534in}{4.126257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585121in}{4.126737in}}%
\pgfpathcurveto{\pgfqpoint{4.591229in}{4.126737in}}{\pgfqpoint{4.597088in}{4.129164in}}{\pgfqpoint{4.601407in}{4.133483in}}%
\pgfpathcurveto{\pgfqpoint{4.605726in}{4.137802in}}{\pgfqpoint{4.608153in}{4.143661in}}{\pgfqpoint{4.608153in}{4.149769in}}%
\pgfpathcurveto{\pgfqpoint{4.608153in}{4.155877in}}{\pgfqpoint{4.605726in}{4.161736in}}{\pgfqpoint{4.601407in}{4.166055in}}%
\pgfpathcurveto{\pgfqpoint{4.597088in}{4.170374in}}{\pgfqpoint{4.591229in}{4.172801in}}{\pgfqpoint{4.585121in}{4.172801in}}%
\pgfpathcurveto{\pgfqpoint{4.579013in}{4.172801in}}{\pgfqpoint{4.573154in}{4.170374in}}{\pgfqpoint{4.568835in}{4.166055in}}%
\pgfpathcurveto{\pgfqpoint{4.564515in}{4.161736in}}{\pgfqpoint{4.562089in}{4.155877in}}{\pgfqpoint{4.562089in}{4.149769in}}%
\pgfpathcurveto{\pgfqpoint{4.562089in}{4.143661in}}{\pgfqpoint{4.564515in}{4.137802in}}{\pgfqpoint{4.568835in}{4.133483in}}%
\pgfpathcurveto{\pgfqpoint{4.573154in}{4.129164in}}{\pgfqpoint{4.579013in}{4.126737in}}{\pgfqpoint{4.585121in}{4.126737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584707in}{4.127217in}}%
\pgfpathcurveto{\pgfqpoint{4.590816in}{4.127217in}}{\pgfqpoint{4.596674in}{4.129644in}}{\pgfqpoint{4.600994in}{4.133963in}}%
\pgfpathcurveto{\pgfqpoint{4.605313in}{4.138282in}}{\pgfqpoint{4.607740in}{4.144141in}}{\pgfqpoint{4.607740in}{4.150249in}}%
\pgfpathcurveto{\pgfqpoint{4.607740in}{4.156357in}}{\pgfqpoint{4.605313in}{4.162216in}}{\pgfqpoint{4.600994in}{4.166535in}}%
\pgfpathcurveto{\pgfqpoint{4.596674in}{4.170854in}}{\pgfqpoint{4.590816in}{4.173281in}}{\pgfqpoint{4.584707in}{4.173281in}}%
\pgfpathcurveto{\pgfqpoint{4.578599in}{4.173281in}}{\pgfqpoint{4.572740in}{4.170854in}}{\pgfqpoint{4.568421in}{4.166535in}}%
\pgfpathcurveto{\pgfqpoint{4.564102in}{4.162216in}}{\pgfqpoint{4.561675in}{4.156357in}}{\pgfqpoint{4.561675in}{4.150249in}}%
\pgfpathcurveto{\pgfqpoint{4.561675in}{4.144141in}}{\pgfqpoint{4.564102in}{4.138282in}}{\pgfqpoint{4.568421in}{4.133963in}}%
\pgfpathcurveto{\pgfqpoint{4.572740in}{4.129644in}}{\pgfqpoint{4.578599in}{4.127217in}}{\pgfqpoint{4.584707in}{4.127217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.584294in}{4.127696in}}%
\pgfpathcurveto{\pgfqpoint{4.590402in}{4.127696in}}{\pgfqpoint{4.596261in}{4.130123in}}{\pgfqpoint{4.600580in}{4.134442in}}%
\pgfpathcurveto{\pgfqpoint{4.604899in}{4.138762in}}{\pgfqpoint{4.607326in}{4.144620in}}{\pgfqpoint{4.607326in}{4.150729in}}%
\pgfpathcurveto{\pgfqpoint{4.607326in}{4.156837in}}{\pgfqpoint{4.604899in}{4.162696in}}{\pgfqpoint{4.600580in}{4.167015in}}%
\pgfpathcurveto{\pgfqpoint{4.596261in}{4.171334in}}{\pgfqpoint{4.590402in}{4.173761in}}{\pgfqpoint{4.584294in}{4.173761in}}%
\pgfpathcurveto{\pgfqpoint{4.578186in}{4.173761in}}{\pgfqpoint{4.572327in}{4.171334in}}{\pgfqpoint{4.568008in}{4.167015in}}%
\pgfpathcurveto{\pgfqpoint{4.563689in}{4.162696in}}{\pgfqpoint{4.561262in}{4.156837in}}{\pgfqpoint{4.561262in}{4.150729in}}%
\pgfpathcurveto{\pgfqpoint{4.561262in}{4.144620in}}{\pgfqpoint{4.563689in}{4.138762in}}{\pgfqpoint{4.568008in}{4.134442in}}%
\pgfpathcurveto{\pgfqpoint{4.572327in}{4.130123in}}{\pgfqpoint{4.578186in}{4.127696in}}{\pgfqpoint{4.584294in}{4.127696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583881in}{4.128176in}}%
\pgfpathcurveto{\pgfqpoint{4.589989in}{4.128176in}}{\pgfqpoint{4.595848in}{4.130603in}}{\pgfqpoint{4.600167in}{4.134922in}}%
\pgfpathcurveto{\pgfqpoint{4.604486in}{4.139241in}}{\pgfqpoint{4.606913in}{4.145100in}}{\pgfqpoint{4.606913in}{4.151208in}}%
\pgfpathcurveto{\pgfqpoint{4.606913in}{4.157317in}}{\pgfqpoint{4.604486in}{4.163175in}}{\pgfqpoint{4.600167in}{4.167495in}}%
\pgfpathcurveto{\pgfqpoint{4.595848in}{4.171814in}}{\pgfqpoint{4.589989in}{4.174241in}}{\pgfqpoint{4.583881in}{4.174241in}}%
\pgfpathcurveto{\pgfqpoint{4.577773in}{4.174241in}}{\pgfqpoint{4.571914in}{4.171814in}}{\pgfqpoint{4.567595in}{4.167495in}}%
\pgfpathcurveto{\pgfqpoint{4.563275in}{4.163175in}}{\pgfqpoint{4.560849in}{4.157317in}}{\pgfqpoint{4.560849in}{4.151208in}}%
\pgfpathcurveto{\pgfqpoint{4.560849in}{4.145100in}}{\pgfqpoint{4.563275in}{4.139241in}}{\pgfqpoint{4.567595in}{4.134922in}}%
\pgfpathcurveto{\pgfqpoint{4.571914in}{4.130603in}}{\pgfqpoint{4.577773in}{4.128176in}}{\pgfqpoint{4.583881in}{4.128176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583467in}{4.128656in}}%
\pgfpathcurveto{\pgfqpoint{4.589576in}{4.128656in}}{\pgfqpoint{4.595434in}{4.131083in}}{\pgfqpoint{4.599754in}{4.135402in}}%
\pgfpathcurveto{\pgfqpoint{4.604073in}{4.139721in}}{\pgfqpoint{4.606500in}{4.145580in}}{\pgfqpoint{4.606500in}{4.151688in}}%
\pgfpathcurveto{\pgfqpoint{4.606500in}{4.157796in}}{\pgfqpoint{4.604073in}{4.163655in}}{\pgfqpoint{4.599754in}{4.167974in}}%
\pgfpathcurveto{\pgfqpoint{4.595434in}{4.172293in}}{\pgfqpoint{4.589576in}{4.174720in}}{\pgfqpoint{4.583467in}{4.174720in}}%
\pgfpathcurveto{\pgfqpoint{4.577359in}{4.174720in}}{\pgfqpoint{4.571500in}{4.172293in}}{\pgfqpoint{4.567181in}{4.167974in}}%
\pgfpathcurveto{\pgfqpoint{4.562862in}{4.163655in}}{\pgfqpoint{4.560435in}{4.157796in}}{\pgfqpoint{4.560435in}{4.151688in}}%
\pgfpathcurveto{\pgfqpoint{4.560435in}{4.145580in}}{\pgfqpoint{4.562862in}{4.139721in}}{\pgfqpoint{4.567181in}{4.135402in}}%
\pgfpathcurveto{\pgfqpoint{4.571500in}{4.131083in}}{\pgfqpoint{4.577359in}{4.128656in}}{\pgfqpoint{4.583467in}{4.128656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.583054in}{4.129136in}}%
\pgfpathcurveto{\pgfqpoint{4.589162in}{4.129136in}}{\pgfqpoint{4.595021in}{4.131563in}}{\pgfqpoint{4.599340in}{4.135882in}}%
\pgfpathcurveto{\pgfqpoint{4.603659in}{4.140201in}}{\pgfqpoint{4.606086in}{4.146060in}}{\pgfqpoint{4.606086in}{4.152168in}}%
\pgfpathcurveto{\pgfqpoint{4.606086in}{4.158276in}}{\pgfqpoint{4.603659in}{4.164135in}}{\pgfqpoint{4.599340in}{4.168454in}}%
\pgfpathcurveto{\pgfqpoint{4.595021in}{4.172773in}}{\pgfqpoint{4.589162in}{4.175200in}}{\pgfqpoint{4.583054in}{4.175200in}}%
\pgfpathcurveto{\pgfqpoint{4.576946in}{4.175200in}}{\pgfqpoint{4.571087in}{4.172773in}}{\pgfqpoint{4.566768in}{4.168454in}}%
\pgfpathcurveto{\pgfqpoint{4.562449in}{4.164135in}}{\pgfqpoint{4.560022in}{4.158276in}}{\pgfqpoint{4.560022in}{4.152168in}}%
\pgfpathcurveto{\pgfqpoint{4.560022in}{4.146060in}}{\pgfqpoint{4.562449in}{4.140201in}}{\pgfqpoint{4.566768in}{4.135882in}}%
\pgfpathcurveto{\pgfqpoint{4.571087in}{4.131563in}}{\pgfqpoint{4.576946in}{4.129136in}}{\pgfqpoint{4.583054in}{4.129136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582641in}{4.129616in}}%
\pgfpathcurveto{\pgfqpoint{4.588749in}{4.129616in}}{\pgfqpoint{4.594608in}{4.132042in}}{\pgfqpoint{4.598927in}{4.136362in}}%
\pgfpathcurveto{\pgfqpoint{4.603246in}{4.140681in}}{\pgfqpoint{4.605673in}{4.146540in}}{\pgfqpoint{4.605673in}{4.152648in}}%
\pgfpathcurveto{\pgfqpoint{4.605673in}{4.158756in}}{\pgfqpoint{4.603246in}{4.164615in}}{\pgfqpoint{4.598927in}{4.168934in}}%
\pgfpathcurveto{\pgfqpoint{4.594608in}{4.173253in}}{\pgfqpoint{4.588749in}{4.175680in}}{\pgfqpoint{4.582641in}{4.175680in}}%
\pgfpathcurveto{\pgfqpoint{4.576533in}{4.175680in}}{\pgfqpoint{4.570674in}{4.173253in}}{\pgfqpoint{4.566355in}{4.168934in}}%
\pgfpathcurveto{\pgfqpoint{4.562035in}{4.164615in}}{\pgfqpoint{4.559609in}{4.158756in}}{\pgfqpoint{4.559609in}{4.152648in}}%
\pgfpathcurveto{\pgfqpoint{4.559609in}{4.146540in}}{\pgfqpoint{4.562035in}{4.140681in}}{\pgfqpoint{4.566355in}{4.136362in}}%
\pgfpathcurveto{\pgfqpoint{4.570674in}{4.132042in}}{\pgfqpoint{4.576533in}{4.129616in}}{\pgfqpoint{4.582641in}{4.129616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582227in}{4.130095in}}%
\pgfpathcurveto{\pgfqpoint{4.588336in}{4.130095in}}{\pgfqpoint{4.594194in}{4.132522in}}{\pgfqpoint{4.598514in}{4.136841in}}%
\pgfpathcurveto{\pgfqpoint{4.602833in}{4.141161in}}{\pgfqpoint{4.605260in}{4.147019in}}{\pgfqpoint{4.605260in}{4.153128in}}%
\pgfpathcurveto{\pgfqpoint{4.605260in}{4.159236in}}{\pgfqpoint{4.602833in}{4.165095in}}{\pgfqpoint{4.598514in}{4.169414in}}%
\pgfpathcurveto{\pgfqpoint{4.594194in}{4.173733in}}{\pgfqpoint{4.588336in}{4.176160in}}{\pgfqpoint{4.582227in}{4.176160in}}%
\pgfpathcurveto{\pgfqpoint{4.576119in}{4.176160in}}{\pgfqpoint{4.570260in}{4.173733in}}{\pgfqpoint{4.565941in}{4.169414in}}%
\pgfpathcurveto{\pgfqpoint{4.561622in}{4.165095in}}{\pgfqpoint{4.559195in}{4.159236in}}{\pgfqpoint{4.559195in}{4.153128in}}%
\pgfpathcurveto{\pgfqpoint{4.559195in}{4.147019in}}{\pgfqpoint{4.561622in}{4.141161in}}{\pgfqpoint{4.565941in}{4.136841in}}%
\pgfpathcurveto{\pgfqpoint{4.570260in}{4.132522in}}{\pgfqpoint{4.576119in}{4.130095in}}{\pgfqpoint{4.582227in}{4.130095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581814in}{4.130575in}}%
\pgfpathcurveto{\pgfqpoint{4.587922in}{4.130575in}}{\pgfqpoint{4.593781in}{4.133002in}}{\pgfqpoint{4.598100in}{4.137321in}}%
\pgfpathcurveto{\pgfqpoint{4.602419in}{4.141640in}}{\pgfqpoint{4.604846in}{4.147499in}}{\pgfqpoint{4.604846in}{4.153607in}}%
\pgfpathcurveto{\pgfqpoint{4.604846in}{4.159716in}}{\pgfqpoint{4.602419in}{4.165574in}}{\pgfqpoint{4.598100in}{4.169893in}}%
\pgfpathcurveto{\pgfqpoint{4.593781in}{4.174213in}}{\pgfqpoint{4.587922in}{4.176639in}}{\pgfqpoint{4.581814in}{4.176639in}}%
\pgfpathcurveto{\pgfqpoint{4.575706in}{4.176639in}}{\pgfqpoint{4.569847in}{4.174213in}}{\pgfqpoint{4.565528in}{4.169893in}}%
\pgfpathcurveto{\pgfqpoint{4.561209in}{4.165574in}}{\pgfqpoint{4.558782in}{4.159716in}}{\pgfqpoint{4.558782in}{4.153607in}}%
\pgfpathcurveto{\pgfqpoint{4.558782in}{4.147499in}}{\pgfqpoint{4.561209in}{4.141640in}}{\pgfqpoint{4.565528in}{4.137321in}}%
\pgfpathcurveto{\pgfqpoint{4.569847in}{4.133002in}}{\pgfqpoint{4.575706in}{4.130575in}}{\pgfqpoint{4.581814in}{4.130575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.581401in}{4.131055in}}%
\pgfpathcurveto{\pgfqpoint{4.587509in}{4.131055in}}{\pgfqpoint{4.593368in}{4.133482in}}{\pgfqpoint{4.597687in}{4.137801in}}%
\pgfpathcurveto{\pgfqpoint{4.602006in}{4.142120in}}{\pgfqpoint{4.604433in}{4.147979in}}{\pgfqpoint{4.604433in}{4.154087in}}%
\pgfpathcurveto{\pgfqpoint{4.604433in}{4.160195in}}{\pgfqpoint{4.602006in}{4.166054in}}{\pgfqpoint{4.597687in}{4.170373in}}%
\pgfpathcurveto{\pgfqpoint{4.593368in}{4.174692in}}{\pgfqpoint{4.587509in}{4.177119in}}{\pgfqpoint{4.581401in}{4.177119in}}%
\pgfpathcurveto{\pgfqpoint{4.575293in}{4.177119in}}{\pgfqpoint{4.569434in}{4.174692in}}{\pgfqpoint{4.565115in}{4.170373in}}%
\pgfpathcurveto{\pgfqpoint{4.560795in}{4.166054in}}{\pgfqpoint{4.558369in}{4.160195in}}{\pgfqpoint{4.558369in}{4.154087in}}%
\pgfpathcurveto{\pgfqpoint{4.558369in}{4.147979in}}{\pgfqpoint{4.560795in}{4.142120in}}{\pgfqpoint{4.565115in}{4.137801in}}%
\pgfpathcurveto{\pgfqpoint{4.569434in}{4.133482in}}{\pgfqpoint{4.575293in}{4.131055in}}{\pgfqpoint{4.581401in}{4.131055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580987in}{4.131535in}}%
\pgfpathcurveto{\pgfqpoint{4.587096in}{4.131535in}}{\pgfqpoint{4.592954in}{4.133962in}}{\pgfqpoint{4.597274in}{4.138281in}}%
\pgfpathcurveto{\pgfqpoint{4.601593in}{4.142600in}}{\pgfqpoint{4.604020in}{4.148459in}}{\pgfqpoint{4.604020in}{4.154567in}}%
\pgfpathcurveto{\pgfqpoint{4.604020in}{4.160675in}}{\pgfqpoint{4.601593in}{4.166534in}}{\pgfqpoint{4.597274in}{4.170853in}}%
\pgfpathcurveto{\pgfqpoint{4.592954in}{4.175172in}}{\pgfqpoint{4.587096in}{4.177599in}}{\pgfqpoint{4.580987in}{4.177599in}}%
\pgfpathcurveto{\pgfqpoint{4.574879in}{4.177599in}}{\pgfqpoint{4.569020in}{4.175172in}}{\pgfqpoint{4.564701in}{4.170853in}}%
\pgfpathcurveto{\pgfqpoint{4.560382in}{4.166534in}}{\pgfqpoint{4.557955in}{4.160675in}}{\pgfqpoint{4.557955in}{4.154567in}}%
\pgfpathcurveto{\pgfqpoint{4.557955in}{4.148459in}}{\pgfqpoint{4.560382in}{4.142600in}}{\pgfqpoint{4.564701in}{4.138281in}}%
\pgfpathcurveto{\pgfqpoint{4.569020in}{4.133962in}}{\pgfqpoint{4.574879in}{4.131535in}}{\pgfqpoint{4.580987in}{4.131535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580574in}{4.132015in}}%
\pgfpathcurveto{\pgfqpoint{4.586682in}{4.132015in}}{\pgfqpoint{4.592541in}{4.134441in}}{\pgfqpoint{4.596860in}{4.138761in}}%
\pgfpathcurveto{\pgfqpoint{4.601179in}{4.143080in}}{\pgfqpoint{4.603606in}{4.148938in}}{\pgfqpoint{4.603606in}{4.155047in}}%
\pgfpathcurveto{\pgfqpoint{4.603606in}{4.161155in}}{\pgfqpoint{4.601179in}{4.167014in}}{\pgfqpoint{4.596860in}{4.171333in}}%
\pgfpathcurveto{\pgfqpoint{4.592541in}{4.175652in}}{\pgfqpoint{4.586682in}{4.178079in}}{\pgfqpoint{4.580574in}{4.178079in}}%
\pgfpathcurveto{\pgfqpoint{4.574466in}{4.178079in}}{\pgfqpoint{4.568607in}{4.175652in}}{\pgfqpoint{4.564288in}{4.171333in}}%
\pgfpathcurveto{\pgfqpoint{4.559969in}{4.167014in}}{\pgfqpoint{4.557542in}{4.161155in}}{\pgfqpoint{4.557542in}{4.155047in}}%
\pgfpathcurveto{\pgfqpoint{4.557542in}{4.148938in}}{\pgfqpoint{4.559969in}{4.143080in}}{\pgfqpoint{4.564288in}{4.138761in}}%
\pgfpathcurveto{\pgfqpoint{4.568607in}{4.134441in}}{\pgfqpoint{4.574466in}{4.132015in}}{\pgfqpoint{4.580574in}{4.132015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.580161in}{4.132494in}}%
\pgfpathcurveto{\pgfqpoint{4.586269in}{4.132494in}}{\pgfqpoint{4.592128in}{4.134921in}}{\pgfqpoint{4.596447in}{4.139240in}}%
\pgfpathcurveto{\pgfqpoint{4.600766in}{4.143559in}}{\pgfqpoint{4.603193in}{4.149418in}}{\pgfqpoint{4.603193in}{4.155526in}}%
\pgfpathcurveto{\pgfqpoint{4.603193in}{4.161635in}}{\pgfqpoint{4.600766in}{4.167493in}}{\pgfqpoint{4.596447in}{4.171813in}}%
\pgfpathcurveto{\pgfqpoint{4.592128in}{4.176132in}}{\pgfqpoint{4.586269in}{4.178559in}}{\pgfqpoint{4.580161in}{4.178559in}}%
\pgfpathcurveto{\pgfqpoint{4.574053in}{4.178559in}}{\pgfqpoint{4.568194in}{4.176132in}}{\pgfqpoint{4.563875in}{4.171813in}}%
\pgfpathcurveto{\pgfqpoint{4.559555in}{4.167493in}}{\pgfqpoint{4.557129in}{4.161635in}}{\pgfqpoint{4.557129in}{4.155526in}}%
\pgfpathcurveto{\pgfqpoint{4.557129in}{4.149418in}}{\pgfqpoint{4.559555in}{4.143559in}}{\pgfqpoint{4.563875in}{4.139240in}}%
\pgfpathcurveto{\pgfqpoint{4.568194in}{4.134921in}}{\pgfqpoint{4.574053in}{4.132494in}}{\pgfqpoint{4.580161in}{4.132494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579747in}{4.132974in}}%
\pgfpathcurveto{\pgfqpoint{4.585856in}{4.132974in}}{\pgfqpoint{4.591714in}{4.135401in}}{\pgfqpoint{4.596034in}{4.139720in}}%
\pgfpathcurveto{\pgfqpoint{4.600353in}{4.144039in}}{\pgfqpoint{4.602780in}{4.149898in}}{\pgfqpoint{4.602780in}{4.156006in}}%
\pgfpathcurveto{\pgfqpoint{4.602780in}{4.162114in}}{\pgfqpoint{4.600353in}{4.167973in}}{\pgfqpoint{4.596034in}{4.172292in}}%
\pgfpathcurveto{\pgfqpoint{4.591714in}{4.176612in}}{\pgfqpoint{4.585856in}{4.179038in}}{\pgfqpoint{4.579747in}{4.179038in}}%
\pgfpathcurveto{\pgfqpoint{4.573639in}{4.179038in}}{\pgfqpoint{4.567780in}{4.176612in}}{\pgfqpoint{4.563461in}{4.172292in}}%
\pgfpathcurveto{\pgfqpoint{4.559142in}{4.167973in}}{\pgfqpoint{4.556715in}{4.162114in}}{\pgfqpoint{4.556715in}{4.156006in}}%
\pgfpathcurveto{\pgfqpoint{4.556715in}{4.149898in}}{\pgfqpoint{4.559142in}{4.144039in}}{\pgfqpoint{4.563461in}{4.139720in}}%
\pgfpathcurveto{\pgfqpoint{4.567780in}{4.135401in}}{\pgfqpoint{4.573639in}{4.132974in}}{\pgfqpoint{4.579747in}{4.132974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.579334in}{4.133454in}}%
\pgfpathcurveto{\pgfqpoint{4.585442in}{4.133454in}}{\pgfqpoint{4.591301in}{4.135881in}}{\pgfqpoint{4.595620in}{4.140200in}}%
\pgfpathcurveto{\pgfqpoint{4.599939in}{4.144519in}}{\pgfqpoint{4.602366in}{4.150378in}}{\pgfqpoint{4.602366in}{4.156486in}}%
\pgfpathcurveto{\pgfqpoint{4.602366in}{4.162594in}}{\pgfqpoint{4.599939in}{4.168453in}}{\pgfqpoint{4.595620in}{4.172772in}}%
\pgfpathcurveto{\pgfqpoint{4.591301in}{4.177091in}}{\pgfqpoint{4.585442in}{4.179518in}}{\pgfqpoint{4.579334in}{4.179518in}}%
\pgfpathcurveto{\pgfqpoint{4.573226in}{4.179518in}}{\pgfqpoint{4.567367in}{4.177091in}}{\pgfqpoint{4.563048in}{4.172772in}}%
\pgfpathcurveto{\pgfqpoint{4.558729in}{4.168453in}}{\pgfqpoint{4.556302in}{4.162594in}}{\pgfqpoint{4.556302in}{4.156486in}}%
\pgfpathcurveto{\pgfqpoint{4.556302in}{4.150378in}}{\pgfqpoint{4.558729in}{4.144519in}}{\pgfqpoint{4.563048in}{4.140200in}}%
\pgfpathcurveto{\pgfqpoint{4.567367in}{4.135881in}}{\pgfqpoint{4.573226in}{4.133454in}}{\pgfqpoint{4.579334in}{4.133454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578921in}{4.133934in}}%
\pgfpathcurveto{\pgfqpoint{4.585029in}{4.133934in}}{\pgfqpoint{4.590888in}{4.136361in}}{\pgfqpoint{4.595207in}{4.140680in}}%
\pgfpathcurveto{\pgfqpoint{4.599526in}{4.144999in}}{\pgfqpoint{4.601953in}{4.150858in}}{\pgfqpoint{4.601953in}{4.156966in}}%
\pgfpathcurveto{\pgfqpoint{4.601953in}{4.163074in}}{\pgfqpoint{4.599526in}{4.168933in}}{\pgfqpoint{4.595207in}{4.173252in}}%
\pgfpathcurveto{\pgfqpoint{4.590888in}{4.177571in}}{\pgfqpoint{4.585029in}{4.179998in}}{\pgfqpoint{4.578921in}{4.179998in}}%
\pgfpathcurveto{\pgfqpoint{4.572813in}{4.179998in}}{\pgfqpoint{4.566954in}{4.177571in}}{\pgfqpoint{4.562635in}{4.173252in}}%
\pgfpathcurveto{\pgfqpoint{4.558315in}{4.168933in}}{\pgfqpoint{4.555889in}{4.163074in}}{\pgfqpoint{4.555889in}{4.156966in}}%
\pgfpathcurveto{\pgfqpoint{4.555889in}{4.150858in}}{\pgfqpoint{4.558315in}{4.144999in}}{\pgfqpoint{4.562635in}{4.140680in}}%
\pgfpathcurveto{\pgfqpoint{4.566954in}{4.136361in}}{\pgfqpoint{4.572813in}{4.133934in}}{\pgfqpoint{4.578921in}{4.133934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578507in}{4.134413in}}%
\pgfpathcurveto{\pgfqpoint{4.584616in}{4.134413in}}{\pgfqpoint{4.590474in}{4.136840in}}{\pgfqpoint{4.594794in}{4.141159in}}%
\pgfpathcurveto{\pgfqpoint{4.599113in}{4.145479in}}{\pgfqpoint{4.601540in}{4.151337in}}{\pgfqpoint{4.601540in}{4.157446in}}%
\pgfpathcurveto{\pgfqpoint{4.601540in}{4.163554in}}{\pgfqpoint{4.599113in}{4.169413in}}{\pgfqpoint{4.594794in}{4.173732in}}%
\pgfpathcurveto{\pgfqpoint{4.590474in}{4.178051in}}{\pgfqpoint{4.584616in}{4.180478in}}{\pgfqpoint{4.578507in}{4.180478in}}%
\pgfpathcurveto{\pgfqpoint{4.572399in}{4.180478in}}{\pgfqpoint{4.566540in}{4.178051in}}{\pgfqpoint{4.562221in}{4.173732in}}%
\pgfpathcurveto{\pgfqpoint{4.557902in}{4.169413in}}{\pgfqpoint{4.555475in}{4.163554in}}{\pgfqpoint{4.555475in}{4.157446in}}%
\pgfpathcurveto{\pgfqpoint{4.555475in}{4.151337in}}{\pgfqpoint{4.557902in}{4.145479in}}{\pgfqpoint{4.562221in}{4.141159in}}%
\pgfpathcurveto{\pgfqpoint{4.566540in}{4.136840in}}{\pgfqpoint{4.572399in}{4.134413in}}{\pgfqpoint{4.578507in}{4.134413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.578094in}{4.134893in}}%
\pgfpathcurveto{\pgfqpoint{4.584202in}{4.134893in}}{\pgfqpoint{4.590061in}{4.137320in}}{\pgfqpoint{4.594380in}{4.141639in}}%
\pgfpathcurveto{\pgfqpoint{4.598699in}{4.145958in}}{\pgfqpoint{4.601126in}{4.151817in}}{\pgfqpoint{4.601126in}{4.157925in}}%
\pgfpathcurveto{\pgfqpoint{4.601126in}{4.164034in}}{\pgfqpoint{4.598699in}{4.169892in}}{\pgfqpoint{4.594380in}{4.174212in}}%
\pgfpathcurveto{\pgfqpoint{4.590061in}{4.178531in}}{\pgfqpoint{4.584202in}{4.180958in}}{\pgfqpoint{4.578094in}{4.180958in}}%
\pgfpathcurveto{\pgfqpoint{4.571986in}{4.180958in}}{\pgfqpoint{4.566127in}{4.178531in}}{\pgfqpoint{4.561808in}{4.174212in}}%
\pgfpathcurveto{\pgfqpoint{4.557489in}{4.169892in}}{\pgfqpoint{4.555062in}{4.164034in}}{\pgfqpoint{4.555062in}{4.157925in}}%
\pgfpathcurveto{\pgfqpoint{4.555062in}{4.151817in}}{\pgfqpoint{4.557489in}{4.145958in}}{\pgfqpoint{4.561808in}{4.141639in}}%
\pgfpathcurveto{\pgfqpoint{4.566127in}{4.137320in}}{\pgfqpoint{4.571986in}{4.134893in}}{\pgfqpoint{4.578094in}{4.134893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577681in}{4.135373in}}%
\pgfpathcurveto{\pgfqpoint{4.583789in}{4.135373in}}{\pgfqpoint{4.589648in}{4.137800in}}{\pgfqpoint{4.593967in}{4.142119in}}%
\pgfpathcurveto{\pgfqpoint{4.598286in}{4.146438in}}{\pgfqpoint{4.600713in}{4.152297in}}{\pgfqpoint{4.600713in}{4.158405in}}%
\pgfpathcurveto{\pgfqpoint{4.600713in}{4.164513in}}{\pgfqpoint{4.598286in}{4.170372in}}{\pgfqpoint{4.593967in}{4.174691in}}%
\pgfpathcurveto{\pgfqpoint{4.589648in}{4.179010in}}{\pgfqpoint{4.583789in}{4.181437in}}{\pgfqpoint{4.577681in}{4.181437in}}%
\pgfpathcurveto{\pgfqpoint{4.571573in}{4.181437in}}{\pgfqpoint{4.565714in}{4.179010in}}{\pgfqpoint{4.561395in}{4.174691in}}%
\pgfpathcurveto{\pgfqpoint{4.557075in}{4.170372in}}{\pgfqpoint{4.554649in}{4.164513in}}{\pgfqpoint{4.554649in}{4.158405in}}%
\pgfpathcurveto{\pgfqpoint{4.554649in}{4.152297in}}{\pgfqpoint{4.557075in}{4.146438in}}{\pgfqpoint{4.561395in}{4.142119in}}%
\pgfpathcurveto{\pgfqpoint{4.565714in}{4.137800in}}{\pgfqpoint{4.571573in}{4.135373in}}{\pgfqpoint{4.577681in}{4.135373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.577267in}{4.135853in}}%
\pgfpathcurveto{\pgfqpoint{4.583376in}{4.135853in}}{\pgfqpoint{4.589234in}{4.138280in}}{\pgfqpoint{4.593554in}{4.142599in}}%
\pgfpathcurveto{\pgfqpoint{4.597873in}{4.146918in}}{\pgfqpoint{4.600300in}{4.152777in}}{\pgfqpoint{4.600300in}{4.158885in}}%
\pgfpathcurveto{\pgfqpoint{4.600300in}{4.164993in}}{\pgfqpoint{4.597873in}{4.170852in}}{\pgfqpoint{4.593554in}{4.175171in}}%
\pgfpathcurveto{\pgfqpoint{4.589234in}{4.179490in}}{\pgfqpoint{4.583376in}{4.181917in}}{\pgfqpoint{4.577267in}{4.181917in}}%
\pgfpathcurveto{\pgfqpoint{4.571159in}{4.181917in}}{\pgfqpoint{4.565300in}{4.179490in}}{\pgfqpoint{4.560981in}{4.175171in}}%
\pgfpathcurveto{\pgfqpoint{4.556662in}{4.170852in}}{\pgfqpoint{4.554235in}{4.164993in}}{\pgfqpoint{4.554235in}{4.158885in}}%
\pgfpathcurveto{\pgfqpoint{4.554235in}{4.152777in}}{\pgfqpoint{4.556662in}{4.146918in}}{\pgfqpoint{4.560981in}{4.142599in}}%
\pgfpathcurveto{\pgfqpoint{4.565300in}{4.138280in}}{\pgfqpoint{4.571159in}{4.135853in}}{\pgfqpoint{4.577267in}{4.135853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576854in}{4.136333in}}%
\pgfpathcurveto{\pgfqpoint{4.582962in}{4.136333in}}{\pgfqpoint{4.588821in}{4.138759in}}{\pgfqpoint{4.593140in}{4.143079in}}%
\pgfpathcurveto{\pgfqpoint{4.597459in}{4.147398in}}{\pgfqpoint{4.599886in}{4.153257in}}{\pgfqpoint{4.599886in}{4.159365in}}%
\pgfpathcurveto{\pgfqpoint{4.599886in}{4.165473in}}{\pgfqpoint{4.597459in}{4.171332in}}{\pgfqpoint{4.593140in}{4.175651in}}%
\pgfpathcurveto{\pgfqpoint{4.588821in}{4.179970in}}{\pgfqpoint{4.582962in}{4.182397in}}{\pgfqpoint{4.576854in}{4.182397in}}%
\pgfpathcurveto{\pgfqpoint{4.570746in}{4.182397in}}{\pgfqpoint{4.564887in}{4.179970in}}{\pgfqpoint{4.560568in}{4.175651in}}%
\pgfpathcurveto{\pgfqpoint{4.556249in}{4.171332in}}{\pgfqpoint{4.553822in}{4.165473in}}{\pgfqpoint{4.553822in}{4.159365in}}%
\pgfpathcurveto{\pgfqpoint{4.553822in}{4.153257in}}{\pgfqpoint{4.556249in}{4.147398in}}{\pgfqpoint{4.560568in}{4.143079in}}%
\pgfpathcurveto{\pgfqpoint{4.564887in}{4.138759in}}{\pgfqpoint{4.570746in}{4.136333in}}{\pgfqpoint{4.576854in}{4.136333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576441in}{4.136812in}}%
\pgfpathcurveto{\pgfqpoint{4.582549in}{4.136812in}}{\pgfqpoint{4.588408in}{4.139239in}}{\pgfqpoint{4.592727in}{4.143558in}}%
\pgfpathcurveto{\pgfqpoint{4.597046in}{4.147878in}}{\pgfqpoint{4.599473in}{4.153736in}}{\pgfqpoint{4.599473in}{4.159845in}}%
\pgfpathcurveto{\pgfqpoint{4.599473in}{4.165953in}}{\pgfqpoint{4.597046in}{4.171812in}}{\pgfqpoint{4.592727in}{4.176131in}}%
\pgfpathcurveto{\pgfqpoint{4.588408in}{4.180450in}}{\pgfqpoint{4.582549in}{4.182877in}}{\pgfqpoint{4.576441in}{4.182877in}}%
\pgfpathcurveto{\pgfqpoint{4.570333in}{4.182877in}}{\pgfqpoint{4.564474in}{4.180450in}}{\pgfqpoint{4.560155in}{4.176131in}}%
\pgfpathcurveto{\pgfqpoint{4.555835in}{4.171812in}}{\pgfqpoint{4.553409in}{4.165953in}}{\pgfqpoint{4.553409in}{4.159845in}}%
\pgfpathcurveto{\pgfqpoint{4.553409in}{4.153736in}}{\pgfqpoint{4.555835in}{4.147878in}}{\pgfqpoint{4.560155in}{4.143558in}}%
\pgfpathcurveto{\pgfqpoint{4.564474in}{4.139239in}}{\pgfqpoint{4.570333in}{4.136812in}}{\pgfqpoint{4.576441in}{4.136812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576027in}{4.137292in}}%
\pgfpathcurveto{\pgfqpoint{4.582136in}{4.137292in}}{\pgfqpoint{4.587994in}{4.139719in}}{\pgfqpoint{4.592314in}{4.144038in}}%
\pgfpathcurveto{\pgfqpoint{4.596633in}{4.148357in}}{\pgfqpoint{4.599060in}{4.154216in}}{\pgfqpoint{4.599060in}{4.160324in}}%
\pgfpathcurveto{\pgfqpoint{4.599060in}{4.166433in}}{\pgfqpoint{4.596633in}{4.172291in}}{\pgfqpoint{4.592314in}{4.176610in}}%
\pgfpathcurveto{\pgfqpoint{4.587994in}{4.180930in}}{\pgfqpoint{4.582136in}{4.183356in}}{\pgfqpoint{4.576027in}{4.183356in}}%
\pgfpathcurveto{\pgfqpoint{4.569919in}{4.183356in}}{\pgfqpoint{4.564060in}{4.180930in}}{\pgfqpoint{4.559741in}{4.176610in}}%
\pgfpathcurveto{\pgfqpoint{4.555422in}{4.172291in}}{\pgfqpoint{4.552995in}{4.166433in}}{\pgfqpoint{4.552995in}{4.160324in}}%
\pgfpathcurveto{\pgfqpoint{4.552995in}{4.154216in}}{\pgfqpoint{4.555422in}{4.148357in}}{\pgfqpoint{4.559741in}{4.144038in}}%
\pgfpathcurveto{\pgfqpoint{4.564060in}{4.139719in}}{\pgfqpoint{4.569919in}{4.137292in}}{\pgfqpoint{4.576027in}{4.137292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575614in}{4.137772in}}%
\pgfpathcurveto{\pgfqpoint{4.581722in}{4.137772in}}{\pgfqpoint{4.587581in}{4.140199in}}{\pgfqpoint{4.591900in}{4.144518in}}%
\pgfpathcurveto{\pgfqpoint{4.596219in}{4.148837in}}{\pgfqpoint{4.598646in}{4.154696in}}{\pgfqpoint{4.598646in}{4.160804in}}%
\pgfpathcurveto{\pgfqpoint{4.598646in}{4.166912in}}{\pgfqpoint{4.596219in}{4.172771in}}{\pgfqpoint{4.591900in}{4.177090in}}%
\pgfpathcurveto{\pgfqpoint{4.587581in}{4.181409in}}{\pgfqpoint{4.581722in}{4.183836in}}{\pgfqpoint{4.575614in}{4.183836in}}%
\pgfpathcurveto{\pgfqpoint{4.569506in}{4.183836in}}{\pgfqpoint{4.563647in}{4.181409in}}{\pgfqpoint{4.559328in}{4.177090in}}%
\pgfpathcurveto{\pgfqpoint{4.555009in}{4.172771in}}{\pgfqpoint{4.552582in}{4.166912in}}{\pgfqpoint{4.552582in}{4.160804in}}%
\pgfpathcurveto{\pgfqpoint{4.552582in}{4.154696in}}{\pgfqpoint{4.555009in}{4.148837in}}{\pgfqpoint{4.559328in}{4.144518in}}%
\pgfpathcurveto{\pgfqpoint{4.563647in}{4.140199in}}{\pgfqpoint{4.569506in}{4.137772in}}{\pgfqpoint{4.575614in}{4.137772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.575201in}{4.138252in}}%
\pgfpathcurveto{\pgfqpoint{4.581309in}{4.138252in}}{\pgfqpoint{4.587168in}{4.140679in}}{\pgfqpoint{4.591487in}{4.144998in}}%
\pgfpathcurveto{\pgfqpoint{4.595806in}{4.149317in}}{\pgfqpoint{4.598233in}{4.155176in}}{\pgfqpoint{4.598233in}{4.161284in}}%
\pgfpathcurveto{\pgfqpoint{4.598233in}{4.167392in}}{\pgfqpoint{4.595806in}{4.173251in}}{\pgfqpoint{4.591487in}{4.177570in}}%
\pgfpathcurveto{\pgfqpoint{4.587168in}{4.181889in}}{\pgfqpoint{4.581309in}{4.184316in}}{\pgfqpoint{4.575201in}{4.184316in}}%
\pgfpathcurveto{\pgfqpoint{4.569093in}{4.184316in}}{\pgfqpoint{4.563234in}{4.181889in}}{\pgfqpoint{4.558915in}{4.177570in}}%
\pgfpathcurveto{\pgfqpoint{4.554595in}{4.173251in}}{\pgfqpoint{4.552169in}{4.167392in}}{\pgfqpoint{4.552169in}{4.161284in}}%
\pgfpathcurveto{\pgfqpoint{4.552169in}{4.155176in}}{\pgfqpoint{4.554595in}{4.149317in}}{\pgfqpoint{4.558915in}{4.144998in}}%
\pgfpathcurveto{\pgfqpoint{4.563234in}{4.140679in}}{\pgfqpoint{4.569093in}{4.138252in}}{\pgfqpoint{4.575201in}{4.138252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574787in}{4.138732in}}%
\pgfpathcurveto{\pgfqpoint{4.580896in}{4.138732in}}{\pgfqpoint{4.586754in}{4.141158in}}{\pgfqpoint{4.591074in}{4.145478in}}%
\pgfpathcurveto{\pgfqpoint{4.595393in}{4.149797in}}{\pgfqpoint{4.597820in}{4.155656in}}{\pgfqpoint{4.597820in}{4.161764in}}%
\pgfpathcurveto{\pgfqpoint{4.597820in}{4.167872in}}{\pgfqpoint{4.595393in}{4.173731in}}{\pgfqpoint{4.591074in}{4.178050in}}%
\pgfpathcurveto{\pgfqpoint{4.586754in}{4.182369in}}{\pgfqpoint{4.580896in}{4.184796in}}{\pgfqpoint{4.574787in}{4.184796in}}%
\pgfpathcurveto{\pgfqpoint{4.568679in}{4.184796in}}{\pgfqpoint{4.562820in}{4.182369in}}{\pgfqpoint{4.558501in}{4.178050in}}%
\pgfpathcurveto{\pgfqpoint{4.554182in}{4.173731in}}{\pgfqpoint{4.551755in}{4.167872in}}{\pgfqpoint{4.551755in}{4.161764in}}%
\pgfpathcurveto{\pgfqpoint{4.551755in}{4.155656in}}{\pgfqpoint{4.554182in}{4.149797in}}{\pgfqpoint{4.558501in}{4.145478in}}%
\pgfpathcurveto{\pgfqpoint{4.562820in}{4.141158in}}{\pgfqpoint{4.568679in}{4.138732in}}{\pgfqpoint{4.574787in}{4.138732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.574374in}{4.139211in}}%
\pgfpathcurveto{\pgfqpoint{4.580482in}{4.139211in}}{\pgfqpoint{4.586341in}{4.141638in}}{\pgfqpoint{4.590660in}{4.145957in}}%
\pgfpathcurveto{\pgfqpoint{4.594979in}{4.150276in}}{\pgfqpoint{4.597406in}{4.156135in}}{\pgfqpoint{4.597406in}{4.162243in}}%
\pgfpathcurveto{\pgfqpoint{4.597406in}{4.168352in}}{\pgfqpoint{4.594979in}{4.174211in}}{\pgfqpoint{4.590660in}{4.178530in}}%
\pgfpathcurveto{\pgfqpoint{4.586341in}{4.182849in}}{\pgfqpoint{4.580482in}{4.185276in}}{\pgfqpoint{4.574374in}{4.185276in}}%
\pgfpathcurveto{\pgfqpoint{4.568266in}{4.185276in}}{\pgfqpoint{4.562407in}{4.182849in}}{\pgfqpoint{4.558088in}{4.178530in}}%
\pgfpathcurveto{\pgfqpoint{4.553769in}{4.174211in}}{\pgfqpoint{4.551342in}{4.168352in}}{\pgfqpoint{4.551342in}{4.162243in}}%
\pgfpathcurveto{\pgfqpoint{4.551342in}{4.156135in}}{\pgfqpoint{4.553769in}{4.150276in}}{\pgfqpoint{4.558088in}{4.145957in}}%
\pgfpathcurveto{\pgfqpoint{4.562407in}{4.141638in}}{\pgfqpoint{4.568266in}{4.139211in}}{\pgfqpoint{4.574374in}{4.139211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573961in}{4.139691in}}%
\pgfpathcurveto{\pgfqpoint{4.580069in}{4.139691in}}{\pgfqpoint{4.585928in}{4.142118in}}{\pgfqpoint{4.590247in}{4.146437in}}%
\pgfpathcurveto{\pgfqpoint{4.594566in}{4.150756in}}{\pgfqpoint{4.596993in}{4.156615in}}{\pgfqpoint{4.596993in}{4.162723in}}%
\pgfpathcurveto{\pgfqpoint{4.596993in}{4.168831in}}{\pgfqpoint{4.594566in}{4.174690in}}{\pgfqpoint{4.590247in}{4.179009in}}%
\pgfpathcurveto{\pgfqpoint{4.585928in}{4.183329in}}{\pgfqpoint{4.580069in}{4.185755in}}{\pgfqpoint{4.573961in}{4.185755in}}%
\pgfpathcurveto{\pgfqpoint{4.567853in}{4.185755in}}{\pgfqpoint{4.561994in}{4.183329in}}{\pgfqpoint{4.557675in}{4.179009in}}%
\pgfpathcurveto{\pgfqpoint{4.553355in}{4.174690in}}{\pgfqpoint{4.550929in}{4.168831in}}{\pgfqpoint{4.550929in}{4.162723in}}%
\pgfpathcurveto{\pgfqpoint{4.550929in}{4.156615in}}{\pgfqpoint{4.553355in}{4.150756in}}{\pgfqpoint{4.557675in}{4.146437in}}%
\pgfpathcurveto{\pgfqpoint{4.561994in}{4.142118in}}{\pgfqpoint{4.567853in}{4.139691in}}{\pgfqpoint{4.573961in}{4.139691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573547in}{4.140171in}}%
\pgfpathcurveto{\pgfqpoint{4.579656in}{4.140171in}}{\pgfqpoint{4.585514in}{4.142598in}}{\pgfqpoint{4.589834in}{4.146917in}}%
\pgfpathcurveto{\pgfqpoint{4.594153in}{4.151236in}}{\pgfqpoint{4.596580in}{4.157095in}}{\pgfqpoint{4.596580in}{4.163203in}}%
\pgfpathcurveto{\pgfqpoint{4.596580in}{4.169311in}}{\pgfqpoint{4.594153in}{4.175170in}}{\pgfqpoint{4.589834in}{4.179489in}}%
\pgfpathcurveto{\pgfqpoint{4.585514in}{4.183808in}}{\pgfqpoint{4.579656in}{4.186235in}}{\pgfqpoint{4.573547in}{4.186235in}}%
\pgfpathcurveto{\pgfqpoint{4.567439in}{4.186235in}}{\pgfqpoint{4.561580in}{4.183808in}}{\pgfqpoint{4.557261in}{4.179489in}}%
\pgfpathcurveto{\pgfqpoint{4.552942in}{4.175170in}}{\pgfqpoint{4.550515in}{4.169311in}}{\pgfqpoint{4.550515in}{4.163203in}}%
\pgfpathcurveto{\pgfqpoint{4.550515in}{4.157095in}}{\pgfqpoint{4.552942in}{4.151236in}}{\pgfqpoint{4.557261in}{4.146917in}}%
\pgfpathcurveto{\pgfqpoint{4.561580in}{4.142598in}}{\pgfqpoint{4.567439in}{4.140171in}}{\pgfqpoint{4.573547in}{4.140171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.573134in}{4.140651in}}%
\pgfpathcurveto{\pgfqpoint{4.579242in}{4.140651in}}{\pgfqpoint{4.585101in}{4.143078in}}{\pgfqpoint{4.589420in}{4.147397in}}%
\pgfpathcurveto{\pgfqpoint{4.593739in}{4.151716in}}{\pgfqpoint{4.596166in}{4.157575in}}{\pgfqpoint{4.596166in}{4.163683in}}%
\pgfpathcurveto{\pgfqpoint{4.596166in}{4.169791in}}{\pgfqpoint{4.593739in}{4.175650in}}{\pgfqpoint{4.589420in}{4.179969in}}%
\pgfpathcurveto{\pgfqpoint{4.585101in}{4.184288in}}{\pgfqpoint{4.579242in}{4.186715in}}{\pgfqpoint{4.573134in}{4.186715in}}%
\pgfpathcurveto{\pgfqpoint{4.567026in}{4.186715in}}{\pgfqpoint{4.561167in}{4.184288in}}{\pgfqpoint{4.556848in}{4.179969in}}%
\pgfpathcurveto{\pgfqpoint{4.552529in}{4.175650in}}{\pgfqpoint{4.550102in}{4.169791in}}{\pgfqpoint{4.550102in}{4.163683in}}%
\pgfpathcurveto{\pgfqpoint{4.550102in}{4.157575in}}{\pgfqpoint{4.552529in}{4.151716in}}{\pgfqpoint{4.556848in}{4.147397in}}%
\pgfpathcurveto{\pgfqpoint{4.561167in}{4.143078in}}{\pgfqpoint{4.567026in}{4.140651in}}{\pgfqpoint{4.573134in}{4.140651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572721in}{4.141131in}}%
\pgfpathcurveto{\pgfqpoint{4.578829in}{4.141131in}}{\pgfqpoint{4.584688in}{4.143557in}}{\pgfqpoint{4.589007in}{4.147876in}}%
\pgfpathcurveto{\pgfqpoint{4.593326in}{4.152196in}}{\pgfqpoint{4.595753in}{4.158054in}}{\pgfqpoint{4.595753in}{4.164163in}}%
\pgfpathcurveto{\pgfqpoint{4.595753in}{4.170271in}}{\pgfqpoint{4.593326in}{4.176130in}}{\pgfqpoint{4.589007in}{4.180449in}}%
\pgfpathcurveto{\pgfqpoint{4.584688in}{4.184768in}}{\pgfqpoint{4.578829in}{4.187195in}}{\pgfqpoint{4.572721in}{4.187195in}}%
\pgfpathcurveto{\pgfqpoint{4.566613in}{4.187195in}}{\pgfqpoint{4.560754in}{4.184768in}}{\pgfqpoint{4.556435in}{4.180449in}}%
\pgfpathcurveto{\pgfqpoint{4.552115in}{4.176130in}}{\pgfqpoint{4.549689in}{4.170271in}}{\pgfqpoint{4.549689in}{4.164163in}}%
\pgfpathcurveto{\pgfqpoint{4.549689in}{4.158054in}}{\pgfqpoint{4.552115in}{4.152196in}}{\pgfqpoint{4.556435in}{4.147876in}}%
\pgfpathcurveto{\pgfqpoint{4.560754in}{4.143557in}}{\pgfqpoint{4.566613in}{4.141131in}}{\pgfqpoint{4.572721in}{4.141131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.572307in}{4.141610in}}%
\pgfpathcurveto{\pgfqpoint{4.578416in}{4.141610in}}{\pgfqpoint{4.584274in}{4.144037in}}{\pgfqpoint{4.588594in}{4.148356in}}%
\pgfpathcurveto{\pgfqpoint{4.592913in}{4.152675in}}{\pgfqpoint{4.595340in}{4.158534in}}{\pgfqpoint{4.595340in}{4.164642in}}%
\pgfpathcurveto{\pgfqpoint{4.595340in}{4.170751in}}{\pgfqpoint{4.592913in}{4.176609in}}{\pgfqpoint{4.588594in}{4.180929in}}%
\pgfpathcurveto{\pgfqpoint{4.584274in}{4.185248in}}{\pgfqpoint{4.578416in}{4.187675in}}{\pgfqpoint{4.572307in}{4.187675in}}%
\pgfpathcurveto{\pgfqpoint{4.566199in}{4.187675in}}{\pgfqpoint{4.560340in}{4.185248in}}{\pgfqpoint{4.556021in}{4.180929in}}%
\pgfpathcurveto{\pgfqpoint{4.551702in}{4.176609in}}{\pgfqpoint{4.549275in}{4.170751in}}{\pgfqpoint{4.549275in}{4.164642in}}%
\pgfpathcurveto{\pgfqpoint{4.549275in}{4.158534in}}{\pgfqpoint{4.551702in}{4.152675in}}{\pgfqpoint{4.556021in}{4.148356in}}%
\pgfpathcurveto{\pgfqpoint{4.560340in}{4.144037in}}{\pgfqpoint{4.566199in}{4.141610in}}{\pgfqpoint{4.572307in}{4.141610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571894in}{4.142090in}}%
\pgfpathcurveto{\pgfqpoint{4.578002in}{4.142090in}}{\pgfqpoint{4.583861in}{4.144517in}}{\pgfqpoint{4.588180in}{4.148836in}}%
\pgfpathcurveto{\pgfqpoint{4.592499in}{4.153155in}}{\pgfqpoint{4.594926in}{4.159014in}}{\pgfqpoint{4.594926in}{4.165122in}}%
\pgfpathcurveto{\pgfqpoint{4.594926in}{4.171230in}}{\pgfqpoint{4.592499in}{4.177089in}}{\pgfqpoint{4.588180in}{4.181408in}}%
\pgfpathcurveto{\pgfqpoint{4.583861in}{4.185728in}}{\pgfqpoint{4.578002in}{4.188154in}}{\pgfqpoint{4.571894in}{4.188154in}}%
\pgfpathcurveto{\pgfqpoint{4.565786in}{4.188154in}}{\pgfqpoint{4.559927in}{4.185728in}}{\pgfqpoint{4.555608in}{4.181408in}}%
\pgfpathcurveto{\pgfqpoint{4.551289in}{4.177089in}}{\pgfqpoint{4.548862in}{4.171230in}}{\pgfqpoint{4.548862in}{4.165122in}}%
\pgfpathcurveto{\pgfqpoint{4.548862in}{4.159014in}}{\pgfqpoint{4.551289in}{4.153155in}}{\pgfqpoint{4.555608in}{4.148836in}}%
\pgfpathcurveto{\pgfqpoint{4.559927in}{4.144517in}}{\pgfqpoint{4.565786in}{4.142090in}}{\pgfqpoint{4.571894in}{4.142090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571481in}{4.142570in}}%
\pgfpathcurveto{\pgfqpoint{4.577589in}{4.142570in}}{\pgfqpoint{4.583448in}{4.144997in}}{\pgfqpoint{4.587767in}{4.149316in}}%
\pgfpathcurveto{\pgfqpoint{4.592086in}{4.153635in}}{\pgfqpoint{4.594513in}{4.159494in}}{\pgfqpoint{4.594513in}{4.165602in}}%
\pgfpathcurveto{\pgfqpoint{4.594513in}{4.171710in}}{\pgfqpoint{4.592086in}{4.177569in}}{\pgfqpoint{4.587767in}{4.181888in}}%
\pgfpathcurveto{\pgfqpoint{4.583448in}{4.186207in}}{\pgfqpoint{4.577589in}{4.188634in}}{\pgfqpoint{4.571481in}{4.188634in}}%
\pgfpathcurveto{\pgfqpoint{4.565373in}{4.188634in}}{\pgfqpoint{4.559514in}{4.186207in}}{\pgfqpoint{4.555195in}{4.181888in}}%
\pgfpathcurveto{\pgfqpoint{4.550875in}{4.177569in}}{\pgfqpoint{4.548449in}{4.171710in}}{\pgfqpoint{4.548449in}{4.165602in}}%
\pgfpathcurveto{\pgfqpoint{4.548449in}{4.159494in}}{\pgfqpoint{4.550875in}{4.153635in}}{\pgfqpoint{4.555195in}{4.149316in}}%
\pgfpathcurveto{\pgfqpoint{4.559514in}{4.144997in}}{\pgfqpoint{4.565373in}{4.142570in}}{\pgfqpoint{4.571481in}{4.142570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.571067in}{4.143050in}}%
\pgfpathcurveto{\pgfqpoint{4.577176in}{4.143050in}}{\pgfqpoint{4.583034in}{4.145476in}}{\pgfqpoint{4.587354in}{4.149796in}}%
\pgfpathcurveto{\pgfqpoint{4.591673in}{4.154115in}}{\pgfqpoint{4.594100in}{4.159974in}}{\pgfqpoint{4.594100in}{4.166082in}}%
\pgfpathcurveto{\pgfqpoint{4.594100in}{4.172190in}}{\pgfqpoint{4.591673in}{4.178049in}}{\pgfqpoint{4.587354in}{4.182368in}}%
\pgfpathcurveto{\pgfqpoint{4.583034in}{4.186687in}}{\pgfqpoint{4.577176in}{4.189114in}}{\pgfqpoint{4.571067in}{4.189114in}}%
\pgfpathcurveto{\pgfqpoint{4.564959in}{4.189114in}}{\pgfqpoint{4.559100in}{4.186687in}}{\pgfqpoint{4.554781in}{4.182368in}}%
\pgfpathcurveto{\pgfqpoint{4.550462in}{4.178049in}}{\pgfqpoint{4.548035in}{4.172190in}}{\pgfqpoint{4.548035in}{4.166082in}}%
\pgfpathcurveto{\pgfqpoint{4.548035in}{4.159974in}}{\pgfqpoint{4.550462in}{4.154115in}}{\pgfqpoint{4.554781in}{4.149796in}}%
\pgfpathcurveto{\pgfqpoint{4.559100in}{4.145476in}}{\pgfqpoint{4.564959in}{4.143050in}}{\pgfqpoint{4.571067in}{4.143050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570654in}{4.143529in}}%
\pgfpathcurveto{\pgfqpoint{4.576762in}{4.143529in}}{\pgfqpoint{4.582621in}{4.145956in}}{\pgfqpoint{4.586940in}{4.150275in}}%
\pgfpathcurveto{\pgfqpoint{4.591259in}{4.154595in}}{\pgfqpoint{4.593686in}{4.160453in}}{\pgfqpoint{4.593686in}{4.166562in}}%
\pgfpathcurveto{\pgfqpoint{4.593686in}{4.172670in}}{\pgfqpoint{4.591259in}{4.178529in}}{\pgfqpoint{4.586940in}{4.182848in}}%
\pgfpathcurveto{\pgfqpoint{4.582621in}{4.187167in}}{\pgfqpoint{4.576762in}{4.189594in}}{\pgfqpoint{4.570654in}{4.189594in}}%
\pgfpathcurveto{\pgfqpoint{4.564546in}{4.189594in}}{\pgfqpoint{4.558687in}{4.187167in}}{\pgfqpoint{4.554368in}{4.182848in}}%
\pgfpathcurveto{\pgfqpoint{4.550049in}{4.178529in}}{\pgfqpoint{4.547622in}{4.172670in}}{\pgfqpoint{4.547622in}{4.166562in}}%
\pgfpathcurveto{\pgfqpoint{4.547622in}{4.160453in}}{\pgfqpoint{4.550049in}{4.154595in}}{\pgfqpoint{4.554368in}{4.150275in}}%
\pgfpathcurveto{\pgfqpoint{4.558687in}{4.145956in}}{\pgfqpoint{4.564546in}{4.143529in}}{\pgfqpoint{4.570654in}{4.143529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.570241in}{4.144009in}}%
\pgfpathcurveto{\pgfqpoint{4.576349in}{4.144009in}}{\pgfqpoint{4.582208in}{4.146436in}}{\pgfqpoint{4.586527in}{4.150755in}}%
\pgfpathcurveto{\pgfqpoint{4.590846in}{4.155074in}}{\pgfqpoint{4.593273in}{4.160933in}}{\pgfqpoint{4.593273in}{4.167041in}}%
\pgfpathcurveto{\pgfqpoint{4.593273in}{4.173150in}}{\pgfqpoint{4.590846in}{4.179008in}}{\pgfqpoint{4.586527in}{4.183328in}}%
\pgfpathcurveto{\pgfqpoint{4.582208in}{4.187647in}}{\pgfqpoint{4.576349in}{4.190073in}}{\pgfqpoint{4.570241in}{4.190073in}}%
\pgfpathcurveto{\pgfqpoint{4.564133in}{4.190073in}}{\pgfqpoint{4.558274in}{4.187647in}}{\pgfqpoint{4.553955in}{4.183328in}}%
\pgfpathcurveto{\pgfqpoint{4.549635in}{4.179008in}}{\pgfqpoint{4.547209in}{4.173150in}}{\pgfqpoint{4.547209in}{4.167041in}}%
\pgfpathcurveto{\pgfqpoint{4.547209in}{4.160933in}}{\pgfqpoint{4.549635in}{4.155074in}}{\pgfqpoint{4.553955in}{4.150755in}}%
\pgfpathcurveto{\pgfqpoint{4.558274in}{4.146436in}}{\pgfqpoint{4.564133in}{4.144009in}}{\pgfqpoint{4.570241in}{4.144009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569827in}{4.144489in}}%
\pgfpathcurveto{\pgfqpoint{4.575936in}{4.144489in}}{\pgfqpoint{4.581794in}{4.146916in}}{\pgfqpoint{4.586114in}{4.151235in}}%
\pgfpathcurveto{\pgfqpoint{4.590433in}{4.155554in}}{\pgfqpoint{4.592860in}{4.161413in}}{\pgfqpoint{4.592860in}{4.167521in}}%
\pgfpathcurveto{\pgfqpoint{4.592860in}{4.173629in}}{\pgfqpoint{4.590433in}{4.179488in}}{\pgfqpoint{4.586114in}{4.183807in}}%
\pgfpathcurveto{\pgfqpoint{4.581794in}{4.188126in}}{\pgfqpoint{4.575936in}{4.190553in}}{\pgfqpoint{4.569827in}{4.190553in}}%
\pgfpathcurveto{\pgfqpoint{4.563719in}{4.190553in}}{\pgfqpoint{4.557860in}{4.188126in}}{\pgfqpoint{4.553541in}{4.183807in}}%
\pgfpathcurveto{\pgfqpoint{4.549222in}{4.179488in}}{\pgfqpoint{4.546795in}{4.173629in}}{\pgfqpoint{4.546795in}{4.167521in}}%
\pgfpathcurveto{\pgfqpoint{4.546795in}{4.161413in}}{\pgfqpoint{4.549222in}{4.155554in}}{\pgfqpoint{4.553541in}{4.151235in}}%
\pgfpathcurveto{\pgfqpoint{4.557860in}{4.146916in}}{\pgfqpoint{4.563719in}{4.144489in}}{\pgfqpoint{4.569827in}{4.144489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569414in}{4.144969in}}%
\pgfpathcurveto{\pgfqpoint{4.575522in}{4.144969in}}{\pgfqpoint{4.581381in}{4.147396in}}{\pgfqpoint{4.585700in}{4.151715in}}%
\pgfpathcurveto{\pgfqpoint{4.590019in}{4.156034in}}{\pgfqpoint{4.592446in}{4.161893in}}{\pgfqpoint{4.592446in}{4.168001in}}%
\pgfpathcurveto{\pgfqpoint{4.592446in}{4.174109in}}{\pgfqpoint{4.590019in}{4.179968in}}{\pgfqpoint{4.585700in}{4.184287in}}%
\pgfpathcurveto{\pgfqpoint{4.581381in}{4.188606in}}{\pgfqpoint{4.575522in}{4.191033in}}{\pgfqpoint{4.569414in}{4.191033in}}%
\pgfpathcurveto{\pgfqpoint{4.563306in}{4.191033in}}{\pgfqpoint{4.557447in}{4.188606in}}{\pgfqpoint{4.553128in}{4.184287in}}%
\pgfpathcurveto{\pgfqpoint{4.548809in}{4.179968in}}{\pgfqpoint{4.546382in}{4.174109in}}{\pgfqpoint{4.546382in}{4.168001in}}%
\pgfpathcurveto{\pgfqpoint{4.546382in}{4.161893in}}{\pgfqpoint{4.548809in}{4.156034in}}{\pgfqpoint{4.553128in}{4.151715in}}%
\pgfpathcurveto{\pgfqpoint{4.557447in}{4.147396in}}{\pgfqpoint{4.563306in}{4.144969in}}{\pgfqpoint{4.569414in}{4.144969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.569001in}{4.145449in}}%
\pgfpathcurveto{\pgfqpoint{4.575109in}{4.145449in}}{\pgfqpoint{4.580968in}{4.147875in}}{\pgfqpoint{4.585287in}{4.152195in}}%
\pgfpathcurveto{\pgfqpoint{4.589606in}{4.156514in}}{\pgfqpoint{4.592033in}{4.162373in}}{\pgfqpoint{4.592033in}{4.168481in}}%
\pgfpathcurveto{\pgfqpoint{4.592033in}{4.174589in}}{\pgfqpoint{4.589606in}{4.180448in}}{\pgfqpoint{4.585287in}{4.184767in}}%
\pgfpathcurveto{\pgfqpoint{4.580968in}{4.189086in}}{\pgfqpoint{4.575109in}{4.191513in}}{\pgfqpoint{4.569001in}{4.191513in}}%
\pgfpathcurveto{\pgfqpoint{4.562893in}{4.191513in}}{\pgfqpoint{4.557034in}{4.189086in}}{\pgfqpoint{4.552715in}{4.184767in}}%
\pgfpathcurveto{\pgfqpoint{4.548395in}{4.180448in}}{\pgfqpoint{4.545969in}{4.174589in}}{\pgfqpoint{4.545969in}{4.168481in}}%
\pgfpathcurveto{\pgfqpoint{4.545969in}{4.162373in}}{\pgfqpoint{4.548395in}{4.156514in}}{\pgfqpoint{4.552715in}{4.152195in}}%
\pgfpathcurveto{\pgfqpoint{4.557034in}{4.147875in}}{\pgfqpoint{4.562893in}{4.145449in}}{\pgfqpoint{4.569001in}{4.145449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568587in}{4.145928in}}%
\pgfpathcurveto{\pgfqpoint{4.574696in}{4.145928in}}{\pgfqpoint{4.580554in}{4.148355in}}{\pgfqpoint{4.584874in}{4.152674in}}%
\pgfpathcurveto{\pgfqpoint{4.589193in}{4.156993in}}{\pgfqpoint{4.591620in}{4.162852in}}{\pgfqpoint{4.591620in}{4.168960in}}%
\pgfpathcurveto{\pgfqpoint{4.591620in}{4.175069in}}{\pgfqpoint{4.589193in}{4.180928in}}{\pgfqpoint{4.584874in}{4.185247in}}%
\pgfpathcurveto{\pgfqpoint{4.580554in}{4.189566in}}{\pgfqpoint{4.574696in}{4.191993in}}{\pgfqpoint{4.568587in}{4.191993in}}%
\pgfpathcurveto{\pgfqpoint{4.562479in}{4.191993in}}{\pgfqpoint{4.556620in}{4.189566in}}{\pgfqpoint{4.552301in}{4.185247in}}%
\pgfpathcurveto{\pgfqpoint{4.547982in}{4.180928in}}{\pgfqpoint{4.545555in}{4.175069in}}{\pgfqpoint{4.545555in}{4.168960in}}%
\pgfpathcurveto{\pgfqpoint{4.545555in}{4.162852in}}{\pgfqpoint{4.547982in}{4.156993in}}{\pgfqpoint{4.552301in}{4.152674in}}%
\pgfpathcurveto{\pgfqpoint{4.556620in}{4.148355in}}{\pgfqpoint{4.562479in}{4.145928in}}{\pgfqpoint{4.568587in}{4.145928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.568174in}{4.146408in}}%
\pgfpathcurveto{\pgfqpoint{4.574282in}{4.146408in}}{\pgfqpoint{4.580141in}{4.148835in}}{\pgfqpoint{4.584460in}{4.153154in}}%
\pgfpathcurveto{\pgfqpoint{4.588779in}{4.157473in}}{\pgfqpoint{4.591206in}{4.163332in}}{\pgfqpoint{4.591206in}{4.169440in}}%
\pgfpathcurveto{\pgfqpoint{4.591206in}{4.175548in}}{\pgfqpoint{4.588779in}{4.181407in}}{\pgfqpoint{4.584460in}{4.185726in}}%
\pgfpathcurveto{\pgfqpoint{4.580141in}{4.190046in}}{\pgfqpoint{4.574282in}{4.192472in}}{\pgfqpoint{4.568174in}{4.192472in}}%
\pgfpathcurveto{\pgfqpoint{4.562066in}{4.192472in}}{\pgfqpoint{4.556207in}{4.190046in}}{\pgfqpoint{4.551888in}{4.185726in}}%
\pgfpathcurveto{\pgfqpoint{4.547569in}{4.181407in}}{\pgfqpoint{4.545142in}{4.175548in}}{\pgfqpoint{4.545142in}{4.169440in}}%
\pgfpathcurveto{\pgfqpoint{4.545142in}{4.163332in}}{\pgfqpoint{4.547569in}{4.157473in}}{\pgfqpoint{4.551888in}{4.153154in}}%
\pgfpathcurveto{\pgfqpoint{4.556207in}{4.148835in}}{\pgfqpoint{4.562066in}{4.146408in}}{\pgfqpoint{4.568174in}{4.146408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567761in}{4.146888in}}%
\pgfpathcurveto{\pgfqpoint{4.573869in}{4.146888in}}{\pgfqpoint{4.579728in}{4.149315in}}{\pgfqpoint{4.584047in}{4.153634in}}%
\pgfpathcurveto{\pgfqpoint{4.588366in}{4.157953in}}{\pgfqpoint{4.590793in}{4.163812in}}{\pgfqpoint{4.590793in}{4.169920in}}%
\pgfpathcurveto{\pgfqpoint{4.590793in}{4.176028in}}{\pgfqpoint{4.588366in}{4.181887in}}{\pgfqpoint{4.584047in}{4.186206in}}%
\pgfpathcurveto{\pgfqpoint{4.579728in}{4.190525in}}{\pgfqpoint{4.573869in}{4.192952in}}{\pgfqpoint{4.567761in}{4.192952in}}%
\pgfpathcurveto{\pgfqpoint{4.561653in}{4.192952in}}{\pgfqpoint{4.555794in}{4.190525in}}{\pgfqpoint{4.551475in}{4.186206in}}%
\pgfpathcurveto{\pgfqpoint{4.547155in}{4.181887in}}{\pgfqpoint{4.544729in}{4.176028in}}{\pgfqpoint{4.544729in}{4.169920in}}%
\pgfpathcurveto{\pgfqpoint{4.544729in}{4.163812in}}{\pgfqpoint{4.547155in}{4.157953in}}{\pgfqpoint{4.551475in}{4.153634in}}%
\pgfpathcurveto{\pgfqpoint{4.555794in}{4.149315in}}{\pgfqpoint{4.561653in}{4.146888in}}{\pgfqpoint{4.567761in}{4.146888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567347in}{4.147368in}}%
\pgfpathcurveto{\pgfqpoint{4.573456in}{4.147368in}}{\pgfqpoint{4.579314in}{4.149795in}}{\pgfqpoint{4.583634in}{4.154114in}}%
\pgfpathcurveto{\pgfqpoint{4.587953in}{4.158433in}}{\pgfqpoint{4.590380in}{4.164292in}}{\pgfqpoint{4.590380in}{4.170400in}}%
\pgfpathcurveto{\pgfqpoint{4.590380in}{4.176508in}}{\pgfqpoint{4.587953in}{4.182367in}}{\pgfqpoint{4.583634in}{4.186686in}}%
\pgfpathcurveto{\pgfqpoint{4.579314in}{4.191005in}}{\pgfqpoint{4.573456in}{4.193432in}}{\pgfqpoint{4.567347in}{4.193432in}}%
\pgfpathcurveto{\pgfqpoint{4.561239in}{4.193432in}}{\pgfqpoint{4.555380in}{4.191005in}}{\pgfqpoint{4.551061in}{4.186686in}}%
\pgfpathcurveto{\pgfqpoint{4.546742in}{4.182367in}}{\pgfqpoint{4.544315in}{4.176508in}}{\pgfqpoint{4.544315in}{4.170400in}}%
\pgfpathcurveto{\pgfqpoint{4.544315in}{4.164292in}}{\pgfqpoint{4.546742in}{4.158433in}}{\pgfqpoint{4.551061in}{4.154114in}}%
\pgfpathcurveto{\pgfqpoint{4.555380in}{4.149795in}}{\pgfqpoint{4.561239in}{4.147368in}}{\pgfqpoint{4.567347in}{4.147368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566934in}{4.147848in}}%
\pgfpathcurveto{\pgfqpoint{4.573042in}{4.147848in}}{\pgfqpoint{4.578901in}{4.150274in}}{\pgfqpoint{4.583220in}{4.154593in}}%
\pgfpathcurveto{\pgfqpoint{4.587539in}{4.158913in}}{\pgfqpoint{4.589966in}{4.164771in}}{\pgfqpoint{4.589966in}{4.170880in}}%
\pgfpathcurveto{\pgfqpoint{4.589966in}{4.176988in}}{\pgfqpoint{4.587539in}{4.182847in}}{\pgfqpoint{4.583220in}{4.187166in}}%
\pgfpathcurveto{\pgfqpoint{4.578901in}{4.191485in}}{\pgfqpoint{4.573042in}{4.193912in}}{\pgfqpoint{4.566934in}{4.193912in}}%
\pgfpathcurveto{\pgfqpoint{4.560826in}{4.193912in}}{\pgfqpoint{4.554967in}{4.191485in}}{\pgfqpoint{4.550648in}{4.187166in}}%
\pgfpathcurveto{\pgfqpoint{4.546329in}{4.182847in}}{\pgfqpoint{4.543902in}{4.176988in}}{\pgfqpoint{4.543902in}{4.170880in}}%
\pgfpathcurveto{\pgfqpoint{4.543902in}{4.164771in}}{\pgfqpoint{4.546329in}{4.158913in}}{\pgfqpoint{4.550648in}{4.154593in}}%
\pgfpathcurveto{\pgfqpoint{4.554967in}{4.150274in}}{\pgfqpoint{4.560826in}{4.147848in}}{\pgfqpoint{4.566934in}{4.147848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566521in}{4.148327in}}%
\pgfpathcurveto{\pgfqpoint{4.572629in}{4.148327in}}{\pgfqpoint{4.578488in}{4.150754in}}{\pgfqpoint{4.582807in}{4.155073in}}%
\pgfpathcurveto{\pgfqpoint{4.587126in}{4.159392in}}{\pgfqpoint{4.589553in}{4.165251in}}{\pgfqpoint{4.589553in}{4.171359in}}%
\pgfpathcurveto{\pgfqpoint{4.589553in}{4.177468in}}{\pgfqpoint{4.587126in}{4.183326in}}{\pgfqpoint{4.582807in}{4.187646in}}%
\pgfpathcurveto{\pgfqpoint{4.578488in}{4.191965in}}{\pgfqpoint{4.572629in}{4.194392in}}{\pgfqpoint{4.566521in}{4.194392in}}%
\pgfpathcurveto{\pgfqpoint{4.560413in}{4.194392in}}{\pgfqpoint{4.554554in}{4.191965in}}{\pgfqpoint{4.550235in}{4.187646in}}%
\pgfpathcurveto{\pgfqpoint{4.545915in}{4.183326in}}{\pgfqpoint{4.543489in}{4.177468in}}{\pgfqpoint{4.543489in}{4.171359in}}%
\pgfpathcurveto{\pgfqpoint{4.543489in}{4.165251in}}{\pgfqpoint{4.545915in}{4.159392in}}{\pgfqpoint{4.550235in}{4.155073in}}%
\pgfpathcurveto{\pgfqpoint{4.554554in}{4.150754in}}{\pgfqpoint{4.560413in}{4.148327in}}{\pgfqpoint{4.566521in}{4.148327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.566107in}{4.148807in}}%
\pgfpathcurveto{\pgfqpoint{4.572216in}{4.148807in}}{\pgfqpoint{4.578074in}{4.151234in}}{\pgfqpoint{4.582394in}{4.155553in}}%
\pgfpathcurveto{\pgfqpoint{4.586713in}{4.159872in}}{\pgfqpoint{4.589140in}{4.165731in}}{\pgfqpoint{4.589140in}{4.171839in}}%
\pgfpathcurveto{\pgfqpoint{4.589140in}{4.177947in}}{\pgfqpoint{4.586713in}{4.183806in}}{\pgfqpoint{4.582394in}{4.188125in}}%
\pgfpathcurveto{\pgfqpoint{4.578074in}{4.192445in}}{\pgfqpoint{4.572216in}{4.194871in}}{\pgfqpoint{4.566107in}{4.194871in}}%
\pgfpathcurveto{\pgfqpoint{4.559999in}{4.194871in}}{\pgfqpoint{4.554140in}{4.192445in}}{\pgfqpoint{4.549821in}{4.188125in}}%
\pgfpathcurveto{\pgfqpoint{4.545502in}{4.183806in}}{\pgfqpoint{4.543075in}{4.177947in}}{\pgfqpoint{4.543075in}{4.171839in}}%
\pgfpathcurveto{\pgfqpoint{4.543075in}{4.165731in}}{\pgfqpoint{4.545502in}{4.159872in}}{\pgfqpoint{4.549821in}{4.155553in}}%
\pgfpathcurveto{\pgfqpoint{4.554140in}{4.151234in}}{\pgfqpoint{4.559999in}{4.148807in}}{\pgfqpoint{4.566107in}{4.148807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565694in}{4.149287in}}%
\pgfpathcurveto{\pgfqpoint{4.571802in}{4.149287in}}{\pgfqpoint{4.577661in}{4.151714in}}{\pgfqpoint{4.581980in}{4.156033in}}%
\pgfpathcurveto{\pgfqpoint{4.586299in}{4.160352in}}{\pgfqpoint{4.588726in}{4.166211in}}{\pgfqpoint{4.588726in}{4.172319in}}%
\pgfpathcurveto{\pgfqpoint{4.588726in}{4.178427in}}{\pgfqpoint{4.586299in}{4.184286in}}{\pgfqpoint{4.581980in}{4.188605in}}%
\pgfpathcurveto{\pgfqpoint{4.577661in}{4.192924in}}{\pgfqpoint{4.571802in}{4.195351in}}{\pgfqpoint{4.565694in}{4.195351in}}%
\pgfpathcurveto{\pgfqpoint{4.559586in}{4.195351in}}{\pgfqpoint{4.553727in}{4.192924in}}{\pgfqpoint{4.549408in}{4.188605in}}%
\pgfpathcurveto{\pgfqpoint{4.545089in}{4.184286in}}{\pgfqpoint{4.542662in}{4.178427in}}{\pgfqpoint{4.542662in}{4.172319in}}%
\pgfpathcurveto{\pgfqpoint{4.542662in}{4.166211in}}{\pgfqpoint{4.545089in}{4.160352in}}{\pgfqpoint{4.549408in}{4.156033in}}%
\pgfpathcurveto{\pgfqpoint{4.553727in}{4.151714in}}{\pgfqpoint{4.559586in}{4.149287in}}{\pgfqpoint{4.565694in}{4.149287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.565281in}{4.149767in}}%
\pgfpathcurveto{\pgfqpoint{4.571389in}{4.149767in}}{\pgfqpoint{4.577248in}{4.152193in}}{\pgfqpoint{4.581567in}{4.156513in}}%
\pgfpathcurveto{\pgfqpoint{4.585886in}{4.160832in}}{\pgfqpoint{4.588313in}{4.166691in}}{\pgfqpoint{4.588313in}{4.172799in}}%
\pgfpathcurveto{\pgfqpoint{4.588313in}{4.178907in}}{\pgfqpoint{4.585886in}{4.184766in}}{\pgfqpoint{4.581567in}{4.189085in}}%
\pgfpathcurveto{\pgfqpoint{4.577248in}{4.193404in}}{\pgfqpoint{4.571389in}{4.195831in}}{\pgfqpoint{4.565281in}{4.195831in}}%
\pgfpathcurveto{\pgfqpoint{4.559173in}{4.195831in}}{\pgfqpoint{4.553314in}{4.193404in}}{\pgfqpoint{4.548995in}{4.189085in}}%
\pgfpathcurveto{\pgfqpoint{4.544675in}{4.184766in}}{\pgfqpoint{4.542249in}{4.178907in}}{\pgfqpoint{4.542249in}{4.172799in}}%
\pgfpathcurveto{\pgfqpoint{4.542249in}{4.166691in}}{\pgfqpoint{4.544675in}{4.160832in}}{\pgfqpoint{4.548995in}{4.156513in}}%
\pgfpathcurveto{\pgfqpoint{4.553314in}{4.152193in}}{\pgfqpoint{4.559173in}{4.149767in}}{\pgfqpoint{4.565281in}{4.149767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564867in}{4.150246in}}%
\pgfpathcurveto{\pgfqpoint{4.570976in}{4.150246in}}{\pgfqpoint{4.576834in}{4.152673in}}{\pgfqpoint{4.581154in}{4.156992in}}%
\pgfpathcurveto{\pgfqpoint{4.585473in}{4.161312in}}{\pgfqpoint{4.587900in}{4.167170in}}{\pgfqpoint{4.587900in}{4.173279in}}%
\pgfpathcurveto{\pgfqpoint{4.587900in}{4.179387in}}{\pgfqpoint{4.585473in}{4.185246in}}{\pgfqpoint{4.581154in}{4.189565in}}%
\pgfpathcurveto{\pgfqpoint{4.576834in}{4.193884in}}{\pgfqpoint{4.570976in}{4.196311in}}{\pgfqpoint{4.564867in}{4.196311in}}%
\pgfpathcurveto{\pgfqpoint{4.558759in}{4.196311in}}{\pgfqpoint{4.552900in}{4.193884in}}{\pgfqpoint{4.548581in}{4.189565in}}%
\pgfpathcurveto{\pgfqpoint{4.544262in}{4.185246in}}{\pgfqpoint{4.541835in}{4.179387in}}{\pgfqpoint{4.541835in}{4.173279in}}%
\pgfpathcurveto{\pgfqpoint{4.541835in}{4.167170in}}{\pgfqpoint{4.544262in}{4.161312in}}{\pgfqpoint{4.548581in}{4.156992in}}%
\pgfpathcurveto{\pgfqpoint{4.552900in}{4.152673in}}{\pgfqpoint{4.558759in}{4.150246in}}{\pgfqpoint{4.564867in}{4.150246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564454in}{4.150726in}}%
\pgfpathcurveto{\pgfqpoint{4.570562in}{4.150726in}}{\pgfqpoint{4.576421in}{4.153153in}}{\pgfqpoint{4.580740in}{4.157472in}}%
\pgfpathcurveto{\pgfqpoint{4.585059in}{4.161791in}}{\pgfqpoint{4.587486in}{4.167650in}}{\pgfqpoint{4.587486in}{4.173758in}}%
\pgfpathcurveto{\pgfqpoint{4.587486in}{4.179867in}}{\pgfqpoint{4.585059in}{4.185725in}}{\pgfqpoint{4.580740in}{4.190045in}}%
\pgfpathcurveto{\pgfqpoint{4.576421in}{4.194364in}}{\pgfqpoint{4.570562in}{4.196790in}}{\pgfqpoint{4.564454in}{4.196790in}}%
\pgfpathcurveto{\pgfqpoint{4.558346in}{4.196790in}}{\pgfqpoint{4.552487in}{4.194364in}}{\pgfqpoint{4.548168in}{4.190045in}}%
\pgfpathcurveto{\pgfqpoint{4.543849in}{4.185725in}}{\pgfqpoint{4.541422in}{4.179867in}}{\pgfqpoint{4.541422in}{4.173758in}}%
\pgfpathcurveto{\pgfqpoint{4.541422in}{4.167650in}}{\pgfqpoint{4.543849in}{4.161791in}}{\pgfqpoint{4.548168in}{4.157472in}}%
\pgfpathcurveto{\pgfqpoint{4.552487in}{4.153153in}}{\pgfqpoint{4.558346in}{4.150726in}}{\pgfqpoint{4.564454in}{4.150726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.564041in}{4.151206in}}%
\pgfpathcurveto{\pgfqpoint{4.570149in}{4.151206in}}{\pgfqpoint{4.576008in}{4.153633in}}{\pgfqpoint{4.580327in}{4.157952in}}%
\pgfpathcurveto{\pgfqpoint{4.584646in}{4.162271in}}{\pgfqpoint{4.587073in}{4.168130in}}{\pgfqpoint{4.587073in}{4.174238in}}%
\pgfpathcurveto{\pgfqpoint{4.587073in}{4.180346in}}{\pgfqpoint{4.584646in}{4.186205in}}{\pgfqpoint{4.580327in}{4.190524in}}%
\pgfpathcurveto{\pgfqpoint{4.576008in}{4.194843in}}{\pgfqpoint{4.570149in}{4.197270in}}{\pgfqpoint{4.564041in}{4.197270in}}%
\pgfpathcurveto{\pgfqpoint{4.557933in}{4.197270in}}{\pgfqpoint{4.552074in}{4.194843in}}{\pgfqpoint{4.547755in}{4.190524in}}%
\pgfpathcurveto{\pgfqpoint{4.543435in}{4.186205in}}{\pgfqpoint{4.541009in}{4.180346in}}{\pgfqpoint{4.541009in}{4.174238in}}%
\pgfpathcurveto{\pgfqpoint{4.541009in}{4.168130in}}{\pgfqpoint{4.543435in}{4.162271in}}{\pgfqpoint{4.547755in}{4.157952in}}%
\pgfpathcurveto{\pgfqpoint{4.552074in}{4.153633in}}{\pgfqpoint{4.557933in}{4.151206in}}{\pgfqpoint{4.564041in}{4.151206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563627in}{4.151686in}}%
\pgfpathcurveto{\pgfqpoint{4.569736in}{4.151686in}}{\pgfqpoint{4.575594in}{4.154113in}}{\pgfqpoint{4.579914in}{4.158432in}}%
\pgfpathcurveto{\pgfqpoint{4.584233in}{4.162751in}}{\pgfqpoint{4.586660in}{4.168610in}}{\pgfqpoint{4.586660in}{4.174718in}}%
\pgfpathcurveto{\pgfqpoint{4.586660in}{4.180826in}}{\pgfqpoint{4.584233in}{4.186685in}}{\pgfqpoint{4.579914in}{4.191004in}}%
\pgfpathcurveto{\pgfqpoint{4.575594in}{4.195323in}}{\pgfqpoint{4.569736in}{4.197750in}}{\pgfqpoint{4.563627in}{4.197750in}}%
\pgfpathcurveto{\pgfqpoint{4.557519in}{4.197750in}}{\pgfqpoint{4.551660in}{4.195323in}}{\pgfqpoint{4.547341in}{4.191004in}}%
\pgfpathcurveto{\pgfqpoint{4.543022in}{4.186685in}}{\pgfqpoint{4.540595in}{4.180826in}}{\pgfqpoint{4.540595in}{4.174718in}}%
\pgfpathcurveto{\pgfqpoint{4.540595in}{4.168610in}}{\pgfqpoint{4.543022in}{4.162751in}}{\pgfqpoint{4.547341in}{4.158432in}}%
\pgfpathcurveto{\pgfqpoint{4.551660in}{4.154113in}}{\pgfqpoint{4.557519in}{4.151686in}}{\pgfqpoint{4.563627in}{4.151686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.563214in}{4.152166in}}%
\pgfpathcurveto{\pgfqpoint{4.569322in}{4.152166in}}{\pgfqpoint{4.575181in}{4.154592in}}{\pgfqpoint{4.579500in}{4.158912in}}%
\pgfpathcurveto{\pgfqpoint{4.583819in}{4.163231in}}{\pgfqpoint{4.586246in}{4.169090in}}{\pgfqpoint{4.586246in}{4.175198in}}%
\pgfpathcurveto{\pgfqpoint{4.586246in}{4.181306in}}{\pgfqpoint{4.583819in}{4.187165in}}{\pgfqpoint{4.579500in}{4.191484in}}%
\pgfpathcurveto{\pgfqpoint{4.575181in}{4.195803in}}{\pgfqpoint{4.569322in}{4.198230in}}{\pgfqpoint{4.563214in}{4.198230in}}%
\pgfpathcurveto{\pgfqpoint{4.557106in}{4.198230in}}{\pgfqpoint{4.551247in}{4.195803in}}{\pgfqpoint{4.546928in}{4.191484in}}%
\pgfpathcurveto{\pgfqpoint{4.542609in}{4.187165in}}{\pgfqpoint{4.540182in}{4.181306in}}{\pgfqpoint{4.540182in}{4.175198in}}%
\pgfpathcurveto{\pgfqpoint{4.540182in}{4.169090in}}{\pgfqpoint{4.542609in}{4.163231in}}{\pgfqpoint{4.546928in}{4.158912in}}%
\pgfpathcurveto{\pgfqpoint{4.551247in}{4.154592in}}{\pgfqpoint{4.557106in}{4.152166in}}{\pgfqpoint{4.563214in}{4.152166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562801in}{4.152645in}}%
\pgfpathcurveto{\pgfqpoint{4.568909in}{4.152645in}}{\pgfqpoint{4.574768in}{4.155072in}}{\pgfqpoint{4.579087in}{4.159391in}}%
\pgfpathcurveto{\pgfqpoint{4.583406in}{4.163710in}}{\pgfqpoint{4.585833in}{4.169569in}}{\pgfqpoint{4.585833in}{4.175677in}}%
\pgfpathcurveto{\pgfqpoint{4.585833in}{4.181786in}}{\pgfqpoint{4.583406in}{4.187645in}}{\pgfqpoint{4.579087in}{4.191964in}}%
\pgfpathcurveto{\pgfqpoint{4.574768in}{4.196283in}}{\pgfqpoint{4.568909in}{4.198710in}}{\pgfqpoint{4.562801in}{4.198710in}}%
\pgfpathcurveto{\pgfqpoint{4.556693in}{4.198710in}}{\pgfqpoint{4.550834in}{4.196283in}}{\pgfqpoint{4.546515in}{4.191964in}}%
\pgfpathcurveto{\pgfqpoint{4.542195in}{4.187645in}}{\pgfqpoint{4.539769in}{4.181786in}}{\pgfqpoint{4.539769in}{4.175677in}}%
\pgfpathcurveto{\pgfqpoint{4.539769in}{4.169569in}}{\pgfqpoint{4.542195in}{4.163710in}}{\pgfqpoint{4.546515in}{4.159391in}}%
\pgfpathcurveto{\pgfqpoint{4.550834in}{4.155072in}}{\pgfqpoint{4.556693in}{4.152645in}}{\pgfqpoint{4.562801in}{4.152645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562387in}{4.153125in}}%
\pgfpathcurveto{\pgfqpoint{4.568496in}{4.153125in}}{\pgfqpoint{4.574354in}{4.155552in}}{\pgfqpoint{4.578674in}{4.159871in}}%
\pgfpathcurveto{\pgfqpoint{4.582993in}{4.164190in}}{\pgfqpoint{4.585420in}{4.170049in}}{\pgfqpoint{4.585420in}{4.176157in}}%
\pgfpathcurveto{\pgfqpoint{4.585420in}{4.182265in}}{\pgfqpoint{4.582993in}{4.188124in}}{\pgfqpoint{4.578674in}{4.192443in}}%
\pgfpathcurveto{\pgfqpoint{4.574354in}{4.196763in}}{\pgfqpoint{4.568496in}{4.199189in}}{\pgfqpoint{4.562387in}{4.199189in}}%
\pgfpathcurveto{\pgfqpoint{4.556279in}{4.199189in}}{\pgfqpoint{4.550420in}{4.196763in}}{\pgfqpoint{4.546101in}{4.192443in}}%
\pgfpathcurveto{\pgfqpoint{4.541782in}{4.188124in}}{\pgfqpoint{4.539355in}{4.182265in}}{\pgfqpoint{4.539355in}{4.176157in}}%
\pgfpathcurveto{\pgfqpoint{4.539355in}{4.170049in}}{\pgfqpoint{4.541782in}{4.164190in}}{\pgfqpoint{4.546101in}{4.159871in}}%
\pgfpathcurveto{\pgfqpoint{4.550420in}{4.155552in}}{\pgfqpoint{4.556279in}{4.153125in}}{\pgfqpoint{4.562387in}{4.153125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561974in}{4.153605in}}%
\pgfpathcurveto{\pgfqpoint{4.568082in}{4.153605in}}{\pgfqpoint{4.573941in}{4.156032in}}{\pgfqpoint{4.578260in}{4.160351in}}%
\pgfpathcurveto{\pgfqpoint{4.582579in}{4.164670in}}{\pgfqpoint{4.585006in}{4.170529in}}{\pgfqpoint{4.585006in}{4.176637in}}%
\pgfpathcurveto{\pgfqpoint{4.585006in}{4.182745in}}{\pgfqpoint{4.582579in}{4.188604in}}{\pgfqpoint{4.578260in}{4.192923in}}%
\pgfpathcurveto{\pgfqpoint{4.573941in}{4.197242in}}{\pgfqpoint{4.568082in}{4.199669in}}{\pgfqpoint{4.561974in}{4.199669in}}%
\pgfpathcurveto{\pgfqpoint{4.555866in}{4.199669in}}{\pgfqpoint{4.550007in}{4.197242in}}{\pgfqpoint{4.545688in}{4.192923in}}%
\pgfpathcurveto{\pgfqpoint{4.541369in}{4.188604in}}{\pgfqpoint{4.538942in}{4.182745in}}{\pgfqpoint{4.538942in}{4.176637in}}%
\pgfpathcurveto{\pgfqpoint{4.538942in}{4.170529in}}{\pgfqpoint{4.541369in}{4.164670in}}{\pgfqpoint{4.545688in}{4.160351in}}%
\pgfpathcurveto{\pgfqpoint{4.550007in}{4.156032in}}{\pgfqpoint{4.555866in}{4.153605in}}{\pgfqpoint{4.561974in}{4.153605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561561in}{4.154085in}}%
\pgfpathcurveto{\pgfqpoint{4.567669in}{4.154085in}}{\pgfqpoint{4.573528in}{4.156512in}}{\pgfqpoint{4.577847in}{4.160831in}}%
\pgfpathcurveto{\pgfqpoint{4.582166in}{4.165150in}}{\pgfqpoint{4.584593in}{4.171009in}}{\pgfqpoint{4.584593in}{4.177117in}}%
\pgfpathcurveto{\pgfqpoint{4.584593in}{4.183225in}}{\pgfqpoint{4.582166in}{4.189084in}}{\pgfqpoint{4.577847in}{4.193403in}}%
\pgfpathcurveto{\pgfqpoint{4.573528in}{4.197722in}}{\pgfqpoint{4.567669in}{4.200149in}}{\pgfqpoint{4.561561in}{4.200149in}}%
\pgfpathcurveto{\pgfqpoint{4.555453in}{4.200149in}}{\pgfqpoint{4.549594in}{4.197722in}}{\pgfqpoint{4.545275in}{4.193403in}}%
\pgfpathcurveto{\pgfqpoint{4.540955in}{4.189084in}}{\pgfqpoint{4.538529in}{4.183225in}}{\pgfqpoint{4.538529in}{4.177117in}}%
\pgfpathcurveto{\pgfqpoint{4.538529in}{4.171009in}}{\pgfqpoint{4.540955in}{4.165150in}}{\pgfqpoint{4.545275in}{4.160831in}}%
\pgfpathcurveto{\pgfqpoint{4.549594in}{4.156512in}}{\pgfqpoint{4.555453in}{4.154085in}}{\pgfqpoint{4.561561in}{4.154085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.561147in}{4.154565in}}%
\pgfpathcurveto{\pgfqpoint{4.567256in}{4.154565in}}{\pgfqpoint{4.573114in}{4.156991in}}{\pgfqpoint{4.577434in}{4.161310in}}%
\pgfpathcurveto{\pgfqpoint{4.581753in}{4.165630in}}{\pgfqpoint{4.584180in}{4.171488in}}{\pgfqpoint{4.584180in}{4.177597in}}%
\pgfpathcurveto{\pgfqpoint{4.584180in}{4.183705in}}{\pgfqpoint{4.581753in}{4.189564in}}{\pgfqpoint{4.577434in}{4.193883in}}%
\pgfpathcurveto{\pgfqpoint{4.573114in}{4.198202in}}{\pgfqpoint{4.567256in}{4.200629in}}{\pgfqpoint{4.561147in}{4.200629in}}%
\pgfpathcurveto{\pgfqpoint{4.555039in}{4.200629in}}{\pgfqpoint{4.549180in}{4.198202in}}{\pgfqpoint{4.544861in}{4.193883in}}%
\pgfpathcurveto{\pgfqpoint{4.540542in}{4.189564in}}{\pgfqpoint{4.538115in}{4.183705in}}{\pgfqpoint{4.538115in}{4.177597in}}%
\pgfpathcurveto{\pgfqpoint{4.538115in}{4.171488in}}{\pgfqpoint{4.540542in}{4.165630in}}{\pgfqpoint{4.544861in}{4.161310in}}%
\pgfpathcurveto{\pgfqpoint{4.549180in}{4.156991in}}{\pgfqpoint{4.555039in}{4.154565in}}{\pgfqpoint{4.561147in}{4.154565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560734in}{4.155044in}}%
\pgfpathcurveto{\pgfqpoint{4.566842in}{4.155044in}}{\pgfqpoint{4.572701in}{4.157471in}}{\pgfqpoint{4.577020in}{4.161790in}}%
\pgfpathcurveto{\pgfqpoint{4.581339in}{4.166109in}}{\pgfqpoint{4.583766in}{4.171968in}}{\pgfqpoint{4.583766in}{4.178076in}}%
\pgfpathcurveto{\pgfqpoint{4.583766in}{4.184185in}}{\pgfqpoint{4.581339in}{4.190043in}}{\pgfqpoint{4.577020in}{4.194363in}}%
\pgfpathcurveto{\pgfqpoint{4.572701in}{4.198682in}}{\pgfqpoint{4.566842in}{4.201109in}}{\pgfqpoint{4.560734in}{4.201109in}}%
\pgfpathcurveto{\pgfqpoint{4.554626in}{4.201109in}}{\pgfqpoint{4.548767in}{4.198682in}}{\pgfqpoint{4.544448in}{4.194363in}}%
\pgfpathcurveto{\pgfqpoint{4.540129in}{4.190043in}}{\pgfqpoint{4.537702in}{4.184185in}}{\pgfqpoint{4.537702in}{4.178076in}}%
\pgfpathcurveto{\pgfqpoint{4.537702in}{4.171968in}}{\pgfqpoint{4.540129in}{4.166109in}}{\pgfqpoint{4.544448in}{4.161790in}}%
\pgfpathcurveto{\pgfqpoint{4.548767in}{4.157471in}}{\pgfqpoint{4.554626in}{4.155044in}}{\pgfqpoint{4.560734in}{4.155044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.560321in}{4.155524in}}%
\pgfpathcurveto{\pgfqpoint{4.566429in}{4.155524in}}{\pgfqpoint{4.572288in}{4.157951in}}{\pgfqpoint{4.576607in}{4.162270in}}%
\pgfpathcurveto{\pgfqpoint{4.580926in}{4.166589in}}{\pgfqpoint{4.583353in}{4.172448in}}{\pgfqpoint{4.583353in}{4.178556in}}%
\pgfpathcurveto{\pgfqpoint{4.583353in}{4.184664in}}{\pgfqpoint{4.580926in}{4.190523in}}{\pgfqpoint{4.576607in}{4.194842in}}%
\pgfpathcurveto{\pgfqpoint{4.572288in}{4.199162in}}{\pgfqpoint{4.566429in}{4.201588in}}{\pgfqpoint{4.560321in}{4.201588in}}%
\pgfpathcurveto{\pgfqpoint{4.554213in}{4.201588in}}{\pgfqpoint{4.548354in}{4.199162in}}{\pgfqpoint{4.544035in}{4.194842in}}%
\pgfpathcurveto{\pgfqpoint{4.539715in}{4.190523in}}{\pgfqpoint{4.537289in}{4.184664in}}{\pgfqpoint{4.537289in}{4.178556in}}%
\pgfpathcurveto{\pgfqpoint{4.537289in}{4.172448in}}{\pgfqpoint{4.539715in}{4.166589in}}{\pgfqpoint{4.544035in}{4.162270in}}%
\pgfpathcurveto{\pgfqpoint{4.548354in}{4.157951in}}{\pgfqpoint{4.554213in}{4.155524in}}{\pgfqpoint{4.560321in}{4.155524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559907in}{4.156004in}}%
\pgfpathcurveto{\pgfqpoint{4.566016in}{4.156004in}}{\pgfqpoint{4.571874in}{4.158431in}}{\pgfqpoint{4.576194in}{4.162750in}}%
\pgfpathcurveto{\pgfqpoint{4.580513in}{4.167069in}}{\pgfqpoint{4.582940in}{4.172928in}}{\pgfqpoint{4.582940in}{4.179036in}}%
\pgfpathcurveto{\pgfqpoint{4.582940in}{4.185144in}}{\pgfqpoint{4.580513in}{4.191003in}}{\pgfqpoint{4.576194in}{4.195322in}}%
\pgfpathcurveto{\pgfqpoint{4.571874in}{4.199641in}}{\pgfqpoint{4.566016in}{4.202068in}}{\pgfqpoint{4.559907in}{4.202068in}}%
\pgfpathcurveto{\pgfqpoint{4.553799in}{4.202068in}}{\pgfqpoint{4.547940in}{4.199641in}}{\pgfqpoint{4.543621in}{4.195322in}}%
\pgfpathcurveto{\pgfqpoint{4.539302in}{4.191003in}}{\pgfqpoint{4.536875in}{4.185144in}}{\pgfqpoint{4.536875in}{4.179036in}}%
\pgfpathcurveto{\pgfqpoint{4.536875in}{4.172928in}}{\pgfqpoint{4.539302in}{4.167069in}}{\pgfqpoint{4.543621in}{4.162750in}}%
\pgfpathcurveto{\pgfqpoint{4.547940in}{4.158431in}}{\pgfqpoint{4.553799in}{4.156004in}}{\pgfqpoint{4.559907in}{4.156004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559494in}{4.156484in}}%
\pgfpathcurveto{\pgfqpoint{4.565602in}{4.156484in}}{\pgfqpoint{4.571461in}{4.158910in}}{\pgfqpoint{4.575780in}{4.163230in}}%
\pgfpathcurveto{\pgfqpoint{4.580099in}{4.167549in}}{\pgfqpoint{4.582526in}{4.173408in}}{\pgfqpoint{4.582526in}{4.179516in}}%
\pgfpathcurveto{\pgfqpoint{4.582526in}{4.185624in}}{\pgfqpoint{4.580099in}{4.191483in}}{\pgfqpoint{4.575780in}{4.195802in}}%
\pgfpathcurveto{\pgfqpoint{4.571461in}{4.200121in}}{\pgfqpoint{4.565602in}{4.202548in}}{\pgfqpoint{4.559494in}{4.202548in}}%
\pgfpathcurveto{\pgfqpoint{4.553386in}{4.202548in}}{\pgfqpoint{4.547527in}{4.200121in}}{\pgfqpoint{4.543208in}{4.195802in}}%
\pgfpathcurveto{\pgfqpoint{4.538889in}{4.191483in}}{\pgfqpoint{4.536462in}{4.185624in}}{\pgfqpoint{4.536462in}{4.179516in}}%
\pgfpathcurveto{\pgfqpoint{4.536462in}{4.173408in}}{\pgfqpoint{4.538889in}{4.167549in}}{\pgfqpoint{4.543208in}{4.163230in}}%
\pgfpathcurveto{\pgfqpoint{4.547527in}{4.158910in}}{\pgfqpoint{4.553386in}{4.156484in}}{\pgfqpoint{4.559494in}{4.156484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.559081in}{4.156963in}}%
\pgfpathcurveto{\pgfqpoint{4.565189in}{4.156963in}}{\pgfqpoint{4.571048in}{4.159390in}}{\pgfqpoint{4.575367in}{4.163709in}}%
\pgfpathcurveto{\pgfqpoint{4.579686in}{4.168029in}}{\pgfqpoint{4.582113in}{4.173887in}}{\pgfqpoint{4.582113in}{4.179996in}}%
\pgfpathcurveto{\pgfqpoint{4.582113in}{4.186104in}}{\pgfqpoint{4.579686in}{4.191963in}}{\pgfqpoint{4.575367in}{4.196282in}}%
\pgfpathcurveto{\pgfqpoint{4.571048in}{4.200601in}}{\pgfqpoint{4.565189in}{4.203028in}}{\pgfqpoint{4.559081in}{4.203028in}}%
\pgfpathcurveto{\pgfqpoint{4.552973in}{4.203028in}}{\pgfqpoint{4.547114in}{4.200601in}}{\pgfqpoint{4.542795in}{4.196282in}}%
\pgfpathcurveto{\pgfqpoint{4.538475in}{4.191963in}}{\pgfqpoint{4.536049in}{4.186104in}}{\pgfqpoint{4.536049in}{4.179996in}}%
\pgfpathcurveto{\pgfqpoint{4.536049in}{4.173887in}}{\pgfqpoint{4.538475in}{4.168029in}}{\pgfqpoint{4.542795in}{4.163709in}}%
\pgfpathcurveto{\pgfqpoint{4.547114in}{4.159390in}}{\pgfqpoint{4.552973in}{4.156963in}}{\pgfqpoint{4.559081in}{4.156963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558667in}{4.157443in}}%
\pgfpathcurveto{\pgfqpoint{4.564776in}{4.157443in}}{\pgfqpoint{4.570634in}{4.159870in}}{\pgfqpoint{4.574954in}{4.164189in}}%
\pgfpathcurveto{\pgfqpoint{4.579273in}{4.168508in}}{\pgfqpoint{4.581700in}{4.174367in}}{\pgfqpoint{4.581700in}{4.180475in}}%
\pgfpathcurveto{\pgfqpoint{4.581700in}{4.186584in}}{\pgfqpoint{4.579273in}{4.192442in}}{\pgfqpoint{4.574954in}{4.196762in}}%
\pgfpathcurveto{\pgfqpoint{4.570634in}{4.201081in}}{\pgfqpoint{4.564776in}{4.203507in}}{\pgfqpoint{4.558667in}{4.203507in}}%
\pgfpathcurveto{\pgfqpoint{4.552559in}{4.203507in}}{\pgfqpoint{4.546700in}{4.201081in}}{\pgfqpoint{4.542381in}{4.196762in}}%
\pgfpathcurveto{\pgfqpoint{4.538062in}{4.192442in}}{\pgfqpoint{4.535635in}{4.186584in}}{\pgfqpoint{4.535635in}{4.180475in}}%
\pgfpathcurveto{\pgfqpoint{4.535635in}{4.174367in}}{\pgfqpoint{4.538062in}{4.168508in}}{\pgfqpoint{4.542381in}{4.164189in}}%
\pgfpathcurveto{\pgfqpoint{4.546700in}{4.159870in}}{\pgfqpoint{4.552559in}{4.157443in}}{\pgfqpoint{4.558667in}{4.157443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558254in}{4.157923in}}%
\pgfpathcurveto{\pgfqpoint{4.564362in}{4.157923in}}{\pgfqpoint{4.570221in}{4.160350in}}{\pgfqpoint{4.574540in}{4.164669in}}%
\pgfpathcurveto{\pgfqpoint{4.578859in}{4.168988in}}{\pgfqpoint{4.581286in}{4.174847in}}{\pgfqpoint{4.581286in}{4.180955in}}%
\pgfpathcurveto{\pgfqpoint{4.581286in}{4.187063in}}{\pgfqpoint{4.578859in}{4.192922in}}{\pgfqpoint{4.574540in}{4.197241in}}%
\pgfpathcurveto{\pgfqpoint{4.570221in}{4.201560in}}{\pgfqpoint{4.564362in}{4.203987in}}{\pgfqpoint{4.558254in}{4.203987in}}%
\pgfpathcurveto{\pgfqpoint{4.552146in}{4.203987in}}{\pgfqpoint{4.546287in}{4.201560in}}{\pgfqpoint{4.541968in}{4.197241in}}%
\pgfpathcurveto{\pgfqpoint{4.537649in}{4.192922in}}{\pgfqpoint{4.535222in}{4.187063in}}{\pgfqpoint{4.535222in}{4.180955in}}%
\pgfpathcurveto{\pgfqpoint{4.535222in}{4.174847in}}{\pgfqpoint{4.537649in}{4.168988in}}{\pgfqpoint{4.541968in}{4.164669in}}%
\pgfpathcurveto{\pgfqpoint{4.546287in}{4.160350in}}{\pgfqpoint{4.552146in}{4.157923in}}{\pgfqpoint{4.558254in}{4.157923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557841in}{4.158403in}}%
\pgfpathcurveto{\pgfqpoint{4.563949in}{4.158403in}}{\pgfqpoint{4.569808in}{4.160830in}}{\pgfqpoint{4.574127in}{4.165149in}}%
\pgfpathcurveto{\pgfqpoint{4.578446in}{4.169468in}}{\pgfqpoint{4.580873in}{4.175327in}}{\pgfqpoint{4.580873in}{4.181435in}}%
\pgfpathcurveto{\pgfqpoint{4.580873in}{4.187543in}}{\pgfqpoint{4.578446in}{4.193402in}}{\pgfqpoint{4.574127in}{4.197721in}}%
\pgfpathcurveto{\pgfqpoint{4.569808in}{4.202040in}}{\pgfqpoint{4.563949in}{4.204467in}}{\pgfqpoint{4.557841in}{4.204467in}}%
\pgfpathcurveto{\pgfqpoint{4.551733in}{4.204467in}}{\pgfqpoint{4.545874in}{4.202040in}}{\pgfqpoint{4.541555in}{4.197721in}}%
\pgfpathcurveto{\pgfqpoint{4.537235in}{4.193402in}}{\pgfqpoint{4.534809in}{4.187543in}}{\pgfqpoint{4.534809in}{4.181435in}}%
\pgfpathcurveto{\pgfqpoint{4.534809in}{4.175327in}}{\pgfqpoint{4.537235in}{4.169468in}}{\pgfqpoint{4.541555in}{4.165149in}}%
\pgfpathcurveto{\pgfqpoint{4.545874in}{4.160830in}}{\pgfqpoint{4.551733in}{4.158403in}}{\pgfqpoint{4.557841in}{4.158403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557427in}{4.158883in}}%
\pgfpathcurveto{\pgfqpoint{4.563536in}{4.158883in}}{\pgfqpoint{4.569394in}{4.161309in}}{\pgfqpoint{4.573714in}{4.165629in}}%
\pgfpathcurveto{\pgfqpoint{4.578033in}{4.169948in}}{\pgfqpoint{4.580460in}{4.175807in}}{\pgfqpoint{4.580460in}{4.181915in}}%
\pgfpathcurveto{\pgfqpoint{4.580460in}{4.188023in}}{\pgfqpoint{4.578033in}{4.193882in}}{\pgfqpoint{4.573714in}{4.198201in}}%
\pgfpathcurveto{\pgfqpoint{4.569394in}{4.202520in}}{\pgfqpoint{4.563536in}{4.204947in}}{\pgfqpoint{4.557427in}{4.204947in}}%
\pgfpathcurveto{\pgfqpoint{4.551319in}{4.204947in}}{\pgfqpoint{4.545460in}{4.202520in}}{\pgfqpoint{4.541141in}{4.198201in}}%
\pgfpathcurveto{\pgfqpoint{4.536822in}{4.193882in}}{\pgfqpoint{4.534395in}{4.188023in}}{\pgfqpoint{4.534395in}{4.181915in}}%
\pgfpathcurveto{\pgfqpoint{4.534395in}{4.175807in}}{\pgfqpoint{4.536822in}{4.169948in}}{\pgfqpoint{4.541141in}{4.165629in}}%
\pgfpathcurveto{\pgfqpoint{4.545460in}{4.161309in}}{\pgfqpoint{4.551319in}{4.158883in}}{\pgfqpoint{4.557427in}{4.158883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.557014in}{4.159362in}}%
\pgfpathcurveto{\pgfqpoint{4.563122in}{4.159362in}}{\pgfqpoint{4.568981in}{4.161789in}}{\pgfqpoint{4.573300in}{4.166108in}}%
\pgfpathcurveto{\pgfqpoint{4.577619in}{4.170427in}}{\pgfqpoint{4.580046in}{4.176286in}}{\pgfqpoint{4.580046in}{4.182395in}}%
\pgfpathcurveto{\pgfqpoint{4.580046in}{4.188503in}}{\pgfqpoint{4.577619in}{4.194362in}}{\pgfqpoint{4.573300in}{4.198681in}}%
\pgfpathcurveto{\pgfqpoint{4.568981in}{4.203000in}}{\pgfqpoint{4.563122in}{4.205427in}}{\pgfqpoint{4.557014in}{4.205427in}}%
\pgfpathcurveto{\pgfqpoint{4.550906in}{4.205427in}}{\pgfqpoint{4.545047in}{4.203000in}}{\pgfqpoint{4.540728in}{4.198681in}}%
\pgfpathcurveto{\pgfqpoint{4.536409in}{4.194362in}}{\pgfqpoint{4.533982in}{4.188503in}}{\pgfqpoint{4.533982in}{4.182395in}}%
\pgfpathcurveto{\pgfqpoint{4.533982in}{4.176286in}}{\pgfqpoint{4.536409in}{4.170427in}}{\pgfqpoint{4.540728in}{4.166108in}}%
\pgfpathcurveto{\pgfqpoint{4.545047in}{4.161789in}}{\pgfqpoint{4.550906in}{4.159362in}}{\pgfqpoint{4.557014in}{4.159362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556601in}{4.159842in}}%
\pgfpathcurveto{\pgfqpoint{4.562709in}{4.159842in}}{\pgfqpoint{4.568568in}{4.162269in}}{\pgfqpoint{4.572887in}{4.166588in}}%
\pgfpathcurveto{\pgfqpoint{4.577206in}{4.170907in}}{\pgfqpoint{4.579633in}{4.176766in}}{\pgfqpoint{4.579633in}{4.182874in}}%
\pgfpathcurveto{\pgfqpoint{4.579633in}{4.188982in}}{\pgfqpoint{4.577206in}{4.194841in}}{\pgfqpoint{4.572887in}{4.199160in}}%
\pgfpathcurveto{\pgfqpoint{4.568568in}{4.203480in}}{\pgfqpoint{4.562709in}{4.205906in}}{\pgfqpoint{4.556601in}{4.205906in}}%
\pgfpathcurveto{\pgfqpoint{4.550493in}{4.205906in}}{\pgfqpoint{4.544634in}{4.203480in}}{\pgfqpoint{4.540315in}{4.199160in}}%
\pgfpathcurveto{\pgfqpoint{4.535995in}{4.194841in}}{\pgfqpoint{4.533569in}{4.188982in}}{\pgfqpoint{4.533569in}{4.182874in}}%
\pgfpathcurveto{\pgfqpoint{4.533569in}{4.176766in}}{\pgfqpoint{4.535995in}{4.170907in}}{\pgfqpoint{4.540315in}{4.166588in}}%
\pgfpathcurveto{\pgfqpoint{4.544634in}{4.162269in}}{\pgfqpoint{4.550493in}{4.159842in}}{\pgfqpoint{4.556601in}{4.159842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.556187in}{4.160322in}}%
\pgfpathcurveto{\pgfqpoint{4.562296in}{4.160322in}}{\pgfqpoint{4.568154in}{4.162749in}}{\pgfqpoint{4.572474in}{4.167068in}}%
\pgfpathcurveto{\pgfqpoint{4.576793in}{4.171387in}}{\pgfqpoint{4.579220in}{4.177246in}}{\pgfqpoint{4.579220in}{4.183354in}}%
\pgfpathcurveto{\pgfqpoint{4.579220in}{4.189462in}}{\pgfqpoint{4.576793in}{4.195321in}}{\pgfqpoint{4.572474in}{4.199640in}}%
\pgfpathcurveto{\pgfqpoint{4.568154in}{4.203959in}}{\pgfqpoint{4.562296in}{4.206386in}}{\pgfqpoint{4.556187in}{4.206386in}}%
\pgfpathcurveto{\pgfqpoint{4.550079in}{4.206386in}}{\pgfqpoint{4.544220in}{4.203959in}}{\pgfqpoint{4.539901in}{4.199640in}}%
\pgfpathcurveto{\pgfqpoint{4.535582in}{4.195321in}}{\pgfqpoint{4.533155in}{4.189462in}}{\pgfqpoint{4.533155in}{4.183354in}}%
\pgfpathcurveto{\pgfqpoint{4.533155in}{4.177246in}}{\pgfqpoint{4.535582in}{4.171387in}}{\pgfqpoint{4.539901in}{4.167068in}}%
\pgfpathcurveto{\pgfqpoint{4.544220in}{4.162749in}}{\pgfqpoint{4.550079in}{4.160322in}}{\pgfqpoint{4.556187in}{4.160322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555774in}{4.160802in}}%
\pgfpathcurveto{\pgfqpoint{4.561882in}{4.160802in}}{\pgfqpoint{4.567741in}{4.163229in}}{\pgfqpoint{4.572060in}{4.167548in}}%
\pgfpathcurveto{\pgfqpoint{4.576379in}{4.171867in}}{\pgfqpoint{4.578806in}{4.177726in}}{\pgfqpoint{4.578806in}{4.183834in}}%
\pgfpathcurveto{\pgfqpoint{4.578806in}{4.189942in}}{\pgfqpoint{4.576379in}{4.195801in}}{\pgfqpoint{4.572060in}{4.200120in}}%
\pgfpathcurveto{\pgfqpoint{4.567741in}{4.204439in}}{\pgfqpoint{4.561882in}{4.206866in}}{\pgfqpoint{4.555774in}{4.206866in}}%
\pgfpathcurveto{\pgfqpoint{4.549666in}{4.206866in}}{\pgfqpoint{4.543807in}{4.204439in}}{\pgfqpoint{4.539488in}{4.200120in}}%
\pgfpathcurveto{\pgfqpoint{4.535169in}{4.195801in}}{\pgfqpoint{4.532742in}{4.189942in}}{\pgfqpoint{4.532742in}{4.183834in}}%
\pgfpathcurveto{\pgfqpoint{4.532742in}{4.177726in}}{\pgfqpoint{4.535169in}{4.171867in}}{\pgfqpoint{4.539488in}{4.167548in}}%
\pgfpathcurveto{\pgfqpoint{4.543807in}{4.163229in}}{\pgfqpoint{4.549666in}{4.160802in}}{\pgfqpoint{4.555774in}{4.160802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.555361in}{4.161282in}}%
\pgfpathcurveto{\pgfqpoint{4.561469in}{4.161282in}}{\pgfqpoint{4.567328in}{4.163708in}}{\pgfqpoint{4.571647in}{4.168027in}}%
\pgfpathcurveto{\pgfqpoint{4.575966in}{4.172347in}}{\pgfqpoint{4.578393in}{4.178205in}}{\pgfqpoint{4.578393in}{4.184314in}}%
\pgfpathcurveto{\pgfqpoint{4.578393in}{4.190422in}}{\pgfqpoint{4.575966in}{4.196281in}}{\pgfqpoint{4.571647in}{4.200600in}}%
\pgfpathcurveto{\pgfqpoint{4.567328in}{4.204919in}}{\pgfqpoint{4.561469in}{4.207346in}}{\pgfqpoint{4.555361in}{4.207346in}}%
\pgfpathcurveto{\pgfqpoint{4.549253in}{4.207346in}}{\pgfqpoint{4.543394in}{4.204919in}}{\pgfqpoint{4.539075in}{4.200600in}}%
\pgfpathcurveto{\pgfqpoint{4.534755in}{4.196281in}}{\pgfqpoint{4.532329in}{4.190422in}}{\pgfqpoint{4.532329in}{4.184314in}}%
\pgfpathcurveto{\pgfqpoint{4.532329in}{4.178205in}}{\pgfqpoint{4.534755in}{4.172347in}}{\pgfqpoint{4.539075in}{4.168027in}}%
\pgfpathcurveto{\pgfqpoint{4.543394in}{4.163708in}}{\pgfqpoint{4.549253in}{4.161282in}}{\pgfqpoint{4.555361in}{4.161282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554947in}{4.161761in}}%
\pgfpathcurveto{\pgfqpoint{4.561056in}{4.161761in}}{\pgfqpoint{4.566914in}{4.164188in}}{\pgfqpoint{4.571234in}{4.168507in}}%
\pgfpathcurveto{\pgfqpoint{4.575553in}{4.172826in}}{\pgfqpoint{4.577980in}{4.178685in}}{\pgfqpoint{4.577980in}{4.184793in}}%
\pgfpathcurveto{\pgfqpoint{4.577980in}{4.190902in}}{\pgfqpoint{4.575553in}{4.196760in}}{\pgfqpoint{4.571234in}{4.201080in}}%
\pgfpathcurveto{\pgfqpoint{4.566914in}{4.205399in}}{\pgfqpoint{4.561056in}{4.207826in}}{\pgfqpoint{4.554947in}{4.207826in}}%
\pgfpathcurveto{\pgfqpoint{4.548839in}{4.207826in}}{\pgfqpoint{4.542980in}{4.205399in}}{\pgfqpoint{4.538661in}{4.201080in}}%
\pgfpathcurveto{\pgfqpoint{4.534342in}{4.196760in}}{\pgfqpoint{4.531915in}{4.190902in}}{\pgfqpoint{4.531915in}{4.184793in}}%
\pgfpathcurveto{\pgfqpoint{4.531915in}{4.178685in}}{\pgfqpoint{4.534342in}{4.172826in}}{\pgfqpoint{4.538661in}{4.168507in}}%
\pgfpathcurveto{\pgfqpoint{4.542980in}{4.164188in}}{\pgfqpoint{4.548839in}{4.161761in}}{\pgfqpoint{4.554947in}{4.161761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554534in}{4.162241in}}%
\pgfpathcurveto{\pgfqpoint{4.560642in}{4.162241in}}{\pgfqpoint{4.566501in}{4.164668in}}{\pgfqpoint{4.570820in}{4.168987in}}%
\pgfpathcurveto{\pgfqpoint{4.575139in}{4.173306in}}{\pgfqpoint{4.577566in}{4.179165in}}{\pgfqpoint{4.577566in}{4.185273in}}%
\pgfpathcurveto{\pgfqpoint{4.577566in}{4.191381in}}{\pgfqpoint{4.575139in}{4.197240in}}{\pgfqpoint{4.570820in}{4.201559in}}%
\pgfpathcurveto{\pgfqpoint{4.566501in}{4.205879in}}{\pgfqpoint{4.560642in}{4.208305in}}{\pgfqpoint{4.554534in}{4.208305in}}%
\pgfpathcurveto{\pgfqpoint{4.548426in}{4.208305in}}{\pgfqpoint{4.542567in}{4.205879in}}{\pgfqpoint{4.538248in}{4.201559in}}%
\pgfpathcurveto{\pgfqpoint{4.533929in}{4.197240in}}{\pgfqpoint{4.531502in}{4.191381in}}{\pgfqpoint{4.531502in}{4.185273in}}%
\pgfpathcurveto{\pgfqpoint{4.531502in}{4.179165in}}{\pgfqpoint{4.533929in}{4.173306in}}{\pgfqpoint{4.538248in}{4.168987in}}%
\pgfpathcurveto{\pgfqpoint{4.542567in}{4.164668in}}{\pgfqpoint{4.548426in}{4.162241in}}{\pgfqpoint{4.554534in}{4.162241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554121in}{4.162721in}}%
\pgfpathcurveto{\pgfqpoint{4.560229in}{4.162721in}}{\pgfqpoint{4.566088in}{4.165148in}}{\pgfqpoint{4.570407in}{4.169467in}}%
\pgfpathcurveto{\pgfqpoint{4.574726in}{4.173786in}}{\pgfqpoint{4.577153in}{4.179645in}}{\pgfqpoint{4.577153in}{4.185753in}}%
\pgfpathcurveto{\pgfqpoint{4.577153in}{4.191861in}}{\pgfqpoint{4.574726in}{4.197720in}}{\pgfqpoint{4.570407in}{4.202039in}}%
\pgfpathcurveto{\pgfqpoint{4.566088in}{4.206358in}}{\pgfqpoint{4.560229in}{4.208785in}}{\pgfqpoint{4.554121in}{4.208785in}}%
\pgfpathcurveto{\pgfqpoint{4.548013in}{4.208785in}}{\pgfqpoint{4.542154in}{4.206358in}}{\pgfqpoint{4.537835in}{4.202039in}}%
\pgfpathcurveto{\pgfqpoint{4.533515in}{4.197720in}}{\pgfqpoint{4.531089in}{4.191861in}}{\pgfqpoint{4.531089in}{4.185753in}}%
\pgfpathcurveto{\pgfqpoint{4.531089in}{4.179645in}}{\pgfqpoint{4.533515in}{4.173786in}}{\pgfqpoint{4.537835in}{4.169467in}}%
\pgfpathcurveto{\pgfqpoint{4.542154in}{4.165148in}}{\pgfqpoint{4.548013in}{4.162721in}}{\pgfqpoint{4.554121in}{4.162721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553707in}{4.163201in}}%
\pgfpathcurveto{\pgfqpoint{4.559816in}{4.163201in}}{\pgfqpoint{4.565674in}{4.165627in}}{\pgfqpoint{4.569994in}{4.169947in}}%
\pgfpathcurveto{\pgfqpoint{4.574313in}{4.174266in}}{\pgfqpoint{4.576740in}{4.180125in}}{\pgfqpoint{4.576740in}{4.186233in}}%
\pgfpathcurveto{\pgfqpoint{4.576740in}{4.192341in}}{\pgfqpoint{4.574313in}{4.198200in}}{\pgfqpoint{4.569994in}{4.202519in}}%
\pgfpathcurveto{\pgfqpoint{4.565674in}{4.206838in}}{\pgfqpoint{4.559816in}{4.209265in}}{\pgfqpoint{4.553707in}{4.209265in}}%
\pgfpathcurveto{\pgfqpoint{4.547599in}{4.209265in}}{\pgfqpoint{4.541740in}{4.206838in}}{\pgfqpoint{4.537421in}{4.202519in}}%
\pgfpathcurveto{\pgfqpoint{4.533102in}{4.198200in}}{\pgfqpoint{4.530675in}{4.192341in}}{\pgfqpoint{4.530675in}{4.186233in}}%
\pgfpathcurveto{\pgfqpoint{4.530675in}{4.180125in}}{\pgfqpoint{4.533102in}{4.174266in}}{\pgfqpoint{4.537421in}{4.169947in}}%
\pgfpathcurveto{\pgfqpoint{4.541740in}{4.165627in}}{\pgfqpoint{4.547599in}{4.163201in}}{\pgfqpoint{4.553707in}{4.163201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.553294in}{4.163680in}}%
\pgfpathcurveto{\pgfqpoint{4.559402in}{4.163680in}}{\pgfqpoint{4.565261in}{4.166107in}}{\pgfqpoint{4.569580in}{4.170426in}}%
\pgfpathcurveto{\pgfqpoint{4.573899in}{4.174746in}}{\pgfqpoint{4.576326in}{4.180604in}}{\pgfqpoint{4.576326in}{4.186713in}}%
\pgfpathcurveto{\pgfqpoint{4.576326in}{4.192821in}}{\pgfqpoint{4.573899in}{4.198680in}}{\pgfqpoint{4.569580in}{4.202999in}}%
\pgfpathcurveto{\pgfqpoint{4.565261in}{4.207318in}}{\pgfqpoint{4.559402in}{4.209745in}}{\pgfqpoint{4.553294in}{4.209745in}}%
\pgfpathcurveto{\pgfqpoint{4.547186in}{4.209745in}}{\pgfqpoint{4.541327in}{4.207318in}}{\pgfqpoint{4.537008in}{4.202999in}}%
\pgfpathcurveto{\pgfqpoint{4.532689in}{4.198680in}}{\pgfqpoint{4.530262in}{4.192821in}}{\pgfqpoint{4.530262in}{4.186713in}}%
\pgfpathcurveto{\pgfqpoint{4.530262in}{4.180604in}}{\pgfqpoint{4.532689in}{4.174746in}}{\pgfqpoint{4.537008in}{4.170426in}}%
\pgfpathcurveto{\pgfqpoint{4.541327in}{4.166107in}}{\pgfqpoint{4.547186in}{4.163680in}}{\pgfqpoint{4.553294in}{4.163680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552881in}{4.164160in}}%
\pgfpathcurveto{\pgfqpoint{4.558989in}{4.164160in}}{\pgfqpoint{4.564848in}{4.166587in}}{\pgfqpoint{4.569167in}{4.170906in}}%
\pgfpathcurveto{\pgfqpoint{4.573486in}{4.175225in}}{\pgfqpoint{4.575913in}{4.181084in}}{\pgfqpoint{4.575913in}{4.187192in}}%
\pgfpathcurveto{\pgfqpoint{4.575913in}{4.193301in}}{\pgfqpoint{4.573486in}{4.199159in}}{\pgfqpoint{4.569167in}{4.203479in}}%
\pgfpathcurveto{\pgfqpoint{4.564848in}{4.207798in}}{\pgfqpoint{4.558989in}{4.210224in}}{\pgfqpoint{4.552881in}{4.210224in}}%
\pgfpathcurveto{\pgfqpoint{4.546773in}{4.210224in}}{\pgfqpoint{4.540914in}{4.207798in}}{\pgfqpoint{4.536595in}{4.203479in}}%
\pgfpathcurveto{\pgfqpoint{4.532275in}{4.199159in}}{\pgfqpoint{4.529849in}{4.193301in}}{\pgfqpoint{4.529849in}{4.187192in}}%
\pgfpathcurveto{\pgfqpoint{4.529849in}{4.181084in}}{\pgfqpoint{4.532275in}{4.175225in}}{\pgfqpoint{4.536595in}{4.170906in}}%
\pgfpathcurveto{\pgfqpoint{4.540914in}{4.166587in}}{\pgfqpoint{4.546773in}{4.164160in}}{\pgfqpoint{4.552881in}{4.164160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552467in}{4.164640in}}%
\pgfpathcurveto{\pgfqpoint{4.558576in}{4.164640in}}{\pgfqpoint{4.564434in}{4.167067in}}{\pgfqpoint{4.568754in}{4.171386in}}%
\pgfpathcurveto{\pgfqpoint{4.573073in}{4.175705in}}{\pgfqpoint{4.575500in}{4.181564in}}{\pgfqpoint{4.575500in}{4.187672in}}%
\pgfpathcurveto{\pgfqpoint{4.575500in}{4.193780in}}{\pgfqpoint{4.573073in}{4.199639in}}{\pgfqpoint{4.568754in}{4.203958in}}%
\pgfpathcurveto{\pgfqpoint{4.564434in}{4.208277in}}{\pgfqpoint{4.558576in}{4.210704in}}{\pgfqpoint{4.552467in}{4.210704in}}%
\pgfpathcurveto{\pgfqpoint{4.546359in}{4.210704in}}{\pgfqpoint{4.540500in}{4.208277in}}{\pgfqpoint{4.536181in}{4.203958in}}%
\pgfpathcurveto{\pgfqpoint{4.531862in}{4.199639in}}{\pgfqpoint{4.529435in}{4.193780in}}{\pgfqpoint{4.529435in}{4.187672in}}%
\pgfpathcurveto{\pgfqpoint{4.529435in}{4.181564in}}{\pgfqpoint{4.531862in}{4.175705in}}{\pgfqpoint{4.536181in}{4.171386in}}%
\pgfpathcurveto{\pgfqpoint{4.540500in}{4.167067in}}{\pgfqpoint{4.546359in}{4.164640in}}{\pgfqpoint{4.552467in}{4.164640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.552054in}{4.165120in}}%
\pgfpathcurveto{\pgfqpoint{4.558162in}{4.165120in}}{\pgfqpoint{4.564021in}{4.167547in}}{\pgfqpoint{4.568340in}{4.171866in}}%
\pgfpathcurveto{\pgfqpoint{4.572659in}{4.176185in}}{\pgfqpoint{4.575086in}{4.182044in}}{\pgfqpoint{4.575086in}{4.188152in}}%
\pgfpathcurveto{\pgfqpoint{4.575086in}{4.194260in}}{\pgfqpoint{4.572659in}{4.200119in}}{\pgfqpoint{4.568340in}{4.204438in}}%
\pgfpathcurveto{\pgfqpoint{4.564021in}{4.208757in}}{\pgfqpoint{4.558162in}{4.211184in}}{\pgfqpoint{4.552054in}{4.211184in}}%
\pgfpathcurveto{\pgfqpoint{4.545946in}{4.211184in}}{\pgfqpoint{4.540087in}{4.208757in}}{\pgfqpoint{4.535768in}{4.204438in}}%
\pgfpathcurveto{\pgfqpoint{4.531449in}{4.200119in}}{\pgfqpoint{4.529022in}{4.194260in}}{\pgfqpoint{4.529022in}{4.188152in}}%
\pgfpathcurveto{\pgfqpoint{4.529022in}{4.182044in}}{\pgfqpoint{4.531449in}{4.176185in}}{\pgfqpoint{4.535768in}{4.171866in}}%
\pgfpathcurveto{\pgfqpoint{4.540087in}{4.167547in}}{\pgfqpoint{4.545946in}{4.165120in}}{\pgfqpoint{4.552054in}{4.165120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551641in}{4.165600in}}%
\pgfpathcurveto{\pgfqpoint{4.557749in}{4.165600in}}{\pgfqpoint{4.563608in}{4.168026in}}{\pgfqpoint{4.567927in}{4.172346in}}%
\pgfpathcurveto{\pgfqpoint{4.572246in}{4.176665in}}{\pgfqpoint{4.574673in}{4.182524in}}{\pgfqpoint{4.574673in}{4.188632in}}%
\pgfpathcurveto{\pgfqpoint{4.574673in}{4.194740in}}{\pgfqpoint{4.572246in}{4.200599in}}{\pgfqpoint{4.567927in}{4.204918in}}%
\pgfpathcurveto{\pgfqpoint{4.563608in}{4.209237in}}{\pgfqpoint{4.557749in}{4.211664in}}{\pgfqpoint{4.551641in}{4.211664in}}%
\pgfpathcurveto{\pgfqpoint{4.545533in}{4.211664in}}{\pgfqpoint{4.539674in}{4.209237in}}{\pgfqpoint{4.535355in}{4.204918in}}%
\pgfpathcurveto{\pgfqpoint{4.531035in}{4.200599in}}{\pgfqpoint{4.528609in}{4.194740in}}{\pgfqpoint{4.528609in}{4.188632in}}%
\pgfpathcurveto{\pgfqpoint{4.528609in}{4.182524in}}{\pgfqpoint{4.531035in}{4.176665in}}{\pgfqpoint{4.535355in}{4.172346in}}%
\pgfpathcurveto{\pgfqpoint{4.539674in}{4.168026in}}{\pgfqpoint{4.545533in}{4.165600in}}{\pgfqpoint{4.551641in}{4.165600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.551227in}{4.166079in}}%
\pgfpathcurveto{\pgfqpoint{4.557336in}{4.166079in}}{\pgfqpoint{4.563194in}{4.168506in}}{\pgfqpoint{4.567514in}{4.172825in}}%
\pgfpathcurveto{\pgfqpoint{4.571833in}{4.177144in}}{\pgfqpoint{4.574260in}{4.183003in}}{\pgfqpoint{4.574260in}{4.189112in}}%
\pgfpathcurveto{\pgfqpoint{4.574260in}{4.195220in}}{\pgfqpoint{4.571833in}{4.201079in}}{\pgfqpoint{4.567514in}{4.205398in}}%
\pgfpathcurveto{\pgfqpoint{4.563194in}{4.209717in}}{\pgfqpoint{4.557336in}{4.212144in}}{\pgfqpoint{4.551227in}{4.212144in}}%
\pgfpathcurveto{\pgfqpoint{4.545119in}{4.212144in}}{\pgfqpoint{4.539260in}{4.209717in}}{\pgfqpoint{4.534941in}{4.205398in}}%
\pgfpathcurveto{\pgfqpoint{4.530622in}{4.201079in}}{\pgfqpoint{4.528195in}{4.195220in}}{\pgfqpoint{4.528195in}{4.189112in}}%
\pgfpathcurveto{\pgfqpoint{4.528195in}{4.183003in}}{\pgfqpoint{4.530622in}{4.177144in}}{\pgfqpoint{4.534941in}{4.172825in}}%
\pgfpathcurveto{\pgfqpoint{4.539260in}{4.168506in}}{\pgfqpoint{4.545119in}{4.166079in}}{\pgfqpoint{4.551227in}{4.166079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550814in}{4.166524in}}%
\pgfpathcurveto{\pgfqpoint{4.556922in}{4.166524in}}{\pgfqpoint{4.562781in}{4.168951in}}{\pgfqpoint{4.567100in}{4.173270in}}%
\pgfpathcurveto{\pgfqpoint{4.571419in}{4.177589in}}{\pgfqpoint{4.573846in}{4.183448in}}{\pgfqpoint{4.573846in}{4.189556in}}%
\pgfpathcurveto{\pgfqpoint{4.573846in}{4.195664in}}{\pgfqpoint{4.571419in}{4.201523in}}{\pgfqpoint{4.567100in}{4.205842in}}%
\pgfpathcurveto{\pgfqpoint{4.562781in}{4.210161in}}{\pgfqpoint{4.556922in}{4.212588in}}{\pgfqpoint{4.550814in}{4.212588in}}%
\pgfpathcurveto{\pgfqpoint{4.544706in}{4.212588in}}{\pgfqpoint{4.538847in}{4.210161in}}{\pgfqpoint{4.534528in}{4.205842in}}%
\pgfpathcurveto{\pgfqpoint{4.530209in}{4.201523in}}{\pgfqpoint{4.527782in}{4.195664in}}{\pgfqpoint{4.527782in}{4.189556in}}%
\pgfpathcurveto{\pgfqpoint{4.527782in}{4.183448in}}{\pgfqpoint{4.530209in}{4.177589in}}{\pgfqpoint{4.534528in}{4.173270in}}%
\pgfpathcurveto{\pgfqpoint{4.538847in}{4.168951in}}{\pgfqpoint{4.544706in}{4.166524in}}{\pgfqpoint{4.550814in}{4.166524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.550401in}{4.166942in}}%
\pgfpathcurveto{\pgfqpoint{4.556509in}{4.166942in}}{\pgfqpoint{4.562368in}{4.169369in}}{\pgfqpoint{4.566687in}{4.173688in}}%
\pgfpathcurveto{\pgfqpoint{4.571006in}{4.178007in}}{\pgfqpoint{4.573433in}{4.183866in}}{\pgfqpoint{4.573433in}{4.189974in}}%
\pgfpathcurveto{\pgfqpoint{4.573433in}{4.196082in}}{\pgfqpoint{4.571006in}{4.201941in}}{\pgfqpoint{4.566687in}{4.206260in}}%
\pgfpathcurveto{\pgfqpoint{4.562368in}{4.210579in}}{\pgfqpoint{4.556509in}{4.213006in}}{\pgfqpoint{4.550401in}{4.213006in}}%
\pgfpathcurveto{\pgfqpoint{4.544293in}{4.213006in}}{\pgfqpoint{4.538434in}{4.210579in}}{\pgfqpoint{4.534115in}{4.206260in}}%
\pgfpathcurveto{\pgfqpoint{4.529795in}{4.201941in}}{\pgfqpoint{4.527369in}{4.196082in}}{\pgfqpoint{4.527369in}{4.189974in}}%
\pgfpathcurveto{\pgfqpoint{4.527369in}{4.183866in}}{\pgfqpoint{4.529795in}{4.178007in}}{\pgfqpoint{4.534115in}{4.173688in}}%
\pgfpathcurveto{\pgfqpoint{4.538434in}{4.169369in}}{\pgfqpoint{4.544293in}{4.166942in}}{\pgfqpoint{4.550401in}{4.166942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549987in}{4.167360in}}%
\pgfpathcurveto{\pgfqpoint{4.556096in}{4.167360in}}{\pgfqpoint{4.561954in}{4.169787in}}{\pgfqpoint{4.566274in}{4.174106in}}%
\pgfpathcurveto{\pgfqpoint{4.570593in}{4.178425in}}{\pgfqpoint{4.573020in}{4.184284in}}{\pgfqpoint{4.573020in}{4.190392in}}%
\pgfpathcurveto{\pgfqpoint{4.573020in}{4.196501in}}{\pgfqpoint{4.570593in}{4.202359in}}{\pgfqpoint{4.566274in}{4.206679in}}%
\pgfpathcurveto{\pgfqpoint{4.561954in}{4.210998in}}{\pgfqpoint{4.556096in}{4.213425in}}{\pgfqpoint{4.549987in}{4.213425in}}%
\pgfpathcurveto{\pgfqpoint{4.543879in}{4.213425in}}{\pgfqpoint{4.538020in}{4.210998in}}{\pgfqpoint{4.533701in}{4.206679in}}%
\pgfpathcurveto{\pgfqpoint{4.529382in}{4.202359in}}{\pgfqpoint{4.526955in}{4.196501in}}{\pgfqpoint{4.526955in}{4.190392in}}%
\pgfpathcurveto{\pgfqpoint{4.526955in}{4.184284in}}{\pgfqpoint{4.529382in}{4.178425in}}{\pgfqpoint{4.533701in}{4.174106in}}%
\pgfpathcurveto{\pgfqpoint{4.538020in}{4.169787in}}{\pgfqpoint{4.543879in}{4.167360in}}{\pgfqpoint{4.549987in}{4.167360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549574in}{4.167779in}}%
\pgfpathcurveto{\pgfqpoint{4.555682in}{4.167779in}}{\pgfqpoint{4.561541in}{4.170205in}}{\pgfqpoint{4.565860in}{4.174525in}}%
\pgfpathcurveto{\pgfqpoint{4.570179in}{4.178844in}}{\pgfqpoint{4.572606in}{4.184702in}}{\pgfqpoint{4.572606in}{4.190811in}}%
\pgfpathcurveto{\pgfqpoint{4.572606in}{4.196919in}}{\pgfqpoint{4.570179in}{4.202778in}}{\pgfqpoint{4.565860in}{4.207097in}}%
\pgfpathcurveto{\pgfqpoint{4.561541in}{4.211416in}}{\pgfqpoint{4.555682in}{4.213843in}}{\pgfqpoint{4.549574in}{4.213843in}}%
\pgfpathcurveto{\pgfqpoint{4.543466in}{4.213843in}}{\pgfqpoint{4.537607in}{4.211416in}}{\pgfqpoint{4.533288in}{4.207097in}}%
\pgfpathcurveto{\pgfqpoint{4.528969in}{4.202778in}}{\pgfqpoint{4.526542in}{4.196919in}}{\pgfqpoint{4.526542in}{4.190811in}}%
\pgfpathcurveto{\pgfqpoint{4.526542in}{4.184702in}}{\pgfqpoint{4.528969in}{4.178844in}}{\pgfqpoint{4.533288in}{4.174525in}}%
\pgfpathcurveto{\pgfqpoint{4.537607in}{4.170205in}}{\pgfqpoint{4.543466in}{4.167779in}}{\pgfqpoint{4.549574in}{4.167779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.549161in}{4.168197in}}%
\pgfpathcurveto{\pgfqpoint{4.555269in}{4.168197in}}{\pgfqpoint{4.561128in}{4.170624in}}{\pgfqpoint{4.565447in}{4.174943in}}%
\pgfpathcurveto{\pgfqpoint{4.569766in}{4.179262in}}{\pgfqpoint{4.572193in}{4.185121in}}{\pgfqpoint{4.572193in}{4.191229in}}%
\pgfpathcurveto{\pgfqpoint{4.572193in}{4.197337in}}{\pgfqpoint{4.569766in}{4.203196in}}{\pgfqpoint{4.565447in}{4.207515in}}%
\pgfpathcurveto{\pgfqpoint{4.561128in}{4.211834in}}{\pgfqpoint{4.555269in}{4.214261in}}{\pgfqpoint{4.549161in}{4.214261in}}%
\pgfpathcurveto{\pgfqpoint{4.543053in}{4.214261in}}{\pgfqpoint{4.537194in}{4.211834in}}{\pgfqpoint{4.532875in}{4.207515in}}%
\pgfpathcurveto{\pgfqpoint{4.528555in}{4.203196in}}{\pgfqpoint{4.526129in}{4.197337in}}{\pgfqpoint{4.526129in}{4.191229in}}%
\pgfpathcurveto{\pgfqpoint{4.526129in}{4.185121in}}{\pgfqpoint{4.528555in}{4.179262in}}{\pgfqpoint{4.532875in}{4.174943in}}%
\pgfpathcurveto{\pgfqpoint{4.537194in}{4.170624in}}{\pgfqpoint{4.543053in}{4.168197in}}{\pgfqpoint{4.549161in}{4.168197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548747in}{4.168615in}}%
\pgfpathcurveto{\pgfqpoint{4.554856in}{4.168615in}}{\pgfqpoint{4.560714in}{4.171042in}}{\pgfqpoint{4.565034in}{4.175361in}}%
\pgfpathcurveto{\pgfqpoint{4.569353in}{4.179680in}}{\pgfqpoint{4.571780in}{4.185539in}}{\pgfqpoint{4.571780in}{4.191647in}}%
\pgfpathcurveto{\pgfqpoint{4.571780in}{4.197755in}}{\pgfqpoint{4.569353in}{4.203614in}}{\pgfqpoint{4.565034in}{4.207933in}}%
\pgfpathcurveto{\pgfqpoint{4.560714in}{4.212253in}}{\pgfqpoint{4.554856in}{4.214679in}}{\pgfqpoint{4.548747in}{4.214679in}}%
\pgfpathcurveto{\pgfqpoint{4.542639in}{4.214679in}}{\pgfqpoint{4.536780in}{4.212253in}}{\pgfqpoint{4.532461in}{4.207933in}}%
\pgfpathcurveto{\pgfqpoint{4.528142in}{4.203614in}}{\pgfqpoint{4.525715in}{4.197755in}}{\pgfqpoint{4.525715in}{4.191647in}}%
\pgfpathcurveto{\pgfqpoint{4.525715in}{4.185539in}}{\pgfqpoint{4.528142in}{4.179680in}}{\pgfqpoint{4.532461in}{4.175361in}}%
\pgfpathcurveto{\pgfqpoint{4.536780in}{4.171042in}}{\pgfqpoint{4.542639in}{4.168615in}}{\pgfqpoint{4.548747in}{4.168615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.548334in}{4.169033in}}%
\pgfpathcurveto{\pgfqpoint{4.554442in}{4.169033in}}{\pgfqpoint{4.560301in}{4.171460in}}{\pgfqpoint{4.564620in}{4.175779in}}%
\pgfpathcurveto{\pgfqpoint{4.568939in}{4.180098in}}{\pgfqpoint{4.571366in}{4.185957in}}{\pgfqpoint{4.571366in}{4.192065in}}%
\pgfpathcurveto{\pgfqpoint{4.571366in}{4.198174in}}{\pgfqpoint{4.568939in}{4.204032in}}{\pgfqpoint{4.564620in}{4.208352in}}%
\pgfpathcurveto{\pgfqpoint{4.560301in}{4.212671in}}{\pgfqpoint{4.554442in}{4.215098in}}{\pgfqpoint{4.548334in}{4.215098in}}%
\pgfpathcurveto{\pgfqpoint{4.542226in}{4.215098in}}{\pgfqpoint{4.536367in}{4.212671in}}{\pgfqpoint{4.532048in}{4.208352in}}%
\pgfpathcurveto{\pgfqpoint{4.527729in}{4.204032in}}{\pgfqpoint{4.525302in}{4.198174in}}{\pgfqpoint{4.525302in}{4.192065in}}%
\pgfpathcurveto{\pgfqpoint{4.525302in}{4.185957in}}{\pgfqpoint{4.527729in}{4.180098in}}{\pgfqpoint{4.532048in}{4.175779in}}%
\pgfpathcurveto{\pgfqpoint{4.536367in}{4.171460in}}{\pgfqpoint{4.542226in}{4.169033in}}{\pgfqpoint{4.548334in}{4.169033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547921in}{4.169452in}}%
\pgfpathcurveto{\pgfqpoint{4.554029in}{4.169452in}}{\pgfqpoint{4.559888in}{4.171878in}}{\pgfqpoint{4.564207in}{4.176198in}}%
\pgfpathcurveto{\pgfqpoint{4.568526in}{4.180517in}}{\pgfqpoint{4.570953in}{4.186376in}}{\pgfqpoint{4.570953in}{4.192484in}}%
\pgfpathcurveto{\pgfqpoint{4.570953in}{4.198592in}}{\pgfqpoint{4.568526in}{4.204451in}}{\pgfqpoint{4.564207in}{4.208770in}}%
\pgfpathcurveto{\pgfqpoint{4.559888in}{4.213089in}}{\pgfqpoint{4.554029in}{4.215516in}}{\pgfqpoint{4.547921in}{4.215516in}}%
\pgfpathcurveto{\pgfqpoint{4.541813in}{4.215516in}}{\pgfqpoint{4.535954in}{4.213089in}}{\pgfqpoint{4.531635in}{4.208770in}}%
\pgfpathcurveto{\pgfqpoint{4.527315in}{4.204451in}}{\pgfqpoint{4.524889in}{4.198592in}}{\pgfqpoint{4.524889in}{4.192484in}}%
\pgfpathcurveto{\pgfqpoint{4.524889in}{4.186376in}}{\pgfqpoint{4.527315in}{4.180517in}}{\pgfqpoint{4.531635in}{4.176198in}}%
\pgfpathcurveto{\pgfqpoint{4.535954in}{4.171878in}}{\pgfqpoint{4.541813in}{4.169452in}}{\pgfqpoint{4.547921in}{4.169452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547507in}{4.169870in}}%
\pgfpathcurveto{\pgfqpoint{4.553616in}{4.169870in}}{\pgfqpoint{4.559474in}{4.172297in}}{\pgfqpoint{4.563794in}{4.176616in}}%
\pgfpathcurveto{\pgfqpoint{4.568113in}{4.180935in}}{\pgfqpoint{4.570540in}{4.186794in}}{\pgfqpoint{4.570540in}{4.192902in}}%
\pgfpathcurveto{\pgfqpoint{4.570540in}{4.199010in}}{\pgfqpoint{4.568113in}{4.204869in}}{\pgfqpoint{4.563794in}{4.209188in}}%
\pgfpathcurveto{\pgfqpoint{4.559474in}{4.213507in}}{\pgfqpoint{4.553616in}{4.215934in}}{\pgfqpoint{4.547507in}{4.215934in}}%
\pgfpathcurveto{\pgfqpoint{4.541399in}{4.215934in}}{\pgfqpoint{4.535540in}{4.213507in}}{\pgfqpoint{4.531221in}{4.209188in}}%
\pgfpathcurveto{\pgfqpoint{4.526902in}{4.204869in}}{\pgfqpoint{4.524475in}{4.199010in}}{\pgfqpoint{4.524475in}{4.192902in}}%
\pgfpathcurveto{\pgfqpoint{4.524475in}{4.186794in}}{\pgfqpoint{4.526902in}{4.180935in}}{\pgfqpoint{4.531221in}{4.176616in}}%
\pgfpathcurveto{\pgfqpoint{4.535540in}{4.172297in}}{\pgfqpoint{4.541399in}{4.169870in}}{\pgfqpoint{4.547507in}{4.169870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.547094in}{4.170288in}}%
\pgfpathcurveto{\pgfqpoint{4.553202in}{4.170288in}}{\pgfqpoint{4.559061in}{4.172715in}}{\pgfqpoint{4.563380in}{4.177034in}}%
\pgfpathcurveto{\pgfqpoint{4.567699in}{4.181353in}}{\pgfqpoint{4.570126in}{4.187212in}}{\pgfqpoint{4.570126in}{4.193320in}}%
\pgfpathcurveto{\pgfqpoint{4.570126in}{4.199428in}}{\pgfqpoint{4.567699in}{4.205287in}}{\pgfqpoint{4.563380in}{4.209606in}}%
\pgfpathcurveto{\pgfqpoint{4.559061in}{4.213926in}}{\pgfqpoint{4.553202in}{4.216352in}}{\pgfqpoint{4.547094in}{4.216352in}}%
\pgfpathcurveto{\pgfqpoint{4.540986in}{4.216352in}}{\pgfqpoint{4.535127in}{4.213926in}}{\pgfqpoint{4.530808in}{4.209606in}}%
\pgfpathcurveto{\pgfqpoint{4.526489in}{4.205287in}}{\pgfqpoint{4.524062in}{4.199428in}}{\pgfqpoint{4.524062in}{4.193320in}}%
\pgfpathcurveto{\pgfqpoint{4.524062in}{4.187212in}}{\pgfqpoint{4.526489in}{4.181353in}}{\pgfqpoint{4.530808in}{4.177034in}}%
\pgfpathcurveto{\pgfqpoint{4.535127in}{4.172715in}}{\pgfqpoint{4.540986in}{4.170288in}}{\pgfqpoint{4.547094in}{4.170288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546681in}{4.170706in}}%
\pgfpathcurveto{\pgfqpoint{4.552789in}{4.170706in}}{\pgfqpoint{4.558648in}{4.173133in}}{\pgfqpoint{4.562967in}{4.177452in}}%
\pgfpathcurveto{\pgfqpoint{4.567286in}{4.181771in}}{\pgfqpoint{4.569713in}{4.187630in}}{\pgfqpoint{4.569713in}{4.193739in}}%
\pgfpathcurveto{\pgfqpoint{4.569713in}{4.199847in}}{\pgfqpoint{4.567286in}{4.205706in}}{\pgfqpoint{4.562967in}{4.210025in}}%
\pgfpathcurveto{\pgfqpoint{4.558648in}{4.214344in}}{\pgfqpoint{4.552789in}{4.216771in}}{\pgfqpoint{4.546681in}{4.216771in}}%
\pgfpathcurveto{\pgfqpoint{4.540573in}{4.216771in}}{\pgfqpoint{4.534714in}{4.214344in}}{\pgfqpoint{4.530395in}{4.210025in}}%
\pgfpathcurveto{\pgfqpoint{4.526075in}{4.205706in}}{\pgfqpoint{4.523649in}{4.199847in}}{\pgfqpoint{4.523649in}{4.193739in}}%
\pgfpathcurveto{\pgfqpoint{4.523649in}{4.187630in}}{\pgfqpoint{4.526075in}{4.181771in}}{\pgfqpoint{4.530395in}{4.177452in}}%
\pgfpathcurveto{\pgfqpoint{4.534714in}{4.173133in}}{\pgfqpoint{4.540573in}{4.170706in}}{\pgfqpoint{4.546681in}{4.170706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546267in}{4.171125in}}%
\pgfpathcurveto{\pgfqpoint{4.552376in}{4.171125in}}{\pgfqpoint{4.558234in}{4.173551in}}{\pgfqpoint{4.562554in}{4.177871in}}%
\pgfpathcurveto{\pgfqpoint{4.566873in}{4.182190in}}{\pgfqpoint{4.569300in}{4.188049in}}{\pgfqpoint{4.569300in}{4.194157in}}%
\pgfpathcurveto{\pgfqpoint{4.569300in}{4.200265in}}{\pgfqpoint{4.566873in}{4.206124in}}{\pgfqpoint{4.562554in}{4.210443in}}%
\pgfpathcurveto{\pgfqpoint{4.558234in}{4.214762in}}{\pgfqpoint{4.552376in}{4.217189in}}{\pgfqpoint{4.546267in}{4.217189in}}%
\pgfpathcurveto{\pgfqpoint{4.540159in}{4.217189in}}{\pgfqpoint{4.534300in}{4.214762in}}{\pgfqpoint{4.529981in}{4.210443in}}%
\pgfpathcurveto{\pgfqpoint{4.525662in}{4.206124in}}{\pgfqpoint{4.523235in}{4.200265in}}{\pgfqpoint{4.523235in}{4.194157in}}%
\pgfpathcurveto{\pgfqpoint{4.523235in}{4.188049in}}{\pgfqpoint{4.525662in}{4.182190in}}{\pgfqpoint{4.529981in}{4.177871in}}%
\pgfpathcurveto{\pgfqpoint{4.534300in}{4.173551in}}{\pgfqpoint{4.540159in}{4.171125in}}{\pgfqpoint{4.546267in}{4.171125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545854in}{4.171543in}}%
\pgfpathcurveto{\pgfqpoint{4.551962in}{4.171543in}}{\pgfqpoint{4.557821in}{4.173970in}}{\pgfqpoint{4.562140in}{4.178289in}}%
\pgfpathcurveto{\pgfqpoint{4.566459in}{4.182608in}}{\pgfqpoint{4.568886in}{4.188467in}}{\pgfqpoint{4.568886in}{4.194575in}}%
\pgfpathcurveto{\pgfqpoint{4.568886in}{4.200683in}}{\pgfqpoint{4.566459in}{4.206542in}}{\pgfqpoint{4.562140in}{4.210861in}}%
\pgfpathcurveto{\pgfqpoint{4.557821in}{4.215180in}}{\pgfqpoint{4.551962in}{4.217607in}}{\pgfqpoint{4.545854in}{4.217607in}}%
\pgfpathcurveto{\pgfqpoint{4.539746in}{4.217607in}}{\pgfqpoint{4.533887in}{4.215180in}}{\pgfqpoint{4.529568in}{4.210861in}}%
\pgfpathcurveto{\pgfqpoint{4.525249in}{4.206542in}}{\pgfqpoint{4.522822in}{4.200683in}}{\pgfqpoint{4.522822in}{4.194575in}}%
\pgfpathcurveto{\pgfqpoint{4.522822in}{4.188467in}}{\pgfqpoint{4.525249in}{4.182608in}}{\pgfqpoint{4.529568in}{4.178289in}}%
\pgfpathcurveto{\pgfqpoint{4.533887in}{4.173970in}}{\pgfqpoint{4.539746in}{4.171543in}}{\pgfqpoint{4.545854in}{4.171543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545441in}{4.171961in}}%
\pgfpathcurveto{\pgfqpoint{4.551549in}{4.171961in}}{\pgfqpoint{4.557408in}{4.174388in}}{\pgfqpoint{4.561727in}{4.178707in}}%
\pgfpathcurveto{\pgfqpoint{4.566046in}{4.183026in}}{\pgfqpoint{4.568473in}{4.188885in}}{\pgfqpoint{4.568473in}{4.194993in}}%
\pgfpathcurveto{\pgfqpoint{4.568473in}{4.201101in}}{\pgfqpoint{4.566046in}{4.206960in}}{\pgfqpoint{4.561727in}{4.211279in}}%
\pgfpathcurveto{\pgfqpoint{4.557408in}{4.215599in}}{\pgfqpoint{4.551549in}{4.218025in}}{\pgfqpoint{4.545441in}{4.218025in}}%
\pgfpathcurveto{\pgfqpoint{4.539333in}{4.218025in}}{\pgfqpoint{4.533474in}{4.215599in}}{\pgfqpoint{4.529155in}{4.211279in}}%
\pgfpathcurveto{\pgfqpoint{4.524835in}{4.206960in}}{\pgfqpoint{4.522409in}{4.201101in}}{\pgfqpoint{4.522409in}{4.194993in}}%
\pgfpathcurveto{\pgfqpoint{4.522409in}{4.188885in}}{\pgfqpoint{4.524835in}{4.183026in}}{\pgfqpoint{4.529155in}{4.178707in}}%
\pgfpathcurveto{\pgfqpoint{4.533474in}{4.174388in}}{\pgfqpoint{4.539333in}{4.171961in}}{\pgfqpoint{4.545441in}{4.171961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545027in}{4.172379in}}%
\pgfpathcurveto{\pgfqpoint{4.551136in}{4.172379in}}{\pgfqpoint{4.556994in}{4.174806in}}{\pgfqpoint{4.561314in}{4.179125in}}%
\pgfpathcurveto{\pgfqpoint{4.565633in}{4.183445in}}{\pgfqpoint{4.568060in}{4.189303in}}{\pgfqpoint{4.568060in}{4.195412in}}%
\pgfpathcurveto{\pgfqpoint{4.568060in}{4.201520in}}{\pgfqpoint{4.565633in}{4.207379in}}{\pgfqpoint{4.561314in}{4.211698in}}%
\pgfpathcurveto{\pgfqpoint{4.556994in}{4.216017in}}{\pgfqpoint{4.551136in}{4.218444in}}{\pgfqpoint{4.545027in}{4.218444in}}%
\pgfpathcurveto{\pgfqpoint{4.538919in}{4.218444in}}{\pgfqpoint{4.533060in}{4.216017in}}{\pgfqpoint{4.528741in}{4.211698in}}%
\pgfpathcurveto{\pgfqpoint{4.524422in}{4.207379in}}{\pgfqpoint{4.521995in}{4.201520in}}{\pgfqpoint{4.521995in}{4.195412in}}%
\pgfpathcurveto{\pgfqpoint{4.521995in}{4.189303in}}{\pgfqpoint{4.524422in}{4.183445in}}{\pgfqpoint{4.528741in}{4.179125in}}%
\pgfpathcurveto{\pgfqpoint{4.533060in}{4.174806in}}{\pgfqpoint{4.538919in}{4.172379in}}{\pgfqpoint{4.545027in}{4.172379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544614in}{4.172798in}}%
\pgfpathcurveto{\pgfqpoint{4.550722in}{4.172798in}}{\pgfqpoint{4.556581in}{4.175225in}}{\pgfqpoint{4.560900in}{4.179544in}}%
\pgfpathcurveto{\pgfqpoint{4.565219in}{4.183863in}}{\pgfqpoint{4.567646in}{4.189722in}}{\pgfqpoint{4.567646in}{4.195830in}}%
\pgfpathcurveto{\pgfqpoint{4.567646in}{4.201938in}}{\pgfqpoint{4.565219in}{4.207797in}}{\pgfqpoint{4.560900in}{4.212116in}}%
\pgfpathcurveto{\pgfqpoint{4.556581in}{4.216435in}}{\pgfqpoint{4.550722in}{4.218862in}}{\pgfqpoint{4.544614in}{4.218862in}}%
\pgfpathcurveto{\pgfqpoint{4.538506in}{4.218862in}}{\pgfqpoint{4.532647in}{4.216435in}}{\pgfqpoint{4.528328in}{4.212116in}}%
\pgfpathcurveto{\pgfqpoint{4.524009in}{4.207797in}}{\pgfqpoint{4.521582in}{4.201938in}}{\pgfqpoint{4.521582in}{4.195830in}}%
\pgfpathcurveto{\pgfqpoint{4.521582in}{4.189722in}}{\pgfqpoint{4.524009in}{4.183863in}}{\pgfqpoint{4.528328in}{4.179544in}}%
\pgfpathcurveto{\pgfqpoint{4.532647in}{4.175225in}}{\pgfqpoint{4.538506in}{4.172798in}}{\pgfqpoint{4.544614in}{4.172798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544201in}{4.173216in}}%
\pgfpathcurveto{\pgfqpoint{4.550309in}{4.173216in}}{\pgfqpoint{4.556168in}{4.175643in}}{\pgfqpoint{4.560487in}{4.179962in}}%
\pgfpathcurveto{\pgfqpoint{4.564806in}{4.184281in}}{\pgfqpoint{4.567233in}{4.190140in}}{\pgfqpoint{4.567233in}{4.196248in}}%
\pgfpathcurveto{\pgfqpoint{4.567233in}{4.202356in}}{\pgfqpoint{4.564806in}{4.208215in}}{\pgfqpoint{4.560487in}{4.212534in}}%
\pgfpathcurveto{\pgfqpoint{4.556168in}{4.216853in}}{\pgfqpoint{4.550309in}{4.219280in}}{\pgfqpoint{4.544201in}{4.219280in}}%
\pgfpathcurveto{\pgfqpoint{4.538093in}{4.219280in}}{\pgfqpoint{4.532234in}{4.216853in}}{\pgfqpoint{4.527915in}{4.212534in}}%
\pgfpathcurveto{\pgfqpoint{4.523595in}{4.208215in}}{\pgfqpoint{4.521169in}{4.202356in}}{\pgfqpoint{4.521169in}{4.196248in}}%
\pgfpathcurveto{\pgfqpoint{4.521169in}{4.190140in}}{\pgfqpoint{4.523595in}{4.184281in}}{\pgfqpoint{4.527915in}{4.179962in}}%
\pgfpathcurveto{\pgfqpoint{4.532234in}{4.175643in}}{\pgfqpoint{4.538093in}{4.173216in}}{\pgfqpoint{4.544201in}{4.173216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543787in}{4.173634in}}%
\pgfpathcurveto{\pgfqpoint{4.549896in}{4.173634in}}{\pgfqpoint{4.555754in}{4.176061in}}{\pgfqpoint{4.560074in}{4.180380in}}%
\pgfpathcurveto{\pgfqpoint{4.564393in}{4.184699in}}{\pgfqpoint{4.566820in}{4.190558in}}{\pgfqpoint{4.566820in}{4.196666in}}%
\pgfpathcurveto{\pgfqpoint{4.566820in}{4.202775in}}{\pgfqpoint{4.564393in}{4.208633in}}{\pgfqpoint{4.560074in}{4.212953in}}%
\pgfpathcurveto{\pgfqpoint{4.555754in}{4.217272in}}{\pgfqpoint{4.549896in}{4.219698in}}{\pgfqpoint{4.543787in}{4.219698in}}%
\pgfpathcurveto{\pgfqpoint{4.537679in}{4.219698in}}{\pgfqpoint{4.531820in}{4.217272in}}{\pgfqpoint{4.527501in}{4.212953in}}%
\pgfpathcurveto{\pgfqpoint{4.523182in}{4.208633in}}{\pgfqpoint{4.520755in}{4.202775in}}{\pgfqpoint{4.520755in}{4.196666in}}%
\pgfpathcurveto{\pgfqpoint{4.520755in}{4.190558in}}{\pgfqpoint{4.523182in}{4.184699in}}{\pgfqpoint{4.527501in}{4.180380in}}%
\pgfpathcurveto{\pgfqpoint{4.531820in}{4.176061in}}{\pgfqpoint{4.537679in}{4.173634in}}{\pgfqpoint{4.543787in}{4.173634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.543374in}{4.174052in}}%
\pgfpathcurveto{\pgfqpoint{4.549482in}{4.174052in}}{\pgfqpoint{4.555341in}{4.176479in}}{\pgfqpoint{4.559660in}{4.180798in}}%
\pgfpathcurveto{\pgfqpoint{4.563979in}{4.185118in}}{\pgfqpoint{4.566406in}{4.190976in}}{\pgfqpoint{4.566406in}{4.197085in}}%
\pgfpathcurveto{\pgfqpoint{4.566406in}{4.203193in}}{\pgfqpoint{4.563979in}{4.209052in}}{\pgfqpoint{4.559660in}{4.213371in}}%
\pgfpathcurveto{\pgfqpoint{4.555341in}{4.217690in}}{\pgfqpoint{4.549482in}{4.220117in}}{\pgfqpoint{4.543374in}{4.220117in}}%
\pgfpathcurveto{\pgfqpoint{4.537266in}{4.220117in}}{\pgfqpoint{4.531407in}{4.217690in}}{\pgfqpoint{4.527088in}{4.213371in}}%
\pgfpathcurveto{\pgfqpoint{4.522769in}{4.209052in}}{\pgfqpoint{4.520342in}{4.203193in}}{\pgfqpoint{4.520342in}{4.197085in}}%
\pgfpathcurveto{\pgfqpoint{4.520342in}{4.190976in}}{\pgfqpoint{4.522769in}{4.185118in}}{\pgfqpoint{4.527088in}{4.180798in}}%
\pgfpathcurveto{\pgfqpoint{4.531407in}{4.176479in}}{\pgfqpoint{4.537266in}{4.174052in}}{\pgfqpoint{4.543374in}{4.174052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542961in}{4.174471in}}%
\pgfpathcurveto{\pgfqpoint{4.549069in}{4.174471in}}{\pgfqpoint{4.554928in}{4.176898in}}{\pgfqpoint{4.559247in}{4.181217in}}%
\pgfpathcurveto{\pgfqpoint{4.563566in}{4.185536in}}{\pgfqpoint{4.565993in}{4.191395in}}{\pgfqpoint{4.565993in}{4.197503in}}%
\pgfpathcurveto{\pgfqpoint{4.565993in}{4.203611in}}{\pgfqpoint{4.563566in}{4.209470in}}{\pgfqpoint{4.559247in}{4.213789in}}%
\pgfpathcurveto{\pgfqpoint{4.554928in}{4.218108in}}{\pgfqpoint{4.549069in}{4.220535in}}{\pgfqpoint{4.542961in}{4.220535in}}%
\pgfpathcurveto{\pgfqpoint{4.536853in}{4.220535in}}{\pgfqpoint{4.530994in}{4.218108in}}{\pgfqpoint{4.526675in}{4.213789in}}%
\pgfpathcurveto{\pgfqpoint{4.522355in}{4.209470in}}{\pgfqpoint{4.519929in}{4.203611in}}{\pgfqpoint{4.519929in}{4.197503in}}%
\pgfpathcurveto{\pgfqpoint{4.519929in}{4.191395in}}{\pgfqpoint{4.522355in}{4.185536in}}{\pgfqpoint{4.526675in}{4.181217in}}%
\pgfpathcurveto{\pgfqpoint{4.530994in}{4.176898in}}{\pgfqpoint{4.536853in}{4.174471in}}{\pgfqpoint{4.542961in}{4.174471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542547in}{4.174889in}}%
\pgfpathcurveto{\pgfqpoint{4.548656in}{4.174889in}}{\pgfqpoint{4.554514in}{4.177316in}}{\pgfqpoint{4.558834in}{4.181635in}}%
\pgfpathcurveto{\pgfqpoint{4.563153in}{4.185954in}}{\pgfqpoint{4.565580in}{4.191813in}}{\pgfqpoint{4.565580in}{4.197921in}}%
\pgfpathcurveto{\pgfqpoint{4.565580in}{4.204029in}}{\pgfqpoint{4.563153in}{4.209888in}}{\pgfqpoint{4.558834in}{4.214207in}}%
\pgfpathcurveto{\pgfqpoint{4.554514in}{4.218526in}}{\pgfqpoint{4.548656in}{4.220953in}}{\pgfqpoint{4.542547in}{4.220953in}}%
\pgfpathcurveto{\pgfqpoint{4.536439in}{4.220953in}}{\pgfqpoint{4.530580in}{4.218526in}}{\pgfqpoint{4.526261in}{4.214207in}}%
\pgfpathcurveto{\pgfqpoint{4.521942in}{4.209888in}}{\pgfqpoint{4.519515in}{4.204029in}}{\pgfqpoint{4.519515in}{4.197921in}}%
\pgfpathcurveto{\pgfqpoint{4.519515in}{4.191813in}}{\pgfqpoint{4.521942in}{4.185954in}}{\pgfqpoint{4.526261in}{4.181635in}}%
\pgfpathcurveto{\pgfqpoint{4.530580in}{4.177316in}}{\pgfqpoint{4.536439in}{4.174889in}}{\pgfqpoint{4.542547in}{4.174889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542134in}{4.175307in}}%
\pgfpathcurveto{\pgfqpoint{4.548242in}{4.175307in}}{\pgfqpoint{4.554101in}{4.177734in}}{\pgfqpoint{4.558420in}{4.182053in}}%
\pgfpathcurveto{\pgfqpoint{4.562739in}{4.186372in}}{\pgfqpoint{4.565166in}{4.192231in}}{\pgfqpoint{4.565166in}{4.198339in}}%
\pgfpathcurveto{\pgfqpoint{4.565166in}{4.204448in}}{\pgfqpoint{4.562739in}{4.210306in}}{\pgfqpoint{4.558420in}{4.214626in}}%
\pgfpathcurveto{\pgfqpoint{4.554101in}{4.218945in}}{\pgfqpoint{4.548242in}{4.221372in}}{\pgfqpoint{4.542134in}{4.221372in}}%
\pgfpathcurveto{\pgfqpoint{4.536026in}{4.221372in}}{\pgfqpoint{4.530167in}{4.218945in}}{\pgfqpoint{4.525848in}{4.214626in}}%
\pgfpathcurveto{\pgfqpoint{4.521529in}{4.210306in}}{\pgfqpoint{4.519102in}{4.204448in}}{\pgfqpoint{4.519102in}{4.198339in}}%
\pgfpathcurveto{\pgfqpoint{4.519102in}{4.192231in}}{\pgfqpoint{4.521529in}{4.186372in}}{\pgfqpoint{4.525848in}{4.182053in}}%
\pgfpathcurveto{\pgfqpoint{4.530167in}{4.177734in}}{\pgfqpoint{4.536026in}{4.175307in}}{\pgfqpoint{4.542134in}{4.175307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541721in}{4.175726in}}%
\pgfpathcurveto{\pgfqpoint{4.547829in}{4.175726in}}{\pgfqpoint{4.553688in}{4.178152in}}{\pgfqpoint{4.558007in}{4.182471in}}%
\pgfpathcurveto{\pgfqpoint{4.562326in}{4.186791in}}{\pgfqpoint{4.564753in}{4.192649in}}{\pgfqpoint{4.564753in}{4.198758in}}%
\pgfpathcurveto{\pgfqpoint{4.564753in}{4.204866in}}{\pgfqpoint{4.562326in}{4.210725in}}{\pgfqpoint{4.558007in}{4.215044in}}%
\pgfpathcurveto{\pgfqpoint{4.553688in}{4.219363in}}{\pgfqpoint{4.547829in}{4.221790in}}{\pgfqpoint{4.541721in}{4.221790in}}%
\pgfpathcurveto{\pgfqpoint{4.535613in}{4.221790in}}{\pgfqpoint{4.529754in}{4.219363in}}{\pgfqpoint{4.525435in}{4.215044in}}%
\pgfpathcurveto{\pgfqpoint{4.521115in}{4.210725in}}{\pgfqpoint{4.518689in}{4.204866in}}{\pgfqpoint{4.518689in}{4.198758in}}%
\pgfpathcurveto{\pgfqpoint{4.518689in}{4.192649in}}{\pgfqpoint{4.521115in}{4.186791in}}{\pgfqpoint{4.525435in}{4.182471in}}%
\pgfpathcurveto{\pgfqpoint{4.529754in}{4.178152in}}{\pgfqpoint{4.535613in}{4.175726in}}{\pgfqpoint{4.541721in}{4.175726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.541307in}{4.176144in}}%
\pgfpathcurveto{\pgfqpoint{4.547416in}{4.176144in}}{\pgfqpoint{4.553274in}{4.178571in}}{\pgfqpoint{4.557594in}{4.182890in}}%
\pgfpathcurveto{\pgfqpoint{4.561913in}{4.187209in}}{\pgfqpoint{4.564340in}{4.193068in}}{\pgfqpoint{4.564340in}{4.199176in}}%
\pgfpathcurveto{\pgfqpoint{4.564340in}{4.205284in}}{\pgfqpoint{4.561913in}{4.211143in}}{\pgfqpoint{4.557594in}{4.215462in}}%
\pgfpathcurveto{\pgfqpoint{4.553274in}{4.219781in}}{\pgfqpoint{4.547416in}{4.222208in}}{\pgfqpoint{4.541307in}{4.222208in}}%
\pgfpathcurveto{\pgfqpoint{4.535199in}{4.222208in}}{\pgfqpoint{4.529340in}{4.219781in}}{\pgfqpoint{4.525021in}{4.215462in}}%
\pgfpathcurveto{\pgfqpoint{4.520702in}{4.211143in}}{\pgfqpoint{4.518275in}{4.205284in}}{\pgfqpoint{4.518275in}{4.199176in}}%
\pgfpathcurveto{\pgfqpoint{4.518275in}{4.193068in}}{\pgfqpoint{4.520702in}{4.187209in}}{\pgfqpoint{4.525021in}{4.182890in}}%
\pgfpathcurveto{\pgfqpoint{4.529340in}{4.178571in}}{\pgfqpoint{4.535199in}{4.176144in}}{\pgfqpoint{4.541307in}{4.176144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540894in}{4.176562in}}%
\pgfpathcurveto{\pgfqpoint{4.547002in}{4.176562in}}{\pgfqpoint{4.552861in}{4.178989in}}{\pgfqpoint{4.557180in}{4.183308in}}%
\pgfpathcurveto{\pgfqpoint{4.561499in}{4.187627in}}{\pgfqpoint{4.563926in}{4.193486in}}{\pgfqpoint{4.563926in}{4.199594in}}%
\pgfpathcurveto{\pgfqpoint{4.563926in}{4.205702in}}{\pgfqpoint{4.561499in}{4.211561in}}{\pgfqpoint{4.557180in}{4.215880in}}%
\pgfpathcurveto{\pgfqpoint{4.552861in}{4.220199in}}{\pgfqpoint{4.547002in}{4.222626in}}{\pgfqpoint{4.540894in}{4.222626in}}%
\pgfpathcurveto{\pgfqpoint{4.534786in}{4.222626in}}{\pgfqpoint{4.528927in}{4.220199in}}{\pgfqpoint{4.524608in}{4.215880in}}%
\pgfpathcurveto{\pgfqpoint{4.520289in}{4.211561in}}{\pgfqpoint{4.517862in}{4.205702in}}{\pgfqpoint{4.517862in}{4.199594in}}%
\pgfpathcurveto{\pgfqpoint{4.517862in}{4.193486in}}{\pgfqpoint{4.520289in}{4.187627in}}{\pgfqpoint{4.524608in}{4.183308in}}%
\pgfpathcurveto{\pgfqpoint{4.528927in}{4.178989in}}{\pgfqpoint{4.534786in}{4.176562in}}{\pgfqpoint{4.540894in}{4.176562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540481in}{4.176980in}}%
\pgfpathcurveto{\pgfqpoint{4.546589in}{4.176980in}}{\pgfqpoint{4.552448in}{4.179407in}}{\pgfqpoint{4.556767in}{4.183726in}}%
\pgfpathcurveto{\pgfqpoint{4.561086in}{4.188045in}}{\pgfqpoint{4.563513in}{4.193904in}}{\pgfqpoint{4.563513in}{4.200012in}}%
\pgfpathcurveto{\pgfqpoint{4.563513in}{4.206121in}}{\pgfqpoint{4.561086in}{4.211979in}}{\pgfqpoint{4.556767in}{4.216299in}}%
\pgfpathcurveto{\pgfqpoint{4.552448in}{4.220618in}}{\pgfqpoint{4.546589in}{4.223045in}}{\pgfqpoint{4.540481in}{4.223045in}}%
\pgfpathcurveto{\pgfqpoint{4.534373in}{4.223045in}}{\pgfqpoint{4.528514in}{4.220618in}}{\pgfqpoint{4.524195in}{4.216299in}}%
\pgfpathcurveto{\pgfqpoint{4.519875in}{4.211979in}}{\pgfqpoint{4.517449in}{4.206121in}}{\pgfqpoint{4.517449in}{4.200012in}}%
\pgfpathcurveto{\pgfqpoint{4.517449in}{4.193904in}}{\pgfqpoint{4.519875in}{4.188045in}}{\pgfqpoint{4.524195in}{4.183726in}}%
\pgfpathcurveto{\pgfqpoint{4.528514in}{4.179407in}}{\pgfqpoint{4.534373in}{4.176980in}}{\pgfqpoint{4.540481in}{4.176980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.540067in}{4.177399in}}%
\pgfpathcurveto{\pgfqpoint{4.546176in}{4.177399in}}{\pgfqpoint{4.552034in}{4.179825in}}{\pgfqpoint{4.556354in}{4.184145in}}%
\pgfpathcurveto{\pgfqpoint{4.560673in}{4.188464in}}{\pgfqpoint{4.563100in}{4.194323in}}{\pgfqpoint{4.563100in}{4.200431in}}%
\pgfpathcurveto{\pgfqpoint{4.563100in}{4.206539in}}{\pgfqpoint{4.560673in}{4.212398in}}{\pgfqpoint{4.556354in}{4.216717in}}%
\pgfpathcurveto{\pgfqpoint{4.552034in}{4.221036in}}{\pgfqpoint{4.546176in}{4.223463in}}{\pgfqpoint{4.540067in}{4.223463in}}%
\pgfpathcurveto{\pgfqpoint{4.533959in}{4.223463in}}{\pgfqpoint{4.528100in}{4.221036in}}{\pgfqpoint{4.523781in}{4.216717in}}%
\pgfpathcurveto{\pgfqpoint{4.519462in}{4.212398in}}{\pgfqpoint{4.517035in}{4.206539in}}{\pgfqpoint{4.517035in}{4.200431in}}%
\pgfpathcurveto{\pgfqpoint{4.517035in}{4.194323in}}{\pgfqpoint{4.519462in}{4.188464in}}{\pgfqpoint{4.523781in}{4.184145in}}%
\pgfpathcurveto{\pgfqpoint{4.528100in}{4.179825in}}{\pgfqpoint{4.533959in}{4.177399in}}{\pgfqpoint{4.540067in}{4.177399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539654in}{4.177817in}}%
\pgfpathcurveto{\pgfqpoint{4.545762in}{4.177817in}}{\pgfqpoint{4.551621in}{4.180244in}}{\pgfqpoint{4.555940in}{4.184563in}}%
\pgfpathcurveto{\pgfqpoint{4.560259in}{4.188882in}}{\pgfqpoint{4.562686in}{4.194741in}}{\pgfqpoint{4.562686in}{4.200849in}}%
\pgfpathcurveto{\pgfqpoint{4.562686in}{4.206957in}}{\pgfqpoint{4.560259in}{4.212816in}}{\pgfqpoint{4.555940in}{4.217135in}}%
\pgfpathcurveto{\pgfqpoint{4.551621in}{4.221454in}}{\pgfqpoint{4.545762in}{4.223881in}}{\pgfqpoint{4.539654in}{4.223881in}}%
\pgfpathcurveto{\pgfqpoint{4.533546in}{4.223881in}}{\pgfqpoint{4.527687in}{4.221454in}}{\pgfqpoint{4.523368in}{4.217135in}}%
\pgfpathcurveto{\pgfqpoint{4.519049in}{4.212816in}}{\pgfqpoint{4.516622in}{4.206957in}}{\pgfqpoint{4.516622in}{4.200849in}}%
\pgfpathcurveto{\pgfqpoint{4.516622in}{4.194741in}}{\pgfqpoint{4.519049in}{4.188882in}}{\pgfqpoint{4.523368in}{4.184563in}}%
\pgfpathcurveto{\pgfqpoint{4.527687in}{4.180244in}}{\pgfqpoint{4.533546in}{4.177817in}}{\pgfqpoint{4.539654in}{4.177817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.539241in}{4.178235in}}%
\pgfpathcurveto{\pgfqpoint{4.545349in}{4.178235in}}{\pgfqpoint{4.551208in}{4.180662in}}{\pgfqpoint{4.555527in}{4.184981in}}%
\pgfpathcurveto{\pgfqpoint{4.559846in}{4.189300in}}{\pgfqpoint{4.562273in}{4.195159in}}{\pgfqpoint{4.562273in}{4.201267in}}%
\pgfpathcurveto{\pgfqpoint{4.562273in}{4.207375in}}{\pgfqpoint{4.559846in}{4.213234in}}{\pgfqpoint{4.555527in}{4.217553in}}%
\pgfpathcurveto{\pgfqpoint{4.551208in}{4.221873in}}{\pgfqpoint{4.545349in}{4.224299in}}{\pgfqpoint{4.539241in}{4.224299in}}%
\pgfpathcurveto{\pgfqpoint{4.533133in}{4.224299in}}{\pgfqpoint{4.527274in}{4.221873in}}{\pgfqpoint{4.522955in}{4.217553in}}%
\pgfpathcurveto{\pgfqpoint{4.518635in}{4.213234in}}{\pgfqpoint{4.516209in}{4.207375in}}{\pgfqpoint{4.516209in}{4.201267in}}%
\pgfpathcurveto{\pgfqpoint{4.516209in}{4.195159in}}{\pgfqpoint{4.518635in}{4.189300in}}{\pgfqpoint{4.522955in}{4.184981in}}%
\pgfpathcurveto{\pgfqpoint{4.527274in}{4.180662in}}{\pgfqpoint{4.533133in}{4.178235in}}{\pgfqpoint{4.539241in}{4.178235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538827in}{4.178653in}}%
\pgfpathcurveto{\pgfqpoint{4.544936in}{4.178653in}}{\pgfqpoint{4.550794in}{4.181080in}}{\pgfqpoint{4.555114in}{4.185399in}}%
\pgfpathcurveto{\pgfqpoint{4.559433in}{4.189718in}}{\pgfqpoint{4.561860in}{4.195577in}}{\pgfqpoint{4.561860in}{4.201685in}}%
\pgfpathcurveto{\pgfqpoint{4.561860in}{4.207794in}}{\pgfqpoint{4.559433in}{4.213653in}}{\pgfqpoint{4.555114in}{4.217972in}}%
\pgfpathcurveto{\pgfqpoint{4.550794in}{4.222291in}}{\pgfqpoint{4.544936in}{4.224718in}}{\pgfqpoint{4.538827in}{4.224718in}}%
\pgfpathcurveto{\pgfqpoint{4.532719in}{4.224718in}}{\pgfqpoint{4.526860in}{4.222291in}}{\pgfqpoint{4.522541in}{4.217972in}}%
\pgfpathcurveto{\pgfqpoint{4.518222in}{4.213653in}}{\pgfqpoint{4.515795in}{4.207794in}}{\pgfqpoint{4.515795in}{4.201685in}}%
\pgfpathcurveto{\pgfqpoint{4.515795in}{4.195577in}}{\pgfqpoint{4.518222in}{4.189718in}}{\pgfqpoint{4.522541in}{4.185399in}}%
\pgfpathcurveto{\pgfqpoint{4.526860in}{4.181080in}}{\pgfqpoint{4.532719in}{4.178653in}}{\pgfqpoint{4.538827in}{4.178653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538414in}{4.179072in}}%
\pgfpathcurveto{\pgfqpoint{4.544522in}{4.179072in}}{\pgfqpoint{4.550381in}{4.181498in}}{\pgfqpoint{4.554700in}{4.185818in}}%
\pgfpathcurveto{\pgfqpoint{4.559019in}{4.190137in}}{\pgfqpoint{4.561446in}{4.195996in}}{\pgfqpoint{4.561446in}{4.202104in}}%
\pgfpathcurveto{\pgfqpoint{4.561446in}{4.208212in}}{\pgfqpoint{4.559019in}{4.214071in}}{\pgfqpoint{4.554700in}{4.218390in}}%
\pgfpathcurveto{\pgfqpoint{4.550381in}{4.222709in}}{\pgfqpoint{4.544522in}{4.225136in}}{\pgfqpoint{4.538414in}{4.225136in}}%
\pgfpathcurveto{\pgfqpoint{4.532306in}{4.225136in}}{\pgfqpoint{4.526447in}{4.222709in}}{\pgfqpoint{4.522128in}{4.218390in}}%
\pgfpathcurveto{\pgfqpoint{4.517809in}{4.214071in}}{\pgfqpoint{4.515382in}{4.208212in}}{\pgfqpoint{4.515382in}{4.202104in}}%
\pgfpathcurveto{\pgfqpoint{4.515382in}{4.195996in}}{\pgfqpoint{4.517809in}{4.190137in}}{\pgfqpoint{4.522128in}{4.185818in}}%
\pgfpathcurveto{\pgfqpoint{4.526447in}{4.181498in}}{\pgfqpoint{4.532306in}{4.179072in}}{\pgfqpoint{4.538414in}{4.179072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538001in}{4.179490in}}%
\pgfpathcurveto{\pgfqpoint{4.544109in}{4.179490in}}{\pgfqpoint{4.549968in}{4.181917in}}{\pgfqpoint{4.554287in}{4.186236in}}%
\pgfpathcurveto{\pgfqpoint{4.558606in}{4.190555in}}{\pgfqpoint{4.561033in}{4.196414in}}{\pgfqpoint{4.561033in}{4.202522in}}%
\pgfpathcurveto{\pgfqpoint{4.561033in}{4.208630in}}{\pgfqpoint{4.558606in}{4.214489in}}{\pgfqpoint{4.554287in}{4.218808in}}%
\pgfpathcurveto{\pgfqpoint{4.549968in}{4.223127in}}{\pgfqpoint{4.544109in}{4.225554in}}{\pgfqpoint{4.538001in}{4.225554in}}%
\pgfpathcurveto{\pgfqpoint{4.531893in}{4.225554in}}{\pgfqpoint{4.526034in}{4.223127in}}{\pgfqpoint{4.521715in}{4.218808in}}%
\pgfpathcurveto{\pgfqpoint{4.517395in}{4.214489in}}{\pgfqpoint{4.514969in}{4.208630in}}{\pgfqpoint{4.514969in}{4.202522in}}%
\pgfpathcurveto{\pgfqpoint{4.514969in}{4.196414in}}{\pgfqpoint{4.517395in}{4.190555in}}{\pgfqpoint{4.521715in}{4.186236in}}%
\pgfpathcurveto{\pgfqpoint{4.526034in}{4.181917in}}{\pgfqpoint{4.531893in}{4.179490in}}{\pgfqpoint{4.538001in}{4.179490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537587in}{4.179908in}}%
\pgfpathcurveto{\pgfqpoint{4.543696in}{4.179908in}}{\pgfqpoint{4.549554in}{4.182335in}}{\pgfqpoint{4.553874in}{4.186654in}}%
\pgfpathcurveto{\pgfqpoint{4.558193in}{4.190973in}}{\pgfqpoint{4.560620in}{4.196832in}}{\pgfqpoint{4.560620in}{4.202940in}}%
\pgfpathcurveto{\pgfqpoint{4.560620in}{4.209048in}}{\pgfqpoint{4.558193in}{4.214907in}}{\pgfqpoint{4.553874in}{4.219226in}}%
\pgfpathcurveto{\pgfqpoint{4.549554in}{4.223546in}}{\pgfqpoint{4.543696in}{4.225972in}}{\pgfqpoint{4.537587in}{4.225972in}}%
\pgfpathcurveto{\pgfqpoint{4.531479in}{4.225972in}}{\pgfqpoint{4.525620in}{4.223546in}}{\pgfqpoint{4.521301in}{4.219226in}}%
\pgfpathcurveto{\pgfqpoint{4.516982in}{4.214907in}}{\pgfqpoint{4.514555in}{4.209048in}}{\pgfqpoint{4.514555in}{4.202940in}}%
\pgfpathcurveto{\pgfqpoint{4.514555in}{4.196832in}}{\pgfqpoint{4.516982in}{4.190973in}}{\pgfqpoint{4.521301in}{4.186654in}}%
\pgfpathcurveto{\pgfqpoint{4.525620in}{4.182335in}}{\pgfqpoint{4.531479in}{4.179908in}}{\pgfqpoint{4.537587in}{4.179908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537174in}{4.180326in}}%
\pgfpathcurveto{\pgfqpoint{4.543282in}{4.180326in}}{\pgfqpoint{4.549141in}{4.182753in}}{\pgfqpoint{4.553460in}{4.187072in}}%
\pgfpathcurveto{\pgfqpoint{4.557779in}{4.191392in}}{\pgfqpoint{4.560206in}{4.197250in}}{\pgfqpoint{4.560206in}{4.203359in}}%
\pgfpathcurveto{\pgfqpoint{4.560206in}{4.209467in}}{\pgfqpoint{4.557779in}{4.215326in}}{\pgfqpoint{4.553460in}{4.219645in}}%
\pgfpathcurveto{\pgfqpoint{4.549141in}{4.223964in}}{\pgfqpoint{4.543282in}{4.226391in}}{\pgfqpoint{4.537174in}{4.226391in}}%
\pgfpathcurveto{\pgfqpoint{4.531066in}{4.226391in}}{\pgfqpoint{4.525207in}{4.223964in}}{\pgfqpoint{4.520888in}{4.219645in}}%
\pgfpathcurveto{\pgfqpoint{4.516569in}{4.215326in}}{\pgfqpoint{4.514142in}{4.209467in}}{\pgfqpoint{4.514142in}{4.203359in}}%
\pgfpathcurveto{\pgfqpoint{4.514142in}{4.197250in}}{\pgfqpoint{4.516569in}{4.191392in}}{\pgfqpoint{4.520888in}{4.187072in}}%
\pgfpathcurveto{\pgfqpoint{4.525207in}{4.182753in}}{\pgfqpoint{4.531066in}{4.180326in}}{\pgfqpoint{4.537174in}{4.180326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536761in}{4.180745in}}%
\pgfpathcurveto{\pgfqpoint{4.542869in}{4.180745in}}{\pgfqpoint{4.548728in}{4.183171in}}{\pgfqpoint{4.553047in}{4.187491in}}%
\pgfpathcurveto{\pgfqpoint{4.557366in}{4.191810in}}{\pgfqpoint{4.559793in}{4.197669in}}{\pgfqpoint{4.559793in}{4.203777in}}%
\pgfpathcurveto{\pgfqpoint{4.559793in}{4.209885in}}{\pgfqpoint{4.557366in}{4.215744in}}{\pgfqpoint{4.553047in}{4.220063in}}%
\pgfpathcurveto{\pgfqpoint{4.548728in}{4.224382in}}{\pgfqpoint{4.542869in}{4.226809in}}{\pgfqpoint{4.536761in}{4.226809in}}%
\pgfpathcurveto{\pgfqpoint{4.530653in}{4.226809in}}{\pgfqpoint{4.524794in}{4.224382in}}{\pgfqpoint{4.520475in}{4.220063in}}%
\pgfpathcurveto{\pgfqpoint{4.516155in}{4.215744in}}{\pgfqpoint{4.513729in}{4.209885in}}{\pgfqpoint{4.513729in}{4.203777in}}%
\pgfpathcurveto{\pgfqpoint{4.513729in}{4.197669in}}{\pgfqpoint{4.516155in}{4.191810in}}{\pgfqpoint{4.520475in}{4.187491in}}%
\pgfpathcurveto{\pgfqpoint{4.524794in}{4.183171in}}{\pgfqpoint{4.530653in}{4.180745in}}{\pgfqpoint{4.536761in}{4.180745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.536347in}{4.181163in}}%
\pgfpathcurveto{\pgfqpoint{4.542456in}{4.181163in}}{\pgfqpoint{4.548314in}{4.183590in}}{\pgfqpoint{4.552634in}{4.187909in}}%
\pgfpathcurveto{\pgfqpoint{4.556953in}{4.192228in}}{\pgfqpoint{4.559380in}{4.198087in}}{\pgfqpoint{4.559380in}{4.204195in}}%
\pgfpathcurveto{\pgfqpoint{4.559380in}{4.210303in}}{\pgfqpoint{4.556953in}{4.216162in}}{\pgfqpoint{4.552634in}{4.220481in}}%
\pgfpathcurveto{\pgfqpoint{4.548314in}{4.224800in}}{\pgfqpoint{4.542456in}{4.227227in}}{\pgfqpoint{4.536347in}{4.227227in}}%
\pgfpathcurveto{\pgfqpoint{4.530239in}{4.227227in}}{\pgfqpoint{4.524380in}{4.224800in}}{\pgfqpoint{4.520061in}{4.220481in}}%
\pgfpathcurveto{\pgfqpoint{4.515742in}{4.216162in}}{\pgfqpoint{4.513315in}{4.210303in}}{\pgfqpoint{4.513315in}{4.204195in}}%
\pgfpathcurveto{\pgfqpoint{4.513315in}{4.198087in}}{\pgfqpoint{4.515742in}{4.192228in}}{\pgfqpoint{4.520061in}{4.187909in}}%
\pgfpathcurveto{\pgfqpoint{4.524380in}{4.183590in}}{\pgfqpoint{4.530239in}{4.181163in}}{\pgfqpoint{4.536347in}{4.181163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535934in}{4.181581in}}%
\pgfpathcurveto{\pgfqpoint{4.542042in}{4.181581in}}{\pgfqpoint{4.547901in}{4.184008in}}{\pgfqpoint{4.552220in}{4.188327in}}%
\pgfpathcurveto{\pgfqpoint{4.556539in}{4.192646in}}{\pgfqpoint{4.558966in}{4.198505in}}{\pgfqpoint{4.558966in}{4.204613in}}%
\pgfpathcurveto{\pgfqpoint{4.558966in}{4.210722in}}{\pgfqpoint{4.556539in}{4.216580in}}{\pgfqpoint{4.552220in}{4.220899in}}%
\pgfpathcurveto{\pgfqpoint{4.547901in}{4.225219in}}{\pgfqpoint{4.542042in}{4.227645in}}{\pgfqpoint{4.535934in}{4.227645in}}%
\pgfpathcurveto{\pgfqpoint{4.529826in}{4.227645in}}{\pgfqpoint{4.523967in}{4.225219in}}{\pgfqpoint{4.519648in}{4.220899in}}%
\pgfpathcurveto{\pgfqpoint{4.515329in}{4.216580in}}{\pgfqpoint{4.512902in}{4.210722in}}{\pgfqpoint{4.512902in}{4.204613in}}%
\pgfpathcurveto{\pgfqpoint{4.512902in}{4.198505in}}{\pgfqpoint{4.515329in}{4.192646in}}{\pgfqpoint{4.519648in}{4.188327in}}%
\pgfpathcurveto{\pgfqpoint{4.523967in}{4.184008in}}{\pgfqpoint{4.529826in}{4.181581in}}{\pgfqpoint{4.535934in}{4.181581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535521in}{4.181999in}}%
\pgfpathcurveto{\pgfqpoint{4.541629in}{4.181999in}}{\pgfqpoint{4.547488in}{4.184426in}}{\pgfqpoint{4.551807in}{4.188745in}}%
\pgfpathcurveto{\pgfqpoint{4.556126in}{4.193065in}}{\pgfqpoint{4.558553in}{4.198923in}}{\pgfqpoint{4.558553in}{4.205032in}}%
\pgfpathcurveto{\pgfqpoint{4.558553in}{4.211140in}}{\pgfqpoint{4.556126in}{4.216999in}}{\pgfqpoint{4.551807in}{4.221318in}}%
\pgfpathcurveto{\pgfqpoint{4.547488in}{4.225637in}}{\pgfqpoint{4.541629in}{4.228064in}}{\pgfqpoint{4.535521in}{4.228064in}}%
\pgfpathcurveto{\pgfqpoint{4.529413in}{4.228064in}}{\pgfqpoint{4.523554in}{4.225637in}}{\pgfqpoint{4.519235in}{4.221318in}}%
\pgfpathcurveto{\pgfqpoint{4.514915in}{4.216999in}}{\pgfqpoint{4.512489in}{4.211140in}}{\pgfqpoint{4.512489in}{4.205032in}}%
\pgfpathcurveto{\pgfqpoint{4.512489in}{4.198923in}}{\pgfqpoint{4.514915in}{4.193065in}}{\pgfqpoint{4.519235in}{4.188745in}}%
\pgfpathcurveto{\pgfqpoint{4.523554in}{4.184426in}}{\pgfqpoint{4.529413in}{4.181999in}}{\pgfqpoint{4.535521in}{4.181999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.535107in}{4.182418in}}%
\pgfpathcurveto{\pgfqpoint{4.541216in}{4.182418in}}{\pgfqpoint{4.547074in}{4.184845in}}{\pgfqpoint{4.551394in}{4.189164in}}%
\pgfpathcurveto{\pgfqpoint{4.555713in}{4.193483in}}{\pgfqpoint{4.558140in}{4.199342in}}{\pgfqpoint{4.558140in}{4.205450in}}%
\pgfpathcurveto{\pgfqpoint{4.558140in}{4.211558in}}{\pgfqpoint{4.555713in}{4.217417in}}{\pgfqpoint{4.551394in}{4.221736in}}%
\pgfpathcurveto{\pgfqpoint{4.547074in}{4.226055in}}{\pgfqpoint{4.541216in}{4.228482in}}{\pgfqpoint{4.535107in}{4.228482in}}%
\pgfpathcurveto{\pgfqpoint{4.528999in}{4.228482in}}{\pgfqpoint{4.523140in}{4.226055in}}{\pgfqpoint{4.518821in}{4.221736in}}%
\pgfpathcurveto{\pgfqpoint{4.514502in}{4.217417in}}{\pgfqpoint{4.512075in}{4.211558in}}{\pgfqpoint{4.512075in}{4.205450in}}%
\pgfpathcurveto{\pgfqpoint{4.512075in}{4.199342in}}{\pgfqpoint{4.514502in}{4.193483in}}{\pgfqpoint{4.518821in}{4.189164in}}%
\pgfpathcurveto{\pgfqpoint{4.523140in}{4.184845in}}{\pgfqpoint{4.528999in}{4.182418in}}{\pgfqpoint{4.535107in}{4.182418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534694in}{4.182836in}}%
\pgfpathcurveto{\pgfqpoint{4.540802in}{4.182836in}}{\pgfqpoint{4.546661in}{4.185263in}}{\pgfqpoint{4.550980in}{4.189582in}}%
\pgfpathcurveto{\pgfqpoint{4.555299in}{4.193901in}}{\pgfqpoint{4.557726in}{4.199760in}}{\pgfqpoint{4.557726in}{4.205868in}}%
\pgfpathcurveto{\pgfqpoint{4.557726in}{4.211976in}}{\pgfqpoint{4.555299in}{4.217835in}}{\pgfqpoint{4.550980in}{4.222154in}}%
\pgfpathcurveto{\pgfqpoint{4.546661in}{4.226473in}}{\pgfqpoint{4.540802in}{4.228900in}}{\pgfqpoint{4.534694in}{4.228900in}}%
\pgfpathcurveto{\pgfqpoint{4.528586in}{4.228900in}}{\pgfqpoint{4.522727in}{4.226473in}}{\pgfqpoint{4.518408in}{4.222154in}}%
\pgfpathcurveto{\pgfqpoint{4.514089in}{4.217835in}}{\pgfqpoint{4.511662in}{4.211976in}}{\pgfqpoint{4.511662in}{4.205868in}}%
\pgfpathcurveto{\pgfqpoint{4.511662in}{4.199760in}}{\pgfqpoint{4.514089in}{4.193901in}}{\pgfqpoint{4.518408in}{4.189582in}}%
\pgfpathcurveto{\pgfqpoint{4.522727in}{4.185263in}}{\pgfqpoint{4.528586in}{4.182836in}}{\pgfqpoint{4.534694in}{4.182836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534281in}{4.183254in}}%
\pgfpathcurveto{\pgfqpoint{4.540389in}{4.183254in}}{\pgfqpoint{4.546248in}{4.185681in}}{\pgfqpoint{4.550567in}{4.190000in}}%
\pgfpathcurveto{\pgfqpoint{4.554886in}{4.194319in}}{\pgfqpoint{4.557313in}{4.200178in}}{\pgfqpoint{4.557313in}{4.206286in}}%
\pgfpathcurveto{\pgfqpoint{4.557313in}{4.212395in}}{\pgfqpoint{4.554886in}{4.218253in}}{\pgfqpoint{4.550567in}{4.222573in}}%
\pgfpathcurveto{\pgfqpoint{4.546248in}{4.226892in}}{\pgfqpoint{4.540389in}{4.229318in}}{\pgfqpoint{4.534281in}{4.229318in}}%
\pgfpathcurveto{\pgfqpoint{4.528173in}{4.229318in}}{\pgfqpoint{4.522314in}{4.226892in}}{\pgfqpoint{4.517995in}{4.222573in}}%
\pgfpathcurveto{\pgfqpoint{4.513675in}{4.218253in}}{\pgfqpoint{4.511249in}{4.212395in}}{\pgfqpoint{4.511249in}{4.206286in}}%
\pgfpathcurveto{\pgfqpoint{4.511249in}{4.200178in}}{\pgfqpoint{4.513675in}{4.194319in}}{\pgfqpoint{4.517995in}{4.190000in}}%
\pgfpathcurveto{\pgfqpoint{4.522314in}{4.185681in}}{\pgfqpoint{4.528173in}{4.183254in}}{\pgfqpoint{4.534281in}{4.183254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533867in}{4.183673in}}%
\pgfpathcurveto{\pgfqpoint{4.539976in}{4.183673in}}{\pgfqpoint{4.545834in}{4.186099in}}{\pgfqpoint{4.550154in}{4.190418in}}%
\pgfpathcurveto{\pgfqpoint{4.554473in}{4.194738in}}{\pgfqpoint{4.556900in}{4.200596in}}{\pgfqpoint{4.556900in}{4.206705in}}%
\pgfpathcurveto{\pgfqpoint{4.556900in}{4.212813in}}{\pgfqpoint{4.554473in}{4.218672in}}{\pgfqpoint{4.550154in}{4.222991in}}%
\pgfpathcurveto{\pgfqpoint{4.545834in}{4.227310in}}{\pgfqpoint{4.539976in}{4.229737in}}{\pgfqpoint{4.533867in}{4.229737in}}%
\pgfpathcurveto{\pgfqpoint{4.527759in}{4.229737in}}{\pgfqpoint{4.521900in}{4.227310in}}{\pgfqpoint{4.517581in}{4.222991in}}%
\pgfpathcurveto{\pgfqpoint{4.513262in}{4.218672in}}{\pgfqpoint{4.510835in}{4.212813in}}{\pgfqpoint{4.510835in}{4.206705in}}%
\pgfpathcurveto{\pgfqpoint{4.510835in}{4.200596in}}{\pgfqpoint{4.513262in}{4.194738in}}{\pgfqpoint{4.517581in}{4.190418in}}%
\pgfpathcurveto{\pgfqpoint{4.521900in}{4.186099in}}{\pgfqpoint{4.527759in}{4.183673in}}{\pgfqpoint{4.533867in}{4.183673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533454in}{4.184091in}}%
\pgfpathcurveto{\pgfqpoint{4.539562in}{4.184091in}}{\pgfqpoint{4.545421in}{4.186518in}}{\pgfqpoint{4.549740in}{4.190837in}}%
\pgfpathcurveto{\pgfqpoint{4.554059in}{4.195156in}}{\pgfqpoint{4.556486in}{4.201015in}}{\pgfqpoint{4.556486in}{4.207123in}}%
\pgfpathcurveto{\pgfqpoint{4.556486in}{4.213231in}}{\pgfqpoint{4.554059in}{4.219090in}}{\pgfqpoint{4.549740in}{4.223409in}}%
\pgfpathcurveto{\pgfqpoint{4.545421in}{4.227728in}}{\pgfqpoint{4.539562in}{4.230155in}}{\pgfqpoint{4.533454in}{4.230155in}}%
\pgfpathcurveto{\pgfqpoint{4.527346in}{4.230155in}}{\pgfqpoint{4.521487in}{4.227728in}}{\pgfqpoint{4.517168in}{4.223409in}}%
\pgfpathcurveto{\pgfqpoint{4.512849in}{4.219090in}}{\pgfqpoint{4.510422in}{4.213231in}}{\pgfqpoint{4.510422in}{4.207123in}}%
\pgfpathcurveto{\pgfqpoint{4.510422in}{4.201015in}}{\pgfqpoint{4.512849in}{4.195156in}}{\pgfqpoint{4.517168in}{4.190837in}}%
\pgfpathcurveto{\pgfqpoint{4.521487in}{4.186518in}}{\pgfqpoint{4.527346in}{4.184091in}}{\pgfqpoint{4.533454in}{4.184091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.533041in}{4.184509in}}%
\pgfpathcurveto{\pgfqpoint{4.539149in}{4.184509in}}{\pgfqpoint{4.545008in}{4.186936in}}{\pgfqpoint{4.549327in}{4.191255in}}%
\pgfpathcurveto{\pgfqpoint{4.553646in}{4.195574in}}{\pgfqpoint{4.556073in}{4.201433in}}{\pgfqpoint{4.556073in}{4.207541in}}%
\pgfpathcurveto{\pgfqpoint{4.556073in}{4.213649in}}{\pgfqpoint{4.553646in}{4.219508in}}{\pgfqpoint{4.549327in}{4.223827in}}%
\pgfpathcurveto{\pgfqpoint{4.545008in}{4.228146in}}{\pgfqpoint{4.539149in}{4.230573in}}{\pgfqpoint{4.533041in}{4.230573in}}%
\pgfpathcurveto{\pgfqpoint{4.526933in}{4.230573in}}{\pgfqpoint{4.521074in}{4.228146in}}{\pgfqpoint{4.516755in}{4.223827in}}%
\pgfpathcurveto{\pgfqpoint{4.512435in}{4.219508in}}{\pgfqpoint{4.510009in}{4.213649in}}{\pgfqpoint{4.510009in}{4.207541in}}%
\pgfpathcurveto{\pgfqpoint{4.510009in}{4.201433in}}{\pgfqpoint{4.512435in}{4.195574in}}{\pgfqpoint{4.516755in}{4.191255in}}%
\pgfpathcurveto{\pgfqpoint{4.521074in}{4.186936in}}{\pgfqpoint{4.526933in}{4.184509in}}{\pgfqpoint{4.533041in}{4.184509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532627in}{4.184927in}}%
\pgfpathcurveto{\pgfqpoint{4.538736in}{4.184927in}}{\pgfqpoint{4.544594in}{4.187354in}}{\pgfqpoint{4.548914in}{4.191673in}}%
\pgfpathcurveto{\pgfqpoint{4.553233in}{4.195992in}}{\pgfqpoint{4.555660in}{4.201851in}}{\pgfqpoint{4.555660in}{4.207959in}}%
\pgfpathcurveto{\pgfqpoint{4.555660in}{4.214068in}}{\pgfqpoint{4.553233in}{4.219926in}}{\pgfqpoint{4.548914in}{4.224246in}}%
\pgfpathcurveto{\pgfqpoint{4.544594in}{4.228565in}}{\pgfqpoint{4.538736in}{4.230992in}}{\pgfqpoint{4.532627in}{4.230992in}}%
\pgfpathcurveto{\pgfqpoint{4.526519in}{4.230992in}}{\pgfqpoint{4.520660in}{4.228565in}}{\pgfqpoint{4.516341in}{4.224246in}}%
\pgfpathcurveto{\pgfqpoint{4.512022in}{4.219926in}}{\pgfqpoint{4.509595in}{4.214068in}}{\pgfqpoint{4.509595in}{4.207959in}}%
\pgfpathcurveto{\pgfqpoint{4.509595in}{4.201851in}}{\pgfqpoint{4.512022in}{4.195992in}}{\pgfqpoint{4.516341in}{4.191673in}}%
\pgfpathcurveto{\pgfqpoint{4.520660in}{4.187354in}}{\pgfqpoint{4.526519in}{4.184927in}}{\pgfqpoint{4.532627in}{4.184927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.532214in}{4.185346in}}%
\pgfpathcurveto{\pgfqpoint{4.538322in}{4.185346in}}{\pgfqpoint{4.544181in}{4.187772in}}{\pgfqpoint{4.548500in}{4.192092in}}%
\pgfpathcurveto{\pgfqpoint{4.552819in}{4.196411in}}{\pgfqpoint{4.555246in}{4.202270in}}{\pgfqpoint{4.555246in}{4.208378in}}%
\pgfpathcurveto{\pgfqpoint{4.555246in}{4.214486in}}{\pgfqpoint{4.552819in}{4.220345in}}{\pgfqpoint{4.548500in}{4.224664in}}%
\pgfpathcurveto{\pgfqpoint{4.544181in}{4.228983in}}{\pgfqpoint{4.538322in}{4.231410in}}{\pgfqpoint{4.532214in}{4.231410in}}%
\pgfpathcurveto{\pgfqpoint{4.526106in}{4.231410in}}{\pgfqpoint{4.520247in}{4.228983in}}{\pgfqpoint{4.515928in}{4.224664in}}%
\pgfpathcurveto{\pgfqpoint{4.511609in}{4.220345in}}{\pgfqpoint{4.509182in}{4.214486in}}{\pgfqpoint{4.509182in}{4.208378in}}%
\pgfpathcurveto{\pgfqpoint{4.509182in}{4.202270in}}{\pgfqpoint{4.511609in}{4.196411in}}{\pgfqpoint{4.515928in}{4.192092in}}%
\pgfpathcurveto{\pgfqpoint{4.520247in}{4.187772in}}{\pgfqpoint{4.526106in}{4.185346in}}{\pgfqpoint{4.532214in}{4.185346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531801in}{4.185764in}}%
\pgfpathcurveto{\pgfqpoint{4.537909in}{4.185764in}}{\pgfqpoint{4.543768in}{4.188191in}}{\pgfqpoint{4.548087in}{4.192510in}}%
\pgfpathcurveto{\pgfqpoint{4.552406in}{4.196829in}}{\pgfqpoint{4.554833in}{4.202688in}}{\pgfqpoint{4.554833in}{4.208796in}}%
\pgfpathcurveto{\pgfqpoint{4.554833in}{4.214904in}}{\pgfqpoint{4.552406in}{4.220763in}}{\pgfqpoint{4.548087in}{4.225082in}}%
\pgfpathcurveto{\pgfqpoint{4.543768in}{4.229401in}}{\pgfqpoint{4.537909in}{4.231828in}}{\pgfqpoint{4.531801in}{4.231828in}}%
\pgfpathcurveto{\pgfqpoint{4.525693in}{4.231828in}}{\pgfqpoint{4.519834in}{4.229401in}}{\pgfqpoint{4.515515in}{4.225082in}}%
\pgfpathcurveto{\pgfqpoint{4.511195in}{4.220763in}}{\pgfqpoint{4.508769in}{4.214904in}}{\pgfqpoint{4.508769in}{4.208796in}}%
\pgfpathcurveto{\pgfqpoint{4.508769in}{4.202688in}}{\pgfqpoint{4.511195in}{4.196829in}}{\pgfqpoint{4.515515in}{4.192510in}}%
\pgfpathcurveto{\pgfqpoint{4.519834in}{4.188191in}}{\pgfqpoint{4.525693in}{4.185764in}}{\pgfqpoint{4.531801in}{4.185764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.531387in}{4.186182in}}%
\pgfpathcurveto{\pgfqpoint{4.537496in}{4.186182in}}{\pgfqpoint{4.543354in}{4.188609in}}{\pgfqpoint{4.547674in}{4.192928in}}%
\pgfpathcurveto{\pgfqpoint{4.551993in}{4.197247in}}{\pgfqpoint{4.554420in}{4.203106in}}{\pgfqpoint{4.554420in}{4.209214in}}%
\pgfpathcurveto{\pgfqpoint{4.554420in}{4.215322in}}{\pgfqpoint{4.551993in}{4.221181in}}{\pgfqpoint{4.547674in}{4.225500in}}%
\pgfpathcurveto{\pgfqpoint{4.543354in}{4.229820in}}{\pgfqpoint{4.537496in}{4.232246in}}{\pgfqpoint{4.531387in}{4.232246in}}%
\pgfpathcurveto{\pgfqpoint{4.525279in}{4.232246in}}{\pgfqpoint{4.519420in}{4.229820in}}{\pgfqpoint{4.515101in}{4.225500in}}%
\pgfpathcurveto{\pgfqpoint{4.510782in}{4.221181in}}{\pgfqpoint{4.508355in}{4.215322in}}{\pgfqpoint{4.508355in}{4.209214in}}%
\pgfpathcurveto{\pgfqpoint{4.508355in}{4.203106in}}{\pgfqpoint{4.510782in}{4.197247in}}{\pgfqpoint{4.515101in}{4.192928in}}%
\pgfpathcurveto{\pgfqpoint{4.519420in}{4.188609in}}{\pgfqpoint{4.525279in}{4.186182in}}{\pgfqpoint{4.531387in}{4.186182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839293,0.184544,0.152864}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530974in}{4.186600in}}%
\pgfpathcurveto{\pgfqpoint{4.537082in}{4.186600in}}{\pgfqpoint{4.542941in}{4.189027in}}{\pgfqpoint{4.547260in}{4.193346in}}%
\pgfpathcurveto{\pgfqpoint{4.551579in}{4.197665in}}{\pgfqpoint{4.554006in}{4.203524in}}{\pgfqpoint{4.554006in}{4.209632in}}%
\pgfpathcurveto{\pgfqpoint{4.554006in}{4.215741in}}{\pgfqpoint{4.551579in}{4.221600in}}{\pgfqpoint{4.547260in}{4.225919in}}%
\pgfpathcurveto{\pgfqpoint{4.542941in}{4.230238in}}{\pgfqpoint{4.537082in}{4.232665in}}{\pgfqpoint{4.530974in}{4.232665in}}%
\pgfpathcurveto{\pgfqpoint{4.524866in}{4.232665in}}{\pgfqpoint{4.519007in}{4.230238in}}{\pgfqpoint{4.514688in}{4.225919in}}%
\pgfpathcurveto{\pgfqpoint{4.510369in}{4.221600in}}{\pgfqpoint{4.507942in}{4.215741in}}{\pgfqpoint{4.507942in}{4.209632in}}%
\pgfpathcurveto{\pgfqpoint{4.507942in}{4.203524in}}{\pgfqpoint{4.510369in}{4.197665in}}{\pgfqpoint{4.514688in}{4.193346in}}%
\pgfpathcurveto{\pgfqpoint{4.519007in}{4.189027in}}{\pgfqpoint{4.524866in}{4.186600in}}{\pgfqpoint{4.530974in}{4.186600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530561in}{4.187019in}}%
\pgfpathcurveto{\pgfqpoint{4.536669in}{4.187019in}}{\pgfqpoint{4.542528in}{4.189445in}}{\pgfqpoint{4.546847in}{4.193765in}}%
\pgfpathcurveto{\pgfqpoint{4.551166in}{4.198084in}}{\pgfqpoint{4.553593in}{4.203943in}}{\pgfqpoint{4.553593in}{4.210051in}}%
\pgfpathcurveto{\pgfqpoint{4.553593in}{4.216159in}}{\pgfqpoint{4.551166in}{4.222018in}}{\pgfqpoint{4.546847in}{4.226337in}}%
\pgfpathcurveto{\pgfqpoint{4.542528in}{4.230656in}}{\pgfqpoint{4.536669in}{4.233083in}}{\pgfqpoint{4.530561in}{4.233083in}}%
\pgfpathcurveto{\pgfqpoint{4.524453in}{4.233083in}}{\pgfqpoint{4.518594in}{4.230656in}}{\pgfqpoint{4.514275in}{4.226337in}}%
\pgfpathcurveto{\pgfqpoint{4.509955in}{4.222018in}}{\pgfqpoint{4.507529in}{4.216159in}}{\pgfqpoint{4.507529in}{4.210051in}}%
\pgfpathcurveto{\pgfqpoint{4.507529in}{4.203943in}}{\pgfqpoint{4.509955in}{4.198084in}}{\pgfqpoint{4.514275in}{4.193765in}}%
\pgfpathcurveto{\pgfqpoint{4.518594in}{4.189445in}}{\pgfqpoint{4.524453in}{4.187019in}}{\pgfqpoint{4.530561in}{4.187019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530147in}{4.187437in}}%
\pgfpathcurveto{\pgfqpoint{4.536256in}{4.187437in}}{\pgfqpoint{4.542114in}{4.189864in}}{\pgfqpoint{4.546434in}{4.194183in}}%
\pgfpathcurveto{\pgfqpoint{4.550753in}{4.198502in}}{\pgfqpoint{4.553180in}{4.204361in}}{\pgfqpoint{4.553180in}{4.210469in}}%
\pgfpathcurveto{\pgfqpoint{4.553180in}{4.216577in}}{\pgfqpoint{4.550753in}{4.222436in}}{\pgfqpoint{4.546434in}{4.226755in}}%
\pgfpathcurveto{\pgfqpoint{4.542114in}{4.231074in}}{\pgfqpoint{4.536256in}{4.233501in}}{\pgfqpoint{4.530147in}{4.233501in}}%
\pgfpathcurveto{\pgfqpoint{4.524039in}{4.233501in}}{\pgfqpoint{4.518180in}{4.231074in}}{\pgfqpoint{4.513861in}{4.226755in}}%
\pgfpathcurveto{\pgfqpoint{4.509542in}{4.222436in}}{\pgfqpoint{4.507115in}{4.216577in}}{\pgfqpoint{4.507115in}{4.210469in}}%
\pgfpathcurveto{\pgfqpoint{4.507115in}{4.204361in}}{\pgfqpoint{4.509542in}{4.198502in}}{\pgfqpoint{4.513861in}{4.194183in}}%
\pgfpathcurveto{\pgfqpoint{4.518180in}{4.189864in}}{\pgfqpoint{4.524039in}{4.187437in}}{\pgfqpoint{4.530147in}{4.187437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529734in}{4.187855in}}%
\pgfpathcurveto{\pgfqpoint{4.535842in}{4.187855in}}{\pgfqpoint{4.541701in}{4.190282in}}{\pgfqpoint{4.546020in}{4.194601in}}%
\pgfpathcurveto{\pgfqpoint{4.550339in}{4.198920in}}{\pgfqpoint{4.552766in}{4.204779in}}{\pgfqpoint{4.552766in}{4.210887in}}%
\pgfpathcurveto{\pgfqpoint{4.552766in}{4.216995in}}{\pgfqpoint{4.550339in}{4.222854in}}{\pgfqpoint{4.546020in}{4.227173in}}%
\pgfpathcurveto{\pgfqpoint{4.541701in}{4.231493in}}{\pgfqpoint{4.535842in}{4.233919in}}{\pgfqpoint{4.529734in}{4.233919in}}%
\pgfpathcurveto{\pgfqpoint{4.523626in}{4.233919in}}{\pgfqpoint{4.517767in}{4.231493in}}{\pgfqpoint{4.513448in}{4.227173in}}%
\pgfpathcurveto{\pgfqpoint{4.509129in}{4.222854in}}{\pgfqpoint{4.506702in}{4.216995in}}{\pgfqpoint{4.506702in}{4.210887in}}%
\pgfpathcurveto{\pgfqpoint{4.506702in}{4.204779in}}{\pgfqpoint{4.509129in}{4.198920in}}{\pgfqpoint{4.513448in}{4.194601in}}%
\pgfpathcurveto{\pgfqpoint{4.517767in}{4.190282in}}{\pgfqpoint{4.523626in}{4.187855in}}{\pgfqpoint{4.529734in}{4.187855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.529321in}{4.188273in}}%
\pgfpathcurveto{\pgfqpoint{4.535429in}{4.188273in}}{\pgfqpoint{4.541288in}{4.190700in}}{\pgfqpoint{4.545607in}{4.195019in}}%
\pgfpathcurveto{\pgfqpoint{4.549926in}{4.199339in}}{\pgfqpoint{4.552353in}{4.205197in}}{\pgfqpoint{4.552353in}{4.211306in}}%
\pgfpathcurveto{\pgfqpoint{4.552353in}{4.217414in}}{\pgfqpoint{4.549926in}{4.223273in}}{\pgfqpoint{4.545607in}{4.227592in}}%
\pgfpathcurveto{\pgfqpoint{4.541288in}{4.231911in}}{\pgfqpoint{4.535429in}{4.234338in}}{\pgfqpoint{4.529321in}{4.234338in}}%
\pgfpathcurveto{\pgfqpoint{4.523213in}{4.234338in}}{\pgfqpoint{4.517354in}{4.231911in}}{\pgfqpoint{4.513035in}{4.227592in}}%
\pgfpathcurveto{\pgfqpoint{4.508715in}{4.223273in}}{\pgfqpoint{4.506289in}{4.217414in}}{\pgfqpoint{4.506289in}{4.211306in}}%
\pgfpathcurveto{\pgfqpoint{4.506289in}{4.205197in}}{\pgfqpoint{4.508715in}{4.199339in}}{\pgfqpoint{4.513035in}{4.195019in}}%
\pgfpathcurveto{\pgfqpoint{4.517354in}{4.190700in}}{\pgfqpoint{4.523213in}{4.188273in}}{\pgfqpoint{4.529321in}{4.188273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528907in}{4.188692in}}%
\pgfpathcurveto{\pgfqpoint{4.535016in}{4.188692in}}{\pgfqpoint{4.540874in}{4.191118in}}{\pgfqpoint{4.545194in}{4.195438in}}%
\pgfpathcurveto{\pgfqpoint{4.549513in}{4.199757in}}{\pgfqpoint{4.551940in}{4.205616in}}{\pgfqpoint{4.551940in}{4.211724in}}%
\pgfpathcurveto{\pgfqpoint{4.551940in}{4.217832in}}{\pgfqpoint{4.549513in}{4.223691in}}{\pgfqpoint{4.545194in}{4.228010in}}%
\pgfpathcurveto{\pgfqpoint{4.540874in}{4.232329in}}{\pgfqpoint{4.535016in}{4.234756in}}{\pgfqpoint{4.528907in}{4.234756in}}%
\pgfpathcurveto{\pgfqpoint{4.522799in}{4.234756in}}{\pgfqpoint{4.516940in}{4.232329in}}{\pgfqpoint{4.512621in}{4.228010in}}%
\pgfpathcurveto{\pgfqpoint{4.508302in}{4.223691in}}{\pgfqpoint{4.505875in}{4.217832in}}{\pgfqpoint{4.505875in}{4.211724in}}%
\pgfpathcurveto{\pgfqpoint{4.505875in}{4.205616in}}{\pgfqpoint{4.508302in}{4.199757in}}{\pgfqpoint{4.512621in}{4.195438in}}%
\pgfpathcurveto{\pgfqpoint{4.516940in}{4.191118in}}{\pgfqpoint{4.522799in}{4.188692in}}{\pgfqpoint{4.528907in}{4.188692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528494in}{4.189110in}}%
\pgfpathcurveto{\pgfqpoint{4.534602in}{4.189110in}}{\pgfqpoint{4.540461in}{4.191537in}}{\pgfqpoint{4.544780in}{4.195856in}}%
\pgfpathcurveto{\pgfqpoint{4.549099in}{4.200175in}}{\pgfqpoint{4.551526in}{4.206034in}}{\pgfqpoint{4.551526in}{4.212142in}}%
\pgfpathcurveto{\pgfqpoint{4.551526in}{4.218250in}}{\pgfqpoint{4.549099in}{4.224109in}}{\pgfqpoint{4.544780in}{4.228428in}}%
\pgfpathcurveto{\pgfqpoint{4.540461in}{4.232747in}}{\pgfqpoint{4.534602in}{4.235174in}}{\pgfqpoint{4.528494in}{4.235174in}}%
\pgfpathcurveto{\pgfqpoint{4.522386in}{4.235174in}}{\pgfqpoint{4.516527in}{4.232747in}}{\pgfqpoint{4.512208in}{4.228428in}}%
\pgfpathcurveto{\pgfqpoint{4.507889in}{4.224109in}}{\pgfqpoint{4.505462in}{4.218250in}}{\pgfqpoint{4.505462in}{4.212142in}}%
\pgfpathcurveto{\pgfqpoint{4.505462in}{4.206034in}}{\pgfqpoint{4.507889in}{4.200175in}}{\pgfqpoint{4.512208in}{4.195856in}}%
\pgfpathcurveto{\pgfqpoint{4.516527in}{4.191537in}}{\pgfqpoint{4.522386in}{4.189110in}}{\pgfqpoint{4.528494in}{4.189110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.528081in}{4.189528in}}%
\pgfpathcurveto{\pgfqpoint{4.534189in}{4.189528in}}{\pgfqpoint{4.540048in}{4.191955in}}{\pgfqpoint{4.544367in}{4.196274in}}%
\pgfpathcurveto{\pgfqpoint{4.548686in}{4.200593in}}{\pgfqpoint{4.551113in}{4.206452in}}{\pgfqpoint{4.551113in}{4.212560in}}%
\pgfpathcurveto{\pgfqpoint{4.551113in}{4.218669in}}{\pgfqpoint{4.548686in}{4.224527in}}{\pgfqpoint{4.544367in}{4.228846in}}%
\pgfpathcurveto{\pgfqpoint{4.540048in}{4.233166in}}{\pgfqpoint{4.534189in}{4.235592in}}{\pgfqpoint{4.528081in}{4.235592in}}%
\pgfpathcurveto{\pgfqpoint{4.521973in}{4.235592in}}{\pgfqpoint{4.516114in}{4.233166in}}{\pgfqpoint{4.511795in}{4.228846in}}%
\pgfpathcurveto{\pgfqpoint{4.507475in}{4.224527in}}{\pgfqpoint{4.505049in}{4.218669in}}{\pgfqpoint{4.505049in}{4.212560in}}%
\pgfpathcurveto{\pgfqpoint{4.505049in}{4.206452in}}{\pgfqpoint{4.507475in}{4.200593in}}{\pgfqpoint{4.511795in}{4.196274in}}%
\pgfpathcurveto{\pgfqpoint{4.516114in}{4.191955in}}{\pgfqpoint{4.521973in}{4.189528in}}{\pgfqpoint{4.528081in}{4.189528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527667in}{4.189946in}}%
\pgfpathcurveto{\pgfqpoint{4.533776in}{4.189946in}}{\pgfqpoint{4.539634in}{4.192373in}}{\pgfqpoint{4.543954in}{4.196692in}}%
\pgfpathcurveto{\pgfqpoint{4.548273in}{4.201012in}}{\pgfqpoint{4.550700in}{4.206870in}}{\pgfqpoint{4.550700in}{4.212979in}}%
\pgfpathcurveto{\pgfqpoint{4.550700in}{4.219087in}}{\pgfqpoint{4.548273in}{4.224946in}}{\pgfqpoint{4.543954in}{4.229265in}}%
\pgfpathcurveto{\pgfqpoint{4.539634in}{4.233584in}}{\pgfqpoint{4.533776in}{4.236011in}}{\pgfqpoint{4.527667in}{4.236011in}}%
\pgfpathcurveto{\pgfqpoint{4.521559in}{4.236011in}}{\pgfqpoint{4.515700in}{4.233584in}}{\pgfqpoint{4.511381in}{4.229265in}}%
\pgfpathcurveto{\pgfqpoint{4.507062in}{4.224946in}}{\pgfqpoint{4.504635in}{4.219087in}}{\pgfqpoint{4.504635in}{4.212979in}}%
\pgfpathcurveto{\pgfqpoint{4.504635in}{4.206870in}}{\pgfqpoint{4.507062in}{4.201012in}}{\pgfqpoint{4.511381in}{4.196692in}}%
\pgfpathcurveto{\pgfqpoint{4.515700in}{4.192373in}}{\pgfqpoint{4.521559in}{4.189946in}}{\pgfqpoint{4.527667in}{4.189946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.527254in}{4.190365in}}%
\pgfpathcurveto{\pgfqpoint{4.533362in}{4.190365in}}{\pgfqpoint{4.539221in}{4.192792in}}{\pgfqpoint{4.543540in}{4.197111in}}%
\pgfpathcurveto{\pgfqpoint{4.547859in}{4.201430in}}{\pgfqpoint{4.550286in}{4.207289in}}{\pgfqpoint{4.550286in}{4.213397in}}%
\pgfpathcurveto{\pgfqpoint{4.550286in}{4.219505in}}{\pgfqpoint{4.547859in}{4.225364in}}{\pgfqpoint{4.543540in}{4.229683in}}%
\pgfpathcurveto{\pgfqpoint{4.539221in}{4.234002in}}{\pgfqpoint{4.533362in}{4.236429in}}{\pgfqpoint{4.527254in}{4.236429in}}%
\pgfpathcurveto{\pgfqpoint{4.521146in}{4.236429in}}{\pgfqpoint{4.515287in}{4.234002in}}{\pgfqpoint{4.510968in}{4.229683in}}%
\pgfpathcurveto{\pgfqpoint{4.506649in}{4.225364in}}{\pgfqpoint{4.504222in}{4.219505in}}{\pgfqpoint{4.504222in}{4.213397in}}%
\pgfpathcurveto{\pgfqpoint{4.504222in}{4.207289in}}{\pgfqpoint{4.506649in}{4.201430in}}{\pgfqpoint{4.510968in}{4.197111in}}%
\pgfpathcurveto{\pgfqpoint{4.515287in}{4.192792in}}{\pgfqpoint{4.521146in}{4.190365in}}{\pgfqpoint{4.527254in}{4.190365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526841in}{4.190783in}}%
\pgfpathcurveto{\pgfqpoint{4.532949in}{4.190783in}}{\pgfqpoint{4.538808in}{4.193210in}}{\pgfqpoint{4.543127in}{4.197529in}}%
\pgfpathcurveto{\pgfqpoint{4.547446in}{4.201848in}}{\pgfqpoint{4.549873in}{4.207707in}}{\pgfqpoint{4.549873in}{4.213815in}}%
\pgfpathcurveto{\pgfqpoint{4.549873in}{4.219923in}}{\pgfqpoint{4.547446in}{4.225782in}}{\pgfqpoint{4.543127in}{4.230101in}}%
\pgfpathcurveto{\pgfqpoint{4.538808in}{4.234420in}}{\pgfqpoint{4.532949in}{4.236847in}}{\pgfqpoint{4.526841in}{4.236847in}}%
\pgfpathcurveto{\pgfqpoint{4.520733in}{4.236847in}}{\pgfqpoint{4.514874in}{4.234420in}}{\pgfqpoint{4.510555in}{4.230101in}}%
\pgfpathcurveto{\pgfqpoint{4.506235in}{4.225782in}}{\pgfqpoint{4.503809in}{4.219923in}}{\pgfqpoint{4.503809in}{4.213815in}}%
\pgfpathcurveto{\pgfqpoint{4.503809in}{4.207707in}}{\pgfqpoint{4.506235in}{4.201848in}}{\pgfqpoint{4.510555in}{4.197529in}}%
\pgfpathcurveto{\pgfqpoint{4.514874in}{4.193210in}}{\pgfqpoint{4.520733in}{4.190783in}}{\pgfqpoint{4.526841in}{4.190783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526427in}{4.191201in}}%
\pgfpathcurveto{\pgfqpoint{4.532536in}{4.191201in}}{\pgfqpoint{4.538394in}{4.193628in}}{\pgfqpoint{4.542714in}{4.197947in}}%
\pgfpathcurveto{\pgfqpoint{4.547033in}{4.202266in}}{\pgfqpoint{4.549460in}{4.208125in}}{\pgfqpoint{4.549460in}{4.214233in}}%
\pgfpathcurveto{\pgfqpoint{4.549460in}{4.220342in}}{\pgfqpoint{4.547033in}{4.226200in}}{\pgfqpoint{4.542714in}{4.230520in}}%
\pgfpathcurveto{\pgfqpoint{4.538394in}{4.234839in}}{\pgfqpoint{4.532536in}{4.237265in}}{\pgfqpoint{4.526427in}{4.237265in}}%
\pgfpathcurveto{\pgfqpoint{4.520319in}{4.237265in}}{\pgfqpoint{4.514460in}{4.234839in}}{\pgfqpoint{4.510141in}{4.230520in}}%
\pgfpathcurveto{\pgfqpoint{4.505822in}{4.226200in}}{\pgfqpoint{4.503395in}{4.220342in}}{\pgfqpoint{4.503395in}{4.214233in}}%
\pgfpathcurveto{\pgfqpoint{4.503395in}{4.208125in}}{\pgfqpoint{4.505822in}{4.202266in}}{\pgfqpoint{4.510141in}{4.197947in}}%
\pgfpathcurveto{\pgfqpoint{4.514460in}{4.193628in}}{\pgfqpoint{4.520319in}{4.191201in}}{\pgfqpoint{4.526427in}{4.191201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.526014in}{4.191620in}}%
\pgfpathcurveto{\pgfqpoint{4.532122in}{4.191620in}}{\pgfqpoint{4.537981in}{4.194046in}}{\pgfqpoint{4.542300in}{4.198365in}}%
\pgfpathcurveto{\pgfqpoint{4.546619in}{4.202685in}}{\pgfqpoint{4.549046in}{4.208543in}}{\pgfqpoint{4.549046in}{4.214652in}}%
\pgfpathcurveto{\pgfqpoint{4.549046in}{4.220760in}}{\pgfqpoint{4.546619in}{4.226619in}}{\pgfqpoint{4.542300in}{4.230938in}}%
\pgfpathcurveto{\pgfqpoint{4.537981in}{4.235257in}}{\pgfqpoint{4.532122in}{4.237684in}}{\pgfqpoint{4.526014in}{4.237684in}}%
\pgfpathcurveto{\pgfqpoint{4.519906in}{4.237684in}}{\pgfqpoint{4.514047in}{4.235257in}}{\pgfqpoint{4.509728in}{4.230938in}}%
\pgfpathcurveto{\pgfqpoint{4.505409in}{4.226619in}}{\pgfqpoint{4.502982in}{4.220760in}}{\pgfqpoint{4.502982in}{4.214652in}}%
\pgfpathcurveto{\pgfqpoint{4.502982in}{4.208543in}}{\pgfqpoint{4.505409in}{4.202685in}}{\pgfqpoint{4.509728in}{4.198365in}}%
\pgfpathcurveto{\pgfqpoint{4.514047in}{4.194046in}}{\pgfqpoint{4.519906in}{4.191620in}}{\pgfqpoint{4.526014in}{4.191620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525601in}{4.192038in}}%
\pgfpathcurveto{\pgfqpoint{4.531709in}{4.192038in}}{\pgfqpoint{4.537568in}{4.194465in}}{\pgfqpoint{4.541887in}{4.198784in}}%
\pgfpathcurveto{\pgfqpoint{4.546206in}{4.203103in}}{\pgfqpoint{4.548633in}{4.208962in}}{\pgfqpoint{4.548633in}{4.215070in}}%
\pgfpathcurveto{\pgfqpoint{4.548633in}{4.221178in}}{\pgfqpoint{4.546206in}{4.227037in}}{\pgfqpoint{4.541887in}{4.231356in}}%
\pgfpathcurveto{\pgfqpoint{4.537568in}{4.235675in}}{\pgfqpoint{4.531709in}{4.238102in}}{\pgfqpoint{4.525601in}{4.238102in}}%
\pgfpathcurveto{\pgfqpoint{4.519493in}{4.238102in}}{\pgfqpoint{4.513634in}{4.235675in}}{\pgfqpoint{4.509315in}{4.231356in}}%
\pgfpathcurveto{\pgfqpoint{4.504995in}{4.227037in}}{\pgfqpoint{4.502569in}{4.221178in}}{\pgfqpoint{4.502569in}{4.215070in}}%
\pgfpathcurveto{\pgfqpoint{4.502569in}{4.208962in}}{\pgfqpoint{4.504995in}{4.203103in}}{\pgfqpoint{4.509315in}{4.198784in}}%
\pgfpathcurveto{\pgfqpoint{4.513634in}{4.194465in}}{\pgfqpoint{4.519493in}{4.192038in}}{\pgfqpoint{4.525601in}{4.192038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.525187in}{4.192456in}}%
\pgfpathcurveto{\pgfqpoint{4.531296in}{4.192456in}}{\pgfqpoint{4.537154in}{4.194883in}}{\pgfqpoint{4.541474in}{4.199202in}}%
\pgfpathcurveto{\pgfqpoint{4.545793in}{4.203521in}}{\pgfqpoint{4.548220in}{4.209380in}}{\pgfqpoint{4.548220in}{4.215488in}}%
\pgfpathcurveto{\pgfqpoint{4.548220in}{4.221596in}}{\pgfqpoint{4.545793in}{4.227455in}}{\pgfqpoint{4.541474in}{4.231774in}}%
\pgfpathcurveto{\pgfqpoint{4.537154in}{4.236093in}}{\pgfqpoint{4.531296in}{4.238520in}}{\pgfqpoint{4.525187in}{4.238520in}}%
\pgfpathcurveto{\pgfqpoint{4.519079in}{4.238520in}}{\pgfqpoint{4.513220in}{4.236093in}}{\pgfqpoint{4.508901in}{4.231774in}}%
\pgfpathcurveto{\pgfqpoint{4.504582in}{4.227455in}}{\pgfqpoint{4.502155in}{4.221596in}}{\pgfqpoint{4.502155in}{4.215488in}}%
\pgfpathcurveto{\pgfqpoint{4.502155in}{4.209380in}}{\pgfqpoint{4.504582in}{4.203521in}}{\pgfqpoint{4.508901in}{4.199202in}}%
\pgfpathcurveto{\pgfqpoint{4.513220in}{4.194883in}}{\pgfqpoint{4.519079in}{4.192456in}}{\pgfqpoint{4.525187in}{4.192456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524774in}{4.192874in}}%
\pgfpathcurveto{\pgfqpoint{4.530882in}{4.192874in}}{\pgfqpoint{4.536741in}{4.195301in}}{\pgfqpoint{4.541060in}{4.199620in}}%
\pgfpathcurveto{\pgfqpoint{4.545379in}{4.203939in}}{\pgfqpoint{4.547806in}{4.209798in}}{\pgfqpoint{4.547806in}{4.215906in}}%
\pgfpathcurveto{\pgfqpoint{4.547806in}{4.222015in}}{\pgfqpoint{4.545379in}{4.227873in}}{\pgfqpoint{4.541060in}{4.232193in}}%
\pgfpathcurveto{\pgfqpoint{4.536741in}{4.236512in}}{\pgfqpoint{4.530882in}{4.238939in}}{\pgfqpoint{4.524774in}{4.238939in}}%
\pgfpathcurveto{\pgfqpoint{4.518666in}{4.238939in}}{\pgfqpoint{4.512807in}{4.236512in}}{\pgfqpoint{4.508488in}{4.232193in}}%
\pgfpathcurveto{\pgfqpoint{4.504169in}{4.227873in}}{\pgfqpoint{4.501742in}{4.222015in}}{\pgfqpoint{4.501742in}{4.215906in}}%
\pgfpathcurveto{\pgfqpoint{4.501742in}{4.209798in}}{\pgfqpoint{4.504169in}{4.203939in}}{\pgfqpoint{4.508488in}{4.199620in}}%
\pgfpathcurveto{\pgfqpoint{4.512807in}{4.195301in}}{\pgfqpoint{4.518666in}{4.192874in}}{\pgfqpoint{4.524774in}{4.192874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.524361in}{4.193293in}}%
\pgfpathcurveto{\pgfqpoint{4.530469in}{4.193293in}}{\pgfqpoint{4.536328in}{4.195719in}}{\pgfqpoint{4.540647in}{4.200039in}}%
\pgfpathcurveto{\pgfqpoint{4.544966in}{4.204358in}}{\pgfqpoint{4.547393in}{4.210216in}}{\pgfqpoint{4.547393in}{4.216325in}}%
\pgfpathcurveto{\pgfqpoint{4.547393in}{4.222433in}}{\pgfqpoint{4.544966in}{4.228292in}}{\pgfqpoint{4.540647in}{4.232611in}}%
\pgfpathcurveto{\pgfqpoint{4.536328in}{4.236930in}}{\pgfqpoint{4.530469in}{4.239357in}}{\pgfqpoint{4.524361in}{4.239357in}}%
\pgfpathcurveto{\pgfqpoint{4.518253in}{4.239357in}}{\pgfqpoint{4.512394in}{4.236930in}}{\pgfqpoint{4.508075in}{4.232611in}}%
\pgfpathcurveto{\pgfqpoint{4.503755in}{4.228292in}}{\pgfqpoint{4.501329in}{4.222433in}}{\pgfqpoint{4.501329in}{4.216325in}}%
\pgfpathcurveto{\pgfqpoint{4.501329in}{4.210216in}}{\pgfqpoint{4.503755in}{4.204358in}}{\pgfqpoint{4.508075in}{4.200039in}}%
\pgfpathcurveto{\pgfqpoint{4.512394in}{4.195719in}}{\pgfqpoint{4.518253in}{4.193293in}}{\pgfqpoint{4.524361in}{4.193293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523947in}{4.193711in}}%
\pgfpathcurveto{\pgfqpoint{4.530056in}{4.193711in}}{\pgfqpoint{4.535914in}{4.196138in}}{\pgfqpoint{4.540234in}{4.200457in}}%
\pgfpathcurveto{\pgfqpoint{4.544553in}{4.204776in}}{\pgfqpoint{4.546980in}{4.210635in}}{\pgfqpoint{4.546980in}{4.216743in}}%
\pgfpathcurveto{\pgfqpoint{4.546980in}{4.222851in}}{\pgfqpoint{4.544553in}{4.228710in}}{\pgfqpoint{4.540234in}{4.233029in}}%
\pgfpathcurveto{\pgfqpoint{4.535914in}{4.237348in}}{\pgfqpoint{4.530056in}{4.239775in}}{\pgfqpoint{4.523947in}{4.239775in}}%
\pgfpathcurveto{\pgfqpoint{4.517839in}{4.239775in}}{\pgfqpoint{4.511980in}{4.237348in}}{\pgfqpoint{4.507661in}{4.233029in}}%
\pgfpathcurveto{\pgfqpoint{4.503342in}{4.228710in}}{\pgfqpoint{4.500915in}{4.222851in}}{\pgfqpoint{4.500915in}{4.216743in}}%
\pgfpathcurveto{\pgfqpoint{4.500915in}{4.210635in}}{\pgfqpoint{4.503342in}{4.204776in}}{\pgfqpoint{4.507661in}{4.200457in}}%
\pgfpathcurveto{\pgfqpoint{4.511980in}{4.196138in}}{\pgfqpoint{4.517839in}{4.193711in}}{\pgfqpoint{4.523947in}{4.193711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523534in}{4.194129in}}%
\pgfpathcurveto{\pgfqpoint{4.529642in}{4.194129in}}{\pgfqpoint{4.535501in}{4.196556in}}{\pgfqpoint{4.539820in}{4.200875in}}%
\pgfpathcurveto{\pgfqpoint{4.544139in}{4.205194in}}{\pgfqpoint{4.546566in}{4.211053in}}{\pgfqpoint{4.546566in}{4.217161in}}%
\pgfpathcurveto{\pgfqpoint{4.546566in}{4.223269in}}{\pgfqpoint{4.544139in}{4.229128in}}{\pgfqpoint{4.539820in}{4.233447in}}%
\pgfpathcurveto{\pgfqpoint{4.535501in}{4.237767in}}{\pgfqpoint{4.529642in}{4.240193in}}{\pgfqpoint{4.523534in}{4.240193in}}%
\pgfpathcurveto{\pgfqpoint{4.517426in}{4.240193in}}{\pgfqpoint{4.511567in}{4.237767in}}{\pgfqpoint{4.507248in}{4.233447in}}%
\pgfpathcurveto{\pgfqpoint{4.502929in}{4.229128in}}{\pgfqpoint{4.500502in}{4.223269in}}{\pgfqpoint{4.500502in}{4.217161in}}%
\pgfpathcurveto{\pgfqpoint{4.500502in}{4.211053in}}{\pgfqpoint{4.502929in}{4.205194in}}{\pgfqpoint{4.507248in}{4.200875in}}%
\pgfpathcurveto{\pgfqpoint{4.511567in}{4.196556in}}{\pgfqpoint{4.517426in}{4.194129in}}{\pgfqpoint{4.523534in}{4.194129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523121in}{4.194547in}}%
\pgfpathcurveto{\pgfqpoint{4.529229in}{4.194547in}}{\pgfqpoint{4.535088in}{4.196974in}}{\pgfqpoint{4.539407in}{4.201293in}}%
\pgfpathcurveto{\pgfqpoint{4.543726in}{4.205612in}}{\pgfqpoint{4.546153in}{4.211471in}}{\pgfqpoint{4.546153in}{4.217579in}}%
\pgfpathcurveto{\pgfqpoint{4.546153in}{4.223688in}}{\pgfqpoint{4.543726in}{4.229546in}}{\pgfqpoint{4.539407in}{4.233866in}}%
\pgfpathcurveto{\pgfqpoint{4.535088in}{4.238185in}}{\pgfqpoint{4.529229in}{4.240612in}}{\pgfqpoint{4.523121in}{4.240612in}}%
\pgfpathcurveto{\pgfqpoint{4.517013in}{4.240612in}}{\pgfqpoint{4.511154in}{4.238185in}}{\pgfqpoint{4.506835in}{4.233866in}}%
\pgfpathcurveto{\pgfqpoint{4.502515in}{4.229546in}}{\pgfqpoint{4.500089in}{4.223688in}}{\pgfqpoint{4.500089in}{4.217579in}}%
\pgfpathcurveto{\pgfqpoint{4.500089in}{4.211471in}}{\pgfqpoint{4.502515in}{4.205612in}}{\pgfqpoint{4.506835in}{4.201293in}}%
\pgfpathcurveto{\pgfqpoint{4.511154in}{4.196974in}}{\pgfqpoint{4.517013in}{4.194547in}}{\pgfqpoint{4.523121in}{4.194547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522707in}{4.194966in}}%
\pgfpathcurveto{\pgfqpoint{4.528816in}{4.194966in}}{\pgfqpoint{4.534674in}{4.197392in}}{\pgfqpoint{4.538994in}{4.201712in}}%
\pgfpathcurveto{\pgfqpoint{4.543313in}{4.206031in}}{\pgfqpoint{4.545740in}{4.211890in}}{\pgfqpoint{4.545740in}{4.217998in}}%
\pgfpathcurveto{\pgfqpoint{4.545740in}{4.224106in}}{\pgfqpoint{4.543313in}{4.229965in}}{\pgfqpoint{4.538994in}{4.234284in}}%
\pgfpathcurveto{\pgfqpoint{4.534674in}{4.238603in}}{\pgfqpoint{4.528816in}{4.241030in}}{\pgfqpoint{4.522707in}{4.241030in}}%
\pgfpathcurveto{\pgfqpoint{4.516599in}{4.241030in}}{\pgfqpoint{4.510740in}{4.238603in}}{\pgfqpoint{4.506421in}{4.234284in}}%
\pgfpathcurveto{\pgfqpoint{4.502102in}{4.229965in}}{\pgfqpoint{4.499675in}{4.224106in}}{\pgfqpoint{4.499675in}{4.217998in}}%
\pgfpathcurveto{\pgfqpoint{4.499675in}{4.211890in}}{\pgfqpoint{4.502102in}{4.206031in}}{\pgfqpoint{4.506421in}{4.201712in}}%
\pgfpathcurveto{\pgfqpoint{4.510740in}{4.197392in}}{\pgfqpoint{4.516599in}{4.194966in}}{\pgfqpoint{4.522707in}{4.194966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.522294in}{4.195384in}}%
\pgfpathcurveto{\pgfqpoint{4.528402in}{4.195384in}}{\pgfqpoint{4.534261in}{4.197811in}}{\pgfqpoint{4.538580in}{4.202130in}}%
\pgfpathcurveto{\pgfqpoint{4.542899in}{4.206449in}}{\pgfqpoint{4.545326in}{4.212308in}}{\pgfqpoint{4.545326in}{4.218416in}}%
\pgfpathcurveto{\pgfqpoint{4.545326in}{4.224524in}}{\pgfqpoint{4.542899in}{4.230383in}}{\pgfqpoint{4.538580in}{4.234702in}}%
\pgfpathcurveto{\pgfqpoint{4.534261in}{4.239021in}}{\pgfqpoint{4.528402in}{4.241448in}}{\pgfqpoint{4.522294in}{4.241448in}}%
\pgfpathcurveto{\pgfqpoint{4.516186in}{4.241448in}}{\pgfqpoint{4.510327in}{4.239021in}}{\pgfqpoint{4.506008in}{4.234702in}}%
\pgfpathcurveto{\pgfqpoint{4.501689in}{4.230383in}}{\pgfqpoint{4.499262in}{4.224524in}}{\pgfqpoint{4.499262in}{4.218416in}}%
\pgfpathcurveto{\pgfqpoint{4.499262in}{4.212308in}}{\pgfqpoint{4.501689in}{4.206449in}}{\pgfqpoint{4.506008in}{4.202130in}}%
\pgfpathcurveto{\pgfqpoint{4.510327in}{4.197811in}}{\pgfqpoint{4.516186in}{4.195384in}}{\pgfqpoint{4.522294in}{4.195384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521881in}{4.195802in}}%
\pgfpathcurveto{\pgfqpoint{4.527989in}{4.195802in}}{\pgfqpoint{4.533848in}{4.198229in}}{\pgfqpoint{4.538167in}{4.202548in}}%
\pgfpathcurveto{\pgfqpoint{4.542486in}{4.206867in}}{\pgfqpoint{4.544913in}{4.212726in}}{\pgfqpoint{4.544913in}{4.218834in}}%
\pgfpathcurveto{\pgfqpoint{4.544913in}{4.224942in}}{\pgfqpoint{4.542486in}{4.230801in}}{\pgfqpoint{4.538167in}{4.235120in}}%
\pgfpathcurveto{\pgfqpoint{4.533848in}{4.239440in}}{\pgfqpoint{4.527989in}{4.241866in}}{\pgfqpoint{4.521881in}{4.241866in}}%
\pgfpathcurveto{\pgfqpoint{4.515773in}{4.241866in}}{\pgfqpoint{4.509914in}{4.239440in}}{\pgfqpoint{4.505595in}{4.235120in}}%
\pgfpathcurveto{\pgfqpoint{4.501275in}{4.230801in}}{\pgfqpoint{4.498849in}{4.224942in}}{\pgfqpoint{4.498849in}{4.218834in}}%
\pgfpathcurveto{\pgfqpoint{4.498849in}{4.212726in}}{\pgfqpoint{4.501275in}{4.206867in}}{\pgfqpoint{4.505595in}{4.202548in}}%
\pgfpathcurveto{\pgfqpoint{4.509914in}{4.198229in}}{\pgfqpoint{4.515773in}{4.195802in}}{\pgfqpoint{4.521881in}{4.195802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521467in}{4.196220in}}%
\pgfpathcurveto{\pgfqpoint{4.527576in}{4.196220in}}{\pgfqpoint{4.533434in}{4.198647in}}{\pgfqpoint{4.537754in}{4.202966in}}%
\pgfpathcurveto{\pgfqpoint{4.542073in}{4.207285in}}{\pgfqpoint{4.544500in}{4.213144in}}{\pgfqpoint{4.544500in}{4.219253in}}%
\pgfpathcurveto{\pgfqpoint{4.544500in}{4.225361in}}{\pgfqpoint{4.542073in}{4.231220in}}{\pgfqpoint{4.537754in}{4.235539in}}%
\pgfpathcurveto{\pgfqpoint{4.533434in}{4.239858in}}{\pgfqpoint{4.527576in}{4.242285in}}{\pgfqpoint{4.521467in}{4.242285in}}%
\pgfpathcurveto{\pgfqpoint{4.515359in}{4.242285in}}{\pgfqpoint{4.509500in}{4.239858in}}{\pgfqpoint{4.505181in}{4.235539in}}%
\pgfpathcurveto{\pgfqpoint{4.500862in}{4.231220in}}{\pgfqpoint{4.498435in}{4.225361in}}{\pgfqpoint{4.498435in}{4.219253in}}%
\pgfpathcurveto{\pgfqpoint{4.498435in}{4.213144in}}{\pgfqpoint{4.500862in}{4.207285in}}{\pgfqpoint{4.505181in}{4.202966in}}%
\pgfpathcurveto{\pgfqpoint{4.509500in}{4.198647in}}{\pgfqpoint{4.515359in}{4.196220in}}{\pgfqpoint{4.521467in}{4.196220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.521054in}{4.196639in}}%
\pgfpathcurveto{\pgfqpoint{4.527162in}{4.196639in}}{\pgfqpoint{4.533021in}{4.199065in}}{\pgfqpoint{4.537340in}{4.203385in}}%
\pgfpathcurveto{\pgfqpoint{4.541659in}{4.207704in}}{\pgfqpoint{4.544086in}{4.213563in}}{\pgfqpoint{4.544086in}{4.219671in}}%
\pgfpathcurveto{\pgfqpoint{4.544086in}{4.225779in}}{\pgfqpoint{4.541659in}{4.231638in}}{\pgfqpoint{4.537340in}{4.235957in}}%
\pgfpathcurveto{\pgfqpoint{4.533021in}{4.240276in}}{\pgfqpoint{4.527162in}{4.242703in}}{\pgfqpoint{4.521054in}{4.242703in}}%
\pgfpathcurveto{\pgfqpoint{4.514946in}{4.242703in}}{\pgfqpoint{4.509087in}{4.240276in}}{\pgfqpoint{4.504768in}{4.235957in}}%
\pgfpathcurveto{\pgfqpoint{4.500449in}{4.231638in}}{\pgfqpoint{4.498022in}{4.225779in}}{\pgfqpoint{4.498022in}{4.219671in}}%
\pgfpathcurveto{\pgfqpoint{4.498022in}{4.213563in}}{\pgfqpoint{4.500449in}{4.207704in}}{\pgfqpoint{4.504768in}{4.203385in}}%
\pgfpathcurveto{\pgfqpoint{4.509087in}{4.199065in}}{\pgfqpoint{4.514946in}{4.196639in}}{\pgfqpoint{4.521054in}{4.196639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520641in}{4.197057in}}%
\pgfpathcurveto{\pgfqpoint{4.526749in}{4.197057in}}{\pgfqpoint{4.532608in}{4.199484in}}{\pgfqpoint{4.536927in}{4.203803in}}%
\pgfpathcurveto{\pgfqpoint{4.541246in}{4.208122in}}{\pgfqpoint{4.543673in}{4.213981in}}{\pgfqpoint{4.543673in}{4.220089in}}%
\pgfpathcurveto{\pgfqpoint{4.543673in}{4.226197in}}{\pgfqpoint{4.541246in}{4.232056in}}{\pgfqpoint{4.536927in}{4.236375in}}%
\pgfpathcurveto{\pgfqpoint{4.532608in}{4.240694in}}{\pgfqpoint{4.526749in}{4.243121in}}{\pgfqpoint{4.520641in}{4.243121in}}%
\pgfpathcurveto{\pgfqpoint{4.514533in}{4.243121in}}{\pgfqpoint{4.508674in}{4.240694in}}{\pgfqpoint{4.504355in}{4.236375in}}%
\pgfpathcurveto{\pgfqpoint{4.500035in}{4.232056in}}{\pgfqpoint{4.497609in}{4.226197in}}{\pgfqpoint{4.497609in}{4.220089in}}%
\pgfpathcurveto{\pgfqpoint{4.497609in}{4.213981in}}{\pgfqpoint{4.500035in}{4.208122in}}{\pgfqpoint{4.504355in}{4.203803in}}%
\pgfpathcurveto{\pgfqpoint{4.508674in}{4.199484in}}{\pgfqpoint{4.514533in}{4.197057in}}{\pgfqpoint{4.520641in}{4.197057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.520227in}{4.197475in}}%
\pgfpathcurveto{\pgfqpoint{4.526336in}{4.197475in}}{\pgfqpoint{4.532194in}{4.199902in}}{\pgfqpoint{4.536514in}{4.204221in}}%
\pgfpathcurveto{\pgfqpoint{4.540833in}{4.208540in}}{\pgfqpoint{4.543260in}{4.214399in}}{\pgfqpoint{4.543260in}{4.220507in}}%
\pgfpathcurveto{\pgfqpoint{4.543260in}{4.226615in}}{\pgfqpoint{4.540833in}{4.232474in}}{\pgfqpoint{4.536514in}{4.236793in}}%
\pgfpathcurveto{\pgfqpoint{4.532194in}{4.241113in}}{\pgfqpoint{4.526336in}{4.243539in}}{\pgfqpoint{4.520227in}{4.243539in}}%
\pgfpathcurveto{\pgfqpoint{4.514119in}{4.243539in}}{\pgfqpoint{4.508260in}{4.241113in}}{\pgfqpoint{4.503941in}{4.236793in}}%
\pgfpathcurveto{\pgfqpoint{4.499622in}{4.232474in}}{\pgfqpoint{4.497195in}{4.226615in}}{\pgfqpoint{4.497195in}{4.220507in}}%
\pgfpathcurveto{\pgfqpoint{4.497195in}{4.214399in}}{\pgfqpoint{4.499622in}{4.208540in}}{\pgfqpoint{4.503941in}{4.204221in}}%
\pgfpathcurveto{\pgfqpoint{4.508260in}{4.199902in}}{\pgfqpoint{4.514119in}{4.197475in}}{\pgfqpoint{4.520227in}{4.197475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519814in}{4.197893in}}%
\pgfpathcurveto{\pgfqpoint{4.525922in}{4.197893in}}{\pgfqpoint{4.531781in}{4.200320in}}{\pgfqpoint{4.536100in}{4.204639in}}%
\pgfpathcurveto{\pgfqpoint{4.540419in}{4.208959in}}{\pgfqpoint{4.542846in}{4.214817in}}{\pgfqpoint{4.542846in}{4.220926in}}%
\pgfpathcurveto{\pgfqpoint{4.542846in}{4.227034in}}{\pgfqpoint{4.540419in}{4.232893in}}{\pgfqpoint{4.536100in}{4.237212in}}%
\pgfpathcurveto{\pgfqpoint{4.531781in}{4.241531in}}{\pgfqpoint{4.525922in}{4.243958in}}{\pgfqpoint{4.519814in}{4.243958in}}%
\pgfpathcurveto{\pgfqpoint{4.513706in}{4.243958in}}{\pgfqpoint{4.507847in}{4.241531in}}{\pgfqpoint{4.503528in}{4.237212in}}%
\pgfpathcurveto{\pgfqpoint{4.499209in}{4.232893in}}{\pgfqpoint{4.496782in}{4.227034in}}{\pgfqpoint{4.496782in}{4.220926in}}%
\pgfpathcurveto{\pgfqpoint{4.496782in}{4.214817in}}{\pgfqpoint{4.499209in}{4.208959in}}{\pgfqpoint{4.503528in}{4.204639in}}%
\pgfpathcurveto{\pgfqpoint{4.507847in}{4.200320in}}{\pgfqpoint{4.513706in}{4.197893in}}{\pgfqpoint{4.519814in}{4.197893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519401in}{4.198312in}}%
\pgfpathcurveto{\pgfqpoint{4.525509in}{4.198312in}}{\pgfqpoint{4.531368in}{4.200739in}}{\pgfqpoint{4.535687in}{4.205058in}}%
\pgfpathcurveto{\pgfqpoint{4.540006in}{4.209377in}}{\pgfqpoint{4.542433in}{4.215236in}}{\pgfqpoint{4.542433in}{4.221344in}}%
\pgfpathcurveto{\pgfqpoint{4.542433in}{4.227452in}}{\pgfqpoint{4.540006in}{4.233311in}}{\pgfqpoint{4.535687in}{4.237630in}}%
\pgfpathcurveto{\pgfqpoint{4.531368in}{4.241949in}}{\pgfqpoint{4.525509in}{4.244376in}}{\pgfqpoint{4.519401in}{4.244376in}}%
\pgfpathcurveto{\pgfqpoint{4.513293in}{4.244376in}}{\pgfqpoint{4.507434in}{4.241949in}}{\pgfqpoint{4.503115in}{4.237630in}}%
\pgfpathcurveto{\pgfqpoint{4.498795in}{4.233311in}}{\pgfqpoint{4.496369in}{4.227452in}}{\pgfqpoint{4.496369in}{4.221344in}}%
\pgfpathcurveto{\pgfqpoint{4.496369in}{4.215236in}}{\pgfqpoint{4.498795in}{4.209377in}}{\pgfqpoint{4.503115in}{4.205058in}}%
\pgfpathcurveto{\pgfqpoint{4.507434in}{4.200739in}}{\pgfqpoint{4.513293in}{4.198312in}}{\pgfqpoint{4.519401in}{4.198312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518987in}{4.198730in}}%
\pgfpathcurveto{\pgfqpoint{4.525096in}{4.198730in}}{\pgfqpoint{4.530954in}{4.201157in}}{\pgfqpoint{4.535274in}{4.205476in}}%
\pgfpathcurveto{\pgfqpoint{4.539593in}{4.209795in}}{\pgfqpoint{4.542020in}{4.215654in}}{\pgfqpoint{4.542020in}{4.221762in}}%
\pgfpathcurveto{\pgfqpoint{4.542020in}{4.227870in}}{\pgfqpoint{4.539593in}{4.233729in}}{\pgfqpoint{4.535274in}{4.238048in}}%
\pgfpathcurveto{\pgfqpoint{4.530954in}{4.242367in}}{\pgfqpoint{4.525096in}{4.244794in}}{\pgfqpoint{4.518987in}{4.244794in}}%
\pgfpathcurveto{\pgfqpoint{4.512879in}{4.244794in}}{\pgfqpoint{4.507020in}{4.242367in}}{\pgfqpoint{4.502701in}{4.238048in}}%
\pgfpathcurveto{\pgfqpoint{4.498382in}{4.233729in}}{\pgfqpoint{4.495955in}{4.227870in}}{\pgfqpoint{4.495955in}{4.221762in}}%
\pgfpathcurveto{\pgfqpoint{4.495955in}{4.215654in}}{\pgfqpoint{4.498382in}{4.209795in}}{\pgfqpoint{4.502701in}{4.205476in}}%
\pgfpathcurveto{\pgfqpoint{4.507020in}{4.201157in}}{\pgfqpoint{4.512879in}{4.198730in}}{\pgfqpoint{4.518987in}{4.198730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518574in}{4.199148in}}%
\pgfpathcurveto{\pgfqpoint{4.524682in}{4.199148in}}{\pgfqpoint{4.530541in}{4.201575in}}{\pgfqpoint{4.534860in}{4.205894in}}%
\pgfpathcurveto{\pgfqpoint{4.539179in}{4.210213in}}{\pgfqpoint{4.541606in}{4.216072in}}{\pgfqpoint{4.541606in}{4.222180in}}%
\pgfpathcurveto{\pgfqpoint{4.541606in}{4.228289in}}{\pgfqpoint{4.539179in}{4.234147in}}{\pgfqpoint{4.534860in}{4.238467in}}%
\pgfpathcurveto{\pgfqpoint{4.530541in}{4.242786in}}{\pgfqpoint{4.524682in}{4.245212in}}{\pgfqpoint{4.518574in}{4.245212in}}%
\pgfpathcurveto{\pgfqpoint{4.512466in}{4.245212in}}{\pgfqpoint{4.506607in}{4.242786in}}{\pgfqpoint{4.502288in}{4.238467in}}%
\pgfpathcurveto{\pgfqpoint{4.497969in}{4.234147in}}{\pgfqpoint{4.495542in}{4.228289in}}{\pgfqpoint{4.495542in}{4.222180in}}%
\pgfpathcurveto{\pgfqpoint{4.495542in}{4.216072in}}{\pgfqpoint{4.497969in}{4.210213in}}{\pgfqpoint{4.502288in}{4.205894in}}%
\pgfpathcurveto{\pgfqpoint{4.506607in}{4.201575in}}{\pgfqpoint{4.512466in}{4.199148in}}{\pgfqpoint{4.518574in}{4.199148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518161in}{4.199566in}}%
\pgfpathcurveto{\pgfqpoint{4.524269in}{4.199566in}}{\pgfqpoint{4.530128in}{4.201993in}}{\pgfqpoint{4.534447in}{4.206312in}}%
\pgfpathcurveto{\pgfqpoint{4.538766in}{4.210632in}}{\pgfqpoint{4.541193in}{4.216490in}}{\pgfqpoint{4.541193in}{4.222599in}}%
\pgfpathcurveto{\pgfqpoint{4.541193in}{4.228707in}}{\pgfqpoint{4.538766in}{4.234566in}}{\pgfqpoint{4.534447in}{4.238885in}}%
\pgfpathcurveto{\pgfqpoint{4.530128in}{4.243204in}}{\pgfqpoint{4.524269in}{4.245631in}}{\pgfqpoint{4.518161in}{4.245631in}}%
\pgfpathcurveto{\pgfqpoint{4.512053in}{4.245631in}}{\pgfqpoint{4.506194in}{4.243204in}}{\pgfqpoint{4.501875in}{4.238885in}}%
\pgfpathcurveto{\pgfqpoint{4.497555in}{4.234566in}}{\pgfqpoint{4.495129in}{4.228707in}}{\pgfqpoint{4.495129in}{4.222599in}}%
\pgfpathcurveto{\pgfqpoint{4.495129in}{4.216490in}}{\pgfqpoint{4.497555in}{4.210632in}}{\pgfqpoint{4.501875in}{4.206312in}}%
\pgfpathcurveto{\pgfqpoint{4.506194in}{4.201993in}}{\pgfqpoint{4.512053in}{4.199566in}}{\pgfqpoint{4.518161in}{4.199566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517747in}{4.199985in}}%
\pgfpathcurveto{\pgfqpoint{4.523856in}{4.199985in}}{\pgfqpoint{4.529714in}{4.202412in}}{\pgfqpoint{4.534034in}{4.206731in}}%
\pgfpathcurveto{\pgfqpoint{4.538353in}{4.211050in}}{\pgfqpoint{4.540780in}{4.216909in}}{\pgfqpoint{4.540780in}{4.223017in}}%
\pgfpathcurveto{\pgfqpoint{4.540780in}{4.229125in}}{\pgfqpoint{4.538353in}{4.234984in}}{\pgfqpoint{4.534034in}{4.239303in}}%
\pgfpathcurveto{\pgfqpoint{4.529714in}{4.243622in}}{\pgfqpoint{4.523856in}{4.246049in}}{\pgfqpoint{4.517747in}{4.246049in}}%
\pgfpathcurveto{\pgfqpoint{4.511639in}{4.246049in}}{\pgfqpoint{4.505780in}{4.243622in}}{\pgfqpoint{4.501461in}{4.239303in}}%
\pgfpathcurveto{\pgfqpoint{4.497142in}{4.234984in}}{\pgfqpoint{4.494715in}{4.229125in}}{\pgfqpoint{4.494715in}{4.223017in}}%
\pgfpathcurveto{\pgfqpoint{4.494715in}{4.216909in}}{\pgfqpoint{4.497142in}{4.211050in}}{\pgfqpoint{4.501461in}{4.206731in}}%
\pgfpathcurveto{\pgfqpoint{4.505780in}{4.202412in}}{\pgfqpoint{4.511639in}{4.199985in}}{\pgfqpoint{4.517747in}{4.199985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.517334in}{4.200403in}}%
\pgfpathcurveto{\pgfqpoint{4.523442in}{4.200403in}}{\pgfqpoint{4.529301in}{4.202830in}}{\pgfqpoint{4.533620in}{4.207149in}}%
\pgfpathcurveto{\pgfqpoint{4.537939in}{4.211468in}}{\pgfqpoint{4.540366in}{4.217327in}}{\pgfqpoint{4.540366in}{4.223435in}}%
\pgfpathcurveto{\pgfqpoint{4.540366in}{4.229543in}}{\pgfqpoint{4.537939in}{4.235402in}}{\pgfqpoint{4.533620in}{4.239721in}}%
\pgfpathcurveto{\pgfqpoint{4.529301in}{4.244040in}}{\pgfqpoint{4.523442in}{4.246467in}}{\pgfqpoint{4.517334in}{4.246467in}}%
\pgfpathcurveto{\pgfqpoint{4.511226in}{4.246467in}}{\pgfqpoint{4.505367in}{4.244040in}}{\pgfqpoint{4.501048in}{4.239721in}}%
\pgfpathcurveto{\pgfqpoint{4.496729in}{4.235402in}}{\pgfqpoint{4.494302in}{4.229543in}}{\pgfqpoint{4.494302in}{4.223435in}}%
\pgfpathcurveto{\pgfqpoint{4.494302in}{4.217327in}}{\pgfqpoint{4.496729in}{4.211468in}}{\pgfqpoint{4.501048in}{4.207149in}}%
\pgfpathcurveto{\pgfqpoint{4.505367in}{4.202830in}}{\pgfqpoint{4.511226in}{4.200403in}}{\pgfqpoint{4.517334in}{4.200403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516921in}{4.200821in}}%
\pgfpathcurveto{\pgfqpoint{4.523029in}{4.200821in}}{\pgfqpoint{4.528888in}{4.203248in}}{\pgfqpoint{4.533207in}{4.207567in}}%
\pgfpathcurveto{\pgfqpoint{4.537526in}{4.211886in}}{\pgfqpoint{4.539953in}{4.217745in}}{\pgfqpoint{4.539953in}{4.223853in}}%
\pgfpathcurveto{\pgfqpoint{4.539953in}{4.229962in}}{\pgfqpoint{4.537526in}{4.235820in}}{\pgfqpoint{4.533207in}{4.240140in}}%
\pgfpathcurveto{\pgfqpoint{4.528888in}{4.244459in}}{\pgfqpoint{4.523029in}{4.246886in}}{\pgfqpoint{4.516921in}{4.246886in}}%
\pgfpathcurveto{\pgfqpoint{4.510813in}{4.246886in}}{\pgfqpoint{4.504954in}{4.244459in}}{\pgfqpoint{4.500635in}{4.240140in}}%
\pgfpathcurveto{\pgfqpoint{4.496315in}{4.235820in}}{\pgfqpoint{4.493889in}{4.229962in}}{\pgfqpoint{4.493889in}{4.223853in}}%
\pgfpathcurveto{\pgfqpoint{4.493889in}{4.217745in}}{\pgfqpoint{4.496315in}{4.211886in}}{\pgfqpoint{4.500635in}{4.207567in}}%
\pgfpathcurveto{\pgfqpoint{4.504954in}{4.203248in}}{\pgfqpoint{4.510813in}{4.200821in}}{\pgfqpoint{4.516921in}{4.200821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516507in}{4.201240in}}%
\pgfpathcurveto{\pgfqpoint{4.522616in}{4.201240in}}{\pgfqpoint{4.528474in}{4.203666in}}{\pgfqpoint{4.532794in}{4.207985in}}%
\pgfpathcurveto{\pgfqpoint{4.537113in}{4.212305in}}{\pgfqpoint{4.539540in}{4.218163in}}{\pgfqpoint{4.539540in}{4.224272in}}%
\pgfpathcurveto{\pgfqpoint{4.539540in}{4.230380in}}{\pgfqpoint{4.537113in}{4.236239in}}{\pgfqpoint{4.532794in}{4.240558in}}%
\pgfpathcurveto{\pgfqpoint{4.528474in}{4.244877in}}{\pgfqpoint{4.522616in}{4.247304in}}{\pgfqpoint{4.516507in}{4.247304in}}%
\pgfpathcurveto{\pgfqpoint{4.510399in}{4.247304in}}{\pgfqpoint{4.504540in}{4.244877in}}{\pgfqpoint{4.500221in}{4.240558in}}%
\pgfpathcurveto{\pgfqpoint{4.495902in}{4.236239in}}{\pgfqpoint{4.493475in}{4.230380in}}{\pgfqpoint{4.493475in}{4.224272in}}%
\pgfpathcurveto{\pgfqpoint{4.493475in}{4.218163in}}{\pgfqpoint{4.495902in}{4.212305in}}{\pgfqpoint{4.500221in}{4.207985in}}%
\pgfpathcurveto{\pgfqpoint{4.504540in}{4.203666in}}{\pgfqpoint{4.510399in}{4.201240in}}{\pgfqpoint{4.516507in}{4.201240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516094in}{4.201658in}}%
\pgfpathcurveto{\pgfqpoint{4.522202in}{4.201658in}}{\pgfqpoint{4.528061in}{4.204085in}}{\pgfqpoint{4.532380in}{4.208404in}}%
\pgfpathcurveto{\pgfqpoint{4.536699in}{4.212723in}}{\pgfqpoint{4.539126in}{4.218582in}}{\pgfqpoint{4.539126in}{4.224690in}}%
\pgfpathcurveto{\pgfqpoint{4.539126in}{4.230798in}}{\pgfqpoint{4.536699in}{4.236657in}}{\pgfqpoint{4.532380in}{4.240976in}}%
\pgfpathcurveto{\pgfqpoint{4.528061in}{4.245295in}}{\pgfqpoint{4.522202in}{4.247722in}}{\pgfqpoint{4.516094in}{4.247722in}}%
\pgfpathcurveto{\pgfqpoint{4.509986in}{4.247722in}}{\pgfqpoint{4.504127in}{4.245295in}}{\pgfqpoint{4.499808in}{4.240976in}}%
\pgfpathcurveto{\pgfqpoint{4.495489in}{4.236657in}}{\pgfqpoint{4.493062in}{4.230798in}}{\pgfqpoint{4.493062in}{4.224690in}}%
\pgfpathcurveto{\pgfqpoint{4.493062in}{4.218582in}}{\pgfqpoint{4.495489in}{4.212723in}}{\pgfqpoint{4.499808in}{4.208404in}}%
\pgfpathcurveto{\pgfqpoint{4.504127in}{4.204085in}}{\pgfqpoint{4.509986in}{4.201658in}}{\pgfqpoint{4.516094in}{4.201658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515681in}{4.202076in}}%
\pgfpathcurveto{\pgfqpoint{4.521789in}{4.202076in}}{\pgfqpoint{4.527648in}{4.204503in}}{\pgfqpoint{4.531967in}{4.208822in}}%
\pgfpathcurveto{\pgfqpoint{4.536286in}{4.213141in}}{\pgfqpoint{4.538713in}{4.219000in}}{\pgfqpoint{4.538713in}{4.225108in}}%
\pgfpathcurveto{\pgfqpoint{4.538713in}{4.231216in}}{\pgfqpoint{4.536286in}{4.237075in}}{\pgfqpoint{4.531967in}{4.241394in}}%
\pgfpathcurveto{\pgfqpoint{4.527648in}{4.245713in}}{\pgfqpoint{4.521789in}{4.248140in}}{\pgfqpoint{4.515681in}{4.248140in}}%
\pgfpathcurveto{\pgfqpoint{4.509573in}{4.248140in}}{\pgfqpoint{4.503714in}{4.245713in}}{\pgfqpoint{4.499395in}{4.241394in}}%
\pgfpathcurveto{\pgfqpoint{4.495075in}{4.237075in}}{\pgfqpoint{4.492649in}{4.231216in}}{\pgfqpoint{4.492649in}{4.225108in}}%
\pgfpathcurveto{\pgfqpoint{4.492649in}{4.219000in}}{\pgfqpoint{4.495075in}{4.213141in}}{\pgfqpoint{4.499395in}{4.208822in}}%
\pgfpathcurveto{\pgfqpoint{4.503714in}{4.204503in}}{\pgfqpoint{4.509573in}{4.202076in}}{\pgfqpoint{4.515681in}{4.202076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515267in}{4.202494in}}%
\pgfpathcurveto{\pgfqpoint{4.521376in}{4.202494in}}{\pgfqpoint{4.527234in}{4.204921in}}{\pgfqpoint{4.531554in}{4.209240in}}%
\pgfpathcurveto{\pgfqpoint{4.535873in}{4.213559in}}{\pgfqpoint{4.538300in}{4.219418in}}{\pgfqpoint{4.538300in}{4.225526in}}%
\pgfpathcurveto{\pgfqpoint{4.538300in}{4.231635in}}{\pgfqpoint{4.535873in}{4.237493in}}{\pgfqpoint{4.531554in}{4.241813in}}%
\pgfpathcurveto{\pgfqpoint{4.527234in}{4.246132in}}{\pgfqpoint{4.521376in}{4.248559in}}{\pgfqpoint{4.515267in}{4.248559in}}%
\pgfpathcurveto{\pgfqpoint{4.509159in}{4.248559in}}{\pgfqpoint{4.503300in}{4.246132in}}{\pgfqpoint{4.498981in}{4.241813in}}%
\pgfpathcurveto{\pgfqpoint{4.494662in}{4.237493in}}{\pgfqpoint{4.492235in}{4.231635in}}{\pgfqpoint{4.492235in}{4.225526in}}%
\pgfpathcurveto{\pgfqpoint{4.492235in}{4.219418in}}{\pgfqpoint{4.494662in}{4.213559in}}{\pgfqpoint{4.498981in}{4.209240in}}%
\pgfpathcurveto{\pgfqpoint{4.503300in}{4.204921in}}{\pgfqpoint{4.509159in}{4.202494in}}{\pgfqpoint{4.515267in}{4.202494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514854in}{4.202913in}}%
\pgfpathcurveto{\pgfqpoint{4.520962in}{4.202913in}}{\pgfqpoint{4.526821in}{4.205339in}}{\pgfqpoint{4.531140in}{4.209659in}}%
\pgfpathcurveto{\pgfqpoint{4.535459in}{4.213978in}}{\pgfqpoint{4.537886in}{4.219837in}}{\pgfqpoint{4.537886in}{4.225945in}}%
\pgfpathcurveto{\pgfqpoint{4.537886in}{4.232053in}}{\pgfqpoint{4.535459in}{4.237912in}}{\pgfqpoint{4.531140in}{4.242231in}}%
\pgfpathcurveto{\pgfqpoint{4.526821in}{4.246550in}}{\pgfqpoint{4.520962in}{4.248977in}}{\pgfqpoint{4.514854in}{4.248977in}}%
\pgfpathcurveto{\pgfqpoint{4.508746in}{4.248977in}}{\pgfqpoint{4.502887in}{4.246550in}}{\pgfqpoint{4.498568in}{4.242231in}}%
\pgfpathcurveto{\pgfqpoint{4.494249in}{4.237912in}}{\pgfqpoint{4.491822in}{4.232053in}}{\pgfqpoint{4.491822in}{4.225945in}}%
\pgfpathcurveto{\pgfqpoint{4.491822in}{4.219837in}}{\pgfqpoint{4.494249in}{4.213978in}}{\pgfqpoint{4.498568in}{4.209659in}}%
\pgfpathcurveto{\pgfqpoint{4.502887in}{4.205339in}}{\pgfqpoint{4.508746in}{4.202913in}}{\pgfqpoint{4.514854in}{4.202913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514441in}{4.203331in}}%
\pgfpathcurveto{\pgfqpoint{4.520549in}{4.203331in}}{\pgfqpoint{4.526408in}{4.205758in}}{\pgfqpoint{4.530727in}{4.210077in}}%
\pgfpathcurveto{\pgfqpoint{4.535046in}{4.214396in}}{\pgfqpoint{4.537473in}{4.220255in}}{\pgfqpoint{4.537473in}{4.226363in}}%
\pgfpathcurveto{\pgfqpoint{4.537473in}{4.232471in}}{\pgfqpoint{4.535046in}{4.238330in}}{\pgfqpoint{4.530727in}{4.242649in}}%
\pgfpathcurveto{\pgfqpoint{4.526408in}{4.246968in}}{\pgfqpoint{4.520549in}{4.249395in}}{\pgfqpoint{4.514441in}{4.249395in}}%
\pgfpathcurveto{\pgfqpoint{4.508333in}{4.249395in}}{\pgfqpoint{4.502474in}{4.246968in}}{\pgfqpoint{4.498155in}{4.242649in}}%
\pgfpathcurveto{\pgfqpoint{4.493835in}{4.238330in}}{\pgfqpoint{4.491409in}{4.232471in}}{\pgfqpoint{4.491409in}{4.226363in}}%
\pgfpathcurveto{\pgfqpoint{4.491409in}{4.220255in}}{\pgfqpoint{4.493835in}{4.214396in}}{\pgfqpoint{4.498155in}{4.210077in}}%
\pgfpathcurveto{\pgfqpoint{4.502474in}{4.205758in}}{\pgfqpoint{4.508333in}{4.203331in}}{\pgfqpoint{4.514441in}{4.203331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.514027in}{4.203749in}}%
\pgfpathcurveto{\pgfqpoint{4.520136in}{4.203749in}}{\pgfqpoint{4.525994in}{4.206176in}}{\pgfqpoint{4.530314in}{4.210495in}}%
\pgfpathcurveto{\pgfqpoint{4.534633in}{4.214814in}}{\pgfqpoint{4.537060in}{4.220673in}}{\pgfqpoint{4.537060in}{4.226781in}}%
\pgfpathcurveto{\pgfqpoint{4.537060in}{4.232889in}}{\pgfqpoint{4.534633in}{4.238748in}}{\pgfqpoint{4.530314in}{4.243067in}}%
\pgfpathcurveto{\pgfqpoint{4.525994in}{4.247387in}}{\pgfqpoint{4.520136in}{4.249813in}}{\pgfqpoint{4.514027in}{4.249813in}}%
\pgfpathcurveto{\pgfqpoint{4.507919in}{4.249813in}}{\pgfqpoint{4.502060in}{4.247387in}}{\pgfqpoint{4.497741in}{4.243067in}}%
\pgfpathcurveto{\pgfqpoint{4.493422in}{4.238748in}}{\pgfqpoint{4.490995in}{4.232889in}}{\pgfqpoint{4.490995in}{4.226781in}}%
\pgfpathcurveto{\pgfqpoint{4.490995in}{4.220673in}}{\pgfqpoint{4.493422in}{4.214814in}}{\pgfqpoint{4.497741in}{4.210495in}}%
\pgfpathcurveto{\pgfqpoint{4.502060in}{4.206176in}}{\pgfqpoint{4.507919in}{4.203749in}}{\pgfqpoint{4.514027in}{4.203749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513614in}{4.204167in}}%
\pgfpathcurveto{\pgfqpoint{4.519722in}{4.204167in}}{\pgfqpoint{4.525581in}{4.206594in}}{\pgfqpoint{4.529900in}{4.210913in}}%
\pgfpathcurveto{\pgfqpoint{4.534219in}{4.215232in}}{\pgfqpoint{4.536646in}{4.221091in}}{\pgfqpoint{4.536646in}{4.227199in}}%
\pgfpathcurveto{\pgfqpoint{4.536646in}{4.233308in}}{\pgfqpoint{4.534219in}{4.239167in}}{\pgfqpoint{4.529900in}{4.243486in}}%
\pgfpathcurveto{\pgfqpoint{4.525581in}{4.247805in}}{\pgfqpoint{4.519722in}{4.250232in}}{\pgfqpoint{4.513614in}{4.250232in}}%
\pgfpathcurveto{\pgfqpoint{4.507506in}{4.250232in}}{\pgfqpoint{4.501647in}{4.247805in}}{\pgfqpoint{4.497328in}{4.243486in}}%
\pgfpathcurveto{\pgfqpoint{4.493009in}{4.239167in}}{\pgfqpoint{4.490582in}{4.233308in}}{\pgfqpoint{4.490582in}{4.227199in}}%
\pgfpathcurveto{\pgfqpoint{4.490582in}{4.221091in}}{\pgfqpoint{4.493009in}{4.215232in}}{\pgfqpoint{4.497328in}{4.210913in}}%
\pgfpathcurveto{\pgfqpoint{4.501647in}{4.206594in}}{\pgfqpoint{4.507506in}{4.204167in}}{\pgfqpoint{4.513614in}{4.204167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513201in}{4.204586in}}%
\pgfpathcurveto{\pgfqpoint{4.519309in}{4.204586in}}{\pgfqpoint{4.525168in}{4.207012in}}{\pgfqpoint{4.529487in}{4.211332in}}%
\pgfpathcurveto{\pgfqpoint{4.533806in}{4.215651in}}{\pgfqpoint{4.536233in}{4.221510in}}{\pgfqpoint{4.536233in}{4.227618in}}%
\pgfpathcurveto{\pgfqpoint{4.536233in}{4.233726in}}{\pgfqpoint{4.533806in}{4.239585in}}{\pgfqpoint{4.529487in}{4.243904in}}%
\pgfpathcurveto{\pgfqpoint{4.525168in}{4.248223in}}{\pgfqpoint{4.519309in}{4.250650in}}{\pgfqpoint{4.513201in}{4.250650in}}%
\pgfpathcurveto{\pgfqpoint{4.507093in}{4.250650in}}{\pgfqpoint{4.501234in}{4.248223in}}{\pgfqpoint{4.496915in}{4.243904in}}%
\pgfpathcurveto{\pgfqpoint{4.492595in}{4.239585in}}{\pgfqpoint{4.490169in}{4.233726in}}{\pgfqpoint{4.490169in}{4.227618in}}%
\pgfpathcurveto{\pgfqpoint{4.490169in}{4.221510in}}{\pgfqpoint{4.492595in}{4.215651in}}{\pgfqpoint{4.496915in}{4.211332in}}%
\pgfpathcurveto{\pgfqpoint{4.501234in}{4.207012in}}{\pgfqpoint{4.507093in}{4.204586in}}{\pgfqpoint{4.513201in}{4.204586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512787in}{4.205004in}}%
\pgfpathcurveto{\pgfqpoint{4.518896in}{4.205004in}}{\pgfqpoint{4.524754in}{4.207431in}}{\pgfqpoint{4.529074in}{4.211750in}}%
\pgfpathcurveto{\pgfqpoint{4.533393in}{4.216069in}}{\pgfqpoint{4.535820in}{4.221928in}}{\pgfqpoint{4.535820in}{4.228036in}}%
\pgfpathcurveto{\pgfqpoint{4.535820in}{4.234144in}}{\pgfqpoint{4.533393in}{4.240003in}}{\pgfqpoint{4.529074in}{4.244322in}}%
\pgfpathcurveto{\pgfqpoint{4.524754in}{4.248641in}}{\pgfqpoint{4.518896in}{4.251068in}}{\pgfqpoint{4.512787in}{4.251068in}}%
\pgfpathcurveto{\pgfqpoint{4.506679in}{4.251068in}}{\pgfqpoint{4.500820in}{4.248641in}}{\pgfqpoint{4.496501in}{4.244322in}}%
\pgfpathcurveto{\pgfqpoint{4.492182in}{4.240003in}}{\pgfqpoint{4.489755in}{4.234144in}}{\pgfqpoint{4.489755in}{4.228036in}}%
\pgfpathcurveto{\pgfqpoint{4.489755in}{4.221928in}}{\pgfqpoint{4.492182in}{4.216069in}}{\pgfqpoint{4.496501in}{4.211750in}}%
\pgfpathcurveto{\pgfqpoint{4.500820in}{4.207431in}}{\pgfqpoint{4.506679in}{4.205004in}}{\pgfqpoint{4.512787in}{4.205004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.512374in}{4.205422in}}%
\pgfpathcurveto{\pgfqpoint{4.518482in}{4.205422in}}{\pgfqpoint{4.524341in}{4.207849in}}{\pgfqpoint{4.528660in}{4.212168in}}%
\pgfpathcurveto{\pgfqpoint{4.532979in}{4.216487in}}{\pgfqpoint{4.535406in}{4.222346in}}{\pgfqpoint{4.535406in}{4.228454in}}%
\pgfpathcurveto{\pgfqpoint{4.535406in}{4.234562in}}{\pgfqpoint{4.532979in}{4.240421in}}{\pgfqpoint{4.528660in}{4.244740in}}%
\pgfpathcurveto{\pgfqpoint{4.524341in}{4.249060in}}{\pgfqpoint{4.518482in}{4.251486in}}{\pgfqpoint{4.512374in}{4.251486in}}%
\pgfpathcurveto{\pgfqpoint{4.506266in}{4.251486in}}{\pgfqpoint{4.500407in}{4.249060in}}{\pgfqpoint{4.496088in}{4.244740in}}%
\pgfpathcurveto{\pgfqpoint{4.491769in}{4.240421in}}{\pgfqpoint{4.489342in}{4.234562in}}{\pgfqpoint{4.489342in}{4.228454in}}%
\pgfpathcurveto{\pgfqpoint{4.489342in}{4.222346in}}{\pgfqpoint{4.491769in}{4.216487in}}{\pgfqpoint{4.496088in}{4.212168in}}%
\pgfpathcurveto{\pgfqpoint{4.500407in}{4.207849in}}{\pgfqpoint{4.506266in}{4.205422in}}{\pgfqpoint{4.512374in}{4.205422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511961in}{4.205840in}}%
\pgfpathcurveto{\pgfqpoint{4.518069in}{4.205840in}}{\pgfqpoint{4.523928in}{4.208267in}}{\pgfqpoint{4.528247in}{4.212586in}}%
\pgfpathcurveto{\pgfqpoint{4.532566in}{4.216906in}}{\pgfqpoint{4.534993in}{4.222764in}}{\pgfqpoint{4.534993in}{4.228873in}}%
\pgfpathcurveto{\pgfqpoint{4.534993in}{4.234981in}}{\pgfqpoint{4.532566in}{4.240840in}}{\pgfqpoint{4.528247in}{4.245159in}}%
\pgfpathcurveto{\pgfqpoint{4.523928in}{4.249478in}}{\pgfqpoint{4.518069in}{4.251905in}}{\pgfqpoint{4.511961in}{4.251905in}}%
\pgfpathcurveto{\pgfqpoint{4.505853in}{4.251905in}}{\pgfqpoint{4.499994in}{4.249478in}}{\pgfqpoint{4.495675in}{4.245159in}}%
\pgfpathcurveto{\pgfqpoint{4.491355in}{4.240840in}}{\pgfqpoint{4.488929in}{4.234981in}}{\pgfqpoint{4.488929in}{4.228873in}}%
\pgfpathcurveto{\pgfqpoint{4.488929in}{4.222764in}}{\pgfqpoint{4.491355in}{4.216906in}}{\pgfqpoint{4.495675in}{4.212586in}}%
\pgfpathcurveto{\pgfqpoint{4.499994in}{4.208267in}}{\pgfqpoint{4.505853in}{4.205840in}}{\pgfqpoint{4.511961in}{4.205840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511547in}{4.206259in}}%
\pgfpathcurveto{\pgfqpoint{4.517656in}{4.206259in}}{\pgfqpoint{4.523514in}{4.208685in}}{\pgfqpoint{4.527834in}{4.213005in}}%
\pgfpathcurveto{\pgfqpoint{4.532153in}{4.217324in}}{\pgfqpoint{4.534580in}{4.223183in}}{\pgfqpoint{4.534580in}{4.229291in}}%
\pgfpathcurveto{\pgfqpoint{4.534580in}{4.235399in}}{\pgfqpoint{4.532153in}{4.241258in}}{\pgfqpoint{4.527834in}{4.245577in}}%
\pgfpathcurveto{\pgfqpoint{4.523514in}{4.249896in}}{\pgfqpoint{4.517656in}{4.252323in}}{\pgfqpoint{4.511547in}{4.252323in}}%
\pgfpathcurveto{\pgfqpoint{4.505439in}{4.252323in}}{\pgfqpoint{4.499580in}{4.249896in}}{\pgfqpoint{4.495261in}{4.245577in}}%
\pgfpathcurveto{\pgfqpoint{4.490942in}{4.241258in}}{\pgfqpoint{4.488515in}{4.235399in}}{\pgfqpoint{4.488515in}{4.229291in}}%
\pgfpathcurveto{\pgfqpoint{4.488515in}{4.223183in}}{\pgfqpoint{4.490942in}{4.217324in}}{\pgfqpoint{4.495261in}{4.213005in}}%
\pgfpathcurveto{\pgfqpoint{4.499580in}{4.208685in}}{\pgfqpoint{4.505439in}{4.206259in}}{\pgfqpoint{4.511547in}{4.206259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.511134in}{4.206677in}}%
\pgfpathcurveto{\pgfqpoint{4.517242in}{4.206677in}}{\pgfqpoint{4.523101in}{4.209104in}}{\pgfqpoint{4.527420in}{4.213423in}}%
\pgfpathcurveto{\pgfqpoint{4.531739in}{4.217742in}}{\pgfqpoint{4.534166in}{4.223601in}}{\pgfqpoint{4.534166in}{4.229709in}}%
\pgfpathcurveto{\pgfqpoint{4.534166in}{4.235817in}}{\pgfqpoint{4.531739in}{4.241676in}}{\pgfqpoint{4.527420in}{4.245995in}}%
\pgfpathcurveto{\pgfqpoint{4.523101in}{4.250314in}}{\pgfqpoint{4.517242in}{4.252741in}}{\pgfqpoint{4.511134in}{4.252741in}}%
\pgfpathcurveto{\pgfqpoint{4.505026in}{4.252741in}}{\pgfqpoint{4.499167in}{4.250314in}}{\pgfqpoint{4.494848in}{4.245995in}}%
\pgfpathcurveto{\pgfqpoint{4.490529in}{4.241676in}}{\pgfqpoint{4.488102in}{4.235817in}}{\pgfqpoint{4.488102in}{4.229709in}}%
\pgfpathcurveto{\pgfqpoint{4.488102in}{4.223601in}}{\pgfqpoint{4.490529in}{4.217742in}}{\pgfqpoint{4.494848in}{4.213423in}}%
\pgfpathcurveto{\pgfqpoint{4.499167in}{4.209104in}}{\pgfqpoint{4.505026in}{4.206677in}}{\pgfqpoint{4.511134in}{4.206677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510721in}{4.207095in}}%
\pgfpathcurveto{\pgfqpoint{4.516829in}{4.207095in}}{\pgfqpoint{4.522688in}{4.209522in}}{\pgfqpoint{4.527007in}{4.213841in}}%
\pgfpathcurveto{\pgfqpoint{4.531326in}{4.218160in}}{\pgfqpoint{4.533753in}{4.224019in}}{\pgfqpoint{4.533753in}{4.230127in}}%
\pgfpathcurveto{\pgfqpoint{4.533753in}{4.236236in}}{\pgfqpoint{4.531326in}{4.242094in}}{\pgfqpoint{4.527007in}{4.246413in}}%
\pgfpathcurveto{\pgfqpoint{4.522688in}{4.250733in}}{\pgfqpoint{4.516829in}{4.253159in}}{\pgfqpoint{4.510721in}{4.253159in}}%
\pgfpathcurveto{\pgfqpoint{4.504613in}{4.253159in}}{\pgfqpoint{4.498754in}{4.250733in}}{\pgfqpoint{4.494435in}{4.246413in}}%
\pgfpathcurveto{\pgfqpoint{4.490115in}{4.242094in}}{\pgfqpoint{4.487689in}{4.236236in}}{\pgfqpoint{4.487689in}{4.230127in}}%
\pgfpathcurveto{\pgfqpoint{4.487689in}{4.224019in}}{\pgfqpoint{4.490115in}{4.218160in}}{\pgfqpoint{4.494435in}{4.213841in}}%
\pgfpathcurveto{\pgfqpoint{4.498754in}{4.209522in}}{\pgfqpoint{4.504613in}{4.207095in}}{\pgfqpoint{4.510721in}{4.207095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.510307in}{4.207513in}}%
\pgfpathcurveto{\pgfqpoint{4.516416in}{4.207513in}}{\pgfqpoint{4.522274in}{4.209940in}}{\pgfqpoint{4.526594in}{4.214259in}}%
\pgfpathcurveto{\pgfqpoint{4.530913in}{4.218579in}}{\pgfqpoint{4.533340in}{4.224437in}}{\pgfqpoint{4.533340in}{4.230546in}}%
\pgfpathcurveto{\pgfqpoint{4.533340in}{4.236654in}}{\pgfqpoint{4.530913in}{4.242513in}}{\pgfqpoint{4.526594in}{4.246832in}}%
\pgfpathcurveto{\pgfqpoint{4.522274in}{4.251151in}}{\pgfqpoint{4.516416in}{4.253578in}}{\pgfqpoint{4.510307in}{4.253578in}}%
\pgfpathcurveto{\pgfqpoint{4.504199in}{4.253578in}}{\pgfqpoint{4.498340in}{4.251151in}}{\pgfqpoint{4.494021in}{4.246832in}}%
\pgfpathcurveto{\pgfqpoint{4.489702in}{4.242513in}}{\pgfqpoint{4.487275in}{4.236654in}}{\pgfqpoint{4.487275in}{4.230546in}}%
\pgfpathcurveto{\pgfqpoint{4.487275in}{4.224437in}}{\pgfqpoint{4.489702in}{4.218579in}}{\pgfqpoint{4.494021in}{4.214259in}}%
\pgfpathcurveto{\pgfqpoint{4.498340in}{4.209940in}}{\pgfqpoint{4.504199in}{4.207513in}}{\pgfqpoint{4.510307in}{4.207513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509894in}{4.207932in}}%
\pgfpathcurveto{\pgfqpoint{4.516002in}{4.207932in}}{\pgfqpoint{4.521861in}{4.210359in}}{\pgfqpoint{4.526180in}{4.214678in}}%
\pgfpathcurveto{\pgfqpoint{4.530499in}{4.218997in}}{\pgfqpoint{4.532926in}{4.224856in}}{\pgfqpoint{4.532926in}{4.230964in}}%
\pgfpathcurveto{\pgfqpoint{4.532926in}{4.237072in}}{\pgfqpoint{4.530499in}{4.242931in}}{\pgfqpoint{4.526180in}{4.247250in}}%
\pgfpathcurveto{\pgfqpoint{4.521861in}{4.251569in}}{\pgfqpoint{4.516002in}{4.253996in}}{\pgfqpoint{4.509894in}{4.253996in}}%
\pgfpathcurveto{\pgfqpoint{4.503786in}{4.253996in}}{\pgfqpoint{4.497927in}{4.251569in}}{\pgfqpoint{4.493608in}{4.247250in}}%
\pgfpathcurveto{\pgfqpoint{4.489289in}{4.242931in}}{\pgfqpoint{4.486862in}{4.237072in}}{\pgfqpoint{4.486862in}{4.230964in}}%
\pgfpathcurveto{\pgfqpoint{4.486862in}{4.224856in}}{\pgfqpoint{4.489289in}{4.218997in}}{\pgfqpoint{4.493608in}{4.214678in}}%
\pgfpathcurveto{\pgfqpoint{4.497927in}{4.210359in}}{\pgfqpoint{4.503786in}{4.207932in}}{\pgfqpoint{4.509894in}{4.207932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509481in}{4.208350in}}%
\pgfpathcurveto{\pgfqpoint{4.515589in}{4.208350in}}{\pgfqpoint{4.521448in}{4.210777in}}{\pgfqpoint{4.525767in}{4.215096in}}%
\pgfpathcurveto{\pgfqpoint{4.530086in}{4.219415in}}{\pgfqpoint{4.532513in}{4.225274in}}{\pgfqpoint{4.532513in}{4.231382in}}%
\pgfpathcurveto{\pgfqpoint{4.532513in}{4.237490in}}{\pgfqpoint{4.530086in}{4.243349in}}{\pgfqpoint{4.525767in}{4.247668in}}%
\pgfpathcurveto{\pgfqpoint{4.521448in}{4.251987in}}{\pgfqpoint{4.515589in}{4.254414in}}{\pgfqpoint{4.509481in}{4.254414in}}%
\pgfpathcurveto{\pgfqpoint{4.503373in}{4.254414in}}{\pgfqpoint{4.497514in}{4.251987in}}{\pgfqpoint{4.493195in}{4.247668in}}%
\pgfpathcurveto{\pgfqpoint{4.488875in}{4.243349in}}{\pgfqpoint{4.486449in}{4.237490in}}{\pgfqpoint{4.486449in}{4.231382in}}%
\pgfpathcurveto{\pgfqpoint{4.486449in}{4.225274in}}{\pgfqpoint{4.488875in}{4.219415in}}{\pgfqpoint{4.493195in}{4.215096in}}%
\pgfpathcurveto{\pgfqpoint{4.497514in}{4.210777in}}{\pgfqpoint{4.503373in}{4.208350in}}{\pgfqpoint{4.509481in}{4.208350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509067in}{4.208768in}}%
\pgfpathcurveto{\pgfqpoint{4.515176in}{4.208768in}}{\pgfqpoint{4.521034in}{4.211195in}}{\pgfqpoint{4.525354in}{4.215514in}}%
\pgfpathcurveto{\pgfqpoint{4.529673in}{4.219833in}}{\pgfqpoint{4.532100in}{4.225692in}}{\pgfqpoint{4.532100in}{4.231800in}}%
\pgfpathcurveto{\pgfqpoint{4.532100in}{4.237909in}}{\pgfqpoint{4.529673in}{4.243767in}}{\pgfqpoint{4.525354in}{4.248087in}}%
\pgfpathcurveto{\pgfqpoint{4.521034in}{4.252406in}}{\pgfqpoint{4.515176in}{4.254832in}}{\pgfqpoint{4.509067in}{4.254832in}}%
\pgfpathcurveto{\pgfqpoint{4.502959in}{4.254832in}}{\pgfqpoint{4.497100in}{4.252406in}}{\pgfqpoint{4.492781in}{4.248087in}}%
\pgfpathcurveto{\pgfqpoint{4.488462in}{4.243767in}}{\pgfqpoint{4.486035in}{4.237909in}}{\pgfqpoint{4.486035in}{4.231800in}}%
\pgfpathcurveto{\pgfqpoint{4.486035in}{4.225692in}}{\pgfqpoint{4.488462in}{4.219833in}}{\pgfqpoint{4.492781in}{4.215514in}}%
\pgfpathcurveto{\pgfqpoint{4.497100in}{4.211195in}}{\pgfqpoint{4.502959in}{4.208768in}}{\pgfqpoint{4.509067in}{4.208768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508654in}{4.209187in}}%
\pgfpathcurveto{\pgfqpoint{4.514762in}{4.209187in}}{\pgfqpoint{4.520621in}{4.211613in}}{\pgfqpoint{4.524940in}{4.215932in}}%
\pgfpathcurveto{\pgfqpoint{4.529259in}{4.220252in}}{\pgfqpoint{4.531686in}{4.226110in}}{\pgfqpoint{4.531686in}{4.232219in}}%
\pgfpathcurveto{\pgfqpoint{4.531686in}{4.238327in}}{\pgfqpoint{4.529259in}{4.244186in}}{\pgfqpoint{4.524940in}{4.248505in}}%
\pgfpathcurveto{\pgfqpoint{4.520621in}{4.252824in}}{\pgfqpoint{4.514762in}{4.255251in}}{\pgfqpoint{4.508654in}{4.255251in}}%
\pgfpathcurveto{\pgfqpoint{4.502546in}{4.255251in}}{\pgfqpoint{4.496687in}{4.252824in}}{\pgfqpoint{4.492368in}{4.248505in}}%
\pgfpathcurveto{\pgfqpoint{4.488049in}{4.244186in}}{\pgfqpoint{4.485622in}{4.238327in}}{\pgfqpoint{4.485622in}{4.232219in}}%
\pgfpathcurveto{\pgfqpoint{4.485622in}{4.226110in}}{\pgfqpoint{4.488049in}{4.220252in}}{\pgfqpoint{4.492368in}{4.215932in}}%
\pgfpathcurveto{\pgfqpoint{4.496687in}{4.211613in}}{\pgfqpoint{4.502546in}{4.209187in}}{\pgfqpoint{4.508654in}{4.209187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.508241in}{4.209605in}}%
\pgfpathcurveto{\pgfqpoint{4.514349in}{4.209605in}}{\pgfqpoint{4.520208in}{4.212032in}}{\pgfqpoint{4.524527in}{4.216351in}}%
\pgfpathcurveto{\pgfqpoint{4.528846in}{4.220670in}}{\pgfqpoint{4.531273in}{4.226529in}}{\pgfqpoint{4.531273in}{4.232637in}}%
\pgfpathcurveto{\pgfqpoint{4.531273in}{4.238745in}}{\pgfqpoint{4.528846in}{4.244604in}}{\pgfqpoint{4.524527in}{4.248923in}}%
\pgfpathcurveto{\pgfqpoint{4.520208in}{4.253242in}}{\pgfqpoint{4.514349in}{4.255669in}}{\pgfqpoint{4.508241in}{4.255669in}}%
\pgfpathcurveto{\pgfqpoint{4.502133in}{4.255669in}}{\pgfqpoint{4.496274in}{4.253242in}}{\pgfqpoint{4.491955in}{4.248923in}}%
\pgfpathcurveto{\pgfqpoint{4.487635in}{4.244604in}}{\pgfqpoint{4.485209in}{4.238745in}}{\pgfqpoint{4.485209in}{4.232637in}}%
\pgfpathcurveto{\pgfqpoint{4.485209in}{4.226529in}}{\pgfqpoint{4.487635in}{4.220670in}}{\pgfqpoint{4.491955in}{4.216351in}}%
\pgfpathcurveto{\pgfqpoint{4.496274in}{4.212032in}}{\pgfqpoint{4.502133in}{4.209605in}}{\pgfqpoint{4.508241in}{4.209605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507827in}{4.210023in}}%
\pgfpathcurveto{\pgfqpoint{4.513936in}{4.210023in}}{\pgfqpoint{4.519794in}{4.212450in}}{\pgfqpoint{4.524114in}{4.216769in}}%
\pgfpathcurveto{\pgfqpoint{4.528433in}{4.221088in}}{\pgfqpoint{4.530860in}{4.226947in}}{\pgfqpoint{4.530860in}{4.233055in}}%
\pgfpathcurveto{\pgfqpoint{4.530860in}{4.239163in}}{\pgfqpoint{4.528433in}{4.245022in}}{\pgfqpoint{4.524114in}{4.249341in}}%
\pgfpathcurveto{\pgfqpoint{4.519794in}{4.253660in}}{\pgfqpoint{4.513936in}{4.256087in}}{\pgfqpoint{4.507827in}{4.256087in}}%
\pgfpathcurveto{\pgfqpoint{4.501719in}{4.256087in}}{\pgfqpoint{4.495860in}{4.253660in}}{\pgfqpoint{4.491541in}{4.249341in}}%
\pgfpathcurveto{\pgfqpoint{4.487222in}{4.245022in}}{\pgfqpoint{4.484795in}{4.239163in}}{\pgfqpoint{4.484795in}{4.233055in}}%
\pgfpathcurveto{\pgfqpoint{4.484795in}{4.226947in}}{\pgfqpoint{4.487222in}{4.221088in}}{\pgfqpoint{4.491541in}{4.216769in}}%
\pgfpathcurveto{\pgfqpoint{4.495860in}{4.212450in}}{\pgfqpoint{4.501719in}{4.210023in}}{\pgfqpoint{4.507827in}{4.210023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507414in}{4.210441in}}%
\pgfpathcurveto{\pgfqpoint{4.513522in}{4.210441in}}{\pgfqpoint{4.519381in}{4.212868in}}{\pgfqpoint{4.523700in}{4.217187in}}%
\pgfpathcurveto{\pgfqpoint{4.528019in}{4.221506in}}{\pgfqpoint{4.530446in}{4.227365in}}{\pgfqpoint{4.530446in}{4.233473in}}%
\pgfpathcurveto{\pgfqpoint{4.530446in}{4.239582in}}{\pgfqpoint{4.528019in}{4.245440in}}{\pgfqpoint{4.523700in}{4.249760in}}%
\pgfpathcurveto{\pgfqpoint{4.519381in}{4.254079in}}{\pgfqpoint{4.513522in}{4.256506in}}{\pgfqpoint{4.507414in}{4.256506in}}%
\pgfpathcurveto{\pgfqpoint{4.501306in}{4.256506in}}{\pgfqpoint{4.495447in}{4.254079in}}{\pgfqpoint{4.491128in}{4.249760in}}%
\pgfpathcurveto{\pgfqpoint{4.486809in}{4.245440in}}{\pgfqpoint{4.484382in}{4.239582in}}{\pgfqpoint{4.484382in}{4.233473in}}%
\pgfpathcurveto{\pgfqpoint{4.484382in}{4.227365in}}{\pgfqpoint{4.486809in}{4.221506in}}{\pgfqpoint{4.491128in}{4.217187in}}%
\pgfpathcurveto{\pgfqpoint{4.495447in}{4.212868in}}{\pgfqpoint{4.501306in}{4.210441in}}{\pgfqpoint{4.507414in}{4.210441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.507001in}{4.210860in}}%
\pgfpathcurveto{\pgfqpoint{4.513109in}{4.210860in}}{\pgfqpoint{4.518968in}{4.213286in}}{\pgfqpoint{4.523287in}{4.217606in}}%
\pgfpathcurveto{\pgfqpoint{4.527606in}{4.221925in}}{\pgfqpoint{4.530033in}{4.227784in}}{\pgfqpoint{4.530033in}{4.233892in}}%
\pgfpathcurveto{\pgfqpoint{4.530033in}{4.240000in}}{\pgfqpoint{4.527606in}{4.245859in}}{\pgfqpoint{4.523287in}{4.250178in}}%
\pgfpathcurveto{\pgfqpoint{4.518968in}{4.254497in}}{\pgfqpoint{4.513109in}{4.256924in}}{\pgfqpoint{4.507001in}{4.256924in}}%
\pgfpathcurveto{\pgfqpoint{4.500893in}{4.256924in}}{\pgfqpoint{4.495034in}{4.254497in}}{\pgfqpoint{4.490715in}{4.250178in}}%
\pgfpathcurveto{\pgfqpoint{4.486395in}{4.245859in}}{\pgfqpoint{4.483969in}{4.240000in}}{\pgfqpoint{4.483969in}{4.233892in}}%
\pgfpathcurveto{\pgfqpoint{4.483969in}{4.227784in}}{\pgfqpoint{4.486395in}{4.221925in}}{\pgfqpoint{4.490715in}{4.217606in}}%
\pgfpathcurveto{\pgfqpoint{4.495034in}{4.213286in}}{\pgfqpoint{4.500893in}{4.210860in}}{\pgfqpoint{4.507001in}{4.210860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506587in}{4.211278in}}%
\pgfpathcurveto{\pgfqpoint{4.512696in}{4.211278in}}{\pgfqpoint{4.518554in}{4.213705in}}{\pgfqpoint{4.522874in}{4.218024in}}%
\pgfpathcurveto{\pgfqpoint{4.527193in}{4.222343in}}{\pgfqpoint{4.529620in}{4.228202in}}{\pgfqpoint{4.529620in}{4.234310in}}%
\pgfpathcurveto{\pgfqpoint{4.529620in}{4.240418in}}{\pgfqpoint{4.527193in}{4.246277in}}{\pgfqpoint{4.522874in}{4.250596in}}%
\pgfpathcurveto{\pgfqpoint{4.518554in}{4.254915in}}{\pgfqpoint{4.512696in}{4.257342in}}{\pgfqpoint{4.506587in}{4.257342in}}%
\pgfpathcurveto{\pgfqpoint{4.500479in}{4.257342in}}{\pgfqpoint{4.494620in}{4.254915in}}{\pgfqpoint{4.490301in}{4.250596in}}%
\pgfpathcurveto{\pgfqpoint{4.485982in}{4.246277in}}{\pgfqpoint{4.483555in}{4.240418in}}{\pgfqpoint{4.483555in}{4.234310in}}%
\pgfpathcurveto{\pgfqpoint{4.483555in}{4.228202in}}{\pgfqpoint{4.485982in}{4.222343in}}{\pgfqpoint{4.490301in}{4.218024in}}%
\pgfpathcurveto{\pgfqpoint{4.494620in}{4.213705in}}{\pgfqpoint{4.500479in}{4.211278in}}{\pgfqpoint{4.506587in}{4.211278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506174in}{4.211696in}}%
\pgfpathcurveto{\pgfqpoint{4.512282in}{4.211696in}}{\pgfqpoint{4.518141in}{4.214123in}}{\pgfqpoint{4.522460in}{4.218442in}}%
\pgfpathcurveto{\pgfqpoint{4.526779in}{4.222761in}}{\pgfqpoint{4.529206in}{4.228620in}}{\pgfqpoint{4.529206in}{4.234728in}}%
\pgfpathcurveto{\pgfqpoint{4.529206in}{4.240836in}}{\pgfqpoint{4.526779in}{4.246695in}}{\pgfqpoint{4.522460in}{4.251014in}}%
\pgfpathcurveto{\pgfqpoint{4.518141in}{4.255334in}}{\pgfqpoint{4.512282in}{4.257760in}}{\pgfqpoint{4.506174in}{4.257760in}}%
\pgfpathcurveto{\pgfqpoint{4.500066in}{4.257760in}}{\pgfqpoint{4.494207in}{4.255334in}}{\pgfqpoint{4.489888in}{4.251014in}}%
\pgfpathcurveto{\pgfqpoint{4.485569in}{4.246695in}}{\pgfqpoint{4.483142in}{4.240836in}}{\pgfqpoint{4.483142in}{4.234728in}}%
\pgfpathcurveto{\pgfqpoint{4.483142in}{4.228620in}}{\pgfqpoint{4.485569in}{4.222761in}}{\pgfqpoint{4.489888in}{4.218442in}}%
\pgfpathcurveto{\pgfqpoint{4.494207in}{4.214123in}}{\pgfqpoint{4.500066in}{4.211696in}}{\pgfqpoint{4.506174in}{4.211696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505761in}{4.212114in}}%
\pgfpathcurveto{\pgfqpoint{4.511869in}{4.212114in}}{\pgfqpoint{4.517728in}{4.214541in}}{\pgfqpoint{4.522047in}{4.218860in}}%
\pgfpathcurveto{\pgfqpoint{4.526366in}{4.223179in}}{\pgfqpoint{4.528793in}{4.229038in}}{\pgfqpoint{4.528793in}{4.235146in}}%
\pgfpathcurveto{\pgfqpoint{4.528793in}{4.241255in}}{\pgfqpoint{4.526366in}{4.247114in}}{\pgfqpoint{4.522047in}{4.251433in}}%
\pgfpathcurveto{\pgfqpoint{4.517728in}{4.255752in}}{\pgfqpoint{4.511869in}{4.258179in}}{\pgfqpoint{4.505761in}{4.258179in}}%
\pgfpathcurveto{\pgfqpoint{4.499653in}{4.258179in}}{\pgfqpoint{4.493794in}{4.255752in}}{\pgfqpoint{4.489475in}{4.251433in}}%
\pgfpathcurveto{\pgfqpoint{4.485155in}{4.247114in}}{\pgfqpoint{4.482729in}{4.241255in}}{\pgfqpoint{4.482729in}{4.235146in}}%
\pgfpathcurveto{\pgfqpoint{4.482729in}{4.229038in}}{\pgfqpoint{4.485155in}{4.223179in}}{\pgfqpoint{4.489475in}{4.218860in}}%
\pgfpathcurveto{\pgfqpoint{4.493794in}{4.214541in}}{\pgfqpoint{4.499653in}{4.212114in}}{\pgfqpoint{4.505761in}{4.212114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505347in}{4.212533in}}%
\pgfpathcurveto{\pgfqpoint{4.511456in}{4.212533in}}{\pgfqpoint{4.517314in}{4.214959in}}{\pgfqpoint{4.521634in}{4.219279in}}%
\pgfpathcurveto{\pgfqpoint{4.525953in}{4.223598in}}{\pgfqpoint{4.528380in}{4.229457in}}{\pgfqpoint{4.528380in}{4.235565in}}%
\pgfpathcurveto{\pgfqpoint{4.528380in}{4.241673in}}{\pgfqpoint{4.525953in}{4.247532in}}{\pgfqpoint{4.521634in}{4.251851in}}%
\pgfpathcurveto{\pgfqpoint{4.517314in}{4.256170in}}{\pgfqpoint{4.511456in}{4.258597in}}{\pgfqpoint{4.505347in}{4.258597in}}%
\pgfpathcurveto{\pgfqpoint{4.499239in}{4.258597in}}{\pgfqpoint{4.493380in}{4.256170in}}{\pgfqpoint{4.489061in}{4.251851in}}%
\pgfpathcurveto{\pgfqpoint{4.484742in}{4.247532in}}{\pgfqpoint{4.482315in}{4.241673in}}{\pgfqpoint{4.482315in}{4.235565in}}%
\pgfpathcurveto{\pgfqpoint{4.482315in}{4.229457in}}{\pgfqpoint{4.484742in}{4.223598in}}{\pgfqpoint{4.489061in}{4.219279in}}%
\pgfpathcurveto{\pgfqpoint{4.493380in}{4.214959in}}{\pgfqpoint{4.499239in}{4.212533in}}{\pgfqpoint{4.505347in}{4.212533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504934in}{4.212951in}}%
\pgfpathcurveto{\pgfqpoint{4.511042in}{4.212951in}}{\pgfqpoint{4.516901in}{4.215378in}}{\pgfqpoint{4.521220in}{4.219697in}}%
\pgfpathcurveto{\pgfqpoint{4.525539in}{4.224016in}}{\pgfqpoint{4.527966in}{4.229875in}}{\pgfqpoint{4.527966in}{4.235983in}}%
\pgfpathcurveto{\pgfqpoint{4.527966in}{4.242091in}}{\pgfqpoint{4.525539in}{4.247950in}}{\pgfqpoint{4.521220in}{4.252269in}}%
\pgfpathcurveto{\pgfqpoint{4.516901in}{4.256588in}}{\pgfqpoint{4.511042in}{4.259015in}}{\pgfqpoint{4.504934in}{4.259015in}}%
\pgfpathcurveto{\pgfqpoint{4.498826in}{4.259015in}}{\pgfqpoint{4.492967in}{4.256588in}}{\pgfqpoint{4.488648in}{4.252269in}}%
\pgfpathcurveto{\pgfqpoint{4.484329in}{4.247950in}}{\pgfqpoint{4.481902in}{4.242091in}}{\pgfqpoint{4.481902in}{4.235983in}}%
\pgfpathcurveto{\pgfqpoint{4.481902in}{4.229875in}}{\pgfqpoint{4.484329in}{4.224016in}}{\pgfqpoint{4.488648in}{4.219697in}}%
\pgfpathcurveto{\pgfqpoint{4.492967in}{4.215378in}}{\pgfqpoint{4.498826in}{4.212951in}}{\pgfqpoint{4.504934in}{4.212951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504521in}{4.213369in}}%
\pgfpathcurveto{\pgfqpoint{4.510629in}{4.213369in}}{\pgfqpoint{4.516488in}{4.215796in}}{\pgfqpoint{4.520807in}{4.220115in}}%
\pgfpathcurveto{\pgfqpoint{4.525126in}{4.224434in}}{\pgfqpoint{4.527553in}{4.230293in}}{\pgfqpoint{4.527553in}{4.236401in}}%
\pgfpathcurveto{\pgfqpoint{4.527553in}{4.242509in}}{\pgfqpoint{4.525126in}{4.248368in}}{\pgfqpoint{4.520807in}{4.252687in}}%
\pgfpathcurveto{\pgfqpoint{4.516488in}{4.257007in}}{\pgfqpoint{4.510629in}{4.259433in}}{\pgfqpoint{4.504521in}{4.259433in}}%
\pgfpathcurveto{\pgfqpoint{4.498413in}{4.259433in}}{\pgfqpoint{4.492554in}{4.257007in}}{\pgfqpoint{4.488235in}{4.252687in}}%
\pgfpathcurveto{\pgfqpoint{4.483915in}{4.248368in}}{\pgfqpoint{4.481489in}{4.242509in}}{\pgfqpoint{4.481489in}{4.236401in}}%
\pgfpathcurveto{\pgfqpoint{4.481489in}{4.230293in}}{\pgfqpoint{4.483915in}{4.224434in}}{\pgfqpoint{4.488235in}{4.220115in}}%
\pgfpathcurveto{\pgfqpoint{4.492554in}{4.215796in}}{\pgfqpoint{4.498413in}{4.213369in}}{\pgfqpoint{4.504521in}{4.213369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.504107in}{4.213780in}}%
\pgfpathcurveto{\pgfqpoint{4.510216in}{4.213780in}}{\pgfqpoint{4.516074in}{4.216207in}}{\pgfqpoint{4.520394in}{4.220526in}}%
\pgfpathcurveto{\pgfqpoint{4.524713in}{4.224845in}}{\pgfqpoint{4.527140in}{4.230704in}}{\pgfqpoint{4.527140in}{4.236812in}}%
\pgfpathcurveto{\pgfqpoint{4.527140in}{4.242920in}}{\pgfqpoint{4.524713in}{4.248779in}}{\pgfqpoint{4.520394in}{4.253098in}}%
\pgfpathcurveto{\pgfqpoint{4.516074in}{4.257417in}}{\pgfqpoint{4.510216in}{4.259844in}}{\pgfqpoint{4.504107in}{4.259844in}}%
\pgfpathcurveto{\pgfqpoint{4.497999in}{4.259844in}}{\pgfqpoint{4.492140in}{4.257417in}}{\pgfqpoint{4.487821in}{4.253098in}}%
\pgfpathcurveto{\pgfqpoint{4.483502in}{4.248779in}}{\pgfqpoint{4.481075in}{4.242920in}}{\pgfqpoint{4.481075in}{4.236812in}}%
\pgfpathcurveto{\pgfqpoint{4.481075in}{4.230704in}}{\pgfqpoint{4.483502in}{4.224845in}}{\pgfqpoint{4.487821in}{4.220526in}}%
\pgfpathcurveto{\pgfqpoint{4.492140in}{4.216207in}}{\pgfqpoint{4.497999in}{4.213780in}}{\pgfqpoint{4.504107in}{4.213780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503694in}{4.214180in}}%
\pgfpathcurveto{\pgfqpoint{4.509802in}{4.214180in}}{\pgfqpoint{4.515661in}{4.216607in}}{\pgfqpoint{4.519980in}{4.220926in}}%
\pgfpathcurveto{\pgfqpoint{4.524299in}{4.225245in}}{\pgfqpoint{4.526726in}{4.231104in}}{\pgfqpoint{4.526726in}{4.237212in}}%
\pgfpathcurveto{\pgfqpoint{4.526726in}{4.243320in}}{\pgfqpoint{4.524299in}{4.249179in}}{\pgfqpoint{4.519980in}{4.253498in}}%
\pgfpathcurveto{\pgfqpoint{4.515661in}{4.257817in}}{\pgfqpoint{4.509802in}{4.260244in}}{\pgfqpoint{4.503694in}{4.260244in}}%
\pgfpathcurveto{\pgfqpoint{4.497586in}{4.260244in}}{\pgfqpoint{4.491727in}{4.257817in}}{\pgfqpoint{4.487408in}{4.253498in}}%
\pgfpathcurveto{\pgfqpoint{4.483089in}{4.249179in}}{\pgfqpoint{4.480662in}{4.243320in}}{\pgfqpoint{4.480662in}{4.237212in}}%
\pgfpathcurveto{\pgfqpoint{4.480662in}{4.231104in}}{\pgfqpoint{4.483089in}{4.225245in}}{\pgfqpoint{4.487408in}{4.220926in}}%
\pgfpathcurveto{\pgfqpoint{4.491727in}{4.216607in}}{\pgfqpoint{4.497586in}{4.214180in}}{\pgfqpoint{4.503694in}{4.214180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.503281in}{4.214579in}}%
\pgfpathcurveto{\pgfqpoint{4.509389in}{4.214579in}}{\pgfqpoint{4.515248in}{4.217006in}}{\pgfqpoint{4.519567in}{4.221325in}}%
\pgfpathcurveto{\pgfqpoint{4.523886in}{4.225645in}}{\pgfqpoint{4.526313in}{4.231503in}}{\pgfqpoint{4.526313in}{4.237612in}}%
\pgfpathcurveto{\pgfqpoint{4.526313in}{4.243720in}}{\pgfqpoint{4.523886in}{4.249579in}}{\pgfqpoint{4.519567in}{4.253898in}}%
\pgfpathcurveto{\pgfqpoint{4.515248in}{4.258217in}}{\pgfqpoint{4.509389in}{4.260644in}}{\pgfqpoint{4.503281in}{4.260644in}}%
\pgfpathcurveto{\pgfqpoint{4.497173in}{4.260644in}}{\pgfqpoint{4.491314in}{4.258217in}}{\pgfqpoint{4.486995in}{4.253898in}}%
\pgfpathcurveto{\pgfqpoint{4.482675in}{4.249579in}}{\pgfqpoint{4.480249in}{4.243720in}}{\pgfqpoint{4.480249in}{4.237612in}}%
\pgfpathcurveto{\pgfqpoint{4.480249in}{4.231503in}}{\pgfqpoint{4.482675in}{4.225645in}}{\pgfqpoint{4.486995in}{4.221325in}}%
\pgfpathcurveto{\pgfqpoint{4.491314in}{4.217006in}}{\pgfqpoint{4.497173in}{4.214579in}}{\pgfqpoint{4.503281in}{4.214579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502867in}{4.214979in}}%
\pgfpathcurveto{\pgfqpoint{4.508976in}{4.214979in}}{\pgfqpoint{4.514834in}{4.217406in}}{\pgfqpoint{4.519154in}{4.221725in}}%
\pgfpathcurveto{\pgfqpoint{4.523473in}{4.226044in}}{\pgfqpoint{4.525900in}{4.231903in}}{\pgfqpoint{4.525900in}{4.238011in}}%
\pgfpathcurveto{\pgfqpoint{4.525900in}{4.244120in}}{\pgfqpoint{4.523473in}{4.249978in}}{\pgfqpoint{4.519154in}{4.254298in}}%
\pgfpathcurveto{\pgfqpoint{4.514834in}{4.258617in}}{\pgfqpoint{4.508976in}{4.261043in}}{\pgfqpoint{4.502867in}{4.261043in}}%
\pgfpathcurveto{\pgfqpoint{4.496759in}{4.261043in}}{\pgfqpoint{4.490900in}{4.258617in}}{\pgfqpoint{4.486581in}{4.254298in}}%
\pgfpathcurveto{\pgfqpoint{4.482262in}{4.249978in}}{\pgfqpoint{4.479835in}{4.244120in}}{\pgfqpoint{4.479835in}{4.238011in}}%
\pgfpathcurveto{\pgfqpoint{4.479835in}{4.231903in}}{\pgfqpoint{4.482262in}{4.226044in}}{\pgfqpoint{4.486581in}{4.221725in}}%
\pgfpathcurveto{\pgfqpoint{4.490900in}{4.217406in}}{\pgfqpoint{4.496759in}{4.214979in}}{\pgfqpoint{4.502867in}{4.214979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502454in}{4.215379in}}%
\pgfpathcurveto{\pgfqpoint{4.508562in}{4.215379in}}{\pgfqpoint{4.514421in}{4.217806in}}{\pgfqpoint{4.518740in}{4.222125in}}%
\pgfpathcurveto{\pgfqpoint{4.523059in}{4.226444in}}{\pgfqpoint{4.525486in}{4.232303in}}{\pgfqpoint{4.525486in}{4.238411in}}%
\pgfpathcurveto{\pgfqpoint{4.525486in}{4.244519in}}{\pgfqpoint{4.523059in}{4.250378in}}{\pgfqpoint{4.518740in}{4.254697in}}%
\pgfpathcurveto{\pgfqpoint{4.514421in}{4.259016in}}{\pgfqpoint{4.508562in}{4.261443in}}{\pgfqpoint{4.502454in}{4.261443in}}%
\pgfpathcurveto{\pgfqpoint{4.496346in}{4.261443in}}{\pgfqpoint{4.490487in}{4.259016in}}{\pgfqpoint{4.486168in}{4.254697in}}%
\pgfpathcurveto{\pgfqpoint{4.481849in}{4.250378in}}{\pgfqpoint{4.479422in}{4.244519in}}{\pgfqpoint{4.479422in}{4.238411in}}%
\pgfpathcurveto{\pgfqpoint{4.479422in}{4.232303in}}{\pgfqpoint{4.481849in}{4.226444in}}{\pgfqpoint{4.486168in}{4.222125in}}%
\pgfpathcurveto{\pgfqpoint{4.490487in}{4.217806in}}{\pgfqpoint{4.496346in}{4.215379in}}{\pgfqpoint{4.502454in}{4.215379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.502041in}{4.215779in}}%
\pgfpathcurveto{\pgfqpoint{4.508149in}{4.215779in}}{\pgfqpoint{4.514008in}{4.218206in}}{\pgfqpoint{4.518327in}{4.222525in}}%
\pgfpathcurveto{\pgfqpoint{4.522646in}{4.226844in}}{\pgfqpoint{4.525073in}{4.232703in}}{\pgfqpoint{4.525073in}{4.238811in}}%
\pgfpathcurveto{\pgfqpoint{4.525073in}{4.244919in}}{\pgfqpoint{4.522646in}{4.250778in}}{\pgfqpoint{4.518327in}{4.255097in}}%
\pgfpathcurveto{\pgfqpoint{4.514008in}{4.259416in}}{\pgfqpoint{4.508149in}{4.261843in}}{\pgfqpoint{4.502041in}{4.261843in}}%
\pgfpathcurveto{\pgfqpoint{4.495933in}{4.261843in}}{\pgfqpoint{4.490074in}{4.259416in}}{\pgfqpoint{4.485755in}{4.255097in}}%
\pgfpathcurveto{\pgfqpoint{4.481435in}{4.250778in}}{\pgfqpoint{4.479009in}{4.244919in}}{\pgfqpoint{4.479009in}{4.238811in}}%
\pgfpathcurveto{\pgfqpoint{4.479009in}{4.232703in}}{\pgfqpoint{4.481435in}{4.226844in}}{\pgfqpoint{4.485755in}{4.222525in}}%
\pgfpathcurveto{\pgfqpoint{4.490074in}{4.218206in}}{\pgfqpoint{4.495933in}{4.215779in}}{\pgfqpoint{4.502041in}{4.215779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501627in}{4.216178in}}%
\pgfpathcurveto{\pgfqpoint{4.507736in}{4.216178in}}{\pgfqpoint{4.513594in}{4.218605in}}{\pgfqpoint{4.517914in}{4.222924in}}%
\pgfpathcurveto{\pgfqpoint{4.522233in}{4.227244in}}{\pgfqpoint{4.524660in}{4.233102in}}{\pgfqpoint{4.524660in}{4.239211in}}%
\pgfpathcurveto{\pgfqpoint{4.524660in}{4.245319in}}{\pgfqpoint{4.522233in}{4.251178in}}{\pgfqpoint{4.517914in}{4.255497in}}%
\pgfpathcurveto{\pgfqpoint{4.513594in}{4.259816in}}{\pgfqpoint{4.507736in}{4.262243in}}{\pgfqpoint{4.501627in}{4.262243in}}%
\pgfpathcurveto{\pgfqpoint{4.495519in}{4.262243in}}{\pgfqpoint{4.489660in}{4.259816in}}{\pgfqpoint{4.485341in}{4.255497in}}%
\pgfpathcurveto{\pgfqpoint{4.481022in}{4.251178in}}{\pgfqpoint{4.478595in}{4.245319in}}{\pgfqpoint{4.478595in}{4.239211in}}%
\pgfpathcurveto{\pgfqpoint{4.478595in}{4.233102in}}{\pgfqpoint{4.481022in}{4.227244in}}{\pgfqpoint{4.485341in}{4.222924in}}%
\pgfpathcurveto{\pgfqpoint{4.489660in}{4.218605in}}{\pgfqpoint{4.495519in}{4.216178in}}{\pgfqpoint{4.501627in}{4.216178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501214in}{4.216578in}}%
\pgfpathcurveto{\pgfqpoint{4.507322in}{4.216578in}}{\pgfqpoint{4.513181in}{4.219005in}}{\pgfqpoint{4.517500in}{4.223324in}}%
\pgfpathcurveto{\pgfqpoint{4.521819in}{4.227643in}}{\pgfqpoint{4.524246in}{4.233502in}}{\pgfqpoint{4.524246in}{4.239610in}}%
\pgfpathcurveto{\pgfqpoint{4.524246in}{4.245719in}}{\pgfqpoint{4.521819in}{4.251577in}}{\pgfqpoint{4.517500in}{4.255896in}}%
\pgfpathcurveto{\pgfqpoint{4.513181in}{4.260216in}}{\pgfqpoint{4.507322in}{4.262642in}}{\pgfqpoint{4.501214in}{4.262642in}}%
\pgfpathcurveto{\pgfqpoint{4.495106in}{4.262642in}}{\pgfqpoint{4.489247in}{4.260216in}}{\pgfqpoint{4.484928in}{4.255896in}}%
\pgfpathcurveto{\pgfqpoint{4.480609in}{4.251577in}}{\pgfqpoint{4.478182in}{4.245719in}}{\pgfqpoint{4.478182in}{4.239610in}}%
\pgfpathcurveto{\pgfqpoint{4.478182in}{4.233502in}}{\pgfqpoint{4.480609in}{4.227643in}}{\pgfqpoint{4.484928in}{4.223324in}}%
\pgfpathcurveto{\pgfqpoint{4.489247in}{4.219005in}}{\pgfqpoint{4.495106in}{4.216578in}}{\pgfqpoint{4.501214in}{4.216578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500801in}{4.216978in}}%
\pgfpathcurveto{\pgfqpoint{4.506909in}{4.216978in}}{\pgfqpoint{4.512768in}{4.219405in}}{\pgfqpoint{4.517087in}{4.223724in}}%
\pgfpathcurveto{\pgfqpoint{4.521406in}{4.228043in}}{\pgfqpoint{4.523833in}{4.233902in}}{\pgfqpoint{4.523833in}{4.240010in}}%
\pgfpathcurveto{\pgfqpoint{4.523833in}{4.246118in}}{\pgfqpoint{4.521406in}{4.251977in}}{\pgfqpoint{4.517087in}{4.256296in}}%
\pgfpathcurveto{\pgfqpoint{4.512768in}{4.260615in}}{\pgfqpoint{4.506909in}{4.263042in}}{\pgfqpoint{4.500801in}{4.263042in}}%
\pgfpathcurveto{\pgfqpoint{4.494693in}{4.263042in}}{\pgfqpoint{4.488834in}{4.260615in}}{\pgfqpoint{4.484515in}{4.256296in}}%
\pgfpathcurveto{\pgfqpoint{4.480195in}{4.251977in}}{\pgfqpoint{4.477769in}{4.246118in}}{\pgfqpoint{4.477769in}{4.240010in}}%
\pgfpathcurveto{\pgfqpoint{4.477769in}{4.233902in}}{\pgfqpoint{4.480195in}{4.228043in}}{\pgfqpoint{4.484515in}{4.223724in}}%
\pgfpathcurveto{\pgfqpoint{4.488834in}{4.219405in}}{\pgfqpoint{4.494693in}{4.216978in}}{\pgfqpoint{4.500801in}{4.216978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500387in}{4.217378in}}%
\pgfpathcurveto{\pgfqpoint{4.506496in}{4.217378in}}{\pgfqpoint{4.512354in}{4.219805in}}{\pgfqpoint{4.516674in}{4.224124in}}%
\pgfpathcurveto{\pgfqpoint{4.520993in}{4.228443in}}{\pgfqpoint{4.523420in}{4.234302in}}{\pgfqpoint{4.523420in}{4.240410in}}%
\pgfpathcurveto{\pgfqpoint{4.523420in}{4.246518in}}{\pgfqpoint{4.520993in}{4.252377in}}{\pgfqpoint{4.516674in}{4.256696in}}%
\pgfpathcurveto{\pgfqpoint{4.512354in}{4.261015in}}{\pgfqpoint{4.506496in}{4.263442in}}{\pgfqpoint{4.500387in}{4.263442in}}%
\pgfpathcurveto{\pgfqpoint{4.494279in}{4.263442in}}{\pgfqpoint{4.488420in}{4.261015in}}{\pgfqpoint{4.484101in}{4.256696in}}%
\pgfpathcurveto{\pgfqpoint{4.479782in}{4.252377in}}{\pgfqpoint{4.477355in}{4.246518in}}{\pgfqpoint{4.477355in}{4.240410in}}%
\pgfpathcurveto{\pgfqpoint{4.477355in}{4.234302in}}{\pgfqpoint{4.479782in}{4.228443in}}{\pgfqpoint{4.484101in}{4.224124in}}%
\pgfpathcurveto{\pgfqpoint{4.488420in}{4.219805in}}{\pgfqpoint{4.494279in}{4.217378in}}{\pgfqpoint{4.500387in}{4.217378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499974in}{4.217777in}}%
\pgfpathcurveto{\pgfqpoint{4.506082in}{4.217777in}}{\pgfqpoint{4.511941in}{4.220204in}}{\pgfqpoint{4.516260in}{4.224523in}}%
\pgfpathcurveto{\pgfqpoint{4.520579in}{4.228843in}}{\pgfqpoint{4.523006in}{4.234701in}}{\pgfqpoint{4.523006in}{4.240810in}}%
\pgfpathcurveto{\pgfqpoint{4.523006in}{4.246918in}}{\pgfqpoint{4.520579in}{4.252777in}}{\pgfqpoint{4.516260in}{4.257096in}}%
\pgfpathcurveto{\pgfqpoint{4.511941in}{4.261415in}}{\pgfqpoint{4.506082in}{4.263842in}}{\pgfqpoint{4.499974in}{4.263842in}}%
\pgfpathcurveto{\pgfqpoint{4.493866in}{4.263842in}}{\pgfqpoint{4.488007in}{4.261415in}}{\pgfqpoint{4.483688in}{4.257096in}}%
\pgfpathcurveto{\pgfqpoint{4.479369in}{4.252777in}}{\pgfqpoint{4.476942in}{4.246918in}}{\pgfqpoint{4.476942in}{4.240810in}}%
\pgfpathcurveto{\pgfqpoint{4.476942in}{4.234701in}}{\pgfqpoint{4.479369in}{4.228843in}}{\pgfqpoint{4.483688in}{4.224523in}}%
\pgfpathcurveto{\pgfqpoint{4.488007in}{4.220204in}}{\pgfqpoint{4.493866in}{4.217777in}}{\pgfqpoint{4.499974in}{4.217777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499561in}{4.218177in}}%
\pgfpathcurveto{\pgfqpoint{4.505669in}{4.218177in}}{\pgfqpoint{4.511528in}{4.220604in}}{\pgfqpoint{4.515847in}{4.224923in}}%
\pgfpathcurveto{\pgfqpoint{4.520166in}{4.229242in}}{\pgfqpoint{4.522593in}{4.235101in}}{\pgfqpoint{4.522593in}{4.241209in}}%
\pgfpathcurveto{\pgfqpoint{4.522593in}{4.247317in}}{\pgfqpoint{4.520166in}{4.253176in}}{\pgfqpoint{4.515847in}{4.257495in}}%
\pgfpathcurveto{\pgfqpoint{4.511528in}{4.261815in}}{\pgfqpoint{4.505669in}{4.264241in}}{\pgfqpoint{4.499561in}{4.264241in}}%
\pgfpathcurveto{\pgfqpoint{4.493453in}{4.264241in}}{\pgfqpoint{4.487594in}{4.261815in}}{\pgfqpoint{4.483275in}{4.257495in}}%
\pgfpathcurveto{\pgfqpoint{4.478955in}{4.253176in}}{\pgfqpoint{4.476529in}{4.247317in}}{\pgfqpoint{4.476529in}{4.241209in}}%
\pgfpathcurveto{\pgfqpoint{4.476529in}{4.235101in}}{\pgfqpoint{4.478955in}{4.229242in}}{\pgfqpoint{4.483275in}{4.224923in}}%
\pgfpathcurveto{\pgfqpoint{4.487594in}{4.220604in}}{\pgfqpoint{4.493453in}{4.218177in}}{\pgfqpoint{4.499561in}{4.218177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.499147in}{4.218577in}}%
\pgfpathcurveto{\pgfqpoint{4.505256in}{4.218577in}}{\pgfqpoint{4.511114in}{4.221004in}}{\pgfqpoint{4.515434in}{4.225323in}}%
\pgfpathcurveto{\pgfqpoint{4.519753in}{4.229642in}}{\pgfqpoint{4.522180in}{4.235501in}}{\pgfqpoint{4.522180in}{4.241609in}}%
\pgfpathcurveto{\pgfqpoint{4.522180in}{4.247717in}}{\pgfqpoint{4.519753in}{4.253576in}}{\pgfqpoint{4.515434in}{4.257895in}}%
\pgfpathcurveto{\pgfqpoint{4.511114in}{4.262214in}}{\pgfqpoint{4.505256in}{4.264641in}}{\pgfqpoint{4.499147in}{4.264641in}}%
\pgfpathcurveto{\pgfqpoint{4.493039in}{4.264641in}}{\pgfqpoint{4.487180in}{4.262214in}}{\pgfqpoint{4.482861in}{4.257895in}}%
\pgfpathcurveto{\pgfqpoint{4.478542in}{4.253576in}}{\pgfqpoint{4.476115in}{4.247717in}}{\pgfqpoint{4.476115in}{4.241609in}}%
\pgfpathcurveto{\pgfqpoint{4.476115in}{4.235501in}}{\pgfqpoint{4.478542in}{4.229642in}}{\pgfqpoint{4.482861in}{4.225323in}}%
\pgfpathcurveto{\pgfqpoint{4.487180in}{4.221004in}}{\pgfqpoint{4.493039in}{4.218577in}}{\pgfqpoint{4.499147in}{4.218577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498734in}{4.218977in}}%
\pgfpathcurveto{\pgfqpoint{4.504842in}{4.218977in}}{\pgfqpoint{4.510701in}{4.221403in}}{\pgfqpoint{4.515020in}{4.225723in}}%
\pgfpathcurveto{\pgfqpoint{4.519339in}{4.230042in}}{\pgfqpoint{4.521766in}{4.235901in}}{\pgfqpoint{4.521766in}{4.242009in}}%
\pgfpathcurveto{\pgfqpoint{4.521766in}{4.248117in}}{\pgfqpoint{4.519339in}{4.253976in}}{\pgfqpoint{4.515020in}{4.258295in}}%
\pgfpathcurveto{\pgfqpoint{4.510701in}{4.262614in}}{\pgfqpoint{4.504842in}{4.265041in}}{\pgfqpoint{4.498734in}{4.265041in}}%
\pgfpathcurveto{\pgfqpoint{4.492626in}{4.265041in}}{\pgfqpoint{4.486767in}{4.262614in}}{\pgfqpoint{4.482448in}{4.258295in}}%
\pgfpathcurveto{\pgfqpoint{4.478129in}{4.253976in}}{\pgfqpoint{4.475702in}{4.248117in}}{\pgfqpoint{4.475702in}{4.242009in}}%
\pgfpathcurveto{\pgfqpoint{4.475702in}{4.235901in}}{\pgfqpoint{4.478129in}{4.230042in}}{\pgfqpoint{4.482448in}{4.225723in}}%
\pgfpathcurveto{\pgfqpoint{4.486767in}{4.221403in}}{\pgfqpoint{4.492626in}{4.218977in}}{\pgfqpoint{4.498734in}{4.218977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.498321in}{4.219376in}}%
\pgfpathcurveto{\pgfqpoint{4.504429in}{4.219376in}}{\pgfqpoint{4.510288in}{4.221803in}}{\pgfqpoint{4.514607in}{4.226122in}}%
\pgfpathcurveto{\pgfqpoint{4.518926in}{4.230442in}}{\pgfqpoint{4.521353in}{4.236300in}}{\pgfqpoint{4.521353in}{4.242409in}}%
\pgfpathcurveto{\pgfqpoint{4.521353in}{4.248517in}}{\pgfqpoint{4.518926in}{4.254376in}}{\pgfqpoint{4.514607in}{4.258695in}}%
\pgfpathcurveto{\pgfqpoint{4.510288in}{4.263014in}}{\pgfqpoint{4.504429in}{4.265441in}}{\pgfqpoint{4.498321in}{4.265441in}}%
\pgfpathcurveto{\pgfqpoint{4.492213in}{4.265441in}}{\pgfqpoint{4.486354in}{4.263014in}}{\pgfqpoint{4.482035in}{4.258695in}}%
\pgfpathcurveto{\pgfqpoint{4.477715in}{4.254376in}}{\pgfqpoint{4.475289in}{4.248517in}}{\pgfqpoint{4.475289in}{4.242409in}}%
\pgfpathcurveto{\pgfqpoint{4.475289in}{4.236300in}}{\pgfqpoint{4.477715in}{4.230442in}}{\pgfqpoint{4.482035in}{4.226122in}}%
\pgfpathcurveto{\pgfqpoint{4.486354in}{4.221803in}}{\pgfqpoint{4.492213in}{4.219376in}}{\pgfqpoint{4.498321in}{4.219376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497907in}{4.219776in}}%
\pgfpathcurveto{\pgfqpoint{4.504016in}{4.219776in}}{\pgfqpoint{4.509874in}{4.222203in}}{\pgfqpoint{4.514194in}{4.226522in}}%
\pgfpathcurveto{\pgfqpoint{4.518513in}{4.230841in}}{\pgfqpoint{4.520940in}{4.236700in}}{\pgfqpoint{4.520940in}{4.242808in}}%
\pgfpathcurveto{\pgfqpoint{4.520940in}{4.248916in}}{\pgfqpoint{4.518513in}{4.254775in}}{\pgfqpoint{4.514194in}{4.259094in}}%
\pgfpathcurveto{\pgfqpoint{4.509874in}{4.263414in}}{\pgfqpoint{4.504016in}{4.265840in}}{\pgfqpoint{4.497907in}{4.265840in}}%
\pgfpathcurveto{\pgfqpoint{4.491799in}{4.265840in}}{\pgfqpoint{4.485940in}{4.263414in}}{\pgfqpoint{4.481621in}{4.259094in}}%
\pgfpathcurveto{\pgfqpoint{4.477302in}{4.254775in}}{\pgfqpoint{4.474875in}{4.248916in}}{\pgfqpoint{4.474875in}{4.242808in}}%
\pgfpathcurveto{\pgfqpoint{4.474875in}{4.236700in}}{\pgfqpoint{4.477302in}{4.230841in}}{\pgfqpoint{4.481621in}{4.226522in}}%
\pgfpathcurveto{\pgfqpoint{4.485940in}{4.222203in}}{\pgfqpoint{4.491799in}{4.219776in}}{\pgfqpoint{4.497907in}{4.219776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497494in}{4.220176in}}%
\pgfpathcurveto{\pgfqpoint{4.503602in}{4.220176in}}{\pgfqpoint{4.509461in}{4.222603in}}{\pgfqpoint{4.513780in}{4.226922in}}%
\pgfpathcurveto{\pgfqpoint{4.518099in}{4.231241in}}{\pgfqpoint{4.520526in}{4.237100in}}{\pgfqpoint{4.520526in}{4.243208in}}%
\pgfpathcurveto{\pgfqpoint{4.520526in}{4.249316in}}{\pgfqpoint{4.518099in}{4.255175in}}{\pgfqpoint{4.513780in}{4.259494in}}%
\pgfpathcurveto{\pgfqpoint{4.509461in}{4.263813in}}{\pgfqpoint{4.503602in}{4.266240in}}{\pgfqpoint{4.497494in}{4.266240in}}%
\pgfpathcurveto{\pgfqpoint{4.491386in}{4.266240in}}{\pgfqpoint{4.485527in}{4.263813in}}{\pgfqpoint{4.481208in}{4.259494in}}%
\pgfpathcurveto{\pgfqpoint{4.476889in}{4.255175in}}{\pgfqpoint{4.474462in}{4.249316in}}{\pgfqpoint{4.474462in}{4.243208in}}%
\pgfpathcurveto{\pgfqpoint{4.474462in}{4.237100in}}{\pgfqpoint{4.476889in}{4.231241in}}{\pgfqpoint{4.481208in}{4.226922in}}%
\pgfpathcurveto{\pgfqpoint{4.485527in}{4.222603in}}{\pgfqpoint{4.491386in}{4.220176in}}{\pgfqpoint{4.497494in}{4.220176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.497081in}{4.220576in}}%
\pgfpathcurveto{\pgfqpoint{4.503189in}{4.220576in}}{\pgfqpoint{4.509048in}{4.223002in}}{\pgfqpoint{4.513367in}{4.227322in}}%
\pgfpathcurveto{\pgfqpoint{4.517686in}{4.231641in}}{\pgfqpoint{4.520113in}{4.237500in}}{\pgfqpoint{4.520113in}{4.243608in}}%
\pgfpathcurveto{\pgfqpoint{4.520113in}{4.249716in}}{\pgfqpoint{4.517686in}{4.255575in}}{\pgfqpoint{4.513367in}{4.259894in}}%
\pgfpathcurveto{\pgfqpoint{4.509048in}{4.264213in}}{\pgfqpoint{4.503189in}{4.266640in}}{\pgfqpoint{4.497081in}{4.266640in}}%
\pgfpathcurveto{\pgfqpoint{4.490973in}{4.266640in}}{\pgfqpoint{4.485114in}{4.264213in}}{\pgfqpoint{4.480795in}{4.259894in}}%
\pgfpathcurveto{\pgfqpoint{4.476475in}{4.255575in}}{\pgfqpoint{4.474049in}{4.249716in}}{\pgfqpoint{4.474049in}{4.243608in}}%
\pgfpathcurveto{\pgfqpoint{4.474049in}{4.237500in}}{\pgfqpoint{4.476475in}{4.231641in}}{\pgfqpoint{4.480795in}{4.227322in}}%
\pgfpathcurveto{\pgfqpoint{4.485114in}{4.223002in}}{\pgfqpoint{4.490973in}{4.220576in}}{\pgfqpoint{4.497081in}{4.220576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496667in}{4.220975in}}%
\pgfpathcurveto{\pgfqpoint{4.502776in}{4.220975in}}{\pgfqpoint{4.508634in}{4.223402in}}{\pgfqpoint{4.512954in}{4.227721in}}%
\pgfpathcurveto{\pgfqpoint{4.517273in}{4.232040in}}{\pgfqpoint{4.519700in}{4.237899in}}{\pgfqpoint{4.519700in}{4.244007in}}%
\pgfpathcurveto{\pgfqpoint{4.519700in}{4.250116in}}{\pgfqpoint{4.517273in}{4.255975in}}{\pgfqpoint{4.512954in}{4.260294in}}%
\pgfpathcurveto{\pgfqpoint{4.508634in}{4.264613in}}{\pgfqpoint{4.502776in}{4.267040in}}{\pgfqpoint{4.496667in}{4.267040in}}%
\pgfpathcurveto{\pgfqpoint{4.490559in}{4.267040in}}{\pgfqpoint{4.484700in}{4.264613in}}{\pgfqpoint{4.480381in}{4.260294in}}%
\pgfpathcurveto{\pgfqpoint{4.476062in}{4.255975in}}{\pgfqpoint{4.473635in}{4.250116in}}{\pgfqpoint{4.473635in}{4.244007in}}%
\pgfpathcurveto{\pgfqpoint{4.473635in}{4.237899in}}{\pgfqpoint{4.476062in}{4.232040in}}{\pgfqpoint{4.480381in}{4.227721in}}%
\pgfpathcurveto{\pgfqpoint{4.484700in}{4.223402in}}{\pgfqpoint{4.490559in}{4.220975in}}{\pgfqpoint{4.496667in}{4.220975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496254in}{4.221375in}}%
\pgfpathcurveto{\pgfqpoint{4.502362in}{4.221375in}}{\pgfqpoint{4.508221in}{4.223802in}}{\pgfqpoint{4.512540in}{4.228121in}}%
\pgfpathcurveto{\pgfqpoint{4.516859in}{4.232440in}}{\pgfqpoint{4.519286in}{4.238299in}}{\pgfqpoint{4.519286in}{4.244407in}}%
\pgfpathcurveto{\pgfqpoint{4.519286in}{4.250515in}}{\pgfqpoint{4.516859in}{4.256374in}}{\pgfqpoint{4.512540in}{4.260693in}}%
\pgfpathcurveto{\pgfqpoint{4.508221in}{4.265013in}}{\pgfqpoint{4.502362in}{4.267439in}}{\pgfqpoint{4.496254in}{4.267439in}}%
\pgfpathcurveto{\pgfqpoint{4.490146in}{4.267439in}}{\pgfqpoint{4.484287in}{4.265013in}}{\pgfqpoint{4.479968in}{4.260693in}}%
\pgfpathcurveto{\pgfqpoint{4.475649in}{4.256374in}}{\pgfqpoint{4.473222in}{4.250515in}}{\pgfqpoint{4.473222in}{4.244407in}}%
\pgfpathcurveto{\pgfqpoint{4.473222in}{4.238299in}}{\pgfqpoint{4.475649in}{4.232440in}}{\pgfqpoint{4.479968in}{4.228121in}}%
\pgfpathcurveto{\pgfqpoint{4.484287in}{4.223802in}}{\pgfqpoint{4.490146in}{4.221375in}}{\pgfqpoint{4.496254in}{4.221375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495841in}{4.221775in}}%
\pgfpathcurveto{\pgfqpoint{4.501949in}{4.221775in}}{\pgfqpoint{4.507808in}{4.224202in}}{\pgfqpoint{4.512127in}{4.228521in}}%
\pgfpathcurveto{\pgfqpoint{4.516446in}{4.232840in}}{\pgfqpoint{4.518873in}{4.238699in}}{\pgfqpoint{4.518873in}{4.244807in}}%
\pgfpathcurveto{\pgfqpoint{4.518873in}{4.250915in}}{\pgfqpoint{4.516446in}{4.256774in}}{\pgfqpoint{4.512127in}{4.261093in}}%
\pgfpathcurveto{\pgfqpoint{4.507808in}{4.265412in}}{\pgfqpoint{4.501949in}{4.267839in}}{\pgfqpoint{4.495841in}{4.267839in}}%
\pgfpathcurveto{\pgfqpoint{4.489733in}{4.267839in}}{\pgfqpoint{4.483874in}{4.265412in}}{\pgfqpoint{4.479555in}{4.261093in}}%
\pgfpathcurveto{\pgfqpoint{4.475235in}{4.256774in}}{\pgfqpoint{4.472809in}{4.250915in}}{\pgfqpoint{4.472809in}{4.244807in}}%
\pgfpathcurveto{\pgfqpoint{4.472809in}{4.238699in}}{\pgfqpoint{4.475235in}{4.232840in}}{\pgfqpoint{4.479555in}{4.228521in}}%
\pgfpathcurveto{\pgfqpoint{4.483874in}{4.224202in}}{\pgfqpoint{4.489733in}{4.221775in}}{\pgfqpoint{4.495841in}{4.221775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495427in}{4.222175in}}%
\pgfpathcurveto{\pgfqpoint{4.501536in}{4.222175in}}{\pgfqpoint{4.507394in}{4.224601in}}{\pgfqpoint{4.511714in}{4.228921in}}%
\pgfpathcurveto{\pgfqpoint{4.516033in}{4.233240in}}{\pgfqpoint{4.518460in}{4.239099in}}{\pgfqpoint{4.518460in}{4.245207in}}%
\pgfpathcurveto{\pgfqpoint{4.518460in}{4.251315in}}{\pgfqpoint{4.516033in}{4.257174in}}{\pgfqpoint{4.511714in}{4.261493in}}%
\pgfpathcurveto{\pgfqpoint{4.507394in}{4.265812in}}{\pgfqpoint{4.501536in}{4.268239in}}{\pgfqpoint{4.495427in}{4.268239in}}%
\pgfpathcurveto{\pgfqpoint{4.489319in}{4.268239in}}{\pgfqpoint{4.483460in}{4.265812in}}{\pgfqpoint{4.479141in}{4.261493in}}%
\pgfpathcurveto{\pgfqpoint{4.474822in}{4.257174in}}{\pgfqpoint{4.472395in}{4.251315in}}{\pgfqpoint{4.472395in}{4.245207in}}%
\pgfpathcurveto{\pgfqpoint{4.472395in}{4.239099in}}{\pgfqpoint{4.474822in}{4.233240in}}{\pgfqpoint{4.479141in}{4.228921in}}%
\pgfpathcurveto{\pgfqpoint{4.483460in}{4.224601in}}{\pgfqpoint{4.489319in}{4.222175in}}{\pgfqpoint{4.495427in}{4.222175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.495014in}{4.222574in}}%
\pgfpathcurveto{\pgfqpoint{4.501122in}{4.222574in}}{\pgfqpoint{4.506981in}{4.225001in}}{\pgfqpoint{4.511300in}{4.229320in}}%
\pgfpathcurveto{\pgfqpoint{4.515619in}{4.233639in}}{\pgfqpoint{4.518046in}{4.239498in}}{\pgfqpoint{4.518046in}{4.245606in}}%
\pgfpathcurveto{\pgfqpoint{4.518046in}{4.251715in}}{\pgfqpoint{4.515619in}{4.257573in}}{\pgfqpoint{4.511300in}{4.261893in}}%
\pgfpathcurveto{\pgfqpoint{4.506981in}{4.266212in}}{\pgfqpoint{4.501122in}{4.268639in}}{\pgfqpoint{4.495014in}{4.268639in}}%
\pgfpathcurveto{\pgfqpoint{4.488906in}{4.268639in}}{\pgfqpoint{4.483047in}{4.266212in}}{\pgfqpoint{4.478728in}{4.261893in}}%
\pgfpathcurveto{\pgfqpoint{4.474409in}{4.257573in}}{\pgfqpoint{4.471982in}{4.251715in}}{\pgfqpoint{4.471982in}{4.245606in}}%
\pgfpathcurveto{\pgfqpoint{4.471982in}{4.239498in}}{\pgfqpoint{4.474409in}{4.233639in}}{\pgfqpoint{4.478728in}{4.229320in}}%
\pgfpathcurveto{\pgfqpoint{4.483047in}{4.225001in}}{\pgfqpoint{4.488906in}{4.222574in}}{\pgfqpoint{4.495014in}{4.222574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494601in}{4.222974in}}%
\pgfpathcurveto{\pgfqpoint{4.500709in}{4.222974in}}{\pgfqpoint{4.506568in}{4.225401in}}{\pgfqpoint{4.510887in}{4.229720in}}%
\pgfpathcurveto{\pgfqpoint{4.515206in}{4.234039in}}{\pgfqpoint{4.517633in}{4.239898in}}{\pgfqpoint{4.517633in}{4.246006in}}%
\pgfpathcurveto{\pgfqpoint{4.517633in}{4.252114in}}{\pgfqpoint{4.515206in}{4.257973in}}{\pgfqpoint{4.510887in}{4.262292in}}%
\pgfpathcurveto{\pgfqpoint{4.506568in}{4.266612in}}{\pgfqpoint{4.500709in}{4.269038in}}{\pgfqpoint{4.494601in}{4.269038in}}%
\pgfpathcurveto{\pgfqpoint{4.488493in}{4.269038in}}{\pgfqpoint{4.482634in}{4.266612in}}{\pgfqpoint{4.478315in}{4.262292in}}%
\pgfpathcurveto{\pgfqpoint{4.473995in}{4.257973in}}{\pgfqpoint{4.471569in}{4.252114in}}{\pgfqpoint{4.471569in}{4.246006in}}%
\pgfpathcurveto{\pgfqpoint{4.471569in}{4.239898in}}{\pgfqpoint{4.473995in}{4.234039in}}{\pgfqpoint{4.478315in}{4.229720in}}%
\pgfpathcurveto{\pgfqpoint{4.482634in}{4.225401in}}{\pgfqpoint{4.488493in}{4.222974in}}{\pgfqpoint{4.494601in}{4.222974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.494187in}{4.223374in}}%
\pgfpathcurveto{\pgfqpoint{4.500296in}{4.223374in}}{\pgfqpoint{4.506154in}{4.225801in}}{\pgfqpoint{4.510474in}{4.230120in}}%
\pgfpathcurveto{\pgfqpoint{4.514793in}{4.234439in}}{\pgfqpoint{4.517220in}{4.240298in}}{\pgfqpoint{4.517220in}{4.246406in}}%
\pgfpathcurveto{\pgfqpoint{4.517220in}{4.252514in}}{\pgfqpoint{4.514793in}{4.258373in}}{\pgfqpoint{4.510474in}{4.262692in}}%
\pgfpathcurveto{\pgfqpoint{4.506154in}{4.267011in}}{\pgfqpoint{4.500296in}{4.269438in}}{\pgfqpoint{4.494187in}{4.269438in}}%
\pgfpathcurveto{\pgfqpoint{4.488079in}{4.269438in}}{\pgfqpoint{4.482220in}{4.267011in}}{\pgfqpoint{4.477901in}{4.262692in}}%
\pgfpathcurveto{\pgfqpoint{4.473582in}{4.258373in}}{\pgfqpoint{4.471155in}{4.252514in}}{\pgfqpoint{4.471155in}{4.246406in}}%
\pgfpathcurveto{\pgfqpoint{4.471155in}{4.240298in}}{\pgfqpoint{4.473582in}{4.234439in}}{\pgfqpoint{4.477901in}{4.230120in}}%
\pgfpathcurveto{\pgfqpoint{4.482220in}{4.225801in}}{\pgfqpoint{4.488079in}{4.223374in}}{\pgfqpoint{4.494187in}{4.223374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493774in}{4.223774in}}%
\pgfpathcurveto{\pgfqpoint{4.499882in}{4.223774in}}{\pgfqpoint{4.505741in}{4.226200in}}{\pgfqpoint{4.510060in}{4.230520in}}%
\pgfpathcurveto{\pgfqpoint{4.514379in}{4.234839in}}{\pgfqpoint{4.516806in}{4.240698in}}{\pgfqpoint{4.516806in}{4.246806in}}%
\pgfpathcurveto{\pgfqpoint{4.516806in}{4.252914in}}{\pgfqpoint{4.514379in}{4.258773in}}{\pgfqpoint{4.510060in}{4.263092in}}%
\pgfpathcurveto{\pgfqpoint{4.505741in}{4.267411in}}{\pgfqpoint{4.499882in}{4.269838in}}{\pgfqpoint{4.493774in}{4.269838in}}%
\pgfpathcurveto{\pgfqpoint{4.487666in}{4.269838in}}{\pgfqpoint{4.481807in}{4.267411in}}{\pgfqpoint{4.477488in}{4.263092in}}%
\pgfpathcurveto{\pgfqpoint{4.473169in}{4.258773in}}{\pgfqpoint{4.470742in}{4.252914in}}{\pgfqpoint{4.470742in}{4.246806in}}%
\pgfpathcurveto{\pgfqpoint{4.470742in}{4.240698in}}{\pgfqpoint{4.473169in}{4.234839in}}{\pgfqpoint{4.477488in}{4.230520in}}%
\pgfpathcurveto{\pgfqpoint{4.481807in}{4.226200in}}{\pgfqpoint{4.487666in}{4.223774in}}{\pgfqpoint{4.493774in}{4.223774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.493361in}{4.224173in}}%
\pgfpathcurveto{\pgfqpoint{4.499469in}{4.224173in}}{\pgfqpoint{4.505328in}{4.226600in}}{\pgfqpoint{4.509647in}{4.230919in}}%
\pgfpathcurveto{\pgfqpoint{4.513966in}{4.235238in}}{\pgfqpoint{4.516393in}{4.241097in}}{\pgfqpoint{4.516393in}{4.247205in}}%
\pgfpathcurveto{\pgfqpoint{4.516393in}{4.253314in}}{\pgfqpoint{4.513966in}{4.259172in}}{\pgfqpoint{4.509647in}{4.263492in}}%
\pgfpathcurveto{\pgfqpoint{4.505328in}{4.267811in}}{\pgfqpoint{4.499469in}{4.270238in}}{\pgfqpoint{4.493361in}{4.270238in}}%
\pgfpathcurveto{\pgfqpoint{4.487253in}{4.270238in}}{\pgfqpoint{4.481394in}{4.267811in}}{\pgfqpoint{4.477075in}{4.263492in}}%
\pgfpathcurveto{\pgfqpoint{4.472755in}{4.259172in}}{\pgfqpoint{4.470329in}{4.253314in}}{\pgfqpoint{4.470329in}{4.247205in}}%
\pgfpathcurveto{\pgfqpoint{4.470329in}{4.241097in}}{\pgfqpoint{4.472755in}{4.235238in}}{\pgfqpoint{4.477075in}{4.230919in}}%
\pgfpathcurveto{\pgfqpoint{4.481394in}{4.226600in}}{\pgfqpoint{4.487253in}{4.224173in}}{\pgfqpoint{4.493361in}{4.224173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492947in}{4.224573in}}%
\pgfpathcurveto{\pgfqpoint{4.499056in}{4.224573in}}{\pgfqpoint{4.504914in}{4.227000in}}{\pgfqpoint{4.509234in}{4.231319in}}%
\pgfpathcurveto{\pgfqpoint{4.513553in}{4.235638in}}{\pgfqpoint{4.515980in}{4.241497in}}{\pgfqpoint{4.515980in}{4.247605in}}%
\pgfpathcurveto{\pgfqpoint{4.515980in}{4.253713in}}{\pgfqpoint{4.513553in}{4.259572in}}{\pgfqpoint{4.509234in}{4.263891in}}%
\pgfpathcurveto{\pgfqpoint{4.504914in}{4.268210in}}{\pgfqpoint{4.499056in}{4.270637in}}{\pgfqpoint{4.492947in}{4.270637in}}%
\pgfpathcurveto{\pgfqpoint{4.486839in}{4.270637in}}{\pgfqpoint{4.480980in}{4.268210in}}{\pgfqpoint{4.476661in}{4.263891in}}%
\pgfpathcurveto{\pgfqpoint{4.472342in}{4.259572in}}{\pgfqpoint{4.469915in}{4.253713in}}{\pgfqpoint{4.469915in}{4.247605in}}%
\pgfpathcurveto{\pgfqpoint{4.469915in}{4.241497in}}{\pgfqpoint{4.472342in}{4.235638in}}{\pgfqpoint{4.476661in}{4.231319in}}%
\pgfpathcurveto{\pgfqpoint{4.480980in}{4.227000in}}{\pgfqpoint{4.486839in}{4.224573in}}{\pgfqpoint{4.492947in}{4.224573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492534in}{4.224973in}}%
\pgfpathcurveto{\pgfqpoint{4.498642in}{4.224973in}}{\pgfqpoint{4.504501in}{4.227400in}}{\pgfqpoint{4.508820in}{4.231719in}}%
\pgfpathcurveto{\pgfqpoint{4.513139in}{4.236038in}}{\pgfqpoint{4.515566in}{4.241897in}}{\pgfqpoint{4.515566in}{4.248005in}}%
\pgfpathcurveto{\pgfqpoint{4.515566in}{4.254113in}}{\pgfqpoint{4.513139in}{4.259972in}}{\pgfqpoint{4.508820in}{4.264291in}}%
\pgfpathcurveto{\pgfqpoint{4.504501in}{4.268610in}}{\pgfqpoint{4.498642in}{4.271037in}}{\pgfqpoint{4.492534in}{4.271037in}}%
\pgfpathcurveto{\pgfqpoint{4.486426in}{4.271037in}}{\pgfqpoint{4.480567in}{4.268610in}}{\pgfqpoint{4.476248in}{4.264291in}}%
\pgfpathcurveto{\pgfqpoint{4.471929in}{4.259972in}}{\pgfqpoint{4.469502in}{4.254113in}}{\pgfqpoint{4.469502in}{4.248005in}}%
\pgfpathcurveto{\pgfqpoint{4.469502in}{4.241897in}}{\pgfqpoint{4.471929in}{4.236038in}}{\pgfqpoint{4.476248in}{4.231719in}}%
\pgfpathcurveto{\pgfqpoint{4.480567in}{4.227400in}}{\pgfqpoint{4.486426in}{4.224973in}}{\pgfqpoint{4.492534in}{4.224973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.492121in}{4.225373in}}%
\pgfpathcurveto{\pgfqpoint{4.498229in}{4.225373in}}{\pgfqpoint{4.504088in}{4.227799in}}{\pgfqpoint{4.508407in}{4.232118in}}%
\pgfpathcurveto{\pgfqpoint{4.512726in}{4.236438in}}{\pgfqpoint{4.515153in}{4.242296in}}{\pgfqpoint{4.515153in}{4.248405in}}%
\pgfpathcurveto{\pgfqpoint{4.515153in}{4.254513in}}{\pgfqpoint{4.512726in}{4.260372in}}{\pgfqpoint{4.508407in}{4.264691in}}%
\pgfpathcurveto{\pgfqpoint{4.504088in}{4.269010in}}{\pgfqpoint{4.498229in}{4.271437in}}{\pgfqpoint{4.492121in}{4.271437in}}%
\pgfpathcurveto{\pgfqpoint{4.486013in}{4.271437in}}{\pgfqpoint{4.480154in}{4.269010in}}{\pgfqpoint{4.475835in}{4.264691in}}%
\pgfpathcurveto{\pgfqpoint{4.471515in}{4.260372in}}{\pgfqpoint{4.469089in}{4.254513in}}{\pgfqpoint{4.469089in}{4.248405in}}%
\pgfpathcurveto{\pgfqpoint{4.469089in}{4.242296in}}{\pgfqpoint{4.471515in}{4.236438in}}{\pgfqpoint{4.475835in}{4.232118in}}%
\pgfpathcurveto{\pgfqpoint{4.480154in}{4.227799in}}{\pgfqpoint{4.486013in}{4.225373in}}{\pgfqpoint{4.492121in}{4.225373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491707in}{4.225772in}}%
\pgfpathcurveto{\pgfqpoint{4.497816in}{4.225772in}}{\pgfqpoint{4.503674in}{4.228199in}}{\pgfqpoint{4.507994in}{4.232518in}}%
\pgfpathcurveto{\pgfqpoint{4.512313in}{4.236837in}}{\pgfqpoint{4.514740in}{4.242696in}}{\pgfqpoint{4.514740in}{4.248804in}}%
\pgfpathcurveto{\pgfqpoint{4.514740in}{4.254913in}}{\pgfqpoint{4.512313in}{4.260771in}}{\pgfqpoint{4.507994in}{4.265091in}}%
\pgfpathcurveto{\pgfqpoint{4.503674in}{4.269410in}}{\pgfqpoint{4.497816in}{4.271837in}}{\pgfqpoint{4.491707in}{4.271837in}}%
\pgfpathcurveto{\pgfqpoint{4.485599in}{4.271837in}}{\pgfqpoint{4.479740in}{4.269410in}}{\pgfqpoint{4.475421in}{4.265091in}}%
\pgfpathcurveto{\pgfqpoint{4.471102in}{4.260771in}}{\pgfqpoint{4.468675in}{4.254913in}}{\pgfqpoint{4.468675in}{4.248804in}}%
\pgfpathcurveto{\pgfqpoint{4.468675in}{4.242696in}}{\pgfqpoint{4.471102in}{4.236837in}}{\pgfqpoint{4.475421in}{4.232518in}}%
\pgfpathcurveto{\pgfqpoint{4.479740in}{4.228199in}}{\pgfqpoint{4.485599in}{4.225772in}}{\pgfqpoint{4.491707in}{4.225772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.491294in}{4.226172in}}%
\pgfpathcurveto{\pgfqpoint{4.497402in}{4.226172in}}{\pgfqpoint{4.503261in}{4.228599in}}{\pgfqpoint{4.507580in}{4.232918in}}%
\pgfpathcurveto{\pgfqpoint{4.511899in}{4.237237in}}{\pgfqpoint{4.514326in}{4.243096in}}{\pgfqpoint{4.514326in}{4.249204in}}%
\pgfpathcurveto{\pgfqpoint{4.514326in}{4.255312in}}{\pgfqpoint{4.511899in}{4.261171in}}{\pgfqpoint{4.507580in}{4.265490in}}%
\pgfpathcurveto{\pgfqpoint{4.503261in}{4.269809in}}{\pgfqpoint{4.497402in}{4.272236in}}{\pgfqpoint{4.491294in}{4.272236in}}%
\pgfpathcurveto{\pgfqpoint{4.485186in}{4.272236in}}{\pgfqpoint{4.479327in}{4.269809in}}{\pgfqpoint{4.475008in}{4.265490in}}%
\pgfpathcurveto{\pgfqpoint{4.470689in}{4.261171in}}{\pgfqpoint{4.468262in}{4.255312in}}{\pgfqpoint{4.468262in}{4.249204in}}%
\pgfpathcurveto{\pgfqpoint{4.468262in}{4.243096in}}{\pgfqpoint{4.470689in}{4.237237in}}{\pgfqpoint{4.475008in}{4.232918in}}%
\pgfpathcurveto{\pgfqpoint{4.479327in}{4.228599in}}{\pgfqpoint{4.485186in}{4.226172in}}{\pgfqpoint{4.491294in}{4.226172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490881in}{4.226572in}}%
\pgfpathcurveto{\pgfqpoint{4.496989in}{4.226572in}}{\pgfqpoint{4.502848in}{4.228999in}}{\pgfqpoint{4.507167in}{4.233318in}}%
\pgfpathcurveto{\pgfqpoint{4.511486in}{4.237637in}}{\pgfqpoint{4.513913in}{4.243496in}}{\pgfqpoint{4.513913in}{4.249604in}}%
\pgfpathcurveto{\pgfqpoint{4.513913in}{4.255712in}}{\pgfqpoint{4.511486in}{4.261571in}}{\pgfqpoint{4.507167in}{4.265890in}}%
\pgfpathcurveto{\pgfqpoint{4.502848in}{4.270209in}}{\pgfqpoint{4.496989in}{4.272636in}}{\pgfqpoint{4.490881in}{4.272636in}}%
\pgfpathcurveto{\pgfqpoint{4.484773in}{4.272636in}}{\pgfqpoint{4.478914in}{4.270209in}}{\pgfqpoint{4.474595in}{4.265890in}}%
\pgfpathcurveto{\pgfqpoint{4.470275in}{4.261571in}}{\pgfqpoint{4.467849in}{4.255712in}}{\pgfqpoint{4.467849in}{4.249604in}}%
\pgfpathcurveto{\pgfqpoint{4.467849in}{4.243496in}}{\pgfqpoint{4.470275in}{4.237637in}}{\pgfqpoint{4.474595in}{4.233318in}}%
\pgfpathcurveto{\pgfqpoint{4.478914in}{4.228999in}}{\pgfqpoint{4.484773in}{4.226572in}}{\pgfqpoint{4.490881in}{4.226572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490467in}{4.226972in}}%
\pgfpathcurveto{\pgfqpoint{4.496576in}{4.226972in}}{\pgfqpoint{4.502434in}{4.229398in}}{\pgfqpoint{4.506754in}{4.233717in}}%
\pgfpathcurveto{\pgfqpoint{4.511073in}{4.238037in}}{\pgfqpoint{4.513500in}{4.243895in}}{\pgfqpoint{4.513500in}{4.250004in}}%
\pgfpathcurveto{\pgfqpoint{4.513500in}{4.256112in}}{\pgfqpoint{4.511073in}{4.261971in}}{\pgfqpoint{4.506754in}{4.266290in}}%
\pgfpathcurveto{\pgfqpoint{4.502434in}{4.270609in}}{\pgfqpoint{4.496576in}{4.273036in}}{\pgfqpoint{4.490467in}{4.273036in}}%
\pgfpathcurveto{\pgfqpoint{4.484359in}{4.273036in}}{\pgfqpoint{4.478500in}{4.270609in}}{\pgfqpoint{4.474181in}{4.266290in}}%
\pgfpathcurveto{\pgfqpoint{4.469862in}{4.261971in}}{\pgfqpoint{4.467435in}{4.256112in}}{\pgfqpoint{4.467435in}{4.250004in}}%
\pgfpathcurveto{\pgfqpoint{4.467435in}{4.243895in}}{\pgfqpoint{4.469862in}{4.238037in}}{\pgfqpoint{4.474181in}{4.233717in}}%
\pgfpathcurveto{\pgfqpoint{4.478500in}{4.229398in}}{\pgfqpoint{4.484359in}{4.226972in}}{\pgfqpoint{4.490467in}{4.226972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490054in}{4.227371in}}%
\pgfpathcurveto{\pgfqpoint{4.496162in}{4.227371in}}{\pgfqpoint{4.502021in}{4.229798in}}{\pgfqpoint{4.506340in}{4.234117in}}%
\pgfpathcurveto{\pgfqpoint{4.510659in}{4.238436in}}{\pgfqpoint{4.513086in}{4.244295in}}{\pgfqpoint{4.513086in}{4.250403in}}%
\pgfpathcurveto{\pgfqpoint{4.513086in}{4.256512in}}{\pgfqpoint{4.510659in}{4.262370in}}{\pgfqpoint{4.506340in}{4.266690in}}%
\pgfpathcurveto{\pgfqpoint{4.502021in}{4.271009in}}{\pgfqpoint{4.496162in}{4.273435in}}{\pgfqpoint{4.490054in}{4.273435in}}%
\pgfpathcurveto{\pgfqpoint{4.483946in}{4.273435in}}{\pgfqpoint{4.478087in}{4.271009in}}{\pgfqpoint{4.473768in}{4.266690in}}%
\pgfpathcurveto{\pgfqpoint{4.469449in}{4.262370in}}{\pgfqpoint{4.467022in}{4.256512in}}{\pgfqpoint{4.467022in}{4.250403in}}%
\pgfpathcurveto{\pgfqpoint{4.467022in}{4.244295in}}{\pgfqpoint{4.469449in}{4.238436in}}{\pgfqpoint{4.473768in}{4.234117in}}%
\pgfpathcurveto{\pgfqpoint{4.478087in}{4.229798in}}{\pgfqpoint{4.483946in}{4.227371in}}{\pgfqpoint{4.490054in}{4.227371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489641in}{4.227771in}}%
\pgfpathcurveto{\pgfqpoint{4.495749in}{4.227771in}}{\pgfqpoint{4.501608in}{4.230198in}}{\pgfqpoint{4.505927in}{4.234517in}}%
\pgfpathcurveto{\pgfqpoint{4.510246in}{4.238836in}}{\pgfqpoint{4.512673in}{4.244695in}}{\pgfqpoint{4.512673in}{4.250803in}}%
\pgfpathcurveto{\pgfqpoint{4.512673in}{4.256911in}}{\pgfqpoint{4.510246in}{4.262770in}}{\pgfqpoint{4.505927in}{4.267089in}}%
\pgfpathcurveto{\pgfqpoint{4.501608in}{4.271408in}}{\pgfqpoint{4.495749in}{4.273835in}}{\pgfqpoint{4.489641in}{4.273835in}}%
\pgfpathcurveto{\pgfqpoint{4.483533in}{4.273835in}}{\pgfqpoint{4.477674in}{4.271408in}}{\pgfqpoint{4.473355in}{4.267089in}}%
\pgfpathcurveto{\pgfqpoint{4.469035in}{4.262770in}}{\pgfqpoint{4.466609in}{4.256911in}}{\pgfqpoint{4.466609in}{4.250803in}}%
\pgfpathcurveto{\pgfqpoint{4.466609in}{4.244695in}}{\pgfqpoint{4.469035in}{4.238836in}}{\pgfqpoint{4.473355in}{4.234517in}}%
\pgfpathcurveto{\pgfqpoint{4.477674in}{4.230198in}}{\pgfqpoint{4.483533in}{4.227771in}}{\pgfqpoint{4.489641in}{4.227771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489227in}{4.228171in}}%
\pgfpathcurveto{\pgfqpoint{4.495336in}{4.228171in}}{\pgfqpoint{4.501194in}{4.230598in}}{\pgfqpoint{4.505514in}{4.234917in}}%
\pgfpathcurveto{\pgfqpoint{4.509833in}{4.239236in}}{\pgfqpoint{4.512260in}{4.245095in}}{\pgfqpoint{4.512260in}{4.251203in}}%
\pgfpathcurveto{\pgfqpoint{4.512260in}{4.257311in}}{\pgfqpoint{4.509833in}{4.263170in}}{\pgfqpoint{4.505514in}{4.267489in}}%
\pgfpathcurveto{\pgfqpoint{4.501194in}{4.271808in}}{\pgfqpoint{4.495336in}{4.274235in}}{\pgfqpoint{4.489227in}{4.274235in}}%
\pgfpathcurveto{\pgfqpoint{4.483119in}{4.274235in}}{\pgfqpoint{4.477260in}{4.271808in}}{\pgfqpoint{4.472941in}{4.267489in}}%
\pgfpathcurveto{\pgfqpoint{4.468622in}{4.263170in}}{\pgfqpoint{4.466195in}{4.257311in}}{\pgfqpoint{4.466195in}{4.251203in}}%
\pgfpathcurveto{\pgfqpoint{4.466195in}{4.245095in}}{\pgfqpoint{4.468622in}{4.239236in}}{\pgfqpoint{4.472941in}{4.234917in}}%
\pgfpathcurveto{\pgfqpoint{4.477260in}{4.230598in}}{\pgfqpoint{4.483119in}{4.228171in}}{\pgfqpoint{4.489227in}{4.228171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488814in}{4.228570in}}%
\pgfpathcurveto{\pgfqpoint{4.494922in}{4.228570in}}{\pgfqpoint{4.500781in}{4.230997in}}{\pgfqpoint{4.505100in}{4.235316in}}%
\pgfpathcurveto{\pgfqpoint{4.509419in}{4.239636in}}{\pgfqpoint{4.511846in}{4.245494in}}{\pgfqpoint{4.511846in}{4.251603in}}%
\pgfpathcurveto{\pgfqpoint{4.511846in}{4.257711in}}{\pgfqpoint{4.509419in}{4.263570in}}{\pgfqpoint{4.505100in}{4.267889in}}%
\pgfpathcurveto{\pgfqpoint{4.500781in}{4.272208in}}{\pgfqpoint{4.494922in}{4.274635in}}{\pgfqpoint{4.488814in}{4.274635in}}%
\pgfpathcurveto{\pgfqpoint{4.482706in}{4.274635in}}{\pgfqpoint{4.476847in}{4.272208in}}{\pgfqpoint{4.472528in}{4.267889in}}%
\pgfpathcurveto{\pgfqpoint{4.468209in}{4.263570in}}{\pgfqpoint{4.465782in}{4.257711in}}{\pgfqpoint{4.465782in}{4.251603in}}%
\pgfpathcurveto{\pgfqpoint{4.465782in}{4.245494in}}{\pgfqpoint{4.468209in}{4.239636in}}{\pgfqpoint{4.472528in}{4.235316in}}%
\pgfpathcurveto{\pgfqpoint{4.476847in}{4.230997in}}{\pgfqpoint{4.482706in}{4.228570in}}{\pgfqpoint{4.488814in}{4.228570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488401in}{4.228970in}}%
\pgfpathcurveto{\pgfqpoint{4.494509in}{4.228970in}}{\pgfqpoint{4.500368in}{4.231397in}}{\pgfqpoint{4.504687in}{4.235716in}}%
\pgfpathcurveto{\pgfqpoint{4.509006in}{4.240035in}}{\pgfqpoint{4.511433in}{4.245894in}}{\pgfqpoint{4.511433in}{4.252002in}}%
\pgfpathcurveto{\pgfqpoint{4.511433in}{4.258111in}}{\pgfqpoint{4.509006in}{4.263969in}}{\pgfqpoint{4.504687in}{4.268289in}}%
\pgfpathcurveto{\pgfqpoint{4.500368in}{4.272608in}}{\pgfqpoint{4.494509in}{4.275034in}}{\pgfqpoint{4.488401in}{4.275034in}}%
\pgfpathcurveto{\pgfqpoint{4.482293in}{4.275034in}}{\pgfqpoint{4.476434in}{4.272608in}}{\pgfqpoint{4.472115in}{4.268289in}}%
\pgfpathcurveto{\pgfqpoint{4.467795in}{4.263969in}}{\pgfqpoint{4.465369in}{4.258111in}}{\pgfqpoint{4.465369in}{4.252002in}}%
\pgfpathcurveto{\pgfqpoint{4.465369in}{4.245894in}}{\pgfqpoint{4.467795in}{4.240035in}}{\pgfqpoint{4.472115in}{4.235716in}}%
\pgfpathcurveto{\pgfqpoint{4.476434in}{4.231397in}}{\pgfqpoint{4.482293in}{4.228970in}}{\pgfqpoint{4.488401in}{4.228970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487987in}{4.229370in}}%
\pgfpathcurveto{\pgfqpoint{4.494096in}{4.229370in}}{\pgfqpoint{4.499954in}{4.231797in}}{\pgfqpoint{4.504274in}{4.236116in}}%
\pgfpathcurveto{\pgfqpoint{4.508593in}{4.240435in}}{\pgfqpoint{4.511020in}{4.246294in}}{\pgfqpoint{4.511020in}{4.252402in}}%
\pgfpathcurveto{\pgfqpoint{4.511020in}{4.258510in}}{\pgfqpoint{4.508593in}{4.264369in}}{\pgfqpoint{4.504274in}{4.268688in}}%
\pgfpathcurveto{\pgfqpoint{4.499954in}{4.273007in}}{\pgfqpoint{4.494096in}{4.275434in}}{\pgfqpoint{4.487987in}{4.275434in}}%
\pgfpathcurveto{\pgfqpoint{4.481879in}{4.275434in}}{\pgfqpoint{4.476020in}{4.273007in}}{\pgfqpoint{4.471701in}{4.268688in}}%
\pgfpathcurveto{\pgfqpoint{4.467382in}{4.264369in}}{\pgfqpoint{4.464955in}{4.258510in}}{\pgfqpoint{4.464955in}{4.252402in}}%
\pgfpathcurveto{\pgfqpoint{4.464955in}{4.246294in}}{\pgfqpoint{4.467382in}{4.240435in}}{\pgfqpoint{4.471701in}{4.236116in}}%
\pgfpathcurveto{\pgfqpoint{4.476020in}{4.231797in}}{\pgfqpoint{4.481879in}{4.229370in}}{\pgfqpoint{4.487987in}{4.229370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487574in}{4.229770in}}%
\pgfpathcurveto{\pgfqpoint{4.493682in}{4.229770in}}{\pgfqpoint{4.499541in}{4.232197in}}{\pgfqpoint{4.503860in}{4.236516in}}%
\pgfpathcurveto{\pgfqpoint{4.508179in}{4.240835in}}{\pgfqpoint{4.510606in}{4.246694in}}{\pgfqpoint{4.510606in}{4.252802in}}%
\pgfpathcurveto{\pgfqpoint{4.510606in}{4.258910in}}{\pgfqpoint{4.508179in}{4.264769in}}{\pgfqpoint{4.503860in}{4.269088in}}%
\pgfpathcurveto{\pgfqpoint{4.499541in}{4.273407in}}{\pgfqpoint{4.493682in}{4.275834in}}{\pgfqpoint{4.487574in}{4.275834in}}%
\pgfpathcurveto{\pgfqpoint{4.481466in}{4.275834in}}{\pgfqpoint{4.475607in}{4.273407in}}{\pgfqpoint{4.471288in}{4.269088in}}%
\pgfpathcurveto{\pgfqpoint{4.466969in}{4.264769in}}{\pgfqpoint{4.464542in}{4.258910in}}{\pgfqpoint{4.464542in}{4.252802in}}%
\pgfpathcurveto{\pgfqpoint{4.464542in}{4.246694in}}{\pgfqpoint{4.466969in}{4.240835in}}{\pgfqpoint{4.471288in}{4.236516in}}%
\pgfpathcurveto{\pgfqpoint{4.475607in}{4.232197in}}{\pgfqpoint{4.481466in}{4.229770in}}{\pgfqpoint{4.487574in}{4.229770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487161in}{4.230169in}}%
\pgfpathcurveto{\pgfqpoint{4.493269in}{4.230169in}}{\pgfqpoint{4.499128in}{4.232596in}}{\pgfqpoint{4.503447in}{4.236915in}}%
\pgfpathcurveto{\pgfqpoint{4.507766in}{4.241235in}}{\pgfqpoint{4.510193in}{4.247093in}}{\pgfqpoint{4.510193in}{4.253202in}}%
\pgfpathcurveto{\pgfqpoint{4.510193in}{4.259310in}}{\pgfqpoint{4.507766in}{4.265169in}}{\pgfqpoint{4.503447in}{4.269488in}}%
\pgfpathcurveto{\pgfqpoint{4.499128in}{4.273807in}}{\pgfqpoint{4.493269in}{4.276234in}}{\pgfqpoint{4.487161in}{4.276234in}}%
\pgfpathcurveto{\pgfqpoint{4.481053in}{4.276234in}}{\pgfqpoint{4.475194in}{4.273807in}}{\pgfqpoint{4.470875in}{4.269488in}}%
\pgfpathcurveto{\pgfqpoint{4.466555in}{4.265169in}}{\pgfqpoint{4.464129in}{4.259310in}}{\pgfqpoint{4.464129in}{4.253202in}}%
\pgfpathcurveto{\pgfqpoint{4.464129in}{4.247093in}}{\pgfqpoint{4.466555in}{4.241235in}}{\pgfqpoint{4.470875in}{4.236915in}}%
\pgfpathcurveto{\pgfqpoint{4.475194in}{4.232596in}}{\pgfqpoint{4.481053in}{4.230169in}}{\pgfqpoint{4.487161in}{4.230169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486747in}{4.230569in}}%
\pgfpathcurveto{\pgfqpoint{4.492856in}{4.230569in}}{\pgfqpoint{4.498714in}{4.232996in}}{\pgfqpoint{4.503034in}{4.237315in}}%
\pgfpathcurveto{\pgfqpoint{4.507353in}{4.241634in}}{\pgfqpoint{4.509780in}{4.247493in}}{\pgfqpoint{4.509780in}{4.253601in}}%
\pgfpathcurveto{\pgfqpoint{4.509780in}{4.259710in}}{\pgfqpoint{4.507353in}{4.265568in}}{\pgfqpoint{4.503034in}{4.269887in}}%
\pgfpathcurveto{\pgfqpoint{4.498714in}{4.274207in}}{\pgfqpoint{4.492856in}{4.276633in}}{\pgfqpoint{4.486747in}{4.276633in}}%
\pgfpathcurveto{\pgfqpoint{4.480639in}{4.276633in}}{\pgfqpoint{4.474780in}{4.274207in}}{\pgfqpoint{4.470461in}{4.269887in}}%
\pgfpathcurveto{\pgfqpoint{4.466142in}{4.265568in}}{\pgfqpoint{4.463715in}{4.259710in}}{\pgfqpoint{4.463715in}{4.253601in}}%
\pgfpathcurveto{\pgfqpoint{4.463715in}{4.247493in}}{\pgfqpoint{4.466142in}{4.241634in}}{\pgfqpoint{4.470461in}{4.237315in}}%
\pgfpathcurveto{\pgfqpoint{4.474780in}{4.232996in}}{\pgfqpoint{4.480639in}{4.230569in}}{\pgfqpoint{4.486747in}{4.230569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.486334in}{4.230969in}}%
\pgfpathcurveto{\pgfqpoint{4.492442in}{4.230969in}}{\pgfqpoint{4.498301in}{4.233396in}}{\pgfqpoint{4.502620in}{4.237715in}}%
\pgfpathcurveto{\pgfqpoint{4.506939in}{4.242034in}}{\pgfqpoint{4.509366in}{4.247893in}}{\pgfqpoint{4.509366in}{4.254001in}}%
\pgfpathcurveto{\pgfqpoint{4.509366in}{4.260109in}}{\pgfqpoint{4.506939in}{4.265968in}}{\pgfqpoint{4.502620in}{4.270287in}}%
\pgfpathcurveto{\pgfqpoint{4.498301in}{4.274606in}}{\pgfqpoint{4.492442in}{4.277033in}}{\pgfqpoint{4.486334in}{4.277033in}}%
\pgfpathcurveto{\pgfqpoint{4.480226in}{4.277033in}}{\pgfqpoint{4.474367in}{4.274606in}}{\pgfqpoint{4.470048in}{4.270287in}}%
\pgfpathcurveto{\pgfqpoint{4.465729in}{4.265968in}}{\pgfqpoint{4.463302in}{4.260109in}}{\pgfqpoint{4.463302in}{4.254001in}}%
\pgfpathcurveto{\pgfqpoint{4.463302in}{4.247893in}}{\pgfqpoint{4.465729in}{4.242034in}}{\pgfqpoint{4.470048in}{4.237715in}}%
\pgfpathcurveto{\pgfqpoint{4.474367in}{4.233396in}}{\pgfqpoint{4.480226in}{4.230969in}}{\pgfqpoint{4.486334in}{4.230969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485921in}{4.231369in}}%
\pgfpathcurveto{\pgfqpoint{4.492029in}{4.231369in}}{\pgfqpoint{4.497888in}{4.233795in}}{\pgfqpoint{4.502207in}{4.238115in}}%
\pgfpathcurveto{\pgfqpoint{4.506526in}{4.242434in}}{\pgfqpoint{4.508953in}{4.248293in}}{\pgfqpoint{4.508953in}{4.254401in}}%
\pgfpathcurveto{\pgfqpoint{4.508953in}{4.260509in}}{\pgfqpoint{4.506526in}{4.266368in}}{\pgfqpoint{4.502207in}{4.270687in}}%
\pgfpathcurveto{\pgfqpoint{4.497888in}{4.275006in}}{\pgfqpoint{4.492029in}{4.277433in}}{\pgfqpoint{4.485921in}{4.277433in}}%
\pgfpathcurveto{\pgfqpoint{4.479813in}{4.277433in}}{\pgfqpoint{4.473954in}{4.275006in}}{\pgfqpoint{4.469635in}{4.270687in}}%
\pgfpathcurveto{\pgfqpoint{4.465315in}{4.266368in}}{\pgfqpoint{4.462889in}{4.260509in}}{\pgfqpoint{4.462889in}{4.254401in}}%
\pgfpathcurveto{\pgfqpoint{4.462889in}{4.248293in}}{\pgfqpoint{4.465315in}{4.242434in}}{\pgfqpoint{4.469635in}{4.238115in}}%
\pgfpathcurveto{\pgfqpoint{4.473954in}{4.233795in}}{\pgfqpoint{4.479813in}{4.231369in}}{\pgfqpoint{4.485921in}{4.231369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485507in}{4.231768in}}%
\pgfpathcurveto{\pgfqpoint{4.491616in}{4.231768in}}{\pgfqpoint{4.497474in}{4.234195in}}{\pgfqpoint{4.501794in}{4.238514in}}%
\pgfpathcurveto{\pgfqpoint{4.506113in}{4.242834in}}{\pgfqpoint{4.508540in}{4.248692in}}{\pgfqpoint{4.508540in}{4.254801in}}%
\pgfpathcurveto{\pgfqpoint{4.508540in}{4.260909in}}{\pgfqpoint{4.506113in}{4.266768in}}{\pgfqpoint{4.501794in}{4.271087in}}%
\pgfpathcurveto{\pgfqpoint{4.497474in}{4.275406in}}{\pgfqpoint{4.491616in}{4.277833in}}{\pgfqpoint{4.485507in}{4.277833in}}%
\pgfpathcurveto{\pgfqpoint{4.479399in}{4.277833in}}{\pgfqpoint{4.473540in}{4.275406in}}{\pgfqpoint{4.469221in}{4.271087in}}%
\pgfpathcurveto{\pgfqpoint{4.464902in}{4.266768in}}{\pgfqpoint{4.462475in}{4.260909in}}{\pgfqpoint{4.462475in}{4.254801in}}%
\pgfpathcurveto{\pgfqpoint{4.462475in}{4.248692in}}{\pgfqpoint{4.464902in}{4.242834in}}{\pgfqpoint{4.469221in}{4.238514in}}%
\pgfpathcurveto{\pgfqpoint{4.473540in}{4.234195in}}{\pgfqpoint{4.479399in}{4.231768in}}{\pgfqpoint{4.485507in}{4.231768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.485094in}{4.232168in}}%
\pgfpathcurveto{\pgfqpoint{4.491202in}{4.232168in}}{\pgfqpoint{4.497061in}{4.234595in}}{\pgfqpoint{4.501380in}{4.238914in}}%
\pgfpathcurveto{\pgfqpoint{4.505699in}{4.243233in}}{\pgfqpoint{4.508126in}{4.249092in}}{\pgfqpoint{4.508126in}{4.255200in}}%
\pgfpathcurveto{\pgfqpoint{4.508126in}{4.261308in}}{\pgfqpoint{4.505699in}{4.267167in}}{\pgfqpoint{4.501380in}{4.271486in}}%
\pgfpathcurveto{\pgfqpoint{4.497061in}{4.275806in}}{\pgfqpoint{4.491202in}{4.278232in}}{\pgfqpoint{4.485094in}{4.278232in}}%
\pgfpathcurveto{\pgfqpoint{4.478986in}{4.278232in}}{\pgfqpoint{4.473127in}{4.275806in}}{\pgfqpoint{4.468808in}{4.271486in}}%
\pgfpathcurveto{\pgfqpoint{4.464489in}{4.267167in}}{\pgfqpoint{4.462062in}{4.261308in}}{\pgfqpoint{4.462062in}{4.255200in}}%
\pgfpathcurveto{\pgfqpoint{4.462062in}{4.249092in}}{\pgfqpoint{4.464489in}{4.243233in}}{\pgfqpoint{4.468808in}{4.238914in}}%
\pgfpathcurveto{\pgfqpoint{4.473127in}{4.234595in}}{\pgfqpoint{4.478986in}{4.232168in}}{\pgfqpoint{4.485094in}{4.232168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484681in}{4.232568in}}%
\pgfpathcurveto{\pgfqpoint{4.490789in}{4.232568in}}{\pgfqpoint{4.496648in}{4.234995in}}{\pgfqpoint{4.500967in}{4.239314in}}%
\pgfpathcurveto{\pgfqpoint{4.505286in}{4.243633in}}{\pgfqpoint{4.507713in}{4.249492in}}{\pgfqpoint{4.507713in}{4.255600in}}%
\pgfpathcurveto{\pgfqpoint{4.507713in}{4.261708in}}{\pgfqpoint{4.505286in}{4.267567in}}{\pgfqpoint{4.500967in}{4.271886in}}%
\pgfpathcurveto{\pgfqpoint{4.496648in}{4.276205in}}{\pgfqpoint{4.490789in}{4.278632in}}{\pgfqpoint{4.484681in}{4.278632in}}%
\pgfpathcurveto{\pgfqpoint{4.478573in}{4.278632in}}{\pgfqpoint{4.472714in}{4.276205in}}{\pgfqpoint{4.468395in}{4.271886in}}%
\pgfpathcurveto{\pgfqpoint{4.464075in}{4.267567in}}{\pgfqpoint{4.461649in}{4.261708in}}{\pgfqpoint{4.461649in}{4.255600in}}%
\pgfpathcurveto{\pgfqpoint{4.461649in}{4.249492in}}{\pgfqpoint{4.464075in}{4.243633in}}{\pgfqpoint{4.468395in}{4.239314in}}%
\pgfpathcurveto{\pgfqpoint{4.472714in}{4.234995in}}{\pgfqpoint{4.478573in}{4.232568in}}{\pgfqpoint{4.484681in}{4.232568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484267in}{4.232968in}}%
\pgfpathcurveto{\pgfqpoint{4.490376in}{4.232968in}}{\pgfqpoint{4.496234in}{4.235394in}}{\pgfqpoint{4.500554in}{4.239714in}}%
\pgfpathcurveto{\pgfqpoint{4.504873in}{4.244033in}}{\pgfqpoint{4.507300in}{4.249892in}}{\pgfqpoint{4.507300in}{4.256000in}}%
\pgfpathcurveto{\pgfqpoint{4.507300in}{4.262108in}}{\pgfqpoint{4.504873in}{4.267967in}}{\pgfqpoint{4.500554in}{4.272286in}}%
\pgfpathcurveto{\pgfqpoint{4.496234in}{4.276605in}}{\pgfqpoint{4.490376in}{4.279032in}}{\pgfqpoint{4.484267in}{4.279032in}}%
\pgfpathcurveto{\pgfqpoint{4.478159in}{4.279032in}}{\pgfqpoint{4.472300in}{4.276605in}}{\pgfqpoint{4.467981in}{4.272286in}}%
\pgfpathcurveto{\pgfqpoint{4.463662in}{4.267967in}}{\pgfqpoint{4.461235in}{4.262108in}}{\pgfqpoint{4.461235in}{4.256000in}}%
\pgfpathcurveto{\pgfqpoint{4.461235in}{4.249892in}}{\pgfqpoint{4.463662in}{4.244033in}}{\pgfqpoint{4.467981in}{4.239714in}}%
\pgfpathcurveto{\pgfqpoint{4.472300in}{4.235394in}}{\pgfqpoint{4.478159in}{4.232968in}}{\pgfqpoint{4.484267in}{4.232968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483854in}{4.233367in}}%
\pgfpathcurveto{\pgfqpoint{4.489962in}{4.233367in}}{\pgfqpoint{4.495821in}{4.235794in}}{\pgfqpoint{4.500140in}{4.240113in}}%
\pgfpathcurveto{\pgfqpoint{4.504459in}{4.244432in}}{\pgfqpoint{4.506886in}{4.250291in}}{\pgfqpoint{4.506886in}{4.256400in}}%
\pgfpathcurveto{\pgfqpoint{4.506886in}{4.262508in}}{\pgfqpoint{4.504459in}{4.268367in}}{\pgfqpoint{4.500140in}{4.272686in}}%
\pgfpathcurveto{\pgfqpoint{4.495821in}{4.277005in}}{\pgfqpoint{4.489962in}{4.279432in}}{\pgfqpoint{4.483854in}{4.279432in}}%
\pgfpathcurveto{\pgfqpoint{4.477746in}{4.279432in}}{\pgfqpoint{4.471887in}{4.277005in}}{\pgfqpoint{4.467568in}{4.272686in}}%
\pgfpathcurveto{\pgfqpoint{4.463249in}{4.268367in}}{\pgfqpoint{4.460822in}{4.262508in}}{\pgfqpoint{4.460822in}{4.256400in}}%
\pgfpathcurveto{\pgfqpoint{4.460822in}{4.250291in}}{\pgfqpoint{4.463249in}{4.244432in}}{\pgfqpoint{4.467568in}{4.240113in}}%
\pgfpathcurveto{\pgfqpoint{4.471887in}{4.235794in}}{\pgfqpoint{4.477746in}{4.233367in}}{\pgfqpoint{4.483854in}{4.233367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483441in}{4.233767in}}%
\pgfpathcurveto{\pgfqpoint{4.489549in}{4.233767in}}{\pgfqpoint{4.495408in}{4.236194in}}{\pgfqpoint{4.499727in}{4.240513in}}%
\pgfpathcurveto{\pgfqpoint{4.504046in}{4.244832in}}{\pgfqpoint{4.506473in}{4.250691in}}{\pgfqpoint{4.506473in}{4.256799in}}%
\pgfpathcurveto{\pgfqpoint{4.506473in}{4.262907in}}{\pgfqpoint{4.504046in}{4.268766in}}{\pgfqpoint{4.499727in}{4.273085in}}%
\pgfpathcurveto{\pgfqpoint{4.495408in}{4.277405in}}{\pgfqpoint{4.489549in}{4.279831in}}{\pgfqpoint{4.483441in}{4.279831in}}%
\pgfpathcurveto{\pgfqpoint{4.477333in}{4.279831in}}{\pgfqpoint{4.471474in}{4.277405in}}{\pgfqpoint{4.467155in}{4.273085in}}%
\pgfpathcurveto{\pgfqpoint{4.462835in}{4.268766in}}{\pgfqpoint{4.460409in}{4.262907in}}{\pgfqpoint{4.460409in}{4.256799in}}%
\pgfpathcurveto{\pgfqpoint{4.460409in}{4.250691in}}{\pgfqpoint{4.462835in}{4.244832in}}{\pgfqpoint{4.467155in}{4.240513in}}%
\pgfpathcurveto{\pgfqpoint{4.471474in}{4.236194in}}{\pgfqpoint{4.477333in}{4.233767in}}{\pgfqpoint{4.483441in}{4.233767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483027in}{4.234167in}}%
\pgfpathcurveto{\pgfqpoint{4.489136in}{4.234167in}}{\pgfqpoint{4.494994in}{4.236594in}}{\pgfqpoint{4.499314in}{4.240913in}}%
\pgfpathcurveto{\pgfqpoint{4.503633in}{4.245232in}}{\pgfqpoint{4.506060in}{4.251091in}}{\pgfqpoint{4.506060in}{4.257199in}}%
\pgfpathcurveto{\pgfqpoint{4.506060in}{4.263307in}}{\pgfqpoint{4.503633in}{4.269166in}}{\pgfqpoint{4.499314in}{4.273485in}}%
\pgfpathcurveto{\pgfqpoint{4.494994in}{4.277804in}}{\pgfqpoint{4.489136in}{4.280231in}}{\pgfqpoint{4.483027in}{4.280231in}}%
\pgfpathcurveto{\pgfqpoint{4.476919in}{4.280231in}}{\pgfqpoint{4.471060in}{4.277804in}}{\pgfqpoint{4.466741in}{4.273485in}}%
\pgfpathcurveto{\pgfqpoint{4.462422in}{4.269166in}}{\pgfqpoint{4.459995in}{4.263307in}}{\pgfqpoint{4.459995in}{4.257199in}}%
\pgfpathcurveto{\pgfqpoint{4.459995in}{4.251091in}}{\pgfqpoint{4.462422in}{4.245232in}}{\pgfqpoint{4.466741in}{4.240913in}}%
\pgfpathcurveto{\pgfqpoint{4.471060in}{4.236594in}}{\pgfqpoint{4.476919in}{4.234167in}}{\pgfqpoint{4.483027in}{4.234167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482614in}{4.234567in}}%
\pgfpathcurveto{\pgfqpoint{4.488722in}{4.234567in}}{\pgfqpoint{4.494581in}{4.236993in}}{\pgfqpoint{4.498900in}{4.241313in}}%
\pgfpathcurveto{\pgfqpoint{4.503219in}{4.245632in}}{\pgfqpoint{4.505646in}{4.251491in}}{\pgfqpoint{4.505646in}{4.257599in}}%
\pgfpathcurveto{\pgfqpoint{4.505646in}{4.263707in}}{\pgfqpoint{4.503219in}{4.269566in}}{\pgfqpoint{4.498900in}{4.273885in}}%
\pgfpathcurveto{\pgfqpoint{4.494581in}{4.278204in}}{\pgfqpoint{4.488722in}{4.280631in}}{\pgfqpoint{4.482614in}{4.280631in}}%
\pgfpathcurveto{\pgfqpoint{4.476506in}{4.280631in}}{\pgfqpoint{4.470647in}{4.278204in}}{\pgfqpoint{4.466328in}{4.273885in}}%
\pgfpathcurveto{\pgfqpoint{4.462009in}{4.269566in}}{\pgfqpoint{4.459582in}{4.263707in}}{\pgfqpoint{4.459582in}{4.257599in}}%
\pgfpathcurveto{\pgfqpoint{4.459582in}{4.251491in}}{\pgfqpoint{4.462009in}{4.245632in}}{\pgfqpoint{4.466328in}{4.241313in}}%
\pgfpathcurveto{\pgfqpoint{4.470647in}{4.236993in}}{\pgfqpoint{4.476506in}{4.234567in}}{\pgfqpoint{4.482614in}{4.234567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.482201in}{4.234966in}}%
\pgfpathcurveto{\pgfqpoint{4.488309in}{4.234966in}}{\pgfqpoint{4.494168in}{4.237393in}}{\pgfqpoint{4.498487in}{4.241712in}}%
\pgfpathcurveto{\pgfqpoint{4.502806in}{4.246031in}}{\pgfqpoint{4.505233in}{4.251890in}}{\pgfqpoint{4.505233in}{4.257998in}}%
\pgfpathcurveto{\pgfqpoint{4.505233in}{4.264107in}}{\pgfqpoint{4.502806in}{4.269966in}}{\pgfqpoint{4.498487in}{4.274285in}}%
\pgfpathcurveto{\pgfqpoint{4.494168in}{4.278604in}}{\pgfqpoint{4.488309in}{4.281031in}}{\pgfqpoint{4.482201in}{4.281031in}}%
\pgfpathcurveto{\pgfqpoint{4.476093in}{4.281031in}}{\pgfqpoint{4.470234in}{4.278604in}}{\pgfqpoint{4.465915in}{4.274285in}}%
\pgfpathcurveto{\pgfqpoint{4.461595in}{4.269966in}}{\pgfqpoint{4.459169in}{4.264107in}}{\pgfqpoint{4.459169in}{4.257998in}}%
\pgfpathcurveto{\pgfqpoint{4.459169in}{4.251890in}}{\pgfqpoint{4.461595in}{4.246031in}}{\pgfqpoint{4.465915in}{4.241712in}}%
\pgfpathcurveto{\pgfqpoint{4.470234in}{4.237393in}}{\pgfqpoint{4.476093in}{4.234966in}}{\pgfqpoint{4.482201in}{4.234966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481787in}{4.235366in}}%
\pgfpathcurveto{\pgfqpoint{4.487896in}{4.235366in}}{\pgfqpoint{4.493754in}{4.237793in}}{\pgfqpoint{4.498074in}{4.242112in}}%
\pgfpathcurveto{\pgfqpoint{4.502393in}{4.246431in}}{\pgfqpoint{4.504820in}{4.252290in}}{\pgfqpoint{4.504820in}{4.258398in}}%
\pgfpathcurveto{\pgfqpoint{4.504820in}{4.264506in}}{\pgfqpoint{4.502393in}{4.270365in}}{\pgfqpoint{4.498074in}{4.274684in}}%
\pgfpathcurveto{\pgfqpoint{4.493754in}{4.279004in}}{\pgfqpoint{4.487896in}{4.281430in}}{\pgfqpoint{4.481787in}{4.281430in}}%
\pgfpathcurveto{\pgfqpoint{4.475679in}{4.281430in}}{\pgfqpoint{4.469820in}{4.279004in}}{\pgfqpoint{4.465501in}{4.274684in}}%
\pgfpathcurveto{\pgfqpoint{4.461182in}{4.270365in}}{\pgfqpoint{4.458755in}{4.264506in}}{\pgfqpoint{4.458755in}{4.258398in}}%
\pgfpathcurveto{\pgfqpoint{4.458755in}{4.252290in}}{\pgfqpoint{4.461182in}{4.246431in}}{\pgfqpoint{4.465501in}{4.242112in}}%
\pgfpathcurveto{\pgfqpoint{4.469820in}{4.237793in}}{\pgfqpoint{4.475679in}{4.235366in}}{\pgfqpoint{4.481787in}{4.235366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.481374in}{4.235766in}}%
\pgfpathcurveto{\pgfqpoint{4.487482in}{4.235766in}}{\pgfqpoint{4.493341in}{4.238193in}}{\pgfqpoint{4.497660in}{4.242512in}}%
\pgfpathcurveto{\pgfqpoint{4.501979in}{4.246831in}}{\pgfqpoint{4.504406in}{4.252690in}}{\pgfqpoint{4.504406in}{4.258798in}}%
\pgfpathcurveto{\pgfqpoint{4.504406in}{4.264906in}}{\pgfqpoint{4.501979in}{4.270765in}}{\pgfqpoint{4.497660in}{4.275084in}}%
\pgfpathcurveto{\pgfqpoint{4.493341in}{4.279403in}}{\pgfqpoint{4.487482in}{4.281830in}}{\pgfqpoint{4.481374in}{4.281830in}}%
\pgfpathcurveto{\pgfqpoint{4.475266in}{4.281830in}}{\pgfqpoint{4.469407in}{4.279403in}}{\pgfqpoint{4.465088in}{4.275084in}}%
\pgfpathcurveto{\pgfqpoint{4.460769in}{4.270765in}}{\pgfqpoint{4.458342in}{4.264906in}}{\pgfqpoint{4.458342in}{4.258798in}}%
\pgfpathcurveto{\pgfqpoint{4.458342in}{4.252690in}}{\pgfqpoint{4.460769in}{4.246831in}}{\pgfqpoint{4.465088in}{4.242512in}}%
\pgfpathcurveto{\pgfqpoint{4.469407in}{4.238193in}}{\pgfqpoint{4.475266in}{4.235766in}}{\pgfqpoint{4.481374in}{4.235766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480961in}{4.236166in}}%
\pgfpathcurveto{\pgfqpoint{4.487069in}{4.236166in}}{\pgfqpoint{4.492928in}{4.238592in}}{\pgfqpoint{4.497247in}{4.242912in}}%
\pgfpathcurveto{\pgfqpoint{4.501566in}{4.247231in}}{\pgfqpoint{4.503993in}{4.253090in}}{\pgfqpoint{4.503993in}{4.259198in}}%
\pgfpathcurveto{\pgfqpoint{4.503993in}{4.265306in}}{\pgfqpoint{4.501566in}{4.271165in}}{\pgfqpoint{4.497247in}{4.275484in}}%
\pgfpathcurveto{\pgfqpoint{4.492928in}{4.279803in}}{\pgfqpoint{4.487069in}{4.282230in}}{\pgfqpoint{4.480961in}{4.282230in}}%
\pgfpathcurveto{\pgfqpoint{4.474853in}{4.282230in}}{\pgfqpoint{4.468994in}{4.279803in}}{\pgfqpoint{4.464675in}{4.275484in}}%
\pgfpathcurveto{\pgfqpoint{4.460355in}{4.271165in}}{\pgfqpoint{4.457929in}{4.265306in}}{\pgfqpoint{4.457929in}{4.259198in}}%
\pgfpathcurveto{\pgfqpoint{4.457929in}{4.253090in}}{\pgfqpoint{4.460355in}{4.247231in}}{\pgfqpoint{4.464675in}{4.242912in}}%
\pgfpathcurveto{\pgfqpoint{4.468994in}{4.238592in}}{\pgfqpoint{4.474853in}{4.236166in}}{\pgfqpoint{4.480961in}{4.236166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480547in}{4.236565in}}%
\pgfpathcurveto{\pgfqpoint{4.486656in}{4.236565in}}{\pgfqpoint{4.492514in}{4.238992in}}{\pgfqpoint{4.496834in}{4.243311in}}%
\pgfpathcurveto{\pgfqpoint{4.501153in}{4.247630in}}{\pgfqpoint{4.503580in}{4.253489in}}{\pgfqpoint{4.503580in}{4.259597in}}%
\pgfpathcurveto{\pgfqpoint{4.503580in}{4.265706in}}{\pgfqpoint{4.501153in}{4.271564in}}{\pgfqpoint{4.496834in}{4.275884in}}%
\pgfpathcurveto{\pgfqpoint{4.492514in}{4.280203in}}{\pgfqpoint{4.486656in}{4.282630in}}{\pgfqpoint{4.480547in}{4.282630in}}%
\pgfpathcurveto{\pgfqpoint{4.474439in}{4.282630in}}{\pgfqpoint{4.468580in}{4.280203in}}{\pgfqpoint{4.464261in}{4.275884in}}%
\pgfpathcurveto{\pgfqpoint{4.459942in}{4.271564in}}{\pgfqpoint{4.457515in}{4.265706in}}{\pgfqpoint{4.457515in}{4.259597in}}%
\pgfpathcurveto{\pgfqpoint{4.457515in}{4.253489in}}{\pgfqpoint{4.459942in}{4.247630in}}{\pgfqpoint{4.464261in}{4.243311in}}%
\pgfpathcurveto{\pgfqpoint{4.468580in}{4.238992in}}{\pgfqpoint{4.474439in}{4.236565in}}{\pgfqpoint{4.480547in}{4.236565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.480134in}{4.236965in}}%
\pgfpathcurveto{\pgfqpoint{4.486242in}{4.236965in}}{\pgfqpoint{4.492101in}{4.239392in}}{\pgfqpoint{4.496420in}{4.243711in}}%
\pgfpathcurveto{\pgfqpoint{4.500739in}{4.248030in}}{\pgfqpoint{4.503166in}{4.253889in}}{\pgfqpoint{4.503166in}{4.259997in}}%
\pgfpathcurveto{\pgfqpoint{4.503166in}{4.266105in}}{\pgfqpoint{4.500739in}{4.271964in}}{\pgfqpoint{4.496420in}{4.276283in}}%
\pgfpathcurveto{\pgfqpoint{4.492101in}{4.280603in}}{\pgfqpoint{4.486242in}{4.283029in}}{\pgfqpoint{4.480134in}{4.283029in}}%
\pgfpathcurveto{\pgfqpoint{4.474026in}{4.283029in}}{\pgfqpoint{4.468167in}{4.280603in}}{\pgfqpoint{4.463848in}{4.276283in}}%
\pgfpathcurveto{\pgfqpoint{4.459529in}{4.271964in}}{\pgfqpoint{4.457102in}{4.266105in}}{\pgfqpoint{4.457102in}{4.259997in}}%
\pgfpathcurveto{\pgfqpoint{4.457102in}{4.253889in}}{\pgfqpoint{4.459529in}{4.248030in}}{\pgfqpoint{4.463848in}{4.243711in}}%
\pgfpathcurveto{\pgfqpoint{4.468167in}{4.239392in}}{\pgfqpoint{4.474026in}{4.236965in}}{\pgfqpoint{4.480134in}{4.236965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479721in}{4.237365in}}%
\pgfpathcurveto{\pgfqpoint{4.485829in}{4.237365in}}{\pgfqpoint{4.491688in}{4.239792in}}{\pgfqpoint{4.496007in}{4.244111in}}%
\pgfpathcurveto{\pgfqpoint{4.500326in}{4.248430in}}{\pgfqpoint{4.502753in}{4.254289in}}{\pgfqpoint{4.502753in}{4.260397in}}%
\pgfpathcurveto{\pgfqpoint{4.502753in}{4.266505in}}{\pgfqpoint{4.500326in}{4.272364in}}{\pgfqpoint{4.496007in}{4.276683in}}%
\pgfpathcurveto{\pgfqpoint{4.491688in}{4.281002in}}{\pgfqpoint{4.485829in}{4.283429in}}{\pgfqpoint{4.479721in}{4.283429in}}%
\pgfpathcurveto{\pgfqpoint{4.473613in}{4.283429in}}{\pgfqpoint{4.467754in}{4.281002in}}{\pgfqpoint{4.463435in}{4.276683in}}%
\pgfpathcurveto{\pgfqpoint{4.459115in}{4.272364in}}{\pgfqpoint{4.456689in}{4.266505in}}{\pgfqpoint{4.456689in}{4.260397in}}%
\pgfpathcurveto{\pgfqpoint{4.456689in}{4.254289in}}{\pgfqpoint{4.459115in}{4.248430in}}{\pgfqpoint{4.463435in}{4.244111in}}%
\pgfpathcurveto{\pgfqpoint{4.467754in}{4.239792in}}{\pgfqpoint{4.473613in}{4.237365in}}{\pgfqpoint{4.479721in}{4.237365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479307in}{4.237765in}}%
\pgfpathcurveto{\pgfqpoint{4.485416in}{4.237765in}}{\pgfqpoint{4.491274in}{4.240191in}}{\pgfqpoint{4.495594in}{4.244511in}}%
\pgfpathcurveto{\pgfqpoint{4.499913in}{4.248830in}}{\pgfqpoint{4.502340in}{4.254688in}}{\pgfqpoint{4.502340in}{4.260797in}}%
\pgfpathcurveto{\pgfqpoint{4.502340in}{4.266905in}}{\pgfqpoint{4.499913in}{4.272764in}}{\pgfqpoint{4.495594in}{4.277083in}}%
\pgfpathcurveto{\pgfqpoint{4.491274in}{4.281402in}}{\pgfqpoint{4.485416in}{4.283829in}}{\pgfqpoint{4.479307in}{4.283829in}}%
\pgfpathcurveto{\pgfqpoint{4.473199in}{4.283829in}}{\pgfqpoint{4.467340in}{4.281402in}}{\pgfqpoint{4.463021in}{4.277083in}}%
\pgfpathcurveto{\pgfqpoint{4.458702in}{4.272764in}}{\pgfqpoint{4.456275in}{4.266905in}}{\pgfqpoint{4.456275in}{4.260797in}}%
\pgfpathcurveto{\pgfqpoint{4.456275in}{4.254688in}}{\pgfqpoint{4.458702in}{4.248830in}}{\pgfqpoint{4.463021in}{4.244511in}}%
\pgfpathcurveto{\pgfqpoint{4.467340in}{4.240191in}}{\pgfqpoint{4.473199in}{4.237765in}}{\pgfqpoint{4.479307in}{4.237765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478894in}{4.238164in}}%
\pgfpathcurveto{\pgfqpoint{4.485002in}{4.238164in}}{\pgfqpoint{4.490861in}{4.240591in}}{\pgfqpoint{4.495180in}{4.244910in}}%
\pgfpathcurveto{\pgfqpoint{4.499499in}{4.249229in}}{\pgfqpoint{4.501926in}{4.255088in}}{\pgfqpoint{4.501926in}{4.261196in}}%
\pgfpathcurveto{\pgfqpoint{4.501926in}{4.267305in}}{\pgfqpoint{4.499499in}{4.273163in}}{\pgfqpoint{4.495180in}{4.277483in}}%
\pgfpathcurveto{\pgfqpoint{4.490861in}{4.281802in}}{\pgfqpoint{4.485002in}{4.284229in}}{\pgfqpoint{4.478894in}{4.284229in}}%
\pgfpathcurveto{\pgfqpoint{4.472786in}{4.284229in}}{\pgfqpoint{4.466927in}{4.281802in}}{\pgfqpoint{4.462608in}{4.277483in}}%
\pgfpathcurveto{\pgfqpoint{4.458289in}{4.273163in}}{\pgfqpoint{4.455862in}{4.267305in}}{\pgfqpoint{4.455862in}{4.261196in}}%
\pgfpathcurveto{\pgfqpoint{4.455862in}{4.255088in}}{\pgfqpoint{4.458289in}{4.249229in}}{\pgfqpoint{4.462608in}{4.244910in}}%
\pgfpathcurveto{\pgfqpoint{4.466927in}{4.240591in}}{\pgfqpoint{4.472786in}{4.238164in}}{\pgfqpoint{4.478894in}{4.238164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478481in}{4.238564in}}%
\pgfpathcurveto{\pgfqpoint{4.484589in}{4.238564in}}{\pgfqpoint{4.490448in}{4.240991in}}{\pgfqpoint{4.494767in}{4.245310in}}%
\pgfpathcurveto{\pgfqpoint{4.499086in}{4.249629in}}{\pgfqpoint{4.501513in}{4.255488in}}{\pgfqpoint{4.501513in}{4.261596in}}%
\pgfpathcurveto{\pgfqpoint{4.501513in}{4.267704in}}{\pgfqpoint{4.499086in}{4.273563in}}{\pgfqpoint{4.494767in}{4.277882in}}%
\pgfpathcurveto{\pgfqpoint{4.490448in}{4.282201in}}{\pgfqpoint{4.484589in}{4.284628in}}{\pgfqpoint{4.478481in}{4.284628in}}%
\pgfpathcurveto{\pgfqpoint{4.472373in}{4.284628in}}{\pgfqpoint{4.466514in}{4.282201in}}{\pgfqpoint{4.462195in}{4.277882in}}%
\pgfpathcurveto{\pgfqpoint{4.457875in}{4.273563in}}{\pgfqpoint{4.455449in}{4.267704in}}{\pgfqpoint{4.455449in}{4.261596in}}%
\pgfpathcurveto{\pgfqpoint{4.455449in}{4.255488in}}{\pgfqpoint{4.457875in}{4.249629in}}{\pgfqpoint{4.462195in}{4.245310in}}%
\pgfpathcurveto{\pgfqpoint{4.466514in}{4.240991in}}{\pgfqpoint{4.472373in}{4.238564in}}{\pgfqpoint{4.478481in}{4.238564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.478067in}{4.238964in}}%
\pgfpathcurveto{\pgfqpoint{4.484176in}{4.238964in}}{\pgfqpoint{4.490034in}{4.241391in}}{\pgfqpoint{4.494354in}{4.245710in}}%
\pgfpathcurveto{\pgfqpoint{4.498673in}{4.250029in}}{\pgfqpoint{4.501100in}{4.255888in}}{\pgfqpoint{4.501100in}{4.261996in}}%
\pgfpathcurveto{\pgfqpoint{4.501100in}{4.268104in}}{\pgfqpoint{4.498673in}{4.273963in}}{\pgfqpoint{4.494354in}{4.278282in}}%
\pgfpathcurveto{\pgfqpoint{4.490034in}{4.282601in}}{\pgfqpoint{4.484176in}{4.285028in}}{\pgfqpoint{4.478067in}{4.285028in}}%
\pgfpathcurveto{\pgfqpoint{4.471959in}{4.285028in}}{\pgfqpoint{4.466100in}{4.282601in}}{\pgfqpoint{4.461781in}{4.278282in}}%
\pgfpathcurveto{\pgfqpoint{4.457462in}{4.273963in}}{\pgfqpoint{4.455035in}{4.268104in}}{\pgfqpoint{4.455035in}{4.261996in}}%
\pgfpathcurveto{\pgfqpoint{4.455035in}{4.255888in}}{\pgfqpoint{4.457462in}{4.250029in}}{\pgfqpoint{4.461781in}{4.245710in}}%
\pgfpathcurveto{\pgfqpoint{4.466100in}{4.241391in}}{\pgfqpoint{4.471959in}{4.238964in}}{\pgfqpoint{4.478067in}{4.238964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477654in}{4.239364in}}%
\pgfpathcurveto{\pgfqpoint{4.483762in}{4.239364in}}{\pgfqpoint{4.489621in}{4.241790in}}{\pgfqpoint{4.493940in}{4.246109in}}%
\pgfpathcurveto{\pgfqpoint{4.498259in}{4.250429in}}{\pgfqpoint{4.500686in}{4.256287in}}{\pgfqpoint{4.500686in}{4.262396in}}%
\pgfpathcurveto{\pgfqpoint{4.500686in}{4.268504in}}{\pgfqpoint{4.498259in}{4.274363in}}{\pgfqpoint{4.493940in}{4.278682in}}%
\pgfpathcurveto{\pgfqpoint{4.489621in}{4.283001in}}{\pgfqpoint{4.483762in}{4.285428in}}{\pgfqpoint{4.477654in}{4.285428in}}%
\pgfpathcurveto{\pgfqpoint{4.471546in}{4.285428in}}{\pgfqpoint{4.465687in}{4.283001in}}{\pgfqpoint{4.461368in}{4.278682in}}%
\pgfpathcurveto{\pgfqpoint{4.457049in}{4.274363in}}{\pgfqpoint{4.454622in}{4.268504in}}{\pgfqpoint{4.454622in}{4.262396in}}%
\pgfpathcurveto{\pgfqpoint{4.454622in}{4.256287in}}{\pgfqpoint{4.457049in}{4.250429in}}{\pgfqpoint{4.461368in}{4.246109in}}%
\pgfpathcurveto{\pgfqpoint{4.465687in}{4.241790in}}{\pgfqpoint{4.471546in}{4.239364in}}{\pgfqpoint{4.477654in}{4.239364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477241in}{4.239763in}}%
\pgfpathcurveto{\pgfqpoint{4.483349in}{4.239763in}}{\pgfqpoint{4.489208in}{4.242190in}}{\pgfqpoint{4.493527in}{4.246509in}}%
\pgfpathcurveto{\pgfqpoint{4.497846in}{4.250828in}}{\pgfqpoint{4.500273in}{4.256687in}}{\pgfqpoint{4.500273in}{4.262795in}}%
\pgfpathcurveto{\pgfqpoint{4.500273in}{4.268904in}}{\pgfqpoint{4.497846in}{4.274762in}}{\pgfqpoint{4.493527in}{4.279082in}}%
\pgfpathcurveto{\pgfqpoint{4.489208in}{4.283401in}}{\pgfqpoint{4.483349in}{4.285828in}}{\pgfqpoint{4.477241in}{4.285828in}}%
\pgfpathcurveto{\pgfqpoint{4.471133in}{4.285828in}}{\pgfqpoint{4.465274in}{4.283401in}}{\pgfqpoint{4.460955in}{4.279082in}}%
\pgfpathcurveto{\pgfqpoint{4.456635in}{4.274762in}}{\pgfqpoint{4.454209in}{4.268904in}}{\pgfqpoint{4.454209in}{4.262795in}}%
\pgfpathcurveto{\pgfqpoint{4.454209in}{4.256687in}}{\pgfqpoint{4.456635in}{4.250828in}}{\pgfqpoint{4.460955in}{4.246509in}}%
\pgfpathcurveto{\pgfqpoint{4.465274in}{4.242190in}}{\pgfqpoint{4.471133in}{4.239763in}}{\pgfqpoint{4.477241in}{4.239763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476827in}{4.240163in}}%
\pgfpathcurveto{\pgfqpoint{4.482936in}{4.240163in}}{\pgfqpoint{4.488794in}{4.242590in}}{\pgfqpoint{4.493114in}{4.246909in}}%
\pgfpathcurveto{\pgfqpoint{4.497433in}{4.251228in}}{\pgfqpoint{4.499860in}{4.257087in}}{\pgfqpoint{4.499860in}{4.263195in}}%
\pgfpathcurveto{\pgfqpoint{4.499860in}{4.269303in}}{\pgfqpoint{4.497433in}{4.275162in}}{\pgfqpoint{4.493114in}{4.279481in}}%
\pgfpathcurveto{\pgfqpoint{4.488794in}{4.283800in}}{\pgfqpoint{4.482936in}{4.286227in}}{\pgfqpoint{4.476827in}{4.286227in}}%
\pgfpathcurveto{\pgfqpoint{4.470719in}{4.286227in}}{\pgfqpoint{4.464860in}{4.283800in}}{\pgfqpoint{4.460541in}{4.279481in}}%
\pgfpathcurveto{\pgfqpoint{4.456222in}{4.275162in}}{\pgfqpoint{4.453795in}{4.269303in}}{\pgfqpoint{4.453795in}{4.263195in}}%
\pgfpathcurveto{\pgfqpoint{4.453795in}{4.257087in}}{\pgfqpoint{4.456222in}{4.251228in}}{\pgfqpoint{4.460541in}{4.246909in}}%
\pgfpathcurveto{\pgfqpoint{4.464860in}{4.242590in}}{\pgfqpoint{4.470719in}{4.240163in}}{\pgfqpoint{4.476827in}{4.240163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476414in}{4.240563in}}%
\pgfpathcurveto{\pgfqpoint{4.482522in}{4.240563in}}{\pgfqpoint{4.488381in}{4.242990in}}{\pgfqpoint{4.492700in}{4.247309in}}%
\pgfpathcurveto{\pgfqpoint{4.497019in}{4.251628in}}{\pgfqpoint{4.499446in}{4.257487in}}{\pgfqpoint{4.499446in}{4.263595in}}%
\pgfpathcurveto{\pgfqpoint{4.499446in}{4.269703in}}{\pgfqpoint{4.497019in}{4.275562in}}{\pgfqpoint{4.492700in}{4.279881in}}%
\pgfpathcurveto{\pgfqpoint{4.488381in}{4.284200in}}{\pgfqpoint{4.482522in}{4.286627in}}{\pgfqpoint{4.476414in}{4.286627in}}%
\pgfpathcurveto{\pgfqpoint{4.470306in}{4.286627in}}{\pgfqpoint{4.464447in}{4.284200in}}{\pgfqpoint{4.460128in}{4.279881in}}%
\pgfpathcurveto{\pgfqpoint{4.455809in}{4.275562in}}{\pgfqpoint{4.453382in}{4.269703in}}{\pgfqpoint{4.453382in}{4.263595in}}%
\pgfpathcurveto{\pgfqpoint{4.453382in}{4.257487in}}{\pgfqpoint{4.455809in}{4.251628in}}{\pgfqpoint{4.460128in}{4.247309in}}%
\pgfpathcurveto{\pgfqpoint{4.464447in}{4.242990in}}{\pgfqpoint{4.470306in}{4.240563in}}{\pgfqpoint{4.476414in}{4.240563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.476001in}{4.240963in}}%
\pgfpathcurveto{\pgfqpoint{4.482109in}{4.240963in}}{\pgfqpoint{4.487968in}{4.243389in}}{\pgfqpoint{4.492287in}{4.247708in}}%
\pgfpathcurveto{\pgfqpoint{4.496606in}{4.252028in}}{\pgfqpoint{4.499033in}{4.257886in}}{\pgfqpoint{4.499033in}{4.263995in}}%
\pgfpathcurveto{\pgfqpoint{4.499033in}{4.270103in}}{\pgfqpoint{4.496606in}{4.275962in}}{\pgfqpoint{4.492287in}{4.280281in}}%
\pgfpathcurveto{\pgfqpoint{4.487968in}{4.284600in}}{\pgfqpoint{4.482109in}{4.287027in}}{\pgfqpoint{4.476001in}{4.287027in}}%
\pgfpathcurveto{\pgfqpoint{4.469893in}{4.287027in}}{\pgfqpoint{4.464034in}{4.284600in}}{\pgfqpoint{4.459715in}{4.280281in}}%
\pgfpathcurveto{\pgfqpoint{4.455395in}{4.275962in}}{\pgfqpoint{4.452969in}{4.270103in}}{\pgfqpoint{4.452969in}{4.263995in}}%
\pgfpathcurveto{\pgfqpoint{4.452969in}{4.257886in}}{\pgfqpoint{4.455395in}{4.252028in}}{\pgfqpoint{4.459715in}{4.247708in}}%
\pgfpathcurveto{\pgfqpoint{4.464034in}{4.243389in}}{\pgfqpoint{4.469893in}{4.240963in}}{\pgfqpoint{4.476001in}{4.240963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475587in}{4.241362in}}%
\pgfpathcurveto{\pgfqpoint{4.481696in}{4.241362in}}{\pgfqpoint{4.487554in}{4.243789in}}{\pgfqpoint{4.491874in}{4.248108in}}%
\pgfpathcurveto{\pgfqpoint{4.496193in}{4.252427in}}{\pgfqpoint{4.498620in}{4.258286in}}{\pgfqpoint{4.498620in}{4.264394in}}%
\pgfpathcurveto{\pgfqpoint{4.498620in}{4.270503in}}{\pgfqpoint{4.496193in}{4.276361in}}{\pgfqpoint{4.491874in}{4.280681in}}%
\pgfpathcurveto{\pgfqpoint{4.487554in}{4.285000in}}{\pgfqpoint{4.481696in}{4.287426in}}{\pgfqpoint{4.475587in}{4.287426in}}%
\pgfpathcurveto{\pgfqpoint{4.469479in}{4.287426in}}{\pgfqpoint{4.463620in}{4.285000in}}{\pgfqpoint{4.459301in}{4.280681in}}%
\pgfpathcurveto{\pgfqpoint{4.454982in}{4.276361in}}{\pgfqpoint{4.452555in}{4.270503in}}{\pgfqpoint{4.452555in}{4.264394in}}%
\pgfpathcurveto{\pgfqpoint{4.452555in}{4.258286in}}{\pgfqpoint{4.454982in}{4.252427in}}{\pgfqpoint{4.459301in}{4.248108in}}%
\pgfpathcurveto{\pgfqpoint{4.463620in}{4.243789in}}{\pgfqpoint{4.469479in}{4.241362in}}{\pgfqpoint{4.475587in}{4.241362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475174in}{4.241762in}}%
\pgfpathcurveto{\pgfqpoint{4.481282in}{4.241762in}}{\pgfqpoint{4.487141in}{4.244189in}}{\pgfqpoint{4.491460in}{4.248508in}}%
\pgfpathcurveto{\pgfqpoint{4.495779in}{4.252827in}}{\pgfqpoint{4.498206in}{4.258686in}}{\pgfqpoint{4.498206in}{4.264794in}}%
\pgfpathcurveto{\pgfqpoint{4.498206in}{4.270902in}}{\pgfqpoint{4.495779in}{4.276761in}}{\pgfqpoint{4.491460in}{4.281080in}}%
\pgfpathcurveto{\pgfqpoint{4.487141in}{4.285399in}}{\pgfqpoint{4.481282in}{4.287826in}}{\pgfqpoint{4.475174in}{4.287826in}}%
\pgfpathcurveto{\pgfqpoint{4.469066in}{4.287826in}}{\pgfqpoint{4.463207in}{4.285399in}}{\pgfqpoint{4.458888in}{4.281080in}}%
\pgfpathcurveto{\pgfqpoint{4.454569in}{4.276761in}}{\pgfqpoint{4.452142in}{4.270902in}}{\pgfqpoint{4.452142in}{4.264794in}}%
\pgfpathcurveto{\pgfqpoint{4.452142in}{4.258686in}}{\pgfqpoint{4.454569in}{4.252827in}}{\pgfqpoint{4.458888in}{4.248508in}}%
\pgfpathcurveto{\pgfqpoint{4.463207in}{4.244189in}}{\pgfqpoint{4.469066in}{4.241762in}}{\pgfqpoint{4.475174in}{4.241762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474761in}{4.242162in}}%
\pgfpathcurveto{\pgfqpoint{4.480869in}{4.242162in}}{\pgfqpoint{4.486728in}{4.244589in}}{\pgfqpoint{4.491047in}{4.248908in}}%
\pgfpathcurveto{\pgfqpoint{4.495366in}{4.253227in}}{\pgfqpoint{4.497793in}{4.259086in}}{\pgfqpoint{4.497793in}{4.265194in}}%
\pgfpathcurveto{\pgfqpoint{4.497793in}{4.271302in}}{\pgfqpoint{4.495366in}{4.277161in}}{\pgfqpoint{4.491047in}{4.281480in}}%
\pgfpathcurveto{\pgfqpoint{4.486728in}{4.285799in}}{\pgfqpoint{4.480869in}{4.288226in}}{\pgfqpoint{4.474761in}{4.288226in}}%
\pgfpathcurveto{\pgfqpoint{4.468653in}{4.288226in}}{\pgfqpoint{4.462794in}{4.285799in}}{\pgfqpoint{4.458475in}{4.281480in}}%
\pgfpathcurveto{\pgfqpoint{4.454155in}{4.277161in}}{\pgfqpoint{4.451729in}{4.271302in}}{\pgfqpoint{4.451729in}{4.265194in}}%
\pgfpathcurveto{\pgfqpoint{4.451729in}{4.259086in}}{\pgfqpoint{4.454155in}{4.253227in}}{\pgfqpoint{4.458475in}{4.248908in}}%
\pgfpathcurveto{\pgfqpoint{4.462794in}{4.244589in}}{\pgfqpoint{4.468653in}{4.242162in}}{\pgfqpoint{4.474761in}{4.242162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.474347in}{4.242561in}}%
\pgfpathcurveto{\pgfqpoint{4.480456in}{4.242561in}}{\pgfqpoint{4.486314in}{4.244988in}}{\pgfqpoint{4.490634in}{4.249307in}}%
\pgfpathcurveto{\pgfqpoint{4.494953in}{4.253627in}}{\pgfqpoint{4.497380in}{4.259485in}}{\pgfqpoint{4.497380in}{4.265594in}}%
\pgfpathcurveto{\pgfqpoint{4.497380in}{4.271702in}}{\pgfqpoint{4.494953in}{4.277561in}}{\pgfqpoint{4.490634in}{4.281880in}}%
\pgfpathcurveto{\pgfqpoint{4.486314in}{4.286199in}}{\pgfqpoint{4.480456in}{4.288626in}}{\pgfqpoint{4.474347in}{4.288626in}}%
\pgfpathcurveto{\pgfqpoint{4.468239in}{4.288626in}}{\pgfqpoint{4.462380in}{4.286199in}}{\pgfqpoint{4.458061in}{4.281880in}}%
\pgfpathcurveto{\pgfqpoint{4.453742in}{4.277561in}}{\pgfqpoint{4.451315in}{4.271702in}}{\pgfqpoint{4.451315in}{4.265594in}}%
\pgfpathcurveto{\pgfqpoint{4.451315in}{4.259485in}}{\pgfqpoint{4.453742in}{4.253627in}}{\pgfqpoint{4.458061in}{4.249307in}}%
\pgfpathcurveto{\pgfqpoint{4.462380in}{4.244988in}}{\pgfqpoint{4.468239in}{4.242561in}}{\pgfqpoint{4.474347in}{4.242561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473934in}{4.242961in}}%
\pgfpathcurveto{\pgfqpoint{4.480042in}{4.242961in}}{\pgfqpoint{4.485901in}{4.245388in}}{\pgfqpoint{4.490220in}{4.249707in}}%
\pgfpathcurveto{\pgfqpoint{4.494539in}{4.254026in}}{\pgfqpoint{4.496966in}{4.259885in}}{\pgfqpoint{4.496966in}{4.265993in}}%
\pgfpathcurveto{\pgfqpoint{4.496966in}{4.272102in}}{\pgfqpoint{4.494539in}{4.277960in}}{\pgfqpoint{4.490220in}{4.282280in}}%
\pgfpathcurveto{\pgfqpoint{4.485901in}{4.286599in}}{\pgfqpoint{4.480042in}{4.289025in}}{\pgfqpoint{4.473934in}{4.289025in}}%
\pgfpathcurveto{\pgfqpoint{4.467826in}{4.289025in}}{\pgfqpoint{4.461967in}{4.286599in}}{\pgfqpoint{4.457648in}{4.282280in}}%
\pgfpathcurveto{\pgfqpoint{4.453329in}{4.277960in}}{\pgfqpoint{4.450902in}{4.272102in}}{\pgfqpoint{4.450902in}{4.265993in}}%
\pgfpathcurveto{\pgfqpoint{4.450902in}{4.259885in}}{\pgfqpoint{4.453329in}{4.254026in}}{\pgfqpoint{4.457648in}{4.249707in}}%
\pgfpathcurveto{\pgfqpoint{4.461967in}{4.245388in}}{\pgfqpoint{4.467826in}{4.242961in}}{\pgfqpoint{4.473934in}{4.242961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.849827,0.202307,0.159400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473521in}{4.243361in}}%
\pgfpathcurveto{\pgfqpoint{4.479629in}{4.243361in}}{\pgfqpoint{4.485488in}{4.245788in}}{\pgfqpoint{4.489807in}{4.250107in}}%
\pgfpathcurveto{\pgfqpoint{4.494126in}{4.254426in}}{\pgfqpoint{4.496553in}{4.260285in}}{\pgfqpoint{4.496553in}{4.266393in}}%
\pgfpathcurveto{\pgfqpoint{4.496553in}{4.272501in}}{\pgfqpoint{4.494126in}{4.278360in}}{\pgfqpoint{4.489807in}{4.282679in}}%
\pgfpathcurveto{\pgfqpoint{4.485488in}{4.286998in}}{\pgfqpoint{4.479629in}{4.289425in}}{\pgfqpoint{4.473521in}{4.289425in}}%
\pgfpathcurveto{\pgfqpoint{4.467413in}{4.289425in}}{\pgfqpoint{4.461554in}{4.286998in}}{\pgfqpoint{4.457235in}{4.282679in}}%
\pgfpathcurveto{\pgfqpoint{4.452915in}{4.278360in}}{\pgfqpoint{4.450489in}{4.272501in}}{\pgfqpoint{4.450489in}{4.266393in}}%
\pgfpathcurveto{\pgfqpoint{4.450489in}{4.260285in}}{\pgfqpoint{4.452915in}{4.254426in}}{\pgfqpoint{4.457235in}{4.250107in}}%
\pgfpathcurveto{\pgfqpoint{4.461554in}{4.245788in}}{\pgfqpoint{4.467413in}{4.243361in}}{\pgfqpoint{4.473521in}{4.243361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473107in}{4.243761in}}%
\pgfpathcurveto{\pgfqpoint{4.479216in}{4.243761in}}{\pgfqpoint{4.485074in}{4.246188in}}{\pgfqpoint{4.489394in}{4.250507in}}%
\pgfpathcurveto{\pgfqpoint{4.493713in}{4.254826in}}{\pgfqpoint{4.496140in}{4.260685in}}{\pgfqpoint{4.496140in}{4.266793in}}%
\pgfpathcurveto{\pgfqpoint{4.496140in}{4.272901in}}{\pgfqpoint{4.493713in}{4.278760in}}{\pgfqpoint{4.489394in}{4.283079in}}%
\pgfpathcurveto{\pgfqpoint{4.485074in}{4.287398in}}{\pgfqpoint{4.479216in}{4.289825in}}{\pgfqpoint{4.473107in}{4.289825in}}%
\pgfpathcurveto{\pgfqpoint{4.466999in}{4.289825in}}{\pgfqpoint{4.461140in}{4.287398in}}{\pgfqpoint{4.456821in}{4.283079in}}%
\pgfpathcurveto{\pgfqpoint{4.452502in}{4.278760in}}{\pgfqpoint{4.450075in}{4.272901in}}{\pgfqpoint{4.450075in}{4.266793in}}%
\pgfpathcurveto{\pgfqpoint{4.450075in}{4.260685in}}{\pgfqpoint{4.452502in}{4.254826in}}{\pgfqpoint{4.456821in}{4.250507in}}%
\pgfpathcurveto{\pgfqpoint{4.461140in}{4.246188in}}{\pgfqpoint{4.466999in}{4.243761in}}{\pgfqpoint{4.473107in}{4.243761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472694in}{4.244160in}}%
\pgfpathcurveto{\pgfqpoint{4.478802in}{4.244160in}}{\pgfqpoint{4.484661in}{4.246587in}}{\pgfqpoint{4.488980in}{4.250906in}}%
\pgfpathcurveto{\pgfqpoint{4.493299in}{4.255226in}}{\pgfqpoint{4.495726in}{4.261084in}}{\pgfqpoint{4.495726in}{4.267193in}}%
\pgfpathcurveto{\pgfqpoint{4.495726in}{4.273301in}}{\pgfqpoint{4.493299in}{4.279160in}}{\pgfqpoint{4.488980in}{4.283479in}}%
\pgfpathcurveto{\pgfqpoint{4.484661in}{4.287798in}}{\pgfqpoint{4.478802in}{4.290225in}}{\pgfqpoint{4.472694in}{4.290225in}}%
\pgfpathcurveto{\pgfqpoint{4.466586in}{4.290225in}}{\pgfqpoint{4.460727in}{4.287798in}}{\pgfqpoint{4.456408in}{4.283479in}}%
\pgfpathcurveto{\pgfqpoint{4.452089in}{4.279160in}}{\pgfqpoint{4.449662in}{4.273301in}}{\pgfqpoint{4.449662in}{4.267193in}}%
\pgfpathcurveto{\pgfqpoint{4.449662in}{4.261084in}}{\pgfqpoint{4.452089in}{4.255226in}}{\pgfqpoint{4.456408in}{4.250906in}}%
\pgfpathcurveto{\pgfqpoint{4.460727in}{4.246587in}}{\pgfqpoint{4.466586in}{4.244160in}}{\pgfqpoint{4.472694in}{4.244160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472281in}{4.244560in}}%
\pgfpathcurveto{\pgfqpoint{4.478389in}{4.244560in}}{\pgfqpoint{4.484248in}{4.246987in}}{\pgfqpoint{4.488567in}{4.251306in}}%
\pgfpathcurveto{\pgfqpoint{4.492886in}{4.255625in}}{\pgfqpoint{4.495313in}{4.261484in}}{\pgfqpoint{4.495313in}{4.267592in}}%
\pgfpathcurveto{\pgfqpoint{4.495313in}{4.273700in}}{\pgfqpoint{4.492886in}{4.279559in}}{\pgfqpoint{4.488567in}{4.283878in}}%
\pgfpathcurveto{\pgfqpoint{4.484248in}{4.288198in}}{\pgfqpoint{4.478389in}{4.290624in}}{\pgfqpoint{4.472281in}{4.290624in}}%
\pgfpathcurveto{\pgfqpoint{4.466173in}{4.290624in}}{\pgfqpoint{4.460314in}{4.288198in}}{\pgfqpoint{4.455995in}{4.283878in}}%
\pgfpathcurveto{\pgfqpoint{4.451675in}{4.279559in}}{\pgfqpoint{4.449249in}{4.273700in}}{\pgfqpoint{4.449249in}{4.267592in}}%
\pgfpathcurveto{\pgfqpoint{4.449249in}{4.261484in}}{\pgfqpoint{4.451675in}{4.255625in}}{\pgfqpoint{4.455995in}{4.251306in}}%
\pgfpathcurveto{\pgfqpoint{4.460314in}{4.246987in}}{\pgfqpoint{4.466173in}{4.244560in}}{\pgfqpoint{4.472281in}{4.244560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471867in}{4.244960in}}%
\pgfpathcurveto{\pgfqpoint{4.477976in}{4.244960in}}{\pgfqpoint{4.483834in}{4.247387in}}{\pgfqpoint{4.488154in}{4.251706in}}%
\pgfpathcurveto{\pgfqpoint{4.492473in}{4.256025in}}{\pgfqpoint{4.494900in}{4.261884in}}{\pgfqpoint{4.494900in}{4.267992in}}%
\pgfpathcurveto{\pgfqpoint{4.494900in}{4.274100in}}{\pgfqpoint{4.492473in}{4.279959in}}{\pgfqpoint{4.488154in}{4.284278in}}%
\pgfpathcurveto{\pgfqpoint{4.483834in}{4.288597in}}{\pgfqpoint{4.477976in}{4.291024in}}{\pgfqpoint{4.471867in}{4.291024in}}%
\pgfpathcurveto{\pgfqpoint{4.465759in}{4.291024in}}{\pgfqpoint{4.459900in}{4.288597in}}{\pgfqpoint{4.455581in}{4.284278in}}%
\pgfpathcurveto{\pgfqpoint{4.451262in}{4.279959in}}{\pgfqpoint{4.448835in}{4.274100in}}{\pgfqpoint{4.448835in}{4.267992in}}%
\pgfpathcurveto{\pgfqpoint{4.448835in}{4.261884in}}{\pgfqpoint{4.451262in}{4.256025in}}{\pgfqpoint{4.455581in}{4.251706in}}%
\pgfpathcurveto{\pgfqpoint{4.459900in}{4.247387in}}{\pgfqpoint{4.465759in}{4.244960in}}{\pgfqpoint{4.471867in}{4.244960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471454in}{4.245360in}}%
\pgfpathcurveto{\pgfqpoint{4.477562in}{4.245360in}}{\pgfqpoint{4.483421in}{4.247786in}}{\pgfqpoint{4.487740in}{4.252106in}}%
\pgfpathcurveto{\pgfqpoint{4.492059in}{4.256425in}}{\pgfqpoint{4.494486in}{4.262284in}}{\pgfqpoint{4.494486in}{4.268392in}}%
\pgfpathcurveto{\pgfqpoint{4.494486in}{4.274500in}}{\pgfqpoint{4.492059in}{4.280359in}}{\pgfqpoint{4.487740in}{4.284678in}}%
\pgfpathcurveto{\pgfqpoint{4.483421in}{4.288997in}}{\pgfqpoint{4.477562in}{4.291424in}}{\pgfqpoint{4.471454in}{4.291424in}}%
\pgfpathcurveto{\pgfqpoint{4.465346in}{4.291424in}}{\pgfqpoint{4.459487in}{4.288997in}}{\pgfqpoint{4.455168in}{4.284678in}}%
\pgfpathcurveto{\pgfqpoint{4.450849in}{4.280359in}}{\pgfqpoint{4.448422in}{4.274500in}}{\pgfqpoint{4.448422in}{4.268392in}}%
\pgfpathcurveto{\pgfqpoint{4.448422in}{4.262284in}}{\pgfqpoint{4.450849in}{4.256425in}}{\pgfqpoint{4.455168in}{4.252106in}}%
\pgfpathcurveto{\pgfqpoint{4.459487in}{4.247786in}}{\pgfqpoint{4.465346in}{4.245360in}}{\pgfqpoint{4.471454in}{4.245360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471041in}{4.245759in}}%
\pgfpathcurveto{\pgfqpoint{4.477149in}{4.245759in}}{\pgfqpoint{4.483008in}{4.248186in}}{\pgfqpoint{4.487327in}{4.252505in}}%
\pgfpathcurveto{\pgfqpoint{4.491646in}{4.256825in}}{\pgfqpoint{4.494073in}{4.262683in}}{\pgfqpoint{4.494073in}{4.268792in}}%
\pgfpathcurveto{\pgfqpoint{4.494073in}{4.274900in}}{\pgfqpoint{4.491646in}{4.280759in}}{\pgfqpoint{4.487327in}{4.285078in}}%
\pgfpathcurveto{\pgfqpoint{4.483008in}{4.289397in}}{\pgfqpoint{4.477149in}{4.291824in}}{\pgfqpoint{4.471041in}{4.291824in}}%
\pgfpathcurveto{\pgfqpoint{4.464933in}{4.291824in}}{\pgfqpoint{4.459074in}{4.289397in}}{\pgfqpoint{4.454755in}{4.285078in}}%
\pgfpathcurveto{\pgfqpoint{4.450435in}{4.280759in}}{\pgfqpoint{4.448009in}{4.274900in}}{\pgfqpoint{4.448009in}{4.268792in}}%
\pgfpathcurveto{\pgfqpoint{4.448009in}{4.262683in}}{\pgfqpoint{4.450435in}{4.256825in}}{\pgfqpoint{4.454755in}{4.252505in}}%
\pgfpathcurveto{\pgfqpoint{4.459074in}{4.248186in}}{\pgfqpoint{4.464933in}{4.245759in}}{\pgfqpoint{4.471041in}{4.245759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470627in}{4.246159in}}%
\pgfpathcurveto{\pgfqpoint{4.476736in}{4.246159in}}{\pgfqpoint{4.482594in}{4.248586in}}{\pgfqpoint{4.486914in}{4.252905in}}%
\pgfpathcurveto{\pgfqpoint{4.491233in}{4.257224in}}{\pgfqpoint{4.493660in}{4.263083in}}{\pgfqpoint{4.493660in}{4.269191in}}%
\pgfpathcurveto{\pgfqpoint{4.493660in}{4.275299in}}{\pgfqpoint{4.491233in}{4.281158in}}{\pgfqpoint{4.486914in}{4.285477in}}%
\pgfpathcurveto{\pgfqpoint{4.482594in}{4.289797in}}{\pgfqpoint{4.476736in}{4.292223in}}{\pgfqpoint{4.470627in}{4.292223in}}%
\pgfpathcurveto{\pgfqpoint{4.464519in}{4.292223in}}{\pgfqpoint{4.458660in}{4.289797in}}{\pgfqpoint{4.454341in}{4.285477in}}%
\pgfpathcurveto{\pgfqpoint{4.450022in}{4.281158in}}{\pgfqpoint{4.447595in}{4.275299in}}{\pgfqpoint{4.447595in}{4.269191in}}%
\pgfpathcurveto{\pgfqpoint{4.447595in}{4.263083in}}{\pgfqpoint{4.450022in}{4.257224in}}{\pgfqpoint{4.454341in}{4.252905in}}%
\pgfpathcurveto{\pgfqpoint{4.458660in}{4.248586in}}{\pgfqpoint{4.464519in}{4.246159in}}{\pgfqpoint{4.470627in}{4.246159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.470214in}{4.246559in}}%
\pgfpathcurveto{\pgfqpoint{4.476322in}{4.246559in}}{\pgfqpoint{4.482181in}{4.248986in}}{\pgfqpoint{4.486500in}{4.253305in}}%
\pgfpathcurveto{\pgfqpoint{4.490819in}{4.257624in}}{\pgfqpoint{4.493246in}{4.263483in}}{\pgfqpoint{4.493246in}{4.269591in}}%
\pgfpathcurveto{\pgfqpoint{4.493246in}{4.275699in}}{\pgfqpoint{4.490819in}{4.281558in}}{\pgfqpoint{4.486500in}{4.285877in}}%
\pgfpathcurveto{\pgfqpoint{4.482181in}{4.290196in}}{\pgfqpoint{4.476322in}{4.292623in}}{\pgfqpoint{4.470214in}{4.292623in}}%
\pgfpathcurveto{\pgfqpoint{4.464106in}{4.292623in}}{\pgfqpoint{4.458247in}{4.290196in}}{\pgfqpoint{4.453928in}{4.285877in}}%
\pgfpathcurveto{\pgfqpoint{4.449609in}{4.281558in}}{\pgfqpoint{4.447182in}{4.275699in}}{\pgfqpoint{4.447182in}{4.269591in}}%
\pgfpathcurveto{\pgfqpoint{4.447182in}{4.263483in}}{\pgfqpoint{4.449609in}{4.257624in}}{\pgfqpoint{4.453928in}{4.253305in}}%
\pgfpathcurveto{\pgfqpoint{4.458247in}{4.248986in}}{\pgfqpoint{4.464106in}{4.246559in}}{\pgfqpoint{4.470214in}{4.246559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469801in}{4.246959in}}%
\pgfpathcurveto{\pgfqpoint{4.475909in}{4.246959in}}{\pgfqpoint{4.481768in}{4.249385in}}{\pgfqpoint{4.486087in}{4.253705in}}%
\pgfpathcurveto{\pgfqpoint{4.490406in}{4.258024in}}{\pgfqpoint{4.492833in}{4.263883in}}{\pgfqpoint{4.492833in}{4.269991in}}%
\pgfpathcurveto{\pgfqpoint{4.492833in}{4.276099in}}{\pgfqpoint{4.490406in}{4.281958in}}{\pgfqpoint{4.486087in}{4.286277in}}%
\pgfpathcurveto{\pgfqpoint{4.481768in}{4.290596in}}{\pgfqpoint{4.475909in}{4.293023in}}{\pgfqpoint{4.469801in}{4.293023in}}%
\pgfpathcurveto{\pgfqpoint{4.463693in}{4.293023in}}{\pgfqpoint{4.457834in}{4.290596in}}{\pgfqpoint{4.453515in}{4.286277in}}%
\pgfpathcurveto{\pgfqpoint{4.449195in}{4.281958in}}{\pgfqpoint{4.446769in}{4.276099in}}{\pgfqpoint{4.446769in}{4.269991in}}%
\pgfpathcurveto{\pgfqpoint{4.446769in}{4.263883in}}{\pgfqpoint{4.449195in}{4.258024in}}{\pgfqpoint{4.453515in}{4.253705in}}%
\pgfpathcurveto{\pgfqpoint{4.457834in}{4.249385in}}{\pgfqpoint{4.463693in}{4.246959in}}{\pgfqpoint{4.469801in}{4.246959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.469387in}{4.247358in}}%
\pgfpathcurveto{\pgfqpoint{4.475496in}{4.247358in}}{\pgfqpoint{4.481354in}{4.249785in}}{\pgfqpoint{4.485674in}{4.254104in}}%
\pgfpathcurveto{\pgfqpoint{4.489993in}{4.258423in}}{\pgfqpoint{4.492420in}{4.264282in}}{\pgfqpoint{4.492420in}{4.270391in}}%
\pgfpathcurveto{\pgfqpoint{4.492420in}{4.276499in}}{\pgfqpoint{4.489993in}{4.282358in}}{\pgfqpoint{4.485674in}{4.286677in}}%
\pgfpathcurveto{\pgfqpoint{4.481354in}{4.290996in}}{\pgfqpoint{4.475496in}{4.293423in}}{\pgfqpoint{4.469387in}{4.293423in}}%
\pgfpathcurveto{\pgfqpoint{4.463279in}{4.293423in}}{\pgfqpoint{4.457420in}{4.290996in}}{\pgfqpoint{4.453101in}{4.286677in}}%
\pgfpathcurveto{\pgfqpoint{4.448782in}{4.282358in}}{\pgfqpoint{4.446355in}{4.276499in}}{\pgfqpoint{4.446355in}{4.270391in}}%
\pgfpathcurveto{\pgfqpoint{4.446355in}{4.264282in}}{\pgfqpoint{4.448782in}{4.258423in}}{\pgfqpoint{4.453101in}{4.254104in}}%
\pgfpathcurveto{\pgfqpoint{4.457420in}{4.249785in}}{\pgfqpoint{4.463279in}{4.247358in}}{\pgfqpoint{4.469387in}{4.247358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468974in}{4.247758in}}%
\pgfpathcurveto{\pgfqpoint{4.475082in}{4.247758in}}{\pgfqpoint{4.480941in}{4.250185in}}{\pgfqpoint{4.485260in}{4.254504in}}%
\pgfpathcurveto{\pgfqpoint{4.489579in}{4.258823in}}{\pgfqpoint{4.492006in}{4.264682in}}{\pgfqpoint{4.492006in}{4.270790in}}%
\pgfpathcurveto{\pgfqpoint{4.492006in}{4.276898in}}{\pgfqpoint{4.489579in}{4.282757in}}{\pgfqpoint{4.485260in}{4.287076in}}%
\pgfpathcurveto{\pgfqpoint{4.480941in}{4.291396in}}{\pgfqpoint{4.475082in}{4.293822in}}{\pgfqpoint{4.468974in}{4.293822in}}%
\pgfpathcurveto{\pgfqpoint{4.462866in}{4.293822in}}{\pgfqpoint{4.457007in}{4.291396in}}{\pgfqpoint{4.452688in}{4.287076in}}%
\pgfpathcurveto{\pgfqpoint{4.448369in}{4.282757in}}{\pgfqpoint{4.445942in}{4.276898in}}{\pgfqpoint{4.445942in}{4.270790in}}%
\pgfpathcurveto{\pgfqpoint{4.445942in}{4.264682in}}{\pgfqpoint{4.448369in}{4.258823in}}{\pgfqpoint{4.452688in}{4.254504in}}%
\pgfpathcurveto{\pgfqpoint{4.457007in}{4.250185in}}{\pgfqpoint{4.462866in}{4.247758in}}{\pgfqpoint{4.468974in}{4.247758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468561in}{4.248158in}}%
\pgfpathcurveto{\pgfqpoint{4.474669in}{4.248158in}}{\pgfqpoint{4.480528in}{4.250585in}}{\pgfqpoint{4.484847in}{4.254904in}}%
\pgfpathcurveto{\pgfqpoint{4.489166in}{4.259223in}}{\pgfqpoint{4.491593in}{4.265082in}}{\pgfqpoint{4.491593in}{4.271190in}}%
\pgfpathcurveto{\pgfqpoint{4.491593in}{4.277298in}}{\pgfqpoint{4.489166in}{4.283157in}}{\pgfqpoint{4.484847in}{4.287476in}}%
\pgfpathcurveto{\pgfqpoint{4.480528in}{4.291795in}}{\pgfqpoint{4.474669in}{4.294222in}}{\pgfqpoint{4.468561in}{4.294222in}}%
\pgfpathcurveto{\pgfqpoint{4.462453in}{4.294222in}}{\pgfqpoint{4.456594in}{4.291795in}}{\pgfqpoint{4.452275in}{4.287476in}}%
\pgfpathcurveto{\pgfqpoint{4.447955in}{4.283157in}}{\pgfqpoint{4.445529in}{4.277298in}}{\pgfqpoint{4.445529in}{4.271190in}}%
\pgfpathcurveto{\pgfqpoint{4.445529in}{4.265082in}}{\pgfqpoint{4.447955in}{4.259223in}}{\pgfqpoint{4.452275in}{4.254904in}}%
\pgfpathcurveto{\pgfqpoint{4.456594in}{4.250585in}}{\pgfqpoint{4.462453in}{4.248158in}}{\pgfqpoint{4.468561in}{4.248158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.468147in}{4.248558in}}%
\pgfpathcurveto{\pgfqpoint{4.474256in}{4.248558in}}{\pgfqpoint{4.480114in}{4.250984in}}{\pgfqpoint{4.484434in}{4.255304in}}%
\pgfpathcurveto{\pgfqpoint{4.488753in}{4.259623in}}{\pgfqpoint{4.491180in}{4.265482in}}{\pgfqpoint{4.491180in}{4.271590in}}%
\pgfpathcurveto{\pgfqpoint{4.491180in}{4.277698in}}{\pgfqpoint{4.488753in}{4.283557in}}{\pgfqpoint{4.484434in}{4.287876in}}%
\pgfpathcurveto{\pgfqpoint{4.480114in}{4.292195in}}{\pgfqpoint{4.474256in}{4.294622in}}{\pgfqpoint{4.468147in}{4.294622in}}%
\pgfpathcurveto{\pgfqpoint{4.462039in}{4.294622in}}{\pgfqpoint{4.456180in}{4.292195in}}{\pgfqpoint{4.451861in}{4.287876in}}%
\pgfpathcurveto{\pgfqpoint{4.447542in}{4.283557in}}{\pgfqpoint{4.445115in}{4.277698in}}{\pgfqpoint{4.445115in}{4.271590in}}%
\pgfpathcurveto{\pgfqpoint{4.445115in}{4.265482in}}{\pgfqpoint{4.447542in}{4.259623in}}{\pgfqpoint{4.451861in}{4.255304in}}%
\pgfpathcurveto{\pgfqpoint{4.456180in}{4.250984in}}{\pgfqpoint{4.462039in}{4.248558in}}{\pgfqpoint{4.468147in}{4.248558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467734in}{4.248957in}}%
\pgfpathcurveto{\pgfqpoint{4.473842in}{4.248957in}}{\pgfqpoint{4.479701in}{4.251384in}}{\pgfqpoint{4.484020in}{4.255703in}}%
\pgfpathcurveto{\pgfqpoint{4.488339in}{4.260022in}}{\pgfqpoint{4.490766in}{4.265881in}}{\pgfqpoint{4.490766in}{4.271989in}}%
\pgfpathcurveto{\pgfqpoint{4.490766in}{4.278098in}}{\pgfqpoint{4.488339in}{4.283957in}}{\pgfqpoint{4.484020in}{4.288276in}}%
\pgfpathcurveto{\pgfqpoint{4.479701in}{4.292595in}}{\pgfqpoint{4.473842in}{4.295022in}}{\pgfqpoint{4.467734in}{4.295022in}}%
\pgfpathcurveto{\pgfqpoint{4.461626in}{4.295022in}}{\pgfqpoint{4.455767in}{4.292595in}}{\pgfqpoint{4.451448in}{4.288276in}}%
\pgfpathcurveto{\pgfqpoint{4.447129in}{4.283957in}}{\pgfqpoint{4.444702in}{4.278098in}}{\pgfqpoint{4.444702in}{4.271989in}}%
\pgfpathcurveto{\pgfqpoint{4.444702in}{4.265881in}}{\pgfqpoint{4.447129in}{4.260022in}}{\pgfqpoint{4.451448in}{4.255703in}}%
\pgfpathcurveto{\pgfqpoint{4.455767in}{4.251384in}}{\pgfqpoint{4.461626in}{4.248957in}}{\pgfqpoint{4.467734in}{4.248957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.467321in}{4.249357in}}%
\pgfpathcurveto{\pgfqpoint{4.473429in}{4.249357in}}{\pgfqpoint{4.479288in}{4.251784in}}{\pgfqpoint{4.483607in}{4.256103in}}%
\pgfpathcurveto{\pgfqpoint{4.487926in}{4.260422in}}{\pgfqpoint{4.490353in}{4.266281in}}{\pgfqpoint{4.490353in}{4.272389in}}%
\pgfpathcurveto{\pgfqpoint{4.490353in}{4.278497in}}{\pgfqpoint{4.487926in}{4.284356in}}{\pgfqpoint{4.483607in}{4.288675in}}%
\pgfpathcurveto{\pgfqpoint{4.479288in}{4.292995in}}{\pgfqpoint{4.473429in}{4.295421in}}{\pgfqpoint{4.467321in}{4.295421in}}%
\pgfpathcurveto{\pgfqpoint{4.461213in}{4.295421in}}{\pgfqpoint{4.455354in}{4.292995in}}{\pgfqpoint{4.451035in}{4.288675in}}%
\pgfpathcurveto{\pgfqpoint{4.446715in}{4.284356in}}{\pgfqpoint{4.444289in}{4.278497in}}{\pgfqpoint{4.444289in}{4.272389in}}%
\pgfpathcurveto{\pgfqpoint{4.444289in}{4.266281in}}{\pgfqpoint{4.446715in}{4.260422in}}{\pgfqpoint{4.451035in}{4.256103in}}%
\pgfpathcurveto{\pgfqpoint{4.455354in}{4.251784in}}{\pgfqpoint{4.461213in}{4.249357in}}{\pgfqpoint{4.467321in}{4.249357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466907in}{4.249757in}}%
\pgfpathcurveto{\pgfqpoint{4.473016in}{4.249757in}}{\pgfqpoint{4.478874in}{4.252184in}}{\pgfqpoint{4.483194in}{4.256503in}}%
\pgfpathcurveto{\pgfqpoint{4.487513in}{4.260822in}}{\pgfqpoint{4.489940in}{4.266681in}}{\pgfqpoint{4.489940in}{4.272789in}}%
\pgfpathcurveto{\pgfqpoint{4.489940in}{4.278897in}}{\pgfqpoint{4.487513in}{4.284756in}}{\pgfqpoint{4.483194in}{4.289075in}}%
\pgfpathcurveto{\pgfqpoint{4.478874in}{4.293394in}}{\pgfqpoint{4.473016in}{4.295821in}}{\pgfqpoint{4.466907in}{4.295821in}}%
\pgfpathcurveto{\pgfqpoint{4.460799in}{4.295821in}}{\pgfqpoint{4.454940in}{4.293394in}}{\pgfqpoint{4.450621in}{4.289075in}}%
\pgfpathcurveto{\pgfqpoint{4.446302in}{4.284756in}}{\pgfqpoint{4.443875in}{4.278897in}}{\pgfqpoint{4.443875in}{4.272789in}}%
\pgfpathcurveto{\pgfqpoint{4.443875in}{4.266681in}}{\pgfqpoint{4.446302in}{4.260822in}}{\pgfqpoint{4.450621in}{4.256503in}}%
\pgfpathcurveto{\pgfqpoint{4.454940in}{4.252184in}}{\pgfqpoint{4.460799in}{4.249757in}}{\pgfqpoint{4.466907in}{4.249757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466494in}{4.250157in}}%
\pgfpathcurveto{\pgfqpoint{4.472602in}{4.250157in}}{\pgfqpoint{4.478461in}{4.252583in}}{\pgfqpoint{4.482780in}{4.256903in}}%
\pgfpathcurveto{\pgfqpoint{4.487099in}{4.261222in}}{\pgfqpoint{4.489526in}{4.267081in}}{\pgfqpoint{4.489526in}{4.273189in}}%
\pgfpathcurveto{\pgfqpoint{4.489526in}{4.279297in}}{\pgfqpoint{4.487099in}{4.285156in}}{\pgfqpoint{4.482780in}{4.289475in}}%
\pgfpathcurveto{\pgfqpoint{4.478461in}{4.293794in}}{\pgfqpoint{4.472602in}{4.296221in}}{\pgfqpoint{4.466494in}{4.296221in}}%
\pgfpathcurveto{\pgfqpoint{4.460386in}{4.296221in}}{\pgfqpoint{4.454527in}{4.293794in}}{\pgfqpoint{4.450208in}{4.289475in}}%
\pgfpathcurveto{\pgfqpoint{4.445889in}{4.285156in}}{\pgfqpoint{4.443462in}{4.279297in}}{\pgfqpoint{4.443462in}{4.273189in}}%
\pgfpathcurveto{\pgfqpoint{4.443462in}{4.267081in}}{\pgfqpoint{4.445889in}{4.261222in}}{\pgfqpoint{4.450208in}{4.256903in}}%
\pgfpathcurveto{\pgfqpoint{4.454527in}{4.252583in}}{\pgfqpoint{4.460386in}{4.250157in}}{\pgfqpoint{4.466494in}{4.250157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.466081in}{4.250556in}}%
\pgfpathcurveto{\pgfqpoint{4.472189in}{4.250556in}}{\pgfqpoint{4.478048in}{4.252983in}}{\pgfqpoint{4.482367in}{4.257302in}}%
\pgfpathcurveto{\pgfqpoint{4.486686in}{4.261621in}}{\pgfqpoint{4.489113in}{4.267480in}}{\pgfqpoint{4.489113in}{4.273588in}}%
\pgfpathcurveto{\pgfqpoint{4.489113in}{4.279697in}}{\pgfqpoint{4.486686in}{4.285555in}}{\pgfqpoint{4.482367in}{4.289875in}}%
\pgfpathcurveto{\pgfqpoint{4.478048in}{4.294194in}}{\pgfqpoint{4.472189in}{4.296621in}}{\pgfqpoint{4.466081in}{4.296621in}}%
\pgfpathcurveto{\pgfqpoint{4.459973in}{4.296621in}}{\pgfqpoint{4.454114in}{4.294194in}}{\pgfqpoint{4.449795in}{4.289875in}}%
\pgfpathcurveto{\pgfqpoint{4.445475in}{4.285555in}}{\pgfqpoint{4.443049in}{4.279697in}}{\pgfqpoint{4.443049in}{4.273588in}}%
\pgfpathcurveto{\pgfqpoint{4.443049in}{4.267480in}}{\pgfqpoint{4.445475in}{4.261621in}}{\pgfqpoint{4.449795in}{4.257302in}}%
\pgfpathcurveto{\pgfqpoint{4.454114in}{4.252983in}}{\pgfqpoint{4.459973in}{4.250556in}}{\pgfqpoint{4.466081in}{4.250556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465667in}{4.250956in}}%
\pgfpathcurveto{\pgfqpoint{4.471776in}{4.250956in}}{\pgfqpoint{4.477634in}{4.253383in}}{\pgfqpoint{4.481954in}{4.257702in}}%
\pgfpathcurveto{\pgfqpoint{4.486273in}{4.262021in}}{\pgfqpoint{4.488700in}{4.267880in}}{\pgfqpoint{4.488700in}{4.273988in}}%
\pgfpathcurveto{\pgfqpoint{4.488700in}{4.280096in}}{\pgfqpoint{4.486273in}{4.285955in}}{\pgfqpoint{4.481954in}{4.290274in}}%
\pgfpathcurveto{\pgfqpoint{4.477634in}{4.294593in}}{\pgfqpoint{4.471776in}{4.297020in}}{\pgfqpoint{4.465667in}{4.297020in}}%
\pgfpathcurveto{\pgfqpoint{4.459559in}{4.297020in}}{\pgfqpoint{4.453700in}{4.294593in}}{\pgfqpoint{4.449381in}{4.290274in}}%
\pgfpathcurveto{\pgfqpoint{4.445062in}{4.285955in}}{\pgfqpoint{4.442635in}{4.280096in}}{\pgfqpoint{4.442635in}{4.273988in}}%
\pgfpathcurveto{\pgfqpoint{4.442635in}{4.267880in}}{\pgfqpoint{4.445062in}{4.262021in}}{\pgfqpoint{4.449381in}{4.257702in}}%
\pgfpathcurveto{\pgfqpoint{4.453700in}{4.253383in}}{\pgfqpoint{4.459559in}{4.250956in}}{\pgfqpoint{4.465667in}{4.250956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.465254in}{4.251356in}}%
\pgfpathcurveto{\pgfqpoint{4.471362in}{4.251356in}}{\pgfqpoint{4.477221in}{4.253783in}}{\pgfqpoint{4.481540in}{4.258102in}}%
\pgfpathcurveto{\pgfqpoint{4.485859in}{4.262421in}}{\pgfqpoint{4.488286in}{4.268280in}}{\pgfqpoint{4.488286in}{4.274388in}}%
\pgfpathcurveto{\pgfqpoint{4.488286in}{4.280496in}}{\pgfqpoint{4.485859in}{4.286355in}}{\pgfqpoint{4.481540in}{4.290674in}}%
\pgfpathcurveto{\pgfqpoint{4.477221in}{4.294993in}}{\pgfqpoint{4.471362in}{4.297420in}}{\pgfqpoint{4.465254in}{4.297420in}}%
\pgfpathcurveto{\pgfqpoint{4.459146in}{4.297420in}}{\pgfqpoint{4.453287in}{4.294993in}}{\pgfqpoint{4.448968in}{4.290674in}}%
\pgfpathcurveto{\pgfqpoint{4.444649in}{4.286355in}}{\pgfqpoint{4.442222in}{4.280496in}}{\pgfqpoint{4.442222in}{4.274388in}}%
\pgfpathcurveto{\pgfqpoint{4.442222in}{4.268280in}}{\pgfqpoint{4.444649in}{4.262421in}}{\pgfqpoint{4.448968in}{4.258102in}}%
\pgfpathcurveto{\pgfqpoint{4.453287in}{4.253783in}}{\pgfqpoint{4.459146in}{4.251356in}}{\pgfqpoint{4.465254in}{4.251356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464841in}{4.251756in}}%
\pgfpathcurveto{\pgfqpoint{4.470949in}{4.251756in}}{\pgfqpoint{4.476808in}{4.254182in}}{\pgfqpoint{4.481127in}{4.258502in}}%
\pgfpathcurveto{\pgfqpoint{4.485446in}{4.262821in}}{\pgfqpoint{4.487873in}{4.268679in}}{\pgfqpoint{4.487873in}{4.274788in}}%
\pgfpathcurveto{\pgfqpoint{4.487873in}{4.280896in}}{\pgfqpoint{4.485446in}{4.286755in}}{\pgfqpoint{4.481127in}{4.291074in}}%
\pgfpathcurveto{\pgfqpoint{4.476808in}{4.295393in}}{\pgfqpoint{4.470949in}{4.297820in}}{\pgfqpoint{4.464841in}{4.297820in}}%
\pgfpathcurveto{\pgfqpoint{4.458733in}{4.297820in}}{\pgfqpoint{4.452874in}{4.295393in}}{\pgfqpoint{4.448555in}{4.291074in}}%
\pgfpathcurveto{\pgfqpoint{4.444235in}{4.286755in}}{\pgfqpoint{4.441809in}{4.280896in}}{\pgfqpoint{4.441809in}{4.274788in}}%
\pgfpathcurveto{\pgfqpoint{4.441809in}{4.268679in}}{\pgfqpoint{4.444235in}{4.262821in}}{\pgfqpoint{4.448555in}{4.258502in}}%
\pgfpathcurveto{\pgfqpoint{4.452874in}{4.254182in}}{\pgfqpoint{4.458733in}{4.251756in}}{\pgfqpoint{4.464841in}{4.251756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464427in}{4.252155in}}%
\pgfpathcurveto{\pgfqpoint{4.470536in}{4.252155in}}{\pgfqpoint{4.476394in}{4.254582in}}{\pgfqpoint{4.480714in}{4.258901in}}%
\pgfpathcurveto{\pgfqpoint{4.485033in}{4.263220in}}{\pgfqpoint{4.487460in}{4.269079in}}{\pgfqpoint{4.487460in}{4.275187in}}%
\pgfpathcurveto{\pgfqpoint{4.487460in}{4.281296in}}{\pgfqpoint{4.485033in}{4.287154in}}{\pgfqpoint{4.480714in}{4.291474in}}%
\pgfpathcurveto{\pgfqpoint{4.476394in}{4.295793in}}{\pgfqpoint{4.470536in}{4.298220in}}{\pgfqpoint{4.464427in}{4.298220in}}%
\pgfpathcurveto{\pgfqpoint{4.458319in}{4.298220in}}{\pgfqpoint{4.452460in}{4.295793in}}{\pgfqpoint{4.448141in}{4.291474in}}%
\pgfpathcurveto{\pgfqpoint{4.443822in}{4.287154in}}{\pgfqpoint{4.441395in}{4.281296in}}{\pgfqpoint{4.441395in}{4.275187in}}%
\pgfpathcurveto{\pgfqpoint{4.441395in}{4.269079in}}{\pgfqpoint{4.443822in}{4.263220in}}{\pgfqpoint{4.448141in}{4.258901in}}%
\pgfpathcurveto{\pgfqpoint{4.452460in}{4.254582in}}{\pgfqpoint{4.458319in}{4.252155in}}{\pgfqpoint{4.464427in}{4.252155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.464014in}{4.252555in}}%
\pgfpathcurveto{\pgfqpoint{4.470122in}{4.252555in}}{\pgfqpoint{4.475981in}{4.254982in}}{\pgfqpoint{4.480300in}{4.259301in}}%
\pgfpathcurveto{\pgfqpoint{4.484619in}{4.263620in}}{\pgfqpoint{4.487046in}{4.269479in}}{\pgfqpoint{4.487046in}{4.275587in}}%
\pgfpathcurveto{\pgfqpoint{4.487046in}{4.281695in}}{\pgfqpoint{4.484619in}{4.287554in}}{\pgfqpoint{4.480300in}{4.291873in}}%
\pgfpathcurveto{\pgfqpoint{4.475981in}{4.296192in}}{\pgfqpoint{4.470122in}{4.298619in}}{\pgfqpoint{4.464014in}{4.298619in}}%
\pgfpathcurveto{\pgfqpoint{4.457906in}{4.298619in}}{\pgfqpoint{4.452047in}{4.296192in}}{\pgfqpoint{4.447728in}{4.291873in}}%
\pgfpathcurveto{\pgfqpoint{4.443409in}{4.287554in}}{\pgfqpoint{4.440982in}{4.281695in}}{\pgfqpoint{4.440982in}{4.275587in}}%
\pgfpathcurveto{\pgfqpoint{4.440982in}{4.269479in}}{\pgfqpoint{4.443409in}{4.263620in}}{\pgfqpoint{4.447728in}{4.259301in}}%
\pgfpathcurveto{\pgfqpoint{4.452047in}{4.254982in}}{\pgfqpoint{4.457906in}{4.252555in}}{\pgfqpoint{4.464014in}{4.252555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463601in}{4.252955in}}%
\pgfpathcurveto{\pgfqpoint{4.469709in}{4.252955in}}{\pgfqpoint{4.475568in}{4.255382in}}{\pgfqpoint{4.479887in}{4.259701in}}%
\pgfpathcurveto{\pgfqpoint{4.484206in}{4.264020in}}{\pgfqpoint{4.486633in}{4.269879in}}{\pgfqpoint{4.486633in}{4.275987in}}%
\pgfpathcurveto{\pgfqpoint{4.486633in}{4.282095in}}{\pgfqpoint{4.484206in}{4.287954in}}{\pgfqpoint{4.479887in}{4.292273in}}%
\pgfpathcurveto{\pgfqpoint{4.475568in}{4.296592in}}{\pgfqpoint{4.469709in}{4.299019in}}{\pgfqpoint{4.463601in}{4.299019in}}%
\pgfpathcurveto{\pgfqpoint{4.457493in}{4.299019in}}{\pgfqpoint{4.451634in}{4.296592in}}{\pgfqpoint{4.447315in}{4.292273in}}%
\pgfpathcurveto{\pgfqpoint{4.442995in}{4.287954in}}{\pgfqpoint{4.440569in}{4.282095in}}{\pgfqpoint{4.440569in}{4.275987in}}%
\pgfpathcurveto{\pgfqpoint{4.440569in}{4.269879in}}{\pgfqpoint{4.442995in}{4.264020in}}{\pgfqpoint{4.447315in}{4.259701in}}%
\pgfpathcurveto{\pgfqpoint{4.451634in}{4.255382in}}{\pgfqpoint{4.457493in}{4.252955in}}{\pgfqpoint{4.463601in}{4.252955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.463187in}{4.253355in}}%
\pgfpathcurveto{\pgfqpoint{4.469296in}{4.253355in}}{\pgfqpoint{4.475154in}{4.255781in}}{\pgfqpoint{4.479474in}{4.260100in}}%
\pgfpathcurveto{\pgfqpoint{4.483793in}{4.264420in}}{\pgfqpoint{4.486220in}{4.270278in}}{\pgfqpoint{4.486220in}{4.276387in}}%
\pgfpathcurveto{\pgfqpoint{4.486220in}{4.282495in}}{\pgfqpoint{4.483793in}{4.288354in}}{\pgfqpoint{4.479474in}{4.292673in}}%
\pgfpathcurveto{\pgfqpoint{4.475154in}{4.296992in}}{\pgfqpoint{4.469296in}{4.299419in}}{\pgfqpoint{4.463187in}{4.299419in}}%
\pgfpathcurveto{\pgfqpoint{4.457079in}{4.299419in}}{\pgfqpoint{4.451220in}{4.296992in}}{\pgfqpoint{4.446901in}{4.292673in}}%
\pgfpathcurveto{\pgfqpoint{4.442582in}{4.288354in}}{\pgfqpoint{4.440155in}{4.282495in}}{\pgfqpoint{4.440155in}{4.276387in}}%
\pgfpathcurveto{\pgfqpoint{4.440155in}{4.270278in}}{\pgfqpoint{4.442582in}{4.264420in}}{\pgfqpoint{4.446901in}{4.260100in}}%
\pgfpathcurveto{\pgfqpoint{4.451220in}{4.255781in}}{\pgfqpoint{4.457079in}{4.253355in}}{\pgfqpoint{4.463187in}{4.253355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462774in}{4.253754in}}%
\pgfpathcurveto{\pgfqpoint{4.468882in}{4.253754in}}{\pgfqpoint{4.474741in}{4.256181in}}{\pgfqpoint{4.479060in}{4.260500in}}%
\pgfpathcurveto{\pgfqpoint{4.483379in}{4.264819in}}{\pgfqpoint{4.485806in}{4.270678in}}{\pgfqpoint{4.485806in}{4.276786in}}%
\pgfpathcurveto{\pgfqpoint{4.485806in}{4.282895in}}{\pgfqpoint{4.483379in}{4.288753in}}{\pgfqpoint{4.479060in}{4.293073in}}%
\pgfpathcurveto{\pgfqpoint{4.474741in}{4.297392in}}{\pgfqpoint{4.468882in}{4.299819in}}{\pgfqpoint{4.462774in}{4.299819in}}%
\pgfpathcurveto{\pgfqpoint{4.456666in}{4.299819in}}{\pgfqpoint{4.450807in}{4.297392in}}{\pgfqpoint{4.446488in}{4.293073in}}%
\pgfpathcurveto{\pgfqpoint{4.442169in}{4.288753in}}{\pgfqpoint{4.439742in}{4.282895in}}{\pgfqpoint{4.439742in}{4.276786in}}%
\pgfpathcurveto{\pgfqpoint{4.439742in}{4.270678in}}{\pgfqpoint{4.442169in}{4.264819in}}{\pgfqpoint{4.446488in}{4.260500in}}%
\pgfpathcurveto{\pgfqpoint{4.450807in}{4.256181in}}{\pgfqpoint{4.456666in}{4.253754in}}{\pgfqpoint{4.462774in}{4.253754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462361in}{4.254154in}}%
\pgfpathcurveto{\pgfqpoint{4.468469in}{4.254154in}}{\pgfqpoint{4.474328in}{4.256581in}}{\pgfqpoint{4.478647in}{4.260900in}}%
\pgfpathcurveto{\pgfqpoint{4.482966in}{4.265219in}}{\pgfqpoint{4.485393in}{4.271078in}}{\pgfqpoint{4.485393in}{4.277186in}}%
\pgfpathcurveto{\pgfqpoint{4.485393in}{4.283294in}}{\pgfqpoint{4.482966in}{4.289153in}}{\pgfqpoint{4.478647in}{4.293472in}}%
\pgfpathcurveto{\pgfqpoint{4.474328in}{4.297791in}}{\pgfqpoint{4.468469in}{4.300218in}}{\pgfqpoint{4.462361in}{4.300218in}}%
\pgfpathcurveto{\pgfqpoint{4.456253in}{4.300218in}}{\pgfqpoint{4.450394in}{4.297791in}}{\pgfqpoint{4.446075in}{4.293472in}}%
\pgfpathcurveto{\pgfqpoint{4.441755in}{4.289153in}}{\pgfqpoint{4.439329in}{4.283294in}}{\pgfqpoint{4.439329in}{4.277186in}}%
\pgfpathcurveto{\pgfqpoint{4.439329in}{4.271078in}}{\pgfqpoint{4.441755in}{4.265219in}}{\pgfqpoint{4.446075in}{4.260900in}}%
\pgfpathcurveto{\pgfqpoint{4.450394in}{4.256581in}}{\pgfqpoint{4.456253in}{4.254154in}}{\pgfqpoint{4.462361in}{4.254154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461947in}{4.254554in}}%
\pgfpathcurveto{\pgfqpoint{4.468056in}{4.254554in}}{\pgfqpoint{4.473914in}{4.256981in}}{\pgfqpoint{4.478234in}{4.261300in}}%
\pgfpathcurveto{\pgfqpoint{4.482553in}{4.265619in}}{\pgfqpoint{4.484980in}{4.271478in}}{\pgfqpoint{4.484980in}{4.277586in}}%
\pgfpathcurveto{\pgfqpoint{4.484980in}{4.283694in}}{\pgfqpoint{4.482553in}{4.289553in}}{\pgfqpoint{4.478234in}{4.293872in}}%
\pgfpathcurveto{\pgfqpoint{4.473914in}{4.298191in}}{\pgfqpoint{4.468056in}{4.300618in}}{\pgfqpoint{4.461947in}{4.300618in}}%
\pgfpathcurveto{\pgfqpoint{4.455839in}{4.300618in}}{\pgfqpoint{4.449980in}{4.298191in}}{\pgfqpoint{4.445661in}{4.293872in}}%
\pgfpathcurveto{\pgfqpoint{4.441342in}{4.289553in}}{\pgfqpoint{4.438915in}{4.283694in}}{\pgfqpoint{4.438915in}{4.277586in}}%
\pgfpathcurveto{\pgfqpoint{4.438915in}{4.271478in}}{\pgfqpoint{4.441342in}{4.265619in}}{\pgfqpoint{4.445661in}{4.261300in}}%
\pgfpathcurveto{\pgfqpoint{4.449980in}{4.256981in}}{\pgfqpoint{4.455839in}{4.254554in}}{\pgfqpoint{4.461947in}{4.254554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461534in}{4.254954in}}%
\pgfpathcurveto{\pgfqpoint{4.467642in}{4.254954in}}{\pgfqpoint{4.473501in}{4.257380in}}{\pgfqpoint{4.477820in}{4.261699in}}%
\pgfpathcurveto{\pgfqpoint{4.482139in}{4.266019in}}{\pgfqpoint{4.484566in}{4.271877in}}{\pgfqpoint{4.484566in}{4.277986in}}%
\pgfpathcurveto{\pgfqpoint{4.484566in}{4.284094in}}{\pgfqpoint{4.482139in}{4.289953in}}{\pgfqpoint{4.477820in}{4.294272in}}%
\pgfpathcurveto{\pgfqpoint{4.473501in}{4.298591in}}{\pgfqpoint{4.467642in}{4.301018in}}{\pgfqpoint{4.461534in}{4.301018in}}%
\pgfpathcurveto{\pgfqpoint{4.455426in}{4.301018in}}{\pgfqpoint{4.449567in}{4.298591in}}{\pgfqpoint{4.445248in}{4.294272in}}%
\pgfpathcurveto{\pgfqpoint{4.440929in}{4.289953in}}{\pgfqpoint{4.438502in}{4.284094in}}{\pgfqpoint{4.438502in}{4.277986in}}%
\pgfpathcurveto{\pgfqpoint{4.438502in}{4.271877in}}{\pgfqpoint{4.440929in}{4.266019in}}{\pgfqpoint{4.445248in}{4.261699in}}%
\pgfpathcurveto{\pgfqpoint{4.449567in}{4.257380in}}{\pgfqpoint{4.455426in}{4.254954in}}{\pgfqpoint{4.461534in}{4.254954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.461121in}{4.255353in}}%
\pgfpathcurveto{\pgfqpoint{4.467229in}{4.255353in}}{\pgfqpoint{4.473088in}{4.257780in}}{\pgfqpoint{4.477407in}{4.262099in}}%
\pgfpathcurveto{\pgfqpoint{4.481726in}{4.266418in}}{\pgfqpoint{4.484153in}{4.272277in}}{\pgfqpoint{4.484153in}{4.278385in}}%
\pgfpathcurveto{\pgfqpoint{4.484153in}{4.284494in}}{\pgfqpoint{4.481726in}{4.290352in}}{\pgfqpoint{4.477407in}{4.294672in}}%
\pgfpathcurveto{\pgfqpoint{4.473088in}{4.298991in}}{\pgfqpoint{4.467229in}{4.301417in}}{\pgfqpoint{4.461121in}{4.301417in}}%
\pgfpathcurveto{\pgfqpoint{4.455013in}{4.301417in}}{\pgfqpoint{4.449154in}{4.298991in}}{\pgfqpoint{4.444835in}{4.294672in}}%
\pgfpathcurveto{\pgfqpoint{4.440515in}{4.290352in}}{\pgfqpoint{4.438089in}{4.284494in}}{\pgfqpoint{4.438089in}{4.278385in}}%
\pgfpathcurveto{\pgfqpoint{4.438089in}{4.272277in}}{\pgfqpoint{4.440515in}{4.266418in}}{\pgfqpoint{4.444835in}{4.262099in}}%
\pgfpathcurveto{\pgfqpoint{4.449154in}{4.257780in}}{\pgfqpoint{4.455013in}{4.255353in}}{\pgfqpoint{4.461121in}{4.255353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460707in}{4.255753in}}%
\pgfpathcurveto{\pgfqpoint{4.466816in}{4.255753in}}{\pgfqpoint{4.472674in}{4.258180in}}{\pgfqpoint{4.476994in}{4.262499in}}%
\pgfpathcurveto{\pgfqpoint{4.481313in}{4.266818in}}{\pgfqpoint{4.483740in}{4.272677in}}{\pgfqpoint{4.483740in}{4.278785in}}%
\pgfpathcurveto{\pgfqpoint{4.483740in}{4.284893in}}{\pgfqpoint{4.481313in}{4.290752in}}{\pgfqpoint{4.476994in}{4.295071in}}%
\pgfpathcurveto{\pgfqpoint{4.472674in}{4.299390in}}{\pgfqpoint{4.466816in}{4.301817in}}{\pgfqpoint{4.460707in}{4.301817in}}%
\pgfpathcurveto{\pgfqpoint{4.454599in}{4.301817in}}{\pgfqpoint{4.448740in}{4.299390in}}{\pgfqpoint{4.444421in}{4.295071in}}%
\pgfpathcurveto{\pgfqpoint{4.440102in}{4.290752in}}{\pgfqpoint{4.437675in}{4.284893in}}{\pgfqpoint{4.437675in}{4.278785in}}%
\pgfpathcurveto{\pgfqpoint{4.437675in}{4.272677in}}{\pgfqpoint{4.440102in}{4.266818in}}{\pgfqpoint{4.444421in}{4.262499in}}%
\pgfpathcurveto{\pgfqpoint{4.448740in}{4.258180in}}{\pgfqpoint{4.454599in}{4.255753in}}{\pgfqpoint{4.460707in}{4.255753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.460294in}{4.256153in}}%
\pgfpathcurveto{\pgfqpoint{4.466402in}{4.256153in}}{\pgfqpoint{4.472261in}{4.258580in}}{\pgfqpoint{4.476580in}{4.262899in}}%
\pgfpathcurveto{\pgfqpoint{4.480899in}{4.267218in}}{\pgfqpoint{4.483326in}{4.273077in}}{\pgfqpoint{4.483326in}{4.279185in}}%
\pgfpathcurveto{\pgfqpoint{4.483326in}{4.285293in}}{\pgfqpoint{4.480899in}{4.291152in}}{\pgfqpoint{4.476580in}{4.295471in}}%
\pgfpathcurveto{\pgfqpoint{4.472261in}{4.299790in}}{\pgfqpoint{4.466402in}{4.302217in}}{\pgfqpoint{4.460294in}{4.302217in}}%
\pgfpathcurveto{\pgfqpoint{4.454186in}{4.302217in}}{\pgfqpoint{4.448327in}{4.299790in}}{\pgfqpoint{4.444008in}{4.295471in}}%
\pgfpathcurveto{\pgfqpoint{4.439689in}{4.291152in}}{\pgfqpoint{4.437262in}{4.285293in}}{\pgfqpoint{4.437262in}{4.279185in}}%
\pgfpathcurveto{\pgfqpoint{4.437262in}{4.273077in}}{\pgfqpoint{4.439689in}{4.267218in}}{\pgfqpoint{4.444008in}{4.262899in}}%
\pgfpathcurveto{\pgfqpoint{4.448327in}{4.258580in}}{\pgfqpoint{4.454186in}{4.256153in}}{\pgfqpoint{4.460294in}{4.256153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459881in}{4.256552in}}%
\pgfpathcurveto{\pgfqpoint{4.465989in}{4.256552in}}{\pgfqpoint{4.471848in}{4.258979in}}{\pgfqpoint{4.476167in}{4.263298in}}%
\pgfpathcurveto{\pgfqpoint{4.480486in}{4.267618in}}{\pgfqpoint{4.482913in}{4.273476in}}{\pgfqpoint{4.482913in}{4.279585in}}%
\pgfpathcurveto{\pgfqpoint{4.482913in}{4.285693in}}{\pgfqpoint{4.480486in}{4.291552in}}{\pgfqpoint{4.476167in}{4.295871in}}%
\pgfpathcurveto{\pgfqpoint{4.471848in}{4.300190in}}{\pgfqpoint{4.465989in}{4.302617in}}{\pgfqpoint{4.459881in}{4.302617in}}%
\pgfpathcurveto{\pgfqpoint{4.453773in}{4.302617in}}{\pgfqpoint{4.447914in}{4.300190in}}{\pgfqpoint{4.443595in}{4.295871in}}%
\pgfpathcurveto{\pgfqpoint{4.439275in}{4.291552in}}{\pgfqpoint{4.436849in}{4.285693in}}{\pgfqpoint{4.436849in}{4.279585in}}%
\pgfpathcurveto{\pgfqpoint{4.436849in}{4.273476in}}{\pgfqpoint{4.439275in}{4.267618in}}{\pgfqpoint{4.443595in}{4.263298in}}%
\pgfpathcurveto{\pgfqpoint{4.447914in}{4.258979in}}{\pgfqpoint{4.453773in}{4.256552in}}{\pgfqpoint{4.459881in}{4.256552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459467in}{4.256952in}}%
\pgfpathcurveto{\pgfqpoint{4.465576in}{4.256952in}}{\pgfqpoint{4.471434in}{4.259379in}}{\pgfqpoint{4.475754in}{4.263698in}}%
\pgfpathcurveto{\pgfqpoint{4.480073in}{4.268017in}}{\pgfqpoint{4.482500in}{4.273876in}}{\pgfqpoint{4.482500in}{4.279984in}}%
\pgfpathcurveto{\pgfqpoint{4.482500in}{4.286093in}}{\pgfqpoint{4.480073in}{4.291951in}}{\pgfqpoint{4.475754in}{4.296270in}}%
\pgfpathcurveto{\pgfqpoint{4.471434in}{4.300590in}}{\pgfqpoint{4.465576in}{4.303016in}}{\pgfqpoint{4.459467in}{4.303016in}}%
\pgfpathcurveto{\pgfqpoint{4.453359in}{4.303016in}}{\pgfqpoint{4.447500in}{4.300590in}}{\pgfqpoint{4.443181in}{4.296270in}}%
\pgfpathcurveto{\pgfqpoint{4.438862in}{4.291951in}}{\pgfqpoint{4.436435in}{4.286093in}}{\pgfqpoint{4.436435in}{4.279984in}}%
\pgfpathcurveto{\pgfqpoint{4.436435in}{4.273876in}}{\pgfqpoint{4.438862in}{4.268017in}}{\pgfqpoint{4.443181in}{4.263698in}}%
\pgfpathcurveto{\pgfqpoint{4.447500in}{4.259379in}}{\pgfqpoint{4.453359in}{4.256952in}}{\pgfqpoint{4.459467in}{4.256952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.459054in}{4.257352in}}%
\pgfpathcurveto{\pgfqpoint{4.465162in}{4.257352in}}{\pgfqpoint{4.471021in}{4.259779in}}{\pgfqpoint{4.475340in}{4.264098in}}%
\pgfpathcurveto{\pgfqpoint{4.479659in}{4.268417in}}{\pgfqpoint{4.482086in}{4.274276in}}{\pgfqpoint{4.482086in}{4.280384in}}%
\pgfpathcurveto{\pgfqpoint{4.482086in}{4.286492in}}{\pgfqpoint{4.479659in}{4.292351in}}{\pgfqpoint{4.475340in}{4.296670in}}%
\pgfpathcurveto{\pgfqpoint{4.471021in}{4.300989in}}{\pgfqpoint{4.465162in}{4.303416in}}{\pgfqpoint{4.459054in}{4.303416in}}%
\pgfpathcurveto{\pgfqpoint{4.452946in}{4.303416in}}{\pgfqpoint{4.447087in}{4.300989in}}{\pgfqpoint{4.442768in}{4.296670in}}%
\pgfpathcurveto{\pgfqpoint{4.438449in}{4.292351in}}{\pgfqpoint{4.436022in}{4.286492in}}{\pgfqpoint{4.436022in}{4.280384in}}%
\pgfpathcurveto{\pgfqpoint{4.436022in}{4.274276in}}{\pgfqpoint{4.438449in}{4.268417in}}{\pgfqpoint{4.442768in}{4.264098in}}%
\pgfpathcurveto{\pgfqpoint{4.447087in}{4.259779in}}{\pgfqpoint{4.452946in}{4.257352in}}{\pgfqpoint{4.459054in}{4.257352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458641in}{4.257752in}}%
\pgfpathcurveto{\pgfqpoint{4.464749in}{4.257752in}}{\pgfqpoint{4.470608in}{4.260179in}}{\pgfqpoint{4.474927in}{4.264498in}}%
\pgfpathcurveto{\pgfqpoint{4.479246in}{4.268817in}}{\pgfqpoint{4.481673in}{4.274676in}}{\pgfqpoint{4.481673in}{4.280784in}}%
\pgfpathcurveto{\pgfqpoint{4.481673in}{4.286892in}}{\pgfqpoint{4.479246in}{4.292751in}}{\pgfqpoint{4.474927in}{4.297070in}}%
\pgfpathcurveto{\pgfqpoint{4.470608in}{4.301389in}}{\pgfqpoint{4.464749in}{4.303816in}}{\pgfqpoint{4.458641in}{4.303816in}}%
\pgfpathcurveto{\pgfqpoint{4.452533in}{4.303816in}}{\pgfqpoint{4.446674in}{4.301389in}}{\pgfqpoint{4.442355in}{4.297070in}}%
\pgfpathcurveto{\pgfqpoint{4.438035in}{4.292751in}}{\pgfqpoint{4.435609in}{4.286892in}}{\pgfqpoint{4.435609in}{4.280784in}}%
\pgfpathcurveto{\pgfqpoint{4.435609in}{4.274676in}}{\pgfqpoint{4.438035in}{4.268817in}}{\pgfqpoint{4.442355in}{4.264498in}}%
\pgfpathcurveto{\pgfqpoint{4.446674in}{4.260179in}}{\pgfqpoint{4.452533in}{4.257752in}}{\pgfqpoint{4.458641in}{4.257752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.458227in}{4.258146in}}%
\pgfpathcurveto{\pgfqpoint{4.464336in}{4.258146in}}{\pgfqpoint{4.470194in}{4.260573in}}{\pgfqpoint{4.474514in}{4.264892in}}%
\pgfpathcurveto{\pgfqpoint{4.478833in}{4.269211in}}{\pgfqpoint{4.481260in}{4.275070in}}{\pgfqpoint{4.481260in}{4.281178in}}%
\pgfpathcurveto{\pgfqpoint{4.481260in}{4.287286in}}{\pgfqpoint{4.478833in}{4.293145in}}{\pgfqpoint{4.474514in}{4.297464in}}%
\pgfpathcurveto{\pgfqpoint{4.470194in}{4.301783in}}{\pgfqpoint{4.464336in}{4.304210in}}{\pgfqpoint{4.458227in}{4.304210in}}%
\pgfpathcurveto{\pgfqpoint{4.452119in}{4.304210in}}{\pgfqpoint{4.446260in}{4.301783in}}{\pgfqpoint{4.441941in}{4.297464in}}%
\pgfpathcurveto{\pgfqpoint{4.437622in}{4.293145in}}{\pgfqpoint{4.435195in}{4.287286in}}{\pgfqpoint{4.435195in}{4.281178in}}%
\pgfpathcurveto{\pgfqpoint{4.435195in}{4.275070in}}{\pgfqpoint{4.437622in}{4.269211in}}{\pgfqpoint{4.441941in}{4.264892in}}%
\pgfpathcurveto{\pgfqpoint{4.446260in}{4.260573in}}{\pgfqpoint{4.452119in}{4.258146in}}{\pgfqpoint{4.458227in}{4.258146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457814in}{4.258505in}}%
\pgfpathcurveto{\pgfqpoint{4.463922in}{4.258505in}}{\pgfqpoint{4.469781in}{4.260932in}}{\pgfqpoint{4.474100in}{4.265251in}}%
\pgfpathcurveto{\pgfqpoint{4.478419in}{4.269570in}}{\pgfqpoint{4.480846in}{4.275429in}}{\pgfqpoint{4.480846in}{4.281537in}}%
\pgfpathcurveto{\pgfqpoint{4.480846in}{4.287645in}}{\pgfqpoint{4.478419in}{4.293504in}}{\pgfqpoint{4.474100in}{4.297823in}}%
\pgfpathcurveto{\pgfqpoint{4.469781in}{4.302142in}}{\pgfqpoint{4.463922in}{4.304569in}}{\pgfqpoint{4.457814in}{4.304569in}}%
\pgfpathcurveto{\pgfqpoint{4.451706in}{4.304569in}}{\pgfqpoint{4.445847in}{4.302142in}}{\pgfqpoint{4.441528in}{4.297823in}}%
\pgfpathcurveto{\pgfqpoint{4.437209in}{4.293504in}}{\pgfqpoint{4.434782in}{4.287645in}}{\pgfqpoint{4.434782in}{4.281537in}}%
\pgfpathcurveto{\pgfqpoint{4.434782in}{4.275429in}}{\pgfqpoint{4.437209in}{4.269570in}}{\pgfqpoint{4.441528in}{4.265251in}}%
\pgfpathcurveto{\pgfqpoint{4.445847in}{4.260932in}}{\pgfqpoint{4.451706in}{4.258505in}}{\pgfqpoint{4.457814in}{4.258505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457401in}{4.258864in}}%
\pgfpathcurveto{\pgfqpoint{4.463509in}{4.258864in}}{\pgfqpoint{4.469368in}{4.261291in}}{\pgfqpoint{4.473687in}{4.265610in}}%
\pgfpathcurveto{\pgfqpoint{4.478006in}{4.269929in}}{\pgfqpoint{4.480433in}{4.275788in}}{\pgfqpoint{4.480433in}{4.281896in}}%
\pgfpathcurveto{\pgfqpoint{4.480433in}{4.288004in}}{\pgfqpoint{4.478006in}{4.293863in}}{\pgfqpoint{4.473687in}{4.298182in}}%
\pgfpathcurveto{\pgfqpoint{4.469368in}{4.302501in}}{\pgfqpoint{4.463509in}{4.304928in}}{\pgfqpoint{4.457401in}{4.304928in}}%
\pgfpathcurveto{\pgfqpoint{4.451293in}{4.304928in}}{\pgfqpoint{4.445434in}{4.302501in}}{\pgfqpoint{4.441115in}{4.298182in}}%
\pgfpathcurveto{\pgfqpoint{4.436795in}{4.293863in}}{\pgfqpoint{4.434369in}{4.288004in}}{\pgfqpoint{4.434369in}{4.281896in}}%
\pgfpathcurveto{\pgfqpoint{4.434369in}{4.275788in}}{\pgfqpoint{4.436795in}{4.269929in}}{\pgfqpoint{4.441115in}{4.265610in}}%
\pgfpathcurveto{\pgfqpoint{4.445434in}{4.261291in}}{\pgfqpoint{4.451293in}{4.258864in}}{\pgfqpoint{4.457401in}{4.258864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456987in}{4.259223in}}%
\pgfpathcurveto{\pgfqpoint{4.463096in}{4.259223in}}{\pgfqpoint{4.468954in}{4.261650in}}{\pgfqpoint{4.473274in}{4.265969in}}%
\pgfpathcurveto{\pgfqpoint{4.477593in}{4.270288in}}{\pgfqpoint{4.480020in}{4.276147in}}{\pgfqpoint{4.480020in}{4.282255in}}%
\pgfpathcurveto{\pgfqpoint{4.480020in}{4.288363in}}{\pgfqpoint{4.477593in}{4.294222in}}{\pgfqpoint{4.473274in}{4.298541in}}%
\pgfpathcurveto{\pgfqpoint{4.468954in}{4.302860in}}{\pgfqpoint{4.463096in}{4.305287in}}{\pgfqpoint{4.456987in}{4.305287in}}%
\pgfpathcurveto{\pgfqpoint{4.450879in}{4.305287in}}{\pgfqpoint{4.445020in}{4.302860in}}{\pgfqpoint{4.440701in}{4.298541in}}%
\pgfpathcurveto{\pgfqpoint{4.436382in}{4.294222in}}{\pgfqpoint{4.433955in}{4.288363in}}{\pgfqpoint{4.433955in}{4.282255in}}%
\pgfpathcurveto{\pgfqpoint{4.433955in}{4.276147in}}{\pgfqpoint{4.436382in}{4.270288in}}{\pgfqpoint{4.440701in}{4.265969in}}%
\pgfpathcurveto{\pgfqpoint{4.445020in}{4.261650in}}{\pgfqpoint{4.450879in}{4.259223in}}{\pgfqpoint{4.456987in}{4.259223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456574in}{4.259582in}}%
\pgfpathcurveto{\pgfqpoint{4.462682in}{4.259582in}}{\pgfqpoint{4.468541in}{4.262009in}}{\pgfqpoint{4.472860in}{4.266328in}}%
\pgfpathcurveto{\pgfqpoint{4.477179in}{4.270647in}}{\pgfqpoint{4.479606in}{4.276506in}}{\pgfqpoint{4.479606in}{4.282614in}}%
\pgfpathcurveto{\pgfqpoint{4.479606in}{4.288722in}}{\pgfqpoint{4.477179in}{4.294581in}}{\pgfqpoint{4.472860in}{4.298900in}}%
\pgfpathcurveto{\pgfqpoint{4.468541in}{4.303220in}}{\pgfqpoint{4.462682in}{4.305646in}}{\pgfqpoint{4.456574in}{4.305646in}}%
\pgfpathcurveto{\pgfqpoint{4.450466in}{4.305646in}}{\pgfqpoint{4.444607in}{4.303220in}}{\pgfqpoint{4.440288in}{4.298900in}}%
\pgfpathcurveto{\pgfqpoint{4.435969in}{4.294581in}}{\pgfqpoint{4.433542in}{4.288722in}}{\pgfqpoint{4.433542in}{4.282614in}}%
\pgfpathcurveto{\pgfqpoint{4.433542in}{4.276506in}}{\pgfqpoint{4.435969in}{4.270647in}}{\pgfqpoint{4.440288in}{4.266328in}}%
\pgfpathcurveto{\pgfqpoint{4.444607in}{4.262009in}}{\pgfqpoint{4.450466in}{4.259582in}}{\pgfqpoint{4.456574in}{4.259582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.456161in}{4.259941in}}%
\pgfpathcurveto{\pgfqpoint{4.462269in}{4.259941in}}{\pgfqpoint{4.468128in}{4.262368in}}{\pgfqpoint{4.472447in}{4.266687in}}%
\pgfpathcurveto{\pgfqpoint{4.476766in}{4.271006in}}{\pgfqpoint{4.479193in}{4.276865in}}{\pgfqpoint{4.479193in}{4.282973in}}%
\pgfpathcurveto{\pgfqpoint{4.479193in}{4.289082in}}{\pgfqpoint{4.476766in}{4.294940in}}{\pgfqpoint{4.472447in}{4.299260in}}%
\pgfpathcurveto{\pgfqpoint{4.468128in}{4.303579in}}{\pgfqpoint{4.462269in}{4.306006in}}{\pgfqpoint{4.456161in}{4.306006in}}%
\pgfpathcurveto{\pgfqpoint{4.450053in}{4.306006in}}{\pgfqpoint{4.444194in}{4.303579in}}{\pgfqpoint{4.439875in}{4.299260in}}%
\pgfpathcurveto{\pgfqpoint{4.435555in}{4.294940in}}{\pgfqpoint{4.433129in}{4.289082in}}{\pgfqpoint{4.433129in}{4.282973in}}%
\pgfpathcurveto{\pgfqpoint{4.433129in}{4.276865in}}{\pgfqpoint{4.435555in}{4.271006in}}{\pgfqpoint{4.439875in}{4.266687in}}%
\pgfpathcurveto{\pgfqpoint{4.444194in}{4.262368in}}{\pgfqpoint{4.450053in}{4.259941in}}{\pgfqpoint{4.456161in}{4.259941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455747in}{4.260300in}}%
\pgfpathcurveto{\pgfqpoint{4.461856in}{4.260300in}}{\pgfqpoint{4.467714in}{4.262727in}}{\pgfqpoint{4.472034in}{4.267046in}}%
\pgfpathcurveto{\pgfqpoint{4.476353in}{4.271366in}}{\pgfqpoint{4.478780in}{4.277224in}}{\pgfqpoint{4.478780in}{4.283333in}}%
\pgfpathcurveto{\pgfqpoint{4.478780in}{4.289441in}}{\pgfqpoint{4.476353in}{4.295300in}}{\pgfqpoint{4.472034in}{4.299619in}}%
\pgfpathcurveto{\pgfqpoint{4.467714in}{4.303938in}}{\pgfqpoint{4.461856in}{4.306365in}}{\pgfqpoint{4.455747in}{4.306365in}}%
\pgfpathcurveto{\pgfqpoint{4.449639in}{4.306365in}}{\pgfqpoint{4.443780in}{4.303938in}}{\pgfqpoint{4.439461in}{4.299619in}}%
\pgfpathcurveto{\pgfqpoint{4.435142in}{4.295300in}}{\pgfqpoint{4.432715in}{4.289441in}}{\pgfqpoint{4.432715in}{4.283333in}}%
\pgfpathcurveto{\pgfqpoint{4.432715in}{4.277224in}}{\pgfqpoint{4.435142in}{4.271366in}}{\pgfqpoint{4.439461in}{4.267046in}}%
\pgfpathcurveto{\pgfqpoint{4.443780in}{4.262727in}}{\pgfqpoint{4.449639in}{4.260300in}}{\pgfqpoint{4.455747in}{4.260300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.455334in}{4.260660in}}%
\pgfpathcurveto{\pgfqpoint{4.461442in}{4.260660in}}{\pgfqpoint{4.467301in}{4.263086in}}{\pgfqpoint{4.471620in}{4.267406in}}%
\pgfpathcurveto{\pgfqpoint{4.475939in}{4.271725in}}{\pgfqpoint{4.478366in}{4.277583in}}{\pgfqpoint{4.478366in}{4.283692in}}%
\pgfpathcurveto{\pgfqpoint{4.478366in}{4.289800in}}{\pgfqpoint{4.475939in}{4.295659in}}{\pgfqpoint{4.471620in}{4.299978in}}%
\pgfpathcurveto{\pgfqpoint{4.467301in}{4.304297in}}{\pgfqpoint{4.461442in}{4.306724in}}{\pgfqpoint{4.455334in}{4.306724in}}%
\pgfpathcurveto{\pgfqpoint{4.449226in}{4.306724in}}{\pgfqpoint{4.443367in}{4.304297in}}{\pgfqpoint{4.439048in}{4.299978in}}%
\pgfpathcurveto{\pgfqpoint{4.434729in}{4.295659in}}{\pgfqpoint{4.432302in}{4.289800in}}{\pgfqpoint{4.432302in}{4.283692in}}%
\pgfpathcurveto{\pgfqpoint{4.432302in}{4.277583in}}{\pgfqpoint{4.434729in}{4.271725in}}{\pgfqpoint{4.439048in}{4.267406in}}%
\pgfpathcurveto{\pgfqpoint{4.443367in}{4.263086in}}{\pgfqpoint{4.449226in}{4.260660in}}{\pgfqpoint{4.455334in}{4.260660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454921in}{4.261019in}}%
\pgfpathcurveto{\pgfqpoint{4.461029in}{4.261019in}}{\pgfqpoint{4.466888in}{4.263445in}}{\pgfqpoint{4.471207in}{4.267765in}}%
\pgfpathcurveto{\pgfqpoint{4.475526in}{4.272084in}}{\pgfqpoint{4.477953in}{4.277943in}}{\pgfqpoint{4.477953in}{4.284051in}}%
\pgfpathcurveto{\pgfqpoint{4.477953in}{4.290159in}}{\pgfqpoint{4.475526in}{4.296018in}}{\pgfqpoint{4.471207in}{4.300337in}}%
\pgfpathcurveto{\pgfqpoint{4.466888in}{4.304656in}}{\pgfqpoint{4.461029in}{4.307083in}}{\pgfqpoint{4.454921in}{4.307083in}}%
\pgfpathcurveto{\pgfqpoint{4.448813in}{4.307083in}}{\pgfqpoint{4.442954in}{4.304656in}}{\pgfqpoint{4.438635in}{4.300337in}}%
\pgfpathcurveto{\pgfqpoint{4.434315in}{4.296018in}}{\pgfqpoint{4.431889in}{4.290159in}}{\pgfqpoint{4.431889in}{4.284051in}}%
\pgfpathcurveto{\pgfqpoint{4.431889in}{4.277943in}}{\pgfqpoint{4.434315in}{4.272084in}}{\pgfqpoint{4.438635in}{4.267765in}}%
\pgfpathcurveto{\pgfqpoint{4.442954in}{4.263445in}}{\pgfqpoint{4.448813in}{4.261019in}}{\pgfqpoint{4.454921in}{4.261019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454507in}{4.261378in}}%
\pgfpathcurveto{\pgfqpoint{4.460616in}{4.261378in}}{\pgfqpoint{4.466474in}{4.263805in}}{\pgfqpoint{4.470794in}{4.268124in}}%
\pgfpathcurveto{\pgfqpoint{4.475113in}{4.272443in}}{\pgfqpoint{4.477540in}{4.278302in}}{\pgfqpoint{4.477540in}{4.284410in}}%
\pgfpathcurveto{\pgfqpoint{4.477540in}{4.290518in}}{\pgfqpoint{4.475113in}{4.296377in}}{\pgfqpoint{4.470794in}{4.300696in}}%
\pgfpathcurveto{\pgfqpoint{4.466474in}{4.305015in}}{\pgfqpoint{4.460616in}{4.307442in}}{\pgfqpoint{4.454507in}{4.307442in}}%
\pgfpathcurveto{\pgfqpoint{4.448399in}{4.307442in}}{\pgfqpoint{4.442540in}{4.305015in}}{\pgfqpoint{4.438221in}{4.300696in}}%
\pgfpathcurveto{\pgfqpoint{4.433902in}{4.296377in}}{\pgfqpoint{4.431475in}{4.290518in}}{\pgfqpoint{4.431475in}{4.284410in}}%
\pgfpathcurveto{\pgfqpoint{4.431475in}{4.278302in}}{\pgfqpoint{4.433902in}{4.272443in}}{\pgfqpoint{4.438221in}{4.268124in}}%
\pgfpathcurveto{\pgfqpoint{4.442540in}{4.263805in}}{\pgfqpoint{4.448399in}{4.261378in}}{\pgfqpoint{4.454507in}{4.261378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.454094in}{4.261737in}}%
\pgfpathcurveto{\pgfqpoint{4.460202in}{4.261737in}}{\pgfqpoint{4.466061in}{4.264164in}}{\pgfqpoint{4.470380in}{4.268483in}}%
\pgfpathcurveto{\pgfqpoint{4.474699in}{4.272802in}}{\pgfqpoint{4.477126in}{4.278661in}}{\pgfqpoint{4.477126in}{4.284769in}}%
\pgfpathcurveto{\pgfqpoint{4.477126in}{4.290877in}}{\pgfqpoint{4.474699in}{4.296736in}}{\pgfqpoint{4.470380in}{4.301055in}}%
\pgfpathcurveto{\pgfqpoint{4.466061in}{4.305374in}}{\pgfqpoint{4.460202in}{4.307801in}}{\pgfqpoint{4.454094in}{4.307801in}}%
\pgfpathcurveto{\pgfqpoint{4.447986in}{4.307801in}}{\pgfqpoint{4.442127in}{4.305374in}}{\pgfqpoint{4.437808in}{4.301055in}}%
\pgfpathcurveto{\pgfqpoint{4.433489in}{4.296736in}}{\pgfqpoint{4.431062in}{4.290877in}}{\pgfqpoint{4.431062in}{4.284769in}}%
\pgfpathcurveto{\pgfqpoint{4.431062in}{4.278661in}}{\pgfqpoint{4.433489in}{4.272802in}}{\pgfqpoint{4.437808in}{4.268483in}}%
\pgfpathcurveto{\pgfqpoint{4.442127in}{4.264164in}}{\pgfqpoint{4.447986in}{4.261737in}}{\pgfqpoint{4.454094in}{4.261737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453681in}{4.262096in}}%
\pgfpathcurveto{\pgfqpoint{4.459789in}{4.262096in}}{\pgfqpoint{4.465648in}{4.264523in}}{\pgfqpoint{4.469967in}{4.268842in}}%
\pgfpathcurveto{\pgfqpoint{4.474286in}{4.273161in}}{\pgfqpoint{4.476713in}{4.279020in}}{\pgfqpoint{4.476713in}{4.285128in}}%
\pgfpathcurveto{\pgfqpoint{4.476713in}{4.291236in}}{\pgfqpoint{4.474286in}{4.297095in}}{\pgfqpoint{4.469967in}{4.301414in}}%
\pgfpathcurveto{\pgfqpoint{4.465648in}{4.305733in}}{\pgfqpoint{4.459789in}{4.308160in}}{\pgfqpoint{4.453681in}{4.308160in}}%
\pgfpathcurveto{\pgfqpoint{4.447573in}{4.308160in}}{\pgfqpoint{4.441714in}{4.305733in}}{\pgfqpoint{4.437395in}{4.301414in}}%
\pgfpathcurveto{\pgfqpoint{4.433075in}{4.297095in}}{\pgfqpoint{4.430649in}{4.291236in}}{\pgfqpoint{4.430649in}{4.285128in}}%
\pgfpathcurveto{\pgfqpoint{4.430649in}{4.279020in}}{\pgfqpoint{4.433075in}{4.273161in}}{\pgfqpoint{4.437395in}{4.268842in}}%
\pgfpathcurveto{\pgfqpoint{4.441714in}{4.264523in}}{\pgfqpoint{4.447573in}{4.262096in}}{\pgfqpoint{4.453681in}{4.262096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.453267in}{4.262455in}}%
\pgfpathcurveto{\pgfqpoint{4.459376in}{4.262455in}}{\pgfqpoint{4.465234in}{4.264882in}}{\pgfqpoint{4.469554in}{4.269201in}}%
\pgfpathcurveto{\pgfqpoint{4.473873in}{4.273520in}}{\pgfqpoint{4.476300in}{4.279379in}}{\pgfqpoint{4.476300in}{4.285487in}}%
\pgfpathcurveto{\pgfqpoint{4.476300in}{4.291595in}}{\pgfqpoint{4.473873in}{4.297454in}}{\pgfqpoint{4.469554in}{4.301773in}}%
\pgfpathcurveto{\pgfqpoint{4.465234in}{4.306093in}}{\pgfqpoint{4.459376in}{4.308519in}}{\pgfqpoint{4.453267in}{4.308519in}}%
\pgfpathcurveto{\pgfqpoint{4.447159in}{4.308519in}}{\pgfqpoint{4.441300in}{4.306093in}}{\pgfqpoint{4.436981in}{4.301773in}}%
\pgfpathcurveto{\pgfqpoint{4.432662in}{4.297454in}}{\pgfqpoint{4.430235in}{4.291595in}}{\pgfqpoint{4.430235in}{4.285487in}}%
\pgfpathcurveto{\pgfqpoint{4.430235in}{4.279379in}}{\pgfqpoint{4.432662in}{4.273520in}}{\pgfqpoint{4.436981in}{4.269201in}}%
\pgfpathcurveto{\pgfqpoint{4.441300in}{4.264882in}}{\pgfqpoint{4.447159in}{4.262455in}}{\pgfqpoint{4.453267in}{4.262455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452854in}{4.262814in}}%
\pgfpathcurveto{\pgfqpoint{4.458962in}{4.262814in}}{\pgfqpoint{4.464821in}{4.265241in}}{\pgfqpoint{4.469140in}{4.269560in}}%
\pgfpathcurveto{\pgfqpoint{4.473459in}{4.273879in}}{\pgfqpoint{4.475886in}{4.279738in}}{\pgfqpoint{4.475886in}{4.285846in}}%
\pgfpathcurveto{\pgfqpoint{4.475886in}{4.291955in}}{\pgfqpoint{4.473459in}{4.297813in}}{\pgfqpoint{4.469140in}{4.302133in}}%
\pgfpathcurveto{\pgfqpoint{4.464821in}{4.306452in}}{\pgfqpoint{4.458962in}{4.308879in}}{\pgfqpoint{4.452854in}{4.308879in}}%
\pgfpathcurveto{\pgfqpoint{4.446746in}{4.308879in}}{\pgfqpoint{4.440887in}{4.306452in}}{\pgfqpoint{4.436568in}{4.302133in}}%
\pgfpathcurveto{\pgfqpoint{4.432249in}{4.297813in}}{\pgfqpoint{4.429822in}{4.291955in}}{\pgfqpoint{4.429822in}{4.285846in}}%
\pgfpathcurveto{\pgfqpoint{4.429822in}{4.279738in}}{\pgfqpoint{4.432249in}{4.273879in}}{\pgfqpoint{4.436568in}{4.269560in}}%
\pgfpathcurveto{\pgfqpoint{4.440887in}{4.265241in}}{\pgfqpoint{4.446746in}{4.262814in}}{\pgfqpoint{4.452854in}{4.262814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452441in}{4.263173in}}%
\pgfpathcurveto{\pgfqpoint{4.458549in}{4.263173in}}{\pgfqpoint{4.464408in}{4.265600in}}{\pgfqpoint{4.468727in}{4.269919in}}%
\pgfpathcurveto{\pgfqpoint{4.473046in}{4.274238in}}{\pgfqpoint{4.475473in}{4.280097in}}{\pgfqpoint{4.475473in}{4.286206in}}%
\pgfpathcurveto{\pgfqpoint{4.475473in}{4.292314in}}{\pgfqpoint{4.473046in}{4.298173in}}{\pgfqpoint{4.468727in}{4.302492in}}%
\pgfpathcurveto{\pgfqpoint{4.464408in}{4.306811in}}{\pgfqpoint{4.458549in}{4.309238in}}{\pgfqpoint{4.452441in}{4.309238in}}%
\pgfpathcurveto{\pgfqpoint{4.446333in}{4.309238in}}{\pgfqpoint{4.440474in}{4.306811in}}{\pgfqpoint{4.436155in}{4.302492in}}%
\pgfpathcurveto{\pgfqpoint{4.431835in}{4.298173in}}{\pgfqpoint{4.429409in}{4.292314in}}{\pgfqpoint{4.429409in}{4.286206in}}%
\pgfpathcurveto{\pgfqpoint{4.429409in}{4.280097in}}{\pgfqpoint{4.431835in}{4.274238in}}{\pgfqpoint{4.436155in}{4.269919in}}%
\pgfpathcurveto{\pgfqpoint{4.440474in}{4.265600in}}{\pgfqpoint{4.446333in}{4.263173in}}{\pgfqpoint{4.452441in}{4.263173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452027in}{4.263533in}}%
\pgfpathcurveto{\pgfqpoint{4.458136in}{4.263533in}}{\pgfqpoint{4.463994in}{4.265959in}}{\pgfqpoint{4.468314in}{4.270278in}}%
\pgfpathcurveto{\pgfqpoint{4.472633in}{4.274598in}}{\pgfqpoint{4.475060in}{4.280456in}}{\pgfqpoint{4.475060in}{4.286565in}}%
\pgfpathcurveto{\pgfqpoint{4.475060in}{4.292673in}}{\pgfqpoint{4.472633in}{4.298532in}}{\pgfqpoint{4.468314in}{4.302851in}}%
\pgfpathcurveto{\pgfqpoint{4.463994in}{4.307170in}}{\pgfqpoint{4.458136in}{4.309597in}}{\pgfqpoint{4.452027in}{4.309597in}}%
\pgfpathcurveto{\pgfqpoint{4.445919in}{4.309597in}}{\pgfqpoint{4.440060in}{4.307170in}}{\pgfqpoint{4.435741in}{4.302851in}}%
\pgfpathcurveto{\pgfqpoint{4.431422in}{4.298532in}}{\pgfqpoint{4.428995in}{4.292673in}}{\pgfqpoint{4.428995in}{4.286565in}}%
\pgfpathcurveto{\pgfqpoint{4.428995in}{4.280456in}}{\pgfqpoint{4.431422in}{4.274598in}}{\pgfqpoint{4.435741in}{4.270278in}}%
\pgfpathcurveto{\pgfqpoint{4.440060in}{4.265959in}}{\pgfqpoint{4.445919in}{4.263533in}}{\pgfqpoint{4.452027in}{4.263533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451614in}{4.263892in}}%
\pgfpathcurveto{\pgfqpoint{4.457722in}{4.263892in}}{\pgfqpoint{4.463581in}{4.266318in}}{\pgfqpoint{4.467900in}{4.270638in}}%
\pgfpathcurveto{\pgfqpoint{4.472219in}{4.274957in}}{\pgfqpoint{4.474646in}{4.280816in}}{\pgfqpoint{4.474646in}{4.286924in}}%
\pgfpathcurveto{\pgfqpoint{4.474646in}{4.293032in}}{\pgfqpoint{4.472219in}{4.298891in}}{\pgfqpoint{4.467900in}{4.303210in}}%
\pgfpathcurveto{\pgfqpoint{4.463581in}{4.307529in}}{\pgfqpoint{4.457722in}{4.309956in}}{\pgfqpoint{4.451614in}{4.309956in}}%
\pgfpathcurveto{\pgfqpoint{4.445506in}{4.309956in}}{\pgfqpoint{4.439647in}{4.307529in}}{\pgfqpoint{4.435328in}{4.303210in}}%
\pgfpathcurveto{\pgfqpoint{4.431009in}{4.298891in}}{\pgfqpoint{4.428582in}{4.293032in}}{\pgfqpoint{4.428582in}{4.286924in}}%
\pgfpathcurveto{\pgfqpoint{4.428582in}{4.280816in}}{\pgfqpoint{4.431009in}{4.274957in}}{\pgfqpoint{4.435328in}{4.270638in}}%
\pgfpathcurveto{\pgfqpoint{4.439647in}{4.266318in}}{\pgfqpoint{4.445506in}{4.263892in}}{\pgfqpoint{4.451614in}{4.263892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.451201in}{4.264251in}}%
\pgfpathcurveto{\pgfqpoint{4.457309in}{4.264251in}}{\pgfqpoint{4.463168in}{4.266678in}}{\pgfqpoint{4.467487in}{4.270997in}}%
\pgfpathcurveto{\pgfqpoint{4.471806in}{4.275316in}}{\pgfqpoint{4.474233in}{4.281175in}}{\pgfqpoint{4.474233in}{4.287283in}}%
\pgfpathcurveto{\pgfqpoint{4.474233in}{4.293391in}}{\pgfqpoint{4.471806in}{4.299250in}}{\pgfqpoint{4.467487in}{4.303569in}}%
\pgfpathcurveto{\pgfqpoint{4.463168in}{4.307888in}}{\pgfqpoint{4.457309in}{4.310315in}}{\pgfqpoint{4.451201in}{4.310315in}}%
\pgfpathcurveto{\pgfqpoint{4.445093in}{4.310315in}}{\pgfqpoint{4.439234in}{4.307888in}}{\pgfqpoint{4.434915in}{4.303569in}}%
\pgfpathcurveto{\pgfqpoint{4.430595in}{4.299250in}}{\pgfqpoint{4.428169in}{4.293391in}}{\pgfqpoint{4.428169in}{4.287283in}}%
\pgfpathcurveto{\pgfqpoint{4.428169in}{4.281175in}}{\pgfqpoint{4.430595in}{4.275316in}}{\pgfqpoint{4.434915in}{4.270997in}}%
\pgfpathcurveto{\pgfqpoint{4.439234in}{4.266678in}}{\pgfqpoint{4.445093in}{4.264251in}}{\pgfqpoint{4.451201in}{4.264251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450787in}{4.264610in}}%
\pgfpathcurveto{\pgfqpoint{4.456896in}{4.264610in}}{\pgfqpoint{4.462754in}{4.267037in}}{\pgfqpoint{4.467074in}{4.271356in}}%
\pgfpathcurveto{\pgfqpoint{4.471393in}{4.275675in}}{\pgfqpoint{4.473820in}{4.281534in}}{\pgfqpoint{4.473820in}{4.287642in}}%
\pgfpathcurveto{\pgfqpoint{4.473820in}{4.293750in}}{\pgfqpoint{4.471393in}{4.299609in}}{\pgfqpoint{4.467074in}{4.303928in}}%
\pgfpathcurveto{\pgfqpoint{4.462754in}{4.308247in}}{\pgfqpoint{4.456896in}{4.310674in}}{\pgfqpoint{4.450787in}{4.310674in}}%
\pgfpathcurveto{\pgfqpoint{4.444679in}{4.310674in}}{\pgfqpoint{4.438820in}{4.308247in}}{\pgfqpoint{4.434501in}{4.303928in}}%
\pgfpathcurveto{\pgfqpoint{4.430182in}{4.299609in}}{\pgfqpoint{4.427755in}{4.293750in}}{\pgfqpoint{4.427755in}{4.287642in}}%
\pgfpathcurveto{\pgfqpoint{4.427755in}{4.281534in}}{\pgfqpoint{4.430182in}{4.275675in}}{\pgfqpoint{4.434501in}{4.271356in}}%
\pgfpathcurveto{\pgfqpoint{4.438820in}{4.267037in}}{\pgfqpoint{4.444679in}{4.264610in}}{\pgfqpoint{4.450787in}{4.264610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450374in}{4.264969in}}%
\pgfpathcurveto{\pgfqpoint{4.456482in}{4.264969in}}{\pgfqpoint{4.462341in}{4.267396in}}{\pgfqpoint{4.466660in}{4.271715in}}%
\pgfpathcurveto{\pgfqpoint{4.470979in}{4.276034in}}{\pgfqpoint{4.473406in}{4.281893in}}{\pgfqpoint{4.473406in}{4.288001in}}%
\pgfpathcurveto{\pgfqpoint{4.473406in}{4.294109in}}{\pgfqpoint{4.470979in}{4.299968in}}{\pgfqpoint{4.466660in}{4.304287in}}%
\pgfpathcurveto{\pgfqpoint{4.462341in}{4.308606in}}{\pgfqpoint{4.456482in}{4.311033in}}{\pgfqpoint{4.450374in}{4.311033in}}%
\pgfpathcurveto{\pgfqpoint{4.444266in}{4.311033in}}{\pgfqpoint{4.438407in}{4.308606in}}{\pgfqpoint{4.434088in}{4.304287in}}%
\pgfpathcurveto{\pgfqpoint{4.429769in}{4.299968in}}{\pgfqpoint{4.427342in}{4.294109in}}{\pgfqpoint{4.427342in}{4.288001in}}%
\pgfpathcurveto{\pgfqpoint{4.427342in}{4.281893in}}{\pgfqpoint{4.429769in}{4.276034in}}{\pgfqpoint{4.434088in}{4.271715in}}%
\pgfpathcurveto{\pgfqpoint{4.438407in}{4.267396in}}{\pgfqpoint{4.444266in}{4.264969in}}{\pgfqpoint{4.450374in}{4.264969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449961in}{4.265328in}}%
\pgfpathcurveto{\pgfqpoint{4.456069in}{4.265328in}}{\pgfqpoint{4.461928in}{4.267755in}}{\pgfqpoint{4.466247in}{4.272074in}}%
\pgfpathcurveto{\pgfqpoint{4.470566in}{4.276393in}}{\pgfqpoint{4.472993in}{4.282252in}}{\pgfqpoint{4.472993in}{4.288360in}}%
\pgfpathcurveto{\pgfqpoint{4.472993in}{4.294468in}}{\pgfqpoint{4.470566in}{4.300327in}}{\pgfqpoint{4.466247in}{4.304646in}}%
\pgfpathcurveto{\pgfqpoint{4.461928in}{4.308966in}}{\pgfqpoint{4.456069in}{4.311392in}}{\pgfqpoint{4.449961in}{4.311392in}}%
\pgfpathcurveto{\pgfqpoint{4.443853in}{4.311392in}}{\pgfqpoint{4.437994in}{4.308966in}}{\pgfqpoint{4.433675in}{4.304646in}}%
\pgfpathcurveto{\pgfqpoint{4.429355in}{4.300327in}}{\pgfqpoint{4.426929in}{4.294468in}}{\pgfqpoint{4.426929in}{4.288360in}}%
\pgfpathcurveto{\pgfqpoint{4.426929in}{4.282252in}}{\pgfqpoint{4.429355in}{4.276393in}}{\pgfqpoint{4.433675in}{4.272074in}}%
\pgfpathcurveto{\pgfqpoint{4.437994in}{4.267755in}}{\pgfqpoint{4.443853in}{4.265328in}}{\pgfqpoint{4.449961in}{4.265328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449547in}{4.265687in}}%
\pgfpathcurveto{\pgfqpoint{4.455656in}{4.265687in}}{\pgfqpoint{4.461514in}{4.268114in}}{\pgfqpoint{4.465834in}{4.272433in}}%
\pgfpathcurveto{\pgfqpoint{4.470153in}{4.276752in}}{\pgfqpoint{4.472580in}{4.282611in}}{\pgfqpoint{4.472580in}{4.288719in}}%
\pgfpathcurveto{\pgfqpoint{4.472580in}{4.294828in}}{\pgfqpoint{4.470153in}{4.300686in}}{\pgfqpoint{4.465834in}{4.305006in}}%
\pgfpathcurveto{\pgfqpoint{4.461514in}{4.309325in}}{\pgfqpoint{4.455656in}{4.311751in}}{\pgfqpoint{4.449547in}{4.311751in}}%
\pgfpathcurveto{\pgfqpoint{4.443439in}{4.311751in}}{\pgfqpoint{4.437580in}{4.309325in}}{\pgfqpoint{4.433261in}{4.305006in}}%
\pgfpathcurveto{\pgfqpoint{4.428942in}{4.300686in}}{\pgfqpoint{4.426515in}{4.294828in}}{\pgfqpoint{4.426515in}{4.288719in}}%
\pgfpathcurveto{\pgfqpoint{4.426515in}{4.282611in}}{\pgfqpoint{4.428942in}{4.276752in}}{\pgfqpoint{4.433261in}{4.272433in}}%
\pgfpathcurveto{\pgfqpoint{4.437580in}{4.268114in}}{\pgfqpoint{4.443439in}{4.265687in}}{\pgfqpoint{4.449547in}{4.265687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449134in}{4.266046in}}%
\pgfpathcurveto{\pgfqpoint{4.455242in}{4.266046in}}{\pgfqpoint{4.461101in}{4.268473in}}{\pgfqpoint{4.465420in}{4.272792in}}%
\pgfpathcurveto{\pgfqpoint{4.469739in}{4.277111in}}{\pgfqpoint{4.472166in}{4.282970in}}{\pgfqpoint{4.472166in}{4.289078in}}%
\pgfpathcurveto{\pgfqpoint{4.472166in}{4.295187in}}{\pgfqpoint{4.469739in}{4.301046in}}{\pgfqpoint{4.465420in}{4.305365in}}%
\pgfpathcurveto{\pgfqpoint{4.461101in}{4.309684in}}{\pgfqpoint{4.455242in}{4.312111in}}{\pgfqpoint{4.449134in}{4.312111in}}%
\pgfpathcurveto{\pgfqpoint{4.443026in}{4.312111in}}{\pgfqpoint{4.437167in}{4.309684in}}{\pgfqpoint{4.432848in}{4.305365in}}%
\pgfpathcurveto{\pgfqpoint{4.428529in}{4.301046in}}{\pgfqpoint{4.426102in}{4.295187in}}{\pgfqpoint{4.426102in}{4.289078in}}%
\pgfpathcurveto{\pgfqpoint{4.426102in}{4.282970in}}{\pgfqpoint{4.428529in}{4.277111in}}{\pgfqpoint{4.432848in}{4.272792in}}%
\pgfpathcurveto{\pgfqpoint{4.437167in}{4.268473in}}{\pgfqpoint{4.443026in}{4.266046in}}{\pgfqpoint{4.449134in}{4.266046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448721in}{4.266405in}}%
\pgfpathcurveto{\pgfqpoint{4.454829in}{4.266405in}}{\pgfqpoint{4.460688in}{4.268832in}}{\pgfqpoint{4.465007in}{4.273151in}}%
\pgfpathcurveto{\pgfqpoint{4.469326in}{4.277471in}}{\pgfqpoint{4.471753in}{4.283329in}}{\pgfqpoint{4.471753in}{4.289438in}}%
\pgfpathcurveto{\pgfqpoint{4.471753in}{4.295546in}}{\pgfqpoint{4.469326in}{4.301405in}}{\pgfqpoint{4.465007in}{4.305724in}}%
\pgfpathcurveto{\pgfqpoint{4.460688in}{4.310043in}}{\pgfqpoint{4.454829in}{4.312470in}}{\pgfqpoint{4.448721in}{4.312470in}}%
\pgfpathcurveto{\pgfqpoint{4.442613in}{4.312470in}}{\pgfqpoint{4.436754in}{4.310043in}}{\pgfqpoint{4.432435in}{4.305724in}}%
\pgfpathcurveto{\pgfqpoint{4.428115in}{4.301405in}}{\pgfqpoint{4.425689in}{4.295546in}}{\pgfqpoint{4.425689in}{4.289438in}}%
\pgfpathcurveto{\pgfqpoint{4.425689in}{4.283329in}}{\pgfqpoint{4.428115in}{4.277471in}}{\pgfqpoint{4.432435in}{4.273151in}}%
\pgfpathcurveto{\pgfqpoint{4.436754in}{4.268832in}}{\pgfqpoint{4.442613in}{4.266405in}}{\pgfqpoint{4.448721in}{4.266405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.448307in}{4.266765in}}%
\pgfpathcurveto{\pgfqpoint{4.454416in}{4.266765in}}{\pgfqpoint{4.460274in}{4.269191in}}{\pgfqpoint{4.464594in}{4.273511in}}%
\pgfpathcurveto{\pgfqpoint{4.468913in}{4.277830in}}{\pgfqpoint{4.471340in}{4.283689in}}{\pgfqpoint{4.471340in}{4.289797in}}%
\pgfpathcurveto{\pgfqpoint{4.471340in}{4.295905in}}{\pgfqpoint{4.468913in}{4.301764in}}{\pgfqpoint{4.464594in}{4.306083in}}%
\pgfpathcurveto{\pgfqpoint{4.460274in}{4.310402in}}{\pgfqpoint{4.454416in}{4.312829in}}{\pgfqpoint{4.448307in}{4.312829in}}%
\pgfpathcurveto{\pgfqpoint{4.442199in}{4.312829in}}{\pgfqpoint{4.436340in}{4.310402in}}{\pgfqpoint{4.432021in}{4.306083in}}%
\pgfpathcurveto{\pgfqpoint{4.427702in}{4.301764in}}{\pgfqpoint{4.425275in}{4.295905in}}{\pgfqpoint{4.425275in}{4.289797in}}%
\pgfpathcurveto{\pgfqpoint{4.425275in}{4.283689in}}{\pgfqpoint{4.427702in}{4.277830in}}{\pgfqpoint{4.432021in}{4.273511in}}%
\pgfpathcurveto{\pgfqpoint{4.436340in}{4.269191in}}{\pgfqpoint{4.442199in}{4.266765in}}{\pgfqpoint{4.448307in}{4.266765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447894in}{4.267124in}}%
\pgfpathcurveto{\pgfqpoint{4.454002in}{4.267124in}}{\pgfqpoint{4.459861in}{4.269551in}}{\pgfqpoint{4.464180in}{4.273870in}}%
\pgfpathcurveto{\pgfqpoint{4.468499in}{4.278189in}}{\pgfqpoint{4.470926in}{4.284048in}}{\pgfqpoint{4.470926in}{4.290156in}}%
\pgfpathcurveto{\pgfqpoint{4.470926in}{4.296264in}}{\pgfqpoint{4.468499in}{4.302123in}}{\pgfqpoint{4.464180in}{4.306442in}}%
\pgfpathcurveto{\pgfqpoint{4.459861in}{4.310761in}}{\pgfqpoint{4.454002in}{4.313188in}}{\pgfqpoint{4.447894in}{4.313188in}}%
\pgfpathcurveto{\pgfqpoint{4.441786in}{4.313188in}}{\pgfqpoint{4.435927in}{4.310761in}}{\pgfqpoint{4.431608in}{4.306442in}}%
\pgfpathcurveto{\pgfqpoint{4.427289in}{4.302123in}}{\pgfqpoint{4.424862in}{4.296264in}}{\pgfqpoint{4.424862in}{4.290156in}}%
\pgfpathcurveto{\pgfqpoint{4.424862in}{4.284048in}}{\pgfqpoint{4.427289in}{4.278189in}}{\pgfqpoint{4.431608in}{4.273870in}}%
\pgfpathcurveto{\pgfqpoint{4.435927in}{4.269551in}}{\pgfqpoint{4.441786in}{4.267124in}}{\pgfqpoint{4.447894in}{4.267124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447481in}{4.267483in}}%
\pgfpathcurveto{\pgfqpoint{4.453589in}{4.267483in}}{\pgfqpoint{4.459448in}{4.269910in}}{\pgfqpoint{4.463767in}{4.274229in}}%
\pgfpathcurveto{\pgfqpoint{4.468086in}{4.278548in}}{\pgfqpoint{4.470513in}{4.284407in}}{\pgfqpoint{4.470513in}{4.290515in}}%
\pgfpathcurveto{\pgfqpoint{4.470513in}{4.296623in}}{\pgfqpoint{4.468086in}{4.302482in}}{\pgfqpoint{4.463767in}{4.306801in}}%
\pgfpathcurveto{\pgfqpoint{4.459448in}{4.311120in}}{\pgfqpoint{4.453589in}{4.313547in}}{\pgfqpoint{4.447481in}{4.313547in}}%
\pgfpathcurveto{\pgfqpoint{4.441373in}{4.313547in}}{\pgfqpoint{4.435514in}{4.311120in}}{\pgfqpoint{4.431195in}{4.306801in}}%
\pgfpathcurveto{\pgfqpoint{4.426875in}{4.302482in}}{\pgfqpoint{4.424449in}{4.296623in}}{\pgfqpoint{4.424449in}{4.290515in}}%
\pgfpathcurveto{\pgfqpoint{4.424449in}{4.284407in}}{\pgfqpoint{4.426875in}{4.278548in}}{\pgfqpoint{4.431195in}{4.274229in}}%
\pgfpathcurveto{\pgfqpoint{4.435514in}{4.269910in}}{\pgfqpoint{4.441373in}{4.267483in}}{\pgfqpoint{4.447481in}{4.267483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447067in}{4.267842in}}%
\pgfpathcurveto{\pgfqpoint{4.453176in}{4.267842in}}{\pgfqpoint{4.459034in}{4.270269in}}{\pgfqpoint{4.463354in}{4.274588in}}%
\pgfpathcurveto{\pgfqpoint{4.467673in}{4.278907in}}{\pgfqpoint{4.470100in}{4.284766in}}{\pgfqpoint{4.470100in}{4.290874in}}%
\pgfpathcurveto{\pgfqpoint{4.470100in}{4.296982in}}{\pgfqpoint{4.467673in}{4.302841in}}{\pgfqpoint{4.463354in}{4.307160in}}%
\pgfpathcurveto{\pgfqpoint{4.459034in}{4.311479in}}{\pgfqpoint{4.453176in}{4.313906in}}{\pgfqpoint{4.447067in}{4.313906in}}%
\pgfpathcurveto{\pgfqpoint{4.440959in}{4.313906in}}{\pgfqpoint{4.435100in}{4.311479in}}{\pgfqpoint{4.430781in}{4.307160in}}%
\pgfpathcurveto{\pgfqpoint{4.426462in}{4.302841in}}{\pgfqpoint{4.424035in}{4.296982in}}{\pgfqpoint{4.424035in}{4.290874in}}%
\pgfpathcurveto{\pgfqpoint{4.424035in}{4.284766in}}{\pgfqpoint{4.426462in}{4.278907in}}{\pgfqpoint{4.430781in}{4.274588in}}%
\pgfpathcurveto{\pgfqpoint{4.435100in}{4.270269in}}{\pgfqpoint{4.440959in}{4.267842in}}{\pgfqpoint{4.447067in}{4.267842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446654in}{4.268201in}}%
\pgfpathcurveto{\pgfqpoint{4.452762in}{4.268201in}}{\pgfqpoint{4.458621in}{4.270628in}}{\pgfqpoint{4.462940in}{4.274947in}}%
\pgfpathcurveto{\pgfqpoint{4.467259in}{4.279266in}}{\pgfqpoint{4.469686in}{4.285125in}}{\pgfqpoint{4.469686in}{4.291233in}}%
\pgfpathcurveto{\pgfqpoint{4.469686in}{4.297341in}}{\pgfqpoint{4.467259in}{4.303200in}}{\pgfqpoint{4.462940in}{4.307519in}}%
\pgfpathcurveto{\pgfqpoint{4.458621in}{4.311839in}}{\pgfqpoint{4.452762in}{4.314265in}}{\pgfqpoint{4.446654in}{4.314265in}}%
\pgfpathcurveto{\pgfqpoint{4.440546in}{4.314265in}}{\pgfqpoint{4.434687in}{4.311839in}}{\pgfqpoint{4.430368in}{4.307519in}}%
\pgfpathcurveto{\pgfqpoint{4.426049in}{4.303200in}}{\pgfqpoint{4.423622in}{4.297341in}}{\pgfqpoint{4.423622in}{4.291233in}}%
\pgfpathcurveto{\pgfqpoint{4.423622in}{4.285125in}}{\pgfqpoint{4.426049in}{4.279266in}}{\pgfqpoint{4.430368in}{4.274947in}}%
\pgfpathcurveto{\pgfqpoint{4.434687in}{4.270628in}}{\pgfqpoint{4.440546in}{4.268201in}}{\pgfqpoint{4.446654in}{4.268201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.446241in}{4.268560in}}%
\pgfpathcurveto{\pgfqpoint{4.452349in}{4.268560in}}{\pgfqpoint{4.458208in}{4.270987in}}{\pgfqpoint{4.462527in}{4.275306in}}%
\pgfpathcurveto{\pgfqpoint{4.466846in}{4.279625in}}{\pgfqpoint{4.469273in}{4.285484in}}{\pgfqpoint{4.469273in}{4.291592in}}%
\pgfpathcurveto{\pgfqpoint{4.469273in}{4.297701in}}{\pgfqpoint{4.466846in}{4.303559in}}{\pgfqpoint{4.462527in}{4.307879in}}%
\pgfpathcurveto{\pgfqpoint{4.458208in}{4.312198in}}{\pgfqpoint{4.452349in}{4.314624in}}{\pgfqpoint{4.446241in}{4.314624in}}%
\pgfpathcurveto{\pgfqpoint{4.440133in}{4.314624in}}{\pgfqpoint{4.434274in}{4.312198in}}{\pgfqpoint{4.429955in}{4.307879in}}%
\pgfpathcurveto{\pgfqpoint{4.425635in}{4.303559in}}{\pgfqpoint{4.423209in}{4.297701in}}{\pgfqpoint{4.423209in}{4.291592in}}%
\pgfpathcurveto{\pgfqpoint{4.423209in}{4.285484in}}{\pgfqpoint{4.425635in}{4.279625in}}{\pgfqpoint{4.429955in}{4.275306in}}%
\pgfpathcurveto{\pgfqpoint{4.434274in}{4.270987in}}{\pgfqpoint{4.440133in}{4.268560in}}{\pgfqpoint{4.446241in}{4.268560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445827in}{4.268919in}}%
\pgfpathcurveto{\pgfqpoint{4.451936in}{4.268919in}}{\pgfqpoint{4.457794in}{4.271346in}}{\pgfqpoint{4.462114in}{4.275665in}}%
\pgfpathcurveto{\pgfqpoint{4.466433in}{4.279984in}}{\pgfqpoint{4.468860in}{4.285843in}}{\pgfqpoint{4.468860in}{4.291951in}}%
\pgfpathcurveto{\pgfqpoint{4.468860in}{4.298060in}}{\pgfqpoint{4.466433in}{4.303918in}}{\pgfqpoint{4.462114in}{4.308238in}}%
\pgfpathcurveto{\pgfqpoint{4.457794in}{4.312557in}}{\pgfqpoint{4.451936in}{4.314984in}}{\pgfqpoint{4.445827in}{4.314984in}}%
\pgfpathcurveto{\pgfqpoint{4.439719in}{4.314984in}}{\pgfqpoint{4.433860in}{4.312557in}}{\pgfqpoint{4.429541in}{4.308238in}}%
\pgfpathcurveto{\pgfqpoint{4.425222in}{4.303918in}}{\pgfqpoint{4.422795in}{4.298060in}}{\pgfqpoint{4.422795in}{4.291951in}}%
\pgfpathcurveto{\pgfqpoint{4.422795in}{4.285843in}}{\pgfqpoint{4.425222in}{4.279984in}}{\pgfqpoint{4.429541in}{4.275665in}}%
\pgfpathcurveto{\pgfqpoint{4.433860in}{4.271346in}}{\pgfqpoint{4.439719in}{4.268919in}}{\pgfqpoint{4.445827in}{4.268919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445414in}{4.269278in}}%
\pgfpathcurveto{\pgfqpoint{4.451522in}{4.269278in}}{\pgfqpoint{4.457381in}{4.271705in}}{\pgfqpoint{4.461700in}{4.276024in}}%
\pgfpathcurveto{\pgfqpoint{4.466019in}{4.280344in}}{\pgfqpoint{4.468446in}{4.286202in}}{\pgfqpoint{4.468446in}{4.292311in}}%
\pgfpathcurveto{\pgfqpoint{4.468446in}{4.298419in}}{\pgfqpoint{4.466019in}{4.304278in}}{\pgfqpoint{4.461700in}{4.308597in}}%
\pgfpathcurveto{\pgfqpoint{4.457381in}{4.312916in}}{\pgfqpoint{4.451522in}{4.315343in}}{\pgfqpoint{4.445414in}{4.315343in}}%
\pgfpathcurveto{\pgfqpoint{4.439306in}{4.315343in}}{\pgfqpoint{4.433447in}{4.312916in}}{\pgfqpoint{4.429128in}{4.308597in}}%
\pgfpathcurveto{\pgfqpoint{4.424809in}{4.304278in}}{\pgfqpoint{4.422382in}{4.298419in}}{\pgfqpoint{4.422382in}{4.292311in}}%
\pgfpathcurveto{\pgfqpoint{4.422382in}{4.286202in}}{\pgfqpoint{4.424809in}{4.280344in}}{\pgfqpoint{4.429128in}{4.276024in}}%
\pgfpathcurveto{\pgfqpoint{4.433447in}{4.271705in}}{\pgfqpoint{4.439306in}{4.269278in}}{\pgfqpoint{4.445414in}{4.269278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445001in}{4.269638in}}%
\pgfpathcurveto{\pgfqpoint{4.451109in}{4.269638in}}{\pgfqpoint{4.456968in}{4.272064in}}{\pgfqpoint{4.461287in}{4.276384in}}%
\pgfpathcurveto{\pgfqpoint{4.465606in}{4.280703in}}{\pgfqpoint{4.468033in}{4.286562in}}{\pgfqpoint{4.468033in}{4.292670in}}%
\pgfpathcurveto{\pgfqpoint{4.468033in}{4.298778in}}{\pgfqpoint{4.465606in}{4.304637in}}{\pgfqpoint{4.461287in}{4.308956in}}%
\pgfpathcurveto{\pgfqpoint{4.456968in}{4.313275in}}{\pgfqpoint{4.451109in}{4.315702in}}{\pgfqpoint{4.445001in}{4.315702in}}%
\pgfpathcurveto{\pgfqpoint{4.438893in}{4.315702in}}{\pgfqpoint{4.433034in}{4.313275in}}{\pgfqpoint{4.428715in}{4.308956in}}%
\pgfpathcurveto{\pgfqpoint{4.424395in}{4.304637in}}{\pgfqpoint{4.421969in}{4.298778in}}{\pgfqpoint{4.421969in}{4.292670in}}%
\pgfpathcurveto{\pgfqpoint{4.421969in}{4.286562in}}{\pgfqpoint{4.424395in}{4.280703in}}{\pgfqpoint{4.428715in}{4.276384in}}%
\pgfpathcurveto{\pgfqpoint{4.433034in}{4.272064in}}{\pgfqpoint{4.438893in}{4.269638in}}{\pgfqpoint{4.445001in}{4.269638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444587in}{4.269997in}}%
\pgfpathcurveto{\pgfqpoint{4.450696in}{4.269997in}}{\pgfqpoint{4.456554in}{4.272424in}}{\pgfqpoint{4.460874in}{4.276743in}}%
\pgfpathcurveto{\pgfqpoint{4.465193in}{4.281062in}}{\pgfqpoint{4.467620in}{4.286921in}}{\pgfqpoint{4.467620in}{4.293029in}}%
\pgfpathcurveto{\pgfqpoint{4.467620in}{4.299137in}}{\pgfqpoint{4.465193in}{4.304996in}}{\pgfqpoint{4.460874in}{4.309315in}}%
\pgfpathcurveto{\pgfqpoint{4.456554in}{4.313634in}}{\pgfqpoint{4.450696in}{4.316061in}}{\pgfqpoint{4.444587in}{4.316061in}}%
\pgfpathcurveto{\pgfqpoint{4.438479in}{4.316061in}}{\pgfqpoint{4.432620in}{4.313634in}}{\pgfqpoint{4.428301in}{4.309315in}}%
\pgfpathcurveto{\pgfqpoint{4.423982in}{4.304996in}}{\pgfqpoint{4.421555in}{4.299137in}}{\pgfqpoint{4.421555in}{4.293029in}}%
\pgfpathcurveto{\pgfqpoint{4.421555in}{4.286921in}}{\pgfqpoint{4.423982in}{4.281062in}}{\pgfqpoint{4.428301in}{4.276743in}}%
\pgfpathcurveto{\pgfqpoint{4.432620in}{4.272424in}}{\pgfqpoint{4.438479in}{4.269997in}}{\pgfqpoint{4.444587in}{4.269997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.444174in}{4.270356in}}%
\pgfpathcurveto{\pgfqpoint{4.450282in}{4.270356in}}{\pgfqpoint{4.456141in}{4.272783in}}{\pgfqpoint{4.460460in}{4.277102in}}%
\pgfpathcurveto{\pgfqpoint{4.464779in}{4.281421in}}{\pgfqpoint{4.467206in}{4.287280in}}{\pgfqpoint{4.467206in}{4.293388in}}%
\pgfpathcurveto{\pgfqpoint{4.467206in}{4.299496in}}{\pgfqpoint{4.464779in}{4.305355in}}{\pgfqpoint{4.460460in}{4.309674in}}%
\pgfpathcurveto{\pgfqpoint{4.456141in}{4.313993in}}{\pgfqpoint{4.450282in}{4.316420in}}{\pgfqpoint{4.444174in}{4.316420in}}%
\pgfpathcurveto{\pgfqpoint{4.438066in}{4.316420in}}{\pgfqpoint{4.432207in}{4.313993in}}{\pgfqpoint{4.427888in}{4.309674in}}%
\pgfpathcurveto{\pgfqpoint{4.423569in}{4.305355in}}{\pgfqpoint{4.421142in}{4.299496in}}{\pgfqpoint{4.421142in}{4.293388in}}%
\pgfpathcurveto{\pgfqpoint{4.421142in}{4.287280in}}{\pgfqpoint{4.423569in}{4.281421in}}{\pgfqpoint{4.427888in}{4.277102in}}%
\pgfpathcurveto{\pgfqpoint{4.432207in}{4.272783in}}{\pgfqpoint{4.438066in}{4.270356in}}{\pgfqpoint{4.444174in}{4.270356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443761in}{4.270715in}}%
\pgfpathcurveto{\pgfqpoint{4.449869in}{4.270715in}}{\pgfqpoint{4.455728in}{4.273142in}}{\pgfqpoint{4.460047in}{4.277461in}}%
\pgfpathcurveto{\pgfqpoint{4.464366in}{4.281780in}}{\pgfqpoint{4.466793in}{4.287639in}}{\pgfqpoint{4.466793in}{4.293747in}}%
\pgfpathcurveto{\pgfqpoint{4.466793in}{4.299855in}}{\pgfqpoint{4.464366in}{4.305714in}}{\pgfqpoint{4.460047in}{4.310033in}}%
\pgfpathcurveto{\pgfqpoint{4.455728in}{4.314352in}}{\pgfqpoint{4.449869in}{4.316779in}}{\pgfqpoint{4.443761in}{4.316779in}}%
\pgfpathcurveto{\pgfqpoint{4.437653in}{4.316779in}}{\pgfqpoint{4.431794in}{4.314352in}}{\pgfqpoint{4.427475in}{4.310033in}}%
\pgfpathcurveto{\pgfqpoint{4.423155in}{4.305714in}}{\pgfqpoint{4.420729in}{4.299855in}}{\pgfqpoint{4.420729in}{4.293747in}}%
\pgfpathcurveto{\pgfqpoint{4.420729in}{4.287639in}}{\pgfqpoint{4.423155in}{4.281780in}}{\pgfqpoint{4.427475in}{4.277461in}}%
\pgfpathcurveto{\pgfqpoint{4.431794in}{4.273142in}}{\pgfqpoint{4.437653in}{4.270715in}}{\pgfqpoint{4.443761in}{4.270715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.443347in}{4.271074in}}%
\pgfpathcurveto{\pgfqpoint{4.449456in}{4.271074in}}{\pgfqpoint{4.455314in}{4.273501in}}{\pgfqpoint{4.459634in}{4.277820in}}%
\pgfpathcurveto{\pgfqpoint{4.463953in}{4.282139in}}{\pgfqpoint{4.466380in}{4.287998in}}{\pgfqpoint{4.466380in}{4.294106in}}%
\pgfpathcurveto{\pgfqpoint{4.466380in}{4.300214in}}{\pgfqpoint{4.463953in}{4.306073in}}{\pgfqpoint{4.459634in}{4.310392in}}%
\pgfpathcurveto{\pgfqpoint{4.455314in}{4.314711in}}{\pgfqpoint{4.449456in}{4.317138in}}{\pgfqpoint{4.443347in}{4.317138in}}%
\pgfpathcurveto{\pgfqpoint{4.437239in}{4.317138in}}{\pgfqpoint{4.431380in}{4.314711in}}{\pgfqpoint{4.427061in}{4.310392in}}%
\pgfpathcurveto{\pgfqpoint{4.422742in}{4.306073in}}{\pgfqpoint{4.420315in}{4.300214in}}{\pgfqpoint{4.420315in}{4.294106in}}%
\pgfpathcurveto{\pgfqpoint{4.420315in}{4.287998in}}{\pgfqpoint{4.422742in}{4.282139in}}{\pgfqpoint{4.427061in}{4.277820in}}%
\pgfpathcurveto{\pgfqpoint{4.431380in}{4.273501in}}{\pgfqpoint{4.437239in}{4.271074in}}{\pgfqpoint{4.443347in}{4.271074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442934in}{4.271433in}}%
\pgfpathcurveto{\pgfqpoint{4.449042in}{4.271433in}}{\pgfqpoint{4.454901in}{4.273860in}}{\pgfqpoint{4.459220in}{4.278179in}}%
\pgfpathcurveto{\pgfqpoint{4.463539in}{4.282498in}}{\pgfqpoint{4.465966in}{4.288357in}}{\pgfqpoint{4.465966in}{4.294465in}}%
\pgfpathcurveto{\pgfqpoint{4.465966in}{4.300573in}}{\pgfqpoint{4.463539in}{4.306432in}}{\pgfqpoint{4.459220in}{4.310751in}}%
\pgfpathcurveto{\pgfqpoint{4.454901in}{4.315071in}}{\pgfqpoint{4.449042in}{4.317497in}}{\pgfqpoint{4.442934in}{4.317497in}}%
\pgfpathcurveto{\pgfqpoint{4.436826in}{4.317497in}}{\pgfqpoint{4.430967in}{4.315071in}}{\pgfqpoint{4.426648in}{4.310751in}}%
\pgfpathcurveto{\pgfqpoint{4.422329in}{4.306432in}}{\pgfqpoint{4.419902in}{4.300573in}}{\pgfqpoint{4.419902in}{4.294465in}}%
\pgfpathcurveto{\pgfqpoint{4.419902in}{4.288357in}}{\pgfqpoint{4.422329in}{4.282498in}}{\pgfqpoint{4.426648in}{4.278179in}}%
\pgfpathcurveto{\pgfqpoint{4.430967in}{4.273860in}}{\pgfqpoint{4.436826in}{4.271433in}}{\pgfqpoint{4.442934in}{4.271433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442521in}{4.271792in}}%
\pgfpathcurveto{\pgfqpoint{4.448629in}{4.271792in}}{\pgfqpoint{4.454488in}{4.274219in}}{\pgfqpoint{4.458807in}{4.278538in}}%
\pgfpathcurveto{\pgfqpoint{4.463126in}{4.282857in}}{\pgfqpoint{4.465553in}{4.288716in}}{\pgfqpoint{4.465553in}{4.294824in}}%
\pgfpathcurveto{\pgfqpoint{4.465553in}{4.300933in}}{\pgfqpoint{4.463126in}{4.306791in}}{\pgfqpoint{4.458807in}{4.311111in}}%
\pgfpathcurveto{\pgfqpoint{4.454488in}{4.315430in}}{\pgfqpoint{4.448629in}{4.317857in}}{\pgfqpoint{4.442521in}{4.317857in}}%
\pgfpathcurveto{\pgfqpoint{4.436413in}{4.317857in}}{\pgfqpoint{4.430554in}{4.315430in}}{\pgfqpoint{4.426235in}{4.311111in}}%
\pgfpathcurveto{\pgfqpoint{4.421915in}{4.306791in}}{\pgfqpoint{4.419489in}{4.300933in}}{\pgfqpoint{4.419489in}{4.294824in}}%
\pgfpathcurveto{\pgfqpoint{4.419489in}{4.288716in}}{\pgfqpoint{4.421915in}{4.282857in}}{\pgfqpoint{4.426235in}{4.278538in}}%
\pgfpathcurveto{\pgfqpoint{4.430554in}{4.274219in}}{\pgfqpoint{4.436413in}{4.271792in}}{\pgfqpoint{4.442521in}{4.271792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.442107in}{4.272151in}}%
\pgfpathcurveto{\pgfqpoint{4.448216in}{4.272151in}}{\pgfqpoint{4.454074in}{4.274578in}}{\pgfqpoint{4.458394in}{4.278897in}}%
\pgfpathcurveto{\pgfqpoint{4.462713in}{4.283217in}}{\pgfqpoint{4.465140in}{4.289075in}}{\pgfqpoint{4.465140in}{4.295184in}}%
\pgfpathcurveto{\pgfqpoint{4.465140in}{4.301292in}}{\pgfqpoint{4.462713in}{4.307151in}}{\pgfqpoint{4.458394in}{4.311470in}}%
\pgfpathcurveto{\pgfqpoint{4.454074in}{4.315789in}}{\pgfqpoint{4.448216in}{4.318216in}}{\pgfqpoint{4.442107in}{4.318216in}}%
\pgfpathcurveto{\pgfqpoint{4.435999in}{4.318216in}}{\pgfqpoint{4.430140in}{4.315789in}}{\pgfqpoint{4.425821in}{4.311470in}}%
\pgfpathcurveto{\pgfqpoint{4.421502in}{4.307151in}}{\pgfqpoint{4.419075in}{4.301292in}}{\pgfqpoint{4.419075in}{4.295184in}}%
\pgfpathcurveto{\pgfqpoint{4.419075in}{4.289075in}}{\pgfqpoint{4.421502in}{4.283217in}}{\pgfqpoint{4.425821in}{4.278897in}}%
\pgfpathcurveto{\pgfqpoint{4.430140in}{4.274578in}}{\pgfqpoint{4.435999in}{4.272151in}}{\pgfqpoint{4.442107in}{4.272151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441694in}{4.272511in}}%
\pgfpathcurveto{\pgfqpoint{4.447802in}{4.272511in}}{\pgfqpoint{4.453661in}{4.274937in}}{\pgfqpoint{4.457980in}{4.279257in}}%
\pgfpathcurveto{\pgfqpoint{4.462299in}{4.283576in}}{\pgfqpoint{4.464726in}{4.289434in}}{\pgfqpoint{4.464726in}{4.295543in}}%
\pgfpathcurveto{\pgfqpoint{4.464726in}{4.301651in}}{\pgfqpoint{4.462299in}{4.307510in}}{\pgfqpoint{4.457980in}{4.311829in}}%
\pgfpathcurveto{\pgfqpoint{4.453661in}{4.316148in}}{\pgfqpoint{4.447802in}{4.318575in}}{\pgfqpoint{4.441694in}{4.318575in}}%
\pgfpathcurveto{\pgfqpoint{4.435586in}{4.318575in}}{\pgfqpoint{4.429727in}{4.316148in}}{\pgfqpoint{4.425408in}{4.311829in}}%
\pgfpathcurveto{\pgfqpoint{4.421089in}{4.307510in}}{\pgfqpoint{4.418662in}{4.301651in}}{\pgfqpoint{4.418662in}{4.295543in}}%
\pgfpathcurveto{\pgfqpoint{4.418662in}{4.289434in}}{\pgfqpoint{4.421089in}{4.283576in}}{\pgfqpoint{4.425408in}{4.279257in}}%
\pgfpathcurveto{\pgfqpoint{4.429727in}{4.274937in}}{\pgfqpoint{4.435586in}{4.272511in}}{\pgfqpoint{4.441694in}{4.272511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.441281in}{4.272870in}}%
\pgfpathcurveto{\pgfqpoint{4.447389in}{4.272870in}}{\pgfqpoint{4.453248in}{4.275296in}}{\pgfqpoint{4.457567in}{4.279616in}}%
\pgfpathcurveto{\pgfqpoint{4.461886in}{4.283935in}}{\pgfqpoint{4.464313in}{4.289794in}}{\pgfqpoint{4.464313in}{4.295902in}}%
\pgfpathcurveto{\pgfqpoint{4.464313in}{4.302010in}}{\pgfqpoint{4.461886in}{4.307869in}}{\pgfqpoint{4.457567in}{4.312188in}}%
\pgfpathcurveto{\pgfqpoint{4.453248in}{4.316507in}}{\pgfqpoint{4.447389in}{4.318934in}}{\pgfqpoint{4.441281in}{4.318934in}}%
\pgfpathcurveto{\pgfqpoint{4.435173in}{4.318934in}}{\pgfqpoint{4.429314in}{4.316507in}}{\pgfqpoint{4.424995in}{4.312188in}}%
\pgfpathcurveto{\pgfqpoint{4.420675in}{4.307869in}}{\pgfqpoint{4.418249in}{4.302010in}}{\pgfqpoint{4.418249in}{4.295902in}}%
\pgfpathcurveto{\pgfqpoint{4.418249in}{4.289794in}}{\pgfqpoint{4.420675in}{4.283935in}}{\pgfqpoint{4.424995in}{4.279616in}}%
\pgfpathcurveto{\pgfqpoint{4.429314in}{4.275296in}}{\pgfqpoint{4.435173in}{4.272870in}}{\pgfqpoint{4.441281in}{4.272870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440867in}{4.273229in}}%
\pgfpathcurveto{\pgfqpoint{4.446976in}{4.273229in}}{\pgfqpoint{4.452834in}{4.275656in}}{\pgfqpoint{4.457154in}{4.279975in}}%
\pgfpathcurveto{\pgfqpoint{4.461473in}{4.284294in}}{\pgfqpoint{4.463900in}{4.290153in}}{\pgfqpoint{4.463900in}{4.296261in}}%
\pgfpathcurveto{\pgfqpoint{4.463900in}{4.302369in}}{\pgfqpoint{4.461473in}{4.308228in}}{\pgfqpoint{4.457154in}{4.312547in}}%
\pgfpathcurveto{\pgfqpoint{4.452834in}{4.316866in}}{\pgfqpoint{4.446976in}{4.319293in}}{\pgfqpoint{4.440867in}{4.319293in}}%
\pgfpathcurveto{\pgfqpoint{4.434759in}{4.319293in}}{\pgfqpoint{4.428900in}{4.316866in}}{\pgfqpoint{4.424581in}{4.312547in}}%
\pgfpathcurveto{\pgfqpoint{4.420262in}{4.308228in}}{\pgfqpoint{4.417835in}{4.302369in}}{\pgfqpoint{4.417835in}{4.296261in}}%
\pgfpathcurveto{\pgfqpoint{4.417835in}{4.290153in}}{\pgfqpoint{4.420262in}{4.284294in}}{\pgfqpoint{4.424581in}{4.279975in}}%
\pgfpathcurveto{\pgfqpoint{4.428900in}{4.275656in}}{\pgfqpoint{4.434759in}{4.273229in}}{\pgfqpoint{4.440867in}{4.273229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440454in}{4.273588in}}%
\pgfpathcurveto{\pgfqpoint{4.446562in}{4.273588in}}{\pgfqpoint{4.452421in}{4.276015in}}{\pgfqpoint{4.456740in}{4.280334in}}%
\pgfpathcurveto{\pgfqpoint{4.461059in}{4.284653in}}{\pgfqpoint{4.463486in}{4.290512in}}{\pgfqpoint{4.463486in}{4.296620in}}%
\pgfpathcurveto{\pgfqpoint{4.463486in}{4.302728in}}{\pgfqpoint{4.461059in}{4.308587in}}{\pgfqpoint{4.456740in}{4.312906in}}%
\pgfpathcurveto{\pgfqpoint{4.452421in}{4.317225in}}{\pgfqpoint{4.446562in}{4.319652in}}{\pgfqpoint{4.440454in}{4.319652in}}%
\pgfpathcurveto{\pgfqpoint{4.434346in}{4.319652in}}{\pgfqpoint{4.428487in}{4.317225in}}{\pgfqpoint{4.424168in}{4.312906in}}%
\pgfpathcurveto{\pgfqpoint{4.419849in}{4.308587in}}{\pgfqpoint{4.417422in}{4.302728in}}{\pgfqpoint{4.417422in}{4.296620in}}%
\pgfpathcurveto{\pgfqpoint{4.417422in}{4.290512in}}{\pgfqpoint{4.419849in}{4.284653in}}{\pgfqpoint{4.424168in}{4.280334in}}%
\pgfpathcurveto{\pgfqpoint{4.428487in}{4.276015in}}{\pgfqpoint{4.434346in}{4.273588in}}{\pgfqpoint{4.440454in}{4.273588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440041in}{4.273947in}}%
\pgfpathcurveto{\pgfqpoint{4.446149in}{4.273947in}}{\pgfqpoint{4.452008in}{4.276374in}}{\pgfqpoint{4.456327in}{4.280693in}}%
\pgfpathcurveto{\pgfqpoint{4.460646in}{4.285012in}}{\pgfqpoint{4.463073in}{4.290871in}}{\pgfqpoint{4.463073in}{4.296979in}}%
\pgfpathcurveto{\pgfqpoint{4.463073in}{4.303087in}}{\pgfqpoint{4.460646in}{4.308946in}}{\pgfqpoint{4.456327in}{4.313265in}}%
\pgfpathcurveto{\pgfqpoint{4.452008in}{4.317584in}}{\pgfqpoint{4.446149in}{4.320011in}}{\pgfqpoint{4.440041in}{4.320011in}}%
\pgfpathcurveto{\pgfqpoint{4.433933in}{4.320011in}}{\pgfqpoint{4.428074in}{4.317584in}}{\pgfqpoint{4.423755in}{4.313265in}}%
\pgfpathcurveto{\pgfqpoint{4.419435in}{4.308946in}}{\pgfqpoint{4.417009in}{4.303087in}}{\pgfqpoint{4.417009in}{4.296979in}}%
\pgfpathcurveto{\pgfqpoint{4.417009in}{4.290871in}}{\pgfqpoint{4.419435in}{4.285012in}}{\pgfqpoint{4.423755in}{4.280693in}}%
\pgfpathcurveto{\pgfqpoint{4.428074in}{4.276374in}}{\pgfqpoint{4.433933in}{4.273947in}}{\pgfqpoint{4.440041in}{4.273947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439627in}{4.274306in}}%
\pgfpathcurveto{\pgfqpoint{4.445736in}{4.274306in}}{\pgfqpoint{4.451594in}{4.276733in}}{\pgfqpoint{4.455914in}{4.281052in}}%
\pgfpathcurveto{\pgfqpoint{4.460233in}{4.285371in}}{\pgfqpoint{4.462660in}{4.291230in}}{\pgfqpoint{4.462660in}{4.297338in}}%
\pgfpathcurveto{\pgfqpoint{4.462660in}{4.303446in}}{\pgfqpoint{4.460233in}{4.309305in}}{\pgfqpoint{4.455914in}{4.313624in}}%
\pgfpathcurveto{\pgfqpoint{4.451594in}{4.317944in}}{\pgfqpoint{4.445736in}{4.320370in}}{\pgfqpoint{4.439627in}{4.320370in}}%
\pgfpathcurveto{\pgfqpoint{4.433519in}{4.320370in}}{\pgfqpoint{4.427660in}{4.317944in}}{\pgfqpoint{4.423341in}{4.313624in}}%
\pgfpathcurveto{\pgfqpoint{4.419022in}{4.309305in}}{\pgfqpoint{4.416595in}{4.303446in}}{\pgfqpoint{4.416595in}{4.297338in}}%
\pgfpathcurveto{\pgfqpoint{4.416595in}{4.291230in}}{\pgfqpoint{4.419022in}{4.285371in}}{\pgfqpoint{4.423341in}{4.281052in}}%
\pgfpathcurveto{\pgfqpoint{4.427660in}{4.276733in}}{\pgfqpoint{4.433519in}{4.274306in}}{\pgfqpoint{4.439627in}{4.274306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439214in}{4.274665in}}%
\pgfpathcurveto{\pgfqpoint{4.445322in}{4.274665in}}{\pgfqpoint{4.451181in}{4.277092in}}{\pgfqpoint{4.455500in}{4.281411in}}%
\pgfpathcurveto{\pgfqpoint{4.459819in}{4.285730in}}{\pgfqpoint{4.462246in}{4.291589in}}{\pgfqpoint{4.462246in}{4.297697in}}%
\pgfpathcurveto{\pgfqpoint{4.462246in}{4.303806in}}{\pgfqpoint{4.459819in}{4.309664in}}{\pgfqpoint{4.455500in}{4.313984in}}%
\pgfpathcurveto{\pgfqpoint{4.451181in}{4.318303in}}{\pgfqpoint{4.445322in}{4.320730in}}{\pgfqpoint{4.439214in}{4.320730in}}%
\pgfpathcurveto{\pgfqpoint{4.433106in}{4.320730in}}{\pgfqpoint{4.427247in}{4.318303in}}{\pgfqpoint{4.422928in}{4.313984in}}%
\pgfpathcurveto{\pgfqpoint{4.418609in}{4.309664in}}{\pgfqpoint{4.416182in}{4.303806in}}{\pgfqpoint{4.416182in}{4.297697in}}%
\pgfpathcurveto{\pgfqpoint{4.416182in}{4.291589in}}{\pgfqpoint{4.418609in}{4.285730in}}{\pgfqpoint{4.422928in}{4.281411in}}%
\pgfpathcurveto{\pgfqpoint{4.427247in}{4.277092in}}{\pgfqpoint{4.433106in}{4.274665in}}{\pgfqpoint{4.439214in}{4.274665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438801in}{4.275024in}}%
\pgfpathcurveto{\pgfqpoint{4.444909in}{4.275024in}}{\pgfqpoint{4.450768in}{4.277451in}}{\pgfqpoint{4.455087in}{4.281770in}}%
\pgfpathcurveto{\pgfqpoint{4.459406in}{4.286089in}}{\pgfqpoint{4.461833in}{4.291948in}}{\pgfqpoint{4.461833in}{4.298057in}}%
\pgfpathcurveto{\pgfqpoint{4.461833in}{4.304165in}}{\pgfqpoint{4.459406in}{4.310024in}}{\pgfqpoint{4.455087in}{4.314343in}}%
\pgfpathcurveto{\pgfqpoint{4.450768in}{4.318662in}}{\pgfqpoint{4.444909in}{4.321089in}}{\pgfqpoint{4.438801in}{4.321089in}}%
\pgfpathcurveto{\pgfqpoint{4.432693in}{4.321089in}}{\pgfqpoint{4.426834in}{4.318662in}}{\pgfqpoint{4.422515in}{4.314343in}}%
\pgfpathcurveto{\pgfqpoint{4.418195in}{4.310024in}}{\pgfqpoint{4.415769in}{4.304165in}}{\pgfqpoint{4.415769in}{4.298057in}}%
\pgfpathcurveto{\pgfqpoint{4.415769in}{4.291948in}}{\pgfqpoint{4.418195in}{4.286089in}}{\pgfqpoint{4.422515in}{4.281770in}}%
\pgfpathcurveto{\pgfqpoint{4.426834in}{4.277451in}}{\pgfqpoint{4.432693in}{4.275024in}}{\pgfqpoint{4.438801in}{4.275024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438387in}{4.275384in}}%
\pgfpathcurveto{\pgfqpoint{4.444496in}{4.275384in}}{\pgfqpoint{4.450354in}{4.277810in}}{\pgfqpoint{4.454674in}{4.282129in}}%
\pgfpathcurveto{\pgfqpoint{4.458993in}{4.286449in}}{\pgfqpoint{4.461420in}{4.292307in}}{\pgfqpoint{4.461420in}{4.298416in}}%
\pgfpathcurveto{\pgfqpoint{4.461420in}{4.304524in}}{\pgfqpoint{4.458993in}{4.310383in}}{\pgfqpoint{4.454674in}{4.314702in}}%
\pgfpathcurveto{\pgfqpoint{4.450354in}{4.319021in}}{\pgfqpoint{4.444496in}{4.321448in}}{\pgfqpoint{4.438387in}{4.321448in}}%
\pgfpathcurveto{\pgfqpoint{4.432279in}{4.321448in}}{\pgfqpoint{4.426420in}{4.319021in}}{\pgfqpoint{4.422101in}{4.314702in}}%
\pgfpathcurveto{\pgfqpoint{4.417782in}{4.310383in}}{\pgfqpoint{4.415355in}{4.304524in}}{\pgfqpoint{4.415355in}{4.298416in}}%
\pgfpathcurveto{\pgfqpoint{4.415355in}{4.292307in}}{\pgfqpoint{4.417782in}{4.286449in}}{\pgfqpoint{4.422101in}{4.282129in}}%
\pgfpathcurveto{\pgfqpoint{4.426420in}{4.277810in}}{\pgfqpoint{4.432279in}{4.275384in}}{\pgfqpoint{4.438387in}{4.275384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437974in}{4.275743in}}%
\pgfpathcurveto{\pgfqpoint{4.444082in}{4.275743in}}{\pgfqpoint{4.449941in}{4.278169in}}{\pgfqpoint{4.454260in}{4.282489in}}%
\pgfpathcurveto{\pgfqpoint{4.458579in}{4.286808in}}{\pgfqpoint{4.461006in}{4.292667in}}{\pgfqpoint{4.461006in}{4.298775in}}%
\pgfpathcurveto{\pgfqpoint{4.461006in}{4.304883in}}{\pgfqpoint{4.458579in}{4.310742in}}{\pgfqpoint{4.454260in}{4.315061in}}%
\pgfpathcurveto{\pgfqpoint{4.449941in}{4.319380in}}{\pgfqpoint{4.444082in}{4.321807in}}{\pgfqpoint{4.437974in}{4.321807in}}%
\pgfpathcurveto{\pgfqpoint{4.431866in}{4.321807in}}{\pgfqpoint{4.426007in}{4.319380in}}{\pgfqpoint{4.421688in}{4.315061in}}%
\pgfpathcurveto{\pgfqpoint{4.417369in}{4.310742in}}{\pgfqpoint{4.414942in}{4.304883in}}{\pgfqpoint{4.414942in}{4.298775in}}%
\pgfpathcurveto{\pgfqpoint{4.414942in}{4.292667in}}{\pgfqpoint{4.417369in}{4.286808in}}{\pgfqpoint{4.421688in}{4.282489in}}%
\pgfpathcurveto{\pgfqpoint{4.426007in}{4.278169in}}{\pgfqpoint{4.431866in}{4.275743in}}{\pgfqpoint{4.437974in}{4.275743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437561in}{4.276102in}}%
\pgfpathcurveto{\pgfqpoint{4.443669in}{4.276102in}}{\pgfqpoint{4.449528in}{4.278529in}}{\pgfqpoint{4.453847in}{4.282848in}}%
\pgfpathcurveto{\pgfqpoint{4.458166in}{4.287167in}}{\pgfqpoint{4.460593in}{4.293026in}}{\pgfqpoint{4.460593in}{4.299134in}}%
\pgfpathcurveto{\pgfqpoint{4.460593in}{4.305242in}}{\pgfqpoint{4.458166in}{4.311101in}}{\pgfqpoint{4.453847in}{4.315420in}}%
\pgfpathcurveto{\pgfqpoint{4.449528in}{4.319739in}}{\pgfqpoint{4.443669in}{4.322166in}}{\pgfqpoint{4.437561in}{4.322166in}}%
\pgfpathcurveto{\pgfqpoint{4.431453in}{4.322166in}}{\pgfqpoint{4.425594in}{4.319739in}}{\pgfqpoint{4.421275in}{4.315420in}}%
\pgfpathcurveto{\pgfqpoint{4.416955in}{4.311101in}}{\pgfqpoint{4.414529in}{4.305242in}}{\pgfqpoint{4.414529in}{4.299134in}}%
\pgfpathcurveto{\pgfqpoint{4.414529in}{4.293026in}}{\pgfqpoint{4.416955in}{4.287167in}}{\pgfqpoint{4.421275in}{4.282848in}}%
\pgfpathcurveto{\pgfqpoint{4.425594in}{4.278529in}}{\pgfqpoint{4.431453in}{4.276102in}}{\pgfqpoint{4.437561in}{4.276102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.437147in}{4.276461in}}%
\pgfpathcurveto{\pgfqpoint{4.443256in}{4.276461in}}{\pgfqpoint{4.449114in}{4.278888in}}{\pgfqpoint{4.453434in}{4.283207in}}%
\pgfpathcurveto{\pgfqpoint{4.457753in}{4.287526in}}{\pgfqpoint{4.460180in}{4.293385in}}{\pgfqpoint{4.460180in}{4.299493in}}%
\pgfpathcurveto{\pgfqpoint{4.460180in}{4.305601in}}{\pgfqpoint{4.457753in}{4.311460in}}{\pgfqpoint{4.453434in}{4.315779in}}%
\pgfpathcurveto{\pgfqpoint{4.449114in}{4.320098in}}{\pgfqpoint{4.443256in}{4.322525in}}{\pgfqpoint{4.437147in}{4.322525in}}%
\pgfpathcurveto{\pgfqpoint{4.431039in}{4.322525in}}{\pgfqpoint{4.425180in}{4.320098in}}{\pgfqpoint{4.420861in}{4.315779in}}%
\pgfpathcurveto{\pgfqpoint{4.416542in}{4.311460in}}{\pgfqpoint{4.414115in}{4.305601in}}{\pgfqpoint{4.414115in}{4.299493in}}%
\pgfpathcurveto{\pgfqpoint{4.414115in}{4.293385in}}{\pgfqpoint{4.416542in}{4.287526in}}{\pgfqpoint{4.420861in}{4.283207in}}%
\pgfpathcurveto{\pgfqpoint{4.425180in}{4.278888in}}{\pgfqpoint{4.431039in}{4.276461in}}{\pgfqpoint{4.437147in}{4.276461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436734in}{4.276820in}}%
\pgfpathcurveto{\pgfqpoint{4.442842in}{4.276820in}}{\pgfqpoint{4.448701in}{4.279247in}}{\pgfqpoint{4.453020in}{4.283566in}}%
\pgfpathcurveto{\pgfqpoint{4.457339in}{4.287885in}}{\pgfqpoint{4.459766in}{4.293744in}}{\pgfqpoint{4.459766in}{4.299852in}}%
\pgfpathcurveto{\pgfqpoint{4.459766in}{4.305960in}}{\pgfqpoint{4.457339in}{4.311819in}}{\pgfqpoint{4.453020in}{4.316138in}}%
\pgfpathcurveto{\pgfqpoint{4.448701in}{4.320457in}}{\pgfqpoint{4.442842in}{4.322884in}}{\pgfqpoint{4.436734in}{4.322884in}}%
\pgfpathcurveto{\pgfqpoint{4.430626in}{4.322884in}}{\pgfqpoint{4.424767in}{4.320457in}}{\pgfqpoint{4.420448in}{4.316138in}}%
\pgfpathcurveto{\pgfqpoint{4.416129in}{4.311819in}}{\pgfqpoint{4.413702in}{4.305960in}}{\pgfqpoint{4.413702in}{4.299852in}}%
\pgfpathcurveto{\pgfqpoint{4.413702in}{4.293744in}}{\pgfqpoint{4.416129in}{4.287885in}}{\pgfqpoint{4.420448in}{4.283566in}}%
\pgfpathcurveto{\pgfqpoint{4.424767in}{4.279247in}}{\pgfqpoint{4.430626in}{4.276820in}}{\pgfqpoint{4.436734in}{4.276820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436321in}{4.277179in}}%
\pgfpathcurveto{\pgfqpoint{4.442429in}{4.277179in}}{\pgfqpoint{4.448288in}{4.279606in}}{\pgfqpoint{4.452607in}{4.283925in}}%
\pgfpathcurveto{\pgfqpoint{4.456926in}{4.288244in}}{\pgfqpoint{4.459353in}{4.294103in}}{\pgfqpoint{4.459353in}{4.300211in}}%
\pgfpathcurveto{\pgfqpoint{4.459353in}{4.306319in}}{\pgfqpoint{4.456926in}{4.312178in}}{\pgfqpoint{4.452607in}{4.316497in}}%
\pgfpathcurveto{\pgfqpoint{4.448288in}{4.320817in}}{\pgfqpoint{4.442429in}{4.323243in}}{\pgfqpoint{4.436321in}{4.323243in}}%
\pgfpathcurveto{\pgfqpoint{4.430213in}{4.323243in}}{\pgfqpoint{4.424354in}{4.320817in}}{\pgfqpoint{4.420035in}{4.316497in}}%
\pgfpathcurveto{\pgfqpoint{4.415715in}{4.312178in}}{\pgfqpoint{4.413289in}{4.306319in}}{\pgfqpoint{4.413289in}{4.300211in}}%
\pgfpathcurveto{\pgfqpoint{4.413289in}{4.294103in}}{\pgfqpoint{4.415715in}{4.288244in}}{\pgfqpoint{4.420035in}{4.283925in}}%
\pgfpathcurveto{\pgfqpoint{4.424354in}{4.279606in}}{\pgfqpoint{4.430213in}{4.277179in}}{\pgfqpoint{4.436321in}{4.277179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435907in}{4.277538in}}%
\pgfpathcurveto{\pgfqpoint{4.442016in}{4.277538in}}{\pgfqpoint{4.447874in}{4.279965in}}{\pgfqpoint{4.452194in}{4.284284in}}%
\pgfpathcurveto{\pgfqpoint{4.456513in}{4.288603in}}{\pgfqpoint{4.458940in}{4.294462in}}{\pgfqpoint{4.458940in}{4.300570in}}%
\pgfpathcurveto{\pgfqpoint{4.458940in}{4.306679in}}{\pgfqpoint{4.456513in}{4.312537in}}{\pgfqpoint{4.452194in}{4.316857in}}%
\pgfpathcurveto{\pgfqpoint{4.447874in}{4.321176in}}{\pgfqpoint{4.442016in}{4.323602in}}{\pgfqpoint{4.435907in}{4.323602in}}%
\pgfpathcurveto{\pgfqpoint{4.429799in}{4.323602in}}{\pgfqpoint{4.423940in}{4.321176in}}{\pgfqpoint{4.419621in}{4.316857in}}%
\pgfpathcurveto{\pgfqpoint{4.415302in}{4.312537in}}{\pgfqpoint{4.412875in}{4.306679in}}{\pgfqpoint{4.412875in}{4.300570in}}%
\pgfpathcurveto{\pgfqpoint{4.412875in}{4.294462in}}{\pgfqpoint{4.415302in}{4.288603in}}{\pgfqpoint{4.419621in}{4.284284in}}%
\pgfpathcurveto{\pgfqpoint{4.423940in}{4.279965in}}{\pgfqpoint{4.429799in}{4.277538in}}{\pgfqpoint{4.435907in}{4.277538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435494in}{4.277897in}}%
\pgfpathcurveto{\pgfqpoint{4.441602in}{4.277897in}}{\pgfqpoint{4.447461in}{4.280324in}}{\pgfqpoint{4.451780in}{4.284643in}}%
\pgfpathcurveto{\pgfqpoint{4.456099in}{4.288962in}}{\pgfqpoint{4.458526in}{4.294821in}}{\pgfqpoint{4.458526in}{4.300929in}}%
\pgfpathcurveto{\pgfqpoint{4.458526in}{4.307038in}}{\pgfqpoint{4.456099in}{4.312897in}}{\pgfqpoint{4.451780in}{4.317216in}}%
\pgfpathcurveto{\pgfqpoint{4.447461in}{4.321535in}}{\pgfqpoint{4.441602in}{4.323962in}}{\pgfqpoint{4.435494in}{4.323962in}}%
\pgfpathcurveto{\pgfqpoint{4.429386in}{4.323962in}}{\pgfqpoint{4.423527in}{4.321535in}}{\pgfqpoint{4.419208in}{4.317216in}}%
\pgfpathcurveto{\pgfqpoint{4.414889in}{4.312897in}}{\pgfqpoint{4.412462in}{4.307038in}}{\pgfqpoint{4.412462in}{4.300929in}}%
\pgfpathcurveto{\pgfqpoint{4.412462in}{4.294821in}}{\pgfqpoint{4.414889in}{4.288962in}}{\pgfqpoint{4.419208in}{4.284643in}}%
\pgfpathcurveto{\pgfqpoint{4.423527in}{4.280324in}}{\pgfqpoint{4.429386in}{4.277897in}}{\pgfqpoint{4.435494in}{4.277897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.435081in}{4.278256in}}%
\pgfpathcurveto{\pgfqpoint{4.441189in}{4.278256in}}{\pgfqpoint{4.447048in}{4.280683in}}{\pgfqpoint{4.451367in}{4.285002in}}%
\pgfpathcurveto{\pgfqpoint{4.455686in}{4.289322in}}{\pgfqpoint{4.458113in}{4.295180in}}{\pgfqpoint{4.458113in}{4.301289in}}%
\pgfpathcurveto{\pgfqpoint{4.458113in}{4.307397in}}{\pgfqpoint{4.455686in}{4.313256in}}{\pgfqpoint{4.451367in}{4.317575in}}%
\pgfpathcurveto{\pgfqpoint{4.447048in}{4.321894in}}{\pgfqpoint{4.441189in}{4.324321in}}{\pgfqpoint{4.435081in}{4.324321in}}%
\pgfpathcurveto{\pgfqpoint{4.428973in}{4.324321in}}{\pgfqpoint{4.423114in}{4.321894in}}{\pgfqpoint{4.418795in}{4.317575in}}%
\pgfpathcurveto{\pgfqpoint{4.414475in}{4.313256in}}{\pgfqpoint{4.412049in}{4.307397in}}{\pgfqpoint{4.412049in}{4.301289in}}%
\pgfpathcurveto{\pgfqpoint{4.412049in}{4.295180in}}{\pgfqpoint{4.414475in}{4.289322in}}{\pgfqpoint{4.418795in}{4.285002in}}%
\pgfpathcurveto{\pgfqpoint{4.423114in}{4.280683in}}{\pgfqpoint{4.428973in}{4.278256in}}{\pgfqpoint{4.435081in}{4.278256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434667in}{4.278616in}}%
\pgfpathcurveto{\pgfqpoint{4.440776in}{4.278616in}}{\pgfqpoint{4.446634in}{4.281042in}}{\pgfqpoint{4.450954in}{4.285362in}}%
\pgfpathcurveto{\pgfqpoint{4.455273in}{4.289681in}}{\pgfqpoint{4.457700in}{4.295540in}}{\pgfqpoint{4.457700in}{4.301648in}}%
\pgfpathcurveto{\pgfqpoint{4.457700in}{4.307756in}}{\pgfqpoint{4.455273in}{4.313615in}}{\pgfqpoint{4.450954in}{4.317934in}}%
\pgfpathcurveto{\pgfqpoint{4.446634in}{4.322253in}}{\pgfqpoint{4.440776in}{4.324680in}}{\pgfqpoint{4.434667in}{4.324680in}}%
\pgfpathcurveto{\pgfqpoint{4.428559in}{4.324680in}}{\pgfqpoint{4.422700in}{4.322253in}}{\pgfqpoint{4.418381in}{4.317934in}}%
\pgfpathcurveto{\pgfqpoint{4.414062in}{4.313615in}}{\pgfqpoint{4.411635in}{4.307756in}}{\pgfqpoint{4.411635in}{4.301648in}}%
\pgfpathcurveto{\pgfqpoint{4.411635in}{4.295540in}}{\pgfqpoint{4.414062in}{4.289681in}}{\pgfqpoint{4.418381in}{4.285362in}}%
\pgfpathcurveto{\pgfqpoint{4.422700in}{4.281042in}}{\pgfqpoint{4.428559in}{4.278616in}}{\pgfqpoint{4.434667in}{4.278616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.434254in}{4.278975in}}%
\pgfpathcurveto{\pgfqpoint{4.440362in}{4.278975in}}{\pgfqpoint{4.446221in}{4.281402in}}{\pgfqpoint{4.450540in}{4.285721in}}%
\pgfpathcurveto{\pgfqpoint{4.454859in}{4.290040in}}{\pgfqpoint{4.457286in}{4.295899in}}{\pgfqpoint{4.457286in}{4.302007in}}%
\pgfpathcurveto{\pgfqpoint{4.457286in}{4.308115in}}{\pgfqpoint{4.454859in}{4.313974in}}{\pgfqpoint{4.450540in}{4.318293in}}%
\pgfpathcurveto{\pgfqpoint{4.446221in}{4.322612in}}{\pgfqpoint{4.440362in}{4.325039in}}{\pgfqpoint{4.434254in}{4.325039in}}%
\pgfpathcurveto{\pgfqpoint{4.428146in}{4.325039in}}{\pgfqpoint{4.422287in}{4.322612in}}{\pgfqpoint{4.417968in}{4.318293in}}%
\pgfpathcurveto{\pgfqpoint{4.413649in}{4.313974in}}{\pgfqpoint{4.411222in}{4.308115in}}{\pgfqpoint{4.411222in}{4.302007in}}%
\pgfpathcurveto{\pgfqpoint{4.411222in}{4.295899in}}{\pgfqpoint{4.413649in}{4.290040in}}{\pgfqpoint{4.417968in}{4.285721in}}%
\pgfpathcurveto{\pgfqpoint{4.422287in}{4.281402in}}{\pgfqpoint{4.428146in}{4.278975in}}{\pgfqpoint{4.434254in}{4.278975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433841in}{4.279334in}}%
\pgfpathcurveto{\pgfqpoint{4.439949in}{4.279334in}}{\pgfqpoint{4.445808in}{4.281761in}}{\pgfqpoint{4.450127in}{4.286080in}}%
\pgfpathcurveto{\pgfqpoint{4.454446in}{4.290399in}}{\pgfqpoint{4.456873in}{4.296258in}}{\pgfqpoint{4.456873in}{4.302366in}}%
\pgfpathcurveto{\pgfqpoint{4.456873in}{4.308474in}}{\pgfqpoint{4.454446in}{4.314333in}}{\pgfqpoint{4.450127in}{4.318652in}}%
\pgfpathcurveto{\pgfqpoint{4.445808in}{4.322971in}}{\pgfqpoint{4.439949in}{4.325398in}}{\pgfqpoint{4.433841in}{4.325398in}}%
\pgfpathcurveto{\pgfqpoint{4.427733in}{4.325398in}}{\pgfqpoint{4.421874in}{4.322971in}}{\pgfqpoint{4.417555in}{4.318652in}}%
\pgfpathcurveto{\pgfqpoint{4.413235in}{4.314333in}}{\pgfqpoint{4.410809in}{4.308474in}}{\pgfqpoint{4.410809in}{4.302366in}}%
\pgfpathcurveto{\pgfqpoint{4.410809in}{4.296258in}}{\pgfqpoint{4.413235in}{4.290399in}}{\pgfqpoint{4.417555in}{4.286080in}}%
\pgfpathcurveto{\pgfqpoint{4.421874in}{4.281761in}}{\pgfqpoint{4.427733in}{4.279334in}}{\pgfqpoint{4.433841in}{4.279334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433427in}{4.279693in}}%
\pgfpathcurveto{\pgfqpoint{4.439536in}{4.279693in}}{\pgfqpoint{4.445394in}{4.282120in}}{\pgfqpoint{4.449714in}{4.286439in}}%
\pgfpathcurveto{\pgfqpoint{4.454033in}{4.290758in}}{\pgfqpoint{4.456460in}{4.296617in}}{\pgfqpoint{4.456460in}{4.302725in}}%
\pgfpathcurveto{\pgfqpoint{4.456460in}{4.308833in}}{\pgfqpoint{4.454033in}{4.314692in}}{\pgfqpoint{4.449714in}{4.319011in}}%
\pgfpathcurveto{\pgfqpoint{4.445394in}{4.323330in}}{\pgfqpoint{4.439536in}{4.325757in}}{\pgfqpoint{4.433427in}{4.325757in}}%
\pgfpathcurveto{\pgfqpoint{4.427319in}{4.325757in}}{\pgfqpoint{4.421460in}{4.323330in}}{\pgfqpoint{4.417141in}{4.319011in}}%
\pgfpathcurveto{\pgfqpoint{4.412822in}{4.314692in}}{\pgfqpoint{4.410395in}{4.308833in}}{\pgfqpoint{4.410395in}{4.302725in}}%
\pgfpathcurveto{\pgfqpoint{4.410395in}{4.296617in}}{\pgfqpoint{4.412822in}{4.290758in}}{\pgfqpoint{4.417141in}{4.286439in}}%
\pgfpathcurveto{\pgfqpoint{4.421460in}{4.282120in}}{\pgfqpoint{4.427319in}{4.279693in}}{\pgfqpoint{4.433427in}{4.279693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.433014in}{4.280052in}}%
\pgfpathcurveto{\pgfqpoint{4.439122in}{4.280052in}}{\pgfqpoint{4.444981in}{4.282479in}}{\pgfqpoint{4.449300in}{4.286798in}}%
\pgfpathcurveto{\pgfqpoint{4.453619in}{4.291117in}}{\pgfqpoint{4.456046in}{4.296976in}}{\pgfqpoint{4.456046in}{4.303084in}}%
\pgfpathcurveto{\pgfqpoint{4.456046in}{4.309192in}}{\pgfqpoint{4.453619in}{4.315051in}}{\pgfqpoint{4.449300in}{4.319370in}}%
\pgfpathcurveto{\pgfqpoint{4.444981in}{4.323690in}}{\pgfqpoint{4.439122in}{4.326116in}}{\pgfqpoint{4.433014in}{4.326116in}}%
\pgfpathcurveto{\pgfqpoint{4.426906in}{4.326116in}}{\pgfqpoint{4.421047in}{4.323690in}}{\pgfqpoint{4.416728in}{4.319370in}}%
\pgfpathcurveto{\pgfqpoint{4.412409in}{4.315051in}}{\pgfqpoint{4.409982in}{4.309192in}}{\pgfqpoint{4.409982in}{4.303084in}}%
\pgfpathcurveto{\pgfqpoint{4.409982in}{4.296976in}}{\pgfqpoint{4.412409in}{4.291117in}}{\pgfqpoint{4.416728in}{4.286798in}}%
\pgfpathcurveto{\pgfqpoint{4.421047in}{4.282479in}}{\pgfqpoint{4.426906in}{4.280052in}}{\pgfqpoint{4.433014in}{4.280052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432601in}{4.280411in}}%
\pgfpathcurveto{\pgfqpoint{4.438709in}{4.280411in}}{\pgfqpoint{4.444568in}{4.282838in}}{\pgfqpoint{4.448887in}{4.287157in}}%
\pgfpathcurveto{\pgfqpoint{4.453206in}{4.291476in}}{\pgfqpoint{4.455633in}{4.297335in}}{\pgfqpoint{4.455633in}{4.303443in}}%
\pgfpathcurveto{\pgfqpoint{4.455633in}{4.309552in}}{\pgfqpoint{4.453206in}{4.315410in}}{\pgfqpoint{4.448887in}{4.319729in}}%
\pgfpathcurveto{\pgfqpoint{4.444568in}{4.324049in}}{\pgfqpoint{4.438709in}{4.326475in}}{\pgfqpoint{4.432601in}{4.326475in}}%
\pgfpathcurveto{\pgfqpoint{4.426493in}{4.326475in}}{\pgfqpoint{4.420634in}{4.324049in}}{\pgfqpoint{4.416315in}{4.319729in}}%
\pgfpathcurveto{\pgfqpoint{4.411995in}{4.315410in}}{\pgfqpoint{4.409569in}{4.309552in}}{\pgfqpoint{4.409569in}{4.303443in}}%
\pgfpathcurveto{\pgfqpoint{4.409569in}{4.297335in}}{\pgfqpoint{4.411995in}{4.291476in}}{\pgfqpoint{4.416315in}{4.287157in}}%
\pgfpathcurveto{\pgfqpoint{4.420634in}{4.282838in}}{\pgfqpoint{4.426493in}{4.280411in}}{\pgfqpoint{4.432601in}{4.280411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432187in}{4.280770in}}%
\pgfpathcurveto{\pgfqpoint{4.438296in}{4.280770in}}{\pgfqpoint{4.444154in}{4.283197in}}{\pgfqpoint{4.448474in}{4.287516in}}%
\pgfpathcurveto{\pgfqpoint{4.452793in}{4.291835in}}{\pgfqpoint{4.455220in}{4.297694in}}{\pgfqpoint{4.455220in}{4.303802in}}%
\pgfpathcurveto{\pgfqpoint{4.455220in}{4.309911in}}{\pgfqpoint{4.452793in}{4.315769in}}{\pgfqpoint{4.448474in}{4.320089in}}%
\pgfpathcurveto{\pgfqpoint{4.444154in}{4.324408in}}{\pgfqpoint{4.438296in}{4.326835in}}{\pgfqpoint{4.432187in}{4.326835in}}%
\pgfpathcurveto{\pgfqpoint{4.426079in}{4.326835in}}{\pgfqpoint{4.420220in}{4.324408in}}{\pgfqpoint{4.415901in}{4.320089in}}%
\pgfpathcurveto{\pgfqpoint{4.411582in}{4.315769in}}{\pgfqpoint{4.409155in}{4.309911in}}{\pgfqpoint{4.409155in}{4.303802in}}%
\pgfpathcurveto{\pgfqpoint{4.409155in}{4.297694in}}{\pgfqpoint{4.411582in}{4.291835in}}{\pgfqpoint{4.415901in}{4.287516in}}%
\pgfpathcurveto{\pgfqpoint{4.420220in}{4.283197in}}{\pgfqpoint{4.426079in}{4.280770in}}{\pgfqpoint{4.432187in}{4.280770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431774in}{4.281129in}}%
\pgfpathcurveto{\pgfqpoint{4.437882in}{4.281129in}}{\pgfqpoint{4.443741in}{4.283556in}}{\pgfqpoint{4.448060in}{4.287875in}}%
\pgfpathcurveto{\pgfqpoint{4.452379in}{4.292195in}}{\pgfqpoint{4.454806in}{4.298053in}}{\pgfqpoint{4.454806in}{4.304162in}}%
\pgfpathcurveto{\pgfqpoint{4.454806in}{4.310270in}}{\pgfqpoint{4.452379in}{4.316129in}}{\pgfqpoint{4.448060in}{4.320448in}}%
\pgfpathcurveto{\pgfqpoint{4.443741in}{4.324767in}}{\pgfqpoint{4.437882in}{4.327194in}}{\pgfqpoint{4.431774in}{4.327194in}}%
\pgfpathcurveto{\pgfqpoint{4.425666in}{4.327194in}}{\pgfqpoint{4.419807in}{4.324767in}}{\pgfqpoint{4.415488in}{4.320448in}}%
\pgfpathcurveto{\pgfqpoint{4.411169in}{4.316129in}}{\pgfqpoint{4.408742in}{4.310270in}}{\pgfqpoint{4.408742in}{4.304162in}}%
\pgfpathcurveto{\pgfqpoint{4.408742in}{4.298053in}}{\pgfqpoint{4.411169in}{4.292195in}}{\pgfqpoint{4.415488in}{4.287875in}}%
\pgfpathcurveto{\pgfqpoint{4.419807in}{4.283556in}}{\pgfqpoint{4.425666in}{4.281129in}}{\pgfqpoint{4.431774in}{4.281129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.431361in}{4.281489in}}%
\pgfpathcurveto{\pgfqpoint{4.437469in}{4.281489in}}{\pgfqpoint{4.443328in}{4.283915in}}{\pgfqpoint{4.447647in}{4.288235in}}%
\pgfpathcurveto{\pgfqpoint{4.451966in}{4.292554in}}{\pgfqpoint{4.454393in}{4.298413in}}{\pgfqpoint{4.454393in}{4.304521in}}%
\pgfpathcurveto{\pgfqpoint{4.454393in}{4.310629in}}{\pgfqpoint{4.451966in}{4.316488in}}{\pgfqpoint{4.447647in}{4.320807in}}%
\pgfpathcurveto{\pgfqpoint{4.443328in}{4.325126in}}{\pgfqpoint{4.437469in}{4.327553in}}{\pgfqpoint{4.431361in}{4.327553in}}%
\pgfpathcurveto{\pgfqpoint{4.425253in}{4.327553in}}{\pgfqpoint{4.419394in}{4.325126in}}{\pgfqpoint{4.415075in}{4.320807in}}%
\pgfpathcurveto{\pgfqpoint{4.410755in}{4.316488in}}{\pgfqpoint{4.408329in}{4.310629in}}{\pgfqpoint{4.408329in}{4.304521in}}%
\pgfpathcurveto{\pgfqpoint{4.408329in}{4.298413in}}{\pgfqpoint{4.410755in}{4.292554in}}{\pgfqpoint{4.415075in}{4.288235in}}%
\pgfpathcurveto{\pgfqpoint{4.419394in}{4.283915in}}{\pgfqpoint{4.425253in}{4.281489in}}{\pgfqpoint{4.431361in}{4.281489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430947in}{4.281848in}}%
\pgfpathcurveto{\pgfqpoint{4.437056in}{4.281848in}}{\pgfqpoint{4.442914in}{4.284275in}}{\pgfqpoint{4.447234in}{4.288594in}}%
\pgfpathcurveto{\pgfqpoint{4.451553in}{4.292913in}}{\pgfqpoint{4.453980in}{4.298772in}}{\pgfqpoint{4.453980in}{4.304880in}}%
\pgfpathcurveto{\pgfqpoint{4.453980in}{4.310988in}}{\pgfqpoint{4.451553in}{4.316847in}}{\pgfqpoint{4.447234in}{4.321166in}}%
\pgfpathcurveto{\pgfqpoint{4.442914in}{4.325485in}}{\pgfqpoint{4.437056in}{4.327912in}}{\pgfqpoint{4.430947in}{4.327912in}}%
\pgfpathcurveto{\pgfqpoint{4.424839in}{4.327912in}}{\pgfqpoint{4.418980in}{4.325485in}}{\pgfqpoint{4.414661in}{4.321166in}}%
\pgfpathcurveto{\pgfqpoint{4.410342in}{4.316847in}}{\pgfqpoint{4.407915in}{4.310988in}}{\pgfqpoint{4.407915in}{4.304880in}}%
\pgfpathcurveto{\pgfqpoint{4.407915in}{4.298772in}}{\pgfqpoint{4.410342in}{4.292913in}}{\pgfqpoint{4.414661in}{4.288594in}}%
\pgfpathcurveto{\pgfqpoint{4.418980in}{4.284275in}}{\pgfqpoint{4.424839in}{4.281848in}}{\pgfqpoint{4.430947in}{4.281848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430534in}{4.282207in}}%
\pgfpathcurveto{\pgfqpoint{4.436642in}{4.282207in}}{\pgfqpoint{4.442501in}{4.284634in}}{\pgfqpoint{4.446820in}{4.288953in}}%
\pgfpathcurveto{\pgfqpoint{4.451139in}{4.293272in}}{\pgfqpoint{4.453566in}{4.299131in}}{\pgfqpoint{4.453566in}{4.305239in}}%
\pgfpathcurveto{\pgfqpoint{4.453566in}{4.311347in}}{\pgfqpoint{4.451139in}{4.317206in}}{\pgfqpoint{4.446820in}{4.321525in}}%
\pgfpathcurveto{\pgfqpoint{4.442501in}{4.325844in}}{\pgfqpoint{4.436642in}{4.328271in}}{\pgfqpoint{4.430534in}{4.328271in}}%
\pgfpathcurveto{\pgfqpoint{4.424426in}{4.328271in}}{\pgfqpoint{4.418567in}{4.325844in}}{\pgfqpoint{4.414248in}{4.321525in}}%
\pgfpathcurveto{\pgfqpoint{4.409929in}{4.317206in}}{\pgfqpoint{4.407502in}{4.311347in}}{\pgfqpoint{4.407502in}{4.305239in}}%
\pgfpathcurveto{\pgfqpoint{4.407502in}{4.299131in}}{\pgfqpoint{4.409929in}{4.293272in}}{\pgfqpoint{4.414248in}{4.288953in}}%
\pgfpathcurveto{\pgfqpoint{4.418567in}{4.284634in}}{\pgfqpoint{4.424426in}{4.282207in}}{\pgfqpoint{4.430534in}{4.282207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.430121in}{4.282566in}}%
\pgfpathcurveto{\pgfqpoint{4.436229in}{4.282566in}}{\pgfqpoint{4.442088in}{4.284993in}}{\pgfqpoint{4.446407in}{4.289312in}}%
\pgfpathcurveto{\pgfqpoint{4.450726in}{4.293631in}}{\pgfqpoint{4.453153in}{4.299490in}}{\pgfqpoint{4.453153in}{4.305598in}}%
\pgfpathcurveto{\pgfqpoint{4.453153in}{4.311706in}}{\pgfqpoint{4.450726in}{4.317565in}}{\pgfqpoint{4.446407in}{4.321884in}}%
\pgfpathcurveto{\pgfqpoint{4.442088in}{4.326203in}}{\pgfqpoint{4.436229in}{4.328630in}}{\pgfqpoint{4.430121in}{4.328630in}}%
\pgfpathcurveto{\pgfqpoint{4.424013in}{4.328630in}}{\pgfqpoint{4.418154in}{4.326203in}}{\pgfqpoint{4.413835in}{4.321884in}}%
\pgfpathcurveto{\pgfqpoint{4.409515in}{4.317565in}}{\pgfqpoint{4.407089in}{4.311706in}}{\pgfqpoint{4.407089in}{4.305598in}}%
\pgfpathcurveto{\pgfqpoint{4.407089in}{4.299490in}}{\pgfqpoint{4.409515in}{4.293631in}}{\pgfqpoint{4.413835in}{4.289312in}}%
\pgfpathcurveto{\pgfqpoint{4.418154in}{4.284993in}}{\pgfqpoint{4.424013in}{4.282566in}}{\pgfqpoint{4.430121in}{4.282566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429707in}{4.282925in}}%
\pgfpathcurveto{\pgfqpoint{4.435816in}{4.282925in}}{\pgfqpoint{4.441674in}{4.285352in}}{\pgfqpoint{4.445994in}{4.289671in}}%
\pgfpathcurveto{\pgfqpoint{4.450313in}{4.293990in}}{\pgfqpoint{4.452740in}{4.299849in}}{\pgfqpoint{4.452740in}{4.305957in}}%
\pgfpathcurveto{\pgfqpoint{4.452740in}{4.312065in}}{\pgfqpoint{4.450313in}{4.317924in}}{\pgfqpoint{4.445994in}{4.322243in}}%
\pgfpathcurveto{\pgfqpoint{4.441674in}{4.326562in}}{\pgfqpoint{4.435816in}{4.328989in}}{\pgfqpoint{4.429707in}{4.328989in}}%
\pgfpathcurveto{\pgfqpoint{4.423599in}{4.328989in}}{\pgfqpoint{4.417740in}{4.326562in}}{\pgfqpoint{4.413421in}{4.322243in}}%
\pgfpathcurveto{\pgfqpoint{4.409102in}{4.317924in}}{\pgfqpoint{4.406675in}{4.312065in}}{\pgfqpoint{4.406675in}{4.305957in}}%
\pgfpathcurveto{\pgfqpoint{4.406675in}{4.299849in}}{\pgfqpoint{4.409102in}{4.293990in}}{\pgfqpoint{4.413421in}{4.289671in}}%
\pgfpathcurveto{\pgfqpoint{4.417740in}{4.285352in}}{\pgfqpoint{4.423599in}{4.282925in}}{\pgfqpoint{4.429707in}{4.282925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429294in}{4.283284in}}%
\pgfpathcurveto{\pgfqpoint{4.435402in}{4.283284in}}{\pgfqpoint{4.441261in}{4.285711in}}{\pgfqpoint{4.445580in}{4.290030in}}%
\pgfpathcurveto{\pgfqpoint{4.449899in}{4.294349in}}{\pgfqpoint{4.452326in}{4.300208in}}{\pgfqpoint{4.452326in}{4.306316in}}%
\pgfpathcurveto{\pgfqpoint{4.452326in}{4.312424in}}{\pgfqpoint{4.449899in}{4.318283in}}{\pgfqpoint{4.445580in}{4.322602in}}%
\pgfpathcurveto{\pgfqpoint{4.441261in}{4.326922in}}{\pgfqpoint{4.435402in}{4.329348in}}{\pgfqpoint{4.429294in}{4.329348in}}%
\pgfpathcurveto{\pgfqpoint{4.423186in}{4.329348in}}{\pgfqpoint{4.417327in}{4.326922in}}{\pgfqpoint{4.413008in}{4.322602in}}%
\pgfpathcurveto{\pgfqpoint{4.408689in}{4.318283in}}{\pgfqpoint{4.406262in}{4.312424in}}{\pgfqpoint{4.406262in}{4.306316in}}%
\pgfpathcurveto{\pgfqpoint{4.406262in}{4.300208in}}{\pgfqpoint{4.408689in}{4.294349in}}{\pgfqpoint{4.413008in}{4.290030in}}%
\pgfpathcurveto{\pgfqpoint{4.417327in}{4.285711in}}{\pgfqpoint{4.423186in}{4.283284in}}{\pgfqpoint{4.429294in}{4.283284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428881in}{4.283643in}}%
\pgfpathcurveto{\pgfqpoint{4.434989in}{4.283643in}}{\pgfqpoint{4.440848in}{4.286070in}}{\pgfqpoint{4.445167in}{4.290389in}}%
\pgfpathcurveto{\pgfqpoint{4.449486in}{4.294708in}}{\pgfqpoint{4.451913in}{4.300567in}}{\pgfqpoint{4.451913in}{4.306675in}}%
\pgfpathcurveto{\pgfqpoint{4.451913in}{4.312784in}}{\pgfqpoint{4.449486in}{4.318642in}}{\pgfqpoint{4.445167in}{4.322962in}}%
\pgfpathcurveto{\pgfqpoint{4.440848in}{4.327281in}}{\pgfqpoint{4.434989in}{4.329708in}}{\pgfqpoint{4.428881in}{4.329708in}}%
\pgfpathcurveto{\pgfqpoint{4.422773in}{4.329708in}}{\pgfqpoint{4.416914in}{4.327281in}}{\pgfqpoint{4.412595in}{4.322962in}}%
\pgfpathcurveto{\pgfqpoint{4.408275in}{4.318642in}}{\pgfqpoint{4.405849in}{4.312784in}}{\pgfqpoint{4.405849in}{4.306675in}}%
\pgfpathcurveto{\pgfqpoint{4.405849in}{4.300567in}}{\pgfqpoint{4.408275in}{4.294708in}}{\pgfqpoint{4.412595in}{4.290389in}}%
\pgfpathcurveto{\pgfqpoint{4.416914in}{4.286070in}}{\pgfqpoint{4.422773in}{4.283643in}}{\pgfqpoint{4.428881in}{4.283643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428467in}{4.284002in}}%
\pgfpathcurveto{\pgfqpoint{4.434576in}{4.284002in}}{\pgfqpoint{4.440434in}{4.286429in}}{\pgfqpoint{4.444754in}{4.290748in}}%
\pgfpathcurveto{\pgfqpoint{4.449073in}{4.295068in}}{\pgfqpoint{4.451500in}{4.300926in}}{\pgfqpoint{4.451500in}{4.307035in}}%
\pgfpathcurveto{\pgfqpoint{4.451500in}{4.313143in}}{\pgfqpoint{4.449073in}{4.319002in}}{\pgfqpoint{4.444754in}{4.323321in}}%
\pgfpathcurveto{\pgfqpoint{4.440434in}{4.327640in}}{\pgfqpoint{4.434576in}{4.330067in}}{\pgfqpoint{4.428467in}{4.330067in}}%
\pgfpathcurveto{\pgfqpoint{4.422359in}{4.330067in}}{\pgfqpoint{4.416500in}{4.327640in}}{\pgfqpoint{4.412181in}{4.323321in}}%
\pgfpathcurveto{\pgfqpoint{4.407862in}{4.319002in}}{\pgfqpoint{4.405435in}{4.313143in}}{\pgfqpoint{4.405435in}{4.307035in}}%
\pgfpathcurveto{\pgfqpoint{4.405435in}{4.300926in}}{\pgfqpoint{4.407862in}{4.295068in}}{\pgfqpoint{4.412181in}{4.290748in}}%
\pgfpathcurveto{\pgfqpoint{4.416500in}{4.286429in}}{\pgfqpoint{4.422359in}{4.284002in}}{\pgfqpoint{4.428467in}{4.284002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428054in}{4.284362in}}%
\pgfpathcurveto{\pgfqpoint{4.434162in}{4.284362in}}{\pgfqpoint{4.440021in}{4.286788in}}{\pgfqpoint{4.444340in}{4.291107in}}%
\pgfpathcurveto{\pgfqpoint{4.448659in}{4.295427in}}{\pgfqpoint{4.451086in}{4.301285in}}{\pgfqpoint{4.451086in}{4.307394in}}%
\pgfpathcurveto{\pgfqpoint{4.451086in}{4.313502in}}{\pgfqpoint{4.448659in}{4.319361in}}{\pgfqpoint{4.444340in}{4.323680in}}%
\pgfpathcurveto{\pgfqpoint{4.440021in}{4.327999in}}{\pgfqpoint{4.434162in}{4.330426in}}{\pgfqpoint{4.428054in}{4.330426in}}%
\pgfpathcurveto{\pgfqpoint{4.421946in}{4.330426in}}{\pgfqpoint{4.416087in}{4.327999in}}{\pgfqpoint{4.411768in}{4.323680in}}%
\pgfpathcurveto{\pgfqpoint{4.407449in}{4.319361in}}{\pgfqpoint{4.405022in}{4.313502in}}{\pgfqpoint{4.405022in}{4.307394in}}%
\pgfpathcurveto{\pgfqpoint{4.405022in}{4.301285in}}{\pgfqpoint{4.407449in}{4.295427in}}{\pgfqpoint{4.411768in}{4.291107in}}%
\pgfpathcurveto{\pgfqpoint{4.416087in}{4.286788in}}{\pgfqpoint{4.421946in}{4.284362in}}{\pgfqpoint{4.428054in}{4.284362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427641in}{4.284721in}}%
\pgfpathcurveto{\pgfqpoint{4.433749in}{4.284721in}}{\pgfqpoint{4.439608in}{4.287147in}}{\pgfqpoint{4.443927in}{4.291467in}}%
\pgfpathcurveto{\pgfqpoint{4.448246in}{4.295786in}}{\pgfqpoint{4.450673in}{4.301645in}}{\pgfqpoint{4.450673in}{4.307753in}}%
\pgfpathcurveto{\pgfqpoint{4.450673in}{4.313861in}}{\pgfqpoint{4.448246in}{4.319720in}}{\pgfqpoint{4.443927in}{4.324039in}}%
\pgfpathcurveto{\pgfqpoint{4.439608in}{4.328358in}}{\pgfqpoint{4.433749in}{4.330785in}}{\pgfqpoint{4.427641in}{4.330785in}}%
\pgfpathcurveto{\pgfqpoint{4.421533in}{4.330785in}}{\pgfqpoint{4.415674in}{4.328358in}}{\pgfqpoint{4.411355in}{4.324039in}}%
\pgfpathcurveto{\pgfqpoint{4.407035in}{4.319720in}}{\pgfqpoint{4.404609in}{4.313861in}}{\pgfqpoint{4.404609in}{4.307753in}}%
\pgfpathcurveto{\pgfqpoint{4.404609in}{4.301645in}}{\pgfqpoint{4.407035in}{4.295786in}}{\pgfqpoint{4.411355in}{4.291467in}}%
\pgfpathcurveto{\pgfqpoint{4.415674in}{4.287147in}}{\pgfqpoint{4.421533in}{4.284721in}}{\pgfqpoint{4.427641in}{4.284721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427227in}{4.285080in}}%
\pgfpathcurveto{\pgfqpoint{4.433336in}{4.285080in}}{\pgfqpoint{4.439194in}{4.287507in}}{\pgfqpoint{4.443514in}{4.291826in}}%
\pgfpathcurveto{\pgfqpoint{4.447833in}{4.296145in}}{\pgfqpoint{4.450260in}{4.302004in}}{\pgfqpoint{4.450260in}{4.308112in}}%
\pgfpathcurveto{\pgfqpoint{4.450260in}{4.314220in}}{\pgfqpoint{4.447833in}{4.320079in}}{\pgfqpoint{4.443514in}{4.324398in}}%
\pgfpathcurveto{\pgfqpoint{4.439194in}{4.328717in}}{\pgfqpoint{4.433336in}{4.331144in}}{\pgfqpoint{4.427227in}{4.331144in}}%
\pgfpathcurveto{\pgfqpoint{4.421119in}{4.331144in}}{\pgfqpoint{4.415260in}{4.328717in}}{\pgfqpoint{4.410941in}{4.324398in}}%
\pgfpathcurveto{\pgfqpoint{4.406622in}{4.320079in}}{\pgfqpoint{4.404195in}{4.314220in}}{\pgfqpoint{4.404195in}{4.308112in}}%
\pgfpathcurveto{\pgfqpoint{4.404195in}{4.302004in}}{\pgfqpoint{4.406622in}{4.296145in}}{\pgfqpoint{4.410941in}{4.291826in}}%
\pgfpathcurveto{\pgfqpoint{4.415260in}{4.287507in}}{\pgfqpoint{4.421119in}{4.285080in}}{\pgfqpoint{4.427227in}{4.285080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426814in}{4.285439in}}%
\pgfpathcurveto{\pgfqpoint{4.432922in}{4.285439in}}{\pgfqpoint{4.438781in}{4.287866in}}{\pgfqpoint{4.443100in}{4.292185in}}%
\pgfpathcurveto{\pgfqpoint{4.447419in}{4.296504in}}{\pgfqpoint{4.449846in}{4.302363in}}{\pgfqpoint{4.449846in}{4.308471in}}%
\pgfpathcurveto{\pgfqpoint{4.449846in}{4.314579in}}{\pgfqpoint{4.447419in}{4.320438in}}{\pgfqpoint{4.443100in}{4.324757in}}%
\pgfpathcurveto{\pgfqpoint{4.438781in}{4.329076in}}{\pgfqpoint{4.432922in}{4.331503in}}{\pgfqpoint{4.426814in}{4.331503in}}%
\pgfpathcurveto{\pgfqpoint{4.420706in}{4.331503in}}{\pgfqpoint{4.414847in}{4.329076in}}{\pgfqpoint{4.410528in}{4.324757in}}%
\pgfpathcurveto{\pgfqpoint{4.406209in}{4.320438in}}{\pgfqpoint{4.403782in}{4.314579in}}{\pgfqpoint{4.403782in}{4.308471in}}%
\pgfpathcurveto{\pgfqpoint{4.403782in}{4.302363in}}{\pgfqpoint{4.406209in}{4.296504in}}{\pgfqpoint{4.410528in}{4.292185in}}%
\pgfpathcurveto{\pgfqpoint{4.414847in}{4.287866in}}{\pgfqpoint{4.420706in}{4.285439in}}{\pgfqpoint{4.426814in}{4.285439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.426401in}{4.285798in}}%
\pgfpathcurveto{\pgfqpoint{4.432509in}{4.285798in}}{\pgfqpoint{4.438368in}{4.288225in}}{\pgfqpoint{4.442687in}{4.292544in}}%
\pgfpathcurveto{\pgfqpoint{4.447006in}{4.296863in}}{\pgfqpoint{4.449433in}{4.302722in}}{\pgfqpoint{4.449433in}{4.308830in}}%
\pgfpathcurveto{\pgfqpoint{4.449433in}{4.314938in}}{\pgfqpoint{4.447006in}{4.320797in}}{\pgfqpoint{4.442687in}{4.325116in}}%
\pgfpathcurveto{\pgfqpoint{4.438368in}{4.329435in}}{\pgfqpoint{4.432509in}{4.331862in}}{\pgfqpoint{4.426401in}{4.331862in}}%
\pgfpathcurveto{\pgfqpoint{4.420293in}{4.331862in}}{\pgfqpoint{4.414434in}{4.329435in}}{\pgfqpoint{4.410115in}{4.325116in}}%
\pgfpathcurveto{\pgfqpoint{4.405795in}{4.320797in}}{\pgfqpoint{4.403369in}{4.314938in}}{\pgfqpoint{4.403369in}{4.308830in}}%
\pgfpathcurveto{\pgfqpoint{4.403369in}{4.302722in}}{\pgfqpoint{4.405795in}{4.296863in}}{\pgfqpoint{4.410115in}{4.292544in}}%
\pgfpathcurveto{\pgfqpoint{4.414434in}{4.288225in}}{\pgfqpoint{4.420293in}{4.285798in}}{\pgfqpoint{4.426401in}{4.285798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425987in}{4.286157in}}%
\pgfpathcurveto{\pgfqpoint{4.432096in}{4.286157in}}{\pgfqpoint{4.437954in}{4.288584in}}{\pgfqpoint{4.442274in}{4.292903in}}%
\pgfpathcurveto{\pgfqpoint{4.446593in}{4.297222in}}{\pgfqpoint{4.449020in}{4.303081in}}{\pgfqpoint{4.449020in}{4.309189in}}%
\pgfpathcurveto{\pgfqpoint{4.449020in}{4.315297in}}{\pgfqpoint{4.446593in}{4.321156in}}{\pgfqpoint{4.442274in}{4.325475in}}%
\pgfpathcurveto{\pgfqpoint{4.437954in}{4.329795in}}{\pgfqpoint{4.432096in}{4.332221in}}{\pgfqpoint{4.425987in}{4.332221in}}%
\pgfpathcurveto{\pgfqpoint{4.419879in}{4.332221in}}{\pgfqpoint{4.414020in}{4.329795in}}{\pgfqpoint{4.409701in}{4.325475in}}%
\pgfpathcurveto{\pgfqpoint{4.405382in}{4.321156in}}{\pgfqpoint{4.402955in}{4.315297in}}{\pgfqpoint{4.402955in}{4.309189in}}%
\pgfpathcurveto{\pgfqpoint{4.402955in}{4.303081in}}{\pgfqpoint{4.405382in}{4.297222in}}{\pgfqpoint{4.409701in}{4.292903in}}%
\pgfpathcurveto{\pgfqpoint{4.414020in}{4.288584in}}{\pgfqpoint{4.419879in}{4.286157in}}{\pgfqpoint{4.425987in}{4.286157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425574in}{4.286516in}}%
\pgfpathcurveto{\pgfqpoint{4.431682in}{4.286516in}}{\pgfqpoint{4.437541in}{4.288943in}}{\pgfqpoint{4.441860in}{4.293262in}}%
\pgfpathcurveto{\pgfqpoint{4.446179in}{4.297581in}}{\pgfqpoint{4.448606in}{4.303440in}}{\pgfqpoint{4.448606in}{4.309548in}}%
\pgfpathcurveto{\pgfqpoint{4.448606in}{4.315657in}}{\pgfqpoint{4.446179in}{4.321515in}}{\pgfqpoint{4.441860in}{4.325835in}}%
\pgfpathcurveto{\pgfqpoint{4.437541in}{4.330154in}}{\pgfqpoint{4.431682in}{4.332581in}}{\pgfqpoint{4.425574in}{4.332581in}}%
\pgfpathcurveto{\pgfqpoint{4.419466in}{4.332581in}}{\pgfqpoint{4.413607in}{4.330154in}}{\pgfqpoint{4.409288in}{4.325835in}}%
\pgfpathcurveto{\pgfqpoint{4.404969in}{4.321515in}}{\pgfqpoint{4.402542in}{4.315657in}}{\pgfqpoint{4.402542in}{4.309548in}}%
\pgfpathcurveto{\pgfqpoint{4.402542in}{4.303440in}}{\pgfqpoint{4.404969in}{4.297581in}}{\pgfqpoint{4.409288in}{4.293262in}}%
\pgfpathcurveto{\pgfqpoint{4.413607in}{4.288943in}}{\pgfqpoint{4.419466in}{4.286516in}}{\pgfqpoint{4.425574in}{4.286516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.425161in}{4.286875in}}%
\pgfpathcurveto{\pgfqpoint{4.431269in}{4.286875in}}{\pgfqpoint{4.437128in}{4.289302in}}{\pgfqpoint{4.441447in}{4.293621in}}%
\pgfpathcurveto{\pgfqpoint{4.445766in}{4.297940in}}{\pgfqpoint{4.448193in}{4.303799in}}{\pgfqpoint{4.448193in}{4.309908in}}%
\pgfpathcurveto{\pgfqpoint{4.448193in}{4.316016in}}{\pgfqpoint{4.445766in}{4.321875in}}{\pgfqpoint{4.441447in}{4.326194in}}%
\pgfpathcurveto{\pgfqpoint{4.437128in}{4.330513in}}{\pgfqpoint{4.431269in}{4.332940in}}{\pgfqpoint{4.425161in}{4.332940in}}%
\pgfpathcurveto{\pgfqpoint{4.419053in}{4.332940in}}{\pgfqpoint{4.413194in}{4.330513in}}{\pgfqpoint{4.408875in}{4.326194in}}%
\pgfpathcurveto{\pgfqpoint{4.404555in}{4.321875in}}{\pgfqpoint{4.402129in}{4.316016in}}{\pgfqpoint{4.402129in}{4.309908in}}%
\pgfpathcurveto{\pgfqpoint{4.402129in}{4.303799in}}{\pgfqpoint{4.404555in}{4.297940in}}{\pgfqpoint{4.408875in}{4.293621in}}%
\pgfpathcurveto{\pgfqpoint{4.413194in}{4.289302in}}{\pgfqpoint{4.419053in}{4.286875in}}{\pgfqpoint{4.425161in}{4.286875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424747in}{4.287235in}}%
\pgfpathcurveto{\pgfqpoint{4.430856in}{4.287235in}}{\pgfqpoint{4.436714in}{4.289661in}}{\pgfqpoint{4.441034in}{4.293980in}}%
\pgfpathcurveto{\pgfqpoint{4.445353in}{4.298300in}}{\pgfqpoint{4.447780in}{4.304158in}}{\pgfqpoint{4.447780in}{4.310267in}}%
\pgfpathcurveto{\pgfqpoint{4.447780in}{4.316375in}}{\pgfqpoint{4.445353in}{4.322234in}}{\pgfqpoint{4.441034in}{4.326553in}}%
\pgfpathcurveto{\pgfqpoint{4.436714in}{4.330872in}}{\pgfqpoint{4.430856in}{4.333299in}}{\pgfqpoint{4.424747in}{4.333299in}}%
\pgfpathcurveto{\pgfqpoint{4.418639in}{4.333299in}}{\pgfqpoint{4.412780in}{4.330872in}}{\pgfqpoint{4.408461in}{4.326553in}}%
\pgfpathcurveto{\pgfqpoint{4.404142in}{4.322234in}}{\pgfqpoint{4.401715in}{4.316375in}}{\pgfqpoint{4.401715in}{4.310267in}}%
\pgfpathcurveto{\pgfqpoint{4.401715in}{4.304158in}}{\pgfqpoint{4.404142in}{4.298300in}}{\pgfqpoint{4.408461in}{4.293980in}}%
\pgfpathcurveto{\pgfqpoint{4.412780in}{4.289661in}}{\pgfqpoint{4.418639in}{4.287235in}}{\pgfqpoint{4.424747in}{4.287235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.424334in}{4.287594in}}%
\pgfpathcurveto{\pgfqpoint{4.430442in}{4.287594in}}{\pgfqpoint{4.436301in}{4.290020in}}{\pgfqpoint{4.440620in}{4.294340in}}%
\pgfpathcurveto{\pgfqpoint{4.444939in}{4.298659in}}{\pgfqpoint{4.447366in}{4.304518in}}{\pgfqpoint{4.447366in}{4.310626in}}%
\pgfpathcurveto{\pgfqpoint{4.447366in}{4.316734in}}{\pgfqpoint{4.444939in}{4.322593in}}{\pgfqpoint{4.440620in}{4.326912in}}%
\pgfpathcurveto{\pgfqpoint{4.436301in}{4.331231in}}{\pgfqpoint{4.430442in}{4.333658in}}{\pgfqpoint{4.424334in}{4.333658in}}%
\pgfpathcurveto{\pgfqpoint{4.418226in}{4.333658in}}{\pgfqpoint{4.412367in}{4.331231in}}{\pgfqpoint{4.408048in}{4.326912in}}%
\pgfpathcurveto{\pgfqpoint{4.403729in}{4.322593in}}{\pgfqpoint{4.401302in}{4.316734in}}{\pgfqpoint{4.401302in}{4.310626in}}%
\pgfpathcurveto{\pgfqpoint{4.401302in}{4.304518in}}{\pgfqpoint{4.403729in}{4.298659in}}{\pgfqpoint{4.408048in}{4.294340in}}%
\pgfpathcurveto{\pgfqpoint{4.412367in}{4.290020in}}{\pgfqpoint{4.418226in}{4.287594in}}{\pgfqpoint{4.424334in}{4.287594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423921in}{4.287953in}}%
\pgfpathcurveto{\pgfqpoint{4.430029in}{4.287953in}}{\pgfqpoint{4.435888in}{4.290380in}}{\pgfqpoint{4.440207in}{4.294699in}}%
\pgfpathcurveto{\pgfqpoint{4.444526in}{4.299018in}}{\pgfqpoint{4.446953in}{4.304877in}}{\pgfqpoint{4.446953in}{4.310985in}}%
\pgfpathcurveto{\pgfqpoint{4.446953in}{4.317093in}}{\pgfqpoint{4.444526in}{4.322952in}}{\pgfqpoint{4.440207in}{4.327271in}}%
\pgfpathcurveto{\pgfqpoint{4.435888in}{4.331590in}}{\pgfqpoint{4.430029in}{4.334017in}}{\pgfqpoint{4.423921in}{4.334017in}}%
\pgfpathcurveto{\pgfqpoint{4.417813in}{4.334017in}}{\pgfqpoint{4.411954in}{4.331590in}}{\pgfqpoint{4.407635in}{4.327271in}}%
\pgfpathcurveto{\pgfqpoint{4.403315in}{4.322952in}}{\pgfqpoint{4.400889in}{4.317093in}}{\pgfqpoint{4.400889in}{4.310985in}}%
\pgfpathcurveto{\pgfqpoint{4.400889in}{4.304877in}}{\pgfqpoint{4.403315in}{4.299018in}}{\pgfqpoint{4.407635in}{4.294699in}}%
\pgfpathcurveto{\pgfqpoint{4.411954in}{4.290380in}}{\pgfqpoint{4.417813in}{4.287953in}}{\pgfqpoint{4.423921in}{4.287953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423507in}{4.288312in}}%
\pgfpathcurveto{\pgfqpoint{4.429616in}{4.288312in}}{\pgfqpoint{4.435474in}{4.290739in}}{\pgfqpoint{4.439794in}{4.295058in}}%
\pgfpathcurveto{\pgfqpoint{4.444113in}{4.299377in}}{\pgfqpoint{4.446540in}{4.305236in}}{\pgfqpoint{4.446540in}{4.311344in}}%
\pgfpathcurveto{\pgfqpoint{4.446540in}{4.317452in}}{\pgfqpoint{4.444113in}{4.323311in}}{\pgfqpoint{4.439794in}{4.327630in}}%
\pgfpathcurveto{\pgfqpoint{4.435474in}{4.331949in}}{\pgfqpoint{4.429616in}{4.334376in}}{\pgfqpoint{4.423507in}{4.334376in}}%
\pgfpathcurveto{\pgfqpoint{4.417399in}{4.334376in}}{\pgfqpoint{4.411540in}{4.331949in}}{\pgfqpoint{4.407221in}{4.327630in}}%
\pgfpathcurveto{\pgfqpoint{4.402902in}{4.323311in}}{\pgfqpoint{4.400475in}{4.317452in}}{\pgfqpoint{4.400475in}{4.311344in}}%
\pgfpathcurveto{\pgfqpoint{4.400475in}{4.305236in}}{\pgfqpoint{4.402902in}{4.299377in}}{\pgfqpoint{4.407221in}{4.295058in}}%
\pgfpathcurveto{\pgfqpoint{4.411540in}{4.290739in}}{\pgfqpoint{4.417399in}{4.288312in}}{\pgfqpoint{4.423507in}{4.288312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423094in}{4.288671in}}%
\pgfpathcurveto{\pgfqpoint{4.429202in}{4.288671in}}{\pgfqpoint{4.435061in}{4.291098in}}{\pgfqpoint{4.439380in}{4.295417in}}%
\pgfpathcurveto{\pgfqpoint{4.443699in}{4.299736in}}{\pgfqpoint{4.446126in}{4.305595in}}{\pgfqpoint{4.446126in}{4.311703in}}%
\pgfpathcurveto{\pgfqpoint{4.446126in}{4.317811in}}{\pgfqpoint{4.443699in}{4.323670in}}{\pgfqpoint{4.439380in}{4.327989in}}%
\pgfpathcurveto{\pgfqpoint{4.435061in}{4.332308in}}{\pgfqpoint{4.429202in}{4.334735in}}{\pgfqpoint{4.423094in}{4.334735in}}%
\pgfpathcurveto{\pgfqpoint{4.416986in}{4.334735in}}{\pgfqpoint{4.411127in}{4.332308in}}{\pgfqpoint{4.406808in}{4.327989in}}%
\pgfpathcurveto{\pgfqpoint{4.402489in}{4.323670in}}{\pgfqpoint{4.400062in}{4.317811in}}{\pgfqpoint{4.400062in}{4.311703in}}%
\pgfpathcurveto{\pgfqpoint{4.400062in}{4.305595in}}{\pgfqpoint{4.402489in}{4.299736in}}{\pgfqpoint{4.406808in}{4.295417in}}%
\pgfpathcurveto{\pgfqpoint{4.411127in}{4.291098in}}{\pgfqpoint{4.416986in}{4.288671in}}{\pgfqpoint{4.423094in}{4.288671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422681in}{4.289030in}}%
\pgfpathcurveto{\pgfqpoint{4.428789in}{4.289030in}}{\pgfqpoint{4.434648in}{4.291457in}}{\pgfqpoint{4.438967in}{4.295776in}}%
\pgfpathcurveto{\pgfqpoint{4.443286in}{4.300095in}}{\pgfqpoint{4.445713in}{4.305954in}}{\pgfqpoint{4.445713in}{4.312062in}}%
\pgfpathcurveto{\pgfqpoint{4.445713in}{4.318170in}}{\pgfqpoint{4.443286in}{4.324029in}}{\pgfqpoint{4.438967in}{4.328348in}}%
\pgfpathcurveto{\pgfqpoint{4.434648in}{4.332668in}}{\pgfqpoint{4.428789in}{4.335094in}}{\pgfqpoint{4.422681in}{4.335094in}}%
\pgfpathcurveto{\pgfqpoint{4.416573in}{4.335094in}}{\pgfqpoint{4.410714in}{4.332668in}}{\pgfqpoint{4.406395in}{4.328348in}}%
\pgfpathcurveto{\pgfqpoint{4.402075in}{4.324029in}}{\pgfqpoint{4.399649in}{4.318170in}}{\pgfqpoint{4.399649in}{4.312062in}}%
\pgfpathcurveto{\pgfqpoint{4.399649in}{4.305954in}}{\pgfqpoint{4.402075in}{4.300095in}}{\pgfqpoint{4.406395in}{4.295776in}}%
\pgfpathcurveto{\pgfqpoint{4.410714in}{4.291457in}}{\pgfqpoint{4.416573in}{4.289030in}}{\pgfqpoint{4.422681in}{4.289030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.422267in}{4.289389in}}%
\pgfpathcurveto{\pgfqpoint{4.428376in}{4.289389in}}{\pgfqpoint{4.434234in}{4.291816in}}{\pgfqpoint{4.438554in}{4.296135in}}%
\pgfpathcurveto{\pgfqpoint{4.442873in}{4.300454in}}{\pgfqpoint{4.445300in}{4.306313in}}{\pgfqpoint{4.445300in}{4.312421in}}%
\pgfpathcurveto{\pgfqpoint{4.445300in}{4.318530in}}{\pgfqpoint{4.442873in}{4.324388in}}{\pgfqpoint{4.438554in}{4.328708in}}%
\pgfpathcurveto{\pgfqpoint{4.434234in}{4.333027in}}{\pgfqpoint{4.428376in}{4.335453in}}{\pgfqpoint{4.422267in}{4.335453in}}%
\pgfpathcurveto{\pgfqpoint{4.416159in}{4.335453in}}{\pgfqpoint{4.410300in}{4.333027in}}{\pgfqpoint{4.405981in}{4.328708in}}%
\pgfpathcurveto{\pgfqpoint{4.401662in}{4.324388in}}{\pgfqpoint{4.399235in}{4.318530in}}{\pgfqpoint{4.399235in}{4.312421in}}%
\pgfpathcurveto{\pgfqpoint{4.399235in}{4.306313in}}{\pgfqpoint{4.401662in}{4.300454in}}{\pgfqpoint{4.405981in}{4.296135in}}%
\pgfpathcurveto{\pgfqpoint{4.410300in}{4.291816in}}{\pgfqpoint{4.416159in}{4.289389in}}{\pgfqpoint{4.422267in}{4.289389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421854in}{4.289748in}}%
\pgfpathcurveto{\pgfqpoint{4.427962in}{4.289748in}}{\pgfqpoint{4.433821in}{4.292175in}}{\pgfqpoint{4.438140in}{4.296494in}}%
\pgfpathcurveto{\pgfqpoint{4.442459in}{4.300813in}}{\pgfqpoint{4.444886in}{4.306672in}}{\pgfqpoint{4.444886in}{4.312780in}}%
\pgfpathcurveto{\pgfqpoint{4.444886in}{4.318889in}}{\pgfqpoint{4.442459in}{4.324748in}}{\pgfqpoint{4.438140in}{4.329067in}}%
\pgfpathcurveto{\pgfqpoint{4.433821in}{4.333386in}}{\pgfqpoint{4.427962in}{4.335813in}}{\pgfqpoint{4.421854in}{4.335813in}}%
\pgfpathcurveto{\pgfqpoint{4.415746in}{4.335813in}}{\pgfqpoint{4.409887in}{4.333386in}}{\pgfqpoint{4.405568in}{4.329067in}}%
\pgfpathcurveto{\pgfqpoint{4.401249in}{4.324748in}}{\pgfqpoint{4.398822in}{4.318889in}}{\pgfqpoint{4.398822in}{4.312780in}}%
\pgfpathcurveto{\pgfqpoint{4.398822in}{4.306672in}}{\pgfqpoint{4.401249in}{4.300813in}}{\pgfqpoint{4.405568in}{4.296494in}}%
\pgfpathcurveto{\pgfqpoint{4.409887in}{4.292175in}}{\pgfqpoint{4.415746in}{4.289748in}}{\pgfqpoint{4.421854in}{4.289748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421441in}{4.290107in}}%
\pgfpathcurveto{\pgfqpoint{4.427549in}{4.290107in}}{\pgfqpoint{4.433408in}{4.292534in}}{\pgfqpoint{4.437727in}{4.296853in}}%
\pgfpathcurveto{\pgfqpoint{4.442046in}{4.301173in}}{\pgfqpoint{4.444473in}{4.307031in}}{\pgfqpoint{4.444473in}{4.313140in}}%
\pgfpathcurveto{\pgfqpoint{4.444473in}{4.319248in}}{\pgfqpoint{4.442046in}{4.325107in}}{\pgfqpoint{4.437727in}{4.329426in}}%
\pgfpathcurveto{\pgfqpoint{4.433408in}{4.333745in}}{\pgfqpoint{4.427549in}{4.336172in}}{\pgfqpoint{4.421441in}{4.336172in}}%
\pgfpathcurveto{\pgfqpoint{4.415333in}{4.336172in}}{\pgfqpoint{4.409474in}{4.333745in}}{\pgfqpoint{4.405155in}{4.329426in}}%
\pgfpathcurveto{\pgfqpoint{4.400835in}{4.325107in}}{\pgfqpoint{4.398409in}{4.319248in}}{\pgfqpoint{4.398409in}{4.313140in}}%
\pgfpathcurveto{\pgfqpoint{4.398409in}{4.307031in}}{\pgfqpoint{4.400835in}{4.301173in}}{\pgfqpoint{4.405155in}{4.296853in}}%
\pgfpathcurveto{\pgfqpoint{4.409474in}{4.292534in}}{\pgfqpoint{4.415333in}{4.290107in}}{\pgfqpoint{4.421441in}{4.290107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421027in}{4.290467in}}%
\pgfpathcurveto{\pgfqpoint{4.427136in}{4.290467in}}{\pgfqpoint{4.432994in}{4.292893in}}{\pgfqpoint{4.437314in}{4.297213in}}%
\pgfpathcurveto{\pgfqpoint{4.441633in}{4.301532in}}{\pgfqpoint{4.444060in}{4.307391in}}{\pgfqpoint{4.444060in}{4.313499in}}%
\pgfpathcurveto{\pgfqpoint{4.444060in}{4.319607in}}{\pgfqpoint{4.441633in}{4.325466in}}{\pgfqpoint{4.437314in}{4.329785in}}%
\pgfpathcurveto{\pgfqpoint{4.432994in}{4.334104in}}{\pgfqpoint{4.427136in}{4.336531in}}{\pgfqpoint{4.421027in}{4.336531in}}%
\pgfpathcurveto{\pgfqpoint{4.414919in}{4.336531in}}{\pgfqpoint{4.409060in}{4.334104in}}{\pgfqpoint{4.404741in}{4.329785in}}%
\pgfpathcurveto{\pgfqpoint{4.400422in}{4.325466in}}{\pgfqpoint{4.397995in}{4.319607in}}{\pgfqpoint{4.397995in}{4.313499in}}%
\pgfpathcurveto{\pgfqpoint{4.397995in}{4.307391in}}{\pgfqpoint{4.400422in}{4.301532in}}{\pgfqpoint{4.404741in}{4.297213in}}%
\pgfpathcurveto{\pgfqpoint{4.409060in}{4.292893in}}{\pgfqpoint{4.414919in}{4.290467in}}{\pgfqpoint{4.421027in}{4.290467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420614in}{4.290826in}}%
\pgfpathcurveto{\pgfqpoint{4.426722in}{4.290826in}}{\pgfqpoint{4.432581in}{4.293253in}}{\pgfqpoint{4.436900in}{4.297572in}}%
\pgfpathcurveto{\pgfqpoint{4.441219in}{4.301891in}}{\pgfqpoint{4.443646in}{4.307750in}}{\pgfqpoint{4.443646in}{4.313858in}}%
\pgfpathcurveto{\pgfqpoint{4.443646in}{4.319966in}}{\pgfqpoint{4.441219in}{4.325825in}}{\pgfqpoint{4.436900in}{4.330144in}}%
\pgfpathcurveto{\pgfqpoint{4.432581in}{4.334463in}}{\pgfqpoint{4.426722in}{4.336890in}}{\pgfqpoint{4.420614in}{4.336890in}}%
\pgfpathcurveto{\pgfqpoint{4.414506in}{4.336890in}}{\pgfqpoint{4.408647in}{4.334463in}}{\pgfqpoint{4.404328in}{4.330144in}}%
\pgfpathcurveto{\pgfqpoint{4.400009in}{4.325825in}}{\pgfqpoint{4.397582in}{4.319966in}}{\pgfqpoint{4.397582in}{4.313858in}}%
\pgfpathcurveto{\pgfqpoint{4.397582in}{4.307750in}}{\pgfqpoint{4.400009in}{4.301891in}}{\pgfqpoint{4.404328in}{4.297572in}}%
\pgfpathcurveto{\pgfqpoint{4.408647in}{4.293253in}}{\pgfqpoint{4.414506in}{4.290826in}}{\pgfqpoint{4.420614in}{4.290826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.420201in}{4.291185in}}%
\pgfpathcurveto{\pgfqpoint{4.426309in}{4.291185in}}{\pgfqpoint{4.432168in}{4.293612in}}{\pgfqpoint{4.436487in}{4.297931in}}%
\pgfpathcurveto{\pgfqpoint{4.440806in}{4.302250in}}{\pgfqpoint{4.443233in}{4.308109in}}{\pgfqpoint{4.443233in}{4.314217in}}%
\pgfpathcurveto{\pgfqpoint{4.443233in}{4.320325in}}{\pgfqpoint{4.440806in}{4.326184in}}{\pgfqpoint{4.436487in}{4.330503in}}%
\pgfpathcurveto{\pgfqpoint{4.432168in}{4.334822in}}{\pgfqpoint{4.426309in}{4.337249in}}{\pgfqpoint{4.420201in}{4.337249in}}%
\pgfpathcurveto{\pgfqpoint{4.414093in}{4.337249in}}{\pgfqpoint{4.408234in}{4.334822in}}{\pgfqpoint{4.403915in}{4.330503in}}%
\pgfpathcurveto{\pgfqpoint{4.399595in}{4.326184in}}{\pgfqpoint{4.397169in}{4.320325in}}{\pgfqpoint{4.397169in}{4.314217in}}%
\pgfpathcurveto{\pgfqpoint{4.397169in}{4.308109in}}{\pgfqpoint{4.399595in}{4.302250in}}{\pgfqpoint{4.403915in}{4.297931in}}%
\pgfpathcurveto{\pgfqpoint{4.408234in}{4.293612in}}{\pgfqpoint{4.414093in}{4.291185in}}{\pgfqpoint{4.420201in}{4.291185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419787in}{4.291544in}}%
\pgfpathcurveto{\pgfqpoint{4.425896in}{4.291544in}}{\pgfqpoint{4.431754in}{4.293971in}}{\pgfqpoint{4.436074in}{4.298290in}}%
\pgfpathcurveto{\pgfqpoint{4.440393in}{4.302609in}}{\pgfqpoint{4.442820in}{4.308468in}}{\pgfqpoint{4.442820in}{4.314576in}}%
\pgfpathcurveto{\pgfqpoint{4.442820in}{4.320684in}}{\pgfqpoint{4.440393in}{4.326543in}}{\pgfqpoint{4.436074in}{4.330862in}}%
\pgfpathcurveto{\pgfqpoint{4.431754in}{4.335181in}}{\pgfqpoint{4.425896in}{4.337608in}}{\pgfqpoint{4.419787in}{4.337608in}}%
\pgfpathcurveto{\pgfqpoint{4.413679in}{4.337608in}}{\pgfqpoint{4.407820in}{4.335181in}}{\pgfqpoint{4.403501in}{4.330862in}}%
\pgfpathcurveto{\pgfqpoint{4.399182in}{4.326543in}}{\pgfqpoint{4.396755in}{4.320684in}}{\pgfqpoint{4.396755in}{4.314576in}}%
\pgfpathcurveto{\pgfqpoint{4.396755in}{4.308468in}}{\pgfqpoint{4.399182in}{4.302609in}}{\pgfqpoint{4.403501in}{4.298290in}}%
\pgfpathcurveto{\pgfqpoint{4.407820in}{4.293971in}}{\pgfqpoint{4.413679in}{4.291544in}}{\pgfqpoint{4.419787in}{4.291544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.419374in}{4.291903in}}%
\pgfpathcurveto{\pgfqpoint{4.425482in}{4.291903in}}{\pgfqpoint{4.431341in}{4.294330in}}{\pgfqpoint{4.435660in}{4.298649in}}%
\pgfpathcurveto{\pgfqpoint{4.439979in}{4.302968in}}{\pgfqpoint{4.442406in}{4.308827in}}{\pgfqpoint{4.442406in}{4.314935in}}%
\pgfpathcurveto{\pgfqpoint{4.442406in}{4.321043in}}{\pgfqpoint{4.439979in}{4.326902in}}{\pgfqpoint{4.435660in}{4.331221in}}%
\pgfpathcurveto{\pgfqpoint{4.431341in}{4.335541in}}{\pgfqpoint{4.425482in}{4.337967in}}{\pgfqpoint{4.419374in}{4.337967in}}%
\pgfpathcurveto{\pgfqpoint{4.413266in}{4.337967in}}{\pgfqpoint{4.407407in}{4.335541in}}{\pgfqpoint{4.403088in}{4.331221in}}%
\pgfpathcurveto{\pgfqpoint{4.398769in}{4.326902in}}{\pgfqpoint{4.396342in}{4.321043in}}{\pgfqpoint{4.396342in}{4.314935in}}%
\pgfpathcurveto{\pgfqpoint{4.396342in}{4.308827in}}{\pgfqpoint{4.398769in}{4.302968in}}{\pgfqpoint{4.403088in}{4.298649in}}%
\pgfpathcurveto{\pgfqpoint{4.407407in}{4.294330in}}{\pgfqpoint{4.413266in}{4.291903in}}{\pgfqpoint{4.419374in}{4.291903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418961in}{4.292262in}}%
\pgfpathcurveto{\pgfqpoint{4.425069in}{4.292262in}}{\pgfqpoint{4.430928in}{4.294689in}}{\pgfqpoint{4.435247in}{4.299008in}}%
\pgfpathcurveto{\pgfqpoint{4.439566in}{4.303327in}}{\pgfqpoint{4.441993in}{4.309186in}}{\pgfqpoint{4.441993in}{4.315294in}}%
\pgfpathcurveto{\pgfqpoint{4.441993in}{4.321403in}}{\pgfqpoint{4.439566in}{4.327261in}}{\pgfqpoint{4.435247in}{4.331580in}}%
\pgfpathcurveto{\pgfqpoint{4.430928in}{4.335900in}}{\pgfqpoint{4.425069in}{4.338326in}}{\pgfqpoint{4.418961in}{4.338326in}}%
\pgfpathcurveto{\pgfqpoint{4.412853in}{4.338326in}}{\pgfqpoint{4.406994in}{4.335900in}}{\pgfqpoint{4.402675in}{4.331580in}}%
\pgfpathcurveto{\pgfqpoint{4.398355in}{4.327261in}}{\pgfqpoint{4.395929in}{4.321403in}}{\pgfqpoint{4.395929in}{4.315294in}}%
\pgfpathcurveto{\pgfqpoint{4.395929in}{4.309186in}}{\pgfqpoint{4.398355in}{4.303327in}}{\pgfqpoint{4.402675in}{4.299008in}}%
\pgfpathcurveto{\pgfqpoint{4.406994in}{4.294689in}}{\pgfqpoint{4.412853in}{4.292262in}}{\pgfqpoint{4.418961in}{4.292262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418547in}{4.292621in}}%
\pgfpathcurveto{\pgfqpoint{4.424656in}{4.292621in}}{\pgfqpoint{4.430514in}{4.295048in}}{\pgfqpoint{4.434834in}{4.299367in}}%
\pgfpathcurveto{\pgfqpoint{4.439153in}{4.303686in}}{\pgfqpoint{4.441580in}{4.309545in}}{\pgfqpoint{4.441580in}{4.315653in}}%
\pgfpathcurveto{\pgfqpoint{4.441580in}{4.321762in}}{\pgfqpoint{4.439153in}{4.327620in}}{\pgfqpoint{4.434834in}{4.331940in}}%
\pgfpathcurveto{\pgfqpoint{4.430514in}{4.336259in}}{\pgfqpoint{4.424656in}{4.338686in}}{\pgfqpoint{4.418547in}{4.338686in}}%
\pgfpathcurveto{\pgfqpoint{4.412439in}{4.338686in}}{\pgfqpoint{4.406580in}{4.336259in}}{\pgfqpoint{4.402261in}{4.331940in}}%
\pgfpathcurveto{\pgfqpoint{4.397942in}{4.327620in}}{\pgfqpoint{4.395515in}{4.321762in}}{\pgfqpoint{4.395515in}{4.315653in}}%
\pgfpathcurveto{\pgfqpoint{4.395515in}{4.309545in}}{\pgfqpoint{4.397942in}{4.303686in}}{\pgfqpoint{4.402261in}{4.299367in}}%
\pgfpathcurveto{\pgfqpoint{4.406580in}{4.295048in}}{\pgfqpoint{4.412439in}{4.292621in}}{\pgfqpoint{4.418547in}{4.292621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418134in}{4.292980in}}%
\pgfpathcurveto{\pgfqpoint{4.424242in}{4.292980in}}{\pgfqpoint{4.430101in}{4.295407in}}{\pgfqpoint{4.434420in}{4.299726in}}%
\pgfpathcurveto{\pgfqpoint{4.438739in}{4.304046in}}{\pgfqpoint{4.441166in}{4.309904in}}{\pgfqpoint{4.441166in}{4.316013in}}%
\pgfpathcurveto{\pgfqpoint{4.441166in}{4.322121in}}{\pgfqpoint{4.438739in}{4.327980in}}{\pgfqpoint{4.434420in}{4.332299in}}%
\pgfpathcurveto{\pgfqpoint{4.430101in}{4.336618in}}{\pgfqpoint{4.424242in}{4.339045in}}{\pgfqpoint{4.418134in}{4.339045in}}%
\pgfpathcurveto{\pgfqpoint{4.412026in}{4.339045in}}{\pgfqpoint{4.406167in}{4.336618in}}{\pgfqpoint{4.401848in}{4.332299in}}%
\pgfpathcurveto{\pgfqpoint{4.397529in}{4.327980in}}{\pgfqpoint{4.395102in}{4.322121in}}{\pgfqpoint{4.395102in}{4.316013in}}%
\pgfpathcurveto{\pgfqpoint{4.395102in}{4.309904in}}{\pgfqpoint{4.397529in}{4.304046in}}{\pgfqpoint{4.401848in}{4.299726in}}%
\pgfpathcurveto{\pgfqpoint{4.406167in}{4.295407in}}{\pgfqpoint{4.412026in}{4.292980in}}{\pgfqpoint{4.418134in}{4.292980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417721in}{4.293340in}}%
\pgfpathcurveto{\pgfqpoint{4.423829in}{4.293340in}}{\pgfqpoint{4.429688in}{4.295766in}}{\pgfqpoint{4.434007in}{4.300086in}}%
\pgfpathcurveto{\pgfqpoint{4.438326in}{4.304405in}}{\pgfqpoint{4.440753in}{4.310263in}}{\pgfqpoint{4.440753in}{4.316372in}}%
\pgfpathcurveto{\pgfqpoint{4.440753in}{4.322480in}}{\pgfqpoint{4.438326in}{4.328339in}}{\pgfqpoint{4.434007in}{4.332658in}}%
\pgfpathcurveto{\pgfqpoint{4.429688in}{4.336977in}}{\pgfqpoint{4.423829in}{4.339404in}}{\pgfqpoint{4.417721in}{4.339404in}}%
\pgfpathcurveto{\pgfqpoint{4.411613in}{4.339404in}}{\pgfqpoint{4.405754in}{4.336977in}}{\pgfqpoint{4.401435in}{4.332658in}}%
\pgfpathcurveto{\pgfqpoint{4.397115in}{4.328339in}}{\pgfqpoint{4.394689in}{4.322480in}}{\pgfqpoint{4.394689in}{4.316372in}}%
\pgfpathcurveto{\pgfqpoint{4.394689in}{4.310263in}}{\pgfqpoint{4.397115in}{4.304405in}}{\pgfqpoint{4.401435in}{4.300086in}}%
\pgfpathcurveto{\pgfqpoint{4.405754in}{4.295766in}}{\pgfqpoint{4.411613in}{4.293340in}}{\pgfqpoint{4.417721in}{4.293340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417307in}{4.293699in}}%
\pgfpathcurveto{\pgfqpoint{4.423416in}{4.293699in}}{\pgfqpoint{4.429274in}{4.296126in}}{\pgfqpoint{4.433594in}{4.300445in}}%
\pgfpathcurveto{\pgfqpoint{4.437913in}{4.304764in}}{\pgfqpoint{4.440340in}{4.310623in}}{\pgfqpoint{4.440340in}{4.316731in}}%
\pgfpathcurveto{\pgfqpoint{4.440340in}{4.322839in}}{\pgfqpoint{4.437913in}{4.328698in}}{\pgfqpoint{4.433594in}{4.333017in}}%
\pgfpathcurveto{\pgfqpoint{4.429274in}{4.337336in}}{\pgfqpoint{4.423416in}{4.339763in}}{\pgfqpoint{4.417307in}{4.339763in}}%
\pgfpathcurveto{\pgfqpoint{4.411199in}{4.339763in}}{\pgfqpoint{4.405340in}{4.337336in}}{\pgfqpoint{4.401021in}{4.333017in}}%
\pgfpathcurveto{\pgfqpoint{4.396702in}{4.328698in}}{\pgfqpoint{4.394275in}{4.322839in}}{\pgfqpoint{4.394275in}{4.316731in}}%
\pgfpathcurveto{\pgfqpoint{4.394275in}{4.310623in}}{\pgfqpoint{4.396702in}{4.304764in}}{\pgfqpoint{4.401021in}{4.300445in}}%
\pgfpathcurveto{\pgfqpoint{4.405340in}{4.296126in}}{\pgfqpoint{4.411199in}{4.293699in}}{\pgfqpoint{4.417307in}{4.293699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416894in}{4.294058in}}%
\pgfpathcurveto{\pgfqpoint{4.423002in}{4.294058in}}{\pgfqpoint{4.428861in}{4.296485in}}{\pgfqpoint{4.433180in}{4.300804in}}%
\pgfpathcurveto{\pgfqpoint{4.437499in}{4.305123in}}{\pgfqpoint{4.439926in}{4.310982in}}{\pgfqpoint{4.439926in}{4.317090in}}%
\pgfpathcurveto{\pgfqpoint{4.439926in}{4.323198in}}{\pgfqpoint{4.437499in}{4.329057in}}{\pgfqpoint{4.433180in}{4.333376in}}%
\pgfpathcurveto{\pgfqpoint{4.428861in}{4.337695in}}{\pgfqpoint{4.423002in}{4.340122in}}{\pgfqpoint{4.416894in}{4.340122in}}%
\pgfpathcurveto{\pgfqpoint{4.410786in}{4.340122in}}{\pgfqpoint{4.404927in}{4.337695in}}{\pgfqpoint{4.400608in}{4.333376in}}%
\pgfpathcurveto{\pgfqpoint{4.396289in}{4.329057in}}{\pgfqpoint{4.393862in}{4.323198in}}{\pgfqpoint{4.393862in}{4.317090in}}%
\pgfpathcurveto{\pgfqpoint{4.393862in}{4.310982in}}{\pgfqpoint{4.396289in}{4.305123in}}{\pgfqpoint{4.400608in}{4.300804in}}%
\pgfpathcurveto{\pgfqpoint{4.404927in}{4.296485in}}{\pgfqpoint{4.410786in}{4.294058in}}{\pgfqpoint{4.416894in}{4.294058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858747,0.221069,0.168012}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416481in}{4.294417in}}%
\pgfpathcurveto{\pgfqpoint{4.422589in}{4.294417in}}{\pgfqpoint{4.428448in}{4.296844in}}{\pgfqpoint{4.432767in}{4.301163in}}%
\pgfpathcurveto{\pgfqpoint{4.437086in}{4.305482in}}{\pgfqpoint{4.439513in}{4.311341in}}{\pgfqpoint{4.439513in}{4.317449in}}%
\pgfpathcurveto{\pgfqpoint{4.439513in}{4.323557in}}{\pgfqpoint{4.437086in}{4.329416in}}{\pgfqpoint{4.432767in}{4.333735in}}%
\pgfpathcurveto{\pgfqpoint{4.428448in}{4.338054in}}{\pgfqpoint{4.422589in}{4.340481in}}{\pgfqpoint{4.416481in}{4.340481in}}%
\pgfpathcurveto{\pgfqpoint{4.410373in}{4.340481in}}{\pgfqpoint{4.404514in}{4.338054in}}{\pgfqpoint{4.400195in}{4.333735in}}%
\pgfpathcurveto{\pgfqpoint{4.395875in}{4.329416in}}{\pgfqpoint{4.393449in}{4.323557in}}{\pgfqpoint{4.393449in}{4.317449in}}%
\pgfpathcurveto{\pgfqpoint{4.393449in}{4.311341in}}{\pgfqpoint{4.395875in}{4.305482in}}{\pgfqpoint{4.400195in}{4.301163in}}%
\pgfpathcurveto{\pgfqpoint{4.404514in}{4.296844in}}{\pgfqpoint{4.410373in}{4.294417in}}{\pgfqpoint{4.416481in}{4.294417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.416067in}{4.294776in}}%
\pgfpathcurveto{\pgfqpoint{4.422176in}{4.294776in}}{\pgfqpoint{4.428034in}{4.297203in}}{\pgfqpoint{4.432354in}{4.301522in}}%
\pgfpathcurveto{\pgfqpoint{4.436673in}{4.305841in}}{\pgfqpoint{4.439100in}{4.311700in}}{\pgfqpoint{4.439100in}{4.317808in}}%
\pgfpathcurveto{\pgfqpoint{4.439100in}{4.323916in}}{\pgfqpoint{4.436673in}{4.329775in}}{\pgfqpoint{4.432354in}{4.334094in}}%
\pgfpathcurveto{\pgfqpoint{4.428034in}{4.338413in}}{\pgfqpoint{4.422176in}{4.340840in}}{\pgfqpoint{4.416067in}{4.340840in}}%
\pgfpathcurveto{\pgfqpoint{4.409959in}{4.340840in}}{\pgfqpoint{4.404100in}{4.338413in}}{\pgfqpoint{4.399781in}{4.334094in}}%
\pgfpathcurveto{\pgfqpoint{4.395462in}{4.329775in}}{\pgfqpoint{4.393035in}{4.323916in}}{\pgfqpoint{4.393035in}{4.317808in}}%
\pgfpathcurveto{\pgfqpoint{4.393035in}{4.311700in}}{\pgfqpoint{4.395462in}{4.305841in}}{\pgfqpoint{4.399781in}{4.301522in}}%
\pgfpathcurveto{\pgfqpoint{4.404100in}{4.297203in}}{\pgfqpoint{4.409959in}{4.294776in}}{\pgfqpoint{4.416067in}{4.294776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415654in}{4.295135in}}%
\pgfpathcurveto{\pgfqpoint{4.421762in}{4.295135in}}{\pgfqpoint{4.427621in}{4.297562in}}{\pgfqpoint{4.431940in}{4.301881in}}%
\pgfpathcurveto{\pgfqpoint{4.436259in}{4.306200in}}{\pgfqpoint{4.438686in}{4.312059in}}{\pgfqpoint{4.438686in}{4.318167in}}%
\pgfpathcurveto{\pgfqpoint{4.438686in}{4.324275in}}{\pgfqpoint{4.436259in}{4.330134in}}{\pgfqpoint{4.431940in}{4.334453in}}%
\pgfpathcurveto{\pgfqpoint{4.427621in}{4.338773in}}{\pgfqpoint{4.421762in}{4.341199in}}{\pgfqpoint{4.415654in}{4.341199in}}%
\pgfpathcurveto{\pgfqpoint{4.409546in}{4.341199in}}{\pgfqpoint{4.403687in}{4.338773in}}{\pgfqpoint{4.399368in}{4.334453in}}%
\pgfpathcurveto{\pgfqpoint{4.395049in}{4.330134in}}{\pgfqpoint{4.392622in}{4.324275in}}{\pgfqpoint{4.392622in}{4.318167in}}%
\pgfpathcurveto{\pgfqpoint{4.392622in}{4.312059in}}{\pgfqpoint{4.395049in}{4.306200in}}{\pgfqpoint{4.399368in}{4.301881in}}%
\pgfpathcurveto{\pgfqpoint{4.403687in}{4.297562in}}{\pgfqpoint{4.409546in}{4.295135in}}{\pgfqpoint{4.415654in}{4.295135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415241in}{4.295494in}}%
\pgfpathcurveto{\pgfqpoint{4.421349in}{4.295494in}}{\pgfqpoint{4.427208in}{4.297921in}}{\pgfqpoint{4.431527in}{4.302240in}}%
\pgfpathcurveto{\pgfqpoint{4.435846in}{4.306559in}}{\pgfqpoint{4.438273in}{4.312418in}}{\pgfqpoint{4.438273in}{4.318526in}}%
\pgfpathcurveto{\pgfqpoint{4.438273in}{4.324635in}}{\pgfqpoint{4.435846in}{4.330493in}}{\pgfqpoint{4.431527in}{4.334813in}}%
\pgfpathcurveto{\pgfqpoint{4.427208in}{4.339132in}}{\pgfqpoint{4.421349in}{4.341559in}}{\pgfqpoint{4.415241in}{4.341559in}}%
\pgfpathcurveto{\pgfqpoint{4.409133in}{4.341559in}}{\pgfqpoint{4.403274in}{4.339132in}}{\pgfqpoint{4.398955in}{4.334813in}}%
\pgfpathcurveto{\pgfqpoint{4.394635in}{4.330493in}}{\pgfqpoint{4.392209in}{4.324635in}}{\pgfqpoint{4.392209in}{4.318526in}}%
\pgfpathcurveto{\pgfqpoint{4.392209in}{4.312418in}}{\pgfqpoint{4.394635in}{4.306559in}}{\pgfqpoint{4.398955in}{4.302240in}}%
\pgfpathcurveto{\pgfqpoint{4.403274in}{4.297921in}}{\pgfqpoint{4.409133in}{4.295494in}}{\pgfqpoint{4.415241in}{4.295494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414827in}{4.295853in}}%
\pgfpathcurveto{\pgfqpoint{4.420936in}{4.295853in}}{\pgfqpoint{4.426794in}{4.298280in}}{\pgfqpoint{4.431114in}{4.302599in}}%
\pgfpathcurveto{\pgfqpoint{4.435433in}{4.306919in}}{\pgfqpoint{4.437860in}{4.312777in}}{\pgfqpoint{4.437860in}{4.318886in}}%
\pgfpathcurveto{\pgfqpoint{4.437860in}{4.324994in}}{\pgfqpoint{4.435433in}{4.330853in}}{\pgfqpoint{4.431114in}{4.335172in}}%
\pgfpathcurveto{\pgfqpoint{4.426794in}{4.339491in}}{\pgfqpoint{4.420936in}{4.341918in}}{\pgfqpoint{4.414827in}{4.341918in}}%
\pgfpathcurveto{\pgfqpoint{4.408719in}{4.341918in}}{\pgfqpoint{4.402860in}{4.339491in}}{\pgfqpoint{4.398541in}{4.335172in}}%
\pgfpathcurveto{\pgfqpoint{4.394222in}{4.330853in}}{\pgfqpoint{4.391795in}{4.324994in}}{\pgfqpoint{4.391795in}{4.318886in}}%
\pgfpathcurveto{\pgfqpoint{4.391795in}{4.312777in}}{\pgfqpoint{4.394222in}{4.306919in}}{\pgfqpoint{4.398541in}{4.302599in}}%
\pgfpathcurveto{\pgfqpoint{4.402860in}{4.298280in}}{\pgfqpoint{4.408719in}{4.295853in}}{\pgfqpoint{4.414827in}{4.295853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414414in}{4.296213in}}%
\pgfpathcurveto{\pgfqpoint{4.420522in}{4.296213in}}{\pgfqpoint{4.426381in}{4.298639in}}{\pgfqpoint{4.430700in}{4.302958in}}%
\pgfpathcurveto{\pgfqpoint{4.435019in}{4.307278in}}{\pgfqpoint{4.437446in}{4.313136in}}{\pgfqpoint{4.437446in}{4.319245in}}%
\pgfpathcurveto{\pgfqpoint{4.437446in}{4.325353in}}{\pgfqpoint{4.435019in}{4.331212in}}{\pgfqpoint{4.430700in}{4.335531in}}%
\pgfpathcurveto{\pgfqpoint{4.426381in}{4.339850in}}{\pgfqpoint{4.420522in}{4.342277in}}{\pgfqpoint{4.414414in}{4.342277in}}%
\pgfpathcurveto{\pgfqpoint{4.408306in}{4.342277in}}{\pgfqpoint{4.402447in}{4.339850in}}{\pgfqpoint{4.398128in}{4.335531in}}%
\pgfpathcurveto{\pgfqpoint{4.393809in}{4.331212in}}{\pgfqpoint{4.391382in}{4.325353in}}{\pgfqpoint{4.391382in}{4.319245in}}%
\pgfpathcurveto{\pgfqpoint{4.391382in}{4.313136in}}{\pgfqpoint{4.393809in}{4.307278in}}{\pgfqpoint{4.398128in}{4.302958in}}%
\pgfpathcurveto{\pgfqpoint{4.402447in}{4.298639in}}{\pgfqpoint{4.408306in}{4.296213in}}{\pgfqpoint{4.414414in}{4.296213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.414001in}{4.296572in}}%
\pgfpathcurveto{\pgfqpoint{4.420109in}{4.296572in}}{\pgfqpoint{4.425968in}{4.298998in}}{\pgfqpoint{4.430287in}{4.303318in}}%
\pgfpathcurveto{\pgfqpoint{4.434606in}{4.307637in}}{\pgfqpoint{4.437033in}{4.313496in}}{\pgfqpoint{4.437033in}{4.319604in}}%
\pgfpathcurveto{\pgfqpoint{4.437033in}{4.325712in}}{\pgfqpoint{4.434606in}{4.331571in}}{\pgfqpoint{4.430287in}{4.335890in}}%
\pgfpathcurveto{\pgfqpoint{4.425968in}{4.340209in}}{\pgfqpoint{4.420109in}{4.342636in}}{\pgfqpoint{4.414001in}{4.342636in}}%
\pgfpathcurveto{\pgfqpoint{4.407893in}{4.342636in}}{\pgfqpoint{4.402034in}{4.340209in}}{\pgfqpoint{4.397715in}{4.335890in}}%
\pgfpathcurveto{\pgfqpoint{4.393395in}{4.331571in}}{\pgfqpoint{4.390969in}{4.325712in}}{\pgfqpoint{4.390969in}{4.319604in}}%
\pgfpathcurveto{\pgfqpoint{4.390969in}{4.313496in}}{\pgfqpoint{4.393395in}{4.307637in}}{\pgfqpoint{4.397715in}{4.303318in}}%
\pgfpathcurveto{\pgfqpoint{4.402034in}{4.298998in}}{\pgfqpoint{4.407893in}{4.296572in}}{\pgfqpoint{4.414001in}{4.296572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413587in}{4.296931in}}%
\pgfpathcurveto{\pgfqpoint{4.419696in}{4.296931in}}{\pgfqpoint{4.425554in}{4.299358in}}{\pgfqpoint{4.429874in}{4.303677in}}%
\pgfpathcurveto{\pgfqpoint{4.434193in}{4.307996in}}{\pgfqpoint{4.436620in}{4.313855in}}{\pgfqpoint{4.436620in}{4.319963in}}%
\pgfpathcurveto{\pgfqpoint{4.436620in}{4.326071in}}{\pgfqpoint{4.434193in}{4.331930in}}{\pgfqpoint{4.429874in}{4.336249in}}%
\pgfpathcurveto{\pgfqpoint{4.425554in}{4.340568in}}{\pgfqpoint{4.419696in}{4.342995in}}{\pgfqpoint{4.413587in}{4.342995in}}%
\pgfpathcurveto{\pgfqpoint{4.407479in}{4.342995in}}{\pgfqpoint{4.401620in}{4.340568in}}{\pgfqpoint{4.397301in}{4.336249in}}%
\pgfpathcurveto{\pgfqpoint{4.392982in}{4.331930in}}{\pgfqpoint{4.390555in}{4.326071in}}{\pgfqpoint{4.390555in}{4.319963in}}%
\pgfpathcurveto{\pgfqpoint{4.390555in}{4.313855in}}{\pgfqpoint{4.392982in}{4.307996in}}{\pgfqpoint{4.397301in}{4.303677in}}%
\pgfpathcurveto{\pgfqpoint{4.401620in}{4.299358in}}{\pgfqpoint{4.407479in}{4.296931in}}{\pgfqpoint{4.413587in}{4.296931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413174in}{4.297290in}}%
\pgfpathcurveto{\pgfqpoint{4.419282in}{4.297290in}}{\pgfqpoint{4.425141in}{4.299717in}}{\pgfqpoint{4.429460in}{4.304036in}}%
\pgfpathcurveto{\pgfqpoint{4.433779in}{4.308355in}}{\pgfqpoint{4.436206in}{4.314214in}}{\pgfqpoint{4.436206in}{4.320322in}}%
\pgfpathcurveto{\pgfqpoint{4.436206in}{4.326430in}}{\pgfqpoint{4.433779in}{4.332289in}}{\pgfqpoint{4.429460in}{4.336608in}}%
\pgfpathcurveto{\pgfqpoint{4.425141in}{4.340927in}}{\pgfqpoint{4.419282in}{4.343354in}}{\pgfqpoint{4.413174in}{4.343354in}}%
\pgfpathcurveto{\pgfqpoint{4.407066in}{4.343354in}}{\pgfqpoint{4.401207in}{4.340927in}}{\pgfqpoint{4.396888in}{4.336608in}}%
\pgfpathcurveto{\pgfqpoint{4.392569in}{4.332289in}}{\pgfqpoint{4.390142in}{4.326430in}}{\pgfqpoint{4.390142in}{4.320322in}}%
\pgfpathcurveto{\pgfqpoint{4.390142in}{4.314214in}}{\pgfqpoint{4.392569in}{4.308355in}}{\pgfqpoint{4.396888in}{4.304036in}}%
\pgfpathcurveto{\pgfqpoint{4.401207in}{4.299717in}}{\pgfqpoint{4.407066in}{4.297290in}}{\pgfqpoint{4.413174in}{4.297290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412761in}{4.297649in}}%
\pgfpathcurveto{\pgfqpoint{4.418869in}{4.297649in}}{\pgfqpoint{4.424728in}{4.300076in}}{\pgfqpoint{4.429047in}{4.304395in}}%
\pgfpathcurveto{\pgfqpoint{4.433366in}{4.308714in}}{\pgfqpoint{4.435793in}{4.314573in}}{\pgfqpoint{4.435793in}{4.320681in}}%
\pgfpathcurveto{\pgfqpoint{4.435793in}{4.326789in}}{\pgfqpoint{4.433366in}{4.332648in}}{\pgfqpoint{4.429047in}{4.336967in}}%
\pgfpathcurveto{\pgfqpoint{4.424728in}{4.341286in}}{\pgfqpoint{4.418869in}{4.343713in}}{\pgfqpoint{4.412761in}{4.343713in}}%
\pgfpathcurveto{\pgfqpoint{4.406653in}{4.343713in}}{\pgfqpoint{4.400794in}{4.341286in}}{\pgfqpoint{4.396475in}{4.336967in}}%
\pgfpathcurveto{\pgfqpoint{4.392155in}{4.332648in}}{\pgfqpoint{4.389729in}{4.326789in}}{\pgfqpoint{4.389729in}{4.320681in}}%
\pgfpathcurveto{\pgfqpoint{4.389729in}{4.314573in}}{\pgfqpoint{4.392155in}{4.308714in}}{\pgfqpoint{4.396475in}{4.304395in}}%
\pgfpathcurveto{\pgfqpoint{4.400794in}{4.300076in}}{\pgfqpoint{4.406653in}{4.297649in}}{\pgfqpoint{4.412761in}{4.297649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412347in}{4.298008in}}%
\pgfpathcurveto{\pgfqpoint{4.418456in}{4.298008in}}{\pgfqpoint{4.424314in}{4.300435in}}{\pgfqpoint{4.428634in}{4.304754in}}%
\pgfpathcurveto{\pgfqpoint{4.432953in}{4.309073in}}{\pgfqpoint{4.435380in}{4.314932in}}{\pgfqpoint{4.435380in}{4.321040in}}%
\pgfpathcurveto{\pgfqpoint{4.435380in}{4.327148in}}{\pgfqpoint{4.432953in}{4.333007in}}{\pgfqpoint{4.428634in}{4.337326in}}%
\pgfpathcurveto{\pgfqpoint{4.424314in}{4.341646in}}{\pgfqpoint{4.418456in}{4.344072in}}{\pgfqpoint{4.412347in}{4.344072in}}%
\pgfpathcurveto{\pgfqpoint{4.406239in}{4.344072in}}{\pgfqpoint{4.400380in}{4.341646in}}{\pgfqpoint{4.396061in}{4.337326in}}%
\pgfpathcurveto{\pgfqpoint{4.391742in}{4.333007in}}{\pgfqpoint{4.389315in}{4.327148in}}{\pgfqpoint{4.389315in}{4.321040in}}%
\pgfpathcurveto{\pgfqpoint{4.389315in}{4.314932in}}{\pgfqpoint{4.391742in}{4.309073in}}{\pgfqpoint{4.396061in}{4.304754in}}%
\pgfpathcurveto{\pgfqpoint{4.400380in}{4.300435in}}{\pgfqpoint{4.406239in}{4.298008in}}{\pgfqpoint{4.412347in}{4.298008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411934in}{4.298367in}}%
\pgfpathcurveto{\pgfqpoint{4.418042in}{4.298367in}}{\pgfqpoint{4.423901in}{4.300794in}}{\pgfqpoint{4.428220in}{4.305113in}}%
\pgfpathcurveto{\pgfqpoint{4.432539in}{4.309432in}}{\pgfqpoint{4.434966in}{4.315291in}}{\pgfqpoint{4.434966in}{4.321399in}}%
\pgfpathcurveto{\pgfqpoint{4.434966in}{4.327508in}}{\pgfqpoint{4.432539in}{4.333366in}}{\pgfqpoint{4.428220in}{4.337686in}}%
\pgfpathcurveto{\pgfqpoint{4.423901in}{4.342005in}}{\pgfqpoint{4.418042in}{4.344431in}}{\pgfqpoint{4.411934in}{4.344431in}}%
\pgfpathcurveto{\pgfqpoint{4.405826in}{4.344431in}}{\pgfqpoint{4.399967in}{4.342005in}}{\pgfqpoint{4.395648in}{4.337686in}}%
\pgfpathcurveto{\pgfqpoint{4.391329in}{4.333366in}}{\pgfqpoint{4.388902in}{4.327508in}}{\pgfqpoint{4.388902in}{4.321399in}}%
\pgfpathcurveto{\pgfqpoint{4.388902in}{4.315291in}}{\pgfqpoint{4.391329in}{4.309432in}}{\pgfqpoint{4.395648in}{4.305113in}}%
\pgfpathcurveto{\pgfqpoint{4.399967in}{4.300794in}}{\pgfqpoint{4.405826in}{4.298367in}}{\pgfqpoint{4.411934in}{4.298367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411521in}{4.298726in}}%
\pgfpathcurveto{\pgfqpoint{4.417629in}{4.298726in}}{\pgfqpoint{4.423488in}{4.301153in}}{\pgfqpoint{4.427807in}{4.305472in}}%
\pgfpathcurveto{\pgfqpoint{4.432126in}{4.309791in}}{\pgfqpoint{4.434553in}{4.315650in}}{\pgfqpoint{4.434553in}{4.321759in}}%
\pgfpathcurveto{\pgfqpoint{4.434553in}{4.327867in}}{\pgfqpoint{4.432126in}{4.333726in}}{\pgfqpoint{4.427807in}{4.338045in}}%
\pgfpathcurveto{\pgfqpoint{4.423488in}{4.342364in}}{\pgfqpoint{4.417629in}{4.344791in}}{\pgfqpoint{4.411521in}{4.344791in}}%
\pgfpathcurveto{\pgfqpoint{4.405413in}{4.344791in}}{\pgfqpoint{4.399554in}{4.342364in}}{\pgfqpoint{4.395235in}{4.338045in}}%
\pgfpathcurveto{\pgfqpoint{4.390915in}{4.333726in}}{\pgfqpoint{4.388489in}{4.327867in}}{\pgfqpoint{4.388489in}{4.321759in}}%
\pgfpathcurveto{\pgfqpoint{4.388489in}{4.315650in}}{\pgfqpoint{4.390915in}{4.309791in}}{\pgfqpoint{4.395235in}{4.305472in}}%
\pgfpathcurveto{\pgfqpoint{4.399554in}{4.301153in}}{\pgfqpoint{4.405413in}{4.298726in}}{\pgfqpoint{4.411521in}{4.298726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411107in}{4.299084in}}%
\pgfpathcurveto{\pgfqpoint{4.417216in}{4.299084in}}{\pgfqpoint{4.423074in}{4.301510in}}{\pgfqpoint{4.427394in}{4.305830in}}%
\pgfpathcurveto{\pgfqpoint{4.431713in}{4.310149in}}{\pgfqpoint{4.434140in}{4.316008in}}{\pgfqpoint{4.434140in}{4.322116in}}%
\pgfpathcurveto{\pgfqpoint{4.434140in}{4.328224in}}{\pgfqpoint{4.431713in}{4.334083in}}{\pgfqpoint{4.427394in}{4.338402in}}%
\pgfpathcurveto{\pgfqpoint{4.423074in}{4.342721in}}{\pgfqpoint{4.417216in}{4.345148in}}{\pgfqpoint{4.411107in}{4.345148in}}%
\pgfpathcurveto{\pgfqpoint{4.404999in}{4.345148in}}{\pgfqpoint{4.399140in}{4.342721in}}{\pgfqpoint{4.394821in}{4.338402in}}%
\pgfpathcurveto{\pgfqpoint{4.390502in}{4.334083in}}{\pgfqpoint{4.388075in}{4.328224in}}{\pgfqpoint{4.388075in}{4.322116in}}%
\pgfpathcurveto{\pgfqpoint{4.388075in}{4.316008in}}{\pgfqpoint{4.390502in}{4.310149in}}{\pgfqpoint{4.394821in}{4.305830in}}%
\pgfpathcurveto{\pgfqpoint{4.399140in}{4.301510in}}{\pgfqpoint{4.404999in}{4.299084in}}{\pgfqpoint{4.411107in}{4.299084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410694in}{4.299416in}}%
\pgfpathcurveto{\pgfqpoint{4.416802in}{4.299416in}}{\pgfqpoint{4.422661in}{4.301843in}}{\pgfqpoint{4.426980in}{4.306162in}}%
\pgfpathcurveto{\pgfqpoint{4.431299in}{4.310481in}}{\pgfqpoint{4.433726in}{4.316340in}}{\pgfqpoint{4.433726in}{4.322448in}}%
\pgfpathcurveto{\pgfqpoint{4.433726in}{4.328556in}}{\pgfqpoint{4.431299in}{4.334415in}}{\pgfqpoint{4.426980in}{4.338734in}}%
\pgfpathcurveto{\pgfqpoint{4.422661in}{4.343053in}}{\pgfqpoint{4.416802in}{4.345480in}}{\pgfqpoint{4.410694in}{4.345480in}}%
\pgfpathcurveto{\pgfqpoint{4.404586in}{4.345480in}}{\pgfqpoint{4.398727in}{4.343053in}}{\pgfqpoint{4.394408in}{4.338734in}}%
\pgfpathcurveto{\pgfqpoint{4.390089in}{4.334415in}}{\pgfqpoint{4.387662in}{4.328556in}}{\pgfqpoint{4.387662in}{4.322448in}}%
\pgfpathcurveto{\pgfqpoint{4.387662in}{4.316340in}}{\pgfqpoint{4.390089in}{4.310481in}}{\pgfqpoint{4.394408in}{4.306162in}}%
\pgfpathcurveto{\pgfqpoint{4.398727in}{4.301843in}}{\pgfqpoint{4.404586in}{4.299416in}}{\pgfqpoint{4.410694in}{4.299416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.410281in}{4.299748in}}%
\pgfpathcurveto{\pgfqpoint{4.416389in}{4.299748in}}{\pgfqpoint{4.422248in}{4.302175in}}{\pgfqpoint{4.426567in}{4.306494in}}%
\pgfpathcurveto{\pgfqpoint{4.430886in}{4.310813in}}{\pgfqpoint{4.433313in}{4.316672in}}{\pgfqpoint{4.433313in}{4.322780in}}%
\pgfpathcurveto{\pgfqpoint{4.433313in}{4.328888in}}{\pgfqpoint{4.430886in}{4.334747in}}{\pgfqpoint{4.426567in}{4.339066in}}%
\pgfpathcurveto{\pgfqpoint{4.422248in}{4.343385in}}{\pgfqpoint{4.416389in}{4.345812in}}{\pgfqpoint{4.410281in}{4.345812in}}%
\pgfpathcurveto{\pgfqpoint{4.404173in}{4.345812in}}{\pgfqpoint{4.398314in}{4.343385in}}{\pgfqpoint{4.393995in}{4.339066in}}%
\pgfpathcurveto{\pgfqpoint{4.389675in}{4.334747in}}{\pgfqpoint{4.387249in}{4.328888in}}{\pgfqpoint{4.387249in}{4.322780in}}%
\pgfpathcurveto{\pgfqpoint{4.387249in}{4.316672in}}{\pgfqpoint{4.389675in}{4.310813in}}{\pgfqpoint{4.393995in}{4.306494in}}%
\pgfpathcurveto{\pgfqpoint{4.398314in}{4.302175in}}{\pgfqpoint{4.404173in}{4.299748in}}{\pgfqpoint{4.410281in}{4.299748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409867in}{4.300080in}}%
\pgfpathcurveto{\pgfqpoint{4.415976in}{4.300080in}}{\pgfqpoint{4.421834in}{4.302507in}}{\pgfqpoint{4.426154in}{4.306826in}}%
\pgfpathcurveto{\pgfqpoint{4.430473in}{4.311145in}}{\pgfqpoint{4.432900in}{4.317004in}}{\pgfqpoint{4.432900in}{4.323112in}}%
\pgfpathcurveto{\pgfqpoint{4.432900in}{4.329220in}}{\pgfqpoint{4.430473in}{4.335079in}}{\pgfqpoint{4.426154in}{4.339398in}}%
\pgfpathcurveto{\pgfqpoint{4.421834in}{4.343717in}}{\pgfqpoint{4.415976in}{4.346144in}}{\pgfqpoint{4.409867in}{4.346144in}}%
\pgfpathcurveto{\pgfqpoint{4.403759in}{4.346144in}}{\pgfqpoint{4.397900in}{4.343717in}}{\pgfqpoint{4.393581in}{4.339398in}}%
\pgfpathcurveto{\pgfqpoint{4.389262in}{4.335079in}}{\pgfqpoint{4.386835in}{4.329220in}}{\pgfqpoint{4.386835in}{4.323112in}}%
\pgfpathcurveto{\pgfqpoint{4.386835in}{4.317004in}}{\pgfqpoint{4.389262in}{4.311145in}}{\pgfqpoint{4.393581in}{4.306826in}}%
\pgfpathcurveto{\pgfqpoint{4.397900in}{4.302507in}}{\pgfqpoint{4.403759in}{4.300080in}}{\pgfqpoint{4.409867in}{4.300080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409454in}{4.300412in}}%
\pgfpathcurveto{\pgfqpoint{4.415562in}{4.300412in}}{\pgfqpoint{4.421421in}{4.302839in}}{\pgfqpoint{4.425740in}{4.307158in}}%
\pgfpathcurveto{\pgfqpoint{4.430059in}{4.311477in}}{\pgfqpoint{4.432486in}{4.317336in}}{\pgfqpoint{4.432486in}{4.323444in}}%
\pgfpathcurveto{\pgfqpoint{4.432486in}{4.329552in}}{\pgfqpoint{4.430059in}{4.335411in}}{\pgfqpoint{4.425740in}{4.339730in}}%
\pgfpathcurveto{\pgfqpoint{4.421421in}{4.344050in}}{\pgfqpoint{4.415562in}{4.346476in}}{\pgfqpoint{4.409454in}{4.346476in}}%
\pgfpathcurveto{\pgfqpoint{4.403346in}{4.346476in}}{\pgfqpoint{4.397487in}{4.344050in}}{\pgfqpoint{4.393168in}{4.339730in}}%
\pgfpathcurveto{\pgfqpoint{4.388849in}{4.335411in}}{\pgfqpoint{4.386422in}{4.329552in}}{\pgfqpoint{4.386422in}{4.323444in}}%
\pgfpathcurveto{\pgfqpoint{4.386422in}{4.317336in}}{\pgfqpoint{4.388849in}{4.311477in}}{\pgfqpoint{4.393168in}{4.307158in}}%
\pgfpathcurveto{\pgfqpoint{4.397487in}{4.302839in}}{\pgfqpoint{4.403346in}{4.300412in}}{\pgfqpoint{4.409454in}{4.300412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409041in}{4.300744in}}%
\pgfpathcurveto{\pgfqpoint{4.415149in}{4.300744in}}{\pgfqpoint{4.421008in}{4.303171in}}{\pgfqpoint{4.425327in}{4.307490in}}%
\pgfpathcurveto{\pgfqpoint{4.429646in}{4.311809in}}{\pgfqpoint{4.432073in}{4.317668in}}{\pgfqpoint{4.432073in}{4.323776in}}%
\pgfpathcurveto{\pgfqpoint{4.432073in}{4.329885in}}{\pgfqpoint{4.429646in}{4.335743in}}{\pgfqpoint{4.425327in}{4.340062in}}%
\pgfpathcurveto{\pgfqpoint{4.421008in}{4.344382in}}{\pgfqpoint{4.415149in}{4.346808in}}{\pgfqpoint{4.409041in}{4.346808in}}%
\pgfpathcurveto{\pgfqpoint{4.402933in}{4.346808in}}{\pgfqpoint{4.397074in}{4.344382in}}{\pgfqpoint{4.392755in}{4.340062in}}%
\pgfpathcurveto{\pgfqpoint{4.388435in}{4.335743in}}{\pgfqpoint{4.386009in}{4.329885in}}{\pgfqpoint{4.386009in}{4.323776in}}%
\pgfpathcurveto{\pgfqpoint{4.386009in}{4.317668in}}{\pgfqpoint{4.388435in}{4.311809in}}{\pgfqpoint{4.392755in}{4.307490in}}%
\pgfpathcurveto{\pgfqpoint{4.397074in}{4.303171in}}{\pgfqpoint{4.402933in}{4.300744in}}{\pgfqpoint{4.409041in}{4.300744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408627in}{4.301076in}}%
\pgfpathcurveto{\pgfqpoint{4.414736in}{4.301076in}}{\pgfqpoint{4.420594in}{4.303503in}}{\pgfqpoint{4.424914in}{4.307822in}}%
\pgfpathcurveto{\pgfqpoint{4.429233in}{4.312141in}}{\pgfqpoint{4.431660in}{4.318000in}}{\pgfqpoint{4.431660in}{4.324108in}}%
\pgfpathcurveto{\pgfqpoint{4.431660in}{4.330217in}}{\pgfqpoint{4.429233in}{4.336075in}}{\pgfqpoint{4.424914in}{4.340395in}}%
\pgfpathcurveto{\pgfqpoint{4.420594in}{4.344714in}}{\pgfqpoint{4.414736in}{4.347141in}}{\pgfqpoint{4.408627in}{4.347141in}}%
\pgfpathcurveto{\pgfqpoint{4.402519in}{4.347141in}}{\pgfqpoint{4.396660in}{4.344714in}}{\pgfqpoint{4.392341in}{4.340395in}}%
\pgfpathcurveto{\pgfqpoint{4.388022in}{4.336075in}}{\pgfqpoint{4.385595in}{4.330217in}}{\pgfqpoint{4.385595in}{4.324108in}}%
\pgfpathcurveto{\pgfqpoint{4.385595in}{4.318000in}}{\pgfqpoint{4.388022in}{4.312141in}}{\pgfqpoint{4.392341in}{4.307822in}}%
\pgfpathcurveto{\pgfqpoint{4.396660in}{4.303503in}}{\pgfqpoint{4.402519in}{4.301076in}}{\pgfqpoint{4.408627in}{4.301076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408214in}{4.301408in}}%
\pgfpathcurveto{\pgfqpoint{4.414322in}{4.301408in}}{\pgfqpoint{4.420181in}{4.303835in}}{\pgfqpoint{4.424500in}{4.308154in}}%
\pgfpathcurveto{\pgfqpoint{4.428819in}{4.312474in}}{\pgfqpoint{4.431246in}{4.318332in}}{\pgfqpoint{4.431246in}{4.324441in}}%
\pgfpathcurveto{\pgfqpoint{4.431246in}{4.330549in}}{\pgfqpoint{4.428819in}{4.336408in}}{\pgfqpoint{4.424500in}{4.340727in}}%
\pgfpathcurveto{\pgfqpoint{4.420181in}{4.345046in}}{\pgfqpoint{4.414322in}{4.347473in}}{\pgfqpoint{4.408214in}{4.347473in}}%
\pgfpathcurveto{\pgfqpoint{4.402106in}{4.347473in}}{\pgfqpoint{4.396247in}{4.345046in}}{\pgfqpoint{4.391928in}{4.340727in}}%
\pgfpathcurveto{\pgfqpoint{4.387609in}{4.336408in}}{\pgfqpoint{4.385182in}{4.330549in}}{\pgfqpoint{4.385182in}{4.324441in}}%
\pgfpathcurveto{\pgfqpoint{4.385182in}{4.318332in}}{\pgfqpoint{4.387609in}{4.312474in}}{\pgfqpoint{4.391928in}{4.308154in}}%
\pgfpathcurveto{\pgfqpoint{4.396247in}{4.303835in}}{\pgfqpoint{4.402106in}{4.301408in}}{\pgfqpoint{4.408214in}{4.301408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407801in}{4.301741in}}%
\pgfpathcurveto{\pgfqpoint{4.413909in}{4.301741in}}{\pgfqpoint{4.419768in}{4.304167in}}{\pgfqpoint{4.424087in}{4.308487in}}%
\pgfpathcurveto{\pgfqpoint{4.428406in}{4.312806in}}{\pgfqpoint{4.430833in}{4.318664in}}{\pgfqpoint{4.430833in}{4.324773in}}%
\pgfpathcurveto{\pgfqpoint{4.430833in}{4.330881in}}{\pgfqpoint{4.428406in}{4.336740in}}{\pgfqpoint{4.424087in}{4.341059in}}%
\pgfpathcurveto{\pgfqpoint{4.419768in}{4.345378in}}{\pgfqpoint{4.413909in}{4.347805in}}{\pgfqpoint{4.407801in}{4.347805in}}%
\pgfpathcurveto{\pgfqpoint{4.401693in}{4.347805in}}{\pgfqpoint{4.395834in}{4.345378in}}{\pgfqpoint{4.391515in}{4.341059in}}%
\pgfpathcurveto{\pgfqpoint{4.387195in}{4.336740in}}{\pgfqpoint{4.384769in}{4.330881in}}{\pgfqpoint{4.384769in}{4.324773in}}%
\pgfpathcurveto{\pgfqpoint{4.384769in}{4.318664in}}{\pgfqpoint{4.387195in}{4.312806in}}{\pgfqpoint{4.391515in}{4.308487in}}%
\pgfpathcurveto{\pgfqpoint{4.395834in}{4.304167in}}{\pgfqpoint{4.401693in}{4.301741in}}{\pgfqpoint{4.407801in}{4.301741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.407387in}{4.302073in}}%
\pgfpathcurveto{\pgfqpoint{4.413496in}{4.302073in}}{\pgfqpoint{4.419354in}{4.304499in}}{\pgfqpoint{4.423674in}{4.308819in}}%
\pgfpathcurveto{\pgfqpoint{4.427993in}{4.313138in}}{\pgfqpoint{4.430420in}{4.318997in}}{\pgfqpoint{4.430420in}{4.325105in}}%
\pgfpathcurveto{\pgfqpoint{4.430420in}{4.331213in}}{\pgfqpoint{4.427993in}{4.337072in}}{\pgfqpoint{4.423674in}{4.341391in}}%
\pgfpathcurveto{\pgfqpoint{4.419354in}{4.345710in}}{\pgfqpoint{4.413496in}{4.348137in}}{\pgfqpoint{4.407387in}{4.348137in}}%
\pgfpathcurveto{\pgfqpoint{4.401279in}{4.348137in}}{\pgfqpoint{4.395420in}{4.345710in}}{\pgfqpoint{4.391101in}{4.341391in}}%
\pgfpathcurveto{\pgfqpoint{4.386782in}{4.337072in}}{\pgfqpoint{4.384355in}{4.331213in}}{\pgfqpoint{4.384355in}{4.325105in}}%
\pgfpathcurveto{\pgfqpoint{4.384355in}{4.318997in}}{\pgfqpoint{4.386782in}{4.313138in}}{\pgfqpoint{4.391101in}{4.308819in}}%
\pgfpathcurveto{\pgfqpoint{4.395420in}{4.304499in}}{\pgfqpoint{4.401279in}{4.302073in}}{\pgfqpoint{4.407387in}{4.302073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406974in}{4.302405in}}%
\pgfpathcurveto{\pgfqpoint{4.413082in}{4.302405in}}{\pgfqpoint{4.418941in}{4.304832in}}{\pgfqpoint{4.423260in}{4.309151in}}%
\pgfpathcurveto{\pgfqpoint{4.427579in}{4.313470in}}{\pgfqpoint{4.430006in}{4.319329in}}{\pgfqpoint{4.430006in}{4.325437in}}%
\pgfpathcurveto{\pgfqpoint{4.430006in}{4.331545in}}{\pgfqpoint{4.427579in}{4.337404in}}{\pgfqpoint{4.423260in}{4.341723in}}%
\pgfpathcurveto{\pgfqpoint{4.418941in}{4.346042in}}{\pgfqpoint{4.413082in}{4.348469in}}{\pgfqpoint{4.406974in}{4.348469in}}%
\pgfpathcurveto{\pgfqpoint{4.400866in}{4.348469in}}{\pgfqpoint{4.395007in}{4.346042in}}{\pgfqpoint{4.390688in}{4.341723in}}%
\pgfpathcurveto{\pgfqpoint{4.386369in}{4.337404in}}{\pgfqpoint{4.383942in}{4.331545in}}{\pgfqpoint{4.383942in}{4.325437in}}%
\pgfpathcurveto{\pgfqpoint{4.383942in}{4.319329in}}{\pgfqpoint{4.386369in}{4.313470in}}{\pgfqpoint{4.390688in}{4.309151in}}%
\pgfpathcurveto{\pgfqpoint{4.395007in}{4.304832in}}{\pgfqpoint{4.400866in}{4.302405in}}{\pgfqpoint{4.406974in}{4.302405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406561in}{4.302737in}}%
\pgfpathcurveto{\pgfqpoint{4.412669in}{4.302737in}}{\pgfqpoint{4.418528in}{4.305164in}}{\pgfqpoint{4.422847in}{4.309483in}}%
\pgfpathcurveto{\pgfqpoint{4.427166in}{4.313802in}}{\pgfqpoint{4.429593in}{4.319661in}}{\pgfqpoint{4.429593in}{4.325769in}}%
\pgfpathcurveto{\pgfqpoint{4.429593in}{4.331877in}}{\pgfqpoint{4.427166in}{4.337736in}}{\pgfqpoint{4.422847in}{4.342055in}}%
\pgfpathcurveto{\pgfqpoint{4.418528in}{4.346374in}}{\pgfqpoint{4.412669in}{4.348801in}}{\pgfqpoint{4.406561in}{4.348801in}}%
\pgfpathcurveto{\pgfqpoint{4.400453in}{4.348801in}}{\pgfqpoint{4.394594in}{4.346374in}}{\pgfqpoint{4.390275in}{4.342055in}}%
\pgfpathcurveto{\pgfqpoint{4.385955in}{4.337736in}}{\pgfqpoint{4.383529in}{4.331877in}}{\pgfqpoint{4.383529in}{4.325769in}}%
\pgfpathcurveto{\pgfqpoint{4.383529in}{4.319661in}}{\pgfqpoint{4.385955in}{4.313802in}}{\pgfqpoint{4.390275in}{4.309483in}}%
\pgfpathcurveto{\pgfqpoint{4.394594in}{4.305164in}}{\pgfqpoint{4.400453in}{4.302737in}}{\pgfqpoint{4.406561in}{4.302737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406147in}{4.303069in}}%
\pgfpathcurveto{\pgfqpoint{4.412256in}{4.303069in}}{\pgfqpoint{4.418114in}{4.305496in}}{\pgfqpoint{4.422434in}{4.309815in}}%
\pgfpathcurveto{\pgfqpoint{4.426753in}{4.314134in}}{\pgfqpoint{4.429180in}{4.319993in}}{\pgfqpoint{4.429180in}{4.326101in}}%
\pgfpathcurveto{\pgfqpoint{4.429180in}{4.332209in}}{\pgfqpoint{4.426753in}{4.338068in}}{\pgfqpoint{4.422434in}{4.342387in}}%
\pgfpathcurveto{\pgfqpoint{4.418114in}{4.346706in}}{\pgfqpoint{4.412256in}{4.349133in}}{\pgfqpoint{4.406147in}{4.349133in}}%
\pgfpathcurveto{\pgfqpoint{4.400039in}{4.349133in}}{\pgfqpoint{4.394180in}{4.346706in}}{\pgfqpoint{4.389861in}{4.342387in}}%
\pgfpathcurveto{\pgfqpoint{4.385542in}{4.338068in}}{\pgfqpoint{4.383115in}{4.332209in}}{\pgfqpoint{4.383115in}{4.326101in}}%
\pgfpathcurveto{\pgfqpoint{4.383115in}{4.319993in}}{\pgfqpoint{4.385542in}{4.314134in}}{\pgfqpoint{4.389861in}{4.309815in}}%
\pgfpathcurveto{\pgfqpoint{4.394180in}{4.305496in}}{\pgfqpoint{4.400039in}{4.303069in}}{\pgfqpoint{4.406147in}{4.303069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405734in}{4.303401in}}%
\pgfpathcurveto{\pgfqpoint{4.411842in}{4.303401in}}{\pgfqpoint{4.417701in}{4.305828in}}{\pgfqpoint{4.422020in}{4.310147in}}%
\pgfpathcurveto{\pgfqpoint{4.426339in}{4.314466in}}{\pgfqpoint{4.428766in}{4.320325in}}{\pgfqpoint{4.428766in}{4.326433in}}%
\pgfpathcurveto{\pgfqpoint{4.428766in}{4.332541in}}{\pgfqpoint{4.426339in}{4.338400in}}{\pgfqpoint{4.422020in}{4.342719in}}%
\pgfpathcurveto{\pgfqpoint{4.417701in}{4.347039in}}{\pgfqpoint{4.411842in}{4.349465in}}{\pgfqpoint{4.405734in}{4.349465in}}%
\pgfpathcurveto{\pgfqpoint{4.399626in}{4.349465in}}{\pgfqpoint{4.393767in}{4.347039in}}{\pgfqpoint{4.389448in}{4.342719in}}%
\pgfpathcurveto{\pgfqpoint{4.385129in}{4.338400in}}{\pgfqpoint{4.382702in}{4.332541in}}{\pgfqpoint{4.382702in}{4.326433in}}%
\pgfpathcurveto{\pgfqpoint{4.382702in}{4.320325in}}{\pgfqpoint{4.385129in}{4.314466in}}{\pgfqpoint{4.389448in}{4.310147in}}%
\pgfpathcurveto{\pgfqpoint{4.393767in}{4.305828in}}{\pgfqpoint{4.399626in}{4.303401in}}{\pgfqpoint{4.405734in}{4.303401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405321in}{4.303733in}}%
\pgfpathcurveto{\pgfqpoint{4.411429in}{4.303733in}}{\pgfqpoint{4.417288in}{4.306160in}}{\pgfqpoint{4.421607in}{4.310479in}}%
\pgfpathcurveto{\pgfqpoint{4.425926in}{4.314798in}}{\pgfqpoint{4.428353in}{4.320657in}}{\pgfqpoint{4.428353in}{4.326765in}}%
\pgfpathcurveto{\pgfqpoint{4.428353in}{4.332874in}}{\pgfqpoint{4.425926in}{4.338732in}}{\pgfqpoint{4.421607in}{4.343052in}}%
\pgfpathcurveto{\pgfqpoint{4.417288in}{4.347371in}}{\pgfqpoint{4.411429in}{4.349798in}}{\pgfqpoint{4.405321in}{4.349798in}}%
\pgfpathcurveto{\pgfqpoint{4.399213in}{4.349798in}}{\pgfqpoint{4.393354in}{4.347371in}}{\pgfqpoint{4.389035in}{4.343052in}}%
\pgfpathcurveto{\pgfqpoint{4.384715in}{4.338732in}}{\pgfqpoint{4.382289in}{4.332874in}}{\pgfqpoint{4.382289in}{4.326765in}}%
\pgfpathcurveto{\pgfqpoint{4.382289in}{4.320657in}}{\pgfqpoint{4.384715in}{4.314798in}}{\pgfqpoint{4.389035in}{4.310479in}}%
\pgfpathcurveto{\pgfqpoint{4.393354in}{4.306160in}}{\pgfqpoint{4.399213in}{4.303733in}}{\pgfqpoint{4.405321in}{4.303733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404907in}{4.304065in}}%
\pgfpathcurveto{\pgfqpoint{4.411016in}{4.304065in}}{\pgfqpoint{4.416874in}{4.306492in}}{\pgfqpoint{4.421194in}{4.310811in}}%
\pgfpathcurveto{\pgfqpoint{4.425513in}{4.315131in}}{\pgfqpoint{4.427940in}{4.320989in}}{\pgfqpoint{4.427940in}{4.327098in}}%
\pgfpathcurveto{\pgfqpoint{4.427940in}{4.333206in}}{\pgfqpoint{4.425513in}{4.339065in}}{\pgfqpoint{4.421194in}{4.343384in}}%
\pgfpathcurveto{\pgfqpoint{4.416874in}{4.347703in}}{\pgfqpoint{4.411016in}{4.350130in}}{\pgfqpoint{4.404907in}{4.350130in}}%
\pgfpathcurveto{\pgfqpoint{4.398799in}{4.350130in}}{\pgfqpoint{4.392940in}{4.347703in}}{\pgfqpoint{4.388621in}{4.343384in}}%
\pgfpathcurveto{\pgfqpoint{4.384302in}{4.339065in}}{\pgfqpoint{4.381875in}{4.333206in}}{\pgfqpoint{4.381875in}{4.327098in}}%
\pgfpathcurveto{\pgfqpoint{4.381875in}{4.320989in}}{\pgfqpoint{4.384302in}{4.315131in}}{\pgfqpoint{4.388621in}{4.310811in}}%
\pgfpathcurveto{\pgfqpoint{4.392940in}{4.306492in}}{\pgfqpoint{4.398799in}{4.304065in}}{\pgfqpoint{4.404907in}{4.304065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404494in}{4.304398in}}%
\pgfpathcurveto{\pgfqpoint{4.410602in}{4.304398in}}{\pgfqpoint{4.416461in}{4.306824in}}{\pgfqpoint{4.420780in}{4.311143in}}%
\pgfpathcurveto{\pgfqpoint{4.425099in}{4.315463in}}{\pgfqpoint{4.427526in}{4.321321in}}{\pgfqpoint{4.427526in}{4.327430in}}%
\pgfpathcurveto{\pgfqpoint{4.427526in}{4.333538in}}{\pgfqpoint{4.425099in}{4.339397in}}{\pgfqpoint{4.420780in}{4.343716in}}%
\pgfpathcurveto{\pgfqpoint{4.416461in}{4.348035in}}{\pgfqpoint{4.410602in}{4.350462in}}{\pgfqpoint{4.404494in}{4.350462in}}%
\pgfpathcurveto{\pgfqpoint{4.398386in}{4.350462in}}{\pgfqpoint{4.392527in}{4.348035in}}{\pgfqpoint{4.388208in}{4.343716in}}%
\pgfpathcurveto{\pgfqpoint{4.383889in}{4.339397in}}{\pgfqpoint{4.381462in}{4.333538in}}{\pgfqpoint{4.381462in}{4.327430in}}%
\pgfpathcurveto{\pgfqpoint{4.381462in}{4.321321in}}{\pgfqpoint{4.383889in}{4.315463in}}{\pgfqpoint{4.388208in}{4.311143in}}%
\pgfpathcurveto{\pgfqpoint{4.392527in}{4.306824in}}{\pgfqpoint{4.398386in}{4.304398in}}{\pgfqpoint{4.404494in}{4.304398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.404081in}{4.304730in}}%
\pgfpathcurveto{\pgfqpoint{4.410189in}{4.304730in}}{\pgfqpoint{4.416048in}{4.307156in}}{\pgfqpoint{4.420367in}{4.311476in}}%
\pgfpathcurveto{\pgfqpoint{4.424686in}{4.315795in}}{\pgfqpoint{4.427113in}{4.321654in}}{\pgfqpoint{4.427113in}{4.327762in}}%
\pgfpathcurveto{\pgfqpoint{4.427113in}{4.333870in}}{\pgfqpoint{4.424686in}{4.339729in}}{\pgfqpoint{4.420367in}{4.344048in}}%
\pgfpathcurveto{\pgfqpoint{4.416048in}{4.348367in}}{\pgfqpoint{4.410189in}{4.350794in}}{\pgfqpoint{4.404081in}{4.350794in}}%
\pgfpathcurveto{\pgfqpoint{4.397973in}{4.350794in}}{\pgfqpoint{4.392114in}{4.348367in}}{\pgfqpoint{4.387795in}{4.344048in}}%
\pgfpathcurveto{\pgfqpoint{4.383475in}{4.339729in}}{\pgfqpoint{4.381049in}{4.333870in}}{\pgfqpoint{4.381049in}{4.327762in}}%
\pgfpathcurveto{\pgfqpoint{4.381049in}{4.321654in}}{\pgfqpoint{4.383475in}{4.315795in}}{\pgfqpoint{4.387795in}{4.311476in}}%
\pgfpathcurveto{\pgfqpoint{4.392114in}{4.307156in}}{\pgfqpoint{4.397973in}{4.304730in}}{\pgfqpoint{4.404081in}{4.304730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403667in}{4.305062in}}%
\pgfpathcurveto{\pgfqpoint{4.409776in}{4.305062in}}{\pgfqpoint{4.415634in}{4.307489in}}{\pgfqpoint{4.419954in}{4.311808in}}%
\pgfpathcurveto{\pgfqpoint{4.424273in}{4.316127in}}{\pgfqpoint{4.426700in}{4.321986in}}{\pgfqpoint{4.426700in}{4.328094in}}%
\pgfpathcurveto{\pgfqpoint{4.426700in}{4.334202in}}{\pgfqpoint{4.424273in}{4.340061in}}{\pgfqpoint{4.419954in}{4.344380in}}%
\pgfpathcurveto{\pgfqpoint{4.415634in}{4.348699in}}{\pgfqpoint{4.409776in}{4.351126in}}{\pgfqpoint{4.403667in}{4.351126in}}%
\pgfpathcurveto{\pgfqpoint{4.397559in}{4.351126in}}{\pgfqpoint{4.391700in}{4.348699in}}{\pgfqpoint{4.387381in}{4.344380in}}%
\pgfpathcurveto{\pgfqpoint{4.383062in}{4.340061in}}{\pgfqpoint{4.380635in}{4.334202in}}{\pgfqpoint{4.380635in}{4.328094in}}%
\pgfpathcurveto{\pgfqpoint{4.380635in}{4.321986in}}{\pgfqpoint{4.383062in}{4.316127in}}{\pgfqpoint{4.387381in}{4.311808in}}%
\pgfpathcurveto{\pgfqpoint{4.391700in}{4.307489in}}{\pgfqpoint{4.397559in}{4.305062in}}{\pgfqpoint{4.403667in}{4.305062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.403254in}{4.305394in}}%
\pgfpathcurveto{\pgfqpoint{4.409362in}{4.305394in}}{\pgfqpoint{4.415221in}{4.307821in}}{\pgfqpoint{4.419540in}{4.312140in}}%
\pgfpathcurveto{\pgfqpoint{4.423859in}{4.316459in}}{\pgfqpoint{4.426286in}{4.322318in}}{\pgfqpoint{4.426286in}{4.328426in}}%
\pgfpathcurveto{\pgfqpoint{4.426286in}{4.334534in}}{\pgfqpoint{4.423859in}{4.340393in}}{\pgfqpoint{4.419540in}{4.344712in}}%
\pgfpathcurveto{\pgfqpoint{4.415221in}{4.349031in}}{\pgfqpoint{4.409362in}{4.351458in}}{\pgfqpoint{4.403254in}{4.351458in}}%
\pgfpathcurveto{\pgfqpoint{4.397146in}{4.351458in}}{\pgfqpoint{4.391287in}{4.349031in}}{\pgfqpoint{4.386968in}{4.344712in}}%
\pgfpathcurveto{\pgfqpoint{4.382649in}{4.340393in}}{\pgfqpoint{4.380222in}{4.334534in}}{\pgfqpoint{4.380222in}{4.328426in}}%
\pgfpathcurveto{\pgfqpoint{4.380222in}{4.322318in}}{\pgfqpoint{4.382649in}{4.316459in}}{\pgfqpoint{4.386968in}{4.312140in}}%
\pgfpathcurveto{\pgfqpoint{4.391287in}{4.307821in}}{\pgfqpoint{4.397146in}{4.305394in}}{\pgfqpoint{4.403254in}{4.305394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402841in}{4.305726in}}%
\pgfpathcurveto{\pgfqpoint{4.408949in}{4.305726in}}{\pgfqpoint{4.414808in}{4.308153in}}{\pgfqpoint{4.419127in}{4.312472in}}%
\pgfpathcurveto{\pgfqpoint{4.423446in}{4.316791in}}{\pgfqpoint{4.425873in}{4.322650in}}{\pgfqpoint{4.425873in}{4.328758in}}%
\pgfpathcurveto{\pgfqpoint{4.425873in}{4.334866in}}{\pgfqpoint{4.423446in}{4.340725in}}{\pgfqpoint{4.419127in}{4.345044in}}%
\pgfpathcurveto{\pgfqpoint{4.414808in}{4.349363in}}{\pgfqpoint{4.408949in}{4.351790in}}{\pgfqpoint{4.402841in}{4.351790in}}%
\pgfpathcurveto{\pgfqpoint{4.396733in}{4.351790in}}{\pgfqpoint{4.390874in}{4.349363in}}{\pgfqpoint{4.386555in}{4.345044in}}%
\pgfpathcurveto{\pgfqpoint{4.382235in}{4.340725in}}{\pgfqpoint{4.379809in}{4.334866in}}{\pgfqpoint{4.379809in}{4.328758in}}%
\pgfpathcurveto{\pgfqpoint{4.379809in}{4.322650in}}{\pgfqpoint{4.382235in}{4.316791in}}{\pgfqpoint{4.386555in}{4.312472in}}%
\pgfpathcurveto{\pgfqpoint{4.390874in}{4.308153in}}{\pgfqpoint{4.396733in}{4.305726in}}{\pgfqpoint{4.402841in}{4.305726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402427in}{4.306058in}}%
\pgfpathcurveto{\pgfqpoint{4.408536in}{4.306058in}}{\pgfqpoint{4.414394in}{4.308485in}}{\pgfqpoint{4.418714in}{4.312804in}}%
\pgfpathcurveto{\pgfqpoint{4.423033in}{4.317123in}}{\pgfqpoint{4.425460in}{4.322982in}}{\pgfqpoint{4.425460in}{4.329090in}}%
\pgfpathcurveto{\pgfqpoint{4.425460in}{4.335198in}}{\pgfqpoint{4.423033in}{4.341057in}}{\pgfqpoint{4.418714in}{4.345376in}}%
\pgfpathcurveto{\pgfqpoint{4.414394in}{4.349696in}}{\pgfqpoint{4.408536in}{4.352122in}}{\pgfqpoint{4.402427in}{4.352122in}}%
\pgfpathcurveto{\pgfqpoint{4.396319in}{4.352122in}}{\pgfqpoint{4.390460in}{4.349696in}}{\pgfqpoint{4.386141in}{4.345376in}}%
\pgfpathcurveto{\pgfqpoint{4.381822in}{4.341057in}}{\pgfqpoint{4.379395in}{4.335198in}}{\pgfqpoint{4.379395in}{4.329090in}}%
\pgfpathcurveto{\pgfqpoint{4.379395in}{4.322982in}}{\pgfqpoint{4.381822in}{4.317123in}}{\pgfqpoint{4.386141in}{4.312804in}}%
\pgfpathcurveto{\pgfqpoint{4.390460in}{4.308485in}}{\pgfqpoint{4.396319in}{4.306058in}}{\pgfqpoint{4.402427in}{4.306058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402014in}{4.306390in}}%
\pgfpathcurveto{\pgfqpoint{4.408122in}{4.306390in}}{\pgfqpoint{4.413981in}{4.308817in}}{\pgfqpoint{4.418300in}{4.313136in}}%
\pgfpathcurveto{\pgfqpoint{4.422619in}{4.317455in}}{\pgfqpoint{4.425046in}{4.323314in}}{\pgfqpoint{4.425046in}{4.329422in}}%
\pgfpathcurveto{\pgfqpoint{4.425046in}{4.335531in}}{\pgfqpoint{4.422619in}{4.341389in}}{\pgfqpoint{4.418300in}{4.345709in}}%
\pgfpathcurveto{\pgfqpoint{4.413981in}{4.350028in}}{\pgfqpoint{4.408122in}{4.352454in}}{\pgfqpoint{4.402014in}{4.352454in}}%
\pgfpathcurveto{\pgfqpoint{4.395906in}{4.352454in}}{\pgfqpoint{4.390047in}{4.350028in}}{\pgfqpoint{4.385728in}{4.345709in}}%
\pgfpathcurveto{\pgfqpoint{4.381409in}{4.341389in}}{\pgfqpoint{4.378982in}{4.335531in}}{\pgfqpoint{4.378982in}{4.329422in}}%
\pgfpathcurveto{\pgfqpoint{4.378982in}{4.323314in}}{\pgfqpoint{4.381409in}{4.317455in}}{\pgfqpoint{4.385728in}{4.313136in}}%
\pgfpathcurveto{\pgfqpoint{4.390047in}{4.308817in}}{\pgfqpoint{4.395906in}{4.306390in}}{\pgfqpoint{4.402014in}{4.306390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401601in}{4.306722in}}%
\pgfpathcurveto{\pgfqpoint{4.407709in}{4.306722in}}{\pgfqpoint{4.413568in}{4.309149in}}{\pgfqpoint{4.417887in}{4.313468in}}%
\pgfpathcurveto{\pgfqpoint{4.422206in}{4.317787in}}{\pgfqpoint{4.424633in}{4.323646in}}{\pgfqpoint{4.424633in}{4.329754in}}%
\pgfpathcurveto{\pgfqpoint{4.424633in}{4.335863in}}{\pgfqpoint{4.422206in}{4.341722in}}{\pgfqpoint{4.417887in}{4.346041in}}%
\pgfpathcurveto{\pgfqpoint{4.413568in}{4.350360in}}{\pgfqpoint{4.407709in}{4.352787in}}{\pgfqpoint{4.401601in}{4.352787in}}%
\pgfpathcurveto{\pgfqpoint{4.395493in}{4.352787in}}{\pgfqpoint{4.389634in}{4.350360in}}{\pgfqpoint{4.385315in}{4.346041in}}%
\pgfpathcurveto{\pgfqpoint{4.380995in}{4.341722in}}{\pgfqpoint{4.378569in}{4.335863in}}{\pgfqpoint{4.378569in}{4.329754in}}%
\pgfpathcurveto{\pgfqpoint{4.378569in}{4.323646in}}{\pgfqpoint{4.380995in}{4.317787in}}{\pgfqpoint{4.385315in}{4.313468in}}%
\pgfpathcurveto{\pgfqpoint{4.389634in}{4.309149in}}{\pgfqpoint{4.395493in}{4.306722in}}{\pgfqpoint{4.401601in}{4.306722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401187in}{4.307054in}}%
\pgfpathcurveto{\pgfqpoint{4.407296in}{4.307054in}}{\pgfqpoint{4.413154in}{4.309481in}}{\pgfqpoint{4.417474in}{4.313800in}}%
\pgfpathcurveto{\pgfqpoint{4.421793in}{4.318120in}}{\pgfqpoint{4.424220in}{4.323978in}}{\pgfqpoint{4.424220in}{4.330087in}}%
\pgfpathcurveto{\pgfqpoint{4.424220in}{4.336195in}}{\pgfqpoint{4.421793in}{4.342054in}}{\pgfqpoint{4.417474in}{4.346373in}}%
\pgfpathcurveto{\pgfqpoint{4.413154in}{4.350692in}}{\pgfqpoint{4.407296in}{4.353119in}}{\pgfqpoint{4.401187in}{4.353119in}}%
\pgfpathcurveto{\pgfqpoint{4.395079in}{4.353119in}}{\pgfqpoint{4.389220in}{4.350692in}}{\pgfqpoint{4.384901in}{4.346373in}}%
\pgfpathcurveto{\pgfqpoint{4.380582in}{4.342054in}}{\pgfqpoint{4.378155in}{4.336195in}}{\pgfqpoint{4.378155in}{4.330087in}}%
\pgfpathcurveto{\pgfqpoint{4.378155in}{4.323978in}}{\pgfqpoint{4.380582in}{4.318120in}}{\pgfqpoint{4.384901in}{4.313800in}}%
\pgfpathcurveto{\pgfqpoint{4.389220in}{4.309481in}}{\pgfqpoint{4.395079in}{4.307054in}}{\pgfqpoint{4.401187in}{4.307054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400774in}{4.307387in}}%
\pgfpathcurveto{\pgfqpoint{4.406882in}{4.307387in}}{\pgfqpoint{4.412741in}{4.309813in}}{\pgfqpoint{4.417060in}{4.314133in}}%
\pgfpathcurveto{\pgfqpoint{4.421379in}{4.318452in}}{\pgfqpoint{4.423806in}{4.324311in}}{\pgfqpoint{4.423806in}{4.330419in}}%
\pgfpathcurveto{\pgfqpoint{4.423806in}{4.336527in}}{\pgfqpoint{4.421379in}{4.342386in}}{\pgfqpoint{4.417060in}{4.346705in}}%
\pgfpathcurveto{\pgfqpoint{4.412741in}{4.351024in}}{\pgfqpoint{4.406882in}{4.353451in}}{\pgfqpoint{4.400774in}{4.353451in}}%
\pgfpathcurveto{\pgfqpoint{4.394666in}{4.353451in}}{\pgfqpoint{4.388807in}{4.351024in}}{\pgfqpoint{4.384488in}{4.346705in}}%
\pgfpathcurveto{\pgfqpoint{4.380169in}{4.342386in}}{\pgfqpoint{4.377742in}{4.336527in}}{\pgfqpoint{4.377742in}{4.330419in}}%
\pgfpathcurveto{\pgfqpoint{4.377742in}{4.324311in}}{\pgfqpoint{4.380169in}{4.318452in}}{\pgfqpoint{4.384488in}{4.314133in}}%
\pgfpathcurveto{\pgfqpoint{4.388807in}{4.309813in}}{\pgfqpoint{4.394666in}{4.307387in}}{\pgfqpoint{4.400774in}{4.307387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.400361in}{4.307719in}}%
\pgfpathcurveto{\pgfqpoint{4.406469in}{4.307719in}}{\pgfqpoint{4.412328in}{4.310146in}}{\pgfqpoint{4.416647in}{4.314465in}}%
\pgfpathcurveto{\pgfqpoint{4.420966in}{4.318784in}}{\pgfqpoint{4.423393in}{4.324643in}}{\pgfqpoint{4.423393in}{4.330751in}}%
\pgfpathcurveto{\pgfqpoint{4.423393in}{4.336859in}}{\pgfqpoint{4.420966in}{4.342718in}}{\pgfqpoint{4.416647in}{4.347037in}}%
\pgfpathcurveto{\pgfqpoint{4.412328in}{4.351356in}}{\pgfqpoint{4.406469in}{4.353783in}}{\pgfqpoint{4.400361in}{4.353783in}}%
\pgfpathcurveto{\pgfqpoint{4.394253in}{4.353783in}}{\pgfqpoint{4.388394in}{4.351356in}}{\pgfqpoint{4.384075in}{4.347037in}}%
\pgfpathcurveto{\pgfqpoint{4.379755in}{4.342718in}}{\pgfqpoint{4.377329in}{4.336859in}}{\pgfqpoint{4.377329in}{4.330751in}}%
\pgfpathcurveto{\pgfqpoint{4.377329in}{4.324643in}}{\pgfqpoint{4.379755in}{4.318784in}}{\pgfqpoint{4.384075in}{4.314465in}}%
\pgfpathcurveto{\pgfqpoint{4.388394in}{4.310146in}}{\pgfqpoint{4.394253in}{4.307719in}}{\pgfqpoint{4.400361in}{4.307719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399947in}{4.308051in}}%
\pgfpathcurveto{\pgfqpoint{4.406056in}{4.308051in}}{\pgfqpoint{4.411914in}{4.310478in}}{\pgfqpoint{4.416234in}{4.314797in}}%
\pgfpathcurveto{\pgfqpoint{4.420553in}{4.319116in}}{\pgfqpoint{4.422980in}{4.324975in}}{\pgfqpoint{4.422980in}{4.331083in}}%
\pgfpathcurveto{\pgfqpoint{4.422980in}{4.337191in}}{\pgfqpoint{4.420553in}{4.343050in}}{\pgfqpoint{4.416234in}{4.347369in}}%
\pgfpathcurveto{\pgfqpoint{4.411914in}{4.351688in}}{\pgfqpoint{4.406056in}{4.354115in}}{\pgfqpoint{4.399947in}{4.354115in}}%
\pgfpathcurveto{\pgfqpoint{4.393839in}{4.354115in}}{\pgfqpoint{4.387980in}{4.351688in}}{\pgfqpoint{4.383661in}{4.347369in}}%
\pgfpathcurveto{\pgfqpoint{4.379342in}{4.343050in}}{\pgfqpoint{4.376915in}{4.337191in}}{\pgfqpoint{4.376915in}{4.331083in}}%
\pgfpathcurveto{\pgfqpoint{4.376915in}{4.324975in}}{\pgfqpoint{4.379342in}{4.319116in}}{\pgfqpoint{4.383661in}{4.314797in}}%
\pgfpathcurveto{\pgfqpoint{4.387980in}{4.310478in}}{\pgfqpoint{4.393839in}{4.308051in}}{\pgfqpoint{4.399947in}{4.308051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399534in}{4.308383in}}%
\pgfpathcurveto{\pgfqpoint{4.405642in}{4.308383in}}{\pgfqpoint{4.411501in}{4.310810in}}{\pgfqpoint{4.415820in}{4.315129in}}%
\pgfpathcurveto{\pgfqpoint{4.420139in}{4.319448in}}{\pgfqpoint{4.422566in}{4.325307in}}{\pgfqpoint{4.422566in}{4.331415in}}%
\pgfpathcurveto{\pgfqpoint{4.422566in}{4.337523in}}{\pgfqpoint{4.420139in}{4.343382in}}{\pgfqpoint{4.415820in}{4.347701in}}%
\pgfpathcurveto{\pgfqpoint{4.411501in}{4.352020in}}{\pgfqpoint{4.405642in}{4.354447in}}{\pgfqpoint{4.399534in}{4.354447in}}%
\pgfpathcurveto{\pgfqpoint{4.393426in}{4.354447in}}{\pgfqpoint{4.387567in}{4.352020in}}{\pgfqpoint{4.383248in}{4.347701in}}%
\pgfpathcurveto{\pgfqpoint{4.378929in}{4.343382in}}{\pgfqpoint{4.376502in}{4.337523in}}{\pgfqpoint{4.376502in}{4.331415in}}%
\pgfpathcurveto{\pgfqpoint{4.376502in}{4.325307in}}{\pgfqpoint{4.378929in}{4.319448in}}{\pgfqpoint{4.383248in}{4.315129in}}%
\pgfpathcurveto{\pgfqpoint{4.387567in}{4.310810in}}{\pgfqpoint{4.393426in}{4.308383in}}{\pgfqpoint{4.399534in}{4.308383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.399121in}{4.308715in}}%
\pgfpathcurveto{\pgfqpoint{4.405229in}{4.308715in}}{\pgfqpoint{4.411088in}{4.311142in}}{\pgfqpoint{4.415407in}{4.315461in}}%
\pgfpathcurveto{\pgfqpoint{4.419726in}{4.319780in}}{\pgfqpoint{4.422153in}{4.325639in}}{\pgfqpoint{4.422153in}{4.331747in}}%
\pgfpathcurveto{\pgfqpoint{4.422153in}{4.337855in}}{\pgfqpoint{4.419726in}{4.343714in}}{\pgfqpoint{4.415407in}{4.348033in}}%
\pgfpathcurveto{\pgfqpoint{4.411088in}{4.352353in}}{\pgfqpoint{4.405229in}{4.354779in}}{\pgfqpoint{4.399121in}{4.354779in}}%
\pgfpathcurveto{\pgfqpoint{4.393013in}{4.354779in}}{\pgfqpoint{4.387154in}{4.352353in}}{\pgfqpoint{4.382835in}{4.348033in}}%
\pgfpathcurveto{\pgfqpoint{4.378515in}{4.343714in}}{\pgfqpoint{4.376089in}{4.337855in}}{\pgfqpoint{4.376089in}{4.331747in}}%
\pgfpathcurveto{\pgfqpoint{4.376089in}{4.325639in}}{\pgfqpoint{4.378515in}{4.319780in}}{\pgfqpoint{4.382835in}{4.315461in}}%
\pgfpathcurveto{\pgfqpoint{4.387154in}{4.311142in}}{\pgfqpoint{4.393013in}{4.308715in}}{\pgfqpoint{4.399121in}{4.308715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398707in}{4.309047in}}%
\pgfpathcurveto{\pgfqpoint{4.404816in}{4.309047in}}{\pgfqpoint{4.410674in}{4.311474in}}{\pgfqpoint{4.414994in}{4.315793in}}%
\pgfpathcurveto{\pgfqpoint{4.419313in}{4.320112in}}{\pgfqpoint{4.421740in}{4.325971in}}{\pgfqpoint{4.421740in}{4.332079in}}%
\pgfpathcurveto{\pgfqpoint{4.421740in}{4.338188in}}{\pgfqpoint{4.419313in}{4.344046in}}{\pgfqpoint{4.414994in}{4.348365in}}%
\pgfpathcurveto{\pgfqpoint{4.410674in}{4.352685in}}{\pgfqpoint{4.404816in}{4.355111in}}{\pgfqpoint{4.398707in}{4.355111in}}%
\pgfpathcurveto{\pgfqpoint{4.392599in}{4.355111in}}{\pgfqpoint{4.386740in}{4.352685in}}{\pgfqpoint{4.382421in}{4.348365in}}%
\pgfpathcurveto{\pgfqpoint{4.378102in}{4.344046in}}{\pgfqpoint{4.375675in}{4.338188in}}{\pgfqpoint{4.375675in}{4.332079in}}%
\pgfpathcurveto{\pgfqpoint{4.375675in}{4.325971in}}{\pgfqpoint{4.378102in}{4.320112in}}{\pgfqpoint{4.382421in}{4.315793in}}%
\pgfpathcurveto{\pgfqpoint{4.386740in}{4.311474in}}{\pgfqpoint{4.392599in}{4.309047in}}{\pgfqpoint{4.398707in}{4.309047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.398294in}{4.309379in}}%
\pgfpathcurveto{\pgfqpoint{4.404402in}{4.309379in}}{\pgfqpoint{4.410261in}{4.311806in}}{\pgfqpoint{4.414580in}{4.316125in}}%
\pgfpathcurveto{\pgfqpoint{4.418899in}{4.320444in}}{\pgfqpoint{4.421326in}{4.326303in}}{\pgfqpoint{4.421326in}{4.332411in}}%
\pgfpathcurveto{\pgfqpoint{4.421326in}{4.338520in}}{\pgfqpoint{4.418899in}{4.344378in}}{\pgfqpoint{4.414580in}{4.348698in}}%
\pgfpathcurveto{\pgfqpoint{4.410261in}{4.353017in}}{\pgfqpoint{4.404402in}{4.355444in}}{\pgfqpoint{4.398294in}{4.355444in}}%
\pgfpathcurveto{\pgfqpoint{4.392186in}{4.355444in}}{\pgfqpoint{4.386327in}{4.353017in}}{\pgfqpoint{4.382008in}{4.348698in}}%
\pgfpathcurveto{\pgfqpoint{4.377689in}{4.344378in}}{\pgfqpoint{4.375262in}{4.338520in}}{\pgfqpoint{4.375262in}{4.332411in}}%
\pgfpathcurveto{\pgfqpoint{4.375262in}{4.326303in}}{\pgfqpoint{4.377689in}{4.320444in}}{\pgfqpoint{4.382008in}{4.316125in}}%
\pgfpathcurveto{\pgfqpoint{4.386327in}{4.311806in}}{\pgfqpoint{4.392186in}{4.309379in}}{\pgfqpoint{4.398294in}{4.309379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397881in}{4.309711in}}%
\pgfpathcurveto{\pgfqpoint{4.403989in}{4.309711in}}{\pgfqpoint{4.409848in}{4.312138in}}{\pgfqpoint{4.414167in}{4.316457in}}%
\pgfpathcurveto{\pgfqpoint{4.418486in}{4.320777in}}{\pgfqpoint{4.420913in}{4.326635in}}{\pgfqpoint{4.420913in}{4.332744in}}%
\pgfpathcurveto{\pgfqpoint{4.420913in}{4.338852in}}{\pgfqpoint{4.418486in}{4.344711in}}{\pgfqpoint{4.414167in}{4.349030in}}%
\pgfpathcurveto{\pgfqpoint{4.409848in}{4.353349in}}{\pgfqpoint{4.403989in}{4.355776in}}{\pgfqpoint{4.397881in}{4.355776in}}%
\pgfpathcurveto{\pgfqpoint{4.391773in}{4.355776in}}{\pgfqpoint{4.385914in}{4.353349in}}{\pgfqpoint{4.381595in}{4.349030in}}%
\pgfpathcurveto{\pgfqpoint{4.377275in}{4.344711in}}{\pgfqpoint{4.374849in}{4.338852in}}{\pgfqpoint{4.374849in}{4.332744in}}%
\pgfpathcurveto{\pgfqpoint{4.374849in}{4.326635in}}{\pgfqpoint{4.377275in}{4.320777in}}{\pgfqpoint{4.381595in}{4.316457in}}%
\pgfpathcurveto{\pgfqpoint{4.385914in}{4.312138in}}{\pgfqpoint{4.391773in}{4.309711in}}{\pgfqpoint{4.397881in}{4.309711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397467in}{4.310044in}}%
\pgfpathcurveto{\pgfqpoint{4.403576in}{4.310044in}}{\pgfqpoint{4.409434in}{4.312470in}}{\pgfqpoint{4.413754in}{4.316790in}}%
\pgfpathcurveto{\pgfqpoint{4.418073in}{4.321109in}}{\pgfqpoint{4.420500in}{4.326968in}}{\pgfqpoint{4.420500in}{4.333076in}}%
\pgfpathcurveto{\pgfqpoint{4.420500in}{4.339184in}}{\pgfqpoint{4.418073in}{4.345043in}}{\pgfqpoint{4.413754in}{4.349362in}}%
\pgfpathcurveto{\pgfqpoint{4.409434in}{4.353681in}}{\pgfqpoint{4.403576in}{4.356108in}}{\pgfqpoint{4.397467in}{4.356108in}}%
\pgfpathcurveto{\pgfqpoint{4.391359in}{4.356108in}}{\pgfqpoint{4.385500in}{4.353681in}}{\pgfqpoint{4.381181in}{4.349362in}}%
\pgfpathcurveto{\pgfqpoint{4.376862in}{4.345043in}}{\pgfqpoint{4.374435in}{4.339184in}}{\pgfqpoint{4.374435in}{4.333076in}}%
\pgfpathcurveto{\pgfqpoint{4.374435in}{4.326968in}}{\pgfqpoint{4.376862in}{4.321109in}}{\pgfqpoint{4.381181in}{4.316790in}}%
\pgfpathcurveto{\pgfqpoint{4.385500in}{4.312470in}}{\pgfqpoint{4.391359in}{4.310044in}}{\pgfqpoint{4.397467in}{4.310044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.397054in}{4.310376in}}%
\pgfpathcurveto{\pgfqpoint{4.403162in}{4.310376in}}{\pgfqpoint{4.409021in}{4.312803in}}{\pgfqpoint{4.413340in}{4.317122in}}%
\pgfpathcurveto{\pgfqpoint{4.417659in}{4.321441in}}{\pgfqpoint{4.420086in}{4.327300in}}{\pgfqpoint{4.420086in}{4.333408in}}%
\pgfpathcurveto{\pgfqpoint{4.420086in}{4.339516in}}{\pgfqpoint{4.417659in}{4.345375in}}{\pgfqpoint{4.413340in}{4.349694in}}%
\pgfpathcurveto{\pgfqpoint{4.409021in}{4.354013in}}{\pgfqpoint{4.403162in}{4.356440in}}{\pgfqpoint{4.397054in}{4.356440in}}%
\pgfpathcurveto{\pgfqpoint{4.390946in}{4.356440in}}{\pgfqpoint{4.385087in}{4.354013in}}{\pgfqpoint{4.380768in}{4.349694in}}%
\pgfpathcurveto{\pgfqpoint{4.376449in}{4.345375in}}{\pgfqpoint{4.374022in}{4.339516in}}{\pgfqpoint{4.374022in}{4.333408in}}%
\pgfpathcurveto{\pgfqpoint{4.374022in}{4.327300in}}{\pgfqpoint{4.376449in}{4.321441in}}{\pgfqpoint{4.380768in}{4.317122in}}%
\pgfpathcurveto{\pgfqpoint{4.385087in}{4.312803in}}{\pgfqpoint{4.390946in}{4.310376in}}{\pgfqpoint{4.397054in}{4.310376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396641in}{4.310708in}}%
\pgfpathcurveto{\pgfqpoint{4.402749in}{4.310708in}}{\pgfqpoint{4.408608in}{4.313135in}}{\pgfqpoint{4.412927in}{4.317454in}}%
\pgfpathcurveto{\pgfqpoint{4.417246in}{4.321773in}}{\pgfqpoint{4.419673in}{4.327632in}}{\pgfqpoint{4.419673in}{4.333740in}}%
\pgfpathcurveto{\pgfqpoint{4.419673in}{4.339848in}}{\pgfqpoint{4.417246in}{4.345707in}}{\pgfqpoint{4.412927in}{4.350026in}}%
\pgfpathcurveto{\pgfqpoint{4.408608in}{4.354345in}}{\pgfqpoint{4.402749in}{4.356772in}}{\pgfqpoint{4.396641in}{4.356772in}}%
\pgfpathcurveto{\pgfqpoint{4.390533in}{4.356772in}}{\pgfqpoint{4.384674in}{4.354345in}}{\pgfqpoint{4.380355in}{4.350026in}}%
\pgfpathcurveto{\pgfqpoint{4.376035in}{4.345707in}}{\pgfqpoint{4.373609in}{4.339848in}}{\pgfqpoint{4.373609in}{4.333740in}}%
\pgfpathcurveto{\pgfqpoint{4.373609in}{4.327632in}}{\pgfqpoint{4.376035in}{4.321773in}}{\pgfqpoint{4.380355in}{4.317454in}}%
\pgfpathcurveto{\pgfqpoint{4.384674in}{4.313135in}}{\pgfqpoint{4.390533in}{4.310708in}}{\pgfqpoint{4.396641in}{4.310708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396227in}{4.311040in}}%
\pgfpathcurveto{\pgfqpoint{4.402336in}{4.311040in}}{\pgfqpoint{4.408194in}{4.313467in}}{\pgfqpoint{4.412514in}{4.317786in}}%
\pgfpathcurveto{\pgfqpoint{4.416833in}{4.322105in}}{\pgfqpoint{4.419260in}{4.327964in}}{\pgfqpoint{4.419260in}{4.334072in}}%
\pgfpathcurveto{\pgfqpoint{4.419260in}{4.340180in}}{\pgfqpoint{4.416833in}{4.346039in}}{\pgfqpoint{4.412514in}{4.350358in}}%
\pgfpathcurveto{\pgfqpoint{4.408194in}{4.354677in}}{\pgfqpoint{4.402336in}{4.357104in}}{\pgfqpoint{4.396227in}{4.357104in}}%
\pgfpathcurveto{\pgfqpoint{4.390119in}{4.357104in}}{\pgfqpoint{4.384260in}{4.354677in}}{\pgfqpoint{4.379941in}{4.350358in}}%
\pgfpathcurveto{\pgfqpoint{4.375622in}{4.346039in}}{\pgfqpoint{4.373195in}{4.340180in}}{\pgfqpoint{4.373195in}{4.334072in}}%
\pgfpathcurveto{\pgfqpoint{4.373195in}{4.327964in}}{\pgfqpoint{4.375622in}{4.322105in}}{\pgfqpoint{4.379941in}{4.317786in}}%
\pgfpathcurveto{\pgfqpoint{4.384260in}{4.313467in}}{\pgfqpoint{4.390119in}{4.311040in}}{\pgfqpoint{4.396227in}{4.311040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395814in}{4.311372in}}%
\pgfpathcurveto{\pgfqpoint{4.401922in}{4.311372in}}{\pgfqpoint{4.407781in}{4.313799in}}{\pgfqpoint{4.412100in}{4.318118in}}%
\pgfpathcurveto{\pgfqpoint{4.416419in}{4.322437in}}{\pgfqpoint{4.418846in}{4.328296in}}{\pgfqpoint{4.418846in}{4.334404in}}%
\pgfpathcurveto{\pgfqpoint{4.418846in}{4.340512in}}{\pgfqpoint{4.416419in}{4.346371in}}{\pgfqpoint{4.412100in}{4.350690in}}%
\pgfpathcurveto{\pgfqpoint{4.407781in}{4.355009in}}{\pgfqpoint{4.401922in}{4.357436in}}{\pgfqpoint{4.395814in}{4.357436in}}%
\pgfpathcurveto{\pgfqpoint{4.389706in}{4.357436in}}{\pgfqpoint{4.383847in}{4.355009in}}{\pgfqpoint{4.379528in}{4.350690in}}%
\pgfpathcurveto{\pgfqpoint{4.375209in}{4.346371in}}{\pgfqpoint{4.372782in}{4.340512in}}{\pgfqpoint{4.372782in}{4.334404in}}%
\pgfpathcurveto{\pgfqpoint{4.372782in}{4.328296in}}{\pgfqpoint{4.375209in}{4.322437in}}{\pgfqpoint{4.379528in}{4.318118in}}%
\pgfpathcurveto{\pgfqpoint{4.383847in}{4.313799in}}{\pgfqpoint{4.389706in}{4.311372in}}{\pgfqpoint{4.395814in}{4.311372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.395401in}{4.311704in}}%
\pgfpathcurveto{\pgfqpoint{4.401509in}{4.311704in}}{\pgfqpoint{4.407368in}{4.314131in}}{\pgfqpoint{4.411687in}{4.318450in}}%
\pgfpathcurveto{\pgfqpoint{4.416006in}{4.322769in}}{\pgfqpoint{4.418433in}{4.328628in}}{\pgfqpoint{4.418433in}{4.334736in}}%
\pgfpathcurveto{\pgfqpoint{4.418433in}{4.340844in}}{\pgfqpoint{4.416006in}{4.346703in}}{\pgfqpoint{4.411687in}{4.351022in}}%
\pgfpathcurveto{\pgfqpoint{4.407368in}{4.355342in}}{\pgfqpoint{4.401509in}{4.357768in}}{\pgfqpoint{4.395401in}{4.357768in}}%
\pgfpathcurveto{\pgfqpoint{4.389293in}{4.357768in}}{\pgfqpoint{4.383434in}{4.355342in}}{\pgfqpoint{4.379115in}{4.351022in}}%
\pgfpathcurveto{\pgfqpoint{4.374795in}{4.346703in}}{\pgfqpoint{4.372369in}{4.340844in}}{\pgfqpoint{4.372369in}{4.334736in}}%
\pgfpathcurveto{\pgfqpoint{4.372369in}{4.328628in}}{\pgfqpoint{4.374795in}{4.322769in}}{\pgfqpoint{4.379115in}{4.318450in}}%
\pgfpathcurveto{\pgfqpoint{4.383434in}{4.314131in}}{\pgfqpoint{4.389293in}{4.311704in}}{\pgfqpoint{4.395401in}{4.311704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394987in}{4.312036in}}%
\pgfpathcurveto{\pgfqpoint{4.401096in}{4.312036in}}{\pgfqpoint{4.406954in}{4.314463in}}{\pgfqpoint{4.411274in}{4.318782in}}%
\pgfpathcurveto{\pgfqpoint{4.415593in}{4.323101in}}{\pgfqpoint{4.418020in}{4.328960in}}{\pgfqpoint{4.418020in}{4.335068in}}%
\pgfpathcurveto{\pgfqpoint{4.418020in}{4.341177in}}{\pgfqpoint{4.415593in}{4.347035in}}{\pgfqpoint{4.411274in}{4.351355in}}%
\pgfpathcurveto{\pgfqpoint{4.406954in}{4.355674in}}{\pgfqpoint{4.401096in}{4.358101in}}{\pgfqpoint{4.394987in}{4.358101in}}%
\pgfpathcurveto{\pgfqpoint{4.388879in}{4.358101in}}{\pgfqpoint{4.383020in}{4.355674in}}{\pgfqpoint{4.378701in}{4.351355in}}%
\pgfpathcurveto{\pgfqpoint{4.374382in}{4.347035in}}{\pgfqpoint{4.371955in}{4.341177in}}{\pgfqpoint{4.371955in}{4.335068in}}%
\pgfpathcurveto{\pgfqpoint{4.371955in}{4.328960in}}{\pgfqpoint{4.374382in}{4.323101in}}{\pgfqpoint{4.378701in}{4.318782in}}%
\pgfpathcurveto{\pgfqpoint{4.383020in}{4.314463in}}{\pgfqpoint{4.388879in}{4.312036in}}{\pgfqpoint{4.394987in}{4.312036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394574in}{4.312368in}}%
\pgfpathcurveto{\pgfqpoint{4.400682in}{4.312368in}}{\pgfqpoint{4.406541in}{4.314795in}}{\pgfqpoint{4.410860in}{4.319114in}}%
\pgfpathcurveto{\pgfqpoint{4.415179in}{4.323434in}}{\pgfqpoint{4.417606in}{4.329292in}}{\pgfqpoint{4.417606in}{4.335401in}}%
\pgfpathcurveto{\pgfqpoint{4.417606in}{4.341509in}}{\pgfqpoint{4.415179in}{4.347368in}}{\pgfqpoint{4.410860in}{4.351687in}}%
\pgfpathcurveto{\pgfqpoint{4.406541in}{4.356006in}}{\pgfqpoint{4.400682in}{4.358433in}}{\pgfqpoint{4.394574in}{4.358433in}}%
\pgfpathcurveto{\pgfqpoint{4.388466in}{4.358433in}}{\pgfqpoint{4.382607in}{4.356006in}}{\pgfqpoint{4.378288in}{4.351687in}}%
\pgfpathcurveto{\pgfqpoint{4.373969in}{4.347368in}}{\pgfqpoint{4.371542in}{4.341509in}}{\pgfqpoint{4.371542in}{4.335401in}}%
\pgfpathcurveto{\pgfqpoint{4.371542in}{4.329292in}}{\pgfqpoint{4.373969in}{4.323434in}}{\pgfqpoint{4.378288in}{4.319114in}}%
\pgfpathcurveto{\pgfqpoint{4.382607in}{4.314795in}}{\pgfqpoint{4.388466in}{4.312368in}}{\pgfqpoint{4.394574in}{4.312368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.394161in}{4.312701in}}%
\pgfpathcurveto{\pgfqpoint{4.400269in}{4.312701in}}{\pgfqpoint{4.406128in}{4.315127in}}{\pgfqpoint{4.410447in}{4.319446in}}%
\pgfpathcurveto{\pgfqpoint{4.414766in}{4.323766in}}{\pgfqpoint{4.417193in}{4.329624in}}{\pgfqpoint{4.417193in}{4.335733in}}%
\pgfpathcurveto{\pgfqpoint{4.417193in}{4.341841in}}{\pgfqpoint{4.414766in}{4.347700in}}{\pgfqpoint{4.410447in}{4.352019in}}%
\pgfpathcurveto{\pgfqpoint{4.406128in}{4.356338in}}{\pgfqpoint{4.400269in}{4.358765in}}{\pgfqpoint{4.394161in}{4.358765in}}%
\pgfpathcurveto{\pgfqpoint{4.388053in}{4.358765in}}{\pgfqpoint{4.382194in}{4.356338in}}{\pgfqpoint{4.377875in}{4.352019in}}%
\pgfpathcurveto{\pgfqpoint{4.373555in}{4.347700in}}{\pgfqpoint{4.371129in}{4.341841in}}{\pgfqpoint{4.371129in}{4.335733in}}%
\pgfpathcurveto{\pgfqpoint{4.371129in}{4.329624in}}{\pgfqpoint{4.373555in}{4.323766in}}{\pgfqpoint{4.377875in}{4.319446in}}%
\pgfpathcurveto{\pgfqpoint{4.382194in}{4.315127in}}{\pgfqpoint{4.388053in}{4.312701in}}{\pgfqpoint{4.394161in}{4.312701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393747in}{4.313033in}}%
\pgfpathcurveto{\pgfqpoint{4.399856in}{4.313033in}}{\pgfqpoint{4.405714in}{4.315459in}}{\pgfqpoint{4.410034in}{4.319779in}}%
\pgfpathcurveto{\pgfqpoint{4.414353in}{4.324098in}}{\pgfqpoint{4.416780in}{4.329957in}}{\pgfqpoint{4.416780in}{4.336065in}}%
\pgfpathcurveto{\pgfqpoint{4.416780in}{4.342173in}}{\pgfqpoint{4.414353in}{4.348032in}}{\pgfqpoint{4.410034in}{4.352351in}}%
\pgfpathcurveto{\pgfqpoint{4.405714in}{4.356670in}}{\pgfqpoint{4.399856in}{4.359097in}}{\pgfqpoint{4.393747in}{4.359097in}}%
\pgfpathcurveto{\pgfqpoint{4.387639in}{4.359097in}}{\pgfqpoint{4.381780in}{4.356670in}}{\pgfqpoint{4.377461in}{4.352351in}}%
\pgfpathcurveto{\pgfqpoint{4.373142in}{4.348032in}}{\pgfqpoint{4.370715in}{4.342173in}}{\pgfqpoint{4.370715in}{4.336065in}}%
\pgfpathcurveto{\pgfqpoint{4.370715in}{4.329957in}}{\pgfqpoint{4.373142in}{4.324098in}}{\pgfqpoint{4.377461in}{4.319779in}}%
\pgfpathcurveto{\pgfqpoint{4.381780in}{4.315459in}}{\pgfqpoint{4.387639in}{4.313033in}}{\pgfqpoint{4.393747in}{4.313033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.393334in}{4.313365in}}%
\pgfpathcurveto{\pgfqpoint{4.399442in}{4.313365in}}{\pgfqpoint{4.405301in}{4.315792in}}{\pgfqpoint{4.409620in}{4.320111in}}%
\pgfpathcurveto{\pgfqpoint{4.413939in}{4.324430in}}{\pgfqpoint{4.416366in}{4.330289in}}{\pgfqpoint{4.416366in}{4.336397in}}%
\pgfpathcurveto{\pgfqpoint{4.416366in}{4.342505in}}{\pgfqpoint{4.413939in}{4.348364in}}{\pgfqpoint{4.409620in}{4.352683in}}%
\pgfpathcurveto{\pgfqpoint{4.405301in}{4.357002in}}{\pgfqpoint{4.399442in}{4.359429in}}{\pgfqpoint{4.393334in}{4.359429in}}%
\pgfpathcurveto{\pgfqpoint{4.387226in}{4.359429in}}{\pgfqpoint{4.381367in}{4.357002in}}{\pgfqpoint{4.377048in}{4.352683in}}%
\pgfpathcurveto{\pgfqpoint{4.372729in}{4.348364in}}{\pgfqpoint{4.370302in}{4.342505in}}{\pgfqpoint{4.370302in}{4.336397in}}%
\pgfpathcurveto{\pgfqpoint{4.370302in}{4.330289in}}{\pgfqpoint{4.372729in}{4.324430in}}{\pgfqpoint{4.377048in}{4.320111in}}%
\pgfpathcurveto{\pgfqpoint{4.381367in}{4.315792in}}{\pgfqpoint{4.387226in}{4.313365in}}{\pgfqpoint{4.393334in}{4.313365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392921in}{4.313697in}}%
\pgfpathcurveto{\pgfqpoint{4.399029in}{4.313697in}}{\pgfqpoint{4.404888in}{4.316124in}}{\pgfqpoint{4.409207in}{4.320443in}}%
\pgfpathcurveto{\pgfqpoint{4.413526in}{4.324762in}}{\pgfqpoint{4.415953in}{4.330621in}}{\pgfqpoint{4.415953in}{4.336729in}}%
\pgfpathcurveto{\pgfqpoint{4.415953in}{4.342837in}}{\pgfqpoint{4.413526in}{4.348696in}}{\pgfqpoint{4.409207in}{4.353015in}}%
\pgfpathcurveto{\pgfqpoint{4.404888in}{4.357334in}}{\pgfqpoint{4.399029in}{4.359761in}}{\pgfqpoint{4.392921in}{4.359761in}}%
\pgfpathcurveto{\pgfqpoint{4.386813in}{4.359761in}}{\pgfqpoint{4.380954in}{4.357334in}}{\pgfqpoint{4.376635in}{4.353015in}}%
\pgfpathcurveto{\pgfqpoint{4.372315in}{4.348696in}}{\pgfqpoint{4.369889in}{4.342837in}}{\pgfqpoint{4.369889in}{4.336729in}}%
\pgfpathcurveto{\pgfqpoint{4.369889in}{4.330621in}}{\pgfqpoint{4.372315in}{4.324762in}}{\pgfqpoint{4.376635in}{4.320443in}}%
\pgfpathcurveto{\pgfqpoint{4.380954in}{4.316124in}}{\pgfqpoint{4.386813in}{4.313697in}}{\pgfqpoint{4.392921in}{4.313697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392507in}{4.314029in}}%
\pgfpathcurveto{\pgfqpoint{4.398616in}{4.314029in}}{\pgfqpoint{4.404474in}{4.316456in}}{\pgfqpoint{4.408794in}{4.320775in}}%
\pgfpathcurveto{\pgfqpoint{4.413113in}{4.325094in}}{\pgfqpoint{4.415540in}{4.330953in}}{\pgfqpoint{4.415540in}{4.337061in}}%
\pgfpathcurveto{\pgfqpoint{4.415540in}{4.343169in}}{\pgfqpoint{4.413113in}{4.349028in}}{\pgfqpoint{4.408794in}{4.353347in}}%
\pgfpathcurveto{\pgfqpoint{4.404474in}{4.357666in}}{\pgfqpoint{4.398616in}{4.360093in}}{\pgfqpoint{4.392507in}{4.360093in}}%
\pgfpathcurveto{\pgfqpoint{4.386399in}{4.360093in}}{\pgfqpoint{4.380540in}{4.357666in}}{\pgfqpoint{4.376221in}{4.353347in}}%
\pgfpathcurveto{\pgfqpoint{4.371902in}{4.349028in}}{\pgfqpoint{4.369475in}{4.343169in}}{\pgfqpoint{4.369475in}{4.337061in}}%
\pgfpathcurveto{\pgfqpoint{4.369475in}{4.330953in}}{\pgfqpoint{4.371902in}{4.325094in}}{\pgfqpoint{4.376221in}{4.320775in}}%
\pgfpathcurveto{\pgfqpoint{4.380540in}{4.316456in}}{\pgfqpoint{4.386399in}{4.314029in}}{\pgfqpoint{4.392507in}{4.314029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.392094in}{4.314361in}}%
\pgfpathcurveto{\pgfqpoint{4.398202in}{4.314361in}}{\pgfqpoint{4.404061in}{4.316788in}}{\pgfqpoint{4.408380in}{4.321107in}}%
\pgfpathcurveto{\pgfqpoint{4.412699in}{4.325426in}}{\pgfqpoint{4.415126in}{4.331285in}}{\pgfqpoint{4.415126in}{4.337393in}}%
\pgfpathcurveto{\pgfqpoint{4.415126in}{4.343501in}}{\pgfqpoint{4.412699in}{4.349360in}}{\pgfqpoint{4.408380in}{4.353679in}}%
\pgfpathcurveto{\pgfqpoint{4.404061in}{4.357999in}}{\pgfqpoint{4.398202in}{4.360425in}}{\pgfqpoint{4.392094in}{4.360425in}}%
\pgfpathcurveto{\pgfqpoint{4.385986in}{4.360425in}}{\pgfqpoint{4.380127in}{4.357999in}}{\pgfqpoint{4.375808in}{4.353679in}}%
\pgfpathcurveto{\pgfqpoint{4.371489in}{4.349360in}}{\pgfqpoint{4.369062in}{4.343501in}}{\pgfqpoint{4.369062in}{4.337393in}}%
\pgfpathcurveto{\pgfqpoint{4.369062in}{4.331285in}}{\pgfqpoint{4.371489in}{4.325426in}}{\pgfqpoint{4.375808in}{4.321107in}}%
\pgfpathcurveto{\pgfqpoint{4.380127in}{4.316788in}}{\pgfqpoint{4.385986in}{4.314361in}}{\pgfqpoint{4.392094in}{4.314361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391681in}{4.314693in}}%
\pgfpathcurveto{\pgfqpoint{4.397789in}{4.314693in}}{\pgfqpoint{4.403648in}{4.317120in}}{\pgfqpoint{4.407967in}{4.321439in}}%
\pgfpathcurveto{\pgfqpoint{4.412286in}{4.325758in}}{\pgfqpoint{4.414713in}{4.331617in}}{\pgfqpoint{4.414713in}{4.337725in}}%
\pgfpathcurveto{\pgfqpoint{4.414713in}{4.343834in}}{\pgfqpoint{4.412286in}{4.349692in}}{\pgfqpoint{4.407967in}{4.354012in}}%
\pgfpathcurveto{\pgfqpoint{4.403648in}{4.358331in}}{\pgfqpoint{4.397789in}{4.360757in}}{\pgfqpoint{4.391681in}{4.360757in}}%
\pgfpathcurveto{\pgfqpoint{4.385573in}{4.360757in}}{\pgfqpoint{4.379714in}{4.358331in}}{\pgfqpoint{4.375395in}{4.354012in}}%
\pgfpathcurveto{\pgfqpoint{4.371075in}{4.349692in}}{\pgfqpoint{4.368649in}{4.343834in}}{\pgfqpoint{4.368649in}{4.337725in}}%
\pgfpathcurveto{\pgfqpoint{4.368649in}{4.331617in}}{\pgfqpoint{4.371075in}{4.325758in}}{\pgfqpoint{4.375395in}{4.321439in}}%
\pgfpathcurveto{\pgfqpoint{4.379714in}{4.317120in}}{\pgfqpoint{4.385573in}{4.314693in}}{\pgfqpoint{4.391681in}{4.314693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391267in}{4.315025in}}%
\pgfpathcurveto{\pgfqpoint{4.397376in}{4.315025in}}{\pgfqpoint{4.403234in}{4.317452in}}{\pgfqpoint{4.407554in}{4.321771in}}%
\pgfpathcurveto{\pgfqpoint{4.411873in}{4.326090in}}{\pgfqpoint{4.414300in}{4.331949in}}{\pgfqpoint{4.414300in}{4.338058in}}%
\pgfpathcurveto{\pgfqpoint{4.414300in}{4.344166in}}{\pgfqpoint{4.411873in}{4.350025in}}{\pgfqpoint{4.407554in}{4.354344in}}%
\pgfpathcurveto{\pgfqpoint{4.403234in}{4.358663in}}{\pgfqpoint{4.397376in}{4.361090in}}{\pgfqpoint{4.391267in}{4.361090in}}%
\pgfpathcurveto{\pgfqpoint{4.385159in}{4.361090in}}{\pgfqpoint{4.379300in}{4.358663in}}{\pgfqpoint{4.374981in}{4.354344in}}%
\pgfpathcurveto{\pgfqpoint{4.370662in}{4.350025in}}{\pgfqpoint{4.368235in}{4.344166in}}{\pgfqpoint{4.368235in}{4.338058in}}%
\pgfpathcurveto{\pgfqpoint{4.368235in}{4.331949in}}{\pgfqpoint{4.370662in}{4.326090in}}{\pgfqpoint{4.374981in}{4.321771in}}%
\pgfpathcurveto{\pgfqpoint{4.379300in}{4.317452in}}{\pgfqpoint{4.385159in}{4.315025in}}{\pgfqpoint{4.391267in}{4.315025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390854in}{4.315358in}}%
\pgfpathcurveto{\pgfqpoint{4.396962in}{4.315358in}}{\pgfqpoint{4.402821in}{4.317784in}}{\pgfqpoint{4.407140in}{4.322103in}}%
\pgfpathcurveto{\pgfqpoint{4.411459in}{4.326423in}}{\pgfqpoint{4.413886in}{4.332281in}}{\pgfqpoint{4.413886in}{4.338390in}}%
\pgfpathcurveto{\pgfqpoint{4.413886in}{4.344498in}}{\pgfqpoint{4.411459in}{4.350357in}}{\pgfqpoint{4.407140in}{4.354676in}}%
\pgfpathcurveto{\pgfqpoint{4.402821in}{4.358995in}}{\pgfqpoint{4.396962in}{4.361422in}}{\pgfqpoint{4.390854in}{4.361422in}}%
\pgfpathcurveto{\pgfqpoint{4.384746in}{4.361422in}}{\pgfqpoint{4.378887in}{4.358995in}}{\pgfqpoint{4.374568in}{4.354676in}}%
\pgfpathcurveto{\pgfqpoint{4.370249in}{4.350357in}}{\pgfqpoint{4.367822in}{4.344498in}}{\pgfqpoint{4.367822in}{4.338390in}}%
\pgfpathcurveto{\pgfqpoint{4.367822in}{4.332281in}}{\pgfqpoint{4.370249in}{4.326423in}}{\pgfqpoint{4.374568in}{4.322103in}}%
\pgfpathcurveto{\pgfqpoint{4.378887in}{4.317784in}}{\pgfqpoint{4.384746in}{4.315358in}}{\pgfqpoint{4.390854in}{4.315358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390441in}{4.315690in}}%
\pgfpathcurveto{\pgfqpoint{4.396549in}{4.315690in}}{\pgfqpoint{4.402408in}{4.318116in}}{\pgfqpoint{4.406727in}{4.322436in}}%
\pgfpathcurveto{\pgfqpoint{4.411046in}{4.326755in}}{\pgfqpoint{4.413473in}{4.332614in}}{\pgfqpoint{4.413473in}{4.338722in}}%
\pgfpathcurveto{\pgfqpoint{4.413473in}{4.344830in}}{\pgfqpoint{4.411046in}{4.350689in}}{\pgfqpoint{4.406727in}{4.355008in}}%
\pgfpathcurveto{\pgfqpoint{4.402408in}{4.359327in}}{\pgfqpoint{4.396549in}{4.361754in}}{\pgfqpoint{4.390441in}{4.361754in}}%
\pgfpathcurveto{\pgfqpoint{4.384333in}{4.361754in}}{\pgfqpoint{4.378474in}{4.359327in}}{\pgfqpoint{4.374155in}{4.355008in}}%
\pgfpathcurveto{\pgfqpoint{4.369835in}{4.350689in}}{\pgfqpoint{4.367409in}{4.344830in}}{\pgfqpoint{4.367409in}{4.338722in}}%
\pgfpathcurveto{\pgfqpoint{4.367409in}{4.332614in}}{\pgfqpoint{4.369835in}{4.326755in}}{\pgfqpoint{4.374155in}{4.322436in}}%
\pgfpathcurveto{\pgfqpoint{4.378474in}{4.318116in}}{\pgfqpoint{4.384333in}{4.315690in}}{\pgfqpoint{4.390441in}{4.315690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.390027in}{4.316022in}}%
\pgfpathcurveto{\pgfqpoint{4.396136in}{4.316022in}}{\pgfqpoint{4.401994in}{4.318449in}}{\pgfqpoint{4.406314in}{4.322768in}}%
\pgfpathcurveto{\pgfqpoint{4.410633in}{4.327087in}}{\pgfqpoint{4.413060in}{4.332946in}}{\pgfqpoint{4.413060in}{4.339054in}}%
\pgfpathcurveto{\pgfqpoint{4.413060in}{4.345162in}}{\pgfqpoint{4.410633in}{4.351021in}}{\pgfqpoint{4.406314in}{4.355340in}}%
\pgfpathcurveto{\pgfqpoint{4.401994in}{4.359659in}}{\pgfqpoint{4.396136in}{4.362086in}}{\pgfqpoint{4.390027in}{4.362086in}}%
\pgfpathcurveto{\pgfqpoint{4.383919in}{4.362086in}}{\pgfqpoint{4.378060in}{4.359659in}}{\pgfqpoint{4.373741in}{4.355340in}}%
\pgfpathcurveto{\pgfqpoint{4.369422in}{4.351021in}}{\pgfqpoint{4.366995in}{4.345162in}}{\pgfqpoint{4.366995in}{4.339054in}}%
\pgfpathcurveto{\pgfqpoint{4.366995in}{4.332946in}}{\pgfqpoint{4.369422in}{4.327087in}}{\pgfqpoint{4.373741in}{4.322768in}}%
\pgfpathcurveto{\pgfqpoint{4.378060in}{4.318449in}}{\pgfqpoint{4.383919in}{4.316022in}}{\pgfqpoint{4.390027in}{4.316022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389614in}{4.316354in}}%
\pgfpathcurveto{\pgfqpoint{4.395722in}{4.316354in}}{\pgfqpoint{4.401581in}{4.318781in}}{\pgfqpoint{4.405900in}{4.323100in}}%
\pgfpathcurveto{\pgfqpoint{4.410219in}{4.327419in}}{\pgfqpoint{4.412646in}{4.333278in}}{\pgfqpoint{4.412646in}{4.339386in}}%
\pgfpathcurveto{\pgfqpoint{4.412646in}{4.345494in}}{\pgfqpoint{4.410219in}{4.351353in}}{\pgfqpoint{4.405900in}{4.355672in}}%
\pgfpathcurveto{\pgfqpoint{4.401581in}{4.359991in}}{\pgfqpoint{4.395722in}{4.362418in}}{\pgfqpoint{4.389614in}{4.362418in}}%
\pgfpathcurveto{\pgfqpoint{4.383506in}{4.362418in}}{\pgfqpoint{4.377647in}{4.359991in}}{\pgfqpoint{4.373328in}{4.355672in}}%
\pgfpathcurveto{\pgfqpoint{4.369009in}{4.351353in}}{\pgfqpoint{4.366582in}{4.345494in}}{\pgfqpoint{4.366582in}{4.339386in}}%
\pgfpathcurveto{\pgfqpoint{4.366582in}{4.333278in}}{\pgfqpoint{4.369009in}{4.327419in}}{\pgfqpoint{4.373328in}{4.323100in}}%
\pgfpathcurveto{\pgfqpoint{4.377647in}{4.318781in}}{\pgfqpoint{4.383506in}{4.316354in}}{\pgfqpoint{4.389614in}{4.316354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.389201in}{4.316686in}}%
\pgfpathcurveto{\pgfqpoint{4.395309in}{4.316686in}}{\pgfqpoint{4.401168in}{4.319113in}}{\pgfqpoint{4.405487in}{4.323432in}}%
\pgfpathcurveto{\pgfqpoint{4.409806in}{4.327751in}}{\pgfqpoint{4.412233in}{4.333610in}}{\pgfqpoint{4.412233in}{4.339718in}}%
\pgfpathcurveto{\pgfqpoint{4.412233in}{4.345826in}}{\pgfqpoint{4.409806in}{4.351685in}}{\pgfqpoint{4.405487in}{4.356004in}}%
\pgfpathcurveto{\pgfqpoint{4.401168in}{4.360323in}}{\pgfqpoint{4.395309in}{4.362750in}}{\pgfqpoint{4.389201in}{4.362750in}}%
\pgfpathcurveto{\pgfqpoint{4.383093in}{4.362750in}}{\pgfqpoint{4.377234in}{4.360323in}}{\pgfqpoint{4.372915in}{4.356004in}}%
\pgfpathcurveto{\pgfqpoint{4.368595in}{4.351685in}}{\pgfqpoint{4.366169in}{4.345826in}}{\pgfqpoint{4.366169in}{4.339718in}}%
\pgfpathcurveto{\pgfqpoint{4.366169in}{4.333610in}}{\pgfqpoint{4.368595in}{4.327751in}}{\pgfqpoint{4.372915in}{4.323432in}}%
\pgfpathcurveto{\pgfqpoint{4.377234in}{4.319113in}}{\pgfqpoint{4.383093in}{4.316686in}}{\pgfqpoint{4.389201in}{4.316686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388787in}{4.317018in}}%
\pgfpathcurveto{\pgfqpoint{4.394896in}{4.317018in}}{\pgfqpoint{4.400754in}{4.319445in}}{\pgfqpoint{4.405074in}{4.323764in}}%
\pgfpathcurveto{\pgfqpoint{4.409393in}{4.328083in}}{\pgfqpoint{4.411820in}{4.333942in}}{\pgfqpoint{4.411820in}{4.340050in}}%
\pgfpathcurveto{\pgfqpoint{4.411820in}{4.346158in}}{\pgfqpoint{4.409393in}{4.352017in}}{\pgfqpoint{4.405074in}{4.356336in}}%
\pgfpathcurveto{\pgfqpoint{4.400754in}{4.360656in}}{\pgfqpoint{4.394896in}{4.363082in}}{\pgfqpoint{4.388787in}{4.363082in}}%
\pgfpathcurveto{\pgfqpoint{4.382679in}{4.363082in}}{\pgfqpoint{4.376820in}{4.360656in}}{\pgfqpoint{4.372501in}{4.356336in}}%
\pgfpathcurveto{\pgfqpoint{4.368182in}{4.352017in}}{\pgfqpoint{4.365755in}{4.346158in}}{\pgfqpoint{4.365755in}{4.340050in}}%
\pgfpathcurveto{\pgfqpoint{4.365755in}{4.333942in}}{\pgfqpoint{4.368182in}{4.328083in}}{\pgfqpoint{4.372501in}{4.323764in}}%
\pgfpathcurveto{\pgfqpoint{4.376820in}{4.319445in}}{\pgfqpoint{4.382679in}{4.317018in}}{\pgfqpoint{4.388787in}{4.317018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.388374in}{4.317350in}}%
\pgfpathcurveto{\pgfqpoint{4.394482in}{4.317350in}}{\pgfqpoint{4.400341in}{4.319777in}}{\pgfqpoint{4.404660in}{4.324096in}}%
\pgfpathcurveto{\pgfqpoint{4.408979in}{4.328415in}}{\pgfqpoint{4.411406in}{4.334274in}}{\pgfqpoint{4.411406in}{4.340382in}}%
\pgfpathcurveto{\pgfqpoint{4.411406in}{4.346491in}}{\pgfqpoint{4.408979in}{4.352349in}}{\pgfqpoint{4.404660in}{4.356669in}}%
\pgfpathcurveto{\pgfqpoint{4.400341in}{4.360988in}}{\pgfqpoint{4.394482in}{4.363414in}}{\pgfqpoint{4.388374in}{4.363414in}}%
\pgfpathcurveto{\pgfqpoint{4.382266in}{4.363414in}}{\pgfqpoint{4.376407in}{4.360988in}}{\pgfqpoint{4.372088in}{4.356669in}}%
\pgfpathcurveto{\pgfqpoint{4.367769in}{4.352349in}}{\pgfqpoint{4.365342in}{4.346491in}}{\pgfqpoint{4.365342in}{4.340382in}}%
\pgfpathcurveto{\pgfqpoint{4.365342in}{4.334274in}}{\pgfqpoint{4.367769in}{4.328415in}}{\pgfqpoint{4.372088in}{4.324096in}}%
\pgfpathcurveto{\pgfqpoint{4.376407in}{4.319777in}}{\pgfqpoint{4.382266in}{4.317350in}}{\pgfqpoint{4.388374in}{4.317350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863206,0.230450,0.172318}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387961in}{4.317682in}}%
\pgfpathcurveto{\pgfqpoint{4.394069in}{4.317682in}}{\pgfqpoint{4.399928in}{4.320109in}}{\pgfqpoint{4.404247in}{4.324428in}}%
\pgfpathcurveto{\pgfqpoint{4.408566in}{4.328747in}}{\pgfqpoint{4.410993in}{4.334606in}}{\pgfqpoint{4.410993in}{4.340714in}}%
\pgfpathcurveto{\pgfqpoint{4.410993in}{4.346823in}}{\pgfqpoint{4.408566in}{4.352681in}}{\pgfqpoint{4.404247in}{4.357001in}}%
\pgfpathcurveto{\pgfqpoint{4.399928in}{4.361320in}}{\pgfqpoint{4.394069in}{4.363747in}}{\pgfqpoint{4.387961in}{4.363747in}}%
\pgfpathcurveto{\pgfqpoint{4.381853in}{4.363747in}}{\pgfqpoint{4.375994in}{4.361320in}}{\pgfqpoint{4.371675in}{4.357001in}}%
\pgfpathcurveto{\pgfqpoint{4.367355in}{4.352681in}}{\pgfqpoint{4.364929in}{4.346823in}}{\pgfqpoint{4.364929in}{4.340714in}}%
\pgfpathcurveto{\pgfqpoint{4.364929in}{4.334606in}}{\pgfqpoint{4.367355in}{4.328747in}}{\pgfqpoint{4.371675in}{4.324428in}}%
\pgfpathcurveto{\pgfqpoint{4.375994in}{4.320109in}}{\pgfqpoint{4.381853in}{4.317682in}}{\pgfqpoint{4.387961in}{4.317682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387547in}{4.318014in}}%
\pgfpathcurveto{\pgfqpoint{4.393656in}{4.318014in}}{\pgfqpoint{4.399514in}{4.320441in}}{\pgfqpoint{4.403834in}{4.324760in}}%
\pgfpathcurveto{\pgfqpoint{4.408153in}{4.329080in}}{\pgfqpoint{4.410580in}{4.334938in}}{\pgfqpoint{4.410580in}{4.341047in}}%
\pgfpathcurveto{\pgfqpoint{4.410580in}{4.347155in}}{\pgfqpoint{4.408153in}{4.353014in}}{\pgfqpoint{4.403834in}{4.357333in}}%
\pgfpathcurveto{\pgfqpoint{4.399514in}{4.361652in}}{\pgfqpoint{4.393656in}{4.364079in}}{\pgfqpoint{4.387547in}{4.364079in}}%
\pgfpathcurveto{\pgfqpoint{4.381439in}{4.364079in}}{\pgfqpoint{4.375580in}{4.361652in}}{\pgfqpoint{4.371261in}{4.357333in}}%
\pgfpathcurveto{\pgfqpoint{4.366942in}{4.353014in}}{\pgfqpoint{4.364515in}{4.347155in}}{\pgfqpoint{4.364515in}{4.341047in}}%
\pgfpathcurveto{\pgfqpoint{4.364515in}{4.334938in}}{\pgfqpoint{4.366942in}{4.329080in}}{\pgfqpoint{4.371261in}{4.324760in}}%
\pgfpathcurveto{\pgfqpoint{4.375580in}{4.320441in}}{\pgfqpoint{4.381439in}{4.318014in}}{\pgfqpoint{4.387547in}{4.318014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.387134in}{4.318347in}}%
\pgfpathcurveto{\pgfqpoint{4.393242in}{4.318347in}}{\pgfqpoint{4.399101in}{4.320773in}}{\pgfqpoint{4.403420in}{4.325093in}}%
\pgfpathcurveto{\pgfqpoint{4.407739in}{4.329412in}}{\pgfqpoint{4.410166in}{4.335271in}}{\pgfqpoint{4.410166in}{4.341379in}}%
\pgfpathcurveto{\pgfqpoint{4.410166in}{4.347487in}}{\pgfqpoint{4.407739in}{4.353346in}}{\pgfqpoint{4.403420in}{4.357665in}}%
\pgfpathcurveto{\pgfqpoint{4.399101in}{4.361984in}}{\pgfqpoint{4.393242in}{4.364411in}}{\pgfqpoint{4.387134in}{4.364411in}}%
\pgfpathcurveto{\pgfqpoint{4.381026in}{4.364411in}}{\pgfqpoint{4.375167in}{4.361984in}}{\pgfqpoint{4.370848in}{4.357665in}}%
\pgfpathcurveto{\pgfqpoint{4.366529in}{4.353346in}}{\pgfqpoint{4.364102in}{4.347487in}}{\pgfqpoint{4.364102in}{4.341379in}}%
\pgfpathcurveto{\pgfqpoint{4.364102in}{4.335271in}}{\pgfqpoint{4.366529in}{4.329412in}}{\pgfqpoint{4.370848in}{4.325093in}}%
\pgfpathcurveto{\pgfqpoint{4.375167in}{4.320773in}}{\pgfqpoint{4.381026in}{4.318347in}}{\pgfqpoint{4.387134in}{4.318347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386721in}{4.318679in}}%
\pgfpathcurveto{\pgfqpoint{4.392829in}{4.318679in}}{\pgfqpoint{4.398688in}{4.321106in}}{\pgfqpoint{4.403007in}{4.325425in}}%
\pgfpathcurveto{\pgfqpoint{4.407326in}{4.329744in}}{\pgfqpoint{4.409753in}{4.335603in}}{\pgfqpoint{4.409753in}{4.341711in}}%
\pgfpathcurveto{\pgfqpoint{4.409753in}{4.347819in}}{\pgfqpoint{4.407326in}{4.353678in}}{\pgfqpoint{4.403007in}{4.357997in}}%
\pgfpathcurveto{\pgfqpoint{4.398688in}{4.362316in}}{\pgfqpoint{4.392829in}{4.364743in}}{\pgfqpoint{4.386721in}{4.364743in}}%
\pgfpathcurveto{\pgfqpoint{4.380613in}{4.364743in}}{\pgfqpoint{4.374754in}{4.362316in}}{\pgfqpoint{4.370435in}{4.357997in}}%
\pgfpathcurveto{\pgfqpoint{4.366115in}{4.353678in}}{\pgfqpoint{4.363689in}{4.347819in}}{\pgfqpoint{4.363689in}{4.341711in}}%
\pgfpathcurveto{\pgfqpoint{4.363689in}{4.335603in}}{\pgfqpoint{4.366115in}{4.329744in}}{\pgfqpoint{4.370435in}{4.325425in}}%
\pgfpathcurveto{\pgfqpoint{4.374754in}{4.321106in}}{\pgfqpoint{4.380613in}{4.318679in}}{\pgfqpoint{4.386721in}{4.318679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.386307in}{4.319011in}}%
\pgfpathcurveto{\pgfqpoint{4.392416in}{4.319011in}}{\pgfqpoint{4.398274in}{4.321438in}}{\pgfqpoint{4.402594in}{4.325757in}}%
\pgfpathcurveto{\pgfqpoint{4.406913in}{4.330076in}}{\pgfqpoint{4.409340in}{4.335935in}}{\pgfqpoint{4.409340in}{4.342043in}}%
\pgfpathcurveto{\pgfqpoint{4.409340in}{4.348151in}}{\pgfqpoint{4.406913in}{4.354010in}}{\pgfqpoint{4.402594in}{4.358329in}}%
\pgfpathcurveto{\pgfqpoint{4.398274in}{4.362648in}}{\pgfqpoint{4.392416in}{4.365075in}}{\pgfqpoint{4.386307in}{4.365075in}}%
\pgfpathcurveto{\pgfqpoint{4.380199in}{4.365075in}}{\pgfqpoint{4.374340in}{4.362648in}}{\pgfqpoint{4.370021in}{4.358329in}}%
\pgfpathcurveto{\pgfqpoint{4.365702in}{4.354010in}}{\pgfqpoint{4.363275in}{4.348151in}}{\pgfqpoint{4.363275in}{4.342043in}}%
\pgfpathcurveto{\pgfqpoint{4.363275in}{4.335935in}}{\pgfqpoint{4.365702in}{4.330076in}}{\pgfqpoint{4.370021in}{4.325757in}}%
\pgfpathcurveto{\pgfqpoint{4.374340in}{4.321438in}}{\pgfqpoint{4.380199in}{4.319011in}}{\pgfqpoint{4.386307in}{4.319011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385894in}{4.319343in}}%
\pgfpathcurveto{\pgfqpoint{4.392002in}{4.319343in}}{\pgfqpoint{4.397861in}{4.321770in}}{\pgfqpoint{4.402180in}{4.326089in}}%
\pgfpathcurveto{\pgfqpoint{4.406499in}{4.330408in}}{\pgfqpoint{4.408926in}{4.336267in}}{\pgfqpoint{4.408926in}{4.342375in}}%
\pgfpathcurveto{\pgfqpoint{4.408926in}{4.348483in}}{\pgfqpoint{4.406499in}{4.354342in}}{\pgfqpoint{4.402180in}{4.358661in}}%
\pgfpathcurveto{\pgfqpoint{4.397861in}{4.362980in}}{\pgfqpoint{4.392002in}{4.365407in}}{\pgfqpoint{4.385894in}{4.365407in}}%
\pgfpathcurveto{\pgfqpoint{4.379786in}{4.365407in}}{\pgfqpoint{4.373927in}{4.362980in}}{\pgfqpoint{4.369608in}{4.358661in}}%
\pgfpathcurveto{\pgfqpoint{4.365289in}{4.354342in}}{\pgfqpoint{4.362862in}{4.348483in}}{\pgfqpoint{4.362862in}{4.342375in}}%
\pgfpathcurveto{\pgfqpoint{4.362862in}{4.336267in}}{\pgfqpoint{4.365289in}{4.330408in}}{\pgfqpoint{4.369608in}{4.326089in}}%
\pgfpathcurveto{\pgfqpoint{4.373927in}{4.321770in}}{\pgfqpoint{4.379786in}{4.319343in}}{\pgfqpoint{4.385894in}{4.319343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385481in}{4.319675in}}%
\pgfpathcurveto{\pgfqpoint{4.391589in}{4.319675in}}{\pgfqpoint{4.397448in}{4.322102in}}{\pgfqpoint{4.401767in}{4.326421in}}%
\pgfpathcurveto{\pgfqpoint{4.406086in}{4.330740in}}{\pgfqpoint{4.408513in}{4.336599in}}{\pgfqpoint{4.408513in}{4.342707in}}%
\pgfpathcurveto{\pgfqpoint{4.408513in}{4.348815in}}{\pgfqpoint{4.406086in}{4.354674in}}{\pgfqpoint{4.401767in}{4.358993in}}%
\pgfpathcurveto{\pgfqpoint{4.397448in}{4.363312in}}{\pgfqpoint{4.391589in}{4.365739in}}{\pgfqpoint{4.385481in}{4.365739in}}%
\pgfpathcurveto{\pgfqpoint{4.379373in}{4.365739in}}{\pgfqpoint{4.373514in}{4.363312in}}{\pgfqpoint{4.369195in}{4.358993in}}%
\pgfpathcurveto{\pgfqpoint{4.364875in}{4.354674in}}{\pgfqpoint{4.362449in}{4.348815in}}{\pgfqpoint{4.362449in}{4.342707in}}%
\pgfpathcurveto{\pgfqpoint{4.362449in}{4.336599in}}{\pgfqpoint{4.364875in}{4.330740in}}{\pgfqpoint{4.369195in}{4.326421in}}%
\pgfpathcurveto{\pgfqpoint{4.373514in}{4.322102in}}{\pgfqpoint{4.379373in}{4.319675in}}{\pgfqpoint{4.385481in}{4.319675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.385067in}{4.320007in}}%
\pgfpathcurveto{\pgfqpoint{4.391176in}{4.320007in}}{\pgfqpoint{4.397034in}{4.322434in}}{\pgfqpoint{4.401354in}{4.326753in}}%
\pgfpathcurveto{\pgfqpoint{4.405673in}{4.331072in}}{\pgfqpoint{4.408100in}{4.336931in}}{\pgfqpoint{4.408100in}{4.343039in}}%
\pgfpathcurveto{\pgfqpoint{4.408100in}{4.349148in}}{\pgfqpoint{4.405673in}{4.355006in}}{\pgfqpoint{4.401354in}{4.359325in}}%
\pgfpathcurveto{\pgfqpoint{4.397034in}{4.363645in}}{\pgfqpoint{4.391176in}{4.366071in}}{\pgfqpoint{4.385067in}{4.366071in}}%
\pgfpathcurveto{\pgfqpoint{4.378959in}{4.366071in}}{\pgfqpoint{4.373100in}{4.363645in}}{\pgfqpoint{4.368781in}{4.359325in}}%
\pgfpathcurveto{\pgfqpoint{4.364462in}{4.355006in}}{\pgfqpoint{4.362035in}{4.349148in}}{\pgfqpoint{4.362035in}{4.343039in}}%
\pgfpathcurveto{\pgfqpoint{4.362035in}{4.336931in}}{\pgfqpoint{4.364462in}{4.331072in}}{\pgfqpoint{4.368781in}{4.326753in}}%
\pgfpathcurveto{\pgfqpoint{4.373100in}{4.322434in}}{\pgfqpoint{4.378959in}{4.320007in}}{\pgfqpoint{4.385067in}{4.320007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384654in}{4.320339in}}%
\pgfpathcurveto{\pgfqpoint{4.390762in}{4.320339in}}{\pgfqpoint{4.396621in}{4.322766in}}{\pgfqpoint{4.400940in}{4.327085in}}%
\pgfpathcurveto{\pgfqpoint{4.405259in}{4.331404in}}{\pgfqpoint{4.407686in}{4.337263in}}{\pgfqpoint{4.407686in}{4.343371in}}%
\pgfpathcurveto{\pgfqpoint{4.407686in}{4.349480in}}{\pgfqpoint{4.405259in}{4.355338in}}{\pgfqpoint{4.400940in}{4.359658in}}%
\pgfpathcurveto{\pgfqpoint{4.396621in}{4.363977in}}{\pgfqpoint{4.390762in}{4.366404in}}{\pgfqpoint{4.384654in}{4.366404in}}%
\pgfpathcurveto{\pgfqpoint{4.378546in}{4.366404in}}{\pgfqpoint{4.372687in}{4.363977in}}{\pgfqpoint{4.368368in}{4.359658in}}%
\pgfpathcurveto{\pgfqpoint{4.364049in}{4.355338in}}{\pgfqpoint{4.361622in}{4.349480in}}{\pgfqpoint{4.361622in}{4.343371in}}%
\pgfpathcurveto{\pgfqpoint{4.361622in}{4.337263in}}{\pgfqpoint{4.364049in}{4.331404in}}{\pgfqpoint{4.368368in}{4.327085in}}%
\pgfpathcurveto{\pgfqpoint{4.372687in}{4.322766in}}{\pgfqpoint{4.378546in}{4.320339in}}{\pgfqpoint{4.384654in}{4.320339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.384241in}{4.320671in}}%
\pgfpathcurveto{\pgfqpoint{4.390349in}{4.320671in}}{\pgfqpoint{4.396208in}{4.323098in}}{\pgfqpoint{4.400527in}{4.327417in}}%
\pgfpathcurveto{\pgfqpoint{4.404846in}{4.331737in}}{\pgfqpoint{4.407273in}{4.337595in}}{\pgfqpoint{4.407273in}{4.343704in}}%
\pgfpathcurveto{\pgfqpoint{4.407273in}{4.349812in}}{\pgfqpoint{4.404846in}{4.355671in}}{\pgfqpoint{4.400527in}{4.359990in}}%
\pgfpathcurveto{\pgfqpoint{4.396208in}{4.364309in}}{\pgfqpoint{4.390349in}{4.366736in}}{\pgfqpoint{4.384241in}{4.366736in}}%
\pgfpathcurveto{\pgfqpoint{4.378133in}{4.366736in}}{\pgfqpoint{4.372274in}{4.364309in}}{\pgfqpoint{4.367955in}{4.359990in}}%
\pgfpathcurveto{\pgfqpoint{4.363635in}{4.355671in}}{\pgfqpoint{4.361209in}{4.349812in}}{\pgfqpoint{4.361209in}{4.343704in}}%
\pgfpathcurveto{\pgfqpoint{4.361209in}{4.337595in}}{\pgfqpoint{4.363635in}{4.331737in}}{\pgfqpoint{4.367955in}{4.327417in}}%
\pgfpathcurveto{\pgfqpoint{4.372274in}{4.323098in}}{\pgfqpoint{4.378133in}{4.320671in}}{\pgfqpoint{4.384241in}{4.320671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383827in}{4.321004in}}%
\pgfpathcurveto{\pgfqpoint{4.389936in}{4.321004in}}{\pgfqpoint{4.395794in}{4.323430in}}{\pgfqpoint{4.400114in}{4.327750in}}%
\pgfpathcurveto{\pgfqpoint{4.404433in}{4.332069in}}{\pgfqpoint{4.406860in}{4.337927in}}{\pgfqpoint{4.406860in}{4.344036in}}%
\pgfpathcurveto{\pgfqpoint{4.406860in}{4.350144in}}{\pgfqpoint{4.404433in}{4.356003in}}{\pgfqpoint{4.400114in}{4.360322in}}%
\pgfpathcurveto{\pgfqpoint{4.395794in}{4.364641in}}{\pgfqpoint{4.389936in}{4.367068in}}{\pgfqpoint{4.383827in}{4.367068in}}%
\pgfpathcurveto{\pgfqpoint{4.377719in}{4.367068in}}{\pgfqpoint{4.371860in}{4.364641in}}{\pgfqpoint{4.367541in}{4.360322in}}%
\pgfpathcurveto{\pgfqpoint{4.363222in}{4.356003in}}{\pgfqpoint{4.360795in}{4.350144in}}{\pgfqpoint{4.360795in}{4.344036in}}%
\pgfpathcurveto{\pgfqpoint{4.360795in}{4.337927in}}{\pgfqpoint{4.363222in}{4.332069in}}{\pgfqpoint{4.367541in}{4.327750in}}%
\pgfpathcurveto{\pgfqpoint{4.371860in}{4.323430in}}{\pgfqpoint{4.377719in}{4.321004in}}{\pgfqpoint{4.383827in}{4.321004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383414in}{4.321336in}}%
\pgfpathcurveto{\pgfqpoint{4.389522in}{4.321336in}}{\pgfqpoint{4.395381in}{4.323762in}}{\pgfqpoint{4.399700in}{4.328082in}}%
\pgfpathcurveto{\pgfqpoint{4.404019in}{4.332401in}}{\pgfqpoint{4.406446in}{4.338260in}}{\pgfqpoint{4.406446in}{4.344368in}}%
\pgfpathcurveto{\pgfqpoint{4.406446in}{4.350476in}}{\pgfqpoint{4.404019in}{4.356335in}}{\pgfqpoint{4.399700in}{4.360654in}}%
\pgfpathcurveto{\pgfqpoint{4.395381in}{4.364973in}}{\pgfqpoint{4.389522in}{4.367400in}}{\pgfqpoint{4.383414in}{4.367400in}}%
\pgfpathcurveto{\pgfqpoint{4.377306in}{4.367400in}}{\pgfqpoint{4.371447in}{4.364973in}}{\pgfqpoint{4.367128in}{4.360654in}}%
\pgfpathcurveto{\pgfqpoint{4.362809in}{4.356335in}}{\pgfqpoint{4.360382in}{4.350476in}}{\pgfqpoint{4.360382in}{4.344368in}}%
\pgfpathcurveto{\pgfqpoint{4.360382in}{4.338260in}}{\pgfqpoint{4.362809in}{4.332401in}}{\pgfqpoint{4.367128in}{4.328082in}}%
\pgfpathcurveto{\pgfqpoint{4.371447in}{4.323762in}}{\pgfqpoint{4.377306in}{4.321336in}}{\pgfqpoint{4.383414in}{4.321336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.383001in}{4.321668in}}%
\pgfpathcurveto{\pgfqpoint{4.389109in}{4.321668in}}{\pgfqpoint{4.394968in}{4.324095in}}{\pgfqpoint{4.399287in}{4.328414in}}%
\pgfpathcurveto{\pgfqpoint{4.403606in}{4.332733in}}{\pgfqpoint{4.406033in}{4.338592in}}{\pgfqpoint{4.406033in}{4.344700in}}%
\pgfpathcurveto{\pgfqpoint{4.406033in}{4.350808in}}{\pgfqpoint{4.403606in}{4.356667in}}{\pgfqpoint{4.399287in}{4.360986in}}%
\pgfpathcurveto{\pgfqpoint{4.394968in}{4.365305in}}{\pgfqpoint{4.389109in}{4.367732in}}{\pgfqpoint{4.383001in}{4.367732in}}%
\pgfpathcurveto{\pgfqpoint{4.376893in}{4.367732in}}{\pgfqpoint{4.371034in}{4.365305in}}{\pgfqpoint{4.366715in}{4.360986in}}%
\pgfpathcurveto{\pgfqpoint{4.362395in}{4.356667in}}{\pgfqpoint{4.359969in}{4.350808in}}{\pgfqpoint{4.359969in}{4.344700in}}%
\pgfpathcurveto{\pgfqpoint{4.359969in}{4.338592in}}{\pgfqpoint{4.362395in}{4.332733in}}{\pgfqpoint{4.366715in}{4.328414in}}%
\pgfpathcurveto{\pgfqpoint{4.371034in}{4.324095in}}{\pgfqpoint{4.376893in}{4.321668in}}{\pgfqpoint{4.383001in}{4.321668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382587in}{4.322000in}}%
\pgfpathcurveto{\pgfqpoint{4.388696in}{4.322000in}}{\pgfqpoint{4.394554in}{4.324427in}}{\pgfqpoint{4.398874in}{4.328746in}}%
\pgfpathcurveto{\pgfqpoint{4.403193in}{4.333065in}}{\pgfqpoint{4.405620in}{4.338924in}}{\pgfqpoint{4.405620in}{4.345032in}}%
\pgfpathcurveto{\pgfqpoint{4.405620in}{4.351140in}}{\pgfqpoint{4.403193in}{4.356999in}}{\pgfqpoint{4.398874in}{4.361318in}}%
\pgfpathcurveto{\pgfqpoint{4.394554in}{4.365637in}}{\pgfqpoint{4.388696in}{4.368064in}}{\pgfqpoint{4.382587in}{4.368064in}}%
\pgfpathcurveto{\pgfqpoint{4.376479in}{4.368064in}}{\pgfqpoint{4.370620in}{4.365637in}}{\pgfqpoint{4.366301in}{4.361318in}}%
\pgfpathcurveto{\pgfqpoint{4.361982in}{4.356999in}}{\pgfqpoint{4.359555in}{4.351140in}}{\pgfqpoint{4.359555in}{4.345032in}}%
\pgfpathcurveto{\pgfqpoint{4.359555in}{4.338924in}}{\pgfqpoint{4.361982in}{4.333065in}}{\pgfqpoint{4.366301in}{4.328746in}}%
\pgfpathcurveto{\pgfqpoint{4.370620in}{4.324427in}}{\pgfqpoint{4.376479in}{4.322000in}}{\pgfqpoint{4.382587in}{4.322000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.382174in}{4.322332in}}%
\pgfpathcurveto{\pgfqpoint{4.388282in}{4.322332in}}{\pgfqpoint{4.394141in}{4.324759in}}{\pgfqpoint{4.398460in}{4.329078in}}%
\pgfpathcurveto{\pgfqpoint{4.402779in}{4.333397in}}{\pgfqpoint{4.405206in}{4.339256in}}{\pgfqpoint{4.405206in}{4.345364in}}%
\pgfpathcurveto{\pgfqpoint{4.405206in}{4.351472in}}{\pgfqpoint{4.402779in}{4.357331in}}{\pgfqpoint{4.398460in}{4.361650in}}%
\pgfpathcurveto{\pgfqpoint{4.394141in}{4.365969in}}{\pgfqpoint{4.388282in}{4.368396in}}{\pgfqpoint{4.382174in}{4.368396in}}%
\pgfpathcurveto{\pgfqpoint{4.376066in}{4.368396in}}{\pgfqpoint{4.370207in}{4.365969in}}{\pgfqpoint{4.365888in}{4.361650in}}%
\pgfpathcurveto{\pgfqpoint{4.361569in}{4.357331in}}{\pgfqpoint{4.359142in}{4.351472in}}{\pgfqpoint{4.359142in}{4.345364in}}%
\pgfpathcurveto{\pgfqpoint{4.359142in}{4.339256in}}{\pgfqpoint{4.361569in}{4.333397in}}{\pgfqpoint{4.365888in}{4.329078in}}%
\pgfpathcurveto{\pgfqpoint{4.370207in}{4.324759in}}{\pgfqpoint{4.376066in}{4.322332in}}{\pgfqpoint{4.382174in}{4.322332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381761in}{4.322664in}}%
\pgfpathcurveto{\pgfqpoint{4.387869in}{4.322664in}}{\pgfqpoint{4.393728in}{4.325091in}}{\pgfqpoint{4.398047in}{4.329410in}}%
\pgfpathcurveto{\pgfqpoint{4.402366in}{4.333729in}}{\pgfqpoint{4.404793in}{4.339588in}}{\pgfqpoint{4.404793in}{4.345696in}}%
\pgfpathcurveto{\pgfqpoint{4.404793in}{4.351804in}}{\pgfqpoint{4.402366in}{4.357663in}}{\pgfqpoint{4.398047in}{4.361982in}}%
\pgfpathcurveto{\pgfqpoint{4.393728in}{4.366302in}}{\pgfqpoint{4.387869in}{4.368728in}}{\pgfqpoint{4.381761in}{4.368728in}}%
\pgfpathcurveto{\pgfqpoint{4.375653in}{4.368728in}}{\pgfqpoint{4.369794in}{4.366302in}}{\pgfqpoint{4.365475in}{4.361982in}}%
\pgfpathcurveto{\pgfqpoint{4.361155in}{4.357663in}}{\pgfqpoint{4.358729in}{4.351804in}}{\pgfqpoint{4.358729in}{4.345696in}}%
\pgfpathcurveto{\pgfqpoint{4.358729in}{4.339588in}}{\pgfqpoint{4.361155in}{4.333729in}}{\pgfqpoint{4.365475in}{4.329410in}}%
\pgfpathcurveto{\pgfqpoint{4.369794in}{4.325091in}}{\pgfqpoint{4.375653in}{4.322664in}}{\pgfqpoint{4.381761in}{4.322664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381347in}{4.322996in}}%
\pgfpathcurveto{\pgfqpoint{4.387456in}{4.322996in}}{\pgfqpoint{4.393314in}{4.325423in}}{\pgfqpoint{4.397634in}{4.329742in}}%
\pgfpathcurveto{\pgfqpoint{4.401953in}{4.334061in}}{\pgfqpoint{4.404380in}{4.339920in}}{\pgfqpoint{4.404380in}{4.346028in}}%
\pgfpathcurveto{\pgfqpoint{4.404380in}{4.352137in}}{\pgfqpoint{4.401953in}{4.357995in}}{\pgfqpoint{4.397634in}{4.362315in}}%
\pgfpathcurveto{\pgfqpoint{4.393314in}{4.366634in}}{\pgfqpoint{4.387456in}{4.369061in}}{\pgfqpoint{4.381347in}{4.369061in}}%
\pgfpathcurveto{\pgfqpoint{4.375239in}{4.369061in}}{\pgfqpoint{4.369380in}{4.366634in}}{\pgfqpoint{4.365061in}{4.362315in}}%
\pgfpathcurveto{\pgfqpoint{4.360742in}{4.357995in}}{\pgfqpoint{4.358315in}{4.352137in}}{\pgfqpoint{4.358315in}{4.346028in}}%
\pgfpathcurveto{\pgfqpoint{4.358315in}{4.339920in}}{\pgfqpoint{4.360742in}{4.334061in}}{\pgfqpoint{4.365061in}{4.329742in}}%
\pgfpathcurveto{\pgfqpoint{4.369380in}{4.325423in}}{\pgfqpoint{4.375239in}{4.322996in}}{\pgfqpoint{4.381347in}{4.322996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380934in}{4.323328in}}%
\pgfpathcurveto{\pgfqpoint{4.387042in}{4.323328in}}{\pgfqpoint{4.392901in}{4.325755in}}{\pgfqpoint{4.397220in}{4.330074in}}%
\pgfpathcurveto{\pgfqpoint{4.401539in}{4.334393in}}{\pgfqpoint{4.403966in}{4.340252in}}{\pgfqpoint{4.403966in}{4.346361in}}%
\pgfpathcurveto{\pgfqpoint{4.403966in}{4.352469in}}{\pgfqpoint{4.401539in}{4.358328in}}{\pgfqpoint{4.397220in}{4.362647in}}%
\pgfpathcurveto{\pgfqpoint{4.392901in}{4.366966in}}{\pgfqpoint{4.387042in}{4.369393in}}{\pgfqpoint{4.380934in}{4.369393in}}%
\pgfpathcurveto{\pgfqpoint{4.374826in}{4.369393in}}{\pgfqpoint{4.368967in}{4.366966in}}{\pgfqpoint{4.364648in}{4.362647in}}%
\pgfpathcurveto{\pgfqpoint{4.360329in}{4.358328in}}{\pgfqpoint{4.357902in}{4.352469in}}{\pgfqpoint{4.357902in}{4.346361in}}%
\pgfpathcurveto{\pgfqpoint{4.357902in}{4.340252in}}{\pgfqpoint{4.360329in}{4.334393in}}{\pgfqpoint{4.364648in}{4.330074in}}%
\pgfpathcurveto{\pgfqpoint{4.368967in}{4.325755in}}{\pgfqpoint{4.374826in}{4.323328in}}{\pgfqpoint{4.380934in}{4.323328in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380521in}{4.323661in}}%
\pgfpathcurveto{\pgfqpoint{4.386629in}{4.323661in}}{\pgfqpoint{4.392488in}{4.326087in}}{\pgfqpoint{4.396807in}{4.330406in}}%
\pgfpathcurveto{\pgfqpoint{4.401126in}{4.334726in}}{\pgfqpoint{4.403553in}{4.340584in}}{\pgfqpoint{4.403553in}{4.346693in}}%
\pgfpathcurveto{\pgfqpoint{4.403553in}{4.352801in}}{\pgfqpoint{4.401126in}{4.358660in}}{\pgfqpoint{4.396807in}{4.362979in}}%
\pgfpathcurveto{\pgfqpoint{4.392488in}{4.367298in}}{\pgfqpoint{4.386629in}{4.369725in}}{\pgfqpoint{4.380521in}{4.369725in}}%
\pgfpathcurveto{\pgfqpoint{4.374413in}{4.369725in}}{\pgfqpoint{4.368554in}{4.367298in}}{\pgfqpoint{4.364235in}{4.362979in}}%
\pgfpathcurveto{\pgfqpoint{4.359915in}{4.358660in}}{\pgfqpoint{4.357489in}{4.352801in}}{\pgfqpoint{4.357489in}{4.346693in}}%
\pgfpathcurveto{\pgfqpoint{4.357489in}{4.340584in}}{\pgfqpoint{4.359915in}{4.334726in}}{\pgfqpoint{4.364235in}{4.330406in}}%
\pgfpathcurveto{\pgfqpoint{4.368554in}{4.326087in}}{\pgfqpoint{4.374413in}{4.323661in}}{\pgfqpoint{4.380521in}{4.323661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.380107in}{4.323993in}}%
\pgfpathcurveto{\pgfqpoint{4.386216in}{4.323993in}}{\pgfqpoint{4.392074in}{4.326419in}}{\pgfqpoint{4.396394in}{4.330739in}}%
\pgfpathcurveto{\pgfqpoint{4.400713in}{4.335058in}}{\pgfqpoint{4.403140in}{4.340917in}}{\pgfqpoint{4.403140in}{4.347025in}}%
\pgfpathcurveto{\pgfqpoint{4.403140in}{4.353133in}}{\pgfqpoint{4.400713in}{4.358992in}}{\pgfqpoint{4.396394in}{4.363311in}}%
\pgfpathcurveto{\pgfqpoint{4.392074in}{4.367630in}}{\pgfqpoint{4.386216in}{4.370057in}}{\pgfqpoint{4.380107in}{4.370057in}}%
\pgfpathcurveto{\pgfqpoint{4.373999in}{4.370057in}}{\pgfqpoint{4.368140in}{4.367630in}}{\pgfqpoint{4.363821in}{4.363311in}}%
\pgfpathcurveto{\pgfqpoint{4.359502in}{4.358992in}}{\pgfqpoint{4.357075in}{4.353133in}}{\pgfqpoint{4.357075in}{4.347025in}}%
\pgfpathcurveto{\pgfqpoint{4.357075in}{4.340917in}}{\pgfqpoint{4.359502in}{4.335058in}}{\pgfqpoint{4.363821in}{4.330739in}}%
\pgfpathcurveto{\pgfqpoint{4.368140in}{4.326419in}}{\pgfqpoint{4.373999in}{4.323993in}}{\pgfqpoint{4.380107in}{4.323993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379694in}{4.324325in}}%
\pgfpathcurveto{\pgfqpoint{4.385802in}{4.324325in}}{\pgfqpoint{4.391661in}{4.326752in}}{\pgfqpoint{4.395980in}{4.331071in}}%
\pgfpathcurveto{\pgfqpoint{4.400299in}{4.335390in}}{\pgfqpoint{4.402726in}{4.341249in}}{\pgfqpoint{4.402726in}{4.347357in}}%
\pgfpathcurveto{\pgfqpoint{4.402726in}{4.353465in}}{\pgfqpoint{4.400299in}{4.359324in}}{\pgfqpoint{4.395980in}{4.363643in}}%
\pgfpathcurveto{\pgfqpoint{4.391661in}{4.367962in}}{\pgfqpoint{4.385802in}{4.370389in}}{\pgfqpoint{4.379694in}{4.370389in}}%
\pgfpathcurveto{\pgfqpoint{4.373586in}{4.370389in}}{\pgfqpoint{4.367727in}{4.367962in}}{\pgfqpoint{4.363408in}{4.363643in}}%
\pgfpathcurveto{\pgfqpoint{4.359089in}{4.359324in}}{\pgfqpoint{4.356662in}{4.353465in}}{\pgfqpoint{4.356662in}{4.347357in}}%
\pgfpathcurveto{\pgfqpoint{4.356662in}{4.341249in}}{\pgfqpoint{4.359089in}{4.335390in}}{\pgfqpoint{4.363408in}{4.331071in}}%
\pgfpathcurveto{\pgfqpoint{4.367727in}{4.326752in}}{\pgfqpoint{4.373586in}{4.324325in}}{\pgfqpoint{4.379694in}{4.324325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.379281in}{4.324657in}}%
\pgfpathcurveto{\pgfqpoint{4.385389in}{4.324657in}}{\pgfqpoint{4.391248in}{4.327084in}}{\pgfqpoint{4.395567in}{4.331403in}}%
\pgfpathcurveto{\pgfqpoint{4.399886in}{4.335722in}}{\pgfqpoint{4.402313in}{4.341581in}}{\pgfqpoint{4.402313in}{4.347689in}}%
\pgfpathcurveto{\pgfqpoint{4.402313in}{4.353797in}}{\pgfqpoint{4.399886in}{4.359656in}}{\pgfqpoint{4.395567in}{4.363975in}}%
\pgfpathcurveto{\pgfqpoint{4.391248in}{4.368294in}}{\pgfqpoint{4.385389in}{4.370721in}}{\pgfqpoint{4.379281in}{4.370721in}}%
\pgfpathcurveto{\pgfqpoint{4.373173in}{4.370721in}}{\pgfqpoint{4.367314in}{4.368294in}}{\pgfqpoint{4.362995in}{4.363975in}}%
\pgfpathcurveto{\pgfqpoint{4.358675in}{4.359656in}}{\pgfqpoint{4.356249in}{4.353797in}}{\pgfqpoint{4.356249in}{4.347689in}}%
\pgfpathcurveto{\pgfqpoint{4.356249in}{4.341581in}}{\pgfqpoint{4.358675in}{4.335722in}}{\pgfqpoint{4.362995in}{4.331403in}}%
\pgfpathcurveto{\pgfqpoint{4.367314in}{4.327084in}}{\pgfqpoint{4.373173in}{4.324657in}}{\pgfqpoint{4.379281in}{4.324657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378867in}{4.324989in}}%
\pgfpathcurveto{\pgfqpoint{4.384976in}{4.324989in}}{\pgfqpoint{4.390834in}{4.327416in}}{\pgfqpoint{4.395154in}{4.331735in}}%
\pgfpathcurveto{\pgfqpoint{4.399473in}{4.336054in}}{\pgfqpoint{4.401900in}{4.341913in}}{\pgfqpoint{4.401900in}{4.348021in}}%
\pgfpathcurveto{\pgfqpoint{4.401900in}{4.354129in}}{\pgfqpoint{4.399473in}{4.359988in}}{\pgfqpoint{4.395154in}{4.364307in}}%
\pgfpathcurveto{\pgfqpoint{4.390834in}{4.368626in}}{\pgfqpoint{4.384976in}{4.371053in}}{\pgfqpoint{4.378867in}{4.371053in}}%
\pgfpathcurveto{\pgfqpoint{4.372759in}{4.371053in}}{\pgfqpoint{4.366900in}{4.368626in}}{\pgfqpoint{4.362581in}{4.364307in}}%
\pgfpathcurveto{\pgfqpoint{4.358262in}{4.359988in}}{\pgfqpoint{4.355835in}{4.354129in}}{\pgfqpoint{4.355835in}{4.348021in}}%
\pgfpathcurveto{\pgfqpoint{4.355835in}{4.341913in}}{\pgfqpoint{4.358262in}{4.336054in}}{\pgfqpoint{4.362581in}{4.331735in}}%
\pgfpathcurveto{\pgfqpoint{4.366900in}{4.327416in}}{\pgfqpoint{4.372759in}{4.324989in}}{\pgfqpoint{4.378867in}{4.324989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378454in}{4.325321in}}%
\pgfpathcurveto{\pgfqpoint{4.384562in}{4.325321in}}{\pgfqpoint{4.390421in}{4.327748in}}{\pgfqpoint{4.394740in}{4.332067in}}%
\pgfpathcurveto{\pgfqpoint{4.399059in}{4.336386in}}{\pgfqpoint{4.401486in}{4.342245in}}{\pgfqpoint{4.401486in}{4.348353in}}%
\pgfpathcurveto{\pgfqpoint{4.401486in}{4.354461in}}{\pgfqpoint{4.399059in}{4.360320in}}{\pgfqpoint{4.394740in}{4.364639in}}%
\pgfpathcurveto{\pgfqpoint{4.390421in}{4.368959in}}{\pgfqpoint{4.384562in}{4.371385in}}{\pgfqpoint{4.378454in}{4.371385in}}%
\pgfpathcurveto{\pgfqpoint{4.372346in}{4.371385in}}{\pgfqpoint{4.366487in}{4.368959in}}{\pgfqpoint{4.362168in}{4.364639in}}%
\pgfpathcurveto{\pgfqpoint{4.357849in}{4.360320in}}{\pgfqpoint{4.355422in}{4.354461in}}{\pgfqpoint{4.355422in}{4.348353in}}%
\pgfpathcurveto{\pgfqpoint{4.355422in}{4.342245in}}{\pgfqpoint{4.357849in}{4.336386in}}{\pgfqpoint{4.362168in}{4.332067in}}%
\pgfpathcurveto{\pgfqpoint{4.366487in}{4.327748in}}{\pgfqpoint{4.372346in}{4.325321in}}{\pgfqpoint{4.378454in}{4.325321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.378041in}{4.325653in}}%
\pgfpathcurveto{\pgfqpoint{4.384149in}{4.325653in}}{\pgfqpoint{4.390008in}{4.328080in}}{\pgfqpoint{4.394327in}{4.332399in}}%
\pgfpathcurveto{\pgfqpoint{4.398646in}{4.336718in}}{\pgfqpoint{4.401073in}{4.342577in}}{\pgfqpoint{4.401073in}{4.348685in}}%
\pgfpathcurveto{\pgfqpoint{4.401073in}{4.354794in}}{\pgfqpoint{4.398646in}{4.360652in}}{\pgfqpoint{4.394327in}{4.364972in}}%
\pgfpathcurveto{\pgfqpoint{4.390008in}{4.369291in}}{\pgfqpoint{4.384149in}{4.371717in}}{\pgfqpoint{4.378041in}{4.371717in}}%
\pgfpathcurveto{\pgfqpoint{4.371933in}{4.371717in}}{\pgfqpoint{4.366074in}{4.369291in}}{\pgfqpoint{4.361755in}{4.364972in}}%
\pgfpathcurveto{\pgfqpoint{4.357435in}{4.360652in}}{\pgfqpoint{4.355009in}{4.354794in}}{\pgfqpoint{4.355009in}{4.348685in}}%
\pgfpathcurveto{\pgfqpoint{4.355009in}{4.342577in}}{\pgfqpoint{4.357435in}{4.336718in}}{\pgfqpoint{4.361755in}{4.332399in}}%
\pgfpathcurveto{\pgfqpoint{4.366074in}{4.328080in}}{\pgfqpoint{4.371933in}{4.325653in}}{\pgfqpoint{4.378041in}{4.325653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377627in}{4.325985in}}%
\pgfpathcurveto{\pgfqpoint{4.383736in}{4.325985in}}{\pgfqpoint{4.389594in}{4.328412in}}{\pgfqpoint{4.393914in}{4.332731in}}%
\pgfpathcurveto{\pgfqpoint{4.398233in}{4.337050in}}{\pgfqpoint{4.400660in}{4.342909in}}{\pgfqpoint{4.400660in}{4.349017in}}%
\pgfpathcurveto{\pgfqpoint{4.400660in}{4.355126in}}{\pgfqpoint{4.398233in}{4.360985in}}{\pgfqpoint{4.393914in}{4.365304in}}%
\pgfpathcurveto{\pgfqpoint{4.389594in}{4.369623in}}{\pgfqpoint{4.383736in}{4.372050in}}{\pgfqpoint{4.377627in}{4.372050in}}%
\pgfpathcurveto{\pgfqpoint{4.371519in}{4.372050in}}{\pgfqpoint{4.365660in}{4.369623in}}{\pgfqpoint{4.361341in}{4.365304in}}%
\pgfpathcurveto{\pgfqpoint{4.357022in}{4.360985in}}{\pgfqpoint{4.354595in}{4.355126in}}{\pgfqpoint{4.354595in}{4.349017in}}%
\pgfpathcurveto{\pgfqpoint{4.354595in}{4.342909in}}{\pgfqpoint{4.357022in}{4.337050in}}{\pgfqpoint{4.361341in}{4.332731in}}%
\pgfpathcurveto{\pgfqpoint{4.365660in}{4.328412in}}{\pgfqpoint{4.371519in}{4.325985in}}{\pgfqpoint{4.377627in}{4.325985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.377214in}{4.326317in}}%
\pgfpathcurveto{\pgfqpoint{4.383322in}{4.326317in}}{\pgfqpoint{4.389181in}{4.328744in}}{\pgfqpoint{4.393500in}{4.333063in}}%
\pgfpathcurveto{\pgfqpoint{4.397819in}{4.337383in}}{\pgfqpoint{4.400246in}{4.343241in}}{\pgfqpoint{4.400246in}{4.349350in}}%
\pgfpathcurveto{\pgfqpoint{4.400246in}{4.355458in}}{\pgfqpoint{4.397819in}{4.361317in}}{\pgfqpoint{4.393500in}{4.365636in}}%
\pgfpathcurveto{\pgfqpoint{4.389181in}{4.369955in}}{\pgfqpoint{4.383322in}{4.372382in}}{\pgfqpoint{4.377214in}{4.372382in}}%
\pgfpathcurveto{\pgfqpoint{4.371106in}{4.372382in}}{\pgfqpoint{4.365247in}{4.369955in}}{\pgfqpoint{4.360928in}{4.365636in}}%
\pgfpathcurveto{\pgfqpoint{4.356609in}{4.361317in}}{\pgfqpoint{4.354182in}{4.355458in}}{\pgfqpoint{4.354182in}{4.349350in}}%
\pgfpathcurveto{\pgfqpoint{4.354182in}{4.343241in}}{\pgfqpoint{4.356609in}{4.337383in}}{\pgfqpoint{4.360928in}{4.333063in}}%
\pgfpathcurveto{\pgfqpoint{4.365247in}{4.328744in}}{\pgfqpoint{4.371106in}{4.326317in}}{\pgfqpoint{4.377214in}{4.326317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376801in}{4.326650in}}%
\pgfpathcurveto{\pgfqpoint{4.382909in}{4.326650in}}{\pgfqpoint{4.388768in}{4.329076in}}{\pgfqpoint{4.393087in}{4.333396in}}%
\pgfpathcurveto{\pgfqpoint{4.397406in}{4.337715in}}{\pgfqpoint{4.399833in}{4.343574in}}{\pgfqpoint{4.399833in}{4.349682in}}%
\pgfpathcurveto{\pgfqpoint{4.399833in}{4.355790in}}{\pgfqpoint{4.397406in}{4.361649in}}{\pgfqpoint{4.393087in}{4.365968in}}%
\pgfpathcurveto{\pgfqpoint{4.388768in}{4.370287in}}{\pgfqpoint{4.382909in}{4.372714in}}{\pgfqpoint{4.376801in}{4.372714in}}%
\pgfpathcurveto{\pgfqpoint{4.370693in}{4.372714in}}{\pgfqpoint{4.364834in}{4.370287in}}{\pgfqpoint{4.360515in}{4.365968in}}%
\pgfpathcurveto{\pgfqpoint{4.356195in}{4.361649in}}{\pgfqpoint{4.353769in}{4.355790in}}{\pgfqpoint{4.353769in}{4.349682in}}%
\pgfpathcurveto{\pgfqpoint{4.353769in}{4.343574in}}{\pgfqpoint{4.356195in}{4.337715in}}{\pgfqpoint{4.360515in}{4.333396in}}%
\pgfpathcurveto{\pgfqpoint{4.364834in}{4.329076in}}{\pgfqpoint{4.370693in}{4.326650in}}{\pgfqpoint{4.376801in}{4.326650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376387in}{4.326982in}}%
\pgfpathcurveto{\pgfqpoint{4.382496in}{4.326982in}}{\pgfqpoint{4.388354in}{4.329409in}}{\pgfqpoint{4.392674in}{4.333728in}}%
\pgfpathcurveto{\pgfqpoint{4.396993in}{4.338047in}}{\pgfqpoint{4.399420in}{4.343906in}}{\pgfqpoint{4.399420in}{4.350014in}}%
\pgfpathcurveto{\pgfqpoint{4.399420in}{4.356122in}}{\pgfqpoint{4.396993in}{4.361981in}}{\pgfqpoint{4.392674in}{4.366300in}}%
\pgfpathcurveto{\pgfqpoint{4.388354in}{4.370619in}}{\pgfqpoint{4.382496in}{4.373046in}}{\pgfqpoint{4.376387in}{4.373046in}}%
\pgfpathcurveto{\pgfqpoint{4.370279in}{4.373046in}}{\pgfqpoint{4.364420in}{4.370619in}}{\pgfqpoint{4.360101in}{4.366300in}}%
\pgfpathcurveto{\pgfqpoint{4.355782in}{4.361981in}}{\pgfqpoint{4.353355in}{4.356122in}}{\pgfqpoint{4.353355in}{4.350014in}}%
\pgfpathcurveto{\pgfqpoint{4.353355in}{4.343906in}}{\pgfqpoint{4.355782in}{4.338047in}}{\pgfqpoint{4.360101in}{4.333728in}}%
\pgfpathcurveto{\pgfqpoint{4.364420in}{4.329409in}}{\pgfqpoint{4.370279in}{4.326982in}}{\pgfqpoint{4.376387in}{4.326982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375974in}{4.327314in}}%
\pgfpathcurveto{\pgfqpoint{4.382082in}{4.327314in}}{\pgfqpoint{4.387941in}{4.329741in}}{\pgfqpoint{4.392260in}{4.334060in}}%
\pgfpathcurveto{\pgfqpoint{4.396579in}{4.338379in}}{\pgfqpoint{4.399006in}{4.344238in}}{\pgfqpoint{4.399006in}{4.350346in}}%
\pgfpathcurveto{\pgfqpoint{4.399006in}{4.356454in}}{\pgfqpoint{4.396579in}{4.362313in}}{\pgfqpoint{4.392260in}{4.366632in}}%
\pgfpathcurveto{\pgfqpoint{4.387941in}{4.370951in}}{\pgfqpoint{4.382082in}{4.373378in}}{\pgfqpoint{4.375974in}{4.373378in}}%
\pgfpathcurveto{\pgfqpoint{4.369866in}{4.373378in}}{\pgfqpoint{4.364007in}{4.370951in}}{\pgfqpoint{4.359688in}{4.366632in}}%
\pgfpathcurveto{\pgfqpoint{4.355369in}{4.362313in}}{\pgfqpoint{4.352942in}{4.356454in}}{\pgfqpoint{4.352942in}{4.350346in}}%
\pgfpathcurveto{\pgfqpoint{4.352942in}{4.344238in}}{\pgfqpoint{4.355369in}{4.338379in}}{\pgfqpoint{4.359688in}{4.334060in}}%
\pgfpathcurveto{\pgfqpoint{4.364007in}{4.329741in}}{\pgfqpoint{4.369866in}{4.327314in}}{\pgfqpoint{4.375974in}{4.327314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375561in}{4.327646in}}%
\pgfpathcurveto{\pgfqpoint{4.381669in}{4.327646in}}{\pgfqpoint{4.387528in}{4.330073in}}{\pgfqpoint{4.391847in}{4.334392in}}%
\pgfpathcurveto{\pgfqpoint{4.396166in}{4.338711in}}{\pgfqpoint{4.398593in}{4.344570in}}{\pgfqpoint{4.398593in}{4.350678in}}%
\pgfpathcurveto{\pgfqpoint{4.398593in}{4.356786in}}{\pgfqpoint{4.396166in}{4.362645in}}{\pgfqpoint{4.391847in}{4.366964in}}%
\pgfpathcurveto{\pgfqpoint{4.387528in}{4.371283in}}{\pgfqpoint{4.381669in}{4.373710in}}{\pgfqpoint{4.375561in}{4.373710in}}%
\pgfpathcurveto{\pgfqpoint{4.369453in}{4.373710in}}{\pgfqpoint{4.363594in}{4.371283in}}{\pgfqpoint{4.359275in}{4.366964in}}%
\pgfpathcurveto{\pgfqpoint{4.354955in}{4.362645in}}{\pgfqpoint{4.352529in}{4.356786in}}{\pgfqpoint{4.352529in}{4.350678in}}%
\pgfpathcurveto{\pgfqpoint{4.352529in}{4.344570in}}{\pgfqpoint{4.354955in}{4.338711in}}{\pgfqpoint{4.359275in}{4.334392in}}%
\pgfpathcurveto{\pgfqpoint{4.363594in}{4.330073in}}{\pgfqpoint{4.369453in}{4.327646in}}{\pgfqpoint{4.375561in}{4.327646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375147in}{4.327978in}}%
\pgfpathcurveto{\pgfqpoint{4.381256in}{4.327978in}}{\pgfqpoint{4.387114in}{4.330405in}}{\pgfqpoint{4.391434in}{4.334724in}}%
\pgfpathcurveto{\pgfqpoint{4.395753in}{4.339043in}}{\pgfqpoint{4.398180in}{4.344902in}}{\pgfqpoint{4.398180in}{4.351010in}}%
\pgfpathcurveto{\pgfqpoint{4.398180in}{4.357118in}}{\pgfqpoint{4.395753in}{4.362977in}}{\pgfqpoint{4.391434in}{4.367296in}}%
\pgfpathcurveto{\pgfqpoint{4.387114in}{4.371616in}}{\pgfqpoint{4.381256in}{4.374042in}}{\pgfqpoint{4.375147in}{4.374042in}}%
\pgfpathcurveto{\pgfqpoint{4.369039in}{4.374042in}}{\pgfqpoint{4.363180in}{4.371616in}}{\pgfqpoint{4.358861in}{4.367296in}}%
\pgfpathcurveto{\pgfqpoint{4.354542in}{4.362977in}}{\pgfqpoint{4.352115in}{4.357118in}}{\pgfqpoint{4.352115in}{4.351010in}}%
\pgfpathcurveto{\pgfqpoint{4.352115in}{4.344902in}}{\pgfqpoint{4.354542in}{4.339043in}}{\pgfqpoint{4.358861in}{4.334724in}}%
\pgfpathcurveto{\pgfqpoint{4.363180in}{4.330405in}}{\pgfqpoint{4.369039in}{4.327978in}}{\pgfqpoint{4.375147in}{4.327978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374734in}{4.328310in}}%
\pgfpathcurveto{\pgfqpoint{4.380842in}{4.328310in}}{\pgfqpoint{4.386701in}{4.330737in}}{\pgfqpoint{4.391020in}{4.335056in}}%
\pgfpathcurveto{\pgfqpoint{4.395339in}{4.339375in}}{\pgfqpoint{4.397766in}{4.345234in}}{\pgfqpoint{4.397766in}{4.351342in}}%
\pgfpathcurveto{\pgfqpoint{4.397766in}{4.357451in}}{\pgfqpoint{4.395339in}{4.363309in}}{\pgfqpoint{4.391020in}{4.367628in}}%
\pgfpathcurveto{\pgfqpoint{4.386701in}{4.371948in}}{\pgfqpoint{4.380842in}{4.374374in}}{\pgfqpoint{4.374734in}{4.374374in}}%
\pgfpathcurveto{\pgfqpoint{4.368626in}{4.374374in}}{\pgfqpoint{4.362767in}{4.371948in}}{\pgfqpoint{4.358448in}{4.367628in}}%
\pgfpathcurveto{\pgfqpoint{4.354129in}{4.363309in}}{\pgfqpoint{4.351702in}{4.357451in}}{\pgfqpoint{4.351702in}{4.351342in}}%
\pgfpathcurveto{\pgfqpoint{4.351702in}{4.345234in}}{\pgfqpoint{4.354129in}{4.339375in}}{\pgfqpoint{4.358448in}{4.335056in}}%
\pgfpathcurveto{\pgfqpoint{4.362767in}{4.330737in}}{\pgfqpoint{4.368626in}{4.328310in}}{\pgfqpoint{4.374734in}{4.328310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.374321in}{4.328642in}}%
\pgfpathcurveto{\pgfqpoint{4.380429in}{4.328642in}}{\pgfqpoint{4.386288in}{4.331069in}}{\pgfqpoint{4.390607in}{4.335388in}}%
\pgfpathcurveto{\pgfqpoint{4.394926in}{4.339707in}}{\pgfqpoint{4.397353in}{4.345566in}}{\pgfqpoint{4.397353in}{4.351674in}}%
\pgfpathcurveto{\pgfqpoint{4.397353in}{4.357783in}}{\pgfqpoint{4.394926in}{4.363641in}}{\pgfqpoint{4.390607in}{4.367961in}}%
\pgfpathcurveto{\pgfqpoint{4.386288in}{4.372280in}}{\pgfqpoint{4.380429in}{4.374707in}}{\pgfqpoint{4.374321in}{4.374707in}}%
\pgfpathcurveto{\pgfqpoint{4.368213in}{4.374707in}}{\pgfqpoint{4.362354in}{4.372280in}}{\pgfqpoint{4.358035in}{4.367961in}}%
\pgfpathcurveto{\pgfqpoint{4.353715in}{4.363641in}}{\pgfqpoint{4.351289in}{4.357783in}}{\pgfqpoint{4.351289in}{4.351674in}}%
\pgfpathcurveto{\pgfqpoint{4.351289in}{4.345566in}}{\pgfqpoint{4.353715in}{4.339707in}}{\pgfqpoint{4.358035in}{4.335388in}}%
\pgfpathcurveto{\pgfqpoint{4.362354in}{4.331069in}}{\pgfqpoint{4.368213in}{4.328642in}}{\pgfqpoint{4.374321in}{4.328642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373907in}{4.328974in}}%
\pgfpathcurveto{\pgfqpoint{4.380016in}{4.328974in}}{\pgfqpoint{4.385874in}{4.331401in}}{\pgfqpoint{4.390194in}{4.335720in}}%
\pgfpathcurveto{\pgfqpoint{4.394513in}{4.340040in}}{\pgfqpoint{4.396940in}{4.345898in}}{\pgfqpoint{4.396940in}{4.352007in}}%
\pgfpathcurveto{\pgfqpoint{4.396940in}{4.358115in}}{\pgfqpoint{4.394513in}{4.363974in}}{\pgfqpoint{4.390194in}{4.368293in}}%
\pgfpathcurveto{\pgfqpoint{4.385874in}{4.372612in}}{\pgfqpoint{4.380016in}{4.375039in}}{\pgfqpoint{4.373907in}{4.375039in}}%
\pgfpathcurveto{\pgfqpoint{4.367799in}{4.375039in}}{\pgfqpoint{4.361940in}{4.372612in}}{\pgfqpoint{4.357621in}{4.368293in}}%
\pgfpathcurveto{\pgfqpoint{4.353302in}{4.363974in}}{\pgfqpoint{4.350875in}{4.358115in}}{\pgfqpoint{4.350875in}{4.352007in}}%
\pgfpathcurveto{\pgfqpoint{4.350875in}{4.345898in}}{\pgfqpoint{4.353302in}{4.340040in}}{\pgfqpoint{4.357621in}{4.335720in}}%
\pgfpathcurveto{\pgfqpoint{4.361940in}{4.331401in}}{\pgfqpoint{4.367799in}{4.328974in}}{\pgfqpoint{4.373907in}{4.328974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373494in}{4.329307in}}%
\pgfpathcurveto{\pgfqpoint{4.379602in}{4.329307in}}{\pgfqpoint{4.385461in}{4.331733in}}{\pgfqpoint{4.389780in}{4.336053in}}%
\pgfpathcurveto{\pgfqpoint{4.394099in}{4.340372in}}{\pgfqpoint{4.396526in}{4.346230in}}{\pgfqpoint{4.396526in}{4.352339in}}%
\pgfpathcurveto{\pgfqpoint{4.396526in}{4.358447in}}{\pgfqpoint{4.394099in}{4.364306in}}{\pgfqpoint{4.389780in}{4.368625in}}%
\pgfpathcurveto{\pgfqpoint{4.385461in}{4.372944in}}{\pgfqpoint{4.379602in}{4.375371in}}{\pgfqpoint{4.373494in}{4.375371in}}%
\pgfpathcurveto{\pgfqpoint{4.367386in}{4.375371in}}{\pgfqpoint{4.361527in}{4.372944in}}{\pgfqpoint{4.357208in}{4.368625in}}%
\pgfpathcurveto{\pgfqpoint{4.352889in}{4.364306in}}{\pgfqpoint{4.350462in}{4.358447in}}{\pgfqpoint{4.350462in}{4.352339in}}%
\pgfpathcurveto{\pgfqpoint{4.350462in}{4.346230in}}{\pgfqpoint{4.352889in}{4.340372in}}{\pgfqpoint{4.357208in}{4.336053in}}%
\pgfpathcurveto{\pgfqpoint{4.361527in}{4.331733in}}{\pgfqpoint{4.367386in}{4.329307in}}{\pgfqpoint{4.373494in}{4.329307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.373081in}{4.329639in}}%
\pgfpathcurveto{\pgfqpoint{4.379189in}{4.329639in}}{\pgfqpoint{4.385048in}{4.332066in}}{\pgfqpoint{4.389367in}{4.336385in}}%
\pgfpathcurveto{\pgfqpoint{4.393686in}{4.340704in}}{\pgfqpoint{4.396113in}{4.346563in}}{\pgfqpoint{4.396113in}{4.352671in}}%
\pgfpathcurveto{\pgfqpoint{4.396113in}{4.358779in}}{\pgfqpoint{4.393686in}{4.364638in}}{\pgfqpoint{4.389367in}{4.368957in}}%
\pgfpathcurveto{\pgfqpoint{4.385048in}{4.373276in}}{\pgfqpoint{4.379189in}{4.375703in}}{\pgfqpoint{4.373081in}{4.375703in}}%
\pgfpathcurveto{\pgfqpoint{4.366973in}{4.375703in}}{\pgfqpoint{4.361114in}{4.373276in}}{\pgfqpoint{4.356795in}{4.368957in}}%
\pgfpathcurveto{\pgfqpoint{4.352475in}{4.364638in}}{\pgfqpoint{4.350049in}{4.358779in}}{\pgfqpoint{4.350049in}{4.352671in}}%
\pgfpathcurveto{\pgfqpoint{4.350049in}{4.346563in}}{\pgfqpoint{4.352475in}{4.340704in}}{\pgfqpoint{4.356795in}{4.336385in}}%
\pgfpathcurveto{\pgfqpoint{4.361114in}{4.332066in}}{\pgfqpoint{4.366973in}{4.329639in}}{\pgfqpoint{4.373081in}{4.329639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372667in}{4.329971in}}%
\pgfpathcurveto{\pgfqpoint{4.378776in}{4.329971in}}{\pgfqpoint{4.384634in}{4.332398in}}{\pgfqpoint{4.388954in}{4.336717in}}%
\pgfpathcurveto{\pgfqpoint{4.393273in}{4.341036in}}{\pgfqpoint{4.395700in}{4.346895in}}{\pgfqpoint{4.395700in}{4.353003in}}%
\pgfpathcurveto{\pgfqpoint{4.395700in}{4.359111in}}{\pgfqpoint{4.393273in}{4.364970in}}{\pgfqpoint{4.388954in}{4.369289in}}%
\pgfpathcurveto{\pgfqpoint{4.384634in}{4.373608in}}{\pgfqpoint{4.378776in}{4.376035in}}{\pgfqpoint{4.372667in}{4.376035in}}%
\pgfpathcurveto{\pgfqpoint{4.366559in}{4.376035in}}{\pgfqpoint{4.360700in}{4.373608in}}{\pgfqpoint{4.356381in}{4.369289in}}%
\pgfpathcurveto{\pgfqpoint{4.352062in}{4.364970in}}{\pgfqpoint{4.349635in}{4.359111in}}{\pgfqpoint{4.349635in}{4.353003in}}%
\pgfpathcurveto{\pgfqpoint{4.349635in}{4.346895in}}{\pgfqpoint{4.352062in}{4.341036in}}{\pgfqpoint{4.356381in}{4.336717in}}%
\pgfpathcurveto{\pgfqpoint{4.360700in}{4.332398in}}{\pgfqpoint{4.366559in}{4.329971in}}{\pgfqpoint{4.372667in}{4.329971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372254in}{4.330303in}}%
\pgfpathcurveto{\pgfqpoint{4.378362in}{4.330303in}}{\pgfqpoint{4.384221in}{4.332730in}}{\pgfqpoint{4.388540in}{4.337049in}}%
\pgfpathcurveto{\pgfqpoint{4.392859in}{4.341368in}}{\pgfqpoint{4.395286in}{4.347227in}}{\pgfqpoint{4.395286in}{4.353335in}}%
\pgfpathcurveto{\pgfqpoint{4.395286in}{4.359443in}}{\pgfqpoint{4.392859in}{4.365302in}}{\pgfqpoint{4.388540in}{4.369621in}}%
\pgfpathcurveto{\pgfqpoint{4.384221in}{4.373940in}}{\pgfqpoint{4.378362in}{4.376367in}}{\pgfqpoint{4.372254in}{4.376367in}}%
\pgfpathcurveto{\pgfqpoint{4.366146in}{4.376367in}}{\pgfqpoint{4.360287in}{4.373940in}}{\pgfqpoint{4.355968in}{4.369621in}}%
\pgfpathcurveto{\pgfqpoint{4.351649in}{4.365302in}}{\pgfqpoint{4.349222in}{4.359443in}}{\pgfqpoint{4.349222in}{4.353335in}}%
\pgfpathcurveto{\pgfqpoint{4.349222in}{4.347227in}}{\pgfqpoint{4.351649in}{4.341368in}}{\pgfqpoint{4.355968in}{4.337049in}}%
\pgfpathcurveto{\pgfqpoint{4.360287in}{4.332730in}}{\pgfqpoint{4.366146in}{4.330303in}}{\pgfqpoint{4.372254in}{4.330303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371841in}{4.330635in}}%
\pgfpathcurveto{\pgfqpoint{4.377949in}{4.330635in}}{\pgfqpoint{4.383808in}{4.333062in}}{\pgfqpoint{4.388127in}{4.337381in}}%
\pgfpathcurveto{\pgfqpoint{4.392446in}{4.341700in}}{\pgfqpoint{4.394873in}{4.347559in}}{\pgfqpoint{4.394873in}{4.353667in}}%
\pgfpathcurveto{\pgfqpoint{4.394873in}{4.359775in}}{\pgfqpoint{4.392446in}{4.365634in}}{\pgfqpoint{4.388127in}{4.369953in}}%
\pgfpathcurveto{\pgfqpoint{4.383808in}{4.374272in}}{\pgfqpoint{4.377949in}{4.376699in}}{\pgfqpoint{4.371841in}{4.376699in}}%
\pgfpathcurveto{\pgfqpoint{4.365733in}{4.376699in}}{\pgfqpoint{4.359874in}{4.374272in}}{\pgfqpoint{4.355555in}{4.369953in}}%
\pgfpathcurveto{\pgfqpoint{4.351235in}{4.365634in}}{\pgfqpoint{4.348809in}{4.359775in}}{\pgfqpoint{4.348809in}{4.353667in}}%
\pgfpathcurveto{\pgfqpoint{4.348809in}{4.347559in}}{\pgfqpoint{4.351235in}{4.341700in}}{\pgfqpoint{4.355555in}{4.337381in}}%
\pgfpathcurveto{\pgfqpoint{4.359874in}{4.333062in}}{\pgfqpoint{4.365733in}{4.330635in}}{\pgfqpoint{4.371841in}{4.330635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371427in}{4.330967in}}%
\pgfpathcurveto{\pgfqpoint{4.377536in}{4.330967in}}{\pgfqpoint{4.383394in}{4.333394in}}{\pgfqpoint{4.387714in}{4.337713in}}%
\pgfpathcurveto{\pgfqpoint{4.392033in}{4.342032in}}{\pgfqpoint{4.394460in}{4.347891in}}{\pgfqpoint{4.394460in}{4.353999in}}%
\pgfpathcurveto{\pgfqpoint{4.394460in}{4.360107in}}{\pgfqpoint{4.392033in}{4.365966in}}{\pgfqpoint{4.387714in}{4.370285in}}%
\pgfpathcurveto{\pgfqpoint{4.383394in}{4.374605in}}{\pgfqpoint{4.377536in}{4.377031in}}{\pgfqpoint{4.371427in}{4.377031in}}%
\pgfpathcurveto{\pgfqpoint{4.365319in}{4.377031in}}{\pgfqpoint{4.359460in}{4.374605in}}{\pgfqpoint{4.355141in}{4.370285in}}%
\pgfpathcurveto{\pgfqpoint{4.350822in}{4.365966in}}{\pgfqpoint{4.348395in}{4.360107in}}{\pgfqpoint{4.348395in}{4.353999in}}%
\pgfpathcurveto{\pgfqpoint{4.348395in}{4.347891in}}{\pgfqpoint{4.350822in}{4.342032in}}{\pgfqpoint{4.355141in}{4.337713in}}%
\pgfpathcurveto{\pgfqpoint{4.359460in}{4.333394in}}{\pgfqpoint{4.365319in}{4.330967in}}{\pgfqpoint{4.371427in}{4.330967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.371014in}{4.331299in}}%
\pgfpathcurveto{\pgfqpoint{4.377122in}{4.331299in}}{\pgfqpoint{4.382981in}{4.333726in}}{\pgfqpoint{4.387300in}{4.338045in}}%
\pgfpathcurveto{\pgfqpoint{4.391619in}{4.342364in}}{\pgfqpoint{4.394046in}{4.348223in}}{\pgfqpoint{4.394046in}{4.354331in}}%
\pgfpathcurveto{\pgfqpoint{4.394046in}{4.360440in}}{\pgfqpoint{4.391619in}{4.366298in}}{\pgfqpoint{4.387300in}{4.370618in}}%
\pgfpathcurveto{\pgfqpoint{4.382981in}{4.374937in}}{\pgfqpoint{4.377122in}{4.377364in}}{\pgfqpoint{4.371014in}{4.377364in}}%
\pgfpathcurveto{\pgfqpoint{4.364906in}{4.377364in}}{\pgfqpoint{4.359047in}{4.374937in}}{\pgfqpoint{4.354728in}{4.370618in}}%
\pgfpathcurveto{\pgfqpoint{4.350409in}{4.366298in}}{\pgfqpoint{4.347982in}{4.360440in}}{\pgfqpoint{4.347982in}{4.354331in}}%
\pgfpathcurveto{\pgfqpoint{4.347982in}{4.348223in}}{\pgfqpoint{4.350409in}{4.342364in}}{\pgfqpoint{4.354728in}{4.338045in}}%
\pgfpathcurveto{\pgfqpoint{4.359047in}{4.333726in}}{\pgfqpoint{4.364906in}{4.331299in}}{\pgfqpoint{4.371014in}{4.331299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370601in}{4.331631in}}%
\pgfpathcurveto{\pgfqpoint{4.376709in}{4.331631in}}{\pgfqpoint{4.382568in}{4.334058in}}{\pgfqpoint{4.386887in}{4.338377in}}%
\pgfpathcurveto{\pgfqpoint{4.391206in}{4.342697in}}{\pgfqpoint{4.393633in}{4.348555in}}{\pgfqpoint{4.393633in}{4.354664in}}%
\pgfpathcurveto{\pgfqpoint{4.393633in}{4.360772in}}{\pgfqpoint{4.391206in}{4.366631in}}{\pgfqpoint{4.386887in}{4.370950in}}%
\pgfpathcurveto{\pgfqpoint{4.382568in}{4.375269in}}{\pgfqpoint{4.376709in}{4.377696in}}{\pgfqpoint{4.370601in}{4.377696in}}%
\pgfpathcurveto{\pgfqpoint{4.364493in}{4.377696in}}{\pgfqpoint{4.358634in}{4.375269in}}{\pgfqpoint{4.354315in}{4.370950in}}%
\pgfpathcurveto{\pgfqpoint{4.349995in}{4.366631in}}{\pgfqpoint{4.347569in}{4.360772in}}{\pgfqpoint{4.347569in}{4.354664in}}%
\pgfpathcurveto{\pgfqpoint{4.347569in}{4.348555in}}{\pgfqpoint{4.349995in}{4.342697in}}{\pgfqpoint{4.354315in}{4.338377in}}%
\pgfpathcurveto{\pgfqpoint{4.358634in}{4.334058in}}{\pgfqpoint{4.364493in}{4.331631in}}{\pgfqpoint{4.370601in}{4.331631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370187in}{4.331964in}}%
\pgfpathcurveto{\pgfqpoint{4.376296in}{4.331964in}}{\pgfqpoint{4.382154in}{4.334390in}}{\pgfqpoint{4.386474in}{4.338709in}}%
\pgfpathcurveto{\pgfqpoint{4.390793in}{4.343029in}}{\pgfqpoint{4.393220in}{4.348887in}}{\pgfqpoint{4.393220in}{4.354996in}}%
\pgfpathcurveto{\pgfqpoint{4.393220in}{4.361104in}}{\pgfqpoint{4.390793in}{4.366963in}}{\pgfqpoint{4.386474in}{4.371282in}}%
\pgfpathcurveto{\pgfqpoint{4.382154in}{4.375601in}}{\pgfqpoint{4.376296in}{4.378028in}}{\pgfqpoint{4.370187in}{4.378028in}}%
\pgfpathcurveto{\pgfqpoint{4.364079in}{4.378028in}}{\pgfqpoint{4.358220in}{4.375601in}}{\pgfqpoint{4.353901in}{4.371282in}}%
\pgfpathcurveto{\pgfqpoint{4.349582in}{4.366963in}}{\pgfqpoint{4.347155in}{4.361104in}}{\pgfqpoint{4.347155in}{4.354996in}}%
\pgfpathcurveto{\pgfqpoint{4.347155in}{4.348887in}}{\pgfqpoint{4.349582in}{4.343029in}}{\pgfqpoint{4.353901in}{4.338709in}}%
\pgfpathcurveto{\pgfqpoint{4.358220in}{4.334390in}}{\pgfqpoint{4.364079in}{4.331964in}}{\pgfqpoint{4.370187in}{4.331964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369774in}{4.332296in}}%
\pgfpathcurveto{\pgfqpoint{4.375882in}{4.332296in}}{\pgfqpoint{4.381741in}{4.334722in}}{\pgfqpoint{4.386060in}{4.339042in}}%
\pgfpathcurveto{\pgfqpoint{4.390379in}{4.343361in}}{\pgfqpoint{4.392806in}{4.349220in}}{\pgfqpoint{4.392806in}{4.355328in}}%
\pgfpathcurveto{\pgfqpoint{4.392806in}{4.361436in}}{\pgfqpoint{4.390379in}{4.367295in}}{\pgfqpoint{4.386060in}{4.371614in}}%
\pgfpathcurveto{\pgfqpoint{4.381741in}{4.375933in}}{\pgfqpoint{4.375882in}{4.378360in}}{\pgfqpoint{4.369774in}{4.378360in}}%
\pgfpathcurveto{\pgfqpoint{4.363666in}{4.378360in}}{\pgfqpoint{4.357807in}{4.375933in}}{\pgfqpoint{4.353488in}{4.371614in}}%
\pgfpathcurveto{\pgfqpoint{4.349169in}{4.367295in}}{\pgfqpoint{4.346742in}{4.361436in}}{\pgfqpoint{4.346742in}{4.355328in}}%
\pgfpathcurveto{\pgfqpoint{4.346742in}{4.349220in}}{\pgfqpoint{4.349169in}{4.343361in}}{\pgfqpoint{4.353488in}{4.339042in}}%
\pgfpathcurveto{\pgfqpoint{4.357807in}{4.334722in}}{\pgfqpoint{4.363666in}{4.332296in}}{\pgfqpoint{4.369774in}{4.332296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.369361in}{4.332628in}}%
\pgfpathcurveto{\pgfqpoint{4.375469in}{4.332628in}}{\pgfqpoint{4.381328in}{4.335055in}}{\pgfqpoint{4.385647in}{4.339374in}}%
\pgfpathcurveto{\pgfqpoint{4.389966in}{4.343693in}}{\pgfqpoint{4.392393in}{4.349552in}}{\pgfqpoint{4.392393in}{4.355660in}}%
\pgfpathcurveto{\pgfqpoint{4.392393in}{4.361768in}}{\pgfqpoint{4.389966in}{4.367627in}}{\pgfqpoint{4.385647in}{4.371946in}}%
\pgfpathcurveto{\pgfqpoint{4.381328in}{4.376265in}}{\pgfqpoint{4.375469in}{4.378692in}}{\pgfqpoint{4.369361in}{4.378692in}}%
\pgfpathcurveto{\pgfqpoint{4.363253in}{4.378692in}}{\pgfqpoint{4.357394in}{4.376265in}}{\pgfqpoint{4.353075in}{4.371946in}}%
\pgfpathcurveto{\pgfqpoint{4.348755in}{4.367627in}}{\pgfqpoint{4.346329in}{4.361768in}}{\pgfqpoint{4.346329in}{4.355660in}}%
\pgfpathcurveto{\pgfqpoint{4.346329in}{4.349552in}}{\pgfqpoint{4.348755in}{4.343693in}}{\pgfqpoint{4.353075in}{4.339374in}}%
\pgfpathcurveto{\pgfqpoint{4.357394in}{4.335055in}}{\pgfqpoint{4.363253in}{4.332628in}}{\pgfqpoint{4.369361in}{4.332628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368947in}{4.332960in}}%
\pgfpathcurveto{\pgfqpoint{4.375056in}{4.332960in}}{\pgfqpoint{4.380914in}{4.335387in}}{\pgfqpoint{4.385234in}{4.339706in}}%
\pgfpathcurveto{\pgfqpoint{4.389553in}{4.344025in}}{\pgfqpoint{4.391980in}{4.349884in}}{\pgfqpoint{4.391980in}{4.355992in}}%
\pgfpathcurveto{\pgfqpoint{4.391980in}{4.362100in}}{\pgfqpoint{4.389553in}{4.367959in}}{\pgfqpoint{4.385234in}{4.372278in}}%
\pgfpathcurveto{\pgfqpoint{4.380914in}{4.376597in}}{\pgfqpoint{4.375056in}{4.379024in}}{\pgfqpoint{4.368947in}{4.379024in}}%
\pgfpathcurveto{\pgfqpoint{4.362839in}{4.379024in}}{\pgfqpoint{4.356980in}{4.376597in}}{\pgfqpoint{4.352661in}{4.372278in}}%
\pgfpathcurveto{\pgfqpoint{4.348342in}{4.367959in}}{\pgfqpoint{4.345915in}{4.362100in}}{\pgfqpoint{4.345915in}{4.355992in}}%
\pgfpathcurveto{\pgfqpoint{4.345915in}{4.349884in}}{\pgfqpoint{4.348342in}{4.344025in}}{\pgfqpoint{4.352661in}{4.339706in}}%
\pgfpathcurveto{\pgfqpoint{4.356980in}{4.335387in}}{\pgfqpoint{4.362839in}{4.332960in}}{\pgfqpoint{4.368947in}{4.332960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368534in}{4.333292in}}%
\pgfpathcurveto{\pgfqpoint{4.374642in}{4.333292in}}{\pgfqpoint{4.380501in}{4.335719in}}{\pgfqpoint{4.384820in}{4.340038in}}%
\pgfpathcurveto{\pgfqpoint{4.389139in}{4.344357in}}{\pgfqpoint{4.391566in}{4.350216in}}{\pgfqpoint{4.391566in}{4.356324in}}%
\pgfpathcurveto{\pgfqpoint{4.391566in}{4.362432in}}{\pgfqpoint{4.389139in}{4.368291in}}{\pgfqpoint{4.384820in}{4.372610in}}%
\pgfpathcurveto{\pgfqpoint{4.380501in}{4.376929in}}{\pgfqpoint{4.374642in}{4.379356in}}{\pgfqpoint{4.368534in}{4.379356in}}%
\pgfpathcurveto{\pgfqpoint{4.362426in}{4.379356in}}{\pgfqpoint{4.356567in}{4.376929in}}{\pgfqpoint{4.352248in}{4.372610in}}%
\pgfpathcurveto{\pgfqpoint{4.347929in}{4.368291in}}{\pgfqpoint{4.345502in}{4.362432in}}{\pgfqpoint{4.345502in}{4.356324in}}%
\pgfpathcurveto{\pgfqpoint{4.345502in}{4.350216in}}{\pgfqpoint{4.347929in}{4.344357in}}{\pgfqpoint{4.352248in}{4.340038in}}%
\pgfpathcurveto{\pgfqpoint{4.356567in}{4.335719in}}{\pgfqpoint{4.362426in}{4.333292in}}{\pgfqpoint{4.368534in}{4.333292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.368121in}{4.333624in}}%
\pgfpathcurveto{\pgfqpoint{4.374229in}{4.333624in}}{\pgfqpoint{4.380088in}{4.336051in}}{\pgfqpoint{4.384407in}{4.340370in}}%
\pgfpathcurveto{\pgfqpoint{4.388726in}{4.344689in}}{\pgfqpoint{4.391153in}{4.350548in}}{\pgfqpoint{4.391153in}{4.356656in}}%
\pgfpathcurveto{\pgfqpoint{4.391153in}{4.362764in}}{\pgfqpoint{4.388726in}{4.368623in}}{\pgfqpoint{4.384407in}{4.372942in}}%
\pgfpathcurveto{\pgfqpoint{4.380088in}{4.377262in}}{\pgfqpoint{4.374229in}{4.379688in}}{\pgfqpoint{4.368121in}{4.379688in}}%
\pgfpathcurveto{\pgfqpoint{4.362013in}{4.379688in}}{\pgfqpoint{4.356154in}{4.377262in}}{\pgfqpoint{4.351835in}{4.372942in}}%
\pgfpathcurveto{\pgfqpoint{4.347515in}{4.368623in}}{\pgfqpoint{4.345089in}{4.362764in}}{\pgfqpoint{4.345089in}{4.356656in}}%
\pgfpathcurveto{\pgfqpoint{4.345089in}{4.350548in}}{\pgfqpoint{4.347515in}{4.344689in}}{\pgfqpoint{4.351835in}{4.340370in}}%
\pgfpathcurveto{\pgfqpoint{4.356154in}{4.336051in}}{\pgfqpoint{4.362013in}{4.333624in}}{\pgfqpoint{4.368121in}{4.333624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367707in}{4.333956in}}%
\pgfpathcurveto{\pgfqpoint{4.373816in}{4.333956in}}{\pgfqpoint{4.379674in}{4.336383in}}{\pgfqpoint{4.383994in}{4.340702in}}%
\pgfpathcurveto{\pgfqpoint{4.388313in}{4.345021in}}{\pgfqpoint{4.390740in}{4.350880in}}{\pgfqpoint{4.390740in}{4.356988in}}%
\pgfpathcurveto{\pgfqpoint{4.390740in}{4.363097in}}{\pgfqpoint{4.388313in}{4.368955in}}{\pgfqpoint{4.383994in}{4.373275in}}%
\pgfpathcurveto{\pgfqpoint{4.379674in}{4.377594in}}{\pgfqpoint{4.373816in}{4.380020in}}{\pgfqpoint{4.367707in}{4.380020in}}%
\pgfpathcurveto{\pgfqpoint{4.361599in}{4.380020in}}{\pgfqpoint{4.355740in}{4.377594in}}{\pgfqpoint{4.351421in}{4.373275in}}%
\pgfpathcurveto{\pgfqpoint{4.347102in}{4.368955in}}{\pgfqpoint{4.344675in}{4.363097in}}{\pgfqpoint{4.344675in}{4.356988in}}%
\pgfpathcurveto{\pgfqpoint{4.344675in}{4.350880in}}{\pgfqpoint{4.347102in}{4.345021in}}{\pgfqpoint{4.351421in}{4.340702in}}%
\pgfpathcurveto{\pgfqpoint{4.355740in}{4.336383in}}{\pgfqpoint{4.361599in}{4.333956in}}{\pgfqpoint{4.367707in}{4.333956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.367294in}{4.334288in}}%
\pgfpathcurveto{\pgfqpoint{4.373402in}{4.334288in}}{\pgfqpoint{4.379261in}{4.336715in}}{\pgfqpoint{4.383580in}{4.341034in}}%
\pgfpathcurveto{\pgfqpoint{4.387899in}{4.345353in}}{\pgfqpoint{4.390326in}{4.351212in}}{\pgfqpoint{4.390326in}{4.357320in}}%
\pgfpathcurveto{\pgfqpoint{4.390326in}{4.363429in}}{\pgfqpoint{4.387899in}{4.369288in}}{\pgfqpoint{4.383580in}{4.373607in}}%
\pgfpathcurveto{\pgfqpoint{4.379261in}{4.377926in}}{\pgfqpoint{4.373402in}{4.380353in}}{\pgfqpoint{4.367294in}{4.380353in}}%
\pgfpathcurveto{\pgfqpoint{4.361186in}{4.380353in}}{\pgfqpoint{4.355327in}{4.377926in}}{\pgfqpoint{4.351008in}{4.373607in}}%
\pgfpathcurveto{\pgfqpoint{4.346689in}{4.369288in}}{\pgfqpoint{4.344262in}{4.363429in}}{\pgfqpoint{4.344262in}{4.357320in}}%
\pgfpathcurveto{\pgfqpoint{4.344262in}{4.351212in}}{\pgfqpoint{4.346689in}{4.345353in}}{\pgfqpoint{4.351008in}{4.341034in}}%
\pgfpathcurveto{\pgfqpoint{4.355327in}{4.336715in}}{\pgfqpoint{4.361186in}{4.334288in}}{\pgfqpoint{4.367294in}{4.334288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366881in}{4.334621in}}%
\pgfpathcurveto{\pgfqpoint{4.372989in}{4.334621in}}{\pgfqpoint{4.378848in}{4.337047in}}{\pgfqpoint{4.383167in}{4.341366in}}%
\pgfpathcurveto{\pgfqpoint{4.387486in}{4.345686in}}{\pgfqpoint{4.389913in}{4.351544in}}{\pgfqpoint{4.389913in}{4.357653in}}%
\pgfpathcurveto{\pgfqpoint{4.389913in}{4.363761in}}{\pgfqpoint{4.387486in}{4.369620in}}{\pgfqpoint{4.383167in}{4.373939in}}%
\pgfpathcurveto{\pgfqpoint{4.378848in}{4.378258in}}{\pgfqpoint{4.372989in}{4.380685in}}{\pgfqpoint{4.366881in}{4.380685in}}%
\pgfpathcurveto{\pgfqpoint{4.360773in}{4.380685in}}{\pgfqpoint{4.354914in}{4.378258in}}{\pgfqpoint{4.350595in}{4.373939in}}%
\pgfpathcurveto{\pgfqpoint{4.346275in}{4.369620in}}{\pgfqpoint{4.343849in}{4.363761in}}{\pgfqpoint{4.343849in}{4.357653in}}%
\pgfpathcurveto{\pgfqpoint{4.343849in}{4.351544in}}{\pgfqpoint{4.346275in}{4.345686in}}{\pgfqpoint{4.350595in}{4.341366in}}%
\pgfpathcurveto{\pgfqpoint{4.354914in}{4.337047in}}{\pgfqpoint{4.360773in}{4.334621in}}{\pgfqpoint{4.366881in}{4.334621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366467in}{4.334953in}}%
\pgfpathcurveto{\pgfqpoint{4.372576in}{4.334953in}}{\pgfqpoint{4.378434in}{4.337379in}}{\pgfqpoint{4.382754in}{4.341699in}}%
\pgfpathcurveto{\pgfqpoint{4.387073in}{4.346018in}}{\pgfqpoint{4.389500in}{4.351877in}}{\pgfqpoint{4.389500in}{4.357985in}}%
\pgfpathcurveto{\pgfqpoint{4.389500in}{4.364093in}}{\pgfqpoint{4.387073in}{4.369952in}}{\pgfqpoint{4.382754in}{4.374271in}}%
\pgfpathcurveto{\pgfqpoint{4.378434in}{4.378590in}}{\pgfqpoint{4.372576in}{4.381017in}}{\pgfqpoint{4.366467in}{4.381017in}}%
\pgfpathcurveto{\pgfqpoint{4.360359in}{4.381017in}}{\pgfqpoint{4.354500in}{4.378590in}}{\pgfqpoint{4.350181in}{4.374271in}}%
\pgfpathcurveto{\pgfqpoint{4.345862in}{4.369952in}}{\pgfqpoint{4.343435in}{4.364093in}}{\pgfqpoint{4.343435in}{4.357985in}}%
\pgfpathcurveto{\pgfqpoint{4.343435in}{4.351877in}}{\pgfqpoint{4.345862in}{4.346018in}}{\pgfqpoint{4.350181in}{4.341699in}}%
\pgfpathcurveto{\pgfqpoint{4.354500in}{4.337379in}}{\pgfqpoint{4.360359in}{4.334953in}}{\pgfqpoint{4.366467in}{4.334953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.366054in}{4.335285in}}%
\pgfpathcurveto{\pgfqpoint{4.372162in}{4.335285in}}{\pgfqpoint{4.378021in}{4.337712in}}{\pgfqpoint{4.382340in}{4.342031in}}%
\pgfpathcurveto{\pgfqpoint{4.386659in}{4.346350in}}{\pgfqpoint{4.389086in}{4.352209in}}{\pgfqpoint{4.389086in}{4.358317in}}%
\pgfpathcurveto{\pgfqpoint{4.389086in}{4.364425in}}{\pgfqpoint{4.386659in}{4.370284in}}{\pgfqpoint{4.382340in}{4.374603in}}%
\pgfpathcurveto{\pgfqpoint{4.378021in}{4.378922in}}{\pgfqpoint{4.372162in}{4.381349in}}{\pgfqpoint{4.366054in}{4.381349in}}%
\pgfpathcurveto{\pgfqpoint{4.359946in}{4.381349in}}{\pgfqpoint{4.354087in}{4.378922in}}{\pgfqpoint{4.349768in}{4.374603in}}%
\pgfpathcurveto{\pgfqpoint{4.345449in}{4.370284in}}{\pgfqpoint{4.343022in}{4.364425in}}{\pgfqpoint{4.343022in}{4.358317in}}%
\pgfpathcurveto{\pgfqpoint{4.343022in}{4.352209in}}{\pgfqpoint{4.345449in}{4.346350in}}{\pgfqpoint{4.349768in}{4.342031in}}%
\pgfpathcurveto{\pgfqpoint{4.354087in}{4.337712in}}{\pgfqpoint{4.359946in}{4.335285in}}{\pgfqpoint{4.366054in}{4.335285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365641in}{4.335617in}}%
\pgfpathcurveto{\pgfqpoint{4.371749in}{4.335617in}}{\pgfqpoint{4.377608in}{4.338044in}}{\pgfqpoint{4.381927in}{4.342363in}}%
\pgfpathcurveto{\pgfqpoint{4.386246in}{4.346682in}}{\pgfqpoint{4.388673in}{4.352541in}}{\pgfqpoint{4.388673in}{4.358649in}}%
\pgfpathcurveto{\pgfqpoint{4.388673in}{4.364757in}}{\pgfqpoint{4.386246in}{4.370616in}}{\pgfqpoint{4.381927in}{4.374935in}}%
\pgfpathcurveto{\pgfqpoint{4.377608in}{4.379254in}}{\pgfqpoint{4.371749in}{4.381681in}}{\pgfqpoint{4.365641in}{4.381681in}}%
\pgfpathcurveto{\pgfqpoint{4.359533in}{4.381681in}}{\pgfqpoint{4.353674in}{4.379254in}}{\pgfqpoint{4.349355in}{4.374935in}}%
\pgfpathcurveto{\pgfqpoint{4.345035in}{4.370616in}}{\pgfqpoint{4.342609in}{4.364757in}}{\pgfqpoint{4.342609in}{4.358649in}}%
\pgfpathcurveto{\pgfqpoint{4.342609in}{4.352541in}}{\pgfqpoint{4.345035in}{4.346682in}}{\pgfqpoint{4.349355in}{4.342363in}}%
\pgfpathcurveto{\pgfqpoint{4.353674in}{4.338044in}}{\pgfqpoint{4.359533in}{4.335617in}}{\pgfqpoint{4.365641in}{4.335617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365227in}{4.335949in}}%
\pgfpathcurveto{\pgfqpoint{4.371336in}{4.335949in}}{\pgfqpoint{4.377194in}{4.338376in}}{\pgfqpoint{4.381514in}{4.342695in}}%
\pgfpathcurveto{\pgfqpoint{4.385833in}{4.347014in}}{\pgfqpoint{4.388260in}{4.352873in}}{\pgfqpoint{4.388260in}{4.358981in}}%
\pgfpathcurveto{\pgfqpoint{4.388260in}{4.365089in}}{\pgfqpoint{4.385833in}{4.370948in}}{\pgfqpoint{4.381514in}{4.375267in}}%
\pgfpathcurveto{\pgfqpoint{4.377194in}{4.379586in}}{\pgfqpoint{4.371336in}{4.382013in}}{\pgfqpoint{4.365227in}{4.382013in}}%
\pgfpathcurveto{\pgfqpoint{4.359119in}{4.382013in}}{\pgfqpoint{4.353260in}{4.379586in}}{\pgfqpoint{4.348941in}{4.375267in}}%
\pgfpathcurveto{\pgfqpoint{4.344622in}{4.370948in}}{\pgfqpoint{4.342195in}{4.365089in}}{\pgfqpoint{4.342195in}{4.358981in}}%
\pgfpathcurveto{\pgfqpoint{4.342195in}{4.352873in}}{\pgfqpoint{4.344622in}{4.347014in}}{\pgfqpoint{4.348941in}{4.342695in}}%
\pgfpathcurveto{\pgfqpoint{4.353260in}{4.338376in}}{\pgfqpoint{4.359119in}{4.335949in}}{\pgfqpoint{4.365227in}{4.335949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364814in}{4.336281in}}%
\pgfpathcurveto{\pgfqpoint{4.370922in}{4.336281in}}{\pgfqpoint{4.376781in}{4.338708in}}{\pgfqpoint{4.381100in}{4.343027in}}%
\pgfpathcurveto{\pgfqpoint{4.385419in}{4.347346in}}{\pgfqpoint{4.387846in}{4.353205in}}{\pgfqpoint{4.387846in}{4.359313in}}%
\pgfpathcurveto{\pgfqpoint{4.387846in}{4.365421in}}{\pgfqpoint{4.385419in}{4.371280in}}{\pgfqpoint{4.381100in}{4.375599in}}%
\pgfpathcurveto{\pgfqpoint{4.376781in}{4.379919in}}{\pgfqpoint{4.370922in}{4.382345in}}{\pgfqpoint{4.364814in}{4.382345in}}%
\pgfpathcurveto{\pgfqpoint{4.358706in}{4.382345in}}{\pgfqpoint{4.352847in}{4.379919in}}{\pgfqpoint{4.348528in}{4.375599in}}%
\pgfpathcurveto{\pgfqpoint{4.344209in}{4.371280in}}{\pgfqpoint{4.341782in}{4.365421in}}{\pgfqpoint{4.341782in}{4.359313in}}%
\pgfpathcurveto{\pgfqpoint{4.341782in}{4.353205in}}{\pgfqpoint{4.344209in}{4.347346in}}{\pgfqpoint{4.348528in}{4.343027in}}%
\pgfpathcurveto{\pgfqpoint{4.352847in}{4.338708in}}{\pgfqpoint{4.358706in}{4.336281in}}{\pgfqpoint{4.364814in}{4.336281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364401in}{4.336613in}}%
\pgfpathcurveto{\pgfqpoint{4.370509in}{4.336613in}}{\pgfqpoint{4.376368in}{4.339040in}}{\pgfqpoint{4.380687in}{4.343359in}}%
\pgfpathcurveto{\pgfqpoint{4.385006in}{4.347678in}}{\pgfqpoint{4.387433in}{4.353537in}}{\pgfqpoint{4.387433in}{4.359645in}}%
\pgfpathcurveto{\pgfqpoint{4.387433in}{4.365754in}}{\pgfqpoint{4.385006in}{4.371612in}}{\pgfqpoint{4.380687in}{4.375932in}}%
\pgfpathcurveto{\pgfqpoint{4.376368in}{4.380251in}}{\pgfqpoint{4.370509in}{4.382677in}}{\pgfqpoint{4.364401in}{4.382677in}}%
\pgfpathcurveto{\pgfqpoint{4.358293in}{4.382677in}}{\pgfqpoint{4.352434in}{4.380251in}}{\pgfqpoint{4.348115in}{4.375932in}}%
\pgfpathcurveto{\pgfqpoint{4.343795in}{4.371612in}}{\pgfqpoint{4.341369in}{4.365754in}}{\pgfqpoint{4.341369in}{4.359645in}}%
\pgfpathcurveto{\pgfqpoint{4.341369in}{4.353537in}}{\pgfqpoint{4.343795in}{4.347678in}}{\pgfqpoint{4.348115in}{4.343359in}}%
\pgfpathcurveto{\pgfqpoint{4.352434in}{4.339040in}}{\pgfqpoint{4.358293in}{4.336613in}}{\pgfqpoint{4.364401in}{4.336613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363987in}{4.336938in}}%
\pgfpathcurveto{\pgfqpoint{4.370096in}{4.336938in}}{\pgfqpoint{4.375954in}{4.339365in}}{\pgfqpoint{4.380274in}{4.343684in}}%
\pgfpathcurveto{\pgfqpoint{4.384593in}{4.348004in}}{\pgfqpoint{4.387020in}{4.353862in}}{\pgfqpoint{4.387020in}{4.359971in}}%
\pgfpathcurveto{\pgfqpoint{4.387020in}{4.366079in}}{\pgfqpoint{4.384593in}{4.371938in}}{\pgfqpoint{4.380274in}{4.376257in}}%
\pgfpathcurveto{\pgfqpoint{4.375954in}{4.380576in}}{\pgfqpoint{4.370096in}{4.383003in}}{\pgfqpoint{4.363987in}{4.383003in}}%
\pgfpathcurveto{\pgfqpoint{4.357879in}{4.383003in}}{\pgfqpoint{4.352020in}{4.380576in}}{\pgfqpoint{4.347701in}{4.376257in}}%
\pgfpathcurveto{\pgfqpoint{4.343382in}{4.371938in}}{\pgfqpoint{4.340955in}{4.366079in}}{\pgfqpoint{4.340955in}{4.359971in}}%
\pgfpathcurveto{\pgfqpoint{4.340955in}{4.353862in}}{\pgfqpoint{4.343382in}{4.348004in}}{\pgfqpoint{4.347701in}{4.343684in}}%
\pgfpathcurveto{\pgfqpoint{4.352020in}{4.339365in}}{\pgfqpoint{4.357879in}{4.336938in}}{\pgfqpoint{4.363987in}{4.336938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363574in}{4.337243in}}%
\pgfpathcurveto{\pgfqpoint{4.369682in}{4.337243in}}{\pgfqpoint{4.375541in}{4.339670in}}{\pgfqpoint{4.379860in}{4.343989in}}%
\pgfpathcurveto{\pgfqpoint{4.384179in}{4.348308in}}{\pgfqpoint{4.386606in}{4.354167in}}{\pgfqpoint{4.386606in}{4.360275in}}%
\pgfpathcurveto{\pgfqpoint{4.386606in}{4.366383in}}{\pgfqpoint{4.384179in}{4.372242in}}{\pgfqpoint{4.379860in}{4.376561in}}%
\pgfpathcurveto{\pgfqpoint{4.375541in}{4.380880in}}{\pgfqpoint{4.369682in}{4.383307in}}{\pgfqpoint{4.363574in}{4.383307in}}%
\pgfpathcurveto{\pgfqpoint{4.357466in}{4.383307in}}{\pgfqpoint{4.351607in}{4.380880in}}{\pgfqpoint{4.347288in}{4.376561in}}%
\pgfpathcurveto{\pgfqpoint{4.342969in}{4.372242in}}{\pgfqpoint{4.340542in}{4.366383in}}{\pgfqpoint{4.340542in}{4.360275in}}%
\pgfpathcurveto{\pgfqpoint{4.340542in}{4.354167in}}{\pgfqpoint{4.342969in}{4.348308in}}{\pgfqpoint{4.347288in}{4.343989in}}%
\pgfpathcurveto{\pgfqpoint{4.351607in}{4.339670in}}{\pgfqpoint{4.357466in}{4.337243in}}{\pgfqpoint{4.363574in}{4.337243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.363161in}{4.337548in}}%
\pgfpathcurveto{\pgfqpoint{4.369269in}{4.337548in}}{\pgfqpoint{4.375128in}{4.339975in}}{\pgfqpoint{4.379447in}{4.344294in}}%
\pgfpathcurveto{\pgfqpoint{4.383766in}{4.348613in}}{\pgfqpoint{4.386193in}{4.354472in}}{\pgfqpoint{4.386193in}{4.360580in}}%
\pgfpathcurveto{\pgfqpoint{4.386193in}{4.366688in}}{\pgfqpoint{4.383766in}{4.372547in}}{\pgfqpoint{4.379447in}{4.376866in}}%
\pgfpathcurveto{\pgfqpoint{4.375128in}{4.381185in}}{\pgfqpoint{4.369269in}{4.383612in}}{\pgfqpoint{4.363161in}{4.383612in}}%
\pgfpathcurveto{\pgfqpoint{4.357053in}{4.383612in}}{\pgfqpoint{4.351194in}{4.381185in}}{\pgfqpoint{4.346875in}{4.376866in}}%
\pgfpathcurveto{\pgfqpoint{4.342555in}{4.372547in}}{\pgfqpoint{4.340129in}{4.366688in}}{\pgfqpoint{4.340129in}{4.360580in}}%
\pgfpathcurveto{\pgfqpoint{4.340129in}{4.354472in}}{\pgfqpoint{4.342555in}{4.348613in}}{\pgfqpoint{4.346875in}{4.344294in}}%
\pgfpathcurveto{\pgfqpoint{4.351194in}{4.339975in}}{\pgfqpoint{4.357053in}{4.337548in}}{\pgfqpoint{4.363161in}{4.337548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362747in}{4.337852in}}%
\pgfpathcurveto{\pgfqpoint{4.368856in}{4.337852in}}{\pgfqpoint{4.374714in}{4.340279in}}{\pgfqpoint{4.379034in}{4.344598in}}%
\pgfpathcurveto{\pgfqpoint{4.383353in}{4.348917in}}{\pgfqpoint{4.385780in}{4.354776in}}{\pgfqpoint{4.385780in}{4.360884in}}%
\pgfpathcurveto{\pgfqpoint{4.385780in}{4.366993in}}{\pgfqpoint{4.383353in}{4.372851in}}{\pgfqpoint{4.379034in}{4.377171in}}%
\pgfpathcurveto{\pgfqpoint{4.374714in}{4.381490in}}{\pgfqpoint{4.368856in}{4.383917in}}{\pgfqpoint{4.362747in}{4.383917in}}%
\pgfpathcurveto{\pgfqpoint{4.356639in}{4.383917in}}{\pgfqpoint{4.350780in}{4.381490in}}{\pgfqpoint{4.346461in}{4.377171in}}%
\pgfpathcurveto{\pgfqpoint{4.342142in}{4.372851in}}{\pgfqpoint{4.339715in}{4.366993in}}{\pgfqpoint{4.339715in}{4.360884in}}%
\pgfpathcurveto{\pgfqpoint{4.339715in}{4.354776in}}{\pgfqpoint{4.342142in}{4.348917in}}{\pgfqpoint{4.346461in}{4.344598in}}%
\pgfpathcurveto{\pgfqpoint{4.350780in}{4.340279in}}{\pgfqpoint{4.356639in}{4.337852in}}{\pgfqpoint{4.362747in}{4.337852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.362334in}{4.338157in}}%
\pgfpathcurveto{\pgfqpoint{4.368442in}{4.338157in}}{\pgfqpoint{4.374301in}{4.340584in}}{\pgfqpoint{4.378620in}{4.344903in}}%
\pgfpathcurveto{\pgfqpoint{4.382939in}{4.349222in}}{\pgfqpoint{4.385366in}{4.355081in}}{\pgfqpoint{4.385366in}{4.361189in}}%
\pgfpathcurveto{\pgfqpoint{4.385366in}{4.367297in}}{\pgfqpoint{4.382939in}{4.373156in}}{\pgfqpoint{4.378620in}{4.377475in}}%
\pgfpathcurveto{\pgfqpoint{4.374301in}{4.381794in}}{\pgfqpoint{4.368442in}{4.384221in}}{\pgfqpoint{4.362334in}{4.384221in}}%
\pgfpathcurveto{\pgfqpoint{4.356226in}{4.384221in}}{\pgfqpoint{4.350367in}{4.381794in}}{\pgfqpoint{4.346048in}{4.377475in}}%
\pgfpathcurveto{\pgfqpoint{4.341729in}{4.373156in}}{\pgfqpoint{4.339302in}{4.367297in}}{\pgfqpoint{4.339302in}{4.361189in}}%
\pgfpathcurveto{\pgfqpoint{4.339302in}{4.355081in}}{\pgfqpoint{4.341729in}{4.349222in}}{\pgfqpoint{4.346048in}{4.344903in}}%
\pgfpathcurveto{\pgfqpoint{4.350367in}{4.340584in}}{\pgfqpoint{4.356226in}{4.338157in}}{\pgfqpoint{4.362334in}{4.338157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361921in}{4.338462in}}%
\pgfpathcurveto{\pgfqpoint{4.368029in}{4.338462in}}{\pgfqpoint{4.373888in}{4.340888in}}{\pgfqpoint{4.378207in}{4.345208in}}%
\pgfpathcurveto{\pgfqpoint{4.382526in}{4.349527in}}{\pgfqpoint{4.384953in}{4.355386in}}{\pgfqpoint{4.384953in}{4.361494in}}%
\pgfpathcurveto{\pgfqpoint{4.384953in}{4.367602in}}{\pgfqpoint{4.382526in}{4.373461in}}{\pgfqpoint{4.378207in}{4.377780in}}%
\pgfpathcurveto{\pgfqpoint{4.373888in}{4.382099in}}{\pgfqpoint{4.368029in}{4.384526in}}{\pgfqpoint{4.361921in}{4.384526in}}%
\pgfpathcurveto{\pgfqpoint{4.355813in}{4.384526in}}{\pgfqpoint{4.349954in}{4.382099in}}{\pgfqpoint{4.345635in}{4.377780in}}%
\pgfpathcurveto{\pgfqpoint{4.341315in}{4.373461in}}{\pgfqpoint{4.338889in}{4.367602in}}{\pgfqpoint{4.338889in}{4.361494in}}%
\pgfpathcurveto{\pgfqpoint{4.338889in}{4.355386in}}{\pgfqpoint{4.341315in}{4.349527in}}{\pgfqpoint{4.345635in}{4.345208in}}%
\pgfpathcurveto{\pgfqpoint{4.349954in}{4.340888in}}{\pgfqpoint{4.355813in}{4.338462in}}{\pgfqpoint{4.361921in}{4.338462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361507in}{4.338766in}}%
\pgfpathcurveto{\pgfqpoint{4.367616in}{4.338766in}}{\pgfqpoint{4.373474in}{4.341193in}}{\pgfqpoint{4.377794in}{4.345512in}}%
\pgfpathcurveto{\pgfqpoint{4.382113in}{4.349831in}}{\pgfqpoint{4.384540in}{4.355690in}}{\pgfqpoint{4.384540in}{4.361798in}}%
\pgfpathcurveto{\pgfqpoint{4.384540in}{4.367907in}}{\pgfqpoint{4.382113in}{4.373765in}}{\pgfqpoint{4.377794in}{4.378085in}}%
\pgfpathcurveto{\pgfqpoint{4.373474in}{4.382404in}}{\pgfqpoint{4.367616in}{4.384830in}}{\pgfqpoint{4.361507in}{4.384830in}}%
\pgfpathcurveto{\pgfqpoint{4.355399in}{4.384830in}}{\pgfqpoint{4.349540in}{4.382404in}}{\pgfqpoint{4.345221in}{4.378085in}}%
\pgfpathcurveto{\pgfqpoint{4.340902in}{4.373765in}}{\pgfqpoint{4.338475in}{4.367907in}}{\pgfqpoint{4.338475in}{4.361798in}}%
\pgfpathcurveto{\pgfqpoint{4.338475in}{4.355690in}}{\pgfqpoint{4.340902in}{4.349831in}}{\pgfqpoint{4.345221in}{4.345512in}}%
\pgfpathcurveto{\pgfqpoint{4.349540in}{4.341193in}}{\pgfqpoint{4.355399in}{4.338766in}}{\pgfqpoint{4.361507in}{4.338766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361094in}{4.339071in}}%
\pgfpathcurveto{\pgfqpoint{4.367202in}{4.339071in}}{\pgfqpoint{4.373061in}{4.341498in}}{\pgfqpoint{4.377380in}{4.345817in}}%
\pgfpathcurveto{\pgfqpoint{4.381699in}{4.350136in}}{\pgfqpoint{4.384126in}{4.355995in}}{\pgfqpoint{4.384126in}{4.362103in}}%
\pgfpathcurveto{\pgfqpoint{4.384126in}{4.368211in}}{\pgfqpoint{4.381699in}{4.374070in}}{\pgfqpoint{4.377380in}{4.378389in}}%
\pgfpathcurveto{\pgfqpoint{4.373061in}{4.382708in}}{\pgfqpoint{4.367202in}{4.385135in}}{\pgfqpoint{4.361094in}{4.385135in}}%
\pgfpathcurveto{\pgfqpoint{4.354986in}{4.385135in}}{\pgfqpoint{4.349127in}{4.382708in}}{\pgfqpoint{4.344808in}{4.378389in}}%
\pgfpathcurveto{\pgfqpoint{4.340489in}{4.374070in}}{\pgfqpoint{4.338062in}{4.368211in}}{\pgfqpoint{4.338062in}{4.362103in}}%
\pgfpathcurveto{\pgfqpoint{4.338062in}{4.355995in}}{\pgfqpoint{4.340489in}{4.350136in}}{\pgfqpoint{4.344808in}{4.345817in}}%
\pgfpathcurveto{\pgfqpoint{4.349127in}{4.341498in}}{\pgfqpoint{4.354986in}{4.339071in}}{\pgfqpoint{4.361094in}{4.339071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360681in}{4.339376in}}%
\pgfpathcurveto{\pgfqpoint{4.366789in}{4.339376in}}{\pgfqpoint{4.372648in}{4.341802in}}{\pgfqpoint{4.376967in}{4.346121in}}%
\pgfpathcurveto{\pgfqpoint{4.381286in}{4.350441in}}{\pgfqpoint{4.383713in}{4.356299in}}{\pgfqpoint{4.383713in}{4.362408in}}%
\pgfpathcurveto{\pgfqpoint{4.383713in}{4.368516in}}{\pgfqpoint{4.381286in}{4.374375in}}{\pgfqpoint{4.376967in}{4.378694in}}%
\pgfpathcurveto{\pgfqpoint{4.372648in}{4.383013in}}{\pgfqpoint{4.366789in}{4.385440in}}{\pgfqpoint{4.360681in}{4.385440in}}%
\pgfpathcurveto{\pgfqpoint{4.354573in}{4.385440in}}{\pgfqpoint{4.348714in}{4.383013in}}{\pgfqpoint{4.344395in}{4.378694in}}%
\pgfpathcurveto{\pgfqpoint{4.340075in}{4.374375in}}{\pgfqpoint{4.337649in}{4.368516in}}{\pgfqpoint{4.337649in}{4.362408in}}%
\pgfpathcurveto{\pgfqpoint{4.337649in}{4.356299in}}{\pgfqpoint{4.340075in}{4.350441in}}{\pgfqpoint{4.344395in}{4.346121in}}%
\pgfpathcurveto{\pgfqpoint{4.348714in}{4.341802in}}{\pgfqpoint{4.354573in}{4.339376in}}{\pgfqpoint{4.360681in}{4.339376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.360267in}{4.339680in}}%
\pgfpathcurveto{\pgfqpoint{4.366376in}{4.339680in}}{\pgfqpoint{4.372234in}{4.342107in}}{\pgfqpoint{4.376554in}{4.346426in}}%
\pgfpathcurveto{\pgfqpoint{4.380873in}{4.350745in}}{\pgfqpoint{4.383300in}{4.356604in}}{\pgfqpoint{4.383300in}{4.362712in}}%
\pgfpathcurveto{\pgfqpoint{4.383300in}{4.368820in}}{\pgfqpoint{4.380873in}{4.374679in}}{\pgfqpoint{4.376554in}{4.378998in}}%
\pgfpathcurveto{\pgfqpoint{4.372234in}{4.383318in}}{\pgfqpoint{4.366376in}{4.385744in}}{\pgfqpoint{4.360267in}{4.385744in}}%
\pgfpathcurveto{\pgfqpoint{4.354159in}{4.385744in}}{\pgfqpoint{4.348300in}{4.383318in}}{\pgfqpoint{4.343981in}{4.378998in}}%
\pgfpathcurveto{\pgfqpoint{4.339662in}{4.374679in}}{\pgfqpoint{4.337235in}{4.368820in}}{\pgfqpoint{4.337235in}{4.362712in}}%
\pgfpathcurveto{\pgfqpoint{4.337235in}{4.356604in}}{\pgfqpoint{4.339662in}{4.350745in}}{\pgfqpoint{4.343981in}{4.346426in}}%
\pgfpathcurveto{\pgfqpoint{4.348300in}{4.342107in}}{\pgfqpoint{4.354159in}{4.339680in}}{\pgfqpoint{4.360267in}{4.339680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359854in}{4.339985in}}%
\pgfpathcurveto{\pgfqpoint{4.365962in}{4.339985in}}{\pgfqpoint{4.371821in}{4.342412in}}{\pgfqpoint{4.376140in}{4.346731in}}%
\pgfpathcurveto{\pgfqpoint{4.380459in}{4.351050in}}{\pgfqpoint{4.382886in}{4.356909in}}{\pgfqpoint{4.382886in}{4.363017in}}%
\pgfpathcurveto{\pgfqpoint{4.382886in}{4.369125in}}{\pgfqpoint{4.380459in}{4.374984in}}{\pgfqpoint{4.376140in}{4.379303in}}%
\pgfpathcurveto{\pgfqpoint{4.371821in}{4.383622in}}{\pgfqpoint{4.365962in}{4.386049in}}{\pgfqpoint{4.359854in}{4.386049in}}%
\pgfpathcurveto{\pgfqpoint{4.353746in}{4.386049in}}{\pgfqpoint{4.347887in}{4.383622in}}{\pgfqpoint{4.343568in}{4.379303in}}%
\pgfpathcurveto{\pgfqpoint{4.339249in}{4.374984in}}{\pgfqpoint{4.336822in}{4.369125in}}{\pgfqpoint{4.336822in}{4.363017in}}%
\pgfpathcurveto{\pgfqpoint{4.336822in}{4.356909in}}{\pgfqpoint{4.339249in}{4.351050in}}{\pgfqpoint{4.343568in}{4.346731in}}%
\pgfpathcurveto{\pgfqpoint{4.347887in}{4.342412in}}{\pgfqpoint{4.353746in}{4.339985in}}{\pgfqpoint{4.359854in}{4.339985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359441in}{4.340289in}}%
\pgfpathcurveto{\pgfqpoint{4.365549in}{4.340289in}}{\pgfqpoint{4.371408in}{4.342716in}}{\pgfqpoint{4.375727in}{4.347035in}}%
\pgfpathcurveto{\pgfqpoint{4.380046in}{4.351355in}}{\pgfqpoint{4.382473in}{4.357213in}}{\pgfqpoint{4.382473in}{4.363322in}}%
\pgfpathcurveto{\pgfqpoint{4.382473in}{4.369430in}}{\pgfqpoint{4.380046in}{4.375289in}}{\pgfqpoint{4.375727in}{4.379608in}}%
\pgfpathcurveto{\pgfqpoint{4.371408in}{4.383927in}}{\pgfqpoint{4.365549in}{4.386354in}}{\pgfqpoint{4.359441in}{4.386354in}}%
\pgfpathcurveto{\pgfqpoint{4.353333in}{4.386354in}}{\pgfqpoint{4.347474in}{4.383927in}}{\pgfqpoint{4.343155in}{4.379608in}}%
\pgfpathcurveto{\pgfqpoint{4.338835in}{4.375289in}}{\pgfqpoint{4.336409in}{4.369430in}}{\pgfqpoint{4.336409in}{4.363322in}}%
\pgfpathcurveto{\pgfqpoint{4.336409in}{4.357213in}}{\pgfqpoint{4.338835in}{4.351355in}}{\pgfqpoint{4.343155in}{4.347035in}}%
\pgfpathcurveto{\pgfqpoint{4.347474in}{4.342716in}}{\pgfqpoint{4.353333in}{4.340289in}}{\pgfqpoint{4.359441in}{4.340289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.359027in}{4.340594in}}%
\pgfpathcurveto{\pgfqpoint{4.365136in}{4.340594in}}{\pgfqpoint{4.370994in}{4.343021in}}{\pgfqpoint{4.375314in}{4.347340in}}%
\pgfpathcurveto{\pgfqpoint{4.379633in}{4.351659in}}{\pgfqpoint{4.382060in}{4.357518in}}{\pgfqpoint{4.382060in}{4.363626in}}%
\pgfpathcurveto{\pgfqpoint{4.382060in}{4.369734in}}{\pgfqpoint{4.379633in}{4.375593in}}{\pgfqpoint{4.375314in}{4.379912in}}%
\pgfpathcurveto{\pgfqpoint{4.370994in}{4.384231in}}{\pgfqpoint{4.365136in}{4.386658in}}{\pgfqpoint{4.359027in}{4.386658in}}%
\pgfpathcurveto{\pgfqpoint{4.352919in}{4.386658in}}{\pgfqpoint{4.347060in}{4.384231in}}{\pgfqpoint{4.342741in}{4.379912in}}%
\pgfpathcurveto{\pgfqpoint{4.338422in}{4.375593in}}{\pgfqpoint{4.335995in}{4.369734in}}{\pgfqpoint{4.335995in}{4.363626in}}%
\pgfpathcurveto{\pgfqpoint{4.335995in}{4.357518in}}{\pgfqpoint{4.338422in}{4.351659in}}{\pgfqpoint{4.342741in}{4.347340in}}%
\pgfpathcurveto{\pgfqpoint{4.347060in}{4.343021in}}{\pgfqpoint{4.352919in}{4.340594in}}{\pgfqpoint{4.359027in}{4.340594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358614in}{4.340899in}}%
\pgfpathcurveto{\pgfqpoint{4.364722in}{4.340899in}}{\pgfqpoint{4.370581in}{4.343325in}}{\pgfqpoint{4.374900in}{4.347645in}}%
\pgfpathcurveto{\pgfqpoint{4.379219in}{4.351964in}}{\pgfqpoint{4.381646in}{4.357823in}}{\pgfqpoint{4.381646in}{4.363931in}}%
\pgfpathcurveto{\pgfqpoint{4.381646in}{4.370039in}}{\pgfqpoint{4.379219in}{4.375898in}}{\pgfqpoint{4.374900in}{4.380217in}}%
\pgfpathcurveto{\pgfqpoint{4.370581in}{4.384536in}}{\pgfqpoint{4.364722in}{4.386963in}}{\pgfqpoint{4.358614in}{4.386963in}}%
\pgfpathcurveto{\pgfqpoint{4.352506in}{4.386963in}}{\pgfqpoint{4.346647in}{4.384536in}}{\pgfqpoint{4.342328in}{4.380217in}}%
\pgfpathcurveto{\pgfqpoint{4.338009in}{4.375898in}}{\pgfqpoint{4.335582in}{4.370039in}}{\pgfqpoint{4.335582in}{4.363931in}}%
\pgfpathcurveto{\pgfqpoint{4.335582in}{4.357823in}}{\pgfqpoint{4.338009in}{4.351964in}}{\pgfqpoint{4.342328in}{4.347645in}}%
\pgfpathcurveto{\pgfqpoint{4.346647in}{4.343325in}}{\pgfqpoint{4.352506in}{4.340899in}}{\pgfqpoint{4.358614in}{4.340899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358201in}{4.341203in}}%
\pgfpathcurveto{\pgfqpoint{4.364309in}{4.341203in}}{\pgfqpoint{4.370168in}{4.343630in}}{\pgfqpoint{4.374487in}{4.347949in}}%
\pgfpathcurveto{\pgfqpoint{4.378806in}{4.352268in}}{\pgfqpoint{4.381233in}{4.358127in}}{\pgfqpoint{4.381233in}{4.364235in}}%
\pgfpathcurveto{\pgfqpoint{4.381233in}{4.370344in}}{\pgfqpoint{4.378806in}{4.376202in}}{\pgfqpoint{4.374487in}{4.380522in}}%
\pgfpathcurveto{\pgfqpoint{4.370168in}{4.384841in}}{\pgfqpoint{4.364309in}{4.387268in}}{\pgfqpoint{4.358201in}{4.387268in}}%
\pgfpathcurveto{\pgfqpoint{4.352093in}{4.387268in}}{\pgfqpoint{4.346234in}{4.384841in}}{\pgfqpoint{4.341915in}{4.380522in}}%
\pgfpathcurveto{\pgfqpoint{4.337595in}{4.376202in}}{\pgfqpoint{4.335169in}{4.370344in}}{\pgfqpoint{4.335169in}{4.364235in}}%
\pgfpathcurveto{\pgfqpoint{4.335169in}{4.358127in}}{\pgfqpoint{4.337595in}{4.352268in}}{\pgfqpoint{4.341915in}{4.347949in}}%
\pgfpathcurveto{\pgfqpoint{4.346234in}{4.343630in}}{\pgfqpoint{4.352093in}{4.341203in}}{\pgfqpoint{4.358201in}{4.341203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357787in}{4.341508in}}%
\pgfpathcurveto{\pgfqpoint{4.363896in}{4.341508in}}{\pgfqpoint{4.369754in}{4.343935in}}{\pgfqpoint{4.374074in}{4.348254in}}%
\pgfpathcurveto{\pgfqpoint{4.378393in}{4.352573in}}{\pgfqpoint{4.380820in}{4.358432in}}{\pgfqpoint{4.380820in}{4.364540in}}%
\pgfpathcurveto{\pgfqpoint{4.380820in}{4.370648in}}{\pgfqpoint{4.378393in}{4.376507in}}{\pgfqpoint{4.374074in}{4.380826in}}%
\pgfpathcurveto{\pgfqpoint{4.369754in}{4.385145in}}{\pgfqpoint{4.363896in}{4.387572in}}{\pgfqpoint{4.357787in}{4.387572in}}%
\pgfpathcurveto{\pgfqpoint{4.351679in}{4.387572in}}{\pgfqpoint{4.345820in}{4.385145in}}{\pgfqpoint{4.341501in}{4.380826in}}%
\pgfpathcurveto{\pgfqpoint{4.337182in}{4.376507in}}{\pgfqpoint{4.334755in}{4.370648in}}{\pgfqpoint{4.334755in}{4.364540in}}%
\pgfpathcurveto{\pgfqpoint{4.334755in}{4.358432in}}{\pgfqpoint{4.337182in}{4.352573in}}{\pgfqpoint{4.341501in}{4.348254in}}%
\pgfpathcurveto{\pgfqpoint{4.345820in}{4.343935in}}{\pgfqpoint{4.351679in}{4.341508in}}{\pgfqpoint{4.357787in}{4.341508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.357374in}{4.341813in}}%
\pgfpathcurveto{\pgfqpoint{4.363482in}{4.341813in}}{\pgfqpoint{4.369341in}{4.344239in}}{\pgfqpoint{4.373660in}{4.348559in}}%
\pgfpathcurveto{\pgfqpoint{4.377979in}{4.352878in}}{\pgfqpoint{4.380406in}{4.358737in}}{\pgfqpoint{4.380406in}{4.364845in}}%
\pgfpathcurveto{\pgfqpoint{4.380406in}{4.370953in}}{\pgfqpoint{4.377979in}{4.376812in}}{\pgfqpoint{4.373660in}{4.381131in}}%
\pgfpathcurveto{\pgfqpoint{4.369341in}{4.385450in}}{\pgfqpoint{4.363482in}{4.387877in}}{\pgfqpoint{4.357374in}{4.387877in}}%
\pgfpathcurveto{\pgfqpoint{4.351266in}{4.387877in}}{\pgfqpoint{4.345407in}{4.385450in}}{\pgfqpoint{4.341088in}{4.381131in}}%
\pgfpathcurveto{\pgfqpoint{4.336769in}{4.376812in}}{\pgfqpoint{4.334342in}{4.370953in}}{\pgfqpoint{4.334342in}{4.364845in}}%
\pgfpathcurveto{\pgfqpoint{4.334342in}{4.358737in}}{\pgfqpoint{4.336769in}{4.352878in}}{\pgfqpoint{4.341088in}{4.348559in}}%
\pgfpathcurveto{\pgfqpoint{4.345407in}{4.344239in}}{\pgfqpoint{4.351266in}{4.341813in}}{\pgfqpoint{4.357374in}{4.341813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356961in}{4.342117in}}%
\pgfpathcurveto{\pgfqpoint{4.363069in}{4.342117in}}{\pgfqpoint{4.368928in}{4.344544in}}{\pgfqpoint{4.373247in}{4.348863in}}%
\pgfpathcurveto{\pgfqpoint{4.377566in}{4.353182in}}{\pgfqpoint{4.379993in}{4.359041in}}{\pgfqpoint{4.379993in}{4.365149in}}%
\pgfpathcurveto{\pgfqpoint{4.379993in}{4.371258in}}{\pgfqpoint{4.377566in}{4.377116in}}{\pgfqpoint{4.373247in}{4.381436in}}%
\pgfpathcurveto{\pgfqpoint{4.368928in}{4.385755in}}{\pgfqpoint{4.363069in}{4.388181in}}{\pgfqpoint{4.356961in}{4.388181in}}%
\pgfpathcurveto{\pgfqpoint{4.350853in}{4.388181in}}{\pgfqpoint{4.344994in}{4.385755in}}{\pgfqpoint{4.340675in}{4.381436in}}%
\pgfpathcurveto{\pgfqpoint{4.336355in}{4.377116in}}{\pgfqpoint{4.333929in}{4.371258in}}{\pgfqpoint{4.333929in}{4.365149in}}%
\pgfpathcurveto{\pgfqpoint{4.333929in}{4.359041in}}{\pgfqpoint{4.336355in}{4.353182in}}{\pgfqpoint{4.340675in}{4.348863in}}%
\pgfpathcurveto{\pgfqpoint{4.344994in}{4.344544in}}{\pgfqpoint{4.350853in}{4.342117in}}{\pgfqpoint{4.356961in}{4.342117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356547in}{4.342422in}}%
\pgfpathcurveto{\pgfqpoint{4.362656in}{4.342422in}}{\pgfqpoint{4.368514in}{4.344849in}}{\pgfqpoint{4.372834in}{4.349168in}}%
\pgfpathcurveto{\pgfqpoint{4.377153in}{4.353487in}}{\pgfqpoint{4.379580in}{4.359346in}}{\pgfqpoint{4.379580in}{4.365454in}}%
\pgfpathcurveto{\pgfqpoint{4.379580in}{4.371562in}}{\pgfqpoint{4.377153in}{4.377421in}}{\pgfqpoint{4.372834in}{4.381740in}}%
\pgfpathcurveto{\pgfqpoint{4.368514in}{4.386059in}}{\pgfqpoint{4.362656in}{4.388486in}}{\pgfqpoint{4.356547in}{4.388486in}}%
\pgfpathcurveto{\pgfqpoint{4.350439in}{4.388486in}}{\pgfqpoint{4.344580in}{4.386059in}}{\pgfqpoint{4.340261in}{4.381740in}}%
\pgfpathcurveto{\pgfqpoint{4.335942in}{4.377421in}}{\pgfqpoint{4.333515in}{4.371562in}}{\pgfqpoint{4.333515in}{4.365454in}}%
\pgfpathcurveto{\pgfqpoint{4.333515in}{4.359346in}}{\pgfqpoint{4.335942in}{4.353487in}}{\pgfqpoint{4.340261in}{4.349168in}}%
\pgfpathcurveto{\pgfqpoint{4.344580in}{4.344849in}}{\pgfqpoint{4.350439in}{4.342422in}}{\pgfqpoint{4.356547in}{4.342422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.356134in}{4.342726in}}%
\pgfpathcurveto{\pgfqpoint{4.362242in}{4.342726in}}{\pgfqpoint{4.368101in}{4.345153in}}{\pgfqpoint{4.372420in}{4.349472in}}%
\pgfpathcurveto{\pgfqpoint{4.376739in}{4.353792in}}{\pgfqpoint{4.379166in}{4.359650in}}{\pgfqpoint{4.379166in}{4.365759in}}%
\pgfpathcurveto{\pgfqpoint{4.379166in}{4.371867in}}{\pgfqpoint{4.376739in}{4.377726in}}{\pgfqpoint{4.372420in}{4.382045in}}%
\pgfpathcurveto{\pgfqpoint{4.368101in}{4.386364in}}{\pgfqpoint{4.362242in}{4.388791in}}{\pgfqpoint{4.356134in}{4.388791in}}%
\pgfpathcurveto{\pgfqpoint{4.350026in}{4.388791in}}{\pgfqpoint{4.344167in}{4.386364in}}{\pgfqpoint{4.339848in}{4.382045in}}%
\pgfpathcurveto{\pgfqpoint{4.335529in}{4.377726in}}{\pgfqpoint{4.333102in}{4.371867in}}{\pgfqpoint{4.333102in}{4.365759in}}%
\pgfpathcurveto{\pgfqpoint{4.333102in}{4.359650in}}{\pgfqpoint{4.335529in}{4.353792in}}{\pgfqpoint{4.339848in}{4.349472in}}%
\pgfpathcurveto{\pgfqpoint{4.344167in}{4.345153in}}{\pgfqpoint{4.350026in}{4.342726in}}{\pgfqpoint{4.356134in}{4.342726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355721in}{4.343031in}}%
\pgfpathcurveto{\pgfqpoint{4.361829in}{4.343031in}}{\pgfqpoint{4.367688in}{4.345458in}}{\pgfqpoint{4.372007in}{4.349777in}}%
\pgfpathcurveto{\pgfqpoint{4.376326in}{4.354096in}}{\pgfqpoint{4.378753in}{4.359955in}}{\pgfqpoint{4.378753in}{4.366063in}}%
\pgfpathcurveto{\pgfqpoint{4.378753in}{4.372171in}}{\pgfqpoint{4.376326in}{4.378030in}}{\pgfqpoint{4.372007in}{4.382349in}}%
\pgfpathcurveto{\pgfqpoint{4.367688in}{4.386669in}}{\pgfqpoint{4.361829in}{4.389095in}}{\pgfqpoint{4.355721in}{4.389095in}}%
\pgfpathcurveto{\pgfqpoint{4.349613in}{4.389095in}}{\pgfqpoint{4.343754in}{4.386669in}}{\pgfqpoint{4.339435in}{4.382349in}}%
\pgfpathcurveto{\pgfqpoint{4.335115in}{4.378030in}}{\pgfqpoint{4.332689in}{4.372171in}}{\pgfqpoint{4.332689in}{4.366063in}}%
\pgfpathcurveto{\pgfqpoint{4.332689in}{4.359955in}}{\pgfqpoint{4.335115in}{4.354096in}}{\pgfqpoint{4.339435in}{4.349777in}}%
\pgfpathcurveto{\pgfqpoint{4.343754in}{4.345458in}}{\pgfqpoint{4.349613in}{4.343031in}}{\pgfqpoint{4.355721in}{4.343031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.355307in}{4.343336in}}%
\pgfpathcurveto{\pgfqpoint{4.361416in}{4.343336in}}{\pgfqpoint{4.367274in}{4.345763in}}{\pgfqpoint{4.371594in}{4.350082in}}%
\pgfpathcurveto{\pgfqpoint{4.375913in}{4.354401in}}{\pgfqpoint{4.378340in}{4.360260in}}{\pgfqpoint{4.378340in}{4.366368in}}%
\pgfpathcurveto{\pgfqpoint{4.378340in}{4.372476in}}{\pgfqpoint{4.375913in}{4.378335in}}{\pgfqpoint{4.371594in}{4.382654in}}%
\pgfpathcurveto{\pgfqpoint{4.367274in}{4.386973in}}{\pgfqpoint{4.361416in}{4.389400in}}{\pgfqpoint{4.355307in}{4.389400in}}%
\pgfpathcurveto{\pgfqpoint{4.349199in}{4.389400in}}{\pgfqpoint{4.343340in}{4.386973in}}{\pgfqpoint{4.339021in}{4.382654in}}%
\pgfpathcurveto{\pgfqpoint{4.334702in}{4.378335in}}{\pgfqpoint{4.332275in}{4.372476in}}{\pgfqpoint{4.332275in}{4.366368in}}%
\pgfpathcurveto{\pgfqpoint{4.332275in}{4.360260in}}{\pgfqpoint{4.334702in}{4.354401in}}{\pgfqpoint{4.339021in}{4.350082in}}%
\pgfpathcurveto{\pgfqpoint{4.343340in}{4.345763in}}{\pgfqpoint{4.349199in}{4.343336in}}{\pgfqpoint{4.355307in}{4.343336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354894in}{4.343640in}}%
\pgfpathcurveto{\pgfqpoint{4.361002in}{4.343640in}}{\pgfqpoint{4.366861in}{4.346067in}}{\pgfqpoint{4.371180in}{4.350386in}}%
\pgfpathcurveto{\pgfqpoint{4.375499in}{4.354705in}}{\pgfqpoint{4.377926in}{4.360564in}}{\pgfqpoint{4.377926in}{4.366673in}}%
\pgfpathcurveto{\pgfqpoint{4.377926in}{4.372781in}}{\pgfqpoint{4.375499in}{4.378640in}}{\pgfqpoint{4.371180in}{4.382959in}}%
\pgfpathcurveto{\pgfqpoint{4.366861in}{4.387278in}}{\pgfqpoint{4.361002in}{4.389705in}}{\pgfqpoint{4.354894in}{4.389705in}}%
\pgfpathcurveto{\pgfqpoint{4.348786in}{4.389705in}}{\pgfqpoint{4.342927in}{4.387278in}}{\pgfqpoint{4.338608in}{4.382959in}}%
\pgfpathcurveto{\pgfqpoint{4.334289in}{4.378640in}}{\pgfqpoint{4.331862in}{4.372781in}}{\pgfqpoint{4.331862in}{4.366673in}}%
\pgfpathcurveto{\pgfqpoint{4.331862in}{4.360564in}}{\pgfqpoint{4.334289in}{4.354705in}}{\pgfqpoint{4.338608in}{4.350386in}}%
\pgfpathcurveto{\pgfqpoint{4.342927in}{4.346067in}}{\pgfqpoint{4.348786in}{4.343640in}}{\pgfqpoint{4.354894in}{4.343640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354481in}{4.343945in}}%
\pgfpathcurveto{\pgfqpoint{4.360589in}{4.343945in}}{\pgfqpoint{4.366448in}{4.346372in}}{\pgfqpoint{4.370767in}{4.350691in}}%
\pgfpathcurveto{\pgfqpoint{4.375086in}{4.355010in}}{\pgfqpoint{4.377513in}{4.360869in}}{\pgfqpoint{4.377513in}{4.366977in}}%
\pgfpathcurveto{\pgfqpoint{4.377513in}{4.373085in}}{\pgfqpoint{4.375086in}{4.378944in}}{\pgfqpoint{4.370767in}{4.383263in}}%
\pgfpathcurveto{\pgfqpoint{4.366448in}{4.387582in}}{\pgfqpoint{4.360589in}{4.390009in}}{\pgfqpoint{4.354481in}{4.390009in}}%
\pgfpathcurveto{\pgfqpoint{4.348373in}{4.390009in}}{\pgfqpoint{4.342514in}{4.387582in}}{\pgfqpoint{4.338195in}{4.383263in}}%
\pgfpathcurveto{\pgfqpoint{4.333875in}{4.378944in}}{\pgfqpoint{4.331449in}{4.373085in}}{\pgfqpoint{4.331449in}{4.366977in}}%
\pgfpathcurveto{\pgfqpoint{4.331449in}{4.360869in}}{\pgfqpoint{4.333875in}{4.355010in}}{\pgfqpoint{4.338195in}{4.350691in}}%
\pgfpathcurveto{\pgfqpoint{4.342514in}{4.346372in}}{\pgfqpoint{4.348373in}{4.343945in}}{\pgfqpoint{4.354481in}{4.343945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.354067in}{4.344250in}}%
\pgfpathcurveto{\pgfqpoint{4.360176in}{4.344250in}}{\pgfqpoint{4.366034in}{4.346676in}}{\pgfqpoint{4.370354in}{4.350996in}}%
\pgfpathcurveto{\pgfqpoint{4.374673in}{4.355315in}}{\pgfqpoint{4.377100in}{4.361174in}}{\pgfqpoint{4.377100in}{4.367282in}}%
\pgfpathcurveto{\pgfqpoint{4.377100in}{4.373390in}}{\pgfqpoint{4.374673in}{4.379249in}}{\pgfqpoint{4.370354in}{4.383568in}}%
\pgfpathcurveto{\pgfqpoint{4.366034in}{4.387887in}}{\pgfqpoint{4.360176in}{4.390314in}}{\pgfqpoint{4.354067in}{4.390314in}}%
\pgfpathcurveto{\pgfqpoint{4.347959in}{4.390314in}}{\pgfqpoint{4.342100in}{4.387887in}}{\pgfqpoint{4.337781in}{4.383568in}}%
\pgfpathcurveto{\pgfqpoint{4.333462in}{4.379249in}}{\pgfqpoint{4.331035in}{4.373390in}}{\pgfqpoint{4.331035in}{4.367282in}}%
\pgfpathcurveto{\pgfqpoint{4.331035in}{4.361174in}}{\pgfqpoint{4.333462in}{4.355315in}}{\pgfqpoint{4.337781in}{4.350996in}}%
\pgfpathcurveto{\pgfqpoint{4.342100in}{4.346676in}}{\pgfqpoint{4.347959in}{4.344250in}}{\pgfqpoint{4.354067in}{4.344250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353654in}{4.344554in}}%
\pgfpathcurveto{\pgfqpoint{4.359762in}{4.344554in}}{\pgfqpoint{4.365621in}{4.346981in}}{\pgfqpoint{4.369940in}{4.351300in}}%
\pgfpathcurveto{\pgfqpoint{4.374259in}{4.355619in}}{\pgfqpoint{4.376686in}{4.361478in}}{\pgfqpoint{4.376686in}{4.367586in}}%
\pgfpathcurveto{\pgfqpoint{4.376686in}{4.373695in}}{\pgfqpoint{4.374259in}{4.379553in}}{\pgfqpoint{4.369940in}{4.383873in}}%
\pgfpathcurveto{\pgfqpoint{4.365621in}{4.388192in}}{\pgfqpoint{4.359762in}{4.390619in}}{\pgfqpoint{4.353654in}{4.390619in}}%
\pgfpathcurveto{\pgfqpoint{4.347546in}{4.390619in}}{\pgfqpoint{4.341687in}{4.388192in}}{\pgfqpoint{4.337368in}{4.383873in}}%
\pgfpathcurveto{\pgfqpoint{4.333049in}{4.379553in}}{\pgfqpoint{4.330622in}{4.373695in}}{\pgfqpoint{4.330622in}{4.367586in}}%
\pgfpathcurveto{\pgfqpoint{4.330622in}{4.361478in}}{\pgfqpoint{4.333049in}{4.355619in}}{\pgfqpoint{4.337368in}{4.351300in}}%
\pgfpathcurveto{\pgfqpoint{4.341687in}{4.346981in}}{\pgfqpoint{4.347546in}{4.344554in}}{\pgfqpoint{4.353654in}{4.344554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.353241in}{4.344859in}}%
\pgfpathcurveto{\pgfqpoint{4.359349in}{4.344859in}}{\pgfqpoint{4.365208in}{4.347286in}}{\pgfqpoint{4.369527in}{4.351605in}}%
\pgfpathcurveto{\pgfqpoint{4.373846in}{4.355924in}}{\pgfqpoint{4.376273in}{4.361783in}}{\pgfqpoint{4.376273in}{4.367891in}}%
\pgfpathcurveto{\pgfqpoint{4.376273in}{4.373999in}}{\pgfqpoint{4.373846in}{4.379858in}}{\pgfqpoint{4.369527in}{4.384177in}}%
\pgfpathcurveto{\pgfqpoint{4.365208in}{4.388496in}}{\pgfqpoint{4.359349in}{4.390923in}}{\pgfqpoint{4.353241in}{4.390923in}}%
\pgfpathcurveto{\pgfqpoint{4.347133in}{4.390923in}}{\pgfqpoint{4.341274in}{4.388496in}}{\pgfqpoint{4.336955in}{4.384177in}}%
\pgfpathcurveto{\pgfqpoint{4.332635in}{4.379858in}}{\pgfqpoint{4.330209in}{4.373999in}}{\pgfqpoint{4.330209in}{4.367891in}}%
\pgfpathcurveto{\pgfqpoint{4.330209in}{4.361783in}}{\pgfqpoint{4.332635in}{4.355924in}}{\pgfqpoint{4.336955in}{4.351605in}}%
\pgfpathcurveto{\pgfqpoint{4.341274in}{4.347286in}}{\pgfqpoint{4.347133in}{4.344859in}}{\pgfqpoint{4.353241in}{4.344859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352827in}{4.345164in}}%
\pgfpathcurveto{\pgfqpoint{4.358936in}{4.345164in}}{\pgfqpoint{4.364794in}{4.347590in}}{\pgfqpoint{4.369114in}{4.351910in}}%
\pgfpathcurveto{\pgfqpoint{4.373433in}{4.356229in}}{\pgfqpoint{4.375860in}{4.362088in}}{\pgfqpoint{4.375860in}{4.368196in}}%
\pgfpathcurveto{\pgfqpoint{4.375860in}{4.374304in}}{\pgfqpoint{4.373433in}{4.380163in}}{\pgfqpoint{4.369114in}{4.384482in}}%
\pgfpathcurveto{\pgfqpoint{4.364794in}{4.388801in}}{\pgfqpoint{4.358936in}{4.391228in}}{\pgfqpoint{4.352827in}{4.391228in}}%
\pgfpathcurveto{\pgfqpoint{4.346719in}{4.391228in}}{\pgfqpoint{4.340860in}{4.388801in}}{\pgfqpoint{4.336541in}{4.384482in}}%
\pgfpathcurveto{\pgfqpoint{4.332222in}{4.380163in}}{\pgfqpoint{4.329795in}{4.374304in}}{\pgfqpoint{4.329795in}{4.368196in}}%
\pgfpathcurveto{\pgfqpoint{4.329795in}{4.362088in}}{\pgfqpoint{4.332222in}{4.356229in}}{\pgfqpoint{4.336541in}{4.351910in}}%
\pgfpathcurveto{\pgfqpoint{4.340860in}{4.347590in}}{\pgfqpoint{4.346719in}{4.345164in}}{\pgfqpoint{4.352827in}{4.345164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352414in}{4.345468in}}%
\pgfpathcurveto{\pgfqpoint{4.358522in}{4.345468in}}{\pgfqpoint{4.364381in}{4.347895in}}{\pgfqpoint{4.368700in}{4.352214in}}%
\pgfpathcurveto{\pgfqpoint{4.373019in}{4.356533in}}{\pgfqpoint{4.375446in}{4.362392in}}{\pgfqpoint{4.375446in}{4.368500in}}%
\pgfpathcurveto{\pgfqpoint{4.375446in}{4.374609in}}{\pgfqpoint{4.373019in}{4.380467in}}{\pgfqpoint{4.368700in}{4.384786in}}%
\pgfpathcurveto{\pgfqpoint{4.364381in}{4.389106in}}{\pgfqpoint{4.358522in}{4.391532in}}{\pgfqpoint{4.352414in}{4.391532in}}%
\pgfpathcurveto{\pgfqpoint{4.346306in}{4.391532in}}{\pgfqpoint{4.340447in}{4.389106in}}{\pgfqpoint{4.336128in}{4.384786in}}%
\pgfpathcurveto{\pgfqpoint{4.331809in}{4.380467in}}{\pgfqpoint{4.329382in}{4.374609in}}{\pgfqpoint{4.329382in}{4.368500in}}%
\pgfpathcurveto{\pgfqpoint{4.329382in}{4.362392in}}{\pgfqpoint{4.331809in}{4.356533in}}{\pgfqpoint{4.336128in}{4.352214in}}%
\pgfpathcurveto{\pgfqpoint{4.340447in}{4.347895in}}{\pgfqpoint{4.346306in}{4.345468in}}{\pgfqpoint{4.352414in}{4.345468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.352001in}{4.345773in}}%
\pgfpathcurveto{\pgfqpoint{4.358109in}{4.345773in}}{\pgfqpoint{4.363968in}{4.348200in}}{\pgfqpoint{4.368287in}{4.352519in}}%
\pgfpathcurveto{\pgfqpoint{4.372606in}{4.356838in}}{\pgfqpoint{4.375033in}{4.362697in}}{\pgfqpoint{4.375033in}{4.368805in}}%
\pgfpathcurveto{\pgfqpoint{4.375033in}{4.374913in}}{\pgfqpoint{4.372606in}{4.380772in}}{\pgfqpoint{4.368287in}{4.385091in}}%
\pgfpathcurveto{\pgfqpoint{4.363968in}{4.389410in}}{\pgfqpoint{4.358109in}{4.391837in}}{\pgfqpoint{4.352001in}{4.391837in}}%
\pgfpathcurveto{\pgfqpoint{4.345893in}{4.391837in}}{\pgfqpoint{4.340034in}{4.389410in}}{\pgfqpoint{4.335715in}{4.385091in}}%
\pgfpathcurveto{\pgfqpoint{4.331395in}{4.380772in}}{\pgfqpoint{4.328969in}{4.374913in}}{\pgfqpoint{4.328969in}{4.368805in}}%
\pgfpathcurveto{\pgfqpoint{4.328969in}{4.362697in}}{\pgfqpoint{4.331395in}{4.356838in}}{\pgfqpoint{4.335715in}{4.352519in}}%
\pgfpathcurveto{\pgfqpoint{4.340034in}{4.348200in}}{\pgfqpoint{4.345893in}{4.345773in}}{\pgfqpoint{4.352001in}{4.345773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351587in}{4.346077in}}%
\pgfpathcurveto{\pgfqpoint{4.357696in}{4.346077in}}{\pgfqpoint{4.363554in}{4.348504in}}{\pgfqpoint{4.367874in}{4.352823in}}%
\pgfpathcurveto{\pgfqpoint{4.372193in}{4.357143in}}{\pgfqpoint{4.374620in}{4.363001in}}{\pgfqpoint{4.374620in}{4.369110in}}%
\pgfpathcurveto{\pgfqpoint{4.374620in}{4.375218in}}{\pgfqpoint{4.372193in}{4.381077in}}{\pgfqpoint{4.367874in}{4.385396in}}%
\pgfpathcurveto{\pgfqpoint{4.363554in}{4.389715in}}{\pgfqpoint{4.357696in}{4.392142in}}{\pgfqpoint{4.351587in}{4.392142in}}%
\pgfpathcurveto{\pgfqpoint{4.345479in}{4.392142in}}{\pgfqpoint{4.339620in}{4.389715in}}{\pgfqpoint{4.335301in}{4.385396in}}%
\pgfpathcurveto{\pgfqpoint{4.330982in}{4.381077in}}{\pgfqpoint{4.328555in}{4.375218in}}{\pgfqpoint{4.328555in}{4.369110in}}%
\pgfpathcurveto{\pgfqpoint{4.328555in}{4.363001in}}{\pgfqpoint{4.330982in}{4.357143in}}{\pgfqpoint{4.335301in}{4.352823in}}%
\pgfpathcurveto{\pgfqpoint{4.339620in}{4.348504in}}{\pgfqpoint{4.345479in}{4.346077in}}{\pgfqpoint{4.351587in}{4.346077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.351174in}{4.346382in}}%
\pgfpathcurveto{\pgfqpoint{4.357282in}{4.346382in}}{\pgfqpoint{4.363141in}{4.348809in}}{\pgfqpoint{4.367460in}{4.353128in}}%
\pgfpathcurveto{\pgfqpoint{4.371779in}{4.357447in}}{\pgfqpoint{4.374206in}{4.363306in}}{\pgfqpoint{4.374206in}{4.369414in}}%
\pgfpathcurveto{\pgfqpoint{4.374206in}{4.375522in}}{\pgfqpoint{4.371779in}{4.381381in}}{\pgfqpoint{4.367460in}{4.385700in}}%
\pgfpathcurveto{\pgfqpoint{4.363141in}{4.390020in}}{\pgfqpoint{4.357282in}{4.392446in}}{\pgfqpoint{4.351174in}{4.392446in}}%
\pgfpathcurveto{\pgfqpoint{4.345066in}{4.392446in}}{\pgfqpoint{4.339207in}{4.390020in}}{\pgfqpoint{4.334888in}{4.385700in}}%
\pgfpathcurveto{\pgfqpoint{4.330569in}{4.381381in}}{\pgfqpoint{4.328142in}{4.375522in}}{\pgfqpoint{4.328142in}{4.369414in}}%
\pgfpathcurveto{\pgfqpoint{4.328142in}{4.363306in}}{\pgfqpoint{4.330569in}{4.357447in}}{\pgfqpoint{4.334888in}{4.353128in}}%
\pgfpathcurveto{\pgfqpoint{4.339207in}{4.348809in}}{\pgfqpoint{4.345066in}{4.346382in}}{\pgfqpoint{4.351174in}{4.346382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350761in}{4.346687in}}%
\pgfpathcurveto{\pgfqpoint{4.356869in}{4.346687in}}{\pgfqpoint{4.362728in}{4.349114in}}{\pgfqpoint{4.367047in}{4.353433in}}%
\pgfpathcurveto{\pgfqpoint{4.371366in}{4.357752in}}{\pgfqpoint{4.373793in}{4.363611in}}{\pgfqpoint{4.373793in}{4.369719in}}%
\pgfpathcurveto{\pgfqpoint{4.373793in}{4.375827in}}{\pgfqpoint{4.371366in}{4.381686in}}{\pgfqpoint{4.367047in}{4.386005in}}%
\pgfpathcurveto{\pgfqpoint{4.362728in}{4.390324in}}{\pgfqpoint{4.356869in}{4.392751in}}{\pgfqpoint{4.350761in}{4.392751in}}%
\pgfpathcurveto{\pgfqpoint{4.344653in}{4.392751in}}{\pgfqpoint{4.338794in}{4.390324in}}{\pgfqpoint{4.334475in}{4.386005in}}%
\pgfpathcurveto{\pgfqpoint{4.330155in}{4.381686in}}{\pgfqpoint{4.327729in}{4.375827in}}{\pgfqpoint{4.327729in}{4.369719in}}%
\pgfpathcurveto{\pgfqpoint{4.327729in}{4.363611in}}{\pgfqpoint{4.330155in}{4.357752in}}{\pgfqpoint{4.334475in}{4.353433in}}%
\pgfpathcurveto{\pgfqpoint{4.338794in}{4.349114in}}{\pgfqpoint{4.344653in}{4.346687in}}{\pgfqpoint{4.350761in}{4.346687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.350347in}{4.346991in}}%
\pgfpathcurveto{\pgfqpoint{4.356456in}{4.346991in}}{\pgfqpoint{4.362314in}{4.349418in}}{\pgfqpoint{4.366634in}{4.353737in}}%
\pgfpathcurveto{\pgfqpoint{4.370953in}{4.358056in}}{\pgfqpoint{4.373380in}{4.363915in}}{\pgfqpoint{4.373380in}{4.370024in}}%
\pgfpathcurveto{\pgfqpoint{4.373380in}{4.376132in}}{\pgfqpoint{4.370953in}{4.381991in}}{\pgfqpoint{4.366634in}{4.386310in}}%
\pgfpathcurveto{\pgfqpoint{4.362314in}{4.390629in}}{\pgfqpoint{4.356456in}{4.393056in}}{\pgfqpoint{4.350347in}{4.393056in}}%
\pgfpathcurveto{\pgfqpoint{4.344239in}{4.393056in}}{\pgfqpoint{4.338380in}{4.390629in}}{\pgfqpoint{4.334061in}{4.386310in}}%
\pgfpathcurveto{\pgfqpoint{4.329742in}{4.381991in}}{\pgfqpoint{4.327315in}{4.376132in}}{\pgfqpoint{4.327315in}{4.370024in}}%
\pgfpathcurveto{\pgfqpoint{4.327315in}{4.363915in}}{\pgfqpoint{4.329742in}{4.358056in}}{\pgfqpoint{4.334061in}{4.353737in}}%
\pgfpathcurveto{\pgfqpoint{4.338380in}{4.349418in}}{\pgfqpoint{4.344239in}{4.346991in}}{\pgfqpoint{4.350347in}{4.346991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349934in}{4.347296in}}%
\pgfpathcurveto{\pgfqpoint{4.356042in}{4.347296in}}{\pgfqpoint{4.361901in}{4.349723in}}{\pgfqpoint{4.366220in}{4.354042in}}%
\pgfpathcurveto{\pgfqpoint{4.370539in}{4.358361in}}{\pgfqpoint{4.372966in}{4.364220in}}{\pgfqpoint{4.372966in}{4.370328in}}%
\pgfpathcurveto{\pgfqpoint{4.372966in}{4.376436in}}{\pgfqpoint{4.370539in}{4.382295in}}{\pgfqpoint{4.366220in}{4.386614in}}%
\pgfpathcurveto{\pgfqpoint{4.361901in}{4.390933in}}{\pgfqpoint{4.356042in}{4.393360in}}{\pgfqpoint{4.349934in}{4.393360in}}%
\pgfpathcurveto{\pgfqpoint{4.343826in}{4.393360in}}{\pgfqpoint{4.337967in}{4.390933in}}{\pgfqpoint{4.333648in}{4.386614in}}%
\pgfpathcurveto{\pgfqpoint{4.329329in}{4.382295in}}{\pgfqpoint{4.326902in}{4.376436in}}{\pgfqpoint{4.326902in}{4.370328in}}%
\pgfpathcurveto{\pgfqpoint{4.326902in}{4.364220in}}{\pgfqpoint{4.329329in}{4.358361in}}{\pgfqpoint{4.333648in}{4.354042in}}%
\pgfpathcurveto{\pgfqpoint{4.337967in}{4.349723in}}{\pgfqpoint{4.343826in}{4.347296in}}{\pgfqpoint{4.349934in}{4.347296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349521in}{4.347601in}}%
\pgfpathcurveto{\pgfqpoint{4.355629in}{4.347601in}}{\pgfqpoint{4.361488in}{4.350027in}}{\pgfqpoint{4.365807in}{4.354347in}}%
\pgfpathcurveto{\pgfqpoint{4.370126in}{4.358666in}}{\pgfqpoint{4.372553in}{4.364525in}}{\pgfqpoint{4.372553in}{4.370633in}}%
\pgfpathcurveto{\pgfqpoint{4.372553in}{4.376741in}}{\pgfqpoint{4.370126in}{4.382600in}}{\pgfqpoint{4.365807in}{4.386919in}}%
\pgfpathcurveto{\pgfqpoint{4.361488in}{4.391238in}}{\pgfqpoint{4.355629in}{4.393665in}}{\pgfqpoint{4.349521in}{4.393665in}}%
\pgfpathcurveto{\pgfqpoint{4.343413in}{4.393665in}}{\pgfqpoint{4.337554in}{4.391238in}}{\pgfqpoint{4.333235in}{4.386919in}}%
\pgfpathcurveto{\pgfqpoint{4.328915in}{4.382600in}}{\pgfqpoint{4.326489in}{4.376741in}}{\pgfqpoint{4.326489in}{4.370633in}}%
\pgfpathcurveto{\pgfqpoint{4.326489in}{4.364525in}}{\pgfqpoint{4.328915in}{4.358666in}}{\pgfqpoint{4.333235in}{4.354347in}}%
\pgfpathcurveto{\pgfqpoint{4.337554in}{4.350027in}}{\pgfqpoint{4.343413in}{4.347601in}}{\pgfqpoint{4.349521in}{4.347601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.349107in}{4.347905in}}%
\pgfpathcurveto{\pgfqpoint{4.355216in}{4.347905in}}{\pgfqpoint{4.361074in}{4.350332in}}{\pgfqpoint{4.365394in}{4.354651in}}%
\pgfpathcurveto{\pgfqpoint{4.369713in}{4.358970in}}{\pgfqpoint{4.372140in}{4.364829in}}{\pgfqpoint{4.372140in}{4.370937in}}%
\pgfpathcurveto{\pgfqpoint{4.372140in}{4.377046in}}{\pgfqpoint{4.369713in}{4.382904in}}{\pgfqpoint{4.365394in}{4.387224in}}%
\pgfpathcurveto{\pgfqpoint{4.361074in}{4.391543in}}{\pgfqpoint{4.355216in}{4.393970in}}{\pgfqpoint{4.349107in}{4.393970in}}%
\pgfpathcurveto{\pgfqpoint{4.342999in}{4.393970in}}{\pgfqpoint{4.337140in}{4.391543in}}{\pgfqpoint{4.332821in}{4.387224in}}%
\pgfpathcurveto{\pgfqpoint{4.328502in}{4.382904in}}{\pgfqpoint{4.326075in}{4.377046in}}{\pgfqpoint{4.326075in}{4.370937in}}%
\pgfpathcurveto{\pgfqpoint{4.326075in}{4.364829in}}{\pgfqpoint{4.328502in}{4.358970in}}{\pgfqpoint{4.332821in}{4.354651in}}%
\pgfpathcurveto{\pgfqpoint{4.337140in}{4.350332in}}{\pgfqpoint{4.342999in}{4.347905in}}{\pgfqpoint{4.349107in}{4.347905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348694in}{4.348210in}}%
\pgfpathcurveto{\pgfqpoint{4.354802in}{4.348210in}}{\pgfqpoint{4.360661in}{4.350637in}}{\pgfqpoint{4.364980in}{4.354956in}}%
\pgfpathcurveto{\pgfqpoint{4.369299in}{4.359275in}}{\pgfqpoint{4.371726in}{4.365134in}}{\pgfqpoint{4.371726in}{4.371242in}}%
\pgfpathcurveto{\pgfqpoint{4.371726in}{4.377350in}}{\pgfqpoint{4.369299in}{4.383209in}}{\pgfqpoint{4.364980in}{4.387528in}}%
\pgfpathcurveto{\pgfqpoint{4.360661in}{4.391847in}}{\pgfqpoint{4.354802in}{4.394274in}}{\pgfqpoint{4.348694in}{4.394274in}}%
\pgfpathcurveto{\pgfqpoint{4.342586in}{4.394274in}}{\pgfqpoint{4.336727in}{4.391847in}}{\pgfqpoint{4.332408in}{4.387528in}}%
\pgfpathcurveto{\pgfqpoint{4.328089in}{4.383209in}}{\pgfqpoint{4.325662in}{4.377350in}}{\pgfqpoint{4.325662in}{4.371242in}}%
\pgfpathcurveto{\pgfqpoint{4.325662in}{4.365134in}}{\pgfqpoint{4.328089in}{4.359275in}}{\pgfqpoint{4.332408in}{4.354956in}}%
\pgfpathcurveto{\pgfqpoint{4.336727in}{4.350637in}}{\pgfqpoint{4.342586in}{4.348210in}}{\pgfqpoint{4.348694in}{4.348210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.348281in}{4.348515in}}%
\pgfpathcurveto{\pgfqpoint{4.354389in}{4.348515in}}{\pgfqpoint{4.360248in}{4.350941in}}{\pgfqpoint{4.364567in}{4.355261in}}%
\pgfpathcurveto{\pgfqpoint{4.368886in}{4.359580in}}{\pgfqpoint{4.371313in}{4.365438in}}{\pgfqpoint{4.371313in}{4.371547in}}%
\pgfpathcurveto{\pgfqpoint{4.371313in}{4.377655in}}{\pgfqpoint{4.368886in}{4.383514in}}{\pgfqpoint{4.364567in}{4.387833in}}%
\pgfpathcurveto{\pgfqpoint{4.360248in}{4.392152in}}{\pgfqpoint{4.354389in}{4.394579in}}{\pgfqpoint{4.348281in}{4.394579in}}%
\pgfpathcurveto{\pgfqpoint{4.342173in}{4.394579in}}{\pgfqpoint{4.336314in}{4.392152in}}{\pgfqpoint{4.331995in}{4.387833in}}%
\pgfpathcurveto{\pgfqpoint{4.327675in}{4.383514in}}{\pgfqpoint{4.325249in}{4.377655in}}{\pgfqpoint{4.325249in}{4.371547in}}%
\pgfpathcurveto{\pgfqpoint{4.325249in}{4.365438in}}{\pgfqpoint{4.327675in}{4.359580in}}{\pgfqpoint{4.331995in}{4.355261in}}%
\pgfpathcurveto{\pgfqpoint{4.336314in}{4.350941in}}{\pgfqpoint{4.342173in}{4.348515in}}{\pgfqpoint{4.348281in}{4.348515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347867in}{4.348819in}}%
\pgfpathcurveto{\pgfqpoint{4.353976in}{4.348819in}}{\pgfqpoint{4.359834in}{4.351246in}}{\pgfqpoint{4.364154in}{4.355565in}}%
\pgfpathcurveto{\pgfqpoint{4.368473in}{4.359884in}}{\pgfqpoint{4.370900in}{4.365743in}}{\pgfqpoint{4.370900in}{4.371851in}}%
\pgfpathcurveto{\pgfqpoint{4.370900in}{4.377960in}}{\pgfqpoint{4.368473in}{4.383818in}}{\pgfqpoint{4.364154in}{4.388137in}}%
\pgfpathcurveto{\pgfqpoint{4.359834in}{4.392457in}}{\pgfqpoint{4.353976in}{4.394883in}}{\pgfqpoint{4.347867in}{4.394883in}}%
\pgfpathcurveto{\pgfqpoint{4.341759in}{4.394883in}}{\pgfqpoint{4.335900in}{4.392457in}}{\pgfqpoint{4.331581in}{4.388137in}}%
\pgfpathcurveto{\pgfqpoint{4.327262in}{4.383818in}}{\pgfqpoint{4.324835in}{4.377960in}}{\pgfqpoint{4.324835in}{4.371851in}}%
\pgfpathcurveto{\pgfqpoint{4.324835in}{4.365743in}}{\pgfqpoint{4.327262in}{4.359884in}}{\pgfqpoint{4.331581in}{4.355565in}}%
\pgfpathcurveto{\pgfqpoint{4.335900in}{4.351246in}}{\pgfqpoint{4.341759in}{4.348819in}}{\pgfqpoint{4.347867in}{4.348819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347454in}{4.349124in}}%
\pgfpathcurveto{\pgfqpoint{4.353562in}{4.349124in}}{\pgfqpoint{4.359421in}{4.351551in}}{\pgfqpoint{4.363740in}{4.355870in}}%
\pgfpathcurveto{\pgfqpoint{4.368059in}{4.360189in}}{\pgfqpoint{4.370486in}{4.366048in}}{\pgfqpoint{4.370486in}{4.372156in}}%
\pgfpathcurveto{\pgfqpoint{4.370486in}{4.378264in}}{\pgfqpoint{4.368059in}{4.384123in}}{\pgfqpoint{4.363740in}{4.388442in}}%
\pgfpathcurveto{\pgfqpoint{4.359421in}{4.392761in}}{\pgfqpoint{4.353562in}{4.395188in}}{\pgfqpoint{4.347454in}{4.395188in}}%
\pgfpathcurveto{\pgfqpoint{4.341346in}{4.395188in}}{\pgfqpoint{4.335487in}{4.392761in}}{\pgfqpoint{4.331168in}{4.388442in}}%
\pgfpathcurveto{\pgfqpoint{4.326849in}{4.384123in}}{\pgfqpoint{4.324422in}{4.378264in}}{\pgfqpoint{4.324422in}{4.372156in}}%
\pgfpathcurveto{\pgfqpoint{4.324422in}{4.366048in}}{\pgfqpoint{4.326849in}{4.360189in}}{\pgfqpoint{4.331168in}{4.355870in}}%
\pgfpathcurveto{\pgfqpoint{4.335487in}{4.351551in}}{\pgfqpoint{4.341346in}{4.349124in}}{\pgfqpoint{4.347454in}{4.349124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.347041in}{4.349428in}}%
\pgfpathcurveto{\pgfqpoint{4.353149in}{4.349428in}}{\pgfqpoint{4.359008in}{4.351855in}}{\pgfqpoint{4.363327in}{4.356174in}}%
\pgfpathcurveto{\pgfqpoint{4.367646in}{4.360494in}}{\pgfqpoint{4.370073in}{4.366352in}}{\pgfqpoint{4.370073in}{4.372461in}}%
\pgfpathcurveto{\pgfqpoint{4.370073in}{4.378569in}}{\pgfqpoint{4.367646in}{4.384428in}}{\pgfqpoint{4.363327in}{4.388747in}}%
\pgfpathcurveto{\pgfqpoint{4.359008in}{4.393066in}}{\pgfqpoint{4.353149in}{4.395493in}}{\pgfqpoint{4.347041in}{4.395493in}}%
\pgfpathcurveto{\pgfqpoint{4.340933in}{4.395493in}}{\pgfqpoint{4.335074in}{4.393066in}}{\pgfqpoint{4.330755in}{4.388747in}}%
\pgfpathcurveto{\pgfqpoint{4.326435in}{4.384428in}}{\pgfqpoint{4.324009in}{4.378569in}}{\pgfqpoint{4.324009in}{4.372461in}}%
\pgfpathcurveto{\pgfqpoint{4.324009in}{4.366352in}}{\pgfqpoint{4.326435in}{4.360494in}}{\pgfqpoint{4.330755in}{4.356174in}}%
\pgfpathcurveto{\pgfqpoint{4.335074in}{4.351855in}}{\pgfqpoint{4.340933in}{4.349428in}}{\pgfqpoint{4.347041in}{4.349428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346627in}{4.349733in}}%
\pgfpathcurveto{\pgfqpoint{4.352736in}{4.349733in}}{\pgfqpoint{4.358594in}{4.352160in}}{\pgfqpoint{4.362914in}{4.356479in}}%
\pgfpathcurveto{\pgfqpoint{4.367233in}{4.360798in}}{\pgfqpoint{4.369660in}{4.366657in}}{\pgfqpoint{4.369660in}{4.372765in}}%
\pgfpathcurveto{\pgfqpoint{4.369660in}{4.378873in}}{\pgfqpoint{4.367233in}{4.384732in}}{\pgfqpoint{4.362914in}{4.389051in}}%
\pgfpathcurveto{\pgfqpoint{4.358594in}{4.393371in}}{\pgfqpoint{4.352736in}{4.395797in}}{\pgfqpoint{4.346627in}{4.395797in}}%
\pgfpathcurveto{\pgfqpoint{4.340519in}{4.395797in}}{\pgfqpoint{4.334660in}{4.393371in}}{\pgfqpoint{4.330341in}{4.389051in}}%
\pgfpathcurveto{\pgfqpoint{4.326022in}{4.384732in}}{\pgfqpoint{4.323595in}{4.378873in}}{\pgfqpoint{4.323595in}{4.372765in}}%
\pgfpathcurveto{\pgfqpoint{4.323595in}{4.366657in}}{\pgfqpoint{4.326022in}{4.360798in}}{\pgfqpoint{4.330341in}{4.356479in}}%
\pgfpathcurveto{\pgfqpoint{4.334660in}{4.352160in}}{\pgfqpoint{4.340519in}{4.349733in}}{\pgfqpoint{4.346627in}{4.349733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.346214in}{4.350038in}}%
\pgfpathcurveto{\pgfqpoint{4.352322in}{4.350038in}}{\pgfqpoint{4.358181in}{4.352465in}}{\pgfqpoint{4.362500in}{4.356784in}}%
\pgfpathcurveto{\pgfqpoint{4.366819in}{4.361103in}}{\pgfqpoint{4.369246in}{4.366962in}}{\pgfqpoint{4.369246in}{4.373070in}}%
\pgfpathcurveto{\pgfqpoint{4.369246in}{4.379178in}}{\pgfqpoint{4.366819in}{4.385037in}}{\pgfqpoint{4.362500in}{4.389356in}}%
\pgfpathcurveto{\pgfqpoint{4.358181in}{4.393675in}}{\pgfqpoint{4.352322in}{4.396102in}}{\pgfqpoint{4.346214in}{4.396102in}}%
\pgfpathcurveto{\pgfqpoint{4.340106in}{4.396102in}}{\pgfqpoint{4.334247in}{4.393675in}}{\pgfqpoint{4.329928in}{4.389356in}}%
\pgfpathcurveto{\pgfqpoint{4.325609in}{4.385037in}}{\pgfqpoint{4.323182in}{4.379178in}}{\pgfqpoint{4.323182in}{4.373070in}}%
\pgfpathcurveto{\pgfqpoint{4.323182in}{4.366962in}}{\pgfqpoint{4.325609in}{4.361103in}}{\pgfqpoint{4.329928in}{4.356784in}}%
\pgfpathcurveto{\pgfqpoint{4.334247in}{4.352465in}}{\pgfqpoint{4.340106in}{4.350038in}}{\pgfqpoint{4.346214in}{4.350038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345801in}{4.350342in}}%
\pgfpathcurveto{\pgfqpoint{4.351909in}{4.350342in}}{\pgfqpoint{4.357768in}{4.352769in}}{\pgfqpoint{4.362087in}{4.357088in}}%
\pgfpathcurveto{\pgfqpoint{4.366406in}{4.361407in}}{\pgfqpoint{4.368833in}{4.367266in}}{\pgfqpoint{4.368833in}{4.373374in}}%
\pgfpathcurveto{\pgfqpoint{4.368833in}{4.379483in}}{\pgfqpoint{4.366406in}{4.385342in}}{\pgfqpoint{4.362087in}{4.389661in}}%
\pgfpathcurveto{\pgfqpoint{4.357768in}{4.393980in}}{\pgfqpoint{4.351909in}{4.396407in}}{\pgfqpoint{4.345801in}{4.396407in}}%
\pgfpathcurveto{\pgfqpoint{4.339693in}{4.396407in}}{\pgfqpoint{4.333834in}{4.393980in}}{\pgfqpoint{4.329515in}{4.389661in}}%
\pgfpathcurveto{\pgfqpoint{4.325195in}{4.385342in}}{\pgfqpoint{4.322769in}{4.379483in}}{\pgfqpoint{4.322769in}{4.373374in}}%
\pgfpathcurveto{\pgfqpoint{4.322769in}{4.367266in}}{\pgfqpoint{4.325195in}{4.361407in}}{\pgfqpoint{4.329515in}{4.357088in}}%
\pgfpathcurveto{\pgfqpoint{4.333834in}{4.352769in}}{\pgfqpoint{4.339693in}{4.350342in}}{\pgfqpoint{4.345801in}{4.350342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.345387in}{4.350647in}}%
\pgfpathcurveto{\pgfqpoint{4.351496in}{4.350647in}}{\pgfqpoint{4.357354in}{4.353074in}}{\pgfqpoint{4.361674in}{4.357393in}}%
\pgfpathcurveto{\pgfqpoint{4.365993in}{4.361712in}}{\pgfqpoint{4.368420in}{4.367571in}}{\pgfqpoint{4.368420in}{4.373679in}}%
\pgfpathcurveto{\pgfqpoint{4.368420in}{4.379787in}}{\pgfqpoint{4.365993in}{4.385646in}}{\pgfqpoint{4.361674in}{4.389965in}}%
\pgfpathcurveto{\pgfqpoint{4.357354in}{4.394284in}}{\pgfqpoint{4.351496in}{4.396711in}}{\pgfqpoint{4.345387in}{4.396711in}}%
\pgfpathcurveto{\pgfqpoint{4.339279in}{4.396711in}}{\pgfqpoint{4.333420in}{4.394284in}}{\pgfqpoint{4.329101in}{4.389965in}}%
\pgfpathcurveto{\pgfqpoint{4.324782in}{4.385646in}}{\pgfqpoint{4.322355in}{4.379787in}}{\pgfqpoint{4.322355in}{4.373679in}}%
\pgfpathcurveto{\pgfqpoint{4.322355in}{4.367571in}}{\pgfqpoint{4.324782in}{4.361712in}}{\pgfqpoint{4.329101in}{4.357393in}}%
\pgfpathcurveto{\pgfqpoint{4.333420in}{4.353074in}}{\pgfqpoint{4.339279in}{4.350647in}}{\pgfqpoint{4.345387in}{4.350647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344974in}{4.350952in}}%
\pgfpathcurveto{\pgfqpoint{4.351082in}{4.350952in}}{\pgfqpoint{4.356941in}{4.353378in}}{\pgfqpoint{4.361260in}{4.357698in}}%
\pgfpathcurveto{\pgfqpoint{4.365579in}{4.362017in}}{\pgfqpoint{4.368006in}{4.367876in}}{\pgfqpoint{4.368006in}{4.373984in}}%
\pgfpathcurveto{\pgfqpoint{4.368006in}{4.380092in}}{\pgfqpoint{4.365579in}{4.385951in}}{\pgfqpoint{4.361260in}{4.390270in}}%
\pgfpathcurveto{\pgfqpoint{4.356941in}{4.394589in}}{\pgfqpoint{4.351082in}{4.397016in}}{\pgfqpoint{4.344974in}{4.397016in}}%
\pgfpathcurveto{\pgfqpoint{4.338866in}{4.397016in}}{\pgfqpoint{4.333007in}{4.394589in}}{\pgfqpoint{4.328688in}{4.390270in}}%
\pgfpathcurveto{\pgfqpoint{4.324369in}{4.385951in}}{\pgfqpoint{4.321942in}{4.380092in}}{\pgfqpoint{4.321942in}{4.373984in}}%
\pgfpathcurveto{\pgfqpoint{4.321942in}{4.367876in}}{\pgfqpoint{4.324369in}{4.362017in}}{\pgfqpoint{4.328688in}{4.357698in}}%
\pgfpathcurveto{\pgfqpoint{4.333007in}{4.353378in}}{\pgfqpoint{4.338866in}{4.350952in}}{\pgfqpoint{4.344974in}{4.350952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344561in}{4.351256in}}%
\pgfpathcurveto{\pgfqpoint{4.350669in}{4.351256in}}{\pgfqpoint{4.356528in}{4.353683in}}{\pgfqpoint{4.360847in}{4.358002in}}%
\pgfpathcurveto{\pgfqpoint{4.365166in}{4.362321in}}{\pgfqpoint{4.367593in}{4.368180in}}{\pgfqpoint{4.367593in}{4.374288in}}%
\pgfpathcurveto{\pgfqpoint{4.367593in}{4.380397in}}{\pgfqpoint{4.365166in}{4.386255in}}{\pgfqpoint{4.360847in}{4.390575in}}%
\pgfpathcurveto{\pgfqpoint{4.356528in}{4.394894in}}{\pgfqpoint{4.350669in}{4.397321in}}{\pgfqpoint{4.344561in}{4.397321in}}%
\pgfpathcurveto{\pgfqpoint{4.338453in}{4.397321in}}{\pgfqpoint{4.332594in}{4.394894in}}{\pgfqpoint{4.328275in}{4.390575in}}%
\pgfpathcurveto{\pgfqpoint{4.323955in}{4.386255in}}{\pgfqpoint{4.321529in}{4.380397in}}{\pgfqpoint{4.321529in}{4.374288in}}%
\pgfpathcurveto{\pgfqpoint{4.321529in}{4.368180in}}{\pgfqpoint{4.323955in}{4.362321in}}{\pgfqpoint{4.328275in}{4.358002in}}%
\pgfpathcurveto{\pgfqpoint{4.332594in}{4.353683in}}{\pgfqpoint{4.338453in}{4.351256in}}{\pgfqpoint{4.344561in}{4.351256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.344147in}{4.351561in}}%
\pgfpathcurveto{\pgfqpoint{4.350256in}{4.351561in}}{\pgfqpoint{4.356114in}{4.353988in}}{\pgfqpoint{4.360434in}{4.358307in}}%
\pgfpathcurveto{\pgfqpoint{4.364753in}{4.362626in}}{\pgfqpoint{4.367180in}{4.368485in}}{\pgfqpoint{4.367180in}{4.374593in}}%
\pgfpathcurveto{\pgfqpoint{4.367180in}{4.380701in}}{\pgfqpoint{4.364753in}{4.386560in}}{\pgfqpoint{4.360434in}{4.390879in}}%
\pgfpathcurveto{\pgfqpoint{4.356114in}{4.395198in}}{\pgfqpoint{4.350256in}{4.397625in}}{\pgfqpoint{4.344147in}{4.397625in}}%
\pgfpathcurveto{\pgfqpoint{4.338039in}{4.397625in}}{\pgfqpoint{4.332180in}{4.395198in}}{\pgfqpoint{4.327861in}{4.390879in}}%
\pgfpathcurveto{\pgfqpoint{4.323542in}{4.386560in}}{\pgfqpoint{4.321115in}{4.380701in}}{\pgfqpoint{4.321115in}{4.374593in}}%
\pgfpathcurveto{\pgfqpoint{4.321115in}{4.368485in}}{\pgfqpoint{4.323542in}{4.362626in}}{\pgfqpoint{4.327861in}{4.358307in}}%
\pgfpathcurveto{\pgfqpoint{4.332180in}{4.353988in}}{\pgfqpoint{4.338039in}{4.351561in}}{\pgfqpoint{4.344147in}{4.351561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343734in}{4.351866in}}%
\pgfpathcurveto{\pgfqpoint{4.349842in}{4.351866in}}{\pgfqpoint{4.355701in}{4.354292in}}{\pgfqpoint{4.360020in}{4.358611in}}%
\pgfpathcurveto{\pgfqpoint{4.364339in}{4.362931in}}{\pgfqpoint{4.366766in}{4.368789in}}{\pgfqpoint{4.366766in}{4.374898in}}%
\pgfpathcurveto{\pgfqpoint{4.366766in}{4.381006in}}{\pgfqpoint{4.364339in}{4.386865in}}{\pgfqpoint{4.360020in}{4.391184in}}%
\pgfpathcurveto{\pgfqpoint{4.355701in}{4.395503in}}{\pgfqpoint{4.349842in}{4.397930in}}{\pgfqpoint{4.343734in}{4.397930in}}%
\pgfpathcurveto{\pgfqpoint{4.337626in}{4.397930in}}{\pgfqpoint{4.331767in}{4.395503in}}{\pgfqpoint{4.327448in}{4.391184in}}%
\pgfpathcurveto{\pgfqpoint{4.323129in}{4.386865in}}{\pgfqpoint{4.320702in}{4.381006in}}{\pgfqpoint{4.320702in}{4.374898in}}%
\pgfpathcurveto{\pgfqpoint{4.320702in}{4.368789in}}{\pgfqpoint{4.323129in}{4.362931in}}{\pgfqpoint{4.327448in}{4.358611in}}%
\pgfpathcurveto{\pgfqpoint{4.331767in}{4.354292in}}{\pgfqpoint{4.337626in}{4.351866in}}{\pgfqpoint{4.343734in}{4.351866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.343321in}{4.352170in}}%
\pgfpathcurveto{\pgfqpoint{4.349429in}{4.352170in}}{\pgfqpoint{4.355288in}{4.354597in}}{\pgfqpoint{4.359607in}{4.358916in}}%
\pgfpathcurveto{\pgfqpoint{4.363926in}{4.363235in}}{\pgfqpoint{4.366353in}{4.369094in}}{\pgfqpoint{4.366353in}{4.375202in}}%
\pgfpathcurveto{\pgfqpoint{4.366353in}{4.381310in}}{\pgfqpoint{4.363926in}{4.387169in}}{\pgfqpoint{4.359607in}{4.391488in}}%
\pgfpathcurveto{\pgfqpoint{4.355288in}{4.395808in}}{\pgfqpoint{4.349429in}{4.398234in}}{\pgfqpoint{4.343321in}{4.398234in}}%
\pgfpathcurveto{\pgfqpoint{4.337213in}{4.398234in}}{\pgfqpoint{4.331354in}{4.395808in}}{\pgfqpoint{4.327035in}{4.391488in}}%
\pgfpathcurveto{\pgfqpoint{4.322715in}{4.387169in}}{\pgfqpoint{4.320289in}{4.381310in}}{\pgfqpoint{4.320289in}{4.375202in}}%
\pgfpathcurveto{\pgfqpoint{4.320289in}{4.369094in}}{\pgfqpoint{4.322715in}{4.363235in}}{\pgfqpoint{4.327035in}{4.358916in}}%
\pgfpathcurveto{\pgfqpoint{4.331354in}{4.354597in}}{\pgfqpoint{4.337213in}{4.352170in}}{\pgfqpoint{4.343321in}{4.352170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342907in}{4.352475in}}%
\pgfpathcurveto{\pgfqpoint{4.349016in}{4.352475in}}{\pgfqpoint{4.354874in}{4.354902in}}{\pgfqpoint{4.359194in}{4.359221in}}%
\pgfpathcurveto{\pgfqpoint{4.363513in}{4.363540in}}{\pgfqpoint{4.365940in}{4.369399in}}{\pgfqpoint{4.365940in}{4.375507in}}%
\pgfpathcurveto{\pgfqpoint{4.365940in}{4.381615in}}{\pgfqpoint{4.363513in}{4.387474in}}{\pgfqpoint{4.359194in}{4.391793in}}%
\pgfpathcurveto{\pgfqpoint{4.354874in}{4.396112in}}{\pgfqpoint{4.349016in}{4.398539in}}{\pgfqpoint{4.342907in}{4.398539in}}%
\pgfpathcurveto{\pgfqpoint{4.336799in}{4.398539in}}{\pgfqpoint{4.330940in}{4.396112in}}{\pgfqpoint{4.326621in}{4.391793in}}%
\pgfpathcurveto{\pgfqpoint{4.322302in}{4.387474in}}{\pgfqpoint{4.319875in}{4.381615in}}{\pgfqpoint{4.319875in}{4.375507in}}%
\pgfpathcurveto{\pgfqpoint{4.319875in}{4.369399in}}{\pgfqpoint{4.322302in}{4.363540in}}{\pgfqpoint{4.326621in}{4.359221in}}%
\pgfpathcurveto{\pgfqpoint{4.330940in}{4.354902in}}{\pgfqpoint{4.336799in}{4.352475in}}{\pgfqpoint{4.342907in}{4.352475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342494in}{4.352779in}}%
\pgfpathcurveto{\pgfqpoint{4.348602in}{4.352779in}}{\pgfqpoint{4.354461in}{4.355206in}}{\pgfqpoint{4.358780in}{4.359525in}}%
\pgfpathcurveto{\pgfqpoint{4.363099in}{4.363845in}}{\pgfqpoint{4.365526in}{4.369703in}}{\pgfqpoint{4.365526in}{4.375812in}}%
\pgfpathcurveto{\pgfqpoint{4.365526in}{4.381920in}}{\pgfqpoint{4.363099in}{4.387779in}}{\pgfqpoint{4.358780in}{4.392098in}}%
\pgfpathcurveto{\pgfqpoint{4.354461in}{4.396417in}}{\pgfqpoint{4.348602in}{4.398844in}}{\pgfqpoint{4.342494in}{4.398844in}}%
\pgfpathcurveto{\pgfqpoint{4.336386in}{4.398844in}}{\pgfqpoint{4.330527in}{4.396417in}}{\pgfqpoint{4.326208in}{4.392098in}}%
\pgfpathcurveto{\pgfqpoint{4.321889in}{4.387779in}}{\pgfqpoint{4.319462in}{4.381920in}}{\pgfqpoint{4.319462in}{4.375812in}}%
\pgfpathcurveto{\pgfqpoint{4.319462in}{4.369703in}}{\pgfqpoint{4.321889in}{4.363845in}}{\pgfqpoint{4.326208in}{4.359525in}}%
\pgfpathcurveto{\pgfqpoint{4.330527in}{4.355206in}}{\pgfqpoint{4.336386in}{4.352779in}}{\pgfqpoint{4.342494in}{4.352779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.342081in}{4.353084in}}%
\pgfpathcurveto{\pgfqpoint{4.348189in}{4.353084in}}{\pgfqpoint{4.354048in}{4.355511in}}{\pgfqpoint{4.358367in}{4.359830in}}%
\pgfpathcurveto{\pgfqpoint{4.362686in}{4.364149in}}{\pgfqpoint{4.365113in}{4.370008in}}{\pgfqpoint{4.365113in}{4.376116in}}%
\pgfpathcurveto{\pgfqpoint{4.365113in}{4.382224in}}{\pgfqpoint{4.362686in}{4.388083in}}{\pgfqpoint{4.358367in}{4.392402in}}%
\pgfpathcurveto{\pgfqpoint{4.354048in}{4.396722in}}{\pgfqpoint{4.348189in}{4.399148in}}{\pgfqpoint{4.342081in}{4.399148in}}%
\pgfpathcurveto{\pgfqpoint{4.335973in}{4.399148in}}{\pgfqpoint{4.330114in}{4.396722in}}{\pgfqpoint{4.325795in}{4.392402in}}%
\pgfpathcurveto{\pgfqpoint{4.321475in}{4.388083in}}{\pgfqpoint{4.319049in}{4.382224in}}{\pgfqpoint{4.319049in}{4.376116in}}%
\pgfpathcurveto{\pgfqpoint{4.319049in}{4.370008in}}{\pgfqpoint{4.321475in}{4.364149in}}{\pgfqpoint{4.325795in}{4.359830in}}%
\pgfpathcurveto{\pgfqpoint{4.330114in}{4.355511in}}{\pgfqpoint{4.335973in}{4.353084in}}{\pgfqpoint{4.342081in}{4.353084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341667in}{4.353389in}}%
\pgfpathcurveto{\pgfqpoint{4.347776in}{4.353389in}}{\pgfqpoint{4.353634in}{4.355816in}}{\pgfqpoint{4.357954in}{4.360135in}}%
\pgfpathcurveto{\pgfqpoint{4.362273in}{4.364454in}}{\pgfqpoint{4.364700in}{4.370313in}}{\pgfqpoint{4.364700in}{4.376421in}}%
\pgfpathcurveto{\pgfqpoint{4.364700in}{4.382529in}}{\pgfqpoint{4.362273in}{4.388388in}}{\pgfqpoint{4.357954in}{4.392707in}}%
\pgfpathcurveto{\pgfqpoint{4.353634in}{4.397026in}}{\pgfqpoint{4.347776in}{4.399453in}}{\pgfqpoint{4.341667in}{4.399453in}}%
\pgfpathcurveto{\pgfqpoint{4.335559in}{4.399453in}}{\pgfqpoint{4.329700in}{4.397026in}}{\pgfqpoint{4.325381in}{4.392707in}}%
\pgfpathcurveto{\pgfqpoint{4.321062in}{4.388388in}}{\pgfqpoint{4.318635in}{4.382529in}}{\pgfqpoint{4.318635in}{4.376421in}}%
\pgfpathcurveto{\pgfqpoint{4.318635in}{4.370313in}}{\pgfqpoint{4.321062in}{4.364454in}}{\pgfqpoint{4.325381in}{4.360135in}}%
\pgfpathcurveto{\pgfqpoint{4.329700in}{4.355816in}}{\pgfqpoint{4.335559in}{4.353389in}}{\pgfqpoint{4.341667in}{4.353389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341254in}{4.353693in}}%
\pgfpathcurveto{\pgfqpoint{4.347362in}{4.353693in}}{\pgfqpoint{4.353221in}{4.356120in}}{\pgfqpoint{4.357540in}{4.360439in}}%
\pgfpathcurveto{\pgfqpoint{4.361859in}{4.364758in}}{\pgfqpoint{4.364286in}{4.370617in}}{\pgfqpoint{4.364286in}{4.376725in}}%
\pgfpathcurveto{\pgfqpoint{4.364286in}{4.382834in}}{\pgfqpoint{4.361859in}{4.388693in}}{\pgfqpoint{4.357540in}{4.393012in}}%
\pgfpathcurveto{\pgfqpoint{4.353221in}{4.397331in}}{\pgfqpoint{4.347362in}{4.399758in}}{\pgfqpoint{4.341254in}{4.399758in}}%
\pgfpathcurveto{\pgfqpoint{4.335146in}{4.399758in}}{\pgfqpoint{4.329287in}{4.397331in}}{\pgfqpoint{4.324968in}{4.393012in}}%
\pgfpathcurveto{\pgfqpoint{4.320649in}{4.388693in}}{\pgfqpoint{4.318222in}{4.382834in}}{\pgfqpoint{4.318222in}{4.376725in}}%
\pgfpathcurveto{\pgfqpoint{4.318222in}{4.370617in}}{\pgfqpoint{4.320649in}{4.364758in}}{\pgfqpoint{4.324968in}{4.360439in}}%
\pgfpathcurveto{\pgfqpoint{4.329287in}{4.356120in}}{\pgfqpoint{4.335146in}{4.353693in}}{\pgfqpoint{4.341254in}{4.353693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340841in}{4.353998in}}%
\pgfpathcurveto{\pgfqpoint{4.346949in}{4.353998in}}{\pgfqpoint{4.352808in}{4.356425in}}{\pgfqpoint{4.357127in}{4.360744in}}%
\pgfpathcurveto{\pgfqpoint{4.361446in}{4.365063in}}{\pgfqpoint{4.363873in}{4.370922in}}{\pgfqpoint{4.363873in}{4.377030in}}%
\pgfpathcurveto{\pgfqpoint{4.363873in}{4.383138in}}{\pgfqpoint{4.361446in}{4.388997in}}{\pgfqpoint{4.357127in}{4.393316in}}%
\pgfpathcurveto{\pgfqpoint{4.352808in}{4.397635in}}{\pgfqpoint{4.346949in}{4.400062in}}{\pgfqpoint{4.340841in}{4.400062in}}%
\pgfpathcurveto{\pgfqpoint{4.334733in}{4.400062in}}{\pgfqpoint{4.328874in}{4.397635in}}{\pgfqpoint{4.324555in}{4.393316in}}%
\pgfpathcurveto{\pgfqpoint{4.320235in}{4.388997in}}{\pgfqpoint{4.317809in}{4.383138in}}{\pgfqpoint{4.317809in}{4.377030in}}%
\pgfpathcurveto{\pgfqpoint{4.317809in}{4.370922in}}{\pgfqpoint{4.320235in}{4.365063in}}{\pgfqpoint{4.324555in}{4.360744in}}%
\pgfpathcurveto{\pgfqpoint{4.328874in}{4.356425in}}{\pgfqpoint{4.334733in}{4.353998in}}{\pgfqpoint{4.340841in}{4.353998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340427in}{4.354303in}}%
\pgfpathcurveto{\pgfqpoint{4.346536in}{4.354303in}}{\pgfqpoint{4.352394in}{4.356729in}}{\pgfqpoint{4.356714in}{4.361049in}}%
\pgfpathcurveto{\pgfqpoint{4.361033in}{4.365368in}}{\pgfqpoint{4.363460in}{4.371227in}}{\pgfqpoint{4.363460in}{4.377335in}}%
\pgfpathcurveto{\pgfqpoint{4.363460in}{4.383443in}}{\pgfqpoint{4.361033in}{4.389302in}}{\pgfqpoint{4.356714in}{4.393621in}}%
\pgfpathcurveto{\pgfqpoint{4.352394in}{4.397940in}}{\pgfqpoint{4.346536in}{4.400367in}}{\pgfqpoint{4.340427in}{4.400367in}}%
\pgfpathcurveto{\pgfqpoint{4.334319in}{4.400367in}}{\pgfqpoint{4.328460in}{4.397940in}}{\pgfqpoint{4.324141in}{4.393621in}}%
\pgfpathcurveto{\pgfqpoint{4.319822in}{4.389302in}}{\pgfqpoint{4.317395in}{4.383443in}}{\pgfqpoint{4.317395in}{4.377335in}}%
\pgfpathcurveto{\pgfqpoint{4.317395in}{4.371227in}}{\pgfqpoint{4.319822in}{4.365368in}}{\pgfqpoint{4.324141in}{4.361049in}}%
\pgfpathcurveto{\pgfqpoint{4.328460in}{4.356729in}}{\pgfqpoint{4.334319in}{4.354303in}}{\pgfqpoint{4.340427in}{4.354303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.340014in}{4.354607in}}%
\pgfpathcurveto{\pgfqpoint{4.346122in}{4.354607in}}{\pgfqpoint{4.351981in}{4.357034in}}{\pgfqpoint{4.356300in}{4.361353in}}%
\pgfpathcurveto{\pgfqpoint{4.360619in}{4.365672in}}{\pgfqpoint{4.363046in}{4.371531in}}{\pgfqpoint{4.363046in}{4.377639in}}%
\pgfpathcurveto{\pgfqpoint{4.363046in}{4.383748in}}{\pgfqpoint{4.360619in}{4.389606in}}{\pgfqpoint{4.356300in}{4.393926in}}%
\pgfpathcurveto{\pgfqpoint{4.351981in}{4.398245in}}{\pgfqpoint{4.346122in}{4.400671in}}{\pgfqpoint{4.340014in}{4.400671in}}%
\pgfpathcurveto{\pgfqpoint{4.333906in}{4.400671in}}{\pgfqpoint{4.328047in}{4.398245in}}{\pgfqpoint{4.323728in}{4.393926in}}%
\pgfpathcurveto{\pgfqpoint{4.319409in}{4.389606in}}{\pgfqpoint{4.316982in}{4.383748in}}{\pgfqpoint{4.316982in}{4.377639in}}%
\pgfpathcurveto{\pgfqpoint{4.316982in}{4.371531in}}{\pgfqpoint{4.319409in}{4.365672in}}{\pgfqpoint{4.323728in}{4.361353in}}%
\pgfpathcurveto{\pgfqpoint{4.328047in}{4.357034in}}{\pgfqpoint{4.333906in}{4.354607in}}{\pgfqpoint{4.340014in}{4.354607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339601in}{4.354912in}}%
\pgfpathcurveto{\pgfqpoint{4.345709in}{4.354912in}}{\pgfqpoint{4.351568in}{4.357339in}}{\pgfqpoint{4.355887in}{4.361658in}}%
\pgfpathcurveto{\pgfqpoint{4.360206in}{4.365977in}}{\pgfqpoint{4.362633in}{4.371836in}}{\pgfqpoint{4.362633in}{4.377944in}}%
\pgfpathcurveto{\pgfqpoint{4.362633in}{4.384052in}}{\pgfqpoint{4.360206in}{4.389911in}}{\pgfqpoint{4.355887in}{4.394230in}}%
\pgfpathcurveto{\pgfqpoint{4.351568in}{4.398549in}}{\pgfqpoint{4.345709in}{4.400976in}}{\pgfqpoint{4.339601in}{4.400976in}}%
\pgfpathcurveto{\pgfqpoint{4.333493in}{4.400976in}}{\pgfqpoint{4.327634in}{4.398549in}}{\pgfqpoint{4.323315in}{4.394230in}}%
\pgfpathcurveto{\pgfqpoint{4.318995in}{4.389911in}}{\pgfqpoint{4.316569in}{4.384052in}}{\pgfqpoint{4.316569in}{4.377944in}}%
\pgfpathcurveto{\pgfqpoint{4.316569in}{4.371836in}}{\pgfqpoint{4.318995in}{4.365977in}}{\pgfqpoint{4.323315in}{4.361658in}}%
\pgfpathcurveto{\pgfqpoint{4.327634in}{4.357339in}}{\pgfqpoint{4.333493in}{4.354912in}}{\pgfqpoint{4.339601in}{4.354912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339187in}{4.355217in}}%
\pgfpathcurveto{\pgfqpoint{4.345296in}{4.355217in}}{\pgfqpoint{4.351154in}{4.357643in}}{\pgfqpoint{4.355474in}{4.361962in}}%
\pgfpathcurveto{\pgfqpoint{4.359793in}{4.366282in}}{\pgfqpoint{4.362220in}{4.372140in}}{\pgfqpoint{4.362220in}{4.378249in}}%
\pgfpathcurveto{\pgfqpoint{4.362220in}{4.384357in}}{\pgfqpoint{4.359793in}{4.390216in}}{\pgfqpoint{4.355474in}{4.394535in}}%
\pgfpathcurveto{\pgfqpoint{4.351154in}{4.398854in}}{\pgfqpoint{4.345296in}{4.401281in}}{\pgfqpoint{4.339187in}{4.401281in}}%
\pgfpathcurveto{\pgfqpoint{4.333079in}{4.401281in}}{\pgfqpoint{4.327220in}{4.398854in}}{\pgfqpoint{4.322901in}{4.394535in}}%
\pgfpathcurveto{\pgfqpoint{4.318582in}{4.390216in}}{\pgfqpoint{4.316155in}{4.384357in}}{\pgfqpoint{4.316155in}{4.378249in}}%
\pgfpathcurveto{\pgfqpoint{4.316155in}{4.372140in}}{\pgfqpoint{4.318582in}{4.366282in}}{\pgfqpoint{4.322901in}{4.361962in}}%
\pgfpathcurveto{\pgfqpoint{4.327220in}{4.357643in}}{\pgfqpoint{4.333079in}{4.355217in}}{\pgfqpoint{4.339187in}{4.355217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338774in}{4.355521in}}%
\pgfpathcurveto{\pgfqpoint{4.344882in}{4.355521in}}{\pgfqpoint{4.350741in}{4.357948in}}{\pgfqpoint{4.355060in}{4.362267in}}%
\pgfpathcurveto{\pgfqpoint{4.359379in}{4.366586in}}{\pgfqpoint{4.361806in}{4.372445in}}{\pgfqpoint{4.361806in}{4.378553in}}%
\pgfpathcurveto{\pgfqpoint{4.361806in}{4.384661in}}{\pgfqpoint{4.359379in}{4.390520in}}{\pgfqpoint{4.355060in}{4.394839in}}%
\pgfpathcurveto{\pgfqpoint{4.350741in}{4.399159in}}{\pgfqpoint{4.344882in}{4.401585in}}{\pgfqpoint{4.338774in}{4.401585in}}%
\pgfpathcurveto{\pgfqpoint{4.332666in}{4.401585in}}{\pgfqpoint{4.326807in}{4.399159in}}{\pgfqpoint{4.322488in}{4.394839in}}%
\pgfpathcurveto{\pgfqpoint{4.318169in}{4.390520in}}{\pgfqpoint{4.315742in}{4.384661in}}{\pgfqpoint{4.315742in}{4.378553in}}%
\pgfpathcurveto{\pgfqpoint{4.315742in}{4.372445in}}{\pgfqpoint{4.318169in}{4.366586in}}{\pgfqpoint{4.322488in}{4.362267in}}%
\pgfpathcurveto{\pgfqpoint{4.326807in}{4.357948in}}{\pgfqpoint{4.332666in}{4.355521in}}{\pgfqpoint{4.338774in}{4.355521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.338361in}{4.355826in}}%
\pgfpathcurveto{\pgfqpoint{4.344469in}{4.355826in}}{\pgfqpoint{4.350328in}{4.358253in}}{\pgfqpoint{4.354647in}{4.362572in}}%
\pgfpathcurveto{\pgfqpoint{4.358966in}{4.366891in}}{\pgfqpoint{4.361393in}{4.372750in}}{\pgfqpoint{4.361393in}{4.378858in}}%
\pgfpathcurveto{\pgfqpoint{4.361393in}{4.384966in}}{\pgfqpoint{4.358966in}{4.390825in}}{\pgfqpoint{4.354647in}{4.395144in}}%
\pgfpathcurveto{\pgfqpoint{4.350328in}{4.399463in}}{\pgfqpoint{4.344469in}{4.401890in}}{\pgfqpoint{4.338361in}{4.401890in}}%
\pgfpathcurveto{\pgfqpoint{4.332253in}{4.401890in}}{\pgfqpoint{4.326394in}{4.399463in}}{\pgfqpoint{4.322075in}{4.395144in}}%
\pgfpathcurveto{\pgfqpoint{4.317755in}{4.390825in}}{\pgfqpoint{4.315329in}{4.384966in}}{\pgfqpoint{4.315329in}{4.378858in}}%
\pgfpathcurveto{\pgfqpoint{4.315329in}{4.372750in}}{\pgfqpoint{4.317755in}{4.366891in}}{\pgfqpoint{4.322075in}{4.362572in}}%
\pgfpathcurveto{\pgfqpoint{4.326394in}{4.358253in}}{\pgfqpoint{4.332253in}{4.355826in}}{\pgfqpoint{4.338361in}{4.355826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337947in}{4.356130in}}%
\pgfpathcurveto{\pgfqpoint{4.344056in}{4.356130in}}{\pgfqpoint{4.349914in}{4.358557in}}{\pgfqpoint{4.354234in}{4.362876in}}%
\pgfpathcurveto{\pgfqpoint{4.358553in}{4.367196in}}{\pgfqpoint{4.360980in}{4.373054in}}{\pgfqpoint{4.360980in}{4.379163in}}%
\pgfpathcurveto{\pgfqpoint{4.360980in}{4.385271in}}{\pgfqpoint{4.358553in}{4.391130in}}{\pgfqpoint{4.354234in}{4.395449in}}%
\pgfpathcurveto{\pgfqpoint{4.349914in}{4.399768in}}{\pgfqpoint{4.344056in}{4.402195in}}{\pgfqpoint{4.337947in}{4.402195in}}%
\pgfpathcurveto{\pgfqpoint{4.331839in}{4.402195in}}{\pgfqpoint{4.325980in}{4.399768in}}{\pgfqpoint{4.321661in}{4.395449in}}%
\pgfpathcurveto{\pgfqpoint{4.317342in}{4.391130in}}{\pgfqpoint{4.314915in}{4.385271in}}{\pgfqpoint{4.314915in}{4.379163in}}%
\pgfpathcurveto{\pgfqpoint{4.314915in}{4.373054in}}{\pgfqpoint{4.317342in}{4.367196in}}{\pgfqpoint{4.321661in}{4.362876in}}%
\pgfpathcurveto{\pgfqpoint{4.325980in}{4.358557in}}{\pgfqpoint{4.331839in}{4.356130in}}{\pgfqpoint{4.337947in}{4.356130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337534in}{4.356435in}}%
\pgfpathcurveto{\pgfqpoint{4.343642in}{4.356435in}}{\pgfqpoint{4.349501in}{4.358862in}}{\pgfqpoint{4.353820in}{4.363181in}}%
\pgfpathcurveto{\pgfqpoint{4.358139in}{4.367500in}}{\pgfqpoint{4.360566in}{4.373359in}}{\pgfqpoint{4.360566in}{4.379467in}}%
\pgfpathcurveto{\pgfqpoint{4.360566in}{4.385575in}}{\pgfqpoint{4.358139in}{4.391434in}}{\pgfqpoint{4.353820in}{4.395753in}}%
\pgfpathcurveto{\pgfqpoint{4.349501in}{4.400072in}}{\pgfqpoint{4.343642in}{4.402499in}}{\pgfqpoint{4.337534in}{4.402499in}}%
\pgfpathcurveto{\pgfqpoint{4.331426in}{4.402499in}}{\pgfqpoint{4.325567in}{4.400072in}}{\pgfqpoint{4.321248in}{4.395753in}}%
\pgfpathcurveto{\pgfqpoint{4.316929in}{4.391434in}}{\pgfqpoint{4.314502in}{4.385575in}}{\pgfqpoint{4.314502in}{4.379467in}}%
\pgfpathcurveto{\pgfqpoint{4.314502in}{4.373359in}}{\pgfqpoint{4.316929in}{4.367500in}}{\pgfqpoint{4.321248in}{4.363181in}}%
\pgfpathcurveto{\pgfqpoint{4.325567in}{4.358862in}}{\pgfqpoint{4.331426in}{4.356435in}}{\pgfqpoint{4.337534in}{4.356435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.337121in}{4.356740in}}%
\pgfpathcurveto{\pgfqpoint{4.343229in}{4.356740in}}{\pgfqpoint{4.349088in}{4.359167in}}{\pgfqpoint{4.353407in}{4.363486in}}%
\pgfpathcurveto{\pgfqpoint{4.357726in}{4.367805in}}{\pgfqpoint{4.360153in}{4.373664in}}{\pgfqpoint{4.360153in}{4.379772in}}%
\pgfpathcurveto{\pgfqpoint{4.360153in}{4.385880in}}{\pgfqpoint{4.357726in}{4.391739in}}{\pgfqpoint{4.353407in}{4.396058in}}%
\pgfpathcurveto{\pgfqpoint{4.349088in}{4.400377in}}{\pgfqpoint{4.343229in}{4.402804in}}{\pgfqpoint{4.337121in}{4.402804in}}%
\pgfpathcurveto{\pgfqpoint{4.331013in}{4.402804in}}{\pgfqpoint{4.325154in}{4.400377in}}{\pgfqpoint{4.320835in}{4.396058in}}%
\pgfpathcurveto{\pgfqpoint{4.316515in}{4.391739in}}{\pgfqpoint{4.314089in}{4.385880in}}{\pgfqpoint{4.314089in}{4.379772in}}%
\pgfpathcurveto{\pgfqpoint{4.314089in}{4.373664in}}{\pgfqpoint{4.316515in}{4.367805in}}{\pgfqpoint{4.320835in}{4.363486in}}%
\pgfpathcurveto{\pgfqpoint{4.325154in}{4.359167in}}{\pgfqpoint{4.331013in}{4.356740in}}{\pgfqpoint{4.337121in}{4.356740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336707in}{4.357044in}}%
\pgfpathcurveto{\pgfqpoint{4.342816in}{4.357044in}}{\pgfqpoint{4.348674in}{4.359471in}}{\pgfqpoint{4.352994in}{4.363790in}}%
\pgfpathcurveto{\pgfqpoint{4.357313in}{4.368109in}}{\pgfqpoint{4.359740in}{4.373968in}}{\pgfqpoint{4.359740in}{4.380076in}}%
\pgfpathcurveto{\pgfqpoint{4.359740in}{4.386185in}}{\pgfqpoint{4.357313in}{4.392043in}}{\pgfqpoint{4.352994in}{4.396363in}}%
\pgfpathcurveto{\pgfqpoint{4.348674in}{4.400682in}}{\pgfqpoint{4.342816in}{4.403109in}}{\pgfqpoint{4.336707in}{4.403109in}}%
\pgfpathcurveto{\pgfqpoint{4.330599in}{4.403109in}}{\pgfqpoint{4.324740in}{4.400682in}}{\pgfqpoint{4.320421in}{4.396363in}}%
\pgfpathcurveto{\pgfqpoint{4.316102in}{4.392043in}}{\pgfqpoint{4.313675in}{4.386185in}}{\pgfqpoint{4.313675in}{4.380076in}}%
\pgfpathcurveto{\pgfqpoint{4.313675in}{4.373968in}}{\pgfqpoint{4.316102in}{4.368109in}}{\pgfqpoint{4.320421in}{4.363790in}}%
\pgfpathcurveto{\pgfqpoint{4.324740in}{4.359471in}}{\pgfqpoint{4.330599in}{4.357044in}}{\pgfqpoint{4.336707in}{4.357044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.336294in}{4.357349in}}%
\pgfpathcurveto{\pgfqpoint{4.342402in}{4.357349in}}{\pgfqpoint{4.348261in}{4.359776in}}{\pgfqpoint{4.352580in}{4.364095in}}%
\pgfpathcurveto{\pgfqpoint{4.356899in}{4.368414in}}{\pgfqpoint{4.359326in}{4.374273in}}{\pgfqpoint{4.359326in}{4.380381in}}%
\pgfpathcurveto{\pgfqpoint{4.359326in}{4.386489in}}{\pgfqpoint{4.356899in}{4.392348in}}{\pgfqpoint{4.352580in}{4.396667in}}%
\pgfpathcurveto{\pgfqpoint{4.348261in}{4.400986in}}{\pgfqpoint{4.342402in}{4.403413in}}{\pgfqpoint{4.336294in}{4.403413in}}%
\pgfpathcurveto{\pgfqpoint{4.330186in}{4.403413in}}{\pgfqpoint{4.324327in}{4.400986in}}{\pgfqpoint{4.320008in}{4.396667in}}%
\pgfpathcurveto{\pgfqpoint{4.315689in}{4.392348in}}{\pgfqpoint{4.313262in}{4.386489in}}{\pgfqpoint{4.313262in}{4.380381in}}%
\pgfpathcurveto{\pgfqpoint{4.313262in}{4.374273in}}{\pgfqpoint{4.315689in}{4.368414in}}{\pgfqpoint{4.320008in}{4.364095in}}%
\pgfpathcurveto{\pgfqpoint{4.324327in}{4.359776in}}{\pgfqpoint{4.330186in}{4.357349in}}{\pgfqpoint{4.336294in}{4.357349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335881in}{4.357654in}}%
\pgfpathcurveto{\pgfqpoint{4.341989in}{4.357654in}}{\pgfqpoint{4.347848in}{4.360080in}}{\pgfqpoint{4.352167in}{4.364400in}}%
\pgfpathcurveto{\pgfqpoint{4.356486in}{4.368719in}}{\pgfqpoint{4.358913in}{4.374578in}}{\pgfqpoint{4.358913in}{4.380686in}}%
\pgfpathcurveto{\pgfqpoint{4.358913in}{4.386794in}}{\pgfqpoint{4.356486in}{4.392653in}}{\pgfqpoint{4.352167in}{4.396972in}}%
\pgfpathcurveto{\pgfqpoint{4.347848in}{4.401291in}}{\pgfqpoint{4.341989in}{4.403718in}}{\pgfqpoint{4.335881in}{4.403718in}}%
\pgfpathcurveto{\pgfqpoint{4.329773in}{4.403718in}}{\pgfqpoint{4.323914in}{4.401291in}}{\pgfqpoint{4.319595in}{4.396972in}}%
\pgfpathcurveto{\pgfqpoint{4.315275in}{4.392653in}}{\pgfqpoint{4.312849in}{4.386794in}}{\pgfqpoint{4.312849in}{4.380686in}}%
\pgfpathcurveto{\pgfqpoint{4.312849in}{4.374578in}}{\pgfqpoint{4.315275in}{4.368719in}}{\pgfqpoint{4.319595in}{4.364400in}}%
\pgfpathcurveto{\pgfqpoint{4.323914in}{4.360080in}}{\pgfqpoint{4.329773in}{4.357654in}}{\pgfqpoint{4.335881in}{4.357654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335467in}{4.357958in}}%
\pgfpathcurveto{\pgfqpoint{4.341576in}{4.357958in}}{\pgfqpoint{4.347434in}{4.360385in}}{\pgfqpoint{4.351754in}{4.364704in}}%
\pgfpathcurveto{\pgfqpoint{4.356073in}{4.369023in}}{\pgfqpoint{4.358500in}{4.374882in}}{\pgfqpoint{4.358500in}{4.380990in}}%
\pgfpathcurveto{\pgfqpoint{4.358500in}{4.387099in}}{\pgfqpoint{4.356073in}{4.392957in}}{\pgfqpoint{4.351754in}{4.397277in}}%
\pgfpathcurveto{\pgfqpoint{4.347434in}{4.401596in}}{\pgfqpoint{4.341576in}{4.404022in}}{\pgfqpoint{4.335467in}{4.404022in}}%
\pgfpathcurveto{\pgfqpoint{4.329359in}{4.404022in}}{\pgfqpoint{4.323500in}{4.401596in}}{\pgfqpoint{4.319181in}{4.397277in}}%
\pgfpathcurveto{\pgfqpoint{4.314862in}{4.392957in}}{\pgfqpoint{4.312435in}{4.387099in}}{\pgfqpoint{4.312435in}{4.380990in}}%
\pgfpathcurveto{\pgfqpoint{4.312435in}{4.374882in}}{\pgfqpoint{4.314862in}{4.369023in}}{\pgfqpoint{4.319181in}{4.364704in}}%
\pgfpathcurveto{\pgfqpoint{4.323500in}{4.360385in}}{\pgfqpoint{4.329359in}{4.357958in}}{\pgfqpoint{4.335467in}{4.357958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335054in}{4.358263in}}%
\pgfpathcurveto{\pgfqpoint{4.341162in}{4.358263in}}{\pgfqpoint{4.347021in}{4.360690in}}{\pgfqpoint{4.351340in}{4.365009in}}%
\pgfpathcurveto{\pgfqpoint{4.355659in}{4.369328in}}{\pgfqpoint{4.358086in}{4.375187in}}{\pgfqpoint{4.358086in}{4.381295in}}%
\pgfpathcurveto{\pgfqpoint{4.358086in}{4.387403in}}{\pgfqpoint{4.355659in}{4.393262in}}{\pgfqpoint{4.351340in}{4.397581in}}%
\pgfpathcurveto{\pgfqpoint{4.347021in}{4.401900in}}{\pgfqpoint{4.341162in}{4.404327in}}{\pgfqpoint{4.335054in}{4.404327in}}%
\pgfpathcurveto{\pgfqpoint{4.328946in}{4.404327in}}{\pgfqpoint{4.323087in}{4.401900in}}{\pgfqpoint{4.318768in}{4.397581in}}%
\pgfpathcurveto{\pgfqpoint{4.314449in}{4.393262in}}{\pgfqpoint{4.312022in}{4.387403in}}{\pgfqpoint{4.312022in}{4.381295in}}%
\pgfpathcurveto{\pgfqpoint{4.312022in}{4.375187in}}{\pgfqpoint{4.314449in}{4.369328in}}{\pgfqpoint{4.318768in}{4.365009in}}%
\pgfpathcurveto{\pgfqpoint{4.323087in}{4.360690in}}{\pgfqpoint{4.328946in}{4.358263in}}{\pgfqpoint{4.335054in}{4.358263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334641in}{4.358568in}}%
\pgfpathcurveto{\pgfqpoint{4.340749in}{4.358568in}}{\pgfqpoint{4.346608in}{4.360994in}}{\pgfqpoint{4.350927in}{4.365313in}}%
\pgfpathcurveto{\pgfqpoint{4.355246in}{4.369633in}}{\pgfqpoint{4.357673in}{4.375491in}}{\pgfqpoint{4.357673in}{4.381600in}}%
\pgfpathcurveto{\pgfqpoint{4.357673in}{4.387708in}}{\pgfqpoint{4.355246in}{4.393567in}}{\pgfqpoint{4.350927in}{4.397886in}}%
\pgfpathcurveto{\pgfqpoint{4.346608in}{4.402205in}}{\pgfqpoint{4.340749in}{4.404632in}}{\pgfqpoint{4.334641in}{4.404632in}}%
\pgfpathcurveto{\pgfqpoint{4.328533in}{4.404632in}}{\pgfqpoint{4.322674in}{4.402205in}}{\pgfqpoint{4.318355in}{4.397886in}}%
\pgfpathcurveto{\pgfqpoint{4.314035in}{4.393567in}}{\pgfqpoint{4.311609in}{4.387708in}}{\pgfqpoint{4.311609in}{4.381600in}}%
\pgfpathcurveto{\pgfqpoint{4.311609in}{4.375491in}}{\pgfqpoint{4.314035in}{4.369633in}}{\pgfqpoint{4.318355in}{4.365313in}}%
\pgfpathcurveto{\pgfqpoint{4.322674in}{4.360994in}}{\pgfqpoint{4.328533in}{4.358568in}}{\pgfqpoint{4.334641in}{4.358568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.334227in}{4.358872in}}%
\pgfpathcurveto{\pgfqpoint{4.340336in}{4.358872in}}{\pgfqpoint{4.346194in}{4.361299in}}{\pgfqpoint{4.350514in}{4.365618in}}%
\pgfpathcurveto{\pgfqpoint{4.354833in}{4.369937in}}{\pgfqpoint{4.357260in}{4.375796in}}{\pgfqpoint{4.357260in}{4.381904in}}%
\pgfpathcurveto{\pgfqpoint{4.357260in}{4.388012in}}{\pgfqpoint{4.354833in}{4.393871in}}{\pgfqpoint{4.350514in}{4.398190in}}%
\pgfpathcurveto{\pgfqpoint{4.346194in}{4.402510in}}{\pgfqpoint{4.340336in}{4.404936in}}{\pgfqpoint{4.334227in}{4.404936in}}%
\pgfpathcurveto{\pgfqpoint{4.328119in}{4.404936in}}{\pgfqpoint{4.322260in}{4.402510in}}{\pgfqpoint{4.317941in}{4.398190in}}%
\pgfpathcurveto{\pgfqpoint{4.313622in}{4.393871in}}{\pgfqpoint{4.311195in}{4.388012in}}{\pgfqpoint{4.311195in}{4.381904in}}%
\pgfpathcurveto{\pgfqpoint{4.311195in}{4.375796in}}{\pgfqpoint{4.313622in}{4.369937in}}{\pgfqpoint{4.317941in}{4.365618in}}%
\pgfpathcurveto{\pgfqpoint{4.322260in}{4.361299in}}{\pgfqpoint{4.328119in}{4.358872in}}{\pgfqpoint{4.334227in}{4.358872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333814in}{4.359177in}}%
\pgfpathcurveto{\pgfqpoint{4.339922in}{4.359177in}}{\pgfqpoint{4.345781in}{4.361604in}}{\pgfqpoint{4.350100in}{4.365923in}}%
\pgfpathcurveto{\pgfqpoint{4.354419in}{4.370242in}}{\pgfqpoint{4.356846in}{4.376101in}}{\pgfqpoint{4.356846in}{4.382209in}}%
\pgfpathcurveto{\pgfqpoint{4.356846in}{4.388317in}}{\pgfqpoint{4.354419in}{4.394176in}}{\pgfqpoint{4.350100in}{4.398495in}}%
\pgfpathcurveto{\pgfqpoint{4.345781in}{4.402814in}}{\pgfqpoint{4.339922in}{4.405241in}}{\pgfqpoint{4.333814in}{4.405241in}}%
\pgfpathcurveto{\pgfqpoint{4.327706in}{4.405241in}}{\pgfqpoint{4.321847in}{4.402814in}}{\pgfqpoint{4.317528in}{4.398495in}}%
\pgfpathcurveto{\pgfqpoint{4.313209in}{4.394176in}}{\pgfqpoint{4.310782in}{4.388317in}}{\pgfqpoint{4.310782in}{4.382209in}}%
\pgfpathcurveto{\pgfqpoint{4.310782in}{4.376101in}}{\pgfqpoint{4.313209in}{4.370242in}}{\pgfqpoint{4.317528in}{4.365923in}}%
\pgfpathcurveto{\pgfqpoint{4.321847in}{4.361604in}}{\pgfqpoint{4.327706in}{4.359177in}}{\pgfqpoint{4.333814in}{4.359177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.333401in}{4.359481in}}%
\pgfpathcurveto{\pgfqpoint{4.339509in}{4.359481in}}{\pgfqpoint{4.345368in}{4.361908in}}{\pgfqpoint{4.349687in}{4.366227in}}%
\pgfpathcurveto{\pgfqpoint{4.354006in}{4.370547in}}{\pgfqpoint{4.356433in}{4.376405in}}{\pgfqpoint{4.356433in}{4.382514in}}%
\pgfpathcurveto{\pgfqpoint{4.356433in}{4.388622in}}{\pgfqpoint{4.354006in}{4.394481in}}{\pgfqpoint{4.349687in}{4.398800in}}%
\pgfpathcurveto{\pgfqpoint{4.345368in}{4.403119in}}{\pgfqpoint{4.339509in}{4.405546in}}{\pgfqpoint{4.333401in}{4.405546in}}%
\pgfpathcurveto{\pgfqpoint{4.327293in}{4.405546in}}{\pgfqpoint{4.321434in}{4.403119in}}{\pgfqpoint{4.317115in}{4.398800in}}%
\pgfpathcurveto{\pgfqpoint{4.312795in}{4.394481in}}{\pgfqpoint{4.310369in}{4.388622in}}{\pgfqpoint{4.310369in}{4.382514in}}%
\pgfpathcurveto{\pgfqpoint{4.310369in}{4.376405in}}{\pgfqpoint{4.312795in}{4.370547in}}{\pgfqpoint{4.317115in}{4.366227in}}%
\pgfpathcurveto{\pgfqpoint{4.321434in}{4.361908in}}{\pgfqpoint{4.327293in}{4.359481in}}{\pgfqpoint{4.333401in}{4.359481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332987in}{4.359786in}}%
\pgfpathcurveto{\pgfqpoint{4.339096in}{4.359786in}}{\pgfqpoint{4.344954in}{4.362213in}}{\pgfqpoint{4.349274in}{4.366532in}}%
\pgfpathcurveto{\pgfqpoint{4.353593in}{4.370851in}}{\pgfqpoint{4.356020in}{4.376710in}}{\pgfqpoint{4.356020in}{4.382818in}}%
\pgfpathcurveto{\pgfqpoint{4.356020in}{4.388926in}}{\pgfqpoint{4.353593in}{4.394785in}}{\pgfqpoint{4.349274in}{4.399104in}}%
\pgfpathcurveto{\pgfqpoint{4.344954in}{4.403423in}}{\pgfqpoint{4.339096in}{4.405850in}}{\pgfqpoint{4.332987in}{4.405850in}}%
\pgfpathcurveto{\pgfqpoint{4.326879in}{4.405850in}}{\pgfqpoint{4.321020in}{4.403423in}}{\pgfqpoint{4.316701in}{4.399104in}}%
\pgfpathcurveto{\pgfqpoint{4.312382in}{4.394785in}}{\pgfqpoint{4.309955in}{4.388926in}}{\pgfqpoint{4.309955in}{4.382818in}}%
\pgfpathcurveto{\pgfqpoint{4.309955in}{4.376710in}}{\pgfqpoint{4.312382in}{4.370851in}}{\pgfqpoint{4.316701in}{4.366532in}}%
\pgfpathcurveto{\pgfqpoint{4.321020in}{4.362213in}}{\pgfqpoint{4.326879in}{4.359786in}}{\pgfqpoint{4.332987in}{4.359786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332574in}{4.360091in}}%
\pgfpathcurveto{\pgfqpoint{4.338682in}{4.360091in}}{\pgfqpoint{4.344541in}{4.362518in}}{\pgfqpoint{4.348860in}{4.366837in}}%
\pgfpathcurveto{\pgfqpoint{4.353179in}{4.371156in}}{\pgfqpoint{4.355606in}{4.377015in}}{\pgfqpoint{4.355606in}{4.383123in}}%
\pgfpathcurveto{\pgfqpoint{4.355606in}{4.389231in}}{\pgfqpoint{4.353179in}{4.395090in}}{\pgfqpoint{4.348860in}{4.399409in}}%
\pgfpathcurveto{\pgfqpoint{4.344541in}{4.403728in}}{\pgfqpoint{4.338682in}{4.406155in}}{\pgfqpoint{4.332574in}{4.406155in}}%
\pgfpathcurveto{\pgfqpoint{4.326466in}{4.406155in}}{\pgfqpoint{4.320607in}{4.403728in}}{\pgfqpoint{4.316288in}{4.399409in}}%
\pgfpathcurveto{\pgfqpoint{4.311969in}{4.395090in}}{\pgfqpoint{4.309542in}{4.389231in}}{\pgfqpoint{4.309542in}{4.383123in}}%
\pgfpathcurveto{\pgfqpoint{4.309542in}{4.377015in}}{\pgfqpoint{4.311969in}{4.371156in}}{\pgfqpoint{4.316288in}{4.366837in}}%
\pgfpathcurveto{\pgfqpoint{4.320607in}{4.362518in}}{\pgfqpoint{4.326466in}{4.360091in}}{\pgfqpoint{4.332574in}{4.360091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.332161in}{4.360395in}}%
\pgfpathcurveto{\pgfqpoint{4.338269in}{4.360395in}}{\pgfqpoint{4.344128in}{4.362822in}}{\pgfqpoint{4.348447in}{4.367141in}}%
\pgfpathcurveto{\pgfqpoint{4.352766in}{4.371460in}}{\pgfqpoint{4.355193in}{4.377319in}}{\pgfqpoint{4.355193in}{4.383427in}}%
\pgfpathcurveto{\pgfqpoint{4.355193in}{4.389536in}}{\pgfqpoint{4.352766in}{4.395394in}}{\pgfqpoint{4.348447in}{4.399714in}}%
\pgfpathcurveto{\pgfqpoint{4.344128in}{4.404033in}}{\pgfqpoint{4.338269in}{4.406460in}}{\pgfqpoint{4.332161in}{4.406460in}}%
\pgfpathcurveto{\pgfqpoint{4.326053in}{4.406460in}}{\pgfqpoint{4.320194in}{4.404033in}}{\pgfqpoint{4.315875in}{4.399714in}}%
\pgfpathcurveto{\pgfqpoint{4.311555in}{4.395394in}}{\pgfqpoint{4.309129in}{4.389536in}}{\pgfqpoint{4.309129in}{4.383427in}}%
\pgfpathcurveto{\pgfqpoint{4.309129in}{4.377319in}}{\pgfqpoint{4.311555in}{4.371460in}}{\pgfqpoint{4.315875in}{4.367141in}}%
\pgfpathcurveto{\pgfqpoint{4.320194in}{4.362822in}}{\pgfqpoint{4.326053in}{4.360395in}}{\pgfqpoint{4.332161in}{4.360395in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331747in}{4.360700in}}%
\pgfpathcurveto{\pgfqpoint{4.337856in}{4.360700in}}{\pgfqpoint{4.343714in}{4.363127in}}{\pgfqpoint{4.348034in}{4.367446in}}%
\pgfpathcurveto{\pgfqpoint{4.352353in}{4.371765in}}{\pgfqpoint{4.354780in}{4.377624in}}{\pgfqpoint{4.354780in}{4.383732in}}%
\pgfpathcurveto{\pgfqpoint{4.354780in}{4.389840in}}{\pgfqpoint{4.352353in}{4.395699in}}{\pgfqpoint{4.348034in}{4.400018in}}%
\pgfpathcurveto{\pgfqpoint{4.343714in}{4.404337in}}{\pgfqpoint{4.337856in}{4.406764in}}{\pgfqpoint{4.331747in}{4.406764in}}%
\pgfpathcurveto{\pgfqpoint{4.325639in}{4.406764in}}{\pgfqpoint{4.319780in}{4.404337in}}{\pgfqpoint{4.315461in}{4.400018in}}%
\pgfpathcurveto{\pgfqpoint{4.311142in}{4.395699in}}{\pgfqpoint{4.308715in}{4.389840in}}{\pgfqpoint{4.308715in}{4.383732in}}%
\pgfpathcurveto{\pgfqpoint{4.308715in}{4.377624in}}{\pgfqpoint{4.311142in}{4.371765in}}{\pgfqpoint{4.315461in}{4.367446in}}%
\pgfpathcurveto{\pgfqpoint{4.319780in}{4.363127in}}{\pgfqpoint{4.325639in}{4.360700in}}{\pgfqpoint{4.331747in}{4.360700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331334in}{4.361005in}}%
\pgfpathcurveto{\pgfqpoint{4.337442in}{4.361005in}}{\pgfqpoint{4.343301in}{4.363431in}}{\pgfqpoint{4.347620in}{4.367751in}}%
\pgfpathcurveto{\pgfqpoint{4.351939in}{4.372070in}}{\pgfqpoint{4.354366in}{4.377929in}}{\pgfqpoint{4.354366in}{4.384037in}}%
\pgfpathcurveto{\pgfqpoint{4.354366in}{4.390145in}}{\pgfqpoint{4.351939in}{4.396004in}}{\pgfqpoint{4.347620in}{4.400323in}}%
\pgfpathcurveto{\pgfqpoint{4.343301in}{4.404642in}}{\pgfqpoint{4.337442in}{4.407069in}}{\pgfqpoint{4.331334in}{4.407069in}}%
\pgfpathcurveto{\pgfqpoint{4.325226in}{4.407069in}}{\pgfqpoint{4.319367in}{4.404642in}}{\pgfqpoint{4.315048in}{4.400323in}}%
\pgfpathcurveto{\pgfqpoint{4.310729in}{4.396004in}}{\pgfqpoint{4.308302in}{4.390145in}}{\pgfqpoint{4.308302in}{4.384037in}}%
\pgfpathcurveto{\pgfqpoint{4.308302in}{4.377929in}}{\pgfqpoint{4.310729in}{4.372070in}}{\pgfqpoint{4.315048in}{4.367751in}}%
\pgfpathcurveto{\pgfqpoint{4.319367in}{4.363431in}}{\pgfqpoint{4.325226in}{4.361005in}}{\pgfqpoint{4.331334in}{4.361005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330921in}{4.361309in}}%
\pgfpathcurveto{\pgfqpoint{4.337029in}{4.361309in}}{\pgfqpoint{4.342888in}{4.363736in}}{\pgfqpoint{4.347207in}{4.368055in}}%
\pgfpathcurveto{\pgfqpoint{4.351526in}{4.372374in}}{\pgfqpoint{4.353953in}{4.378233in}}{\pgfqpoint{4.353953in}{4.384341in}}%
\pgfpathcurveto{\pgfqpoint{4.353953in}{4.390450in}}{\pgfqpoint{4.351526in}{4.396308in}}{\pgfqpoint{4.347207in}{4.400628in}}%
\pgfpathcurveto{\pgfqpoint{4.342888in}{4.404947in}}{\pgfqpoint{4.337029in}{4.407373in}}{\pgfqpoint{4.330921in}{4.407373in}}%
\pgfpathcurveto{\pgfqpoint{4.324813in}{4.407373in}}{\pgfqpoint{4.318954in}{4.404947in}}{\pgfqpoint{4.314635in}{4.400628in}}%
\pgfpathcurveto{\pgfqpoint{4.310315in}{4.396308in}}{\pgfqpoint{4.307889in}{4.390450in}}{\pgfqpoint{4.307889in}{4.384341in}}%
\pgfpathcurveto{\pgfqpoint{4.307889in}{4.378233in}}{\pgfqpoint{4.310315in}{4.372374in}}{\pgfqpoint{4.314635in}{4.368055in}}%
\pgfpathcurveto{\pgfqpoint{4.318954in}{4.363736in}}{\pgfqpoint{4.324813in}{4.361309in}}{\pgfqpoint{4.330921in}{4.361309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.872126,0.249212,0.180930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330507in}{4.361614in}}%
\pgfpathcurveto{\pgfqpoint{4.336616in}{4.361614in}}{\pgfqpoint{4.342474in}{4.364041in}}{\pgfqpoint{4.346794in}{4.368360in}}%
\pgfpathcurveto{\pgfqpoint{4.351113in}{4.372679in}}{\pgfqpoint{4.353540in}{4.378538in}}{\pgfqpoint{4.353540in}{4.384646in}}%
\pgfpathcurveto{\pgfqpoint{4.353540in}{4.390754in}}{\pgfqpoint{4.351113in}{4.396613in}}{\pgfqpoint{4.346794in}{4.400932in}}%
\pgfpathcurveto{\pgfqpoint{4.342474in}{4.405251in}}{\pgfqpoint{4.336616in}{4.407678in}}{\pgfqpoint{4.330507in}{4.407678in}}%
\pgfpathcurveto{\pgfqpoint{4.324399in}{4.407678in}}{\pgfqpoint{4.318540in}{4.405251in}}{\pgfqpoint{4.314221in}{4.400932in}}%
\pgfpathcurveto{\pgfqpoint{4.309902in}{4.396613in}}{\pgfqpoint{4.307475in}{4.390754in}}{\pgfqpoint{4.307475in}{4.384646in}}%
\pgfpathcurveto{\pgfqpoint{4.307475in}{4.378538in}}{\pgfqpoint{4.309902in}{4.372679in}}{\pgfqpoint{4.314221in}{4.368360in}}%
\pgfpathcurveto{\pgfqpoint{4.318540in}{4.364041in}}{\pgfqpoint{4.324399in}{4.361614in}}{\pgfqpoint{4.330507in}{4.361614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330094in}{4.361919in}}%
\pgfpathcurveto{\pgfqpoint{4.336202in}{4.361919in}}{\pgfqpoint{4.342061in}{4.364345in}}{\pgfqpoint{4.346380in}{4.368664in}}%
\pgfpathcurveto{\pgfqpoint{4.350699in}{4.372984in}}{\pgfqpoint{4.353126in}{4.378842in}}{\pgfqpoint{4.353126in}{4.384951in}}%
\pgfpathcurveto{\pgfqpoint{4.353126in}{4.391059in}}{\pgfqpoint{4.350699in}{4.396918in}}{\pgfqpoint{4.346380in}{4.401237in}}%
\pgfpathcurveto{\pgfqpoint{4.342061in}{4.405556in}}{\pgfqpoint{4.336202in}{4.407983in}}{\pgfqpoint{4.330094in}{4.407983in}}%
\pgfpathcurveto{\pgfqpoint{4.323986in}{4.407983in}}{\pgfqpoint{4.318127in}{4.405556in}}{\pgfqpoint{4.313808in}{4.401237in}}%
\pgfpathcurveto{\pgfqpoint{4.309489in}{4.396918in}}{\pgfqpoint{4.307062in}{4.391059in}}{\pgfqpoint{4.307062in}{4.384951in}}%
\pgfpathcurveto{\pgfqpoint{4.307062in}{4.378842in}}{\pgfqpoint{4.309489in}{4.372984in}}{\pgfqpoint{4.313808in}{4.368664in}}%
\pgfpathcurveto{\pgfqpoint{4.318127in}{4.364345in}}{\pgfqpoint{4.323986in}{4.361919in}}{\pgfqpoint{4.330094in}{4.361919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329681in}{4.362223in}}%
\pgfpathcurveto{\pgfqpoint{4.335789in}{4.362223in}}{\pgfqpoint{4.341648in}{4.364650in}}{\pgfqpoint{4.345967in}{4.368969in}}%
\pgfpathcurveto{\pgfqpoint{4.350286in}{4.373288in}}{\pgfqpoint{4.352713in}{4.379147in}}{\pgfqpoint{4.352713in}{4.385255in}}%
\pgfpathcurveto{\pgfqpoint{4.352713in}{4.391363in}}{\pgfqpoint{4.350286in}{4.397222in}}{\pgfqpoint{4.345967in}{4.401541in}}%
\pgfpathcurveto{\pgfqpoint{4.341648in}{4.405861in}}{\pgfqpoint{4.335789in}{4.408287in}}{\pgfqpoint{4.329681in}{4.408287in}}%
\pgfpathcurveto{\pgfqpoint{4.323573in}{4.408287in}}{\pgfqpoint{4.317714in}{4.405861in}}{\pgfqpoint{4.313395in}{4.401541in}}%
\pgfpathcurveto{\pgfqpoint{4.309075in}{4.397222in}}{\pgfqpoint{4.306649in}{4.391363in}}{\pgfqpoint{4.306649in}{4.385255in}}%
\pgfpathcurveto{\pgfqpoint{4.306649in}{4.379147in}}{\pgfqpoint{4.309075in}{4.373288in}}{\pgfqpoint{4.313395in}{4.368969in}}%
\pgfpathcurveto{\pgfqpoint{4.317714in}{4.364650in}}{\pgfqpoint{4.323573in}{4.362223in}}{\pgfqpoint{4.329681in}{4.362223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329267in}{4.362528in}}%
\pgfpathcurveto{\pgfqpoint{4.335376in}{4.362528in}}{\pgfqpoint{4.341234in}{4.364955in}}{\pgfqpoint{4.345554in}{4.369274in}}%
\pgfpathcurveto{\pgfqpoint{4.349873in}{4.373593in}}{\pgfqpoint{4.352300in}{4.379452in}}{\pgfqpoint{4.352300in}{4.385560in}}%
\pgfpathcurveto{\pgfqpoint{4.352300in}{4.391668in}}{\pgfqpoint{4.349873in}{4.397527in}}{\pgfqpoint{4.345554in}{4.401846in}}%
\pgfpathcurveto{\pgfqpoint{4.341234in}{4.406165in}}{\pgfqpoint{4.335376in}{4.408592in}}{\pgfqpoint{4.329267in}{4.408592in}}%
\pgfpathcurveto{\pgfqpoint{4.323159in}{4.408592in}}{\pgfqpoint{4.317300in}{4.406165in}}{\pgfqpoint{4.312981in}{4.401846in}}%
\pgfpathcurveto{\pgfqpoint{4.308662in}{4.397527in}}{\pgfqpoint{4.306235in}{4.391668in}}{\pgfqpoint{4.306235in}{4.385560in}}%
\pgfpathcurveto{\pgfqpoint{4.306235in}{4.379452in}}{\pgfqpoint{4.308662in}{4.373593in}}{\pgfqpoint{4.312981in}{4.369274in}}%
\pgfpathcurveto{\pgfqpoint{4.317300in}{4.364955in}}{\pgfqpoint{4.323159in}{4.362528in}}{\pgfqpoint{4.329267in}{4.362528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328854in}{4.362832in}}%
\pgfpathcurveto{\pgfqpoint{4.334962in}{4.362832in}}{\pgfqpoint{4.340821in}{4.365259in}}{\pgfqpoint{4.345140in}{4.369578in}}%
\pgfpathcurveto{\pgfqpoint{4.349459in}{4.373898in}}{\pgfqpoint{4.351886in}{4.379756in}}{\pgfqpoint{4.351886in}{4.385865in}}%
\pgfpathcurveto{\pgfqpoint{4.351886in}{4.391973in}}{\pgfqpoint{4.349459in}{4.397832in}}{\pgfqpoint{4.345140in}{4.402151in}}%
\pgfpathcurveto{\pgfqpoint{4.340821in}{4.406470in}}{\pgfqpoint{4.334962in}{4.408897in}}{\pgfqpoint{4.328854in}{4.408897in}}%
\pgfpathcurveto{\pgfqpoint{4.322746in}{4.408897in}}{\pgfqpoint{4.316887in}{4.406470in}}{\pgfqpoint{4.312568in}{4.402151in}}%
\pgfpathcurveto{\pgfqpoint{4.308249in}{4.397832in}}{\pgfqpoint{4.305822in}{4.391973in}}{\pgfqpoint{4.305822in}{4.385865in}}%
\pgfpathcurveto{\pgfqpoint{4.305822in}{4.379756in}}{\pgfqpoint{4.308249in}{4.373898in}}{\pgfqpoint{4.312568in}{4.369578in}}%
\pgfpathcurveto{\pgfqpoint{4.316887in}{4.365259in}}{\pgfqpoint{4.322746in}{4.362832in}}{\pgfqpoint{4.328854in}{4.362832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328441in}{4.363137in}}%
\pgfpathcurveto{\pgfqpoint{4.334549in}{4.363137in}}{\pgfqpoint{4.340408in}{4.365564in}}{\pgfqpoint{4.344727in}{4.369883in}}%
\pgfpathcurveto{\pgfqpoint{4.349046in}{4.374202in}}{\pgfqpoint{4.351473in}{4.380061in}}{\pgfqpoint{4.351473in}{4.386169in}}%
\pgfpathcurveto{\pgfqpoint{4.351473in}{4.392277in}}{\pgfqpoint{4.349046in}{4.398136in}}{\pgfqpoint{4.344727in}{4.402455in}}%
\pgfpathcurveto{\pgfqpoint{4.340408in}{4.406774in}}{\pgfqpoint{4.334549in}{4.409201in}}{\pgfqpoint{4.328441in}{4.409201in}}%
\pgfpathcurveto{\pgfqpoint{4.322333in}{4.409201in}}{\pgfqpoint{4.316474in}{4.406774in}}{\pgfqpoint{4.312155in}{4.402455in}}%
\pgfpathcurveto{\pgfqpoint{4.307835in}{4.398136in}}{\pgfqpoint{4.305409in}{4.392277in}}{\pgfqpoint{4.305409in}{4.386169in}}%
\pgfpathcurveto{\pgfqpoint{4.305409in}{4.380061in}}{\pgfqpoint{4.307835in}{4.374202in}}{\pgfqpoint{4.312155in}{4.369883in}}%
\pgfpathcurveto{\pgfqpoint{4.316474in}{4.365564in}}{\pgfqpoint{4.322333in}{4.363137in}}{\pgfqpoint{4.328441in}{4.363137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.328027in}{4.363442in}}%
\pgfpathcurveto{\pgfqpoint{4.334136in}{4.363442in}}{\pgfqpoint{4.339994in}{4.365868in}}{\pgfqpoint{4.344314in}{4.370188in}}%
\pgfpathcurveto{\pgfqpoint{4.348633in}{4.374507in}}{\pgfqpoint{4.351060in}{4.380366in}}{\pgfqpoint{4.351060in}{4.386474in}}%
\pgfpathcurveto{\pgfqpoint{4.351060in}{4.392582in}}{\pgfqpoint{4.348633in}{4.398441in}}{\pgfqpoint{4.344314in}{4.402760in}}%
\pgfpathcurveto{\pgfqpoint{4.339994in}{4.407079in}}{\pgfqpoint{4.334136in}{4.409506in}}{\pgfqpoint{4.328027in}{4.409506in}}%
\pgfpathcurveto{\pgfqpoint{4.321919in}{4.409506in}}{\pgfqpoint{4.316060in}{4.407079in}}{\pgfqpoint{4.311741in}{4.402760in}}%
\pgfpathcurveto{\pgfqpoint{4.307422in}{4.398441in}}{\pgfqpoint{4.304995in}{4.392582in}}{\pgfqpoint{4.304995in}{4.386474in}}%
\pgfpathcurveto{\pgfqpoint{4.304995in}{4.380366in}}{\pgfqpoint{4.307422in}{4.374507in}}{\pgfqpoint{4.311741in}{4.370188in}}%
\pgfpathcurveto{\pgfqpoint{4.316060in}{4.365868in}}{\pgfqpoint{4.321919in}{4.363442in}}{\pgfqpoint{4.328027in}{4.363442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327614in}{4.363746in}}%
\pgfpathcurveto{\pgfqpoint{4.333722in}{4.363746in}}{\pgfqpoint{4.339581in}{4.366173in}}{\pgfqpoint{4.343900in}{4.370492in}}%
\pgfpathcurveto{\pgfqpoint{4.348219in}{4.374811in}}{\pgfqpoint{4.350646in}{4.380670in}}{\pgfqpoint{4.350646in}{4.386778in}}%
\pgfpathcurveto{\pgfqpoint{4.350646in}{4.392887in}}{\pgfqpoint{4.348219in}{4.398745in}}{\pgfqpoint{4.343900in}{4.403065in}}%
\pgfpathcurveto{\pgfqpoint{4.339581in}{4.407384in}}{\pgfqpoint{4.333722in}{4.409811in}}{\pgfqpoint{4.327614in}{4.409811in}}%
\pgfpathcurveto{\pgfqpoint{4.321506in}{4.409811in}}{\pgfqpoint{4.315647in}{4.407384in}}{\pgfqpoint{4.311328in}{4.403065in}}%
\pgfpathcurveto{\pgfqpoint{4.307009in}{4.398745in}}{\pgfqpoint{4.304582in}{4.392887in}}{\pgfqpoint{4.304582in}{4.386778in}}%
\pgfpathcurveto{\pgfqpoint{4.304582in}{4.380670in}}{\pgfqpoint{4.307009in}{4.374811in}}{\pgfqpoint{4.311328in}{4.370492in}}%
\pgfpathcurveto{\pgfqpoint{4.315647in}{4.366173in}}{\pgfqpoint{4.321506in}{4.363746in}}{\pgfqpoint{4.327614in}{4.363746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327201in}{4.364051in}}%
\pgfpathcurveto{\pgfqpoint{4.333309in}{4.364051in}}{\pgfqpoint{4.339168in}{4.366478in}}{\pgfqpoint{4.343487in}{4.370797in}}%
\pgfpathcurveto{\pgfqpoint{4.347806in}{4.375116in}}{\pgfqpoint{4.350233in}{4.380975in}}{\pgfqpoint{4.350233in}{4.387083in}}%
\pgfpathcurveto{\pgfqpoint{4.350233in}{4.393191in}}{\pgfqpoint{4.347806in}{4.399050in}}{\pgfqpoint{4.343487in}{4.403369in}}%
\pgfpathcurveto{\pgfqpoint{4.339168in}{4.407688in}}{\pgfqpoint{4.333309in}{4.410115in}}{\pgfqpoint{4.327201in}{4.410115in}}%
\pgfpathcurveto{\pgfqpoint{4.321093in}{4.410115in}}{\pgfqpoint{4.315234in}{4.407688in}}{\pgfqpoint{4.310915in}{4.403369in}}%
\pgfpathcurveto{\pgfqpoint{4.306595in}{4.399050in}}{\pgfqpoint{4.304169in}{4.393191in}}{\pgfqpoint{4.304169in}{4.387083in}}%
\pgfpathcurveto{\pgfqpoint{4.304169in}{4.380975in}}{\pgfqpoint{4.306595in}{4.375116in}}{\pgfqpoint{4.310915in}{4.370797in}}%
\pgfpathcurveto{\pgfqpoint{4.315234in}{4.366478in}}{\pgfqpoint{4.321093in}{4.364051in}}{\pgfqpoint{4.327201in}{4.364051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326787in}{4.364356in}}%
\pgfpathcurveto{\pgfqpoint{4.332896in}{4.364356in}}{\pgfqpoint{4.338754in}{4.366782in}}{\pgfqpoint{4.343074in}{4.371102in}}%
\pgfpathcurveto{\pgfqpoint{4.347393in}{4.375421in}}{\pgfqpoint{4.349820in}{4.381280in}}{\pgfqpoint{4.349820in}{4.387388in}}%
\pgfpathcurveto{\pgfqpoint{4.349820in}{4.393496in}}{\pgfqpoint{4.347393in}{4.399355in}}{\pgfqpoint{4.343074in}{4.403674in}}%
\pgfpathcurveto{\pgfqpoint{4.338754in}{4.407993in}}{\pgfqpoint{4.332896in}{4.410420in}}{\pgfqpoint{4.326787in}{4.410420in}}%
\pgfpathcurveto{\pgfqpoint{4.320679in}{4.410420in}}{\pgfqpoint{4.314820in}{4.407993in}}{\pgfqpoint{4.310501in}{4.403674in}}%
\pgfpathcurveto{\pgfqpoint{4.306182in}{4.399355in}}{\pgfqpoint{4.303755in}{4.393496in}}{\pgfqpoint{4.303755in}{4.387388in}}%
\pgfpathcurveto{\pgfqpoint{4.303755in}{4.381280in}}{\pgfqpoint{4.306182in}{4.375421in}}{\pgfqpoint{4.310501in}{4.371102in}}%
\pgfpathcurveto{\pgfqpoint{4.314820in}{4.366782in}}{\pgfqpoint{4.320679in}{4.364356in}}{\pgfqpoint{4.326787in}{4.364356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.326374in}{4.364660in}}%
\pgfpathcurveto{\pgfqpoint{4.332482in}{4.364660in}}{\pgfqpoint{4.338341in}{4.367087in}}{\pgfqpoint{4.342660in}{4.371406in}}%
\pgfpathcurveto{\pgfqpoint{4.346979in}{4.375725in}}{\pgfqpoint{4.349406in}{4.381584in}}{\pgfqpoint{4.349406in}{4.387692in}}%
\pgfpathcurveto{\pgfqpoint{4.349406in}{4.393801in}}{\pgfqpoint{4.346979in}{4.399659in}}{\pgfqpoint{4.342660in}{4.403979in}}%
\pgfpathcurveto{\pgfqpoint{4.338341in}{4.408298in}}{\pgfqpoint{4.332482in}{4.410724in}}{\pgfqpoint{4.326374in}{4.410724in}}%
\pgfpathcurveto{\pgfqpoint{4.320266in}{4.410724in}}{\pgfqpoint{4.314407in}{4.408298in}}{\pgfqpoint{4.310088in}{4.403979in}}%
\pgfpathcurveto{\pgfqpoint{4.305769in}{4.399659in}}{\pgfqpoint{4.303342in}{4.393801in}}{\pgfqpoint{4.303342in}{4.387692in}}%
\pgfpathcurveto{\pgfqpoint{4.303342in}{4.381584in}}{\pgfqpoint{4.305769in}{4.375725in}}{\pgfqpoint{4.310088in}{4.371406in}}%
\pgfpathcurveto{\pgfqpoint{4.314407in}{4.367087in}}{\pgfqpoint{4.320266in}{4.364660in}}{\pgfqpoint{4.326374in}{4.364660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325961in}{4.364965in}}%
\pgfpathcurveto{\pgfqpoint{4.332069in}{4.364965in}}{\pgfqpoint{4.337928in}{4.367392in}}{\pgfqpoint{4.342247in}{4.371711in}}%
\pgfpathcurveto{\pgfqpoint{4.346566in}{4.376030in}}{\pgfqpoint{4.348993in}{4.381889in}}{\pgfqpoint{4.348993in}{4.387997in}}%
\pgfpathcurveto{\pgfqpoint{4.348993in}{4.394105in}}{\pgfqpoint{4.346566in}{4.399964in}}{\pgfqpoint{4.342247in}{4.404283in}}%
\pgfpathcurveto{\pgfqpoint{4.337928in}{4.408602in}}{\pgfqpoint{4.332069in}{4.411029in}}{\pgfqpoint{4.325961in}{4.411029in}}%
\pgfpathcurveto{\pgfqpoint{4.319853in}{4.411029in}}{\pgfqpoint{4.313994in}{4.408602in}}{\pgfqpoint{4.309675in}{4.404283in}}%
\pgfpathcurveto{\pgfqpoint{4.305355in}{4.399964in}}{\pgfqpoint{4.302929in}{4.394105in}}{\pgfqpoint{4.302929in}{4.387997in}}%
\pgfpathcurveto{\pgfqpoint{4.302929in}{4.381889in}}{\pgfqpoint{4.305355in}{4.376030in}}{\pgfqpoint{4.309675in}{4.371711in}}%
\pgfpathcurveto{\pgfqpoint{4.313994in}{4.367392in}}{\pgfqpoint{4.319853in}{4.364965in}}{\pgfqpoint{4.325961in}{4.364965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325547in}{4.365269in}}%
\pgfpathcurveto{\pgfqpoint{4.331656in}{4.365269in}}{\pgfqpoint{4.337514in}{4.367696in}}{\pgfqpoint{4.341834in}{4.372015in}}%
\pgfpathcurveto{\pgfqpoint{4.346153in}{4.376335in}}{\pgfqpoint{4.348580in}{4.382193in}}{\pgfqpoint{4.348580in}{4.388302in}}%
\pgfpathcurveto{\pgfqpoint{4.348580in}{4.394410in}}{\pgfqpoint{4.346153in}{4.400269in}}{\pgfqpoint{4.341834in}{4.404588in}}%
\pgfpathcurveto{\pgfqpoint{4.337514in}{4.408907in}}{\pgfqpoint{4.331656in}{4.411334in}}{\pgfqpoint{4.325547in}{4.411334in}}%
\pgfpathcurveto{\pgfqpoint{4.319439in}{4.411334in}}{\pgfqpoint{4.313580in}{4.408907in}}{\pgfqpoint{4.309261in}{4.404588in}}%
\pgfpathcurveto{\pgfqpoint{4.304942in}{4.400269in}}{\pgfqpoint{4.302515in}{4.394410in}}{\pgfqpoint{4.302515in}{4.388302in}}%
\pgfpathcurveto{\pgfqpoint{4.302515in}{4.382193in}}{\pgfqpoint{4.304942in}{4.376335in}}{\pgfqpoint{4.309261in}{4.372015in}}%
\pgfpathcurveto{\pgfqpoint{4.313580in}{4.367696in}}{\pgfqpoint{4.319439in}{4.365269in}}{\pgfqpoint{4.325547in}{4.365269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.325134in}{4.365574in}}%
\pgfpathcurveto{\pgfqpoint{4.331242in}{4.365574in}}{\pgfqpoint{4.337101in}{4.368001in}}{\pgfqpoint{4.341420in}{4.372320in}}%
\pgfpathcurveto{\pgfqpoint{4.345739in}{4.376639in}}{\pgfqpoint{4.348166in}{4.382498in}}{\pgfqpoint{4.348166in}{4.388606in}}%
\pgfpathcurveto{\pgfqpoint{4.348166in}{4.394714in}}{\pgfqpoint{4.345739in}{4.400573in}}{\pgfqpoint{4.341420in}{4.404892in}}%
\pgfpathcurveto{\pgfqpoint{4.337101in}{4.409212in}}{\pgfqpoint{4.331242in}{4.411638in}}{\pgfqpoint{4.325134in}{4.411638in}}%
\pgfpathcurveto{\pgfqpoint{4.319026in}{4.411638in}}{\pgfqpoint{4.313167in}{4.409212in}}{\pgfqpoint{4.308848in}{4.404892in}}%
\pgfpathcurveto{\pgfqpoint{4.304529in}{4.400573in}}{\pgfqpoint{4.302102in}{4.394714in}}{\pgfqpoint{4.302102in}{4.388606in}}%
\pgfpathcurveto{\pgfqpoint{4.302102in}{4.382498in}}{\pgfqpoint{4.304529in}{4.376639in}}{\pgfqpoint{4.308848in}{4.372320in}}%
\pgfpathcurveto{\pgfqpoint{4.313167in}{4.368001in}}{\pgfqpoint{4.319026in}{4.365574in}}{\pgfqpoint{4.325134in}{4.365574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324721in}{4.365879in}}%
\pgfpathcurveto{\pgfqpoint{4.330829in}{4.365879in}}{\pgfqpoint{4.336688in}{4.368306in}}{\pgfqpoint{4.341007in}{4.372625in}}%
\pgfpathcurveto{\pgfqpoint{4.345326in}{4.376944in}}{\pgfqpoint{4.347753in}{4.382803in}}{\pgfqpoint{4.347753in}{4.388911in}}%
\pgfpathcurveto{\pgfqpoint{4.347753in}{4.395019in}}{\pgfqpoint{4.345326in}{4.400878in}}{\pgfqpoint{4.341007in}{4.405197in}}%
\pgfpathcurveto{\pgfqpoint{4.336688in}{4.409516in}}{\pgfqpoint{4.330829in}{4.411943in}}{\pgfqpoint{4.324721in}{4.411943in}}%
\pgfpathcurveto{\pgfqpoint{4.318613in}{4.411943in}}{\pgfqpoint{4.312754in}{4.409516in}}{\pgfqpoint{4.308435in}{4.405197in}}%
\pgfpathcurveto{\pgfqpoint{4.304115in}{4.400878in}}{\pgfqpoint{4.301689in}{4.395019in}}{\pgfqpoint{4.301689in}{4.388911in}}%
\pgfpathcurveto{\pgfqpoint{4.301689in}{4.382803in}}{\pgfqpoint{4.304115in}{4.376944in}}{\pgfqpoint{4.308435in}{4.372625in}}%
\pgfpathcurveto{\pgfqpoint{4.312754in}{4.368306in}}{\pgfqpoint{4.318613in}{4.365879in}}{\pgfqpoint{4.324721in}{4.365879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.324307in}{4.366183in}}%
\pgfpathcurveto{\pgfqpoint{4.330416in}{4.366183in}}{\pgfqpoint{4.336274in}{4.368610in}}{\pgfqpoint{4.340594in}{4.372929in}}%
\pgfpathcurveto{\pgfqpoint{4.344913in}{4.377248in}}{\pgfqpoint{4.347340in}{4.383107in}}{\pgfqpoint{4.347340in}{4.389216in}}%
\pgfpathcurveto{\pgfqpoint{4.347340in}{4.395324in}}{\pgfqpoint{4.344913in}{4.401183in}}{\pgfqpoint{4.340594in}{4.405502in}}%
\pgfpathcurveto{\pgfqpoint{4.336274in}{4.409821in}}{\pgfqpoint{4.330416in}{4.412248in}}{\pgfqpoint{4.324307in}{4.412248in}}%
\pgfpathcurveto{\pgfqpoint{4.318199in}{4.412248in}}{\pgfqpoint{4.312340in}{4.409821in}}{\pgfqpoint{4.308021in}{4.405502in}}%
\pgfpathcurveto{\pgfqpoint{4.303702in}{4.401183in}}{\pgfqpoint{4.301275in}{4.395324in}}{\pgfqpoint{4.301275in}{4.389216in}}%
\pgfpathcurveto{\pgfqpoint{4.301275in}{4.383107in}}{\pgfqpoint{4.303702in}{4.377248in}}{\pgfqpoint{4.308021in}{4.372929in}}%
\pgfpathcurveto{\pgfqpoint{4.312340in}{4.368610in}}{\pgfqpoint{4.318199in}{4.366183in}}{\pgfqpoint{4.324307in}{4.366183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323894in}{4.366488in}}%
\pgfpathcurveto{\pgfqpoint{4.330002in}{4.366488in}}{\pgfqpoint{4.335861in}{4.368915in}}{\pgfqpoint{4.340180in}{4.373234in}}%
\pgfpathcurveto{\pgfqpoint{4.344499in}{4.377553in}}{\pgfqpoint{4.346926in}{4.383412in}}{\pgfqpoint{4.346926in}{4.389520in}}%
\pgfpathcurveto{\pgfqpoint{4.346926in}{4.395628in}}{\pgfqpoint{4.344499in}{4.401487in}}{\pgfqpoint{4.340180in}{4.405806in}}%
\pgfpathcurveto{\pgfqpoint{4.335861in}{4.410125in}}{\pgfqpoint{4.330002in}{4.412552in}}{\pgfqpoint{4.323894in}{4.412552in}}%
\pgfpathcurveto{\pgfqpoint{4.317786in}{4.412552in}}{\pgfqpoint{4.311927in}{4.410125in}}{\pgfqpoint{4.307608in}{4.405806in}}%
\pgfpathcurveto{\pgfqpoint{4.303289in}{4.401487in}}{\pgfqpoint{4.300862in}{4.395628in}}{\pgfqpoint{4.300862in}{4.389520in}}%
\pgfpathcurveto{\pgfqpoint{4.300862in}{4.383412in}}{\pgfqpoint{4.303289in}{4.377553in}}{\pgfqpoint{4.307608in}{4.373234in}}%
\pgfpathcurveto{\pgfqpoint{4.311927in}{4.368915in}}{\pgfqpoint{4.317786in}{4.366488in}}{\pgfqpoint{4.323894in}{4.366488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323481in}{4.366793in}}%
\pgfpathcurveto{\pgfqpoint{4.329589in}{4.366793in}}{\pgfqpoint{4.335448in}{4.369219in}}{\pgfqpoint{4.339767in}{4.373539in}}%
\pgfpathcurveto{\pgfqpoint{4.344086in}{4.377858in}}{\pgfqpoint{4.346513in}{4.383717in}}{\pgfqpoint{4.346513in}{4.389825in}}%
\pgfpathcurveto{\pgfqpoint{4.346513in}{4.395933in}}{\pgfqpoint{4.344086in}{4.401792in}}{\pgfqpoint{4.339767in}{4.406111in}}%
\pgfpathcurveto{\pgfqpoint{4.335448in}{4.410430in}}{\pgfqpoint{4.329589in}{4.412857in}}{\pgfqpoint{4.323481in}{4.412857in}}%
\pgfpathcurveto{\pgfqpoint{4.317373in}{4.412857in}}{\pgfqpoint{4.311514in}{4.410430in}}{\pgfqpoint{4.307195in}{4.406111in}}%
\pgfpathcurveto{\pgfqpoint{4.302875in}{4.401792in}}{\pgfqpoint{4.300449in}{4.395933in}}{\pgfqpoint{4.300449in}{4.389825in}}%
\pgfpathcurveto{\pgfqpoint{4.300449in}{4.383717in}}{\pgfqpoint{4.302875in}{4.377858in}}{\pgfqpoint{4.307195in}{4.373539in}}%
\pgfpathcurveto{\pgfqpoint{4.311514in}{4.369219in}}{\pgfqpoint{4.317373in}{4.366793in}}{\pgfqpoint{4.323481in}{4.366793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.323067in}{4.367097in}}%
\pgfpathcurveto{\pgfqpoint{4.329176in}{4.367097in}}{\pgfqpoint{4.335034in}{4.369524in}}{\pgfqpoint{4.339354in}{4.373843in}}%
\pgfpathcurveto{\pgfqpoint{4.343673in}{4.378162in}}{\pgfqpoint{4.346100in}{4.384021in}}{\pgfqpoint{4.346100in}{4.390129in}}%
\pgfpathcurveto{\pgfqpoint{4.346100in}{4.396238in}}{\pgfqpoint{4.343673in}{4.402096in}}{\pgfqpoint{4.339354in}{4.406416in}}%
\pgfpathcurveto{\pgfqpoint{4.335034in}{4.410735in}}{\pgfqpoint{4.329176in}{4.413162in}}{\pgfqpoint{4.323067in}{4.413162in}}%
\pgfpathcurveto{\pgfqpoint{4.316959in}{4.413162in}}{\pgfqpoint{4.311100in}{4.410735in}}{\pgfqpoint{4.306781in}{4.406416in}}%
\pgfpathcurveto{\pgfqpoint{4.302462in}{4.402096in}}{\pgfqpoint{4.300035in}{4.396238in}}{\pgfqpoint{4.300035in}{4.390129in}}%
\pgfpathcurveto{\pgfqpoint{4.300035in}{4.384021in}}{\pgfqpoint{4.302462in}{4.378162in}}{\pgfqpoint{4.306781in}{4.373843in}}%
\pgfpathcurveto{\pgfqpoint{4.311100in}{4.369524in}}{\pgfqpoint{4.316959in}{4.367097in}}{\pgfqpoint{4.323067in}{4.367097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322654in}{4.367402in}}%
\pgfpathcurveto{\pgfqpoint{4.328762in}{4.367402in}}{\pgfqpoint{4.334621in}{4.369829in}}{\pgfqpoint{4.338940in}{4.374148in}}%
\pgfpathcurveto{\pgfqpoint{4.343259in}{4.378467in}}{\pgfqpoint{4.345686in}{4.384326in}}{\pgfqpoint{4.345686in}{4.390434in}}%
\pgfpathcurveto{\pgfqpoint{4.345686in}{4.396542in}}{\pgfqpoint{4.343259in}{4.402401in}}{\pgfqpoint{4.338940in}{4.406720in}}%
\pgfpathcurveto{\pgfqpoint{4.334621in}{4.411039in}}{\pgfqpoint{4.328762in}{4.413466in}}{\pgfqpoint{4.322654in}{4.413466in}}%
\pgfpathcurveto{\pgfqpoint{4.316546in}{4.413466in}}{\pgfqpoint{4.310687in}{4.411039in}}{\pgfqpoint{4.306368in}{4.406720in}}%
\pgfpathcurveto{\pgfqpoint{4.302049in}{4.402401in}}{\pgfqpoint{4.299622in}{4.396542in}}{\pgfqpoint{4.299622in}{4.390434in}}%
\pgfpathcurveto{\pgfqpoint{4.299622in}{4.384326in}}{\pgfqpoint{4.302049in}{4.378467in}}{\pgfqpoint{4.306368in}{4.374148in}}%
\pgfpathcurveto{\pgfqpoint{4.310687in}{4.369829in}}{\pgfqpoint{4.316546in}{4.367402in}}{\pgfqpoint{4.322654in}{4.367402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.322241in}{4.367707in}}%
\pgfpathcurveto{\pgfqpoint{4.328349in}{4.367707in}}{\pgfqpoint{4.334208in}{4.370133in}}{\pgfqpoint{4.338527in}{4.374453in}}%
\pgfpathcurveto{\pgfqpoint{4.342846in}{4.378772in}}{\pgfqpoint{4.345273in}{4.384631in}}{\pgfqpoint{4.345273in}{4.390739in}}%
\pgfpathcurveto{\pgfqpoint{4.345273in}{4.396847in}}{\pgfqpoint{4.342846in}{4.402706in}}{\pgfqpoint{4.338527in}{4.407025in}}%
\pgfpathcurveto{\pgfqpoint{4.334208in}{4.411344in}}{\pgfqpoint{4.328349in}{4.413771in}}{\pgfqpoint{4.322241in}{4.413771in}}%
\pgfpathcurveto{\pgfqpoint{4.316133in}{4.413771in}}{\pgfqpoint{4.310274in}{4.411344in}}{\pgfqpoint{4.305955in}{4.407025in}}%
\pgfpathcurveto{\pgfqpoint{4.301635in}{4.402706in}}{\pgfqpoint{4.299209in}{4.396847in}}{\pgfqpoint{4.299209in}{4.390739in}}%
\pgfpathcurveto{\pgfqpoint{4.299209in}{4.384631in}}{\pgfqpoint{4.301635in}{4.378772in}}{\pgfqpoint{4.305955in}{4.374453in}}%
\pgfpathcurveto{\pgfqpoint{4.310274in}{4.370133in}}{\pgfqpoint{4.316133in}{4.367707in}}{\pgfqpoint{4.322241in}{4.367707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321827in}{4.368011in}}%
\pgfpathcurveto{\pgfqpoint{4.327936in}{4.368011in}}{\pgfqpoint{4.333794in}{4.370438in}}{\pgfqpoint{4.338114in}{4.374757in}}%
\pgfpathcurveto{\pgfqpoint{4.342433in}{4.379076in}}{\pgfqpoint{4.344860in}{4.384935in}}{\pgfqpoint{4.344860in}{4.391043in}}%
\pgfpathcurveto{\pgfqpoint{4.344860in}{4.397152in}}{\pgfqpoint{4.342433in}{4.403010in}}{\pgfqpoint{4.338114in}{4.407329in}}%
\pgfpathcurveto{\pgfqpoint{4.333794in}{4.411649in}}{\pgfqpoint{4.327936in}{4.414075in}}{\pgfqpoint{4.321827in}{4.414075in}}%
\pgfpathcurveto{\pgfqpoint{4.315719in}{4.414075in}}{\pgfqpoint{4.309860in}{4.411649in}}{\pgfqpoint{4.305541in}{4.407329in}}%
\pgfpathcurveto{\pgfqpoint{4.301222in}{4.403010in}}{\pgfqpoint{4.298795in}{4.397152in}}{\pgfqpoint{4.298795in}{4.391043in}}%
\pgfpathcurveto{\pgfqpoint{4.298795in}{4.384935in}}{\pgfqpoint{4.301222in}{4.379076in}}{\pgfqpoint{4.305541in}{4.374757in}}%
\pgfpathcurveto{\pgfqpoint{4.309860in}{4.370438in}}{\pgfqpoint{4.315719in}{4.368011in}}{\pgfqpoint{4.321827in}{4.368011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321414in}{4.368316in}}%
\pgfpathcurveto{\pgfqpoint{4.327522in}{4.368316in}}{\pgfqpoint{4.333381in}{4.370743in}}{\pgfqpoint{4.337700in}{4.375062in}}%
\pgfpathcurveto{\pgfqpoint{4.342019in}{4.379381in}}{\pgfqpoint{4.344446in}{4.385240in}}{\pgfqpoint{4.344446in}{4.391348in}}%
\pgfpathcurveto{\pgfqpoint{4.344446in}{4.397456in}}{\pgfqpoint{4.342019in}{4.403315in}}{\pgfqpoint{4.337700in}{4.407634in}}%
\pgfpathcurveto{\pgfqpoint{4.333381in}{4.411953in}}{\pgfqpoint{4.327522in}{4.414380in}}{\pgfqpoint{4.321414in}{4.414380in}}%
\pgfpathcurveto{\pgfqpoint{4.315306in}{4.414380in}}{\pgfqpoint{4.309447in}{4.411953in}}{\pgfqpoint{4.305128in}{4.407634in}}%
\pgfpathcurveto{\pgfqpoint{4.300809in}{4.403315in}}{\pgfqpoint{4.298382in}{4.397456in}}{\pgfqpoint{4.298382in}{4.391348in}}%
\pgfpathcurveto{\pgfqpoint{4.298382in}{4.385240in}}{\pgfqpoint{4.300809in}{4.379381in}}{\pgfqpoint{4.305128in}{4.375062in}}%
\pgfpathcurveto{\pgfqpoint{4.309447in}{4.370743in}}{\pgfqpoint{4.315306in}{4.368316in}}{\pgfqpoint{4.321414in}{4.368316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321001in}{4.368620in}}%
\pgfpathcurveto{\pgfqpoint{4.327109in}{4.368620in}}{\pgfqpoint{4.332968in}{4.371047in}}{\pgfqpoint{4.337287in}{4.375366in}}%
\pgfpathcurveto{\pgfqpoint{4.341606in}{4.379686in}}{\pgfqpoint{4.344033in}{4.385544in}}{\pgfqpoint{4.344033in}{4.391653in}}%
\pgfpathcurveto{\pgfqpoint{4.344033in}{4.397761in}}{\pgfqpoint{4.341606in}{4.403620in}}{\pgfqpoint{4.337287in}{4.407939in}}%
\pgfpathcurveto{\pgfqpoint{4.332968in}{4.412258in}}{\pgfqpoint{4.327109in}{4.414685in}}{\pgfqpoint{4.321001in}{4.414685in}}%
\pgfpathcurveto{\pgfqpoint{4.314893in}{4.414685in}}{\pgfqpoint{4.309034in}{4.412258in}}{\pgfqpoint{4.304715in}{4.407939in}}%
\pgfpathcurveto{\pgfqpoint{4.300395in}{4.403620in}}{\pgfqpoint{4.297969in}{4.397761in}}{\pgfqpoint{4.297969in}{4.391653in}}%
\pgfpathcurveto{\pgfqpoint{4.297969in}{4.385544in}}{\pgfqpoint{4.300395in}{4.379686in}}{\pgfqpoint{4.304715in}{4.375366in}}%
\pgfpathcurveto{\pgfqpoint{4.309034in}{4.371047in}}{\pgfqpoint{4.314893in}{4.368620in}}{\pgfqpoint{4.321001in}{4.368620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320587in}{4.368925in}}%
\pgfpathcurveto{\pgfqpoint{4.326696in}{4.368925in}}{\pgfqpoint{4.332554in}{4.371352in}}{\pgfqpoint{4.336874in}{4.375671in}}%
\pgfpathcurveto{\pgfqpoint{4.341193in}{4.379990in}}{\pgfqpoint{4.343620in}{4.385849in}}{\pgfqpoint{4.343620in}{4.391957in}}%
\pgfpathcurveto{\pgfqpoint{4.343620in}{4.398065in}}{\pgfqpoint{4.341193in}{4.403924in}}{\pgfqpoint{4.336874in}{4.408243in}}%
\pgfpathcurveto{\pgfqpoint{4.332554in}{4.412563in}}{\pgfqpoint{4.326696in}{4.414989in}}{\pgfqpoint{4.320587in}{4.414989in}}%
\pgfpathcurveto{\pgfqpoint{4.314479in}{4.414989in}}{\pgfqpoint{4.308620in}{4.412563in}}{\pgfqpoint{4.304301in}{4.408243in}}%
\pgfpathcurveto{\pgfqpoint{4.299982in}{4.403924in}}{\pgfqpoint{4.297555in}{4.398065in}}{\pgfqpoint{4.297555in}{4.391957in}}%
\pgfpathcurveto{\pgfqpoint{4.297555in}{4.385849in}}{\pgfqpoint{4.299982in}{4.379990in}}{\pgfqpoint{4.304301in}{4.375671in}}%
\pgfpathcurveto{\pgfqpoint{4.308620in}{4.371352in}}{\pgfqpoint{4.314479in}{4.368925in}}{\pgfqpoint{4.320587in}{4.368925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320174in}{4.369230in}}%
\pgfpathcurveto{\pgfqpoint{4.326282in}{4.369230in}}{\pgfqpoint{4.332141in}{4.371657in}}{\pgfqpoint{4.336460in}{4.375976in}}%
\pgfpathcurveto{\pgfqpoint{4.340779in}{4.380295in}}{\pgfqpoint{4.343206in}{4.386154in}}{\pgfqpoint{4.343206in}{4.392262in}}%
\pgfpathcurveto{\pgfqpoint{4.343206in}{4.398370in}}{\pgfqpoint{4.340779in}{4.404229in}}{\pgfqpoint{4.336460in}{4.408548in}}%
\pgfpathcurveto{\pgfqpoint{4.332141in}{4.412867in}}{\pgfqpoint{4.326282in}{4.415294in}}{\pgfqpoint{4.320174in}{4.415294in}}%
\pgfpathcurveto{\pgfqpoint{4.314066in}{4.415294in}}{\pgfqpoint{4.308207in}{4.412867in}}{\pgfqpoint{4.303888in}{4.408548in}}%
\pgfpathcurveto{\pgfqpoint{4.299569in}{4.404229in}}{\pgfqpoint{4.297142in}{4.398370in}}{\pgfqpoint{4.297142in}{4.392262in}}%
\pgfpathcurveto{\pgfqpoint{4.297142in}{4.386154in}}{\pgfqpoint{4.299569in}{4.380295in}}{\pgfqpoint{4.303888in}{4.375976in}}%
\pgfpathcurveto{\pgfqpoint{4.308207in}{4.371657in}}{\pgfqpoint{4.314066in}{4.369230in}}{\pgfqpoint{4.320174in}{4.369230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319761in}{4.369534in}}%
\pgfpathcurveto{\pgfqpoint{4.325869in}{4.369534in}}{\pgfqpoint{4.331728in}{4.371961in}}{\pgfqpoint{4.336047in}{4.376280in}}%
\pgfpathcurveto{\pgfqpoint{4.340366in}{4.380599in}}{\pgfqpoint{4.342793in}{4.386458in}}{\pgfqpoint{4.342793in}{4.392567in}}%
\pgfpathcurveto{\pgfqpoint{4.342793in}{4.398675in}}{\pgfqpoint{4.340366in}{4.404534in}}{\pgfqpoint{4.336047in}{4.408853in}}%
\pgfpathcurveto{\pgfqpoint{4.331728in}{4.413172in}}{\pgfqpoint{4.325869in}{4.415599in}}{\pgfqpoint{4.319761in}{4.415599in}}%
\pgfpathcurveto{\pgfqpoint{4.313653in}{4.415599in}}{\pgfqpoint{4.307794in}{4.413172in}}{\pgfqpoint{4.303475in}{4.408853in}}%
\pgfpathcurveto{\pgfqpoint{4.299155in}{4.404534in}}{\pgfqpoint{4.296729in}{4.398675in}}{\pgfqpoint{4.296729in}{4.392567in}}%
\pgfpathcurveto{\pgfqpoint{4.296729in}{4.386458in}}{\pgfqpoint{4.299155in}{4.380599in}}{\pgfqpoint{4.303475in}{4.376280in}}%
\pgfpathcurveto{\pgfqpoint{4.307794in}{4.371961in}}{\pgfqpoint{4.313653in}{4.369534in}}{\pgfqpoint{4.319761in}{4.369534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.319347in}{4.369839in}}%
\pgfpathcurveto{\pgfqpoint{4.325456in}{4.369839in}}{\pgfqpoint{4.331314in}{4.372266in}}{\pgfqpoint{4.335634in}{4.376585in}}%
\pgfpathcurveto{\pgfqpoint{4.339953in}{4.380904in}}{\pgfqpoint{4.342380in}{4.386763in}}{\pgfqpoint{4.342380in}{4.392871in}}%
\pgfpathcurveto{\pgfqpoint{4.342380in}{4.398979in}}{\pgfqpoint{4.339953in}{4.404838in}}{\pgfqpoint{4.335634in}{4.409157in}}%
\pgfpathcurveto{\pgfqpoint{4.331314in}{4.413476in}}{\pgfqpoint{4.325456in}{4.415903in}}{\pgfqpoint{4.319347in}{4.415903in}}%
\pgfpathcurveto{\pgfqpoint{4.313239in}{4.415903in}}{\pgfqpoint{4.307380in}{4.413476in}}{\pgfqpoint{4.303061in}{4.409157in}}%
\pgfpathcurveto{\pgfqpoint{4.298742in}{4.404838in}}{\pgfqpoint{4.296315in}{4.398979in}}{\pgfqpoint{4.296315in}{4.392871in}}%
\pgfpathcurveto{\pgfqpoint{4.296315in}{4.386763in}}{\pgfqpoint{4.298742in}{4.380904in}}{\pgfqpoint{4.303061in}{4.376585in}}%
\pgfpathcurveto{\pgfqpoint{4.307380in}{4.372266in}}{\pgfqpoint{4.313239in}{4.369839in}}{\pgfqpoint{4.319347in}{4.369839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318934in}{4.370144in}}%
\pgfpathcurveto{\pgfqpoint{4.325042in}{4.370144in}}{\pgfqpoint{4.330901in}{4.372570in}}{\pgfqpoint{4.335220in}{4.376890in}}%
\pgfpathcurveto{\pgfqpoint{4.339539in}{4.381209in}}{\pgfqpoint{4.341966in}{4.387068in}}{\pgfqpoint{4.341966in}{4.393176in}}%
\pgfpathcurveto{\pgfqpoint{4.341966in}{4.399284in}}{\pgfqpoint{4.339539in}{4.405143in}}{\pgfqpoint{4.335220in}{4.409462in}}%
\pgfpathcurveto{\pgfqpoint{4.330901in}{4.413781in}}{\pgfqpoint{4.325042in}{4.416208in}}{\pgfqpoint{4.318934in}{4.416208in}}%
\pgfpathcurveto{\pgfqpoint{4.312826in}{4.416208in}}{\pgfqpoint{4.306967in}{4.413781in}}{\pgfqpoint{4.302648in}{4.409462in}}%
\pgfpathcurveto{\pgfqpoint{4.298329in}{4.405143in}}{\pgfqpoint{4.295902in}{4.399284in}}{\pgfqpoint{4.295902in}{4.393176in}}%
\pgfpathcurveto{\pgfqpoint{4.295902in}{4.387068in}}{\pgfqpoint{4.298329in}{4.381209in}}{\pgfqpoint{4.302648in}{4.376890in}}%
\pgfpathcurveto{\pgfqpoint{4.306967in}{4.372570in}}{\pgfqpoint{4.312826in}{4.370144in}}{\pgfqpoint{4.318934in}{4.370144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318521in}{4.370448in}}%
\pgfpathcurveto{\pgfqpoint{4.324629in}{4.370448in}}{\pgfqpoint{4.330488in}{4.372875in}}{\pgfqpoint{4.334807in}{4.377194in}}%
\pgfpathcurveto{\pgfqpoint{4.339126in}{4.381513in}}{\pgfqpoint{4.341553in}{4.387372in}}{\pgfqpoint{4.341553in}{4.393480in}}%
\pgfpathcurveto{\pgfqpoint{4.341553in}{4.399589in}}{\pgfqpoint{4.339126in}{4.405447in}}{\pgfqpoint{4.334807in}{4.409767in}}%
\pgfpathcurveto{\pgfqpoint{4.330488in}{4.414086in}}{\pgfqpoint{4.324629in}{4.416513in}}{\pgfqpoint{4.318521in}{4.416513in}}%
\pgfpathcurveto{\pgfqpoint{4.312413in}{4.416513in}}{\pgfqpoint{4.306554in}{4.414086in}}{\pgfqpoint{4.302235in}{4.409767in}}%
\pgfpathcurveto{\pgfqpoint{4.297915in}{4.405447in}}{\pgfqpoint{4.295489in}{4.399589in}}{\pgfqpoint{4.295489in}{4.393480in}}%
\pgfpathcurveto{\pgfqpoint{4.295489in}{4.387372in}}{\pgfqpoint{4.297915in}{4.381513in}}{\pgfqpoint{4.302235in}{4.377194in}}%
\pgfpathcurveto{\pgfqpoint{4.306554in}{4.372875in}}{\pgfqpoint{4.312413in}{4.370448in}}{\pgfqpoint{4.318521in}{4.370448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.318107in}{4.370753in}}%
\pgfpathcurveto{\pgfqpoint{4.324216in}{4.370753in}}{\pgfqpoint{4.330074in}{4.373180in}}{\pgfqpoint{4.334394in}{4.377499in}}%
\pgfpathcurveto{\pgfqpoint{4.338713in}{4.381818in}}{\pgfqpoint{4.341140in}{4.387677in}}{\pgfqpoint{4.341140in}{4.393785in}}%
\pgfpathcurveto{\pgfqpoint{4.341140in}{4.399893in}}{\pgfqpoint{4.338713in}{4.405752in}}{\pgfqpoint{4.334394in}{4.410071in}}%
\pgfpathcurveto{\pgfqpoint{4.330074in}{4.414390in}}{\pgfqpoint{4.324216in}{4.416817in}}{\pgfqpoint{4.318107in}{4.416817in}}%
\pgfpathcurveto{\pgfqpoint{4.311999in}{4.416817in}}{\pgfqpoint{4.306140in}{4.414390in}}{\pgfqpoint{4.301821in}{4.410071in}}%
\pgfpathcurveto{\pgfqpoint{4.297502in}{4.405752in}}{\pgfqpoint{4.295075in}{4.399893in}}{\pgfqpoint{4.295075in}{4.393785in}}%
\pgfpathcurveto{\pgfqpoint{4.295075in}{4.387677in}}{\pgfqpoint{4.297502in}{4.381818in}}{\pgfqpoint{4.301821in}{4.377499in}}%
\pgfpathcurveto{\pgfqpoint{4.306140in}{4.373180in}}{\pgfqpoint{4.311999in}{4.370753in}}{\pgfqpoint{4.318107in}{4.370753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317694in}{4.371058in}}%
\pgfpathcurveto{\pgfqpoint{4.323802in}{4.371058in}}{\pgfqpoint{4.329661in}{4.373484in}}{\pgfqpoint{4.333980in}{4.377804in}}%
\pgfpathcurveto{\pgfqpoint{4.338299in}{4.382123in}}{\pgfqpoint{4.340726in}{4.387981in}}{\pgfqpoint{4.340726in}{4.394090in}}%
\pgfpathcurveto{\pgfqpoint{4.340726in}{4.400198in}}{\pgfqpoint{4.338299in}{4.406057in}}{\pgfqpoint{4.333980in}{4.410376in}}%
\pgfpathcurveto{\pgfqpoint{4.329661in}{4.414695in}}{\pgfqpoint{4.323802in}{4.417122in}}{\pgfqpoint{4.317694in}{4.417122in}}%
\pgfpathcurveto{\pgfqpoint{4.311586in}{4.417122in}}{\pgfqpoint{4.305727in}{4.414695in}}{\pgfqpoint{4.301408in}{4.410376in}}%
\pgfpathcurveto{\pgfqpoint{4.297089in}{4.406057in}}{\pgfqpoint{4.294662in}{4.400198in}}{\pgfqpoint{4.294662in}{4.394090in}}%
\pgfpathcurveto{\pgfqpoint{4.294662in}{4.387981in}}{\pgfqpoint{4.297089in}{4.382123in}}{\pgfqpoint{4.301408in}{4.377804in}}%
\pgfpathcurveto{\pgfqpoint{4.305727in}{4.373484in}}{\pgfqpoint{4.311586in}{4.371058in}}{\pgfqpoint{4.317694in}{4.371058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317281in}{4.371362in}}%
\pgfpathcurveto{\pgfqpoint{4.323389in}{4.371362in}}{\pgfqpoint{4.329248in}{4.373789in}}{\pgfqpoint{4.333567in}{4.378108in}}%
\pgfpathcurveto{\pgfqpoint{4.337886in}{4.382427in}}{\pgfqpoint{4.340313in}{4.388286in}}{\pgfqpoint{4.340313in}{4.394394in}}%
\pgfpathcurveto{\pgfqpoint{4.340313in}{4.400503in}}{\pgfqpoint{4.337886in}{4.406361in}}{\pgfqpoint{4.333567in}{4.410680in}}%
\pgfpathcurveto{\pgfqpoint{4.329248in}{4.415000in}}{\pgfqpoint{4.323389in}{4.417426in}}{\pgfqpoint{4.317281in}{4.417426in}}%
\pgfpathcurveto{\pgfqpoint{4.311173in}{4.417426in}}{\pgfqpoint{4.305314in}{4.415000in}}{\pgfqpoint{4.300995in}{4.410680in}}%
\pgfpathcurveto{\pgfqpoint{4.296675in}{4.406361in}}{\pgfqpoint{4.294249in}{4.400503in}}{\pgfqpoint{4.294249in}{4.394394in}}%
\pgfpathcurveto{\pgfqpoint{4.294249in}{4.388286in}}{\pgfqpoint{4.296675in}{4.382427in}}{\pgfqpoint{4.300995in}{4.378108in}}%
\pgfpathcurveto{\pgfqpoint{4.305314in}{4.373789in}}{\pgfqpoint{4.311173in}{4.371362in}}{\pgfqpoint{4.317281in}{4.371362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316867in}{4.371642in}}%
\pgfpathcurveto{\pgfqpoint{4.322976in}{4.371642in}}{\pgfqpoint{4.328834in}{4.374069in}}{\pgfqpoint{4.333154in}{4.378388in}}%
\pgfpathcurveto{\pgfqpoint{4.337473in}{4.382707in}}{\pgfqpoint{4.339900in}{4.388566in}}{\pgfqpoint{4.339900in}{4.394674in}}%
\pgfpathcurveto{\pgfqpoint{4.339900in}{4.400783in}}{\pgfqpoint{4.337473in}{4.406641in}}{\pgfqpoint{4.333154in}{4.410961in}}%
\pgfpathcurveto{\pgfqpoint{4.328834in}{4.415280in}}{\pgfqpoint{4.322976in}{4.417706in}}{\pgfqpoint{4.316867in}{4.417706in}}%
\pgfpathcurveto{\pgfqpoint{4.310759in}{4.417706in}}{\pgfqpoint{4.304900in}{4.415280in}}{\pgfqpoint{4.300581in}{4.410961in}}%
\pgfpathcurveto{\pgfqpoint{4.296262in}{4.406641in}}{\pgfqpoint{4.293835in}{4.400783in}}{\pgfqpoint{4.293835in}{4.394674in}}%
\pgfpathcurveto{\pgfqpoint{4.293835in}{4.388566in}}{\pgfqpoint{4.296262in}{4.382707in}}{\pgfqpoint{4.300581in}{4.378388in}}%
\pgfpathcurveto{\pgfqpoint{4.304900in}{4.374069in}}{\pgfqpoint{4.310759in}{4.371642in}}{\pgfqpoint{4.316867in}{4.371642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316454in}{4.371909in}}%
\pgfpathcurveto{\pgfqpoint{4.322562in}{4.371909in}}{\pgfqpoint{4.328421in}{4.374335in}}{\pgfqpoint{4.332740in}{4.378655in}}%
\pgfpathcurveto{\pgfqpoint{4.337059in}{4.382974in}}{\pgfqpoint{4.339486in}{4.388833in}}{\pgfqpoint{4.339486in}{4.394941in}}%
\pgfpathcurveto{\pgfqpoint{4.339486in}{4.401049in}}{\pgfqpoint{4.337059in}{4.406908in}}{\pgfqpoint{4.332740in}{4.411227in}}%
\pgfpathcurveto{\pgfqpoint{4.328421in}{4.415546in}}{\pgfqpoint{4.322562in}{4.417973in}}{\pgfqpoint{4.316454in}{4.417973in}}%
\pgfpathcurveto{\pgfqpoint{4.310346in}{4.417973in}}{\pgfqpoint{4.304487in}{4.415546in}}{\pgfqpoint{4.300168in}{4.411227in}}%
\pgfpathcurveto{\pgfqpoint{4.295849in}{4.406908in}}{\pgfqpoint{4.293422in}{4.401049in}}{\pgfqpoint{4.293422in}{4.394941in}}%
\pgfpathcurveto{\pgfqpoint{4.293422in}{4.388833in}}{\pgfqpoint{4.295849in}{4.382974in}}{\pgfqpoint{4.300168in}{4.378655in}}%
\pgfpathcurveto{\pgfqpoint{4.304487in}{4.374335in}}{\pgfqpoint{4.310346in}{4.371909in}}{\pgfqpoint{4.316454in}{4.371909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.316041in}{4.372175in}}%
\pgfpathcurveto{\pgfqpoint{4.322149in}{4.372175in}}{\pgfqpoint{4.328008in}{4.374602in}}{\pgfqpoint{4.332327in}{4.378921in}}%
\pgfpathcurveto{\pgfqpoint{4.336646in}{4.383240in}}{\pgfqpoint{4.339073in}{4.389099in}}{\pgfqpoint{4.339073in}{4.395207in}}%
\pgfpathcurveto{\pgfqpoint{4.339073in}{4.401315in}}{\pgfqpoint{4.336646in}{4.407174in}}{\pgfqpoint{4.332327in}{4.411493in}}%
\pgfpathcurveto{\pgfqpoint{4.328008in}{4.415812in}}{\pgfqpoint{4.322149in}{4.418239in}}{\pgfqpoint{4.316041in}{4.418239in}}%
\pgfpathcurveto{\pgfqpoint{4.309933in}{4.418239in}}{\pgfqpoint{4.304074in}{4.415812in}}{\pgfqpoint{4.299755in}{4.411493in}}%
\pgfpathcurveto{\pgfqpoint{4.295435in}{4.407174in}}{\pgfqpoint{4.293009in}{4.401315in}}{\pgfqpoint{4.293009in}{4.395207in}}%
\pgfpathcurveto{\pgfqpoint{4.293009in}{4.389099in}}{\pgfqpoint{4.295435in}{4.383240in}}{\pgfqpoint{4.299755in}{4.378921in}}%
\pgfpathcurveto{\pgfqpoint{4.304074in}{4.374602in}}{\pgfqpoint{4.309933in}{4.372175in}}{\pgfqpoint{4.316041in}{4.372175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315627in}{4.372441in}}%
\pgfpathcurveto{\pgfqpoint{4.321736in}{4.372441in}}{\pgfqpoint{4.327594in}{4.374868in}}{\pgfqpoint{4.331914in}{4.379187in}}%
\pgfpathcurveto{\pgfqpoint{4.336233in}{4.383506in}}{\pgfqpoint{4.338660in}{4.389365in}}{\pgfqpoint{4.338660in}{4.395473in}}%
\pgfpathcurveto{\pgfqpoint{4.338660in}{4.401582in}}{\pgfqpoint{4.336233in}{4.407441in}}{\pgfqpoint{4.331914in}{4.411760in}}%
\pgfpathcurveto{\pgfqpoint{4.327594in}{4.416079in}}{\pgfqpoint{4.321736in}{4.418506in}}{\pgfqpoint{4.315627in}{4.418506in}}%
\pgfpathcurveto{\pgfqpoint{4.309519in}{4.418506in}}{\pgfqpoint{4.303660in}{4.416079in}}{\pgfqpoint{4.299341in}{4.411760in}}%
\pgfpathcurveto{\pgfqpoint{4.295022in}{4.407441in}}{\pgfqpoint{4.292595in}{4.401582in}}{\pgfqpoint{4.292595in}{4.395473in}}%
\pgfpathcurveto{\pgfqpoint{4.292595in}{4.389365in}}{\pgfqpoint{4.295022in}{4.383506in}}{\pgfqpoint{4.299341in}{4.379187in}}%
\pgfpathcurveto{\pgfqpoint{4.303660in}{4.374868in}}{\pgfqpoint{4.309519in}{4.372441in}}{\pgfqpoint{4.315627in}{4.372441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.315214in}{4.372708in}}%
\pgfpathcurveto{\pgfqpoint{4.321322in}{4.372708in}}{\pgfqpoint{4.327181in}{4.375135in}}{\pgfqpoint{4.331500in}{4.379454in}}%
\pgfpathcurveto{\pgfqpoint{4.335819in}{4.383773in}}{\pgfqpoint{4.338246in}{4.389632in}}{\pgfqpoint{4.338246in}{4.395740in}}%
\pgfpathcurveto{\pgfqpoint{4.338246in}{4.401848in}}{\pgfqpoint{4.335819in}{4.407707in}}{\pgfqpoint{4.331500in}{4.412026in}}%
\pgfpathcurveto{\pgfqpoint{4.327181in}{4.416345in}}{\pgfqpoint{4.321322in}{4.418772in}}{\pgfqpoint{4.315214in}{4.418772in}}%
\pgfpathcurveto{\pgfqpoint{4.309106in}{4.418772in}}{\pgfqpoint{4.303247in}{4.416345in}}{\pgfqpoint{4.298928in}{4.412026in}}%
\pgfpathcurveto{\pgfqpoint{4.294609in}{4.407707in}}{\pgfqpoint{4.292182in}{4.401848in}}{\pgfqpoint{4.292182in}{4.395740in}}%
\pgfpathcurveto{\pgfqpoint{4.292182in}{4.389632in}}{\pgfqpoint{4.294609in}{4.383773in}}{\pgfqpoint{4.298928in}{4.379454in}}%
\pgfpathcurveto{\pgfqpoint{4.303247in}{4.375135in}}{\pgfqpoint{4.309106in}{4.372708in}}{\pgfqpoint{4.315214in}{4.372708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314801in}{4.372974in}}%
\pgfpathcurveto{\pgfqpoint{4.320909in}{4.372974in}}{\pgfqpoint{4.326768in}{4.375401in}}{\pgfqpoint{4.331087in}{4.379720in}}%
\pgfpathcurveto{\pgfqpoint{4.335406in}{4.384039in}}{\pgfqpoint{4.337833in}{4.389898in}}{\pgfqpoint{4.337833in}{4.396006in}}%
\pgfpathcurveto{\pgfqpoint{4.337833in}{4.402114in}}{\pgfqpoint{4.335406in}{4.407973in}}{\pgfqpoint{4.331087in}{4.412292in}}%
\pgfpathcurveto{\pgfqpoint{4.326768in}{4.416612in}}{\pgfqpoint{4.320909in}{4.419038in}}{\pgfqpoint{4.314801in}{4.419038in}}%
\pgfpathcurveto{\pgfqpoint{4.308693in}{4.419038in}}{\pgfqpoint{4.302834in}{4.416612in}}{\pgfqpoint{4.298515in}{4.412292in}}%
\pgfpathcurveto{\pgfqpoint{4.294195in}{4.407973in}}{\pgfqpoint{4.291769in}{4.402114in}}{\pgfqpoint{4.291769in}{4.396006in}}%
\pgfpathcurveto{\pgfqpoint{4.291769in}{4.389898in}}{\pgfqpoint{4.294195in}{4.384039in}}{\pgfqpoint{4.298515in}{4.379720in}}%
\pgfpathcurveto{\pgfqpoint{4.302834in}{4.375401in}}{\pgfqpoint{4.308693in}{4.372974in}}{\pgfqpoint{4.314801in}{4.372974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314387in}{4.373241in}}%
\pgfpathcurveto{\pgfqpoint{4.320496in}{4.373241in}}{\pgfqpoint{4.326354in}{4.375667in}}{\pgfqpoint{4.330674in}{4.379986in}}%
\pgfpathcurveto{\pgfqpoint{4.334993in}{4.384306in}}{\pgfqpoint{4.337420in}{4.390164in}}{\pgfqpoint{4.337420in}{4.396273in}}%
\pgfpathcurveto{\pgfqpoint{4.337420in}{4.402381in}}{\pgfqpoint{4.334993in}{4.408240in}}{\pgfqpoint{4.330674in}{4.412559in}}%
\pgfpathcurveto{\pgfqpoint{4.326354in}{4.416878in}}{\pgfqpoint{4.320496in}{4.419305in}}{\pgfqpoint{4.314387in}{4.419305in}}%
\pgfpathcurveto{\pgfqpoint{4.308279in}{4.419305in}}{\pgfqpoint{4.302420in}{4.416878in}}{\pgfqpoint{4.298101in}{4.412559in}}%
\pgfpathcurveto{\pgfqpoint{4.293782in}{4.408240in}}{\pgfqpoint{4.291355in}{4.402381in}}{\pgfqpoint{4.291355in}{4.396273in}}%
\pgfpathcurveto{\pgfqpoint{4.291355in}{4.390164in}}{\pgfqpoint{4.293782in}{4.384306in}}{\pgfqpoint{4.298101in}{4.379986in}}%
\pgfpathcurveto{\pgfqpoint{4.302420in}{4.375667in}}{\pgfqpoint{4.308279in}{4.373241in}}{\pgfqpoint{4.314387in}{4.373241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313974in}{4.373507in}}%
\pgfpathcurveto{\pgfqpoint{4.320082in}{4.373507in}}{\pgfqpoint{4.325941in}{4.375934in}}{\pgfqpoint{4.330260in}{4.380253in}}%
\pgfpathcurveto{\pgfqpoint{4.334579in}{4.384572in}}{\pgfqpoint{4.337006in}{4.390431in}}{\pgfqpoint{4.337006in}{4.396539in}}%
\pgfpathcurveto{\pgfqpoint{4.337006in}{4.402647in}}{\pgfqpoint{4.334579in}{4.408506in}}{\pgfqpoint{4.330260in}{4.412825in}}%
\pgfpathcurveto{\pgfqpoint{4.325941in}{4.417144in}}{\pgfqpoint{4.320082in}{4.419571in}}{\pgfqpoint{4.313974in}{4.419571in}}%
\pgfpathcurveto{\pgfqpoint{4.307866in}{4.419571in}}{\pgfqpoint{4.302007in}{4.417144in}}{\pgfqpoint{4.297688in}{4.412825in}}%
\pgfpathcurveto{\pgfqpoint{4.293369in}{4.408506in}}{\pgfqpoint{4.290942in}{4.402647in}}{\pgfqpoint{4.290942in}{4.396539in}}%
\pgfpathcurveto{\pgfqpoint{4.290942in}{4.390431in}}{\pgfqpoint{4.293369in}{4.384572in}}{\pgfqpoint{4.297688in}{4.380253in}}%
\pgfpathcurveto{\pgfqpoint{4.302007in}{4.375934in}}{\pgfqpoint{4.307866in}{4.373507in}}{\pgfqpoint{4.313974in}{4.373507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313561in}{4.373773in}}%
\pgfpathcurveto{\pgfqpoint{4.319669in}{4.373773in}}{\pgfqpoint{4.325528in}{4.376200in}}{\pgfqpoint{4.329847in}{4.380519in}}%
\pgfpathcurveto{\pgfqpoint{4.334166in}{4.384838in}}{\pgfqpoint{4.336593in}{4.390697in}}{\pgfqpoint{4.336593in}{4.396805in}}%
\pgfpathcurveto{\pgfqpoint{4.336593in}{4.402914in}}{\pgfqpoint{4.334166in}{4.408772in}}{\pgfqpoint{4.329847in}{4.413092in}}%
\pgfpathcurveto{\pgfqpoint{4.325528in}{4.417411in}}{\pgfqpoint{4.319669in}{4.419837in}}{\pgfqpoint{4.313561in}{4.419837in}}%
\pgfpathcurveto{\pgfqpoint{4.307453in}{4.419837in}}{\pgfqpoint{4.301594in}{4.417411in}}{\pgfqpoint{4.297275in}{4.413092in}}%
\pgfpathcurveto{\pgfqpoint{4.292955in}{4.408772in}}{\pgfqpoint{4.290529in}{4.402914in}}{\pgfqpoint{4.290529in}{4.396805in}}%
\pgfpathcurveto{\pgfqpoint{4.290529in}{4.390697in}}{\pgfqpoint{4.292955in}{4.384838in}}{\pgfqpoint{4.297275in}{4.380519in}}%
\pgfpathcurveto{\pgfqpoint{4.301594in}{4.376200in}}{\pgfqpoint{4.307453in}{4.373773in}}{\pgfqpoint{4.313561in}{4.373773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.313147in}{4.374040in}}%
\pgfpathcurveto{\pgfqpoint{4.319256in}{4.374040in}}{\pgfqpoint{4.325114in}{4.376466in}}{\pgfqpoint{4.329434in}{4.380786in}}%
\pgfpathcurveto{\pgfqpoint{4.333753in}{4.385105in}}{\pgfqpoint{4.336180in}{4.390964in}}{\pgfqpoint{4.336180in}{4.397072in}}%
\pgfpathcurveto{\pgfqpoint{4.336180in}{4.403180in}}{\pgfqpoint{4.333753in}{4.409039in}}{\pgfqpoint{4.329434in}{4.413358in}}%
\pgfpathcurveto{\pgfqpoint{4.325114in}{4.417677in}}{\pgfqpoint{4.319256in}{4.420104in}}{\pgfqpoint{4.313147in}{4.420104in}}%
\pgfpathcurveto{\pgfqpoint{4.307039in}{4.420104in}}{\pgfqpoint{4.301180in}{4.417677in}}{\pgfqpoint{4.296861in}{4.413358in}}%
\pgfpathcurveto{\pgfqpoint{4.292542in}{4.409039in}}{\pgfqpoint{4.290115in}{4.403180in}}{\pgfqpoint{4.290115in}{4.397072in}}%
\pgfpathcurveto{\pgfqpoint{4.290115in}{4.390964in}}{\pgfqpoint{4.292542in}{4.385105in}}{\pgfqpoint{4.296861in}{4.380786in}}%
\pgfpathcurveto{\pgfqpoint{4.301180in}{4.376466in}}{\pgfqpoint{4.307039in}{4.374040in}}{\pgfqpoint{4.313147in}{4.374040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312734in}{4.374306in}}%
\pgfpathcurveto{\pgfqpoint{4.318842in}{4.374306in}}{\pgfqpoint{4.324701in}{4.376733in}}{\pgfqpoint{4.329020in}{4.381052in}}%
\pgfpathcurveto{\pgfqpoint{4.333339in}{4.385371in}}{\pgfqpoint{4.335766in}{4.391230in}}{\pgfqpoint{4.335766in}{4.397338in}}%
\pgfpathcurveto{\pgfqpoint{4.335766in}{4.403446in}}{\pgfqpoint{4.333339in}{4.409305in}}{\pgfqpoint{4.329020in}{4.413624in}}%
\pgfpathcurveto{\pgfqpoint{4.324701in}{4.417943in}}{\pgfqpoint{4.318842in}{4.420370in}}{\pgfqpoint{4.312734in}{4.420370in}}%
\pgfpathcurveto{\pgfqpoint{4.306626in}{4.420370in}}{\pgfqpoint{4.300767in}{4.417943in}}{\pgfqpoint{4.296448in}{4.413624in}}%
\pgfpathcurveto{\pgfqpoint{4.292129in}{4.409305in}}{\pgfqpoint{4.289702in}{4.403446in}}{\pgfqpoint{4.289702in}{4.397338in}}%
\pgfpathcurveto{\pgfqpoint{4.289702in}{4.391230in}}{\pgfqpoint{4.292129in}{4.385371in}}{\pgfqpoint{4.296448in}{4.381052in}}%
\pgfpathcurveto{\pgfqpoint{4.300767in}{4.376733in}}{\pgfqpoint{4.306626in}{4.374306in}}{\pgfqpoint{4.312734in}{4.374306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.312321in}{4.374572in}}%
\pgfpathcurveto{\pgfqpoint{4.318429in}{4.374572in}}{\pgfqpoint{4.324288in}{4.376999in}}{\pgfqpoint{4.328607in}{4.381318in}}%
\pgfpathcurveto{\pgfqpoint{4.332926in}{4.385637in}}{\pgfqpoint{4.335353in}{4.391496in}}{\pgfqpoint{4.335353in}{4.397605in}}%
\pgfpathcurveto{\pgfqpoint{4.335353in}{4.403713in}}{\pgfqpoint{4.332926in}{4.409572in}}{\pgfqpoint{4.328607in}{4.413891in}}%
\pgfpathcurveto{\pgfqpoint{4.324288in}{4.418210in}}{\pgfqpoint{4.318429in}{4.420637in}}{\pgfqpoint{4.312321in}{4.420637in}}%
\pgfpathcurveto{\pgfqpoint{4.306213in}{4.420637in}}{\pgfqpoint{4.300354in}{4.418210in}}{\pgfqpoint{4.296035in}{4.413891in}}%
\pgfpathcurveto{\pgfqpoint{4.291715in}{4.409572in}}{\pgfqpoint{4.289289in}{4.403713in}}{\pgfqpoint{4.289289in}{4.397605in}}%
\pgfpathcurveto{\pgfqpoint{4.289289in}{4.391496in}}{\pgfqpoint{4.291715in}{4.385637in}}{\pgfqpoint{4.296035in}{4.381318in}}%
\pgfpathcurveto{\pgfqpoint{4.300354in}{4.376999in}}{\pgfqpoint{4.306213in}{4.374572in}}{\pgfqpoint{4.312321in}{4.374572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311907in}{4.374839in}}%
\pgfpathcurveto{\pgfqpoint{4.318016in}{4.374839in}}{\pgfqpoint{4.323874in}{4.377266in}}{\pgfqpoint{4.328194in}{4.381585in}}%
\pgfpathcurveto{\pgfqpoint{4.332513in}{4.385904in}}{\pgfqpoint{4.334940in}{4.391763in}}{\pgfqpoint{4.334940in}{4.397871in}}%
\pgfpathcurveto{\pgfqpoint{4.334940in}{4.403979in}}{\pgfqpoint{4.332513in}{4.409838in}}{\pgfqpoint{4.328194in}{4.414157in}}%
\pgfpathcurveto{\pgfqpoint{4.323874in}{4.418476in}}{\pgfqpoint{4.318016in}{4.420903in}}{\pgfqpoint{4.311907in}{4.420903in}}%
\pgfpathcurveto{\pgfqpoint{4.305799in}{4.420903in}}{\pgfqpoint{4.299940in}{4.418476in}}{\pgfqpoint{4.295621in}{4.414157in}}%
\pgfpathcurveto{\pgfqpoint{4.291302in}{4.409838in}}{\pgfqpoint{4.288875in}{4.403979in}}{\pgfqpoint{4.288875in}{4.397871in}}%
\pgfpathcurveto{\pgfqpoint{4.288875in}{4.391763in}}{\pgfqpoint{4.291302in}{4.385904in}}{\pgfqpoint{4.295621in}{4.381585in}}%
\pgfpathcurveto{\pgfqpoint{4.299940in}{4.377266in}}{\pgfqpoint{4.305799in}{4.374839in}}{\pgfqpoint{4.311907in}{4.374839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311494in}{4.375105in}}%
\pgfpathcurveto{\pgfqpoint{4.317602in}{4.375105in}}{\pgfqpoint{4.323461in}{4.377532in}}{\pgfqpoint{4.327780in}{4.381851in}}%
\pgfpathcurveto{\pgfqpoint{4.332099in}{4.386170in}}{\pgfqpoint{4.334526in}{4.392029in}}{\pgfqpoint{4.334526in}{4.398137in}}%
\pgfpathcurveto{\pgfqpoint{4.334526in}{4.404245in}}{\pgfqpoint{4.332099in}{4.410104in}}{\pgfqpoint{4.327780in}{4.414423in}}%
\pgfpathcurveto{\pgfqpoint{4.323461in}{4.418743in}}{\pgfqpoint{4.317602in}{4.421169in}}{\pgfqpoint{4.311494in}{4.421169in}}%
\pgfpathcurveto{\pgfqpoint{4.305386in}{4.421169in}}{\pgfqpoint{4.299527in}{4.418743in}}{\pgfqpoint{4.295208in}{4.414423in}}%
\pgfpathcurveto{\pgfqpoint{4.290889in}{4.410104in}}{\pgfqpoint{4.288462in}{4.404245in}}{\pgfqpoint{4.288462in}{4.398137in}}%
\pgfpathcurveto{\pgfqpoint{4.288462in}{4.392029in}}{\pgfqpoint{4.290889in}{4.386170in}}{\pgfqpoint{4.295208in}{4.381851in}}%
\pgfpathcurveto{\pgfqpoint{4.299527in}{4.377532in}}{\pgfqpoint{4.305386in}{4.375105in}}{\pgfqpoint{4.311494in}{4.375105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.311081in}{4.375372in}}%
\pgfpathcurveto{\pgfqpoint{4.317189in}{4.375372in}}{\pgfqpoint{4.323048in}{4.377798in}}{\pgfqpoint{4.327367in}{4.382117in}}%
\pgfpathcurveto{\pgfqpoint{4.331686in}{4.386437in}}{\pgfqpoint{4.334113in}{4.392295in}}{\pgfqpoint{4.334113in}{4.398404in}}%
\pgfpathcurveto{\pgfqpoint{4.334113in}{4.404512in}}{\pgfqpoint{4.331686in}{4.410371in}}{\pgfqpoint{4.327367in}{4.414690in}}%
\pgfpathcurveto{\pgfqpoint{4.323048in}{4.419009in}}{\pgfqpoint{4.317189in}{4.421436in}}{\pgfqpoint{4.311081in}{4.421436in}}%
\pgfpathcurveto{\pgfqpoint{4.304973in}{4.421436in}}{\pgfqpoint{4.299114in}{4.419009in}}{\pgfqpoint{4.294795in}{4.414690in}}%
\pgfpathcurveto{\pgfqpoint{4.290475in}{4.410371in}}{\pgfqpoint{4.288049in}{4.404512in}}{\pgfqpoint{4.288049in}{4.398404in}}%
\pgfpathcurveto{\pgfqpoint{4.288049in}{4.392295in}}{\pgfqpoint{4.290475in}{4.386437in}}{\pgfqpoint{4.294795in}{4.382117in}}%
\pgfpathcurveto{\pgfqpoint{4.299114in}{4.377798in}}{\pgfqpoint{4.304973in}{4.375372in}}{\pgfqpoint{4.311081in}{4.375372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310667in}{4.375638in}}%
\pgfpathcurveto{\pgfqpoint{4.316776in}{4.375638in}}{\pgfqpoint{4.322634in}{4.378065in}}{\pgfqpoint{4.326954in}{4.382384in}}%
\pgfpathcurveto{\pgfqpoint{4.331273in}{4.386703in}}{\pgfqpoint{4.333700in}{4.392562in}}{\pgfqpoint{4.333700in}{4.398670in}}%
\pgfpathcurveto{\pgfqpoint{4.333700in}{4.404778in}}{\pgfqpoint{4.331273in}{4.410637in}}{\pgfqpoint{4.326954in}{4.414956in}}%
\pgfpathcurveto{\pgfqpoint{4.322634in}{4.419275in}}{\pgfqpoint{4.316776in}{4.421702in}}{\pgfqpoint{4.310667in}{4.421702in}}%
\pgfpathcurveto{\pgfqpoint{4.304559in}{4.421702in}}{\pgfqpoint{4.298700in}{4.419275in}}{\pgfqpoint{4.294381in}{4.414956in}}%
\pgfpathcurveto{\pgfqpoint{4.290062in}{4.410637in}}{\pgfqpoint{4.287635in}{4.404778in}}{\pgfqpoint{4.287635in}{4.398670in}}%
\pgfpathcurveto{\pgfqpoint{4.287635in}{4.392562in}}{\pgfqpoint{4.290062in}{4.386703in}}{\pgfqpoint{4.294381in}{4.382384in}}%
\pgfpathcurveto{\pgfqpoint{4.298700in}{4.378065in}}{\pgfqpoint{4.304559in}{4.375638in}}{\pgfqpoint{4.310667in}{4.375638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.310254in}{4.375904in}}%
\pgfpathcurveto{\pgfqpoint{4.316362in}{4.375904in}}{\pgfqpoint{4.322221in}{4.378331in}}{\pgfqpoint{4.326540in}{4.382650in}}%
\pgfpathcurveto{\pgfqpoint{4.330859in}{4.386969in}}{\pgfqpoint{4.333286in}{4.392828in}}{\pgfqpoint{4.333286in}{4.398936in}}%
\pgfpathcurveto{\pgfqpoint{4.333286in}{4.405045in}}{\pgfqpoint{4.330859in}{4.410903in}}{\pgfqpoint{4.326540in}{4.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.322221in}{4.419542in}}{\pgfqpoint{4.316362in}{4.421969in}}{\pgfqpoint{4.310254in}{4.421969in}}%
\pgfpathcurveto{\pgfqpoint{4.304146in}{4.421969in}}{\pgfqpoint{4.298287in}{4.419542in}}{\pgfqpoint{4.293968in}{4.415223in}}%
\pgfpathcurveto{\pgfqpoint{4.289649in}{4.410903in}}{\pgfqpoint{4.287222in}{4.405045in}}{\pgfqpoint{4.287222in}{4.398936in}}%
\pgfpathcurveto{\pgfqpoint{4.287222in}{4.392828in}}{\pgfqpoint{4.289649in}{4.386969in}}{\pgfqpoint{4.293968in}{4.382650in}}%
\pgfpathcurveto{\pgfqpoint{4.298287in}{4.378331in}}{\pgfqpoint{4.304146in}{4.375904in}}{\pgfqpoint{4.310254in}{4.375904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309841in}{4.376171in}}%
\pgfpathcurveto{\pgfqpoint{4.315949in}{4.376171in}}{\pgfqpoint{4.321808in}{4.378597in}}{\pgfqpoint{4.326127in}{4.382917in}}%
\pgfpathcurveto{\pgfqpoint{4.330446in}{4.387236in}}{\pgfqpoint{4.332873in}{4.393095in}}{\pgfqpoint{4.332873in}{4.399203in}}%
\pgfpathcurveto{\pgfqpoint{4.332873in}{4.405311in}}{\pgfqpoint{4.330446in}{4.411170in}}{\pgfqpoint{4.326127in}{4.415489in}}%
\pgfpathcurveto{\pgfqpoint{4.321808in}{4.419808in}}{\pgfqpoint{4.315949in}{4.422235in}}{\pgfqpoint{4.309841in}{4.422235in}}%
\pgfpathcurveto{\pgfqpoint{4.303733in}{4.422235in}}{\pgfqpoint{4.297874in}{4.419808in}}{\pgfqpoint{4.293555in}{4.415489in}}%
\pgfpathcurveto{\pgfqpoint{4.289235in}{4.411170in}}{\pgfqpoint{4.286809in}{4.405311in}}{\pgfqpoint{4.286809in}{4.399203in}}%
\pgfpathcurveto{\pgfqpoint{4.286809in}{4.393095in}}{\pgfqpoint{4.289235in}{4.387236in}}{\pgfqpoint{4.293555in}{4.382917in}}%
\pgfpathcurveto{\pgfqpoint{4.297874in}{4.378597in}}{\pgfqpoint{4.303733in}{4.376171in}}{\pgfqpoint{4.309841in}{4.376171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309427in}{4.376437in}}%
\pgfpathcurveto{\pgfqpoint{4.315536in}{4.376437in}}{\pgfqpoint{4.321394in}{4.378864in}}{\pgfqpoint{4.325714in}{4.383183in}}%
\pgfpathcurveto{\pgfqpoint{4.330033in}{4.387502in}}{\pgfqpoint{4.332460in}{4.393361in}}{\pgfqpoint{4.332460in}{4.399469in}}%
\pgfpathcurveto{\pgfqpoint{4.332460in}{4.405577in}}{\pgfqpoint{4.330033in}{4.411436in}}{\pgfqpoint{4.325714in}{4.415755in}}%
\pgfpathcurveto{\pgfqpoint{4.321394in}{4.420074in}}{\pgfqpoint{4.315536in}{4.422501in}}{\pgfqpoint{4.309427in}{4.422501in}}%
\pgfpathcurveto{\pgfqpoint{4.303319in}{4.422501in}}{\pgfqpoint{4.297460in}{4.420074in}}{\pgfqpoint{4.293141in}{4.415755in}}%
\pgfpathcurveto{\pgfqpoint{4.288822in}{4.411436in}}{\pgfqpoint{4.286395in}{4.405577in}}{\pgfqpoint{4.286395in}{4.399469in}}%
\pgfpathcurveto{\pgfqpoint{4.286395in}{4.393361in}}{\pgfqpoint{4.288822in}{4.387502in}}{\pgfqpoint{4.293141in}{4.383183in}}%
\pgfpathcurveto{\pgfqpoint{4.297460in}{4.378864in}}{\pgfqpoint{4.303319in}{4.376437in}}{\pgfqpoint{4.309427in}{4.376437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.309014in}{4.376703in}}%
\pgfpathcurveto{\pgfqpoint{4.315122in}{4.376703in}}{\pgfqpoint{4.320981in}{4.379130in}}{\pgfqpoint{4.325300in}{4.383449in}}%
\pgfpathcurveto{\pgfqpoint{4.329619in}{4.387769in}}{\pgfqpoint{4.332046in}{4.393627in}}{\pgfqpoint{4.332046in}{4.399736in}}%
\pgfpathcurveto{\pgfqpoint{4.332046in}{4.405844in}}{\pgfqpoint{4.329619in}{4.411703in}}{\pgfqpoint{4.325300in}{4.416022in}}%
\pgfpathcurveto{\pgfqpoint{4.320981in}{4.420341in}}{\pgfqpoint{4.315122in}{4.422768in}}{\pgfqpoint{4.309014in}{4.422768in}}%
\pgfpathcurveto{\pgfqpoint{4.302906in}{4.422768in}}{\pgfqpoint{4.297047in}{4.420341in}}{\pgfqpoint{4.292728in}{4.416022in}}%
\pgfpathcurveto{\pgfqpoint{4.288409in}{4.411703in}}{\pgfqpoint{4.285982in}{4.405844in}}{\pgfqpoint{4.285982in}{4.399736in}}%
\pgfpathcurveto{\pgfqpoint{4.285982in}{4.393627in}}{\pgfqpoint{4.288409in}{4.387769in}}{\pgfqpoint{4.292728in}{4.383449in}}%
\pgfpathcurveto{\pgfqpoint{4.297047in}{4.379130in}}{\pgfqpoint{4.302906in}{4.376703in}}{\pgfqpoint{4.309014in}{4.376703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308601in}{4.376970in}}%
\pgfpathcurveto{\pgfqpoint{4.314709in}{4.376970in}}{\pgfqpoint{4.320568in}{4.379397in}}{\pgfqpoint{4.324887in}{4.383716in}}%
\pgfpathcurveto{\pgfqpoint{4.329206in}{4.388035in}}{\pgfqpoint{4.331633in}{4.393894in}}{\pgfqpoint{4.331633in}{4.400002in}}%
\pgfpathcurveto{\pgfqpoint{4.331633in}{4.406110in}}{\pgfqpoint{4.329206in}{4.411969in}}{\pgfqpoint{4.324887in}{4.416288in}}%
\pgfpathcurveto{\pgfqpoint{4.320568in}{4.420607in}}{\pgfqpoint{4.314709in}{4.423034in}}{\pgfqpoint{4.308601in}{4.423034in}}%
\pgfpathcurveto{\pgfqpoint{4.302493in}{4.423034in}}{\pgfqpoint{4.296634in}{4.420607in}}{\pgfqpoint{4.292315in}{4.416288in}}%
\pgfpathcurveto{\pgfqpoint{4.287995in}{4.411969in}}{\pgfqpoint{4.285569in}{4.406110in}}{\pgfqpoint{4.285569in}{4.400002in}}%
\pgfpathcurveto{\pgfqpoint{4.285569in}{4.393894in}}{\pgfqpoint{4.287995in}{4.388035in}}{\pgfqpoint{4.292315in}{4.383716in}}%
\pgfpathcurveto{\pgfqpoint{4.296634in}{4.379397in}}{\pgfqpoint{4.302493in}{4.376970in}}{\pgfqpoint{4.308601in}{4.376970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.308187in}{4.377236in}}%
\pgfpathcurveto{\pgfqpoint{4.314296in}{4.377236in}}{\pgfqpoint{4.320154in}{4.379663in}}{\pgfqpoint{4.324474in}{4.383982in}}%
\pgfpathcurveto{\pgfqpoint{4.328793in}{4.388301in}}{\pgfqpoint{4.331220in}{4.394160in}}{\pgfqpoint{4.331220in}{4.400268in}}%
\pgfpathcurveto{\pgfqpoint{4.331220in}{4.406376in}}{\pgfqpoint{4.328793in}{4.412235in}}{\pgfqpoint{4.324474in}{4.416554in}}%
\pgfpathcurveto{\pgfqpoint{4.320154in}{4.420874in}}{\pgfqpoint{4.314296in}{4.423300in}}{\pgfqpoint{4.308187in}{4.423300in}}%
\pgfpathcurveto{\pgfqpoint{4.302079in}{4.423300in}}{\pgfqpoint{4.296220in}{4.420874in}}{\pgfqpoint{4.291901in}{4.416554in}}%
\pgfpathcurveto{\pgfqpoint{4.287582in}{4.412235in}}{\pgfqpoint{4.285155in}{4.406376in}}{\pgfqpoint{4.285155in}{4.400268in}}%
\pgfpathcurveto{\pgfqpoint{4.285155in}{4.394160in}}{\pgfqpoint{4.287582in}{4.388301in}}{\pgfqpoint{4.291901in}{4.383982in}}%
\pgfpathcurveto{\pgfqpoint{4.296220in}{4.379663in}}{\pgfqpoint{4.302079in}{4.377236in}}{\pgfqpoint{4.308187in}{4.377236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307774in}{4.377503in}}%
\pgfpathcurveto{\pgfqpoint{4.313882in}{4.377503in}}{\pgfqpoint{4.319741in}{4.379929in}}{\pgfqpoint{4.324060in}{4.384249in}}%
\pgfpathcurveto{\pgfqpoint{4.328379in}{4.388568in}}{\pgfqpoint{4.330806in}{4.394426in}}{\pgfqpoint{4.330806in}{4.400535in}}%
\pgfpathcurveto{\pgfqpoint{4.330806in}{4.406643in}}{\pgfqpoint{4.328379in}{4.412502in}}{\pgfqpoint{4.324060in}{4.416821in}}%
\pgfpathcurveto{\pgfqpoint{4.319741in}{4.421140in}}{\pgfqpoint{4.313882in}{4.423567in}}{\pgfqpoint{4.307774in}{4.423567in}}%
\pgfpathcurveto{\pgfqpoint{4.301666in}{4.423567in}}{\pgfqpoint{4.295807in}{4.421140in}}{\pgfqpoint{4.291488in}{4.416821in}}%
\pgfpathcurveto{\pgfqpoint{4.287169in}{4.412502in}}{\pgfqpoint{4.284742in}{4.406643in}}{\pgfqpoint{4.284742in}{4.400535in}}%
\pgfpathcurveto{\pgfqpoint{4.284742in}{4.394426in}}{\pgfqpoint{4.287169in}{4.388568in}}{\pgfqpoint{4.291488in}{4.384249in}}%
\pgfpathcurveto{\pgfqpoint{4.295807in}{4.379929in}}{\pgfqpoint{4.301666in}{4.377503in}}{\pgfqpoint{4.307774in}{4.377503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307361in}{4.377769in}}%
\pgfpathcurveto{\pgfqpoint{4.313469in}{4.377769in}}{\pgfqpoint{4.319328in}{4.380196in}}{\pgfqpoint{4.323647in}{4.384515in}}%
\pgfpathcurveto{\pgfqpoint{4.327966in}{4.388834in}}{\pgfqpoint{4.330393in}{4.394693in}}{\pgfqpoint{4.330393in}{4.400801in}}%
\pgfpathcurveto{\pgfqpoint{4.330393in}{4.406909in}}{\pgfqpoint{4.327966in}{4.412768in}}{\pgfqpoint{4.323647in}{4.417087in}}%
\pgfpathcurveto{\pgfqpoint{4.319328in}{4.421406in}}{\pgfqpoint{4.313469in}{4.423833in}}{\pgfqpoint{4.307361in}{4.423833in}}%
\pgfpathcurveto{\pgfqpoint{4.301253in}{4.423833in}}{\pgfqpoint{4.295394in}{4.421406in}}{\pgfqpoint{4.291075in}{4.417087in}}%
\pgfpathcurveto{\pgfqpoint{4.286755in}{4.412768in}}{\pgfqpoint{4.284329in}{4.406909in}}{\pgfqpoint{4.284329in}{4.400801in}}%
\pgfpathcurveto{\pgfqpoint{4.284329in}{4.394693in}}{\pgfqpoint{4.286755in}{4.388834in}}{\pgfqpoint{4.291075in}{4.384515in}}%
\pgfpathcurveto{\pgfqpoint{4.295394in}{4.380196in}}{\pgfqpoint{4.301253in}{4.377769in}}{\pgfqpoint{4.307361in}{4.377769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306947in}{4.378035in}}%
\pgfpathcurveto{\pgfqpoint{4.313056in}{4.378035in}}{\pgfqpoint{4.318914in}{4.380462in}}{\pgfqpoint{4.323234in}{4.384781in}}%
\pgfpathcurveto{\pgfqpoint{4.327553in}{4.389100in}}{\pgfqpoint{4.329980in}{4.394959in}}{\pgfqpoint{4.329980in}{4.401067in}}%
\pgfpathcurveto{\pgfqpoint{4.329980in}{4.407176in}}{\pgfqpoint{4.327553in}{4.413034in}}{\pgfqpoint{4.323234in}{4.417354in}}%
\pgfpathcurveto{\pgfqpoint{4.318914in}{4.421673in}}{\pgfqpoint{4.313056in}{4.424100in}}{\pgfqpoint{4.306947in}{4.424100in}}%
\pgfpathcurveto{\pgfqpoint{4.300839in}{4.424100in}}{\pgfqpoint{4.294980in}{4.421673in}}{\pgfqpoint{4.290661in}{4.417354in}}%
\pgfpathcurveto{\pgfqpoint{4.286342in}{4.413034in}}{\pgfqpoint{4.283915in}{4.407176in}}{\pgfqpoint{4.283915in}{4.401067in}}%
\pgfpathcurveto{\pgfqpoint{4.283915in}{4.394959in}}{\pgfqpoint{4.286342in}{4.389100in}}{\pgfqpoint{4.290661in}{4.384781in}}%
\pgfpathcurveto{\pgfqpoint{4.294980in}{4.380462in}}{\pgfqpoint{4.300839in}{4.378035in}}{\pgfqpoint{4.306947in}{4.378035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306534in}{4.378302in}}%
\pgfpathcurveto{\pgfqpoint{4.312642in}{4.378302in}}{\pgfqpoint{4.318501in}{4.380729in}}{\pgfqpoint{4.322820in}{4.385048in}}%
\pgfpathcurveto{\pgfqpoint{4.327139in}{4.389367in}}{\pgfqpoint{4.329566in}{4.395226in}}{\pgfqpoint{4.329566in}{4.401334in}}%
\pgfpathcurveto{\pgfqpoint{4.329566in}{4.407442in}}{\pgfqpoint{4.327139in}{4.413301in}}{\pgfqpoint{4.322820in}{4.417620in}}%
\pgfpathcurveto{\pgfqpoint{4.318501in}{4.421939in}}{\pgfqpoint{4.312642in}{4.424366in}}{\pgfqpoint{4.306534in}{4.424366in}}%
\pgfpathcurveto{\pgfqpoint{4.300426in}{4.424366in}}{\pgfqpoint{4.294567in}{4.421939in}}{\pgfqpoint{4.290248in}{4.417620in}}%
\pgfpathcurveto{\pgfqpoint{4.285929in}{4.413301in}}{\pgfqpoint{4.283502in}{4.407442in}}{\pgfqpoint{4.283502in}{4.401334in}}%
\pgfpathcurveto{\pgfqpoint{4.283502in}{4.395226in}}{\pgfqpoint{4.285929in}{4.389367in}}{\pgfqpoint{4.290248in}{4.385048in}}%
\pgfpathcurveto{\pgfqpoint{4.294567in}{4.380729in}}{\pgfqpoint{4.300426in}{4.378302in}}{\pgfqpoint{4.306534in}{4.378302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.306121in}{4.378568in}}%
\pgfpathcurveto{\pgfqpoint{4.312229in}{4.378568in}}{\pgfqpoint{4.318088in}{4.380995in}}{\pgfqpoint{4.322407in}{4.385314in}}%
\pgfpathcurveto{\pgfqpoint{4.326726in}{4.389633in}}{\pgfqpoint{4.329153in}{4.395492in}}{\pgfqpoint{4.329153in}{4.401600in}}%
\pgfpathcurveto{\pgfqpoint{4.329153in}{4.407708in}}{\pgfqpoint{4.326726in}{4.413567in}}{\pgfqpoint{4.322407in}{4.417886in}}%
\pgfpathcurveto{\pgfqpoint{4.318088in}{4.422206in}}{\pgfqpoint{4.312229in}{4.424632in}}{\pgfqpoint{4.306121in}{4.424632in}}%
\pgfpathcurveto{\pgfqpoint{4.300013in}{4.424632in}}{\pgfqpoint{4.294154in}{4.422206in}}{\pgfqpoint{4.289835in}{4.417886in}}%
\pgfpathcurveto{\pgfqpoint{4.285515in}{4.413567in}}{\pgfqpoint{4.283089in}{4.407708in}}{\pgfqpoint{4.283089in}{4.401600in}}%
\pgfpathcurveto{\pgfqpoint{4.283089in}{4.395492in}}{\pgfqpoint{4.285515in}{4.389633in}}{\pgfqpoint{4.289835in}{4.385314in}}%
\pgfpathcurveto{\pgfqpoint{4.294154in}{4.380995in}}{\pgfqpoint{4.300013in}{4.378568in}}{\pgfqpoint{4.306121in}{4.378568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305707in}{4.378834in}}%
\pgfpathcurveto{\pgfqpoint{4.311816in}{4.378834in}}{\pgfqpoint{4.317674in}{4.381261in}}{\pgfqpoint{4.321994in}{4.385580in}}%
\pgfpathcurveto{\pgfqpoint{4.326313in}{4.389900in}}{\pgfqpoint{4.328740in}{4.395758in}}{\pgfqpoint{4.328740in}{4.401867in}}%
\pgfpathcurveto{\pgfqpoint{4.328740in}{4.407975in}}{\pgfqpoint{4.326313in}{4.413834in}}{\pgfqpoint{4.321994in}{4.418153in}}%
\pgfpathcurveto{\pgfqpoint{4.317674in}{4.422472in}}{\pgfqpoint{4.311816in}{4.424899in}}{\pgfqpoint{4.305707in}{4.424899in}}%
\pgfpathcurveto{\pgfqpoint{4.299599in}{4.424899in}}{\pgfqpoint{4.293740in}{4.422472in}}{\pgfqpoint{4.289421in}{4.418153in}}%
\pgfpathcurveto{\pgfqpoint{4.285102in}{4.413834in}}{\pgfqpoint{4.282675in}{4.407975in}}{\pgfqpoint{4.282675in}{4.401867in}}%
\pgfpathcurveto{\pgfqpoint{4.282675in}{4.395758in}}{\pgfqpoint{4.285102in}{4.389900in}}{\pgfqpoint{4.289421in}{4.385580in}}%
\pgfpathcurveto{\pgfqpoint{4.293740in}{4.381261in}}{\pgfqpoint{4.299599in}{4.378834in}}{\pgfqpoint{4.305707in}{4.378834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.305294in}{4.379101in}}%
\pgfpathcurveto{\pgfqpoint{4.311402in}{4.379101in}}{\pgfqpoint{4.317261in}{4.381528in}}{\pgfqpoint{4.321580in}{4.385847in}}%
\pgfpathcurveto{\pgfqpoint{4.325899in}{4.390166in}}{\pgfqpoint{4.328326in}{4.396025in}}{\pgfqpoint{4.328326in}{4.402133in}}%
\pgfpathcurveto{\pgfqpoint{4.328326in}{4.408241in}}{\pgfqpoint{4.325899in}{4.414100in}}{\pgfqpoint{4.321580in}{4.418419in}}%
\pgfpathcurveto{\pgfqpoint{4.317261in}{4.422738in}}{\pgfqpoint{4.311402in}{4.425165in}}{\pgfqpoint{4.305294in}{4.425165in}}%
\pgfpathcurveto{\pgfqpoint{4.299186in}{4.425165in}}{\pgfqpoint{4.293327in}{4.422738in}}{\pgfqpoint{4.289008in}{4.418419in}}%
\pgfpathcurveto{\pgfqpoint{4.284689in}{4.414100in}}{\pgfqpoint{4.282262in}{4.408241in}}{\pgfqpoint{4.282262in}{4.402133in}}%
\pgfpathcurveto{\pgfqpoint{4.282262in}{4.396025in}}{\pgfqpoint{4.284689in}{4.390166in}}{\pgfqpoint{4.289008in}{4.385847in}}%
\pgfpathcurveto{\pgfqpoint{4.293327in}{4.381528in}}{\pgfqpoint{4.299186in}{4.379101in}}{\pgfqpoint{4.305294in}{4.379101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304881in}{4.379367in}}%
\pgfpathcurveto{\pgfqpoint{4.310989in}{4.379367in}}{\pgfqpoint{4.316848in}{4.381794in}}{\pgfqpoint{4.321167in}{4.386113in}}%
\pgfpathcurveto{\pgfqpoint{4.325486in}{4.390432in}}{\pgfqpoint{4.327913in}{4.396291in}}{\pgfqpoint{4.327913in}{4.402399in}}%
\pgfpathcurveto{\pgfqpoint{4.327913in}{4.408508in}}{\pgfqpoint{4.325486in}{4.414366in}}{\pgfqpoint{4.321167in}{4.418686in}}%
\pgfpathcurveto{\pgfqpoint{4.316848in}{4.423005in}}{\pgfqpoint{4.310989in}{4.425431in}}{\pgfqpoint{4.304881in}{4.425431in}}%
\pgfpathcurveto{\pgfqpoint{4.298773in}{4.425431in}}{\pgfqpoint{4.292914in}{4.423005in}}{\pgfqpoint{4.288595in}{4.418686in}}%
\pgfpathcurveto{\pgfqpoint{4.284275in}{4.414366in}}{\pgfqpoint{4.281849in}{4.408508in}}{\pgfqpoint{4.281849in}{4.402399in}}%
\pgfpathcurveto{\pgfqpoint{4.281849in}{4.396291in}}{\pgfqpoint{4.284275in}{4.390432in}}{\pgfqpoint{4.288595in}{4.386113in}}%
\pgfpathcurveto{\pgfqpoint{4.292914in}{4.381794in}}{\pgfqpoint{4.298773in}{4.379367in}}{\pgfqpoint{4.304881in}{4.379367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304467in}{4.379634in}}%
\pgfpathcurveto{\pgfqpoint{4.310576in}{4.379634in}}{\pgfqpoint{4.316434in}{4.382060in}}{\pgfqpoint{4.320754in}{4.386380in}}%
\pgfpathcurveto{\pgfqpoint{4.325073in}{4.390699in}}{\pgfqpoint{4.327500in}{4.396558in}}{\pgfqpoint{4.327500in}{4.402666in}}%
\pgfpathcurveto{\pgfqpoint{4.327500in}{4.408774in}}{\pgfqpoint{4.325073in}{4.414633in}}{\pgfqpoint{4.320754in}{4.418952in}}%
\pgfpathcurveto{\pgfqpoint{4.316434in}{4.423271in}}{\pgfqpoint{4.310576in}{4.425698in}}{\pgfqpoint{4.304467in}{4.425698in}}%
\pgfpathcurveto{\pgfqpoint{4.298359in}{4.425698in}}{\pgfqpoint{4.292500in}{4.423271in}}{\pgfqpoint{4.288181in}{4.418952in}}%
\pgfpathcurveto{\pgfqpoint{4.283862in}{4.414633in}}{\pgfqpoint{4.281435in}{4.408774in}}{\pgfqpoint{4.281435in}{4.402666in}}%
\pgfpathcurveto{\pgfqpoint{4.281435in}{4.396558in}}{\pgfqpoint{4.283862in}{4.390699in}}{\pgfqpoint{4.288181in}{4.386380in}}%
\pgfpathcurveto{\pgfqpoint{4.292500in}{4.382060in}}{\pgfqpoint{4.298359in}{4.379634in}}{\pgfqpoint{4.304467in}{4.379634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.304054in}{4.379900in}}%
\pgfpathcurveto{\pgfqpoint{4.310162in}{4.379900in}}{\pgfqpoint{4.316021in}{4.382327in}}{\pgfqpoint{4.320340in}{4.386646in}}%
\pgfpathcurveto{\pgfqpoint{4.324659in}{4.390965in}}{\pgfqpoint{4.327086in}{4.396824in}}{\pgfqpoint{4.327086in}{4.402932in}}%
\pgfpathcurveto{\pgfqpoint{4.327086in}{4.409040in}}{\pgfqpoint{4.324659in}{4.414899in}}{\pgfqpoint{4.320340in}{4.419218in}}%
\pgfpathcurveto{\pgfqpoint{4.316021in}{4.423537in}}{\pgfqpoint{4.310162in}{4.425964in}}{\pgfqpoint{4.304054in}{4.425964in}}%
\pgfpathcurveto{\pgfqpoint{4.297946in}{4.425964in}}{\pgfqpoint{4.292087in}{4.423537in}}{\pgfqpoint{4.287768in}{4.419218in}}%
\pgfpathcurveto{\pgfqpoint{4.283449in}{4.414899in}}{\pgfqpoint{4.281022in}{4.409040in}}{\pgfqpoint{4.281022in}{4.402932in}}%
\pgfpathcurveto{\pgfqpoint{4.281022in}{4.396824in}}{\pgfqpoint{4.283449in}{4.390965in}}{\pgfqpoint{4.287768in}{4.386646in}}%
\pgfpathcurveto{\pgfqpoint{4.292087in}{4.382327in}}{\pgfqpoint{4.297946in}{4.379900in}}{\pgfqpoint{4.304054in}{4.379900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303641in}{4.380166in}}%
\pgfpathcurveto{\pgfqpoint{4.309749in}{4.380166in}}{\pgfqpoint{4.315608in}{4.382593in}}{\pgfqpoint{4.319927in}{4.386912in}}%
\pgfpathcurveto{\pgfqpoint{4.324246in}{4.391231in}}{\pgfqpoint{4.326673in}{4.397090in}}{\pgfqpoint{4.326673in}{4.403198in}}%
\pgfpathcurveto{\pgfqpoint{4.326673in}{4.409307in}}{\pgfqpoint{4.324246in}{4.415166in}}{\pgfqpoint{4.319927in}{4.419485in}}%
\pgfpathcurveto{\pgfqpoint{4.315608in}{4.423804in}}{\pgfqpoint{4.309749in}{4.426231in}}{\pgfqpoint{4.303641in}{4.426231in}}%
\pgfpathcurveto{\pgfqpoint{4.297533in}{4.426231in}}{\pgfqpoint{4.291674in}{4.423804in}}{\pgfqpoint{4.287355in}{4.419485in}}%
\pgfpathcurveto{\pgfqpoint{4.283035in}{4.415166in}}{\pgfqpoint{4.280609in}{4.409307in}}{\pgfqpoint{4.280609in}{4.403198in}}%
\pgfpathcurveto{\pgfqpoint{4.280609in}{4.397090in}}{\pgfqpoint{4.283035in}{4.391231in}}{\pgfqpoint{4.287355in}{4.386912in}}%
\pgfpathcurveto{\pgfqpoint{4.291674in}{4.382593in}}{\pgfqpoint{4.297533in}{4.380166in}}{\pgfqpoint{4.303641in}{4.380166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303227in}{4.380433in}}%
\pgfpathcurveto{\pgfqpoint{4.309336in}{4.380433in}}{\pgfqpoint{4.315194in}{4.382860in}}{\pgfqpoint{4.319514in}{4.387179in}}%
\pgfpathcurveto{\pgfqpoint{4.323833in}{4.391498in}}{\pgfqpoint{4.326260in}{4.397357in}}{\pgfqpoint{4.326260in}{4.403465in}}%
\pgfpathcurveto{\pgfqpoint{4.326260in}{4.409573in}}{\pgfqpoint{4.323833in}{4.415432in}}{\pgfqpoint{4.319514in}{4.419751in}}%
\pgfpathcurveto{\pgfqpoint{4.315194in}{4.424070in}}{\pgfqpoint{4.309336in}{4.426497in}}{\pgfqpoint{4.303227in}{4.426497in}}%
\pgfpathcurveto{\pgfqpoint{4.297119in}{4.426497in}}{\pgfqpoint{4.291260in}{4.424070in}}{\pgfqpoint{4.286941in}{4.419751in}}%
\pgfpathcurveto{\pgfqpoint{4.282622in}{4.415432in}}{\pgfqpoint{4.280195in}{4.409573in}}{\pgfqpoint{4.280195in}{4.403465in}}%
\pgfpathcurveto{\pgfqpoint{4.280195in}{4.397357in}}{\pgfqpoint{4.282622in}{4.391498in}}{\pgfqpoint{4.286941in}{4.387179in}}%
\pgfpathcurveto{\pgfqpoint{4.291260in}{4.382860in}}{\pgfqpoint{4.297119in}{4.380433in}}{\pgfqpoint{4.303227in}{4.380433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302814in}{4.380699in}}%
\pgfpathcurveto{\pgfqpoint{4.308922in}{4.380699in}}{\pgfqpoint{4.314781in}{4.383126in}}{\pgfqpoint{4.319100in}{4.387445in}}%
\pgfpathcurveto{\pgfqpoint{4.323419in}{4.391764in}}{\pgfqpoint{4.325846in}{4.397623in}}{\pgfqpoint{4.325846in}{4.403731in}}%
\pgfpathcurveto{\pgfqpoint{4.325846in}{4.409839in}}{\pgfqpoint{4.323419in}{4.415698in}}{\pgfqpoint{4.319100in}{4.420017in}}%
\pgfpathcurveto{\pgfqpoint{4.314781in}{4.424337in}}{\pgfqpoint{4.308922in}{4.426763in}}{\pgfqpoint{4.302814in}{4.426763in}}%
\pgfpathcurveto{\pgfqpoint{4.296706in}{4.426763in}}{\pgfqpoint{4.290847in}{4.424337in}}{\pgfqpoint{4.286528in}{4.420017in}}%
\pgfpathcurveto{\pgfqpoint{4.282209in}{4.415698in}}{\pgfqpoint{4.279782in}{4.409839in}}{\pgfqpoint{4.279782in}{4.403731in}}%
\pgfpathcurveto{\pgfqpoint{4.279782in}{4.397623in}}{\pgfqpoint{4.282209in}{4.391764in}}{\pgfqpoint{4.286528in}{4.387445in}}%
\pgfpathcurveto{\pgfqpoint{4.290847in}{4.383126in}}{\pgfqpoint{4.296706in}{4.380699in}}{\pgfqpoint{4.302814in}{4.380699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.302401in}{4.380966in}}%
\pgfpathcurveto{\pgfqpoint{4.308509in}{4.380966in}}{\pgfqpoint{4.314368in}{4.383392in}}{\pgfqpoint{4.318687in}{4.387711in}}%
\pgfpathcurveto{\pgfqpoint{4.323006in}{4.392031in}}{\pgfqpoint{4.325433in}{4.397889in}}{\pgfqpoint{4.325433in}{4.403998in}}%
\pgfpathcurveto{\pgfqpoint{4.325433in}{4.410106in}}{\pgfqpoint{4.323006in}{4.415965in}}{\pgfqpoint{4.318687in}{4.420284in}}%
\pgfpathcurveto{\pgfqpoint{4.314368in}{4.424603in}}{\pgfqpoint{4.308509in}{4.427030in}}{\pgfqpoint{4.302401in}{4.427030in}}%
\pgfpathcurveto{\pgfqpoint{4.296293in}{4.427030in}}{\pgfqpoint{4.290434in}{4.424603in}}{\pgfqpoint{4.286115in}{4.420284in}}%
\pgfpathcurveto{\pgfqpoint{4.281795in}{4.415965in}}{\pgfqpoint{4.279369in}{4.410106in}}{\pgfqpoint{4.279369in}{4.403998in}}%
\pgfpathcurveto{\pgfqpoint{4.279369in}{4.397889in}}{\pgfqpoint{4.281795in}{4.392031in}}{\pgfqpoint{4.286115in}{4.387711in}}%
\pgfpathcurveto{\pgfqpoint{4.290434in}{4.383392in}}{\pgfqpoint{4.296293in}{4.380966in}}{\pgfqpoint{4.302401in}{4.380966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.876586,0.258593,0.185236}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301987in}{4.381232in}}%
\pgfpathcurveto{\pgfqpoint{4.308096in}{4.381232in}}{\pgfqpoint{4.313954in}{4.383659in}}{\pgfqpoint{4.318274in}{4.387978in}}%
\pgfpathcurveto{\pgfqpoint{4.322593in}{4.392297in}}{\pgfqpoint{4.325020in}{4.398156in}}{\pgfqpoint{4.325020in}{4.404264in}}%
\pgfpathcurveto{\pgfqpoint{4.325020in}{4.410372in}}{\pgfqpoint{4.322593in}{4.416231in}}{\pgfqpoint{4.318274in}{4.420550in}}%
\pgfpathcurveto{\pgfqpoint{4.313954in}{4.424869in}}{\pgfqpoint{4.308096in}{4.427296in}}{\pgfqpoint{4.301987in}{4.427296in}}%
\pgfpathcurveto{\pgfqpoint{4.295879in}{4.427296in}}{\pgfqpoint{4.290020in}{4.424869in}}{\pgfqpoint{4.285701in}{4.420550in}}%
\pgfpathcurveto{\pgfqpoint{4.281382in}{4.416231in}}{\pgfqpoint{4.278955in}{4.410372in}}{\pgfqpoint{4.278955in}{4.404264in}}%
\pgfpathcurveto{\pgfqpoint{4.278955in}{4.398156in}}{\pgfqpoint{4.281382in}{4.392297in}}{\pgfqpoint{4.285701in}{4.387978in}}%
\pgfpathcurveto{\pgfqpoint{4.290020in}{4.383659in}}{\pgfqpoint{4.295879in}{4.381232in}}{\pgfqpoint{4.301987in}{4.381232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301574in}{4.381498in}}%
\pgfpathcurveto{\pgfqpoint{4.307682in}{4.381498in}}{\pgfqpoint{4.313541in}{4.383925in}}{\pgfqpoint{4.317860in}{4.388244in}}%
\pgfpathcurveto{\pgfqpoint{4.322179in}{4.392563in}}{\pgfqpoint{4.324606in}{4.398422in}}{\pgfqpoint{4.324606in}{4.404530in}}%
\pgfpathcurveto{\pgfqpoint{4.324606in}{4.410639in}}{\pgfqpoint{4.322179in}{4.416497in}}{\pgfqpoint{4.317860in}{4.420817in}}%
\pgfpathcurveto{\pgfqpoint{4.313541in}{4.425136in}}{\pgfqpoint{4.307682in}{4.427562in}}{\pgfqpoint{4.301574in}{4.427562in}}%
\pgfpathcurveto{\pgfqpoint{4.295466in}{4.427562in}}{\pgfqpoint{4.289607in}{4.425136in}}{\pgfqpoint{4.285288in}{4.420817in}}%
\pgfpathcurveto{\pgfqpoint{4.280969in}{4.416497in}}{\pgfqpoint{4.278542in}{4.410639in}}{\pgfqpoint{4.278542in}{4.404530in}}%
\pgfpathcurveto{\pgfqpoint{4.278542in}{4.398422in}}{\pgfqpoint{4.280969in}{4.392563in}}{\pgfqpoint{4.285288in}{4.388244in}}%
\pgfpathcurveto{\pgfqpoint{4.289607in}{4.383925in}}{\pgfqpoint{4.295466in}{4.381498in}}{\pgfqpoint{4.301574in}{4.381498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301161in}{4.381765in}}%
\pgfpathcurveto{\pgfqpoint{4.307269in}{4.381765in}}{\pgfqpoint{4.313128in}{4.384191in}}{\pgfqpoint{4.317447in}{4.388511in}}%
\pgfpathcurveto{\pgfqpoint{4.321766in}{4.392830in}}{\pgfqpoint{4.324193in}{4.398689in}}{\pgfqpoint{4.324193in}{4.404797in}}%
\pgfpathcurveto{\pgfqpoint{4.324193in}{4.410905in}}{\pgfqpoint{4.321766in}{4.416764in}}{\pgfqpoint{4.317447in}{4.421083in}}%
\pgfpathcurveto{\pgfqpoint{4.313128in}{4.425402in}}{\pgfqpoint{4.307269in}{4.427829in}}{\pgfqpoint{4.301161in}{4.427829in}}%
\pgfpathcurveto{\pgfqpoint{4.295053in}{4.427829in}}{\pgfqpoint{4.289194in}{4.425402in}}{\pgfqpoint{4.284875in}{4.421083in}}%
\pgfpathcurveto{\pgfqpoint{4.280555in}{4.416764in}}{\pgfqpoint{4.278129in}{4.410905in}}{\pgfqpoint{4.278129in}{4.404797in}}%
\pgfpathcurveto{\pgfqpoint{4.278129in}{4.398689in}}{\pgfqpoint{4.280555in}{4.392830in}}{\pgfqpoint{4.284875in}{4.388511in}}%
\pgfpathcurveto{\pgfqpoint{4.289194in}{4.384191in}}{\pgfqpoint{4.295053in}{4.381765in}}{\pgfqpoint{4.301161in}{4.381765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300747in}{4.382031in}}%
\pgfpathcurveto{\pgfqpoint{4.306856in}{4.382031in}}{\pgfqpoint{4.312714in}{4.384458in}}{\pgfqpoint{4.317034in}{4.388777in}}%
\pgfpathcurveto{\pgfqpoint{4.321353in}{4.393096in}}{\pgfqpoint{4.323780in}{4.398955in}}{\pgfqpoint{4.323780in}{4.405063in}}%
\pgfpathcurveto{\pgfqpoint{4.323780in}{4.411171in}}{\pgfqpoint{4.321353in}{4.417030in}}{\pgfqpoint{4.317034in}{4.421349in}}%
\pgfpathcurveto{\pgfqpoint{4.312714in}{4.425668in}}{\pgfqpoint{4.306856in}{4.428095in}}{\pgfqpoint{4.300747in}{4.428095in}}%
\pgfpathcurveto{\pgfqpoint{4.294639in}{4.428095in}}{\pgfqpoint{4.288780in}{4.425668in}}{\pgfqpoint{4.284461in}{4.421349in}}%
\pgfpathcurveto{\pgfqpoint{4.280142in}{4.417030in}}{\pgfqpoint{4.277715in}{4.411171in}}{\pgfqpoint{4.277715in}{4.405063in}}%
\pgfpathcurveto{\pgfqpoint{4.277715in}{4.398955in}}{\pgfqpoint{4.280142in}{4.393096in}}{\pgfqpoint{4.284461in}{4.388777in}}%
\pgfpathcurveto{\pgfqpoint{4.288780in}{4.384458in}}{\pgfqpoint{4.294639in}{4.382031in}}{\pgfqpoint{4.300747in}{4.382031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.300334in}{4.382297in}}%
\pgfpathcurveto{\pgfqpoint{4.306442in}{4.382297in}}{\pgfqpoint{4.312301in}{4.384724in}}{\pgfqpoint{4.316620in}{4.389043in}}%
\pgfpathcurveto{\pgfqpoint{4.320939in}{4.393362in}}{\pgfqpoint{4.323366in}{4.399221in}}{\pgfqpoint{4.323366in}{4.405330in}}%
\pgfpathcurveto{\pgfqpoint{4.323366in}{4.411438in}}{\pgfqpoint{4.320939in}{4.417297in}}{\pgfqpoint{4.316620in}{4.421616in}}%
\pgfpathcurveto{\pgfqpoint{4.312301in}{4.425935in}}{\pgfqpoint{4.306442in}{4.428362in}}{\pgfqpoint{4.300334in}{4.428362in}}%
\pgfpathcurveto{\pgfqpoint{4.294226in}{4.428362in}}{\pgfqpoint{4.288367in}{4.425935in}}{\pgfqpoint{4.284048in}{4.421616in}}%
\pgfpathcurveto{\pgfqpoint{4.279729in}{4.417297in}}{\pgfqpoint{4.277302in}{4.411438in}}{\pgfqpoint{4.277302in}{4.405330in}}%
\pgfpathcurveto{\pgfqpoint{4.277302in}{4.399221in}}{\pgfqpoint{4.279729in}{4.393362in}}{\pgfqpoint{4.284048in}{4.389043in}}%
\pgfpathcurveto{\pgfqpoint{4.288367in}{4.384724in}}{\pgfqpoint{4.294226in}{4.382297in}}{\pgfqpoint{4.300334in}{4.382297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299921in}{4.382564in}}%
\pgfpathcurveto{\pgfqpoint{4.306029in}{4.382564in}}{\pgfqpoint{4.311888in}{4.384991in}}{\pgfqpoint{4.316207in}{4.389310in}}%
\pgfpathcurveto{\pgfqpoint{4.320526in}{4.393629in}}{\pgfqpoint{4.322953in}{4.399488in}}{\pgfqpoint{4.322953in}{4.405596in}}%
\pgfpathcurveto{\pgfqpoint{4.322953in}{4.411704in}}{\pgfqpoint{4.320526in}{4.417563in}}{\pgfqpoint{4.316207in}{4.421882in}}%
\pgfpathcurveto{\pgfqpoint{4.311888in}{4.426201in}}{\pgfqpoint{4.306029in}{4.428628in}}{\pgfqpoint{4.299921in}{4.428628in}}%
\pgfpathcurveto{\pgfqpoint{4.293813in}{4.428628in}}{\pgfqpoint{4.287954in}{4.426201in}}{\pgfqpoint{4.283635in}{4.421882in}}%
\pgfpathcurveto{\pgfqpoint{4.279315in}{4.417563in}}{\pgfqpoint{4.276889in}{4.411704in}}{\pgfqpoint{4.276889in}{4.405596in}}%
\pgfpathcurveto{\pgfqpoint{4.276889in}{4.399488in}}{\pgfqpoint{4.279315in}{4.393629in}}{\pgfqpoint{4.283635in}{4.389310in}}%
\pgfpathcurveto{\pgfqpoint{4.287954in}{4.384991in}}{\pgfqpoint{4.293813in}{4.382564in}}{\pgfqpoint{4.299921in}{4.382564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299507in}{4.382830in}}%
\pgfpathcurveto{\pgfqpoint{4.305616in}{4.382830in}}{\pgfqpoint{4.311474in}{4.385257in}}{\pgfqpoint{4.315794in}{4.389576in}}%
\pgfpathcurveto{\pgfqpoint{4.320113in}{4.393895in}}{\pgfqpoint{4.322540in}{4.399754in}}{\pgfqpoint{4.322540in}{4.405862in}}%
\pgfpathcurveto{\pgfqpoint{4.322540in}{4.411970in}}{\pgfqpoint{4.320113in}{4.417829in}}{\pgfqpoint{4.315794in}{4.422148in}}%
\pgfpathcurveto{\pgfqpoint{4.311474in}{4.426468in}}{\pgfqpoint{4.305616in}{4.428894in}}{\pgfqpoint{4.299507in}{4.428894in}}%
\pgfpathcurveto{\pgfqpoint{4.293399in}{4.428894in}}{\pgfqpoint{4.287540in}{4.426468in}}{\pgfqpoint{4.283221in}{4.422148in}}%
\pgfpathcurveto{\pgfqpoint{4.278902in}{4.417829in}}{\pgfqpoint{4.276475in}{4.411970in}}{\pgfqpoint{4.276475in}{4.405862in}}%
\pgfpathcurveto{\pgfqpoint{4.276475in}{4.399754in}}{\pgfqpoint{4.278902in}{4.393895in}}{\pgfqpoint{4.283221in}{4.389576in}}%
\pgfpathcurveto{\pgfqpoint{4.287540in}{4.385257in}}{\pgfqpoint{4.293399in}{4.382830in}}{\pgfqpoint{4.299507in}{4.382830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299094in}{4.383097in}}%
\pgfpathcurveto{\pgfqpoint{4.305202in}{4.383097in}}{\pgfqpoint{4.311061in}{4.385523in}}{\pgfqpoint{4.315380in}{4.389842in}}%
\pgfpathcurveto{\pgfqpoint{4.319699in}{4.394162in}}{\pgfqpoint{4.322126in}{4.400020in}}{\pgfqpoint{4.322126in}{4.406129in}}%
\pgfpathcurveto{\pgfqpoint{4.322126in}{4.412237in}}{\pgfqpoint{4.319699in}{4.418096in}}{\pgfqpoint{4.315380in}{4.422415in}}%
\pgfpathcurveto{\pgfqpoint{4.311061in}{4.426734in}}{\pgfqpoint{4.305202in}{4.429161in}}{\pgfqpoint{4.299094in}{4.429161in}}%
\pgfpathcurveto{\pgfqpoint{4.292986in}{4.429161in}}{\pgfqpoint{4.287127in}{4.426734in}}{\pgfqpoint{4.282808in}{4.422415in}}%
\pgfpathcurveto{\pgfqpoint{4.278489in}{4.418096in}}{\pgfqpoint{4.276062in}{4.412237in}}{\pgfqpoint{4.276062in}{4.406129in}}%
\pgfpathcurveto{\pgfqpoint{4.276062in}{4.400020in}}{\pgfqpoint{4.278489in}{4.394162in}}{\pgfqpoint{4.282808in}{4.389842in}}%
\pgfpathcurveto{\pgfqpoint{4.287127in}{4.385523in}}{\pgfqpoint{4.292986in}{4.383097in}}{\pgfqpoint{4.299094in}{4.383097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298681in}{4.383363in}}%
\pgfpathcurveto{\pgfqpoint{4.304789in}{4.383363in}}{\pgfqpoint{4.310648in}{4.385790in}}{\pgfqpoint{4.314967in}{4.390109in}}%
\pgfpathcurveto{\pgfqpoint{4.319286in}{4.394428in}}{\pgfqpoint{4.321713in}{4.400287in}}{\pgfqpoint{4.321713in}{4.406395in}}%
\pgfpathcurveto{\pgfqpoint{4.321713in}{4.412503in}}{\pgfqpoint{4.319286in}{4.418362in}}{\pgfqpoint{4.314967in}{4.422681in}}%
\pgfpathcurveto{\pgfqpoint{4.310648in}{4.427000in}}{\pgfqpoint{4.304789in}{4.429427in}}{\pgfqpoint{4.298681in}{4.429427in}}%
\pgfpathcurveto{\pgfqpoint{4.292573in}{4.429427in}}{\pgfqpoint{4.286714in}{4.427000in}}{\pgfqpoint{4.282395in}{4.422681in}}%
\pgfpathcurveto{\pgfqpoint{4.278075in}{4.418362in}}{\pgfqpoint{4.275649in}{4.412503in}}{\pgfqpoint{4.275649in}{4.406395in}}%
\pgfpathcurveto{\pgfqpoint{4.275649in}{4.400287in}}{\pgfqpoint{4.278075in}{4.394428in}}{\pgfqpoint{4.282395in}{4.390109in}}%
\pgfpathcurveto{\pgfqpoint{4.286714in}{4.385790in}}{\pgfqpoint{4.292573in}{4.383363in}}{\pgfqpoint{4.298681in}{4.383363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298267in}{4.383629in}}%
\pgfpathcurveto{\pgfqpoint{4.304376in}{4.383629in}}{\pgfqpoint{4.310234in}{4.386056in}}{\pgfqpoint{4.314554in}{4.390375in}}%
\pgfpathcurveto{\pgfqpoint{4.318873in}{4.394694in}}{\pgfqpoint{4.321300in}{4.400553in}}{\pgfqpoint{4.321300in}{4.406661in}}%
\pgfpathcurveto{\pgfqpoint{4.321300in}{4.412770in}}{\pgfqpoint{4.318873in}{4.418628in}}{\pgfqpoint{4.314554in}{4.422948in}}%
\pgfpathcurveto{\pgfqpoint{4.310234in}{4.427267in}}{\pgfqpoint{4.304376in}{4.429694in}}{\pgfqpoint{4.298267in}{4.429694in}}%
\pgfpathcurveto{\pgfqpoint{4.292159in}{4.429694in}}{\pgfqpoint{4.286300in}{4.427267in}}{\pgfqpoint{4.281981in}{4.422948in}}%
\pgfpathcurveto{\pgfqpoint{4.277662in}{4.418628in}}{\pgfqpoint{4.275235in}{4.412770in}}{\pgfqpoint{4.275235in}{4.406661in}}%
\pgfpathcurveto{\pgfqpoint{4.275235in}{4.400553in}}{\pgfqpoint{4.277662in}{4.394694in}}{\pgfqpoint{4.281981in}{4.390375in}}%
\pgfpathcurveto{\pgfqpoint{4.286300in}{4.386056in}}{\pgfqpoint{4.292159in}{4.383629in}}{\pgfqpoint{4.298267in}{4.383629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297854in}{4.383896in}}%
\pgfpathcurveto{\pgfqpoint{4.303962in}{4.383896in}}{\pgfqpoint{4.309821in}{4.386322in}}{\pgfqpoint{4.314140in}{4.390642in}}%
\pgfpathcurveto{\pgfqpoint{4.318459in}{4.394961in}}{\pgfqpoint{4.320886in}{4.400820in}}{\pgfqpoint{4.320886in}{4.406928in}}%
\pgfpathcurveto{\pgfqpoint{4.320886in}{4.413036in}}{\pgfqpoint{4.318459in}{4.418895in}}{\pgfqpoint{4.314140in}{4.423214in}}%
\pgfpathcurveto{\pgfqpoint{4.309821in}{4.427533in}}{\pgfqpoint{4.303962in}{4.429960in}}{\pgfqpoint{4.297854in}{4.429960in}}%
\pgfpathcurveto{\pgfqpoint{4.291746in}{4.429960in}}{\pgfqpoint{4.285887in}{4.427533in}}{\pgfqpoint{4.281568in}{4.423214in}}%
\pgfpathcurveto{\pgfqpoint{4.277249in}{4.418895in}}{\pgfqpoint{4.274822in}{4.413036in}}{\pgfqpoint{4.274822in}{4.406928in}}%
\pgfpathcurveto{\pgfqpoint{4.274822in}{4.400820in}}{\pgfqpoint{4.277249in}{4.394961in}}{\pgfqpoint{4.281568in}{4.390642in}}%
\pgfpathcurveto{\pgfqpoint{4.285887in}{4.386322in}}{\pgfqpoint{4.291746in}{4.383896in}}{\pgfqpoint{4.297854in}{4.383896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297441in}{4.384162in}}%
\pgfpathcurveto{\pgfqpoint{4.303549in}{4.384162in}}{\pgfqpoint{4.309408in}{4.386589in}}{\pgfqpoint{4.313727in}{4.390908in}}%
\pgfpathcurveto{\pgfqpoint{4.318046in}{4.395227in}}{\pgfqpoint{4.320473in}{4.401086in}}{\pgfqpoint{4.320473in}{4.407194in}}%
\pgfpathcurveto{\pgfqpoint{4.320473in}{4.413302in}}{\pgfqpoint{4.318046in}{4.419161in}}{\pgfqpoint{4.313727in}{4.423480in}}%
\pgfpathcurveto{\pgfqpoint{4.309408in}{4.427799in}}{\pgfqpoint{4.303549in}{4.430226in}}{\pgfqpoint{4.297441in}{4.430226in}}%
\pgfpathcurveto{\pgfqpoint{4.291333in}{4.430226in}}{\pgfqpoint{4.285474in}{4.427799in}}{\pgfqpoint{4.281155in}{4.423480in}}%
\pgfpathcurveto{\pgfqpoint{4.276835in}{4.419161in}}{\pgfqpoint{4.274409in}{4.413302in}}{\pgfqpoint{4.274409in}{4.407194in}}%
\pgfpathcurveto{\pgfqpoint{4.274409in}{4.401086in}}{\pgfqpoint{4.276835in}{4.395227in}}{\pgfqpoint{4.281155in}{4.390908in}}%
\pgfpathcurveto{\pgfqpoint{4.285474in}{4.386589in}}{\pgfqpoint{4.291333in}{4.384162in}}{\pgfqpoint{4.297441in}{4.384162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.297027in}{4.384428in}}%
\pgfpathcurveto{\pgfqpoint{4.303136in}{4.384428in}}{\pgfqpoint{4.308994in}{4.386855in}}{\pgfqpoint{4.313314in}{4.391174in}}%
\pgfpathcurveto{\pgfqpoint{4.317633in}{4.395494in}}{\pgfqpoint{4.320060in}{4.401352in}}{\pgfqpoint{4.320060in}{4.407461in}}%
\pgfpathcurveto{\pgfqpoint{4.320060in}{4.413569in}}{\pgfqpoint{4.317633in}{4.419428in}}{\pgfqpoint{4.313314in}{4.423747in}}%
\pgfpathcurveto{\pgfqpoint{4.308994in}{4.428066in}}{\pgfqpoint{4.303136in}{4.430493in}}{\pgfqpoint{4.297027in}{4.430493in}}%
\pgfpathcurveto{\pgfqpoint{4.290919in}{4.430493in}}{\pgfqpoint{4.285060in}{4.428066in}}{\pgfqpoint{4.280741in}{4.423747in}}%
\pgfpathcurveto{\pgfqpoint{4.276422in}{4.419428in}}{\pgfqpoint{4.273995in}{4.413569in}}{\pgfqpoint{4.273995in}{4.407461in}}%
\pgfpathcurveto{\pgfqpoint{4.273995in}{4.401352in}}{\pgfqpoint{4.276422in}{4.395494in}}{\pgfqpoint{4.280741in}{4.391174in}}%
\pgfpathcurveto{\pgfqpoint{4.285060in}{4.386855in}}{\pgfqpoint{4.290919in}{4.384428in}}{\pgfqpoint{4.297027in}{4.384428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296614in}{4.384695in}}%
\pgfpathcurveto{\pgfqpoint{4.302722in}{4.384695in}}{\pgfqpoint{4.308581in}{4.387122in}}{\pgfqpoint{4.312900in}{4.391441in}}%
\pgfpathcurveto{\pgfqpoint{4.317219in}{4.395760in}}{\pgfqpoint{4.319646in}{4.401619in}}{\pgfqpoint{4.319646in}{4.407727in}}%
\pgfpathcurveto{\pgfqpoint{4.319646in}{4.413835in}}{\pgfqpoint{4.317219in}{4.419694in}}{\pgfqpoint{4.312900in}{4.424013in}}%
\pgfpathcurveto{\pgfqpoint{4.308581in}{4.428332in}}{\pgfqpoint{4.302722in}{4.430759in}}{\pgfqpoint{4.296614in}{4.430759in}}%
\pgfpathcurveto{\pgfqpoint{4.290506in}{4.430759in}}{\pgfqpoint{4.284647in}{4.428332in}}{\pgfqpoint{4.280328in}{4.424013in}}%
\pgfpathcurveto{\pgfqpoint{4.276009in}{4.419694in}}{\pgfqpoint{4.273582in}{4.413835in}}{\pgfqpoint{4.273582in}{4.407727in}}%
\pgfpathcurveto{\pgfqpoint{4.273582in}{4.401619in}}{\pgfqpoint{4.276009in}{4.395760in}}{\pgfqpoint{4.280328in}{4.391441in}}%
\pgfpathcurveto{\pgfqpoint{4.284647in}{4.387122in}}{\pgfqpoint{4.290506in}{4.384695in}}{\pgfqpoint{4.296614in}{4.384695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.296201in}{4.384961in}}%
\pgfpathcurveto{\pgfqpoint{4.302309in}{4.384961in}}{\pgfqpoint{4.308168in}{4.387388in}}{\pgfqpoint{4.312487in}{4.391707in}}%
\pgfpathcurveto{\pgfqpoint{4.316806in}{4.396026in}}{\pgfqpoint{4.319233in}{4.401885in}}{\pgfqpoint{4.319233in}{4.407993in}}%
\pgfpathcurveto{\pgfqpoint{4.319233in}{4.414101in}}{\pgfqpoint{4.316806in}{4.419960in}}{\pgfqpoint{4.312487in}{4.424279in}}%
\pgfpathcurveto{\pgfqpoint{4.308168in}{4.428599in}}{\pgfqpoint{4.302309in}{4.431025in}}{\pgfqpoint{4.296201in}{4.431025in}}%
\pgfpathcurveto{\pgfqpoint{4.290093in}{4.431025in}}{\pgfqpoint{4.284234in}{4.428599in}}{\pgfqpoint{4.279915in}{4.424279in}}%
\pgfpathcurveto{\pgfqpoint{4.275595in}{4.419960in}}{\pgfqpoint{4.273169in}{4.414101in}}{\pgfqpoint{4.273169in}{4.407993in}}%
\pgfpathcurveto{\pgfqpoint{4.273169in}{4.401885in}}{\pgfqpoint{4.275595in}{4.396026in}}{\pgfqpoint{4.279915in}{4.391707in}}%
\pgfpathcurveto{\pgfqpoint{4.284234in}{4.387388in}}{\pgfqpoint{4.290093in}{4.384961in}}{\pgfqpoint{4.296201in}{4.384961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295787in}{4.385228in}}%
\pgfpathcurveto{\pgfqpoint{4.301896in}{4.385228in}}{\pgfqpoint{4.307754in}{4.387654in}}{\pgfqpoint{4.312074in}{4.391974in}}%
\pgfpathcurveto{\pgfqpoint{4.316393in}{4.396293in}}{\pgfqpoint{4.318820in}{4.402151in}}{\pgfqpoint{4.318820in}{4.408260in}}%
\pgfpathcurveto{\pgfqpoint{4.318820in}{4.414368in}}{\pgfqpoint{4.316393in}{4.420227in}}{\pgfqpoint{4.312074in}{4.424546in}}%
\pgfpathcurveto{\pgfqpoint{4.307754in}{4.428865in}}{\pgfqpoint{4.301896in}{4.431292in}}{\pgfqpoint{4.295787in}{4.431292in}}%
\pgfpathcurveto{\pgfqpoint{4.289679in}{4.431292in}}{\pgfqpoint{4.283820in}{4.428865in}}{\pgfqpoint{4.279501in}{4.424546in}}%
\pgfpathcurveto{\pgfqpoint{4.275182in}{4.420227in}}{\pgfqpoint{4.272755in}{4.414368in}}{\pgfqpoint{4.272755in}{4.408260in}}%
\pgfpathcurveto{\pgfqpoint{4.272755in}{4.402151in}}{\pgfqpoint{4.275182in}{4.396293in}}{\pgfqpoint{4.279501in}{4.391974in}}%
\pgfpathcurveto{\pgfqpoint{4.283820in}{4.387654in}}{\pgfqpoint{4.289679in}{4.385228in}}{\pgfqpoint{4.295787in}{4.385228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.295374in}{4.385494in}}%
\pgfpathcurveto{\pgfqpoint{4.301482in}{4.385494in}}{\pgfqpoint{4.307341in}{4.387921in}}{\pgfqpoint{4.311660in}{4.392240in}}%
\pgfpathcurveto{\pgfqpoint{4.315979in}{4.396559in}}{\pgfqpoint{4.318406in}{4.402418in}}{\pgfqpoint{4.318406in}{4.408526in}}%
\pgfpathcurveto{\pgfqpoint{4.318406in}{4.414634in}}{\pgfqpoint{4.315979in}{4.420493in}}{\pgfqpoint{4.311660in}{4.424812in}}%
\pgfpathcurveto{\pgfqpoint{4.307341in}{4.429131in}}{\pgfqpoint{4.301482in}{4.431558in}}{\pgfqpoint{4.295374in}{4.431558in}}%
\pgfpathcurveto{\pgfqpoint{4.289266in}{4.431558in}}{\pgfqpoint{4.283407in}{4.429131in}}{\pgfqpoint{4.279088in}{4.424812in}}%
\pgfpathcurveto{\pgfqpoint{4.274769in}{4.420493in}}{\pgfqpoint{4.272342in}{4.414634in}}{\pgfqpoint{4.272342in}{4.408526in}}%
\pgfpathcurveto{\pgfqpoint{4.272342in}{4.402418in}}{\pgfqpoint{4.274769in}{4.396559in}}{\pgfqpoint{4.279088in}{4.392240in}}%
\pgfpathcurveto{\pgfqpoint{4.283407in}{4.387921in}}{\pgfqpoint{4.289266in}{4.385494in}}{\pgfqpoint{4.295374in}{4.385494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294961in}{4.385760in}}%
\pgfpathcurveto{\pgfqpoint{4.301069in}{4.385760in}}{\pgfqpoint{4.306928in}{4.388187in}}{\pgfqpoint{4.311247in}{4.392506in}}%
\pgfpathcurveto{\pgfqpoint{4.315566in}{4.396825in}}{\pgfqpoint{4.317993in}{4.402684in}}{\pgfqpoint{4.317993in}{4.408792in}}%
\pgfpathcurveto{\pgfqpoint{4.317993in}{4.414901in}}{\pgfqpoint{4.315566in}{4.420759in}}{\pgfqpoint{4.311247in}{4.425079in}}%
\pgfpathcurveto{\pgfqpoint{4.306928in}{4.429398in}}{\pgfqpoint{4.301069in}{4.431825in}}{\pgfqpoint{4.294961in}{4.431825in}}%
\pgfpathcurveto{\pgfqpoint{4.288853in}{4.431825in}}{\pgfqpoint{4.282994in}{4.429398in}}{\pgfqpoint{4.278675in}{4.425079in}}%
\pgfpathcurveto{\pgfqpoint{4.274355in}{4.420759in}}{\pgfqpoint{4.271929in}{4.414901in}}{\pgfqpoint{4.271929in}{4.408792in}}%
\pgfpathcurveto{\pgfqpoint{4.271929in}{4.402684in}}{\pgfqpoint{4.274355in}{4.396825in}}{\pgfqpoint{4.278675in}{4.392506in}}%
\pgfpathcurveto{\pgfqpoint{4.282994in}{4.388187in}}{\pgfqpoint{4.288853in}{4.385760in}}{\pgfqpoint{4.294961in}{4.385760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294547in}{4.386027in}}%
\pgfpathcurveto{\pgfqpoint{4.300656in}{4.386027in}}{\pgfqpoint{4.306514in}{4.388454in}}{\pgfqpoint{4.310834in}{4.392773in}}%
\pgfpathcurveto{\pgfqpoint{4.315153in}{4.397092in}}{\pgfqpoint{4.317580in}{4.402951in}}{\pgfqpoint{4.317580in}{4.409059in}}%
\pgfpathcurveto{\pgfqpoint{4.317580in}{4.415167in}}{\pgfqpoint{4.315153in}{4.421026in}}{\pgfqpoint{4.310834in}{4.425345in}}%
\pgfpathcurveto{\pgfqpoint{4.306514in}{4.429664in}}{\pgfqpoint{4.300656in}{4.432091in}}{\pgfqpoint{4.294547in}{4.432091in}}%
\pgfpathcurveto{\pgfqpoint{4.288439in}{4.432091in}}{\pgfqpoint{4.282580in}{4.429664in}}{\pgfqpoint{4.278261in}{4.425345in}}%
\pgfpathcurveto{\pgfqpoint{4.273942in}{4.421026in}}{\pgfqpoint{4.271515in}{4.415167in}}{\pgfqpoint{4.271515in}{4.409059in}}%
\pgfpathcurveto{\pgfqpoint{4.271515in}{4.402951in}}{\pgfqpoint{4.273942in}{4.397092in}}{\pgfqpoint{4.278261in}{4.392773in}}%
\pgfpathcurveto{\pgfqpoint{4.282580in}{4.388454in}}{\pgfqpoint{4.288439in}{4.386027in}}{\pgfqpoint{4.294547in}{4.386027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294134in}{4.386293in}}%
\pgfpathcurveto{\pgfqpoint{4.300242in}{4.386293in}}{\pgfqpoint{4.306101in}{4.388720in}}{\pgfqpoint{4.310420in}{4.393039in}}%
\pgfpathcurveto{\pgfqpoint{4.314739in}{4.397358in}}{\pgfqpoint{4.317166in}{4.403217in}}{\pgfqpoint{4.317166in}{4.409325in}}%
\pgfpathcurveto{\pgfqpoint{4.317166in}{4.415433in}}{\pgfqpoint{4.314739in}{4.421292in}}{\pgfqpoint{4.310420in}{4.425611in}}%
\pgfpathcurveto{\pgfqpoint{4.306101in}{4.429931in}}{\pgfqpoint{4.300242in}{4.432357in}}{\pgfqpoint{4.294134in}{4.432357in}}%
\pgfpathcurveto{\pgfqpoint{4.288026in}{4.432357in}}{\pgfqpoint{4.282167in}{4.429931in}}{\pgfqpoint{4.277848in}{4.425611in}}%
\pgfpathcurveto{\pgfqpoint{4.273529in}{4.421292in}}{\pgfqpoint{4.271102in}{4.415433in}}{\pgfqpoint{4.271102in}{4.409325in}}%
\pgfpathcurveto{\pgfqpoint{4.271102in}{4.403217in}}{\pgfqpoint{4.273529in}{4.397358in}}{\pgfqpoint{4.277848in}{4.393039in}}%
\pgfpathcurveto{\pgfqpoint{4.282167in}{4.388720in}}{\pgfqpoint{4.288026in}{4.386293in}}{\pgfqpoint{4.294134in}{4.386293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293721in}{4.386559in}}%
\pgfpathcurveto{\pgfqpoint{4.299829in}{4.386559in}}{\pgfqpoint{4.305688in}{4.388986in}}{\pgfqpoint{4.310007in}{4.393305in}}%
\pgfpathcurveto{\pgfqpoint{4.314326in}{4.397625in}}{\pgfqpoint{4.316753in}{4.403483in}}{\pgfqpoint{4.316753in}{4.409592in}}%
\pgfpathcurveto{\pgfqpoint{4.316753in}{4.415700in}}{\pgfqpoint{4.314326in}{4.421559in}}{\pgfqpoint{4.310007in}{4.425878in}}%
\pgfpathcurveto{\pgfqpoint{4.305688in}{4.430197in}}{\pgfqpoint{4.299829in}{4.432624in}}{\pgfqpoint{4.293721in}{4.432624in}}%
\pgfpathcurveto{\pgfqpoint{4.287613in}{4.432624in}}{\pgfqpoint{4.281754in}{4.430197in}}{\pgfqpoint{4.277435in}{4.425878in}}%
\pgfpathcurveto{\pgfqpoint{4.273115in}{4.421559in}}{\pgfqpoint{4.270689in}{4.415700in}}{\pgfqpoint{4.270689in}{4.409592in}}%
\pgfpathcurveto{\pgfqpoint{4.270689in}{4.403483in}}{\pgfqpoint{4.273115in}{4.397625in}}{\pgfqpoint{4.277435in}{4.393305in}}%
\pgfpathcurveto{\pgfqpoint{4.281754in}{4.388986in}}{\pgfqpoint{4.287613in}{4.386559in}}{\pgfqpoint{4.293721in}{4.386559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.293307in}{4.386826in}}%
\pgfpathcurveto{\pgfqpoint{4.299416in}{4.386826in}}{\pgfqpoint{4.305274in}{4.389253in}}{\pgfqpoint{4.309594in}{4.393572in}}%
\pgfpathcurveto{\pgfqpoint{4.313913in}{4.397891in}}{\pgfqpoint{4.316340in}{4.403750in}}{\pgfqpoint{4.316340in}{4.409858in}}%
\pgfpathcurveto{\pgfqpoint{4.316340in}{4.415966in}}{\pgfqpoint{4.313913in}{4.421825in}}{\pgfqpoint{4.309594in}{4.426144in}}%
\pgfpathcurveto{\pgfqpoint{4.305274in}{4.430463in}}{\pgfqpoint{4.299416in}{4.432890in}}{\pgfqpoint{4.293307in}{4.432890in}}%
\pgfpathcurveto{\pgfqpoint{4.287199in}{4.432890in}}{\pgfqpoint{4.281340in}{4.430463in}}{\pgfqpoint{4.277021in}{4.426144in}}%
\pgfpathcurveto{\pgfqpoint{4.272702in}{4.421825in}}{\pgfqpoint{4.270275in}{4.415966in}}{\pgfqpoint{4.270275in}{4.409858in}}%
\pgfpathcurveto{\pgfqpoint{4.270275in}{4.403750in}}{\pgfqpoint{4.272702in}{4.397891in}}{\pgfqpoint{4.277021in}{4.393572in}}%
\pgfpathcurveto{\pgfqpoint{4.281340in}{4.389253in}}{\pgfqpoint{4.287199in}{4.386826in}}{\pgfqpoint{4.293307in}{4.386826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292894in}{4.387092in}}%
\pgfpathcurveto{\pgfqpoint{4.299002in}{4.387092in}}{\pgfqpoint{4.304861in}{4.389519in}}{\pgfqpoint{4.309180in}{4.393838in}}%
\pgfpathcurveto{\pgfqpoint{4.313499in}{4.398157in}}{\pgfqpoint{4.315926in}{4.404016in}}{\pgfqpoint{4.315926in}{4.410124in}}%
\pgfpathcurveto{\pgfqpoint{4.315926in}{4.416233in}}{\pgfqpoint{4.313499in}{4.422091in}}{\pgfqpoint{4.309180in}{4.426411in}}%
\pgfpathcurveto{\pgfqpoint{4.304861in}{4.430730in}}{\pgfqpoint{4.299002in}{4.433156in}}{\pgfqpoint{4.292894in}{4.433156in}}%
\pgfpathcurveto{\pgfqpoint{4.286786in}{4.433156in}}{\pgfqpoint{4.280927in}{4.430730in}}{\pgfqpoint{4.276608in}{4.426411in}}%
\pgfpathcurveto{\pgfqpoint{4.272289in}{4.422091in}}{\pgfqpoint{4.269862in}{4.416233in}}{\pgfqpoint{4.269862in}{4.410124in}}%
\pgfpathcurveto{\pgfqpoint{4.269862in}{4.404016in}}{\pgfqpoint{4.272289in}{4.398157in}}{\pgfqpoint{4.276608in}{4.393838in}}%
\pgfpathcurveto{\pgfqpoint{4.280927in}{4.389519in}}{\pgfqpoint{4.286786in}{4.387092in}}{\pgfqpoint{4.292894in}{4.387092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292481in}{4.387359in}}%
\pgfpathcurveto{\pgfqpoint{4.298589in}{4.387359in}}{\pgfqpoint{4.304448in}{4.389785in}}{\pgfqpoint{4.308767in}{4.394105in}}%
\pgfpathcurveto{\pgfqpoint{4.313086in}{4.398424in}}{\pgfqpoint{4.315513in}{4.404283in}}{\pgfqpoint{4.315513in}{4.410391in}}%
\pgfpathcurveto{\pgfqpoint{4.315513in}{4.416499in}}{\pgfqpoint{4.313086in}{4.422358in}}{\pgfqpoint{4.308767in}{4.426677in}}%
\pgfpathcurveto{\pgfqpoint{4.304448in}{4.430996in}}{\pgfqpoint{4.298589in}{4.433423in}}{\pgfqpoint{4.292481in}{4.433423in}}%
\pgfpathcurveto{\pgfqpoint{4.286373in}{4.433423in}}{\pgfqpoint{4.280514in}{4.430996in}}{\pgfqpoint{4.276195in}{4.426677in}}%
\pgfpathcurveto{\pgfqpoint{4.271875in}{4.422358in}}{\pgfqpoint{4.269449in}{4.416499in}}{\pgfqpoint{4.269449in}{4.410391in}}%
\pgfpathcurveto{\pgfqpoint{4.269449in}{4.404283in}}{\pgfqpoint{4.271875in}{4.398424in}}{\pgfqpoint{4.276195in}{4.394105in}}%
\pgfpathcurveto{\pgfqpoint{4.280514in}{4.389785in}}{\pgfqpoint{4.286373in}{4.387359in}}{\pgfqpoint{4.292481in}{4.387359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.292067in}{4.387625in}}%
\pgfpathcurveto{\pgfqpoint{4.298176in}{4.387625in}}{\pgfqpoint{4.304034in}{4.390052in}}{\pgfqpoint{4.308354in}{4.394371in}}%
\pgfpathcurveto{\pgfqpoint{4.312673in}{4.398690in}}{\pgfqpoint{4.315100in}{4.404549in}}{\pgfqpoint{4.315100in}{4.410657in}}%
\pgfpathcurveto{\pgfqpoint{4.315100in}{4.416765in}}{\pgfqpoint{4.312673in}{4.422624in}}{\pgfqpoint{4.308354in}{4.426943in}}%
\pgfpathcurveto{\pgfqpoint{4.304034in}{4.431262in}}{\pgfqpoint{4.298176in}{4.433689in}}{\pgfqpoint{4.292067in}{4.433689in}}%
\pgfpathcurveto{\pgfqpoint{4.285959in}{4.433689in}}{\pgfqpoint{4.280100in}{4.431262in}}{\pgfqpoint{4.275781in}{4.426943in}}%
\pgfpathcurveto{\pgfqpoint{4.271462in}{4.422624in}}{\pgfqpoint{4.269035in}{4.416765in}}{\pgfqpoint{4.269035in}{4.410657in}}%
\pgfpathcurveto{\pgfqpoint{4.269035in}{4.404549in}}{\pgfqpoint{4.271462in}{4.398690in}}{\pgfqpoint{4.275781in}{4.394371in}}%
\pgfpathcurveto{\pgfqpoint{4.280100in}{4.390052in}}{\pgfqpoint{4.285959in}{4.387625in}}{\pgfqpoint{4.292067in}{4.387625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291654in}{4.387891in}}%
\pgfpathcurveto{\pgfqpoint{4.297762in}{4.387891in}}{\pgfqpoint{4.303621in}{4.390318in}}{\pgfqpoint{4.307940in}{4.394637in}}%
\pgfpathcurveto{\pgfqpoint{4.312259in}{4.398956in}}{\pgfqpoint{4.314686in}{4.404815in}}{\pgfqpoint{4.314686in}{4.410923in}}%
\pgfpathcurveto{\pgfqpoint{4.314686in}{4.417032in}}{\pgfqpoint{4.312259in}{4.422890in}}{\pgfqpoint{4.307940in}{4.427210in}}%
\pgfpathcurveto{\pgfqpoint{4.303621in}{4.431529in}}{\pgfqpoint{4.297762in}{4.433956in}}{\pgfqpoint{4.291654in}{4.433956in}}%
\pgfpathcurveto{\pgfqpoint{4.285546in}{4.433956in}}{\pgfqpoint{4.279687in}{4.431529in}}{\pgfqpoint{4.275368in}{4.427210in}}%
\pgfpathcurveto{\pgfqpoint{4.271049in}{4.422890in}}{\pgfqpoint{4.268622in}{4.417032in}}{\pgfqpoint{4.268622in}{4.410923in}}%
\pgfpathcurveto{\pgfqpoint{4.268622in}{4.404815in}}{\pgfqpoint{4.271049in}{4.398956in}}{\pgfqpoint{4.275368in}{4.394637in}}%
\pgfpathcurveto{\pgfqpoint{4.279687in}{4.390318in}}{\pgfqpoint{4.285546in}{4.387891in}}{\pgfqpoint{4.291654in}{4.387891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.291241in}{4.388158in}}%
\pgfpathcurveto{\pgfqpoint{4.297349in}{4.388158in}}{\pgfqpoint{4.303208in}{4.390585in}}{\pgfqpoint{4.307527in}{4.394904in}}%
\pgfpathcurveto{\pgfqpoint{4.311846in}{4.399223in}}{\pgfqpoint{4.314273in}{4.405082in}}{\pgfqpoint{4.314273in}{4.411190in}}%
\pgfpathcurveto{\pgfqpoint{4.314273in}{4.417298in}}{\pgfqpoint{4.311846in}{4.423157in}}{\pgfqpoint{4.307527in}{4.427476in}}%
\pgfpathcurveto{\pgfqpoint{4.303208in}{4.431795in}}{\pgfqpoint{4.297349in}{4.434222in}}{\pgfqpoint{4.291241in}{4.434222in}}%
\pgfpathcurveto{\pgfqpoint{4.285133in}{4.434222in}}{\pgfqpoint{4.279274in}{4.431795in}}{\pgfqpoint{4.274955in}{4.427476in}}%
\pgfpathcurveto{\pgfqpoint{4.270635in}{4.423157in}}{\pgfqpoint{4.268209in}{4.417298in}}{\pgfqpoint{4.268209in}{4.411190in}}%
\pgfpathcurveto{\pgfqpoint{4.268209in}{4.405082in}}{\pgfqpoint{4.270635in}{4.399223in}}{\pgfqpoint{4.274955in}{4.394904in}}%
\pgfpathcurveto{\pgfqpoint{4.279274in}{4.390585in}}{\pgfqpoint{4.285133in}{4.388158in}}{\pgfqpoint{4.291241in}{4.388158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290827in}{4.388424in}}%
\pgfpathcurveto{\pgfqpoint{4.296936in}{4.388424in}}{\pgfqpoint{4.302794in}{4.390851in}}{\pgfqpoint{4.307114in}{4.395170in}}%
\pgfpathcurveto{\pgfqpoint{4.311433in}{4.399489in}}{\pgfqpoint{4.313860in}{4.405348in}}{\pgfqpoint{4.313860in}{4.411456in}}%
\pgfpathcurveto{\pgfqpoint{4.313860in}{4.417564in}}{\pgfqpoint{4.311433in}{4.423423in}}{\pgfqpoint{4.307114in}{4.427742in}}%
\pgfpathcurveto{\pgfqpoint{4.302794in}{4.432062in}}{\pgfqpoint{4.296936in}{4.434488in}}{\pgfqpoint{4.290827in}{4.434488in}}%
\pgfpathcurveto{\pgfqpoint{4.284719in}{4.434488in}}{\pgfqpoint{4.278860in}{4.432062in}}{\pgfqpoint{4.274541in}{4.427742in}}%
\pgfpathcurveto{\pgfqpoint{4.270222in}{4.423423in}}{\pgfqpoint{4.267795in}{4.417564in}}{\pgfqpoint{4.267795in}{4.411456in}}%
\pgfpathcurveto{\pgfqpoint{4.267795in}{4.405348in}}{\pgfqpoint{4.270222in}{4.399489in}}{\pgfqpoint{4.274541in}{4.395170in}}%
\pgfpathcurveto{\pgfqpoint{4.278860in}{4.390851in}}{\pgfqpoint{4.284719in}{4.388424in}}{\pgfqpoint{4.290827in}{4.388424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290414in}{4.388690in}}%
\pgfpathcurveto{\pgfqpoint{4.296522in}{4.388690in}}{\pgfqpoint{4.302381in}{4.391117in}}{\pgfqpoint{4.306700in}{4.395436in}}%
\pgfpathcurveto{\pgfqpoint{4.311019in}{4.399756in}}{\pgfqpoint{4.313446in}{4.405614in}}{\pgfqpoint{4.313446in}{4.411723in}}%
\pgfpathcurveto{\pgfqpoint{4.313446in}{4.417831in}}{\pgfqpoint{4.311019in}{4.423690in}}{\pgfqpoint{4.306700in}{4.428009in}}%
\pgfpathcurveto{\pgfqpoint{4.302381in}{4.432328in}}{\pgfqpoint{4.296522in}{4.434755in}}{\pgfqpoint{4.290414in}{4.434755in}}%
\pgfpathcurveto{\pgfqpoint{4.284306in}{4.434755in}}{\pgfqpoint{4.278447in}{4.432328in}}{\pgfqpoint{4.274128in}{4.428009in}}%
\pgfpathcurveto{\pgfqpoint{4.269809in}{4.423690in}}{\pgfqpoint{4.267382in}{4.417831in}}{\pgfqpoint{4.267382in}{4.411723in}}%
\pgfpathcurveto{\pgfqpoint{4.267382in}{4.405614in}}{\pgfqpoint{4.269809in}{4.399756in}}{\pgfqpoint{4.274128in}{4.395436in}}%
\pgfpathcurveto{\pgfqpoint{4.278447in}{4.391117in}}{\pgfqpoint{4.284306in}{4.388690in}}{\pgfqpoint{4.290414in}{4.388690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.290001in}{4.388957in}}%
\pgfpathcurveto{\pgfqpoint{4.296109in}{4.388957in}}{\pgfqpoint{4.301968in}{4.391384in}}{\pgfqpoint{4.306287in}{4.395703in}}%
\pgfpathcurveto{\pgfqpoint{4.310606in}{4.400022in}}{\pgfqpoint{4.313033in}{4.405881in}}{\pgfqpoint{4.313033in}{4.411989in}}%
\pgfpathcurveto{\pgfqpoint{4.313033in}{4.418097in}}{\pgfqpoint{4.310606in}{4.423956in}}{\pgfqpoint{4.306287in}{4.428275in}}%
\pgfpathcurveto{\pgfqpoint{4.301968in}{4.432594in}}{\pgfqpoint{4.296109in}{4.435021in}}{\pgfqpoint{4.290001in}{4.435021in}}%
\pgfpathcurveto{\pgfqpoint{4.283893in}{4.435021in}}{\pgfqpoint{4.278034in}{4.432594in}}{\pgfqpoint{4.273715in}{4.428275in}}%
\pgfpathcurveto{\pgfqpoint{4.269395in}{4.423956in}}{\pgfqpoint{4.266969in}{4.418097in}}{\pgfqpoint{4.266969in}{4.411989in}}%
\pgfpathcurveto{\pgfqpoint{4.266969in}{4.405881in}}{\pgfqpoint{4.269395in}{4.400022in}}{\pgfqpoint{4.273715in}{4.395703in}}%
\pgfpathcurveto{\pgfqpoint{4.278034in}{4.391384in}}{\pgfqpoint{4.283893in}{4.388957in}}{\pgfqpoint{4.290001in}{4.388957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289587in}{4.389223in}}%
\pgfpathcurveto{\pgfqpoint{4.295696in}{4.389223in}}{\pgfqpoint{4.301554in}{4.391650in}}{\pgfqpoint{4.305874in}{4.395969in}}%
\pgfpathcurveto{\pgfqpoint{4.310193in}{4.400288in}}{\pgfqpoint{4.312620in}{4.406147in}}{\pgfqpoint{4.312620in}{4.412255in}}%
\pgfpathcurveto{\pgfqpoint{4.312620in}{4.418364in}}{\pgfqpoint{4.310193in}{4.424222in}}{\pgfqpoint{4.305874in}{4.428542in}}%
\pgfpathcurveto{\pgfqpoint{4.301554in}{4.432861in}}{\pgfqpoint{4.295696in}{4.435287in}}{\pgfqpoint{4.289587in}{4.435287in}}%
\pgfpathcurveto{\pgfqpoint{4.283479in}{4.435287in}}{\pgfqpoint{4.277620in}{4.432861in}}{\pgfqpoint{4.273301in}{4.428542in}}%
\pgfpathcurveto{\pgfqpoint{4.268982in}{4.424222in}}{\pgfqpoint{4.266555in}{4.418364in}}{\pgfqpoint{4.266555in}{4.412255in}}%
\pgfpathcurveto{\pgfqpoint{4.266555in}{4.406147in}}{\pgfqpoint{4.268982in}{4.400288in}}{\pgfqpoint{4.273301in}{4.395969in}}%
\pgfpathcurveto{\pgfqpoint{4.277620in}{4.391650in}}{\pgfqpoint{4.283479in}{4.389223in}}{\pgfqpoint{4.289587in}{4.389223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289174in}{4.389490in}}%
\pgfpathcurveto{\pgfqpoint{4.295282in}{4.389490in}}{\pgfqpoint{4.301141in}{4.391916in}}{\pgfqpoint{4.305460in}{4.396236in}}%
\pgfpathcurveto{\pgfqpoint{4.309779in}{4.400555in}}{\pgfqpoint{4.312206in}{4.406414in}}{\pgfqpoint{4.312206in}{4.412522in}}%
\pgfpathcurveto{\pgfqpoint{4.312206in}{4.418630in}}{\pgfqpoint{4.309779in}{4.424489in}}{\pgfqpoint{4.305460in}{4.428808in}}%
\pgfpathcurveto{\pgfqpoint{4.301141in}{4.433127in}}{\pgfqpoint{4.295282in}{4.435554in}}{\pgfqpoint{4.289174in}{4.435554in}}%
\pgfpathcurveto{\pgfqpoint{4.283066in}{4.435554in}}{\pgfqpoint{4.277207in}{4.433127in}}{\pgfqpoint{4.272888in}{4.428808in}}%
\pgfpathcurveto{\pgfqpoint{4.268569in}{4.424489in}}{\pgfqpoint{4.266142in}{4.418630in}}{\pgfqpoint{4.266142in}{4.412522in}}%
\pgfpathcurveto{\pgfqpoint{4.266142in}{4.406414in}}{\pgfqpoint{4.268569in}{4.400555in}}{\pgfqpoint{4.272888in}{4.396236in}}%
\pgfpathcurveto{\pgfqpoint{4.277207in}{4.391916in}}{\pgfqpoint{4.283066in}{4.389490in}}{\pgfqpoint{4.289174in}{4.389490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288761in}{4.389756in}}%
\pgfpathcurveto{\pgfqpoint{4.294869in}{4.389756in}}{\pgfqpoint{4.300728in}{4.392183in}}{\pgfqpoint{4.305047in}{4.396502in}}%
\pgfpathcurveto{\pgfqpoint{4.309366in}{4.400821in}}{\pgfqpoint{4.311793in}{4.406680in}}{\pgfqpoint{4.311793in}{4.412788in}}%
\pgfpathcurveto{\pgfqpoint{4.311793in}{4.418896in}}{\pgfqpoint{4.309366in}{4.424755in}}{\pgfqpoint{4.305047in}{4.429074in}}%
\pgfpathcurveto{\pgfqpoint{4.300728in}{4.433393in}}{\pgfqpoint{4.294869in}{4.435820in}}{\pgfqpoint{4.288761in}{4.435820in}}%
\pgfpathcurveto{\pgfqpoint{4.282653in}{4.435820in}}{\pgfqpoint{4.276794in}{4.433393in}}{\pgfqpoint{4.272475in}{4.429074in}}%
\pgfpathcurveto{\pgfqpoint{4.268155in}{4.424755in}}{\pgfqpoint{4.265729in}{4.418896in}}{\pgfqpoint{4.265729in}{4.412788in}}%
\pgfpathcurveto{\pgfqpoint{4.265729in}{4.406680in}}{\pgfqpoint{4.268155in}{4.400821in}}{\pgfqpoint{4.272475in}{4.396502in}}%
\pgfpathcurveto{\pgfqpoint{4.276794in}{4.392183in}}{\pgfqpoint{4.282653in}{4.389756in}}{\pgfqpoint{4.288761in}{4.389756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.288347in}{4.390022in}}%
\pgfpathcurveto{\pgfqpoint{4.294456in}{4.390022in}}{\pgfqpoint{4.300314in}{4.392449in}}{\pgfqpoint{4.304634in}{4.396768in}}%
\pgfpathcurveto{\pgfqpoint{4.308953in}{4.401087in}}{\pgfqpoint{4.311380in}{4.406946in}}{\pgfqpoint{4.311380in}{4.413055in}}%
\pgfpathcurveto{\pgfqpoint{4.311380in}{4.419163in}}{\pgfqpoint{4.308953in}{4.425022in}}{\pgfqpoint{4.304634in}{4.429341in}}%
\pgfpathcurveto{\pgfqpoint{4.300314in}{4.433660in}}{\pgfqpoint{4.294456in}{4.436087in}}{\pgfqpoint{4.288347in}{4.436087in}}%
\pgfpathcurveto{\pgfqpoint{4.282239in}{4.436087in}}{\pgfqpoint{4.276380in}{4.433660in}}{\pgfqpoint{4.272061in}{4.429341in}}%
\pgfpathcurveto{\pgfqpoint{4.267742in}{4.425022in}}{\pgfqpoint{4.265315in}{4.419163in}}{\pgfqpoint{4.265315in}{4.413055in}}%
\pgfpathcurveto{\pgfqpoint{4.265315in}{4.406946in}}{\pgfqpoint{4.267742in}{4.401087in}}{\pgfqpoint{4.272061in}{4.396768in}}%
\pgfpathcurveto{\pgfqpoint{4.276380in}{4.392449in}}{\pgfqpoint{4.282239in}{4.390022in}}{\pgfqpoint{4.288347in}{4.390022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287934in}{4.390289in}}%
\pgfpathcurveto{\pgfqpoint{4.294042in}{4.390289in}}{\pgfqpoint{4.299901in}{4.392716in}}{\pgfqpoint{4.304220in}{4.397035in}}%
\pgfpathcurveto{\pgfqpoint{4.308539in}{4.401354in}}{\pgfqpoint{4.310966in}{4.407213in}}{\pgfqpoint{4.310966in}{4.413321in}}%
\pgfpathcurveto{\pgfqpoint{4.310966in}{4.419429in}}{\pgfqpoint{4.308539in}{4.425288in}}{\pgfqpoint{4.304220in}{4.429607in}}%
\pgfpathcurveto{\pgfqpoint{4.299901in}{4.433926in}}{\pgfqpoint{4.294042in}{4.436353in}}{\pgfqpoint{4.287934in}{4.436353in}}%
\pgfpathcurveto{\pgfqpoint{4.281826in}{4.436353in}}{\pgfqpoint{4.275967in}{4.433926in}}{\pgfqpoint{4.271648in}{4.429607in}}%
\pgfpathcurveto{\pgfqpoint{4.267329in}{4.425288in}}{\pgfqpoint{4.264902in}{4.419429in}}{\pgfqpoint{4.264902in}{4.413321in}}%
\pgfpathcurveto{\pgfqpoint{4.264902in}{4.407213in}}{\pgfqpoint{4.267329in}{4.401354in}}{\pgfqpoint{4.271648in}{4.397035in}}%
\pgfpathcurveto{\pgfqpoint{4.275967in}{4.392716in}}{\pgfqpoint{4.281826in}{4.390289in}}{\pgfqpoint{4.287934in}{4.390289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287521in}{4.390555in}}%
\pgfpathcurveto{\pgfqpoint{4.293629in}{4.390555in}}{\pgfqpoint{4.299488in}{4.392982in}}{\pgfqpoint{4.303807in}{4.397301in}}%
\pgfpathcurveto{\pgfqpoint{4.308126in}{4.401620in}}{\pgfqpoint{4.310553in}{4.407479in}}{\pgfqpoint{4.310553in}{4.413587in}}%
\pgfpathcurveto{\pgfqpoint{4.310553in}{4.419695in}}{\pgfqpoint{4.308126in}{4.425554in}}{\pgfqpoint{4.303807in}{4.429873in}}%
\pgfpathcurveto{\pgfqpoint{4.299488in}{4.434193in}}{\pgfqpoint{4.293629in}{4.436619in}}{\pgfqpoint{4.287521in}{4.436619in}}%
\pgfpathcurveto{\pgfqpoint{4.281413in}{4.436619in}}{\pgfqpoint{4.275554in}{4.434193in}}{\pgfqpoint{4.271235in}{4.429873in}}%
\pgfpathcurveto{\pgfqpoint{4.266915in}{4.425554in}}{\pgfqpoint{4.264489in}{4.419695in}}{\pgfqpoint{4.264489in}{4.413587in}}%
\pgfpathcurveto{\pgfqpoint{4.264489in}{4.407479in}}{\pgfqpoint{4.266915in}{4.401620in}}{\pgfqpoint{4.271235in}{4.397301in}}%
\pgfpathcurveto{\pgfqpoint{4.275554in}{4.392982in}}{\pgfqpoint{4.281413in}{4.390555in}}{\pgfqpoint{4.287521in}{4.390555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.287107in}{4.390822in}}%
\pgfpathcurveto{\pgfqpoint{4.293216in}{4.390822in}}{\pgfqpoint{4.299074in}{4.393248in}}{\pgfqpoint{4.303394in}{4.397567in}}%
\pgfpathcurveto{\pgfqpoint{4.307713in}{4.401887in}}{\pgfqpoint{4.310140in}{4.407745in}}{\pgfqpoint{4.310140in}{4.413854in}}%
\pgfpathcurveto{\pgfqpoint{4.310140in}{4.419962in}}{\pgfqpoint{4.307713in}{4.425821in}}{\pgfqpoint{4.303394in}{4.430140in}}%
\pgfpathcurveto{\pgfqpoint{4.299074in}{4.434459in}}{\pgfqpoint{4.293216in}{4.436886in}}{\pgfqpoint{4.287107in}{4.436886in}}%
\pgfpathcurveto{\pgfqpoint{4.280999in}{4.436886in}}{\pgfqpoint{4.275140in}{4.434459in}}{\pgfqpoint{4.270821in}{4.430140in}}%
\pgfpathcurveto{\pgfqpoint{4.266502in}{4.425821in}}{\pgfqpoint{4.264075in}{4.419962in}}{\pgfqpoint{4.264075in}{4.413854in}}%
\pgfpathcurveto{\pgfqpoint{4.264075in}{4.407745in}}{\pgfqpoint{4.266502in}{4.401887in}}{\pgfqpoint{4.270821in}{4.397567in}}%
\pgfpathcurveto{\pgfqpoint{4.275140in}{4.393248in}}{\pgfqpoint{4.280999in}{4.390822in}}{\pgfqpoint{4.287107in}{4.390822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286694in}{4.391088in}}%
\pgfpathcurveto{\pgfqpoint{4.292802in}{4.391088in}}{\pgfqpoint{4.298661in}{4.393515in}}{\pgfqpoint{4.302980in}{4.397834in}}%
\pgfpathcurveto{\pgfqpoint{4.307299in}{4.402153in}}{\pgfqpoint{4.309726in}{4.408012in}}{\pgfqpoint{4.309726in}{4.414120in}}%
\pgfpathcurveto{\pgfqpoint{4.309726in}{4.420228in}}{\pgfqpoint{4.307299in}{4.426087in}}{\pgfqpoint{4.302980in}{4.430406in}}%
\pgfpathcurveto{\pgfqpoint{4.298661in}{4.434725in}}{\pgfqpoint{4.292802in}{4.437152in}}{\pgfqpoint{4.286694in}{4.437152in}}%
\pgfpathcurveto{\pgfqpoint{4.280586in}{4.437152in}}{\pgfqpoint{4.274727in}{4.434725in}}{\pgfqpoint{4.270408in}{4.430406in}}%
\pgfpathcurveto{\pgfqpoint{4.266089in}{4.426087in}}{\pgfqpoint{4.263662in}{4.420228in}}{\pgfqpoint{4.263662in}{4.414120in}}%
\pgfpathcurveto{\pgfqpoint{4.263662in}{4.408012in}}{\pgfqpoint{4.266089in}{4.402153in}}{\pgfqpoint{4.270408in}{4.397834in}}%
\pgfpathcurveto{\pgfqpoint{4.274727in}{4.393515in}}{\pgfqpoint{4.280586in}{4.391088in}}{\pgfqpoint{4.286694in}{4.391088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.286281in}{4.391354in}}%
\pgfpathcurveto{\pgfqpoint{4.292389in}{4.391354in}}{\pgfqpoint{4.298248in}{4.393781in}}{\pgfqpoint{4.302567in}{4.398100in}}%
\pgfpathcurveto{\pgfqpoint{4.306886in}{4.402419in}}{\pgfqpoint{4.309313in}{4.408278in}}{\pgfqpoint{4.309313in}{4.414386in}}%
\pgfpathcurveto{\pgfqpoint{4.309313in}{4.420495in}}{\pgfqpoint{4.306886in}{4.426353in}}{\pgfqpoint{4.302567in}{4.430673in}}%
\pgfpathcurveto{\pgfqpoint{4.298248in}{4.434992in}}{\pgfqpoint{4.292389in}{4.437419in}}{\pgfqpoint{4.286281in}{4.437419in}}%
\pgfpathcurveto{\pgfqpoint{4.280173in}{4.437419in}}{\pgfqpoint{4.274314in}{4.434992in}}{\pgfqpoint{4.269995in}{4.430673in}}%
\pgfpathcurveto{\pgfqpoint{4.265675in}{4.426353in}}{\pgfqpoint{4.263249in}{4.420495in}}{\pgfqpoint{4.263249in}{4.414386in}}%
\pgfpathcurveto{\pgfqpoint{4.263249in}{4.408278in}}{\pgfqpoint{4.265675in}{4.402419in}}{\pgfqpoint{4.269995in}{4.398100in}}%
\pgfpathcurveto{\pgfqpoint{4.274314in}{4.393781in}}{\pgfqpoint{4.280173in}{4.391354in}}{\pgfqpoint{4.286281in}{4.391354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285867in}{4.391621in}}%
\pgfpathcurveto{\pgfqpoint{4.291976in}{4.391621in}}{\pgfqpoint{4.297834in}{4.394047in}}{\pgfqpoint{4.302154in}{4.398367in}}%
\pgfpathcurveto{\pgfqpoint{4.306473in}{4.402686in}}{\pgfqpoint{4.308900in}{4.408545in}}{\pgfqpoint{4.308900in}{4.414653in}}%
\pgfpathcurveto{\pgfqpoint{4.308900in}{4.420761in}}{\pgfqpoint{4.306473in}{4.426620in}}{\pgfqpoint{4.302154in}{4.430939in}}%
\pgfpathcurveto{\pgfqpoint{4.297834in}{4.435258in}}{\pgfqpoint{4.291976in}{4.437685in}}{\pgfqpoint{4.285867in}{4.437685in}}%
\pgfpathcurveto{\pgfqpoint{4.279759in}{4.437685in}}{\pgfqpoint{4.273900in}{4.435258in}}{\pgfqpoint{4.269581in}{4.430939in}}%
\pgfpathcurveto{\pgfqpoint{4.265262in}{4.426620in}}{\pgfqpoint{4.262835in}{4.420761in}}{\pgfqpoint{4.262835in}{4.414653in}}%
\pgfpathcurveto{\pgfqpoint{4.262835in}{4.408545in}}{\pgfqpoint{4.265262in}{4.402686in}}{\pgfqpoint{4.269581in}{4.398367in}}%
\pgfpathcurveto{\pgfqpoint{4.273900in}{4.394047in}}{\pgfqpoint{4.279759in}{4.391621in}}{\pgfqpoint{4.285867in}{4.391621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285454in}{4.391887in}}%
\pgfpathcurveto{\pgfqpoint{4.291562in}{4.391887in}}{\pgfqpoint{4.297421in}{4.394314in}}{\pgfqpoint{4.301740in}{4.398633in}}%
\pgfpathcurveto{\pgfqpoint{4.306059in}{4.402952in}}{\pgfqpoint{4.308486in}{4.408811in}}{\pgfqpoint{4.308486in}{4.414919in}}%
\pgfpathcurveto{\pgfqpoint{4.308486in}{4.421027in}}{\pgfqpoint{4.306059in}{4.426886in}}{\pgfqpoint{4.301740in}{4.431205in}}%
\pgfpathcurveto{\pgfqpoint{4.297421in}{4.435524in}}{\pgfqpoint{4.291562in}{4.437951in}}{\pgfqpoint{4.285454in}{4.437951in}}%
\pgfpathcurveto{\pgfqpoint{4.279346in}{4.437951in}}{\pgfqpoint{4.273487in}{4.435524in}}{\pgfqpoint{4.269168in}{4.431205in}}%
\pgfpathcurveto{\pgfqpoint{4.264849in}{4.426886in}}{\pgfqpoint{4.262422in}{4.421027in}}{\pgfqpoint{4.262422in}{4.414919in}}%
\pgfpathcurveto{\pgfqpoint{4.262422in}{4.408811in}}{\pgfqpoint{4.264849in}{4.402952in}}{\pgfqpoint{4.269168in}{4.398633in}}%
\pgfpathcurveto{\pgfqpoint{4.273487in}{4.394314in}}{\pgfqpoint{4.279346in}{4.391887in}}{\pgfqpoint{4.285454in}{4.391887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.285041in}{4.392153in}}%
\pgfpathcurveto{\pgfqpoint{4.291149in}{4.392153in}}{\pgfqpoint{4.297008in}{4.394580in}}{\pgfqpoint{4.301327in}{4.398899in}}%
\pgfpathcurveto{\pgfqpoint{4.305646in}{4.403219in}}{\pgfqpoint{4.308073in}{4.409077in}}{\pgfqpoint{4.308073in}{4.415186in}}%
\pgfpathcurveto{\pgfqpoint{4.308073in}{4.421294in}}{\pgfqpoint{4.305646in}{4.427153in}}{\pgfqpoint{4.301327in}{4.431472in}}%
\pgfpathcurveto{\pgfqpoint{4.297008in}{4.435791in}}{\pgfqpoint{4.291149in}{4.438218in}}{\pgfqpoint{4.285041in}{4.438218in}}%
\pgfpathcurveto{\pgfqpoint{4.278933in}{4.438218in}}{\pgfqpoint{4.273074in}{4.435791in}}{\pgfqpoint{4.268755in}{4.431472in}}%
\pgfpathcurveto{\pgfqpoint{4.264435in}{4.427153in}}{\pgfqpoint{4.262009in}{4.421294in}}{\pgfqpoint{4.262009in}{4.415186in}}%
\pgfpathcurveto{\pgfqpoint{4.262009in}{4.409077in}}{\pgfqpoint{4.264435in}{4.403219in}}{\pgfqpoint{4.268755in}{4.398899in}}%
\pgfpathcurveto{\pgfqpoint{4.273074in}{4.394580in}}{\pgfqpoint{4.278933in}{4.392153in}}{\pgfqpoint{4.285041in}{4.392153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284627in}{4.392420in}}%
\pgfpathcurveto{\pgfqpoint{4.290736in}{4.392420in}}{\pgfqpoint{4.296594in}{4.394847in}}{\pgfqpoint{4.300914in}{4.399166in}}%
\pgfpathcurveto{\pgfqpoint{4.305233in}{4.403485in}}{\pgfqpoint{4.307660in}{4.409344in}}{\pgfqpoint{4.307660in}{4.415452in}}%
\pgfpathcurveto{\pgfqpoint{4.307660in}{4.421560in}}{\pgfqpoint{4.305233in}{4.427419in}}{\pgfqpoint{4.300914in}{4.431738in}}%
\pgfpathcurveto{\pgfqpoint{4.296594in}{4.436057in}}{\pgfqpoint{4.290736in}{4.438484in}}{\pgfqpoint{4.284627in}{4.438484in}}%
\pgfpathcurveto{\pgfqpoint{4.278519in}{4.438484in}}{\pgfqpoint{4.272660in}{4.436057in}}{\pgfqpoint{4.268341in}{4.431738in}}%
\pgfpathcurveto{\pgfqpoint{4.264022in}{4.427419in}}{\pgfqpoint{4.261595in}{4.421560in}}{\pgfqpoint{4.261595in}{4.415452in}}%
\pgfpathcurveto{\pgfqpoint{4.261595in}{4.409344in}}{\pgfqpoint{4.264022in}{4.403485in}}{\pgfqpoint{4.268341in}{4.399166in}}%
\pgfpathcurveto{\pgfqpoint{4.272660in}{4.394847in}}{\pgfqpoint{4.278519in}{4.392420in}}{\pgfqpoint{4.284627in}{4.392420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.284214in}{4.392686in}}%
\pgfpathcurveto{\pgfqpoint{4.290322in}{4.392686in}}{\pgfqpoint{4.296181in}{4.395113in}}{\pgfqpoint{4.300500in}{4.399432in}}%
\pgfpathcurveto{\pgfqpoint{4.304819in}{4.403751in}}{\pgfqpoint{4.307246in}{4.409610in}}{\pgfqpoint{4.307246in}{4.415718in}}%
\pgfpathcurveto{\pgfqpoint{4.307246in}{4.421826in}}{\pgfqpoint{4.304819in}{4.427685in}}{\pgfqpoint{4.300500in}{4.432004in}}%
\pgfpathcurveto{\pgfqpoint{4.296181in}{4.436324in}}{\pgfqpoint{4.290322in}{4.438750in}}{\pgfqpoint{4.284214in}{4.438750in}}%
\pgfpathcurveto{\pgfqpoint{4.278106in}{4.438750in}}{\pgfqpoint{4.272247in}{4.436324in}}{\pgfqpoint{4.267928in}{4.432004in}}%
\pgfpathcurveto{\pgfqpoint{4.263609in}{4.427685in}}{\pgfqpoint{4.261182in}{4.421826in}}{\pgfqpoint{4.261182in}{4.415718in}}%
\pgfpathcurveto{\pgfqpoint{4.261182in}{4.409610in}}{\pgfqpoint{4.263609in}{4.403751in}}{\pgfqpoint{4.267928in}{4.399432in}}%
\pgfpathcurveto{\pgfqpoint{4.272247in}{4.395113in}}{\pgfqpoint{4.278106in}{4.392686in}}{\pgfqpoint{4.284214in}{4.392686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283801in}{4.392953in}}%
\pgfpathcurveto{\pgfqpoint{4.289909in}{4.392953in}}{\pgfqpoint{4.295768in}{4.395379in}}{\pgfqpoint{4.300087in}{4.399699in}}%
\pgfpathcurveto{\pgfqpoint{4.304406in}{4.404018in}}{\pgfqpoint{4.306833in}{4.409876in}}{\pgfqpoint{4.306833in}{4.415985in}}%
\pgfpathcurveto{\pgfqpoint{4.306833in}{4.422093in}}{\pgfqpoint{4.304406in}{4.427952in}}{\pgfqpoint{4.300087in}{4.432271in}}%
\pgfpathcurveto{\pgfqpoint{4.295768in}{4.436590in}}{\pgfqpoint{4.289909in}{4.439017in}}{\pgfqpoint{4.283801in}{4.439017in}}%
\pgfpathcurveto{\pgfqpoint{4.277693in}{4.439017in}}{\pgfqpoint{4.271834in}{4.436590in}}{\pgfqpoint{4.267515in}{4.432271in}}%
\pgfpathcurveto{\pgfqpoint{4.263195in}{4.427952in}}{\pgfqpoint{4.260769in}{4.422093in}}{\pgfqpoint{4.260769in}{4.415985in}}%
\pgfpathcurveto{\pgfqpoint{4.260769in}{4.409876in}}{\pgfqpoint{4.263195in}{4.404018in}}{\pgfqpoint{4.267515in}{4.399699in}}%
\pgfpathcurveto{\pgfqpoint{4.271834in}{4.395379in}}{\pgfqpoint{4.277693in}{4.392953in}}{\pgfqpoint{4.283801in}{4.392953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283387in}{4.393219in}}%
\pgfpathcurveto{\pgfqpoint{4.289496in}{4.393219in}}{\pgfqpoint{4.295354in}{4.395646in}}{\pgfqpoint{4.299674in}{4.399965in}}%
\pgfpathcurveto{\pgfqpoint{4.303993in}{4.404284in}}{\pgfqpoint{4.306420in}{4.410143in}}{\pgfqpoint{4.306420in}{4.416251in}}%
\pgfpathcurveto{\pgfqpoint{4.306420in}{4.422359in}}{\pgfqpoint{4.303993in}{4.428218in}}{\pgfqpoint{4.299674in}{4.432537in}}%
\pgfpathcurveto{\pgfqpoint{4.295354in}{4.436856in}}{\pgfqpoint{4.289496in}{4.439283in}}{\pgfqpoint{4.283387in}{4.439283in}}%
\pgfpathcurveto{\pgfqpoint{4.277279in}{4.439283in}}{\pgfqpoint{4.271420in}{4.436856in}}{\pgfqpoint{4.267101in}{4.432537in}}%
\pgfpathcurveto{\pgfqpoint{4.262782in}{4.428218in}}{\pgfqpoint{4.260355in}{4.422359in}}{\pgfqpoint{4.260355in}{4.416251in}}%
\pgfpathcurveto{\pgfqpoint{4.260355in}{4.410143in}}{\pgfqpoint{4.262782in}{4.404284in}}{\pgfqpoint{4.267101in}{4.399965in}}%
\pgfpathcurveto{\pgfqpoint{4.271420in}{4.395646in}}{\pgfqpoint{4.277279in}{4.393219in}}{\pgfqpoint{4.283387in}{4.393219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282974in}{4.393485in}}%
\pgfpathcurveto{\pgfqpoint{4.289082in}{4.393485in}}{\pgfqpoint{4.294941in}{4.395912in}}{\pgfqpoint{4.299260in}{4.400231in}}%
\pgfpathcurveto{\pgfqpoint{4.303579in}{4.404550in}}{\pgfqpoint{4.306006in}{4.410409in}}{\pgfqpoint{4.306006in}{4.416517in}}%
\pgfpathcurveto{\pgfqpoint{4.306006in}{4.422626in}}{\pgfqpoint{4.303579in}{4.428484in}}{\pgfqpoint{4.299260in}{4.432804in}}%
\pgfpathcurveto{\pgfqpoint{4.294941in}{4.437123in}}{\pgfqpoint{4.289082in}{4.439550in}}{\pgfqpoint{4.282974in}{4.439550in}}%
\pgfpathcurveto{\pgfqpoint{4.276866in}{4.439550in}}{\pgfqpoint{4.271007in}{4.437123in}}{\pgfqpoint{4.266688in}{4.432804in}}%
\pgfpathcurveto{\pgfqpoint{4.262369in}{4.428484in}}{\pgfqpoint{4.259942in}{4.422626in}}{\pgfqpoint{4.259942in}{4.416517in}}%
\pgfpathcurveto{\pgfqpoint{4.259942in}{4.410409in}}{\pgfqpoint{4.262369in}{4.404550in}}{\pgfqpoint{4.266688in}{4.400231in}}%
\pgfpathcurveto{\pgfqpoint{4.271007in}{4.395912in}}{\pgfqpoint{4.276866in}{4.393485in}}{\pgfqpoint{4.282974in}{4.393485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282561in}{4.393752in}}%
\pgfpathcurveto{\pgfqpoint{4.288669in}{4.393752in}}{\pgfqpoint{4.294528in}{4.396179in}}{\pgfqpoint{4.298847in}{4.400498in}}%
\pgfpathcurveto{\pgfqpoint{4.303166in}{4.404817in}}{\pgfqpoint{4.305593in}{4.410676in}}{\pgfqpoint{4.305593in}{4.416784in}}%
\pgfpathcurveto{\pgfqpoint{4.305593in}{4.422892in}}{\pgfqpoint{4.303166in}{4.428751in}}{\pgfqpoint{4.298847in}{4.433070in}}%
\pgfpathcurveto{\pgfqpoint{4.294528in}{4.437389in}}{\pgfqpoint{4.288669in}{4.439816in}}{\pgfqpoint{4.282561in}{4.439816in}}%
\pgfpathcurveto{\pgfqpoint{4.276453in}{4.439816in}}{\pgfqpoint{4.270594in}{4.437389in}}{\pgfqpoint{4.266275in}{4.433070in}}%
\pgfpathcurveto{\pgfqpoint{4.261955in}{4.428751in}}{\pgfqpoint{4.259529in}{4.422892in}}{\pgfqpoint{4.259529in}{4.416784in}}%
\pgfpathcurveto{\pgfqpoint{4.259529in}{4.410676in}}{\pgfqpoint{4.261955in}{4.404817in}}{\pgfqpoint{4.266275in}{4.400498in}}%
\pgfpathcurveto{\pgfqpoint{4.270594in}{4.396179in}}{\pgfqpoint{4.276453in}{4.393752in}}{\pgfqpoint{4.282561in}{4.393752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282147in}{4.394018in}}%
\pgfpathcurveto{\pgfqpoint{4.288256in}{4.394018in}}{\pgfqpoint{4.294114in}{4.396445in}}{\pgfqpoint{4.298434in}{4.400764in}}%
\pgfpathcurveto{\pgfqpoint{4.302753in}{4.405083in}}{\pgfqpoint{4.305180in}{4.410942in}}{\pgfqpoint{4.305180in}{4.417050in}}%
\pgfpathcurveto{\pgfqpoint{4.305180in}{4.423158in}}{\pgfqpoint{4.302753in}{4.429017in}}{\pgfqpoint{4.298434in}{4.433336in}}%
\pgfpathcurveto{\pgfqpoint{4.294114in}{4.437656in}}{\pgfqpoint{4.288256in}{4.440082in}}{\pgfqpoint{4.282147in}{4.440082in}}%
\pgfpathcurveto{\pgfqpoint{4.276039in}{4.440082in}}{\pgfqpoint{4.270180in}{4.437656in}}{\pgfqpoint{4.265861in}{4.433336in}}%
\pgfpathcurveto{\pgfqpoint{4.261542in}{4.429017in}}{\pgfqpoint{4.259115in}{4.423158in}}{\pgfqpoint{4.259115in}{4.417050in}}%
\pgfpathcurveto{\pgfqpoint{4.259115in}{4.410942in}}{\pgfqpoint{4.261542in}{4.405083in}}{\pgfqpoint{4.265861in}{4.400764in}}%
\pgfpathcurveto{\pgfqpoint{4.270180in}{4.396445in}}{\pgfqpoint{4.276039in}{4.394018in}}{\pgfqpoint{4.282147in}{4.394018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281734in}{4.394284in}}%
\pgfpathcurveto{\pgfqpoint{4.287842in}{4.394284in}}{\pgfqpoint{4.293701in}{4.396711in}}{\pgfqpoint{4.298020in}{4.401030in}}%
\pgfpathcurveto{\pgfqpoint{4.302339in}{4.405350in}}{\pgfqpoint{4.304766in}{4.411208in}}{\pgfqpoint{4.304766in}{4.417317in}}%
\pgfpathcurveto{\pgfqpoint{4.304766in}{4.423425in}}{\pgfqpoint{4.302339in}{4.429284in}}{\pgfqpoint{4.298020in}{4.433603in}}%
\pgfpathcurveto{\pgfqpoint{4.293701in}{4.437922in}}{\pgfqpoint{4.287842in}{4.440349in}}{\pgfqpoint{4.281734in}{4.440349in}}%
\pgfpathcurveto{\pgfqpoint{4.275626in}{4.440349in}}{\pgfqpoint{4.269767in}{4.437922in}}{\pgfqpoint{4.265448in}{4.433603in}}%
\pgfpathcurveto{\pgfqpoint{4.261129in}{4.429284in}}{\pgfqpoint{4.258702in}{4.423425in}}{\pgfqpoint{4.258702in}{4.417317in}}%
\pgfpathcurveto{\pgfqpoint{4.258702in}{4.411208in}}{\pgfqpoint{4.261129in}{4.405350in}}{\pgfqpoint{4.265448in}{4.401030in}}%
\pgfpathcurveto{\pgfqpoint{4.269767in}{4.396711in}}{\pgfqpoint{4.275626in}{4.394284in}}{\pgfqpoint{4.281734in}{4.394284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281321in}{4.394551in}}%
\pgfpathcurveto{\pgfqpoint{4.287429in}{4.394551in}}{\pgfqpoint{4.293288in}{4.396978in}}{\pgfqpoint{4.297607in}{4.401297in}}%
\pgfpathcurveto{\pgfqpoint{4.301926in}{4.405616in}}{\pgfqpoint{4.304353in}{4.411475in}}{\pgfqpoint{4.304353in}{4.417583in}}%
\pgfpathcurveto{\pgfqpoint{4.304353in}{4.423691in}}{\pgfqpoint{4.301926in}{4.429550in}}{\pgfqpoint{4.297607in}{4.433869in}}%
\pgfpathcurveto{\pgfqpoint{4.293288in}{4.438188in}}{\pgfqpoint{4.287429in}{4.440615in}}{\pgfqpoint{4.281321in}{4.440615in}}%
\pgfpathcurveto{\pgfqpoint{4.275213in}{4.440615in}}{\pgfqpoint{4.269354in}{4.438188in}}{\pgfqpoint{4.265035in}{4.433869in}}%
\pgfpathcurveto{\pgfqpoint{4.260715in}{4.429550in}}{\pgfqpoint{4.258289in}{4.423691in}}{\pgfqpoint{4.258289in}{4.417583in}}%
\pgfpathcurveto{\pgfqpoint{4.258289in}{4.411475in}}{\pgfqpoint{4.260715in}{4.405616in}}{\pgfqpoint{4.265035in}{4.401297in}}%
\pgfpathcurveto{\pgfqpoint{4.269354in}{4.396978in}}{\pgfqpoint{4.275213in}{4.394551in}}{\pgfqpoint{4.281321in}{4.394551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280907in}{4.394817in}}%
\pgfpathcurveto{\pgfqpoint{4.287016in}{4.394817in}}{\pgfqpoint{4.292874in}{4.397244in}}{\pgfqpoint{4.297194in}{4.401563in}}%
\pgfpathcurveto{\pgfqpoint{4.301513in}{4.405882in}}{\pgfqpoint{4.303940in}{4.411741in}}{\pgfqpoint{4.303940in}{4.417849in}}%
\pgfpathcurveto{\pgfqpoint{4.303940in}{4.423958in}}{\pgfqpoint{4.301513in}{4.429816in}}{\pgfqpoint{4.297194in}{4.434135in}}%
\pgfpathcurveto{\pgfqpoint{4.292874in}{4.438455in}}{\pgfqpoint{4.287016in}{4.440881in}}{\pgfqpoint{4.280907in}{4.440881in}}%
\pgfpathcurveto{\pgfqpoint{4.274799in}{4.440881in}}{\pgfqpoint{4.268940in}{4.438455in}}{\pgfqpoint{4.264621in}{4.434135in}}%
\pgfpathcurveto{\pgfqpoint{4.260302in}{4.429816in}}{\pgfqpoint{4.257875in}{4.423958in}}{\pgfqpoint{4.257875in}{4.417849in}}%
\pgfpathcurveto{\pgfqpoint{4.257875in}{4.411741in}}{\pgfqpoint{4.260302in}{4.405882in}}{\pgfqpoint{4.264621in}{4.401563in}}%
\pgfpathcurveto{\pgfqpoint{4.268940in}{4.397244in}}{\pgfqpoint{4.274799in}{4.394817in}}{\pgfqpoint{4.280907in}{4.394817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280494in}{4.395084in}}%
\pgfpathcurveto{\pgfqpoint{4.286602in}{4.395084in}}{\pgfqpoint{4.292461in}{4.397510in}}{\pgfqpoint{4.296780in}{4.401830in}}%
\pgfpathcurveto{\pgfqpoint{4.301099in}{4.406149in}}{\pgfqpoint{4.303526in}{4.412008in}}{\pgfqpoint{4.303526in}{4.418116in}}%
\pgfpathcurveto{\pgfqpoint{4.303526in}{4.424224in}}{\pgfqpoint{4.301099in}{4.430083in}}{\pgfqpoint{4.296780in}{4.434402in}}%
\pgfpathcurveto{\pgfqpoint{4.292461in}{4.438721in}}{\pgfqpoint{4.286602in}{4.441148in}}{\pgfqpoint{4.280494in}{4.441148in}}%
\pgfpathcurveto{\pgfqpoint{4.274386in}{4.441148in}}{\pgfqpoint{4.268527in}{4.438721in}}{\pgfqpoint{4.264208in}{4.434402in}}%
\pgfpathcurveto{\pgfqpoint{4.259889in}{4.430083in}}{\pgfqpoint{4.257462in}{4.424224in}}{\pgfqpoint{4.257462in}{4.418116in}}%
\pgfpathcurveto{\pgfqpoint{4.257462in}{4.412008in}}{\pgfqpoint{4.259889in}{4.406149in}}{\pgfqpoint{4.264208in}{4.401830in}}%
\pgfpathcurveto{\pgfqpoint{4.268527in}{4.397510in}}{\pgfqpoint{4.274386in}{4.395084in}}{\pgfqpoint{4.280494in}{4.395084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.280081in}{4.395350in}}%
\pgfpathcurveto{\pgfqpoint{4.286189in}{4.395350in}}{\pgfqpoint{4.292048in}{4.397777in}}{\pgfqpoint{4.296367in}{4.402096in}}%
\pgfpathcurveto{\pgfqpoint{4.300686in}{4.406415in}}{\pgfqpoint{4.303113in}{4.412274in}}{\pgfqpoint{4.303113in}{4.418382in}}%
\pgfpathcurveto{\pgfqpoint{4.303113in}{4.424490in}}{\pgfqpoint{4.300686in}{4.430349in}}{\pgfqpoint{4.296367in}{4.434668in}}%
\pgfpathcurveto{\pgfqpoint{4.292048in}{4.438987in}}{\pgfqpoint{4.286189in}{4.441414in}}{\pgfqpoint{4.280081in}{4.441414in}}%
\pgfpathcurveto{\pgfqpoint{4.273973in}{4.441414in}}{\pgfqpoint{4.268114in}{4.438987in}}{\pgfqpoint{4.263795in}{4.434668in}}%
\pgfpathcurveto{\pgfqpoint{4.259475in}{4.430349in}}{\pgfqpoint{4.257049in}{4.424490in}}{\pgfqpoint{4.257049in}{4.418382in}}%
\pgfpathcurveto{\pgfqpoint{4.257049in}{4.412274in}}{\pgfqpoint{4.259475in}{4.406415in}}{\pgfqpoint{4.263795in}{4.402096in}}%
\pgfpathcurveto{\pgfqpoint{4.268114in}{4.397777in}}{\pgfqpoint{4.273973in}{4.395350in}}{\pgfqpoint{4.280081in}{4.395350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279667in}{4.395616in}}%
\pgfpathcurveto{\pgfqpoint{4.285776in}{4.395616in}}{\pgfqpoint{4.291634in}{4.398043in}}{\pgfqpoint{4.295954in}{4.402362in}}%
\pgfpathcurveto{\pgfqpoint{4.300273in}{4.406681in}}{\pgfqpoint{4.302700in}{4.412540in}}{\pgfqpoint{4.302700in}{4.418648in}}%
\pgfpathcurveto{\pgfqpoint{4.302700in}{4.424757in}}{\pgfqpoint{4.300273in}{4.430615in}}{\pgfqpoint{4.295954in}{4.434935in}}%
\pgfpathcurveto{\pgfqpoint{4.291634in}{4.439254in}}{\pgfqpoint{4.285776in}{4.441681in}}{\pgfqpoint{4.279667in}{4.441681in}}%
\pgfpathcurveto{\pgfqpoint{4.273559in}{4.441681in}}{\pgfqpoint{4.267700in}{4.439254in}}{\pgfqpoint{4.263381in}{4.434935in}}%
\pgfpathcurveto{\pgfqpoint{4.259062in}{4.430615in}}{\pgfqpoint{4.256635in}{4.424757in}}{\pgfqpoint{4.256635in}{4.418648in}}%
\pgfpathcurveto{\pgfqpoint{4.256635in}{4.412540in}}{\pgfqpoint{4.259062in}{4.406681in}}{\pgfqpoint{4.263381in}{4.402362in}}%
\pgfpathcurveto{\pgfqpoint{4.267700in}{4.398043in}}{\pgfqpoint{4.273559in}{4.395616in}}{\pgfqpoint{4.279667in}{4.395616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279254in}{4.395883in}}%
\pgfpathcurveto{\pgfqpoint{4.285362in}{4.395883in}}{\pgfqpoint{4.291221in}{4.398310in}}{\pgfqpoint{4.295540in}{4.402629in}}%
\pgfpathcurveto{\pgfqpoint{4.299859in}{4.406948in}}{\pgfqpoint{4.302286in}{4.412807in}}{\pgfqpoint{4.302286in}{4.418915in}}%
\pgfpathcurveto{\pgfqpoint{4.302286in}{4.425023in}}{\pgfqpoint{4.299859in}{4.430882in}}{\pgfqpoint{4.295540in}{4.435201in}}%
\pgfpathcurveto{\pgfqpoint{4.291221in}{4.439520in}}{\pgfqpoint{4.285362in}{4.441947in}}{\pgfqpoint{4.279254in}{4.441947in}}%
\pgfpathcurveto{\pgfqpoint{4.273146in}{4.441947in}}{\pgfqpoint{4.267287in}{4.439520in}}{\pgfqpoint{4.262968in}{4.435201in}}%
\pgfpathcurveto{\pgfqpoint{4.258649in}{4.430882in}}{\pgfqpoint{4.256222in}{4.425023in}}{\pgfqpoint{4.256222in}{4.418915in}}%
\pgfpathcurveto{\pgfqpoint{4.256222in}{4.412807in}}{\pgfqpoint{4.258649in}{4.406948in}}{\pgfqpoint{4.262968in}{4.402629in}}%
\pgfpathcurveto{\pgfqpoint{4.267287in}{4.398310in}}{\pgfqpoint{4.273146in}{4.395883in}}{\pgfqpoint{4.279254in}{4.395883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278841in}{4.396149in}}%
\pgfpathcurveto{\pgfqpoint{4.284949in}{4.396149in}}{\pgfqpoint{4.290808in}{4.398576in}}{\pgfqpoint{4.295127in}{4.402895in}}%
\pgfpathcurveto{\pgfqpoint{4.299446in}{4.407214in}}{\pgfqpoint{4.301873in}{4.413073in}}{\pgfqpoint{4.301873in}{4.419181in}}%
\pgfpathcurveto{\pgfqpoint{4.301873in}{4.425289in}}{\pgfqpoint{4.299446in}{4.431148in}}{\pgfqpoint{4.295127in}{4.435467in}}%
\pgfpathcurveto{\pgfqpoint{4.290808in}{4.439787in}}{\pgfqpoint{4.284949in}{4.442213in}}{\pgfqpoint{4.278841in}{4.442213in}}%
\pgfpathcurveto{\pgfqpoint{4.272733in}{4.442213in}}{\pgfqpoint{4.266874in}{4.439787in}}{\pgfqpoint{4.262555in}{4.435467in}}%
\pgfpathcurveto{\pgfqpoint{4.258235in}{4.431148in}}{\pgfqpoint{4.255809in}{4.425289in}}{\pgfqpoint{4.255809in}{4.419181in}}%
\pgfpathcurveto{\pgfqpoint{4.255809in}{4.413073in}}{\pgfqpoint{4.258235in}{4.407214in}}{\pgfqpoint{4.262555in}{4.402895in}}%
\pgfpathcurveto{\pgfqpoint{4.266874in}{4.398576in}}{\pgfqpoint{4.272733in}{4.396149in}}{\pgfqpoint{4.278841in}{4.396149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278427in}{4.396415in}}%
\pgfpathcurveto{\pgfqpoint{4.284536in}{4.396415in}}{\pgfqpoint{4.290394in}{4.398842in}}{\pgfqpoint{4.294714in}{4.403161in}}%
\pgfpathcurveto{\pgfqpoint{4.299033in}{4.407481in}}{\pgfqpoint{4.301460in}{4.413339in}}{\pgfqpoint{4.301460in}{4.419448in}}%
\pgfpathcurveto{\pgfqpoint{4.301460in}{4.425556in}}{\pgfqpoint{4.299033in}{4.431415in}}{\pgfqpoint{4.294714in}{4.435734in}}%
\pgfpathcurveto{\pgfqpoint{4.290394in}{4.440053in}}{\pgfqpoint{4.284536in}{4.442480in}}{\pgfqpoint{4.278427in}{4.442480in}}%
\pgfpathcurveto{\pgfqpoint{4.272319in}{4.442480in}}{\pgfqpoint{4.266460in}{4.440053in}}{\pgfqpoint{4.262141in}{4.435734in}}%
\pgfpathcurveto{\pgfqpoint{4.257822in}{4.431415in}}{\pgfqpoint{4.255395in}{4.425556in}}{\pgfqpoint{4.255395in}{4.419448in}}%
\pgfpathcurveto{\pgfqpoint{4.255395in}{4.413339in}}{\pgfqpoint{4.257822in}{4.407481in}}{\pgfqpoint{4.262141in}{4.403161in}}%
\pgfpathcurveto{\pgfqpoint{4.266460in}{4.398842in}}{\pgfqpoint{4.272319in}{4.396415in}}{\pgfqpoint{4.278427in}{4.396415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.278014in}{4.396682in}}%
\pgfpathcurveto{\pgfqpoint{4.284122in}{4.396682in}}{\pgfqpoint{4.289981in}{4.399109in}}{\pgfqpoint{4.294300in}{4.403428in}}%
\pgfpathcurveto{\pgfqpoint{4.298619in}{4.407747in}}{\pgfqpoint{4.301046in}{4.413606in}}{\pgfqpoint{4.301046in}{4.419714in}}%
\pgfpathcurveto{\pgfqpoint{4.301046in}{4.425822in}}{\pgfqpoint{4.298619in}{4.431681in}}{\pgfqpoint{4.294300in}{4.436000in}}%
\pgfpathcurveto{\pgfqpoint{4.289981in}{4.440319in}}{\pgfqpoint{4.284122in}{4.442746in}}{\pgfqpoint{4.278014in}{4.442746in}}%
\pgfpathcurveto{\pgfqpoint{4.271906in}{4.442746in}}{\pgfqpoint{4.266047in}{4.440319in}}{\pgfqpoint{4.261728in}{4.436000in}}%
\pgfpathcurveto{\pgfqpoint{4.257409in}{4.431681in}}{\pgfqpoint{4.254982in}{4.425822in}}{\pgfqpoint{4.254982in}{4.419714in}}%
\pgfpathcurveto{\pgfqpoint{4.254982in}{4.413606in}}{\pgfqpoint{4.257409in}{4.407747in}}{\pgfqpoint{4.261728in}{4.403428in}}%
\pgfpathcurveto{\pgfqpoint{4.266047in}{4.399109in}}{\pgfqpoint{4.271906in}{4.396682in}}{\pgfqpoint{4.278014in}{4.396682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277601in}{4.396948in}}%
\pgfpathcurveto{\pgfqpoint{4.283709in}{4.396948in}}{\pgfqpoint{4.289568in}{4.399375in}}{\pgfqpoint{4.293887in}{4.403694in}}%
\pgfpathcurveto{\pgfqpoint{4.298206in}{4.408013in}}{\pgfqpoint{4.300633in}{4.413872in}}{\pgfqpoint{4.300633in}{4.419980in}}%
\pgfpathcurveto{\pgfqpoint{4.300633in}{4.426089in}}{\pgfqpoint{4.298206in}{4.431947in}}{\pgfqpoint{4.293887in}{4.436267in}}%
\pgfpathcurveto{\pgfqpoint{4.289568in}{4.440586in}}{\pgfqpoint{4.283709in}{4.443012in}}{\pgfqpoint{4.277601in}{4.443012in}}%
\pgfpathcurveto{\pgfqpoint{4.271493in}{4.443012in}}{\pgfqpoint{4.265634in}{4.440586in}}{\pgfqpoint{4.261315in}{4.436267in}}%
\pgfpathcurveto{\pgfqpoint{4.256995in}{4.431947in}}{\pgfqpoint{4.254569in}{4.426089in}}{\pgfqpoint{4.254569in}{4.419980in}}%
\pgfpathcurveto{\pgfqpoint{4.254569in}{4.413872in}}{\pgfqpoint{4.256995in}{4.408013in}}{\pgfqpoint{4.261315in}{4.403694in}}%
\pgfpathcurveto{\pgfqpoint{4.265634in}{4.399375in}}{\pgfqpoint{4.271493in}{4.396948in}}{\pgfqpoint{4.277601in}{4.396948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.277187in}{4.397215in}}%
\pgfpathcurveto{\pgfqpoint{4.283296in}{4.397215in}}{\pgfqpoint{4.289154in}{4.399641in}}{\pgfqpoint{4.293474in}{4.403961in}}%
\pgfpathcurveto{\pgfqpoint{4.297793in}{4.408280in}}{\pgfqpoint{4.300220in}{4.414139in}}{\pgfqpoint{4.300220in}{4.420247in}}%
\pgfpathcurveto{\pgfqpoint{4.300220in}{4.426355in}}{\pgfqpoint{4.297793in}{4.432214in}}{\pgfqpoint{4.293474in}{4.436533in}}%
\pgfpathcurveto{\pgfqpoint{4.289154in}{4.440852in}}{\pgfqpoint{4.283296in}{4.443279in}}{\pgfqpoint{4.277187in}{4.443279in}}%
\pgfpathcurveto{\pgfqpoint{4.271079in}{4.443279in}}{\pgfqpoint{4.265220in}{4.440852in}}{\pgfqpoint{4.260901in}{4.436533in}}%
\pgfpathcurveto{\pgfqpoint{4.256582in}{4.432214in}}{\pgfqpoint{4.254155in}{4.426355in}}{\pgfqpoint{4.254155in}{4.420247in}}%
\pgfpathcurveto{\pgfqpoint{4.254155in}{4.414139in}}{\pgfqpoint{4.256582in}{4.408280in}}{\pgfqpoint{4.260901in}{4.403961in}}%
\pgfpathcurveto{\pgfqpoint{4.265220in}{4.399641in}}{\pgfqpoint{4.271079in}{4.397215in}}{\pgfqpoint{4.277187in}{4.397215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276774in}{4.397481in}}%
\pgfpathcurveto{\pgfqpoint{4.282882in}{4.397481in}}{\pgfqpoint{4.288741in}{4.399908in}}{\pgfqpoint{4.293060in}{4.404227in}}%
\pgfpathcurveto{\pgfqpoint{4.297379in}{4.408546in}}{\pgfqpoint{4.299806in}{4.414405in}}{\pgfqpoint{4.299806in}{4.420513in}}%
\pgfpathcurveto{\pgfqpoint{4.299806in}{4.426621in}}{\pgfqpoint{4.297379in}{4.432480in}}{\pgfqpoint{4.293060in}{4.436799in}}%
\pgfpathcurveto{\pgfqpoint{4.288741in}{4.441118in}}{\pgfqpoint{4.282882in}{4.443545in}}{\pgfqpoint{4.276774in}{4.443545in}}%
\pgfpathcurveto{\pgfqpoint{4.270666in}{4.443545in}}{\pgfqpoint{4.264807in}{4.441118in}}{\pgfqpoint{4.260488in}{4.436799in}}%
\pgfpathcurveto{\pgfqpoint{4.256169in}{4.432480in}}{\pgfqpoint{4.253742in}{4.426621in}}{\pgfqpoint{4.253742in}{4.420513in}}%
\pgfpathcurveto{\pgfqpoint{4.253742in}{4.414405in}}{\pgfqpoint{4.256169in}{4.408546in}}{\pgfqpoint{4.260488in}{4.404227in}}%
\pgfpathcurveto{\pgfqpoint{4.264807in}{4.399908in}}{\pgfqpoint{4.270666in}{4.397481in}}{\pgfqpoint{4.276774in}{4.397481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.276361in}{4.397747in}}%
\pgfpathcurveto{\pgfqpoint{4.282469in}{4.397747in}}{\pgfqpoint{4.288328in}{4.400174in}}{\pgfqpoint{4.292647in}{4.404493in}}%
\pgfpathcurveto{\pgfqpoint{4.296966in}{4.408812in}}{\pgfqpoint{4.299393in}{4.414671in}}{\pgfqpoint{4.299393in}{4.420780in}}%
\pgfpathcurveto{\pgfqpoint{4.299393in}{4.426888in}}{\pgfqpoint{4.296966in}{4.432747in}}{\pgfqpoint{4.292647in}{4.437066in}}%
\pgfpathcurveto{\pgfqpoint{4.288328in}{4.441385in}}{\pgfqpoint{4.282469in}{4.443812in}}{\pgfqpoint{4.276361in}{4.443812in}}%
\pgfpathcurveto{\pgfqpoint{4.270253in}{4.443812in}}{\pgfqpoint{4.264394in}{4.441385in}}{\pgfqpoint{4.260075in}{4.437066in}}%
\pgfpathcurveto{\pgfqpoint{4.255755in}{4.432747in}}{\pgfqpoint{4.253329in}{4.426888in}}{\pgfqpoint{4.253329in}{4.420780in}}%
\pgfpathcurveto{\pgfqpoint{4.253329in}{4.414671in}}{\pgfqpoint{4.255755in}{4.408812in}}{\pgfqpoint{4.260075in}{4.404493in}}%
\pgfpathcurveto{\pgfqpoint{4.264394in}{4.400174in}}{\pgfqpoint{4.270253in}{4.397747in}}{\pgfqpoint{4.276361in}{4.397747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275947in}{4.398014in}}%
\pgfpathcurveto{\pgfqpoint{4.282056in}{4.398014in}}{\pgfqpoint{4.287914in}{4.400441in}}{\pgfqpoint{4.292234in}{4.404760in}}%
\pgfpathcurveto{\pgfqpoint{4.296553in}{4.409079in}}{\pgfqpoint{4.298980in}{4.414938in}}{\pgfqpoint{4.298980in}{4.421046in}}%
\pgfpathcurveto{\pgfqpoint{4.298980in}{4.427154in}}{\pgfqpoint{4.296553in}{4.433013in}}{\pgfqpoint{4.292234in}{4.437332in}}%
\pgfpathcurveto{\pgfqpoint{4.287914in}{4.441651in}}{\pgfqpoint{4.282056in}{4.444078in}}{\pgfqpoint{4.275947in}{4.444078in}}%
\pgfpathcurveto{\pgfqpoint{4.269839in}{4.444078in}}{\pgfqpoint{4.263980in}{4.441651in}}{\pgfqpoint{4.259661in}{4.437332in}}%
\pgfpathcurveto{\pgfqpoint{4.255342in}{4.433013in}}{\pgfqpoint{4.252915in}{4.427154in}}{\pgfqpoint{4.252915in}{4.421046in}}%
\pgfpathcurveto{\pgfqpoint{4.252915in}{4.414938in}}{\pgfqpoint{4.255342in}{4.409079in}}{\pgfqpoint{4.259661in}{4.404760in}}%
\pgfpathcurveto{\pgfqpoint{4.263980in}{4.400441in}}{\pgfqpoint{4.269839in}{4.398014in}}{\pgfqpoint{4.275947in}{4.398014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275534in}{4.398280in}}%
\pgfpathcurveto{\pgfqpoint{4.281642in}{4.398280in}}{\pgfqpoint{4.287501in}{4.400707in}}{\pgfqpoint{4.291820in}{4.405026in}}%
\pgfpathcurveto{\pgfqpoint{4.296139in}{4.409345in}}{\pgfqpoint{4.298566in}{4.415204in}}{\pgfqpoint{4.298566in}{4.421312in}}%
\pgfpathcurveto{\pgfqpoint{4.298566in}{4.427420in}}{\pgfqpoint{4.296139in}{4.433279in}}{\pgfqpoint{4.291820in}{4.437598in}}%
\pgfpathcurveto{\pgfqpoint{4.287501in}{4.441918in}}{\pgfqpoint{4.281642in}{4.444344in}}{\pgfqpoint{4.275534in}{4.444344in}}%
\pgfpathcurveto{\pgfqpoint{4.269426in}{4.444344in}}{\pgfqpoint{4.263567in}{4.441918in}}{\pgfqpoint{4.259248in}{4.437598in}}%
\pgfpathcurveto{\pgfqpoint{4.254929in}{4.433279in}}{\pgfqpoint{4.252502in}{4.427420in}}{\pgfqpoint{4.252502in}{4.421312in}}%
\pgfpathcurveto{\pgfqpoint{4.252502in}{4.415204in}}{\pgfqpoint{4.254929in}{4.409345in}}{\pgfqpoint{4.259248in}{4.405026in}}%
\pgfpathcurveto{\pgfqpoint{4.263567in}{4.400707in}}{\pgfqpoint{4.269426in}{4.398280in}}{\pgfqpoint{4.275534in}{4.398280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.275121in}{4.398547in}}%
\pgfpathcurveto{\pgfqpoint{4.281229in}{4.398547in}}{\pgfqpoint{4.287088in}{4.400973in}}{\pgfqpoint{4.291407in}{4.405292in}}%
\pgfpathcurveto{\pgfqpoint{4.295726in}{4.409612in}}{\pgfqpoint{4.298153in}{4.415470in}}{\pgfqpoint{4.298153in}{4.421579in}}%
\pgfpathcurveto{\pgfqpoint{4.298153in}{4.427687in}}{\pgfqpoint{4.295726in}{4.433546in}}{\pgfqpoint{4.291407in}{4.437865in}}%
\pgfpathcurveto{\pgfqpoint{4.287088in}{4.442184in}}{\pgfqpoint{4.281229in}{4.444611in}}{\pgfqpoint{4.275121in}{4.444611in}}%
\pgfpathcurveto{\pgfqpoint{4.269013in}{4.444611in}}{\pgfqpoint{4.263154in}{4.442184in}}{\pgfqpoint{4.258835in}{4.437865in}}%
\pgfpathcurveto{\pgfqpoint{4.254515in}{4.433546in}}{\pgfqpoint{4.252089in}{4.427687in}}{\pgfqpoint{4.252089in}{4.421579in}}%
\pgfpathcurveto{\pgfqpoint{4.252089in}{4.415470in}}{\pgfqpoint{4.254515in}{4.409612in}}{\pgfqpoint{4.258835in}{4.405292in}}%
\pgfpathcurveto{\pgfqpoint{4.263154in}{4.400973in}}{\pgfqpoint{4.269013in}{4.398547in}}{\pgfqpoint{4.275121in}{4.398547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274707in}{4.398813in}}%
\pgfpathcurveto{\pgfqpoint{4.280816in}{4.398813in}}{\pgfqpoint{4.286674in}{4.401240in}}{\pgfqpoint{4.290994in}{4.405559in}}%
\pgfpathcurveto{\pgfqpoint{4.295313in}{4.409878in}}{\pgfqpoint{4.297740in}{4.415737in}}{\pgfqpoint{4.297740in}{4.421845in}}%
\pgfpathcurveto{\pgfqpoint{4.297740in}{4.427953in}}{\pgfqpoint{4.295313in}{4.433812in}}{\pgfqpoint{4.290994in}{4.438131in}}%
\pgfpathcurveto{\pgfqpoint{4.286674in}{4.442450in}}{\pgfqpoint{4.280816in}{4.444877in}}{\pgfqpoint{4.274707in}{4.444877in}}%
\pgfpathcurveto{\pgfqpoint{4.268599in}{4.444877in}}{\pgfqpoint{4.262740in}{4.442450in}}{\pgfqpoint{4.258421in}{4.438131in}}%
\pgfpathcurveto{\pgfqpoint{4.254102in}{4.433812in}}{\pgfqpoint{4.251675in}{4.427953in}}{\pgfqpoint{4.251675in}{4.421845in}}%
\pgfpathcurveto{\pgfqpoint{4.251675in}{4.415737in}}{\pgfqpoint{4.254102in}{4.409878in}}{\pgfqpoint{4.258421in}{4.405559in}}%
\pgfpathcurveto{\pgfqpoint{4.262740in}{4.401240in}}{\pgfqpoint{4.268599in}{4.398813in}}{\pgfqpoint{4.274707in}{4.398813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274294in}{4.399079in}}%
\pgfpathcurveto{\pgfqpoint{4.280402in}{4.399079in}}{\pgfqpoint{4.286261in}{4.401506in}}{\pgfqpoint{4.290580in}{4.405825in}}%
\pgfpathcurveto{\pgfqpoint{4.294899in}{4.410144in}}{\pgfqpoint{4.297326in}{4.416003in}}{\pgfqpoint{4.297326in}{4.422111in}}%
\pgfpathcurveto{\pgfqpoint{4.297326in}{4.428220in}}{\pgfqpoint{4.294899in}{4.434078in}}{\pgfqpoint{4.290580in}{4.438398in}}%
\pgfpathcurveto{\pgfqpoint{4.286261in}{4.442717in}}{\pgfqpoint{4.280402in}{4.445144in}}{\pgfqpoint{4.274294in}{4.445144in}}%
\pgfpathcurveto{\pgfqpoint{4.268186in}{4.445144in}}{\pgfqpoint{4.262327in}{4.442717in}}{\pgfqpoint{4.258008in}{4.438398in}}%
\pgfpathcurveto{\pgfqpoint{4.253689in}{4.434078in}}{\pgfqpoint{4.251262in}{4.428220in}}{\pgfqpoint{4.251262in}{4.422111in}}%
\pgfpathcurveto{\pgfqpoint{4.251262in}{4.416003in}}{\pgfqpoint{4.253689in}{4.410144in}}{\pgfqpoint{4.258008in}{4.405825in}}%
\pgfpathcurveto{\pgfqpoint{4.262327in}{4.401506in}}{\pgfqpoint{4.268186in}{4.399079in}}{\pgfqpoint{4.274294in}{4.399079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273881in}{4.399346in}}%
\pgfpathcurveto{\pgfqpoint{4.279989in}{4.399346in}}{\pgfqpoint{4.285848in}{4.401772in}}{\pgfqpoint{4.290167in}{4.406092in}}%
\pgfpathcurveto{\pgfqpoint{4.294486in}{4.410411in}}{\pgfqpoint{4.296913in}{4.416270in}}{\pgfqpoint{4.296913in}{4.422378in}}%
\pgfpathcurveto{\pgfqpoint{4.296913in}{4.428486in}}{\pgfqpoint{4.294486in}{4.434345in}}{\pgfqpoint{4.290167in}{4.438664in}}%
\pgfpathcurveto{\pgfqpoint{4.285848in}{4.442983in}}{\pgfqpoint{4.279989in}{4.445410in}}{\pgfqpoint{4.273881in}{4.445410in}}%
\pgfpathcurveto{\pgfqpoint{4.267773in}{4.445410in}}{\pgfqpoint{4.261914in}{4.442983in}}{\pgfqpoint{4.257595in}{4.438664in}}%
\pgfpathcurveto{\pgfqpoint{4.253275in}{4.434345in}}{\pgfqpoint{4.250849in}{4.428486in}}{\pgfqpoint{4.250849in}{4.422378in}}%
\pgfpathcurveto{\pgfqpoint{4.250849in}{4.416270in}}{\pgfqpoint{4.253275in}{4.410411in}}{\pgfqpoint{4.257595in}{4.406092in}}%
\pgfpathcurveto{\pgfqpoint{4.261914in}{4.401772in}}{\pgfqpoint{4.267773in}{4.399346in}}{\pgfqpoint{4.273881in}{4.399346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273467in}{4.399612in}}%
\pgfpathcurveto{\pgfqpoint{4.279576in}{4.399612in}}{\pgfqpoint{4.285434in}{4.402039in}}{\pgfqpoint{4.289754in}{4.406358in}}%
\pgfpathcurveto{\pgfqpoint{4.294073in}{4.410677in}}{\pgfqpoint{4.296500in}{4.416536in}}{\pgfqpoint{4.296500in}{4.422644in}}%
\pgfpathcurveto{\pgfqpoint{4.296500in}{4.428752in}}{\pgfqpoint{4.294073in}{4.434611in}}{\pgfqpoint{4.289754in}{4.438930in}}%
\pgfpathcurveto{\pgfqpoint{4.285434in}{4.443249in}}{\pgfqpoint{4.279576in}{4.445676in}}{\pgfqpoint{4.273467in}{4.445676in}}%
\pgfpathcurveto{\pgfqpoint{4.267359in}{4.445676in}}{\pgfqpoint{4.261500in}{4.443249in}}{\pgfqpoint{4.257181in}{4.438930in}}%
\pgfpathcurveto{\pgfqpoint{4.252862in}{4.434611in}}{\pgfqpoint{4.250435in}{4.428752in}}{\pgfqpoint{4.250435in}{4.422644in}}%
\pgfpathcurveto{\pgfqpoint{4.250435in}{4.416536in}}{\pgfqpoint{4.252862in}{4.410677in}}{\pgfqpoint{4.257181in}{4.406358in}}%
\pgfpathcurveto{\pgfqpoint{4.261500in}{4.402039in}}{\pgfqpoint{4.267359in}{4.399612in}}{\pgfqpoint{4.273467in}{4.399612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273054in}{4.399878in}}%
\pgfpathcurveto{\pgfqpoint{4.279162in}{4.399878in}}{\pgfqpoint{4.285021in}{4.402305in}}{\pgfqpoint{4.289340in}{4.406624in}}%
\pgfpathcurveto{\pgfqpoint{4.293659in}{4.410944in}}{\pgfqpoint{4.296086in}{4.416802in}}{\pgfqpoint{4.296086in}{4.422911in}}%
\pgfpathcurveto{\pgfqpoint{4.296086in}{4.429019in}}{\pgfqpoint{4.293659in}{4.434878in}}{\pgfqpoint{4.289340in}{4.439197in}}%
\pgfpathcurveto{\pgfqpoint{4.285021in}{4.443516in}}{\pgfqpoint{4.279162in}{4.445943in}}{\pgfqpoint{4.273054in}{4.445943in}}%
\pgfpathcurveto{\pgfqpoint{4.266946in}{4.445943in}}{\pgfqpoint{4.261087in}{4.443516in}}{\pgfqpoint{4.256768in}{4.439197in}}%
\pgfpathcurveto{\pgfqpoint{4.252449in}{4.434878in}}{\pgfqpoint{4.250022in}{4.429019in}}{\pgfqpoint{4.250022in}{4.422911in}}%
\pgfpathcurveto{\pgfqpoint{4.250022in}{4.416802in}}{\pgfqpoint{4.252449in}{4.410944in}}{\pgfqpoint{4.256768in}{4.406624in}}%
\pgfpathcurveto{\pgfqpoint{4.261087in}{4.402305in}}{\pgfqpoint{4.266946in}{4.399878in}}{\pgfqpoint{4.273054in}{4.399878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272641in}{4.400145in}}%
\pgfpathcurveto{\pgfqpoint{4.278749in}{4.400145in}}{\pgfqpoint{4.284608in}{4.402572in}}{\pgfqpoint{4.288927in}{4.406891in}}%
\pgfpathcurveto{\pgfqpoint{4.293246in}{4.411210in}}{\pgfqpoint{4.295673in}{4.417069in}}{\pgfqpoint{4.295673in}{4.423177in}}%
\pgfpathcurveto{\pgfqpoint{4.295673in}{4.429285in}}{\pgfqpoint{4.293246in}{4.435144in}}{\pgfqpoint{4.288927in}{4.439463in}}%
\pgfpathcurveto{\pgfqpoint{4.284608in}{4.443782in}}{\pgfqpoint{4.278749in}{4.446209in}}{\pgfqpoint{4.272641in}{4.446209in}}%
\pgfpathcurveto{\pgfqpoint{4.266533in}{4.446209in}}{\pgfqpoint{4.260674in}{4.443782in}}{\pgfqpoint{4.256355in}{4.439463in}}%
\pgfpathcurveto{\pgfqpoint{4.252035in}{4.435144in}}{\pgfqpoint{4.249609in}{4.429285in}}{\pgfqpoint{4.249609in}{4.423177in}}%
\pgfpathcurveto{\pgfqpoint{4.249609in}{4.417069in}}{\pgfqpoint{4.252035in}{4.411210in}}{\pgfqpoint{4.256355in}{4.406891in}}%
\pgfpathcurveto{\pgfqpoint{4.260674in}{4.402572in}}{\pgfqpoint{4.266533in}{4.400145in}}{\pgfqpoint{4.272641in}{4.400145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272227in}{4.400411in}}%
\pgfpathcurveto{\pgfqpoint{4.278336in}{4.400411in}}{\pgfqpoint{4.284194in}{4.402838in}}{\pgfqpoint{4.288514in}{4.407157in}}%
\pgfpathcurveto{\pgfqpoint{4.292833in}{4.411476in}}{\pgfqpoint{4.295260in}{4.417335in}}{\pgfqpoint{4.295260in}{4.423443in}}%
\pgfpathcurveto{\pgfqpoint{4.295260in}{4.429551in}}{\pgfqpoint{4.292833in}{4.435410in}}{\pgfqpoint{4.288514in}{4.439729in}}%
\pgfpathcurveto{\pgfqpoint{4.284194in}{4.444049in}}{\pgfqpoint{4.278336in}{4.446475in}}{\pgfqpoint{4.272227in}{4.446475in}}%
\pgfpathcurveto{\pgfqpoint{4.266119in}{4.446475in}}{\pgfqpoint{4.260260in}{4.444049in}}{\pgfqpoint{4.255941in}{4.439729in}}%
\pgfpathcurveto{\pgfqpoint{4.251622in}{4.435410in}}{\pgfqpoint{4.249195in}{4.429551in}}{\pgfqpoint{4.249195in}{4.423443in}}%
\pgfpathcurveto{\pgfqpoint{4.249195in}{4.417335in}}{\pgfqpoint{4.251622in}{4.411476in}}{\pgfqpoint{4.255941in}{4.407157in}}%
\pgfpathcurveto{\pgfqpoint{4.260260in}{4.402838in}}{\pgfqpoint{4.266119in}{4.400411in}}{\pgfqpoint{4.272227in}{4.400411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271814in}{4.400678in}}%
\pgfpathcurveto{\pgfqpoint{4.277922in}{4.400678in}}{\pgfqpoint{4.283781in}{4.403104in}}{\pgfqpoint{4.288100in}{4.407424in}}%
\pgfpathcurveto{\pgfqpoint{4.292419in}{4.411743in}}{\pgfqpoint{4.294846in}{4.417601in}}{\pgfqpoint{4.294846in}{4.423710in}}%
\pgfpathcurveto{\pgfqpoint{4.294846in}{4.429818in}}{\pgfqpoint{4.292419in}{4.435677in}}{\pgfqpoint{4.288100in}{4.439996in}}%
\pgfpathcurveto{\pgfqpoint{4.283781in}{4.444315in}}{\pgfqpoint{4.277922in}{4.446742in}}{\pgfqpoint{4.271814in}{4.446742in}}%
\pgfpathcurveto{\pgfqpoint{4.265706in}{4.446742in}}{\pgfqpoint{4.259847in}{4.444315in}}{\pgfqpoint{4.255528in}{4.439996in}}%
\pgfpathcurveto{\pgfqpoint{4.251209in}{4.435677in}}{\pgfqpoint{4.248782in}{4.429818in}}{\pgfqpoint{4.248782in}{4.423710in}}%
\pgfpathcurveto{\pgfqpoint{4.248782in}{4.417601in}}{\pgfqpoint{4.251209in}{4.411743in}}{\pgfqpoint{4.255528in}{4.407424in}}%
\pgfpathcurveto{\pgfqpoint{4.259847in}{4.403104in}}{\pgfqpoint{4.265706in}{4.400678in}}{\pgfqpoint{4.271814in}{4.400678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.271401in}{4.400944in}}%
\pgfpathcurveto{\pgfqpoint{4.277509in}{4.400944in}}{\pgfqpoint{4.283368in}{4.403371in}}{\pgfqpoint{4.287687in}{4.407690in}}%
\pgfpathcurveto{\pgfqpoint{4.292006in}{4.412009in}}{\pgfqpoint{4.294433in}{4.417868in}}{\pgfqpoint{4.294433in}{4.423976in}}%
\pgfpathcurveto{\pgfqpoint{4.294433in}{4.430084in}}{\pgfqpoint{4.292006in}{4.435943in}}{\pgfqpoint{4.287687in}{4.440262in}}%
\pgfpathcurveto{\pgfqpoint{4.283368in}{4.444581in}}{\pgfqpoint{4.277509in}{4.447008in}}{\pgfqpoint{4.271401in}{4.447008in}}%
\pgfpathcurveto{\pgfqpoint{4.265293in}{4.447008in}}{\pgfqpoint{4.259434in}{4.444581in}}{\pgfqpoint{4.255115in}{4.440262in}}%
\pgfpathcurveto{\pgfqpoint{4.250795in}{4.435943in}}{\pgfqpoint{4.248369in}{4.430084in}}{\pgfqpoint{4.248369in}{4.423976in}}%
\pgfpathcurveto{\pgfqpoint{4.248369in}{4.417868in}}{\pgfqpoint{4.250795in}{4.412009in}}{\pgfqpoint{4.255115in}{4.407690in}}%
\pgfpathcurveto{\pgfqpoint{4.259434in}{4.403371in}}{\pgfqpoint{4.265293in}{4.400944in}}{\pgfqpoint{4.271401in}{4.400944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270987in}{4.401210in}}%
\pgfpathcurveto{\pgfqpoint{4.277096in}{4.401210in}}{\pgfqpoint{4.282954in}{4.403637in}}{\pgfqpoint{4.287274in}{4.407956in}}%
\pgfpathcurveto{\pgfqpoint{4.291593in}{4.412275in}}{\pgfqpoint{4.294020in}{4.418134in}}{\pgfqpoint{4.294020in}{4.424242in}}%
\pgfpathcurveto{\pgfqpoint{4.294020in}{4.430351in}}{\pgfqpoint{4.291593in}{4.436209in}}{\pgfqpoint{4.287274in}{4.440529in}}%
\pgfpathcurveto{\pgfqpoint{4.282954in}{4.444848in}}{\pgfqpoint{4.277096in}{4.447275in}}{\pgfqpoint{4.270987in}{4.447275in}}%
\pgfpathcurveto{\pgfqpoint{4.264879in}{4.447275in}}{\pgfqpoint{4.259020in}{4.444848in}}{\pgfqpoint{4.254701in}{4.440529in}}%
\pgfpathcurveto{\pgfqpoint{4.250382in}{4.436209in}}{\pgfqpoint{4.247955in}{4.430351in}}{\pgfqpoint{4.247955in}{4.424242in}}%
\pgfpathcurveto{\pgfqpoint{4.247955in}{4.418134in}}{\pgfqpoint{4.250382in}{4.412275in}}{\pgfqpoint{4.254701in}{4.407956in}}%
\pgfpathcurveto{\pgfqpoint{4.259020in}{4.403637in}}{\pgfqpoint{4.264879in}{4.401210in}}{\pgfqpoint{4.270987in}{4.401210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270574in}{4.401477in}}%
\pgfpathcurveto{\pgfqpoint{4.276682in}{4.401477in}}{\pgfqpoint{4.282541in}{4.403904in}}{\pgfqpoint{4.286860in}{4.408223in}}%
\pgfpathcurveto{\pgfqpoint{4.291179in}{4.412542in}}{\pgfqpoint{4.293606in}{4.418401in}}{\pgfqpoint{4.293606in}{4.424509in}}%
\pgfpathcurveto{\pgfqpoint{4.293606in}{4.430617in}}{\pgfqpoint{4.291179in}{4.436476in}}{\pgfqpoint{4.286860in}{4.440795in}}%
\pgfpathcurveto{\pgfqpoint{4.282541in}{4.445114in}}{\pgfqpoint{4.276682in}{4.447541in}}{\pgfqpoint{4.270574in}{4.447541in}}%
\pgfpathcurveto{\pgfqpoint{4.264466in}{4.447541in}}{\pgfqpoint{4.258607in}{4.445114in}}{\pgfqpoint{4.254288in}{4.440795in}}%
\pgfpathcurveto{\pgfqpoint{4.249969in}{4.436476in}}{\pgfqpoint{4.247542in}{4.430617in}}{\pgfqpoint{4.247542in}{4.424509in}}%
\pgfpathcurveto{\pgfqpoint{4.247542in}{4.418401in}}{\pgfqpoint{4.249969in}{4.412542in}}{\pgfqpoint{4.254288in}{4.408223in}}%
\pgfpathcurveto{\pgfqpoint{4.258607in}{4.403904in}}{\pgfqpoint{4.264466in}{4.401477in}}{\pgfqpoint{4.270574in}{4.401477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270161in}{4.401743in}}%
\pgfpathcurveto{\pgfqpoint{4.276269in}{4.401743in}}{\pgfqpoint{4.282128in}{4.404170in}}{\pgfqpoint{4.286447in}{4.408489in}}%
\pgfpathcurveto{\pgfqpoint{4.290766in}{4.412808in}}{\pgfqpoint{4.293193in}{4.418667in}}{\pgfqpoint{4.293193in}{4.424775in}}%
\pgfpathcurveto{\pgfqpoint{4.293193in}{4.430883in}}{\pgfqpoint{4.290766in}{4.436742in}}{\pgfqpoint{4.286447in}{4.441061in}}%
\pgfpathcurveto{\pgfqpoint{4.282128in}{4.445380in}}{\pgfqpoint{4.276269in}{4.447807in}}{\pgfqpoint{4.270161in}{4.447807in}}%
\pgfpathcurveto{\pgfqpoint{4.264053in}{4.447807in}}{\pgfqpoint{4.258194in}{4.445380in}}{\pgfqpoint{4.253875in}{4.441061in}}%
\pgfpathcurveto{\pgfqpoint{4.249555in}{4.436742in}}{\pgfqpoint{4.247129in}{4.430883in}}{\pgfqpoint{4.247129in}{4.424775in}}%
\pgfpathcurveto{\pgfqpoint{4.247129in}{4.418667in}}{\pgfqpoint{4.249555in}{4.412808in}}{\pgfqpoint{4.253875in}{4.408489in}}%
\pgfpathcurveto{\pgfqpoint{4.258194in}{4.404170in}}{\pgfqpoint{4.264053in}{4.401743in}}{\pgfqpoint{4.270161in}{4.401743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269747in}{4.402009in}}%
\pgfpathcurveto{\pgfqpoint{4.275856in}{4.402009in}}{\pgfqpoint{4.281714in}{4.404436in}}{\pgfqpoint{4.286034in}{4.408755in}}%
\pgfpathcurveto{\pgfqpoint{4.290353in}{4.413075in}}{\pgfqpoint{4.292780in}{4.418933in}}{\pgfqpoint{4.292780in}{4.425042in}}%
\pgfpathcurveto{\pgfqpoint{4.292780in}{4.431150in}}{\pgfqpoint{4.290353in}{4.437009in}}{\pgfqpoint{4.286034in}{4.441328in}}%
\pgfpathcurveto{\pgfqpoint{4.281714in}{4.445647in}}{\pgfqpoint{4.275856in}{4.448074in}}{\pgfqpoint{4.269747in}{4.448074in}}%
\pgfpathcurveto{\pgfqpoint{4.263639in}{4.448074in}}{\pgfqpoint{4.257780in}{4.445647in}}{\pgfqpoint{4.253461in}{4.441328in}}%
\pgfpathcurveto{\pgfqpoint{4.249142in}{4.437009in}}{\pgfqpoint{4.246715in}{4.431150in}}{\pgfqpoint{4.246715in}{4.425042in}}%
\pgfpathcurveto{\pgfqpoint{4.246715in}{4.418933in}}{\pgfqpoint{4.249142in}{4.413075in}}{\pgfqpoint{4.253461in}{4.408755in}}%
\pgfpathcurveto{\pgfqpoint{4.257780in}{4.404436in}}{\pgfqpoint{4.263639in}{4.402009in}}{\pgfqpoint{4.269747in}{4.402009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269334in}{4.402276in}}%
\pgfpathcurveto{\pgfqpoint{4.275442in}{4.402276in}}{\pgfqpoint{4.281301in}{4.404703in}}{\pgfqpoint{4.285620in}{4.409022in}}%
\pgfpathcurveto{\pgfqpoint{4.289939in}{4.413341in}}{\pgfqpoint{4.292366in}{4.419200in}}{\pgfqpoint{4.292366in}{4.425308in}}%
\pgfpathcurveto{\pgfqpoint{4.292366in}{4.431416in}}{\pgfqpoint{4.289939in}{4.437275in}}{\pgfqpoint{4.285620in}{4.441594in}}%
\pgfpathcurveto{\pgfqpoint{4.281301in}{4.445913in}}{\pgfqpoint{4.275442in}{4.448340in}}{\pgfqpoint{4.269334in}{4.448340in}}%
\pgfpathcurveto{\pgfqpoint{4.263226in}{4.448340in}}{\pgfqpoint{4.257367in}{4.445913in}}{\pgfqpoint{4.253048in}{4.441594in}}%
\pgfpathcurveto{\pgfqpoint{4.248729in}{4.437275in}}{\pgfqpoint{4.246302in}{4.431416in}}{\pgfqpoint{4.246302in}{4.425308in}}%
\pgfpathcurveto{\pgfqpoint{4.246302in}{4.419200in}}{\pgfqpoint{4.248729in}{4.413341in}}{\pgfqpoint{4.253048in}{4.409022in}}%
\pgfpathcurveto{\pgfqpoint{4.257367in}{4.404703in}}{\pgfqpoint{4.263226in}{4.402276in}}{\pgfqpoint{4.269334in}{4.402276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268921in}{4.402531in}}%
\pgfpathcurveto{\pgfqpoint{4.275029in}{4.402531in}}{\pgfqpoint{4.280888in}{4.404957in}}{\pgfqpoint{4.285207in}{4.409277in}}%
\pgfpathcurveto{\pgfqpoint{4.289526in}{4.413596in}}{\pgfqpoint{4.291953in}{4.419455in}}{\pgfqpoint{4.291953in}{4.425563in}}%
\pgfpathcurveto{\pgfqpoint{4.291953in}{4.431671in}}{\pgfqpoint{4.289526in}{4.437530in}}{\pgfqpoint{4.285207in}{4.441849in}}%
\pgfpathcurveto{\pgfqpoint{4.280888in}{4.446168in}}{\pgfqpoint{4.275029in}{4.448595in}}{\pgfqpoint{4.268921in}{4.448595in}}%
\pgfpathcurveto{\pgfqpoint{4.262813in}{4.448595in}}{\pgfqpoint{4.256954in}{4.446168in}}{\pgfqpoint{4.252635in}{4.441849in}}%
\pgfpathcurveto{\pgfqpoint{4.248315in}{4.437530in}}{\pgfqpoint{4.245889in}{4.431671in}}{\pgfqpoint{4.245889in}{4.425563in}}%
\pgfpathcurveto{\pgfqpoint{4.245889in}{4.419455in}}{\pgfqpoint{4.248315in}{4.413596in}}{\pgfqpoint{4.252635in}{4.409277in}}%
\pgfpathcurveto{\pgfqpoint{4.256954in}{4.404957in}}{\pgfqpoint{4.262813in}{4.402531in}}{\pgfqpoint{4.268921in}{4.402531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268507in}{4.402755in}}%
\pgfpathcurveto{\pgfqpoint{4.274616in}{4.402755in}}{\pgfqpoint{4.280474in}{4.405182in}}{\pgfqpoint{4.284794in}{4.409501in}}%
\pgfpathcurveto{\pgfqpoint{4.289113in}{4.413820in}}{\pgfqpoint{4.291540in}{4.419679in}}{\pgfqpoint{4.291540in}{4.425787in}}%
\pgfpathcurveto{\pgfqpoint{4.291540in}{4.431895in}}{\pgfqpoint{4.289113in}{4.437754in}}{\pgfqpoint{4.284794in}{4.442073in}}%
\pgfpathcurveto{\pgfqpoint{4.280474in}{4.446392in}}{\pgfqpoint{4.274616in}{4.448819in}}{\pgfqpoint{4.268507in}{4.448819in}}%
\pgfpathcurveto{\pgfqpoint{4.262399in}{4.448819in}}{\pgfqpoint{4.256540in}{4.446392in}}{\pgfqpoint{4.252221in}{4.442073in}}%
\pgfpathcurveto{\pgfqpoint{4.247902in}{4.437754in}}{\pgfqpoint{4.245475in}{4.431895in}}{\pgfqpoint{4.245475in}{4.425787in}}%
\pgfpathcurveto{\pgfqpoint{4.245475in}{4.419679in}}{\pgfqpoint{4.247902in}{4.413820in}}{\pgfqpoint{4.252221in}{4.409501in}}%
\pgfpathcurveto{\pgfqpoint{4.256540in}{4.405182in}}{\pgfqpoint{4.262399in}{4.402755in}}{\pgfqpoint{4.268507in}{4.402755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.268094in}{4.402980in}}%
\pgfpathcurveto{\pgfqpoint{4.274202in}{4.402980in}}{\pgfqpoint{4.280061in}{4.405406in}}{\pgfqpoint{4.284380in}{4.409725in}}%
\pgfpathcurveto{\pgfqpoint{4.288699in}{4.414045in}}{\pgfqpoint{4.291126in}{4.419903in}}{\pgfqpoint{4.291126in}{4.426012in}}%
\pgfpathcurveto{\pgfqpoint{4.291126in}{4.432120in}}{\pgfqpoint{4.288699in}{4.437979in}}{\pgfqpoint{4.284380in}{4.442298in}}%
\pgfpathcurveto{\pgfqpoint{4.280061in}{4.446617in}}{\pgfqpoint{4.274202in}{4.449044in}}{\pgfqpoint{4.268094in}{4.449044in}}%
\pgfpathcurveto{\pgfqpoint{4.261986in}{4.449044in}}{\pgfqpoint{4.256127in}{4.446617in}}{\pgfqpoint{4.251808in}{4.442298in}}%
\pgfpathcurveto{\pgfqpoint{4.247489in}{4.437979in}}{\pgfqpoint{4.245062in}{4.432120in}}{\pgfqpoint{4.245062in}{4.426012in}}%
\pgfpathcurveto{\pgfqpoint{4.245062in}{4.419903in}}{\pgfqpoint{4.247489in}{4.414045in}}{\pgfqpoint{4.251808in}{4.409725in}}%
\pgfpathcurveto{\pgfqpoint{4.256127in}{4.405406in}}{\pgfqpoint{4.261986in}{4.402980in}}{\pgfqpoint{4.268094in}{4.402980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267681in}{4.403204in}}%
\pgfpathcurveto{\pgfqpoint{4.273789in}{4.403204in}}{\pgfqpoint{4.279648in}{4.405631in}}{\pgfqpoint{4.283967in}{4.409950in}}%
\pgfpathcurveto{\pgfqpoint{4.288286in}{4.414269in}}{\pgfqpoint{4.290713in}{4.420128in}}{\pgfqpoint{4.290713in}{4.426236in}}%
\pgfpathcurveto{\pgfqpoint{4.290713in}{4.432344in}}{\pgfqpoint{4.288286in}{4.438203in}}{\pgfqpoint{4.283967in}{4.442522in}}%
\pgfpathcurveto{\pgfqpoint{4.279648in}{4.446841in}}{\pgfqpoint{4.273789in}{4.449268in}}{\pgfqpoint{4.267681in}{4.449268in}}%
\pgfpathcurveto{\pgfqpoint{4.261573in}{4.449268in}}{\pgfqpoint{4.255714in}{4.446841in}}{\pgfqpoint{4.251395in}{4.442522in}}%
\pgfpathcurveto{\pgfqpoint{4.247075in}{4.438203in}}{\pgfqpoint{4.244649in}{4.432344in}}{\pgfqpoint{4.244649in}{4.426236in}}%
\pgfpathcurveto{\pgfqpoint{4.244649in}{4.420128in}}{\pgfqpoint{4.247075in}{4.414269in}}{\pgfqpoint{4.251395in}{4.409950in}}%
\pgfpathcurveto{\pgfqpoint{4.255714in}{4.405631in}}{\pgfqpoint{4.261573in}{4.403204in}}{\pgfqpoint{4.267681in}{4.403204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267267in}{4.403428in}}%
\pgfpathcurveto{\pgfqpoint{4.273376in}{4.403428in}}{\pgfqpoint{4.279234in}{4.405855in}}{\pgfqpoint{4.283554in}{4.410174in}}%
\pgfpathcurveto{\pgfqpoint{4.287873in}{4.414494in}}{\pgfqpoint{4.290300in}{4.420352in}}{\pgfqpoint{4.290300in}{4.426461in}}%
\pgfpathcurveto{\pgfqpoint{4.290300in}{4.432569in}}{\pgfqpoint{4.287873in}{4.438428in}}{\pgfqpoint{4.283554in}{4.442747in}}%
\pgfpathcurveto{\pgfqpoint{4.279234in}{4.447066in}}{\pgfqpoint{4.273376in}{4.449493in}}{\pgfqpoint{4.267267in}{4.449493in}}%
\pgfpathcurveto{\pgfqpoint{4.261159in}{4.449493in}}{\pgfqpoint{4.255300in}{4.447066in}}{\pgfqpoint{4.250981in}{4.442747in}}%
\pgfpathcurveto{\pgfqpoint{4.246662in}{4.438428in}}{\pgfqpoint{4.244235in}{4.432569in}}{\pgfqpoint{4.244235in}{4.426461in}}%
\pgfpathcurveto{\pgfqpoint{4.244235in}{4.420352in}}{\pgfqpoint{4.246662in}{4.414494in}}{\pgfqpoint{4.250981in}{4.410174in}}%
\pgfpathcurveto{\pgfqpoint{4.255300in}{4.405855in}}{\pgfqpoint{4.261159in}{4.403428in}}{\pgfqpoint{4.267267in}{4.403428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266854in}{4.403653in}}%
\pgfpathcurveto{\pgfqpoint{4.272962in}{4.403653in}}{\pgfqpoint{4.278821in}{4.406080in}}{\pgfqpoint{4.283140in}{4.410399in}}%
\pgfpathcurveto{\pgfqpoint{4.287459in}{4.414718in}}{\pgfqpoint{4.289886in}{4.420577in}}{\pgfqpoint{4.289886in}{4.426685in}}%
\pgfpathcurveto{\pgfqpoint{4.289886in}{4.432793in}}{\pgfqpoint{4.287459in}{4.438652in}}{\pgfqpoint{4.283140in}{4.442971in}}%
\pgfpathcurveto{\pgfqpoint{4.278821in}{4.447290in}}{\pgfqpoint{4.272962in}{4.449717in}}{\pgfqpoint{4.266854in}{4.449717in}}%
\pgfpathcurveto{\pgfqpoint{4.260746in}{4.449717in}}{\pgfqpoint{4.254887in}{4.447290in}}{\pgfqpoint{4.250568in}{4.442971in}}%
\pgfpathcurveto{\pgfqpoint{4.246249in}{4.438652in}}{\pgfqpoint{4.243822in}{4.432793in}}{\pgfqpoint{4.243822in}{4.426685in}}%
\pgfpathcurveto{\pgfqpoint{4.243822in}{4.420577in}}{\pgfqpoint{4.246249in}{4.414718in}}{\pgfqpoint{4.250568in}{4.410399in}}%
\pgfpathcurveto{\pgfqpoint{4.254887in}{4.406080in}}{\pgfqpoint{4.260746in}{4.403653in}}{\pgfqpoint{4.266854in}{4.403653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266441in}{4.403877in}}%
\pgfpathcurveto{\pgfqpoint{4.272549in}{4.403877in}}{\pgfqpoint{4.278408in}{4.406304in}}{\pgfqpoint{4.282727in}{4.410623in}}%
\pgfpathcurveto{\pgfqpoint{4.287046in}{4.414942in}}{\pgfqpoint{4.289473in}{4.420801in}}{\pgfqpoint{4.289473in}{4.426909in}}%
\pgfpathcurveto{\pgfqpoint{4.289473in}{4.433018in}}{\pgfqpoint{4.287046in}{4.438876in}}{\pgfqpoint{4.282727in}{4.443196in}}%
\pgfpathcurveto{\pgfqpoint{4.278408in}{4.447515in}}{\pgfqpoint{4.272549in}{4.449942in}}{\pgfqpoint{4.266441in}{4.449942in}}%
\pgfpathcurveto{\pgfqpoint{4.260333in}{4.449942in}}{\pgfqpoint{4.254474in}{4.447515in}}{\pgfqpoint{4.250155in}{4.443196in}}%
\pgfpathcurveto{\pgfqpoint{4.245835in}{4.438876in}}{\pgfqpoint{4.243409in}{4.433018in}}{\pgfqpoint{4.243409in}{4.426909in}}%
\pgfpathcurveto{\pgfqpoint{4.243409in}{4.420801in}}{\pgfqpoint{4.245835in}{4.414942in}}{\pgfqpoint{4.250155in}{4.410623in}}%
\pgfpathcurveto{\pgfqpoint{4.254474in}{4.406304in}}{\pgfqpoint{4.260333in}{4.403877in}}{\pgfqpoint{4.266441in}{4.403877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.266027in}{4.404102in}}%
\pgfpathcurveto{\pgfqpoint{4.272136in}{4.404102in}}{\pgfqpoint{4.277994in}{4.406529in}}{\pgfqpoint{4.282314in}{4.410848in}}%
\pgfpathcurveto{\pgfqpoint{4.286633in}{4.415167in}}{\pgfqpoint{4.289060in}{4.421026in}}{\pgfqpoint{4.289060in}{4.427134in}}%
\pgfpathcurveto{\pgfqpoint{4.289060in}{4.433242in}}{\pgfqpoint{4.286633in}{4.439101in}}{\pgfqpoint{4.282314in}{4.443420in}}%
\pgfpathcurveto{\pgfqpoint{4.277994in}{4.447739in}}{\pgfqpoint{4.272136in}{4.450166in}}{\pgfqpoint{4.266027in}{4.450166in}}%
\pgfpathcurveto{\pgfqpoint{4.259919in}{4.450166in}}{\pgfqpoint{4.254060in}{4.447739in}}{\pgfqpoint{4.249741in}{4.443420in}}%
\pgfpathcurveto{\pgfqpoint{4.245422in}{4.439101in}}{\pgfqpoint{4.242995in}{4.433242in}}{\pgfqpoint{4.242995in}{4.427134in}}%
\pgfpathcurveto{\pgfqpoint{4.242995in}{4.421026in}}{\pgfqpoint{4.245422in}{4.415167in}}{\pgfqpoint{4.249741in}{4.410848in}}%
\pgfpathcurveto{\pgfqpoint{4.254060in}{4.406529in}}{\pgfqpoint{4.259919in}{4.404102in}}{\pgfqpoint{4.266027in}{4.404102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265614in}{4.404326in}}%
\pgfpathcurveto{\pgfqpoint{4.271722in}{4.404326in}}{\pgfqpoint{4.277581in}{4.406753in}}{\pgfqpoint{4.281900in}{4.411072in}}%
\pgfpathcurveto{\pgfqpoint{4.286219in}{4.415391in}}{\pgfqpoint{4.288646in}{4.421250in}}{\pgfqpoint{4.288646in}{4.427358in}}%
\pgfpathcurveto{\pgfqpoint{4.288646in}{4.433467in}}{\pgfqpoint{4.286219in}{4.439325in}}{\pgfqpoint{4.281900in}{4.443645in}}%
\pgfpathcurveto{\pgfqpoint{4.277581in}{4.447964in}}{\pgfqpoint{4.271722in}{4.450390in}}{\pgfqpoint{4.265614in}{4.450390in}}%
\pgfpathcurveto{\pgfqpoint{4.259506in}{4.450390in}}{\pgfqpoint{4.253647in}{4.447964in}}{\pgfqpoint{4.249328in}{4.443645in}}%
\pgfpathcurveto{\pgfqpoint{4.245009in}{4.439325in}}{\pgfqpoint{4.242582in}{4.433467in}}{\pgfqpoint{4.242582in}{4.427358in}}%
\pgfpathcurveto{\pgfqpoint{4.242582in}{4.421250in}}{\pgfqpoint{4.245009in}{4.415391in}}{\pgfqpoint{4.249328in}{4.411072in}}%
\pgfpathcurveto{\pgfqpoint{4.253647in}{4.406753in}}{\pgfqpoint{4.259506in}{4.404326in}}{\pgfqpoint{4.265614in}{4.404326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.265201in}{4.404551in}}%
\pgfpathcurveto{\pgfqpoint{4.271309in}{4.404551in}}{\pgfqpoint{4.277168in}{4.406978in}}{\pgfqpoint{4.281487in}{4.411297in}}%
\pgfpathcurveto{\pgfqpoint{4.285806in}{4.415616in}}{\pgfqpoint{4.288233in}{4.421475in}}{\pgfqpoint{4.288233in}{4.427583in}}%
\pgfpathcurveto{\pgfqpoint{4.288233in}{4.433691in}}{\pgfqpoint{4.285806in}{4.439550in}}{\pgfqpoint{4.281487in}{4.443869in}}%
\pgfpathcurveto{\pgfqpoint{4.277168in}{4.448188in}}{\pgfqpoint{4.271309in}{4.450615in}}{\pgfqpoint{4.265201in}{4.450615in}}%
\pgfpathcurveto{\pgfqpoint{4.259093in}{4.450615in}}{\pgfqpoint{4.253234in}{4.448188in}}{\pgfqpoint{4.248915in}{4.443869in}}%
\pgfpathcurveto{\pgfqpoint{4.244595in}{4.439550in}}{\pgfqpoint{4.242169in}{4.433691in}}{\pgfqpoint{4.242169in}{4.427583in}}%
\pgfpathcurveto{\pgfqpoint{4.242169in}{4.421475in}}{\pgfqpoint{4.244595in}{4.415616in}}{\pgfqpoint{4.248915in}{4.411297in}}%
\pgfpathcurveto{\pgfqpoint{4.253234in}{4.406978in}}{\pgfqpoint{4.259093in}{4.404551in}}{\pgfqpoint{4.265201in}{4.404551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264787in}{4.404775in}}%
\pgfpathcurveto{\pgfqpoint{4.270896in}{4.404775in}}{\pgfqpoint{4.276754in}{4.407202in}}{\pgfqpoint{4.281074in}{4.411521in}}%
\pgfpathcurveto{\pgfqpoint{4.285393in}{4.415840in}}{\pgfqpoint{4.287820in}{4.421699in}}{\pgfqpoint{4.287820in}{4.427807in}}%
\pgfpathcurveto{\pgfqpoint{4.287820in}{4.433915in}}{\pgfqpoint{4.285393in}{4.439774in}}{\pgfqpoint{4.281074in}{4.444093in}}%
\pgfpathcurveto{\pgfqpoint{4.276754in}{4.448413in}}{\pgfqpoint{4.270896in}{4.450839in}}{\pgfqpoint{4.264787in}{4.450839in}}%
\pgfpathcurveto{\pgfqpoint{4.258679in}{4.450839in}}{\pgfqpoint{4.252820in}{4.448413in}}{\pgfqpoint{4.248501in}{4.444093in}}%
\pgfpathcurveto{\pgfqpoint{4.244182in}{4.439774in}}{\pgfqpoint{4.241755in}{4.433915in}}{\pgfqpoint{4.241755in}{4.427807in}}%
\pgfpathcurveto{\pgfqpoint{4.241755in}{4.421699in}}{\pgfqpoint{4.244182in}{4.415840in}}{\pgfqpoint{4.248501in}{4.411521in}}%
\pgfpathcurveto{\pgfqpoint{4.252820in}{4.407202in}}{\pgfqpoint{4.258679in}{4.404775in}}{\pgfqpoint{4.264787in}{4.404775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.264374in}{4.405000in}}%
\pgfpathcurveto{\pgfqpoint{4.270482in}{4.405000in}}{\pgfqpoint{4.276341in}{4.407426in}}{\pgfqpoint{4.280660in}{4.411746in}}%
\pgfpathcurveto{\pgfqpoint{4.284979in}{4.416065in}}{\pgfqpoint{4.287406in}{4.421924in}}{\pgfqpoint{4.287406in}{4.428032in}}%
\pgfpathcurveto{\pgfqpoint{4.287406in}{4.434140in}}{\pgfqpoint{4.284979in}{4.439999in}}{\pgfqpoint{4.280660in}{4.444318in}}%
\pgfpathcurveto{\pgfqpoint{4.276341in}{4.448637in}}{\pgfqpoint{4.270482in}{4.451064in}}{\pgfqpoint{4.264374in}{4.451064in}}%
\pgfpathcurveto{\pgfqpoint{4.258266in}{4.451064in}}{\pgfqpoint{4.252407in}{4.448637in}}{\pgfqpoint{4.248088in}{4.444318in}}%
\pgfpathcurveto{\pgfqpoint{4.243769in}{4.439999in}}{\pgfqpoint{4.241342in}{4.434140in}}{\pgfqpoint{4.241342in}{4.428032in}}%
\pgfpathcurveto{\pgfqpoint{4.241342in}{4.421924in}}{\pgfqpoint{4.243769in}{4.416065in}}{\pgfqpoint{4.248088in}{4.411746in}}%
\pgfpathcurveto{\pgfqpoint{4.252407in}{4.407426in}}{\pgfqpoint{4.258266in}{4.405000in}}{\pgfqpoint{4.264374in}{4.405000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263961in}{4.405224in}}%
\pgfpathcurveto{\pgfqpoint{4.270069in}{4.405224in}}{\pgfqpoint{4.275928in}{4.407651in}}{\pgfqpoint{4.280247in}{4.411970in}}%
\pgfpathcurveto{\pgfqpoint{4.284566in}{4.416289in}}{\pgfqpoint{4.286993in}{4.422148in}}{\pgfqpoint{4.286993in}{4.428256in}}%
\pgfpathcurveto{\pgfqpoint{4.286993in}{4.434364in}}{\pgfqpoint{4.284566in}{4.440223in}}{\pgfqpoint{4.280247in}{4.444542in}}%
\pgfpathcurveto{\pgfqpoint{4.275928in}{4.448862in}}{\pgfqpoint{4.270069in}{4.451288in}}{\pgfqpoint{4.263961in}{4.451288in}}%
\pgfpathcurveto{\pgfqpoint{4.257853in}{4.451288in}}{\pgfqpoint{4.251994in}{4.448862in}}{\pgfqpoint{4.247675in}{4.444542in}}%
\pgfpathcurveto{\pgfqpoint{4.243355in}{4.440223in}}{\pgfqpoint{4.240929in}{4.434364in}}{\pgfqpoint{4.240929in}{4.428256in}}%
\pgfpathcurveto{\pgfqpoint{4.240929in}{4.422148in}}{\pgfqpoint{4.243355in}{4.416289in}}{\pgfqpoint{4.247675in}{4.411970in}}%
\pgfpathcurveto{\pgfqpoint{4.251994in}{4.407651in}}{\pgfqpoint{4.257853in}{4.405224in}}{\pgfqpoint{4.263961in}{4.405224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263547in}{4.405449in}}%
\pgfpathcurveto{\pgfqpoint{4.269656in}{4.405449in}}{\pgfqpoint{4.275514in}{4.407875in}}{\pgfqpoint{4.279834in}{4.412194in}}%
\pgfpathcurveto{\pgfqpoint{4.284153in}{4.416514in}}{\pgfqpoint{4.286580in}{4.422372in}}{\pgfqpoint{4.286580in}{4.428481in}}%
\pgfpathcurveto{\pgfqpoint{4.286580in}{4.434589in}}{\pgfqpoint{4.284153in}{4.440448in}}{\pgfqpoint{4.279834in}{4.444767in}}%
\pgfpathcurveto{\pgfqpoint{4.275514in}{4.449086in}}{\pgfqpoint{4.269656in}{4.451513in}}{\pgfqpoint{4.263547in}{4.451513in}}%
\pgfpathcurveto{\pgfqpoint{4.257439in}{4.451513in}}{\pgfqpoint{4.251580in}{4.449086in}}{\pgfqpoint{4.247261in}{4.444767in}}%
\pgfpathcurveto{\pgfqpoint{4.242942in}{4.440448in}}{\pgfqpoint{4.240515in}{4.434589in}}{\pgfqpoint{4.240515in}{4.428481in}}%
\pgfpathcurveto{\pgfqpoint{4.240515in}{4.422372in}}{\pgfqpoint{4.242942in}{4.416514in}}{\pgfqpoint{4.247261in}{4.412194in}}%
\pgfpathcurveto{\pgfqpoint{4.251580in}{4.407875in}}{\pgfqpoint{4.257439in}{4.405449in}}{\pgfqpoint{4.263547in}{4.405449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.263134in}{4.405673in}}%
\pgfpathcurveto{\pgfqpoint{4.269242in}{4.405673in}}{\pgfqpoint{4.275101in}{4.408100in}}{\pgfqpoint{4.279420in}{4.412419in}}%
\pgfpathcurveto{\pgfqpoint{4.283739in}{4.416738in}}{\pgfqpoint{4.286166in}{4.422597in}}{\pgfqpoint{4.286166in}{4.428705in}}%
\pgfpathcurveto{\pgfqpoint{4.286166in}{4.434813in}}{\pgfqpoint{4.283739in}{4.440672in}}{\pgfqpoint{4.279420in}{4.444991in}}%
\pgfpathcurveto{\pgfqpoint{4.275101in}{4.449310in}}{\pgfqpoint{4.269242in}{4.451737in}}{\pgfqpoint{4.263134in}{4.451737in}}%
\pgfpathcurveto{\pgfqpoint{4.257026in}{4.451737in}}{\pgfqpoint{4.251167in}{4.449310in}}{\pgfqpoint{4.246848in}{4.444991in}}%
\pgfpathcurveto{\pgfqpoint{4.242529in}{4.440672in}}{\pgfqpoint{4.240102in}{4.434813in}}{\pgfqpoint{4.240102in}{4.428705in}}%
\pgfpathcurveto{\pgfqpoint{4.240102in}{4.422597in}}{\pgfqpoint{4.242529in}{4.416738in}}{\pgfqpoint{4.246848in}{4.412419in}}%
\pgfpathcurveto{\pgfqpoint{4.251167in}{4.408100in}}{\pgfqpoint{4.257026in}{4.405673in}}{\pgfqpoint{4.263134in}{4.405673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262721in}{4.405897in}}%
\pgfpathcurveto{\pgfqpoint{4.268829in}{4.405897in}}{\pgfqpoint{4.274688in}{4.408324in}}{\pgfqpoint{4.279007in}{4.412643in}}%
\pgfpathcurveto{\pgfqpoint{4.283326in}{4.416963in}}{\pgfqpoint{4.285753in}{4.422821in}}{\pgfqpoint{4.285753in}{4.428930in}}%
\pgfpathcurveto{\pgfqpoint{4.285753in}{4.435038in}}{\pgfqpoint{4.283326in}{4.440897in}}{\pgfqpoint{4.279007in}{4.445216in}}%
\pgfpathcurveto{\pgfqpoint{4.274688in}{4.449535in}}{\pgfqpoint{4.268829in}{4.451962in}}{\pgfqpoint{4.262721in}{4.451962in}}%
\pgfpathcurveto{\pgfqpoint{4.256613in}{4.451962in}}{\pgfqpoint{4.250754in}{4.449535in}}{\pgfqpoint{4.246435in}{4.445216in}}%
\pgfpathcurveto{\pgfqpoint{4.242115in}{4.440897in}}{\pgfqpoint{4.239689in}{4.435038in}}{\pgfqpoint{4.239689in}{4.428930in}}%
\pgfpathcurveto{\pgfqpoint{4.239689in}{4.422821in}}{\pgfqpoint{4.242115in}{4.416963in}}{\pgfqpoint{4.246435in}{4.412643in}}%
\pgfpathcurveto{\pgfqpoint{4.250754in}{4.408324in}}{\pgfqpoint{4.256613in}{4.405897in}}{\pgfqpoint{4.262721in}{4.405897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.262307in}{4.406122in}}%
\pgfpathcurveto{\pgfqpoint{4.268416in}{4.406122in}}{\pgfqpoint{4.274274in}{4.408549in}}{\pgfqpoint{4.278594in}{4.412868in}}%
\pgfpathcurveto{\pgfqpoint{4.282913in}{4.417187in}}{\pgfqpoint{4.285340in}{4.423046in}}{\pgfqpoint{4.285340in}{4.429154in}}%
\pgfpathcurveto{\pgfqpoint{4.285340in}{4.435262in}}{\pgfqpoint{4.282913in}{4.441121in}}{\pgfqpoint{4.278594in}{4.445440in}}%
\pgfpathcurveto{\pgfqpoint{4.274274in}{4.449759in}}{\pgfqpoint{4.268416in}{4.452186in}}{\pgfqpoint{4.262307in}{4.452186in}}%
\pgfpathcurveto{\pgfqpoint{4.256199in}{4.452186in}}{\pgfqpoint{4.250340in}{4.449759in}}{\pgfqpoint{4.246021in}{4.445440in}}%
\pgfpathcurveto{\pgfqpoint{4.241702in}{4.441121in}}{\pgfqpoint{4.239275in}{4.435262in}}{\pgfqpoint{4.239275in}{4.429154in}}%
\pgfpathcurveto{\pgfqpoint{4.239275in}{4.423046in}}{\pgfqpoint{4.241702in}{4.417187in}}{\pgfqpoint{4.246021in}{4.412868in}}%
\pgfpathcurveto{\pgfqpoint{4.250340in}{4.408549in}}{\pgfqpoint{4.256199in}{4.406122in}}{\pgfqpoint{4.262307in}{4.406122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261894in}{4.406346in}}%
\pgfpathcurveto{\pgfqpoint{4.268002in}{4.406346in}}{\pgfqpoint{4.273861in}{4.408773in}}{\pgfqpoint{4.278180in}{4.413092in}}%
\pgfpathcurveto{\pgfqpoint{4.282499in}{4.417411in}}{\pgfqpoint{4.284926in}{4.423270in}}{\pgfqpoint{4.284926in}{4.429378in}}%
\pgfpathcurveto{\pgfqpoint{4.284926in}{4.435487in}}{\pgfqpoint{4.282499in}{4.441346in}}{\pgfqpoint{4.278180in}{4.445665in}}%
\pgfpathcurveto{\pgfqpoint{4.273861in}{4.449984in}}{\pgfqpoint{4.268002in}{4.452411in}}{\pgfqpoint{4.261894in}{4.452411in}}%
\pgfpathcurveto{\pgfqpoint{4.255786in}{4.452411in}}{\pgfqpoint{4.249927in}{4.449984in}}{\pgfqpoint{4.245608in}{4.445665in}}%
\pgfpathcurveto{\pgfqpoint{4.241289in}{4.441346in}}{\pgfqpoint{4.238862in}{4.435487in}}{\pgfqpoint{4.238862in}{4.429378in}}%
\pgfpathcurveto{\pgfqpoint{4.238862in}{4.423270in}}{\pgfqpoint{4.241289in}{4.417411in}}{\pgfqpoint{4.245608in}{4.413092in}}%
\pgfpathcurveto{\pgfqpoint{4.249927in}{4.408773in}}{\pgfqpoint{4.255786in}{4.406346in}}{\pgfqpoint{4.261894in}{4.406346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261481in}{4.406571in}}%
\pgfpathcurveto{\pgfqpoint{4.267589in}{4.406571in}}{\pgfqpoint{4.273448in}{4.408998in}}{\pgfqpoint{4.277767in}{4.413317in}}%
\pgfpathcurveto{\pgfqpoint{4.282086in}{4.417636in}}{\pgfqpoint{4.284513in}{4.423495in}}{\pgfqpoint{4.284513in}{4.429603in}}%
\pgfpathcurveto{\pgfqpoint{4.284513in}{4.435711in}}{\pgfqpoint{4.282086in}{4.441570in}}{\pgfqpoint{4.277767in}{4.445889in}}%
\pgfpathcurveto{\pgfqpoint{4.273448in}{4.450208in}}{\pgfqpoint{4.267589in}{4.452635in}}{\pgfqpoint{4.261481in}{4.452635in}}%
\pgfpathcurveto{\pgfqpoint{4.255373in}{4.452635in}}{\pgfqpoint{4.249514in}{4.450208in}}{\pgfqpoint{4.245195in}{4.445889in}}%
\pgfpathcurveto{\pgfqpoint{4.240875in}{4.441570in}}{\pgfqpoint{4.238449in}{4.435711in}}{\pgfqpoint{4.238449in}{4.429603in}}%
\pgfpathcurveto{\pgfqpoint{4.238449in}{4.423495in}}{\pgfqpoint{4.240875in}{4.417636in}}{\pgfqpoint{4.245195in}{4.413317in}}%
\pgfpathcurveto{\pgfqpoint{4.249514in}{4.408998in}}{\pgfqpoint{4.255373in}{4.406571in}}{\pgfqpoint{4.261481in}{4.406571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.261067in}{4.406795in}}%
\pgfpathcurveto{\pgfqpoint{4.267176in}{4.406795in}}{\pgfqpoint{4.273034in}{4.409222in}}{\pgfqpoint{4.277354in}{4.413541in}}%
\pgfpathcurveto{\pgfqpoint{4.281673in}{4.417860in}}{\pgfqpoint{4.284100in}{4.423719in}}{\pgfqpoint{4.284100in}{4.429827in}}%
\pgfpathcurveto{\pgfqpoint{4.284100in}{4.435936in}}{\pgfqpoint{4.281673in}{4.441794in}}{\pgfqpoint{4.277354in}{4.446114in}}%
\pgfpathcurveto{\pgfqpoint{4.273034in}{4.450433in}}{\pgfqpoint{4.267176in}{4.452860in}}{\pgfqpoint{4.261067in}{4.452860in}}%
\pgfpathcurveto{\pgfqpoint{4.254959in}{4.452860in}}{\pgfqpoint{4.249100in}{4.450433in}}{\pgfqpoint{4.244781in}{4.446114in}}%
\pgfpathcurveto{\pgfqpoint{4.240462in}{4.441794in}}{\pgfqpoint{4.238035in}{4.435936in}}{\pgfqpoint{4.238035in}{4.429827in}}%
\pgfpathcurveto{\pgfqpoint{4.238035in}{4.423719in}}{\pgfqpoint{4.240462in}{4.417860in}}{\pgfqpoint{4.244781in}{4.413541in}}%
\pgfpathcurveto{\pgfqpoint{4.249100in}{4.409222in}}{\pgfqpoint{4.254959in}{4.406795in}}{\pgfqpoint{4.261067in}{4.406795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260654in}{4.407020in}}%
\pgfpathcurveto{\pgfqpoint{4.266762in}{4.407020in}}{\pgfqpoint{4.272621in}{4.409447in}}{\pgfqpoint{4.276940in}{4.413766in}}%
\pgfpathcurveto{\pgfqpoint{4.281259in}{4.418085in}}{\pgfqpoint{4.283686in}{4.423944in}}{\pgfqpoint{4.283686in}{4.430052in}}%
\pgfpathcurveto{\pgfqpoint{4.283686in}{4.436160in}}{\pgfqpoint{4.281259in}{4.442019in}}{\pgfqpoint{4.276940in}{4.446338in}}%
\pgfpathcurveto{\pgfqpoint{4.272621in}{4.450657in}}{\pgfqpoint{4.266762in}{4.453084in}}{\pgfqpoint{4.260654in}{4.453084in}}%
\pgfpathcurveto{\pgfqpoint{4.254546in}{4.453084in}}{\pgfqpoint{4.248687in}{4.450657in}}{\pgfqpoint{4.244368in}{4.446338in}}%
\pgfpathcurveto{\pgfqpoint{4.240049in}{4.442019in}}{\pgfqpoint{4.237622in}{4.436160in}}{\pgfqpoint{4.237622in}{4.430052in}}%
\pgfpathcurveto{\pgfqpoint{4.237622in}{4.423944in}}{\pgfqpoint{4.240049in}{4.418085in}}{\pgfqpoint{4.244368in}{4.413766in}}%
\pgfpathcurveto{\pgfqpoint{4.248687in}{4.409447in}}{\pgfqpoint{4.254546in}{4.407020in}}{\pgfqpoint{4.260654in}{4.407020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.260241in}{4.407244in}}%
\pgfpathcurveto{\pgfqpoint{4.266349in}{4.407244in}}{\pgfqpoint{4.272208in}{4.409671in}}{\pgfqpoint{4.276527in}{4.413990in}}%
\pgfpathcurveto{\pgfqpoint{4.280846in}{4.418309in}}{\pgfqpoint{4.283273in}{4.424168in}}{\pgfqpoint{4.283273in}{4.430276in}}%
\pgfpathcurveto{\pgfqpoint{4.283273in}{4.436385in}}{\pgfqpoint{4.280846in}{4.442243in}}{\pgfqpoint{4.276527in}{4.446562in}}%
\pgfpathcurveto{\pgfqpoint{4.272208in}{4.450882in}}{\pgfqpoint{4.266349in}{4.453308in}}{\pgfqpoint{4.260241in}{4.453308in}}%
\pgfpathcurveto{\pgfqpoint{4.254133in}{4.453308in}}{\pgfqpoint{4.248274in}{4.450882in}}{\pgfqpoint{4.243955in}{4.446562in}}%
\pgfpathcurveto{\pgfqpoint{4.239635in}{4.442243in}}{\pgfqpoint{4.237209in}{4.436385in}}{\pgfqpoint{4.237209in}{4.430276in}}%
\pgfpathcurveto{\pgfqpoint{4.237209in}{4.424168in}}{\pgfqpoint{4.239635in}{4.418309in}}{\pgfqpoint{4.243955in}{4.413990in}}%
\pgfpathcurveto{\pgfqpoint{4.248274in}{4.409671in}}{\pgfqpoint{4.254133in}{4.407244in}}{\pgfqpoint{4.260241in}{4.407244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259827in}{4.407469in}}%
\pgfpathcurveto{\pgfqpoint{4.265936in}{4.407469in}}{\pgfqpoint{4.271794in}{4.409895in}}{\pgfqpoint{4.276114in}{4.414215in}}%
\pgfpathcurveto{\pgfqpoint{4.280433in}{4.418534in}}{\pgfqpoint{4.282860in}{4.424393in}}{\pgfqpoint{4.282860in}{4.430501in}}%
\pgfpathcurveto{\pgfqpoint{4.282860in}{4.436609in}}{\pgfqpoint{4.280433in}{4.442468in}}{\pgfqpoint{4.276114in}{4.446787in}}%
\pgfpathcurveto{\pgfqpoint{4.271794in}{4.451106in}}{\pgfqpoint{4.265936in}{4.453533in}}{\pgfqpoint{4.259827in}{4.453533in}}%
\pgfpathcurveto{\pgfqpoint{4.253719in}{4.453533in}}{\pgfqpoint{4.247860in}{4.451106in}}{\pgfqpoint{4.243541in}{4.446787in}}%
\pgfpathcurveto{\pgfqpoint{4.239222in}{4.442468in}}{\pgfqpoint{4.236795in}{4.436609in}}{\pgfqpoint{4.236795in}{4.430501in}}%
\pgfpathcurveto{\pgfqpoint{4.236795in}{4.424393in}}{\pgfqpoint{4.239222in}{4.418534in}}{\pgfqpoint{4.243541in}{4.414215in}}%
\pgfpathcurveto{\pgfqpoint{4.247860in}{4.409895in}}{\pgfqpoint{4.253719in}{4.407469in}}{\pgfqpoint{4.259827in}{4.407469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259414in}{4.407693in}}%
\pgfpathcurveto{\pgfqpoint{4.265522in}{4.407693in}}{\pgfqpoint{4.271381in}{4.410120in}}{\pgfqpoint{4.275700in}{4.414439in}}%
\pgfpathcurveto{\pgfqpoint{4.280019in}{4.418758in}}{\pgfqpoint{4.282446in}{4.424617in}}{\pgfqpoint{4.282446in}{4.430725in}}%
\pgfpathcurveto{\pgfqpoint{4.282446in}{4.436833in}}{\pgfqpoint{4.280019in}{4.442692in}}{\pgfqpoint{4.275700in}{4.447011in}}%
\pgfpathcurveto{\pgfqpoint{4.271381in}{4.451331in}}{\pgfqpoint{4.265522in}{4.453757in}}{\pgfqpoint{4.259414in}{4.453757in}}%
\pgfpathcurveto{\pgfqpoint{4.253306in}{4.453757in}}{\pgfqpoint{4.247447in}{4.451331in}}{\pgfqpoint{4.243128in}{4.447011in}}%
\pgfpathcurveto{\pgfqpoint{4.238809in}{4.442692in}}{\pgfqpoint{4.236382in}{4.436833in}}{\pgfqpoint{4.236382in}{4.430725in}}%
\pgfpathcurveto{\pgfqpoint{4.236382in}{4.424617in}}{\pgfqpoint{4.238809in}{4.418758in}}{\pgfqpoint{4.243128in}{4.414439in}}%
\pgfpathcurveto{\pgfqpoint{4.247447in}{4.410120in}}{\pgfqpoint{4.253306in}{4.407693in}}{\pgfqpoint{4.259414in}{4.407693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259001in}{4.407918in}}%
\pgfpathcurveto{\pgfqpoint{4.265109in}{4.407918in}}{\pgfqpoint{4.270968in}{4.410344in}}{\pgfqpoint{4.275287in}{4.414664in}}%
\pgfpathcurveto{\pgfqpoint{4.279606in}{4.418983in}}{\pgfqpoint{4.282033in}{4.424842in}}{\pgfqpoint{4.282033in}{4.430950in}}%
\pgfpathcurveto{\pgfqpoint{4.282033in}{4.437058in}}{\pgfqpoint{4.279606in}{4.442917in}}{\pgfqpoint{4.275287in}{4.447236in}}%
\pgfpathcurveto{\pgfqpoint{4.270968in}{4.451555in}}{\pgfqpoint{4.265109in}{4.453982in}}{\pgfqpoint{4.259001in}{4.453982in}}%
\pgfpathcurveto{\pgfqpoint{4.252893in}{4.453982in}}{\pgfqpoint{4.247034in}{4.451555in}}{\pgfqpoint{4.242715in}{4.447236in}}%
\pgfpathcurveto{\pgfqpoint{4.238395in}{4.442917in}}{\pgfqpoint{4.235969in}{4.437058in}}{\pgfqpoint{4.235969in}{4.430950in}}%
\pgfpathcurveto{\pgfqpoint{4.235969in}{4.424842in}}{\pgfqpoint{4.238395in}{4.418983in}}{\pgfqpoint{4.242715in}{4.414664in}}%
\pgfpathcurveto{\pgfqpoint{4.247034in}{4.410344in}}{\pgfqpoint{4.252893in}{4.407918in}}{\pgfqpoint{4.259001in}{4.407918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258587in}{4.408142in}}%
\pgfpathcurveto{\pgfqpoint{4.264696in}{4.408142in}}{\pgfqpoint{4.270554in}{4.410569in}}{\pgfqpoint{4.274874in}{4.414888in}}%
\pgfpathcurveto{\pgfqpoint{4.279193in}{4.419207in}}{\pgfqpoint{4.281620in}{4.425066in}}{\pgfqpoint{4.281620in}{4.431174in}}%
\pgfpathcurveto{\pgfqpoint{4.281620in}{4.437282in}}{\pgfqpoint{4.279193in}{4.443141in}}{\pgfqpoint{4.274874in}{4.447460in}}%
\pgfpathcurveto{\pgfqpoint{4.270554in}{4.451779in}}{\pgfqpoint{4.264696in}{4.454206in}}{\pgfqpoint{4.258587in}{4.454206in}}%
\pgfpathcurveto{\pgfqpoint{4.252479in}{4.454206in}}{\pgfqpoint{4.246620in}{4.451779in}}{\pgfqpoint{4.242301in}{4.447460in}}%
\pgfpathcurveto{\pgfqpoint{4.237982in}{4.443141in}}{\pgfqpoint{4.235555in}{4.437282in}}{\pgfqpoint{4.235555in}{4.431174in}}%
\pgfpathcurveto{\pgfqpoint{4.235555in}{4.425066in}}{\pgfqpoint{4.237982in}{4.419207in}}{\pgfqpoint{4.242301in}{4.414888in}}%
\pgfpathcurveto{\pgfqpoint{4.246620in}{4.410569in}}{\pgfqpoint{4.252479in}{4.408142in}}{\pgfqpoint{4.258587in}{4.408142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258174in}{4.408367in}}%
\pgfpathcurveto{\pgfqpoint{4.264282in}{4.408367in}}{\pgfqpoint{4.270141in}{4.410793in}}{\pgfqpoint{4.274460in}{4.415112in}}%
\pgfpathcurveto{\pgfqpoint{4.278779in}{4.419432in}}{\pgfqpoint{4.281206in}{4.425290in}}{\pgfqpoint{4.281206in}{4.431399in}}%
\pgfpathcurveto{\pgfqpoint{4.281206in}{4.437507in}}{\pgfqpoint{4.278779in}{4.443366in}}{\pgfqpoint{4.274460in}{4.447685in}}%
\pgfpathcurveto{\pgfqpoint{4.270141in}{4.452004in}}{\pgfqpoint{4.264282in}{4.454431in}}{\pgfqpoint{4.258174in}{4.454431in}}%
\pgfpathcurveto{\pgfqpoint{4.252066in}{4.454431in}}{\pgfqpoint{4.246207in}{4.452004in}}{\pgfqpoint{4.241888in}{4.447685in}}%
\pgfpathcurveto{\pgfqpoint{4.237569in}{4.443366in}}{\pgfqpoint{4.235142in}{4.437507in}}{\pgfqpoint{4.235142in}{4.431399in}}%
\pgfpathcurveto{\pgfqpoint{4.235142in}{4.425290in}}{\pgfqpoint{4.237569in}{4.419432in}}{\pgfqpoint{4.241888in}{4.415112in}}%
\pgfpathcurveto{\pgfqpoint{4.246207in}{4.410793in}}{\pgfqpoint{4.252066in}{4.408367in}}{\pgfqpoint{4.258174in}{4.408367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257761in}{4.408591in}}%
\pgfpathcurveto{\pgfqpoint{4.263869in}{4.408591in}}{\pgfqpoint{4.269728in}{4.411018in}}{\pgfqpoint{4.274047in}{4.415337in}}%
\pgfpathcurveto{\pgfqpoint{4.278366in}{4.419656in}}{\pgfqpoint{4.280793in}{4.425515in}}{\pgfqpoint{4.280793in}{4.431623in}}%
\pgfpathcurveto{\pgfqpoint{4.280793in}{4.437731in}}{\pgfqpoint{4.278366in}{4.443590in}}{\pgfqpoint{4.274047in}{4.447909in}}%
\pgfpathcurveto{\pgfqpoint{4.269728in}{4.452228in}}{\pgfqpoint{4.263869in}{4.454655in}}{\pgfqpoint{4.257761in}{4.454655in}}%
\pgfpathcurveto{\pgfqpoint{4.251653in}{4.454655in}}{\pgfqpoint{4.245794in}{4.452228in}}{\pgfqpoint{4.241475in}{4.447909in}}%
\pgfpathcurveto{\pgfqpoint{4.237155in}{4.443590in}}{\pgfqpoint{4.234729in}{4.437731in}}{\pgfqpoint{4.234729in}{4.431623in}}%
\pgfpathcurveto{\pgfqpoint{4.234729in}{4.425515in}}{\pgfqpoint{4.237155in}{4.419656in}}{\pgfqpoint{4.241475in}{4.415337in}}%
\pgfpathcurveto{\pgfqpoint{4.245794in}{4.411018in}}{\pgfqpoint{4.251653in}{4.408591in}}{\pgfqpoint{4.257761in}{4.408591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.257347in}{4.408815in}}%
\pgfpathcurveto{\pgfqpoint{4.263456in}{4.408815in}}{\pgfqpoint{4.269314in}{4.411242in}}{\pgfqpoint{4.273634in}{4.415561in}}%
\pgfpathcurveto{\pgfqpoint{4.277953in}{4.419881in}}{\pgfqpoint{4.280380in}{4.425739in}}{\pgfqpoint{4.280380in}{4.431848in}}%
\pgfpathcurveto{\pgfqpoint{4.280380in}{4.437956in}}{\pgfqpoint{4.277953in}{4.443815in}}{\pgfqpoint{4.273634in}{4.448134in}}%
\pgfpathcurveto{\pgfqpoint{4.269314in}{4.452453in}}{\pgfqpoint{4.263456in}{4.454880in}}{\pgfqpoint{4.257347in}{4.454880in}}%
\pgfpathcurveto{\pgfqpoint{4.251239in}{4.454880in}}{\pgfqpoint{4.245380in}{4.452453in}}{\pgfqpoint{4.241061in}{4.448134in}}%
\pgfpathcurveto{\pgfqpoint{4.236742in}{4.443815in}}{\pgfqpoint{4.234315in}{4.437956in}}{\pgfqpoint{4.234315in}{4.431848in}}%
\pgfpathcurveto{\pgfqpoint{4.234315in}{4.425739in}}{\pgfqpoint{4.236742in}{4.419881in}}{\pgfqpoint{4.241061in}{4.415561in}}%
\pgfpathcurveto{\pgfqpoint{4.245380in}{4.411242in}}{\pgfqpoint{4.251239in}{4.408815in}}{\pgfqpoint{4.257347in}{4.408815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256934in}{4.409040in}}%
\pgfpathcurveto{\pgfqpoint{4.263042in}{4.409040in}}{\pgfqpoint{4.268901in}{4.411467in}}{\pgfqpoint{4.273220in}{4.415786in}}%
\pgfpathcurveto{\pgfqpoint{4.277539in}{4.420105in}}{\pgfqpoint{4.279966in}{4.425964in}}{\pgfqpoint{4.279966in}{4.432072in}}%
\pgfpathcurveto{\pgfqpoint{4.279966in}{4.438180in}}{\pgfqpoint{4.277539in}{4.444039in}}{\pgfqpoint{4.273220in}{4.448358in}}%
\pgfpathcurveto{\pgfqpoint{4.268901in}{4.452677in}}{\pgfqpoint{4.263042in}{4.455104in}}{\pgfqpoint{4.256934in}{4.455104in}}%
\pgfpathcurveto{\pgfqpoint{4.250826in}{4.455104in}}{\pgfqpoint{4.244967in}{4.452677in}}{\pgfqpoint{4.240648in}{4.448358in}}%
\pgfpathcurveto{\pgfqpoint{4.236329in}{4.444039in}}{\pgfqpoint{4.233902in}{4.438180in}}{\pgfqpoint{4.233902in}{4.432072in}}%
\pgfpathcurveto{\pgfqpoint{4.233902in}{4.425964in}}{\pgfqpoint{4.236329in}{4.420105in}}{\pgfqpoint{4.240648in}{4.415786in}}%
\pgfpathcurveto{\pgfqpoint{4.244967in}{4.411467in}}{\pgfqpoint{4.250826in}{4.409040in}}{\pgfqpoint{4.256934in}{4.409040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256521in}{4.409264in}}%
\pgfpathcurveto{\pgfqpoint{4.262629in}{4.409264in}}{\pgfqpoint{4.268488in}{4.411691in}}{\pgfqpoint{4.272807in}{4.416010in}}%
\pgfpathcurveto{\pgfqpoint{4.277126in}{4.420329in}}{\pgfqpoint{4.279553in}{4.426188in}}{\pgfqpoint{4.279553in}{4.432296in}}%
\pgfpathcurveto{\pgfqpoint{4.279553in}{4.438405in}}{\pgfqpoint{4.277126in}{4.444263in}}{\pgfqpoint{4.272807in}{4.448583in}}%
\pgfpathcurveto{\pgfqpoint{4.268488in}{4.452902in}}{\pgfqpoint{4.262629in}{4.455329in}}{\pgfqpoint{4.256521in}{4.455329in}}%
\pgfpathcurveto{\pgfqpoint{4.250413in}{4.455329in}}{\pgfqpoint{4.244554in}{4.452902in}}{\pgfqpoint{4.240235in}{4.448583in}}%
\pgfpathcurveto{\pgfqpoint{4.235915in}{4.444263in}}{\pgfqpoint{4.233489in}{4.438405in}}{\pgfqpoint{4.233489in}{4.432296in}}%
\pgfpathcurveto{\pgfqpoint{4.233489in}{4.426188in}}{\pgfqpoint{4.235915in}{4.420329in}}{\pgfqpoint{4.240235in}{4.416010in}}%
\pgfpathcurveto{\pgfqpoint{4.244554in}{4.411691in}}{\pgfqpoint{4.250413in}{4.409264in}}{\pgfqpoint{4.256521in}{4.409264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.256107in}{4.409489in}}%
\pgfpathcurveto{\pgfqpoint{4.262216in}{4.409489in}}{\pgfqpoint{4.268074in}{4.411916in}}{\pgfqpoint{4.272394in}{4.416235in}}%
\pgfpathcurveto{\pgfqpoint{4.276713in}{4.420554in}}{\pgfqpoint{4.279140in}{4.426413in}}{\pgfqpoint{4.279140in}{4.432521in}}%
\pgfpathcurveto{\pgfqpoint{4.279140in}{4.438629in}}{\pgfqpoint{4.276713in}{4.444488in}}{\pgfqpoint{4.272394in}{4.448807in}}%
\pgfpathcurveto{\pgfqpoint{4.268074in}{4.453126in}}{\pgfqpoint{4.262216in}{4.455553in}}{\pgfqpoint{4.256107in}{4.455553in}}%
\pgfpathcurveto{\pgfqpoint{4.249999in}{4.455553in}}{\pgfqpoint{4.244140in}{4.453126in}}{\pgfqpoint{4.239821in}{4.448807in}}%
\pgfpathcurveto{\pgfqpoint{4.235502in}{4.444488in}}{\pgfqpoint{4.233075in}{4.438629in}}{\pgfqpoint{4.233075in}{4.432521in}}%
\pgfpathcurveto{\pgfqpoint{4.233075in}{4.426413in}}{\pgfqpoint{4.235502in}{4.420554in}}{\pgfqpoint{4.239821in}{4.416235in}}%
\pgfpathcurveto{\pgfqpoint{4.244140in}{4.411916in}}{\pgfqpoint{4.249999in}{4.409489in}}{\pgfqpoint{4.256107in}{4.409489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255694in}{4.409713in}}%
\pgfpathcurveto{\pgfqpoint{4.261802in}{4.409713in}}{\pgfqpoint{4.267661in}{4.412140in}}{\pgfqpoint{4.271980in}{4.416459in}}%
\pgfpathcurveto{\pgfqpoint{4.276299in}{4.420778in}}{\pgfqpoint{4.278726in}{4.426637in}}{\pgfqpoint{4.278726in}{4.432745in}}%
\pgfpathcurveto{\pgfqpoint{4.278726in}{4.438854in}}{\pgfqpoint{4.276299in}{4.444712in}}{\pgfqpoint{4.271980in}{4.449032in}}%
\pgfpathcurveto{\pgfqpoint{4.267661in}{4.453351in}}{\pgfqpoint{4.261802in}{4.455777in}}{\pgfqpoint{4.255694in}{4.455777in}}%
\pgfpathcurveto{\pgfqpoint{4.249586in}{4.455777in}}{\pgfqpoint{4.243727in}{4.453351in}}{\pgfqpoint{4.239408in}{4.449032in}}%
\pgfpathcurveto{\pgfqpoint{4.235089in}{4.444712in}}{\pgfqpoint{4.232662in}{4.438854in}}{\pgfqpoint{4.232662in}{4.432745in}}%
\pgfpathcurveto{\pgfqpoint{4.232662in}{4.426637in}}{\pgfqpoint{4.235089in}{4.420778in}}{\pgfqpoint{4.239408in}{4.416459in}}%
\pgfpathcurveto{\pgfqpoint{4.243727in}{4.412140in}}{\pgfqpoint{4.249586in}{4.409713in}}{\pgfqpoint{4.255694in}{4.409713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255281in}{4.409938in}}%
\pgfpathcurveto{\pgfqpoint{4.261389in}{4.409938in}}{\pgfqpoint{4.267248in}{4.412365in}}{\pgfqpoint{4.271567in}{4.416684in}}%
\pgfpathcurveto{\pgfqpoint{4.275886in}{4.421003in}}{\pgfqpoint{4.278313in}{4.426862in}}{\pgfqpoint{4.278313in}{4.432970in}}%
\pgfpathcurveto{\pgfqpoint{4.278313in}{4.439078in}}{\pgfqpoint{4.275886in}{4.444937in}}{\pgfqpoint{4.271567in}{4.449256in}}%
\pgfpathcurveto{\pgfqpoint{4.267248in}{4.453575in}}{\pgfqpoint{4.261389in}{4.456002in}}{\pgfqpoint{4.255281in}{4.456002in}}%
\pgfpathcurveto{\pgfqpoint{4.249173in}{4.456002in}}{\pgfqpoint{4.243314in}{4.453575in}}{\pgfqpoint{4.238995in}{4.449256in}}%
\pgfpathcurveto{\pgfqpoint{4.234675in}{4.444937in}}{\pgfqpoint{4.232249in}{4.439078in}}{\pgfqpoint{4.232249in}{4.432970in}}%
\pgfpathcurveto{\pgfqpoint{4.232249in}{4.426862in}}{\pgfqpoint{4.234675in}{4.421003in}}{\pgfqpoint{4.238995in}{4.416684in}}%
\pgfpathcurveto{\pgfqpoint{4.243314in}{4.412365in}}{\pgfqpoint{4.249173in}{4.409938in}}{\pgfqpoint{4.255281in}{4.409938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254867in}{4.410162in}}%
\pgfpathcurveto{\pgfqpoint{4.260976in}{4.410162in}}{\pgfqpoint{4.266834in}{4.412589in}}{\pgfqpoint{4.271154in}{4.416908in}}%
\pgfpathcurveto{\pgfqpoint{4.275473in}{4.421227in}}{\pgfqpoint{4.277900in}{4.427086in}}{\pgfqpoint{4.277900in}{4.433194in}}%
\pgfpathcurveto{\pgfqpoint{4.277900in}{4.439302in}}{\pgfqpoint{4.275473in}{4.445161in}}{\pgfqpoint{4.271154in}{4.449480in}}%
\pgfpathcurveto{\pgfqpoint{4.266834in}{4.453800in}}{\pgfqpoint{4.260976in}{4.456226in}}{\pgfqpoint{4.254867in}{4.456226in}}%
\pgfpathcurveto{\pgfqpoint{4.248759in}{4.456226in}}{\pgfqpoint{4.242900in}{4.453800in}}{\pgfqpoint{4.238581in}{4.449480in}}%
\pgfpathcurveto{\pgfqpoint{4.234262in}{4.445161in}}{\pgfqpoint{4.231835in}{4.439302in}}{\pgfqpoint{4.231835in}{4.433194in}}%
\pgfpathcurveto{\pgfqpoint{4.231835in}{4.427086in}}{\pgfqpoint{4.234262in}{4.421227in}}{\pgfqpoint{4.238581in}{4.416908in}}%
\pgfpathcurveto{\pgfqpoint{4.242900in}{4.412589in}}{\pgfqpoint{4.248759in}{4.410162in}}{\pgfqpoint{4.254867in}{4.410162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254454in}{4.410387in}}%
\pgfpathcurveto{\pgfqpoint{4.260562in}{4.410387in}}{\pgfqpoint{4.266421in}{4.412813in}}{\pgfqpoint{4.270740in}{4.417133in}}%
\pgfpathcurveto{\pgfqpoint{4.275059in}{4.421452in}}{\pgfqpoint{4.277486in}{4.427311in}}{\pgfqpoint{4.277486in}{4.433419in}}%
\pgfpathcurveto{\pgfqpoint{4.277486in}{4.439527in}}{\pgfqpoint{4.275059in}{4.445386in}}{\pgfqpoint{4.270740in}{4.449705in}}%
\pgfpathcurveto{\pgfqpoint{4.266421in}{4.454024in}}{\pgfqpoint{4.260562in}{4.456451in}}{\pgfqpoint{4.254454in}{4.456451in}}%
\pgfpathcurveto{\pgfqpoint{4.248346in}{4.456451in}}{\pgfqpoint{4.242487in}{4.454024in}}{\pgfqpoint{4.238168in}{4.449705in}}%
\pgfpathcurveto{\pgfqpoint{4.233849in}{4.445386in}}{\pgfqpoint{4.231422in}{4.439527in}}{\pgfqpoint{4.231422in}{4.433419in}}%
\pgfpathcurveto{\pgfqpoint{4.231422in}{4.427311in}}{\pgfqpoint{4.233849in}{4.421452in}}{\pgfqpoint{4.238168in}{4.417133in}}%
\pgfpathcurveto{\pgfqpoint{4.242487in}{4.412813in}}{\pgfqpoint{4.248346in}{4.410387in}}{\pgfqpoint{4.254454in}{4.410387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.254041in}{4.410611in}}%
\pgfpathcurveto{\pgfqpoint{4.260149in}{4.410611in}}{\pgfqpoint{4.266008in}{4.413038in}}{\pgfqpoint{4.270327in}{4.417357in}}%
\pgfpathcurveto{\pgfqpoint{4.274646in}{4.421676in}}{\pgfqpoint{4.277073in}{4.427535in}}{\pgfqpoint{4.277073in}{4.433643in}}%
\pgfpathcurveto{\pgfqpoint{4.277073in}{4.439751in}}{\pgfqpoint{4.274646in}{4.445610in}}{\pgfqpoint{4.270327in}{4.449929in}}%
\pgfpathcurveto{\pgfqpoint{4.266008in}{4.454249in}}{\pgfqpoint{4.260149in}{4.456675in}}{\pgfqpoint{4.254041in}{4.456675in}}%
\pgfpathcurveto{\pgfqpoint{4.247933in}{4.456675in}}{\pgfqpoint{4.242074in}{4.454249in}}{\pgfqpoint{4.237755in}{4.449929in}}%
\pgfpathcurveto{\pgfqpoint{4.233435in}{4.445610in}}{\pgfqpoint{4.231009in}{4.439751in}}{\pgfqpoint{4.231009in}{4.433643in}}%
\pgfpathcurveto{\pgfqpoint{4.231009in}{4.427535in}}{\pgfqpoint{4.233435in}{4.421676in}}{\pgfqpoint{4.237755in}{4.417357in}}%
\pgfpathcurveto{\pgfqpoint{4.242074in}{4.413038in}}{\pgfqpoint{4.247933in}{4.410611in}}{\pgfqpoint{4.254041in}{4.410611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253627in}{4.410836in}}%
\pgfpathcurveto{\pgfqpoint{4.259736in}{4.410836in}}{\pgfqpoint{4.265594in}{4.413262in}}{\pgfqpoint{4.269914in}{4.417581in}}%
\pgfpathcurveto{\pgfqpoint{4.274233in}{4.421901in}}{\pgfqpoint{4.276660in}{4.427759in}}{\pgfqpoint{4.276660in}{4.433868in}}%
\pgfpathcurveto{\pgfqpoint{4.276660in}{4.439976in}}{\pgfqpoint{4.274233in}{4.445835in}}{\pgfqpoint{4.269914in}{4.450154in}}%
\pgfpathcurveto{\pgfqpoint{4.265594in}{4.454473in}}{\pgfqpoint{4.259736in}{4.456900in}}{\pgfqpoint{4.253627in}{4.456900in}}%
\pgfpathcurveto{\pgfqpoint{4.247519in}{4.456900in}}{\pgfqpoint{4.241660in}{4.454473in}}{\pgfqpoint{4.237341in}{4.450154in}}%
\pgfpathcurveto{\pgfqpoint{4.233022in}{4.445835in}}{\pgfqpoint{4.230595in}{4.439976in}}{\pgfqpoint{4.230595in}{4.433868in}}%
\pgfpathcurveto{\pgfqpoint{4.230595in}{4.427759in}}{\pgfqpoint{4.233022in}{4.421901in}}{\pgfqpoint{4.237341in}{4.417581in}}%
\pgfpathcurveto{\pgfqpoint{4.241660in}{4.413262in}}{\pgfqpoint{4.247519in}{4.410836in}}{\pgfqpoint{4.253627in}{4.410836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.253214in}{4.411060in}}%
\pgfpathcurveto{\pgfqpoint{4.259322in}{4.411060in}}{\pgfqpoint{4.265181in}{4.413487in}}{\pgfqpoint{4.269500in}{4.417806in}}%
\pgfpathcurveto{\pgfqpoint{4.273819in}{4.422125in}}{\pgfqpoint{4.276246in}{4.427984in}}{\pgfqpoint{4.276246in}{4.434092in}}%
\pgfpathcurveto{\pgfqpoint{4.276246in}{4.440200in}}{\pgfqpoint{4.273819in}{4.446059in}}{\pgfqpoint{4.269500in}{4.450378in}}%
\pgfpathcurveto{\pgfqpoint{4.265181in}{4.454697in}}{\pgfqpoint{4.259322in}{4.457124in}}{\pgfqpoint{4.253214in}{4.457124in}}%
\pgfpathcurveto{\pgfqpoint{4.247106in}{4.457124in}}{\pgfqpoint{4.241247in}{4.454697in}}{\pgfqpoint{4.236928in}{4.450378in}}%
\pgfpathcurveto{\pgfqpoint{4.232609in}{4.446059in}}{\pgfqpoint{4.230182in}{4.440200in}}{\pgfqpoint{4.230182in}{4.434092in}}%
\pgfpathcurveto{\pgfqpoint{4.230182in}{4.427984in}}{\pgfqpoint{4.232609in}{4.422125in}}{\pgfqpoint{4.236928in}{4.417806in}}%
\pgfpathcurveto{\pgfqpoint{4.241247in}{4.413487in}}{\pgfqpoint{4.247106in}{4.411060in}}{\pgfqpoint{4.253214in}{4.411060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252801in}{4.411284in}}%
\pgfpathcurveto{\pgfqpoint{4.258909in}{4.411284in}}{\pgfqpoint{4.264768in}{4.413711in}}{\pgfqpoint{4.269087in}{4.418030in}}%
\pgfpathcurveto{\pgfqpoint{4.273406in}{4.422350in}}{\pgfqpoint{4.275833in}{4.428208in}}{\pgfqpoint{4.275833in}{4.434317in}}%
\pgfpathcurveto{\pgfqpoint{4.275833in}{4.440425in}}{\pgfqpoint{4.273406in}{4.446284in}}{\pgfqpoint{4.269087in}{4.450603in}}%
\pgfpathcurveto{\pgfqpoint{4.264768in}{4.454922in}}{\pgfqpoint{4.258909in}{4.457349in}}{\pgfqpoint{4.252801in}{4.457349in}}%
\pgfpathcurveto{\pgfqpoint{4.246693in}{4.457349in}}{\pgfqpoint{4.240834in}{4.454922in}}{\pgfqpoint{4.236515in}{4.450603in}}%
\pgfpathcurveto{\pgfqpoint{4.232195in}{4.446284in}}{\pgfqpoint{4.229769in}{4.440425in}}{\pgfqpoint{4.229769in}{4.434317in}}%
\pgfpathcurveto{\pgfqpoint{4.229769in}{4.428208in}}{\pgfqpoint{4.232195in}{4.422350in}}{\pgfqpoint{4.236515in}{4.418030in}}%
\pgfpathcurveto{\pgfqpoint{4.240834in}{4.413711in}}{\pgfqpoint{4.246693in}{4.411284in}}{\pgfqpoint{4.252801in}{4.411284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252387in}{4.411509in}}%
\pgfpathcurveto{\pgfqpoint{4.258496in}{4.411509in}}{\pgfqpoint{4.264354in}{4.413936in}}{\pgfqpoint{4.268674in}{4.418255in}}%
\pgfpathcurveto{\pgfqpoint{4.272993in}{4.422574in}}{\pgfqpoint{4.275420in}{4.428433in}}{\pgfqpoint{4.275420in}{4.434541in}}%
\pgfpathcurveto{\pgfqpoint{4.275420in}{4.440649in}}{\pgfqpoint{4.272993in}{4.446508in}}{\pgfqpoint{4.268674in}{4.450827in}}%
\pgfpathcurveto{\pgfqpoint{4.264354in}{4.455146in}}{\pgfqpoint{4.258496in}{4.457573in}}{\pgfqpoint{4.252387in}{4.457573in}}%
\pgfpathcurveto{\pgfqpoint{4.246279in}{4.457573in}}{\pgfqpoint{4.240420in}{4.455146in}}{\pgfqpoint{4.236101in}{4.450827in}}%
\pgfpathcurveto{\pgfqpoint{4.231782in}{4.446508in}}{\pgfqpoint{4.229355in}{4.440649in}}{\pgfqpoint{4.229355in}{4.434541in}}%
\pgfpathcurveto{\pgfqpoint{4.229355in}{4.428433in}}{\pgfqpoint{4.231782in}{4.422574in}}{\pgfqpoint{4.236101in}{4.418255in}}%
\pgfpathcurveto{\pgfqpoint{4.240420in}{4.413936in}}{\pgfqpoint{4.246279in}{4.411509in}}{\pgfqpoint{4.252387in}{4.411509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251974in}{4.411733in}}%
\pgfpathcurveto{\pgfqpoint{4.258082in}{4.411733in}}{\pgfqpoint{4.263941in}{4.414160in}}{\pgfqpoint{4.268260in}{4.418479in}}%
\pgfpathcurveto{\pgfqpoint{4.272579in}{4.422798in}}{\pgfqpoint{4.275006in}{4.428657in}}{\pgfqpoint{4.275006in}{4.434765in}}%
\pgfpathcurveto{\pgfqpoint{4.275006in}{4.440874in}}{\pgfqpoint{4.272579in}{4.446733in}}{\pgfqpoint{4.268260in}{4.451052in}}%
\pgfpathcurveto{\pgfqpoint{4.263941in}{4.455371in}}{\pgfqpoint{4.258082in}{4.457798in}}{\pgfqpoint{4.251974in}{4.457798in}}%
\pgfpathcurveto{\pgfqpoint{4.245866in}{4.457798in}}{\pgfqpoint{4.240007in}{4.455371in}}{\pgfqpoint{4.235688in}{4.451052in}}%
\pgfpathcurveto{\pgfqpoint{4.231369in}{4.446733in}}{\pgfqpoint{4.228942in}{4.440874in}}{\pgfqpoint{4.228942in}{4.434765in}}%
\pgfpathcurveto{\pgfqpoint{4.228942in}{4.428657in}}{\pgfqpoint{4.231369in}{4.422798in}}{\pgfqpoint{4.235688in}{4.418479in}}%
\pgfpathcurveto{\pgfqpoint{4.240007in}{4.414160in}}{\pgfqpoint{4.245866in}{4.411733in}}{\pgfqpoint{4.251974in}{4.411733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251561in}{4.411958in}}%
\pgfpathcurveto{\pgfqpoint{4.257669in}{4.411958in}}{\pgfqpoint{4.263528in}{4.414385in}}{\pgfqpoint{4.267847in}{4.418704in}}%
\pgfpathcurveto{\pgfqpoint{4.272166in}{4.423023in}}{\pgfqpoint{4.274593in}{4.428882in}}{\pgfqpoint{4.274593in}{4.434990in}}%
\pgfpathcurveto{\pgfqpoint{4.274593in}{4.441098in}}{\pgfqpoint{4.272166in}{4.446957in}}{\pgfqpoint{4.267847in}{4.451276in}}%
\pgfpathcurveto{\pgfqpoint{4.263528in}{4.455595in}}{\pgfqpoint{4.257669in}{4.458022in}}{\pgfqpoint{4.251561in}{4.458022in}}%
\pgfpathcurveto{\pgfqpoint{4.245453in}{4.458022in}}{\pgfqpoint{4.239594in}{4.455595in}}{\pgfqpoint{4.235275in}{4.451276in}}%
\pgfpathcurveto{\pgfqpoint{4.230955in}{4.446957in}}{\pgfqpoint{4.228529in}{4.441098in}}{\pgfqpoint{4.228529in}{4.434990in}}%
\pgfpathcurveto{\pgfqpoint{4.228529in}{4.428882in}}{\pgfqpoint{4.230955in}{4.423023in}}{\pgfqpoint{4.235275in}{4.418704in}}%
\pgfpathcurveto{\pgfqpoint{4.239594in}{4.414385in}}{\pgfqpoint{4.245453in}{4.411958in}}{\pgfqpoint{4.251561in}{4.411958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.251147in}{4.412182in}}%
\pgfpathcurveto{\pgfqpoint{4.257256in}{4.412182in}}{\pgfqpoint{4.263114in}{4.414609in}}{\pgfqpoint{4.267434in}{4.418928in}}%
\pgfpathcurveto{\pgfqpoint{4.271753in}{4.423247in}}{\pgfqpoint{4.274180in}{4.429106in}}{\pgfqpoint{4.274180in}{4.435214in}}%
\pgfpathcurveto{\pgfqpoint{4.274180in}{4.441323in}}{\pgfqpoint{4.271753in}{4.447181in}}{\pgfqpoint{4.267434in}{4.451501in}}%
\pgfpathcurveto{\pgfqpoint{4.263114in}{4.455820in}}{\pgfqpoint{4.257256in}{4.458247in}}{\pgfqpoint{4.251147in}{4.458247in}}%
\pgfpathcurveto{\pgfqpoint{4.245039in}{4.458247in}}{\pgfqpoint{4.239180in}{4.455820in}}{\pgfqpoint{4.234861in}{4.451501in}}%
\pgfpathcurveto{\pgfqpoint{4.230542in}{4.447181in}}{\pgfqpoint{4.228115in}{4.441323in}}{\pgfqpoint{4.228115in}{4.435214in}}%
\pgfpathcurveto{\pgfqpoint{4.228115in}{4.429106in}}{\pgfqpoint{4.230542in}{4.423247in}}{\pgfqpoint{4.234861in}{4.418928in}}%
\pgfpathcurveto{\pgfqpoint{4.239180in}{4.414609in}}{\pgfqpoint{4.245039in}{4.412182in}}{\pgfqpoint{4.251147in}{4.412182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250734in}{4.412407in}}%
\pgfpathcurveto{\pgfqpoint{4.256842in}{4.412407in}}{\pgfqpoint{4.262701in}{4.414834in}}{\pgfqpoint{4.267020in}{4.419153in}}%
\pgfpathcurveto{\pgfqpoint{4.271339in}{4.423472in}}{\pgfqpoint{4.273766in}{4.429331in}}{\pgfqpoint{4.273766in}{4.435439in}}%
\pgfpathcurveto{\pgfqpoint{4.273766in}{4.441547in}}{\pgfqpoint{4.271339in}{4.447406in}}{\pgfqpoint{4.267020in}{4.451725in}}%
\pgfpathcurveto{\pgfqpoint{4.262701in}{4.456044in}}{\pgfqpoint{4.256842in}{4.458471in}}{\pgfqpoint{4.250734in}{4.458471in}}%
\pgfpathcurveto{\pgfqpoint{4.244626in}{4.458471in}}{\pgfqpoint{4.238767in}{4.456044in}}{\pgfqpoint{4.234448in}{4.451725in}}%
\pgfpathcurveto{\pgfqpoint{4.230129in}{4.447406in}}{\pgfqpoint{4.227702in}{4.441547in}}{\pgfqpoint{4.227702in}{4.435439in}}%
\pgfpathcurveto{\pgfqpoint{4.227702in}{4.429331in}}{\pgfqpoint{4.230129in}{4.423472in}}{\pgfqpoint{4.234448in}{4.419153in}}%
\pgfpathcurveto{\pgfqpoint{4.238767in}{4.414834in}}{\pgfqpoint{4.244626in}{4.412407in}}{\pgfqpoint{4.250734in}{4.412407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250321in}{4.412631in}}%
\pgfpathcurveto{\pgfqpoint{4.256429in}{4.412631in}}{\pgfqpoint{4.262288in}{4.415058in}}{\pgfqpoint{4.266607in}{4.419377in}}%
\pgfpathcurveto{\pgfqpoint{4.270926in}{4.423696in}}{\pgfqpoint{4.273353in}{4.429555in}}{\pgfqpoint{4.273353in}{4.435663in}}%
\pgfpathcurveto{\pgfqpoint{4.273353in}{4.441772in}}{\pgfqpoint{4.270926in}{4.447630in}}{\pgfqpoint{4.266607in}{4.451949in}}%
\pgfpathcurveto{\pgfqpoint{4.262288in}{4.456269in}}{\pgfqpoint{4.256429in}{4.458695in}}{\pgfqpoint{4.250321in}{4.458695in}}%
\pgfpathcurveto{\pgfqpoint{4.244213in}{4.458695in}}{\pgfqpoint{4.238354in}{4.456269in}}{\pgfqpoint{4.234035in}{4.451949in}}%
\pgfpathcurveto{\pgfqpoint{4.229715in}{4.447630in}}{\pgfqpoint{4.227289in}{4.441772in}}{\pgfqpoint{4.227289in}{4.435663in}}%
\pgfpathcurveto{\pgfqpoint{4.227289in}{4.429555in}}{\pgfqpoint{4.229715in}{4.423696in}}{\pgfqpoint{4.234035in}{4.419377in}}%
\pgfpathcurveto{\pgfqpoint{4.238354in}{4.415058in}}{\pgfqpoint{4.244213in}{4.412631in}}{\pgfqpoint{4.250321in}{4.412631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249907in}{4.412856in}}%
\pgfpathcurveto{\pgfqpoint{4.256016in}{4.412856in}}{\pgfqpoint{4.261874in}{4.415282in}}{\pgfqpoint{4.266194in}{4.419602in}}%
\pgfpathcurveto{\pgfqpoint{4.270513in}{4.423921in}}{\pgfqpoint{4.272940in}{4.429780in}}{\pgfqpoint{4.272940in}{4.435888in}}%
\pgfpathcurveto{\pgfqpoint{4.272940in}{4.441996in}}{\pgfqpoint{4.270513in}{4.447855in}}{\pgfqpoint{4.266194in}{4.452174in}}%
\pgfpathcurveto{\pgfqpoint{4.261874in}{4.456493in}}{\pgfqpoint{4.256016in}{4.458920in}}{\pgfqpoint{4.249907in}{4.458920in}}%
\pgfpathcurveto{\pgfqpoint{4.243799in}{4.458920in}}{\pgfqpoint{4.237940in}{4.456493in}}{\pgfqpoint{4.233621in}{4.452174in}}%
\pgfpathcurveto{\pgfqpoint{4.229302in}{4.447855in}}{\pgfqpoint{4.226875in}{4.441996in}}{\pgfqpoint{4.226875in}{4.435888in}}%
\pgfpathcurveto{\pgfqpoint{4.226875in}{4.429780in}}{\pgfqpoint{4.229302in}{4.423921in}}{\pgfqpoint{4.233621in}{4.419602in}}%
\pgfpathcurveto{\pgfqpoint{4.237940in}{4.415282in}}{\pgfqpoint{4.243799in}{4.412856in}}{\pgfqpoint{4.249907in}{4.412856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249494in}{4.413080in}}%
\pgfpathcurveto{\pgfqpoint{4.255602in}{4.413080in}}{\pgfqpoint{4.261461in}{4.415507in}}{\pgfqpoint{4.265780in}{4.419826in}}%
\pgfpathcurveto{\pgfqpoint{4.270099in}{4.424145in}}{\pgfqpoint{4.272526in}{4.430004in}}{\pgfqpoint{4.272526in}{4.436112in}}%
\pgfpathcurveto{\pgfqpoint{4.272526in}{4.442220in}}{\pgfqpoint{4.270099in}{4.448079in}}{\pgfqpoint{4.265780in}{4.452398in}}%
\pgfpathcurveto{\pgfqpoint{4.261461in}{4.456718in}}{\pgfqpoint{4.255602in}{4.459144in}}{\pgfqpoint{4.249494in}{4.459144in}}%
\pgfpathcurveto{\pgfqpoint{4.243386in}{4.459144in}}{\pgfqpoint{4.237527in}{4.456718in}}{\pgfqpoint{4.233208in}{4.452398in}}%
\pgfpathcurveto{\pgfqpoint{4.228889in}{4.448079in}}{\pgfqpoint{4.226462in}{4.442220in}}{\pgfqpoint{4.226462in}{4.436112in}}%
\pgfpathcurveto{\pgfqpoint{4.226462in}{4.430004in}}{\pgfqpoint{4.228889in}{4.424145in}}{\pgfqpoint{4.233208in}{4.419826in}}%
\pgfpathcurveto{\pgfqpoint{4.237527in}{4.415507in}}{\pgfqpoint{4.243386in}{4.413080in}}{\pgfqpoint{4.249494in}{4.413080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.249081in}{4.413305in}}%
\pgfpathcurveto{\pgfqpoint{4.255189in}{4.413305in}}{\pgfqpoint{4.261048in}{4.415731in}}{\pgfqpoint{4.265367in}{4.420051in}}%
\pgfpathcurveto{\pgfqpoint{4.269686in}{4.424370in}}{\pgfqpoint{4.272113in}{4.430229in}}{\pgfqpoint{4.272113in}{4.436337in}}%
\pgfpathcurveto{\pgfqpoint{4.272113in}{4.442445in}}{\pgfqpoint{4.269686in}{4.448304in}}{\pgfqpoint{4.265367in}{4.452623in}}%
\pgfpathcurveto{\pgfqpoint{4.261048in}{4.456942in}}{\pgfqpoint{4.255189in}{4.459369in}}{\pgfqpoint{4.249081in}{4.459369in}}%
\pgfpathcurveto{\pgfqpoint{4.242973in}{4.459369in}}{\pgfqpoint{4.237114in}{4.456942in}}{\pgfqpoint{4.232795in}{4.452623in}}%
\pgfpathcurveto{\pgfqpoint{4.228475in}{4.448304in}}{\pgfqpoint{4.226049in}{4.442445in}}{\pgfqpoint{4.226049in}{4.436337in}}%
\pgfpathcurveto{\pgfqpoint{4.226049in}{4.430229in}}{\pgfqpoint{4.228475in}{4.424370in}}{\pgfqpoint{4.232795in}{4.420051in}}%
\pgfpathcurveto{\pgfqpoint{4.237114in}{4.415731in}}{\pgfqpoint{4.242973in}{4.413305in}}{\pgfqpoint{4.249081in}{4.413305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248667in}{4.413529in}}%
\pgfpathcurveto{\pgfqpoint{4.254776in}{4.413529in}}{\pgfqpoint{4.260634in}{4.415956in}}{\pgfqpoint{4.264954in}{4.420275in}}%
\pgfpathcurveto{\pgfqpoint{4.269273in}{4.424594in}}{\pgfqpoint{4.271700in}{4.430453in}}{\pgfqpoint{4.271700in}{4.436561in}}%
\pgfpathcurveto{\pgfqpoint{4.271700in}{4.442669in}}{\pgfqpoint{4.269273in}{4.448528in}}{\pgfqpoint{4.264954in}{4.452847in}}%
\pgfpathcurveto{\pgfqpoint{4.260634in}{4.457166in}}{\pgfqpoint{4.254776in}{4.459593in}}{\pgfqpoint{4.248667in}{4.459593in}}%
\pgfpathcurveto{\pgfqpoint{4.242559in}{4.459593in}}{\pgfqpoint{4.236700in}{4.457166in}}{\pgfqpoint{4.232381in}{4.452847in}}%
\pgfpathcurveto{\pgfqpoint{4.228062in}{4.448528in}}{\pgfqpoint{4.225635in}{4.442669in}}{\pgfqpoint{4.225635in}{4.436561in}}%
\pgfpathcurveto{\pgfqpoint{4.225635in}{4.430453in}}{\pgfqpoint{4.228062in}{4.424594in}}{\pgfqpoint{4.232381in}{4.420275in}}%
\pgfpathcurveto{\pgfqpoint{4.236700in}{4.415956in}}{\pgfqpoint{4.242559in}{4.413529in}}{\pgfqpoint{4.248667in}{4.413529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.248254in}{4.413753in}}%
\pgfpathcurveto{\pgfqpoint{4.254362in}{4.413753in}}{\pgfqpoint{4.260221in}{4.416180in}}{\pgfqpoint{4.264540in}{4.420499in}}%
\pgfpathcurveto{\pgfqpoint{4.268859in}{4.424819in}}{\pgfqpoint{4.271286in}{4.430677in}}{\pgfqpoint{4.271286in}{4.436786in}}%
\pgfpathcurveto{\pgfqpoint{4.271286in}{4.442894in}}{\pgfqpoint{4.268859in}{4.448753in}}{\pgfqpoint{4.264540in}{4.453072in}}%
\pgfpathcurveto{\pgfqpoint{4.260221in}{4.457391in}}{\pgfqpoint{4.254362in}{4.459818in}}{\pgfqpoint{4.248254in}{4.459818in}}%
\pgfpathcurveto{\pgfqpoint{4.242146in}{4.459818in}}{\pgfqpoint{4.236287in}{4.457391in}}{\pgfqpoint{4.231968in}{4.453072in}}%
\pgfpathcurveto{\pgfqpoint{4.227649in}{4.448753in}}{\pgfqpoint{4.225222in}{4.442894in}}{\pgfqpoint{4.225222in}{4.436786in}}%
\pgfpathcurveto{\pgfqpoint{4.225222in}{4.430677in}}{\pgfqpoint{4.227649in}{4.424819in}}{\pgfqpoint{4.231968in}{4.420499in}}%
\pgfpathcurveto{\pgfqpoint{4.236287in}{4.416180in}}{\pgfqpoint{4.242146in}{4.413753in}}{\pgfqpoint{4.248254in}{4.413753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247841in}{4.413978in}}%
\pgfpathcurveto{\pgfqpoint{4.253949in}{4.413978in}}{\pgfqpoint{4.259808in}{4.416405in}}{\pgfqpoint{4.264127in}{4.420724in}}%
\pgfpathcurveto{\pgfqpoint{4.268446in}{4.425043in}}{\pgfqpoint{4.270873in}{4.430902in}}{\pgfqpoint{4.270873in}{4.437010in}}%
\pgfpathcurveto{\pgfqpoint{4.270873in}{4.443118in}}{\pgfqpoint{4.268446in}{4.448977in}}{\pgfqpoint{4.264127in}{4.453296in}}%
\pgfpathcurveto{\pgfqpoint{4.259808in}{4.457615in}}{\pgfqpoint{4.253949in}{4.460042in}}{\pgfqpoint{4.247841in}{4.460042in}}%
\pgfpathcurveto{\pgfqpoint{4.241733in}{4.460042in}}{\pgfqpoint{4.235874in}{4.457615in}}{\pgfqpoint{4.231555in}{4.453296in}}%
\pgfpathcurveto{\pgfqpoint{4.227235in}{4.448977in}}{\pgfqpoint{4.224809in}{4.443118in}}{\pgfqpoint{4.224809in}{4.437010in}}%
\pgfpathcurveto{\pgfqpoint{4.224809in}{4.430902in}}{\pgfqpoint{4.227235in}{4.425043in}}{\pgfqpoint{4.231555in}{4.420724in}}%
\pgfpathcurveto{\pgfqpoint{4.235874in}{4.416405in}}{\pgfqpoint{4.241733in}{4.413978in}}{\pgfqpoint{4.247841in}{4.413978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247427in}{4.414202in}}%
\pgfpathcurveto{\pgfqpoint{4.253536in}{4.414202in}}{\pgfqpoint{4.259394in}{4.416629in}}{\pgfqpoint{4.263714in}{4.420948in}}%
\pgfpathcurveto{\pgfqpoint{4.268033in}{4.425268in}}{\pgfqpoint{4.270460in}{4.431126in}}{\pgfqpoint{4.270460in}{4.437235in}}%
\pgfpathcurveto{\pgfqpoint{4.270460in}{4.443343in}}{\pgfqpoint{4.268033in}{4.449202in}}{\pgfqpoint{4.263714in}{4.453521in}}%
\pgfpathcurveto{\pgfqpoint{4.259394in}{4.457840in}}{\pgfqpoint{4.253536in}{4.460267in}}{\pgfqpoint{4.247427in}{4.460267in}}%
\pgfpathcurveto{\pgfqpoint{4.241319in}{4.460267in}}{\pgfqpoint{4.235460in}{4.457840in}}{\pgfqpoint{4.231141in}{4.453521in}}%
\pgfpathcurveto{\pgfqpoint{4.226822in}{4.449202in}}{\pgfqpoint{4.224395in}{4.443343in}}{\pgfqpoint{4.224395in}{4.437235in}}%
\pgfpathcurveto{\pgfqpoint{4.224395in}{4.431126in}}{\pgfqpoint{4.226822in}{4.425268in}}{\pgfqpoint{4.231141in}{4.420948in}}%
\pgfpathcurveto{\pgfqpoint{4.235460in}{4.416629in}}{\pgfqpoint{4.241319in}{4.414202in}}{\pgfqpoint{4.247427in}{4.414202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.247014in}{4.414427in}}%
\pgfpathcurveto{\pgfqpoint{4.253122in}{4.414427in}}{\pgfqpoint{4.258981in}{4.416854in}}{\pgfqpoint{4.263300in}{4.421173in}}%
\pgfpathcurveto{\pgfqpoint{4.267619in}{4.425492in}}{\pgfqpoint{4.270046in}{4.431351in}}{\pgfqpoint{4.270046in}{4.437459in}}%
\pgfpathcurveto{\pgfqpoint{4.270046in}{4.443567in}}{\pgfqpoint{4.267619in}{4.449426in}}{\pgfqpoint{4.263300in}{4.453745in}}%
\pgfpathcurveto{\pgfqpoint{4.258981in}{4.458064in}}{\pgfqpoint{4.253122in}{4.460491in}}{\pgfqpoint{4.247014in}{4.460491in}}%
\pgfpathcurveto{\pgfqpoint{4.240906in}{4.460491in}}{\pgfqpoint{4.235047in}{4.458064in}}{\pgfqpoint{4.230728in}{4.453745in}}%
\pgfpathcurveto{\pgfqpoint{4.226409in}{4.449426in}}{\pgfqpoint{4.223982in}{4.443567in}}{\pgfqpoint{4.223982in}{4.437459in}}%
\pgfpathcurveto{\pgfqpoint{4.223982in}{4.431351in}}{\pgfqpoint{4.226409in}{4.425492in}}{\pgfqpoint{4.230728in}{4.421173in}}%
\pgfpathcurveto{\pgfqpoint{4.235047in}{4.416854in}}{\pgfqpoint{4.240906in}{4.414427in}}{\pgfqpoint{4.247014in}{4.414427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246601in}{4.414651in}}%
\pgfpathcurveto{\pgfqpoint{4.252709in}{4.414651in}}{\pgfqpoint{4.258568in}{4.417078in}}{\pgfqpoint{4.262887in}{4.421397in}}%
\pgfpathcurveto{\pgfqpoint{4.267206in}{4.425716in}}{\pgfqpoint{4.269633in}{4.431575in}}{\pgfqpoint{4.269633in}{4.437683in}}%
\pgfpathcurveto{\pgfqpoint{4.269633in}{4.443792in}}{\pgfqpoint{4.267206in}{4.449650in}}{\pgfqpoint{4.262887in}{4.453970in}}%
\pgfpathcurveto{\pgfqpoint{4.258568in}{4.458289in}}{\pgfqpoint{4.252709in}{4.460716in}}{\pgfqpoint{4.246601in}{4.460716in}}%
\pgfpathcurveto{\pgfqpoint{4.240493in}{4.460716in}}{\pgfqpoint{4.234634in}{4.458289in}}{\pgfqpoint{4.230315in}{4.453970in}}%
\pgfpathcurveto{\pgfqpoint{4.225995in}{4.449650in}}{\pgfqpoint{4.223569in}{4.443792in}}{\pgfqpoint{4.223569in}{4.437683in}}%
\pgfpathcurveto{\pgfqpoint{4.223569in}{4.431575in}}{\pgfqpoint{4.225995in}{4.425716in}}{\pgfqpoint{4.230315in}{4.421397in}}%
\pgfpathcurveto{\pgfqpoint{4.234634in}{4.417078in}}{\pgfqpoint{4.240493in}{4.414651in}}{\pgfqpoint{4.246601in}{4.414651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.246187in}{4.414876in}}%
\pgfpathcurveto{\pgfqpoint{4.252296in}{4.414876in}}{\pgfqpoint{4.258154in}{4.417303in}}{\pgfqpoint{4.262474in}{4.421622in}}%
\pgfpathcurveto{\pgfqpoint{4.266793in}{4.425941in}}{\pgfqpoint{4.269220in}{4.431800in}}{\pgfqpoint{4.269220in}{4.437908in}}%
\pgfpathcurveto{\pgfqpoint{4.269220in}{4.444016in}}{\pgfqpoint{4.266793in}{4.449875in}}{\pgfqpoint{4.262474in}{4.454194in}}%
\pgfpathcurveto{\pgfqpoint{4.258154in}{4.458513in}}{\pgfqpoint{4.252296in}{4.460940in}}{\pgfqpoint{4.246187in}{4.460940in}}%
\pgfpathcurveto{\pgfqpoint{4.240079in}{4.460940in}}{\pgfqpoint{4.234220in}{4.458513in}}{\pgfqpoint{4.229901in}{4.454194in}}%
\pgfpathcurveto{\pgfqpoint{4.225582in}{4.449875in}}{\pgfqpoint{4.223155in}{4.444016in}}{\pgfqpoint{4.223155in}{4.437908in}}%
\pgfpathcurveto{\pgfqpoint{4.223155in}{4.431800in}}{\pgfqpoint{4.225582in}{4.425941in}}{\pgfqpoint{4.229901in}{4.421622in}}%
\pgfpathcurveto{\pgfqpoint{4.234220in}{4.417303in}}{\pgfqpoint{4.240079in}{4.414876in}}{\pgfqpoint{4.246187in}{4.414876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245774in}{4.415100in}}%
\pgfpathcurveto{\pgfqpoint{4.251882in}{4.415100in}}{\pgfqpoint{4.257741in}{4.417527in}}{\pgfqpoint{4.262060in}{4.421846in}}%
\pgfpathcurveto{\pgfqpoint{4.266379in}{4.426165in}}{\pgfqpoint{4.268806in}{4.432024in}}{\pgfqpoint{4.268806in}{4.438132in}}%
\pgfpathcurveto{\pgfqpoint{4.268806in}{4.444241in}}{\pgfqpoint{4.266379in}{4.450099in}}{\pgfqpoint{4.262060in}{4.454419in}}%
\pgfpathcurveto{\pgfqpoint{4.257741in}{4.458738in}}{\pgfqpoint{4.251882in}{4.461164in}}{\pgfqpoint{4.245774in}{4.461164in}}%
\pgfpathcurveto{\pgfqpoint{4.239666in}{4.461164in}}{\pgfqpoint{4.233807in}{4.458738in}}{\pgfqpoint{4.229488in}{4.454419in}}%
\pgfpathcurveto{\pgfqpoint{4.225169in}{4.450099in}}{\pgfqpoint{4.222742in}{4.444241in}}{\pgfqpoint{4.222742in}{4.438132in}}%
\pgfpathcurveto{\pgfqpoint{4.222742in}{4.432024in}}{\pgfqpoint{4.225169in}{4.426165in}}{\pgfqpoint{4.229488in}{4.421846in}}%
\pgfpathcurveto{\pgfqpoint{4.233807in}{4.417527in}}{\pgfqpoint{4.239666in}{4.415100in}}{\pgfqpoint{4.245774in}{4.415100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245361in}{4.415325in}}%
\pgfpathcurveto{\pgfqpoint{4.251469in}{4.415325in}}{\pgfqpoint{4.257328in}{4.417752in}}{\pgfqpoint{4.261647in}{4.422071in}}%
\pgfpathcurveto{\pgfqpoint{4.265966in}{4.426390in}}{\pgfqpoint{4.268393in}{4.432249in}}{\pgfqpoint{4.268393in}{4.438357in}}%
\pgfpathcurveto{\pgfqpoint{4.268393in}{4.444465in}}{\pgfqpoint{4.265966in}{4.450324in}}{\pgfqpoint{4.261647in}{4.454643in}}%
\pgfpathcurveto{\pgfqpoint{4.257328in}{4.458962in}}{\pgfqpoint{4.251469in}{4.461389in}}{\pgfqpoint{4.245361in}{4.461389in}}%
\pgfpathcurveto{\pgfqpoint{4.239253in}{4.461389in}}{\pgfqpoint{4.233394in}{4.458962in}}{\pgfqpoint{4.229075in}{4.454643in}}%
\pgfpathcurveto{\pgfqpoint{4.224755in}{4.450324in}}{\pgfqpoint{4.222329in}{4.444465in}}{\pgfqpoint{4.222329in}{4.438357in}}%
\pgfpathcurveto{\pgfqpoint{4.222329in}{4.432249in}}{\pgfqpoint{4.224755in}{4.426390in}}{\pgfqpoint{4.229075in}{4.422071in}}%
\pgfpathcurveto{\pgfqpoint{4.233394in}{4.417752in}}{\pgfqpoint{4.239253in}{4.415325in}}{\pgfqpoint{4.245361in}{4.415325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244947in}{4.415549in}}%
\pgfpathcurveto{\pgfqpoint{4.251056in}{4.415549in}}{\pgfqpoint{4.256914in}{4.417976in}}{\pgfqpoint{4.261234in}{4.422295in}}%
\pgfpathcurveto{\pgfqpoint{4.265553in}{4.426614in}}{\pgfqpoint{4.267980in}{4.432473in}}{\pgfqpoint{4.267980in}{4.438581in}}%
\pgfpathcurveto{\pgfqpoint{4.267980in}{4.444689in}}{\pgfqpoint{4.265553in}{4.450548in}}{\pgfqpoint{4.261234in}{4.454867in}}%
\pgfpathcurveto{\pgfqpoint{4.256914in}{4.459187in}}{\pgfqpoint{4.251056in}{4.461613in}}{\pgfqpoint{4.244947in}{4.461613in}}%
\pgfpathcurveto{\pgfqpoint{4.238839in}{4.461613in}}{\pgfqpoint{4.232980in}{4.459187in}}{\pgfqpoint{4.228661in}{4.454867in}}%
\pgfpathcurveto{\pgfqpoint{4.224342in}{4.450548in}}{\pgfqpoint{4.221915in}{4.444689in}}{\pgfqpoint{4.221915in}{4.438581in}}%
\pgfpathcurveto{\pgfqpoint{4.221915in}{4.432473in}}{\pgfqpoint{4.224342in}{4.426614in}}{\pgfqpoint{4.228661in}{4.422295in}}%
\pgfpathcurveto{\pgfqpoint{4.232980in}{4.417976in}}{\pgfqpoint{4.238839in}{4.415549in}}{\pgfqpoint{4.244947in}{4.415549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.885506,0.277355,0.193849}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244534in}{4.415774in}}%
\pgfpathcurveto{\pgfqpoint{4.250642in}{4.415774in}}{\pgfqpoint{4.256501in}{4.418200in}}{\pgfqpoint{4.260820in}{4.422520in}}%
\pgfpathcurveto{\pgfqpoint{4.265139in}{4.426839in}}{\pgfqpoint{4.267566in}{4.432698in}}{\pgfqpoint{4.267566in}{4.438806in}}%
\pgfpathcurveto{\pgfqpoint{4.267566in}{4.444914in}}{\pgfqpoint{4.265139in}{4.450773in}}{\pgfqpoint{4.260820in}{4.455092in}}%
\pgfpathcurveto{\pgfqpoint{4.256501in}{4.459411in}}{\pgfqpoint{4.250642in}{4.461838in}}{\pgfqpoint{4.244534in}{4.461838in}}%
\pgfpathcurveto{\pgfqpoint{4.238426in}{4.461838in}}{\pgfqpoint{4.232567in}{4.459411in}}{\pgfqpoint{4.228248in}{4.455092in}}%
\pgfpathcurveto{\pgfqpoint{4.223929in}{4.450773in}}{\pgfqpoint{4.221502in}{4.444914in}}{\pgfqpoint{4.221502in}{4.438806in}}%
\pgfpathcurveto{\pgfqpoint{4.221502in}{4.432698in}}{\pgfqpoint{4.223929in}{4.426839in}}{\pgfqpoint{4.228248in}{4.422520in}}%
\pgfpathcurveto{\pgfqpoint{4.232567in}{4.418200in}}{\pgfqpoint{4.238426in}{4.415774in}}{\pgfqpoint{4.244534in}{4.415774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.244121in}{4.415998in}}%
\pgfpathcurveto{\pgfqpoint{4.250229in}{4.415998in}}{\pgfqpoint{4.256088in}{4.418425in}}{\pgfqpoint{4.260407in}{4.422744in}}%
\pgfpathcurveto{\pgfqpoint{4.264726in}{4.427063in}}{\pgfqpoint{4.267153in}{4.432922in}}{\pgfqpoint{4.267153in}{4.439030in}}%
\pgfpathcurveto{\pgfqpoint{4.267153in}{4.445138in}}{\pgfqpoint{4.264726in}{4.450997in}}{\pgfqpoint{4.260407in}{4.455316in}}%
\pgfpathcurveto{\pgfqpoint{4.256088in}{4.459635in}}{\pgfqpoint{4.250229in}{4.462062in}}{\pgfqpoint{4.244121in}{4.462062in}}%
\pgfpathcurveto{\pgfqpoint{4.238013in}{4.462062in}}{\pgfqpoint{4.232154in}{4.459635in}}{\pgfqpoint{4.227835in}{4.455316in}}%
\pgfpathcurveto{\pgfqpoint{4.223515in}{4.450997in}}{\pgfqpoint{4.221089in}{4.445138in}}{\pgfqpoint{4.221089in}{4.439030in}}%
\pgfpathcurveto{\pgfqpoint{4.221089in}{4.432922in}}{\pgfqpoint{4.223515in}{4.427063in}}{\pgfqpoint{4.227835in}{4.422744in}}%
\pgfpathcurveto{\pgfqpoint{4.232154in}{4.418425in}}{\pgfqpoint{4.238013in}{4.415998in}}{\pgfqpoint{4.244121in}{4.415998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243707in}{4.416223in}}%
\pgfpathcurveto{\pgfqpoint{4.249816in}{4.416223in}}{\pgfqpoint{4.255674in}{4.418649in}}{\pgfqpoint{4.259994in}{4.422968in}}%
\pgfpathcurveto{\pgfqpoint{4.264313in}{4.427288in}}{\pgfqpoint{4.266740in}{4.433146in}}{\pgfqpoint{4.266740in}{4.439255in}}%
\pgfpathcurveto{\pgfqpoint{4.266740in}{4.445363in}}{\pgfqpoint{4.264313in}{4.451222in}}{\pgfqpoint{4.259994in}{4.455541in}}%
\pgfpathcurveto{\pgfqpoint{4.255674in}{4.459860in}}{\pgfqpoint{4.249816in}{4.462287in}}{\pgfqpoint{4.243707in}{4.462287in}}%
\pgfpathcurveto{\pgfqpoint{4.237599in}{4.462287in}}{\pgfqpoint{4.231740in}{4.459860in}}{\pgfqpoint{4.227421in}{4.455541in}}%
\pgfpathcurveto{\pgfqpoint{4.223102in}{4.451222in}}{\pgfqpoint{4.220675in}{4.445363in}}{\pgfqpoint{4.220675in}{4.439255in}}%
\pgfpathcurveto{\pgfqpoint{4.220675in}{4.433146in}}{\pgfqpoint{4.223102in}{4.427288in}}{\pgfqpoint{4.227421in}{4.422968in}}%
\pgfpathcurveto{\pgfqpoint{4.231740in}{4.418649in}}{\pgfqpoint{4.237599in}{4.416223in}}{\pgfqpoint{4.243707in}{4.416223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.243294in}{4.416447in}}%
\pgfpathcurveto{\pgfqpoint{4.249402in}{4.416447in}}{\pgfqpoint{4.255261in}{4.418874in}}{\pgfqpoint{4.259580in}{4.423193in}}%
\pgfpathcurveto{\pgfqpoint{4.263899in}{4.427512in}}{\pgfqpoint{4.266326in}{4.433371in}}{\pgfqpoint{4.266326in}{4.439479in}}%
\pgfpathcurveto{\pgfqpoint{4.266326in}{4.445587in}}{\pgfqpoint{4.263899in}{4.451446in}}{\pgfqpoint{4.259580in}{4.455765in}}%
\pgfpathcurveto{\pgfqpoint{4.255261in}{4.460084in}}{\pgfqpoint{4.249402in}{4.462511in}}{\pgfqpoint{4.243294in}{4.462511in}}%
\pgfpathcurveto{\pgfqpoint{4.237186in}{4.462511in}}{\pgfqpoint{4.231327in}{4.460084in}}{\pgfqpoint{4.227008in}{4.455765in}}%
\pgfpathcurveto{\pgfqpoint{4.222689in}{4.451446in}}{\pgfqpoint{4.220262in}{4.445587in}}{\pgfqpoint{4.220262in}{4.439479in}}%
\pgfpathcurveto{\pgfqpoint{4.220262in}{4.433371in}}{\pgfqpoint{4.222689in}{4.427512in}}{\pgfqpoint{4.227008in}{4.423193in}}%
\pgfpathcurveto{\pgfqpoint{4.231327in}{4.418874in}}{\pgfqpoint{4.237186in}{4.416447in}}{\pgfqpoint{4.243294in}{4.416447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242881in}{4.416671in}}%
\pgfpathcurveto{\pgfqpoint{4.248989in}{4.416671in}}{\pgfqpoint{4.254848in}{4.419098in}}{\pgfqpoint{4.259167in}{4.423417in}}%
\pgfpathcurveto{\pgfqpoint{4.263486in}{4.427737in}}{\pgfqpoint{4.265913in}{4.433595in}}{\pgfqpoint{4.265913in}{4.439704in}}%
\pgfpathcurveto{\pgfqpoint{4.265913in}{4.445812in}}{\pgfqpoint{4.263486in}{4.451671in}}{\pgfqpoint{4.259167in}{4.455990in}}%
\pgfpathcurveto{\pgfqpoint{4.254848in}{4.460309in}}{\pgfqpoint{4.248989in}{4.462736in}}{\pgfqpoint{4.242881in}{4.462736in}}%
\pgfpathcurveto{\pgfqpoint{4.236773in}{4.462736in}}{\pgfqpoint{4.230914in}{4.460309in}}{\pgfqpoint{4.226595in}{4.455990in}}%
\pgfpathcurveto{\pgfqpoint{4.222275in}{4.451671in}}{\pgfqpoint{4.219849in}{4.445812in}}{\pgfqpoint{4.219849in}{4.439704in}}%
\pgfpathcurveto{\pgfqpoint{4.219849in}{4.433595in}}{\pgfqpoint{4.222275in}{4.427737in}}{\pgfqpoint{4.226595in}{4.423417in}}%
\pgfpathcurveto{\pgfqpoint{4.230914in}{4.419098in}}{\pgfqpoint{4.236773in}{4.416671in}}{\pgfqpoint{4.242881in}{4.416671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242467in}{4.416896in}}%
\pgfpathcurveto{\pgfqpoint{4.248576in}{4.416896in}}{\pgfqpoint{4.254434in}{4.419323in}}{\pgfqpoint{4.258754in}{4.423642in}}%
\pgfpathcurveto{\pgfqpoint{4.263073in}{4.427961in}}{\pgfqpoint{4.265500in}{4.433820in}}{\pgfqpoint{4.265500in}{4.439928in}}%
\pgfpathcurveto{\pgfqpoint{4.265500in}{4.446036in}}{\pgfqpoint{4.263073in}{4.451895in}}{\pgfqpoint{4.258754in}{4.456214in}}%
\pgfpathcurveto{\pgfqpoint{4.254434in}{4.460533in}}{\pgfqpoint{4.248576in}{4.462960in}}{\pgfqpoint{4.242467in}{4.462960in}}%
\pgfpathcurveto{\pgfqpoint{4.236359in}{4.462960in}}{\pgfqpoint{4.230500in}{4.460533in}}{\pgfqpoint{4.226181in}{4.456214in}}%
\pgfpathcurveto{\pgfqpoint{4.221862in}{4.451895in}}{\pgfqpoint{4.219435in}{4.446036in}}{\pgfqpoint{4.219435in}{4.439928in}}%
\pgfpathcurveto{\pgfqpoint{4.219435in}{4.433820in}}{\pgfqpoint{4.221862in}{4.427961in}}{\pgfqpoint{4.226181in}{4.423642in}}%
\pgfpathcurveto{\pgfqpoint{4.230500in}{4.419323in}}{\pgfqpoint{4.236359in}{4.416896in}}{\pgfqpoint{4.242467in}{4.416896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.242054in}{4.417120in}}%
\pgfpathcurveto{\pgfqpoint{4.248162in}{4.417120in}}{\pgfqpoint{4.254021in}{4.419547in}}{\pgfqpoint{4.258340in}{4.423866in}}%
\pgfpathcurveto{\pgfqpoint{4.262659in}{4.428185in}}{\pgfqpoint{4.265086in}{4.434044in}}{\pgfqpoint{4.265086in}{4.440152in}}%
\pgfpathcurveto{\pgfqpoint{4.265086in}{4.446261in}}{\pgfqpoint{4.262659in}{4.452120in}}{\pgfqpoint{4.258340in}{4.456439in}}%
\pgfpathcurveto{\pgfqpoint{4.254021in}{4.460758in}}{\pgfqpoint{4.248162in}{4.463185in}}{\pgfqpoint{4.242054in}{4.463185in}}%
\pgfpathcurveto{\pgfqpoint{4.235946in}{4.463185in}}{\pgfqpoint{4.230087in}{4.460758in}}{\pgfqpoint{4.225768in}{4.456439in}}%
\pgfpathcurveto{\pgfqpoint{4.221449in}{4.452120in}}{\pgfqpoint{4.219022in}{4.446261in}}{\pgfqpoint{4.219022in}{4.440152in}}%
\pgfpathcurveto{\pgfqpoint{4.219022in}{4.434044in}}{\pgfqpoint{4.221449in}{4.428185in}}{\pgfqpoint{4.225768in}{4.423866in}}%
\pgfpathcurveto{\pgfqpoint{4.230087in}{4.419547in}}{\pgfqpoint{4.235946in}{4.417120in}}{\pgfqpoint{4.242054in}{4.417120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241641in}{4.417345in}}%
\pgfpathcurveto{\pgfqpoint{4.247749in}{4.417345in}}{\pgfqpoint{4.253608in}{4.419772in}}{\pgfqpoint{4.257927in}{4.424091in}}%
\pgfpathcurveto{\pgfqpoint{4.262246in}{4.428410in}}{\pgfqpoint{4.264673in}{4.434269in}}{\pgfqpoint{4.264673in}{4.440377in}}%
\pgfpathcurveto{\pgfqpoint{4.264673in}{4.446485in}}{\pgfqpoint{4.262246in}{4.452344in}}{\pgfqpoint{4.257927in}{4.456663in}}%
\pgfpathcurveto{\pgfqpoint{4.253608in}{4.460982in}}{\pgfqpoint{4.247749in}{4.463409in}}{\pgfqpoint{4.241641in}{4.463409in}}%
\pgfpathcurveto{\pgfqpoint{4.235533in}{4.463409in}}{\pgfqpoint{4.229674in}{4.460982in}}{\pgfqpoint{4.225355in}{4.456663in}}%
\pgfpathcurveto{\pgfqpoint{4.221035in}{4.452344in}}{\pgfqpoint{4.218609in}{4.446485in}}{\pgfqpoint{4.218609in}{4.440377in}}%
\pgfpathcurveto{\pgfqpoint{4.218609in}{4.434269in}}{\pgfqpoint{4.221035in}{4.428410in}}{\pgfqpoint{4.225355in}{4.424091in}}%
\pgfpathcurveto{\pgfqpoint{4.229674in}{4.419772in}}{\pgfqpoint{4.235533in}{4.417345in}}{\pgfqpoint{4.241641in}{4.417345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241227in}{4.417569in}}%
\pgfpathcurveto{\pgfqpoint{4.247336in}{4.417569in}}{\pgfqpoint{4.253194in}{4.419996in}}{\pgfqpoint{4.257514in}{4.424315in}}%
\pgfpathcurveto{\pgfqpoint{4.261833in}{4.428634in}}{\pgfqpoint{4.264260in}{4.434493in}}{\pgfqpoint{4.264260in}{4.440601in}}%
\pgfpathcurveto{\pgfqpoint{4.264260in}{4.446710in}}{\pgfqpoint{4.261833in}{4.452568in}}{\pgfqpoint{4.257514in}{4.456888in}}%
\pgfpathcurveto{\pgfqpoint{4.253194in}{4.461207in}}{\pgfqpoint{4.247336in}{4.463634in}}{\pgfqpoint{4.241227in}{4.463634in}}%
\pgfpathcurveto{\pgfqpoint{4.235119in}{4.463634in}}{\pgfqpoint{4.229260in}{4.461207in}}{\pgfqpoint{4.224941in}{4.456888in}}%
\pgfpathcurveto{\pgfqpoint{4.220622in}{4.452568in}}{\pgfqpoint{4.218195in}{4.446710in}}{\pgfqpoint{4.218195in}{4.440601in}}%
\pgfpathcurveto{\pgfqpoint{4.218195in}{4.434493in}}{\pgfqpoint{4.220622in}{4.428634in}}{\pgfqpoint{4.224941in}{4.424315in}}%
\pgfpathcurveto{\pgfqpoint{4.229260in}{4.419996in}}{\pgfqpoint{4.235119in}{4.417569in}}{\pgfqpoint{4.241227in}{4.417569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240814in}{4.417794in}}%
\pgfpathcurveto{\pgfqpoint{4.246922in}{4.417794in}}{\pgfqpoint{4.252781in}{4.420221in}}{\pgfqpoint{4.257100in}{4.424540in}}%
\pgfpathcurveto{\pgfqpoint{4.261419in}{4.428859in}}{\pgfqpoint{4.263846in}{4.434718in}}{\pgfqpoint{4.263846in}{4.440826in}}%
\pgfpathcurveto{\pgfqpoint{4.263846in}{4.446934in}}{\pgfqpoint{4.261419in}{4.452793in}}{\pgfqpoint{4.257100in}{4.457112in}}%
\pgfpathcurveto{\pgfqpoint{4.252781in}{4.461431in}}{\pgfqpoint{4.246922in}{4.463858in}}{\pgfqpoint{4.240814in}{4.463858in}}%
\pgfpathcurveto{\pgfqpoint{4.234706in}{4.463858in}}{\pgfqpoint{4.228847in}{4.461431in}}{\pgfqpoint{4.224528in}{4.457112in}}%
\pgfpathcurveto{\pgfqpoint{4.220209in}{4.452793in}}{\pgfqpoint{4.217782in}{4.446934in}}{\pgfqpoint{4.217782in}{4.440826in}}%
\pgfpathcurveto{\pgfqpoint{4.217782in}{4.434718in}}{\pgfqpoint{4.220209in}{4.428859in}}{\pgfqpoint{4.224528in}{4.424540in}}%
\pgfpathcurveto{\pgfqpoint{4.228847in}{4.420221in}}{\pgfqpoint{4.234706in}{4.417794in}}{\pgfqpoint{4.240814in}{4.417794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.240401in}{4.418018in}}%
\pgfpathcurveto{\pgfqpoint{4.246509in}{4.418018in}}{\pgfqpoint{4.252368in}{4.420445in}}{\pgfqpoint{4.256687in}{4.424764in}}%
\pgfpathcurveto{\pgfqpoint{4.261006in}{4.429083in}}{\pgfqpoint{4.263433in}{4.434942in}}{\pgfqpoint{4.263433in}{4.441050in}}%
\pgfpathcurveto{\pgfqpoint{4.263433in}{4.447159in}}{\pgfqpoint{4.261006in}{4.453017in}}{\pgfqpoint{4.256687in}{4.457336in}}%
\pgfpathcurveto{\pgfqpoint{4.252368in}{4.461656in}}{\pgfqpoint{4.246509in}{4.464082in}}{\pgfqpoint{4.240401in}{4.464082in}}%
\pgfpathcurveto{\pgfqpoint{4.234293in}{4.464082in}}{\pgfqpoint{4.228434in}{4.461656in}}{\pgfqpoint{4.224115in}{4.457336in}}%
\pgfpathcurveto{\pgfqpoint{4.219795in}{4.453017in}}{\pgfqpoint{4.217369in}{4.447159in}}{\pgfqpoint{4.217369in}{4.441050in}}%
\pgfpathcurveto{\pgfqpoint{4.217369in}{4.434942in}}{\pgfqpoint{4.219795in}{4.429083in}}{\pgfqpoint{4.224115in}{4.424764in}}%
\pgfpathcurveto{\pgfqpoint{4.228434in}{4.420445in}}{\pgfqpoint{4.234293in}{4.418018in}}{\pgfqpoint{4.240401in}{4.418018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239987in}{4.418243in}}%
\pgfpathcurveto{\pgfqpoint{4.246096in}{4.418243in}}{\pgfqpoint{4.251954in}{4.420669in}}{\pgfqpoint{4.256274in}{4.424989in}}%
\pgfpathcurveto{\pgfqpoint{4.260593in}{4.429308in}}{\pgfqpoint{4.263020in}{4.435167in}}{\pgfqpoint{4.263020in}{4.441275in}}%
\pgfpathcurveto{\pgfqpoint{4.263020in}{4.447383in}}{\pgfqpoint{4.260593in}{4.453242in}}{\pgfqpoint{4.256274in}{4.457561in}}%
\pgfpathcurveto{\pgfqpoint{4.251954in}{4.461880in}}{\pgfqpoint{4.246096in}{4.464307in}}{\pgfqpoint{4.239987in}{4.464307in}}%
\pgfpathcurveto{\pgfqpoint{4.233879in}{4.464307in}}{\pgfqpoint{4.228020in}{4.461880in}}{\pgfqpoint{4.223701in}{4.457561in}}%
\pgfpathcurveto{\pgfqpoint{4.219382in}{4.453242in}}{\pgfqpoint{4.216955in}{4.447383in}}{\pgfqpoint{4.216955in}{4.441275in}}%
\pgfpathcurveto{\pgfqpoint{4.216955in}{4.435167in}}{\pgfqpoint{4.219382in}{4.429308in}}{\pgfqpoint{4.223701in}{4.424989in}}%
\pgfpathcurveto{\pgfqpoint{4.228020in}{4.420669in}}{\pgfqpoint{4.233879in}{4.418243in}}{\pgfqpoint{4.239987in}{4.418243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239574in}{4.418467in}}%
\pgfpathcurveto{\pgfqpoint{4.245682in}{4.418467in}}{\pgfqpoint{4.251541in}{4.420894in}}{\pgfqpoint{4.255860in}{4.425213in}}%
\pgfpathcurveto{\pgfqpoint{4.260179in}{4.429532in}}{\pgfqpoint{4.262606in}{4.435391in}}{\pgfqpoint{4.262606in}{4.441499in}}%
\pgfpathcurveto{\pgfqpoint{4.262606in}{4.447607in}}{\pgfqpoint{4.260179in}{4.453466in}}{\pgfqpoint{4.255860in}{4.457785in}}%
\pgfpathcurveto{\pgfqpoint{4.251541in}{4.462105in}}{\pgfqpoint{4.245682in}{4.464531in}}{\pgfqpoint{4.239574in}{4.464531in}}%
\pgfpathcurveto{\pgfqpoint{4.233466in}{4.464531in}}{\pgfqpoint{4.227607in}{4.462105in}}{\pgfqpoint{4.223288in}{4.457785in}}%
\pgfpathcurveto{\pgfqpoint{4.218969in}{4.453466in}}{\pgfqpoint{4.216542in}{4.447607in}}{\pgfqpoint{4.216542in}{4.441499in}}%
\pgfpathcurveto{\pgfqpoint{4.216542in}{4.435391in}}{\pgfqpoint{4.218969in}{4.429532in}}{\pgfqpoint{4.223288in}{4.425213in}}%
\pgfpathcurveto{\pgfqpoint{4.227607in}{4.420894in}}{\pgfqpoint{4.233466in}{4.418467in}}{\pgfqpoint{4.239574in}{4.418467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239161in}{4.418692in}}%
\pgfpathcurveto{\pgfqpoint{4.245269in}{4.418692in}}{\pgfqpoint{4.251128in}{4.421118in}}{\pgfqpoint{4.255447in}{4.425438in}}%
\pgfpathcurveto{\pgfqpoint{4.259766in}{4.429757in}}{\pgfqpoint{4.262193in}{4.435615in}}{\pgfqpoint{4.262193in}{4.441724in}}%
\pgfpathcurveto{\pgfqpoint{4.262193in}{4.447832in}}{\pgfqpoint{4.259766in}{4.453691in}}{\pgfqpoint{4.255447in}{4.458010in}}%
\pgfpathcurveto{\pgfqpoint{4.251128in}{4.462329in}}{\pgfqpoint{4.245269in}{4.464756in}}{\pgfqpoint{4.239161in}{4.464756in}}%
\pgfpathcurveto{\pgfqpoint{4.233053in}{4.464756in}}{\pgfqpoint{4.227194in}{4.462329in}}{\pgfqpoint{4.222875in}{4.458010in}}%
\pgfpathcurveto{\pgfqpoint{4.218555in}{4.453691in}}{\pgfqpoint{4.216129in}{4.447832in}}{\pgfqpoint{4.216129in}{4.441724in}}%
\pgfpathcurveto{\pgfqpoint{4.216129in}{4.435615in}}{\pgfqpoint{4.218555in}{4.429757in}}{\pgfqpoint{4.222875in}{4.425438in}}%
\pgfpathcurveto{\pgfqpoint{4.227194in}{4.421118in}}{\pgfqpoint{4.233053in}{4.418692in}}{\pgfqpoint{4.239161in}{4.418692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238747in}{4.418916in}}%
\pgfpathcurveto{\pgfqpoint{4.244856in}{4.418916in}}{\pgfqpoint{4.250714in}{4.421343in}}{\pgfqpoint{4.255034in}{4.425662in}}%
\pgfpathcurveto{\pgfqpoint{4.259353in}{4.429981in}}{\pgfqpoint{4.261780in}{4.435840in}}{\pgfqpoint{4.261780in}{4.441948in}}%
\pgfpathcurveto{\pgfqpoint{4.261780in}{4.448056in}}{\pgfqpoint{4.259353in}{4.453915in}}{\pgfqpoint{4.255034in}{4.458234in}}%
\pgfpathcurveto{\pgfqpoint{4.250714in}{4.462553in}}{\pgfqpoint{4.244856in}{4.464980in}}{\pgfqpoint{4.238747in}{4.464980in}}%
\pgfpathcurveto{\pgfqpoint{4.232639in}{4.464980in}}{\pgfqpoint{4.226780in}{4.462553in}}{\pgfqpoint{4.222461in}{4.458234in}}%
\pgfpathcurveto{\pgfqpoint{4.218142in}{4.453915in}}{\pgfqpoint{4.215715in}{4.448056in}}{\pgfqpoint{4.215715in}{4.441948in}}%
\pgfpathcurveto{\pgfqpoint{4.215715in}{4.435840in}}{\pgfqpoint{4.218142in}{4.429981in}}{\pgfqpoint{4.222461in}{4.425662in}}%
\pgfpathcurveto{\pgfqpoint{4.226780in}{4.421343in}}{\pgfqpoint{4.232639in}{4.418916in}}{\pgfqpoint{4.238747in}{4.418916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.238334in}{4.419140in}}%
\pgfpathcurveto{\pgfqpoint{4.244442in}{4.419140in}}{\pgfqpoint{4.250301in}{4.421567in}}{\pgfqpoint{4.254620in}{4.425886in}}%
\pgfpathcurveto{\pgfqpoint{4.258939in}{4.430206in}}{\pgfqpoint{4.261366in}{4.436064in}}{\pgfqpoint{4.261366in}{4.442173in}}%
\pgfpathcurveto{\pgfqpoint{4.261366in}{4.448281in}}{\pgfqpoint{4.258939in}{4.454140in}}{\pgfqpoint{4.254620in}{4.458459in}}%
\pgfpathcurveto{\pgfqpoint{4.250301in}{4.462778in}}{\pgfqpoint{4.244442in}{4.465205in}}{\pgfqpoint{4.238334in}{4.465205in}}%
\pgfpathcurveto{\pgfqpoint{4.232226in}{4.465205in}}{\pgfqpoint{4.226367in}{4.462778in}}{\pgfqpoint{4.222048in}{4.458459in}}%
\pgfpathcurveto{\pgfqpoint{4.217729in}{4.454140in}}{\pgfqpoint{4.215302in}{4.448281in}}{\pgfqpoint{4.215302in}{4.442173in}}%
\pgfpathcurveto{\pgfqpoint{4.215302in}{4.436064in}}{\pgfqpoint{4.217729in}{4.430206in}}{\pgfqpoint{4.222048in}{4.425886in}}%
\pgfpathcurveto{\pgfqpoint{4.226367in}{4.421567in}}{\pgfqpoint{4.232226in}{4.419140in}}{\pgfqpoint{4.238334in}{4.419140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237921in}{4.419365in}}%
\pgfpathcurveto{\pgfqpoint{4.244029in}{4.419365in}}{\pgfqpoint{4.249888in}{4.421792in}}{\pgfqpoint{4.254207in}{4.426111in}}%
\pgfpathcurveto{\pgfqpoint{4.258526in}{4.430430in}}{\pgfqpoint{4.260953in}{4.436289in}}{\pgfqpoint{4.260953in}{4.442397in}}%
\pgfpathcurveto{\pgfqpoint{4.260953in}{4.448505in}}{\pgfqpoint{4.258526in}{4.454364in}}{\pgfqpoint{4.254207in}{4.458683in}}%
\pgfpathcurveto{\pgfqpoint{4.249888in}{4.463002in}}{\pgfqpoint{4.244029in}{4.465429in}}{\pgfqpoint{4.237921in}{4.465429in}}%
\pgfpathcurveto{\pgfqpoint{4.231813in}{4.465429in}}{\pgfqpoint{4.225954in}{4.463002in}}{\pgfqpoint{4.221635in}{4.458683in}}%
\pgfpathcurveto{\pgfqpoint{4.217315in}{4.454364in}}{\pgfqpoint{4.214889in}{4.448505in}}{\pgfqpoint{4.214889in}{4.442397in}}%
\pgfpathcurveto{\pgfqpoint{4.214889in}{4.436289in}}{\pgfqpoint{4.217315in}{4.430430in}}{\pgfqpoint{4.221635in}{4.426111in}}%
\pgfpathcurveto{\pgfqpoint{4.225954in}{4.421792in}}{\pgfqpoint{4.231813in}{4.419365in}}{\pgfqpoint{4.237921in}{4.419365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237507in}{4.419589in}}%
\pgfpathcurveto{\pgfqpoint{4.243616in}{4.419589in}}{\pgfqpoint{4.249474in}{4.422016in}}{\pgfqpoint{4.253794in}{4.426335in}}%
\pgfpathcurveto{\pgfqpoint{4.258113in}{4.430654in}}{\pgfqpoint{4.260540in}{4.436513in}}{\pgfqpoint{4.260540in}{4.442622in}}%
\pgfpathcurveto{\pgfqpoint{4.260540in}{4.448730in}}{\pgfqpoint{4.258113in}{4.454589in}}{\pgfqpoint{4.253794in}{4.458908in}}%
\pgfpathcurveto{\pgfqpoint{4.249474in}{4.463227in}}{\pgfqpoint{4.243616in}{4.465654in}}{\pgfqpoint{4.237507in}{4.465654in}}%
\pgfpathcurveto{\pgfqpoint{4.231399in}{4.465654in}}{\pgfqpoint{4.225540in}{4.463227in}}{\pgfqpoint{4.221221in}{4.458908in}}%
\pgfpathcurveto{\pgfqpoint{4.216902in}{4.454589in}}{\pgfqpoint{4.214475in}{4.448730in}}{\pgfqpoint{4.214475in}{4.442622in}}%
\pgfpathcurveto{\pgfqpoint{4.214475in}{4.436513in}}{\pgfqpoint{4.216902in}{4.430654in}}{\pgfqpoint{4.221221in}{4.426335in}}%
\pgfpathcurveto{\pgfqpoint{4.225540in}{4.422016in}}{\pgfqpoint{4.231399in}{4.419589in}}{\pgfqpoint{4.237507in}{4.419589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.237094in}{4.419814in}}%
\pgfpathcurveto{\pgfqpoint{4.243202in}{4.419814in}}{\pgfqpoint{4.249061in}{4.422241in}}{\pgfqpoint{4.253380in}{4.426560in}}%
\pgfpathcurveto{\pgfqpoint{4.257699in}{4.430879in}}{\pgfqpoint{4.260126in}{4.436738in}}{\pgfqpoint{4.260126in}{4.442846in}}%
\pgfpathcurveto{\pgfqpoint{4.260126in}{4.448954in}}{\pgfqpoint{4.257699in}{4.454813in}}{\pgfqpoint{4.253380in}{4.459132in}}%
\pgfpathcurveto{\pgfqpoint{4.249061in}{4.463451in}}{\pgfqpoint{4.243202in}{4.465878in}}{\pgfqpoint{4.237094in}{4.465878in}}%
\pgfpathcurveto{\pgfqpoint{4.230986in}{4.465878in}}{\pgfqpoint{4.225127in}{4.463451in}}{\pgfqpoint{4.220808in}{4.459132in}}%
\pgfpathcurveto{\pgfqpoint{4.216489in}{4.454813in}}{\pgfqpoint{4.214062in}{4.448954in}}{\pgfqpoint{4.214062in}{4.442846in}}%
\pgfpathcurveto{\pgfqpoint{4.214062in}{4.436738in}}{\pgfqpoint{4.216489in}{4.430879in}}{\pgfqpoint{4.220808in}{4.426560in}}%
\pgfpathcurveto{\pgfqpoint{4.225127in}{4.422241in}}{\pgfqpoint{4.230986in}{4.419814in}}{\pgfqpoint{4.237094in}{4.419814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236681in}{4.420038in}}%
\pgfpathcurveto{\pgfqpoint{4.242789in}{4.420038in}}{\pgfqpoint{4.248648in}{4.422465in}}{\pgfqpoint{4.252967in}{4.426784in}}%
\pgfpathcurveto{\pgfqpoint{4.257286in}{4.431103in}}{\pgfqpoint{4.259713in}{4.436962in}}{\pgfqpoint{4.259713in}{4.443070in}}%
\pgfpathcurveto{\pgfqpoint{4.259713in}{4.449179in}}{\pgfqpoint{4.257286in}{4.455037in}}{\pgfqpoint{4.252967in}{4.459357in}}%
\pgfpathcurveto{\pgfqpoint{4.248648in}{4.463676in}}{\pgfqpoint{4.242789in}{4.466103in}}{\pgfqpoint{4.236681in}{4.466103in}}%
\pgfpathcurveto{\pgfqpoint{4.230573in}{4.466103in}}{\pgfqpoint{4.224714in}{4.463676in}}{\pgfqpoint{4.220395in}{4.459357in}}%
\pgfpathcurveto{\pgfqpoint{4.216075in}{4.455037in}}{\pgfqpoint{4.213649in}{4.449179in}}{\pgfqpoint{4.213649in}{4.443070in}}%
\pgfpathcurveto{\pgfqpoint{4.213649in}{4.436962in}}{\pgfqpoint{4.216075in}{4.431103in}}{\pgfqpoint{4.220395in}{4.426784in}}%
\pgfpathcurveto{\pgfqpoint{4.224714in}{4.422465in}}{\pgfqpoint{4.230573in}{4.420038in}}{\pgfqpoint{4.236681in}{4.420038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.236267in}{4.420263in}}%
\pgfpathcurveto{\pgfqpoint{4.242376in}{4.420263in}}{\pgfqpoint{4.248234in}{4.422690in}}{\pgfqpoint{4.252554in}{4.427009in}}%
\pgfpathcurveto{\pgfqpoint{4.256873in}{4.431328in}}{\pgfqpoint{4.259300in}{4.437187in}}{\pgfqpoint{4.259300in}{4.443295in}}%
\pgfpathcurveto{\pgfqpoint{4.259300in}{4.449403in}}{\pgfqpoint{4.256873in}{4.455262in}}{\pgfqpoint{4.252554in}{4.459581in}}%
\pgfpathcurveto{\pgfqpoint{4.248234in}{4.463900in}}{\pgfqpoint{4.242376in}{4.466327in}}{\pgfqpoint{4.236267in}{4.466327in}}%
\pgfpathcurveto{\pgfqpoint{4.230159in}{4.466327in}}{\pgfqpoint{4.224300in}{4.463900in}}{\pgfqpoint{4.219981in}{4.459581in}}%
\pgfpathcurveto{\pgfqpoint{4.215662in}{4.455262in}}{\pgfqpoint{4.213235in}{4.449403in}}{\pgfqpoint{4.213235in}{4.443295in}}%
\pgfpathcurveto{\pgfqpoint{4.213235in}{4.437187in}}{\pgfqpoint{4.215662in}{4.431328in}}{\pgfqpoint{4.219981in}{4.427009in}}%
\pgfpathcurveto{\pgfqpoint{4.224300in}{4.422690in}}{\pgfqpoint{4.230159in}{4.420263in}}{\pgfqpoint{4.236267in}{4.420263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235854in}{4.420487in}}%
\pgfpathcurveto{\pgfqpoint{4.241962in}{4.420487in}}{\pgfqpoint{4.247821in}{4.422914in}}{\pgfqpoint{4.252140in}{4.427233in}}%
\pgfpathcurveto{\pgfqpoint{4.256459in}{4.431552in}}{\pgfqpoint{4.258886in}{4.437411in}}{\pgfqpoint{4.258886in}{4.443519in}}%
\pgfpathcurveto{\pgfqpoint{4.258886in}{4.449628in}}{\pgfqpoint{4.256459in}{4.455486in}}{\pgfqpoint{4.252140in}{4.459806in}}%
\pgfpathcurveto{\pgfqpoint{4.247821in}{4.464125in}}{\pgfqpoint{4.241962in}{4.466551in}}{\pgfqpoint{4.235854in}{4.466551in}}%
\pgfpathcurveto{\pgfqpoint{4.229746in}{4.466551in}}{\pgfqpoint{4.223887in}{4.464125in}}{\pgfqpoint{4.219568in}{4.459806in}}%
\pgfpathcurveto{\pgfqpoint{4.215249in}{4.455486in}}{\pgfqpoint{4.212822in}{4.449628in}}{\pgfqpoint{4.212822in}{4.443519in}}%
\pgfpathcurveto{\pgfqpoint{4.212822in}{4.437411in}}{\pgfqpoint{4.215249in}{4.431552in}}{\pgfqpoint{4.219568in}{4.427233in}}%
\pgfpathcurveto{\pgfqpoint{4.223887in}{4.422914in}}{\pgfqpoint{4.229746in}{4.420487in}}{\pgfqpoint{4.235854in}{4.420487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235441in}{4.420712in}}%
\pgfpathcurveto{\pgfqpoint{4.241549in}{4.420712in}}{\pgfqpoint{4.247408in}{4.423139in}}{\pgfqpoint{4.251727in}{4.427458in}}%
\pgfpathcurveto{\pgfqpoint{4.256046in}{4.431777in}}{\pgfqpoint{4.258473in}{4.437636in}}{\pgfqpoint{4.258473in}{4.443744in}}%
\pgfpathcurveto{\pgfqpoint{4.258473in}{4.449852in}}{\pgfqpoint{4.256046in}{4.455711in}}{\pgfqpoint{4.251727in}{4.460030in}}%
\pgfpathcurveto{\pgfqpoint{4.247408in}{4.464349in}}{\pgfqpoint{4.241549in}{4.466776in}}{\pgfqpoint{4.235441in}{4.466776in}}%
\pgfpathcurveto{\pgfqpoint{4.229333in}{4.466776in}}{\pgfqpoint{4.223474in}{4.464349in}}{\pgfqpoint{4.219155in}{4.460030in}}%
\pgfpathcurveto{\pgfqpoint{4.214835in}{4.455711in}}{\pgfqpoint{4.212409in}{4.449852in}}{\pgfqpoint{4.212409in}{4.443744in}}%
\pgfpathcurveto{\pgfqpoint{4.212409in}{4.437636in}}{\pgfqpoint{4.214835in}{4.431777in}}{\pgfqpoint{4.219155in}{4.427458in}}%
\pgfpathcurveto{\pgfqpoint{4.223474in}{4.423139in}}{\pgfqpoint{4.229333in}{4.420712in}}{\pgfqpoint{4.235441in}{4.420712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.235027in}{4.420936in}}%
\pgfpathcurveto{\pgfqpoint{4.241136in}{4.420936in}}{\pgfqpoint{4.246994in}{4.423363in}}{\pgfqpoint{4.251314in}{4.427682in}}%
\pgfpathcurveto{\pgfqpoint{4.255633in}{4.432001in}}{\pgfqpoint{4.258060in}{4.437860in}}{\pgfqpoint{4.258060in}{4.443968in}}%
\pgfpathcurveto{\pgfqpoint{4.258060in}{4.450076in}}{\pgfqpoint{4.255633in}{4.455935in}}{\pgfqpoint{4.251314in}{4.460254in}}%
\pgfpathcurveto{\pgfqpoint{4.246994in}{4.464574in}}{\pgfqpoint{4.241136in}{4.467000in}}{\pgfqpoint{4.235027in}{4.467000in}}%
\pgfpathcurveto{\pgfqpoint{4.228919in}{4.467000in}}{\pgfqpoint{4.223060in}{4.464574in}}{\pgfqpoint{4.218741in}{4.460254in}}%
\pgfpathcurveto{\pgfqpoint{4.214422in}{4.455935in}}{\pgfqpoint{4.211995in}{4.450076in}}{\pgfqpoint{4.211995in}{4.443968in}}%
\pgfpathcurveto{\pgfqpoint{4.211995in}{4.437860in}}{\pgfqpoint{4.214422in}{4.432001in}}{\pgfqpoint{4.218741in}{4.427682in}}%
\pgfpathcurveto{\pgfqpoint{4.223060in}{4.423363in}}{\pgfqpoint{4.228919in}{4.420936in}}{\pgfqpoint{4.235027in}{4.420936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234614in}{4.421161in}}%
\pgfpathcurveto{\pgfqpoint{4.240722in}{4.421161in}}{\pgfqpoint{4.246581in}{4.423587in}}{\pgfqpoint{4.250900in}{4.427907in}}%
\pgfpathcurveto{\pgfqpoint{4.255219in}{4.432226in}}{\pgfqpoint{4.257646in}{4.438085in}}{\pgfqpoint{4.257646in}{4.444193in}}%
\pgfpathcurveto{\pgfqpoint{4.257646in}{4.450301in}}{\pgfqpoint{4.255219in}{4.456160in}}{\pgfqpoint{4.250900in}{4.460479in}}%
\pgfpathcurveto{\pgfqpoint{4.246581in}{4.464798in}}{\pgfqpoint{4.240722in}{4.467225in}}{\pgfqpoint{4.234614in}{4.467225in}}%
\pgfpathcurveto{\pgfqpoint{4.228506in}{4.467225in}}{\pgfqpoint{4.222647in}{4.464798in}}{\pgfqpoint{4.218328in}{4.460479in}}%
\pgfpathcurveto{\pgfqpoint{4.214009in}{4.456160in}}{\pgfqpoint{4.211582in}{4.450301in}}{\pgfqpoint{4.211582in}{4.444193in}}%
\pgfpathcurveto{\pgfqpoint{4.211582in}{4.438085in}}{\pgfqpoint{4.214009in}{4.432226in}}{\pgfqpoint{4.218328in}{4.427907in}}%
\pgfpathcurveto{\pgfqpoint{4.222647in}{4.423587in}}{\pgfqpoint{4.228506in}{4.421161in}}{\pgfqpoint{4.234614in}{4.421161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234201in}{4.421385in}}%
\pgfpathcurveto{\pgfqpoint{4.240309in}{4.421385in}}{\pgfqpoint{4.246168in}{4.423812in}}{\pgfqpoint{4.250487in}{4.428131in}}%
\pgfpathcurveto{\pgfqpoint{4.254806in}{4.432450in}}{\pgfqpoint{4.257233in}{4.438309in}}{\pgfqpoint{4.257233in}{4.444417in}}%
\pgfpathcurveto{\pgfqpoint{4.257233in}{4.450525in}}{\pgfqpoint{4.254806in}{4.456384in}}{\pgfqpoint{4.250487in}{4.460703in}}%
\pgfpathcurveto{\pgfqpoint{4.246168in}{4.465022in}}{\pgfqpoint{4.240309in}{4.467449in}}{\pgfqpoint{4.234201in}{4.467449in}}%
\pgfpathcurveto{\pgfqpoint{4.228093in}{4.467449in}}{\pgfqpoint{4.222234in}{4.465022in}}{\pgfqpoint{4.217915in}{4.460703in}}%
\pgfpathcurveto{\pgfqpoint{4.213595in}{4.456384in}}{\pgfqpoint{4.211169in}{4.450525in}}{\pgfqpoint{4.211169in}{4.444417in}}%
\pgfpathcurveto{\pgfqpoint{4.211169in}{4.438309in}}{\pgfqpoint{4.213595in}{4.432450in}}{\pgfqpoint{4.217915in}{4.428131in}}%
\pgfpathcurveto{\pgfqpoint{4.222234in}{4.423812in}}{\pgfqpoint{4.228093in}{4.421385in}}{\pgfqpoint{4.234201in}{4.421385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233787in}{4.421610in}}%
\pgfpathcurveto{\pgfqpoint{4.239896in}{4.421610in}}{\pgfqpoint{4.245754in}{4.424036in}}{\pgfqpoint{4.250074in}{4.428355in}}%
\pgfpathcurveto{\pgfqpoint{4.254393in}{4.432675in}}{\pgfqpoint{4.256820in}{4.438533in}}{\pgfqpoint{4.256820in}{4.444642in}}%
\pgfpathcurveto{\pgfqpoint{4.256820in}{4.450750in}}{\pgfqpoint{4.254393in}{4.456609in}}{\pgfqpoint{4.250074in}{4.460928in}}%
\pgfpathcurveto{\pgfqpoint{4.245754in}{4.465247in}}{\pgfqpoint{4.239896in}{4.467674in}}{\pgfqpoint{4.233787in}{4.467674in}}%
\pgfpathcurveto{\pgfqpoint{4.227679in}{4.467674in}}{\pgfqpoint{4.221820in}{4.465247in}}{\pgfqpoint{4.217501in}{4.460928in}}%
\pgfpathcurveto{\pgfqpoint{4.213182in}{4.456609in}}{\pgfqpoint{4.210755in}{4.450750in}}{\pgfqpoint{4.210755in}{4.444642in}}%
\pgfpathcurveto{\pgfqpoint{4.210755in}{4.438533in}}{\pgfqpoint{4.213182in}{4.432675in}}{\pgfqpoint{4.217501in}{4.428355in}}%
\pgfpathcurveto{\pgfqpoint{4.221820in}{4.424036in}}{\pgfqpoint{4.227679in}{4.421610in}}{\pgfqpoint{4.233787in}{4.421610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.233374in}{4.421834in}}%
\pgfpathcurveto{\pgfqpoint{4.239482in}{4.421834in}}{\pgfqpoint{4.245341in}{4.424261in}}{\pgfqpoint{4.249660in}{4.428580in}}%
\pgfpathcurveto{\pgfqpoint{4.253979in}{4.432899in}}{\pgfqpoint{4.256406in}{4.438758in}}{\pgfqpoint{4.256406in}{4.444866in}}%
\pgfpathcurveto{\pgfqpoint{4.256406in}{4.450974in}}{\pgfqpoint{4.253979in}{4.456833in}}{\pgfqpoint{4.249660in}{4.461152in}}%
\pgfpathcurveto{\pgfqpoint{4.245341in}{4.465471in}}{\pgfqpoint{4.239482in}{4.467898in}}{\pgfqpoint{4.233374in}{4.467898in}}%
\pgfpathcurveto{\pgfqpoint{4.227266in}{4.467898in}}{\pgfqpoint{4.221407in}{4.465471in}}{\pgfqpoint{4.217088in}{4.461152in}}%
\pgfpathcurveto{\pgfqpoint{4.212769in}{4.456833in}}{\pgfqpoint{4.210342in}{4.450974in}}{\pgfqpoint{4.210342in}{4.444866in}}%
\pgfpathcurveto{\pgfqpoint{4.210342in}{4.438758in}}{\pgfqpoint{4.212769in}{4.432899in}}{\pgfqpoint{4.217088in}{4.428580in}}%
\pgfpathcurveto{\pgfqpoint{4.221407in}{4.424261in}}{\pgfqpoint{4.227266in}{4.421834in}}{\pgfqpoint{4.233374in}{4.421834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232961in}{4.422058in}}%
\pgfpathcurveto{\pgfqpoint{4.239069in}{4.422058in}}{\pgfqpoint{4.244928in}{4.424485in}}{\pgfqpoint{4.249247in}{4.428804in}}%
\pgfpathcurveto{\pgfqpoint{4.253566in}{4.433124in}}{\pgfqpoint{4.255993in}{4.438982in}}{\pgfqpoint{4.255993in}{4.445091in}}%
\pgfpathcurveto{\pgfqpoint{4.255993in}{4.451199in}}{\pgfqpoint{4.253566in}{4.457058in}}{\pgfqpoint{4.249247in}{4.461377in}}%
\pgfpathcurveto{\pgfqpoint{4.244928in}{4.465696in}}{\pgfqpoint{4.239069in}{4.468123in}}{\pgfqpoint{4.232961in}{4.468123in}}%
\pgfpathcurveto{\pgfqpoint{4.226853in}{4.468123in}}{\pgfqpoint{4.220994in}{4.465696in}}{\pgfqpoint{4.216675in}{4.461377in}}%
\pgfpathcurveto{\pgfqpoint{4.212355in}{4.457058in}}{\pgfqpoint{4.209929in}{4.451199in}}{\pgfqpoint{4.209929in}{4.445091in}}%
\pgfpathcurveto{\pgfqpoint{4.209929in}{4.438982in}}{\pgfqpoint{4.212355in}{4.433124in}}{\pgfqpoint{4.216675in}{4.428804in}}%
\pgfpathcurveto{\pgfqpoint{4.220994in}{4.424485in}}{\pgfqpoint{4.226853in}{4.422058in}}{\pgfqpoint{4.232961in}{4.422058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232547in}{4.422283in}}%
\pgfpathcurveto{\pgfqpoint{4.238656in}{4.422283in}}{\pgfqpoint{4.244514in}{4.424710in}}{\pgfqpoint{4.248834in}{4.429029in}}%
\pgfpathcurveto{\pgfqpoint{4.253153in}{4.433348in}}{\pgfqpoint{4.255580in}{4.439207in}}{\pgfqpoint{4.255580in}{4.445315in}}%
\pgfpathcurveto{\pgfqpoint{4.255580in}{4.451423in}}{\pgfqpoint{4.253153in}{4.457282in}}{\pgfqpoint{4.248834in}{4.461601in}}%
\pgfpathcurveto{\pgfqpoint{4.244514in}{4.465920in}}{\pgfqpoint{4.238656in}{4.468347in}}{\pgfqpoint{4.232547in}{4.468347in}}%
\pgfpathcurveto{\pgfqpoint{4.226439in}{4.468347in}}{\pgfqpoint{4.220580in}{4.465920in}}{\pgfqpoint{4.216261in}{4.461601in}}%
\pgfpathcurveto{\pgfqpoint{4.211942in}{4.457282in}}{\pgfqpoint{4.209515in}{4.451423in}}{\pgfqpoint{4.209515in}{4.445315in}}%
\pgfpathcurveto{\pgfqpoint{4.209515in}{4.439207in}}{\pgfqpoint{4.211942in}{4.433348in}}{\pgfqpoint{4.216261in}{4.429029in}}%
\pgfpathcurveto{\pgfqpoint{4.220580in}{4.424710in}}{\pgfqpoint{4.226439in}{4.422283in}}{\pgfqpoint{4.232547in}{4.422283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.232134in}{4.422507in}}%
\pgfpathcurveto{\pgfqpoint{4.238242in}{4.422507in}}{\pgfqpoint{4.244101in}{4.424934in}}{\pgfqpoint{4.248420in}{4.429253in}}%
\pgfpathcurveto{\pgfqpoint{4.252739in}{4.433572in}}{\pgfqpoint{4.255166in}{4.439431in}}{\pgfqpoint{4.255166in}{4.445539in}}%
\pgfpathcurveto{\pgfqpoint{4.255166in}{4.451648in}}{\pgfqpoint{4.252739in}{4.457506in}}{\pgfqpoint{4.248420in}{4.461826in}}%
\pgfpathcurveto{\pgfqpoint{4.244101in}{4.466145in}}{\pgfqpoint{4.238242in}{4.468572in}}{\pgfqpoint{4.232134in}{4.468572in}}%
\pgfpathcurveto{\pgfqpoint{4.226026in}{4.468572in}}{\pgfqpoint{4.220167in}{4.466145in}}{\pgfqpoint{4.215848in}{4.461826in}}%
\pgfpathcurveto{\pgfqpoint{4.211529in}{4.457506in}}{\pgfqpoint{4.209102in}{4.451648in}}{\pgfqpoint{4.209102in}{4.445539in}}%
\pgfpathcurveto{\pgfqpoint{4.209102in}{4.439431in}}{\pgfqpoint{4.211529in}{4.433572in}}{\pgfqpoint{4.215848in}{4.429253in}}%
\pgfpathcurveto{\pgfqpoint{4.220167in}{4.424934in}}{\pgfqpoint{4.226026in}{4.422507in}}{\pgfqpoint{4.232134in}{4.422507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231721in}{4.422732in}}%
\pgfpathcurveto{\pgfqpoint{4.237829in}{4.422732in}}{\pgfqpoint{4.243688in}{4.425159in}}{\pgfqpoint{4.248007in}{4.429478in}}%
\pgfpathcurveto{\pgfqpoint{4.252326in}{4.433797in}}{\pgfqpoint{4.254753in}{4.439656in}}{\pgfqpoint{4.254753in}{4.445764in}}%
\pgfpathcurveto{\pgfqpoint{4.254753in}{4.451872in}}{\pgfqpoint{4.252326in}{4.457731in}}{\pgfqpoint{4.248007in}{4.462050in}}%
\pgfpathcurveto{\pgfqpoint{4.243688in}{4.466369in}}{\pgfqpoint{4.237829in}{4.468796in}}{\pgfqpoint{4.231721in}{4.468796in}}%
\pgfpathcurveto{\pgfqpoint{4.225613in}{4.468796in}}{\pgfqpoint{4.219754in}{4.466369in}}{\pgfqpoint{4.215435in}{4.462050in}}%
\pgfpathcurveto{\pgfqpoint{4.211115in}{4.457731in}}{\pgfqpoint{4.208689in}{4.451872in}}{\pgfqpoint{4.208689in}{4.445764in}}%
\pgfpathcurveto{\pgfqpoint{4.208689in}{4.439656in}}{\pgfqpoint{4.211115in}{4.433797in}}{\pgfqpoint{4.215435in}{4.429478in}}%
\pgfpathcurveto{\pgfqpoint{4.219754in}{4.425159in}}{\pgfqpoint{4.225613in}{4.422732in}}{\pgfqpoint{4.231721in}{4.422732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231307in}{4.422956in}}%
\pgfpathcurveto{\pgfqpoint{4.237416in}{4.422956in}}{\pgfqpoint{4.243274in}{4.425383in}}{\pgfqpoint{4.247594in}{4.429702in}}%
\pgfpathcurveto{\pgfqpoint{4.251913in}{4.434021in}}{\pgfqpoint{4.254340in}{4.439880in}}{\pgfqpoint{4.254340in}{4.445988in}}%
\pgfpathcurveto{\pgfqpoint{4.254340in}{4.452097in}}{\pgfqpoint{4.251913in}{4.457955in}}{\pgfqpoint{4.247594in}{4.462275in}}%
\pgfpathcurveto{\pgfqpoint{4.243274in}{4.466594in}}{\pgfqpoint{4.237416in}{4.469021in}}{\pgfqpoint{4.231307in}{4.469021in}}%
\pgfpathcurveto{\pgfqpoint{4.225199in}{4.469021in}}{\pgfqpoint{4.219340in}{4.466594in}}{\pgfqpoint{4.215021in}{4.462275in}}%
\pgfpathcurveto{\pgfqpoint{4.210702in}{4.457955in}}{\pgfqpoint{4.208275in}{4.452097in}}{\pgfqpoint{4.208275in}{4.445988in}}%
\pgfpathcurveto{\pgfqpoint{4.208275in}{4.439880in}}{\pgfqpoint{4.210702in}{4.434021in}}{\pgfqpoint{4.215021in}{4.429702in}}%
\pgfpathcurveto{\pgfqpoint{4.219340in}{4.425383in}}{\pgfqpoint{4.225199in}{4.422956in}}{\pgfqpoint{4.231307in}{4.422956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230894in}{4.423181in}}%
\pgfpathcurveto{\pgfqpoint{4.237002in}{4.423181in}}{\pgfqpoint{4.242861in}{4.425608in}}{\pgfqpoint{4.247180in}{4.429927in}}%
\pgfpathcurveto{\pgfqpoint{4.251499in}{4.434246in}}{\pgfqpoint{4.253926in}{4.440105in}}{\pgfqpoint{4.253926in}{4.446213in}}%
\pgfpathcurveto{\pgfqpoint{4.253926in}{4.452321in}}{\pgfqpoint{4.251499in}{4.458180in}}{\pgfqpoint{4.247180in}{4.462499in}}%
\pgfpathcurveto{\pgfqpoint{4.242861in}{4.466818in}}{\pgfqpoint{4.237002in}{4.469245in}}{\pgfqpoint{4.230894in}{4.469245in}}%
\pgfpathcurveto{\pgfqpoint{4.224786in}{4.469245in}}{\pgfqpoint{4.218927in}{4.466818in}}{\pgfqpoint{4.214608in}{4.462499in}}%
\pgfpathcurveto{\pgfqpoint{4.210289in}{4.458180in}}{\pgfqpoint{4.207862in}{4.452321in}}{\pgfqpoint{4.207862in}{4.446213in}}%
\pgfpathcurveto{\pgfqpoint{4.207862in}{4.440105in}}{\pgfqpoint{4.210289in}{4.434246in}}{\pgfqpoint{4.214608in}{4.429927in}}%
\pgfpathcurveto{\pgfqpoint{4.218927in}{4.425608in}}{\pgfqpoint{4.224786in}{4.423181in}}{\pgfqpoint{4.230894in}{4.423181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230481in}{4.423405in}}%
\pgfpathcurveto{\pgfqpoint{4.236589in}{4.423405in}}{\pgfqpoint{4.242448in}{4.425832in}}{\pgfqpoint{4.246767in}{4.430151in}}%
\pgfpathcurveto{\pgfqpoint{4.251086in}{4.434470in}}{\pgfqpoint{4.253513in}{4.440329in}}{\pgfqpoint{4.253513in}{4.446437in}}%
\pgfpathcurveto{\pgfqpoint{4.253513in}{4.452545in}}{\pgfqpoint{4.251086in}{4.458404in}}{\pgfqpoint{4.246767in}{4.462723in}}%
\pgfpathcurveto{\pgfqpoint{4.242448in}{4.467043in}}{\pgfqpoint{4.236589in}{4.469469in}}{\pgfqpoint{4.230481in}{4.469469in}}%
\pgfpathcurveto{\pgfqpoint{4.224373in}{4.469469in}}{\pgfqpoint{4.218514in}{4.467043in}}{\pgfqpoint{4.214195in}{4.462723in}}%
\pgfpathcurveto{\pgfqpoint{4.209875in}{4.458404in}}{\pgfqpoint{4.207449in}{4.452545in}}{\pgfqpoint{4.207449in}{4.446437in}}%
\pgfpathcurveto{\pgfqpoint{4.207449in}{4.440329in}}{\pgfqpoint{4.209875in}{4.434470in}}{\pgfqpoint{4.214195in}{4.430151in}}%
\pgfpathcurveto{\pgfqpoint{4.218514in}{4.425832in}}{\pgfqpoint{4.224373in}{4.423405in}}{\pgfqpoint{4.230481in}{4.423405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.230067in}{4.423630in}}%
\pgfpathcurveto{\pgfqpoint{4.236176in}{4.423630in}}{\pgfqpoint{4.242034in}{4.426056in}}{\pgfqpoint{4.246354in}{4.430376in}}%
\pgfpathcurveto{\pgfqpoint{4.250673in}{4.434695in}}{\pgfqpoint{4.253100in}{4.440554in}}{\pgfqpoint{4.253100in}{4.446662in}}%
\pgfpathcurveto{\pgfqpoint{4.253100in}{4.452770in}}{\pgfqpoint{4.250673in}{4.458629in}}{\pgfqpoint{4.246354in}{4.462948in}}%
\pgfpathcurveto{\pgfqpoint{4.242034in}{4.467267in}}{\pgfqpoint{4.236176in}{4.469694in}}{\pgfqpoint{4.230067in}{4.469694in}}%
\pgfpathcurveto{\pgfqpoint{4.223959in}{4.469694in}}{\pgfqpoint{4.218100in}{4.467267in}}{\pgfqpoint{4.213781in}{4.462948in}}%
\pgfpathcurveto{\pgfqpoint{4.209462in}{4.458629in}}{\pgfqpoint{4.207035in}{4.452770in}}{\pgfqpoint{4.207035in}{4.446662in}}%
\pgfpathcurveto{\pgfqpoint{4.207035in}{4.440554in}}{\pgfqpoint{4.209462in}{4.434695in}}{\pgfqpoint{4.213781in}{4.430376in}}%
\pgfpathcurveto{\pgfqpoint{4.218100in}{4.426056in}}{\pgfqpoint{4.223959in}{4.423630in}}{\pgfqpoint{4.230067in}{4.423630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229654in}{4.423854in}}%
\pgfpathcurveto{\pgfqpoint{4.235762in}{4.423854in}}{\pgfqpoint{4.241621in}{4.426281in}}{\pgfqpoint{4.245940in}{4.430600in}}%
\pgfpathcurveto{\pgfqpoint{4.250259in}{4.434919in}}{\pgfqpoint{4.252686in}{4.440778in}}{\pgfqpoint{4.252686in}{4.446886in}}%
\pgfpathcurveto{\pgfqpoint{4.252686in}{4.452994in}}{\pgfqpoint{4.250259in}{4.458853in}}{\pgfqpoint{4.245940in}{4.463172in}}%
\pgfpathcurveto{\pgfqpoint{4.241621in}{4.467492in}}{\pgfqpoint{4.235762in}{4.469918in}}{\pgfqpoint{4.229654in}{4.469918in}}%
\pgfpathcurveto{\pgfqpoint{4.223546in}{4.469918in}}{\pgfqpoint{4.217687in}{4.467492in}}{\pgfqpoint{4.213368in}{4.463172in}}%
\pgfpathcurveto{\pgfqpoint{4.209049in}{4.458853in}}{\pgfqpoint{4.206622in}{4.452994in}}{\pgfqpoint{4.206622in}{4.446886in}}%
\pgfpathcurveto{\pgfqpoint{4.206622in}{4.440778in}}{\pgfqpoint{4.209049in}{4.434919in}}{\pgfqpoint{4.213368in}{4.430600in}}%
\pgfpathcurveto{\pgfqpoint{4.217687in}{4.426281in}}{\pgfqpoint{4.223546in}{4.423854in}}{\pgfqpoint{4.229654in}{4.423854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229241in}{4.424079in}}%
\pgfpathcurveto{\pgfqpoint{4.235349in}{4.424079in}}{\pgfqpoint{4.241208in}{4.426505in}}{\pgfqpoint{4.245527in}{4.430825in}}%
\pgfpathcurveto{\pgfqpoint{4.249846in}{4.435144in}}{\pgfqpoint{4.252273in}{4.441002in}}{\pgfqpoint{4.252273in}{4.447111in}}%
\pgfpathcurveto{\pgfqpoint{4.252273in}{4.453219in}}{\pgfqpoint{4.249846in}{4.459078in}}{\pgfqpoint{4.245527in}{4.463397in}}%
\pgfpathcurveto{\pgfqpoint{4.241208in}{4.467716in}}{\pgfqpoint{4.235349in}{4.470143in}}{\pgfqpoint{4.229241in}{4.470143in}}%
\pgfpathcurveto{\pgfqpoint{4.223133in}{4.470143in}}{\pgfqpoint{4.217274in}{4.467716in}}{\pgfqpoint{4.212955in}{4.463397in}}%
\pgfpathcurveto{\pgfqpoint{4.208635in}{4.459078in}}{\pgfqpoint{4.206209in}{4.453219in}}{\pgfqpoint{4.206209in}{4.447111in}}%
\pgfpathcurveto{\pgfqpoint{4.206209in}{4.441002in}}{\pgfqpoint{4.208635in}{4.435144in}}{\pgfqpoint{4.212955in}{4.430825in}}%
\pgfpathcurveto{\pgfqpoint{4.217274in}{4.426505in}}{\pgfqpoint{4.223133in}{4.424079in}}{\pgfqpoint{4.229241in}{4.424079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228827in}{4.424303in}}%
\pgfpathcurveto{\pgfqpoint{4.234936in}{4.424303in}}{\pgfqpoint{4.240794in}{4.426730in}}{\pgfqpoint{4.245114in}{4.431049in}}%
\pgfpathcurveto{\pgfqpoint{4.249433in}{4.435368in}}{\pgfqpoint{4.251860in}{4.441227in}}{\pgfqpoint{4.251860in}{4.447335in}}%
\pgfpathcurveto{\pgfqpoint{4.251860in}{4.453443in}}{\pgfqpoint{4.249433in}{4.459302in}}{\pgfqpoint{4.245114in}{4.463621in}}%
\pgfpathcurveto{\pgfqpoint{4.240794in}{4.467940in}}{\pgfqpoint{4.234936in}{4.470367in}}{\pgfqpoint{4.228827in}{4.470367in}}%
\pgfpathcurveto{\pgfqpoint{4.222719in}{4.470367in}}{\pgfqpoint{4.216860in}{4.467940in}}{\pgfqpoint{4.212541in}{4.463621in}}%
\pgfpathcurveto{\pgfqpoint{4.208222in}{4.459302in}}{\pgfqpoint{4.205795in}{4.453443in}}{\pgfqpoint{4.205795in}{4.447335in}}%
\pgfpathcurveto{\pgfqpoint{4.205795in}{4.441227in}}{\pgfqpoint{4.208222in}{4.435368in}}{\pgfqpoint{4.212541in}{4.431049in}}%
\pgfpathcurveto{\pgfqpoint{4.216860in}{4.426730in}}{\pgfqpoint{4.222719in}{4.424303in}}{\pgfqpoint{4.228827in}{4.424303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228414in}{4.424527in}}%
\pgfpathcurveto{\pgfqpoint{4.234522in}{4.424527in}}{\pgfqpoint{4.240381in}{4.426954in}}{\pgfqpoint{4.244700in}{4.431273in}}%
\pgfpathcurveto{\pgfqpoint{4.249019in}{4.435593in}}{\pgfqpoint{4.251446in}{4.441451in}}{\pgfqpoint{4.251446in}{4.447560in}}%
\pgfpathcurveto{\pgfqpoint{4.251446in}{4.453668in}}{\pgfqpoint{4.249019in}{4.459527in}}{\pgfqpoint{4.244700in}{4.463846in}}%
\pgfpathcurveto{\pgfqpoint{4.240381in}{4.468165in}}{\pgfqpoint{4.234522in}{4.470592in}}{\pgfqpoint{4.228414in}{4.470592in}}%
\pgfpathcurveto{\pgfqpoint{4.222306in}{4.470592in}}{\pgfqpoint{4.216447in}{4.468165in}}{\pgfqpoint{4.212128in}{4.463846in}}%
\pgfpathcurveto{\pgfqpoint{4.207809in}{4.459527in}}{\pgfqpoint{4.205382in}{4.453668in}}{\pgfqpoint{4.205382in}{4.447560in}}%
\pgfpathcurveto{\pgfqpoint{4.205382in}{4.441451in}}{\pgfqpoint{4.207809in}{4.435593in}}{\pgfqpoint{4.212128in}{4.431273in}}%
\pgfpathcurveto{\pgfqpoint{4.216447in}{4.426954in}}{\pgfqpoint{4.222306in}{4.424527in}}{\pgfqpoint{4.228414in}{4.424527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.228001in}{4.424752in}}%
\pgfpathcurveto{\pgfqpoint{4.234109in}{4.424752in}}{\pgfqpoint{4.239968in}{4.427179in}}{\pgfqpoint{4.244287in}{4.431498in}}%
\pgfpathcurveto{\pgfqpoint{4.248606in}{4.435817in}}{\pgfqpoint{4.251033in}{4.441676in}}{\pgfqpoint{4.251033in}{4.447784in}}%
\pgfpathcurveto{\pgfqpoint{4.251033in}{4.453892in}}{\pgfqpoint{4.248606in}{4.459751in}}{\pgfqpoint{4.244287in}{4.464070in}}%
\pgfpathcurveto{\pgfqpoint{4.239968in}{4.468389in}}{\pgfqpoint{4.234109in}{4.470816in}}{\pgfqpoint{4.228001in}{4.470816in}}%
\pgfpathcurveto{\pgfqpoint{4.221893in}{4.470816in}}{\pgfqpoint{4.216034in}{4.468389in}}{\pgfqpoint{4.211715in}{4.464070in}}%
\pgfpathcurveto{\pgfqpoint{4.207395in}{4.459751in}}{\pgfqpoint{4.204969in}{4.453892in}}{\pgfqpoint{4.204969in}{4.447784in}}%
\pgfpathcurveto{\pgfqpoint{4.204969in}{4.441676in}}{\pgfqpoint{4.207395in}{4.435817in}}{\pgfqpoint{4.211715in}{4.431498in}}%
\pgfpathcurveto{\pgfqpoint{4.216034in}{4.427179in}}{\pgfqpoint{4.221893in}{4.424752in}}{\pgfqpoint{4.228001in}{4.424752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227587in}{4.424976in}}%
\pgfpathcurveto{\pgfqpoint{4.233696in}{4.424976in}}{\pgfqpoint{4.239554in}{4.427403in}}{\pgfqpoint{4.243874in}{4.431722in}}%
\pgfpathcurveto{\pgfqpoint{4.248193in}{4.436041in}}{\pgfqpoint{4.250620in}{4.441900in}}{\pgfqpoint{4.250620in}{4.448009in}}%
\pgfpathcurveto{\pgfqpoint{4.250620in}{4.454117in}}{\pgfqpoint{4.248193in}{4.459976in}}{\pgfqpoint{4.243874in}{4.464295in}}%
\pgfpathcurveto{\pgfqpoint{4.239554in}{4.468614in}}{\pgfqpoint{4.233696in}{4.471041in}}{\pgfqpoint{4.227587in}{4.471041in}}%
\pgfpathcurveto{\pgfqpoint{4.221479in}{4.471041in}}{\pgfqpoint{4.215620in}{4.468614in}}{\pgfqpoint{4.211301in}{4.464295in}}%
\pgfpathcurveto{\pgfqpoint{4.206982in}{4.459976in}}{\pgfqpoint{4.204555in}{4.454117in}}{\pgfqpoint{4.204555in}{4.448009in}}%
\pgfpathcurveto{\pgfqpoint{4.204555in}{4.441900in}}{\pgfqpoint{4.206982in}{4.436041in}}{\pgfqpoint{4.211301in}{4.431722in}}%
\pgfpathcurveto{\pgfqpoint{4.215620in}{4.427403in}}{\pgfqpoint{4.221479in}{4.424976in}}{\pgfqpoint{4.227587in}{4.424976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.227174in}{4.425201in}}%
\pgfpathcurveto{\pgfqpoint{4.233282in}{4.425201in}}{\pgfqpoint{4.239141in}{4.427628in}}{\pgfqpoint{4.243460in}{4.431947in}}%
\pgfpathcurveto{\pgfqpoint{4.247779in}{4.436266in}}{\pgfqpoint{4.250206in}{4.442125in}}{\pgfqpoint{4.250206in}{4.448233in}}%
\pgfpathcurveto{\pgfqpoint{4.250206in}{4.454341in}}{\pgfqpoint{4.247779in}{4.460200in}}{\pgfqpoint{4.243460in}{4.464519in}}%
\pgfpathcurveto{\pgfqpoint{4.239141in}{4.468838in}}{\pgfqpoint{4.233282in}{4.471265in}}{\pgfqpoint{4.227174in}{4.471265in}}%
\pgfpathcurveto{\pgfqpoint{4.221066in}{4.471265in}}{\pgfqpoint{4.215207in}{4.468838in}}{\pgfqpoint{4.210888in}{4.464519in}}%
\pgfpathcurveto{\pgfqpoint{4.206569in}{4.460200in}}{\pgfqpoint{4.204142in}{4.454341in}}{\pgfqpoint{4.204142in}{4.448233in}}%
\pgfpathcurveto{\pgfqpoint{4.204142in}{4.442125in}}{\pgfqpoint{4.206569in}{4.436266in}}{\pgfqpoint{4.210888in}{4.431947in}}%
\pgfpathcurveto{\pgfqpoint{4.215207in}{4.427628in}}{\pgfqpoint{4.221066in}{4.425201in}}{\pgfqpoint{4.227174in}{4.425201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226761in}{4.425425in}}%
\pgfpathcurveto{\pgfqpoint{4.232869in}{4.425425in}}{\pgfqpoint{4.238728in}{4.427852in}}{\pgfqpoint{4.243047in}{4.432171in}}%
\pgfpathcurveto{\pgfqpoint{4.247366in}{4.436490in}}{\pgfqpoint{4.249793in}{4.442349in}}{\pgfqpoint{4.249793in}{4.448457in}}%
\pgfpathcurveto{\pgfqpoint{4.249793in}{4.454566in}}{\pgfqpoint{4.247366in}{4.460424in}}{\pgfqpoint{4.243047in}{4.464744in}}%
\pgfpathcurveto{\pgfqpoint{4.238728in}{4.469063in}}{\pgfqpoint{4.232869in}{4.471490in}}{\pgfqpoint{4.226761in}{4.471490in}}%
\pgfpathcurveto{\pgfqpoint{4.220653in}{4.471490in}}{\pgfqpoint{4.214794in}{4.469063in}}{\pgfqpoint{4.210475in}{4.464744in}}%
\pgfpathcurveto{\pgfqpoint{4.206155in}{4.460424in}}{\pgfqpoint{4.203729in}{4.454566in}}{\pgfqpoint{4.203729in}{4.448457in}}%
\pgfpathcurveto{\pgfqpoint{4.203729in}{4.442349in}}{\pgfqpoint{4.206155in}{4.436490in}}{\pgfqpoint{4.210475in}{4.432171in}}%
\pgfpathcurveto{\pgfqpoint{4.214794in}{4.427852in}}{\pgfqpoint{4.220653in}{4.425425in}}{\pgfqpoint{4.226761in}{4.425425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.226347in}{4.425650in}}%
\pgfpathcurveto{\pgfqpoint{4.232456in}{4.425650in}}{\pgfqpoint{4.238314in}{4.428077in}}{\pgfqpoint{4.242634in}{4.432396in}}%
\pgfpathcurveto{\pgfqpoint{4.246953in}{4.436715in}}{\pgfqpoint{4.249380in}{4.442574in}}{\pgfqpoint{4.249380in}{4.448682in}}%
\pgfpathcurveto{\pgfqpoint{4.249380in}{4.454790in}}{\pgfqpoint{4.246953in}{4.460649in}}{\pgfqpoint{4.242634in}{4.464968in}}%
\pgfpathcurveto{\pgfqpoint{4.238314in}{4.469287in}}{\pgfqpoint{4.232456in}{4.471714in}}{\pgfqpoint{4.226347in}{4.471714in}}%
\pgfpathcurveto{\pgfqpoint{4.220239in}{4.471714in}}{\pgfqpoint{4.214380in}{4.469287in}}{\pgfqpoint{4.210061in}{4.464968in}}%
\pgfpathcurveto{\pgfqpoint{4.205742in}{4.460649in}}{\pgfqpoint{4.203315in}{4.454790in}}{\pgfqpoint{4.203315in}{4.448682in}}%
\pgfpathcurveto{\pgfqpoint{4.203315in}{4.442574in}}{\pgfqpoint{4.205742in}{4.436715in}}{\pgfqpoint{4.210061in}{4.432396in}}%
\pgfpathcurveto{\pgfqpoint{4.214380in}{4.428077in}}{\pgfqpoint{4.220239in}{4.425650in}}{\pgfqpoint{4.226347in}{4.425650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225934in}{4.425874in}}%
\pgfpathcurveto{\pgfqpoint{4.232042in}{4.425874in}}{\pgfqpoint{4.237901in}{4.428301in}}{\pgfqpoint{4.242220in}{4.432620in}}%
\pgfpathcurveto{\pgfqpoint{4.246539in}{4.436939in}}{\pgfqpoint{4.248966in}{4.442798in}}{\pgfqpoint{4.248966in}{4.448906in}}%
\pgfpathcurveto{\pgfqpoint{4.248966in}{4.455015in}}{\pgfqpoint{4.246539in}{4.460873in}}{\pgfqpoint{4.242220in}{4.465193in}}%
\pgfpathcurveto{\pgfqpoint{4.237901in}{4.469512in}}{\pgfqpoint{4.232042in}{4.471938in}}{\pgfqpoint{4.225934in}{4.471938in}}%
\pgfpathcurveto{\pgfqpoint{4.219826in}{4.471938in}}{\pgfqpoint{4.213967in}{4.469512in}}{\pgfqpoint{4.209648in}{4.465193in}}%
\pgfpathcurveto{\pgfqpoint{4.205329in}{4.460873in}}{\pgfqpoint{4.202902in}{4.455015in}}{\pgfqpoint{4.202902in}{4.448906in}}%
\pgfpathcurveto{\pgfqpoint{4.202902in}{4.442798in}}{\pgfqpoint{4.205329in}{4.436939in}}{\pgfqpoint{4.209648in}{4.432620in}}%
\pgfpathcurveto{\pgfqpoint{4.213967in}{4.428301in}}{\pgfqpoint{4.219826in}{4.425874in}}{\pgfqpoint{4.225934in}{4.425874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225521in}{4.426099in}}%
\pgfpathcurveto{\pgfqpoint{4.231629in}{4.426099in}}{\pgfqpoint{4.237488in}{4.428525in}}{\pgfqpoint{4.241807in}{4.432845in}}%
\pgfpathcurveto{\pgfqpoint{4.246126in}{4.437164in}}{\pgfqpoint{4.248553in}{4.443023in}}{\pgfqpoint{4.248553in}{4.449131in}}%
\pgfpathcurveto{\pgfqpoint{4.248553in}{4.455239in}}{\pgfqpoint{4.246126in}{4.461098in}}{\pgfqpoint{4.241807in}{4.465417in}}%
\pgfpathcurveto{\pgfqpoint{4.237488in}{4.469736in}}{\pgfqpoint{4.231629in}{4.472163in}}{\pgfqpoint{4.225521in}{4.472163in}}%
\pgfpathcurveto{\pgfqpoint{4.219413in}{4.472163in}}{\pgfqpoint{4.213554in}{4.469736in}}{\pgfqpoint{4.209235in}{4.465417in}}%
\pgfpathcurveto{\pgfqpoint{4.204915in}{4.461098in}}{\pgfqpoint{4.202489in}{4.455239in}}{\pgfqpoint{4.202489in}{4.449131in}}%
\pgfpathcurveto{\pgfqpoint{4.202489in}{4.443023in}}{\pgfqpoint{4.204915in}{4.437164in}}{\pgfqpoint{4.209235in}{4.432845in}}%
\pgfpathcurveto{\pgfqpoint{4.213554in}{4.428525in}}{\pgfqpoint{4.219413in}{4.426099in}}{\pgfqpoint{4.225521in}{4.426099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.225107in}{4.426323in}}%
\pgfpathcurveto{\pgfqpoint{4.231216in}{4.426323in}}{\pgfqpoint{4.237074in}{4.428750in}}{\pgfqpoint{4.241394in}{4.433069in}}%
\pgfpathcurveto{\pgfqpoint{4.245713in}{4.437388in}}{\pgfqpoint{4.248140in}{4.443247in}}{\pgfqpoint{4.248140in}{4.449355in}}%
\pgfpathcurveto{\pgfqpoint{4.248140in}{4.455463in}}{\pgfqpoint{4.245713in}{4.461322in}}{\pgfqpoint{4.241394in}{4.465641in}}%
\pgfpathcurveto{\pgfqpoint{4.237074in}{4.469961in}}{\pgfqpoint{4.231216in}{4.472387in}}{\pgfqpoint{4.225107in}{4.472387in}}%
\pgfpathcurveto{\pgfqpoint{4.218999in}{4.472387in}}{\pgfqpoint{4.213140in}{4.469961in}}{\pgfqpoint{4.208821in}{4.465641in}}%
\pgfpathcurveto{\pgfqpoint{4.204502in}{4.461322in}}{\pgfqpoint{4.202075in}{4.455463in}}{\pgfqpoint{4.202075in}{4.449355in}}%
\pgfpathcurveto{\pgfqpoint{4.202075in}{4.443247in}}{\pgfqpoint{4.204502in}{4.437388in}}{\pgfqpoint{4.208821in}{4.433069in}}%
\pgfpathcurveto{\pgfqpoint{4.213140in}{4.428750in}}{\pgfqpoint{4.218999in}{4.426323in}}{\pgfqpoint{4.225107in}{4.426323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224694in}{4.426548in}}%
\pgfpathcurveto{\pgfqpoint{4.230802in}{4.426548in}}{\pgfqpoint{4.236661in}{4.428974in}}{\pgfqpoint{4.240980in}{4.433294in}}%
\pgfpathcurveto{\pgfqpoint{4.245299in}{4.437613in}}{\pgfqpoint{4.247726in}{4.443472in}}{\pgfqpoint{4.247726in}{4.449580in}}%
\pgfpathcurveto{\pgfqpoint{4.247726in}{4.455688in}}{\pgfqpoint{4.245299in}{4.461547in}}{\pgfqpoint{4.240980in}{4.465866in}}%
\pgfpathcurveto{\pgfqpoint{4.236661in}{4.470185in}}{\pgfqpoint{4.230802in}{4.472612in}}{\pgfqpoint{4.224694in}{4.472612in}}%
\pgfpathcurveto{\pgfqpoint{4.218586in}{4.472612in}}{\pgfqpoint{4.212727in}{4.470185in}}{\pgfqpoint{4.208408in}{4.465866in}}%
\pgfpathcurveto{\pgfqpoint{4.204089in}{4.461547in}}{\pgfqpoint{4.201662in}{4.455688in}}{\pgfqpoint{4.201662in}{4.449580in}}%
\pgfpathcurveto{\pgfqpoint{4.201662in}{4.443472in}}{\pgfqpoint{4.204089in}{4.437613in}}{\pgfqpoint{4.208408in}{4.433294in}}%
\pgfpathcurveto{\pgfqpoint{4.212727in}{4.428974in}}{\pgfqpoint{4.218586in}{4.426548in}}{\pgfqpoint{4.224694in}{4.426548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.224281in}{4.426772in}}%
\pgfpathcurveto{\pgfqpoint{4.230389in}{4.426772in}}{\pgfqpoint{4.236248in}{4.429199in}}{\pgfqpoint{4.240567in}{4.433518in}}%
\pgfpathcurveto{\pgfqpoint{4.244886in}{4.437837in}}{\pgfqpoint{4.247313in}{4.443696in}}{\pgfqpoint{4.247313in}{4.449804in}}%
\pgfpathcurveto{\pgfqpoint{4.247313in}{4.455912in}}{\pgfqpoint{4.244886in}{4.461771in}}{\pgfqpoint{4.240567in}{4.466090in}}%
\pgfpathcurveto{\pgfqpoint{4.236248in}{4.470409in}}{\pgfqpoint{4.230389in}{4.472836in}}{\pgfqpoint{4.224281in}{4.472836in}}%
\pgfpathcurveto{\pgfqpoint{4.218173in}{4.472836in}}{\pgfqpoint{4.212314in}{4.470409in}}{\pgfqpoint{4.207995in}{4.466090in}}%
\pgfpathcurveto{\pgfqpoint{4.203675in}{4.461771in}}{\pgfqpoint{4.201249in}{4.455912in}}{\pgfqpoint{4.201249in}{4.449804in}}%
\pgfpathcurveto{\pgfqpoint{4.201249in}{4.443696in}}{\pgfqpoint{4.203675in}{4.437837in}}{\pgfqpoint{4.207995in}{4.433518in}}%
\pgfpathcurveto{\pgfqpoint{4.212314in}{4.429199in}}{\pgfqpoint{4.218173in}{4.426772in}}{\pgfqpoint{4.224281in}{4.426772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223867in}{4.426997in}}%
\pgfpathcurveto{\pgfqpoint{4.229976in}{4.426997in}}{\pgfqpoint{4.235834in}{4.429423in}}{\pgfqpoint{4.240154in}{4.433742in}}%
\pgfpathcurveto{\pgfqpoint{4.244473in}{4.438062in}}{\pgfqpoint{4.246900in}{4.443920in}}{\pgfqpoint{4.246900in}{4.450029in}}%
\pgfpathcurveto{\pgfqpoint{4.246900in}{4.456137in}}{\pgfqpoint{4.244473in}{4.461996in}}{\pgfqpoint{4.240154in}{4.466315in}}%
\pgfpathcurveto{\pgfqpoint{4.235834in}{4.470634in}}{\pgfqpoint{4.229976in}{4.473061in}}{\pgfqpoint{4.223867in}{4.473061in}}%
\pgfpathcurveto{\pgfqpoint{4.217759in}{4.473061in}}{\pgfqpoint{4.211900in}{4.470634in}}{\pgfqpoint{4.207581in}{4.466315in}}%
\pgfpathcurveto{\pgfqpoint{4.203262in}{4.461996in}}{\pgfqpoint{4.200835in}{4.456137in}}{\pgfqpoint{4.200835in}{4.450029in}}%
\pgfpathcurveto{\pgfqpoint{4.200835in}{4.443920in}}{\pgfqpoint{4.203262in}{4.438062in}}{\pgfqpoint{4.207581in}{4.433742in}}%
\pgfpathcurveto{\pgfqpoint{4.211900in}{4.429423in}}{\pgfqpoint{4.217759in}{4.426997in}}{\pgfqpoint{4.223867in}{4.426997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223454in}{4.427221in}}%
\pgfpathcurveto{\pgfqpoint{4.229562in}{4.427221in}}{\pgfqpoint{4.235421in}{4.429648in}}{\pgfqpoint{4.239740in}{4.433967in}}%
\pgfpathcurveto{\pgfqpoint{4.244059in}{4.438286in}}{\pgfqpoint{4.246486in}{4.444145in}}{\pgfqpoint{4.246486in}{4.450253in}}%
\pgfpathcurveto{\pgfqpoint{4.246486in}{4.456361in}}{\pgfqpoint{4.244059in}{4.462220in}}{\pgfqpoint{4.239740in}{4.466539in}}%
\pgfpathcurveto{\pgfqpoint{4.235421in}{4.470858in}}{\pgfqpoint{4.229562in}{4.473285in}}{\pgfqpoint{4.223454in}{4.473285in}}%
\pgfpathcurveto{\pgfqpoint{4.217346in}{4.473285in}}{\pgfqpoint{4.211487in}{4.470858in}}{\pgfqpoint{4.207168in}{4.466539in}}%
\pgfpathcurveto{\pgfqpoint{4.202849in}{4.462220in}}{\pgfqpoint{4.200422in}{4.456361in}}{\pgfqpoint{4.200422in}{4.450253in}}%
\pgfpathcurveto{\pgfqpoint{4.200422in}{4.444145in}}{\pgfqpoint{4.202849in}{4.438286in}}{\pgfqpoint{4.207168in}{4.433967in}}%
\pgfpathcurveto{\pgfqpoint{4.211487in}{4.429648in}}{\pgfqpoint{4.217346in}{4.427221in}}{\pgfqpoint{4.223454in}{4.427221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.223041in}{4.427445in}}%
\pgfpathcurveto{\pgfqpoint{4.229149in}{4.427445in}}{\pgfqpoint{4.235008in}{4.429872in}}{\pgfqpoint{4.239327in}{4.434191in}}%
\pgfpathcurveto{\pgfqpoint{4.243646in}{4.438511in}}{\pgfqpoint{4.246073in}{4.444369in}}{\pgfqpoint{4.246073in}{4.450478in}}%
\pgfpathcurveto{\pgfqpoint{4.246073in}{4.456586in}}{\pgfqpoint{4.243646in}{4.462445in}}{\pgfqpoint{4.239327in}{4.466764in}}%
\pgfpathcurveto{\pgfqpoint{4.235008in}{4.471083in}}{\pgfqpoint{4.229149in}{4.473510in}}{\pgfqpoint{4.223041in}{4.473510in}}%
\pgfpathcurveto{\pgfqpoint{4.216933in}{4.473510in}}{\pgfqpoint{4.211074in}{4.471083in}}{\pgfqpoint{4.206755in}{4.466764in}}%
\pgfpathcurveto{\pgfqpoint{4.202435in}{4.462445in}}{\pgfqpoint{4.200009in}{4.456586in}}{\pgfqpoint{4.200009in}{4.450478in}}%
\pgfpathcurveto{\pgfqpoint{4.200009in}{4.444369in}}{\pgfqpoint{4.202435in}{4.438511in}}{\pgfqpoint{4.206755in}{4.434191in}}%
\pgfpathcurveto{\pgfqpoint{4.211074in}{4.429872in}}{\pgfqpoint{4.216933in}{4.427445in}}{\pgfqpoint{4.223041in}{4.427445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222627in}{4.427670in}}%
\pgfpathcurveto{\pgfqpoint{4.228736in}{4.427670in}}{\pgfqpoint{4.234594in}{4.430097in}}{\pgfqpoint{4.238914in}{4.434416in}}%
\pgfpathcurveto{\pgfqpoint{4.243233in}{4.438735in}}{\pgfqpoint{4.245660in}{4.444594in}}{\pgfqpoint{4.245660in}{4.450702in}}%
\pgfpathcurveto{\pgfqpoint{4.245660in}{4.456810in}}{\pgfqpoint{4.243233in}{4.462669in}}{\pgfqpoint{4.238914in}{4.466988in}}%
\pgfpathcurveto{\pgfqpoint{4.234594in}{4.471307in}}{\pgfqpoint{4.228736in}{4.473734in}}{\pgfqpoint{4.222627in}{4.473734in}}%
\pgfpathcurveto{\pgfqpoint{4.216519in}{4.473734in}}{\pgfqpoint{4.210660in}{4.471307in}}{\pgfqpoint{4.206341in}{4.466988in}}%
\pgfpathcurveto{\pgfqpoint{4.202022in}{4.462669in}}{\pgfqpoint{4.199595in}{4.456810in}}{\pgfqpoint{4.199595in}{4.450702in}}%
\pgfpathcurveto{\pgfqpoint{4.199595in}{4.444594in}}{\pgfqpoint{4.202022in}{4.438735in}}{\pgfqpoint{4.206341in}{4.434416in}}%
\pgfpathcurveto{\pgfqpoint{4.210660in}{4.430097in}}{\pgfqpoint{4.216519in}{4.427670in}}{\pgfqpoint{4.222627in}{4.427670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.222214in}{4.427894in}}%
\pgfpathcurveto{\pgfqpoint{4.228322in}{4.427894in}}{\pgfqpoint{4.234181in}{4.430321in}}{\pgfqpoint{4.238500in}{4.434640in}}%
\pgfpathcurveto{\pgfqpoint{4.242819in}{4.438959in}}{\pgfqpoint{4.245246in}{4.444818in}}{\pgfqpoint{4.245246in}{4.450926in}}%
\pgfpathcurveto{\pgfqpoint{4.245246in}{4.457035in}}{\pgfqpoint{4.242819in}{4.462893in}}{\pgfqpoint{4.238500in}{4.467213in}}%
\pgfpathcurveto{\pgfqpoint{4.234181in}{4.471532in}}{\pgfqpoint{4.228322in}{4.473959in}}{\pgfqpoint{4.222214in}{4.473959in}}%
\pgfpathcurveto{\pgfqpoint{4.216106in}{4.473959in}}{\pgfqpoint{4.210247in}{4.471532in}}{\pgfqpoint{4.205928in}{4.467213in}}%
\pgfpathcurveto{\pgfqpoint{4.201609in}{4.462893in}}{\pgfqpoint{4.199182in}{4.457035in}}{\pgfqpoint{4.199182in}{4.450926in}}%
\pgfpathcurveto{\pgfqpoint{4.199182in}{4.444818in}}{\pgfqpoint{4.201609in}{4.438959in}}{\pgfqpoint{4.205928in}{4.434640in}}%
\pgfpathcurveto{\pgfqpoint{4.210247in}{4.430321in}}{\pgfqpoint{4.216106in}{4.427894in}}{\pgfqpoint{4.222214in}{4.427894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221801in}{4.428119in}}%
\pgfpathcurveto{\pgfqpoint{4.227909in}{4.428119in}}{\pgfqpoint{4.233768in}{4.430546in}}{\pgfqpoint{4.238087in}{4.434865in}}%
\pgfpathcurveto{\pgfqpoint{4.242406in}{4.439184in}}{\pgfqpoint{4.244833in}{4.445043in}}{\pgfqpoint{4.244833in}{4.451151in}}%
\pgfpathcurveto{\pgfqpoint{4.244833in}{4.457259in}}{\pgfqpoint{4.242406in}{4.463118in}}{\pgfqpoint{4.238087in}{4.467437in}}%
\pgfpathcurveto{\pgfqpoint{4.233768in}{4.471756in}}{\pgfqpoint{4.227909in}{4.474183in}}{\pgfqpoint{4.221801in}{4.474183in}}%
\pgfpathcurveto{\pgfqpoint{4.215693in}{4.474183in}}{\pgfqpoint{4.209834in}{4.471756in}}{\pgfqpoint{4.205515in}{4.467437in}}%
\pgfpathcurveto{\pgfqpoint{4.201195in}{4.463118in}}{\pgfqpoint{4.198769in}{4.457259in}}{\pgfqpoint{4.198769in}{4.451151in}}%
\pgfpathcurveto{\pgfqpoint{4.198769in}{4.445043in}}{\pgfqpoint{4.201195in}{4.439184in}}{\pgfqpoint{4.205515in}{4.434865in}}%
\pgfpathcurveto{\pgfqpoint{4.209834in}{4.430546in}}{\pgfqpoint{4.215693in}{4.428119in}}{\pgfqpoint{4.221801in}{4.428119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.221387in}{4.428343in}}%
\pgfpathcurveto{\pgfqpoint{4.227496in}{4.428343in}}{\pgfqpoint{4.233354in}{4.430770in}}{\pgfqpoint{4.237674in}{4.435089in}}%
\pgfpathcurveto{\pgfqpoint{4.241993in}{4.439408in}}{\pgfqpoint{4.244420in}{4.445267in}}{\pgfqpoint{4.244420in}{4.451375in}}%
\pgfpathcurveto{\pgfqpoint{4.244420in}{4.457484in}}{\pgfqpoint{4.241993in}{4.463342in}}{\pgfqpoint{4.237674in}{4.467662in}}%
\pgfpathcurveto{\pgfqpoint{4.233354in}{4.471981in}}{\pgfqpoint{4.227496in}{4.474408in}}{\pgfqpoint{4.221387in}{4.474408in}}%
\pgfpathcurveto{\pgfqpoint{4.215279in}{4.474408in}}{\pgfqpoint{4.209420in}{4.471981in}}{\pgfqpoint{4.205101in}{4.467662in}}%
\pgfpathcurveto{\pgfqpoint{4.200782in}{4.463342in}}{\pgfqpoint{4.198355in}{4.457484in}}{\pgfqpoint{4.198355in}{4.451375in}}%
\pgfpathcurveto{\pgfqpoint{4.198355in}{4.445267in}}{\pgfqpoint{4.200782in}{4.439408in}}{\pgfqpoint{4.205101in}{4.435089in}}%
\pgfpathcurveto{\pgfqpoint{4.209420in}{4.430770in}}{\pgfqpoint{4.215279in}{4.428343in}}{\pgfqpoint{4.221387in}{4.428343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220974in}{4.428568in}}%
\pgfpathcurveto{\pgfqpoint{4.227082in}{4.428568in}}{\pgfqpoint{4.232941in}{4.430995in}}{\pgfqpoint{4.237260in}{4.435314in}}%
\pgfpathcurveto{\pgfqpoint{4.241579in}{4.439633in}}{\pgfqpoint{4.244006in}{4.445492in}}{\pgfqpoint{4.244006in}{4.451600in}}%
\pgfpathcurveto{\pgfqpoint{4.244006in}{4.457708in}}{\pgfqpoint{4.241579in}{4.463567in}}{\pgfqpoint{4.237260in}{4.467886in}}%
\pgfpathcurveto{\pgfqpoint{4.232941in}{4.472205in}}{\pgfqpoint{4.227082in}{4.474632in}}{\pgfqpoint{4.220974in}{4.474632in}}%
\pgfpathcurveto{\pgfqpoint{4.214866in}{4.474632in}}{\pgfqpoint{4.209007in}{4.472205in}}{\pgfqpoint{4.204688in}{4.467886in}}%
\pgfpathcurveto{\pgfqpoint{4.200369in}{4.463567in}}{\pgfqpoint{4.197942in}{4.457708in}}{\pgfqpoint{4.197942in}{4.451600in}}%
\pgfpathcurveto{\pgfqpoint{4.197942in}{4.445492in}}{\pgfqpoint{4.200369in}{4.439633in}}{\pgfqpoint{4.204688in}{4.435314in}}%
\pgfpathcurveto{\pgfqpoint{4.209007in}{4.430995in}}{\pgfqpoint{4.214866in}{4.428568in}}{\pgfqpoint{4.220974in}{4.428568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220561in}{4.428792in}}%
\pgfpathcurveto{\pgfqpoint{4.226669in}{4.428792in}}{\pgfqpoint{4.232528in}{4.431219in}}{\pgfqpoint{4.236847in}{4.435538in}}%
\pgfpathcurveto{\pgfqpoint{4.241166in}{4.439857in}}{\pgfqpoint{4.243593in}{4.445716in}}{\pgfqpoint{4.243593in}{4.451824in}}%
\pgfpathcurveto{\pgfqpoint{4.243593in}{4.457932in}}{\pgfqpoint{4.241166in}{4.463791in}}{\pgfqpoint{4.236847in}{4.468110in}}%
\pgfpathcurveto{\pgfqpoint{4.232528in}{4.472430in}}{\pgfqpoint{4.226669in}{4.474856in}}{\pgfqpoint{4.220561in}{4.474856in}}%
\pgfpathcurveto{\pgfqpoint{4.214453in}{4.474856in}}{\pgfqpoint{4.208594in}{4.472430in}}{\pgfqpoint{4.204275in}{4.468110in}}%
\pgfpathcurveto{\pgfqpoint{4.199955in}{4.463791in}}{\pgfqpoint{4.197529in}{4.457932in}}{\pgfqpoint{4.197529in}{4.451824in}}%
\pgfpathcurveto{\pgfqpoint{4.197529in}{4.445716in}}{\pgfqpoint{4.199955in}{4.439857in}}{\pgfqpoint{4.204275in}{4.435538in}}%
\pgfpathcurveto{\pgfqpoint{4.208594in}{4.431219in}}{\pgfqpoint{4.214453in}{4.428792in}}{\pgfqpoint{4.220561in}{4.428792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.220147in}{4.429017in}}%
\pgfpathcurveto{\pgfqpoint{4.226256in}{4.429017in}}{\pgfqpoint{4.232114in}{4.431443in}}{\pgfqpoint{4.236434in}{4.435763in}}%
\pgfpathcurveto{\pgfqpoint{4.240753in}{4.440082in}}{\pgfqpoint{4.243180in}{4.445941in}}{\pgfqpoint{4.243180in}{4.452049in}}%
\pgfpathcurveto{\pgfqpoint{4.243180in}{4.458157in}}{\pgfqpoint{4.240753in}{4.464016in}}{\pgfqpoint{4.236434in}{4.468335in}}%
\pgfpathcurveto{\pgfqpoint{4.232114in}{4.472654in}}{\pgfqpoint{4.226256in}{4.475081in}}{\pgfqpoint{4.220147in}{4.475081in}}%
\pgfpathcurveto{\pgfqpoint{4.214039in}{4.475081in}}{\pgfqpoint{4.208180in}{4.472654in}}{\pgfqpoint{4.203861in}{4.468335in}}%
\pgfpathcurveto{\pgfqpoint{4.199542in}{4.464016in}}{\pgfqpoint{4.197115in}{4.458157in}}{\pgfqpoint{4.197115in}{4.452049in}}%
\pgfpathcurveto{\pgfqpoint{4.197115in}{4.445941in}}{\pgfqpoint{4.199542in}{4.440082in}}{\pgfqpoint{4.203861in}{4.435763in}}%
\pgfpathcurveto{\pgfqpoint{4.208180in}{4.431443in}}{\pgfqpoint{4.214039in}{4.429017in}}{\pgfqpoint{4.220147in}{4.429017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219734in}{4.429241in}}%
\pgfpathcurveto{\pgfqpoint{4.225842in}{4.429241in}}{\pgfqpoint{4.231701in}{4.431668in}}{\pgfqpoint{4.236020in}{4.435987in}}%
\pgfpathcurveto{\pgfqpoint{4.240339in}{4.440306in}}{\pgfqpoint{4.242766in}{4.446165in}}{\pgfqpoint{4.242766in}{4.452273in}}%
\pgfpathcurveto{\pgfqpoint{4.242766in}{4.458381in}}{\pgfqpoint{4.240339in}{4.464240in}}{\pgfqpoint{4.236020in}{4.468559in}}%
\pgfpathcurveto{\pgfqpoint{4.231701in}{4.472879in}}{\pgfqpoint{4.225842in}{4.475305in}}{\pgfqpoint{4.219734in}{4.475305in}}%
\pgfpathcurveto{\pgfqpoint{4.213626in}{4.475305in}}{\pgfqpoint{4.207767in}{4.472879in}}{\pgfqpoint{4.203448in}{4.468559in}}%
\pgfpathcurveto{\pgfqpoint{4.199129in}{4.464240in}}{\pgfqpoint{4.196702in}{4.458381in}}{\pgfqpoint{4.196702in}{4.452273in}}%
\pgfpathcurveto{\pgfqpoint{4.196702in}{4.446165in}}{\pgfqpoint{4.199129in}{4.440306in}}{\pgfqpoint{4.203448in}{4.435987in}}%
\pgfpathcurveto{\pgfqpoint{4.207767in}{4.431668in}}{\pgfqpoint{4.213626in}{4.429241in}}{\pgfqpoint{4.219734in}{4.429241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.219321in}{4.429466in}}%
\pgfpathcurveto{\pgfqpoint{4.225429in}{4.429466in}}{\pgfqpoint{4.231288in}{4.431892in}}{\pgfqpoint{4.235607in}{4.436212in}}%
\pgfpathcurveto{\pgfqpoint{4.239926in}{4.440531in}}{\pgfqpoint{4.242353in}{4.446389in}}{\pgfqpoint{4.242353in}{4.452498in}}%
\pgfpathcurveto{\pgfqpoint{4.242353in}{4.458606in}}{\pgfqpoint{4.239926in}{4.464465in}}{\pgfqpoint{4.235607in}{4.468784in}}%
\pgfpathcurveto{\pgfqpoint{4.231288in}{4.473103in}}{\pgfqpoint{4.225429in}{4.475530in}}{\pgfqpoint{4.219321in}{4.475530in}}%
\pgfpathcurveto{\pgfqpoint{4.213213in}{4.475530in}}{\pgfqpoint{4.207354in}{4.473103in}}{\pgfqpoint{4.203035in}{4.468784in}}%
\pgfpathcurveto{\pgfqpoint{4.198715in}{4.464465in}}{\pgfqpoint{4.196289in}{4.458606in}}{\pgfqpoint{4.196289in}{4.452498in}}%
\pgfpathcurveto{\pgfqpoint{4.196289in}{4.446389in}}{\pgfqpoint{4.198715in}{4.440531in}}{\pgfqpoint{4.203035in}{4.436212in}}%
\pgfpathcurveto{\pgfqpoint{4.207354in}{4.431892in}}{\pgfqpoint{4.213213in}{4.429466in}}{\pgfqpoint{4.219321in}{4.429466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218907in}{4.429690in}}%
\pgfpathcurveto{\pgfqpoint{4.225016in}{4.429690in}}{\pgfqpoint{4.230874in}{4.432117in}}{\pgfqpoint{4.235194in}{4.436436in}}%
\pgfpathcurveto{\pgfqpoint{4.239513in}{4.440755in}}{\pgfqpoint{4.241940in}{4.446614in}}{\pgfqpoint{4.241940in}{4.452722in}}%
\pgfpathcurveto{\pgfqpoint{4.241940in}{4.458830in}}{\pgfqpoint{4.239513in}{4.464689in}}{\pgfqpoint{4.235194in}{4.469008in}}%
\pgfpathcurveto{\pgfqpoint{4.230874in}{4.473327in}}{\pgfqpoint{4.225016in}{4.475754in}}{\pgfqpoint{4.218907in}{4.475754in}}%
\pgfpathcurveto{\pgfqpoint{4.212799in}{4.475754in}}{\pgfqpoint{4.206940in}{4.473327in}}{\pgfqpoint{4.202621in}{4.469008in}}%
\pgfpathcurveto{\pgfqpoint{4.198302in}{4.464689in}}{\pgfqpoint{4.195875in}{4.458830in}}{\pgfqpoint{4.195875in}{4.452722in}}%
\pgfpathcurveto{\pgfqpoint{4.195875in}{4.446614in}}{\pgfqpoint{4.198302in}{4.440755in}}{\pgfqpoint{4.202621in}{4.436436in}}%
\pgfpathcurveto{\pgfqpoint{4.206940in}{4.432117in}}{\pgfqpoint{4.212799in}{4.429690in}}{\pgfqpoint{4.218907in}{4.429690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218494in}{4.429914in}}%
\pgfpathcurveto{\pgfqpoint{4.224602in}{4.429914in}}{\pgfqpoint{4.230461in}{4.432341in}}{\pgfqpoint{4.234780in}{4.436660in}}%
\pgfpathcurveto{\pgfqpoint{4.239099in}{4.440980in}}{\pgfqpoint{4.241526in}{4.446838in}}{\pgfqpoint{4.241526in}{4.452947in}}%
\pgfpathcurveto{\pgfqpoint{4.241526in}{4.459055in}}{\pgfqpoint{4.239099in}{4.464914in}}{\pgfqpoint{4.234780in}{4.469233in}}%
\pgfpathcurveto{\pgfqpoint{4.230461in}{4.473552in}}{\pgfqpoint{4.224602in}{4.475979in}}{\pgfqpoint{4.218494in}{4.475979in}}%
\pgfpathcurveto{\pgfqpoint{4.212386in}{4.475979in}}{\pgfqpoint{4.206527in}{4.473552in}}{\pgfqpoint{4.202208in}{4.469233in}}%
\pgfpathcurveto{\pgfqpoint{4.197889in}{4.464914in}}{\pgfqpoint{4.195462in}{4.459055in}}{\pgfqpoint{4.195462in}{4.452947in}}%
\pgfpathcurveto{\pgfqpoint{4.195462in}{4.446838in}}{\pgfqpoint{4.197889in}{4.440980in}}{\pgfqpoint{4.202208in}{4.436660in}}%
\pgfpathcurveto{\pgfqpoint{4.206527in}{4.432341in}}{\pgfqpoint{4.212386in}{4.429914in}}{\pgfqpoint{4.218494in}{4.429914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.218081in}{4.430139in}}%
\pgfpathcurveto{\pgfqpoint{4.224189in}{4.430139in}}{\pgfqpoint{4.230048in}{4.432566in}}{\pgfqpoint{4.234367in}{4.436885in}}%
\pgfpathcurveto{\pgfqpoint{4.238686in}{4.441204in}}{\pgfqpoint{4.241113in}{4.447063in}}{\pgfqpoint{4.241113in}{4.453171in}}%
\pgfpathcurveto{\pgfqpoint{4.241113in}{4.459279in}}{\pgfqpoint{4.238686in}{4.465138in}}{\pgfqpoint{4.234367in}{4.469457in}}%
\pgfpathcurveto{\pgfqpoint{4.230048in}{4.473776in}}{\pgfqpoint{4.224189in}{4.476203in}}{\pgfqpoint{4.218081in}{4.476203in}}%
\pgfpathcurveto{\pgfqpoint{4.211973in}{4.476203in}}{\pgfqpoint{4.206114in}{4.473776in}}{\pgfqpoint{4.201795in}{4.469457in}}%
\pgfpathcurveto{\pgfqpoint{4.197475in}{4.465138in}}{\pgfqpoint{4.195049in}{4.459279in}}{\pgfqpoint{4.195049in}{4.453171in}}%
\pgfpathcurveto{\pgfqpoint{4.195049in}{4.447063in}}{\pgfqpoint{4.197475in}{4.441204in}}{\pgfqpoint{4.201795in}{4.436885in}}%
\pgfpathcurveto{\pgfqpoint{4.206114in}{4.432566in}}{\pgfqpoint{4.211973in}{4.430139in}}{\pgfqpoint{4.218081in}{4.430139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217667in}{4.430363in}}%
\pgfpathcurveto{\pgfqpoint{4.223776in}{4.430363in}}{\pgfqpoint{4.229634in}{4.432790in}}{\pgfqpoint{4.233954in}{4.437109in}}%
\pgfpathcurveto{\pgfqpoint{4.238273in}{4.441428in}}{\pgfqpoint{4.240700in}{4.447287in}}{\pgfqpoint{4.240700in}{4.453396in}}%
\pgfpathcurveto{\pgfqpoint{4.240700in}{4.459504in}}{\pgfqpoint{4.238273in}{4.465363in}}{\pgfqpoint{4.233954in}{4.469682in}}%
\pgfpathcurveto{\pgfqpoint{4.229634in}{4.474001in}}{\pgfqpoint{4.223776in}{4.476428in}}{\pgfqpoint{4.217667in}{4.476428in}}%
\pgfpathcurveto{\pgfqpoint{4.211559in}{4.476428in}}{\pgfqpoint{4.205700in}{4.474001in}}{\pgfqpoint{4.201381in}{4.469682in}}%
\pgfpathcurveto{\pgfqpoint{4.197062in}{4.465363in}}{\pgfqpoint{4.194635in}{4.459504in}}{\pgfqpoint{4.194635in}{4.453396in}}%
\pgfpathcurveto{\pgfqpoint{4.194635in}{4.447287in}}{\pgfqpoint{4.197062in}{4.441428in}}{\pgfqpoint{4.201381in}{4.437109in}}%
\pgfpathcurveto{\pgfqpoint{4.205700in}{4.432790in}}{\pgfqpoint{4.211559in}{4.430363in}}{\pgfqpoint{4.217667in}{4.430363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.217254in}{4.430588in}}%
\pgfpathcurveto{\pgfqpoint{4.223362in}{4.430588in}}{\pgfqpoint{4.229221in}{4.433015in}}{\pgfqpoint{4.233540in}{4.437334in}}%
\pgfpathcurveto{\pgfqpoint{4.237859in}{4.441653in}}{\pgfqpoint{4.240286in}{4.447512in}}{\pgfqpoint{4.240286in}{4.453620in}}%
\pgfpathcurveto{\pgfqpoint{4.240286in}{4.459728in}}{\pgfqpoint{4.237859in}{4.465587in}}{\pgfqpoint{4.233540in}{4.469906in}}%
\pgfpathcurveto{\pgfqpoint{4.229221in}{4.474225in}}{\pgfqpoint{4.223362in}{4.476652in}}{\pgfqpoint{4.217254in}{4.476652in}}%
\pgfpathcurveto{\pgfqpoint{4.211146in}{4.476652in}}{\pgfqpoint{4.205287in}{4.474225in}}{\pgfqpoint{4.200968in}{4.469906in}}%
\pgfpathcurveto{\pgfqpoint{4.196649in}{4.465587in}}{\pgfqpoint{4.194222in}{4.459728in}}{\pgfqpoint{4.194222in}{4.453620in}}%
\pgfpathcurveto{\pgfqpoint{4.194222in}{4.447512in}}{\pgfqpoint{4.196649in}{4.441653in}}{\pgfqpoint{4.200968in}{4.437334in}}%
\pgfpathcurveto{\pgfqpoint{4.205287in}{4.433015in}}{\pgfqpoint{4.211146in}{4.430588in}}{\pgfqpoint{4.217254in}{4.430588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216841in}{4.430812in}}%
\pgfpathcurveto{\pgfqpoint{4.222949in}{4.430812in}}{\pgfqpoint{4.228808in}{4.433239in}}{\pgfqpoint{4.233127in}{4.437558in}}%
\pgfpathcurveto{\pgfqpoint{4.237446in}{4.441877in}}{\pgfqpoint{4.239873in}{4.447736in}}{\pgfqpoint{4.239873in}{4.453844in}}%
\pgfpathcurveto{\pgfqpoint{4.239873in}{4.459953in}}{\pgfqpoint{4.237446in}{4.465811in}}{\pgfqpoint{4.233127in}{4.470131in}}%
\pgfpathcurveto{\pgfqpoint{4.228808in}{4.474450in}}{\pgfqpoint{4.222949in}{4.476877in}}{\pgfqpoint{4.216841in}{4.476877in}}%
\pgfpathcurveto{\pgfqpoint{4.210733in}{4.476877in}}{\pgfqpoint{4.204874in}{4.474450in}}{\pgfqpoint{4.200555in}{4.470131in}}%
\pgfpathcurveto{\pgfqpoint{4.196235in}{4.465811in}}{\pgfqpoint{4.193809in}{4.459953in}}{\pgfqpoint{4.193809in}{4.453844in}}%
\pgfpathcurveto{\pgfqpoint{4.193809in}{4.447736in}}{\pgfqpoint{4.196235in}{4.441877in}}{\pgfqpoint{4.200555in}{4.437558in}}%
\pgfpathcurveto{\pgfqpoint{4.204874in}{4.433239in}}{\pgfqpoint{4.210733in}{4.430812in}}{\pgfqpoint{4.216841in}{4.430812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216427in}{4.431037in}}%
\pgfpathcurveto{\pgfqpoint{4.222536in}{4.431037in}}{\pgfqpoint{4.228394in}{4.433464in}}{\pgfqpoint{4.232714in}{4.437783in}}%
\pgfpathcurveto{\pgfqpoint{4.237033in}{4.442102in}}{\pgfqpoint{4.239460in}{4.447961in}}{\pgfqpoint{4.239460in}{4.454069in}}%
\pgfpathcurveto{\pgfqpoint{4.239460in}{4.460177in}}{\pgfqpoint{4.237033in}{4.466036in}}{\pgfqpoint{4.232714in}{4.470355in}}%
\pgfpathcurveto{\pgfqpoint{4.228394in}{4.474674in}}{\pgfqpoint{4.222536in}{4.477101in}}{\pgfqpoint{4.216427in}{4.477101in}}%
\pgfpathcurveto{\pgfqpoint{4.210319in}{4.477101in}}{\pgfqpoint{4.204460in}{4.474674in}}{\pgfqpoint{4.200141in}{4.470355in}}%
\pgfpathcurveto{\pgfqpoint{4.195822in}{4.466036in}}{\pgfqpoint{4.193395in}{4.460177in}}{\pgfqpoint{4.193395in}{4.454069in}}%
\pgfpathcurveto{\pgfqpoint{4.193395in}{4.447961in}}{\pgfqpoint{4.195822in}{4.442102in}}{\pgfqpoint{4.200141in}{4.437783in}}%
\pgfpathcurveto{\pgfqpoint{4.204460in}{4.433464in}}{\pgfqpoint{4.210319in}{4.431037in}}{\pgfqpoint{4.216427in}{4.431037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.889965,0.286736,0.198155}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.216014in}{4.431261in}}%
\pgfpathcurveto{\pgfqpoint{4.222122in}{4.431261in}}{\pgfqpoint{4.227981in}{4.433688in}}{\pgfqpoint{4.232300in}{4.438007in}}%
\pgfpathcurveto{\pgfqpoint{4.236619in}{4.442326in}}{\pgfqpoint{4.239046in}{4.448185in}}{\pgfqpoint{4.239046in}{4.454293in}}%
\pgfpathcurveto{\pgfqpoint{4.239046in}{4.460402in}}{\pgfqpoint{4.236619in}{4.466260in}}{\pgfqpoint{4.232300in}{4.470580in}}%
\pgfpathcurveto{\pgfqpoint{4.227981in}{4.474899in}}{\pgfqpoint{4.222122in}{4.477325in}}{\pgfqpoint{4.216014in}{4.477325in}}%
\pgfpathcurveto{\pgfqpoint{4.209906in}{4.477325in}}{\pgfqpoint{4.204047in}{4.474899in}}{\pgfqpoint{4.199728in}{4.470580in}}%
\pgfpathcurveto{\pgfqpoint{4.195409in}{4.466260in}}{\pgfqpoint{4.192982in}{4.460402in}}{\pgfqpoint{4.192982in}{4.454293in}}%
\pgfpathcurveto{\pgfqpoint{4.192982in}{4.448185in}}{\pgfqpoint{4.195409in}{4.442326in}}{\pgfqpoint{4.199728in}{4.438007in}}%
\pgfpathcurveto{\pgfqpoint{4.204047in}{4.433688in}}{\pgfqpoint{4.209906in}{4.431261in}}{\pgfqpoint{4.216014in}{4.431261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215601in}{4.431486in}}%
\pgfpathcurveto{\pgfqpoint{4.221709in}{4.431486in}}{\pgfqpoint{4.227568in}{4.433912in}}{\pgfqpoint{4.231887in}{4.438232in}}%
\pgfpathcurveto{\pgfqpoint{4.236206in}{4.442551in}}{\pgfqpoint{4.238633in}{4.448410in}}{\pgfqpoint{4.238633in}{4.454518in}}%
\pgfpathcurveto{\pgfqpoint{4.238633in}{4.460626in}}{\pgfqpoint{4.236206in}{4.466485in}}{\pgfqpoint{4.231887in}{4.470804in}}%
\pgfpathcurveto{\pgfqpoint{4.227568in}{4.475123in}}{\pgfqpoint{4.221709in}{4.477550in}}{\pgfqpoint{4.215601in}{4.477550in}}%
\pgfpathcurveto{\pgfqpoint{4.209493in}{4.477550in}}{\pgfqpoint{4.203634in}{4.475123in}}{\pgfqpoint{4.199315in}{4.470804in}}%
\pgfpathcurveto{\pgfqpoint{4.194995in}{4.466485in}}{\pgfqpoint{4.192569in}{4.460626in}}{\pgfqpoint{4.192569in}{4.454518in}}%
\pgfpathcurveto{\pgfqpoint{4.192569in}{4.448410in}}{\pgfqpoint{4.194995in}{4.442551in}}{\pgfqpoint{4.199315in}{4.438232in}}%
\pgfpathcurveto{\pgfqpoint{4.203634in}{4.433912in}}{\pgfqpoint{4.209493in}{4.431486in}}{\pgfqpoint{4.215601in}{4.431486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.215187in}{4.431710in}}%
\pgfpathcurveto{\pgfqpoint{4.221296in}{4.431710in}}{\pgfqpoint{4.227154in}{4.434137in}}{\pgfqpoint{4.231474in}{4.438456in}}%
\pgfpathcurveto{\pgfqpoint{4.235793in}{4.442775in}}{\pgfqpoint{4.238220in}{4.448634in}}{\pgfqpoint{4.238220in}{4.454742in}}%
\pgfpathcurveto{\pgfqpoint{4.238220in}{4.460850in}}{\pgfqpoint{4.235793in}{4.466709in}}{\pgfqpoint{4.231474in}{4.471028in}}%
\pgfpathcurveto{\pgfqpoint{4.227154in}{4.475348in}}{\pgfqpoint{4.221296in}{4.477774in}}{\pgfqpoint{4.215187in}{4.477774in}}%
\pgfpathcurveto{\pgfqpoint{4.209079in}{4.477774in}}{\pgfqpoint{4.203220in}{4.475348in}}{\pgfqpoint{4.198901in}{4.471028in}}%
\pgfpathcurveto{\pgfqpoint{4.194582in}{4.466709in}}{\pgfqpoint{4.192155in}{4.460850in}}{\pgfqpoint{4.192155in}{4.454742in}}%
\pgfpathcurveto{\pgfqpoint{4.192155in}{4.448634in}}{\pgfqpoint{4.194582in}{4.442775in}}{\pgfqpoint{4.198901in}{4.438456in}}%
\pgfpathcurveto{\pgfqpoint{4.203220in}{4.434137in}}{\pgfqpoint{4.209079in}{4.431710in}}{\pgfqpoint{4.215187in}{4.431710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214774in}{4.431935in}}%
\pgfpathcurveto{\pgfqpoint{4.220882in}{4.431935in}}{\pgfqpoint{4.226741in}{4.434361in}}{\pgfqpoint{4.231060in}{4.438681in}}%
\pgfpathcurveto{\pgfqpoint{4.235379in}{4.443000in}}{\pgfqpoint{4.237806in}{4.448859in}}{\pgfqpoint{4.237806in}{4.454967in}}%
\pgfpathcurveto{\pgfqpoint{4.237806in}{4.461075in}}{\pgfqpoint{4.235379in}{4.466934in}}{\pgfqpoint{4.231060in}{4.471253in}}%
\pgfpathcurveto{\pgfqpoint{4.226741in}{4.475572in}}{\pgfqpoint{4.220882in}{4.477999in}}{\pgfqpoint{4.214774in}{4.477999in}}%
\pgfpathcurveto{\pgfqpoint{4.208666in}{4.477999in}}{\pgfqpoint{4.202807in}{4.475572in}}{\pgfqpoint{4.198488in}{4.471253in}}%
\pgfpathcurveto{\pgfqpoint{4.194169in}{4.466934in}}{\pgfqpoint{4.191742in}{4.461075in}}{\pgfqpoint{4.191742in}{4.454967in}}%
\pgfpathcurveto{\pgfqpoint{4.191742in}{4.448859in}}{\pgfqpoint{4.194169in}{4.443000in}}{\pgfqpoint{4.198488in}{4.438681in}}%
\pgfpathcurveto{\pgfqpoint{4.202807in}{4.434361in}}{\pgfqpoint{4.208666in}{4.431935in}}{\pgfqpoint{4.214774in}{4.431935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214361in}{4.432159in}}%
\pgfpathcurveto{\pgfqpoint{4.220469in}{4.432159in}}{\pgfqpoint{4.226328in}{4.434586in}}{\pgfqpoint{4.230647in}{4.438905in}}%
\pgfpathcurveto{\pgfqpoint{4.234966in}{4.443224in}}{\pgfqpoint{4.237393in}{4.449083in}}{\pgfqpoint{4.237393in}{4.455191in}}%
\pgfpathcurveto{\pgfqpoint{4.237393in}{4.461299in}}{\pgfqpoint{4.234966in}{4.467158in}}{\pgfqpoint{4.230647in}{4.471477in}}%
\pgfpathcurveto{\pgfqpoint{4.226328in}{4.475796in}}{\pgfqpoint{4.220469in}{4.478223in}}{\pgfqpoint{4.214361in}{4.478223in}}%
\pgfpathcurveto{\pgfqpoint{4.208253in}{4.478223in}}{\pgfqpoint{4.202394in}{4.475796in}}{\pgfqpoint{4.198075in}{4.471477in}}%
\pgfpathcurveto{\pgfqpoint{4.193755in}{4.467158in}}{\pgfqpoint{4.191329in}{4.461299in}}{\pgfqpoint{4.191329in}{4.455191in}}%
\pgfpathcurveto{\pgfqpoint{4.191329in}{4.449083in}}{\pgfqpoint{4.193755in}{4.443224in}}{\pgfqpoint{4.198075in}{4.438905in}}%
\pgfpathcurveto{\pgfqpoint{4.202394in}{4.434586in}}{\pgfqpoint{4.208253in}{4.432159in}}{\pgfqpoint{4.214361in}{4.432159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213947in}{4.432384in}}%
\pgfpathcurveto{\pgfqpoint{4.220056in}{4.432384in}}{\pgfqpoint{4.225914in}{4.434810in}}{\pgfqpoint{4.230234in}{4.439129in}}%
\pgfpathcurveto{\pgfqpoint{4.234553in}{4.443449in}}{\pgfqpoint{4.236980in}{4.449307in}}{\pgfqpoint{4.236980in}{4.455416in}}%
\pgfpathcurveto{\pgfqpoint{4.236980in}{4.461524in}}{\pgfqpoint{4.234553in}{4.467383in}}{\pgfqpoint{4.230234in}{4.471702in}}%
\pgfpathcurveto{\pgfqpoint{4.225914in}{4.476021in}}{\pgfqpoint{4.220056in}{4.478448in}}{\pgfqpoint{4.213947in}{4.478448in}}%
\pgfpathcurveto{\pgfqpoint{4.207839in}{4.478448in}}{\pgfqpoint{4.201980in}{4.476021in}}{\pgfqpoint{4.197661in}{4.471702in}}%
\pgfpathcurveto{\pgfqpoint{4.193342in}{4.467383in}}{\pgfqpoint{4.190915in}{4.461524in}}{\pgfqpoint{4.190915in}{4.455416in}}%
\pgfpathcurveto{\pgfqpoint{4.190915in}{4.449307in}}{\pgfqpoint{4.193342in}{4.443449in}}{\pgfqpoint{4.197661in}{4.439129in}}%
\pgfpathcurveto{\pgfqpoint{4.201980in}{4.434810in}}{\pgfqpoint{4.207839in}{4.432384in}}{\pgfqpoint{4.213947in}{4.432384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213534in}{4.432608in}}%
\pgfpathcurveto{\pgfqpoint{4.219642in}{4.432608in}}{\pgfqpoint{4.225501in}{4.435035in}}{\pgfqpoint{4.229820in}{4.439354in}}%
\pgfpathcurveto{\pgfqpoint{4.234139in}{4.443673in}}{\pgfqpoint{4.236566in}{4.449532in}}{\pgfqpoint{4.236566in}{4.455640in}}%
\pgfpathcurveto{\pgfqpoint{4.236566in}{4.461748in}}{\pgfqpoint{4.234139in}{4.467607in}}{\pgfqpoint{4.229820in}{4.471926in}}%
\pgfpathcurveto{\pgfqpoint{4.225501in}{4.476245in}}{\pgfqpoint{4.219642in}{4.478672in}}{\pgfqpoint{4.213534in}{4.478672in}}%
\pgfpathcurveto{\pgfqpoint{4.207426in}{4.478672in}}{\pgfqpoint{4.201567in}{4.476245in}}{\pgfqpoint{4.197248in}{4.471926in}}%
\pgfpathcurveto{\pgfqpoint{4.192929in}{4.467607in}}{\pgfqpoint{4.190502in}{4.461748in}}{\pgfqpoint{4.190502in}{4.455640in}}%
\pgfpathcurveto{\pgfqpoint{4.190502in}{4.449532in}}{\pgfqpoint{4.192929in}{4.443673in}}{\pgfqpoint{4.197248in}{4.439354in}}%
\pgfpathcurveto{\pgfqpoint{4.201567in}{4.435035in}}{\pgfqpoint{4.207426in}{4.432608in}}{\pgfqpoint{4.213534in}{4.432608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213121in}{4.432832in}}%
\pgfpathcurveto{\pgfqpoint{4.219229in}{4.432832in}}{\pgfqpoint{4.225088in}{4.435259in}}{\pgfqpoint{4.229407in}{4.439578in}}%
\pgfpathcurveto{\pgfqpoint{4.233726in}{4.443898in}}{\pgfqpoint{4.236153in}{4.449756in}}{\pgfqpoint{4.236153in}{4.455865in}}%
\pgfpathcurveto{\pgfqpoint{4.236153in}{4.461973in}}{\pgfqpoint{4.233726in}{4.467832in}}{\pgfqpoint{4.229407in}{4.472151in}}%
\pgfpathcurveto{\pgfqpoint{4.225088in}{4.476470in}}{\pgfqpoint{4.219229in}{4.478897in}}{\pgfqpoint{4.213121in}{4.478897in}}%
\pgfpathcurveto{\pgfqpoint{4.207013in}{4.478897in}}{\pgfqpoint{4.201154in}{4.476470in}}{\pgfqpoint{4.196835in}{4.472151in}}%
\pgfpathcurveto{\pgfqpoint{4.192515in}{4.467832in}}{\pgfqpoint{4.190089in}{4.461973in}}{\pgfqpoint{4.190089in}{4.455865in}}%
\pgfpathcurveto{\pgfqpoint{4.190089in}{4.449756in}}{\pgfqpoint{4.192515in}{4.443898in}}{\pgfqpoint{4.196835in}{4.439578in}}%
\pgfpathcurveto{\pgfqpoint{4.201154in}{4.435259in}}{\pgfqpoint{4.207013in}{4.432832in}}{\pgfqpoint{4.213121in}{4.432832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212707in}{4.433057in}}%
\pgfpathcurveto{\pgfqpoint{4.218816in}{4.433057in}}{\pgfqpoint{4.224674in}{4.435484in}}{\pgfqpoint{4.228994in}{4.439803in}}%
\pgfpathcurveto{\pgfqpoint{4.233313in}{4.444122in}}{\pgfqpoint{4.235740in}{4.449981in}}{\pgfqpoint{4.235740in}{4.456089in}}%
\pgfpathcurveto{\pgfqpoint{4.235740in}{4.462197in}}{\pgfqpoint{4.233313in}{4.468056in}}{\pgfqpoint{4.228994in}{4.472375in}}%
\pgfpathcurveto{\pgfqpoint{4.224674in}{4.476694in}}{\pgfqpoint{4.218816in}{4.479121in}}{\pgfqpoint{4.212707in}{4.479121in}}%
\pgfpathcurveto{\pgfqpoint{4.206599in}{4.479121in}}{\pgfqpoint{4.200740in}{4.476694in}}{\pgfqpoint{4.196421in}{4.472375in}}%
\pgfpathcurveto{\pgfqpoint{4.192102in}{4.468056in}}{\pgfqpoint{4.189675in}{4.462197in}}{\pgfqpoint{4.189675in}{4.456089in}}%
\pgfpathcurveto{\pgfqpoint{4.189675in}{4.449981in}}{\pgfqpoint{4.192102in}{4.444122in}}{\pgfqpoint{4.196421in}{4.439803in}}%
\pgfpathcurveto{\pgfqpoint{4.200740in}{4.435484in}}{\pgfqpoint{4.206599in}{4.433057in}}{\pgfqpoint{4.212707in}{4.433057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.212294in}{4.433281in}}%
\pgfpathcurveto{\pgfqpoint{4.218402in}{4.433281in}}{\pgfqpoint{4.224261in}{4.435708in}}{\pgfqpoint{4.228580in}{4.440027in}}%
\pgfpathcurveto{\pgfqpoint{4.232899in}{4.444346in}}{\pgfqpoint{4.235326in}{4.450205in}}{\pgfqpoint{4.235326in}{4.456313in}}%
\pgfpathcurveto{\pgfqpoint{4.235326in}{4.462422in}}{\pgfqpoint{4.232899in}{4.468280in}}{\pgfqpoint{4.228580in}{4.472600in}}%
\pgfpathcurveto{\pgfqpoint{4.224261in}{4.476919in}}{\pgfqpoint{4.218402in}{4.479346in}}{\pgfqpoint{4.212294in}{4.479346in}}%
\pgfpathcurveto{\pgfqpoint{4.206186in}{4.479346in}}{\pgfqpoint{4.200327in}{4.476919in}}{\pgfqpoint{4.196008in}{4.472600in}}%
\pgfpathcurveto{\pgfqpoint{4.191689in}{4.468280in}}{\pgfqpoint{4.189262in}{4.462422in}}{\pgfqpoint{4.189262in}{4.456313in}}%
\pgfpathcurveto{\pgfqpoint{4.189262in}{4.450205in}}{\pgfqpoint{4.191689in}{4.444346in}}{\pgfqpoint{4.196008in}{4.440027in}}%
\pgfpathcurveto{\pgfqpoint{4.200327in}{4.435708in}}{\pgfqpoint{4.206186in}{4.433281in}}{\pgfqpoint{4.212294in}{4.433281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211881in}{4.433506in}}%
\pgfpathcurveto{\pgfqpoint{4.217989in}{4.433506in}}{\pgfqpoint{4.223848in}{4.435933in}}{\pgfqpoint{4.228167in}{4.440252in}}%
\pgfpathcurveto{\pgfqpoint{4.232486in}{4.444571in}}{\pgfqpoint{4.234913in}{4.450430in}}{\pgfqpoint{4.234913in}{4.456538in}}%
\pgfpathcurveto{\pgfqpoint{4.234913in}{4.462646in}}{\pgfqpoint{4.232486in}{4.468505in}}{\pgfqpoint{4.228167in}{4.472824in}}%
\pgfpathcurveto{\pgfqpoint{4.223848in}{4.477143in}}{\pgfqpoint{4.217989in}{4.479570in}}{\pgfqpoint{4.211881in}{4.479570in}}%
\pgfpathcurveto{\pgfqpoint{4.205773in}{4.479570in}}{\pgfqpoint{4.199914in}{4.477143in}}{\pgfqpoint{4.195595in}{4.472824in}}%
\pgfpathcurveto{\pgfqpoint{4.191275in}{4.468505in}}{\pgfqpoint{4.188849in}{4.462646in}}{\pgfqpoint{4.188849in}{4.456538in}}%
\pgfpathcurveto{\pgfqpoint{4.188849in}{4.450430in}}{\pgfqpoint{4.191275in}{4.444571in}}{\pgfqpoint{4.195595in}{4.440252in}}%
\pgfpathcurveto{\pgfqpoint{4.199914in}{4.435933in}}{\pgfqpoint{4.205773in}{4.433506in}}{\pgfqpoint{4.211881in}{4.433506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211467in}{4.433730in}}%
\pgfpathcurveto{\pgfqpoint{4.217576in}{4.433730in}}{\pgfqpoint{4.223434in}{4.436157in}}{\pgfqpoint{4.227754in}{4.440476in}}%
\pgfpathcurveto{\pgfqpoint{4.232073in}{4.444795in}}{\pgfqpoint{4.234500in}{4.450654in}}{\pgfqpoint{4.234500in}{4.456762in}}%
\pgfpathcurveto{\pgfqpoint{4.234500in}{4.462871in}}{\pgfqpoint{4.232073in}{4.468729in}}{\pgfqpoint{4.227754in}{4.473049in}}%
\pgfpathcurveto{\pgfqpoint{4.223434in}{4.477368in}}{\pgfqpoint{4.217576in}{4.479794in}}{\pgfqpoint{4.211467in}{4.479794in}}%
\pgfpathcurveto{\pgfqpoint{4.205359in}{4.479794in}}{\pgfqpoint{4.199500in}{4.477368in}}{\pgfqpoint{4.195181in}{4.473049in}}%
\pgfpathcurveto{\pgfqpoint{4.190862in}{4.468729in}}{\pgfqpoint{4.188435in}{4.462871in}}{\pgfqpoint{4.188435in}{4.456762in}}%
\pgfpathcurveto{\pgfqpoint{4.188435in}{4.450654in}}{\pgfqpoint{4.190862in}{4.444795in}}{\pgfqpoint{4.195181in}{4.440476in}}%
\pgfpathcurveto{\pgfqpoint{4.199500in}{4.436157in}}{\pgfqpoint{4.205359in}{4.433730in}}{\pgfqpoint{4.211467in}{4.433730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211054in}{4.433955in}}%
\pgfpathcurveto{\pgfqpoint{4.217162in}{4.433955in}}{\pgfqpoint{4.223021in}{4.436382in}}{\pgfqpoint{4.227340in}{4.440701in}}%
\pgfpathcurveto{\pgfqpoint{4.231659in}{4.445020in}}{\pgfqpoint{4.234086in}{4.450879in}}{\pgfqpoint{4.234086in}{4.456987in}}%
\pgfpathcurveto{\pgfqpoint{4.234086in}{4.463095in}}{\pgfqpoint{4.231659in}{4.468954in}}{\pgfqpoint{4.227340in}{4.473273in}}%
\pgfpathcurveto{\pgfqpoint{4.223021in}{4.477592in}}{\pgfqpoint{4.217162in}{4.480019in}}{\pgfqpoint{4.211054in}{4.480019in}}%
\pgfpathcurveto{\pgfqpoint{4.204946in}{4.480019in}}{\pgfqpoint{4.199087in}{4.477592in}}{\pgfqpoint{4.194768in}{4.473273in}}%
\pgfpathcurveto{\pgfqpoint{4.190449in}{4.468954in}}{\pgfqpoint{4.188022in}{4.463095in}}{\pgfqpoint{4.188022in}{4.456987in}}%
\pgfpathcurveto{\pgfqpoint{4.188022in}{4.450879in}}{\pgfqpoint{4.190449in}{4.445020in}}{\pgfqpoint{4.194768in}{4.440701in}}%
\pgfpathcurveto{\pgfqpoint{4.199087in}{4.436382in}}{\pgfqpoint{4.204946in}{4.433955in}}{\pgfqpoint{4.211054in}{4.433955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210641in}{4.434179in}}%
\pgfpathcurveto{\pgfqpoint{4.216749in}{4.434179in}}{\pgfqpoint{4.222608in}{4.436606in}}{\pgfqpoint{4.226927in}{4.440925in}}%
\pgfpathcurveto{\pgfqpoint{4.231246in}{4.445244in}}{\pgfqpoint{4.233673in}{4.451103in}}{\pgfqpoint{4.233673in}{4.457211in}}%
\pgfpathcurveto{\pgfqpoint{4.233673in}{4.463319in}}{\pgfqpoint{4.231246in}{4.469178in}}{\pgfqpoint{4.226927in}{4.473497in}}%
\pgfpathcurveto{\pgfqpoint{4.222608in}{4.477817in}}{\pgfqpoint{4.216749in}{4.480243in}}{\pgfqpoint{4.210641in}{4.480243in}}%
\pgfpathcurveto{\pgfqpoint{4.204533in}{4.480243in}}{\pgfqpoint{4.198674in}{4.477817in}}{\pgfqpoint{4.194355in}{4.473497in}}%
\pgfpathcurveto{\pgfqpoint{4.190035in}{4.469178in}}{\pgfqpoint{4.187609in}{4.463319in}}{\pgfqpoint{4.187609in}{4.457211in}}%
\pgfpathcurveto{\pgfqpoint{4.187609in}{4.451103in}}{\pgfqpoint{4.190035in}{4.445244in}}{\pgfqpoint{4.194355in}{4.440925in}}%
\pgfpathcurveto{\pgfqpoint{4.198674in}{4.436606in}}{\pgfqpoint{4.204533in}{4.434179in}}{\pgfqpoint{4.210641in}{4.434179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210227in}{4.434404in}}%
\pgfpathcurveto{\pgfqpoint{4.216336in}{4.434404in}}{\pgfqpoint{4.222194in}{4.436830in}}{\pgfqpoint{4.226514in}{4.441150in}}%
\pgfpathcurveto{\pgfqpoint{4.230833in}{4.445469in}}{\pgfqpoint{4.233260in}{4.451328in}}{\pgfqpoint{4.233260in}{4.457436in}}%
\pgfpathcurveto{\pgfqpoint{4.233260in}{4.463544in}}{\pgfqpoint{4.230833in}{4.469403in}}{\pgfqpoint{4.226514in}{4.473722in}}%
\pgfpathcurveto{\pgfqpoint{4.222194in}{4.478041in}}{\pgfqpoint{4.216336in}{4.480468in}}{\pgfqpoint{4.210227in}{4.480468in}}%
\pgfpathcurveto{\pgfqpoint{4.204119in}{4.480468in}}{\pgfqpoint{4.198260in}{4.478041in}}{\pgfqpoint{4.193941in}{4.473722in}}%
\pgfpathcurveto{\pgfqpoint{4.189622in}{4.469403in}}{\pgfqpoint{4.187195in}{4.463544in}}{\pgfqpoint{4.187195in}{4.457436in}}%
\pgfpathcurveto{\pgfqpoint{4.187195in}{4.451328in}}{\pgfqpoint{4.189622in}{4.445469in}}{\pgfqpoint{4.193941in}{4.441150in}}%
\pgfpathcurveto{\pgfqpoint{4.198260in}{4.436830in}}{\pgfqpoint{4.204119in}{4.434404in}}{\pgfqpoint{4.210227in}{4.434404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209814in}{4.434628in}}%
\pgfpathcurveto{\pgfqpoint{4.215922in}{4.434628in}}{\pgfqpoint{4.221781in}{4.437055in}}{\pgfqpoint{4.226100in}{4.441374in}}%
\pgfpathcurveto{\pgfqpoint{4.230419in}{4.445693in}}{\pgfqpoint{4.232846in}{4.451552in}}{\pgfqpoint{4.232846in}{4.457660in}}%
\pgfpathcurveto{\pgfqpoint{4.232846in}{4.463768in}}{\pgfqpoint{4.230419in}{4.469627in}}{\pgfqpoint{4.226100in}{4.473946in}}%
\pgfpathcurveto{\pgfqpoint{4.221781in}{4.478266in}}{\pgfqpoint{4.215922in}{4.480692in}}{\pgfqpoint{4.209814in}{4.480692in}}%
\pgfpathcurveto{\pgfqpoint{4.203706in}{4.480692in}}{\pgfqpoint{4.197847in}{4.478266in}}{\pgfqpoint{4.193528in}{4.473946in}}%
\pgfpathcurveto{\pgfqpoint{4.189209in}{4.469627in}}{\pgfqpoint{4.186782in}{4.463768in}}{\pgfqpoint{4.186782in}{4.457660in}}%
\pgfpathcurveto{\pgfqpoint{4.186782in}{4.451552in}}{\pgfqpoint{4.189209in}{4.445693in}}{\pgfqpoint{4.193528in}{4.441374in}}%
\pgfpathcurveto{\pgfqpoint{4.197847in}{4.437055in}}{\pgfqpoint{4.203706in}{4.434628in}}{\pgfqpoint{4.209814in}{4.434628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209401in}{4.434853in}}%
\pgfpathcurveto{\pgfqpoint{4.215509in}{4.434853in}}{\pgfqpoint{4.221368in}{4.437279in}}{\pgfqpoint{4.225687in}{4.441599in}}%
\pgfpathcurveto{\pgfqpoint{4.230006in}{4.445918in}}{\pgfqpoint{4.232433in}{4.451776in}}{\pgfqpoint{4.232433in}{4.457885in}}%
\pgfpathcurveto{\pgfqpoint{4.232433in}{4.463993in}}{\pgfqpoint{4.230006in}{4.469852in}}{\pgfqpoint{4.225687in}{4.474171in}}%
\pgfpathcurveto{\pgfqpoint{4.221368in}{4.478490in}}{\pgfqpoint{4.215509in}{4.480917in}}{\pgfqpoint{4.209401in}{4.480917in}}%
\pgfpathcurveto{\pgfqpoint{4.203293in}{4.480917in}}{\pgfqpoint{4.197434in}{4.478490in}}{\pgfqpoint{4.193115in}{4.474171in}}%
\pgfpathcurveto{\pgfqpoint{4.188795in}{4.469852in}}{\pgfqpoint{4.186369in}{4.463993in}}{\pgfqpoint{4.186369in}{4.457885in}}%
\pgfpathcurveto{\pgfqpoint{4.186369in}{4.451776in}}{\pgfqpoint{4.188795in}{4.445918in}}{\pgfqpoint{4.193115in}{4.441599in}}%
\pgfpathcurveto{\pgfqpoint{4.197434in}{4.437279in}}{\pgfqpoint{4.203293in}{4.434853in}}{\pgfqpoint{4.209401in}{4.434853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208987in}{4.435077in}}%
\pgfpathcurveto{\pgfqpoint{4.215096in}{4.435077in}}{\pgfqpoint{4.220954in}{4.437504in}}{\pgfqpoint{4.225274in}{4.441823in}}%
\pgfpathcurveto{\pgfqpoint{4.229593in}{4.446142in}}{\pgfqpoint{4.232020in}{4.452001in}}{\pgfqpoint{4.232020in}{4.458109in}}%
\pgfpathcurveto{\pgfqpoint{4.232020in}{4.464217in}}{\pgfqpoint{4.229593in}{4.470076in}}{\pgfqpoint{4.225274in}{4.474395in}}%
\pgfpathcurveto{\pgfqpoint{4.220954in}{4.478714in}}{\pgfqpoint{4.215096in}{4.481141in}}{\pgfqpoint{4.208987in}{4.481141in}}%
\pgfpathcurveto{\pgfqpoint{4.202879in}{4.481141in}}{\pgfqpoint{4.197020in}{4.478714in}}{\pgfqpoint{4.192701in}{4.474395in}}%
\pgfpathcurveto{\pgfqpoint{4.188382in}{4.470076in}}{\pgfqpoint{4.185955in}{4.464217in}}{\pgfqpoint{4.185955in}{4.458109in}}%
\pgfpathcurveto{\pgfqpoint{4.185955in}{4.452001in}}{\pgfqpoint{4.188382in}{4.446142in}}{\pgfqpoint{4.192701in}{4.441823in}}%
\pgfpathcurveto{\pgfqpoint{4.197020in}{4.437504in}}{\pgfqpoint{4.202879in}{4.435077in}}{\pgfqpoint{4.208987in}{4.435077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208574in}{4.435301in}}%
\pgfpathcurveto{\pgfqpoint{4.214682in}{4.435301in}}{\pgfqpoint{4.220541in}{4.437728in}}{\pgfqpoint{4.224860in}{4.442047in}}%
\pgfpathcurveto{\pgfqpoint{4.229179in}{4.446367in}}{\pgfqpoint{4.231606in}{4.452225in}}{\pgfqpoint{4.231606in}{4.458334in}}%
\pgfpathcurveto{\pgfqpoint{4.231606in}{4.464442in}}{\pgfqpoint{4.229179in}{4.470301in}}{\pgfqpoint{4.224860in}{4.474620in}}%
\pgfpathcurveto{\pgfqpoint{4.220541in}{4.478939in}}{\pgfqpoint{4.214682in}{4.481366in}}{\pgfqpoint{4.208574in}{4.481366in}}%
\pgfpathcurveto{\pgfqpoint{4.202466in}{4.481366in}}{\pgfqpoint{4.196607in}{4.478939in}}{\pgfqpoint{4.192288in}{4.474620in}}%
\pgfpathcurveto{\pgfqpoint{4.187969in}{4.470301in}}{\pgfqpoint{4.185542in}{4.464442in}}{\pgfqpoint{4.185542in}{4.458334in}}%
\pgfpathcurveto{\pgfqpoint{4.185542in}{4.452225in}}{\pgfqpoint{4.187969in}{4.446367in}}{\pgfqpoint{4.192288in}{4.442047in}}%
\pgfpathcurveto{\pgfqpoint{4.196607in}{4.437728in}}{\pgfqpoint{4.202466in}{4.435301in}}{\pgfqpoint{4.208574in}{4.435301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.208161in}{4.435526in}}%
\pgfpathcurveto{\pgfqpoint{4.214269in}{4.435526in}}{\pgfqpoint{4.220128in}{4.437953in}}{\pgfqpoint{4.224447in}{4.442272in}}%
\pgfpathcurveto{\pgfqpoint{4.228766in}{4.446591in}}{\pgfqpoint{4.231193in}{4.452450in}}{\pgfqpoint{4.231193in}{4.458558in}}%
\pgfpathcurveto{\pgfqpoint{4.231193in}{4.464666in}}{\pgfqpoint{4.228766in}{4.470525in}}{\pgfqpoint{4.224447in}{4.474844in}}%
\pgfpathcurveto{\pgfqpoint{4.220128in}{4.479163in}}{\pgfqpoint{4.214269in}{4.481590in}}{\pgfqpoint{4.208161in}{4.481590in}}%
\pgfpathcurveto{\pgfqpoint{4.202053in}{4.481590in}}{\pgfqpoint{4.196194in}{4.479163in}}{\pgfqpoint{4.191875in}{4.474844in}}%
\pgfpathcurveto{\pgfqpoint{4.187555in}{4.470525in}}{\pgfqpoint{4.185129in}{4.464666in}}{\pgfqpoint{4.185129in}{4.458558in}}%
\pgfpathcurveto{\pgfqpoint{4.185129in}{4.452450in}}{\pgfqpoint{4.187555in}{4.446591in}}{\pgfqpoint{4.191875in}{4.442272in}}%
\pgfpathcurveto{\pgfqpoint{4.196194in}{4.437953in}}{\pgfqpoint{4.202053in}{4.435526in}}{\pgfqpoint{4.208161in}{4.435526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207747in}{4.435750in}}%
\pgfpathcurveto{\pgfqpoint{4.213856in}{4.435750in}}{\pgfqpoint{4.219714in}{4.438177in}}{\pgfqpoint{4.224034in}{4.442496in}}%
\pgfpathcurveto{\pgfqpoint{4.228353in}{4.446815in}}{\pgfqpoint{4.230780in}{4.452674in}}{\pgfqpoint{4.230780in}{4.458782in}}%
\pgfpathcurveto{\pgfqpoint{4.230780in}{4.464891in}}{\pgfqpoint{4.228353in}{4.470750in}}{\pgfqpoint{4.224034in}{4.475069in}}%
\pgfpathcurveto{\pgfqpoint{4.219714in}{4.479388in}}{\pgfqpoint{4.213856in}{4.481815in}}{\pgfqpoint{4.207747in}{4.481815in}}%
\pgfpathcurveto{\pgfqpoint{4.201639in}{4.481815in}}{\pgfqpoint{4.195780in}{4.479388in}}{\pgfqpoint{4.191461in}{4.475069in}}%
\pgfpathcurveto{\pgfqpoint{4.187142in}{4.470750in}}{\pgfqpoint{4.184715in}{4.464891in}}{\pgfqpoint{4.184715in}{4.458782in}}%
\pgfpathcurveto{\pgfqpoint{4.184715in}{4.452674in}}{\pgfqpoint{4.187142in}{4.446815in}}{\pgfqpoint{4.191461in}{4.442496in}}%
\pgfpathcurveto{\pgfqpoint{4.195780in}{4.438177in}}{\pgfqpoint{4.201639in}{4.435750in}}{\pgfqpoint{4.207747in}{4.435750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.207334in}{4.435975in}}%
\pgfpathcurveto{\pgfqpoint{4.213442in}{4.435975in}}{\pgfqpoint{4.219301in}{4.438402in}}{\pgfqpoint{4.223620in}{4.442721in}}%
\pgfpathcurveto{\pgfqpoint{4.227939in}{4.447040in}}{\pgfqpoint{4.230366in}{4.452899in}}{\pgfqpoint{4.230366in}{4.459007in}}%
\pgfpathcurveto{\pgfqpoint{4.230366in}{4.465115in}}{\pgfqpoint{4.227939in}{4.470974in}}{\pgfqpoint{4.223620in}{4.475293in}}%
\pgfpathcurveto{\pgfqpoint{4.219301in}{4.479612in}}{\pgfqpoint{4.213442in}{4.482039in}}{\pgfqpoint{4.207334in}{4.482039in}}%
\pgfpathcurveto{\pgfqpoint{4.201226in}{4.482039in}}{\pgfqpoint{4.195367in}{4.479612in}}{\pgfqpoint{4.191048in}{4.475293in}}%
\pgfpathcurveto{\pgfqpoint{4.186729in}{4.470974in}}{\pgfqpoint{4.184302in}{4.465115in}}{\pgfqpoint{4.184302in}{4.459007in}}%
\pgfpathcurveto{\pgfqpoint{4.184302in}{4.452899in}}{\pgfqpoint{4.186729in}{4.447040in}}{\pgfqpoint{4.191048in}{4.442721in}}%
\pgfpathcurveto{\pgfqpoint{4.195367in}{4.438402in}}{\pgfqpoint{4.201226in}{4.435975in}}{\pgfqpoint{4.207334in}{4.435975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206921in}{4.436199in}}%
\pgfpathcurveto{\pgfqpoint{4.213029in}{4.436199in}}{\pgfqpoint{4.218888in}{4.438626in}}{\pgfqpoint{4.223207in}{4.442945in}}%
\pgfpathcurveto{\pgfqpoint{4.227526in}{4.447264in}}{\pgfqpoint{4.229953in}{4.453123in}}{\pgfqpoint{4.229953in}{4.459231in}}%
\pgfpathcurveto{\pgfqpoint{4.229953in}{4.465340in}}{\pgfqpoint{4.227526in}{4.471198in}}{\pgfqpoint{4.223207in}{4.475518in}}%
\pgfpathcurveto{\pgfqpoint{4.218888in}{4.479837in}}{\pgfqpoint{4.213029in}{4.482264in}}{\pgfqpoint{4.206921in}{4.482264in}}%
\pgfpathcurveto{\pgfqpoint{4.200813in}{4.482264in}}{\pgfqpoint{4.194954in}{4.479837in}}{\pgfqpoint{4.190635in}{4.475518in}}%
\pgfpathcurveto{\pgfqpoint{4.186315in}{4.471198in}}{\pgfqpoint{4.183889in}{4.465340in}}{\pgfqpoint{4.183889in}{4.459231in}}%
\pgfpathcurveto{\pgfqpoint{4.183889in}{4.453123in}}{\pgfqpoint{4.186315in}{4.447264in}}{\pgfqpoint{4.190635in}{4.442945in}}%
\pgfpathcurveto{\pgfqpoint{4.194954in}{4.438626in}}{\pgfqpoint{4.200813in}{4.436199in}}{\pgfqpoint{4.206921in}{4.436199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206507in}{4.436424in}}%
\pgfpathcurveto{\pgfqpoint{4.212616in}{4.436424in}}{\pgfqpoint{4.218474in}{4.438851in}}{\pgfqpoint{4.222794in}{4.443170in}}%
\pgfpathcurveto{\pgfqpoint{4.227113in}{4.447489in}}{\pgfqpoint{4.229540in}{4.453348in}}{\pgfqpoint{4.229540in}{4.459456in}}%
\pgfpathcurveto{\pgfqpoint{4.229540in}{4.465564in}}{\pgfqpoint{4.227113in}{4.471423in}}{\pgfqpoint{4.222794in}{4.475742in}}%
\pgfpathcurveto{\pgfqpoint{4.218474in}{4.480061in}}{\pgfqpoint{4.212616in}{4.482488in}}{\pgfqpoint{4.206507in}{4.482488in}}%
\pgfpathcurveto{\pgfqpoint{4.200399in}{4.482488in}}{\pgfqpoint{4.194540in}{4.480061in}}{\pgfqpoint{4.190221in}{4.475742in}}%
\pgfpathcurveto{\pgfqpoint{4.185902in}{4.471423in}}{\pgfqpoint{4.183475in}{4.465564in}}{\pgfqpoint{4.183475in}{4.459456in}}%
\pgfpathcurveto{\pgfqpoint{4.183475in}{4.453348in}}{\pgfqpoint{4.185902in}{4.447489in}}{\pgfqpoint{4.190221in}{4.443170in}}%
\pgfpathcurveto{\pgfqpoint{4.194540in}{4.438851in}}{\pgfqpoint{4.200399in}{4.436424in}}{\pgfqpoint{4.206507in}{4.436424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206094in}{4.436648in}}%
\pgfpathcurveto{\pgfqpoint{4.212202in}{4.436648in}}{\pgfqpoint{4.218061in}{4.439075in}}{\pgfqpoint{4.222380in}{4.443394in}}%
\pgfpathcurveto{\pgfqpoint{4.226699in}{4.447713in}}{\pgfqpoint{4.229126in}{4.453572in}}{\pgfqpoint{4.229126in}{4.459680in}}%
\pgfpathcurveto{\pgfqpoint{4.229126in}{4.465789in}}{\pgfqpoint{4.226699in}{4.471647in}}{\pgfqpoint{4.222380in}{4.475966in}}%
\pgfpathcurveto{\pgfqpoint{4.218061in}{4.480286in}}{\pgfqpoint{4.212202in}{4.482712in}}{\pgfqpoint{4.206094in}{4.482712in}}%
\pgfpathcurveto{\pgfqpoint{4.199986in}{4.482712in}}{\pgfqpoint{4.194127in}{4.480286in}}{\pgfqpoint{4.189808in}{4.475966in}}%
\pgfpathcurveto{\pgfqpoint{4.185489in}{4.471647in}}{\pgfqpoint{4.183062in}{4.465789in}}{\pgfqpoint{4.183062in}{4.459680in}}%
\pgfpathcurveto{\pgfqpoint{4.183062in}{4.453572in}}{\pgfqpoint{4.185489in}{4.447713in}}{\pgfqpoint{4.189808in}{4.443394in}}%
\pgfpathcurveto{\pgfqpoint{4.194127in}{4.439075in}}{\pgfqpoint{4.199986in}{4.436648in}}{\pgfqpoint{4.206094in}{4.436648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205681in}{4.436873in}}%
\pgfpathcurveto{\pgfqpoint{4.211789in}{4.436873in}}{\pgfqpoint{4.217648in}{4.439299in}}{\pgfqpoint{4.221967in}{4.443619in}}%
\pgfpathcurveto{\pgfqpoint{4.226286in}{4.447938in}}{\pgfqpoint{4.228713in}{4.453797in}}{\pgfqpoint{4.228713in}{4.459905in}}%
\pgfpathcurveto{\pgfqpoint{4.228713in}{4.466013in}}{\pgfqpoint{4.226286in}{4.471872in}}{\pgfqpoint{4.221967in}{4.476191in}}%
\pgfpathcurveto{\pgfqpoint{4.217648in}{4.480510in}}{\pgfqpoint{4.211789in}{4.482937in}}{\pgfqpoint{4.205681in}{4.482937in}}%
\pgfpathcurveto{\pgfqpoint{4.199573in}{4.482937in}}{\pgfqpoint{4.193714in}{4.480510in}}{\pgfqpoint{4.189395in}{4.476191in}}%
\pgfpathcurveto{\pgfqpoint{4.185075in}{4.471872in}}{\pgfqpoint{4.182649in}{4.466013in}}{\pgfqpoint{4.182649in}{4.459905in}}%
\pgfpathcurveto{\pgfqpoint{4.182649in}{4.453797in}}{\pgfqpoint{4.185075in}{4.447938in}}{\pgfqpoint{4.189395in}{4.443619in}}%
\pgfpathcurveto{\pgfqpoint{4.193714in}{4.439299in}}{\pgfqpoint{4.199573in}{4.436873in}}{\pgfqpoint{4.205681in}{4.436873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.205267in}{4.437097in}}%
\pgfpathcurveto{\pgfqpoint{4.211376in}{4.437097in}}{\pgfqpoint{4.217234in}{4.439524in}}{\pgfqpoint{4.221554in}{4.443843in}}%
\pgfpathcurveto{\pgfqpoint{4.225873in}{4.448162in}}{\pgfqpoint{4.228300in}{4.454021in}}{\pgfqpoint{4.228300in}{4.460129in}}%
\pgfpathcurveto{\pgfqpoint{4.228300in}{4.466237in}}{\pgfqpoint{4.225873in}{4.472096in}}{\pgfqpoint{4.221554in}{4.476415in}}%
\pgfpathcurveto{\pgfqpoint{4.217234in}{4.480735in}}{\pgfqpoint{4.211376in}{4.483161in}}{\pgfqpoint{4.205267in}{4.483161in}}%
\pgfpathcurveto{\pgfqpoint{4.199159in}{4.483161in}}{\pgfqpoint{4.193300in}{4.480735in}}{\pgfqpoint{4.188981in}{4.476415in}}%
\pgfpathcurveto{\pgfqpoint{4.184662in}{4.472096in}}{\pgfqpoint{4.182235in}{4.466237in}}{\pgfqpoint{4.182235in}{4.460129in}}%
\pgfpathcurveto{\pgfqpoint{4.182235in}{4.454021in}}{\pgfqpoint{4.184662in}{4.448162in}}{\pgfqpoint{4.188981in}{4.443843in}}%
\pgfpathcurveto{\pgfqpoint{4.193300in}{4.439524in}}{\pgfqpoint{4.199159in}{4.437097in}}{\pgfqpoint{4.205267in}{4.437097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204854in}{4.437322in}}%
\pgfpathcurveto{\pgfqpoint{4.210962in}{4.437322in}}{\pgfqpoint{4.216821in}{4.439748in}}{\pgfqpoint{4.221140in}{4.444068in}}%
\pgfpathcurveto{\pgfqpoint{4.225459in}{4.448387in}}{\pgfqpoint{4.227886in}{4.454246in}}{\pgfqpoint{4.227886in}{4.460354in}}%
\pgfpathcurveto{\pgfqpoint{4.227886in}{4.466462in}}{\pgfqpoint{4.225459in}{4.472321in}}{\pgfqpoint{4.221140in}{4.476640in}}%
\pgfpathcurveto{\pgfqpoint{4.216821in}{4.480959in}}{\pgfqpoint{4.210962in}{4.483386in}}{\pgfqpoint{4.204854in}{4.483386in}}%
\pgfpathcurveto{\pgfqpoint{4.198746in}{4.483386in}}{\pgfqpoint{4.192887in}{4.480959in}}{\pgfqpoint{4.188568in}{4.476640in}}%
\pgfpathcurveto{\pgfqpoint{4.184249in}{4.472321in}}{\pgfqpoint{4.181822in}{4.466462in}}{\pgfqpoint{4.181822in}{4.460354in}}%
\pgfpathcurveto{\pgfqpoint{4.181822in}{4.454246in}}{\pgfqpoint{4.184249in}{4.448387in}}{\pgfqpoint{4.188568in}{4.444068in}}%
\pgfpathcurveto{\pgfqpoint{4.192887in}{4.439748in}}{\pgfqpoint{4.198746in}{4.437322in}}{\pgfqpoint{4.204854in}{4.437322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204441in}{4.437546in}}%
\pgfpathcurveto{\pgfqpoint{4.210549in}{4.437546in}}{\pgfqpoint{4.216408in}{4.439973in}}{\pgfqpoint{4.220727in}{4.444292in}}%
\pgfpathcurveto{\pgfqpoint{4.225046in}{4.448611in}}{\pgfqpoint{4.227473in}{4.454470in}}{\pgfqpoint{4.227473in}{4.460578in}}%
\pgfpathcurveto{\pgfqpoint{4.227473in}{4.466686in}}{\pgfqpoint{4.225046in}{4.472545in}}{\pgfqpoint{4.220727in}{4.476864in}}%
\pgfpathcurveto{\pgfqpoint{4.216408in}{4.481183in}}{\pgfqpoint{4.210549in}{4.483610in}}{\pgfqpoint{4.204441in}{4.483610in}}%
\pgfpathcurveto{\pgfqpoint{4.198333in}{4.483610in}}{\pgfqpoint{4.192474in}{4.481183in}}{\pgfqpoint{4.188155in}{4.476864in}}%
\pgfpathcurveto{\pgfqpoint{4.183835in}{4.472545in}}{\pgfqpoint{4.181409in}{4.466686in}}{\pgfqpoint{4.181409in}{4.460578in}}%
\pgfpathcurveto{\pgfqpoint{4.181409in}{4.454470in}}{\pgfqpoint{4.183835in}{4.448611in}}{\pgfqpoint{4.188155in}{4.444292in}}%
\pgfpathcurveto{\pgfqpoint{4.192474in}{4.439973in}}{\pgfqpoint{4.198333in}{4.437546in}}{\pgfqpoint{4.204441in}{4.437546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.204027in}{4.437771in}}%
\pgfpathcurveto{\pgfqpoint{4.210136in}{4.437771in}}{\pgfqpoint{4.215994in}{4.440197in}}{\pgfqpoint{4.220314in}{4.444516in}}%
\pgfpathcurveto{\pgfqpoint{4.224633in}{4.448836in}}{\pgfqpoint{4.227060in}{4.454694in}}{\pgfqpoint{4.227060in}{4.460803in}}%
\pgfpathcurveto{\pgfqpoint{4.227060in}{4.466911in}}{\pgfqpoint{4.224633in}{4.472770in}}{\pgfqpoint{4.220314in}{4.477089in}}%
\pgfpathcurveto{\pgfqpoint{4.215994in}{4.481408in}}{\pgfqpoint{4.210136in}{4.483835in}}{\pgfqpoint{4.204027in}{4.483835in}}%
\pgfpathcurveto{\pgfqpoint{4.197919in}{4.483835in}}{\pgfqpoint{4.192060in}{4.481408in}}{\pgfqpoint{4.187741in}{4.477089in}}%
\pgfpathcurveto{\pgfqpoint{4.183422in}{4.472770in}}{\pgfqpoint{4.180995in}{4.466911in}}{\pgfqpoint{4.180995in}{4.460803in}}%
\pgfpathcurveto{\pgfqpoint{4.180995in}{4.454694in}}{\pgfqpoint{4.183422in}{4.448836in}}{\pgfqpoint{4.187741in}{4.444516in}}%
\pgfpathcurveto{\pgfqpoint{4.192060in}{4.440197in}}{\pgfqpoint{4.197919in}{4.437771in}}{\pgfqpoint{4.204027in}{4.437771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203614in}{4.437995in}}%
\pgfpathcurveto{\pgfqpoint{4.209722in}{4.437995in}}{\pgfqpoint{4.215581in}{4.440422in}}{\pgfqpoint{4.219900in}{4.444741in}}%
\pgfpathcurveto{\pgfqpoint{4.224219in}{4.449060in}}{\pgfqpoint{4.226646in}{4.454919in}}{\pgfqpoint{4.226646in}{4.461027in}}%
\pgfpathcurveto{\pgfqpoint{4.226646in}{4.467135in}}{\pgfqpoint{4.224219in}{4.472994in}}{\pgfqpoint{4.219900in}{4.477313in}}%
\pgfpathcurveto{\pgfqpoint{4.215581in}{4.481632in}}{\pgfqpoint{4.209722in}{4.484059in}}{\pgfqpoint{4.203614in}{4.484059in}}%
\pgfpathcurveto{\pgfqpoint{4.197506in}{4.484059in}}{\pgfqpoint{4.191647in}{4.481632in}}{\pgfqpoint{4.187328in}{4.477313in}}%
\pgfpathcurveto{\pgfqpoint{4.183009in}{4.472994in}}{\pgfqpoint{4.180582in}{4.467135in}}{\pgfqpoint{4.180582in}{4.461027in}}%
\pgfpathcurveto{\pgfqpoint{4.180582in}{4.454919in}}{\pgfqpoint{4.183009in}{4.449060in}}{\pgfqpoint{4.187328in}{4.444741in}}%
\pgfpathcurveto{\pgfqpoint{4.191647in}{4.440422in}}{\pgfqpoint{4.197506in}{4.437995in}}{\pgfqpoint{4.203614in}{4.437995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203201in}{4.438219in}}%
\pgfpathcurveto{\pgfqpoint{4.209309in}{4.438219in}}{\pgfqpoint{4.215168in}{4.440646in}}{\pgfqpoint{4.219487in}{4.444965in}}%
\pgfpathcurveto{\pgfqpoint{4.223806in}{4.449285in}}{\pgfqpoint{4.226233in}{4.455143in}}{\pgfqpoint{4.226233in}{4.461252in}}%
\pgfpathcurveto{\pgfqpoint{4.226233in}{4.467360in}}{\pgfqpoint{4.223806in}{4.473219in}}{\pgfqpoint{4.219487in}{4.477538in}}%
\pgfpathcurveto{\pgfqpoint{4.215168in}{4.481857in}}{\pgfqpoint{4.209309in}{4.484284in}}{\pgfqpoint{4.203201in}{4.484284in}}%
\pgfpathcurveto{\pgfqpoint{4.197093in}{4.484284in}}{\pgfqpoint{4.191234in}{4.481857in}}{\pgfqpoint{4.186915in}{4.477538in}}%
\pgfpathcurveto{\pgfqpoint{4.182595in}{4.473219in}}{\pgfqpoint{4.180169in}{4.467360in}}{\pgfqpoint{4.180169in}{4.461252in}}%
\pgfpathcurveto{\pgfqpoint{4.180169in}{4.455143in}}{\pgfqpoint{4.182595in}{4.449285in}}{\pgfqpoint{4.186915in}{4.444965in}}%
\pgfpathcurveto{\pgfqpoint{4.191234in}{4.440646in}}{\pgfqpoint{4.197093in}{4.438219in}}{\pgfqpoint{4.203201in}{4.438219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202787in}{4.438444in}}%
\pgfpathcurveto{\pgfqpoint{4.208896in}{4.438444in}}{\pgfqpoint{4.214754in}{4.440871in}}{\pgfqpoint{4.219074in}{4.445190in}}%
\pgfpathcurveto{\pgfqpoint{4.223393in}{4.449509in}}{\pgfqpoint{4.225820in}{4.455368in}}{\pgfqpoint{4.225820in}{4.461476in}}%
\pgfpathcurveto{\pgfqpoint{4.225820in}{4.467584in}}{\pgfqpoint{4.223393in}{4.473443in}}{\pgfqpoint{4.219074in}{4.477762in}}%
\pgfpathcurveto{\pgfqpoint{4.214754in}{4.482081in}}{\pgfqpoint{4.208896in}{4.484508in}}{\pgfqpoint{4.202787in}{4.484508in}}%
\pgfpathcurveto{\pgfqpoint{4.196679in}{4.484508in}}{\pgfqpoint{4.190820in}{4.482081in}}{\pgfqpoint{4.186501in}{4.477762in}}%
\pgfpathcurveto{\pgfqpoint{4.182182in}{4.473443in}}{\pgfqpoint{4.179755in}{4.467584in}}{\pgfqpoint{4.179755in}{4.461476in}}%
\pgfpathcurveto{\pgfqpoint{4.179755in}{4.455368in}}{\pgfqpoint{4.182182in}{4.449509in}}{\pgfqpoint{4.186501in}{4.445190in}}%
\pgfpathcurveto{\pgfqpoint{4.190820in}{4.440871in}}{\pgfqpoint{4.196679in}{4.438444in}}{\pgfqpoint{4.202787in}{4.438444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202374in}{4.438668in}}%
\pgfpathcurveto{\pgfqpoint{4.208482in}{4.438668in}}{\pgfqpoint{4.214341in}{4.441095in}}{\pgfqpoint{4.218660in}{4.445414in}}%
\pgfpathcurveto{\pgfqpoint{4.222979in}{4.449733in}}{\pgfqpoint{4.225406in}{4.455592in}}{\pgfqpoint{4.225406in}{4.461700in}}%
\pgfpathcurveto{\pgfqpoint{4.225406in}{4.467809in}}{\pgfqpoint{4.222979in}{4.473667in}}{\pgfqpoint{4.218660in}{4.477987in}}%
\pgfpathcurveto{\pgfqpoint{4.214341in}{4.482306in}}{\pgfqpoint{4.208482in}{4.484733in}}{\pgfqpoint{4.202374in}{4.484733in}}%
\pgfpathcurveto{\pgfqpoint{4.196266in}{4.484733in}}{\pgfqpoint{4.190407in}{4.482306in}}{\pgfqpoint{4.186088in}{4.477987in}}%
\pgfpathcurveto{\pgfqpoint{4.181769in}{4.473667in}}{\pgfqpoint{4.179342in}{4.467809in}}{\pgfqpoint{4.179342in}{4.461700in}}%
\pgfpathcurveto{\pgfqpoint{4.179342in}{4.455592in}}{\pgfqpoint{4.181769in}{4.449733in}}{\pgfqpoint{4.186088in}{4.445414in}}%
\pgfpathcurveto{\pgfqpoint{4.190407in}{4.441095in}}{\pgfqpoint{4.196266in}{4.438668in}}{\pgfqpoint{4.202374in}{4.438668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201961in}{4.438893in}}%
\pgfpathcurveto{\pgfqpoint{4.208069in}{4.438893in}}{\pgfqpoint{4.213928in}{4.441320in}}{\pgfqpoint{4.218247in}{4.445639in}}%
\pgfpathcurveto{\pgfqpoint{4.222566in}{4.449958in}}{\pgfqpoint{4.224993in}{4.455817in}}{\pgfqpoint{4.224993in}{4.461925in}}%
\pgfpathcurveto{\pgfqpoint{4.224993in}{4.468033in}}{\pgfqpoint{4.222566in}{4.473892in}}{\pgfqpoint{4.218247in}{4.478211in}}%
\pgfpathcurveto{\pgfqpoint{4.213928in}{4.482530in}}{\pgfqpoint{4.208069in}{4.484957in}}{\pgfqpoint{4.201961in}{4.484957in}}%
\pgfpathcurveto{\pgfqpoint{4.195853in}{4.484957in}}{\pgfqpoint{4.189994in}{4.482530in}}{\pgfqpoint{4.185675in}{4.478211in}}%
\pgfpathcurveto{\pgfqpoint{4.181355in}{4.473892in}}{\pgfqpoint{4.178929in}{4.468033in}}{\pgfqpoint{4.178929in}{4.461925in}}%
\pgfpathcurveto{\pgfqpoint{4.178929in}{4.455817in}}{\pgfqpoint{4.181355in}{4.449958in}}{\pgfqpoint{4.185675in}{4.445639in}}%
\pgfpathcurveto{\pgfqpoint{4.189994in}{4.441320in}}{\pgfqpoint{4.195853in}{4.438893in}}{\pgfqpoint{4.201961in}{4.438893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201547in}{4.439117in}}%
\pgfpathcurveto{\pgfqpoint{4.207656in}{4.439117in}}{\pgfqpoint{4.213514in}{4.441544in}}{\pgfqpoint{4.217834in}{4.445863in}}%
\pgfpathcurveto{\pgfqpoint{4.222153in}{4.450182in}}{\pgfqpoint{4.224580in}{4.456041in}}{\pgfqpoint{4.224580in}{4.462149in}}%
\pgfpathcurveto{\pgfqpoint{4.224580in}{4.468258in}}{\pgfqpoint{4.222153in}{4.474116in}}{\pgfqpoint{4.217834in}{4.478436in}}%
\pgfpathcurveto{\pgfqpoint{4.213514in}{4.482755in}}{\pgfqpoint{4.207656in}{4.485181in}}{\pgfqpoint{4.201547in}{4.485181in}}%
\pgfpathcurveto{\pgfqpoint{4.195439in}{4.485181in}}{\pgfqpoint{4.189580in}{4.482755in}}{\pgfqpoint{4.185261in}{4.478436in}}%
\pgfpathcurveto{\pgfqpoint{4.180942in}{4.474116in}}{\pgfqpoint{4.178515in}{4.468258in}}{\pgfqpoint{4.178515in}{4.462149in}}%
\pgfpathcurveto{\pgfqpoint{4.178515in}{4.456041in}}{\pgfqpoint{4.180942in}{4.450182in}}{\pgfqpoint{4.185261in}{4.445863in}}%
\pgfpathcurveto{\pgfqpoint{4.189580in}{4.441544in}}{\pgfqpoint{4.195439in}{4.439117in}}{\pgfqpoint{4.201547in}{4.439117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.201134in}{4.439342in}}%
\pgfpathcurveto{\pgfqpoint{4.207242in}{4.439342in}}{\pgfqpoint{4.213101in}{4.441769in}}{\pgfqpoint{4.217420in}{4.446088in}}%
\pgfpathcurveto{\pgfqpoint{4.221739in}{4.450407in}}{\pgfqpoint{4.224166in}{4.456266in}}{\pgfqpoint{4.224166in}{4.462374in}}%
\pgfpathcurveto{\pgfqpoint{4.224166in}{4.468482in}}{\pgfqpoint{4.221739in}{4.474341in}}{\pgfqpoint{4.217420in}{4.478660in}}%
\pgfpathcurveto{\pgfqpoint{4.213101in}{4.482979in}}{\pgfqpoint{4.207242in}{4.485406in}}{\pgfqpoint{4.201134in}{4.485406in}}%
\pgfpathcurveto{\pgfqpoint{4.195026in}{4.485406in}}{\pgfqpoint{4.189167in}{4.482979in}}{\pgfqpoint{4.184848in}{4.478660in}}%
\pgfpathcurveto{\pgfqpoint{4.180529in}{4.474341in}}{\pgfqpoint{4.178102in}{4.468482in}}{\pgfqpoint{4.178102in}{4.462374in}}%
\pgfpathcurveto{\pgfqpoint{4.178102in}{4.456266in}}{\pgfqpoint{4.180529in}{4.450407in}}{\pgfqpoint{4.184848in}{4.446088in}}%
\pgfpathcurveto{\pgfqpoint{4.189167in}{4.441769in}}{\pgfqpoint{4.195026in}{4.439342in}}{\pgfqpoint{4.201134in}{4.439342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200721in}{4.439566in}}%
\pgfpathcurveto{\pgfqpoint{4.206829in}{4.439566in}}{\pgfqpoint{4.212688in}{4.441993in}}{\pgfqpoint{4.217007in}{4.446312in}}%
\pgfpathcurveto{\pgfqpoint{4.221326in}{4.450631in}}{\pgfqpoint{4.223753in}{4.456490in}}{\pgfqpoint{4.223753in}{4.462598in}}%
\pgfpathcurveto{\pgfqpoint{4.223753in}{4.468706in}}{\pgfqpoint{4.221326in}{4.474565in}}{\pgfqpoint{4.217007in}{4.478884in}}%
\pgfpathcurveto{\pgfqpoint{4.212688in}{4.483204in}}{\pgfqpoint{4.206829in}{4.485630in}}{\pgfqpoint{4.200721in}{4.485630in}}%
\pgfpathcurveto{\pgfqpoint{4.194613in}{4.485630in}}{\pgfqpoint{4.188754in}{4.483204in}}{\pgfqpoint{4.184435in}{4.478884in}}%
\pgfpathcurveto{\pgfqpoint{4.180115in}{4.474565in}}{\pgfqpoint{4.177689in}{4.468706in}}{\pgfqpoint{4.177689in}{4.462598in}}%
\pgfpathcurveto{\pgfqpoint{4.177689in}{4.456490in}}{\pgfqpoint{4.180115in}{4.450631in}}{\pgfqpoint{4.184435in}{4.446312in}}%
\pgfpathcurveto{\pgfqpoint{4.188754in}{4.441993in}}{\pgfqpoint{4.194613in}{4.439566in}}{\pgfqpoint{4.200721in}{4.439566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.200307in}{4.439791in}}%
\pgfpathcurveto{\pgfqpoint{4.206416in}{4.439791in}}{\pgfqpoint{4.212274in}{4.442217in}}{\pgfqpoint{4.216594in}{4.446537in}}%
\pgfpathcurveto{\pgfqpoint{4.220913in}{4.450856in}}{\pgfqpoint{4.223340in}{4.456715in}}{\pgfqpoint{4.223340in}{4.462823in}}%
\pgfpathcurveto{\pgfqpoint{4.223340in}{4.468931in}}{\pgfqpoint{4.220913in}{4.474790in}}{\pgfqpoint{4.216594in}{4.479109in}}%
\pgfpathcurveto{\pgfqpoint{4.212274in}{4.483428in}}{\pgfqpoint{4.206416in}{4.485855in}}{\pgfqpoint{4.200307in}{4.485855in}}%
\pgfpathcurveto{\pgfqpoint{4.194199in}{4.485855in}}{\pgfqpoint{4.188340in}{4.483428in}}{\pgfqpoint{4.184021in}{4.479109in}}%
\pgfpathcurveto{\pgfqpoint{4.179702in}{4.474790in}}{\pgfqpoint{4.177275in}{4.468931in}}{\pgfqpoint{4.177275in}{4.462823in}}%
\pgfpathcurveto{\pgfqpoint{4.177275in}{4.456715in}}{\pgfqpoint{4.179702in}{4.450856in}}{\pgfqpoint{4.184021in}{4.446537in}}%
\pgfpathcurveto{\pgfqpoint{4.188340in}{4.442217in}}{\pgfqpoint{4.194199in}{4.439791in}}{\pgfqpoint{4.200307in}{4.439791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199894in}{4.440015in}}%
\pgfpathcurveto{\pgfqpoint{4.206002in}{4.440015in}}{\pgfqpoint{4.211861in}{4.442442in}}{\pgfqpoint{4.216180in}{4.446761in}}%
\pgfpathcurveto{\pgfqpoint{4.220499in}{4.451080in}}{\pgfqpoint{4.222926in}{4.456939in}}{\pgfqpoint{4.222926in}{4.463047in}}%
\pgfpathcurveto{\pgfqpoint{4.222926in}{4.469155in}}{\pgfqpoint{4.220499in}{4.475014in}}{\pgfqpoint{4.216180in}{4.479333in}}%
\pgfpathcurveto{\pgfqpoint{4.211861in}{4.483653in}}{\pgfqpoint{4.206002in}{4.486079in}}{\pgfqpoint{4.199894in}{4.486079in}}%
\pgfpathcurveto{\pgfqpoint{4.193786in}{4.486079in}}{\pgfqpoint{4.187927in}{4.483653in}}{\pgfqpoint{4.183608in}{4.479333in}}%
\pgfpathcurveto{\pgfqpoint{4.179289in}{4.475014in}}{\pgfqpoint{4.176862in}{4.469155in}}{\pgfqpoint{4.176862in}{4.463047in}}%
\pgfpathcurveto{\pgfqpoint{4.176862in}{4.456939in}}{\pgfqpoint{4.179289in}{4.451080in}}{\pgfqpoint{4.183608in}{4.446761in}}%
\pgfpathcurveto{\pgfqpoint{4.187927in}{4.442442in}}{\pgfqpoint{4.193786in}{4.440015in}}{\pgfqpoint{4.199894in}{4.440015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199481in}{4.440240in}}%
\pgfpathcurveto{\pgfqpoint{4.205589in}{4.440240in}}{\pgfqpoint{4.211448in}{4.442666in}}{\pgfqpoint{4.215767in}{4.446985in}}%
\pgfpathcurveto{\pgfqpoint{4.220086in}{4.451305in}}{\pgfqpoint{4.222513in}{4.457163in}}{\pgfqpoint{4.222513in}{4.463272in}}%
\pgfpathcurveto{\pgfqpoint{4.222513in}{4.469380in}}{\pgfqpoint{4.220086in}{4.475239in}}{\pgfqpoint{4.215767in}{4.479558in}}%
\pgfpathcurveto{\pgfqpoint{4.211448in}{4.483877in}}{\pgfqpoint{4.205589in}{4.486304in}}{\pgfqpoint{4.199481in}{4.486304in}}%
\pgfpathcurveto{\pgfqpoint{4.193373in}{4.486304in}}{\pgfqpoint{4.187514in}{4.483877in}}{\pgfqpoint{4.183195in}{4.479558in}}%
\pgfpathcurveto{\pgfqpoint{4.178875in}{4.475239in}}{\pgfqpoint{4.176449in}{4.469380in}}{\pgfqpoint{4.176449in}{4.463272in}}%
\pgfpathcurveto{\pgfqpoint{4.176449in}{4.457163in}}{\pgfqpoint{4.178875in}{4.451305in}}{\pgfqpoint{4.183195in}{4.446985in}}%
\pgfpathcurveto{\pgfqpoint{4.187514in}{4.442666in}}{\pgfqpoint{4.193373in}{4.440240in}}{\pgfqpoint{4.199481in}{4.440240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199067in}{4.440464in}}%
\pgfpathcurveto{\pgfqpoint{4.205176in}{4.440464in}}{\pgfqpoint{4.211034in}{4.442891in}}{\pgfqpoint{4.215354in}{4.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.219673in}{4.451529in}}{\pgfqpoint{4.222100in}{4.457388in}}{\pgfqpoint{4.222100in}{4.463496in}}%
\pgfpathcurveto{\pgfqpoint{4.222100in}{4.469604in}}{\pgfqpoint{4.219673in}{4.475463in}}{\pgfqpoint{4.215354in}{4.479782in}}%
\pgfpathcurveto{\pgfqpoint{4.211034in}{4.484101in}}{\pgfqpoint{4.205176in}{4.486528in}}{\pgfqpoint{4.199067in}{4.486528in}}%
\pgfpathcurveto{\pgfqpoint{4.192959in}{4.486528in}}{\pgfqpoint{4.187100in}{4.484101in}}{\pgfqpoint{4.182781in}{4.479782in}}%
\pgfpathcurveto{\pgfqpoint{4.178462in}{4.475463in}}{\pgfqpoint{4.176035in}{4.469604in}}{\pgfqpoint{4.176035in}{4.463496in}}%
\pgfpathcurveto{\pgfqpoint{4.176035in}{4.457388in}}{\pgfqpoint{4.178462in}{4.451529in}}{\pgfqpoint{4.182781in}{4.447210in}}%
\pgfpathcurveto{\pgfqpoint{4.187100in}{4.442891in}}{\pgfqpoint{4.192959in}{4.440464in}}{\pgfqpoint{4.199067in}{4.440464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198654in}{4.440688in}}%
\pgfpathcurveto{\pgfqpoint{4.204762in}{4.440688in}}{\pgfqpoint{4.210621in}{4.443115in}}{\pgfqpoint{4.214940in}{4.447434in}}%
\pgfpathcurveto{\pgfqpoint{4.219259in}{4.451754in}}{\pgfqpoint{4.221686in}{4.457612in}}{\pgfqpoint{4.221686in}{4.463721in}}%
\pgfpathcurveto{\pgfqpoint{4.221686in}{4.469829in}}{\pgfqpoint{4.219259in}{4.475688in}}{\pgfqpoint{4.214940in}{4.480007in}}%
\pgfpathcurveto{\pgfqpoint{4.210621in}{4.484326in}}{\pgfqpoint{4.204762in}{4.486753in}}{\pgfqpoint{4.198654in}{4.486753in}}%
\pgfpathcurveto{\pgfqpoint{4.192546in}{4.486753in}}{\pgfqpoint{4.186687in}{4.484326in}}{\pgfqpoint{4.182368in}{4.480007in}}%
\pgfpathcurveto{\pgfqpoint{4.178049in}{4.475688in}}{\pgfqpoint{4.175622in}{4.469829in}}{\pgfqpoint{4.175622in}{4.463721in}}%
\pgfpathcurveto{\pgfqpoint{4.175622in}{4.457612in}}{\pgfqpoint{4.178049in}{4.451754in}}{\pgfqpoint{4.182368in}{4.447434in}}%
\pgfpathcurveto{\pgfqpoint{4.186687in}{4.443115in}}{\pgfqpoint{4.192546in}{4.440688in}}{\pgfqpoint{4.198654in}{4.440688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.198241in}{4.440913in}}%
\pgfpathcurveto{\pgfqpoint{4.204349in}{4.440913in}}{\pgfqpoint{4.210208in}{4.443340in}}{\pgfqpoint{4.214527in}{4.447659in}}%
\pgfpathcurveto{\pgfqpoint{4.218846in}{4.451978in}}{\pgfqpoint{4.221273in}{4.457837in}}{\pgfqpoint{4.221273in}{4.463945in}}%
\pgfpathcurveto{\pgfqpoint{4.221273in}{4.470053in}}{\pgfqpoint{4.218846in}{4.475912in}}{\pgfqpoint{4.214527in}{4.480231in}}%
\pgfpathcurveto{\pgfqpoint{4.210208in}{4.484550in}}{\pgfqpoint{4.204349in}{4.486977in}}{\pgfqpoint{4.198241in}{4.486977in}}%
\pgfpathcurveto{\pgfqpoint{4.192133in}{4.486977in}}{\pgfqpoint{4.186274in}{4.484550in}}{\pgfqpoint{4.181955in}{4.480231in}}%
\pgfpathcurveto{\pgfqpoint{4.177635in}{4.475912in}}{\pgfqpoint{4.175209in}{4.470053in}}{\pgfqpoint{4.175209in}{4.463945in}}%
\pgfpathcurveto{\pgfqpoint{4.175209in}{4.457837in}}{\pgfqpoint{4.177635in}{4.451978in}}{\pgfqpoint{4.181955in}{4.447659in}}%
\pgfpathcurveto{\pgfqpoint{4.186274in}{4.443340in}}{\pgfqpoint{4.192133in}{4.440913in}}{\pgfqpoint{4.198241in}{4.440913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197827in}{4.441137in}}%
\pgfpathcurveto{\pgfqpoint{4.203936in}{4.441137in}}{\pgfqpoint{4.209794in}{4.443564in}}{\pgfqpoint{4.214114in}{4.447883in}}%
\pgfpathcurveto{\pgfqpoint{4.218433in}{4.452202in}}{\pgfqpoint{4.220860in}{4.458061in}}{\pgfqpoint{4.220860in}{4.464169in}}%
\pgfpathcurveto{\pgfqpoint{4.220860in}{4.470278in}}{\pgfqpoint{4.218433in}{4.476137in}}{\pgfqpoint{4.214114in}{4.480456in}}%
\pgfpathcurveto{\pgfqpoint{4.209794in}{4.484775in}}{\pgfqpoint{4.203936in}{4.487202in}}{\pgfqpoint{4.197827in}{4.487202in}}%
\pgfpathcurveto{\pgfqpoint{4.191719in}{4.487202in}}{\pgfqpoint{4.185860in}{4.484775in}}{\pgfqpoint{4.181541in}{4.480456in}}%
\pgfpathcurveto{\pgfqpoint{4.177222in}{4.476137in}}{\pgfqpoint{4.174795in}{4.470278in}}{\pgfqpoint{4.174795in}{4.464169in}}%
\pgfpathcurveto{\pgfqpoint{4.174795in}{4.458061in}}{\pgfqpoint{4.177222in}{4.452202in}}{\pgfqpoint{4.181541in}{4.447883in}}%
\pgfpathcurveto{\pgfqpoint{4.185860in}{4.443564in}}{\pgfqpoint{4.191719in}{4.441137in}}{\pgfqpoint{4.197827in}{4.441137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197414in}{4.441362in}}%
\pgfpathcurveto{\pgfqpoint{4.203522in}{4.441362in}}{\pgfqpoint{4.209381in}{4.443789in}}{\pgfqpoint{4.213700in}{4.448108in}}%
\pgfpathcurveto{\pgfqpoint{4.218019in}{4.452427in}}{\pgfqpoint{4.220446in}{4.458286in}}{\pgfqpoint{4.220446in}{4.464394in}}%
\pgfpathcurveto{\pgfqpoint{4.220446in}{4.470502in}}{\pgfqpoint{4.218019in}{4.476361in}}{\pgfqpoint{4.213700in}{4.480680in}}%
\pgfpathcurveto{\pgfqpoint{4.209381in}{4.484999in}}{\pgfqpoint{4.203522in}{4.487426in}}{\pgfqpoint{4.197414in}{4.487426in}}%
\pgfpathcurveto{\pgfqpoint{4.191306in}{4.487426in}}{\pgfqpoint{4.185447in}{4.484999in}}{\pgfqpoint{4.181128in}{4.480680in}}%
\pgfpathcurveto{\pgfqpoint{4.176809in}{4.476361in}}{\pgfqpoint{4.174382in}{4.470502in}}{\pgfqpoint{4.174382in}{4.464394in}}%
\pgfpathcurveto{\pgfqpoint{4.174382in}{4.458286in}}{\pgfqpoint{4.176809in}{4.452427in}}{\pgfqpoint{4.181128in}{4.448108in}}%
\pgfpathcurveto{\pgfqpoint{4.185447in}{4.443789in}}{\pgfqpoint{4.191306in}{4.441362in}}{\pgfqpoint{4.197414in}{4.441362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.197001in}{4.441586in}}%
\pgfpathcurveto{\pgfqpoint{4.203109in}{4.441586in}}{\pgfqpoint{4.208968in}{4.444013in}}{\pgfqpoint{4.213287in}{4.448332in}}%
\pgfpathcurveto{\pgfqpoint{4.217606in}{4.452651in}}{\pgfqpoint{4.220033in}{4.458510in}}{\pgfqpoint{4.220033in}{4.464618in}}%
\pgfpathcurveto{\pgfqpoint{4.220033in}{4.470727in}}{\pgfqpoint{4.217606in}{4.476585in}}{\pgfqpoint{4.213287in}{4.480905in}}%
\pgfpathcurveto{\pgfqpoint{4.208968in}{4.485224in}}{\pgfqpoint{4.203109in}{4.487651in}}{\pgfqpoint{4.197001in}{4.487651in}}%
\pgfpathcurveto{\pgfqpoint{4.190893in}{4.487651in}}{\pgfqpoint{4.185034in}{4.485224in}}{\pgfqpoint{4.180715in}{4.480905in}}%
\pgfpathcurveto{\pgfqpoint{4.176395in}{4.476585in}}{\pgfqpoint{4.173969in}{4.470727in}}{\pgfqpoint{4.173969in}{4.464618in}}%
\pgfpathcurveto{\pgfqpoint{4.173969in}{4.458510in}}{\pgfqpoint{4.176395in}{4.452651in}}{\pgfqpoint{4.180715in}{4.448332in}}%
\pgfpathcurveto{\pgfqpoint{4.185034in}{4.444013in}}{\pgfqpoint{4.190893in}{4.441586in}}{\pgfqpoint{4.197001in}{4.441586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196587in}{4.441811in}}%
\pgfpathcurveto{\pgfqpoint{4.202696in}{4.441811in}}{\pgfqpoint{4.208554in}{4.444238in}}{\pgfqpoint{4.212874in}{4.448557in}}%
\pgfpathcurveto{\pgfqpoint{4.217193in}{4.452876in}}{\pgfqpoint{4.219620in}{4.458735in}}{\pgfqpoint{4.219620in}{4.464843in}}%
\pgfpathcurveto{\pgfqpoint{4.219620in}{4.470951in}}{\pgfqpoint{4.217193in}{4.476810in}}{\pgfqpoint{4.212874in}{4.481129in}}%
\pgfpathcurveto{\pgfqpoint{4.208554in}{4.485448in}}{\pgfqpoint{4.202696in}{4.487875in}}{\pgfqpoint{4.196587in}{4.487875in}}%
\pgfpathcurveto{\pgfqpoint{4.190479in}{4.487875in}}{\pgfqpoint{4.184620in}{4.485448in}}{\pgfqpoint{4.180301in}{4.481129in}}%
\pgfpathcurveto{\pgfqpoint{4.175982in}{4.476810in}}{\pgfqpoint{4.173555in}{4.470951in}}{\pgfqpoint{4.173555in}{4.464843in}}%
\pgfpathcurveto{\pgfqpoint{4.173555in}{4.458735in}}{\pgfqpoint{4.175982in}{4.452876in}}{\pgfqpoint{4.180301in}{4.448557in}}%
\pgfpathcurveto{\pgfqpoint{4.184620in}{4.444238in}}{\pgfqpoint{4.190479in}{4.441811in}}{\pgfqpoint{4.196587in}{4.441811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.196174in}{4.442035in}}%
\pgfpathcurveto{\pgfqpoint{4.202282in}{4.442035in}}{\pgfqpoint{4.208141in}{4.444462in}}{\pgfqpoint{4.212460in}{4.448781in}}%
\pgfpathcurveto{\pgfqpoint{4.216779in}{4.453100in}}{\pgfqpoint{4.219206in}{4.458959in}}{\pgfqpoint{4.219206in}{4.465067in}}%
\pgfpathcurveto{\pgfqpoint{4.219206in}{4.471176in}}{\pgfqpoint{4.216779in}{4.477034in}}{\pgfqpoint{4.212460in}{4.481353in}}%
\pgfpathcurveto{\pgfqpoint{4.208141in}{4.485673in}}{\pgfqpoint{4.202282in}{4.488099in}}{\pgfqpoint{4.196174in}{4.488099in}}%
\pgfpathcurveto{\pgfqpoint{4.190066in}{4.488099in}}{\pgfqpoint{4.184207in}{4.485673in}}{\pgfqpoint{4.179888in}{4.481353in}}%
\pgfpathcurveto{\pgfqpoint{4.175569in}{4.477034in}}{\pgfqpoint{4.173142in}{4.471176in}}{\pgfqpoint{4.173142in}{4.465067in}}%
\pgfpathcurveto{\pgfqpoint{4.173142in}{4.458959in}}{\pgfqpoint{4.175569in}{4.453100in}}{\pgfqpoint{4.179888in}{4.448781in}}%
\pgfpathcurveto{\pgfqpoint{4.184207in}{4.444462in}}{\pgfqpoint{4.190066in}{4.442035in}}{\pgfqpoint{4.196174in}{4.442035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195761in}{4.442260in}}%
\pgfpathcurveto{\pgfqpoint{4.201869in}{4.442260in}}{\pgfqpoint{4.207728in}{4.444686in}}{\pgfqpoint{4.212047in}{4.449006in}}%
\pgfpathcurveto{\pgfqpoint{4.216366in}{4.453325in}}{\pgfqpoint{4.218793in}{4.459184in}}{\pgfqpoint{4.218793in}{4.465292in}}%
\pgfpathcurveto{\pgfqpoint{4.218793in}{4.471400in}}{\pgfqpoint{4.216366in}{4.477259in}}{\pgfqpoint{4.212047in}{4.481578in}}%
\pgfpathcurveto{\pgfqpoint{4.207728in}{4.485897in}}{\pgfqpoint{4.201869in}{4.488324in}}{\pgfqpoint{4.195761in}{4.488324in}}%
\pgfpathcurveto{\pgfqpoint{4.189653in}{4.488324in}}{\pgfqpoint{4.183794in}{4.485897in}}{\pgfqpoint{4.179475in}{4.481578in}}%
\pgfpathcurveto{\pgfqpoint{4.175155in}{4.477259in}}{\pgfqpoint{4.172729in}{4.471400in}}{\pgfqpoint{4.172729in}{4.465292in}}%
\pgfpathcurveto{\pgfqpoint{4.172729in}{4.459184in}}{\pgfqpoint{4.175155in}{4.453325in}}{\pgfqpoint{4.179475in}{4.449006in}}%
\pgfpathcurveto{\pgfqpoint{4.183794in}{4.444686in}}{\pgfqpoint{4.189653in}{4.442260in}}{\pgfqpoint{4.195761in}{4.442260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195347in}{4.442484in}}%
\pgfpathcurveto{\pgfqpoint{4.201456in}{4.442484in}}{\pgfqpoint{4.207314in}{4.444911in}}{\pgfqpoint{4.211634in}{4.449230in}}%
\pgfpathcurveto{\pgfqpoint{4.215953in}{4.453549in}}{\pgfqpoint{4.218380in}{4.459408in}}{\pgfqpoint{4.218380in}{4.465516in}}%
\pgfpathcurveto{\pgfqpoint{4.218380in}{4.471624in}}{\pgfqpoint{4.215953in}{4.477483in}}{\pgfqpoint{4.211634in}{4.481802in}}%
\pgfpathcurveto{\pgfqpoint{4.207314in}{4.486122in}}{\pgfqpoint{4.201456in}{4.488548in}}{\pgfqpoint{4.195347in}{4.488548in}}%
\pgfpathcurveto{\pgfqpoint{4.189239in}{4.488548in}}{\pgfqpoint{4.183380in}{4.486122in}}{\pgfqpoint{4.179061in}{4.481802in}}%
\pgfpathcurveto{\pgfqpoint{4.174742in}{4.477483in}}{\pgfqpoint{4.172315in}{4.471624in}}{\pgfqpoint{4.172315in}{4.465516in}}%
\pgfpathcurveto{\pgfqpoint{4.172315in}{4.459408in}}{\pgfqpoint{4.174742in}{4.453549in}}{\pgfqpoint{4.179061in}{4.449230in}}%
\pgfpathcurveto{\pgfqpoint{4.183380in}{4.444911in}}{\pgfqpoint{4.189239in}{4.442484in}}{\pgfqpoint{4.195347in}{4.442484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194934in}{4.442709in}}%
\pgfpathcurveto{\pgfqpoint{4.201042in}{4.442709in}}{\pgfqpoint{4.206901in}{4.445135in}}{\pgfqpoint{4.211220in}{4.449455in}}%
\pgfpathcurveto{\pgfqpoint{4.215539in}{4.453774in}}{\pgfqpoint{4.217966in}{4.459633in}}{\pgfqpoint{4.217966in}{4.465741in}}%
\pgfpathcurveto{\pgfqpoint{4.217966in}{4.471849in}}{\pgfqpoint{4.215539in}{4.477708in}}{\pgfqpoint{4.211220in}{4.482027in}}%
\pgfpathcurveto{\pgfqpoint{4.206901in}{4.486346in}}{\pgfqpoint{4.201042in}{4.488773in}}{\pgfqpoint{4.194934in}{4.488773in}}%
\pgfpathcurveto{\pgfqpoint{4.188826in}{4.488773in}}{\pgfqpoint{4.182967in}{4.486346in}}{\pgfqpoint{4.178648in}{4.482027in}}%
\pgfpathcurveto{\pgfqpoint{4.174329in}{4.477708in}}{\pgfqpoint{4.171902in}{4.471849in}}{\pgfqpoint{4.171902in}{4.465741in}}%
\pgfpathcurveto{\pgfqpoint{4.171902in}{4.459633in}}{\pgfqpoint{4.174329in}{4.453774in}}{\pgfqpoint{4.178648in}{4.449455in}}%
\pgfpathcurveto{\pgfqpoint{4.182967in}{4.445135in}}{\pgfqpoint{4.188826in}{4.442709in}}{\pgfqpoint{4.194934in}{4.442709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194521in}{4.442933in}}%
\pgfpathcurveto{\pgfqpoint{4.200629in}{4.442933in}}{\pgfqpoint{4.206488in}{4.445360in}}{\pgfqpoint{4.210807in}{4.449679in}}%
\pgfpathcurveto{\pgfqpoint{4.215126in}{4.453998in}}{\pgfqpoint{4.217553in}{4.459857in}}{\pgfqpoint{4.217553in}{4.465965in}}%
\pgfpathcurveto{\pgfqpoint{4.217553in}{4.472073in}}{\pgfqpoint{4.215126in}{4.477932in}}{\pgfqpoint{4.210807in}{4.482251in}}%
\pgfpathcurveto{\pgfqpoint{4.206488in}{4.486570in}}{\pgfqpoint{4.200629in}{4.488997in}}{\pgfqpoint{4.194521in}{4.488997in}}%
\pgfpathcurveto{\pgfqpoint{4.188413in}{4.488997in}}{\pgfqpoint{4.182554in}{4.486570in}}{\pgfqpoint{4.178235in}{4.482251in}}%
\pgfpathcurveto{\pgfqpoint{4.173915in}{4.477932in}}{\pgfqpoint{4.171489in}{4.472073in}}{\pgfqpoint{4.171489in}{4.465965in}}%
\pgfpathcurveto{\pgfqpoint{4.171489in}{4.459857in}}{\pgfqpoint{4.173915in}{4.453998in}}{\pgfqpoint{4.178235in}{4.449679in}}%
\pgfpathcurveto{\pgfqpoint{4.182554in}{4.445360in}}{\pgfqpoint{4.188413in}{4.442933in}}{\pgfqpoint{4.194521in}{4.442933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.194107in}{4.443157in}}%
\pgfpathcurveto{\pgfqpoint{4.200216in}{4.443157in}}{\pgfqpoint{4.206074in}{4.445584in}}{\pgfqpoint{4.210394in}{4.449903in}}%
\pgfpathcurveto{\pgfqpoint{4.214713in}{4.454223in}}{\pgfqpoint{4.217140in}{4.460081in}}{\pgfqpoint{4.217140in}{4.466190in}}%
\pgfpathcurveto{\pgfqpoint{4.217140in}{4.472298in}}{\pgfqpoint{4.214713in}{4.478157in}}{\pgfqpoint{4.210394in}{4.482476in}}%
\pgfpathcurveto{\pgfqpoint{4.206074in}{4.486795in}}{\pgfqpoint{4.200216in}{4.489222in}}{\pgfqpoint{4.194107in}{4.489222in}}%
\pgfpathcurveto{\pgfqpoint{4.187999in}{4.489222in}}{\pgfqpoint{4.182140in}{4.486795in}}{\pgfqpoint{4.177821in}{4.482476in}}%
\pgfpathcurveto{\pgfqpoint{4.173502in}{4.478157in}}{\pgfqpoint{4.171075in}{4.472298in}}{\pgfqpoint{4.171075in}{4.466190in}}%
\pgfpathcurveto{\pgfqpoint{4.171075in}{4.460081in}}{\pgfqpoint{4.173502in}{4.454223in}}{\pgfqpoint{4.177821in}{4.449903in}}%
\pgfpathcurveto{\pgfqpoint{4.182140in}{4.445584in}}{\pgfqpoint{4.187999in}{4.443157in}}{\pgfqpoint{4.194107in}{4.443157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193694in}{4.443382in}}%
\pgfpathcurveto{\pgfqpoint{4.199802in}{4.443382in}}{\pgfqpoint{4.205661in}{4.445809in}}{\pgfqpoint{4.209980in}{4.450128in}}%
\pgfpathcurveto{\pgfqpoint{4.214299in}{4.454447in}}{\pgfqpoint{4.216726in}{4.460306in}}{\pgfqpoint{4.216726in}{4.466414in}}%
\pgfpathcurveto{\pgfqpoint{4.216726in}{4.472522in}}{\pgfqpoint{4.214299in}{4.478381in}}{\pgfqpoint{4.209980in}{4.482700in}}%
\pgfpathcurveto{\pgfqpoint{4.205661in}{4.487019in}}{\pgfqpoint{4.199802in}{4.489446in}}{\pgfqpoint{4.193694in}{4.489446in}}%
\pgfpathcurveto{\pgfqpoint{4.187586in}{4.489446in}}{\pgfqpoint{4.181727in}{4.487019in}}{\pgfqpoint{4.177408in}{4.482700in}}%
\pgfpathcurveto{\pgfqpoint{4.173089in}{4.478381in}}{\pgfqpoint{4.170662in}{4.472522in}}{\pgfqpoint{4.170662in}{4.466414in}}%
\pgfpathcurveto{\pgfqpoint{4.170662in}{4.460306in}}{\pgfqpoint{4.173089in}{4.454447in}}{\pgfqpoint{4.177408in}{4.450128in}}%
\pgfpathcurveto{\pgfqpoint{4.181727in}{4.445809in}}{\pgfqpoint{4.187586in}{4.443382in}}{\pgfqpoint{4.193694in}{4.443382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.193281in}{4.443606in}}%
\pgfpathcurveto{\pgfqpoint{4.199389in}{4.443606in}}{\pgfqpoint{4.205248in}{4.446033in}}{\pgfqpoint{4.209567in}{4.450352in}}%
\pgfpathcurveto{\pgfqpoint{4.213886in}{4.454672in}}{\pgfqpoint{4.216313in}{4.460530in}}{\pgfqpoint{4.216313in}{4.466639in}}%
\pgfpathcurveto{\pgfqpoint{4.216313in}{4.472747in}}{\pgfqpoint{4.213886in}{4.478606in}}{\pgfqpoint{4.209567in}{4.482925in}}%
\pgfpathcurveto{\pgfqpoint{4.205248in}{4.487244in}}{\pgfqpoint{4.199389in}{4.489671in}}{\pgfqpoint{4.193281in}{4.489671in}}%
\pgfpathcurveto{\pgfqpoint{4.187173in}{4.489671in}}{\pgfqpoint{4.181314in}{4.487244in}}{\pgfqpoint{4.176995in}{4.482925in}}%
\pgfpathcurveto{\pgfqpoint{4.172675in}{4.478606in}}{\pgfqpoint{4.170249in}{4.472747in}}{\pgfqpoint{4.170249in}{4.466639in}}%
\pgfpathcurveto{\pgfqpoint{4.170249in}{4.460530in}}{\pgfqpoint{4.172675in}{4.454672in}}{\pgfqpoint{4.176995in}{4.450352in}}%
\pgfpathcurveto{\pgfqpoint{4.181314in}{4.446033in}}{\pgfqpoint{4.187173in}{4.443606in}}{\pgfqpoint{4.193281in}{4.443606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192867in}{4.443831in}}%
\pgfpathcurveto{\pgfqpoint{4.198976in}{4.443831in}}{\pgfqpoint{4.204834in}{4.446258in}}{\pgfqpoint{4.209154in}{4.450577in}}%
\pgfpathcurveto{\pgfqpoint{4.213473in}{4.454896in}}{\pgfqpoint{4.215900in}{4.460755in}}{\pgfqpoint{4.215900in}{4.466863in}}%
\pgfpathcurveto{\pgfqpoint{4.215900in}{4.472971in}}{\pgfqpoint{4.213473in}{4.478830in}}{\pgfqpoint{4.209154in}{4.483149in}}%
\pgfpathcurveto{\pgfqpoint{4.204834in}{4.487468in}}{\pgfqpoint{4.198976in}{4.489895in}}{\pgfqpoint{4.192867in}{4.489895in}}%
\pgfpathcurveto{\pgfqpoint{4.186759in}{4.489895in}}{\pgfqpoint{4.180900in}{4.487468in}}{\pgfqpoint{4.176581in}{4.483149in}}%
\pgfpathcurveto{\pgfqpoint{4.172262in}{4.478830in}}{\pgfqpoint{4.169835in}{4.472971in}}{\pgfqpoint{4.169835in}{4.466863in}}%
\pgfpathcurveto{\pgfqpoint{4.169835in}{4.460755in}}{\pgfqpoint{4.172262in}{4.454896in}}{\pgfqpoint{4.176581in}{4.450577in}}%
\pgfpathcurveto{\pgfqpoint{4.180900in}{4.446258in}}{\pgfqpoint{4.186759in}{4.443831in}}{\pgfqpoint{4.192867in}{4.443831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192454in}{4.444055in}}%
\pgfpathcurveto{\pgfqpoint{4.198562in}{4.444055in}}{\pgfqpoint{4.204421in}{4.446482in}}{\pgfqpoint{4.208740in}{4.450801in}}%
\pgfpathcurveto{\pgfqpoint{4.213059in}{4.455120in}}{\pgfqpoint{4.215486in}{4.460979in}}{\pgfqpoint{4.215486in}{4.467087in}}%
\pgfpathcurveto{\pgfqpoint{4.215486in}{4.473196in}}{\pgfqpoint{4.213059in}{4.479054in}}{\pgfqpoint{4.208740in}{4.483374in}}%
\pgfpathcurveto{\pgfqpoint{4.204421in}{4.487693in}}{\pgfqpoint{4.198562in}{4.490120in}}{\pgfqpoint{4.192454in}{4.490120in}}%
\pgfpathcurveto{\pgfqpoint{4.186346in}{4.490120in}}{\pgfqpoint{4.180487in}{4.487693in}}{\pgfqpoint{4.176168in}{4.483374in}}%
\pgfpathcurveto{\pgfqpoint{4.171849in}{4.479054in}}{\pgfqpoint{4.169422in}{4.473196in}}{\pgfqpoint{4.169422in}{4.467087in}}%
\pgfpathcurveto{\pgfqpoint{4.169422in}{4.460979in}}{\pgfqpoint{4.171849in}{4.455120in}}{\pgfqpoint{4.176168in}{4.450801in}}%
\pgfpathcurveto{\pgfqpoint{4.180487in}{4.446482in}}{\pgfqpoint{4.186346in}{4.444055in}}{\pgfqpoint{4.192454in}{4.444055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192041in}{4.444280in}}%
\pgfpathcurveto{\pgfqpoint{4.198149in}{4.444280in}}{\pgfqpoint{4.204008in}{4.446707in}}{\pgfqpoint{4.208327in}{4.451026in}}%
\pgfpathcurveto{\pgfqpoint{4.212646in}{4.455345in}}{\pgfqpoint{4.215073in}{4.461204in}}{\pgfqpoint{4.215073in}{4.467312in}}%
\pgfpathcurveto{\pgfqpoint{4.215073in}{4.473420in}}{\pgfqpoint{4.212646in}{4.479279in}}{\pgfqpoint{4.208327in}{4.483598in}}%
\pgfpathcurveto{\pgfqpoint{4.204008in}{4.487917in}}{\pgfqpoint{4.198149in}{4.490344in}}{\pgfqpoint{4.192041in}{4.490344in}}%
\pgfpathcurveto{\pgfqpoint{4.185933in}{4.490344in}}{\pgfqpoint{4.180074in}{4.487917in}}{\pgfqpoint{4.175755in}{4.483598in}}%
\pgfpathcurveto{\pgfqpoint{4.171435in}{4.479279in}}{\pgfqpoint{4.169009in}{4.473420in}}{\pgfqpoint{4.169009in}{4.467312in}}%
\pgfpathcurveto{\pgfqpoint{4.169009in}{4.461204in}}{\pgfqpoint{4.171435in}{4.455345in}}{\pgfqpoint{4.175755in}{4.451026in}}%
\pgfpathcurveto{\pgfqpoint{4.180074in}{4.446707in}}{\pgfqpoint{4.185933in}{4.444280in}}{\pgfqpoint{4.192041in}{4.444280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191627in}{4.444504in}}%
\pgfpathcurveto{\pgfqpoint{4.197736in}{4.444504in}}{\pgfqpoint{4.203594in}{4.446931in}}{\pgfqpoint{4.207914in}{4.451250in}}%
\pgfpathcurveto{\pgfqpoint{4.212233in}{4.455569in}}{\pgfqpoint{4.214660in}{4.461428in}}{\pgfqpoint{4.214660in}{4.467536in}}%
\pgfpathcurveto{\pgfqpoint{4.214660in}{4.473645in}}{\pgfqpoint{4.212233in}{4.479503in}}{\pgfqpoint{4.207914in}{4.483823in}}%
\pgfpathcurveto{\pgfqpoint{4.203594in}{4.488142in}}{\pgfqpoint{4.197736in}{4.490568in}}{\pgfqpoint{4.191627in}{4.490568in}}%
\pgfpathcurveto{\pgfqpoint{4.185519in}{4.490568in}}{\pgfqpoint{4.179660in}{4.488142in}}{\pgfqpoint{4.175341in}{4.483823in}}%
\pgfpathcurveto{\pgfqpoint{4.171022in}{4.479503in}}{\pgfqpoint{4.168595in}{4.473645in}}{\pgfqpoint{4.168595in}{4.467536in}}%
\pgfpathcurveto{\pgfqpoint{4.168595in}{4.461428in}}{\pgfqpoint{4.171022in}{4.455569in}}{\pgfqpoint{4.175341in}{4.451250in}}%
\pgfpathcurveto{\pgfqpoint{4.179660in}{4.446931in}}{\pgfqpoint{4.185519in}{4.444504in}}{\pgfqpoint{4.191627in}{4.444504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.191214in}{4.444729in}}%
\pgfpathcurveto{\pgfqpoint{4.197322in}{4.444729in}}{\pgfqpoint{4.203181in}{4.447156in}}{\pgfqpoint{4.207500in}{4.451475in}}%
\pgfpathcurveto{\pgfqpoint{4.211819in}{4.455794in}}{\pgfqpoint{4.214246in}{4.461653in}}{\pgfqpoint{4.214246in}{4.467761in}}%
\pgfpathcurveto{\pgfqpoint{4.214246in}{4.473869in}}{\pgfqpoint{4.211819in}{4.479728in}}{\pgfqpoint{4.207500in}{4.484047in}}%
\pgfpathcurveto{\pgfqpoint{4.203181in}{4.488366in}}{\pgfqpoint{4.197322in}{4.490793in}}{\pgfqpoint{4.191214in}{4.490793in}}%
\pgfpathcurveto{\pgfqpoint{4.185106in}{4.490793in}}{\pgfqpoint{4.179247in}{4.488366in}}{\pgfqpoint{4.174928in}{4.484047in}}%
\pgfpathcurveto{\pgfqpoint{4.170609in}{4.479728in}}{\pgfqpoint{4.168182in}{4.473869in}}{\pgfqpoint{4.168182in}{4.467761in}}%
\pgfpathcurveto{\pgfqpoint{4.168182in}{4.461653in}}{\pgfqpoint{4.170609in}{4.455794in}}{\pgfqpoint{4.174928in}{4.451475in}}%
\pgfpathcurveto{\pgfqpoint{4.179247in}{4.447156in}}{\pgfqpoint{4.185106in}{4.444729in}}{\pgfqpoint{4.191214in}{4.444729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190801in}{4.444953in}}%
\pgfpathcurveto{\pgfqpoint{4.196909in}{4.444953in}}{\pgfqpoint{4.202768in}{4.447380in}}{\pgfqpoint{4.207087in}{4.451699in}}%
\pgfpathcurveto{\pgfqpoint{4.211406in}{4.456018in}}{\pgfqpoint{4.213833in}{4.461877in}}{\pgfqpoint{4.213833in}{4.467985in}}%
\pgfpathcurveto{\pgfqpoint{4.213833in}{4.474093in}}{\pgfqpoint{4.211406in}{4.479952in}}{\pgfqpoint{4.207087in}{4.484271in}}%
\pgfpathcurveto{\pgfqpoint{4.202768in}{4.488591in}}{\pgfqpoint{4.196909in}{4.491017in}}{\pgfqpoint{4.190801in}{4.491017in}}%
\pgfpathcurveto{\pgfqpoint{4.184693in}{4.491017in}}{\pgfqpoint{4.178834in}{4.488591in}}{\pgfqpoint{4.174515in}{4.484271in}}%
\pgfpathcurveto{\pgfqpoint{4.170195in}{4.479952in}}{\pgfqpoint{4.167769in}{4.474093in}}{\pgfqpoint{4.167769in}{4.467985in}}%
\pgfpathcurveto{\pgfqpoint{4.167769in}{4.461877in}}{\pgfqpoint{4.170195in}{4.456018in}}{\pgfqpoint{4.174515in}{4.451699in}}%
\pgfpathcurveto{\pgfqpoint{4.178834in}{4.447380in}}{\pgfqpoint{4.184693in}{4.444953in}}{\pgfqpoint{4.190801in}{4.444953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.190387in}{4.445178in}}%
\pgfpathcurveto{\pgfqpoint{4.196496in}{4.445178in}}{\pgfqpoint{4.202354in}{4.447604in}}{\pgfqpoint{4.206674in}{4.451924in}}%
\pgfpathcurveto{\pgfqpoint{4.210993in}{4.456243in}}{\pgfqpoint{4.213420in}{4.462102in}}{\pgfqpoint{4.213420in}{4.468210in}}%
\pgfpathcurveto{\pgfqpoint{4.213420in}{4.474318in}}{\pgfqpoint{4.210993in}{4.480177in}}{\pgfqpoint{4.206674in}{4.484496in}}%
\pgfpathcurveto{\pgfqpoint{4.202354in}{4.488815in}}{\pgfqpoint{4.196496in}{4.491242in}}{\pgfqpoint{4.190387in}{4.491242in}}%
\pgfpathcurveto{\pgfqpoint{4.184279in}{4.491242in}}{\pgfqpoint{4.178420in}{4.488815in}}{\pgfqpoint{4.174101in}{4.484496in}}%
\pgfpathcurveto{\pgfqpoint{4.169782in}{4.480177in}}{\pgfqpoint{4.167355in}{4.474318in}}{\pgfqpoint{4.167355in}{4.468210in}}%
\pgfpathcurveto{\pgfqpoint{4.167355in}{4.462102in}}{\pgfqpoint{4.169782in}{4.456243in}}{\pgfqpoint{4.174101in}{4.451924in}}%
\pgfpathcurveto{\pgfqpoint{4.178420in}{4.447604in}}{\pgfqpoint{4.184279in}{4.445178in}}{\pgfqpoint{4.190387in}{4.445178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189974in}{4.445402in}}%
\pgfpathcurveto{\pgfqpoint{4.196082in}{4.445402in}}{\pgfqpoint{4.201941in}{4.447829in}}{\pgfqpoint{4.206260in}{4.452148in}}%
\pgfpathcurveto{\pgfqpoint{4.210579in}{4.456467in}}{\pgfqpoint{4.213006in}{4.462326in}}{\pgfqpoint{4.213006in}{4.468434in}}%
\pgfpathcurveto{\pgfqpoint{4.213006in}{4.474542in}}{\pgfqpoint{4.210579in}{4.480401in}}{\pgfqpoint{4.206260in}{4.484720in}}%
\pgfpathcurveto{\pgfqpoint{4.201941in}{4.489040in}}{\pgfqpoint{4.196082in}{4.491466in}}{\pgfqpoint{4.189974in}{4.491466in}}%
\pgfpathcurveto{\pgfqpoint{4.183866in}{4.491466in}}{\pgfqpoint{4.178007in}{4.489040in}}{\pgfqpoint{4.173688in}{4.484720in}}%
\pgfpathcurveto{\pgfqpoint{4.169369in}{4.480401in}}{\pgfqpoint{4.166942in}{4.474542in}}{\pgfqpoint{4.166942in}{4.468434in}}%
\pgfpathcurveto{\pgfqpoint{4.166942in}{4.462326in}}{\pgfqpoint{4.169369in}{4.456467in}}{\pgfqpoint{4.173688in}{4.452148in}}%
\pgfpathcurveto{\pgfqpoint{4.178007in}{4.447829in}}{\pgfqpoint{4.183866in}{4.445402in}}{\pgfqpoint{4.189974in}{4.445402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189561in}{4.445627in}}%
\pgfpathcurveto{\pgfqpoint{4.195669in}{4.445627in}}{\pgfqpoint{4.201528in}{4.448053in}}{\pgfqpoint{4.205847in}{4.452372in}}%
\pgfpathcurveto{\pgfqpoint{4.210166in}{4.456692in}}{\pgfqpoint{4.212593in}{4.462550in}}{\pgfqpoint{4.212593in}{4.468659in}}%
\pgfpathcurveto{\pgfqpoint{4.212593in}{4.474767in}}{\pgfqpoint{4.210166in}{4.480626in}}{\pgfqpoint{4.205847in}{4.484945in}}%
\pgfpathcurveto{\pgfqpoint{4.201528in}{4.489264in}}{\pgfqpoint{4.195669in}{4.491691in}}{\pgfqpoint{4.189561in}{4.491691in}}%
\pgfpathcurveto{\pgfqpoint{4.183453in}{4.491691in}}{\pgfqpoint{4.177594in}{4.489264in}}{\pgfqpoint{4.173275in}{4.484945in}}%
\pgfpathcurveto{\pgfqpoint{4.168955in}{4.480626in}}{\pgfqpoint{4.166529in}{4.474767in}}{\pgfqpoint{4.166529in}{4.468659in}}%
\pgfpathcurveto{\pgfqpoint{4.166529in}{4.462550in}}{\pgfqpoint{4.168955in}{4.456692in}}{\pgfqpoint{4.173275in}{4.452372in}}%
\pgfpathcurveto{\pgfqpoint{4.177594in}{4.448053in}}{\pgfqpoint{4.183453in}{4.445627in}}{\pgfqpoint{4.189561in}{4.445627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.189147in}{4.445851in}}%
\pgfpathcurveto{\pgfqpoint{4.195256in}{4.445851in}}{\pgfqpoint{4.201114in}{4.448278in}}{\pgfqpoint{4.205434in}{4.452597in}}%
\pgfpathcurveto{\pgfqpoint{4.209753in}{4.456916in}}{\pgfqpoint{4.212180in}{4.462775in}}{\pgfqpoint{4.212180in}{4.468883in}}%
\pgfpathcurveto{\pgfqpoint{4.212180in}{4.474991in}}{\pgfqpoint{4.209753in}{4.480850in}}{\pgfqpoint{4.205434in}{4.485169in}}%
\pgfpathcurveto{\pgfqpoint{4.201114in}{4.489488in}}{\pgfqpoint{4.195256in}{4.491915in}}{\pgfqpoint{4.189147in}{4.491915in}}%
\pgfpathcurveto{\pgfqpoint{4.183039in}{4.491915in}}{\pgfqpoint{4.177180in}{4.489488in}}{\pgfqpoint{4.172861in}{4.485169in}}%
\pgfpathcurveto{\pgfqpoint{4.168542in}{4.480850in}}{\pgfqpoint{4.166115in}{4.474991in}}{\pgfqpoint{4.166115in}{4.468883in}}%
\pgfpathcurveto{\pgfqpoint{4.166115in}{4.462775in}}{\pgfqpoint{4.168542in}{4.456916in}}{\pgfqpoint{4.172861in}{4.452597in}}%
\pgfpathcurveto{\pgfqpoint{4.177180in}{4.448278in}}{\pgfqpoint{4.183039in}{4.445851in}}{\pgfqpoint{4.189147in}{4.445851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188734in}{4.446075in}}%
\pgfpathcurveto{\pgfqpoint{4.194842in}{4.446075in}}{\pgfqpoint{4.200701in}{4.448502in}}{\pgfqpoint{4.205020in}{4.452821in}}%
\pgfpathcurveto{\pgfqpoint{4.209339in}{4.457141in}}{\pgfqpoint{4.211766in}{4.462999in}}{\pgfqpoint{4.211766in}{4.469108in}}%
\pgfpathcurveto{\pgfqpoint{4.211766in}{4.475216in}}{\pgfqpoint{4.209339in}{4.481075in}}{\pgfqpoint{4.205020in}{4.485394in}}%
\pgfpathcurveto{\pgfqpoint{4.200701in}{4.489713in}}{\pgfqpoint{4.194842in}{4.492140in}}{\pgfqpoint{4.188734in}{4.492140in}}%
\pgfpathcurveto{\pgfqpoint{4.182626in}{4.492140in}}{\pgfqpoint{4.176767in}{4.489713in}}{\pgfqpoint{4.172448in}{4.485394in}}%
\pgfpathcurveto{\pgfqpoint{4.168129in}{4.481075in}}{\pgfqpoint{4.165702in}{4.475216in}}{\pgfqpoint{4.165702in}{4.469108in}}%
\pgfpathcurveto{\pgfqpoint{4.165702in}{4.462999in}}{\pgfqpoint{4.168129in}{4.457141in}}{\pgfqpoint{4.172448in}{4.452821in}}%
\pgfpathcurveto{\pgfqpoint{4.176767in}{4.448502in}}{\pgfqpoint{4.182626in}{4.446075in}}{\pgfqpoint{4.188734in}{4.446075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188321in}{4.446300in}}%
\pgfpathcurveto{\pgfqpoint{4.194429in}{4.446300in}}{\pgfqpoint{4.200288in}{4.448727in}}{\pgfqpoint{4.204607in}{4.453046in}}%
\pgfpathcurveto{\pgfqpoint{4.208926in}{4.457365in}}{\pgfqpoint{4.211353in}{4.463224in}}{\pgfqpoint{4.211353in}{4.469332in}}%
\pgfpathcurveto{\pgfqpoint{4.211353in}{4.475440in}}{\pgfqpoint{4.208926in}{4.481299in}}{\pgfqpoint{4.204607in}{4.485618in}}%
\pgfpathcurveto{\pgfqpoint{4.200288in}{4.489937in}}{\pgfqpoint{4.194429in}{4.492364in}}{\pgfqpoint{4.188321in}{4.492364in}}%
\pgfpathcurveto{\pgfqpoint{4.182213in}{4.492364in}}{\pgfqpoint{4.176354in}{4.489937in}}{\pgfqpoint{4.172035in}{4.485618in}}%
\pgfpathcurveto{\pgfqpoint{4.167715in}{4.481299in}}{\pgfqpoint{4.165289in}{4.475440in}}{\pgfqpoint{4.165289in}{4.469332in}}%
\pgfpathcurveto{\pgfqpoint{4.165289in}{4.463224in}}{\pgfqpoint{4.167715in}{4.457365in}}{\pgfqpoint{4.172035in}{4.453046in}}%
\pgfpathcurveto{\pgfqpoint{4.176354in}{4.448727in}}{\pgfqpoint{4.182213in}{4.446300in}}{\pgfqpoint{4.188321in}{4.446300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187907in}{4.446524in}}%
\pgfpathcurveto{\pgfqpoint{4.194016in}{4.446524in}}{\pgfqpoint{4.199874in}{4.448951in}}{\pgfqpoint{4.204194in}{4.453270in}}%
\pgfpathcurveto{\pgfqpoint{4.208513in}{4.457589in}}{\pgfqpoint{4.210940in}{4.463448in}}{\pgfqpoint{4.210940in}{4.469556in}}%
\pgfpathcurveto{\pgfqpoint{4.210940in}{4.475665in}}{\pgfqpoint{4.208513in}{4.481524in}}{\pgfqpoint{4.204194in}{4.485843in}}%
\pgfpathcurveto{\pgfqpoint{4.199874in}{4.490162in}}{\pgfqpoint{4.194016in}{4.492589in}}{\pgfqpoint{4.187907in}{4.492589in}}%
\pgfpathcurveto{\pgfqpoint{4.181799in}{4.492589in}}{\pgfqpoint{4.175940in}{4.490162in}}{\pgfqpoint{4.171621in}{4.485843in}}%
\pgfpathcurveto{\pgfqpoint{4.167302in}{4.481524in}}{\pgfqpoint{4.164875in}{4.475665in}}{\pgfqpoint{4.164875in}{4.469556in}}%
\pgfpathcurveto{\pgfqpoint{4.164875in}{4.463448in}}{\pgfqpoint{4.167302in}{4.457589in}}{\pgfqpoint{4.171621in}{4.453270in}}%
\pgfpathcurveto{\pgfqpoint{4.175940in}{4.448951in}}{\pgfqpoint{4.181799in}{4.446524in}}{\pgfqpoint{4.187907in}{4.446524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187494in}{4.446749in}}%
\pgfpathcurveto{\pgfqpoint{4.193602in}{4.446749in}}{\pgfqpoint{4.199461in}{4.449176in}}{\pgfqpoint{4.203780in}{4.453495in}}%
\pgfpathcurveto{\pgfqpoint{4.208099in}{4.457814in}}{\pgfqpoint{4.210526in}{4.463673in}}{\pgfqpoint{4.210526in}{4.469781in}}%
\pgfpathcurveto{\pgfqpoint{4.210526in}{4.475889in}}{\pgfqpoint{4.208099in}{4.481748in}}{\pgfqpoint{4.203780in}{4.486067in}}%
\pgfpathcurveto{\pgfqpoint{4.199461in}{4.490386in}}{\pgfqpoint{4.193602in}{4.492813in}}{\pgfqpoint{4.187494in}{4.492813in}}%
\pgfpathcurveto{\pgfqpoint{4.181386in}{4.492813in}}{\pgfqpoint{4.175527in}{4.490386in}}{\pgfqpoint{4.171208in}{4.486067in}}%
\pgfpathcurveto{\pgfqpoint{4.166889in}{4.481748in}}{\pgfqpoint{4.164462in}{4.475889in}}{\pgfqpoint{4.164462in}{4.469781in}}%
\pgfpathcurveto{\pgfqpoint{4.164462in}{4.463673in}}{\pgfqpoint{4.166889in}{4.457814in}}{\pgfqpoint{4.171208in}{4.453495in}}%
\pgfpathcurveto{\pgfqpoint{4.175527in}{4.449176in}}{\pgfqpoint{4.181386in}{4.446749in}}{\pgfqpoint{4.187494in}{4.446749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.187081in}{4.446973in}}%
\pgfpathcurveto{\pgfqpoint{4.193189in}{4.446973in}}{\pgfqpoint{4.199048in}{4.449400in}}{\pgfqpoint{4.203367in}{4.453719in}}%
\pgfpathcurveto{\pgfqpoint{4.207686in}{4.458038in}}{\pgfqpoint{4.210113in}{4.463897in}}{\pgfqpoint{4.210113in}{4.470005in}}%
\pgfpathcurveto{\pgfqpoint{4.210113in}{4.476114in}}{\pgfqpoint{4.207686in}{4.481972in}}{\pgfqpoint{4.203367in}{4.486292in}}%
\pgfpathcurveto{\pgfqpoint{4.199048in}{4.490611in}}{\pgfqpoint{4.193189in}{4.493038in}}{\pgfqpoint{4.187081in}{4.493038in}}%
\pgfpathcurveto{\pgfqpoint{4.180973in}{4.493038in}}{\pgfqpoint{4.175114in}{4.490611in}}{\pgfqpoint{4.170795in}{4.486292in}}%
\pgfpathcurveto{\pgfqpoint{4.166475in}{4.481972in}}{\pgfqpoint{4.164049in}{4.476114in}}{\pgfqpoint{4.164049in}{4.470005in}}%
\pgfpathcurveto{\pgfqpoint{4.164049in}{4.463897in}}{\pgfqpoint{4.166475in}{4.458038in}}{\pgfqpoint{4.170795in}{4.453719in}}%
\pgfpathcurveto{\pgfqpoint{4.175114in}{4.449400in}}{\pgfqpoint{4.180973in}{4.446973in}}{\pgfqpoint{4.187081in}{4.446973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186667in}{4.447198in}}%
\pgfpathcurveto{\pgfqpoint{4.192776in}{4.447198in}}{\pgfqpoint{4.198634in}{4.449625in}}{\pgfqpoint{4.202954in}{4.453944in}}%
\pgfpathcurveto{\pgfqpoint{4.207273in}{4.458263in}}{\pgfqpoint{4.209700in}{4.464122in}}{\pgfqpoint{4.209700in}{4.470230in}}%
\pgfpathcurveto{\pgfqpoint{4.209700in}{4.476338in}}{\pgfqpoint{4.207273in}{4.482197in}}{\pgfqpoint{4.202954in}{4.486516in}}%
\pgfpathcurveto{\pgfqpoint{4.198634in}{4.490835in}}{\pgfqpoint{4.192776in}{4.493262in}}{\pgfqpoint{4.186667in}{4.493262in}}%
\pgfpathcurveto{\pgfqpoint{4.180559in}{4.493262in}}{\pgfqpoint{4.174700in}{4.490835in}}{\pgfqpoint{4.170381in}{4.486516in}}%
\pgfpathcurveto{\pgfqpoint{4.166062in}{4.482197in}}{\pgfqpoint{4.163635in}{4.476338in}}{\pgfqpoint{4.163635in}{4.470230in}}%
\pgfpathcurveto{\pgfqpoint{4.163635in}{4.464122in}}{\pgfqpoint{4.166062in}{4.458263in}}{\pgfqpoint{4.170381in}{4.453944in}}%
\pgfpathcurveto{\pgfqpoint{4.174700in}{4.449625in}}{\pgfqpoint{4.180559in}{4.447198in}}{\pgfqpoint{4.186667in}{4.447198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186254in}{4.447422in}}%
\pgfpathcurveto{\pgfqpoint{4.192362in}{4.447422in}}{\pgfqpoint{4.198221in}{4.449849in}}{\pgfqpoint{4.202540in}{4.454168in}}%
\pgfpathcurveto{\pgfqpoint{4.206859in}{4.458487in}}{\pgfqpoint{4.209286in}{4.464346in}}{\pgfqpoint{4.209286in}{4.470454in}}%
\pgfpathcurveto{\pgfqpoint{4.209286in}{4.476563in}}{\pgfqpoint{4.206859in}{4.482421in}}{\pgfqpoint{4.202540in}{4.486740in}}%
\pgfpathcurveto{\pgfqpoint{4.198221in}{4.491060in}}{\pgfqpoint{4.192362in}{4.493486in}}{\pgfqpoint{4.186254in}{4.493486in}}%
\pgfpathcurveto{\pgfqpoint{4.180146in}{4.493486in}}{\pgfqpoint{4.174287in}{4.491060in}}{\pgfqpoint{4.169968in}{4.486740in}}%
\pgfpathcurveto{\pgfqpoint{4.165649in}{4.482421in}}{\pgfqpoint{4.163222in}{4.476563in}}{\pgfqpoint{4.163222in}{4.470454in}}%
\pgfpathcurveto{\pgfqpoint{4.163222in}{4.464346in}}{\pgfqpoint{4.165649in}{4.458487in}}{\pgfqpoint{4.169968in}{4.454168in}}%
\pgfpathcurveto{\pgfqpoint{4.174287in}{4.449849in}}{\pgfqpoint{4.180146in}{4.447422in}}{\pgfqpoint{4.186254in}{4.447422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185841in}{4.447647in}}%
\pgfpathcurveto{\pgfqpoint{4.191949in}{4.447647in}}{\pgfqpoint{4.197808in}{4.450073in}}{\pgfqpoint{4.202127in}{4.454393in}}%
\pgfpathcurveto{\pgfqpoint{4.206446in}{4.458712in}}{\pgfqpoint{4.208873in}{4.464571in}}{\pgfqpoint{4.208873in}{4.470679in}}%
\pgfpathcurveto{\pgfqpoint{4.208873in}{4.476787in}}{\pgfqpoint{4.206446in}{4.482646in}}{\pgfqpoint{4.202127in}{4.486965in}}%
\pgfpathcurveto{\pgfqpoint{4.197808in}{4.491284in}}{\pgfqpoint{4.191949in}{4.493711in}}{\pgfqpoint{4.185841in}{4.493711in}}%
\pgfpathcurveto{\pgfqpoint{4.179733in}{4.493711in}}{\pgfqpoint{4.173874in}{4.491284in}}{\pgfqpoint{4.169555in}{4.486965in}}%
\pgfpathcurveto{\pgfqpoint{4.165235in}{4.482646in}}{\pgfqpoint{4.162809in}{4.476787in}}{\pgfqpoint{4.162809in}{4.470679in}}%
\pgfpathcurveto{\pgfqpoint{4.162809in}{4.464571in}}{\pgfqpoint{4.165235in}{4.458712in}}{\pgfqpoint{4.169555in}{4.454393in}}%
\pgfpathcurveto{\pgfqpoint{4.173874in}{4.450073in}}{\pgfqpoint{4.179733in}{4.447647in}}{\pgfqpoint{4.185841in}{4.447647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185427in}{4.447871in}}%
\pgfpathcurveto{\pgfqpoint{4.191536in}{4.447871in}}{\pgfqpoint{4.197394in}{4.450298in}}{\pgfqpoint{4.201714in}{4.454617in}}%
\pgfpathcurveto{\pgfqpoint{4.206033in}{4.458936in}}{\pgfqpoint{4.208460in}{4.464795in}}{\pgfqpoint{4.208460in}{4.470903in}}%
\pgfpathcurveto{\pgfqpoint{4.208460in}{4.477011in}}{\pgfqpoint{4.206033in}{4.482870in}}{\pgfqpoint{4.201714in}{4.487189in}}%
\pgfpathcurveto{\pgfqpoint{4.197394in}{4.491509in}}{\pgfqpoint{4.191536in}{4.493935in}}{\pgfqpoint{4.185427in}{4.493935in}}%
\pgfpathcurveto{\pgfqpoint{4.179319in}{4.493935in}}{\pgfqpoint{4.173460in}{4.491509in}}{\pgfqpoint{4.169141in}{4.487189in}}%
\pgfpathcurveto{\pgfqpoint{4.164822in}{4.482870in}}{\pgfqpoint{4.162395in}{4.477011in}}{\pgfqpoint{4.162395in}{4.470903in}}%
\pgfpathcurveto{\pgfqpoint{4.162395in}{4.464795in}}{\pgfqpoint{4.164822in}{4.458936in}}{\pgfqpoint{4.169141in}{4.454617in}}%
\pgfpathcurveto{\pgfqpoint{4.173460in}{4.450298in}}{\pgfqpoint{4.179319in}{4.447871in}}{\pgfqpoint{4.185427in}{4.447871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185014in}{4.448096in}}%
\pgfpathcurveto{\pgfqpoint{4.191122in}{4.448096in}}{\pgfqpoint{4.196981in}{4.450522in}}{\pgfqpoint{4.201300in}{4.454842in}}%
\pgfpathcurveto{\pgfqpoint{4.205619in}{4.459161in}}{\pgfqpoint{4.208046in}{4.465020in}}{\pgfqpoint{4.208046in}{4.471128in}}%
\pgfpathcurveto{\pgfqpoint{4.208046in}{4.477236in}}{\pgfqpoint{4.205619in}{4.483095in}}{\pgfqpoint{4.201300in}{4.487414in}}%
\pgfpathcurveto{\pgfqpoint{4.196981in}{4.491733in}}{\pgfqpoint{4.191122in}{4.494160in}}{\pgfqpoint{4.185014in}{4.494160in}}%
\pgfpathcurveto{\pgfqpoint{4.178906in}{4.494160in}}{\pgfqpoint{4.173047in}{4.491733in}}{\pgfqpoint{4.168728in}{4.487414in}}%
\pgfpathcurveto{\pgfqpoint{4.164409in}{4.483095in}}{\pgfqpoint{4.161982in}{4.477236in}}{\pgfqpoint{4.161982in}{4.471128in}}%
\pgfpathcurveto{\pgfqpoint{4.161982in}{4.465020in}}{\pgfqpoint{4.164409in}{4.459161in}}{\pgfqpoint{4.168728in}{4.454842in}}%
\pgfpathcurveto{\pgfqpoint{4.173047in}{4.450522in}}{\pgfqpoint{4.178906in}{4.448096in}}{\pgfqpoint{4.185014in}{4.448096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184601in}{4.448320in}}%
\pgfpathcurveto{\pgfqpoint{4.190709in}{4.448320in}}{\pgfqpoint{4.196568in}{4.450747in}}{\pgfqpoint{4.200887in}{4.455066in}}%
\pgfpathcurveto{\pgfqpoint{4.205206in}{4.459385in}}{\pgfqpoint{4.207633in}{4.465244in}}{\pgfqpoint{4.207633in}{4.471352in}}%
\pgfpathcurveto{\pgfqpoint{4.207633in}{4.477460in}}{\pgfqpoint{4.205206in}{4.483319in}}{\pgfqpoint{4.200887in}{4.487638in}}%
\pgfpathcurveto{\pgfqpoint{4.196568in}{4.491957in}}{\pgfqpoint{4.190709in}{4.494384in}}{\pgfqpoint{4.184601in}{4.494384in}}%
\pgfpathcurveto{\pgfqpoint{4.178493in}{4.494384in}}{\pgfqpoint{4.172634in}{4.491957in}}{\pgfqpoint{4.168315in}{4.487638in}}%
\pgfpathcurveto{\pgfqpoint{4.163995in}{4.483319in}}{\pgfqpoint{4.161569in}{4.477460in}}{\pgfqpoint{4.161569in}{4.471352in}}%
\pgfpathcurveto{\pgfqpoint{4.161569in}{4.465244in}}{\pgfqpoint{4.163995in}{4.459385in}}{\pgfqpoint{4.168315in}{4.455066in}}%
\pgfpathcurveto{\pgfqpoint{4.172634in}{4.450747in}}{\pgfqpoint{4.178493in}{4.448320in}}{\pgfqpoint{4.184601in}{4.448320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184187in}{4.448544in}}%
\pgfpathcurveto{\pgfqpoint{4.190296in}{4.448544in}}{\pgfqpoint{4.196154in}{4.450971in}}{\pgfqpoint{4.200474in}{4.455290in}}%
\pgfpathcurveto{\pgfqpoint{4.204793in}{4.459610in}}{\pgfqpoint{4.207220in}{4.465468in}}{\pgfqpoint{4.207220in}{4.471577in}}%
\pgfpathcurveto{\pgfqpoint{4.207220in}{4.477685in}}{\pgfqpoint{4.204793in}{4.483544in}}{\pgfqpoint{4.200474in}{4.487863in}}%
\pgfpathcurveto{\pgfqpoint{4.196154in}{4.492182in}}{\pgfqpoint{4.190296in}{4.494609in}}{\pgfqpoint{4.184187in}{4.494609in}}%
\pgfpathcurveto{\pgfqpoint{4.178079in}{4.494609in}}{\pgfqpoint{4.172220in}{4.492182in}}{\pgfqpoint{4.167901in}{4.487863in}}%
\pgfpathcurveto{\pgfqpoint{4.163582in}{4.483544in}}{\pgfqpoint{4.161155in}{4.477685in}}{\pgfqpoint{4.161155in}{4.471577in}}%
\pgfpathcurveto{\pgfqpoint{4.161155in}{4.465468in}}{\pgfqpoint{4.163582in}{4.459610in}}{\pgfqpoint{4.167901in}{4.455290in}}%
\pgfpathcurveto{\pgfqpoint{4.172220in}{4.450971in}}{\pgfqpoint{4.178079in}{4.448544in}}{\pgfqpoint{4.184187in}{4.448544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183774in}{4.448769in}}%
\pgfpathcurveto{\pgfqpoint{4.189882in}{4.448769in}}{\pgfqpoint{4.195741in}{4.451196in}}{\pgfqpoint{4.200060in}{4.455515in}}%
\pgfpathcurveto{\pgfqpoint{4.204379in}{4.459834in}}{\pgfqpoint{4.206806in}{4.465693in}}{\pgfqpoint{4.206806in}{4.471801in}}%
\pgfpathcurveto{\pgfqpoint{4.206806in}{4.477909in}}{\pgfqpoint{4.204379in}{4.483768in}}{\pgfqpoint{4.200060in}{4.488087in}}%
\pgfpathcurveto{\pgfqpoint{4.195741in}{4.492406in}}{\pgfqpoint{4.189882in}{4.494833in}}{\pgfqpoint{4.183774in}{4.494833in}}%
\pgfpathcurveto{\pgfqpoint{4.177666in}{4.494833in}}{\pgfqpoint{4.171807in}{4.492406in}}{\pgfqpoint{4.167488in}{4.488087in}}%
\pgfpathcurveto{\pgfqpoint{4.163169in}{4.483768in}}{\pgfqpoint{4.160742in}{4.477909in}}{\pgfqpoint{4.160742in}{4.471801in}}%
\pgfpathcurveto{\pgfqpoint{4.160742in}{4.465693in}}{\pgfqpoint{4.163169in}{4.459834in}}{\pgfqpoint{4.167488in}{4.455515in}}%
\pgfpathcurveto{\pgfqpoint{4.171807in}{4.451196in}}{\pgfqpoint{4.177666in}{4.448769in}}{\pgfqpoint{4.183774in}{4.448769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183361in}{4.448993in}}%
\pgfpathcurveto{\pgfqpoint{4.189469in}{4.448993in}}{\pgfqpoint{4.195328in}{4.451420in}}{\pgfqpoint{4.199647in}{4.455739in}}%
\pgfpathcurveto{\pgfqpoint{4.203966in}{4.460059in}}{\pgfqpoint{4.206393in}{4.465917in}}{\pgfqpoint{4.206393in}{4.472026in}}%
\pgfpathcurveto{\pgfqpoint{4.206393in}{4.478134in}}{\pgfqpoint{4.203966in}{4.483993in}}{\pgfqpoint{4.199647in}{4.488312in}}%
\pgfpathcurveto{\pgfqpoint{4.195328in}{4.492631in}}{\pgfqpoint{4.189469in}{4.495058in}}{\pgfqpoint{4.183361in}{4.495058in}}%
\pgfpathcurveto{\pgfqpoint{4.177253in}{4.495058in}}{\pgfqpoint{4.171394in}{4.492631in}}{\pgfqpoint{4.167075in}{4.488312in}}%
\pgfpathcurveto{\pgfqpoint{4.162755in}{4.483993in}}{\pgfqpoint{4.160329in}{4.478134in}}{\pgfqpoint{4.160329in}{4.472026in}}%
\pgfpathcurveto{\pgfqpoint{4.160329in}{4.465917in}}{\pgfqpoint{4.162755in}{4.460059in}}{\pgfqpoint{4.167075in}{4.455739in}}%
\pgfpathcurveto{\pgfqpoint{4.171394in}{4.451420in}}{\pgfqpoint{4.177253in}{4.448993in}}{\pgfqpoint{4.183361in}{4.448993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182947in}{4.449218in}}%
\pgfpathcurveto{\pgfqpoint{4.189056in}{4.449218in}}{\pgfqpoint{4.194914in}{4.451645in}}{\pgfqpoint{4.199234in}{4.455964in}}%
\pgfpathcurveto{\pgfqpoint{4.203553in}{4.460283in}}{\pgfqpoint{4.205980in}{4.466142in}}{\pgfqpoint{4.205980in}{4.472250in}}%
\pgfpathcurveto{\pgfqpoint{4.205980in}{4.478358in}}{\pgfqpoint{4.203553in}{4.484217in}}{\pgfqpoint{4.199234in}{4.488536in}}%
\pgfpathcurveto{\pgfqpoint{4.194914in}{4.492855in}}{\pgfqpoint{4.189056in}{4.495282in}}{\pgfqpoint{4.182947in}{4.495282in}}%
\pgfpathcurveto{\pgfqpoint{4.176839in}{4.495282in}}{\pgfqpoint{4.170980in}{4.492855in}}{\pgfqpoint{4.166661in}{4.488536in}}%
\pgfpathcurveto{\pgfqpoint{4.162342in}{4.484217in}}{\pgfqpoint{4.159915in}{4.478358in}}{\pgfqpoint{4.159915in}{4.472250in}}%
\pgfpathcurveto{\pgfqpoint{4.159915in}{4.466142in}}{\pgfqpoint{4.162342in}{4.460283in}}{\pgfqpoint{4.166661in}{4.455964in}}%
\pgfpathcurveto{\pgfqpoint{4.170980in}{4.451645in}}{\pgfqpoint{4.176839in}{4.449218in}}{\pgfqpoint{4.182947in}{4.449218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182534in}{4.449442in}}%
\pgfpathcurveto{\pgfqpoint{4.188642in}{4.449442in}}{\pgfqpoint{4.194501in}{4.451869in}}{\pgfqpoint{4.198820in}{4.456188in}}%
\pgfpathcurveto{\pgfqpoint{4.203139in}{4.460507in}}{\pgfqpoint{4.205566in}{4.466366in}}{\pgfqpoint{4.205566in}{4.472474in}}%
\pgfpathcurveto{\pgfqpoint{4.205566in}{4.478583in}}{\pgfqpoint{4.203139in}{4.484441in}}{\pgfqpoint{4.198820in}{4.488761in}}%
\pgfpathcurveto{\pgfqpoint{4.194501in}{4.493080in}}{\pgfqpoint{4.188642in}{4.495507in}}{\pgfqpoint{4.182534in}{4.495507in}}%
\pgfpathcurveto{\pgfqpoint{4.176426in}{4.495507in}}{\pgfqpoint{4.170567in}{4.493080in}}{\pgfqpoint{4.166248in}{4.488761in}}%
\pgfpathcurveto{\pgfqpoint{4.161929in}{4.484441in}}{\pgfqpoint{4.159502in}{4.478583in}}{\pgfqpoint{4.159502in}{4.472474in}}%
\pgfpathcurveto{\pgfqpoint{4.159502in}{4.466366in}}{\pgfqpoint{4.161929in}{4.460507in}}{\pgfqpoint{4.166248in}{4.456188in}}%
\pgfpathcurveto{\pgfqpoint{4.170567in}{4.451869in}}{\pgfqpoint{4.176426in}{4.449442in}}{\pgfqpoint{4.182534in}{4.449442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.182121in}{4.449667in}}%
\pgfpathcurveto{\pgfqpoint{4.188229in}{4.449667in}}{\pgfqpoint{4.194088in}{4.452094in}}{\pgfqpoint{4.198407in}{4.456413in}}%
\pgfpathcurveto{\pgfqpoint{4.202726in}{4.460732in}}{\pgfqpoint{4.205153in}{4.466591in}}{\pgfqpoint{4.205153in}{4.472699in}}%
\pgfpathcurveto{\pgfqpoint{4.205153in}{4.478807in}}{\pgfqpoint{4.202726in}{4.484666in}}{\pgfqpoint{4.198407in}{4.488985in}}%
\pgfpathcurveto{\pgfqpoint{4.194088in}{4.493304in}}{\pgfqpoint{4.188229in}{4.495731in}}{\pgfqpoint{4.182121in}{4.495731in}}%
\pgfpathcurveto{\pgfqpoint{4.176013in}{4.495731in}}{\pgfqpoint{4.170154in}{4.493304in}}{\pgfqpoint{4.165835in}{4.488985in}}%
\pgfpathcurveto{\pgfqpoint{4.161515in}{4.484666in}}{\pgfqpoint{4.159089in}{4.478807in}}{\pgfqpoint{4.159089in}{4.472699in}}%
\pgfpathcurveto{\pgfqpoint{4.159089in}{4.466591in}}{\pgfqpoint{4.161515in}{4.460732in}}{\pgfqpoint{4.165835in}{4.456413in}}%
\pgfpathcurveto{\pgfqpoint{4.170154in}{4.452094in}}{\pgfqpoint{4.176013in}{4.449667in}}{\pgfqpoint{4.182121in}{4.449667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181707in}{4.449891in}}%
\pgfpathcurveto{\pgfqpoint{4.187816in}{4.449891in}}{\pgfqpoint{4.193674in}{4.452318in}}{\pgfqpoint{4.197994in}{4.456637in}}%
\pgfpathcurveto{\pgfqpoint{4.202313in}{4.460956in}}{\pgfqpoint{4.204740in}{4.466815in}}{\pgfqpoint{4.204740in}{4.472923in}}%
\pgfpathcurveto{\pgfqpoint{4.204740in}{4.479032in}}{\pgfqpoint{4.202313in}{4.484890in}}{\pgfqpoint{4.197994in}{4.489210in}}%
\pgfpathcurveto{\pgfqpoint{4.193674in}{4.493529in}}{\pgfqpoint{4.187816in}{4.495955in}}{\pgfqpoint{4.181707in}{4.495955in}}%
\pgfpathcurveto{\pgfqpoint{4.175599in}{4.495955in}}{\pgfqpoint{4.169740in}{4.493529in}}{\pgfqpoint{4.165421in}{4.489210in}}%
\pgfpathcurveto{\pgfqpoint{4.161102in}{4.484890in}}{\pgfqpoint{4.158675in}{4.479032in}}{\pgfqpoint{4.158675in}{4.472923in}}%
\pgfpathcurveto{\pgfqpoint{4.158675in}{4.466815in}}{\pgfqpoint{4.161102in}{4.460956in}}{\pgfqpoint{4.165421in}{4.456637in}}%
\pgfpathcurveto{\pgfqpoint{4.169740in}{4.452318in}}{\pgfqpoint{4.175599in}{4.449891in}}{\pgfqpoint{4.181707in}{4.449891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.181294in}{4.450116in}}%
\pgfpathcurveto{\pgfqpoint{4.187402in}{4.450116in}}{\pgfqpoint{4.193261in}{4.452543in}}{\pgfqpoint{4.197580in}{4.456862in}}%
\pgfpathcurveto{\pgfqpoint{4.201899in}{4.461181in}}{\pgfqpoint{4.204326in}{4.467040in}}{\pgfqpoint{4.204326in}{4.473148in}}%
\pgfpathcurveto{\pgfqpoint{4.204326in}{4.479256in}}{\pgfqpoint{4.201899in}{4.485115in}}{\pgfqpoint{4.197580in}{4.489434in}}%
\pgfpathcurveto{\pgfqpoint{4.193261in}{4.493753in}}{\pgfqpoint{4.187402in}{4.496180in}}{\pgfqpoint{4.181294in}{4.496180in}}%
\pgfpathcurveto{\pgfqpoint{4.175186in}{4.496180in}}{\pgfqpoint{4.169327in}{4.493753in}}{\pgfqpoint{4.165008in}{4.489434in}}%
\pgfpathcurveto{\pgfqpoint{4.160689in}{4.485115in}}{\pgfqpoint{4.158262in}{4.479256in}}{\pgfqpoint{4.158262in}{4.473148in}}%
\pgfpathcurveto{\pgfqpoint{4.158262in}{4.467040in}}{\pgfqpoint{4.160689in}{4.461181in}}{\pgfqpoint{4.165008in}{4.456862in}}%
\pgfpathcurveto{\pgfqpoint{4.169327in}{4.452543in}}{\pgfqpoint{4.175186in}{4.450116in}}{\pgfqpoint{4.181294in}{4.450116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180881in}{4.450340in}}%
\pgfpathcurveto{\pgfqpoint{4.186989in}{4.450340in}}{\pgfqpoint{4.192848in}{4.452767in}}{\pgfqpoint{4.197167in}{4.457086in}}%
\pgfpathcurveto{\pgfqpoint{4.201486in}{4.461405in}}{\pgfqpoint{4.203913in}{4.467264in}}{\pgfqpoint{4.203913in}{4.473372in}}%
\pgfpathcurveto{\pgfqpoint{4.203913in}{4.479480in}}{\pgfqpoint{4.201486in}{4.485339in}}{\pgfqpoint{4.197167in}{4.489658in}}%
\pgfpathcurveto{\pgfqpoint{4.192848in}{4.493978in}}{\pgfqpoint{4.186989in}{4.496404in}}{\pgfqpoint{4.180881in}{4.496404in}}%
\pgfpathcurveto{\pgfqpoint{4.174773in}{4.496404in}}{\pgfqpoint{4.168914in}{4.493978in}}{\pgfqpoint{4.164595in}{4.489658in}}%
\pgfpathcurveto{\pgfqpoint{4.160275in}{4.485339in}}{\pgfqpoint{4.157849in}{4.479480in}}{\pgfqpoint{4.157849in}{4.473372in}}%
\pgfpathcurveto{\pgfqpoint{4.157849in}{4.467264in}}{\pgfqpoint{4.160275in}{4.461405in}}{\pgfqpoint{4.164595in}{4.457086in}}%
\pgfpathcurveto{\pgfqpoint{4.168914in}{4.452767in}}{\pgfqpoint{4.174773in}{4.450340in}}{\pgfqpoint{4.180881in}{4.450340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180467in}{4.450565in}}%
\pgfpathcurveto{\pgfqpoint{4.186576in}{4.450565in}}{\pgfqpoint{4.192434in}{4.452991in}}{\pgfqpoint{4.196754in}{4.457311in}}%
\pgfpathcurveto{\pgfqpoint{4.201073in}{4.461630in}}{\pgfqpoint{4.203500in}{4.467489in}}{\pgfqpoint{4.203500in}{4.473597in}}%
\pgfpathcurveto{\pgfqpoint{4.203500in}{4.479705in}}{\pgfqpoint{4.201073in}{4.485564in}}{\pgfqpoint{4.196754in}{4.489883in}}%
\pgfpathcurveto{\pgfqpoint{4.192434in}{4.494202in}}{\pgfqpoint{4.186576in}{4.496629in}}{\pgfqpoint{4.180467in}{4.496629in}}%
\pgfpathcurveto{\pgfqpoint{4.174359in}{4.496629in}}{\pgfqpoint{4.168500in}{4.494202in}}{\pgfqpoint{4.164181in}{4.489883in}}%
\pgfpathcurveto{\pgfqpoint{4.159862in}{4.485564in}}{\pgfqpoint{4.157435in}{4.479705in}}{\pgfqpoint{4.157435in}{4.473597in}}%
\pgfpathcurveto{\pgfqpoint{4.157435in}{4.467489in}}{\pgfqpoint{4.159862in}{4.461630in}}{\pgfqpoint{4.164181in}{4.457311in}}%
\pgfpathcurveto{\pgfqpoint{4.168500in}{4.452991in}}{\pgfqpoint{4.174359in}{4.450565in}}{\pgfqpoint{4.180467in}{4.450565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.180054in}{4.450789in}}%
\pgfpathcurveto{\pgfqpoint{4.186162in}{4.450789in}}{\pgfqpoint{4.192021in}{4.453216in}}{\pgfqpoint{4.196340in}{4.457535in}}%
\pgfpathcurveto{\pgfqpoint{4.200659in}{4.461854in}}{\pgfqpoint{4.203086in}{4.467713in}}{\pgfqpoint{4.203086in}{4.473821in}}%
\pgfpathcurveto{\pgfqpoint{4.203086in}{4.479929in}}{\pgfqpoint{4.200659in}{4.485788in}}{\pgfqpoint{4.196340in}{4.490107in}}%
\pgfpathcurveto{\pgfqpoint{4.192021in}{4.494426in}}{\pgfqpoint{4.186162in}{4.496853in}}{\pgfqpoint{4.180054in}{4.496853in}}%
\pgfpathcurveto{\pgfqpoint{4.173946in}{4.496853in}}{\pgfqpoint{4.168087in}{4.494426in}}{\pgfqpoint{4.163768in}{4.490107in}}%
\pgfpathcurveto{\pgfqpoint{4.159449in}{4.485788in}}{\pgfqpoint{4.157022in}{4.479929in}}{\pgfqpoint{4.157022in}{4.473821in}}%
\pgfpathcurveto{\pgfqpoint{4.157022in}{4.467713in}}{\pgfqpoint{4.159449in}{4.461854in}}{\pgfqpoint{4.163768in}{4.457535in}}%
\pgfpathcurveto{\pgfqpoint{4.168087in}{4.453216in}}{\pgfqpoint{4.173946in}{4.450789in}}{\pgfqpoint{4.180054in}{4.450789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179641in}{4.451014in}}%
\pgfpathcurveto{\pgfqpoint{4.185749in}{4.451014in}}{\pgfqpoint{4.191608in}{4.453440in}}{\pgfqpoint{4.195927in}{4.457759in}}%
\pgfpathcurveto{\pgfqpoint{4.200246in}{4.462079in}}{\pgfqpoint{4.202673in}{4.467937in}}{\pgfqpoint{4.202673in}{4.474046in}}%
\pgfpathcurveto{\pgfqpoint{4.202673in}{4.480154in}}{\pgfqpoint{4.200246in}{4.486013in}}{\pgfqpoint{4.195927in}{4.490332in}}%
\pgfpathcurveto{\pgfqpoint{4.191608in}{4.494651in}}{\pgfqpoint{4.185749in}{4.497078in}}{\pgfqpoint{4.179641in}{4.497078in}}%
\pgfpathcurveto{\pgfqpoint{4.173533in}{4.497078in}}{\pgfqpoint{4.167674in}{4.494651in}}{\pgfqpoint{4.163355in}{4.490332in}}%
\pgfpathcurveto{\pgfqpoint{4.159035in}{4.486013in}}{\pgfqpoint{4.156609in}{4.480154in}}{\pgfqpoint{4.156609in}{4.474046in}}%
\pgfpathcurveto{\pgfqpoint{4.156609in}{4.467937in}}{\pgfqpoint{4.159035in}{4.462079in}}{\pgfqpoint{4.163355in}{4.457759in}}%
\pgfpathcurveto{\pgfqpoint{4.167674in}{4.453440in}}{\pgfqpoint{4.173533in}{4.451014in}}{\pgfqpoint{4.179641in}{4.451014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.179227in}{4.451238in}}%
\pgfpathcurveto{\pgfqpoint{4.185336in}{4.451238in}}{\pgfqpoint{4.191194in}{4.453665in}}{\pgfqpoint{4.195514in}{4.457984in}}%
\pgfpathcurveto{\pgfqpoint{4.199833in}{4.462303in}}{\pgfqpoint{4.202260in}{4.468162in}}{\pgfqpoint{4.202260in}{4.474270in}}%
\pgfpathcurveto{\pgfqpoint{4.202260in}{4.480378in}}{\pgfqpoint{4.199833in}{4.486237in}}{\pgfqpoint{4.195514in}{4.490556in}}%
\pgfpathcurveto{\pgfqpoint{4.191194in}{4.494875in}}{\pgfqpoint{4.185336in}{4.497302in}}{\pgfqpoint{4.179227in}{4.497302in}}%
\pgfpathcurveto{\pgfqpoint{4.173119in}{4.497302in}}{\pgfqpoint{4.167260in}{4.494875in}}{\pgfqpoint{4.162941in}{4.490556in}}%
\pgfpathcurveto{\pgfqpoint{4.158622in}{4.486237in}}{\pgfqpoint{4.156195in}{4.480378in}}{\pgfqpoint{4.156195in}{4.474270in}}%
\pgfpathcurveto{\pgfqpoint{4.156195in}{4.468162in}}{\pgfqpoint{4.158622in}{4.462303in}}{\pgfqpoint{4.162941in}{4.457984in}}%
\pgfpathcurveto{\pgfqpoint{4.167260in}{4.453665in}}{\pgfqpoint{4.173119in}{4.451238in}}{\pgfqpoint{4.179227in}{4.451238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178814in}{4.451462in}}%
\pgfpathcurveto{\pgfqpoint{4.184922in}{4.451462in}}{\pgfqpoint{4.190781in}{4.453889in}}{\pgfqpoint{4.195100in}{4.458208in}}%
\pgfpathcurveto{\pgfqpoint{4.199419in}{4.462528in}}{\pgfqpoint{4.201846in}{4.468386in}}{\pgfqpoint{4.201846in}{4.474495in}}%
\pgfpathcurveto{\pgfqpoint{4.201846in}{4.480603in}}{\pgfqpoint{4.199419in}{4.486462in}}{\pgfqpoint{4.195100in}{4.490781in}}%
\pgfpathcurveto{\pgfqpoint{4.190781in}{4.495100in}}{\pgfqpoint{4.184922in}{4.497527in}}{\pgfqpoint{4.178814in}{4.497527in}}%
\pgfpathcurveto{\pgfqpoint{4.172706in}{4.497527in}}{\pgfqpoint{4.166847in}{4.495100in}}{\pgfqpoint{4.162528in}{4.490781in}}%
\pgfpathcurveto{\pgfqpoint{4.158209in}{4.486462in}}{\pgfqpoint{4.155782in}{4.480603in}}{\pgfqpoint{4.155782in}{4.474495in}}%
\pgfpathcurveto{\pgfqpoint{4.155782in}{4.468386in}}{\pgfqpoint{4.158209in}{4.462528in}}{\pgfqpoint{4.162528in}{4.458208in}}%
\pgfpathcurveto{\pgfqpoint{4.166847in}{4.453889in}}{\pgfqpoint{4.172706in}{4.451462in}}{\pgfqpoint{4.178814in}{4.451462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.178401in}{4.451687in}}%
\pgfpathcurveto{\pgfqpoint{4.184509in}{4.451687in}}{\pgfqpoint{4.190368in}{4.454114in}}{\pgfqpoint{4.194687in}{4.458433in}}%
\pgfpathcurveto{\pgfqpoint{4.199006in}{4.462752in}}{\pgfqpoint{4.201433in}{4.468611in}}{\pgfqpoint{4.201433in}{4.474719in}}%
\pgfpathcurveto{\pgfqpoint{4.201433in}{4.480827in}}{\pgfqpoint{4.199006in}{4.486686in}}{\pgfqpoint{4.194687in}{4.491005in}}%
\pgfpathcurveto{\pgfqpoint{4.190368in}{4.495324in}}{\pgfqpoint{4.184509in}{4.497751in}}{\pgfqpoint{4.178401in}{4.497751in}}%
\pgfpathcurveto{\pgfqpoint{4.172293in}{4.497751in}}{\pgfqpoint{4.166434in}{4.495324in}}{\pgfqpoint{4.162115in}{4.491005in}}%
\pgfpathcurveto{\pgfqpoint{4.157795in}{4.486686in}}{\pgfqpoint{4.155369in}{4.480827in}}{\pgfqpoint{4.155369in}{4.474719in}}%
\pgfpathcurveto{\pgfqpoint{4.155369in}{4.468611in}}{\pgfqpoint{4.157795in}{4.462752in}}{\pgfqpoint{4.162115in}{4.458433in}}%
\pgfpathcurveto{\pgfqpoint{4.166434in}{4.454114in}}{\pgfqpoint{4.172293in}{4.451687in}}{\pgfqpoint{4.178401in}{4.451687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177987in}{4.451911in}}%
\pgfpathcurveto{\pgfqpoint{4.184096in}{4.451911in}}{\pgfqpoint{4.189954in}{4.454338in}}{\pgfqpoint{4.194274in}{4.458657in}}%
\pgfpathcurveto{\pgfqpoint{4.198593in}{4.462976in}}{\pgfqpoint{4.201020in}{4.468835in}}{\pgfqpoint{4.201020in}{4.474943in}}%
\pgfpathcurveto{\pgfqpoint{4.201020in}{4.481052in}}{\pgfqpoint{4.198593in}{4.486911in}}{\pgfqpoint{4.194274in}{4.491230in}}%
\pgfpathcurveto{\pgfqpoint{4.189954in}{4.495549in}}{\pgfqpoint{4.184096in}{4.497976in}}{\pgfqpoint{4.177987in}{4.497976in}}%
\pgfpathcurveto{\pgfqpoint{4.171879in}{4.497976in}}{\pgfqpoint{4.166020in}{4.495549in}}{\pgfqpoint{4.161701in}{4.491230in}}%
\pgfpathcurveto{\pgfqpoint{4.157382in}{4.486911in}}{\pgfqpoint{4.154955in}{4.481052in}}{\pgfqpoint{4.154955in}{4.474943in}}%
\pgfpathcurveto{\pgfqpoint{4.154955in}{4.468835in}}{\pgfqpoint{4.157382in}{4.462976in}}{\pgfqpoint{4.161701in}{4.458657in}}%
\pgfpathcurveto{\pgfqpoint{4.166020in}{4.454338in}}{\pgfqpoint{4.171879in}{4.451911in}}{\pgfqpoint{4.177987in}{4.451911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177574in}{4.452136in}}%
\pgfpathcurveto{\pgfqpoint{4.183682in}{4.452136in}}{\pgfqpoint{4.189541in}{4.454563in}}{\pgfqpoint{4.193860in}{4.458882in}}%
\pgfpathcurveto{\pgfqpoint{4.198179in}{4.463201in}}{\pgfqpoint{4.200606in}{4.469060in}}{\pgfqpoint{4.200606in}{4.475168in}}%
\pgfpathcurveto{\pgfqpoint{4.200606in}{4.481276in}}{\pgfqpoint{4.198179in}{4.487135in}}{\pgfqpoint{4.193860in}{4.491454in}}%
\pgfpathcurveto{\pgfqpoint{4.189541in}{4.495773in}}{\pgfqpoint{4.183682in}{4.498200in}}{\pgfqpoint{4.177574in}{4.498200in}}%
\pgfpathcurveto{\pgfqpoint{4.171466in}{4.498200in}}{\pgfqpoint{4.165607in}{4.495773in}}{\pgfqpoint{4.161288in}{4.491454in}}%
\pgfpathcurveto{\pgfqpoint{4.156969in}{4.487135in}}{\pgfqpoint{4.154542in}{4.481276in}}{\pgfqpoint{4.154542in}{4.475168in}}%
\pgfpathcurveto{\pgfqpoint{4.154542in}{4.469060in}}{\pgfqpoint{4.156969in}{4.463201in}}{\pgfqpoint{4.161288in}{4.458882in}}%
\pgfpathcurveto{\pgfqpoint{4.165607in}{4.454563in}}{\pgfqpoint{4.171466in}{4.452136in}}{\pgfqpoint{4.177574in}{4.452136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.177161in}{4.452360in}}%
\pgfpathcurveto{\pgfqpoint{4.183269in}{4.452360in}}{\pgfqpoint{4.189128in}{4.454787in}}{\pgfqpoint{4.193447in}{4.459106in}}%
\pgfpathcurveto{\pgfqpoint{4.197766in}{4.463425in}}{\pgfqpoint{4.200193in}{4.469284in}}{\pgfqpoint{4.200193in}{4.475392in}}%
\pgfpathcurveto{\pgfqpoint{4.200193in}{4.481501in}}{\pgfqpoint{4.197766in}{4.487359in}}{\pgfqpoint{4.193447in}{4.491679in}}%
\pgfpathcurveto{\pgfqpoint{4.189128in}{4.495998in}}{\pgfqpoint{4.183269in}{4.498425in}}{\pgfqpoint{4.177161in}{4.498425in}}%
\pgfpathcurveto{\pgfqpoint{4.171053in}{4.498425in}}{\pgfqpoint{4.165194in}{4.495998in}}{\pgfqpoint{4.160875in}{4.491679in}}%
\pgfpathcurveto{\pgfqpoint{4.156555in}{4.487359in}}{\pgfqpoint{4.154129in}{4.481501in}}{\pgfqpoint{4.154129in}{4.475392in}}%
\pgfpathcurveto{\pgfqpoint{4.154129in}{4.469284in}}{\pgfqpoint{4.156555in}{4.463425in}}{\pgfqpoint{4.160875in}{4.459106in}}%
\pgfpathcurveto{\pgfqpoint{4.165194in}{4.454787in}}{\pgfqpoint{4.171053in}{4.452360in}}{\pgfqpoint{4.177161in}{4.452360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176747in}{4.452585in}}%
\pgfpathcurveto{\pgfqpoint{4.182856in}{4.452585in}}{\pgfqpoint{4.188714in}{4.455012in}}{\pgfqpoint{4.193034in}{4.459331in}}%
\pgfpathcurveto{\pgfqpoint{4.197353in}{4.463650in}}{\pgfqpoint{4.199780in}{4.469509in}}{\pgfqpoint{4.199780in}{4.475617in}}%
\pgfpathcurveto{\pgfqpoint{4.199780in}{4.481725in}}{\pgfqpoint{4.197353in}{4.487584in}}{\pgfqpoint{4.193034in}{4.491903in}}%
\pgfpathcurveto{\pgfqpoint{4.188714in}{4.496222in}}{\pgfqpoint{4.182856in}{4.498649in}}{\pgfqpoint{4.176747in}{4.498649in}}%
\pgfpathcurveto{\pgfqpoint{4.170639in}{4.498649in}}{\pgfqpoint{4.164780in}{4.496222in}}{\pgfqpoint{4.160461in}{4.491903in}}%
\pgfpathcurveto{\pgfqpoint{4.156142in}{4.487584in}}{\pgfqpoint{4.153715in}{4.481725in}}{\pgfqpoint{4.153715in}{4.475617in}}%
\pgfpathcurveto{\pgfqpoint{4.153715in}{4.469509in}}{\pgfqpoint{4.156142in}{4.463650in}}{\pgfqpoint{4.160461in}{4.459331in}}%
\pgfpathcurveto{\pgfqpoint{4.164780in}{4.455012in}}{\pgfqpoint{4.170639in}{4.452585in}}{\pgfqpoint{4.176747in}{4.452585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.176334in}{4.452809in}}%
\pgfpathcurveto{\pgfqpoint{4.182442in}{4.452809in}}{\pgfqpoint{4.188301in}{4.455236in}}{\pgfqpoint{4.192620in}{4.459555in}}%
\pgfpathcurveto{\pgfqpoint{4.196939in}{4.463874in}}{\pgfqpoint{4.199366in}{4.469733in}}{\pgfqpoint{4.199366in}{4.475841in}}%
\pgfpathcurveto{\pgfqpoint{4.199366in}{4.481949in}}{\pgfqpoint{4.196939in}{4.487808in}}{\pgfqpoint{4.192620in}{4.492127in}}%
\pgfpathcurveto{\pgfqpoint{4.188301in}{4.496447in}}{\pgfqpoint{4.182442in}{4.498873in}}{\pgfqpoint{4.176334in}{4.498873in}}%
\pgfpathcurveto{\pgfqpoint{4.170226in}{4.498873in}}{\pgfqpoint{4.164367in}{4.496447in}}{\pgfqpoint{4.160048in}{4.492127in}}%
\pgfpathcurveto{\pgfqpoint{4.155729in}{4.487808in}}{\pgfqpoint{4.153302in}{4.481949in}}{\pgfqpoint{4.153302in}{4.475841in}}%
\pgfpathcurveto{\pgfqpoint{4.153302in}{4.469733in}}{\pgfqpoint{4.155729in}{4.463874in}}{\pgfqpoint{4.160048in}{4.459555in}}%
\pgfpathcurveto{\pgfqpoint{4.164367in}{4.455236in}}{\pgfqpoint{4.170226in}{4.452809in}}{\pgfqpoint{4.176334in}{4.452809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175921in}{4.453034in}}%
\pgfpathcurveto{\pgfqpoint{4.182029in}{4.453034in}}{\pgfqpoint{4.187888in}{4.455460in}}{\pgfqpoint{4.192207in}{4.459780in}}%
\pgfpathcurveto{\pgfqpoint{4.196526in}{4.464099in}}{\pgfqpoint{4.198953in}{4.469958in}}{\pgfqpoint{4.198953in}{4.476066in}}%
\pgfpathcurveto{\pgfqpoint{4.198953in}{4.482174in}}{\pgfqpoint{4.196526in}{4.488033in}}{\pgfqpoint{4.192207in}{4.492352in}}%
\pgfpathcurveto{\pgfqpoint{4.187888in}{4.496671in}}{\pgfqpoint{4.182029in}{4.499098in}}{\pgfqpoint{4.175921in}{4.499098in}}%
\pgfpathcurveto{\pgfqpoint{4.169813in}{4.499098in}}{\pgfqpoint{4.163954in}{4.496671in}}{\pgfqpoint{4.159635in}{4.492352in}}%
\pgfpathcurveto{\pgfqpoint{4.155315in}{4.488033in}}{\pgfqpoint{4.152889in}{4.482174in}}{\pgfqpoint{4.152889in}{4.476066in}}%
\pgfpathcurveto{\pgfqpoint{4.152889in}{4.469958in}}{\pgfqpoint{4.155315in}{4.464099in}}{\pgfqpoint{4.159635in}{4.459780in}}%
\pgfpathcurveto{\pgfqpoint{4.163954in}{4.455460in}}{\pgfqpoint{4.169813in}{4.453034in}}{\pgfqpoint{4.175921in}{4.453034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175507in}{4.453258in}}%
\pgfpathcurveto{\pgfqpoint{4.181616in}{4.453258in}}{\pgfqpoint{4.187474in}{4.455685in}}{\pgfqpoint{4.191794in}{4.460004in}}%
\pgfpathcurveto{\pgfqpoint{4.196113in}{4.464323in}}{\pgfqpoint{4.198540in}{4.470182in}}{\pgfqpoint{4.198540in}{4.476290in}}%
\pgfpathcurveto{\pgfqpoint{4.198540in}{4.482398in}}{\pgfqpoint{4.196113in}{4.488257in}}{\pgfqpoint{4.191794in}{4.492576in}}%
\pgfpathcurveto{\pgfqpoint{4.187474in}{4.496896in}}{\pgfqpoint{4.181616in}{4.499322in}}{\pgfqpoint{4.175507in}{4.499322in}}%
\pgfpathcurveto{\pgfqpoint{4.169399in}{4.499322in}}{\pgfqpoint{4.163540in}{4.496896in}}{\pgfqpoint{4.159221in}{4.492576in}}%
\pgfpathcurveto{\pgfqpoint{4.154902in}{4.488257in}}{\pgfqpoint{4.152475in}{4.482398in}}{\pgfqpoint{4.152475in}{4.476290in}}%
\pgfpathcurveto{\pgfqpoint{4.152475in}{4.470182in}}{\pgfqpoint{4.154902in}{4.464323in}}{\pgfqpoint{4.159221in}{4.460004in}}%
\pgfpathcurveto{\pgfqpoint{4.163540in}{4.455685in}}{\pgfqpoint{4.169399in}{4.453258in}}{\pgfqpoint{4.175507in}{4.453258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.175094in}{4.453483in}}%
\pgfpathcurveto{\pgfqpoint{4.181202in}{4.453483in}}{\pgfqpoint{4.187061in}{4.455909in}}{\pgfqpoint{4.191380in}{4.460229in}}%
\pgfpathcurveto{\pgfqpoint{4.195699in}{4.464548in}}{\pgfqpoint{4.198126in}{4.470406in}}{\pgfqpoint{4.198126in}{4.476515in}}%
\pgfpathcurveto{\pgfqpoint{4.198126in}{4.482623in}}{\pgfqpoint{4.195699in}{4.488482in}}{\pgfqpoint{4.191380in}{4.492801in}}%
\pgfpathcurveto{\pgfqpoint{4.187061in}{4.497120in}}{\pgfqpoint{4.181202in}{4.499547in}}{\pgfqpoint{4.175094in}{4.499547in}}%
\pgfpathcurveto{\pgfqpoint{4.168986in}{4.499547in}}{\pgfqpoint{4.163127in}{4.497120in}}{\pgfqpoint{4.158808in}{4.492801in}}%
\pgfpathcurveto{\pgfqpoint{4.154489in}{4.488482in}}{\pgfqpoint{4.152062in}{4.482623in}}{\pgfqpoint{4.152062in}{4.476515in}}%
\pgfpathcurveto{\pgfqpoint{4.152062in}{4.470406in}}{\pgfqpoint{4.154489in}{4.464548in}}{\pgfqpoint{4.158808in}{4.460229in}}%
\pgfpathcurveto{\pgfqpoint{4.163127in}{4.455909in}}{\pgfqpoint{4.168986in}{4.453483in}}{\pgfqpoint{4.175094in}{4.453483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174681in}{4.453707in}}%
\pgfpathcurveto{\pgfqpoint{4.180789in}{4.453707in}}{\pgfqpoint{4.186648in}{4.456134in}}{\pgfqpoint{4.190967in}{4.460453in}}%
\pgfpathcurveto{\pgfqpoint{4.195286in}{4.464772in}}{\pgfqpoint{4.197713in}{4.470631in}}{\pgfqpoint{4.197713in}{4.476739in}}%
\pgfpathcurveto{\pgfqpoint{4.197713in}{4.482847in}}{\pgfqpoint{4.195286in}{4.488706in}}{\pgfqpoint{4.190967in}{4.493025in}}%
\pgfpathcurveto{\pgfqpoint{4.186648in}{4.497344in}}{\pgfqpoint{4.180789in}{4.499771in}}{\pgfqpoint{4.174681in}{4.499771in}}%
\pgfpathcurveto{\pgfqpoint{4.168573in}{4.499771in}}{\pgfqpoint{4.162714in}{4.497344in}}{\pgfqpoint{4.158395in}{4.493025in}}%
\pgfpathcurveto{\pgfqpoint{4.154075in}{4.488706in}}{\pgfqpoint{4.151649in}{4.482847in}}{\pgfqpoint{4.151649in}{4.476739in}}%
\pgfpathcurveto{\pgfqpoint{4.151649in}{4.470631in}}{\pgfqpoint{4.154075in}{4.464772in}}{\pgfqpoint{4.158395in}{4.460453in}}%
\pgfpathcurveto{\pgfqpoint{4.162714in}{4.456134in}}{\pgfqpoint{4.168573in}{4.453707in}}{\pgfqpoint{4.174681in}{4.453707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.174267in}{4.453931in}}%
\pgfpathcurveto{\pgfqpoint{4.180376in}{4.453931in}}{\pgfqpoint{4.186234in}{4.456358in}}{\pgfqpoint{4.190554in}{4.460677in}}%
\pgfpathcurveto{\pgfqpoint{4.194873in}{4.464997in}}{\pgfqpoint{4.197300in}{4.470855in}}{\pgfqpoint{4.197300in}{4.476964in}}%
\pgfpathcurveto{\pgfqpoint{4.197300in}{4.483072in}}{\pgfqpoint{4.194873in}{4.488931in}}{\pgfqpoint{4.190554in}{4.493250in}}%
\pgfpathcurveto{\pgfqpoint{4.186234in}{4.497569in}}{\pgfqpoint{4.180376in}{4.499996in}}{\pgfqpoint{4.174267in}{4.499996in}}%
\pgfpathcurveto{\pgfqpoint{4.168159in}{4.499996in}}{\pgfqpoint{4.162300in}{4.497569in}}{\pgfqpoint{4.157981in}{4.493250in}}%
\pgfpathcurveto{\pgfqpoint{4.153662in}{4.488931in}}{\pgfqpoint{4.151235in}{4.483072in}}{\pgfqpoint{4.151235in}{4.476964in}}%
\pgfpathcurveto{\pgfqpoint{4.151235in}{4.470855in}}{\pgfqpoint{4.153662in}{4.464997in}}{\pgfqpoint{4.157981in}{4.460677in}}%
\pgfpathcurveto{\pgfqpoint{4.162300in}{4.456358in}}{\pgfqpoint{4.168159in}{4.453931in}}{\pgfqpoint{4.174267in}{4.453931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173854in}{4.454156in}}%
\pgfpathcurveto{\pgfqpoint{4.179962in}{4.454156in}}{\pgfqpoint{4.185821in}{4.456583in}}{\pgfqpoint{4.190140in}{4.460902in}}%
\pgfpathcurveto{\pgfqpoint{4.194459in}{4.465221in}}{\pgfqpoint{4.196886in}{4.471080in}}{\pgfqpoint{4.196886in}{4.477188in}}%
\pgfpathcurveto{\pgfqpoint{4.196886in}{4.483296in}}{\pgfqpoint{4.194459in}{4.489155in}}{\pgfqpoint{4.190140in}{4.493474in}}%
\pgfpathcurveto{\pgfqpoint{4.185821in}{4.497793in}}{\pgfqpoint{4.179962in}{4.500220in}}{\pgfqpoint{4.173854in}{4.500220in}}%
\pgfpathcurveto{\pgfqpoint{4.167746in}{4.500220in}}{\pgfqpoint{4.161887in}{4.497793in}}{\pgfqpoint{4.157568in}{4.493474in}}%
\pgfpathcurveto{\pgfqpoint{4.153249in}{4.489155in}}{\pgfqpoint{4.150822in}{4.483296in}}{\pgfqpoint{4.150822in}{4.477188in}}%
\pgfpathcurveto{\pgfqpoint{4.150822in}{4.471080in}}{\pgfqpoint{4.153249in}{4.465221in}}{\pgfqpoint{4.157568in}{4.460902in}}%
\pgfpathcurveto{\pgfqpoint{4.161887in}{4.456583in}}{\pgfqpoint{4.167746in}{4.454156in}}{\pgfqpoint{4.173854in}{4.454156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173441in}{4.454380in}}%
\pgfpathcurveto{\pgfqpoint{4.179549in}{4.454380in}}{\pgfqpoint{4.185408in}{4.456807in}}{\pgfqpoint{4.189727in}{4.461126in}}%
\pgfpathcurveto{\pgfqpoint{4.194046in}{4.465445in}}{\pgfqpoint{4.196473in}{4.471304in}}{\pgfqpoint{4.196473in}{4.477413in}}%
\pgfpathcurveto{\pgfqpoint{4.196473in}{4.483521in}}{\pgfqpoint{4.194046in}{4.489380in}}{\pgfqpoint{4.189727in}{4.493699in}}%
\pgfpathcurveto{\pgfqpoint{4.185408in}{4.498018in}}{\pgfqpoint{4.179549in}{4.500445in}}{\pgfqpoint{4.173441in}{4.500445in}}%
\pgfpathcurveto{\pgfqpoint{4.167333in}{4.500445in}}{\pgfqpoint{4.161474in}{4.498018in}}{\pgfqpoint{4.157155in}{4.493699in}}%
\pgfpathcurveto{\pgfqpoint{4.152835in}{4.489380in}}{\pgfqpoint{4.150409in}{4.483521in}}{\pgfqpoint{4.150409in}{4.477413in}}%
\pgfpathcurveto{\pgfqpoint{4.150409in}{4.471304in}}{\pgfqpoint{4.152835in}{4.465445in}}{\pgfqpoint{4.157155in}{4.461126in}}%
\pgfpathcurveto{\pgfqpoint{4.161474in}{4.456807in}}{\pgfqpoint{4.167333in}{4.454380in}}{\pgfqpoint{4.173441in}{4.454380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.173027in}{4.454605in}}%
\pgfpathcurveto{\pgfqpoint{4.179136in}{4.454605in}}{\pgfqpoint{4.184994in}{4.457032in}}{\pgfqpoint{4.189314in}{4.461351in}}%
\pgfpathcurveto{\pgfqpoint{4.193633in}{4.465670in}}{\pgfqpoint{4.196060in}{4.471529in}}{\pgfqpoint{4.196060in}{4.477637in}}%
\pgfpathcurveto{\pgfqpoint{4.196060in}{4.483745in}}{\pgfqpoint{4.193633in}{4.489604in}}{\pgfqpoint{4.189314in}{4.493923in}}%
\pgfpathcurveto{\pgfqpoint{4.184994in}{4.498242in}}{\pgfqpoint{4.179136in}{4.500669in}}{\pgfqpoint{4.173027in}{4.500669in}}%
\pgfpathcurveto{\pgfqpoint{4.166919in}{4.500669in}}{\pgfqpoint{4.161060in}{4.498242in}}{\pgfqpoint{4.156741in}{4.493923in}}%
\pgfpathcurveto{\pgfqpoint{4.152422in}{4.489604in}}{\pgfqpoint{4.149995in}{4.483745in}}{\pgfqpoint{4.149995in}{4.477637in}}%
\pgfpathcurveto{\pgfqpoint{4.149995in}{4.471529in}}{\pgfqpoint{4.152422in}{4.465670in}}{\pgfqpoint{4.156741in}{4.461351in}}%
\pgfpathcurveto{\pgfqpoint{4.161060in}{4.457032in}}{\pgfqpoint{4.166919in}{4.454605in}}{\pgfqpoint{4.173027in}{4.454605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172614in}{4.454803in}}%
\pgfpathcurveto{\pgfqpoint{4.178722in}{4.454803in}}{\pgfqpoint{4.184581in}{4.457230in}}{\pgfqpoint{4.188900in}{4.461549in}}%
\pgfpathcurveto{\pgfqpoint{4.193219in}{4.465869in}}{\pgfqpoint{4.195646in}{4.471727in}}{\pgfqpoint{4.195646in}{4.477836in}}%
\pgfpathcurveto{\pgfqpoint{4.195646in}{4.483944in}}{\pgfqpoint{4.193219in}{4.489803in}}{\pgfqpoint{4.188900in}{4.494122in}}%
\pgfpathcurveto{\pgfqpoint{4.184581in}{4.498441in}}{\pgfqpoint{4.178722in}{4.500868in}}{\pgfqpoint{4.172614in}{4.500868in}}%
\pgfpathcurveto{\pgfqpoint{4.166506in}{4.500868in}}{\pgfqpoint{4.160647in}{4.498441in}}{\pgfqpoint{4.156328in}{4.494122in}}%
\pgfpathcurveto{\pgfqpoint{4.152009in}{4.489803in}}{\pgfqpoint{4.149582in}{4.483944in}}{\pgfqpoint{4.149582in}{4.477836in}}%
\pgfpathcurveto{\pgfqpoint{4.149582in}{4.471727in}}{\pgfqpoint{4.152009in}{4.465869in}}{\pgfqpoint{4.156328in}{4.461549in}}%
\pgfpathcurveto{\pgfqpoint{4.160647in}{4.457230in}}{\pgfqpoint{4.166506in}{4.454803in}}{\pgfqpoint{4.172614in}{4.454803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.172201in}{4.454984in}}%
\pgfpathcurveto{\pgfqpoint{4.178309in}{4.454984in}}{\pgfqpoint{4.184168in}{4.457411in}}{\pgfqpoint{4.188487in}{4.461730in}}%
\pgfpathcurveto{\pgfqpoint{4.192806in}{4.466049in}}{\pgfqpoint{4.195233in}{4.471908in}}{\pgfqpoint{4.195233in}{4.478016in}}%
\pgfpathcurveto{\pgfqpoint{4.195233in}{4.484124in}}{\pgfqpoint{4.192806in}{4.489983in}}{\pgfqpoint{4.188487in}{4.494302in}}%
\pgfpathcurveto{\pgfqpoint{4.184168in}{4.498621in}}{\pgfqpoint{4.178309in}{4.501048in}}{\pgfqpoint{4.172201in}{4.501048in}}%
\pgfpathcurveto{\pgfqpoint{4.166093in}{4.501048in}}{\pgfqpoint{4.160234in}{4.498621in}}{\pgfqpoint{4.155915in}{4.494302in}}%
\pgfpathcurveto{\pgfqpoint{4.151595in}{4.489983in}}{\pgfqpoint{4.149169in}{4.484124in}}{\pgfqpoint{4.149169in}{4.478016in}}%
\pgfpathcurveto{\pgfqpoint{4.149169in}{4.471908in}}{\pgfqpoint{4.151595in}{4.466049in}}{\pgfqpoint{4.155915in}{4.461730in}}%
\pgfpathcurveto{\pgfqpoint{4.160234in}{4.457411in}}{\pgfqpoint{4.166093in}{4.454984in}}{\pgfqpoint{4.172201in}{4.454984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171787in}{4.455165in}}%
\pgfpathcurveto{\pgfqpoint{4.177896in}{4.455165in}}{\pgfqpoint{4.183754in}{4.457591in}}{\pgfqpoint{4.188074in}{4.461911in}}%
\pgfpathcurveto{\pgfqpoint{4.192393in}{4.466230in}}{\pgfqpoint{4.194820in}{4.472089in}}{\pgfqpoint{4.194820in}{4.478197in}}%
\pgfpathcurveto{\pgfqpoint{4.194820in}{4.484305in}}{\pgfqpoint{4.192393in}{4.490164in}}{\pgfqpoint{4.188074in}{4.494483in}}%
\pgfpathcurveto{\pgfqpoint{4.183754in}{4.498802in}}{\pgfqpoint{4.177896in}{4.501229in}}{\pgfqpoint{4.171787in}{4.501229in}}%
\pgfpathcurveto{\pgfqpoint{4.165679in}{4.501229in}}{\pgfqpoint{4.159820in}{4.498802in}}{\pgfqpoint{4.155501in}{4.494483in}}%
\pgfpathcurveto{\pgfqpoint{4.151182in}{4.490164in}}{\pgfqpoint{4.148755in}{4.484305in}}{\pgfqpoint{4.148755in}{4.478197in}}%
\pgfpathcurveto{\pgfqpoint{4.148755in}{4.472089in}}{\pgfqpoint{4.151182in}{4.466230in}}{\pgfqpoint{4.155501in}{4.461911in}}%
\pgfpathcurveto{\pgfqpoint{4.159820in}{4.457591in}}{\pgfqpoint{4.165679in}{4.455165in}}{\pgfqpoint{4.171787in}{4.455165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.171374in}{4.455345in}}%
\pgfpathcurveto{\pgfqpoint{4.177482in}{4.455345in}}{\pgfqpoint{4.183341in}{4.457772in}}{\pgfqpoint{4.187660in}{4.462091in}}%
\pgfpathcurveto{\pgfqpoint{4.191979in}{4.466410in}}{\pgfqpoint{4.194406in}{4.472269in}}{\pgfqpoint{4.194406in}{4.478377in}}%
\pgfpathcurveto{\pgfqpoint{4.194406in}{4.484486in}}{\pgfqpoint{4.191979in}{4.490344in}}{\pgfqpoint{4.187660in}{4.494663in}}%
\pgfpathcurveto{\pgfqpoint{4.183341in}{4.498983in}}{\pgfqpoint{4.177482in}{4.501409in}}{\pgfqpoint{4.171374in}{4.501409in}}%
\pgfpathcurveto{\pgfqpoint{4.165266in}{4.501409in}}{\pgfqpoint{4.159407in}{4.498983in}}{\pgfqpoint{4.155088in}{4.494663in}}%
\pgfpathcurveto{\pgfqpoint{4.150769in}{4.490344in}}{\pgfqpoint{4.148342in}{4.484486in}}{\pgfqpoint{4.148342in}{4.478377in}}%
\pgfpathcurveto{\pgfqpoint{4.148342in}{4.472269in}}{\pgfqpoint{4.150769in}{4.466410in}}{\pgfqpoint{4.155088in}{4.462091in}}%
\pgfpathcurveto{\pgfqpoint{4.159407in}{4.457772in}}{\pgfqpoint{4.165266in}{4.455345in}}{\pgfqpoint{4.171374in}{4.455345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170961in}{4.455526in}}%
\pgfpathcurveto{\pgfqpoint{4.177069in}{4.455526in}}{\pgfqpoint{4.182928in}{4.457953in}}{\pgfqpoint{4.187247in}{4.462272in}}%
\pgfpathcurveto{\pgfqpoint{4.191566in}{4.466591in}}{\pgfqpoint{4.193993in}{4.472450in}}{\pgfqpoint{4.193993in}{4.478558in}}%
\pgfpathcurveto{\pgfqpoint{4.193993in}{4.484666in}}{\pgfqpoint{4.191566in}{4.490525in}}{\pgfqpoint{4.187247in}{4.494844in}}%
\pgfpathcurveto{\pgfqpoint{4.182928in}{4.499163in}}{\pgfqpoint{4.177069in}{4.501590in}}{\pgfqpoint{4.170961in}{4.501590in}}%
\pgfpathcurveto{\pgfqpoint{4.164853in}{4.501590in}}{\pgfqpoint{4.158994in}{4.499163in}}{\pgfqpoint{4.154675in}{4.494844in}}%
\pgfpathcurveto{\pgfqpoint{4.150355in}{4.490525in}}{\pgfqpoint{4.147929in}{4.484666in}}{\pgfqpoint{4.147929in}{4.478558in}}%
\pgfpathcurveto{\pgfqpoint{4.147929in}{4.472450in}}{\pgfqpoint{4.150355in}{4.466591in}}{\pgfqpoint{4.154675in}{4.462272in}}%
\pgfpathcurveto{\pgfqpoint{4.158994in}{4.457953in}}{\pgfqpoint{4.164853in}{4.455526in}}{\pgfqpoint{4.170961in}{4.455526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170547in}{4.455706in}}%
\pgfpathcurveto{\pgfqpoint{4.176656in}{4.455706in}}{\pgfqpoint{4.182514in}{4.458133in}}{\pgfqpoint{4.186834in}{4.462452in}}%
\pgfpathcurveto{\pgfqpoint{4.191153in}{4.466771in}}{\pgfqpoint{4.193580in}{4.472630in}}{\pgfqpoint{4.193580in}{4.478739in}}%
\pgfpathcurveto{\pgfqpoint{4.193580in}{4.484847in}}{\pgfqpoint{4.191153in}{4.490706in}}{\pgfqpoint{4.186834in}{4.495025in}}%
\pgfpathcurveto{\pgfqpoint{4.182514in}{4.499344in}}{\pgfqpoint{4.176656in}{4.501771in}}{\pgfqpoint{4.170547in}{4.501771in}}%
\pgfpathcurveto{\pgfqpoint{4.164439in}{4.501771in}}{\pgfqpoint{4.158580in}{4.499344in}}{\pgfqpoint{4.154261in}{4.495025in}}%
\pgfpathcurveto{\pgfqpoint{4.149942in}{4.490706in}}{\pgfqpoint{4.147515in}{4.484847in}}{\pgfqpoint{4.147515in}{4.478739in}}%
\pgfpathcurveto{\pgfqpoint{4.147515in}{4.472630in}}{\pgfqpoint{4.149942in}{4.466771in}}{\pgfqpoint{4.154261in}{4.462452in}}%
\pgfpathcurveto{\pgfqpoint{4.158580in}{4.458133in}}{\pgfqpoint{4.164439in}{4.455706in}}{\pgfqpoint{4.170547in}{4.455706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170134in}{4.455887in}}%
\pgfpathcurveto{\pgfqpoint{4.176242in}{4.455887in}}{\pgfqpoint{4.182101in}{4.458314in}}{\pgfqpoint{4.186420in}{4.462633in}}%
\pgfpathcurveto{\pgfqpoint{4.190739in}{4.466952in}}{\pgfqpoint{4.193166in}{4.472811in}}{\pgfqpoint{4.193166in}{4.478919in}}%
\pgfpathcurveto{\pgfqpoint{4.193166in}{4.485027in}}{\pgfqpoint{4.190739in}{4.490886in}}{\pgfqpoint{4.186420in}{4.495205in}}%
\pgfpathcurveto{\pgfqpoint{4.182101in}{4.499524in}}{\pgfqpoint{4.176242in}{4.501951in}}{\pgfqpoint{4.170134in}{4.501951in}}%
\pgfpathcurveto{\pgfqpoint{4.164026in}{4.501951in}}{\pgfqpoint{4.158167in}{4.499524in}}{\pgfqpoint{4.153848in}{4.495205in}}%
\pgfpathcurveto{\pgfqpoint{4.149529in}{4.490886in}}{\pgfqpoint{4.147102in}{4.485027in}}{\pgfqpoint{4.147102in}{4.478919in}}%
\pgfpathcurveto{\pgfqpoint{4.147102in}{4.472811in}}{\pgfqpoint{4.149529in}{4.466952in}}{\pgfqpoint{4.153848in}{4.462633in}}%
\pgfpathcurveto{\pgfqpoint{4.158167in}{4.458314in}}{\pgfqpoint{4.164026in}{4.455887in}}{\pgfqpoint{4.170134in}{4.455887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169721in}{4.456068in}}%
\pgfpathcurveto{\pgfqpoint{4.175829in}{4.456068in}}{\pgfqpoint{4.181688in}{4.458494in}}{\pgfqpoint{4.186007in}{4.462814in}}%
\pgfpathcurveto{\pgfqpoint{4.190326in}{4.467133in}}{\pgfqpoint{4.192753in}{4.472992in}}{\pgfqpoint{4.192753in}{4.479100in}}%
\pgfpathcurveto{\pgfqpoint{4.192753in}{4.485208in}}{\pgfqpoint{4.190326in}{4.491067in}}{\pgfqpoint{4.186007in}{4.495386in}}%
\pgfpathcurveto{\pgfqpoint{4.181688in}{4.499705in}}{\pgfqpoint{4.175829in}{4.502132in}}{\pgfqpoint{4.169721in}{4.502132in}}%
\pgfpathcurveto{\pgfqpoint{4.163613in}{4.502132in}}{\pgfqpoint{4.157754in}{4.499705in}}{\pgfqpoint{4.153435in}{4.495386in}}%
\pgfpathcurveto{\pgfqpoint{4.149115in}{4.491067in}}{\pgfqpoint{4.146689in}{4.485208in}}{\pgfqpoint{4.146689in}{4.479100in}}%
\pgfpathcurveto{\pgfqpoint{4.146689in}{4.472992in}}{\pgfqpoint{4.149115in}{4.467133in}}{\pgfqpoint{4.153435in}{4.462814in}}%
\pgfpathcurveto{\pgfqpoint{4.157754in}{4.458494in}}{\pgfqpoint{4.163613in}{4.456068in}}{\pgfqpoint{4.169721in}{4.456068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169307in}{4.456248in}}%
\pgfpathcurveto{\pgfqpoint{4.175416in}{4.456248in}}{\pgfqpoint{4.181274in}{4.458675in}}{\pgfqpoint{4.185594in}{4.462994in}}%
\pgfpathcurveto{\pgfqpoint{4.189913in}{4.467313in}}{\pgfqpoint{4.192340in}{4.473172in}}{\pgfqpoint{4.192340in}{4.479280in}}%
\pgfpathcurveto{\pgfqpoint{4.192340in}{4.485388in}}{\pgfqpoint{4.189913in}{4.491247in}}{\pgfqpoint{4.185594in}{4.495566in}}%
\pgfpathcurveto{\pgfqpoint{4.181274in}{4.499886in}}{\pgfqpoint{4.175416in}{4.502312in}}{\pgfqpoint{4.169307in}{4.502312in}}%
\pgfpathcurveto{\pgfqpoint{4.163199in}{4.502312in}}{\pgfqpoint{4.157340in}{4.499886in}}{\pgfqpoint{4.153021in}{4.495566in}}%
\pgfpathcurveto{\pgfqpoint{4.148702in}{4.491247in}}{\pgfqpoint{4.146275in}{4.485388in}}{\pgfqpoint{4.146275in}{4.479280in}}%
\pgfpathcurveto{\pgfqpoint{4.146275in}{4.473172in}}{\pgfqpoint{4.148702in}{4.467313in}}{\pgfqpoint{4.153021in}{4.462994in}}%
\pgfpathcurveto{\pgfqpoint{4.157340in}{4.458675in}}{\pgfqpoint{4.163199in}{4.456248in}}{\pgfqpoint{4.169307in}{4.456248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168894in}{4.456429in}}%
\pgfpathcurveto{\pgfqpoint{4.175002in}{4.456429in}}{\pgfqpoint{4.180861in}{4.458856in}}{\pgfqpoint{4.185180in}{4.463175in}}%
\pgfpathcurveto{\pgfqpoint{4.189499in}{4.467494in}}{\pgfqpoint{4.191926in}{4.473353in}}{\pgfqpoint{4.191926in}{4.479461in}}%
\pgfpathcurveto{\pgfqpoint{4.191926in}{4.485569in}}{\pgfqpoint{4.189499in}{4.491428in}}{\pgfqpoint{4.185180in}{4.495747in}}%
\pgfpathcurveto{\pgfqpoint{4.180861in}{4.500066in}}{\pgfqpoint{4.175002in}{4.502493in}}{\pgfqpoint{4.168894in}{4.502493in}}%
\pgfpathcurveto{\pgfqpoint{4.162786in}{4.502493in}}{\pgfqpoint{4.156927in}{4.500066in}}{\pgfqpoint{4.152608in}{4.495747in}}%
\pgfpathcurveto{\pgfqpoint{4.148289in}{4.491428in}}{\pgfqpoint{4.145862in}{4.485569in}}{\pgfqpoint{4.145862in}{4.479461in}}%
\pgfpathcurveto{\pgfqpoint{4.145862in}{4.473353in}}{\pgfqpoint{4.148289in}{4.467494in}}{\pgfqpoint{4.152608in}{4.463175in}}%
\pgfpathcurveto{\pgfqpoint{4.156927in}{4.458856in}}{\pgfqpoint{4.162786in}{4.456429in}}{\pgfqpoint{4.168894in}{4.456429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168481in}{4.456609in}}%
\pgfpathcurveto{\pgfqpoint{4.174589in}{4.456609in}}{\pgfqpoint{4.180448in}{4.459036in}}{\pgfqpoint{4.184767in}{4.463355in}}%
\pgfpathcurveto{\pgfqpoint{4.189086in}{4.467674in}}{\pgfqpoint{4.191513in}{4.473533in}}{\pgfqpoint{4.191513in}{4.479641in}}%
\pgfpathcurveto{\pgfqpoint{4.191513in}{4.485750in}}{\pgfqpoint{4.189086in}{4.491609in}}{\pgfqpoint{4.184767in}{4.495928in}}%
\pgfpathcurveto{\pgfqpoint{4.180448in}{4.500247in}}{\pgfqpoint{4.174589in}{4.502674in}}{\pgfqpoint{4.168481in}{4.502674in}}%
\pgfpathcurveto{\pgfqpoint{4.162373in}{4.502674in}}{\pgfqpoint{4.156514in}{4.500247in}}{\pgfqpoint{4.152195in}{4.495928in}}%
\pgfpathcurveto{\pgfqpoint{4.147875in}{4.491609in}}{\pgfqpoint{4.145449in}{4.485750in}}{\pgfqpoint{4.145449in}{4.479641in}}%
\pgfpathcurveto{\pgfqpoint{4.145449in}{4.473533in}}{\pgfqpoint{4.147875in}{4.467674in}}{\pgfqpoint{4.152195in}{4.463355in}}%
\pgfpathcurveto{\pgfqpoint{4.156514in}{4.459036in}}{\pgfqpoint{4.162373in}{4.456609in}}{\pgfqpoint{4.168481in}{4.456609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.168067in}{4.456790in}}%
\pgfpathcurveto{\pgfqpoint{4.174176in}{4.456790in}}{\pgfqpoint{4.180034in}{4.459217in}}{\pgfqpoint{4.184354in}{4.463536in}}%
\pgfpathcurveto{\pgfqpoint{4.188673in}{4.467855in}}{\pgfqpoint{4.191100in}{4.473714in}}{\pgfqpoint{4.191100in}{4.479822in}}%
\pgfpathcurveto{\pgfqpoint{4.191100in}{4.485930in}}{\pgfqpoint{4.188673in}{4.491789in}}{\pgfqpoint{4.184354in}{4.496108in}}%
\pgfpathcurveto{\pgfqpoint{4.180034in}{4.500427in}}{\pgfqpoint{4.174176in}{4.502854in}}{\pgfqpoint{4.168067in}{4.502854in}}%
\pgfpathcurveto{\pgfqpoint{4.161959in}{4.502854in}}{\pgfqpoint{4.156100in}{4.500427in}}{\pgfqpoint{4.151781in}{4.496108in}}%
\pgfpathcurveto{\pgfqpoint{4.147462in}{4.491789in}}{\pgfqpoint{4.145035in}{4.485930in}}{\pgfqpoint{4.145035in}{4.479822in}}%
\pgfpathcurveto{\pgfqpoint{4.145035in}{4.473714in}}{\pgfqpoint{4.147462in}{4.467855in}}{\pgfqpoint{4.151781in}{4.463536in}}%
\pgfpathcurveto{\pgfqpoint{4.156100in}{4.459217in}}{\pgfqpoint{4.161959in}{4.456790in}}{\pgfqpoint{4.168067in}{4.456790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167654in}{4.456971in}}%
\pgfpathcurveto{\pgfqpoint{4.173762in}{4.456971in}}{\pgfqpoint{4.179621in}{4.459397in}}{\pgfqpoint{4.183940in}{4.463717in}}%
\pgfpathcurveto{\pgfqpoint{4.188259in}{4.468036in}}{\pgfqpoint{4.190686in}{4.473894in}}{\pgfqpoint{4.190686in}{4.480003in}}%
\pgfpathcurveto{\pgfqpoint{4.190686in}{4.486111in}}{\pgfqpoint{4.188259in}{4.491970in}}{\pgfqpoint{4.183940in}{4.496289in}}%
\pgfpathcurveto{\pgfqpoint{4.179621in}{4.500608in}}{\pgfqpoint{4.173762in}{4.503035in}}{\pgfqpoint{4.167654in}{4.503035in}}%
\pgfpathcurveto{\pgfqpoint{4.161546in}{4.503035in}}{\pgfqpoint{4.155687in}{4.500608in}}{\pgfqpoint{4.151368in}{4.496289in}}%
\pgfpathcurveto{\pgfqpoint{4.147049in}{4.491970in}}{\pgfqpoint{4.144622in}{4.486111in}}{\pgfqpoint{4.144622in}{4.480003in}}%
\pgfpathcurveto{\pgfqpoint{4.144622in}{4.473894in}}{\pgfqpoint{4.147049in}{4.468036in}}{\pgfqpoint{4.151368in}{4.463717in}}%
\pgfpathcurveto{\pgfqpoint{4.155687in}{4.459397in}}{\pgfqpoint{4.161546in}{4.456971in}}{\pgfqpoint{4.167654in}{4.456971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.167241in}{4.457151in}}%
\pgfpathcurveto{\pgfqpoint{4.173349in}{4.457151in}}{\pgfqpoint{4.179208in}{4.459578in}}{\pgfqpoint{4.183527in}{4.463897in}}%
\pgfpathcurveto{\pgfqpoint{4.187846in}{4.468216in}}{\pgfqpoint{4.190273in}{4.474075in}}{\pgfqpoint{4.190273in}{4.480183in}}%
\pgfpathcurveto{\pgfqpoint{4.190273in}{4.486291in}}{\pgfqpoint{4.187846in}{4.492150in}}{\pgfqpoint{4.183527in}{4.496469in}}%
\pgfpathcurveto{\pgfqpoint{4.179208in}{4.500789in}}{\pgfqpoint{4.173349in}{4.503215in}}{\pgfqpoint{4.167241in}{4.503215in}}%
\pgfpathcurveto{\pgfqpoint{4.161133in}{4.503215in}}{\pgfqpoint{4.155274in}{4.500789in}}{\pgfqpoint{4.150955in}{4.496469in}}%
\pgfpathcurveto{\pgfqpoint{4.146635in}{4.492150in}}{\pgfqpoint{4.144209in}{4.486291in}}{\pgfqpoint{4.144209in}{4.480183in}}%
\pgfpathcurveto{\pgfqpoint{4.144209in}{4.474075in}}{\pgfqpoint{4.146635in}{4.468216in}}{\pgfqpoint{4.150955in}{4.463897in}}%
\pgfpathcurveto{\pgfqpoint{4.155274in}{4.459578in}}{\pgfqpoint{4.161133in}{4.457151in}}{\pgfqpoint{4.167241in}{4.457151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166827in}{4.457332in}}%
\pgfpathcurveto{\pgfqpoint{4.172936in}{4.457332in}}{\pgfqpoint{4.178794in}{4.459759in}}{\pgfqpoint{4.183114in}{4.464078in}}%
\pgfpathcurveto{\pgfqpoint{4.187433in}{4.468397in}}{\pgfqpoint{4.189860in}{4.474256in}}{\pgfqpoint{4.189860in}{4.480364in}}%
\pgfpathcurveto{\pgfqpoint{4.189860in}{4.486472in}}{\pgfqpoint{4.187433in}{4.492331in}}{\pgfqpoint{4.183114in}{4.496650in}}%
\pgfpathcurveto{\pgfqpoint{4.178794in}{4.500969in}}{\pgfqpoint{4.172936in}{4.503396in}}{\pgfqpoint{4.166827in}{4.503396in}}%
\pgfpathcurveto{\pgfqpoint{4.160719in}{4.503396in}}{\pgfqpoint{4.154860in}{4.500969in}}{\pgfqpoint{4.150541in}{4.496650in}}%
\pgfpathcurveto{\pgfqpoint{4.146222in}{4.492331in}}{\pgfqpoint{4.143795in}{4.486472in}}{\pgfqpoint{4.143795in}{4.480364in}}%
\pgfpathcurveto{\pgfqpoint{4.143795in}{4.474256in}}{\pgfqpoint{4.146222in}{4.468397in}}{\pgfqpoint{4.150541in}{4.464078in}}%
\pgfpathcurveto{\pgfqpoint{4.154860in}{4.459759in}}{\pgfqpoint{4.160719in}{4.457332in}}{\pgfqpoint{4.166827in}{4.457332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166414in}{4.457512in}}%
\pgfpathcurveto{\pgfqpoint{4.172522in}{4.457512in}}{\pgfqpoint{4.178381in}{4.459939in}}{\pgfqpoint{4.182700in}{4.464258in}}%
\pgfpathcurveto{\pgfqpoint{4.187019in}{4.468577in}}{\pgfqpoint{4.189446in}{4.474436in}}{\pgfqpoint{4.189446in}{4.480544in}}%
\pgfpathcurveto{\pgfqpoint{4.189446in}{4.486653in}}{\pgfqpoint{4.187019in}{4.492511in}}{\pgfqpoint{4.182700in}{4.496831in}}%
\pgfpathcurveto{\pgfqpoint{4.178381in}{4.501150in}}{\pgfqpoint{4.172522in}{4.503577in}}{\pgfqpoint{4.166414in}{4.503577in}}%
\pgfpathcurveto{\pgfqpoint{4.160306in}{4.503577in}}{\pgfqpoint{4.154447in}{4.501150in}}{\pgfqpoint{4.150128in}{4.496831in}}%
\pgfpathcurveto{\pgfqpoint{4.145809in}{4.492511in}}{\pgfqpoint{4.143382in}{4.486653in}}{\pgfqpoint{4.143382in}{4.480544in}}%
\pgfpathcurveto{\pgfqpoint{4.143382in}{4.474436in}}{\pgfqpoint{4.145809in}{4.468577in}}{\pgfqpoint{4.150128in}{4.464258in}}%
\pgfpathcurveto{\pgfqpoint{4.154447in}{4.459939in}}{\pgfqpoint{4.160306in}{4.457512in}}{\pgfqpoint{4.166414in}{4.457512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.166001in}{4.457693in}}%
\pgfpathcurveto{\pgfqpoint{4.172109in}{4.457693in}}{\pgfqpoint{4.177968in}{4.460120in}}{\pgfqpoint{4.182287in}{4.464439in}}%
\pgfpathcurveto{\pgfqpoint{4.186606in}{4.468758in}}{\pgfqpoint{4.189033in}{4.474617in}}{\pgfqpoint{4.189033in}{4.480725in}}%
\pgfpathcurveto{\pgfqpoint{4.189033in}{4.486833in}}{\pgfqpoint{4.186606in}{4.492692in}}{\pgfqpoint{4.182287in}{4.497011in}}%
\pgfpathcurveto{\pgfqpoint{4.177968in}{4.501330in}}{\pgfqpoint{4.172109in}{4.503757in}}{\pgfqpoint{4.166001in}{4.503757in}}%
\pgfpathcurveto{\pgfqpoint{4.159893in}{4.503757in}}{\pgfqpoint{4.154034in}{4.501330in}}{\pgfqpoint{4.149715in}{4.497011in}}%
\pgfpathcurveto{\pgfqpoint{4.145395in}{4.492692in}}{\pgfqpoint{4.142969in}{4.486833in}}{\pgfqpoint{4.142969in}{4.480725in}}%
\pgfpathcurveto{\pgfqpoint{4.142969in}{4.474617in}}{\pgfqpoint{4.145395in}{4.468758in}}{\pgfqpoint{4.149715in}{4.464439in}}%
\pgfpathcurveto{\pgfqpoint{4.154034in}{4.460120in}}{\pgfqpoint{4.159893in}{4.457693in}}{\pgfqpoint{4.166001in}{4.457693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165587in}{4.457874in}}%
\pgfpathcurveto{\pgfqpoint{4.171696in}{4.457874in}}{\pgfqpoint{4.177554in}{4.460300in}}{\pgfqpoint{4.181874in}{4.464619in}}%
\pgfpathcurveto{\pgfqpoint{4.186193in}{4.468939in}}{\pgfqpoint{4.188620in}{4.474797in}}{\pgfqpoint{4.188620in}{4.480906in}}%
\pgfpathcurveto{\pgfqpoint{4.188620in}{4.487014in}}{\pgfqpoint{4.186193in}{4.492873in}}{\pgfqpoint{4.181874in}{4.497192in}}%
\pgfpathcurveto{\pgfqpoint{4.177554in}{4.501511in}}{\pgfqpoint{4.171696in}{4.503938in}}{\pgfqpoint{4.165587in}{4.503938in}}%
\pgfpathcurveto{\pgfqpoint{4.159479in}{4.503938in}}{\pgfqpoint{4.153620in}{4.501511in}}{\pgfqpoint{4.149301in}{4.497192in}}%
\pgfpathcurveto{\pgfqpoint{4.144982in}{4.492873in}}{\pgfqpoint{4.142555in}{4.487014in}}{\pgfqpoint{4.142555in}{4.480906in}}%
\pgfpathcurveto{\pgfqpoint{4.142555in}{4.474797in}}{\pgfqpoint{4.144982in}{4.468939in}}{\pgfqpoint{4.149301in}{4.464619in}}%
\pgfpathcurveto{\pgfqpoint{4.153620in}{4.460300in}}{\pgfqpoint{4.159479in}{4.457874in}}{\pgfqpoint{4.165587in}{4.457874in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.165174in}{4.458054in}}%
\pgfpathcurveto{\pgfqpoint{4.171282in}{4.458054in}}{\pgfqpoint{4.177141in}{4.460481in}}{\pgfqpoint{4.181460in}{4.464800in}}%
\pgfpathcurveto{\pgfqpoint{4.185779in}{4.469119in}}{\pgfqpoint{4.188206in}{4.474978in}}{\pgfqpoint{4.188206in}{4.481086in}}%
\pgfpathcurveto{\pgfqpoint{4.188206in}{4.487194in}}{\pgfqpoint{4.185779in}{4.493053in}}{\pgfqpoint{4.181460in}{4.497372in}}%
\pgfpathcurveto{\pgfqpoint{4.177141in}{4.501692in}}{\pgfqpoint{4.171282in}{4.504118in}}{\pgfqpoint{4.165174in}{4.504118in}}%
\pgfpathcurveto{\pgfqpoint{4.159066in}{4.504118in}}{\pgfqpoint{4.153207in}{4.501692in}}{\pgfqpoint{4.148888in}{4.497372in}}%
\pgfpathcurveto{\pgfqpoint{4.144569in}{4.493053in}}{\pgfqpoint{4.142142in}{4.487194in}}{\pgfqpoint{4.142142in}{4.481086in}}%
\pgfpathcurveto{\pgfqpoint{4.142142in}{4.474978in}}{\pgfqpoint{4.144569in}{4.469119in}}{\pgfqpoint{4.148888in}{4.464800in}}%
\pgfpathcurveto{\pgfqpoint{4.153207in}{4.460481in}}{\pgfqpoint{4.159066in}{4.458054in}}{\pgfqpoint{4.165174in}{4.458054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164761in}{4.458235in}}%
\pgfpathcurveto{\pgfqpoint{4.170869in}{4.458235in}}{\pgfqpoint{4.176728in}{4.460662in}}{\pgfqpoint{4.181047in}{4.464981in}}%
\pgfpathcurveto{\pgfqpoint{4.185366in}{4.469300in}}{\pgfqpoint{4.187793in}{4.475159in}}{\pgfqpoint{4.187793in}{4.481267in}}%
\pgfpathcurveto{\pgfqpoint{4.187793in}{4.487375in}}{\pgfqpoint{4.185366in}{4.493234in}}{\pgfqpoint{4.181047in}{4.497553in}}%
\pgfpathcurveto{\pgfqpoint{4.176728in}{4.501872in}}{\pgfqpoint{4.170869in}{4.504299in}}{\pgfqpoint{4.164761in}{4.504299in}}%
\pgfpathcurveto{\pgfqpoint{4.158653in}{4.504299in}}{\pgfqpoint{4.152794in}{4.501872in}}{\pgfqpoint{4.148475in}{4.497553in}}%
\pgfpathcurveto{\pgfqpoint{4.144155in}{4.493234in}}{\pgfqpoint{4.141729in}{4.487375in}}{\pgfqpoint{4.141729in}{4.481267in}}%
\pgfpathcurveto{\pgfqpoint{4.141729in}{4.475159in}}{\pgfqpoint{4.144155in}{4.469300in}}{\pgfqpoint{4.148475in}{4.464981in}}%
\pgfpathcurveto{\pgfqpoint{4.152794in}{4.460662in}}{\pgfqpoint{4.158653in}{4.458235in}}{\pgfqpoint{4.164761in}{4.458235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.164347in}{4.458415in}}%
\pgfpathcurveto{\pgfqpoint{4.170456in}{4.458415in}}{\pgfqpoint{4.176314in}{4.460842in}}{\pgfqpoint{4.180634in}{4.465161in}}%
\pgfpathcurveto{\pgfqpoint{4.184953in}{4.469480in}}{\pgfqpoint{4.187380in}{4.475339in}}{\pgfqpoint{4.187380in}{4.481447in}}%
\pgfpathcurveto{\pgfqpoint{4.187380in}{4.487556in}}{\pgfqpoint{4.184953in}{4.493414in}}{\pgfqpoint{4.180634in}{4.497734in}}%
\pgfpathcurveto{\pgfqpoint{4.176314in}{4.502053in}}{\pgfqpoint{4.170456in}{4.504480in}}{\pgfqpoint{4.164347in}{4.504480in}}%
\pgfpathcurveto{\pgfqpoint{4.158239in}{4.504480in}}{\pgfqpoint{4.152380in}{4.502053in}}{\pgfqpoint{4.148061in}{4.497734in}}%
\pgfpathcurveto{\pgfqpoint{4.143742in}{4.493414in}}{\pgfqpoint{4.141315in}{4.487556in}}{\pgfqpoint{4.141315in}{4.481447in}}%
\pgfpathcurveto{\pgfqpoint{4.141315in}{4.475339in}}{\pgfqpoint{4.143742in}{4.469480in}}{\pgfqpoint{4.148061in}{4.465161in}}%
\pgfpathcurveto{\pgfqpoint{4.152380in}{4.460842in}}{\pgfqpoint{4.158239in}{4.458415in}}{\pgfqpoint{4.164347in}{4.458415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163934in}{4.458596in}}%
\pgfpathcurveto{\pgfqpoint{4.170042in}{4.458596in}}{\pgfqpoint{4.175901in}{4.461023in}}{\pgfqpoint{4.180220in}{4.465342in}}%
\pgfpathcurveto{\pgfqpoint{4.184539in}{4.469661in}}{\pgfqpoint{4.186966in}{4.475520in}}{\pgfqpoint{4.186966in}{4.481628in}}%
\pgfpathcurveto{\pgfqpoint{4.186966in}{4.487736in}}{\pgfqpoint{4.184539in}{4.493595in}}{\pgfqpoint{4.180220in}{4.497914in}}%
\pgfpathcurveto{\pgfqpoint{4.175901in}{4.502233in}}{\pgfqpoint{4.170042in}{4.504660in}}{\pgfqpoint{4.163934in}{4.504660in}}%
\pgfpathcurveto{\pgfqpoint{4.157826in}{4.504660in}}{\pgfqpoint{4.151967in}{4.502233in}}{\pgfqpoint{4.147648in}{4.497914in}}%
\pgfpathcurveto{\pgfqpoint{4.143329in}{4.493595in}}{\pgfqpoint{4.140902in}{4.487736in}}{\pgfqpoint{4.140902in}{4.481628in}}%
\pgfpathcurveto{\pgfqpoint{4.140902in}{4.475520in}}{\pgfqpoint{4.143329in}{4.469661in}}{\pgfqpoint{4.147648in}{4.465342in}}%
\pgfpathcurveto{\pgfqpoint{4.151967in}{4.461023in}}{\pgfqpoint{4.157826in}{4.458596in}}{\pgfqpoint{4.163934in}{4.458596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163521in}{4.458776in}}%
\pgfpathcurveto{\pgfqpoint{4.169629in}{4.458776in}}{\pgfqpoint{4.175488in}{4.461203in}}{\pgfqpoint{4.179807in}{4.465522in}}%
\pgfpathcurveto{\pgfqpoint{4.184126in}{4.469842in}}{\pgfqpoint{4.186553in}{4.475700in}}{\pgfqpoint{4.186553in}{4.481809in}}%
\pgfpathcurveto{\pgfqpoint{4.186553in}{4.487917in}}{\pgfqpoint{4.184126in}{4.493776in}}{\pgfqpoint{4.179807in}{4.498095in}}%
\pgfpathcurveto{\pgfqpoint{4.175488in}{4.502414in}}{\pgfqpoint{4.169629in}{4.504841in}}{\pgfqpoint{4.163521in}{4.504841in}}%
\pgfpathcurveto{\pgfqpoint{4.157413in}{4.504841in}}{\pgfqpoint{4.151554in}{4.502414in}}{\pgfqpoint{4.147235in}{4.498095in}}%
\pgfpathcurveto{\pgfqpoint{4.142915in}{4.493776in}}{\pgfqpoint{4.140489in}{4.487917in}}{\pgfqpoint{4.140489in}{4.481809in}}%
\pgfpathcurveto{\pgfqpoint{4.140489in}{4.475700in}}{\pgfqpoint{4.142915in}{4.469842in}}{\pgfqpoint{4.147235in}{4.465522in}}%
\pgfpathcurveto{\pgfqpoint{4.151554in}{4.461203in}}{\pgfqpoint{4.157413in}{4.458776in}}{\pgfqpoint{4.163521in}{4.458776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.163107in}{4.458957in}}%
\pgfpathcurveto{\pgfqpoint{4.169216in}{4.458957in}}{\pgfqpoint{4.175074in}{4.461384in}}{\pgfqpoint{4.179394in}{4.465703in}}%
\pgfpathcurveto{\pgfqpoint{4.183713in}{4.470022in}}{\pgfqpoint{4.186140in}{4.475881in}}{\pgfqpoint{4.186140in}{4.481989in}}%
\pgfpathcurveto{\pgfqpoint{4.186140in}{4.488097in}}{\pgfqpoint{4.183713in}{4.493956in}}{\pgfqpoint{4.179394in}{4.498275in}}%
\pgfpathcurveto{\pgfqpoint{4.175074in}{4.502595in}}{\pgfqpoint{4.169216in}{4.505021in}}{\pgfqpoint{4.163107in}{4.505021in}}%
\pgfpathcurveto{\pgfqpoint{4.156999in}{4.505021in}}{\pgfqpoint{4.151140in}{4.502595in}}{\pgfqpoint{4.146821in}{4.498275in}}%
\pgfpathcurveto{\pgfqpoint{4.142502in}{4.493956in}}{\pgfqpoint{4.140075in}{4.488097in}}{\pgfqpoint{4.140075in}{4.481989in}}%
\pgfpathcurveto{\pgfqpoint{4.140075in}{4.475881in}}{\pgfqpoint{4.142502in}{4.470022in}}{\pgfqpoint{4.146821in}{4.465703in}}%
\pgfpathcurveto{\pgfqpoint{4.151140in}{4.461384in}}{\pgfqpoint{4.156999in}{4.458957in}}{\pgfqpoint{4.163107in}{4.458957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162694in}{4.459138in}}%
\pgfpathcurveto{\pgfqpoint{4.168802in}{4.459138in}}{\pgfqpoint{4.174661in}{4.461564in}}{\pgfqpoint{4.178980in}{4.465884in}}%
\pgfpathcurveto{\pgfqpoint{4.183299in}{4.470203in}}{\pgfqpoint{4.185726in}{4.476062in}}{\pgfqpoint{4.185726in}{4.482170in}}%
\pgfpathcurveto{\pgfqpoint{4.185726in}{4.488278in}}{\pgfqpoint{4.183299in}{4.494137in}}{\pgfqpoint{4.178980in}{4.498456in}}%
\pgfpathcurveto{\pgfqpoint{4.174661in}{4.502775in}}{\pgfqpoint{4.168802in}{4.505202in}}{\pgfqpoint{4.162694in}{4.505202in}}%
\pgfpathcurveto{\pgfqpoint{4.156586in}{4.505202in}}{\pgfqpoint{4.150727in}{4.502775in}}{\pgfqpoint{4.146408in}{4.498456in}}%
\pgfpathcurveto{\pgfqpoint{4.142089in}{4.494137in}}{\pgfqpoint{4.139662in}{4.488278in}}{\pgfqpoint{4.139662in}{4.482170in}}%
\pgfpathcurveto{\pgfqpoint{4.139662in}{4.476062in}}{\pgfqpoint{4.142089in}{4.470203in}}{\pgfqpoint{4.146408in}{4.465884in}}%
\pgfpathcurveto{\pgfqpoint{4.150727in}{4.461564in}}{\pgfqpoint{4.156586in}{4.459138in}}{\pgfqpoint{4.162694in}{4.459138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162281in}{4.459318in}}%
\pgfpathcurveto{\pgfqpoint{4.168389in}{4.459318in}}{\pgfqpoint{4.174248in}{4.461745in}}{\pgfqpoint{4.178567in}{4.466064in}}%
\pgfpathcurveto{\pgfqpoint{4.182886in}{4.470383in}}{\pgfqpoint{4.185313in}{4.476242in}}{\pgfqpoint{4.185313in}{4.482350in}}%
\pgfpathcurveto{\pgfqpoint{4.185313in}{4.488459in}}{\pgfqpoint{4.182886in}{4.494317in}}{\pgfqpoint{4.178567in}{4.498637in}}%
\pgfpathcurveto{\pgfqpoint{4.174248in}{4.502956in}}{\pgfqpoint{4.168389in}{4.505383in}}{\pgfqpoint{4.162281in}{4.505383in}}%
\pgfpathcurveto{\pgfqpoint{4.156173in}{4.505383in}}{\pgfqpoint{4.150314in}{4.502956in}}{\pgfqpoint{4.145995in}{4.498637in}}%
\pgfpathcurveto{\pgfqpoint{4.141675in}{4.494317in}}{\pgfqpoint{4.139249in}{4.488459in}}{\pgfqpoint{4.139249in}{4.482350in}}%
\pgfpathcurveto{\pgfqpoint{4.139249in}{4.476242in}}{\pgfqpoint{4.141675in}{4.470383in}}{\pgfqpoint{4.145995in}{4.466064in}}%
\pgfpathcurveto{\pgfqpoint{4.150314in}{4.461745in}}{\pgfqpoint{4.156173in}{4.459318in}}{\pgfqpoint{4.162281in}{4.459318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161867in}{4.459499in}}%
\pgfpathcurveto{\pgfqpoint{4.167976in}{4.459499in}}{\pgfqpoint{4.173834in}{4.461926in}}{\pgfqpoint{4.178154in}{4.466245in}}%
\pgfpathcurveto{\pgfqpoint{4.182473in}{4.470564in}}{\pgfqpoint{4.184900in}{4.476423in}}{\pgfqpoint{4.184900in}{4.482531in}}%
\pgfpathcurveto{\pgfqpoint{4.184900in}{4.488639in}}{\pgfqpoint{4.182473in}{4.494498in}}{\pgfqpoint{4.178154in}{4.498817in}}%
\pgfpathcurveto{\pgfqpoint{4.173834in}{4.503136in}}{\pgfqpoint{4.167976in}{4.505563in}}{\pgfqpoint{4.161867in}{4.505563in}}%
\pgfpathcurveto{\pgfqpoint{4.155759in}{4.505563in}}{\pgfqpoint{4.149900in}{4.503136in}}{\pgfqpoint{4.145581in}{4.498817in}}%
\pgfpathcurveto{\pgfqpoint{4.141262in}{4.494498in}}{\pgfqpoint{4.138835in}{4.488639in}}{\pgfqpoint{4.138835in}{4.482531in}}%
\pgfpathcurveto{\pgfqpoint{4.138835in}{4.476423in}}{\pgfqpoint{4.141262in}{4.470564in}}{\pgfqpoint{4.145581in}{4.466245in}}%
\pgfpathcurveto{\pgfqpoint{4.149900in}{4.461926in}}{\pgfqpoint{4.155759in}{4.459499in}}{\pgfqpoint{4.161867in}{4.459499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161454in}{4.459679in}}%
\pgfpathcurveto{\pgfqpoint{4.167562in}{4.459679in}}{\pgfqpoint{4.173421in}{4.462106in}}{\pgfqpoint{4.177740in}{4.466425in}}%
\pgfpathcurveto{\pgfqpoint{4.182059in}{4.470745in}}{\pgfqpoint{4.184486in}{4.476603in}}{\pgfqpoint{4.184486in}{4.482712in}}%
\pgfpathcurveto{\pgfqpoint{4.184486in}{4.488820in}}{\pgfqpoint{4.182059in}{4.494679in}}{\pgfqpoint{4.177740in}{4.498998in}}%
\pgfpathcurveto{\pgfqpoint{4.173421in}{4.503317in}}{\pgfqpoint{4.167562in}{4.505744in}}{\pgfqpoint{4.161454in}{4.505744in}}%
\pgfpathcurveto{\pgfqpoint{4.155346in}{4.505744in}}{\pgfqpoint{4.149487in}{4.503317in}}{\pgfqpoint{4.145168in}{4.498998in}}%
\pgfpathcurveto{\pgfqpoint{4.140849in}{4.494679in}}{\pgfqpoint{4.138422in}{4.488820in}}{\pgfqpoint{4.138422in}{4.482712in}}%
\pgfpathcurveto{\pgfqpoint{4.138422in}{4.476603in}}{\pgfqpoint{4.140849in}{4.470745in}}{\pgfqpoint{4.145168in}{4.466425in}}%
\pgfpathcurveto{\pgfqpoint{4.149487in}{4.462106in}}{\pgfqpoint{4.155346in}{4.459679in}}{\pgfqpoint{4.161454in}{4.459679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.161041in}{4.459860in}}%
\pgfpathcurveto{\pgfqpoint{4.167149in}{4.459860in}}{\pgfqpoint{4.173008in}{4.462287in}}{\pgfqpoint{4.177327in}{4.466606in}}%
\pgfpathcurveto{\pgfqpoint{4.181646in}{4.470925in}}{\pgfqpoint{4.184073in}{4.476784in}}{\pgfqpoint{4.184073in}{4.482892in}}%
\pgfpathcurveto{\pgfqpoint{4.184073in}{4.489000in}}{\pgfqpoint{4.181646in}{4.494859in}}{\pgfqpoint{4.177327in}{4.499178in}}%
\pgfpathcurveto{\pgfqpoint{4.173008in}{4.503497in}}{\pgfqpoint{4.167149in}{4.505924in}}{\pgfqpoint{4.161041in}{4.505924in}}%
\pgfpathcurveto{\pgfqpoint{4.154933in}{4.505924in}}{\pgfqpoint{4.149074in}{4.503497in}}{\pgfqpoint{4.144755in}{4.499178in}}%
\pgfpathcurveto{\pgfqpoint{4.140435in}{4.494859in}}{\pgfqpoint{4.138009in}{4.489000in}}{\pgfqpoint{4.138009in}{4.482892in}}%
\pgfpathcurveto{\pgfqpoint{4.138009in}{4.476784in}}{\pgfqpoint{4.140435in}{4.470925in}}{\pgfqpoint{4.144755in}{4.466606in}}%
\pgfpathcurveto{\pgfqpoint{4.149074in}{4.462287in}}{\pgfqpoint{4.154933in}{4.459860in}}{\pgfqpoint{4.161041in}{4.459860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160627in}{4.460041in}}%
\pgfpathcurveto{\pgfqpoint{4.166736in}{4.460041in}}{\pgfqpoint{4.172594in}{4.462467in}}{\pgfqpoint{4.176914in}{4.466787in}}%
\pgfpathcurveto{\pgfqpoint{4.181233in}{4.471106in}}{\pgfqpoint{4.183660in}{4.476965in}}{\pgfqpoint{4.183660in}{4.483073in}}%
\pgfpathcurveto{\pgfqpoint{4.183660in}{4.489181in}}{\pgfqpoint{4.181233in}{4.495040in}}{\pgfqpoint{4.176914in}{4.499359in}}%
\pgfpathcurveto{\pgfqpoint{4.172594in}{4.503678in}}{\pgfqpoint{4.166736in}{4.506105in}}{\pgfqpoint{4.160627in}{4.506105in}}%
\pgfpathcurveto{\pgfqpoint{4.154519in}{4.506105in}}{\pgfqpoint{4.148660in}{4.503678in}}{\pgfqpoint{4.144341in}{4.499359in}}%
\pgfpathcurveto{\pgfqpoint{4.140022in}{4.495040in}}{\pgfqpoint{4.137595in}{4.489181in}}{\pgfqpoint{4.137595in}{4.483073in}}%
\pgfpathcurveto{\pgfqpoint{4.137595in}{4.476965in}}{\pgfqpoint{4.140022in}{4.471106in}}{\pgfqpoint{4.144341in}{4.466787in}}%
\pgfpathcurveto{\pgfqpoint{4.148660in}{4.462467in}}{\pgfqpoint{4.154519in}{4.460041in}}{\pgfqpoint{4.160627in}{4.460041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160214in}{4.460221in}}%
\pgfpathcurveto{\pgfqpoint{4.166322in}{4.460221in}}{\pgfqpoint{4.172181in}{4.462648in}}{\pgfqpoint{4.176500in}{4.466967in}}%
\pgfpathcurveto{\pgfqpoint{4.180819in}{4.471286in}}{\pgfqpoint{4.183246in}{4.477145in}}{\pgfqpoint{4.183246in}{4.483253in}}%
\pgfpathcurveto{\pgfqpoint{4.183246in}{4.489362in}}{\pgfqpoint{4.180819in}{4.495220in}}{\pgfqpoint{4.176500in}{4.499540in}}%
\pgfpathcurveto{\pgfqpoint{4.172181in}{4.503859in}}{\pgfqpoint{4.166322in}{4.506285in}}{\pgfqpoint{4.160214in}{4.506285in}}%
\pgfpathcurveto{\pgfqpoint{4.154106in}{4.506285in}}{\pgfqpoint{4.148247in}{4.503859in}}{\pgfqpoint{4.143928in}{4.499540in}}%
\pgfpathcurveto{\pgfqpoint{4.139609in}{4.495220in}}{\pgfqpoint{4.137182in}{4.489362in}}{\pgfqpoint{4.137182in}{4.483253in}}%
\pgfpathcurveto{\pgfqpoint{4.137182in}{4.477145in}}{\pgfqpoint{4.139609in}{4.471286in}}{\pgfqpoint{4.143928in}{4.466967in}}%
\pgfpathcurveto{\pgfqpoint{4.148247in}{4.462648in}}{\pgfqpoint{4.154106in}{4.460221in}}{\pgfqpoint{4.160214in}{4.460221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159801in}{4.460402in}}%
\pgfpathcurveto{\pgfqpoint{4.165909in}{4.460402in}}{\pgfqpoint{4.171768in}{4.462829in}}{\pgfqpoint{4.176087in}{4.467148in}}%
\pgfpathcurveto{\pgfqpoint{4.180406in}{4.471467in}}{\pgfqpoint{4.182833in}{4.477326in}}{\pgfqpoint{4.182833in}{4.483434in}}%
\pgfpathcurveto{\pgfqpoint{4.182833in}{4.489542in}}{\pgfqpoint{4.180406in}{4.495401in}}{\pgfqpoint{4.176087in}{4.499720in}}%
\pgfpathcurveto{\pgfqpoint{4.171768in}{4.504039in}}{\pgfqpoint{4.165909in}{4.506466in}}{\pgfqpoint{4.159801in}{4.506466in}}%
\pgfpathcurveto{\pgfqpoint{4.153693in}{4.506466in}}{\pgfqpoint{4.147834in}{4.504039in}}{\pgfqpoint{4.143515in}{4.499720in}}%
\pgfpathcurveto{\pgfqpoint{4.139195in}{4.495401in}}{\pgfqpoint{4.136769in}{4.489542in}}{\pgfqpoint{4.136769in}{4.483434in}}%
\pgfpathcurveto{\pgfqpoint{4.136769in}{4.477326in}}{\pgfqpoint{4.139195in}{4.471467in}}{\pgfqpoint{4.143515in}{4.467148in}}%
\pgfpathcurveto{\pgfqpoint{4.147834in}{4.462829in}}{\pgfqpoint{4.153693in}{4.460402in}}{\pgfqpoint{4.159801in}{4.460402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159387in}{4.460582in}}%
\pgfpathcurveto{\pgfqpoint{4.165496in}{4.460582in}}{\pgfqpoint{4.171354in}{4.463009in}}{\pgfqpoint{4.175674in}{4.467328in}}%
\pgfpathcurveto{\pgfqpoint{4.179993in}{4.471648in}}{\pgfqpoint{4.182420in}{4.477506in}}{\pgfqpoint{4.182420in}{4.483615in}}%
\pgfpathcurveto{\pgfqpoint{4.182420in}{4.489723in}}{\pgfqpoint{4.179993in}{4.495582in}}{\pgfqpoint{4.175674in}{4.499901in}}%
\pgfpathcurveto{\pgfqpoint{4.171354in}{4.504220in}}{\pgfqpoint{4.165496in}{4.506647in}}{\pgfqpoint{4.159387in}{4.506647in}}%
\pgfpathcurveto{\pgfqpoint{4.153279in}{4.506647in}}{\pgfqpoint{4.147420in}{4.504220in}}{\pgfqpoint{4.143101in}{4.499901in}}%
\pgfpathcurveto{\pgfqpoint{4.138782in}{4.495582in}}{\pgfqpoint{4.136355in}{4.489723in}}{\pgfqpoint{4.136355in}{4.483615in}}%
\pgfpathcurveto{\pgfqpoint{4.136355in}{4.477506in}}{\pgfqpoint{4.138782in}{4.471648in}}{\pgfqpoint{4.143101in}{4.467328in}}%
\pgfpathcurveto{\pgfqpoint{4.147420in}{4.463009in}}{\pgfqpoint{4.153279in}{4.460582in}}{\pgfqpoint{4.159387in}{4.460582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898885,0.305498,0.206767}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158974in}{4.460763in}}%
\pgfpathcurveto{\pgfqpoint{4.165082in}{4.460763in}}{\pgfqpoint{4.170941in}{4.463190in}}{\pgfqpoint{4.175260in}{4.467509in}}%
\pgfpathcurveto{\pgfqpoint{4.179579in}{4.471828in}}{\pgfqpoint{4.182006in}{4.477687in}}{\pgfqpoint{4.182006in}{4.483795in}}%
\pgfpathcurveto{\pgfqpoint{4.182006in}{4.489903in}}{\pgfqpoint{4.179579in}{4.495762in}}{\pgfqpoint{4.175260in}{4.500081in}}%
\pgfpathcurveto{\pgfqpoint{4.170941in}{4.504400in}}{\pgfqpoint{4.165082in}{4.506827in}}{\pgfqpoint{4.158974in}{4.506827in}}%
\pgfpathcurveto{\pgfqpoint{4.152866in}{4.506827in}}{\pgfqpoint{4.147007in}{4.504400in}}{\pgfqpoint{4.142688in}{4.500081in}}%
\pgfpathcurveto{\pgfqpoint{4.138369in}{4.495762in}}{\pgfqpoint{4.135942in}{4.489903in}}{\pgfqpoint{4.135942in}{4.483795in}}%
\pgfpathcurveto{\pgfqpoint{4.135942in}{4.477687in}}{\pgfqpoint{4.138369in}{4.471828in}}{\pgfqpoint{4.142688in}{4.467509in}}%
\pgfpathcurveto{\pgfqpoint{4.147007in}{4.463190in}}{\pgfqpoint{4.152866in}{4.460763in}}{\pgfqpoint{4.158974in}{4.460763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158561in}{4.460944in}}%
\pgfpathcurveto{\pgfqpoint{4.164669in}{4.460944in}}{\pgfqpoint{4.170528in}{4.463370in}}{\pgfqpoint{4.174847in}{4.467690in}}%
\pgfpathcurveto{\pgfqpoint{4.179166in}{4.472009in}}{\pgfqpoint{4.181593in}{4.477868in}}{\pgfqpoint{4.181593in}{4.483976in}}%
\pgfpathcurveto{\pgfqpoint{4.181593in}{4.490084in}}{\pgfqpoint{4.179166in}{4.495943in}}{\pgfqpoint{4.174847in}{4.500262in}}%
\pgfpathcurveto{\pgfqpoint{4.170528in}{4.504581in}}{\pgfqpoint{4.164669in}{4.507008in}}{\pgfqpoint{4.158561in}{4.507008in}}%
\pgfpathcurveto{\pgfqpoint{4.152453in}{4.507008in}}{\pgfqpoint{4.146594in}{4.504581in}}{\pgfqpoint{4.142275in}{4.500262in}}%
\pgfpathcurveto{\pgfqpoint{4.137955in}{4.495943in}}{\pgfqpoint{4.135529in}{4.490084in}}{\pgfqpoint{4.135529in}{4.483976in}}%
\pgfpathcurveto{\pgfqpoint{4.135529in}{4.477868in}}{\pgfqpoint{4.137955in}{4.472009in}}{\pgfqpoint{4.142275in}{4.467690in}}%
\pgfpathcurveto{\pgfqpoint{4.146594in}{4.463370in}}{\pgfqpoint{4.152453in}{4.460944in}}{\pgfqpoint{4.158561in}{4.460944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.158147in}{4.461124in}}%
\pgfpathcurveto{\pgfqpoint{4.164256in}{4.461124in}}{\pgfqpoint{4.170114in}{4.463551in}}{\pgfqpoint{4.174434in}{4.467870in}}%
\pgfpathcurveto{\pgfqpoint{4.178753in}{4.472189in}}{\pgfqpoint{4.181180in}{4.478048in}}{\pgfqpoint{4.181180in}{4.484156in}}%
\pgfpathcurveto{\pgfqpoint{4.181180in}{4.490265in}}{\pgfqpoint{4.178753in}{4.496123in}}{\pgfqpoint{4.174434in}{4.500442in}}%
\pgfpathcurveto{\pgfqpoint{4.170114in}{4.504762in}}{\pgfqpoint{4.164256in}{4.507188in}}{\pgfqpoint{4.158147in}{4.507188in}}%
\pgfpathcurveto{\pgfqpoint{4.152039in}{4.507188in}}{\pgfqpoint{4.146180in}{4.504762in}}{\pgfqpoint{4.141861in}{4.500442in}}%
\pgfpathcurveto{\pgfqpoint{4.137542in}{4.496123in}}{\pgfqpoint{4.135115in}{4.490265in}}{\pgfqpoint{4.135115in}{4.484156in}}%
\pgfpathcurveto{\pgfqpoint{4.135115in}{4.478048in}}{\pgfqpoint{4.137542in}{4.472189in}}{\pgfqpoint{4.141861in}{4.467870in}}%
\pgfpathcurveto{\pgfqpoint{4.146180in}{4.463551in}}{\pgfqpoint{4.152039in}{4.461124in}}{\pgfqpoint{4.158147in}{4.461124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157734in}{4.461305in}}%
\pgfpathcurveto{\pgfqpoint{4.163842in}{4.461305in}}{\pgfqpoint{4.169701in}{4.463732in}}{\pgfqpoint{4.174020in}{4.468051in}}%
\pgfpathcurveto{\pgfqpoint{4.178339in}{4.472370in}}{\pgfqpoint{4.180766in}{4.478229in}}{\pgfqpoint{4.180766in}{4.484337in}}%
\pgfpathcurveto{\pgfqpoint{4.180766in}{4.490445in}}{\pgfqpoint{4.178339in}{4.496304in}}{\pgfqpoint{4.174020in}{4.500623in}}%
\pgfpathcurveto{\pgfqpoint{4.169701in}{4.504942in}}{\pgfqpoint{4.163842in}{4.507369in}}{\pgfqpoint{4.157734in}{4.507369in}}%
\pgfpathcurveto{\pgfqpoint{4.151626in}{4.507369in}}{\pgfqpoint{4.145767in}{4.504942in}}{\pgfqpoint{4.141448in}{4.500623in}}%
\pgfpathcurveto{\pgfqpoint{4.137129in}{4.496304in}}{\pgfqpoint{4.134702in}{4.490445in}}{\pgfqpoint{4.134702in}{4.484337in}}%
\pgfpathcurveto{\pgfqpoint{4.134702in}{4.478229in}}{\pgfqpoint{4.137129in}{4.472370in}}{\pgfqpoint{4.141448in}{4.468051in}}%
\pgfpathcurveto{\pgfqpoint{4.145767in}{4.463732in}}{\pgfqpoint{4.151626in}{4.461305in}}{\pgfqpoint{4.157734in}{4.461305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157321in}{4.461485in}}%
\pgfpathcurveto{\pgfqpoint{4.163429in}{4.461485in}}{\pgfqpoint{4.169288in}{4.463912in}}{\pgfqpoint{4.173607in}{4.468231in}}%
\pgfpathcurveto{\pgfqpoint{4.177926in}{4.472550in}}{\pgfqpoint{4.180353in}{4.478409in}}{\pgfqpoint{4.180353in}{4.484518in}}%
\pgfpathcurveto{\pgfqpoint{4.180353in}{4.490626in}}{\pgfqpoint{4.177926in}{4.496485in}}{\pgfqpoint{4.173607in}{4.500804in}}%
\pgfpathcurveto{\pgfqpoint{4.169288in}{4.505123in}}{\pgfqpoint{4.163429in}{4.507550in}}{\pgfqpoint{4.157321in}{4.507550in}}%
\pgfpathcurveto{\pgfqpoint{4.151213in}{4.507550in}}{\pgfqpoint{4.145354in}{4.505123in}}{\pgfqpoint{4.141035in}{4.500804in}}%
\pgfpathcurveto{\pgfqpoint{4.136715in}{4.496485in}}{\pgfqpoint{4.134289in}{4.490626in}}{\pgfqpoint{4.134289in}{4.484518in}}%
\pgfpathcurveto{\pgfqpoint{4.134289in}{4.478409in}}{\pgfqpoint{4.136715in}{4.472550in}}{\pgfqpoint{4.141035in}{4.468231in}}%
\pgfpathcurveto{\pgfqpoint{4.145354in}{4.463912in}}{\pgfqpoint{4.151213in}{4.461485in}}{\pgfqpoint{4.157321in}{4.461485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156907in}{4.461666in}}%
\pgfpathcurveto{\pgfqpoint{4.163016in}{4.461666in}}{\pgfqpoint{4.168874in}{4.464093in}}{\pgfqpoint{4.173194in}{4.468412in}}%
\pgfpathcurveto{\pgfqpoint{4.177513in}{4.472731in}}{\pgfqpoint{4.179940in}{4.478590in}}{\pgfqpoint{4.179940in}{4.484698in}}%
\pgfpathcurveto{\pgfqpoint{4.179940in}{4.490806in}}{\pgfqpoint{4.177513in}{4.496665in}}{\pgfqpoint{4.173194in}{4.500984in}}%
\pgfpathcurveto{\pgfqpoint{4.168874in}{4.505303in}}{\pgfqpoint{4.163016in}{4.507730in}}{\pgfqpoint{4.156907in}{4.507730in}}%
\pgfpathcurveto{\pgfqpoint{4.150799in}{4.507730in}}{\pgfqpoint{4.144940in}{4.505303in}}{\pgfqpoint{4.140621in}{4.500984in}}%
\pgfpathcurveto{\pgfqpoint{4.136302in}{4.496665in}}{\pgfqpoint{4.133875in}{4.490806in}}{\pgfqpoint{4.133875in}{4.484698in}}%
\pgfpathcurveto{\pgfqpoint{4.133875in}{4.478590in}}{\pgfqpoint{4.136302in}{4.472731in}}{\pgfqpoint{4.140621in}{4.468412in}}%
\pgfpathcurveto{\pgfqpoint{4.144940in}{4.464093in}}{\pgfqpoint{4.150799in}{4.461666in}}{\pgfqpoint{4.156907in}{4.461666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156494in}{4.461847in}}%
\pgfpathcurveto{\pgfqpoint{4.162602in}{4.461847in}}{\pgfqpoint{4.168461in}{4.464273in}}{\pgfqpoint{4.172780in}{4.468593in}}%
\pgfpathcurveto{\pgfqpoint{4.177099in}{4.472912in}}{\pgfqpoint{4.179526in}{4.478771in}}{\pgfqpoint{4.179526in}{4.484879in}}%
\pgfpathcurveto{\pgfqpoint{4.179526in}{4.490987in}}{\pgfqpoint{4.177099in}{4.496846in}}{\pgfqpoint{4.172780in}{4.501165in}}%
\pgfpathcurveto{\pgfqpoint{4.168461in}{4.505484in}}{\pgfqpoint{4.162602in}{4.507911in}}{\pgfqpoint{4.156494in}{4.507911in}}%
\pgfpathcurveto{\pgfqpoint{4.150386in}{4.507911in}}{\pgfqpoint{4.144527in}{4.505484in}}{\pgfqpoint{4.140208in}{4.501165in}}%
\pgfpathcurveto{\pgfqpoint{4.135889in}{4.496846in}}{\pgfqpoint{4.133462in}{4.490987in}}{\pgfqpoint{4.133462in}{4.484879in}}%
\pgfpathcurveto{\pgfqpoint{4.133462in}{4.478771in}}{\pgfqpoint{4.135889in}{4.472912in}}{\pgfqpoint{4.140208in}{4.468593in}}%
\pgfpathcurveto{\pgfqpoint{4.144527in}{4.464273in}}{\pgfqpoint{4.150386in}{4.461847in}}{\pgfqpoint{4.156494in}{4.461847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.156081in}{4.462027in}}%
\pgfpathcurveto{\pgfqpoint{4.162189in}{4.462027in}}{\pgfqpoint{4.168048in}{4.464454in}}{\pgfqpoint{4.172367in}{4.468773in}}%
\pgfpathcurveto{\pgfqpoint{4.176686in}{4.473092in}}{\pgfqpoint{4.179113in}{4.478951in}}{\pgfqpoint{4.179113in}{4.485059in}}%
\pgfpathcurveto{\pgfqpoint{4.179113in}{4.491167in}}{\pgfqpoint{4.176686in}{4.497026in}}{\pgfqpoint{4.172367in}{4.501345in}}%
\pgfpathcurveto{\pgfqpoint{4.168048in}{4.505665in}}{\pgfqpoint{4.162189in}{4.508091in}}{\pgfqpoint{4.156081in}{4.508091in}}%
\pgfpathcurveto{\pgfqpoint{4.149973in}{4.508091in}}{\pgfqpoint{4.144114in}{4.505665in}}{\pgfqpoint{4.139795in}{4.501345in}}%
\pgfpathcurveto{\pgfqpoint{4.135475in}{4.497026in}}{\pgfqpoint{4.133049in}{4.491167in}}{\pgfqpoint{4.133049in}{4.485059in}}%
\pgfpathcurveto{\pgfqpoint{4.133049in}{4.478951in}}{\pgfqpoint{4.135475in}{4.473092in}}{\pgfqpoint{4.139795in}{4.468773in}}%
\pgfpathcurveto{\pgfqpoint{4.144114in}{4.464454in}}{\pgfqpoint{4.149973in}{4.462027in}}{\pgfqpoint{4.156081in}{4.462027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155667in}{4.462208in}}%
\pgfpathcurveto{\pgfqpoint{4.161776in}{4.462208in}}{\pgfqpoint{4.167634in}{4.464635in}}{\pgfqpoint{4.171954in}{4.468954in}}%
\pgfpathcurveto{\pgfqpoint{4.176273in}{4.473273in}}{\pgfqpoint{4.178700in}{4.479132in}}{\pgfqpoint{4.178700in}{4.485240in}}%
\pgfpathcurveto{\pgfqpoint{4.178700in}{4.491348in}}{\pgfqpoint{4.176273in}{4.497207in}}{\pgfqpoint{4.171954in}{4.501526in}}%
\pgfpathcurveto{\pgfqpoint{4.167634in}{4.505845in}}{\pgfqpoint{4.161776in}{4.508272in}}{\pgfqpoint{4.155667in}{4.508272in}}%
\pgfpathcurveto{\pgfqpoint{4.149559in}{4.508272in}}{\pgfqpoint{4.143700in}{4.505845in}}{\pgfqpoint{4.139381in}{4.501526in}}%
\pgfpathcurveto{\pgfqpoint{4.135062in}{4.497207in}}{\pgfqpoint{4.132635in}{4.491348in}}{\pgfqpoint{4.132635in}{4.485240in}}%
\pgfpathcurveto{\pgfqpoint{4.132635in}{4.479132in}}{\pgfqpoint{4.135062in}{4.473273in}}{\pgfqpoint{4.139381in}{4.468954in}}%
\pgfpathcurveto{\pgfqpoint{4.143700in}{4.464635in}}{\pgfqpoint{4.149559in}{4.462208in}}{\pgfqpoint{4.155667in}{4.462208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.155254in}{4.462388in}}%
\pgfpathcurveto{\pgfqpoint{4.161362in}{4.462388in}}{\pgfqpoint{4.167221in}{4.464815in}}{\pgfqpoint{4.171540in}{4.469134in}}%
\pgfpathcurveto{\pgfqpoint{4.175859in}{4.473453in}}{\pgfqpoint{4.178286in}{4.479312in}}{\pgfqpoint{4.178286in}{4.485420in}}%
\pgfpathcurveto{\pgfqpoint{4.178286in}{4.491529in}}{\pgfqpoint{4.175859in}{4.497388in}}{\pgfqpoint{4.171540in}{4.501707in}}%
\pgfpathcurveto{\pgfqpoint{4.167221in}{4.506026in}}{\pgfqpoint{4.161362in}{4.508453in}}{\pgfqpoint{4.155254in}{4.508453in}}%
\pgfpathcurveto{\pgfqpoint{4.149146in}{4.508453in}}{\pgfqpoint{4.143287in}{4.506026in}}{\pgfqpoint{4.138968in}{4.501707in}}%
\pgfpathcurveto{\pgfqpoint{4.134649in}{4.497388in}}{\pgfqpoint{4.132222in}{4.491529in}}{\pgfqpoint{4.132222in}{4.485420in}}%
\pgfpathcurveto{\pgfqpoint{4.132222in}{4.479312in}}{\pgfqpoint{4.134649in}{4.473453in}}{\pgfqpoint{4.138968in}{4.469134in}}%
\pgfpathcurveto{\pgfqpoint{4.143287in}{4.464815in}}{\pgfqpoint{4.149146in}{4.462388in}}{\pgfqpoint{4.155254in}{4.462388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154841in}{4.462569in}}%
\pgfpathcurveto{\pgfqpoint{4.160949in}{4.462569in}}{\pgfqpoint{4.166808in}{4.464996in}}{\pgfqpoint{4.171127in}{4.469315in}}%
\pgfpathcurveto{\pgfqpoint{4.175446in}{4.473634in}}{\pgfqpoint{4.177873in}{4.479493in}}{\pgfqpoint{4.177873in}{4.485601in}}%
\pgfpathcurveto{\pgfqpoint{4.177873in}{4.491709in}}{\pgfqpoint{4.175446in}{4.497568in}}{\pgfqpoint{4.171127in}{4.501887in}}%
\pgfpathcurveto{\pgfqpoint{4.166808in}{4.506206in}}{\pgfqpoint{4.160949in}{4.508633in}}{\pgfqpoint{4.154841in}{4.508633in}}%
\pgfpathcurveto{\pgfqpoint{4.148733in}{4.508633in}}{\pgfqpoint{4.142874in}{4.506206in}}{\pgfqpoint{4.138555in}{4.501887in}}%
\pgfpathcurveto{\pgfqpoint{4.134235in}{4.497568in}}{\pgfqpoint{4.131809in}{4.491709in}}{\pgfqpoint{4.131809in}{4.485601in}}%
\pgfpathcurveto{\pgfqpoint{4.131809in}{4.479493in}}{\pgfqpoint{4.134235in}{4.473634in}}{\pgfqpoint{4.138555in}{4.469315in}}%
\pgfpathcurveto{\pgfqpoint{4.142874in}{4.464996in}}{\pgfqpoint{4.148733in}{4.462569in}}{\pgfqpoint{4.154841in}{4.462569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154427in}{4.462750in}}%
\pgfpathcurveto{\pgfqpoint{4.160536in}{4.462750in}}{\pgfqpoint{4.166394in}{4.465176in}}{\pgfqpoint{4.170714in}{4.469496in}}%
\pgfpathcurveto{\pgfqpoint{4.175033in}{4.473815in}}{\pgfqpoint{4.177460in}{4.479673in}}{\pgfqpoint{4.177460in}{4.485782in}}%
\pgfpathcurveto{\pgfqpoint{4.177460in}{4.491890in}}{\pgfqpoint{4.175033in}{4.497749in}}{\pgfqpoint{4.170714in}{4.502068in}}%
\pgfpathcurveto{\pgfqpoint{4.166394in}{4.506387in}}{\pgfqpoint{4.160536in}{4.508814in}}{\pgfqpoint{4.154427in}{4.508814in}}%
\pgfpathcurveto{\pgfqpoint{4.148319in}{4.508814in}}{\pgfqpoint{4.142460in}{4.506387in}}{\pgfqpoint{4.138141in}{4.502068in}}%
\pgfpathcurveto{\pgfqpoint{4.133822in}{4.497749in}}{\pgfqpoint{4.131395in}{4.491890in}}{\pgfqpoint{4.131395in}{4.485782in}}%
\pgfpathcurveto{\pgfqpoint{4.131395in}{4.479673in}}{\pgfqpoint{4.133822in}{4.473815in}}{\pgfqpoint{4.138141in}{4.469496in}}%
\pgfpathcurveto{\pgfqpoint{4.142460in}{4.465176in}}{\pgfqpoint{4.148319in}{4.462750in}}{\pgfqpoint{4.154427in}{4.462750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.154014in}{4.462930in}}%
\pgfpathcurveto{\pgfqpoint{4.160122in}{4.462930in}}{\pgfqpoint{4.165981in}{4.465357in}}{\pgfqpoint{4.170300in}{4.469676in}}%
\pgfpathcurveto{\pgfqpoint{4.174619in}{4.473995in}}{\pgfqpoint{4.177046in}{4.479854in}}{\pgfqpoint{4.177046in}{4.485962in}}%
\pgfpathcurveto{\pgfqpoint{4.177046in}{4.492070in}}{\pgfqpoint{4.174619in}{4.497929in}}{\pgfqpoint{4.170300in}{4.502248in}}%
\pgfpathcurveto{\pgfqpoint{4.165981in}{4.506568in}}{\pgfqpoint{4.160122in}{4.508994in}}{\pgfqpoint{4.154014in}{4.508994in}}%
\pgfpathcurveto{\pgfqpoint{4.147906in}{4.508994in}}{\pgfqpoint{4.142047in}{4.506568in}}{\pgfqpoint{4.137728in}{4.502248in}}%
\pgfpathcurveto{\pgfqpoint{4.133409in}{4.497929in}}{\pgfqpoint{4.130982in}{4.492070in}}{\pgfqpoint{4.130982in}{4.485962in}}%
\pgfpathcurveto{\pgfqpoint{4.130982in}{4.479854in}}{\pgfqpoint{4.133409in}{4.473995in}}{\pgfqpoint{4.137728in}{4.469676in}}%
\pgfpathcurveto{\pgfqpoint{4.142047in}{4.465357in}}{\pgfqpoint{4.147906in}{4.462930in}}{\pgfqpoint{4.154014in}{4.462930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153601in}{4.463111in}}%
\pgfpathcurveto{\pgfqpoint{4.159709in}{4.463111in}}{\pgfqpoint{4.165568in}{4.465538in}}{\pgfqpoint{4.169887in}{4.469857in}}%
\pgfpathcurveto{\pgfqpoint{4.174206in}{4.474176in}}{\pgfqpoint{4.176633in}{4.480035in}}{\pgfqpoint{4.176633in}{4.486143in}}%
\pgfpathcurveto{\pgfqpoint{4.176633in}{4.492251in}}{\pgfqpoint{4.174206in}{4.498110in}}{\pgfqpoint{4.169887in}{4.502429in}}%
\pgfpathcurveto{\pgfqpoint{4.165568in}{4.506748in}}{\pgfqpoint{4.159709in}{4.509175in}}{\pgfqpoint{4.153601in}{4.509175in}}%
\pgfpathcurveto{\pgfqpoint{4.147493in}{4.509175in}}{\pgfqpoint{4.141634in}{4.506748in}}{\pgfqpoint{4.137315in}{4.502429in}}%
\pgfpathcurveto{\pgfqpoint{4.132995in}{4.498110in}}{\pgfqpoint{4.130569in}{4.492251in}}{\pgfqpoint{4.130569in}{4.486143in}}%
\pgfpathcurveto{\pgfqpoint{4.130569in}{4.480035in}}{\pgfqpoint{4.132995in}{4.474176in}}{\pgfqpoint{4.137315in}{4.469857in}}%
\pgfpathcurveto{\pgfqpoint{4.141634in}{4.465538in}}{\pgfqpoint{4.147493in}{4.463111in}}{\pgfqpoint{4.153601in}{4.463111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.153187in}{4.463291in}}%
\pgfpathcurveto{\pgfqpoint{4.159296in}{4.463291in}}{\pgfqpoint{4.165154in}{4.465718in}}{\pgfqpoint{4.169474in}{4.470037in}}%
\pgfpathcurveto{\pgfqpoint{4.173793in}{4.474356in}}{\pgfqpoint{4.176220in}{4.480215in}}{\pgfqpoint{4.176220in}{4.486323in}}%
\pgfpathcurveto{\pgfqpoint{4.176220in}{4.492432in}}{\pgfqpoint{4.173793in}{4.498290in}}{\pgfqpoint{4.169474in}{4.502610in}}%
\pgfpathcurveto{\pgfqpoint{4.165154in}{4.506929in}}{\pgfqpoint{4.159296in}{4.509356in}}{\pgfqpoint{4.153187in}{4.509356in}}%
\pgfpathcurveto{\pgfqpoint{4.147079in}{4.509356in}}{\pgfqpoint{4.141220in}{4.506929in}}{\pgfqpoint{4.136901in}{4.502610in}}%
\pgfpathcurveto{\pgfqpoint{4.132582in}{4.498290in}}{\pgfqpoint{4.130155in}{4.492432in}}{\pgfqpoint{4.130155in}{4.486323in}}%
\pgfpathcurveto{\pgfqpoint{4.130155in}{4.480215in}}{\pgfqpoint{4.132582in}{4.474356in}}{\pgfqpoint{4.136901in}{4.470037in}}%
\pgfpathcurveto{\pgfqpoint{4.141220in}{4.465718in}}{\pgfqpoint{4.147079in}{4.463291in}}{\pgfqpoint{4.153187in}{4.463291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152774in}{4.463472in}}%
\pgfpathcurveto{\pgfqpoint{4.158882in}{4.463472in}}{\pgfqpoint{4.164741in}{4.465899in}}{\pgfqpoint{4.169060in}{4.470218in}}%
\pgfpathcurveto{\pgfqpoint{4.173379in}{4.474537in}}{\pgfqpoint{4.175806in}{4.480396in}}{\pgfqpoint{4.175806in}{4.486504in}}%
\pgfpathcurveto{\pgfqpoint{4.175806in}{4.492612in}}{\pgfqpoint{4.173379in}{4.498471in}}{\pgfqpoint{4.169060in}{4.502790in}}%
\pgfpathcurveto{\pgfqpoint{4.164741in}{4.507109in}}{\pgfqpoint{4.158882in}{4.509536in}}{\pgfqpoint{4.152774in}{4.509536in}}%
\pgfpathcurveto{\pgfqpoint{4.146666in}{4.509536in}}{\pgfqpoint{4.140807in}{4.507109in}}{\pgfqpoint{4.136488in}{4.502790in}}%
\pgfpathcurveto{\pgfqpoint{4.132169in}{4.498471in}}{\pgfqpoint{4.129742in}{4.492612in}}{\pgfqpoint{4.129742in}{4.486504in}}%
\pgfpathcurveto{\pgfqpoint{4.129742in}{4.480396in}}{\pgfqpoint{4.132169in}{4.474537in}}{\pgfqpoint{4.136488in}{4.470218in}}%
\pgfpathcurveto{\pgfqpoint{4.140807in}{4.465899in}}{\pgfqpoint{4.146666in}{4.463472in}}{\pgfqpoint{4.152774in}{4.463472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.152361in}{4.463653in}}%
\pgfpathcurveto{\pgfqpoint{4.158469in}{4.463653in}}{\pgfqpoint{4.164328in}{4.466079in}}{\pgfqpoint{4.168647in}{4.470398in}}%
\pgfpathcurveto{\pgfqpoint{4.172966in}{4.474718in}}{\pgfqpoint{4.175393in}{4.480576in}}{\pgfqpoint{4.175393in}{4.486685in}}%
\pgfpathcurveto{\pgfqpoint{4.175393in}{4.492793in}}{\pgfqpoint{4.172966in}{4.498652in}}{\pgfqpoint{4.168647in}{4.502971in}}%
\pgfpathcurveto{\pgfqpoint{4.164328in}{4.507290in}}{\pgfqpoint{4.158469in}{4.509717in}}{\pgfqpoint{4.152361in}{4.509717in}}%
\pgfpathcurveto{\pgfqpoint{4.146253in}{4.509717in}}{\pgfqpoint{4.140394in}{4.507290in}}{\pgfqpoint{4.136075in}{4.502971in}}%
\pgfpathcurveto{\pgfqpoint{4.131755in}{4.498652in}}{\pgfqpoint{4.129329in}{4.492793in}}{\pgfqpoint{4.129329in}{4.486685in}}%
\pgfpathcurveto{\pgfqpoint{4.129329in}{4.480576in}}{\pgfqpoint{4.131755in}{4.474718in}}{\pgfqpoint{4.136075in}{4.470398in}}%
\pgfpathcurveto{\pgfqpoint{4.140394in}{4.466079in}}{\pgfqpoint{4.146253in}{4.463653in}}{\pgfqpoint{4.152361in}{4.463653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151947in}{4.463833in}}%
\pgfpathcurveto{\pgfqpoint{4.158056in}{4.463833in}}{\pgfqpoint{4.163914in}{4.466260in}}{\pgfqpoint{4.168234in}{4.470579in}}%
\pgfpathcurveto{\pgfqpoint{4.172553in}{4.474898in}}{\pgfqpoint{4.174980in}{4.480757in}}{\pgfqpoint{4.174980in}{4.486865in}}%
\pgfpathcurveto{\pgfqpoint{4.174980in}{4.492973in}}{\pgfqpoint{4.172553in}{4.498832in}}{\pgfqpoint{4.168234in}{4.503151in}}%
\pgfpathcurveto{\pgfqpoint{4.163914in}{4.507471in}}{\pgfqpoint{4.158056in}{4.509897in}}{\pgfqpoint{4.151947in}{4.509897in}}%
\pgfpathcurveto{\pgfqpoint{4.145839in}{4.509897in}}{\pgfqpoint{4.139980in}{4.507471in}}{\pgfqpoint{4.135661in}{4.503151in}}%
\pgfpathcurveto{\pgfqpoint{4.131342in}{4.498832in}}{\pgfqpoint{4.128915in}{4.492973in}}{\pgfqpoint{4.128915in}{4.486865in}}%
\pgfpathcurveto{\pgfqpoint{4.128915in}{4.480757in}}{\pgfqpoint{4.131342in}{4.474898in}}{\pgfqpoint{4.135661in}{4.470579in}}%
\pgfpathcurveto{\pgfqpoint{4.139980in}{4.466260in}}{\pgfqpoint{4.145839in}{4.463833in}}{\pgfqpoint{4.151947in}{4.463833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151534in}{4.464014in}}%
\pgfpathcurveto{\pgfqpoint{4.157642in}{4.464014in}}{\pgfqpoint{4.163501in}{4.466441in}}{\pgfqpoint{4.167820in}{4.470760in}}%
\pgfpathcurveto{\pgfqpoint{4.172139in}{4.475079in}}{\pgfqpoint{4.174566in}{4.480938in}}{\pgfqpoint{4.174566in}{4.487046in}}%
\pgfpathcurveto{\pgfqpoint{4.174566in}{4.493154in}}{\pgfqpoint{4.172139in}{4.499013in}}{\pgfqpoint{4.167820in}{4.503332in}}%
\pgfpathcurveto{\pgfqpoint{4.163501in}{4.507651in}}{\pgfqpoint{4.157642in}{4.510078in}}{\pgfqpoint{4.151534in}{4.510078in}}%
\pgfpathcurveto{\pgfqpoint{4.145426in}{4.510078in}}{\pgfqpoint{4.139567in}{4.507651in}}{\pgfqpoint{4.135248in}{4.503332in}}%
\pgfpathcurveto{\pgfqpoint{4.130929in}{4.499013in}}{\pgfqpoint{4.128502in}{4.493154in}}{\pgfqpoint{4.128502in}{4.487046in}}%
\pgfpathcurveto{\pgfqpoint{4.128502in}{4.480938in}}{\pgfqpoint{4.130929in}{4.475079in}}{\pgfqpoint{4.135248in}{4.470760in}}%
\pgfpathcurveto{\pgfqpoint{4.139567in}{4.466441in}}{\pgfqpoint{4.145426in}{4.464014in}}{\pgfqpoint{4.151534in}{4.464014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.151121in}{4.464194in}}%
\pgfpathcurveto{\pgfqpoint{4.157229in}{4.464194in}}{\pgfqpoint{4.163088in}{4.466621in}}{\pgfqpoint{4.167407in}{4.470940in}}%
\pgfpathcurveto{\pgfqpoint{4.171726in}{4.475259in}}{\pgfqpoint{4.174153in}{4.481118in}}{\pgfqpoint{4.174153in}{4.487226in}}%
\pgfpathcurveto{\pgfqpoint{4.174153in}{4.493335in}}{\pgfqpoint{4.171726in}{4.499193in}}{\pgfqpoint{4.167407in}{4.503513in}}%
\pgfpathcurveto{\pgfqpoint{4.163088in}{4.507832in}}{\pgfqpoint{4.157229in}{4.510259in}}{\pgfqpoint{4.151121in}{4.510259in}}%
\pgfpathcurveto{\pgfqpoint{4.145013in}{4.510259in}}{\pgfqpoint{4.139154in}{4.507832in}}{\pgfqpoint{4.134835in}{4.503513in}}%
\pgfpathcurveto{\pgfqpoint{4.130515in}{4.499193in}}{\pgfqpoint{4.128089in}{4.493335in}}{\pgfqpoint{4.128089in}{4.487226in}}%
\pgfpathcurveto{\pgfqpoint{4.128089in}{4.481118in}}{\pgfqpoint{4.130515in}{4.475259in}}{\pgfqpoint{4.134835in}{4.470940in}}%
\pgfpathcurveto{\pgfqpoint{4.139154in}{4.466621in}}{\pgfqpoint{4.145013in}{4.464194in}}{\pgfqpoint{4.151121in}{4.464194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150707in}{4.464375in}}%
\pgfpathcurveto{\pgfqpoint{4.156816in}{4.464375in}}{\pgfqpoint{4.162674in}{4.466802in}}{\pgfqpoint{4.166994in}{4.471121in}}%
\pgfpathcurveto{\pgfqpoint{4.171313in}{4.475440in}}{\pgfqpoint{4.173740in}{4.481299in}}{\pgfqpoint{4.173740in}{4.487407in}}%
\pgfpathcurveto{\pgfqpoint{4.173740in}{4.493515in}}{\pgfqpoint{4.171313in}{4.499374in}}{\pgfqpoint{4.166994in}{4.503693in}}%
\pgfpathcurveto{\pgfqpoint{4.162674in}{4.508012in}}{\pgfqpoint{4.156816in}{4.510439in}}{\pgfqpoint{4.150707in}{4.510439in}}%
\pgfpathcurveto{\pgfqpoint{4.144599in}{4.510439in}}{\pgfqpoint{4.138740in}{4.508012in}}{\pgfqpoint{4.134421in}{4.503693in}}%
\pgfpathcurveto{\pgfqpoint{4.130102in}{4.499374in}}{\pgfqpoint{4.127675in}{4.493515in}}{\pgfqpoint{4.127675in}{4.487407in}}%
\pgfpathcurveto{\pgfqpoint{4.127675in}{4.481299in}}{\pgfqpoint{4.130102in}{4.475440in}}{\pgfqpoint{4.134421in}{4.471121in}}%
\pgfpathcurveto{\pgfqpoint{4.138740in}{4.466802in}}{\pgfqpoint{4.144599in}{4.464375in}}{\pgfqpoint{4.150707in}{4.464375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150294in}{4.464555in}}%
\pgfpathcurveto{\pgfqpoint{4.156402in}{4.464555in}}{\pgfqpoint{4.162261in}{4.466982in}}{\pgfqpoint{4.166580in}{4.471301in}}%
\pgfpathcurveto{\pgfqpoint{4.170899in}{4.475621in}}{\pgfqpoint{4.173326in}{4.481479in}}{\pgfqpoint{4.173326in}{4.487588in}}%
\pgfpathcurveto{\pgfqpoint{4.173326in}{4.493696in}}{\pgfqpoint{4.170899in}{4.499555in}}{\pgfqpoint{4.166580in}{4.503874in}}%
\pgfpathcurveto{\pgfqpoint{4.162261in}{4.508193in}}{\pgfqpoint{4.156402in}{4.510620in}}{\pgfqpoint{4.150294in}{4.510620in}}%
\pgfpathcurveto{\pgfqpoint{4.144186in}{4.510620in}}{\pgfqpoint{4.138327in}{4.508193in}}{\pgfqpoint{4.134008in}{4.503874in}}%
\pgfpathcurveto{\pgfqpoint{4.129689in}{4.499555in}}{\pgfqpoint{4.127262in}{4.493696in}}{\pgfqpoint{4.127262in}{4.487588in}}%
\pgfpathcurveto{\pgfqpoint{4.127262in}{4.481479in}}{\pgfqpoint{4.129689in}{4.475621in}}{\pgfqpoint{4.134008in}{4.471301in}}%
\pgfpathcurveto{\pgfqpoint{4.138327in}{4.466982in}}{\pgfqpoint{4.144186in}{4.464555in}}{\pgfqpoint{4.150294in}{4.464555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149881in}{4.464736in}}%
\pgfpathcurveto{\pgfqpoint{4.155989in}{4.464736in}}{\pgfqpoint{4.161848in}{4.467163in}}{\pgfqpoint{4.166167in}{4.471482in}}%
\pgfpathcurveto{\pgfqpoint{4.170486in}{4.475801in}}{\pgfqpoint{4.172913in}{4.481660in}}{\pgfqpoint{4.172913in}{4.487768in}}%
\pgfpathcurveto{\pgfqpoint{4.172913in}{4.493876in}}{\pgfqpoint{4.170486in}{4.499735in}}{\pgfqpoint{4.166167in}{4.504054in}}%
\pgfpathcurveto{\pgfqpoint{4.161848in}{4.508374in}}{\pgfqpoint{4.155989in}{4.510800in}}{\pgfqpoint{4.149881in}{4.510800in}}%
\pgfpathcurveto{\pgfqpoint{4.143773in}{4.510800in}}{\pgfqpoint{4.137914in}{4.508374in}}{\pgfqpoint{4.133595in}{4.504054in}}%
\pgfpathcurveto{\pgfqpoint{4.129275in}{4.499735in}}{\pgfqpoint{4.126849in}{4.493876in}}{\pgfqpoint{4.126849in}{4.487768in}}%
\pgfpathcurveto{\pgfqpoint{4.126849in}{4.481660in}}{\pgfqpoint{4.129275in}{4.475801in}}{\pgfqpoint{4.133595in}{4.471482in}}%
\pgfpathcurveto{\pgfqpoint{4.137914in}{4.467163in}}{\pgfqpoint{4.143773in}{4.464736in}}{\pgfqpoint{4.149881in}{4.464736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149467in}{4.464917in}}%
\pgfpathcurveto{\pgfqpoint{4.155576in}{4.464917in}}{\pgfqpoint{4.161434in}{4.467343in}}{\pgfqpoint{4.165754in}{4.471663in}}%
\pgfpathcurveto{\pgfqpoint{4.170073in}{4.475982in}}{\pgfqpoint{4.172500in}{4.481841in}}{\pgfqpoint{4.172500in}{4.487949in}}%
\pgfpathcurveto{\pgfqpoint{4.172500in}{4.494057in}}{\pgfqpoint{4.170073in}{4.499916in}}{\pgfqpoint{4.165754in}{4.504235in}}%
\pgfpathcurveto{\pgfqpoint{4.161434in}{4.508554in}}{\pgfqpoint{4.155576in}{4.510981in}}{\pgfqpoint{4.149467in}{4.510981in}}%
\pgfpathcurveto{\pgfqpoint{4.143359in}{4.510981in}}{\pgfqpoint{4.137500in}{4.508554in}}{\pgfqpoint{4.133181in}{4.504235in}}%
\pgfpathcurveto{\pgfqpoint{4.128862in}{4.499916in}}{\pgfqpoint{4.126435in}{4.494057in}}{\pgfqpoint{4.126435in}{4.487949in}}%
\pgfpathcurveto{\pgfqpoint{4.126435in}{4.481841in}}{\pgfqpoint{4.128862in}{4.475982in}}{\pgfqpoint{4.133181in}{4.471663in}}%
\pgfpathcurveto{\pgfqpoint{4.137500in}{4.467343in}}{\pgfqpoint{4.143359in}{4.464917in}}{\pgfqpoint{4.149467in}{4.464917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.149054in}{4.465097in}}%
\pgfpathcurveto{\pgfqpoint{4.155162in}{4.465097in}}{\pgfqpoint{4.161021in}{4.467524in}}{\pgfqpoint{4.165340in}{4.471843in}}%
\pgfpathcurveto{\pgfqpoint{4.169659in}{4.476162in}}{\pgfqpoint{4.172086in}{4.482021in}}{\pgfqpoint{4.172086in}{4.488129in}}%
\pgfpathcurveto{\pgfqpoint{4.172086in}{4.494238in}}{\pgfqpoint{4.169659in}{4.500096in}}{\pgfqpoint{4.165340in}{4.504416in}}%
\pgfpathcurveto{\pgfqpoint{4.161021in}{4.508735in}}{\pgfqpoint{4.155162in}{4.511161in}}{\pgfqpoint{4.149054in}{4.511161in}}%
\pgfpathcurveto{\pgfqpoint{4.142946in}{4.511161in}}{\pgfqpoint{4.137087in}{4.508735in}}{\pgfqpoint{4.132768in}{4.504416in}}%
\pgfpathcurveto{\pgfqpoint{4.128449in}{4.500096in}}{\pgfqpoint{4.126022in}{4.494238in}}{\pgfqpoint{4.126022in}{4.488129in}}%
\pgfpathcurveto{\pgfqpoint{4.126022in}{4.482021in}}{\pgfqpoint{4.128449in}{4.476162in}}{\pgfqpoint{4.132768in}{4.471843in}}%
\pgfpathcurveto{\pgfqpoint{4.137087in}{4.467524in}}{\pgfqpoint{4.142946in}{4.465097in}}{\pgfqpoint{4.149054in}{4.465097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148641in}{4.465278in}}%
\pgfpathcurveto{\pgfqpoint{4.154749in}{4.465278in}}{\pgfqpoint{4.160608in}{4.467705in}}{\pgfqpoint{4.164927in}{4.472024in}}%
\pgfpathcurveto{\pgfqpoint{4.169246in}{4.476343in}}{\pgfqpoint{4.171673in}{4.482202in}}{\pgfqpoint{4.171673in}{4.488310in}}%
\pgfpathcurveto{\pgfqpoint{4.171673in}{4.494418in}}{\pgfqpoint{4.169246in}{4.500277in}}{\pgfqpoint{4.164927in}{4.504596in}}%
\pgfpathcurveto{\pgfqpoint{4.160608in}{4.508915in}}{\pgfqpoint{4.154749in}{4.511342in}}{\pgfqpoint{4.148641in}{4.511342in}}%
\pgfpathcurveto{\pgfqpoint{4.142533in}{4.511342in}}{\pgfqpoint{4.136674in}{4.508915in}}{\pgfqpoint{4.132355in}{4.504596in}}%
\pgfpathcurveto{\pgfqpoint{4.128035in}{4.500277in}}{\pgfqpoint{4.125609in}{4.494418in}}{\pgfqpoint{4.125609in}{4.488310in}}%
\pgfpathcurveto{\pgfqpoint{4.125609in}{4.482202in}}{\pgfqpoint{4.128035in}{4.476343in}}{\pgfqpoint{4.132355in}{4.472024in}}%
\pgfpathcurveto{\pgfqpoint{4.136674in}{4.467705in}}{\pgfqpoint{4.142533in}{4.465278in}}{\pgfqpoint{4.148641in}{4.465278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.148227in}{4.465458in}}%
\pgfpathcurveto{\pgfqpoint{4.154336in}{4.465458in}}{\pgfqpoint{4.160194in}{4.467885in}}{\pgfqpoint{4.164514in}{4.472204in}}%
\pgfpathcurveto{\pgfqpoint{4.168833in}{4.476524in}}{\pgfqpoint{4.171260in}{4.482382in}}{\pgfqpoint{4.171260in}{4.488491in}}%
\pgfpathcurveto{\pgfqpoint{4.171260in}{4.494599in}}{\pgfqpoint{4.168833in}{4.500458in}}{\pgfqpoint{4.164514in}{4.504777in}}%
\pgfpathcurveto{\pgfqpoint{4.160194in}{4.509096in}}{\pgfqpoint{4.154336in}{4.511523in}}{\pgfqpoint{4.148227in}{4.511523in}}%
\pgfpathcurveto{\pgfqpoint{4.142119in}{4.511523in}}{\pgfqpoint{4.136260in}{4.509096in}}{\pgfqpoint{4.131941in}{4.504777in}}%
\pgfpathcurveto{\pgfqpoint{4.127622in}{4.500458in}}{\pgfqpoint{4.125195in}{4.494599in}}{\pgfqpoint{4.125195in}{4.488491in}}%
\pgfpathcurveto{\pgfqpoint{4.125195in}{4.482382in}}{\pgfqpoint{4.127622in}{4.476524in}}{\pgfqpoint{4.131941in}{4.472204in}}%
\pgfpathcurveto{\pgfqpoint{4.136260in}{4.467885in}}{\pgfqpoint{4.142119in}{4.465458in}}{\pgfqpoint{4.148227in}{4.465458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147814in}{4.465639in}}%
\pgfpathcurveto{\pgfqpoint{4.153922in}{4.465639in}}{\pgfqpoint{4.159781in}{4.468066in}}{\pgfqpoint{4.164100in}{4.472385in}}%
\pgfpathcurveto{\pgfqpoint{4.168419in}{4.476704in}}{\pgfqpoint{4.170846in}{4.482563in}}{\pgfqpoint{4.170846in}{4.488671in}}%
\pgfpathcurveto{\pgfqpoint{4.170846in}{4.494779in}}{\pgfqpoint{4.168419in}{4.500638in}}{\pgfqpoint{4.164100in}{4.504957in}}%
\pgfpathcurveto{\pgfqpoint{4.159781in}{4.509276in}}{\pgfqpoint{4.153922in}{4.511703in}}{\pgfqpoint{4.147814in}{4.511703in}}%
\pgfpathcurveto{\pgfqpoint{4.141706in}{4.511703in}}{\pgfqpoint{4.135847in}{4.509276in}}{\pgfqpoint{4.131528in}{4.504957in}}%
\pgfpathcurveto{\pgfqpoint{4.127209in}{4.500638in}}{\pgfqpoint{4.124782in}{4.494779in}}{\pgfqpoint{4.124782in}{4.488671in}}%
\pgfpathcurveto{\pgfqpoint{4.124782in}{4.482563in}}{\pgfqpoint{4.127209in}{4.476704in}}{\pgfqpoint{4.131528in}{4.472385in}}%
\pgfpathcurveto{\pgfqpoint{4.135847in}{4.468066in}}{\pgfqpoint{4.141706in}{4.465639in}}{\pgfqpoint{4.147814in}{4.465639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147401in}{4.465820in}}%
\pgfpathcurveto{\pgfqpoint{4.153509in}{4.465820in}}{\pgfqpoint{4.159368in}{4.468246in}}{\pgfqpoint{4.163687in}{4.472566in}}%
\pgfpathcurveto{\pgfqpoint{4.168006in}{4.476885in}}{\pgfqpoint{4.170433in}{4.482744in}}{\pgfqpoint{4.170433in}{4.488852in}}%
\pgfpathcurveto{\pgfqpoint{4.170433in}{4.494960in}}{\pgfqpoint{4.168006in}{4.500819in}}{\pgfqpoint{4.163687in}{4.505138in}}%
\pgfpathcurveto{\pgfqpoint{4.159368in}{4.509457in}}{\pgfqpoint{4.153509in}{4.511884in}}{\pgfqpoint{4.147401in}{4.511884in}}%
\pgfpathcurveto{\pgfqpoint{4.141293in}{4.511884in}}{\pgfqpoint{4.135434in}{4.509457in}}{\pgfqpoint{4.131115in}{4.505138in}}%
\pgfpathcurveto{\pgfqpoint{4.126795in}{4.500819in}}{\pgfqpoint{4.124369in}{4.494960in}}{\pgfqpoint{4.124369in}{4.488852in}}%
\pgfpathcurveto{\pgfqpoint{4.124369in}{4.482744in}}{\pgfqpoint{4.126795in}{4.476885in}}{\pgfqpoint{4.131115in}{4.472566in}}%
\pgfpathcurveto{\pgfqpoint{4.135434in}{4.468246in}}{\pgfqpoint{4.141293in}{4.465820in}}{\pgfqpoint{4.147401in}{4.465820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146987in}{4.466000in}}%
\pgfpathcurveto{\pgfqpoint{4.153096in}{4.466000in}}{\pgfqpoint{4.158954in}{4.468427in}}{\pgfqpoint{4.163274in}{4.472746in}}%
\pgfpathcurveto{\pgfqpoint{4.167593in}{4.477065in}}{\pgfqpoint{4.170020in}{4.482924in}}{\pgfqpoint{4.170020in}{4.489032in}}%
\pgfpathcurveto{\pgfqpoint{4.170020in}{4.495141in}}{\pgfqpoint{4.167593in}{4.500999in}}{\pgfqpoint{4.163274in}{4.505319in}}%
\pgfpathcurveto{\pgfqpoint{4.158954in}{4.509638in}}{\pgfqpoint{4.153096in}{4.512064in}}{\pgfqpoint{4.146987in}{4.512064in}}%
\pgfpathcurveto{\pgfqpoint{4.140879in}{4.512064in}}{\pgfqpoint{4.135020in}{4.509638in}}{\pgfqpoint{4.130701in}{4.505319in}}%
\pgfpathcurveto{\pgfqpoint{4.126382in}{4.500999in}}{\pgfqpoint{4.123955in}{4.495141in}}{\pgfqpoint{4.123955in}{4.489032in}}%
\pgfpathcurveto{\pgfqpoint{4.123955in}{4.482924in}}{\pgfqpoint{4.126382in}{4.477065in}}{\pgfqpoint{4.130701in}{4.472746in}}%
\pgfpathcurveto{\pgfqpoint{4.135020in}{4.468427in}}{\pgfqpoint{4.140879in}{4.466000in}}{\pgfqpoint{4.146987in}{4.466000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146574in}{4.466181in}}%
\pgfpathcurveto{\pgfqpoint{4.152682in}{4.466181in}}{\pgfqpoint{4.158541in}{4.468608in}}{\pgfqpoint{4.162860in}{4.472927in}}%
\pgfpathcurveto{\pgfqpoint{4.167179in}{4.477246in}}{\pgfqpoint{4.169606in}{4.483105in}}{\pgfqpoint{4.169606in}{4.489213in}}%
\pgfpathcurveto{\pgfqpoint{4.169606in}{4.495321in}}{\pgfqpoint{4.167179in}{4.501180in}}{\pgfqpoint{4.162860in}{4.505499in}}%
\pgfpathcurveto{\pgfqpoint{4.158541in}{4.509818in}}{\pgfqpoint{4.152682in}{4.512245in}}{\pgfqpoint{4.146574in}{4.512245in}}%
\pgfpathcurveto{\pgfqpoint{4.140466in}{4.512245in}}{\pgfqpoint{4.134607in}{4.509818in}}{\pgfqpoint{4.130288in}{4.505499in}}%
\pgfpathcurveto{\pgfqpoint{4.125969in}{4.501180in}}{\pgfqpoint{4.123542in}{4.495321in}}{\pgfqpoint{4.123542in}{4.489213in}}%
\pgfpathcurveto{\pgfqpoint{4.123542in}{4.483105in}}{\pgfqpoint{4.125969in}{4.477246in}}{\pgfqpoint{4.130288in}{4.472927in}}%
\pgfpathcurveto{\pgfqpoint{4.134607in}{4.468608in}}{\pgfqpoint{4.140466in}{4.466181in}}{\pgfqpoint{4.146574in}{4.466181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.146161in}{4.466361in}}%
\pgfpathcurveto{\pgfqpoint{4.152269in}{4.466361in}}{\pgfqpoint{4.158128in}{4.468788in}}{\pgfqpoint{4.162447in}{4.473107in}}%
\pgfpathcurveto{\pgfqpoint{4.166766in}{4.477427in}}{\pgfqpoint{4.169193in}{4.483285in}}{\pgfqpoint{4.169193in}{4.489394in}}%
\pgfpathcurveto{\pgfqpoint{4.169193in}{4.495502in}}{\pgfqpoint{4.166766in}{4.501361in}}{\pgfqpoint{4.162447in}{4.505680in}}%
\pgfpathcurveto{\pgfqpoint{4.158128in}{4.509999in}}{\pgfqpoint{4.152269in}{4.512426in}}{\pgfqpoint{4.146161in}{4.512426in}}%
\pgfpathcurveto{\pgfqpoint{4.140053in}{4.512426in}}{\pgfqpoint{4.134194in}{4.509999in}}{\pgfqpoint{4.129875in}{4.505680in}}%
\pgfpathcurveto{\pgfqpoint{4.125555in}{4.501361in}}{\pgfqpoint{4.123129in}{4.495502in}}{\pgfqpoint{4.123129in}{4.489394in}}%
\pgfpathcurveto{\pgfqpoint{4.123129in}{4.483285in}}{\pgfqpoint{4.125555in}{4.477427in}}{\pgfqpoint{4.129875in}{4.473107in}}%
\pgfpathcurveto{\pgfqpoint{4.134194in}{4.468788in}}{\pgfqpoint{4.140053in}{4.466361in}}{\pgfqpoint{4.146161in}{4.466361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145747in}{4.466542in}}%
\pgfpathcurveto{\pgfqpoint{4.151856in}{4.466542in}}{\pgfqpoint{4.157714in}{4.468969in}}{\pgfqpoint{4.162034in}{4.473288in}}%
\pgfpathcurveto{\pgfqpoint{4.166353in}{4.477607in}}{\pgfqpoint{4.168780in}{4.483466in}}{\pgfqpoint{4.168780in}{4.489574in}}%
\pgfpathcurveto{\pgfqpoint{4.168780in}{4.495682in}}{\pgfqpoint{4.166353in}{4.501541in}}{\pgfqpoint{4.162034in}{4.505860in}}%
\pgfpathcurveto{\pgfqpoint{4.157714in}{4.510179in}}{\pgfqpoint{4.151856in}{4.512606in}}{\pgfqpoint{4.145747in}{4.512606in}}%
\pgfpathcurveto{\pgfqpoint{4.139639in}{4.512606in}}{\pgfqpoint{4.133780in}{4.510179in}}{\pgfqpoint{4.129461in}{4.505860in}}%
\pgfpathcurveto{\pgfqpoint{4.125142in}{4.501541in}}{\pgfqpoint{4.122715in}{4.495682in}}{\pgfqpoint{4.122715in}{4.489574in}}%
\pgfpathcurveto{\pgfqpoint{4.122715in}{4.483466in}}{\pgfqpoint{4.125142in}{4.477607in}}{\pgfqpoint{4.129461in}{4.473288in}}%
\pgfpathcurveto{\pgfqpoint{4.133780in}{4.468969in}}{\pgfqpoint{4.139639in}{4.466542in}}{\pgfqpoint{4.145747in}{4.466542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145334in}{4.466723in}}%
\pgfpathcurveto{\pgfqpoint{4.151442in}{4.466723in}}{\pgfqpoint{4.157301in}{4.469149in}}{\pgfqpoint{4.161620in}{4.473469in}}%
\pgfpathcurveto{\pgfqpoint{4.165939in}{4.477788in}}{\pgfqpoint{4.168366in}{4.483647in}}{\pgfqpoint{4.168366in}{4.489755in}}%
\pgfpathcurveto{\pgfqpoint{4.168366in}{4.495863in}}{\pgfqpoint{4.165939in}{4.501722in}}{\pgfqpoint{4.161620in}{4.506041in}}%
\pgfpathcurveto{\pgfqpoint{4.157301in}{4.510360in}}{\pgfqpoint{4.151442in}{4.512787in}}{\pgfqpoint{4.145334in}{4.512787in}}%
\pgfpathcurveto{\pgfqpoint{4.139226in}{4.512787in}}{\pgfqpoint{4.133367in}{4.510360in}}{\pgfqpoint{4.129048in}{4.506041in}}%
\pgfpathcurveto{\pgfqpoint{4.124729in}{4.501722in}}{\pgfqpoint{4.122302in}{4.495863in}}{\pgfqpoint{4.122302in}{4.489755in}}%
\pgfpathcurveto{\pgfqpoint{4.122302in}{4.483647in}}{\pgfqpoint{4.124729in}{4.477788in}}{\pgfqpoint{4.129048in}{4.473469in}}%
\pgfpathcurveto{\pgfqpoint{4.133367in}{4.469149in}}{\pgfqpoint{4.139226in}{4.466723in}}{\pgfqpoint{4.145334in}{4.466723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144921in}{4.466903in}}%
\pgfpathcurveto{\pgfqpoint{4.151029in}{4.466903in}}{\pgfqpoint{4.156888in}{4.469330in}}{\pgfqpoint{4.161207in}{4.473649in}}%
\pgfpathcurveto{\pgfqpoint{4.165526in}{4.477968in}}{\pgfqpoint{4.167953in}{4.483827in}}{\pgfqpoint{4.167953in}{4.489935in}}%
\pgfpathcurveto{\pgfqpoint{4.167953in}{4.496044in}}{\pgfqpoint{4.165526in}{4.501902in}}{\pgfqpoint{4.161207in}{4.506221in}}%
\pgfpathcurveto{\pgfqpoint{4.156888in}{4.510541in}}{\pgfqpoint{4.151029in}{4.512967in}}{\pgfqpoint{4.144921in}{4.512967in}}%
\pgfpathcurveto{\pgfqpoint{4.138813in}{4.512967in}}{\pgfqpoint{4.132954in}{4.510541in}}{\pgfqpoint{4.128635in}{4.506221in}}%
\pgfpathcurveto{\pgfqpoint{4.124315in}{4.501902in}}{\pgfqpoint{4.121889in}{4.496044in}}{\pgfqpoint{4.121889in}{4.489935in}}%
\pgfpathcurveto{\pgfqpoint{4.121889in}{4.483827in}}{\pgfqpoint{4.124315in}{4.477968in}}{\pgfqpoint{4.128635in}{4.473649in}}%
\pgfpathcurveto{\pgfqpoint{4.132954in}{4.469330in}}{\pgfqpoint{4.138813in}{4.466903in}}{\pgfqpoint{4.144921in}{4.466903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144507in}{4.467084in}}%
\pgfpathcurveto{\pgfqpoint{4.150616in}{4.467084in}}{\pgfqpoint{4.156474in}{4.469511in}}{\pgfqpoint{4.160794in}{4.473830in}}%
\pgfpathcurveto{\pgfqpoint{4.165113in}{4.478149in}}{\pgfqpoint{4.167540in}{4.484008in}}{\pgfqpoint{4.167540in}{4.490116in}}%
\pgfpathcurveto{\pgfqpoint{4.167540in}{4.496224in}}{\pgfqpoint{4.165113in}{4.502083in}}{\pgfqpoint{4.160794in}{4.506402in}}%
\pgfpathcurveto{\pgfqpoint{4.156474in}{4.510721in}}{\pgfqpoint{4.150616in}{4.513148in}}{\pgfqpoint{4.144507in}{4.513148in}}%
\pgfpathcurveto{\pgfqpoint{4.138399in}{4.513148in}}{\pgfqpoint{4.132540in}{4.510721in}}{\pgfqpoint{4.128221in}{4.506402in}}%
\pgfpathcurveto{\pgfqpoint{4.123902in}{4.502083in}}{\pgfqpoint{4.121475in}{4.496224in}}{\pgfqpoint{4.121475in}{4.490116in}}%
\pgfpathcurveto{\pgfqpoint{4.121475in}{4.484008in}}{\pgfqpoint{4.123902in}{4.478149in}}{\pgfqpoint{4.128221in}{4.473830in}}%
\pgfpathcurveto{\pgfqpoint{4.132540in}{4.469511in}}{\pgfqpoint{4.138399in}{4.467084in}}{\pgfqpoint{4.144507in}{4.467084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144094in}{4.467264in}}%
\pgfpathcurveto{\pgfqpoint{4.150202in}{4.467264in}}{\pgfqpoint{4.156061in}{4.469691in}}{\pgfqpoint{4.160380in}{4.474010in}}%
\pgfpathcurveto{\pgfqpoint{4.164699in}{4.478329in}}{\pgfqpoint{4.167126in}{4.484188in}}{\pgfqpoint{4.167126in}{4.490297in}}%
\pgfpathcurveto{\pgfqpoint{4.167126in}{4.496405in}}{\pgfqpoint{4.164699in}{4.502264in}}{\pgfqpoint{4.160380in}{4.506583in}}%
\pgfpathcurveto{\pgfqpoint{4.156061in}{4.510902in}}{\pgfqpoint{4.150202in}{4.513329in}}{\pgfqpoint{4.144094in}{4.513329in}}%
\pgfpathcurveto{\pgfqpoint{4.137986in}{4.513329in}}{\pgfqpoint{4.132127in}{4.510902in}}{\pgfqpoint{4.127808in}{4.506583in}}%
\pgfpathcurveto{\pgfqpoint{4.123489in}{4.502264in}}{\pgfqpoint{4.121062in}{4.496405in}}{\pgfqpoint{4.121062in}{4.490297in}}%
\pgfpathcurveto{\pgfqpoint{4.121062in}{4.484188in}}{\pgfqpoint{4.123489in}{4.478329in}}{\pgfqpoint{4.127808in}{4.474010in}}%
\pgfpathcurveto{\pgfqpoint{4.132127in}{4.469691in}}{\pgfqpoint{4.137986in}{4.467264in}}{\pgfqpoint{4.144094in}{4.467264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143681in}{4.467445in}}%
\pgfpathcurveto{\pgfqpoint{4.149789in}{4.467445in}}{\pgfqpoint{4.155648in}{4.469872in}}{\pgfqpoint{4.159967in}{4.474191in}}%
\pgfpathcurveto{\pgfqpoint{4.164286in}{4.478510in}}{\pgfqpoint{4.166713in}{4.484369in}}{\pgfqpoint{4.166713in}{4.490477in}}%
\pgfpathcurveto{\pgfqpoint{4.166713in}{4.496585in}}{\pgfqpoint{4.164286in}{4.502444in}}{\pgfqpoint{4.159967in}{4.506763in}}%
\pgfpathcurveto{\pgfqpoint{4.155648in}{4.511082in}}{\pgfqpoint{4.149789in}{4.513509in}}{\pgfqpoint{4.143681in}{4.513509in}}%
\pgfpathcurveto{\pgfqpoint{4.137573in}{4.513509in}}{\pgfqpoint{4.131714in}{4.511082in}}{\pgfqpoint{4.127395in}{4.506763in}}%
\pgfpathcurveto{\pgfqpoint{4.123075in}{4.502444in}}{\pgfqpoint{4.120649in}{4.496585in}}{\pgfqpoint{4.120649in}{4.490477in}}%
\pgfpathcurveto{\pgfqpoint{4.120649in}{4.484369in}}{\pgfqpoint{4.123075in}{4.478510in}}{\pgfqpoint{4.127395in}{4.474191in}}%
\pgfpathcurveto{\pgfqpoint{4.131714in}{4.469872in}}{\pgfqpoint{4.137573in}{4.467445in}}{\pgfqpoint{4.143681in}{4.467445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143267in}{4.467626in}}%
\pgfpathcurveto{\pgfqpoint{4.149376in}{4.467626in}}{\pgfqpoint{4.155234in}{4.470052in}}{\pgfqpoint{4.159554in}{4.474372in}}%
\pgfpathcurveto{\pgfqpoint{4.163873in}{4.478691in}}{\pgfqpoint{4.166300in}{4.484550in}}{\pgfqpoint{4.166300in}{4.490658in}}%
\pgfpathcurveto{\pgfqpoint{4.166300in}{4.496766in}}{\pgfqpoint{4.163873in}{4.502625in}}{\pgfqpoint{4.159554in}{4.506944in}}%
\pgfpathcurveto{\pgfqpoint{4.155234in}{4.511263in}}{\pgfqpoint{4.149376in}{4.513690in}}{\pgfqpoint{4.143267in}{4.513690in}}%
\pgfpathcurveto{\pgfqpoint{4.137159in}{4.513690in}}{\pgfqpoint{4.131300in}{4.511263in}}{\pgfqpoint{4.126981in}{4.506944in}}%
\pgfpathcurveto{\pgfqpoint{4.122662in}{4.502625in}}{\pgfqpoint{4.120235in}{4.496766in}}{\pgfqpoint{4.120235in}{4.490658in}}%
\pgfpathcurveto{\pgfqpoint{4.120235in}{4.484550in}}{\pgfqpoint{4.122662in}{4.478691in}}{\pgfqpoint{4.126981in}{4.474372in}}%
\pgfpathcurveto{\pgfqpoint{4.131300in}{4.470052in}}{\pgfqpoint{4.137159in}{4.467626in}}{\pgfqpoint{4.143267in}{4.467626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142854in}{4.467806in}}%
\pgfpathcurveto{\pgfqpoint{4.148962in}{4.467806in}}{\pgfqpoint{4.154821in}{4.470233in}}{\pgfqpoint{4.159140in}{4.474552in}}%
\pgfpathcurveto{\pgfqpoint{4.163459in}{4.478871in}}{\pgfqpoint{4.165886in}{4.484730in}}{\pgfqpoint{4.165886in}{4.490838in}}%
\pgfpathcurveto{\pgfqpoint{4.165886in}{4.496946in}}{\pgfqpoint{4.163459in}{4.502805in}}{\pgfqpoint{4.159140in}{4.507124in}}%
\pgfpathcurveto{\pgfqpoint{4.154821in}{4.511444in}}{\pgfqpoint{4.148962in}{4.513870in}}{\pgfqpoint{4.142854in}{4.513870in}}%
\pgfpathcurveto{\pgfqpoint{4.136746in}{4.513870in}}{\pgfqpoint{4.130887in}{4.511444in}}{\pgfqpoint{4.126568in}{4.507124in}}%
\pgfpathcurveto{\pgfqpoint{4.122249in}{4.502805in}}{\pgfqpoint{4.119822in}{4.496946in}}{\pgfqpoint{4.119822in}{4.490838in}}%
\pgfpathcurveto{\pgfqpoint{4.119822in}{4.484730in}}{\pgfqpoint{4.122249in}{4.478871in}}{\pgfqpoint{4.126568in}{4.474552in}}%
\pgfpathcurveto{\pgfqpoint{4.130887in}{4.470233in}}{\pgfqpoint{4.136746in}{4.467806in}}{\pgfqpoint{4.142854in}{4.467806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142441in}{4.467987in}}%
\pgfpathcurveto{\pgfqpoint{4.148549in}{4.467987in}}{\pgfqpoint{4.154408in}{4.470414in}}{\pgfqpoint{4.158727in}{4.474733in}}%
\pgfpathcurveto{\pgfqpoint{4.163046in}{4.479052in}}{\pgfqpoint{4.165473in}{4.484911in}}{\pgfqpoint{4.165473in}{4.491019in}}%
\pgfpathcurveto{\pgfqpoint{4.165473in}{4.497127in}}{\pgfqpoint{4.163046in}{4.502986in}}{\pgfqpoint{4.158727in}{4.507305in}}%
\pgfpathcurveto{\pgfqpoint{4.154408in}{4.511624in}}{\pgfqpoint{4.148549in}{4.514051in}}{\pgfqpoint{4.142441in}{4.514051in}}%
\pgfpathcurveto{\pgfqpoint{4.136333in}{4.514051in}}{\pgfqpoint{4.130474in}{4.511624in}}{\pgfqpoint{4.126155in}{4.507305in}}%
\pgfpathcurveto{\pgfqpoint{4.121835in}{4.502986in}}{\pgfqpoint{4.119409in}{4.497127in}}{\pgfqpoint{4.119409in}{4.491019in}}%
\pgfpathcurveto{\pgfqpoint{4.119409in}{4.484911in}}{\pgfqpoint{4.121835in}{4.479052in}}{\pgfqpoint{4.126155in}{4.474733in}}%
\pgfpathcurveto{\pgfqpoint{4.130474in}{4.470414in}}{\pgfqpoint{4.136333in}{4.467987in}}{\pgfqpoint{4.142441in}{4.467987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.142027in}{4.468167in}}%
\pgfpathcurveto{\pgfqpoint{4.148136in}{4.468167in}}{\pgfqpoint{4.153994in}{4.470594in}}{\pgfqpoint{4.158314in}{4.474913in}}%
\pgfpathcurveto{\pgfqpoint{4.162633in}{4.479232in}}{\pgfqpoint{4.165060in}{4.485091in}}{\pgfqpoint{4.165060in}{4.491199in}}%
\pgfpathcurveto{\pgfqpoint{4.165060in}{4.497308in}}{\pgfqpoint{4.162633in}{4.503166in}}{\pgfqpoint{4.158314in}{4.507486in}}%
\pgfpathcurveto{\pgfqpoint{4.153994in}{4.511805in}}{\pgfqpoint{4.148136in}{4.514232in}}{\pgfqpoint{4.142027in}{4.514232in}}%
\pgfpathcurveto{\pgfqpoint{4.135919in}{4.514232in}}{\pgfqpoint{4.130060in}{4.511805in}}{\pgfqpoint{4.125741in}{4.507486in}}%
\pgfpathcurveto{\pgfqpoint{4.121422in}{4.503166in}}{\pgfqpoint{4.118995in}{4.497308in}}{\pgfqpoint{4.118995in}{4.491199in}}%
\pgfpathcurveto{\pgfqpoint{4.118995in}{4.485091in}}{\pgfqpoint{4.121422in}{4.479232in}}{\pgfqpoint{4.125741in}{4.474913in}}%
\pgfpathcurveto{\pgfqpoint{4.130060in}{4.470594in}}{\pgfqpoint{4.135919in}{4.468167in}}{\pgfqpoint{4.142027in}{4.468167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141614in}{4.468348in}}%
\pgfpathcurveto{\pgfqpoint{4.147722in}{4.468348in}}{\pgfqpoint{4.153581in}{4.470775in}}{\pgfqpoint{4.157900in}{4.475094in}}%
\pgfpathcurveto{\pgfqpoint{4.162219in}{4.479413in}}{\pgfqpoint{4.164646in}{4.485272in}}{\pgfqpoint{4.164646in}{4.491380in}}%
\pgfpathcurveto{\pgfqpoint{4.164646in}{4.497488in}}{\pgfqpoint{4.162219in}{4.503347in}}{\pgfqpoint{4.157900in}{4.507666in}}%
\pgfpathcurveto{\pgfqpoint{4.153581in}{4.511985in}}{\pgfqpoint{4.147722in}{4.514412in}}{\pgfqpoint{4.141614in}{4.514412in}}%
\pgfpathcurveto{\pgfqpoint{4.135506in}{4.514412in}}{\pgfqpoint{4.129647in}{4.511985in}}{\pgfqpoint{4.125328in}{4.507666in}}%
\pgfpathcurveto{\pgfqpoint{4.121009in}{4.503347in}}{\pgfqpoint{4.118582in}{4.497488in}}{\pgfqpoint{4.118582in}{4.491380in}}%
\pgfpathcurveto{\pgfqpoint{4.118582in}{4.485272in}}{\pgfqpoint{4.121009in}{4.479413in}}{\pgfqpoint{4.125328in}{4.475094in}}%
\pgfpathcurveto{\pgfqpoint{4.129647in}{4.470775in}}{\pgfqpoint{4.135506in}{4.468348in}}{\pgfqpoint{4.141614in}{4.468348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.141201in}{4.468529in}}%
\pgfpathcurveto{\pgfqpoint{4.147309in}{4.468529in}}{\pgfqpoint{4.153168in}{4.470955in}}{\pgfqpoint{4.157487in}{4.475274in}}%
\pgfpathcurveto{\pgfqpoint{4.161806in}{4.479594in}}{\pgfqpoint{4.164233in}{4.485452in}}{\pgfqpoint{4.164233in}{4.491561in}}%
\pgfpathcurveto{\pgfqpoint{4.164233in}{4.497669in}}{\pgfqpoint{4.161806in}{4.503528in}}{\pgfqpoint{4.157487in}{4.507847in}}%
\pgfpathcurveto{\pgfqpoint{4.153168in}{4.512166in}}{\pgfqpoint{4.147309in}{4.514593in}}{\pgfqpoint{4.141201in}{4.514593in}}%
\pgfpathcurveto{\pgfqpoint{4.135093in}{4.514593in}}{\pgfqpoint{4.129234in}{4.512166in}}{\pgfqpoint{4.124915in}{4.507847in}}%
\pgfpathcurveto{\pgfqpoint{4.120595in}{4.503528in}}{\pgfqpoint{4.118169in}{4.497669in}}{\pgfqpoint{4.118169in}{4.491561in}}%
\pgfpathcurveto{\pgfqpoint{4.118169in}{4.485452in}}{\pgfqpoint{4.120595in}{4.479594in}}{\pgfqpoint{4.124915in}{4.475274in}}%
\pgfpathcurveto{\pgfqpoint{4.129234in}{4.470955in}}{\pgfqpoint{4.135093in}{4.468529in}}{\pgfqpoint{4.141201in}{4.468529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140787in}{4.468709in}}%
\pgfpathcurveto{\pgfqpoint{4.146896in}{4.468709in}}{\pgfqpoint{4.152754in}{4.471136in}}{\pgfqpoint{4.157074in}{4.475455in}}%
\pgfpathcurveto{\pgfqpoint{4.161393in}{4.479774in}}{\pgfqpoint{4.163820in}{4.485633in}}{\pgfqpoint{4.163820in}{4.491741in}}%
\pgfpathcurveto{\pgfqpoint{4.163820in}{4.497849in}}{\pgfqpoint{4.161393in}{4.503708in}}{\pgfqpoint{4.157074in}{4.508027in}}%
\pgfpathcurveto{\pgfqpoint{4.152754in}{4.512347in}}{\pgfqpoint{4.146896in}{4.514773in}}{\pgfqpoint{4.140787in}{4.514773in}}%
\pgfpathcurveto{\pgfqpoint{4.134679in}{4.514773in}}{\pgfqpoint{4.128820in}{4.512347in}}{\pgfqpoint{4.124501in}{4.508027in}}%
\pgfpathcurveto{\pgfqpoint{4.120182in}{4.503708in}}{\pgfqpoint{4.117755in}{4.497849in}}{\pgfqpoint{4.117755in}{4.491741in}}%
\pgfpathcurveto{\pgfqpoint{4.117755in}{4.485633in}}{\pgfqpoint{4.120182in}{4.479774in}}{\pgfqpoint{4.124501in}{4.475455in}}%
\pgfpathcurveto{\pgfqpoint{4.128820in}{4.471136in}}{\pgfqpoint{4.134679in}{4.468709in}}{\pgfqpoint{4.140787in}{4.468709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.140374in}{4.468890in}}%
\pgfpathcurveto{\pgfqpoint{4.146482in}{4.468890in}}{\pgfqpoint{4.152341in}{4.471317in}}{\pgfqpoint{4.156660in}{4.475636in}}%
\pgfpathcurveto{\pgfqpoint{4.160979in}{4.479955in}}{\pgfqpoint{4.163406in}{4.485814in}}{\pgfqpoint{4.163406in}{4.491922in}}%
\pgfpathcurveto{\pgfqpoint{4.163406in}{4.498030in}}{\pgfqpoint{4.160979in}{4.503889in}}{\pgfqpoint{4.156660in}{4.508208in}}%
\pgfpathcurveto{\pgfqpoint{4.152341in}{4.512527in}}{\pgfqpoint{4.146482in}{4.514954in}}{\pgfqpoint{4.140374in}{4.514954in}}%
\pgfpathcurveto{\pgfqpoint{4.134266in}{4.514954in}}{\pgfqpoint{4.128407in}{4.512527in}}{\pgfqpoint{4.124088in}{4.508208in}}%
\pgfpathcurveto{\pgfqpoint{4.119769in}{4.503889in}}{\pgfqpoint{4.117342in}{4.498030in}}{\pgfqpoint{4.117342in}{4.491922in}}%
\pgfpathcurveto{\pgfqpoint{4.117342in}{4.485814in}}{\pgfqpoint{4.119769in}{4.479955in}}{\pgfqpoint{4.124088in}{4.475636in}}%
\pgfpathcurveto{\pgfqpoint{4.128407in}{4.471317in}}{\pgfqpoint{4.134266in}{4.468890in}}{\pgfqpoint{4.140374in}{4.468890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139961in}{4.469070in}}%
\pgfpathcurveto{\pgfqpoint{4.146069in}{4.469070in}}{\pgfqpoint{4.151928in}{4.471497in}}{\pgfqpoint{4.156247in}{4.475816in}}%
\pgfpathcurveto{\pgfqpoint{4.160566in}{4.480135in}}{\pgfqpoint{4.162993in}{4.485994in}}{\pgfqpoint{4.162993in}{4.492102in}}%
\pgfpathcurveto{\pgfqpoint{4.162993in}{4.498211in}}{\pgfqpoint{4.160566in}{4.504069in}}{\pgfqpoint{4.156247in}{4.508389in}}%
\pgfpathcurveto{\pgfqpoint{4.151928in}{4.512708in}}{\pgfqpoint{4.146069in}{4.515135in}}{\pgfqpoint{4.139961in}{4.515135in}}%
\pgfpathcurveto{\pgfqpoint{4.133853in}{4.515135in}}{\pgfqpoint{4.127994in}{4.512708in}}{\pgfqpoint{4.123675in}{4.508389in}}%
\pgfpathcurveto{\pgfqpoint{4.119355in}{4.504069in}}{\pgfqpoint{4.116929in}{4.498211in}}{\pgfqpoint{4.116929in}{4.492102in}}%
\pgfpathcurveto{\pgfqpoint{4.116929in}{4.485994in}}{\pgfqpoint{4.119355in}{4.480135in}}{\pgfqpoint{4.123675in}{4.475816in}}%
\pgfpathcurveto{\pgfqpoint{4.127994in}{4.471497in}}{\pgfqpoint{4.133853in}{4.469070in}}{\pgfqpoint{4.139961in}{4.469070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139547in}{4.469251in}}%
\pgfpathcurveto{\pgfqpoint{4.145656in}{4.469251in}}{\pgfqpoint{4.151514in}{4.471678in}}{\pgfqpoint{4.155834in}{4.475997in}}%
\pgfpathcurveto{\pgfqpoint{4.160153in}{4.480316in}}{\pgfqpoint{4.162580in}{4.486175in}}{\pgfqpoint{4.162580in}{4.492283in}}%
\pgfpathcurveto{\pgfqpoint{4.162580in}{4.498391in}}{\pgfqpoint{4.160153in}{4.504250in}}{\pgfqpoint{4.155834in}{4.508569in}}%
\pgfpathcurveto{\pgfqpoint{4.151514in}{4.512888in}}{\pgfqpoint{4.145656in}{4.515315in}}{\pgfqpoint{4.139547in}{4.515315in}}%
\pgfpathcurveto{\pgfqpoint{4.133439in}{4.515315in}}{\pgfqpoint{4.127580in}{4.512888in}}{\pgfqpoint{4.123261in}{4.508569in}}%
\pgfpathcurveto{\pgfqpoint{4.118942in}{4.504250in}}{\pgfqpoint{4.116515in}{4.498391in}}{\pgfqpoint{4.116515in}{4.492283in}}%
\pgfpathcurveto{\pgfqpoint{4.116515in}{4.486175in}}{\pgfqpoint{4.118942in}{4.480316in}}{\pgfqpoint{4.123261in}{4.475997in}}%
\pgfpathcurveto{\pgfqpoint{4.127580in}{4.471678in}}{\pgfqpoint{4.133439in}{4.469251in}}{\pgfqpoint{4.139547in}{4.469251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.139134in}{4.469432in}}%
\pgfpathcurveto{\pgfqpoint{4.145242in}{4.469432in}}{\pgfqpoint{4.151101in}{4.471858in}}{\pgfqpoint{4.155420in}{4.476177in}}%
\pgfpathcurveto{\pgfqpoint{4.159739in}{4.480497in}}{\pgfqpoint{4.162166in}{4.486355in}}{\pgfqpoint{4.162166in}{4.492464in}}%
\pgfpathcurveto{\pgfqpoint{4.162166in}{4.498572in}}{\pgfqpoint{4.159739in}{4.504431in}}{\pgfqpoint{4.155420in}{4.508750in}}%
\pgfpathcurveto{\pgfqpoint{4.151101in}{4.513069in}}{\pgfqpoint{4.145242in}{4.515496in}}{\pgfqpoint{4.139134in}{4.515496in}}%
\pgfpathcurveto{\pgfqpoint{4.133026in}{4.515496in}}{\pgfqpoint{4.127167in}{4.513069in}}{\pgfqpoint{4.122848in}{4.508750in}}%
\pgfpathcurveto{\pgfqpoint{4.118529in}{4.504431in}}{\pgfqpoint{4.116102in}{4.498572in}}{\pgfqpoint{4.116102in}{4.492464in}}%
\pgfpathcurveto{\pgfqpoint{4.116102in}{4.486355in}}{\pgfqpoint{4.118529in}{4.480497in}}{\pgfqpoint{4.122848in}{4.476177in}}%
\pgfpathcurveto{\pgfqpoint{4.127167in}{4.471858in}}{\pgfqpoint{4.133026in}{4.469432in}}{\pgfqpoint{4.139134in}{4.469432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138721in}{4.469612in}}%
\pgfpathcurveto{\pgfqpoint{4.144829in}{4.469612in}}{\pgfqpoint{4.150688in}{4.472039in}}{\pgfqpoint{4.155007in}{4.476358in}}%
\pgfpathcurveto{\pgfqpoint{4.159326in}{4.480677in}}{\pgfqpoint{4.161753in}{4.486536in}}{\pgfqpoint{4.161753in}{4.492644in}}%
\pgfpathcurveto{\pgfqpoint{4.161753in}{4.498752in}}{\pgfqpoint{4.159326in}{4.504611in}}{\pgfqpoint{4.155007in}{4.508930in}}%
\pgfpathcurveto{\pgfqpoint{4.150688in}{4.513250in}}{\pgfqpoint{4.144829in}{4.515676in}}{\pgfqpoint{4.138721in}{4.515676in}}%
\pgfpathcurveto{\pgfqpoint{4.132613in}{4.515676in}}{\pgfqpoint{4.126754in}{4.513250in}}{\pgfqpoint{4.122435in}{4.508930in}}%
\pgfpathcurveto{\pgfqpoint{4.118115in}{4.504611in}}{\pgfqpoint{4.115689in}{4.498752in}}{\pgfqpoint{4.115689in}{4.492644in}}%
\pgfpathcurveto{\pgfqpoint{4.115689in}{4.486536in}}{\pgfqpoint{4.118115in}{4.480677in}}{\pgfqpoint{4.122435in}{4.476358in}}%
\pgfpathcurveto{\pgfqpoint{4.126754in}{4.472039in}}{\pgfqpoint{4.132613in}{4.469612in}}{\pgfqpoint{4.138721in}{4.469612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138307in}{4.469793in}}%
\pgfpathcurveto{\pgfqpoint{4.144416in}{4.469793in}}{\pgfqpoint{4.150274in}{4.472220in}}{\pgfqpoint{4.154594in}{4.476539in}}%
\pgfpathcurveto{\pgfqpoint{4.158913in}{4.480858in}}{\pgfqpoint{4.161340in}{4.486717in}}{\pgfqpoint{4.161340in}{4.492825in}}%
\pgfpathcurveto{\pgfqpoint{4.161340in}{4.498933in}}{\pgfqpoint{4.158913in}{4.504792in}}{\pgfqpoint{4.154594in}{4.509111in}}%
\pgfpathcurveto{\pgfqpoint{4.150274in}{4.513430in}}{\pgfqpoint{4.144416in}{4.515857in}}{\pgfqpoint{4.138307in}{4.515857in}}%
\pgfpathcurveto{\pgfqpoint{4.132199in}{4.515857in}}{\pgfqpoint{4.126340in}{4.513430in}}{\pgfqpoint{4.122021in}{4.509111in}}%
\pgfpathcurveto{\pgfqpoint{4.117702in}{4.504792in}}{\pgfqpoint{4.115275in}{4.498933in}}{\pgfqpoint{4.115275in}{4.492825in}}%
\pgfpathcurveto{\pgfqpoint{4.115275in}{4.486717in}}{\pgfqpoint{4.117702in}{4.480858in}}{\pgfqpoint{4.122021in}{4.476539in}}%
\pgfpathcurveto{\pgfqpoint{4.126340in}{4.472220in}}{\pgfqpoint{4.132199in}{4.469793in}}{\pgfqpoint{4.138307in}{4.469793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137894in}{4.469973in}}%
\pgfpathcurveto{\pgfqpoint{4.144002in}{4.469973in}}{\pgfqpoint{4.149861in}{4.472400in}}{\pgfqpoint{4.154180in}{4.476719in}}%
\pgfpathcurveto{\pgfqpoint{4.158499in}{4.481038in}}{\pgfqpoint{4.160926in}{4.486897in}}{\pgfqpoint{4.160926in}{4.493005in}}%
\pgfpathcurveto{\pgfqpoint{4.160926in}{4.499114in}}{\pgfqpoint{4.158499in}{4.504972in}}{\pgfqpoint{4.154180in}{4.509292in}}%
\pgfpathcurveto{\pgfqpoint{4.149861in}{4.513611in}}{\pgfqpoint{4.144002in}{4.516038in}}{\pgfqpoint{4.137894in}{4.516038in}}%
\pgfpathcurveto{\pgfqpoint{4.131786in}{4.516038in}}{\pgfqpoint{4.125927in}{4.513611in}}{\pgfqpoint{4.121608in}{4.509292in}}%
\pgfpathcurveto{\pgfqpoint{4.117289in}{4.504972in}}{\pgfqpoint{4.114862in}{4.499114in}}{\pgfqpoint{4.114862in}{4.493005in}}%
\pgfpathcurveto{\pgfqpoint{4.114862in}{4.486897in}}{\pgfqpoint{4.117289in}{4.481038in}}{\pgfqpoint{4.121608in}{4.476719in}}%
\pgfpathcurveto{\pgfqpoint{4.125927in}{4.472400in}}{\pgfqpoint{4.131786in}{4.469973in}}{\pgfqpoint{4.137894in}{4.469973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137481in}{4.470154in}}%
\pgfpathcurveto{\pgfqpoint{4.143589in}{4.470154in}}{\pgfqpoint{4.149448in}{4.472581in}}{\pgfqpoint{4.153767in}{4.476900in}}%
\pgfpathcurveto{\pgfqpoint{4.158086in}{4.481219in}}{\pgfqpoint{4.160513in}{4.487078in}}{\pgfqpoint{4.160513in}{4.493186in}}%
\pgfpathcurveto{\pgfqpoint{4.160513in}{4.499294in}}{\pgfqpoint{4.158086in}{4.505153in}}{\pgfqpoint{4.153767in}{4.509472in}}%
\pgfpathcurveto{\pgfqpoint{4.149448in}{4.513791in}}{\pgfqpoint{4.143589in}{4.516218in}}{\pgfqpoint{4.137481in}{4.516218in}}%
\pgfpathcurveto{\pgfqpoint{4.131373in}{4.516218in}}{\pgfqpoint{4.125514in}{4.513791in}}{\pgfqpoint{4.121195in}{4.509472in}}%
\pgfpathcurveto{\pgfqpoint{4.116875in}{4.505153in}}{\pgfqpoint{4.114449in}{4.499294in}}{\pgfqpoint{4.114449in}{4.493186in}}%
\pgfpathcurveto{\pgfqpoint{4.114449in}{4.487078in}}{\pgfqpoint{4.116875in}{4.481219in}}{\pgfqpoint{4.121195in}{4.476900in}}%
\pgfpathcurveto{\pgfqpoint{4.125514in}{4.472581in}}{\pgfqpoint{4.131373in}{4.470154in}}{\pgfqpoint{4.137481in}{4.470154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137067in}{4.470334in}}%
\pgfpathcurveto{\pgfqpoint{4.143176in}{4.470334in}}{\pgfqpoint{4.149034in}{4.472761in}}{\pgfqpoint{4.153354in}{4.477080in}}%
\pgfpathcurveto{\pgfqpoint{4.157673in}{4.481400in}}{\pgfqpoint{4.160100in}{4.487258in}}{\pgfqpoint{4.160100in}{4.493367in}}%
\pgfpathcurveto{\pgfqpoint{4.160100in}{4.499475in}}{\pgfqpoint{4.157673in}{4.505334in}}{\pgfqpoint{4.153354in}{4.509653in}}%
\pgfpathcurveto{\pgfqpoint{4.149034in}{4.513972in}}{\pgfqpoint{4.143176in}{4.516399in}}{\pgfqpoint{4.137067in}{4.516399in}}%
\pgfpathcurveto{\pgfqpoint{4.130959in}{4.516399in}}{\pgfqpoint{4.125100in}{4.513972in}}{\pgfqpoint{4.120781in}{4.509653in}}%
\pgfpathcurveto{\pgfqpoint{4.116462in}{4.505334in}}{\pgfqpoint{4.114035in}{4.499475in}}{\pgfqpoint{4.114035in}{4.493367in}}%
\pgfpathcurveto{\pgfqpoint{4.114035in}{4.487258in}}{\pgfqpoint{4.116462in}{4.481400in}}{\pgfqpoint{4.120781in}{4.477080in}}%
\pgfpathcurveto{\pgfqpoint{4.125100in}{4.472761in}}{\pgfqpoint{4.130959in}{4.470334in}}{\pgfqpoint{4.137067in}{4.470334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136654in}{4.470515in}}%
\pgfpathcurveto{\pgfqpoint{4.142762in}{4.470515in}}{\pgfqpoint{4.148621in}{4.472942in}}{\pgfqpoint{4.152940in}{4.477261in}}%
\pgfpathcurveto{\pgfqpoint{4.157259in}{4.481580in}}{\pgfqpoint{4.159686in}{4.487439in}}{\pgfqpoint{4.159686in}{4.493547in}}%
\pgfpathcurveto{\pgfqpoint{4.159686in}{4.499655in}}{\pgfqpoint{4.157259in}{4.505514in}}{\pgfqpoint{4.152940in}{4.509833in}}%
\pgfpathcurveto{\pgfqpoint{4.148621in}{4.514152in}}{\pgfqpoint{4.142762in}{4.516579in}}{\pgfqpoint{4.136654in}{4.516579in}}%
\pgfpathcurveto{\pgfqpoint{4.130546in}{4.516579in}}{\pgfqpoint{4.124687in}{4.514152in}}{\pgfqpoint{4.120368in}{4.509833in}}%
\pgfpathcurveto{\pgfqpoint{4.116049in}{4.505514in}}{\pgfqpoint{4.113622in}{4.499655in}}{\pgfqpoint{4.113622in}{4.493547in}}%
\pgfpathcurveto{\pgfqpoint{4.113622in}{4.487439in}}{\pgfqpoint{4.116049in}{4.481580in}}{\pgfqpoint{4.120368in}{4.477261in}}%
\pgfpathcurveto{\pgfqpoint{4.124687in}{4.472942in}}{\pgfqpoint{4.130546in}{4.470515in}}{\pgfqpoint{4.136654in}{4.470515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136241in}{4.470696in}}%
\pgfpathcurveto{\pgfqpoint{4.142349in}{4.470696in}}{\pgfqpoint{4.148208in}{4.473122in}}{\pgfqpoint{4.152527in}{4.477442in}}%
\pgfpathcurveto{\pgfqpoint{4.156846in}{4.481761in}}{\pgfqpoint{4.159273in}{4.487620in}}{\pgfqpoint{4.159273in}{4.493728in}}%
\pgfpathcurveto{\pgfqpoint{4.159273in}{4.499836in}}{\pgfqpoint{4.156846in}{4.505695in}}{\pgfqpoint{4.152527in}{4.510014in}}%
\pgfpathcurveto{\pgfqpoint{4.148208in}{4.514333in}}{\pgfqpoint{4.142349in}{4.516760in}}{\pgfqpoint{4.136241in}{4.516760in}}%
\pgfpathcurveto{\pgfqpoint{4.130133in}{4.516760in}}{\pgfqpoint{4.124274in}{4.514333in}}{\pgfqpoint{4.119955in}{4.510014in}}%
\pgfpathcurveto{\pgfqpoint{4.115635in}{4.505695in}}{\pgfqpoint{4.113209in}{4.499836in}}{\pgfqpoint{4.113209in}{4.493728in}}%
\pgfpathcurveto{\pgfqpoint{4.113209in}{4.487620in}}{\pgfqpoint{4.115635in}{4.481761in}}{\pgfqpoint{4.119955in}{4.477442in}}%
\pgfpathcurveto{\pgfqpoint{4.124274in}{4.473122in}}{\pgfqpoint{4.130133in}{4.470696in}}{\pgfqpoint{4.136241in}{4.470696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135827in}{4.470876in}}%
\pgfpathcurveto{\pgfqpoint{4.141936in}{4.470876in}}{\pgfqpoint{4.147794in}{4.473303in}}{\pgfqpoint{4.152114in}{4.477622in}}%
\pgfpathcurveto{\pgfqpoint{4.156433in}{4.481941in}}{\pgfqpoint{4.158860in}{4.487800in}}{\pgfqpoint{4.158860in}{4.493908in}}%
\pgfpathcurveto{\pgfqpoint{4.158860in}{4.500017in}}{\pgfqpoint{4.156433in}{4.505875in}}{\pgfqpoint{4.152114in}{4.510195in}}%
\pgfpathcurveto{\pgfqpoint{4.147794in}{4.514514in}}{\pgfqpoint{4.141936in}{4.516940in}}{\pgfqpoint{4.135827in}{4.516940in}}%
\pgfpathcurveto{\pgfqpoint{4.129719in}{4.516940in}}{\pgfqpoint{4.123860in}{4.514514in}}{\pgfqpoint{4.119541in}{4.510195in}}%
\pgfpathcurveto{\pgfqpoint{4.115222in}{4.505875in}}{\pgfqpoint{4.112795in}{4.500017in}}{\pgfqpoint{4.112795in}{4.493908in}}%
\pgfpathcurveto{\pgfqpoint{4.112795in}{4.487800in}}{\pgfqpoint{4.115222in}{4.481941in}}{\pgfqpoint{4.119541in}{4.477622in}}%
\pgfpathcurveto{\pgfqpoint{4.123860in}{4.473303in}}{\pgfqpoint{4.129719in}{4.470876in}}{\pgfqpoint{4.135827in}{4.470876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135414in}{4.471057in}}%
\pgfpathcurveto{\pgfqpoint{4.141522in}{4.471057in}}{\pgfqpoint{4.147381in}{4.473484in}}{\pgfqpoint{4.151700in}{4.477803in}}%
\pgfpathcurveto{\pgfqpoint{4.156019in}{4.482122in}}{\pgfqpoint{4.158446in}{4.487981in}}{\pgfqpoint{4.158446in}{4.494089in}}%
\pgfpathcurveto{\pgfqpoint{4.158446in}{4.500197in}}{\pgfqpoint{4.156019in}{4.506056in}}{\pgfqpoint{4.151700in}{4.510375in}}%
\pgfpathcurveto{\pgfqpoint{4.147381in}{4.514694in}}{\pgfqpoint{4.141522in}{4.517121in}}{\pgfqpoint{4.135414in}{4.517121in}}%
\pgfpathcurveto{\pgfqpoint{4.129306in}{4.517121in}}{\pgfqpoint{4.123447in}{4.514694in}}{\pgfqpoint{4.119128in}{4.510375in}}%
\pgfpathcurveto{\pgfqpoint{4.114809in}{4.506056in}}{\pgfqpoint{4.112382in}{4.500197in}}{\pgfqpoint{4.112382in}{4.494089in}}%
\pgfpathcurveto{\pgfqpoint{4.112382in}{4.487981in}}{\pgfqpoint{4.114809in}{4.482122in}}{\pgfqpoint{4.119128in}{4.477803in}}%
\pgfpathcurveto{\pgfqpoint{4.123447in}{4.473484in}}{\pgfqpoint{4.129306in}{4.471057in}}{\pgfqpoint{4.135414in}{4.471057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135001in}{4.471237in}}%
\pgfpathcurveto{\pgfqpoint{4.141109in}{4.471237in}}{\pgfqpoint{4.146968in}{4.473664in}}{\pgfqpoint{4.151287in}{4.477983in}}%
\pgfpathcurveto{\pgfqpoint{4.155606in}{4.482303in}}{\pgfqpoint{4.158033in}{4.488161in}}{\pgfqpoint{4.158033in}{4.494270in}}%
\pgfpathcurveto{\pgfqpoint{4.158033in}{4.500378in}}{\pgfqpoint{4.155606in}{4.506237in}}{\pgfqpoint{4.151287in}{4.510556in}}%
\pgfpathcurveto{\pgfqpoint{4.146968in}{4.514875in}}{\pgfqpoint{4.141109in}{4.517302in}}{\pgfqpoint{4.135001in}{4.517302in}}%
\pgfpathcurveto{\pgfqpoint{4.128893in}{4.517302in}}{\pgfqpoint{4.123034in}{4.514875in}}{\pgfqpoint{4.118715in}{4.510556in}}%
\pgfpathcurveto{\pgfqpoint{4.114395in}{4.506237in}}{\pgfqpoint{4.111969in}{4.500378in}}{\pgfqpoint{4.111969in}{4.494270in}}%
\pgfpathcurveto{\pgfqpoint{4.111969in}{4.488161in}}{\pgfqpoint{4.114395in}{4.482303in}}{\pgfqpoint{4.118715in}{4.477983in}}%
\pgfpathcurveto{\pgfqpoint{4.123034in}{4.473664in}}{\pgfqpoint{4.128893in}{4.471237in}}{\pgfqpoint{4.135001in}{4.471237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134587in}{4.471418in}}%
\pgfpathcurveto{\pgfqpoint{4.140696in}{4.471418in}}{\pgfqpoint{4.146554in}{4.473845in}}{\pgfqpoint{4.150874in}{4.478164in}}%
\pgfpathcurveto{\pgfqpoint{4.155193in}{4.482483in}}{\pgfqpoint{4.157620in}{4.488342in}}{\pgfqpoint{4.157620in}{4.494450in}}%
\pgfpathcurveto{\pgfqpoint{4.157620in}{4.500558in}}{\pgfqpoint{4.155193in}{4.506417in}}{\pgfqpoint{4.150874in}{4.510736in}}%
\pgfpathcurveto{\pgfqpoint{4.146554in}{4.515055in}}{\pgfqpoint{4.140696in}{4.517482in}}{\pgfqpoint{4.134587in}{4.517482in}}%
\pgfpathcurveto{\pgfqpoint{4.128479in}{4.517482in}}{\pgfqpoint{4.122620in}{4.515055in}}{\pgfqpoint{4.118301in}{4.510736in}}%
\pgfpathcurveto{\pgfqpoint{4.113982in}{4.506417in}}{\pgfqpoint{4.111555in}{4.500558in}}{\pgfqpoint{4.111555in}{4.494450in}}%
\pgfpathcurveto{\pgfqpoint{4.111555in}{4.488342in}}{\pgfqpoint{4.113982in}{4.482483in}}{\pgfqpoint{4.118301in}{4.478164in}}%
\pgfpathcurveto{\pgfqpoint{4.122620in}{4.473845in}}{\pgfqpoint{4.128479in}{4.471418in}}{\pgfqpoint{4.134587in}{4.471418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134174in}{4.471599in}}%
\pgfpathcurveto{\pgfqpoint{4.140282in}{4.471599in}}{\pgfqpoint{4.146141in}{4.474025in}}{\pgfqpoint{4.150460in}{4.478345in}}%
\pgfpathcurveto{\pgfqpoint{4.154779in}{4.482664in}}{\pgfqpoint{4.157206in}{4.488523in}}{\pgfqpoint{4.157206in}{4.494631in}}%
\pgfpathcurveto{\pgfqpoint{4.157206in}{4.500739in}}{\pgfqpoint{4.154779in}{4.506598in}}{\pgfqpoint{4.150460in}{4.510917in}}%
\pgfpathcurveto{\pgfqpoint{4.146141in}{4.515236in}}{\pgfqpoint{4.140282in}{4.517663in}}{\pgfqpoint{4.134174in}{4.517663in}}%
\pgfpathcurveto{\pgfqpoint{4.128066in}{4.517663in}}{\pgfqpoint{4.122207in}{4.515236in}}{\pgfqpoint{4.117888in}{4.510917in}}%
\pgfpathcurveto{\pgfqpoint{4.113569in}{4.506598in}}{\pgfqpoint{4.111142in}{4.500739in}}{\pgfqpoint{4.111142in}{4.494631in}}%
\pgfpathcurveto{\pgfqpoint{4.111142in}{4.488523in}}{\pgfqpoint{4.113569in}{4.482664in}}{\pgfqpoint{4.117888in}{4.478345in}}%
\pgfpathcurveto{\pgfqpoint{4.122207in}{4.474025in}}{\pgfqpoint{4.128066in}{4.471599in}}{\pgfqpoint{4.134174in}{4.471599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133761in}{4.471779in}}%
\pgfpathcurveto{\pgfqpoint{4.139869in}{4.471779in}}{\pgfqpoint{4.145728in}{4.474206in}}{\pgfqpoint{4.150047in}{4.478525in}}%
\pgfpathcurveto{\pgfqpoint{4.154366in}{4.482844in}}{\pgfqpoint{4.156793in}{4.488703in}}{\pgfqpoint{4.156793in}{4.494811in}}%
\pgfpathcurveto{\pgfqpoint{4.156793in}{4.500920in}}{\pgfqpoint{4.154366in}{4.506778in}}{\pgfqpoint{4.150047in}{4.511098in}}%
\pgfpathcurveto{\pgfqpoint{4.145728in}{4.515417in}}{\pgfqpoint{4.139869in}{4.517843in}}{\pgfqpoint{4.133761in}{4.517843in}}%
\pgfpathcurveto{\pgfqpoint{4.127653in}{4.517843in}}{\pgfqpoint{4.121794in}{4.515417in}}{\pgfqpoint{4.117475in}{4.511098in}}%
\pgfpathcurveto{\pgfqpoint{4.113155in}{4.506778in}}{\pgfqpoint{4.110729in}{4.500920in}}{\pgfqpoint{4.110729in}{4.494811in}}%
\pgfpathcurveto{\pgfqpoint{4.110729in}{4.488703in}}{\pgfqpoint{4.113155in}{4.482844in}}{\pgfqpoint{4.117475in}{4.478525in}}%
\pgfpathcurveto{\pgfqpoint{4.121794in}{4.474206in}}{\pgfqpoint{4.127653in}{4.471779in}}{\pgfqpoint{4.133761in}{4.471779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133347in}{4.471960in}}%
\pgfpathcurveto{\pgfqpoint{4.139456in}{4.471960in}}{\pgfqpoint{4.145314in}{4.474387in}}{\pgfqpoint{4.149634in}{4.478706in}}%
\pgfpathcurveto{\pgfqpoint{4.153953in}{4.483025in}}{\pgfqpoint{4.156380in}{4.488884in}}{\pgfqpoint{4.156380in}{4.494992in}}%
\pgfpathcurveto{\pgfqpoint{4.156380in}{4.501100in}}{\pgfqpoint{4.153953in}{4.506959in}}{\pgfqpoint{4.149634in}{4.511278in}}%
\pgfpathcurveto{\pgfqpoint{4.145314in}{4.515597in}}{\pgfqpoint{4.139456in}{4.518024in}}{\pgfqpoint{4.133347in}{4.518024in}}%
\pgfpathcurveto{\pgfqpoint{4.127239in}{4.518024in}}{\pgfqpoint{4.121380in}{4.515597in}}{\pgfqpoint{4.117061in}{4.511278in}}%
\pgfpathcurveto{\pgfqpoint{4.112742in}{4.506959in}}{\pgfqpoint{4.110315in}{4.501100in}}{\pgfqpoint{4.110315in}{4.494992in}}%
\pgfpathcurveto{\pgfqpoint{4.110315in}{4.488884in}}{\pgfqpoint{4.112742in}{4.483025in}}{\pgfqpoint{4.117061in}{4.478706in}}%
\pgfpathcurveto{\pgfqpoint{4.121380in}{4.474387in}}{\pgfqpoint{4.127239in}{4.471960in}}{\pgfqpoint{4.133347in}{4.471960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132934in}{4.472140in}}%
\pgfpathcurveto{\pgfqpoint{4.139042in}{4.472140in}}{\pgfqpoint{4.144901in}{4.474567in}}{\pgfqpoint{4.149220in}{4.478886in}}%
\pgfpathcurveto{\pgfqpoint{4.153539in}{4.483206in}}{\pgfqpoint{4.155966in}{4.489064in}}{\pgfqpoint{4.155966in}{4.495173in}}%
\pgfpathcurveto{\pgfqpoint{4.155966in}{4.501281in}}{\pgfqpoint{4.153539in}{4.507140in}}{\pgfqpoint{4.149220in}{4.511459in}}%
\pgfpathcurveto{\pgfqpoint{4.144901in}{4.515778in}}{\pgfqpoint{4.139042in}{4.518205in}}{\pgfqpoint{4.132934in}{4.518205in}}%
\pgfpathcurveto{\pgfqpoint{4.126826in}{4.518205in}}{\pgfqpoint{4.120967in}{4.515778in}}{\pgfqpoint{4.116648in}{4.511459in}}%
\pgfpathcurveto{\pgfqpoint{4.112329in}{4.507140in}}{\pgfqpoint{4.109902in}{4.501281in}}{\pgfqpoint{4.109902in}{4.495173in}}%
\pgfpathcurveto{\pgfqpoint{4.109902in}{4.489064in}}{\pgfqpoint{4.112329in}{4.483206in}}{\pgfqpoint{4.116648in}{4.478886in}}%
\pgfpathcurveto{\pgfqpoint{4.120967in}{4.474567in}}{\pgfqpoint{4.126826in}{4.472140in}}{\pgfqpoint{4.132934in}{4.472140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132521in}{4.472321in}}%
\pgfpathcurveto{\pgfqpoint{4.138629in}{4.472321in}}{\pgfqpoint{4.144488in}{4.474748in}}{\pgfqpoint{4.148807in}{4.479067in}}%
\pgfpathcurveto{\pgfqpoint{4.153126in}{4.483386in}}{\pgfqpoint{4.155553in}{4.489245in}}{\pgfqpoint{4.155553in}{4.495353in}}%
\pgfpathcurveto{\pgfqpoint{4.155553in}{4.501461in}}{\pgfqpoint{4.153126in}{4.507320in}}{\pgfqpoint{4.148807in}{4.511639in}}%
\pgfpathcurveto{\pgfqpoint{4.144488in}{4.515958in}}{\pgfqpoint{4.138629in}{4.518385in}}{\pgfqpoint{4.132521in}{4.518385in}}%
\pgfpathcurveto{\pgfqpoint{4.126413in}{4.518385in}}{\pgfqpoint{4.120554in}{4.515958in}}{\pgfqpoint{4.116235in}{4.511639in}}%
\pgfpathcurveto{\pgfqpoint{4.111915in}{4.507320in}}{\pgfqpoint{4.109489in}{4.501461in}}{\pgfqpoint{4.109489in}{4.495353in}}%
\pgfpathcurveto{\pgfqpoint{4.109489in}{4.489245in}}{\pgfqpoint{4.111915in}{4.483386in}}{\pgfqpoint{4.116235in}{4.479067in}}%
\pgfpathcurveto{\pgfqpoint{4.120554in}{4.474748in}}{\pgfqpoint{4.126413in}{4.472321in}}{\pgfqpoint{4.132521in}{4.472321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.132107in}{4.472502in}}%
\pgfpathcurveto{\pgfqpoint{4.138216in}{4.472502in}}{\pgfqpoint{4.144074in}{4.474928in}}{\pgfqpoint{4.148394in}{4.479248in}}%
\pgfpathcurveto{\pgfqpoint{4.152713in}{4.483567in}}{\pgfqpoint{4.155140in}{4.489426in}}{\pgfqpoint{4.155140in}{4.495534in}}%
\pgfpathcurveto{\pgfqpoint{4.155140in}{4.501642in}}{\pgfqpoint{4.152713in}{4.507501in}}{\pgfqpoint{4.148394in}{4.511820in}}%
\pgfpathcurveto{\pgfqpoint{4.144074in}{4.516139in}}{\pgfqpoint{4.138216in}{4.518566in}}{\pgfqpoint{4.132107in}{4.518566in}}%
\pgfpathcurveto{\pgfqpoint{4.125999in}{4.518566in}}{\pgfqpoint{4.120140in}{4.516139in}}{\pgfqpoint{4.115821in}{4.511820in}}%
\pgfpathcurveto{\pgfqpoint{4.111502in}{4.507501in}}{\pgfqpoint{4.109075in}{4.501642in}}{\pgfqpoint{4.109075in}{4.495534in}}%
\pgfpathcurveto{\pgfqpoint{4.109075in}{4.489426in}}{\pgfqpoint{4.111502in}{4.483567in}}{\pgfqpoint{4.115821in}{4.479248in}}%
\pgfpathcurveto{\pgfqpoint{4.120140in}{4.474928in}}{\pgfqpoint{4.125999in}{4.472502in}}{\pgfqpoint{4.132107in}{4.472502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131694in}{4.472682in}}%
\pgfpathcurveto{\pgfqpoint{4.137802in}{4.472682in}}{\pgfqpoint{4.143661in}{4.475109in}}{\pgfqpoint{4.147980in}{4.479428in}}%
\pgfpathcurveto{\pgfqpoint{4.152299in}{4.483747in}}{\pgfqpoint{4.154726in}{4.489606in}}{\pgfqpoint{4.154726in}{4.495714in}}%
\pgfpathcurveto{\pgfqpoint{4.154726in}{4.501822in}}{\pgfqpoint{4.152299in}{4.507681in}}{\pgfqpoint{4.147980in}{4.512000in}}%
\pgfpathcurveto{\pgfqpoint{4.143661in}{4.516320in}}{\pgfqpoint{4.137802in}{4.518746in}}{\pgfqpoint{4.131694in}{4.518746in}}%
\pgfpathcurveto{\pgfqpoint{4.125586in}{4.518746in}}{\pgfqpoint{4.119727in}{4.516320in}}{\pgfqpoint{4.115408in}{4.512000in}}%
\pgfpathcurveto{\pgfqpoint{4.111089in}{4.507681in}}{\pgfqpoint{4.108662in}{4.501822in}}{\pgfqpoint{4.108662in}{4.495714in}}%
\pgfpathcurveto{\pgfqpoint{4.108662in}{4.489606in}}{\pgfqpoint{4.111089in}{4.483747in}}{\pgfqpoint{4.115408in}{4.479428in}}%
\pgfpathcurveto{\pgfqpoint{4.119727in}{4.475109in}}{\pgfqpoint{4.125586in}{4.472682in}}{\pgfqpoint{4.131694in}{4.472682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131281in}{4.472863in}}%
\pgfpathcurveto{\pgfqpoint{4.137389in}{4.472863in}}{\pgfqpoint{4.143248in}{4.475290in}}{\pgfqpoint{4.147567in}{4.479609in}}%
\pgfpathcurveto{\pgfqpoint{4.151886in}{4.483928in}}{\pgfqpoint{4.154313in}{4.489787in}}{\pgfqpoint{4.154313in}{4.495895in}}%
\pgfpathcurveto{\pgfqpoint{4.154313in}{4.502003in}}{\pgfqpoint{4.151886in}{4.507862in}}{\pgfqpoint{4.147567in}{4.512181in}}%
\pgfpathcurveto{\pgfqpoint{4.143248in}{4.516500in}}{\pgfqpoint{4.137389in}{4.518927in}}{\pgfqpoint{4.131281in}{4.518927in}}%
\pgfpathcurveto{\pgfqpoint{4.125173in}{4.518927in}}{\pgfqpoint{4.119314in}{4.516500in}}{\pgfqpoint{4.114995in}{4.512181in}}%
\pgfpathcurveto{\pgfqpoint{4.110675in}{4.507862in}}{\pgfqpoint{4.108249in}{4.502003in}}{\pgfqpoint{4.108249in}{4.495895in}}%
\pgfpathcurveto{\pgfqpoint{4.108249in}{4.489787in}}{\pgfqpoint{4.110675in}{4.483928in}}{\pgfqpoint{4.114995in}{4.479609in}}%
\pgfpathcurveto{\pgfqpoint{4.119314in}{4.475290in}}{\pgfqpoint{4.125173in}{4.472863in}}{\pgfqpoint{4.131281in}{4.472863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130867in}{4.473043in}}%
\pgfpathcurveto{\pgfqpoint{4.136976in}{4.473043in}}{\pgfqpoint{4.142834in}{4.475470in}}{\pgfqpoint{4.147154in}{4.479789in}}%
\pgfpathcurveto{\pgfqpoint{4.151473in}{4.484108in}}{\pgfqpoint{4.153900in}{4.489967in}}{\pgfqpoint{4.153900in}{4.496075in}}%
\pgfpathcurveto{\pgfqpoint{4.153900in}{4.502184in}}{\pgfqpoint{4.151473in}{4.508043in}}{\pgfqpoint{4.147154in}{4.512362in}}%
\pgfpathcurveto{\pgfqpoint{4.142834in}{4.516681in}}{\pgfqpoint{4.136976in}{4.519108in}}{\pgfqpoint{4.130867in}{4.519108in}}%
\pgfpathcurveto{\pgfqpoint{4.124759in}{4.519108in}}{\pgfqpoint{4.118900in}{4.516681in}}{\pgfqpoint{4.114581in}{4.512362in}}%
\pgfpathcurveto{\pgfqpoint{4.110262in}{4.508043in}}{\pgfqpoint{4.107835in}{4.502184in}}{\pgfqpoint{4.107835in}{4.496075in}}%
\pgfpathcurveto{\pgfqpoint{4.107835in}{4.489967in}}{\pgfqpoint{4.110262in}{4.484108in}}{\pgfqpoint{4.114581in}{4.479789in}}%
\pgfpathcurveto{\pgfqpoint{4.118900in}{4.475470in}}{\pgfqpoint{4.124759in}{4.473043in}}{\pgfqpoint{4.130867in}{4.473043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.903345,0.314879,0.211073}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130454in}{4.473224in}}%
\pgfpathcurveto{\pgfqpoint{4.136562in}{4.473224in}}{\pgfqpoint{4.142421in}{4.475651in}}{\pgfqpoint{4.146740in}{4.479970in}}%
\pgfpathcurveto{\pgfqpoint{4.151059in}{4.484289in}}{\pgfqpoint{4.153486in}{4.490148in}}{\pgfqpoint{4.153486in}{4.496256in}}%
\pgfpathcurveto{\pgfqpoint{4.153486in}{4.502364in}}{\pgfqpoint{4.151059in}{4.508223in}}{\pgfqpoint{4.146740in}{4.512542in}}%
\pgfpathcurveto{\pgfqpoint{4.142421in}{4.516861in}}{\pgfqpoint{4.136562in}{4.519288in}}{\pgfqpoint{4.130454in}{4.519288in}}%
\pgfpathcurveto{\pgfqpoint{4.124346in}{4.519288in}}{\pgfqpoint{4.118487in}{4.516861in}}{\pgfqpoint{4.114168in}{4.512542in}}%
\pgfpathcurveto{\pgfqpoint{4.109849in}{4.508223in}}{\pgfqpoint{4.107422in}{4.502364in}}{\pgfqpoint{4.107422in}{4.496256in}}%
\pgfpathcurveto{\pgfqpoint{4.107422in}{4.490148in}}{\pgfqpoint{4.109849in}{4.484289in}}{\pgfqpoint{4.114168in}{4.479970in}}%
\pgfpathcurveto{\pgfqpoint{4.118487in}{4.475651in}}{\pgfqpoint{4.124346in}{4.473224in}}{\pgfqpoint{4.130454in}{4.473224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.130041in}{4.473405in}}%
\pgfpathcurveto{\pgfqpoint{4.136149in}{4.473405in}}{\pgfqpoint{4.142008in}{4.475831in}}{\pgfqpoint{4.146327in}{4.480151in}}%
\pgfpathcurveto{\pgfqpoint{4.150646in}{4.484470in}}{\pgfqpoint{4.153073in}{4.490328in}}{\pgfqpoint{4.153073in}{4.496437in}}%
\pgfpathcurveto{\pgfqpoint{4.153073in}{4.502545in}}{\pgfqpoint{4.150646in}{4.508404in}}{\pgfqpoint{4.146327in}{4.512723in}}%
\pgfpathcurveto{\pgfqpoint{4.142008in}{4.517042in}}{\pgfqpoint{4.136149in}{4.519469in}}{\pgfqpoint{4.130041in}{4.519469in}}%
\pgfpathcurveto{\pgfqpoint{4.123933in}{4.519469in}}{\pgfqpoint{4.118074in}{4.517042in}}{\pgfqpoint{4.113755in}{4.512723in}}%
\pgfpathcurveto{\pgfqpoint{4.109435in}{4.508404in}}{\pgfqpoint{4.107009in}{4.502545in}}{\pgfqpoint{4.107009in}{4.496437in}}%
\pgfpathcurveto{\pgfqpoint{4.107009in}{4.490328in}}{\pgfqpoint{4.109435in}{4.484470in}}{\pgfqpoint{4.113755in}{4.480151in}}%
\pgfpathcurveto{\pgfqpoint{4.118074in}{4.475831in}}{\pgfqpoint{4.123933in}{4.473405in}}{\pgfqpoint{4.130041in}{4.473405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129627in}{4.473585in}}%
\pgfpathcurveto{\pgfqpoint{4.135736in}{4.473585in}}{\pgfqpoint{4.141594in}{4.476012in}}{\pgfqpoint{4.145914in}{4.480331in}}%
\pgfpathcurveto{\pgfqpoint{4.150233in}{4.484650in}}{\pgfqpoint{4.152660in}{4.490509in}}{\pgfqpoint{4.152660in}{4.496617in}}%
\pgfpathcurveto{\pgfqpoint{4.152660in}{4.502725in}}{\pgfqpoint{4.150233in}{4.508584in}}{\pgfqpoint{4.145914in}{4.512903in}}%
\pgfpathcurveto{\pgfqpoint{4.141594in}{4.517223in}}{\pgfqpoint{4.135736in}{4.519649in}}{\pgfqpoint{4.129627in}{4.519649in}}%
\pgfpathcurveto{\pgfqpoint{4.123519in}{4.519649in}}{\pgfqpoint{4.117660in}{4.517223in}}{\pgfqpoint{4.113341in}{4.512903in}}%
\pgfpathcurveto{\pgfqpoint{4.109022in}{4.508584in}}{\pgfqpoint{4.106595in}{4.502725in}}{\pgfqpoint{4.106595in}{4.496617in}}%
\pgfpathcurveto{\pgfqpoint{4.106595in}{4.490509in}}{\pgfqpoint{4.109022in}{4.484650in}}{\pgfqpoint{4.113341in}{4.480331in}}%
\pgfpathcurveto{\pgfqpoint{4.117660in}{4.476012in}}{\pgfqpoint{4.123519in}{4.473585in}}{\pgfqpoint{4.129627in}{4.473585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.129214in}{4.473766in}}%
\pgfpathcurveto{\pgfqpoint{4.135322in}{4.473766in}}{\pgfqpoint{4.141181in}{4.476193in}}{\pgfqpoint{4.145500in}{4.480512in}}%
\pgfpathcurveto{\pgfqpoint{4.149819in}{4.484831in}}{\pgfqpoint{4.152246in}{4.490690in}}{\pgfqpoint{4.152246in}{4.496798in}}%
\pgfpathcurveto{\pgfqpoint{4.152246in}{4.502906in}}{\pgfqpoint{4.149819in}{4.508765in}}{\pgfqpoint{4.145500in}{4.513084in}}%
\pgfpathcurveto{\pgfqpoint{4.141181in}{4.517403in}}{\pgfqpoint{4.135322in}{4.519830in}}{\pgfqpoint{4.129214in}{4.519830in}}%
\pgfpathcurveto{\pgfqpoint{4.123106in}{4.519830in}}{\pgfqpoint{4.117247in}{4.517403in}}{\pgfqpoint{4.112928in}{4.513084in}}%
\pgfpathcurveto{\pgfqpoint{4.108609in}{4.508765in}}{\pgfqpoint{4.106182in}{4.502906in}}{\pgfqpoint{4.106182in}{4.496798in}}%
\pgfpathcurveto{\pgfqpoint{4.106182in}{4.490690in}}{\pgfqpoint{4.108609in}{4.484831in}}{\pgfqpoint{4.112928in}{4.480512in}}%
\pgfpathcurveto{\pgfqpoint{4.117247in}{4.476193in}}{\pgfqpoint{4.123106in}{4.473766in}}{\pgfqpoint{4.129214in}{4.473766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128801in}{4.473946in}}%
\pgfpathcurveto{\pgfqpoint{4.134909in}{4.473946in}}{\pgfqpoint{4.140768in}{4.476373in}}{\pgfqpoint{4.145087in}{4.480692in}}%
\pgfpathcurveto{\pgfqpoint{4.149406in}{4.485011in}}{\pgfqpoint{4.151833in}{4.490870in}}{\pgfqpoint{4.151833in}{4.496978in}}%
\pgfpathcurveto{\pgfqpoint{4.151833in}{4.503087in}}{\pgfqpoint{4.149406in}{4.508945in}}{\pgfqpoint{4.145087in}{4.513265in}}%
\pgfpathcurveto{\pgfqpoint{4.140768in}{4.517584in}}{\pgfqpoint{4.134909in}{4.520011in}}{\pgfqpoint{4.128801in}{4.520011in}}%
\pgfpathcurveto{\pgfqpoint{4.122693in}{4.520011in}}{\pgfqpoint{4.116834in}{4.517584in}}{\pgfqpoint{4.112515in}{4.513265in}}%
\pgfpathcurveto{\pgfqpoint{4.108195in}{4.508945in}}{\pgfqpoint{4.105769in}{4.503087in}}{\pgfqpoint{4.105769in}{4.496978in}}%
\pgfpathcurveto{\pgfqpoint{4.105769in}{4.490870in}}{\pgfqpoint{4.108195in}{4.485011in}}{\pgfqpoint{4.112515in}{4.480692in}}%
\pgfpathcurveto{\pgfqpoint{4.116834in}{4.476373in}}{\pgfqpoint{4.122693in}{4.473946in}}{\pgfqpoint{4.128801in}{4.473946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128387in}{4.474127in}}%
\pgfpathcurveto{\pgfqpoint{4.134496in}{4.474127in}}{\pgfqpoint{4.140354in}{4.476554in}}{\pgfqpoint{4.144674in}{4.480873in}}%
\pgfpathcurveto{\pgfqpoint{4.148993in}{4.485192in}}{\pgfqpoint{4.151420in}{4.491051in}}{\pgfqpoint{4.151420in}{4.497159in}}%
\pgfpathcurveto{\pgfqpoint{4.151420in}{4.503267in}}{\pgfqpoint{4.148993in}{4.509126in}}{\pgfqpoint{4.144674in}{4.513445in}}%
\pgfpathcurveto{\pgfqpoint{4.140354in}{4.517764in}}{\pgfqpoint{4.134496in}{4.520191in}}{\pgfqpoint{4.128387in}{4.520191in}}%
\pgfpathcurveto{\pgfqpoint{4.122279in}{4.520191in}}{\pgfqpoint{4.116420in}{4.517764in}}{\pgfqpoint{4.112101in}{4.513445in}}%
\pgfpathcurveto{\pgfqpoint{4.107782in}{4.509126in}}{\pgfqpoint{4.105355in}{4.503267in}}{\pgfqpoint{4.105355in}{4.497159in}}%
\pgfpathcurveto{\pgfqpoint{4.105355in}{4.491051in}}{\pgfqpoint{4.107782in}{4.485192in}}{\pgfqpoint{4.112101in}{4.480873in}}%
\pgfpathcurveto{\pgfqpoint{4.116420in}{4.476554in}}{\pgfqpoint{4.122279in}{4.474127in}}{\pgfqpoint{4.128387in}{4.474127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127974in}{4.474308in}}%
\pgfpathcurveto{\pgfqpoint{4.134082in}{4.474308in}}{\pgfqpoint{4.139941in}{4.476734in}}{\pgfqpoint{4.144260in}{4.481053in}}%
\pgfpathcurveto{\pgfqpoint{4.148579in}{4.485373in}}{\pgfqpoint{4.151006in}{4.491231in}}{\pgfqpoint{4.151006in}{4.497340in}}%
\pgfpathcurveto{\pgfqpoint{4.151006in}{4.503448in}}{\pgfqpoint{4.148579in}{4.509307in}}{\pgfqpoint{4.144260in}{4.513626in}}%
\pgfpathcurveto{\pgfqpoint{4.139941in}{4.517945in}}{\pgfqpoint{4.134082in}{4.520372in}}{\pgfqpoint{4.127974in}{4.520372in}}%
\pgfpathcurveto{\pgfqpoint{4.121866in}{4.520372in}}{\pgfqpoint{4.116007in}{4.517945in}}{\pgfqpoint{4.111688in}{4.513626in}}%
\pgfpathcurveto{\pgfqpoint{4.107369in}{4.509307in}}{\pgfqpoint{4.104942in}{4.503448in}}{\pgfqpoint{4.104942in}{4.497340in}}%
\pgfpathcurveto{\pgfqpoint{4.104942in}{4.491231in}}{\pgfqpoint{4.107369in}{4.485373in}}{\pgfqpoint{4.111688in}{4.481053in}}%
\pgfpathcurveto{\pgfqpoint{4.116007in}{4.476734in}}{\pgfqpoint{4.121866in}{4.474308in}}{\pgfqpoint{4.127974in}{4.474308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127561in}{4.474488in}}%
\pgfpathcurveto{\pgfqpoint{4.133669in}{4.474488in}}{\pgfqpoint{4.139528in}{4.476915in}}{\pgfqpoint{4.143847in}{4.481234in}}%
\pgfpathcurveto{\pgfqpoint{4.148166in}{4.485553in}}{\pgfqpoint{4.150593in}{4.491412in}}{\pgfqpoint{4.150593in}{4.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.150593in}{4.503628in}}{\pgfqpoint{4.148166in}{4.509487in}}{\pgfqpoint{4.143847in}{4.513806in}}%
\pgfpathcurveto{\pgfqpoint{4.139528in}{4.518126in}}{\pgfqpoint{4.133669in}{4.520552in}}{\pgfqpoint{4.127561in}{4.520552in}}%
\pgfpathcurveto{\pgfqpoint{4.121453in}{4.520552in}}{\pgfqpoint{4.115594in}{4.518126in}}{\pgfqpoint{4.111275in}{4.513806in}}%
\pgfpathcurveto{\pgfqpoint{4.106955in}{4.509487in}}{\pgfqpoint{4.104529in}{4.503628in}}{\pgfqpoint{4.104529in}{4.497520in}}%
\pgfpathcurveto{\pgfqpoint{4.104529in}{4.491412in}}{\pgfqpoint{4.106955in}{4.485553in}}{\pgfqpoint{4.111275in}{4.481234in}}%
\pgfpathcurveto{\pgfqpoint{4.115594in}{4.476915in}}{\pgfqpoint{4.121453in}{4.474488in}}{\pgfqpoint{4.127561in}{4.474488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.127147in}{4.474669in}}%
\pgfpathcurveto{\pgfqpoint{4.133256in}{4.474669in}}{\pgfqpoint{4.139114in}{4.477096in}}{\pgfqpoint{4.143434in}{4.481415in}}%
\pgfpathcurveto{\pgfqpoint{4.147753in}{4.485734in}}{\pgfqpoint{4.150180in}{4.491593in}}{\pgfqpoint{4.150180in}{4.497701in}}%
\pgfpathcurveto{\pgfqpoint{4.150180in}{4.503809in}}{\pgfqpoint{4.147753in}{4.509668in}}{\pgfqpoint{4.143434in}{4.513987in}}%
\pgfpathcurveto{\pgfqpoint{4.139114in}{4.518306in}}{\pgfqpoint{4.133256in}{4.520733in}}{\pgfqpoint{4.127147in}{4.520733in}}%
\pgfpathcurveto{\pgfqpoint{4.121039in}{4.520733in}}{\pgfqpoint{4.115180in}{4.518306in}}{\pgfqpoint{4.110861in}{4.513987in}}%
\pgfpathcurveto{\pgfqpoint{4.106542in}{4.509668in}}{\pgfqpoint{4.104115in}{4.503809in}}{\pgfqpoint{4.104115in}{4.497701in}}%
\pgfpathcurveto{\pgfqpoint{4.104115in}{4.491593in}}{\pgfqpoint{4.106542in}{4.485734in}}{\pgfqpoint{4.110861in}{4.481415in}}%
\pgfpathcurveto{\pgfqpoint{4.115180in}{4.477096in}}{\pgfqpoint{4.121039in}{4.474669in}}{\pgfqpoint{4.127147in}{4.474669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126734in}{4.474849in}}%
\pgfpathcurveto{\pgfqpoint{4.132842in}{4.474849in}}{\pgfqpoint{4.138701in}{4.477276in}}{\pgfqpoint{4.143020in}{4.481595in}}%
\pgfpathcurveto{\pgfqpoint{4.147339in}{4.485914in}}{\pgfqpoint{4.149766in}{4.491773in}}{\pgfqpoint{4.149766in}{4.497881in}}%
\pgfpathcurveto{\pgfqpoint{4.149766in}{4.503990in}}{\pgfqpoint{4.147339in}{4.509848in}}{\pgfqpoint{4.143020in}{4.514168in}}%
\pgfpathcurveto{\pgfqpoint{4.138701in}{4.518487in}}{\pgfqpoint{4.132842in}{4.520914in}}{\pgfqpoint{4.126734in}{4.520914in}}%
\pgfpathcurveto{\pgfqpoint{4.120626in}{4.520914in}}{\pgfqpoint{4.114767in}{4.518487in}}{\pgfqpoint{4.110448in}{4.514168in}}%
\pgfpathcurveto{\pgfqpoint{4.106129in}{4.509848in}}{\pgfqpoint{4.103702in}{4.503990in}}{\pgfqpoint{4.103702in}{4.497881in}}%
\pgfpathcurveto{\pgfqpoint{4.103702in}{4.491773in}}{\pgfqpoint{4.106129in}{4.485914in}}{\pgfqpoint{4.110448in}{4.481595in}}%
\pgfpathcurveto{\pgfqpoint{4.114767in}{4.477276in}}{\pgfqpoint{4.120626in}{4.474849in}}{\pgfqpoint{4.126734in}{4.474849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126321in}{4.475030in}}%
\pgfpathcurveto{\pgfqpoint{4.132429in}{4.475030in}}{\pgfqpoint{4.138288in}{4.477457in}}{\pgfqpoint{4.142607in}{4.481776in}}%
\pgfpathcurveto{\pgfqpoint{4.146926in}{4.486095in}}{\pgfqpoint{4.149353in}{4.491954in}}{\pgfqpoint{4.149353in}{4.498062in}}%
\pgfpathcurveto{\pgfqpoint{4.149353in}{4.504170in}}{\pgfqpoint{4.146926in}{4.510029in}}{\pgfqpoint{4.142607in}{4.514348in}}%
\pgfpathcurveto{\pgfqpoint{4.138288in}{4.518667in}}{\pgfqpoint{4.132429in}{4.521094in}}{\pgfqpoint{4.126321in}{4.521094in}}%
\pgfpathcurveto{\pgfqpoint{4.120213in}{4.521094in}}{\pgfqpoint{4.114354in}{4.518667in}}{\pgfqpoint{4.110035in}{4.514348in}}%
\pgfpathcurveto{\pgfqpoint{4.105715in}{4.510029in}}{\pgfqpoint{4.103289in}{4.504170in}}{\pgfqpoint{4.103289in}{4.498062in}}%
\pgfpathcurveto{\pgfqpoint{4.103289in}{4.491954in}}{\pgfqpoint{4.105715in}{4.486095in}}{\pgfqpoint{4.110035in}{4.481776in}}%
\pgfpathcurveto{\pgfqpoint{4.114354in}{4.477457in}}{\pgfqpoint{4.120213in}{4.475030in}}{\pgfqpoint{4.126321in}{4.475030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125907in}{4.475211in}}%
\pgfpathcurveto{\pgfqpoint{4.132016in}{4.475211in}}{\pgfqpoint{4.137874in}{4.477637in}}{\pgfqpoint{4.142194in}{4.481956in}}%
\pgfpathcurveto{\pgfqpoint{4.146513in}{4.486276in}}{\pgfqpoint{4.148940in}{4.492134in}}{\pgfqpoint{4.148940in}{4.498243in}}%
\pgfpathcurveto{\pgfqpoint{4.148940in}{4.504351in}}{\pgfqpoint{4.146513in}{4.510210in}}{\pgfqpoint{4.142194in}{4.514529in}}%
\pgfpathcurveto{\pgfqpoint{4.137874in}{4.518848in}}{\pgfqpoint{4.132016in}{4.521275in}}{\pgfqpoint{4.125907in}{4.521275in}}%
\pgfpathcurveto{\pgfqpoint{4.119799in}{4.521275in}}{\pgfqpoint{4.113940in}{4.518848in}}{\pgfqpoint{4.109621in}{4.514529in}}%
\pgfpathcurveto{\pgfqpoint{4.105302in}{4.510210in}}{\pgfqpoint{4.102875in}{4.504351in}}{\pgfqpoint{4.102875in}{4.498243in}}%
\pgfpathcurveto{\pgfqpoint{4.102875in}{4.492134in}}{\pgfqpoint{4.105302in}{4.486276in}}{\pgfqpoint{4.109621in}{4.481956in}}%
\pgfpathcurveto{\pgfqpoint{4.113940in}{4.477637in}}{\pgfqpoint{4.119799in}{4.475211in}}{\pgfqpoint{4.125907in}{4.475211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125494in}{4.475391in}}%
\pgfpathcurveto{\pgfqpoint{4.131602in}{4.475391in}}{\pgfqpoint{4.137461in}{4.477818in}}{\pgfqpoint{4.141780in}{4.482137in}}%
\pgfpathcurveto{\pgfqpoint{4.146099in}{4.486456in}}{\pgfqpoint{4.148526in}{4.492315in}}{\pgfqpoint{4.148526in}{4.498423in}}%
\pgfpathcurveto{\pgfqpoint{4.148526in}{4.504531in}}{\pgfqpoint{4.146099in}{4.510390in}}{\pgfqpoint{4.141780in}{4.514709in}}%
\pgfpathcurveto{\pgfqpoint{4.137461in}{4.519029in}}{\pgfqpoint{4.131602in}{4.521455in}}{\pgfqpoint{4.125494in}{4.521455in}}%
\pgfpathcurveto{\pgfqpoint{4.119386in}{4.521455in}}{\pgfqpoint{4.113527in}{4.519029in}}{\pgfqpoint{4.109208in}{4.514709in}}%
\pgfpathcurveto{\pgfqpoint{4.104889in}{4.510390in}}{\pgfqpoint{4.102462in}{4.504531in}}{\pgfqpoint{4.102462in}{4.498423in}}%
\pgfpathcurveto{\pgfqpoint{4.102462in}{4.492315in}}{\pgfqpoint{4.104889in}{4.486456in}}{\pgfqpoint{4.109208in}{4.482137in}}%
\pgfpathcurveto{\pgfqpoint{4.113527in}{4.477818in}}{\pgfqpoint{4.119386in}{4.475391in}}{\pgfqpoint{4.125494in}{4.475391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125081in}{4.475572in}}%
\pgfpathcurveto{\pgfqpoint{4.131189in}{4.475572in}}{\pgfqpoint{4.137048in}{4.477998in}}{\pgfqpoint{4.141367in}{4.482318in}}%
\pgfpathcurveto{\pgfqpoint{4.145686in}{4.486637in}}{\pgfqpoint{4.148113in}{4.492496in}}{\pgfqpoint{4.148113in}{4.498604in}}%
\pgfpathcurveto{\pgfqpoint{4.148113in}{4.504712in}}{\pgfqpoint{4.145686in}{4.510571in}}{\pgfqpoint{4.141367in}{4.514890in}}%
\pgfpathcurveto{\pgfqpoint{4.137048in}{4.519209in}}{\pgfqpoint{4.131189in}{4.521636in}}{\pgfqpoint{4.125081in}{4.521636in}}%
\pgfpathcurveto{\pgfqpoint{4.118973in}{4.521636in}}{\pgfqpoint{4.113114in}{4.519209in}}{\pgfqpoint{4.108795in}{4.514890in}}%
\pgfpathcurveto{\pgfqpoint{4.104475in}{4.510571in}}{\pgfqpoint{4.102049in}{4.504712in}}{\pgfqpoint{4.102049in}{4.498604in}}%
\pgfpathcurveto{\pgfqpoint{4.102049in}{4.492496in}}{\pgfqpoint{4.104475in}{4.486637in}}{\pgfqpoint{4.108795in}{4.482318in}}%
\pgfpathcurveto{\pgfqpoint{4.113114in}{4.477998in}}{\pgfqpoint{4.118973in}{4.475572in}}{\pgfqpoint{4.125081in}{4.475572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124667in}{4.475752in}}%
\pgfpathcurveto{\pgfqpoint{4.130776in}{4.475752in}}{\pgfqpoint{4.136634in}{4.478179in}}{\pgfqpoint{4.140954in}{4.482498in}}%
\pgfpathcurveto{\pgfqpoint{4.145273in}{4.486817in}}{\pgfqpoint{4.147700in}{4.492676in}}{\pgfqpoint{4.147700in}{4.498784in}}%
\pgfpathcurveto{\pgfqpoint{4.147700in}{4.504893in}}{\pgfqpoint{4.145273in}{4.510751in}}{\pgfqpoint{4.140954in}{4.515071in}}%
\pgfpathcurveto{\pgfqpoint{4.136634in}{4.519390in}}{\pgfqpoint{4.130776in}{4.521817in}}{\pgfqpoint{4.124667in}{4.521817in}}%
\pgfpathcurveto{\pgfqpoint{4.118559in}{4.521817in}}{\pgfqpoint{4.112700in}{4.519390in}}{\pgfqpoint{4.108381in}{4.515071in}}%
\pgfpathcurveto{\pgfqpoint{4.104062in}{4.510751in}}{\pgfqpoint{4.101635in}{4.504893in}}{\pgfqpoint{4.101635in}{4.498784in}}%
\pgfpathcurveto{\pgfqpoint{4.101635in}{4.492676in}}{\pgfqpoint{4.104062in}{4.486817in}}{\pgfqpoint{4.108381in}{4.482498in}}%
\pgfpathcurveto{\pgfqpoint{4.112700in}{4.478179in}}{\pgfqpoint{4.118559in}{4.475752in}}{\pgfqpoint{4.124667in}{4.475752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.124254in}{4.475923in}}%
\pgfpathcurveto{\pgfqpoint{4.130362in}{4.475923in}}{\pgfqpoint{4.136221in}{4.478350in}}{\pgfqpoint{4.140540in}{4.482669in}}%
\pgfpathcurveto{\pgfqpoint{4.144859in}{4.486988in}}{\pgfqpoint{4.147286in}{4.492847in}}{\pgfqpoint{4.147286in}{4.498955in}}%
\pgfpathcurveto{\pgfqpoint{4.147286in}{4.505063in}}{\pgfqpoint{4.144859in}{4.510922in}}{\pgfqpoint{4.140540in}{4.515241in}}%
\pgfpathcurveto{\pgfqpoint{4.136221in}{4.519561in}}{\pgfqpoint{4.130362in}{4.521987in}}{\pgfqpoint{4.124254in}{4.521987in}}%
\pgfpathcurveto{\pgfqpoint{4.118146in}{4.521987in}}{\pgfqpoint{4.112287in}{4.519561in}}{\pgfqpoint{4.107968in}{4.515241in}}%
\pgfpathcurveto{\pgfqpoint{4.103649in}{4.510922in}}{\pgfqpoint{4.101222in}{4.505063in}}{\pgfqpoint{4.101222in}{4.498955in}}%
\pgfpathcurveto{\pgfqpoint{4.101222in}{4.492847in}}{\pgfqpoint{4.103649in}{4.486988in}}{\pgfqpoint{4.107968in}{4.482669in}}%
\pgfpathcurveto{\pgfqpoint{4.112287in}{4.478350in}}{\pgfqpoint{4.118146in}{4.475923in}}{\pgfqpoint{4.124254in}{4.475923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123841in}{4.476085in}}%
\pgfpathcurveto{\pgfqpoint{4.129949in}{4.476085in}}{\pgfqpoint{4.135808in}{4.478512in}}{\pgfqpoint{4.140127in}{4.482831in}}%
\pgfpathcurveto{\pgfqpoint{4.144446in}{4.487150in}}{\pgfqpoint{4.146873in}{4.493009in}}{\pgfqpoint{4.146873in}{4.499117in}}%
\pgfpathcurveto{\pgfqpoint{4.146873in}{4.505225in}}{\pgfqpoint{4.144446in}{4.511084in}}{\pgfqpoint{4.140127in}{4.515403in}}%
\pgfpathcurveto{\pgfqpoint{4.135808in}{4.519722in}}{\pgfqpoint{4.129949in}{4.522149in}}{\pgfqpoint{4.123841in}{4.522149in}}%
\pgfpathcurveto{\pgfqpoint{4.117733in}{4.522149in}}{\pgfqpoint{4.111874in}{4.519722in}}{\pgfqpoint{4.107555in}{4.515403in}}%
\pgfpathcurveto{\pgfqpoint{4.103235in}{4.511084in}}{\pgfqpoint{4.100809in}{4.505225in}}{\pgfqpoint{4.100809in}{4.499117in}}%
\pgfpathcurveto{\pgfqpoint{4.100809in}{4.493009in}}{\pgfqpoint{4.103235in}{4.487150in}}{\pgfqpoint{4.107555in}{4.482831in}}%
\pgfpathcurveto{\pgfqpoint{4.111874in}{4.478512in}}{\pgfqpoint{4.117733in}{4.476085in}}{\pgfqpoint{4.123841in}{4.476085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123427in}{4.476246in}}%
\pgfpathcurveto{\pgfqpoint{4.129536in}{4.476246in}}{\pgfqpoint{4.135394in}{4.478673in}}{\pgfqpoint{4.139714in}{4.482992in}}%
\pgfpathcurveto{\pgfqpoint{4.144033in}{4.487311in}}{\pgfqpoint{4.146460in}{4.493170in}}{\pgfqpoint{4.146460in}{4.499278in}}%
\pgfpathcurveto{\pgfqpoint{4.146460in}{4.505387in}}{\pgfqpoint{4.144033in}{4.511245in}}{\pgfqpoint{4.139714in}{4.515565in}}%
\pgfpathcurveto{\pgfqpoint{4.135394in}{4.519884in}}{\pgfqpoint{4.129536in}{4.522311in}}{\pgfqpoint{4.123427in}{4.522311in}}%
\pgfpathcurveto{\pgfqpoint{4.117319in}{4.522311in}}{\pgfqpoint{4.111460in}{4.519884in}}{\pgfqpoint{4.107141in}{4.515565in}}%
\pgfpathcurveto{\pgfqpoint{4.102822in}{4.511245in}}{\pgfqpoint{4.100395in}{4.505387in}}{\pgfqpoint{4.100395in}{4.499278in}}%
\pgfpathcurveto{\pgfqpoint{4.100395in}{4.493170in}}{\pgfqpoint{4.102822in}{4.487311in}}{\pgfqpoint{4.107141in}{4.482992in}}%
\pgfpathcurveto{\pgfqpoint{4.111460in}{4.478673in}}{\pgfqpoint{4.117319in}{4.476246in}}{\pgfqpoint{4.123427in}{4.476246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.123014in}{4.476408in}}%
\pgfpathcurveto{\pgfqpoint{4.129122in}{4.476408in}}{\pgfqpoint{4.134981in}{4.478835in}}{\pgfqpoint{4.139300in}{4.483154in}}%
\pgfpathcurveto{\pgfqpoint{4.143619in}{4.487473in}}{\pgfqpoint{4.146046in}{4.493332in}}{\pgfqpoint{4.146046in}{4.499440in}}%
\pgfpathcurveto{\pgfqpoint{4.146046in}{4.505548in}}{\pgfqpoint{4.143619in}{4.511407in}}{\pgfqpoint{4.139300in}{4.515726in}}%
\pgfpathcurveto{\pgfqpoint{4.134981in}{4.520045in}}{\pgfqpoint{4.129122in}{4.522472in}}{\pgfqpoint{4.123014in}{4.522472in}}%
\pgfpathcurveto{\pgfqpoint{4.116906in}{4.522472in}}{\pgfqpoint{4.111047in}{4.520045in}}{\pgfqpoint{4.106728in}{4.515726in}}%
\pgfpathcurveto{\pgfqpoint{4.102409in}{4.511407in}}{\pgfqpoint{4.099982in}{4.505548in}}{\pgfqpoint{4.099982in}{4.499440in}}%
\pgfpathcurveto{\pgfqpoint{4.099982in}{4.493332in}}{\pgfqpoint{4.102409in}{4.487473in}}{\pgfqpoint{4.106728in}{4.483154in}}%
\pgfpathcurveto{\pgfqpoint{4.111047in}{4.478835in}}{\pgfqpoint{4.116906in}{4.476408in}}{\pgfqpoint{4.123014in}{4.476408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122601in}{4.476570in}}%
\pgfpathcurveto{\pgfqpoint{4.128709in}{4.476570in}}{\pgfqpoint{4.134568in}{4.478996in}}{\pgfqpoint{4.138887in}{4.483315in}}%
\pgfpathcurveto{\pgfqpoint{4.143206in}{4.487635in}}{\pgfqpoint{4.145633in}{4.493493in}}{\pgfqpoint{4.145633in}{4.499602in}}%
\pgfpathcurveto{\pgfqpoint{4.145633in}{4.505710in}}{\pgfqpoint{4.143206in}{4.511569in}}{\pgfqpoint{4.138887in}{4.515888in}}%
\pgfpathcurveto{\pgfqpoint{4.134568in}{4.520207in}}{\pgfqpoint{4.128709in}{4.522634in}}{\pgfqpoint{4.122601in}{4.522634in}}%
\pgfpathcurveto{\pgfqpoint{4.116493in}{4.522634in}}{\pgfqpoint{4.110634in}{4.520207in}}{\pgfqpoint{4.106315in}{4.515888in}}%
\pgfpathcurveto{\pgfqpoint{4.101995in}{4.511569in}}{\pgfqpoint{4.099569in}{4.505710in}}{\pgfqpoint{4.099569in}{4.499602in}}%
\pgfpathcurveto{\pgfqpoint{4.099569in}{4.493493in}}{\pgfqpoint{4.101995in}{4.487635in}}{\pgfqpoint{4.106315in}{4.483315in}}%
\pgfpathcurveto{\pgfqpoint{4.110634in}{4.478996in}}{\pgfqpoint{4.116493in}{4.476570in}}{\pgfqpoint{4.122601in}{4.476570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.122187in}{4.476731in}}%
\pgfpathcurveto{\pgfqpoint{4.128296in}{4.476731in}}{\pgfqpoint{4.134154in}{4.479158in}}{\pgfqpoint{4.138474in}{4.483477in}}%
\pgfpathcurveto{\pgfqpoint{4.142793in}{4.487796in}}{\pgfqpoint{4.145220in}{4.493655in}}{\pgfqpoint{4.145220in}{4.499763in}}%
\pgfpathcurveto{\pgfqpoint{4.145220in}{4.505871in}}{\pgfqpoint{4.142793in}{4.511730in}}{\pgfqpoint{4.138474in}{4.516049in}}%
\pgfpathcurveto{\pgfqpoint{4.134154in}{4.520369in}}{\pgfqpoint{4.128296in}{4.522795in}}{\pgfqpoint{4.122187in}{4.522795in}}%
\pgfpathcurveto{\pgfqpoint{4.116079in}{4.522795in}}{\pgfqpoint{4.110220in}{4.520369in}}{\pgfqpoint{4.105901in}{4.516049in}}%
\pgfpathcurveto{\pgfqpoint{4.101582in}{4.511730in}}{\pgfqpoint{4.099155in}{4.505871in}}{\pgfqpoint{4.099155in}{4.499763in}}%
\pgfpathcurveto{\pgfqpoint{4.099155in}{4.493655in}}{\pgfqpoint{4.101582in}{4.487796in}}{\pgfqpoint{4.105901in}{4.483477in}}%
\pgfpathcurveto{\pgfqpoint{4.110220in}{4.479158in}}{\pgfqpoint{4.116079in}{4.476731in}}{\pgfqpoint{4.122187in}{4.476731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121774in}{4.476893in}}%
\pgfpathcurveto{\pgfqpoint{4.127882in}{4.476893in}}{\pgfqpoint{4.133741in}{4.479320in}}{\pgfqpoint{4.138060in}{4.483639in}}%
\pgfpathcurveto{\pgfqpoint{4.142379in}{4.487958in}}{\pgfqpoint{4.144806in}{4.493817in}}{\pgfqpoint{4.144806in}{4.499925in}}%
\pgfpathcurveto{\pgfqpoint{4.144806in}{4.506033in}}{\pgfqpoint{4.142379in}{4.511892in}}{\pgfqpoint{4.138060in}{4.516211in}}%
\pgfpathcurveto{\pgfqpoint{4.133741in}{4.520530in}}{\pgfqpoint{4.127882in}{4.522957in}}{\pgfqpoint{4.121774in}{4.522957in}}%
\pgfpathcurveto{\pgfqpoint{4.115666in}{4.522957in}}{\pgfqpoint{4.109807in}{4.520530in}}{\pgfqpoint{4.105488in}{4.516211in}}%
\pgfpathcurveto{\pgfqpoint{4.101169in}{4.511892in}}{\pgfqpoint{4.098742in}{4.506033in}}{\pgfqpoint{4.098742in}{4.499925in}}%
\pgfpathcurveto{\pgfqpoint{4.098742in}{4.493817in}}{\pgfqpoint{4.101169in}{4.487958in}}{\pgfqpoint{4.105488in}{4.483639in}}%
\pgfpathcurveto{\pgfqpoint{4.109807in}{4.479320in}}{\pgfqpoint{4.115666in}{4.476893in}}{\pgfqpoint{4.121774in}{4.476893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.121361in}{4.477054in}}%
\pgfpathcurveto{\pgfqpoint{4.127469in}{4.477054in}}{\pgfqpoint{4.133328in}{4.479481in}}{\pgfqpoint{4.137647in}{4.483800in}}%
\pgfpathcurveto{\pgfqpoint{4.141966in}{4.488119in}}{\pgfqpoint{4.144393in}{4.493978in}}{\pgfqpoint{4.144393in}{4.500086in}}%
\pgfpathcurveto{\pgfqpoint{4.144393in}{4.506195in}}{\pgfqpoint{4.141966in}{4.512053in}}{\pgfqpoint{4.137647in}{4.516373in}}%
\pgfpathcurveto{\pgfqpoint{4.133328in}{4.520692in}}{\pgfqpoint{4.127469in}{4.523119in}}{\pgfqpoint{4.121361in}{4.523119in}}%
\pgfpathcurveto{\pgfqpoint{4.115253in}{4.523119in}}{\pgfqpoint{4.109394in}{4.520692in}}{\pgfqpoint{4.105075in}{4.516373in}}%
\pgfpathcurveto{\pgfqpoint{4.100755in}{4.512053in}}{\pgfqpoint{4.098329in}{4.506195in}}{\pgfqpoint{4.098329in}{4.500086in}}%
\pgfpathcurveto{\pgfqpoint{4.098329in}{4.493978in}}{\pgfqpoint{4.100755in}{4.488119in}}{\pgfqpoint{4.105075in}{4.483800in}}%
\pgfpathcurveto{\pgfqpoint{4.109394in}{4.479481in}}{\pgfqpoint{4.115253in}{4.477054in}}{\pgfqpoint{4.121361in}{4.477054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120947in}{4.477216in}}%
\pgfpathcurveto{\pgfqpoint{4.127056in}{4.477216in}}{\pgfqpoint{4.132914in}{4.479643in}}{\pgfqpoint{4.137234in}{4.483962in}}%
\pgfpathcurveto{\pgfqpoint{4.141553in}{4.488281in}}{\pgfqpoint{4.143980in}{4.494140in}}{\pgfqpoint{4.143980in}{4.500248in}}%
\pgfpathcurveto{\pgfqpoint{4.143980in}{4.506356in}}{\pgfqpoint{4.141553in}{4.512215in}}{\pgfqpoint{4.137234in}{4.516534in}}%
\pgfpathcurveto{\pgfqpoint{4.132914in}{4.520853in}}{\pgfqpoint{4.127056in}{4.523280in}}{\pgfqpoint{4.120947in}{4.523280in}}%
\pgfpathcurveto{\pgfqpoint{4.114839in}{4.523280in}}{\pgfqpoint{4.108980in}{4.520853in}}{\pgfqpoint{4.104661in}{4.516534in}}%
\pgfpathcurveto{\pgfqpoint{4.100342in}{4.512215in}}{\pgfqpoint{4.097915in}{4.506356in}}{\pgfqpoint{4.097915in}{4.500248in}}%
\pgfpathcurveto{\pgfqpoint{4.097915in}{4.494140in}}{\pgfqpoint{4.100342in}{4.488281in}}{\pgfqpoint{4.104661in}{4.483962in}}%
\pgfpathcurveto{\pgfqpoint{4.108980in}{4.479643in}}{\pgfqpoint{4.114839in}{4.477216in}}{\pgfqpoint{4.120947in}{4.477216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120534in}{4.477378in}}%
\pgfpathcurveto{\pgfqpoint{4.126642in}{4.477378in}}{\pgfqpoint{4.132501in}{4.479804in}}{\pgfqpoint{4.136820in}{4.484123in}}%
\pgfpathcurveto{\pgfqpoint{4.141139in}{4.488443in}}{\pgfqpoint{4.143566in}{4.494301in}}{\pgfqpoint{4.143566in}{4.500410in}}%
\pgfpathcurveto{\pgfqpoint{4.143566in}{4.506518in}}{\pgfqpoint{4.141139in}{4.512377in}}{\pgfqpoint{4.136820in}{4.516696in}}%
\pgfpathcurveto{\pgfqpoint{4.132501in}{4.521015in}}{\pgfqpoint{4.126642in}{4.523442in}}{\pgfqpoint{4.120534in}{4.523442in}}%
\pgfpathcurveto{\pgfqpoint{4.114426in}{4.523442in}}{\pgfqpoint{4.108567in}{4.521015in}}{\pgfqpoint{4.104248in}{4.516696in}}%
\pgfpathcurveto{\pgfqpoint{4.099929in}{4.512377in}}{\pgfqpoint{4.097502in}{4.506518in}}{\pgfqpoint{4.097502in}{4.500410in}}%
\pgfpathcurveto{\pgfqpoint{4.097502in}{4.494301in}}{\pgfqpoint{4.099929in}{4.488443in}}{\pgfqpoint{4.104248in}{4.484123in}}%
\pgfpathcurveto{\pgfqpoint{4.108567in}{4.479804in}}{\pgfqpoint{4.114426in}{4.477378in}}{\pgfqpoint{4.120534in}{4.477378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120121in}{4.477539in}}%
\pgfpathcurveto{\pgfqpoint{4.126229in}{4.477539in}}{\pgfqpoint{4.132088in}{4.479966in}}{\pgfqpoint{4.136407in}{4.484285in}}%
\pgfpathcurveto{\pgfqpoint{4.140726in}{4.488604in}}{\pgfqpoint{4.143153in}{4.494463in}}{\pgfqpoint{4.143153in}{4.500571in}}%
\pgfpathcurveto{\pgfqpoint{4.143153in}{4.506679in}}{\pgfqpoint{4.140726in}{4.512538in}}{\pgfqpoint{4.136407in}{4.516857in}}%
\pgfpathcurveto{\pgfqpoint{4.132088in}{4.521177in}}{\pgfqpoint{4.126229in}{4.523603in}}{\pgfqpoint{4.120121in}{4.523603in}}%
\pgfpathcurveto{\pgfqpoint{4.114013in}{4.523603in}}{\pgfqpoint{4.108154in}{4.521177in}}{\pgfqpoint{4.103835in}{4.516857in}}%
\pgfpathcurveto{\pgfqpoint{4.099515in}{4.512538in}}{\pgfqpoint{4.097089in}{4.506679in}}{\pgfqpoint{4.097089in}{4.500571in}}%
\pgfpathcurveto{\pgfqpoint{4.097089in}{4.494463in}}{\pgfqpoint{4.099515in}{4.488604in}}{\pgfqpoint{4.103835in}{4.484285in}}%
\pgfpathcurveto{\pgfqpoint{4.108154in}{4.479966in}}{\pgfqpoint{4.114013in}{4.477539in}}{\pgfqpoint{4.120121in}{4.477539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119707in}{4.477701in}}%
\pgfpathcurveto{\pgfqpoint{4.125816in}{4.477701in}}{\pgfqpoint{4.131674in}{4.480128in}}{\pgfqpoint{4.135994in}{4.484447in}}%
\pgfpathcurveto{\pgfqpoint{4.140313in}{4.488766in}}{\pgfqpoint{4.142740in}{4.494625in}}{\pgfqpoint{4.142740in}{4.500733in}}%
\pgfpathcurveto{\pgfqpoint{4.142740in}{4.506841in}}{\pgfqpoint{4.140313in}{4.512700in}}{\pgfqpoint{4.135994in}{4.517019in}}%
\pgfpathcurveto{\pgfqpoint{4.131674in}{4.521338in}}{\pgfqpoint{4.125816in}{4.523765in}}{\pgfqpoint{4.119707in}{4.523765in}}%
\pgfpathcurveto{\pgfqpoint{4.113599in}{4.523765in}}{\pgfqpoint{4.107740in}{4.521338in}}{\pgfqpoint{4.103421in}{4.517019in}}%
\pgfpathcurveto{\pgfqpoint{4.099102in}{4.512700in}}{\pgfqpoint{4.096675in}{4.506841in}}{\pgfqpoint{4.096675in}{4.500733in}}%
\pgfpathcurveto{\pgfqpoint{4.096675in}{4.494625in}}{\pgfqpoint{4.099102in}{4.488766in}}{\pgfqpoint{4.103421in}{4.484447in}}%
\pgfpathcurveto{\pgfqpoint{4.107740in}{4.480128in}}{\pgfqpoint{4.113599in}{4.477701in}}{\pgfqpoint{4.119707in}{4.477701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.119294in}{4.477862in}}%
\pgfpathcurveto{\pgfqpoint{4.125402in}{4.477862in}}{\pgfqpoint{4.131261in}{4.480289in}}{\pgfqpoint{4.135580in}{4.484608in}}%
\pgfpathcurveto{\pgfqpoint{4.139899in}{4.488927in}}{\pgfqpoint{4.142326in}{4.494786in}}{\pgfqpoint{4.142326in}{4.500894in}}%
\pgfpathcurveto{\pgfqpoint{4.142326in}{4.507003in}}{\pgfqpoint{4.139899in}{4.512861in}}{\pgfqpoint{4.135580in}{4.517181in}}%
\pgfpathcurveto{\pgfqpoint{4.131261in}{4.521500in}}{\pgfqpoint{4.125402in}{4.523927in}}{\pgfqpoint{4.119294in}{4.523927in}}%
\pgfpathcurveto{\pgfqpoint{4.113186in}{4.523927in}}{\pgfqpoint{4.107327in}{4.521500in}}{\pgfqpoint{4.103008in}{4.517181in}}%
\pgfpathcurveto{\pgfqpoint{4.098689in}{4.512861in}}{\pgfqpoint{4.096262in}{4.507003in}}{\pgfqpoint{4.096262in}{4.500894in}}%
\pgfpathcurveto{\pgfqpoint{4.096262in}{4.494786in}}{\pgfqpoint{4.098689in}{4.488927in}}{\pgfqpoint{4.103008in}{4.484608in}}%
\pgfpathcurveto{\pgfqpoint{4.107327in}{4.480289in}}{\pgfqpoint{4.113186in}{4.477862in}}{\pgfqpoint{4.119294in}{4.477862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118881in}{4.478024in}}%
\pgfpathcurveto{\pgfqpoint{4.124989in}{4.478024in}}{\pgfqpoint{4.130848in}{4.480451in}}{\pgfqpoint{4.135167in}{4.484770in}}%
\pgfpathcurveto{\pgfqpoint{4.139486in}{4.489089in}}{\pgfqpoint{4.141913in}{4.494948in}}{\pgfqpoint{4.141913in}{4.501056in}}%
\pgfpathcurveto{\pgfqpoint{4.141913in}{4.507164in}}{\pgfqpoint{4.139486in}{4.513023in}}{\pgfqpoint{4.135167in}{4.517342in}}%
\pgfpathcurveto{\pgfqpoint{4.130848in}{4.521661in}}{\pgfqpoint{4.124989in}{4.524088in}}{\pgfqpoint{4.118881in}{4.524088in}}%
\pgfpathcurveto{\pgfqpoint{4.112773in}{4.524088in}}{\pgfqpoint{4.106914in}{4.521661in}}{\pgfqpoint{4.102595in}{4.517342in}}%
\pgfpathcurveto{\pgfqpoint{4.098275in}{4.513023in}}{\pgfqpoint{4.095849in}{4.507164in}}{\pgfqpoint{4.095849in}{4.501056in}}%
\pgfpathcurveto{\pgfqpoint{4.095849in}{4.494948in}}{\pgfqpoint{4.098275in}{4.489089in}}{\pgfqpoint{4.102595in}{4.484770in}}%
\pgfpathcurveto{\pgfqpoint{4.106914in}{4.480451in}}{\pgfqpoint{4.112773in}{4.478024in}}{\pgfqpoint{4.118881in}{4.478024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118467in}{4.478185in}}%
\pgfpathcurveto{\pgfqpoint{4.124576in}{4.478185in}}{\pgfqpoint{4.130434in}{4.480612in}}{\pgfqpoint{4.134754in}{4.484931in}}%
\pgfpathcurveto{\pgfqpoint{4.139073in}{4.489251in}}{\pgfqpoint{4.141500in}{4.495109in}}{\pgfqpoint{4.141500in}{4.501218in}}%
\pgfpathcurveto{\pgfqpoint{4.141500in}{4.507326in}}{\pgfqpoint{4.139073in}{4.513185in}}{\pgfqpoint{4.134754in}{4.517504in}}%
\pgfpathcurveto{\pgfqpoint{4.130434in}{4.521823in}}{\pgfqpoint{4.124576in}{4.524250in}}{\pgfqpoint{4.118467in}{4.524250in}}%
\pgfpathcurveto{\pgfqpoint{4.112359in}{4.524250in}}{\pgfqpoint{4.106500in}{4.521823in}}{\pgfqpoint{4.102181in}{4.517504in}}%
\pgfpathcurveto{\pgfqpoint{4.097862in}{4.513185in}}{\pgfqpoint{4.095435in}{4.507326in}}{\pgfqpoint{4.095435in}{4.501218in}}%
\pgfpathcurveto{\pgfqpoint{4.095435in}{4.495109in}}{\pgfqpoint{4.097862in}{4.489251in}}{\pgfqpoint{4.102181in}{4.484931in}}%
\pgfpathcurveto{\pgfqpoint{4.106500in}{4.480612in}}{\pgfqpoint{4.112359in}{4.478185in}}{\pgfqpoint{4.118467in}{4.478185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.118054in}{4.478347in}}%
\pgfpathcurveto{\pgfqpoint{4.124162in}{4.478347in}}{\pgfqpoint{4.130021in}{4.480774in}}{\pgfqpoint{4.134340in}{4.485093in}}%
\pgfpathcurveto{\pgfqpoint{4.138659in}{4.489412in}}{\pgfqpoint{4.141086in}{4.495271in}}{\pgfqpoint{4.141086in}{4.501379in}}%
\pgfpathcurveto{\pgfqpoint{4.141086in}{4.507487in}}{\pgfqpoint{4.138659in}{4.513346in}}{\pgfqpoint{4.134340in}{4.517665in}}%
\pgfpathcurveto{\pgfqpoint{4.130021in}{4.521985in}}{\pgfqpoint{4.124162in}{4.524411in}}{\pgfqpoint{4.118054in}{4.524411in}}%
\pgfpathcurveto{\pgfqpoint{4.111946in}{4.524411in}}{\pgfqpoint{4.106087in}{4.521985in}}{\pgfqpoint{4.101768in}{4.517665in}}%
\pgfpathcurveto{\pgfqpoint{4.097449in}{4.513346in}}{\pgfqpoint{4.095022in}{4.507487in}}{\pgfqpoint{4.095022in}{4.501379in}}%
\pgfpathcurveto{\pgfqpoint{4.095022in}{4.495271in}}{\pgfqpoint{4.097449in}{4.489412in}}{\pgfqpoint{4.101768in}{4.485093in}}%
\pgfpathcurveto{\pgfqpoint{4.106087in}{4.480774in}}{\pgfqpoint{4.111946in}{4.478347in}}{\pgfqpoint{4.118054in}{4.478347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117641in}{4.478509in}}%
\pgfpathcurveto{\pgfqpoint{4.123749in}{4.478509in}}{\pgfqpoint{4.129608in}{4.480935in}}{\pgfqpoint{4.133927in}{4.485255in}}%
\pgfpathcurveto{\pgfqpoint{4.138246in}{4.489574in}}{\pgfqpoint{4.140673in}{4.495433in}}{\pgfqpoint{4.140673in}{4.501541in}}%
\pgfpathcurveto{\pgfqpoint{4.140673in}{4.507649in}}{\pgfqpoint{4.138246in}{4.513508in}}{\pgfqpoint{4.133927in}{4.517827in}}%
\pgfpathcurveto{\pgfqpoint{4.129608in}{4.522146in}}{\pgfqpoint{4.123749in}{4.524573in}}{\pgfqpoint{4.117641in}{4.524573in}}%
\pgfpathcurveto{\pgfqpoint{4.111533in}{4.524573in}}{\pgfqpoint{4.105674in}{4.522146in}}{\pgfqpoint{4.101355in}{4.517827in}}%
\pgfpathcurveto{\pgfqpoint{4.097035in}{4.513508in}}{\pgfqpoint{4.094609in}{4.507649in}}{\pgfqpoint{4.094609in}{4.501541in}}%
\pgfpathcurveto{\pgfqpoint{4.094609in}{4.495433in}}{\pgfqpoint{4.097035in}{4.489574in}}{\pgfqpoint{4.101355in}{4.485255in}}%
\pgfpathcurveto{\pgfqpoint{4.105674in}{4.480935in}}{\pgfqpoint{4.111533in}{4.478509in}}{\pgfqpoint{4.117641in}{4.478509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.117227in}{4.478670in}}%
\pgfpathcurveto{\pgfqpoint{4.123336in}{4.478670in}}{\pgfqpoint{4.129194in}{4.481097in}}{\pgfqpoint{4.133514in}{4.485416in}}%
\pgfpathcurveto{\pgfqpoint{4.137833in}{4.489735in}}{\pgfqpoint{4.140260in}{4.495594in}}{\pgfqpoint{4.140260in}{4.501702in}}%
\pgfpathcurveto{\pgfqpoint{4.140260in}{4.507811in}}{\pgfqpoint{4.137833in}{4.513669in}}{\pgfqpoint{4.133514in}{4.517989in}}%
\pgfpathcurveto{\pgfqpoint{4.129194in}{4.522308in}}{\pgfqpoint{4.123336in}{4.524735in}}{\pgfqpoint{4.117227in}{4.524735in}}%
\pgfpathcurveto{\pgfqpoint{4.111119in}{4.524735in}}{\pgfqpoint{4.105260in}{4.522308in}}{\pgfqpoint{4.100941in}{4.517989in}}%
\pgfpathcurveto{\pgfqpoint{4.096622in}{4.513669in}}{\pgfqpoint{4.094195in}{4.507811in}}{\pgfqpoint{4.094195in}{4.501702in}}%
\pgfpathcurveto{\pgfqpoint{4.094195in}{4.495594in}}{\pgfqpoint{4.096622in}{4.489735in}}{\pgfqpoint{4.100941in}{4.485416in}}%
\pgfpathcurveto{\pgfqpoint{4.105260in}{4.481097in}}{\pgfqpoint{4.111119in}{4.478670in}}{\pgfqpoint{4.117227in}{4.478670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116814in}{4.478832in}}%
\pgfpathcurveto{\pgfqpoint{4.122922in}{4.478832in}}{\pgfqpoint{4.128781in}{4.481259in}}{\pgfqpoint{4.133100in}{4.485578in}}%
\pgfpathcurveto{\pgfqpoint{4.137419in}{4.489897in}}{\pgfqpoint{4.139846in}{4.495756in}}{\pgfqpoint{4.139846in}{4.501864in}}%
\pgfpathcurveto{\pgfqpoint{4.139846in}{4.507972in}}{\pgfqpoint{4.137419in}{4.513831in}}{\pgfqpoint{4.133100in}{4.518150in}}%
\pgfpathcurveto{\pgfqpoint{4.128781in}{4.522469in}}{\pgfqpoint{4.122922in}{4.524896in}}{\pgfqpoint{4.116814in}{4.524896in}}%
\pgfpathcurveto{\pgfqpoint{4.110706in}{4.524896in}}{\pgfqpoint{4.104847in}{4.522469in}}{\pgfqpoint{4.100528in}{4.518150in}}%
\pgfpathcurveto{\pgfqpoint{4.096209in}{4.513831in}}{\pgfqpoint{4.093782in}{4.507972in}}{\pgfqpoint{4.093782in}{4.501864in}}%
\pgfpathcurveto{\pgfqpoint{4.093782in}{4.495756in}}{\pgfqpoint{4.096209in}{4.489897in}}{\pgfqpoint{4.100528in}{4.485578in}}%
\pgfpathcurveto{\pgfqpoint{4.104847in}{4.481259in}}{\pgfqpoint{4.110706in}{4.478832in}}{\pgfqpoint{4.116814in}{4.478832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.116401in}{4.478993in}}%
\pgfpathcurveto{\pgfqpoint{4.122509in}{4.478993in}}{\pgfqpoint{4.128368in}{4.481420in}}{\pgfqpoint{4.132687in}{4.485739in}}%
\pgfpathcurveto{\pgfqpoint{4.137006in}{4.490059in}}{\pgfqpoint{4.139433in}{4.495917in}}{\pgfqpoint{4.139433in}{4.502026in}}%
\pgfpathcurveto{\pgfqpoint{4.139433in}{4.508134in}}{\pgfqpoint{4.137006in}{4.513993in}}{\pgfqpoint{4.132687in}{4.518312in}}%
\pgfpathcurveto{\pgfqpoint{4.128368in}{4.522631in}}{\pgfqpoint{4.122509in}{4.525058in}}{\pgfqpoint{4.116401in}{4.525058in}}%
\pgfpathcurveto{\pgfqpoint{4.110293in}{4.525058in}}{\pgfqpoint{4.104434in}{4.522631in}}{\pgfqpoint{4.100115in}{4.518312in}}%
\pgfpathcurveto{\pgfqpoint{4.095795in}{4.513993in}}{\pgfqpoint{4.093369in}{4.508134in}}{\pgfqpoint{4.093369in}{4.502026in}}%
\pgfpathcurveto{\pgfqpoint{4.093369in}{4.495917in}}{\pgfqpoint{4.095795in}{4.490059in}}{\pgfqpoint{4.100115in}{4.485739in}}%
\pgfpathcurveto{\pgfqpoint{4.104434in}{4.481420in}}{\pgfqpoint{4.110293in}{4.478993in}}{\pgfqpoint{4.116401in}{4.478993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115987in}{4.479155in}}%
\pgfpathcurveto{\pgfqpoint{4.122096in}{4.479155in}}{\pgfqpoint{4.127954in}{4.481582in}}{\pgfqpoint{4.132274in}{4.485901in}}%
\pgfpathcurveto{\pgfqpoint{4.136593in}{4.490220in}}{\pgfqpoint{4.139020in}{4.496079in}}{\pgfqpoint{4.139020in}{4.502187in}}%
\pgfpathcurveto{\pgfqpoint{4.139020in}{4.508295in}}{\pgfqpoint{4.136593in}{4.514154in}}{\pgfqpoint{4.132274in}{4.518473in}}%
\pgfpathcurveto{\pgfqpoint{4.127954in}{4.522792in}}{\pgfqpoint{4.122096in}{4.525219in}}{\pgfqpoint{4.115987in}{4.525219in}}%
\pgfpathcurveto{\pgfqpoint{4.109879in}{4.525219in}}{\pgfqpoint{4.104020in}{4.522792in}}{\pgfqpoint{4.099701in}{4.518473in}}%
\pgfpathcurveto{\pgfqpoint{4.095382in}{4.514154in}}{\pgfqpoint{4.092955in}{4.508295in}}{\pgfqpoint{4.092955in}{4.502187in}}%
\pgfpathcurveto{\pgfqpoint{4.092955in}{4.496079in}}{\pgfqpoint{4.095382in}{4.490220in}}{\pgfqpoint{4.099701in}{4.485901in}}%
\pgfpathcurveto{\pgfqpoint{4.104020in}{4.481582in}}{\pgfqpoint{4.109879in}{4.479155in}}{\pgfqpoint{4.115987in}{4.479155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115574in}{4.479317in}}%
\pgfpathcurveto{\pgfqpoint{4.121682in}{4.479317in}}{\pgfqpoint{4.127541in}{4.481743in}}{\pgfqpoint{4.131860in}{4.486063in}}%
\pgfpathcurveto{\pgfqpoint{4.136179in}{4.490382in}}{\pgfqpoint{4.138606in}{4.496241in}}{\pgfqpoint{4.138606in}{4.502349in}}%
\pgfpathcurveto{\pgfqpoint{4.138606in}{4.508457in}}{\pgfqpoint{4.136179in}{4.514316in}}{\pgfqpoint{4.131860in}{4.518635in}}%
\pgfpathcurveto{\pgfqpoint{4.127541in}{4.522954in}}{\pgfqpoint{4.121682in}{4.525381in}}{\pgfqpoint{4.115574in}{4.525381in}}%
\pgfpathcurveto{\pgfqpoint{4.109466in}{4.525381in}}{\pgfqpoint{4.103607in}{4.522954in}}{\pgfqpoint{4.099288in}{4.518635in}}%
\pgfpathcurveto{\pgfqpoint{4.094969in}{4.514316in}}{\pgfqpoint{4.092542in}{4.508457in}}{\pgfqpoint{4.092542in}{4.502349in}}%
\pgfpathcurveto{\pgfqpoint{4.092542in}{4.496241in}}{\pgfqpoint{4.094969in}{4.490382in}}{\pgfqpoint{4.099288in}{4.486063in}}%
\pgfpathcurveto{\pgfqpoint{4.103607in}{4.481743in}}{\pgfqpoint{4.109466in}{4.479317in}}{\pgfqpoint{4.115574in}{4.479317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.115161in}{4.479478in}}%
\pgfpathcurveto{\pgfqpoint{4.121269in}{4.479478in}}{\pgfqpoint{4.127128in}{4.481905in}}{\pgfqpoint{4.131447in}{4.486224in}}%
\pgfpathcurveto{\pgfqpoint{4.135766in}{4.490543in}}{\pgfqpoint{4.138193in}{4.496402in}}{\pgfqpoint{4.138193in}{4.502510in}}%
\pgfpathcurveto{\pgfqpoint{4.138193in}{4.508619in}}{\pgfqpoint{4.135766in}{4.514477in}}{\pgfqpoint{4.131447in}{4.518797in}}%
\pgfpathcurveto{\pgfqpoint{4.127128in}{4.523116in}}{\pgfqpoint{4.121269in}{4.525542in}}{\pgfqpoint{4.115161in}{4.525542in}}%
\pgfpathcurveto{\pgfqpoint{4.109053in}{4.525542in}}{\pgfqpoint{4.103194in}{4.523116in}}{\pgfqpoint{4.098875in}{4.518797in}}%
\pgfpathcurveto{\pgfqpoint{4.094555in}{4.514477in}}{\pgfqpoint{4.092129in}{4.508619in}}{\pgfqpoint{4.092129in}{4.502510in}}%
\pgfpathcurveto{\pgfqpoint{4.092129in}{4.496402in}}{\pgfqpoint{4.094555in}{4.490543in}}{\pgfqpoint{4.098875in}{4.486224in}}%
\pgfpathcurveto{\pgfqpoint{4.103194in}{4.481905in}}{\pgfqpoint{4.109053in}{4.479478in}}{\pgfqpoint{4.115161in}{4.479478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114747in}{4.479640in}}%
\pgfpathcurveto{\pgfqpoint{4.120856in}{4.479640in}}{\pgfqpoint{4.126714in}{4.482067in}}{\pgfqpoint{4.131034in}{4.486386in}}%
\pgfpathcurveto{\pgfqpoint{4.135353in}{4.490705in}}{\pgfqpoint{4.137780in}{4.496564in}}{\pgfqpoint{4.137780in}{4.502672in}}%
\pgfpathcurveto{\pgfqpoint{4.137780in}{4.508780in}}{\pgfqpoint{4.135353in}{4.514639in}}{\pgfqpoint{4.131034in}{4.518958in}}%
\pgfpathcurveto{\pgfqpoint{4.126714in}{4.523277in}}{\pgfqpoint{4.120856in}{4.525704in}}{\pgfqpoint{4.114747in}{4.525704in}}%
\pgfpathcurveto{\pgfqpoint{4.108639in}{4.525704in}}{\pgfqpoint{4.102780in}{4.523277in}}{\pgfqpoint{4.098461in}{4.518958in}}%
\pgfpathcurveto{\pgfqpoint{4.094142in}{4.514639in}}{\pgfqpoint{4.091715in}{4.508780in}}{\pgfqpoint{4.091715in}{4.502672in}}%
\pgfpathcurveto{\pgfqpoint{4.091715in}{4.496564in}}{\pgfqpoint{4.094142in}{4.490705in}}{\pgfqpoint{4.098461in}{4.486386in}}%
\pgfpathcurveto{\pgfqpoint{4.102780in}{4.482067in}}{\pgfqpoint{4.108639in}{4.479640in}}{\pgfqpoint{4.114747in}{4.479640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114334in}{4.479801in}}%
\pgfpathcurveto{\pgfqpoint{4.120442in}{4.479801in}}{\pgfqpoint{4.126301in}{4.482228in}}{\pgfqpoint{4.130620in}{4.486547in}}%
\pgfpathcurveto{\pgfqpoint{4.134939in}{4.490867in}}{\pgfqpoint{4.137366in}{4.496725in}}{\pgfqpoint{4.137366in}{4.502834in}}%
\pgfpathcurveto{\pgfqpoint{4.137366in}{4.508942in}}{\pgfqpoint{4.134939in}{4.514801in}}{\pgfqpoint{4.130620in}{4.519120in}}%
\pgfpathcurveto{\pgfqpoint{4.126301in}{4.523439in}}{\pgfqpoint{4.120442in}{4.525866in}}{\pgfqpoint{4.114334in}{4.525866in}}%
\pgfpathcurveto{\pgfqpoint{4.108226in}{4.525866in}}{\pgfqpoint{4.102367in}{4.523439in}}{\pgfqpoint{4.098048in}{4.519120in}}%
\pgfpathcurveto{\pgfqpoint{4.093729in}{4.514801in}}{\pgfqpoint{4.091302in}{4.508942in}}{\pgfqpoint{4.091302in}{4.502834in}}%
\pgfpathcurveto{\pgfqpoint{4.091302in}{4.496725in}}{\pgfqpoint{4.093729in}{4.490867in}}{\pgfqpoint{4.098048in}{4.486547in}}%
\pgfpathcurveto{\pgfqpoint{4.102367in}{4.482228in}}{\pgfqpoint{4.108226in}{4.479801in}}{\pgfqpoint{4.114334in}{4.479801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113921in}{4.479963in}}%
\pgfpathcurveto{\pgfqpoint{4.120029in}{4.479963in}}{\pgfqpoint{4.125888in}{4.482390in}}{\pgfqpoint{4.130207in}{4.486709in}}%
\pgfpathcurveto{\pgfqpoint{4.134526in}{4.491028in}}{\pgfqpoint{4.136953in}{4.496887in}}{\pgfqpoint{4.136953in}{4.502995in}}%
\pgfpathcurveto{\pgfqpoint{4.136953in}{4.509103in}}{\pgfqpoint{4.134526in}{4.514962in}}{\pgfqpoint{4.130207in}{4.519281in}}%
\pgfpathcurveto{\pgfqpoint{4.125888in}{4.523600in}}{\pgfqpoint{4.120029in}{4.526027in}}{\pgfqpoint{4.113921in}{4.526027in}}%
\pgfpathcurveto{\pgfqpoint{4.107813in}{4.526027in}}{\pgfqpoint{4.101954in}{4.523600in}}{\pgfqpoint{4.097635in}{4.519281in}}%
\pgfpathcurveto{\pgfqpoint{4.093315in}{4.514962in}}{\pgfqpoint{4.090889in}{4.509103in}}{\pgfqpoint{4.090889in}{4.502995in}}%
\pgfpathcurveto{\pgfqpoint{4.090889in}{4.496887in}}{\pgfqpoint{4.093315in}{4.491028in}}{\pgfqpoint{4.097635in}{4.486709in}}%
\pgfpathcurveto{\pgfqpoint{4.101954in}{4.482390in}}{\pgfqpoint{4.107813in}{4.479963in}}{\pgfqpoint{4.113921in}{4.479963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113507in}{4.480125in}}%
\pgfpathcurveto{\pgfqpoint{4.119616in}{4.480125in}}{\pgfqpoint{4.125474in}{4.482551in}}{\pgfqpoint{4.129794in}{4.486871in}}%
\pgfpathcurveto{\pgfqpoint{4.134113in}{4.491190in}}{\pgfqpoint{4.136540in}{4.497049in}}{\pgfqpoint{4.136540in}{4.503157in}}%
\pgfpathcurveto{\pgfqpoint{4.136540in}{4.509265in}}{\pgfqpoint{4.134113in}{4.515124in}}{\pgfqpoint{4.129794in}{4.519443in}}%
\pgfpathcurveto{\pgfqpoint{4.125474in}{4.523762in}}{\pgfqpoint{4.119616in}{4.526189in}}{\pgfqpoint{4.113507in}{4.526189in}}%
\pgfpathcurveto{\pgfqpoint{4.107399in}{4.526189in}}{\pgfqpoint{4.101540in}{4.523762in}}{\pgfqpoint{4.097221in}{4.519443in}}%
\pgfpathcurveto{\pgfqpoint{4.092902in}{4.515124in}}{\pgfqpoint{4.090475in}{4.509265in}}{\pgfqpoint{4.090475in}{4.503157in}}%
\pgfpathcurveto{\pgfqpoint{4.090475in}{4.497049in}}{\pgfqpoint{4.092902in}{4.491190in}}{\pgfqpoint{4.097221in}{4.486871in}}%
\pgfpathcurveto{\pgfqpoint{4.101540in}{4.482551in}}{\pgfqpoint{4.107399in}{4.480125in}}{\pgfqpoint{4.113507in}{4.480125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113094in}{4.480286in}}%
\pgfpathcurveto{\pgfqpoint{4.119202in}{4.480286in}}{\pgfqpoint{4.125061in}{4.482713in}}{\pgfqpoint{4.129380in}{4.487032in}}%
\pgfpathcurveto{\pgfqpoint{4.133699in}{4.491351in}}{\pgfqpoint{4.136126in}{4.497210in}}{\pgfqpoint{4.136126in}{4.503318in}}%
\pgfpathcurveto{\pgfqpoint{4.136126in}{4.509427in}}{\pgfqpoint{4.133699in}{4.515285in}}{\pgfqpoint{4.129380in}{4.519605in}}%
\pgfpathcurveto{\pgfqpoint{4.125061in}{4.523924in}}{\pgfqpoint{4.119202in}{4.526350in}}{\pgfqpoint{4.113094in}{4.526350in}}%
\pgfpathcurveto{\pgfqpoint{4.106986in}{4.526350in}}{\pgfqpoint{4.101127in}{4.523924in}}{\pgfqpoint{4.096808in}{4.519605in}}%
\pgfpathcurveto{\pgfqpoint{4.092489in}{4.515285in}}{\pgfqpoint{4.090062in}{4.509427in}}{\pgfqpoint{4.090062in}{4.503318in}}%
\pgfpathcurveto{\pgfqpoint{4.090062in}{4.497210in}}{\pgfqpoint{4.092489in}{4.491351in}}{\pgfqpoint{4.096808in}{4.487032in}}%
\pgfpathcurveto{\pgfqpoint{4.101127in}{4.482713in}}{\pgfqpoint{4.106986in}{4.480286in}}{\pgfqpoint{4.113094in}{4.480286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112681in}{4.480448in}}%
\pgfpathcurveto{\pgfqpoint{4.118789in}{4.480448in}}{\pgfqpoint{4.124648in}{4.482875in}}{\pgfqpoint{4.128967in}{4.487194in}}%
\pgfpathcurveto{\pgfqpoint{4.133286in}{4.491513in}}{\pgfqpoint{4.135713in}{4.497372in}}{\pgfqpoint{4.135713in}{4.503480in}}%
\pgfpathcurveto{\pgfqpoint{4.135713in}{4.509588in}}{\pgfqpoint{4.133286in}{4.515447in}}{\pgfqpoint{4.128967in}{4.519766in}}%
\pgfpathcurveto{\pgfqpoint{4.124648in}{4.524085in}}{\pgfqpoint{4.118789in}{4.526512in}}{\pgfqpoint{4.112681in}{4.526512in}}%
\pgfpathcurveto{\pgfqpoint{4.106573in}{4.526512in}}{\pgfqpoint{4.100714in}{4.524085in}}{\pgfqpoint{4.096395in}{4.519766in}}%
\pgfpathcurveto{\pgfqpoint{4.092075in}{4.515447in}}{\pgfqpoint{4.089649in}{4.509588in}}{\pgfqpoint{4.089649in}{4.503480in}}%
\pgfpathcurveto{\pgfqpoint{4.089649in}{4.497372in}}{\pgfqpoint{4.092075in}{4.491513in}}{\pgfqpoint{4.096395in}{4.487194in}}%
\pgfpathcurveto{\pgfqpoint{4.100714in}{4.482875in}}{\pgfqpoint{4.106573in}{4.480448in}}{\pgfqpoint{4.112681in}{4.480448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.112267in}{4.480609in}}%
\pgfpathcurveto{\pgfqpoint{4.118376in}{4.480609in}}{\pgfqpoint{4.124234in}{4.483036in}}{\pgfqpoint{4.128554in}{4.487355in}}%
\pgfpathcurveto{\pgfqpoint{4.132873in}{4.491675in}}{\pgfqpoint{4.135300in}{4.497533in}}{\pgfqpoint{4.135300in}{4.503642in}}%
\pgfpathcurveto{\pgfqpoint{4.135300in}{4.509750in}}{\pgfqpoint{4.132873in}{4.515609in}}{\pgfqpoint{4.128554in}{4.519928in}}%
\pgfpathcurveto{\pgfqpoint{4.124234in}{4.524247in}}{\pgfqpoint{4.118376in}{4.526674in}}{\pgfqpoint{4.112267in}{4.526674in}}%
\pgfpathcurveto{\pgfqpoint{4.106159in}{4.526674in}}{\pgfqpoint{4.100300in}{4.524247in}}{\pgfqpoint{4.095981in}{4.519928in}}%
\pgfpathcurveto{\pgfqpoint{4.091662in}{4.515609in}}{\pgfqpoint{4.089235in}{4.509750in}}{\pgfqpoint{4.089235in}{4.503642in}}%
\pgfpathcurveto{\pgfqpoint{4.089235in}{4.497533in}}{\pgfqpoint{4.091662in}{4.491675in}}{\pgfqpoint{4.095981in}{4.487355in}}%
\pgfpathcurveto{\pgfqpoint{4.100300in}{4.483036in}}{\pgfqpoint{4.106159in}{4.480609in}}{\pgfqpoint{4.112267in}{4.480609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111854in}{4.480771in}}%
\pgfpathcurveto{\pgfqpoint{4.117962in}{4.480771in}}{\pgfqpoint{4.123821in}{4.483198in}}{\pgfqpoint{4.128140in}{4.487517in}}%
\pgfpathcurveto{\pgfqpoint{4.132459in}{4.491836in}}{\pgfqpoint{4.134886in}{4.497695in}}{\pgfqpoint{4.134886in}{4.503803in}}%
\pgfpathcurveto{\pgfqpoint{4.134886in}{4.509911in}}{\pgfqpoint{4.132459in}{4.515770in}}{\pgfqpoint{4.128140in}{4.520089in}}%
\pgfpathcurveto{\pgfqpoint{4.123821in}{4.524408in}}{\pgfqpoint{4.117962in}{4.526835in}}{\pgfqpoint{4.111854in}{4.526835in}}%
\pgfpathcurveto{\pgfqpoint{4.105746in}{4.526835in}}{\pgfqpoint{4.099887in}{4.524408in}}{\pgfqpoint{4.095568in}{4.520089in}}%
\pgfpathcurveto{\pgfqpoint{4.091249in}{4.515770in}}{\pgfqpoint{4.088822in}{4.509911in}}{\pgfqpoint{4.088822in}{4.503803in}}%
\pgfpathcurveto{\pgfqpoint{4.088822in}{4.497695in}}{\pgfqpoint{4.091249in}{4.491836in}}{\pgfqpoint{4.095568in}{4.487517in}}%
\pgfpathcurveto{\pgfqpoint{4.099887in}{4.483198in}}{\pgfqpoint{4.105746in}{4.480771in}}{\pgfqpoint{4.111854in}{4.480771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111441in}{4.480933in}}%
\pgfpathcurveto{\pgfqpoint{4.117549in}{4.480933in}}{\pgfqpoint{4.123408in}{4.483359in}}{\pgfqpoint{4.127727in}{4.487679in}}%
\pgfpathcurveto{\pgfqpoint{4.132046in}{4.491998in}}{\pgfqpoint{4.134473in}{4.497857in}}{\pgfqpoint{4.134473in}{4.503965in}}%
\pgfpathcurveto{\pgfqpoint{4.134473in}{4.510073in}}{\pgfqpoint{4.132046in}{4.515932in}}{\pgfqpoint{4.127727in}{4.520251in}}%
\pgfpathcurveto{\pgfqpoint{4.123408in}{4.524570in}}{\pgfqpoint{4.117549in}{4.526997in}}{\pgfqpoint{4.111441in}{4.526997in}}%
\pgfpathcurveto{\pgfqpoint{4.105333in}{4.526997in}}{\pgfqpoint{4.099474in}{4.524570in}}{\pgfqpoint{4.095155in}{4.520251in}}%
\pgfpathcurveto{\pgfqpoint{4.090835in}{4.515932in}}{\pgfqpoint{4.088409in}{4.510073in}}{\pgfqpoint{4.088409in}{4.503965in}}%
\pgfpathcurveto{\pgfqpoint{4.088409in}{4.497857in}}{\pgfqpoint{4.090835in}{4.491998in}}{\pgfqpoint{4.095155in}{4.487679in}}%
\pgfpathcurveto{\pgfqpoint{4.099474in}{4.483359in}}{\pgfqpoint{4.105333in}{4.480933in}}{\pgfqpoint{4.111441in}{4.480933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111027in}{4.481094in}}%
\pgfpathcurveto{\pgfqpoint{4.117136in}{4.481094in}}{\pgfqpoint{4.122994in}{4.483521in}}{\pgfqpoint{4.127314in}{4.487840in}}%
\pgfpathcurveto{\pgfqpoint{4.131633in}{4.492159in}}{\pgfqpoint{4.134060in}{4.498018in}}{\pgfqpoint{4.134060in}{4.504126in}}%
\pgfpathcurveto{\pgfqpoint{4.134060in}{4.510235in}}{\pgfqpoint{4.131633in}{4.516093in}}{\pgfqpoint{4.127314in}{4.520412in}}%
\pgfpathcurveto{\pgfqpoint{4.122994in}{4.524732in}}{\pgfqpoint{4.117136in}{4.527158in}}{\pgfqpoint{4.111027in}{4.527158in}}%
\pgfpathcurveto{\pgfqpoint{4.104919in}{4.527158in}}{\pgfqpoint{4.099060in}{4.524732in}}{\pgfqpoint{4.094741in}{4.520412in}}%
\pgfpathcurveto{\pgfqpoint{4.090422in}{4.516093in}}{\pgfqpoint{4.087995in}{4.510235in}}{\pgfqpoint{4.087995in}{4.504126in}}%
\pgfpathcurveto{\pgfqpoint{4.087995in}{4.498018in}}{\pgfqpoint{4.090422in}{4.492159in}}{\pgfqpoint{4.094741in}{4.487840in}}%
\pgfpathcurveto{\pgfqpoint{4.099060in}{4.483521in}}{\pgfqpoint{4.104919in}{4.481094in}}{\pgfqpoint{4.111027in}{4.481094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110614in}{4.481256in}}%
\pgfpathcurveto{\pgfqpoint{4.116722in}{4.481256in}}{\pgfqpoint{4.122581in}{4.483683in}}{\pgfqpoint{4.126900in}{4.488002in}}%
\pgfpathcurveto{\pgfqpoint{4.131219in}{4.492321in}}{\pgfqpoint{4.133646in}{4.498180in}}{\pgfqpoint{4.133646in}{4.504288in}}%
\pgfpathcurveto{\pgfqpoint{4.133646in}{4.510396in}}{\pgfqpoint{4.131219in}{4.516255in}}{\pgfqpoint{4.126900in}{4.520574in}}%
\pgfpathcurveto{\pgfqpoint{4.122581in}{4.524893in}}{\pgfqpoint{4.116722in}{4.527320in}}{\pgfqpoint{4.110614in}{4.527320in}}%
\pgfpathcurveto{\pgfqpoint{4.104506in}{4.527320in}}{\pgfqpoint{4.098647in}{4.524893in}}{\pgfqpoint{4.094328in}{4.520574in}}%
\pgfpathcurveto{\pgfqpoint{4.090009in}{4.516255in}}{\pgfqpoint{4.087582in}{4.510396in}}{\pgfqpoint{4.087582in}{4.504288in}}%
\pgfpathcurveto{\pgfqpoint{4.087582in}{4.498180in}}{\pgfqpoint{4.090009in}{4.492321in}}{\pgfqpoint{4.094328in}{4.488002in}}%
\pgfpathcurveto{\pgfqpoint{4.098647in}{4.483683in}}{\pgfqpoint{4.104506in}{4.481256in}}{\pgfqpoint{4.110614in}{4.481256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.110201in}{4.481417in}}%
\pgfpathcurveto{\pgfqpoint{4.116309in}{4.481417in}}{\pgfqpoint{4.122168in}{4.483844in}}{\pgfqpoint{4.126487in}{4.488163in}}%
\pgfpathcurveto{\pgfqpoint{4.130806in}{4.492482in}}{\pgfqpoint{4.133233in}{4.498341in}}{\pgfqpoint{4.133233in}{4.504450in}}%
\pgfpathcurveto{\pgfqpoint{4.133233in}{4.510558in}}{\pgfqpoint{4.130806in}{4.516417in}}{\pgfqpoint{4.126487in}{4.520736in}}%
\pgfpathcurveto{\pgfqpoint{4.122168in}{4.525055in}}{\pgfqpoint{4.116309in}{4.527482in}}{\pgfqpoint{4.110201in}{4.527482in}}%
\pgfpathcurveto{\pgfqpoint{4.104093in}{4.527482in}}{\pgfqpoint{4.098234in}{4.525055in}}{\pgfqpoint{4.093915in}{4.520736in}}%
\pgfpathcurveto{\pgfqpoint{4.089595in}{4.516417in}}{\pgfqpoint{4.087169in}{4.510558in}}{\pgfqpoint{4.087169in}{4.504450in}}%
\pgfpathcurveto{\pgfqpoint{4.087169in}{4.498341in}}{\pgfqpoint{4.089595in}{4.492482in}}{\pgfqpoint{4.093915in}{4.488163in}}%
\pgfpathcurveto{\pgfqpoint{4.098234in}{4.483844in}}{\pgfqpoint{4.104093in}{4.481417in}}{\pgfqpoint{4.110201in}{4.481417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109787in}{4.481579in}}%
\pgfpathcurveto{\pgfqpoint{4.115896in}{4.481579in}}{\pgfqpoint{4.121754in}{4.484006in}}{\pgfqpoint{4.126074in}{4.488325in}}%
\pgfpathcurveto{\pgfqpoint{4.130393in}{4.492644in}}{\pgfqpoint{4.132820in}{4.498503in}}{\pgfqpoint{4.132820in}{4.504611in}}%
\pgfpathcurveto{\pgfqpoint{4.132820in}{4.510719in}}{\pgfqpoint{4.130393in}{4.516578in}}{\pgfqpoint{4.126074in}{4.520897in}}%
\pgfpathcurveto{\pgfqpoint{4.121754in}{4.525216in}}{\pgfqpoint{4.115896in}{4.527643in}}{\pgfqpoint{4.109787in}{4.527643in}}%
\pgfpathcurveto{\pgfqpoint{4.103679in}{4.527643in}}{\pgfqpoint{4.097820in}{4.525216in}}{\pgfqpoint{4.093501in}{4.520897in}}%
\pgfpathcurveto{\pgfqpoint{4.089182in}{4.516578in}}{\pgfqpoint{4.086755in}{4.510719in}}{\pgfqpoint{4.086755in}{4.504611in}}%
\pgfpathcurveto{\pgfqpoint{4.086755in}{4.498503in}}{\pgfqpoint{4.089182in}{4.492644in}}{\pgfqpoint{4.093501in}{4.488325in}}%
\pgfpathcurveto{\pgfqpoint{4.097820in}{4.484006in}}{\pgfqpoint{4.103679in}{4.481579in}}{\pgfqpoint{4.109787in}{4.481579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.109374in}{4.481741in}}%
\pgfpathcurveto{\pgfqpoint{4.115482in}{4.481741in}}{\pgfqpoint{4.121341in}{4.484167in}}{\pgfqpoint{4.125660in}{4.488487in}}%
\pgfpathcurveto{\pgfqpoint{4.129979in}{4.492806in}}{\pgfqpoint{4.132406in}{4.498665in}}{\pgfqpoint{4.132406in}{4.504773in}}%
\pgfpathcurveto{\pgfqpoint{4.132406in}{4.510881in}}{\pgfqpoint{4.129979in}{4.516740in}}{\pgfqpoint{4.125660in}{4.521059in}}%
\pgfpathcurveto{\pgfqpoint{4.121341in}{4.525378in}}{\pgfqpoint{4.115482in}{4.527805in}}{\pgfqpoint{4.109374in}{4.527805in}}%
\pgfpathcurveto{\pgfqpoint{4.103266in}{4.527805in}}{\pgfqpoint{4.097407in}{4.525378in}}{\pgfqpoint{4.093088in}{4.521059in}}%
\pgfpathcurveto{\pgfqpoint{4.088769in}{4.516740in}}{\pgfqpoint{4.086342in}{4.510881in}}{\pgfqpoint{4.086342in}{4.504773in}}%
\pgfpathcurveto{\pgfqpoint{4.086342in}{4.498665in}}{\pgfqpoint{4.088769in}{4.492806in}}{\pgfqpoint{4.093088in}{4.488487in}}%
\pgfpathcurveto{\pgfqpoint{4.097407in}{4.484167in}}{\pgfqpoint{4.103266in}{4.481741in}}{\pgfqpoint{4.109374in}{4.481741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108961in}{4.481902in}}%
\pgfpathcurveto{\pgfqpoint{4.115069in}{4.481902in}}{\pgfqpoint{4.120928in}{4.484329in}}{\pgfqpoint{4.125247in}{4.488648in}}%
\pgfpathcurveto{\pgfqpoint{4.129566in}{4.492967in}}{\pgfqpoint{4.131993in}{4.498826in}}{\pgfqpoint{4.131993in}{4.504934in}}%
\pgfpathcurveto{\pgfqpoint{4.131993in}{4.511042in}}{\pgfqpoint{4.129566in}{4.516901in}}{\pgfqpoint{4.125247in}{4.521220in}}%
\pgfpathcurveto{\pgfqpoint{4.120928in}{4.525540in}}{\pgfqpoint{4.115069in}{4.527966in}}{\pgfqpoint{4.108961in}{4.527966in}}%
\pgfpathcurveto{\pgfqpoint{4.102853in}{4.527966in}}{\pgfqpoint{4.096994in}{4.525540in}}{\pgfqpoint{4.092675in}{4.521220in}}%
\pgfpathcurveto{\pgfqpoint{4.088355in}{4.516901in}}{\pgfqpoint{4.085929in}{4.511042in}}{\pgfqpoint{4.085929in}{4.504934in}}%
\pgfpathcurveto{\pgfqpoint{4.085929in}{4.498826in}}{\pgfqpoint{4.088355in}{4.492967in}}{\pgfqpoint{4.092675in}{4.488648in}}%
\pgfpathcurveto{\pgfqpoint{4.096994in}{4.484329in}}{\pgfqpoint{4.102853in}{4.481902in}}{\pgfqpoint{4.108961in}{4.481902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108547in}{4.482064in}}%
\pgfpathcurveto{\pgfqpoint{4.114656in}{4.482064in}}{\pgfqpoint{4.120514in}{4.484491in}}{\pgfqpoint{4.124834in}{4.488810in}}%
\pgfpathcurveto{\pgfqpoint{4.129153in}{4.493129in}}{\pgfqpoint{4.131580in}{4.498988in}}{\pgfqpoint{4.131580in}{4.505096in}}%
\pgfpathcurveto{\pgfqpoint{4.131580in}{4.511204in}}{\pgfqpoint{4.129153in}{4.517063in}}{\pgfqpoint{4.124834in}{4.521382in}}%
\pgfpathcurveto{\pgfqpoint{4.120514in}{4.525701in}}{\pgfqpoint{4.114656in}{4.528128in}}{\pgfqpoint{4.108547in}{4.528128in}}%
\pgfpathcurveto{\pgfqpoint{4.102439in}{4.528128in}}{\pgfqpoint{4.096580in}{4.525701in}}{\pgfqpoint{4.092261in}{4.521382in}}%
\pgfpathcurveto{\pgfqpoint{4.087942in}{4.517063in}}{\pgfqpoint{4.085515in}{4.511204in}}{\pgfqpoint{4.085515in}{4.505096in}}%
\pgfpathcurveto{\pgfqpoint{4.085515in}{4.498988in}}{\pgfqpoint{4.087942in}{4.493129in}}{\pgfqpoint{4.092261in}{4.488810in}}%
\pgfpathcurveto{\pgfqpoint{4.096580in}{4.484491in}}{\pgfqpoint{4.102439in}{4.482064in}}{\pgfqpoint{4.108547in}{4.482064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108134in}{4.482225in}}%
\pgfpathcurveto{\pgfqpoint{4.114242in}{4.482225in}}{\pgfqpoint{4.120101in}{4.484652in}}{\pgfqpoint{4.124420in}{4.488971in}}%
\pgfpathcurveto{\pgfqpoint{4.128739in}{4.493290in}}{\pgfqpoint{4.131166in}{4.499149in}}{\pgfqpoint{4.131166in}{4.505257in}}%
\pgfpathcurveto{\pgfqpoint{4.131166in}{4.511366in}}{\pgfqpoint{4.128739in}{4.517225in}}{\pgfqpoint{4.124420in}{4.521544in}}%
\pgfpathcurveto{\pgfqpoint{4.120101in}{4.525863in}}{\pgfqpoint{4.114242in}{4.528290in}}{\pgfqpoint{4.108134in}{4.528290in}}%
\pgfpathcurveto{\pgfqpoint{4.102026in}{4.528290in}}{\pgfqpoint{4.096167in}{4.525863in}}{\pgfqpoint{4.091848in}{4.521544in}}%
\pgfpathcurveto{\pgfqpoint{4.087529in}{4.517225in}}{\pgfqpoint{4.085102in}{4.511366in}}{\pgfqpoint{4.085102in}{4.505257in}}%
\pgfpathcurveto{\pgfqpoint{4.085102in}{4.499149in}}{\pgfqpoint{4.087529in}{4.493290in}}{\pgfqpoint{4.091848in}{4.488971in}}%
\pgfpathcurveto{\pgfqpoint{4.096167in}{4.484652in}}{\pgfqpoint{4.102026in}{4.482225in}}{\pgfqpoint{4.108134in}{4.482225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107721in}{4.482387in}}%
\pgfpathcurveto{\pgfqpoint{4.113829in}{4.482387in}}{\pgfqpoint{4.119688in}{4.484814in}}{\pgfqpoint{4.124007in}{4.489133in}}%
\pgfpathcurveto{\pgfqpoint{4.128326in}{4.493452in}}{\pgfqpoint{4.130753in}{4.499311in}}{\pgfqpoint{4.130753in}{4.505419in}}%
\pgfpathcurveto{\pgfqpoint{4.130753in}{4.511527in}}{\pgfqpoint{4.128326in}{4.517386in}}{\pgfqpoint{4.124007in}{4.521705in}}%
\pgfpathcurveto{\pgfqpoint{4.119688in}{4.526024in}}{\pgfqpoint{4.113829in}{4.528451in}}{\pgfqpoint{4.107721in}{4.528451in}}%
\pgfpathcurveto{\pgfqpoint{4.101613in}{4.528451in}}{\pgfqpoint{4.095754in}{4.526024in}}{\pgfqpoint{4.091435in}{4.521705in}}%
\pgfpathcurveto{\pgfqpoint{4.087115in}{4.517386in}}{\pgfqpoint{4.084689in}{4.511527in}}{\pgfqpoint{4.084689in}{4.505419in}}%
\pgfpathcurveto{\pgfqpoint{4.084689in}{4.499311in}}{\pgfqpoint{4.087115in}{4.493452in}}{\pgfqpoint{4.091435in}{4.489133in}}%
\pgfpathcurveto{\pgfqpoint{4.095754in}{4.484814in}}{\pgfqpoint{4.101613in}{4.482387in}}{\pgfqpoint{4.107721in}{4.482387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.107307in}{4.482549in}}%
\pgfpathcurveto{\pgfqpoint{4.113416in}{4.482549in}}{\pgfqpoint{4.119274in}{4.484975in}}{\pgfqpoint{4.123594in}{4.489295in}}%
\pgfpathcurveto{\pgfqpoint{4.127913in}{4.493614in}}{\pgfqpoint{4.130340in}{4.499472in}}{\pgfqpoint{4.130340in}{4.505581in}}%
\pgfpathcurveto{\pgfqpoint{4.130340in}{4.511689in}}{\pgfqpoint{4.127913in}{4.517548in}}{\pgfqpoint{4.123594in}{4.521867in}}%
\pgfpathcurveto{\pgfqpoint{4.119274in}{4.526186in}}{\pgfqpoint{4.113416in}{4.528613in}}{\pgfqpoint{4.107307in}{4.528613in}}%
\pgfpathcurveto{\pgfqpoint{4.101199in}{4.528613in}}{\pgfqpoint{4.095340in}{4.526186in}}{\pgfqpoint{4.091021in}{4.521867in}}%
\pgfpathcurveto{\pgfqpoint{4.086702in}{4.517548in}}{\pgfqpoint{4.084275in}{4.511689in}}{\pgfqpoint{4.084275in}{4.505581in}}%
\pgfpathcurveto{\pgfqpoint{4.084275in}{4.499472in}}{\pgfqpoint{4.086702in}{4.493614in}}{\pgfqpoint{4.091021in}{4.489295in}}%
\pgfpathcurveto{\pgfqpoint{4.095340in}{4.484975in}}{\pgfqpoint{4.101199in}{4.482549in}}{\pgfqpoint{4.107307in}{4.482549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106894in}{4.482710in}}%
\pgfpathcurveto{\pgfqpoint{4.113002in}{4.482710in}}{\pgfqpoint{4.118861in}{4.485137in}}{\pgfqpoint{4.123180in}{4.489456in}}%
\pgfpathcurveto{\pgfqpoint{4.127499in}{4.493775in}}{\pgfqpoint{4.129926in}{4.499634in}}{\pgfqpoint{4.129926in}{4.505742in}}%
\pgfpathcurveto{\pgfqpoint{4.129926in}{4.511850in}}{\pgfqpoint{4.127499in}{4.517709in}}{\pgfqpoint{4.123180in}{4.522028in}}%
\pgfpathcurveto{\pgfqpoint{4.118861in}{4.526348in}}{\pgfqpoint{4.113002in}{4.528774in}}{\pgfqpoint{4.106894in}{4.528774in}}%
\pgfpathcurveto{\pgfqpoint{4.100786in}{4.528774in}}{\pgfqpoint{4.094927in}{4.526348in}}{\pgfqpoint{4.090608in}{4.522028in}}%
\pgfpathcurveto{\pgfqpoint{4.086289in}{4.517709in}}{\pgfqpoint{4.083862in}{4.511850in}}{\pgfqpoint{4.083862in}{4.505742in}}%
\pgfpathcurveto{\pgfqpoint{4.083862in}{4.499634in}}{\pgfqpoint{4.086289in}{4.493775in}}{\pgfqpoint{4.090608in}{4.489456in}}%
\pgfpathcurveto{\pgfqpoint{4.094927in}{4.485137in}}{\pgfqpoint{4.100786in}{4.482710in}}{\pgfqpoint{4.106894in}{4.482710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106481in}{4.482872in}}%
\pgfpathcurveto{\pgfqpoint{4.112589in}{4.482872in}}{\pgfqpoint{4.118448in}{4.485299in}}{\pgfqpoint{4.122767in}{4.489618in}}%
\pgfpathcurveto{\pgfqpoint{4.127086in}{4.493937in}}{\pgfqpoint{4.129513in}{4.499796in}}{\pgfqpoint{4.129513in}{4.505904in}}%
\pgfpathcurveto{\pgfqpoint{4.129513in}{4.512012in}}{\pgfqpoint{4.127086in}{4.517871in}}{\pgfqpoint{4.122767in}{4.522190in}}%
\pgfpathcurveto{\pgfqpoint{4.118448in}{4.526509in}}{\pgfqpoint{4.112589in}{4.528936in}}{\pgfqpoint{4.106481in}{4.528936in}}%
\pgfpathcurveto{\pgfqpoint{4.100373in}{4.528936in}}{\pgfqpoint{4.094514in}{4.526509in}}{\pgfqpoint{4.090195in}{4.522190in}}%
\pgfpathcurveto{\pgfqpoint{4.085875in}{4.517871in}}{\pgfqpoint{4.083449in}{4.512012in}}{\pgfqpoint{4.083449in}{4.505904in}}%
\pgfpathcurveto{\pgfqpoint{4.083449in}{4.499796in}}{\pgfqpoint{4.085875in}{4.493937in}}{\pgfqpoint{4.090195in}{4.489618in}}%
\pgfpathcurveto{\pgfqpoint{4.094514in}{4.485299in}}{\pgfqpoint{4.100373in}{4.482872in}}{\pgfqpoint{4.106481in}{4.482872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.106067in}{4.483033in}}%
\pgfpathcurveto{\pgfqpoint{4.112176in}{4.483033in}}{\pgfqpoint{4.118034in}{4.485460in}}{\pgfqpoint{4.122354in}{4.489779in}}%
\pgfpathcurveto{\pgfqpoint{4.126673in}{4.494098in}}{\pgfqpoint{4.129100in}{4.499957in}}{\pgfqpoint{4.129100in}{4.506065in}}%
\pgfpathcurveto{\pgfqpoint{4.129100in}{4.512174in}}{\pgfqpoint{4.126673in}{4.518032in}}{\pgfqpoint{4.122354in}{4.522352in}}%
\pgfpathcurveto{\pgfqpoint{4.118034in}{4.526671in}}{\pgfqpoint{4.112176in}{4.529098in}}{\pgfqpoint{4.106067in}{4.529098in}}%
\pgfpathcurveto{\pgfqpoint{4.099959in}{4.529098in}}{\pgfqpoint{4.094100in}{4.526671in}}{\pgfqpoint{4.089781in}{4.522352in}}%
\pgfpathcurveto{\pgfqpoint{4.085462in}{4.518032in}}{\pgfqpoint{4.083035in}{4.512174in}}{\pgfqpoint{4.083035in}{4.506065in}}%
\pgfpathcurveto{\pgfqpoint{4.083035in}{4.499957in}}{\pgfqpoint{4.085462in}{4.494098in}}{\pgfqpoint{4.089781in}{4.489779in}}%
\pgfpathcurveto{\pgfqpoint{4.094100in}{4.485460in}}{\pgfqpoint{4.099959in}{4.483033in}}{\pgfqpoint{4.106067in}{4.483033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105654in}{4.483195in}}%
\pgfpathcurveto{\pgfqpoint{4.111762in}{4.483195in}}{\pgfqpoint{4.117621in}{4.485622in}}{\pgfqpoint{4.121940in}{4.489941in}}%
\pgfpathcurveto{\pgfqpoint{4.126259in}{4.494260in}}{\pgfqpoint{4.128686in}{4.500119in}}{\pgfqpoint{4.128686in}{4.506227in}}%
\pgfpathcurveto{\pgfqpoint{4.128686in}{4.512335in}}{\pgfqpoint{4.126259in}{4.518194in}}{\pgfqpoint{4.121940in}{4.522513in}}%
\pgfpathcurveto{\pgfqpoint{4.117621in}{4.526832in}}{\pgfqpoint{4.111762in}{4.529259in}}{\pgfqpoint{4.105654in}{4.529259in}}%
\pgfpathcurveto{\pgfqpoint{4.099546in}{4.529259in}}{\pgfqpoint{4.093687in}{4.526832in}}{\pgfqpoint{4.089368in}{4.522513in}}%
\pgfpathcurveto{\pgfqpoint{4.085049in}{4.518194in}}{\pgfqpoint{4.082622in}{4.512335in}}{\pgfqpoint{4.082622in}{4.506227in}}%
\pgfpathcurveto{\pgfqpoint{4.082622in}{4.500119in}}{\pgfqpoint{4.085049in}{4.494260in}}{\pgfqpoint{4.089368in}{4.489941in}}%
\pgfpathcurveto{\pgfqpoint{4.093687in}{4.485622in}}{\pgfqpoint{4.099546in}{4.483195in}}{\pgfqpoint{4.105654in}{4.483195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.105241in}{4.483357in}}%
\pgfpathcurveto{\pgfqpoint{4.111349in}{4.483357in}}{\pgfqpoint{4.117208in}{4.485783in}}{\pgfqpoint{4.121527in}{4.490102in}}%
\pgfpathcurveto{\pgfqpoint{4.125846in}{4.494422in}}{\pgfqpoint{4.128273in}{4.500280in}}{\pgfqpoint{4.128273in}{4.506389in}}%
\pgfpathcurveto{\pgfqpoint{4.128273in}{4.512497in}}{\pgfqpoint{4.125846in}{4.518356in}}{\pgfqpoint{4.121527in}{4.522675in}}%
\pgfpathcurveto{\pgfqpoint{4.117208in}{4.526994in}}{\pgfqpoint{4.111349in}{4.529421in}}{\pgfqpoint{4.105241in}{4.529421in}}%
\pgfpathcurveto{\pgfqpoint{4.099133in}{4.529421in}}{\pgfqpoint{4.093274in}{4.526994in}}{\pgfqpoint{4.088955in}{4.522675in}}%
\pgfpathcurveto{\pgfqpoint{4.084635in}{4.518356in}}{\pgfqpoint{4.082209in}{4.512497in}}{\pgfqpoint{4.082209in}{4.506389in}}%
\pgfpathcurveto{\pgfqpoint{4.082209in}{4.500280in}}{\pgfqpoint{4.084635in}{4.494422in}}{\pgfqpoint{4.088955in}{4.490102in}}%
\pgfpathcurveto{\pgfqpoint{4.093274in}{4.485783in}}{\pgfqpoint{4.099133in}{4.483357in}}{\pgfqpoint{4.105241in}{4.483357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104827in}{4.483518in}}%
\pgfpathcurveto{\pgfqpoint{4.110936in}{4.483518in}}{\pgfqpoint{4.116794in}{4.485945in}}{\pgfqpoint{4.121114in}{4.490264in}}%
\pgfpathcurveto{\pgfqpoint{4.125433in}{4.494583in}}{\pgfqpoint{4.127860in}{4.500442in}}{\pgfqpoint{4.127860in}{4.506550in}}%
\pgfpathcurveto{\pgfqpoint{4.127860in}{4.512658in}}{\pgfqpoint{4.125433in}{4.518517in}}{\pgfqpoint{4.121114in}{4.522836in}}%
\pgfpathcurveto{\pgfqpoint{4.116794in}{4.527156in}}{\pgfqpoint{4.110936in}{4.529582in}}{\pgfqpoint{4.104827in}{4.529582in}}%
\pgfpathcurveto{\pgfqpoint{4.098719in}{4.529582in}}{\pgfqpoint{4.092860in}{4.527156in}}{\pgfqpoint{4.088541in}{4.522836in}}%
\pgfpathcurveto{\pgfqpoint{4.084222in}{4.518517in}}{\pgfqpoint{4.081795in}{4.512658in}}{\pgfqpoint{4.081795in}{4.506550in}}%
\pgfpathcurveto{\pgfqpoint{4.081795in}{4.500442in}}{\pgfqpoint{4.084222in}{4.494583in}}{\pgfqpoint{4.088541in}{4.490264in}}%
\pgfpathcurveto{\pgfqpoint{4.092860in}{4.485945in}}{\pgfqpoint{4.098719in}{4.483518in}}{\pgfqpoint{4.104827in}{4.483518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104414in}{4.483680in}}%
\pgfpathcurveto{\pgfqpoint{4.110522in}{4.483680in}}{\pgfqpoint{4.116381in}{4.486107in}}{\pgfqpoint{4.120700in}{4.490426in}}%
\pgfpathcurveto{\pgfqpoint{4.125019in}{4.494745in}}{\pgfqpoint{4.127446in}{4.500604in}}{\pgfqpoint{4.127446in}{4.506712in}}%
\pgfpathcurveto{\pgfqpoint{4.127446in}{4.512820in}}{\pgfqpoint{4.125019in}{4.518679in}}{\pgfqpoint{4.120700in}{4.522998in}}%
\pgfpathcurveto{\pgfqpoint{4.116381in}{4.527317in}}{\pgfqpoint{4.110522in}{4.529744in}}{\pgfqpoint{4.104414in}{4.529744in}}%
\pgfpathcurveto{\pgfqpoint{4.098306in}{4.529744in}}{\pgfqpoint{4.092447in}{4.527317in}}{\pgfqpoint{4.088128in}{4.522998in}}%
\pgfpathcurveto{\pgfqpoint{4.083809in}{4.518679in}}{\pgfqpoint{4.081382in}{4.512820in}}{\pgfqpoint{4.081382in}{4.506712in}}%
\pgfpathcurveto{\pgfqpoint{4.081382in}{4.500604in}}{\pgfqpoint{4.083809in}{4.494745in}}{\pgfqpoint{4.088128in}{4.490426in}}%
\pgfpathcurveto{\pgfqpoint{4.092447in}{4.486107in}}{\pgfqpoint{4.098306in}{4.483680in}}{\pgfqpoint{4.104414in}{4.483680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.104001in}{4.483841in}}%
\pgfpathcurveto{\pgfqpoint{4.110109in}{4.483841in}}{\pgfqpoint{4.115968in}{4.486268in}}{\pgfqpoint{4.120287in}{4.490587in}}%
\pgfpathcurveto{\pgfqpoint{4.124606in}{4.494906in}}{\pgfqpoint{4.127033in}{4.500765in}}{\pgfqpoint{4.127033in}{4.506873in}}%
\pgfpathcurveto{\pgfqpoint{4.127033in}{4.512982in}}{\pgfqpoint{4.124606in}{4.518840in}}{\pgfqpoint{4.120287in}{4.523160in}}%
\pgfpathcurveto{\pgfqpoint{4.115968in}{4.527479in}}{\pgfqpoint{4.110109in}{4.529906in}}{\pgfqpoint{4.104001in}{4.529906in}}%
\pgfpathcurveto{\pgfqpoint{4.097893in}{4.529906in}}{\pgfqpoint{4.092034in}{4.527479in}}{\pgfqpoint{4.087715in}{4.523160in}}%
\pgfpathcurveto{\pgfqpoint{4.083395in}{4.518840in}}{\pgfqpoint{4.080969in}{4.512982in}}{\pgfqpoint{4.080969in}{4.506873in}}%
\pgfpathcurveto{\pgfqpoint{4.080969in}{4.500765in}}{\pgfqpoint{4.083395in}{4.494906in}}{\pgfqpoint{4.087715in}{4.490587in}}%
\pgfpathcurveto{\pgfqpoint{4.092034in}{4.486268in}}{\pgfqpoint{4.097893in}{4.483841in}}{\pgfqpoint{4.104001in}{4.483841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103587in}{4.484003in}}%
\pgfpathcurveto{\pgfqpoint{4.109696in}{4.484003in}}{\pgfqpoint{4.115554in}{4.486430in}}{\pgfqpoint{4.119874in}{4.490749in}}%
\pgfpathcurveto{\pgfqpoint{4.124193in}{4.495068in}}{\pgfqpoint{4.126620in}{4.500927in}}{\pgfqpoint{4.126620in}{4.507035in}}%
\pgfpathcurveto{\pgfqpoint{4.126620in}{4.513143in}}{\pgfqpoint{4.124193in}{4.519002in}}{\pgfqpoint{4.119874in}{4.523321in}}%
\pgfpathcurveto{\pgfqpoint{4.115554in}{4.527640in}}{\pgfqpoint{4.109696in}{4.530067in}}{\pgfqpoint{4.103587in}{4.530067in}}%
\pgfpathcurveto{\pgfqpoint{4.097479in}{4.530067in}}{\pgfqpoint{4.091620in}{4.527640in}}{\pgfqpoint{4.087301in}{4.523321in}}%
\pgfpathcurveto{\pgfqpoint{4.082982in}{4.519002in}}{\pgfqpoint{4.080555in}{4.513143in}}{\pgfqpoint{4.080555in}{4.507035in}}%
\pgfpathcurveto{\pgfqpoint{4.080555in}{4.500927in}}{\pgfqpoint{4.082982in}{4.495068in}}{\pgfqpoint{4.087301in}{4.490749in}}%
\pgfpathcurveto{\pgfqpoint{4.091620in}{4.486430in}}{\pgfqpoint{4.097479in}{4.484003in}}{\pgfqpoint{4.103587in}{4.484003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.103174in}{4.484165in}}%
\pgfpathcurveto{\pgfqpoint{4.109282in}{4.484165in}}{\pgfqpoint{4.115141in}{4.486591in}}{\pgfqpoint{4.119460in}{4.490910in}}%
\pgfpathcurveto{\pgfqpoint{4.123779in}{4.495230in}}{\pgfqpoint{4.126206in}{4.501088in}}{\pgfqpoint{4.126206in}{4.507197in}}%
\pgfpathcurveto{\pgfqpoint{4.126206in}{4.513305in}}{\pgfqpoint{4.123779in}{4.519164in}}{\pgfqpoint{4.119460in}{4.523483in}}%
\pgfpathcurveto{\pgfqpoint{4.115141in}{4.527802in}}{\pgfqpoint{4.109282in}{4.530229in}}{\pgfqpoint{4.103174in}{4.530229in}}%
\pgfpathcurveto{\pgfqpoint{4.097066in}{4.530229in}}{\pgfqpoint{4.091207in}{4.527802in}}{\pgfqpoint{4.086888in}{4.523483in}}%
\pgfpathcurveto{\pgfqpoint{4.082569in}{4.519164in}}{\pgfqpoint{4.080142in}{4.513305in}}{\pgfqpoint{4.080142in}{4.507197in}}%
\pgfpathcurveto{\pgfqpoint{4.080142in}{4.501088in}}{\pgfqpoint{4.082569in}{4.495230in}}{\pgfqpoint{4.086888in}{4.490910in}}%
\pgfpathcurveto{\pgfqpoint{4.091207in}{4.486591in}}{\pgfqpoint{4.097066in}{4.484165in}}{\pgfqpoint{4.103174in}{4.484165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102761in}{4.484326in}}%
\pgfpathcurveto{\pgfqpoint{4.108869in}{4.484326in}}{\pgfqpoint{4.114728in}{4.486753in}}{\pgfqpoint{4.119047in}{4.491072in}}%
\pgfpathcurveto{\pgfqpoint{4.123366in}{4.495391in}}{\pgfqpoint{4.125793in}{4.501250in}}{\pgfqpoint{4.125793in}{4.507358in}}%
\pgfpathcurveto{\pgfqpoint{4.125793in}{4.513466in}}{\pgfqpoint{4.123366in}{4.519325in}}{\pgfqpoint{4.119047in}{4.523644in}}%
\pgfpathcurveto{\pgfqpoint{4.114728in}{4.527964in}}{\pgfqpoint{4.108869in}{4.530390in}}{\pgfqpoint{4.102761in}{4.530390in}}%
\pgfpathcurveto{\pgfqpoint{4.096653in}{4.530390in}}{\pgfqpoint{4.090794in}{4.527964in}}{\pgfqpoint{4.086475in}{4.523644in}}%
\pgfpathcurveto{\pgfqpoint{4.082155in}{4.519325in}}{\pgfqpoint{4.079729in}{4.513466in}}{\pgfqpoint{4.079729in}{4.507358in}}%
\pgfpathcurveto{\pgfqpoint{4.079729in}{4.501250in}}{\pgfqpoint{4.082155in}{4.495391in}}{\pgfqpoint{4.086475in}{4.491072in}}%
\pgfpathcurveto{\pgfqpoint{4.090794in}{4.486753in}}{\pgfqpoint{4.096653in}{4.484326in}}{\pgfqpoint{4.102761in}{4.484326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.102347in}{4.484488in}}%
\pgfpathcurveto{\pgfqpoint{4.108456in}{4.484488in}}{\pgfqpoint{4.114314in}{4.486915in}}{\pgfqpoint{4.118634in}{4.491234in}}%
\pgfpathcurveto{\pgfqpoint{4.122953in}{4.495553in}}{\pgfqpoint{4.125380in}{4.501412in}}{\pgfqpoint{4.125380in}{4.507520in}}%
\pgfpathcurveto{\pgfqpoint{4.125380in}{4.513628in}}{\pgfqpoint{4.122953in}{4.519487in}}{\pgfqpoint{4.118634in}{4.523806in}}%
\pgfpathcurveto{\pgfqpoint{4.114314in}{4.528125in}}{\pgfqpoint{4.108456in}{4.530552in}}{\pgfqpoint{4.102347in}{4.530552in}}%
\pgfpathcurveto{\pgfqpoint{4.096239in}{4.530552in}}{\pgfqpoint{4.090380in}{4.528125in}}{\pgfqpoint{4.086061in}{4.523806in}}%
\pgfpathcurveto{\pgfqpoint{4.081742in}{4.519487in}}{\pgfqpoint{4.079315in}{4.513628in}}{\pgfqpoint{4.079315in}{4.507520in}}%
\pgfpathcurveto{\pgfqpoint{4.079315in}{4.501412in}}{\pgfqpoint{4.081742in}{4.495553in}}{\pgfqpoint{4.086061in}{4.491234in}}%
\pgfpathcurveto{\pgfqpoint{4.090380in}{4.486915in}}{\pgfqpoint{4.096239in}{4.484488in}}{\pgfqpoint{4.102347in}{4.484488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101934in}{4.484649in}}%
\pgfpathcurveto{\pgfqpoint{4.108042in}{4.484649in}}{\pgfqpoint{4.113901in}{4.487076in}}{\pgfqpoint{4.118220in}{4.491395in}}%
\pgfpathcurveto{\pgfqpoint{4.122539in}{4.495714in}}{\pgfqpoint{4.124966in}{4.501573in}}{\pgfqpoint{4.124966in}{4.507681in}}%
\pgfpathcurveto{\pgfqpoint{4.124966in}{4.513790in}}{\pgfqpoint{4.122539in}{4.519648in}}{\pgfqpoint{4.118220in}{4.523968in}}%
\pgfpathcurveto{\pgfqpoint{4.113901in}{4.528287in}}{\pgfqpoint{4.108042in}{4.530714in}}{\pgfqpoint{4.101934in}{4.530714in}}%
\pgfpathcurveto{\pgfqpoint{4.095826in}{4.530714in}}{\pgfqpoint{4.089967in}{4.528287in}}{\pgfqpoint{4.085648in}{4.523968in}}%
\pgfpathcurveto{\pgfqpoint{4.081329in}{4.519648in}}{\pgfqpoint{4.078902in}{4.513790in}}{\pgfqpoint{4.078902in}{4.507681in}}%
\pgfpathcurveto{\pgfqpoint{4.078902in}{4.501573in}}{\pgfqpoint{4.081329in}{4.495714in}}{\pgfqpoint{4.085648in}{4.491395in}}%
\pgfpathcurveto{\pgfqpoint{4.089967in}{4.487076in}}{\pgfqpoint{4.095826in}{4.484649in}}{\pgfqpoint{4.101934in}{4.484649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101521in}{4.484811in}}%
\pgfpathcurveto{\pgfqpoint{4.107629in}{4.484811in}}{\pgfqpoint{4.113488in}{4.487238in}}{\pgfqpoint{4.117807in}{4.491557in}}%
\pgfpathcurveto{\pgfqpoint{4.122126in}{4.495876in}}{\pgfqpoint{4.124553in}{4.501735in}}{\pgfqpoint{4.124553in}{4.507843in}}%
\pgfpathcurveto{\pgfqpoint{4.124553in}{4.513951in}}{\pgfqpoint{4.122126in}{4.519810in}}{\pgfqpoint{4.117807in}{4.524129in}}%
\pgfpathcurveto{\pgfqpoint{4.113488in}{4.528448in}}{\pgfqpoint{4.107629in}{4.530875in}}{\pgfqpoint{4.101521in}{4.530875in}}%
\pgfpathcurveto{\pgfqpoint{4.095413in}{4.530875in}}{\pgfqpoint{4.089554in}{4.528448in}}{\pgfqpoint{4.085235in}{4.524129in}}%
\pgfpathcurveto{\pgfqpoint{4.080915in}{4.519810in}}{\pgfqpoint{4.078489in}{4.513951in}}{\pgfqpoint{4.078489in}{4.507843in}}%
\pgfpathcurveto{\pgfqpoint{4.078489in}{4.501735in}}{\pgfqpoint{4.080915in}{4.495876in}}{\pgfqpoint{4.085235in}{4.491557in}}%
\pgfpathcurveto{\pgfqpoint{4.089554in}{4.487238in}}{\pgfqpoint{4.095413in}{4.484811in}}{\pgfqpoint{4.101521in}{4.484811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.101107in}{4.484972in}}%
\pgfpathcurveto{\pgfqpoint{4.107216in}{4.484972in}}{\pgfqpoint{4.113074in}{4.487399in}}{\pgfqpoint{4.117394in}{4.491718in}}%
\pgfpathcurveto{\pgfqpoint{4.121713in}{4.496038in}}{\pgfqpoint{4.124140in}{4.501896in}}{\pgfqpoint{4.124140in}{4.508005in}}%
\pgfpathcurveto{\pgfqpoint{4.124140in}{4.514113in}}{\pgfqpoint{4.121713in}{4.519972in}}{\pgfqpoint{4.117394in}{4.524291in}}%
\pgfpathcurveto{\pgfqpoint{4.113074in}{4.528610in}}{\pgfqpoint{4.107216in}{4.531037in}}{\pgfqpoint{4.101107in}{4.531037in}}%
\pgfpathcurveto{\pgfqpoint{4.094999in}{4.531037in}}{\pgfqpoint{4.089140in}{4.528610in}}{\pgfqpoint{4.084821in}{4.524291in}}%
\pgfpathcurveto{\pgfqpoint{4.080502in}{4.519972in}}{\pgfqpoint{4.078075in}{4.514113in}}{\pgfqpoint{4.078075in}{4.508005in}}%
\pgfpathcurveto{\pgfqpoint{4.078075in}{4.501896in}}{\pgfqpoint{4.080502in}{4.496038in}}{\pgfqpoint{4.084821in}{4.491718in}}%
\pgfpathcurveto{\pgfqpoint{4.089140in}{4.487399in}}{\pgfqpoint{4.094999in}{4.484972in}}{\pgfqpoint{4.101107in}{4.484972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100694in}{4.485134in}}%
\pgfpathcurveto{\pgfqpoint{4.106802in}{4.485134in}}{\pgfqpoint{4.112661in}{4.487561in}}{\pgfqpoint{4.116980in}{4.491880in}}%
\pgfpathcurveto{\pgfqpoint{4.121299in}{4.496199in}}{\pgfqpoint{4.123726in}{4.502058in}}{\pgfqpoint{4.123726in}{4.508166in}}%
\pgfpathcurveto{\pgfqpoint{4.123726in}{4.514274in}}{\pgfqpoint{4.121299in}{4.520133in}}{\pgfqpoint{4.116980in}{4.524452in}}%
\pgfpathcurveto{\pgfqpoint{4.112661in}{4.528772in}}{\pgfqpoint{4.106802in}{4.531198in}}{\pgfqpoint{4.100694in}{4.531198in}}%
\pgfpathcurveto{\pgfqpoint{4.094586in}{4.531198in}}{\pgfqpoint{4.088727in}{4.528772in}}{\pgfqpoint{4.084408in}{4.524452in}}%
\pgfpathcurveto{\pgfqpoint{4.080089in}{4.520133in}}{\pgfqpoint{4.077662in}{4.514274in}}{\pgfqpoint{4.077662in}{4.508166in}}%
\pgfpathcurveto{\pgfqpoint{4.077662in}{4.502058in}}{\pgfqpoint{4.080089in}{4.496199in}}{\pgfqpoint{4.084408in}{4.491880in}}%
\pgfpathcurveto{\pgfqpoint{4.088727in}{4.487561in}}{\pgfqpoint{4.094586in}{4.485134in}}{\pgfqpoint{4.100694in}{4.485134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100281in}{4.485296in}}%
\pgfpathcurveto{\pgfqpoint{4.106389in}{4.485296in}}{\pgfqpoint{4.112248in}{4.487722in}}{\pgfqpoint{4.116567in}{4.492042in}}%
\pgfpathcurveto{\pgfqpoint{4.120886in}{4.496361in}}{\pgfqpoint{4.123313in}{4.502220in}}{\pgfqpoint{4.123313in}{4.508328in}}%
\pgfpathcurveto{\pgfqpoint{4.123313in}{4.514436in}}{\pgfqpoint{4.120886in}{4.520295in}}{\pgfqpoint{4.116567in}{4.524614in}}%
\pgfpathcurveto{\pgfqpoint{4.112248in}{4.528933in}}{\pgfqpoint{4.106389in}{4.531360in}}{\pgfqpoint{4.100281in}{4.531360in}}%
\pgfpathcurveto{\pgfqpoint{4.094173in}{4.531360in}}{\pgfqpoint{4.088314in}{4.528933in}}{\pgfqpoint{4.083995in}{4.524614in}}%
\pgfpathcurveto{\pgfqpoint{4.079675in}{4.520295in}}{\pgfqpoint{4.077249in}{4.514436in}}{\pgfqpoint{4.077249in}{4.508328in}}%
\pgfpathcurveto{\pgfqpoint{4.077249in}{4.502220in}}{\pgfqpoint{4.079675in}{4.496361in}}{\pgfqpoint{4.083995in}{4.492042in}}%
\pgfpathcurveto{\pgfqpoint{4.088314in}{4.487722in}}{\pgfqpoint{4.094173in}{4.485296in}}{\pgfqpoint{4.100281in}{4.485296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099867in}{4.485457in}}%
\pgfpathcurveto{\pgfqpoint{4.105976in}{4.485457in}}{\pgfqpoint{4.111834in}{4.487884in}}{\pgfqpoint{4.116154in}{4.492203in}}%
\pgfpathcurveto{\pgfqpoint{4.120473in}{4.496522in}}{\pgfqpoint{4.122900in}{4.502381in}}{\pgfqpoint{4.122900in}{4.508489in}}%
\pgfpathcurveto{\pgfqpoint{4.122900in}{4.514598in}}{\pgfqpoint{4.120473in}{4.520456in}}{\pgfqpoint{4.116154in}{4.524776in}}%
\pgfpathcurveto{\pgfqpoint{4.111834in}{4.529095in}}{\pgfqpoint{4.105976in}{4.531522in}}{\pgfqpoint{4.099867in}{4.531522in}}%
\pgfpathcurveto{\pgfqpoint{4.093759in}{4.531522in}}{\pgfqpoint{4.087900in}{4.529095in}}{\pgfqpoint{4.083581in}{4.524776in}}%
\pgfpathcurveto{\pgfqpoint{4.079262in}{4.520456in}}{\pgfqpoint{4.076835in}{4.514598in}}{\pgfqpoint{4.076835in}{4.508489in}}%
\pgfpathcurveto{\pgfqpoint{4.076835in}{4.502381in}}{\pgfqpoint{4.079262in}{4.496522in}}{\pgfqpoint{4.083581in}{4.492203in}}%
\pgfpathcurveto{\pgfqpoint{4.087900in}{4.487884in}}{\pgfqpoint{4.093759in}{4.485457in}}{\pgfqpoint{4.099867in}{4.485457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099454in}{4.485619in}}%
\pgfpathcurveto{\pgfqpoint{4.105562in}{4.485619in}}{\pgfqpoint{4.111421in}{4.488046in}}{\pgfqpoint{4.115740in}{4.492365in}}%
\pgfpathcurveto{\pgfqpoint{4.120059in}{4.496684in}}{\pgfqpoint{4.122486in}{4.502543in}}{\pgfqpoint{4.122486in}{4.508651in}}%
\pgfpathcurveto{\pgfqpoint{4.122486in}{4.514759in}}{\pgfqpoint{4.120059in}{4.520618in}}{\pgfqpoint{4.115740in}{4.524937in}}%
\pgfpathcurveto{\pgfqpoint{4.111421in}{4.529256in}}{\pgfqpoint{4.105562in}{4.531683in}}{\pgfqpoint{4.099454in}{4.531683in}}%
\pgfpathcurveto{\pgfqpoint{4.093346in}{4.531683in}}{\pgfqpoint{4.087487in}{4.529256in}}{\pgfqpoint{4.083168in}{4.524937in}}%
\pgfpathcurveto{\pgfqpoint{4.078849in}{4.520618in}}{\pgfqpoint{4.076422in}{4.514759in}}{\pgfqpoint{4.076422in}{4.508651in}}%
\pgfpathcurveto{\pgfqpoint{4.076422in}{4.502543in}}{\pgfqpoint{4.078849in}{4.496684in}}{\pgfqpoint{4.083168in}{4.492365in}}%
\pgfpathcurveto{\pgfqpoint{4.087487in}{4.488046in}}{\pgfqpoint{4.093346in}{4.485619in}}{\pgfqpoint{4.099454in}{4.485619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.099041in}{4.485780in}}%
\pgfpathcurveto{\pgfqpoint{4.105149in}{4.485780in}}{\pgfqpoint{4.111008in}{4.488207in}}{\pgfqpoint{4.115327in}{4.492526in}}%
\pgfpathcurveto{\pgfqpoint{4.119646in}{4.496846in}}{\pgfqpoint{4.122073in}{4.502704in}}{\pgfqpoint{4.122073in}{4.508813in}}%
\pgfpathcurveto{\pgfqpoint{4.122073in}{4.514921in}}{\pgfqpoint{4.119646in}{4.520780in}}{\pgfqpoint{4.115327in}{4.525099in}}%
\pgfpathcurveto{\pgfqpoint{4.111008in}{4.529418in}}{\pgfqpoint{4.105149in}{4.531845in}}{\pgfqpoint{4.099041in}{4.531845in}}%
\pgfpathcurveto{\pgfqpoint{4.092933in}{4.531845in}}{\pgfqpoint{4.087074in}{4.529418in}}{\pgfqpoint{4.082755in}{4.525099in}}%
\pgfpathcurveto{\pgfqpoint{4.078435in}{4.520780in}}{\pgfqpoint{4.076009in}{4.514921in}}{\pgfqpoint{4.076009in}{4.508813in}}%
\pgfpathcurveto{\pgfqpoint{4.076009in}{4.502704in}}{\pgfqpoint{4.078435in}{4.496846in}}{\pgfqpoint{4.082755in}{4.492526in}}%
\pgfpathcurveto{\pgfqpoint{4.087074in}{4.488207in}}{\pgfqpoint{4.092933in}{4.485780in}}{\pgfqpoint{4.099041in}{4.485780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098627in}{4.485942in}}%
\pgfpathcurveto{\pgfqpoint{4.104736in}{4.485942in}}{\pgfqpoint{4.110594in}{4.488369in}}{\pgfqpoint{4.114914in}{4.492688in}}%
\pgfpathcurveto{\pgfqpoint{4.119233in}{4.497007in}}{\pgfqpoint{4.121660in}{4.502866in}}{\pgfqpoint{4.121660in}{4.508974in}}%
\pgfpathcurveto{\pgfqpoint{4.121660in}{4.515082in}}{\pgfqpoint{4.119233in}{4.520941in}}{\pgfqpoint{4.114914in}{4.525260in}}%
\pgfpathcurveto{\pgfqpoint{4.110594in}{4.529579in}}{\pgfqpoint{4.104736in}{4.532006in}}{\pgfqpoint{4.098627in}{4.532006in}}%
\pgfpathcurveto{\pgfqpoint{4.092519in}{4.532006in}}{\pgfqpoint{4.086660in}{4.529579in}}{\pgfqpoint{4.082341in}{4.525260in}}%
\pgfpathcurveto{\pgfqpoint{4.078022in}{4.520941in}}{\pgfqpoint{4.075595in}{4.515082in}}{\pgfqpoint{4.075595in}{4.508974in}}%
\pgfpathcurveto{\pgfqpoint{4.075595in}{4.502866in}}{\pgfqpoint{4.078022in}{4.497007in}}{\pgfqpoint{4.082341in}{4.492688in}}%
\pgfpathcurveto{\pgfqpoint{4.086660in}{4.488369in}}{\pgfqpoint{4.092519in}{4.485942in}}{\pgfqpoint{4.098627in}{4.485942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.098214in}{4.486104in}}%
\pgfpathcurveto{\pgfqpoint{4.104322in}{4.486104in}}{\pgfqpoint{4.110181in}{4.488530in}}{\pgfqpoint{4.114500in}{4.492850in}}%
\pgfpathcurveto{\pgfqpoint{4.118819in}{4.497169in}}{\pgfqpoint{4.121246in}{4.503028in}}{\pgfqpoint{4.121246in}{4.509136in}}%
\pgfpathcurveto{\pgfqpoint{4.121246in}{4.515244in}}{\pgfqpoint{4.118819in}{4.521103in}}{\pgfqpoint{4.114500in}{4.525422in}}%
\pgfpathcurveto{\pgfqpoint{4.110181in}{4.529741in}}{\pgfqpoint{4.104322in}{4.532168in}}{\pgfqpoint{4.098214in}{4.532168in}}%
\pgfpathcurveto{\pgfqpoint{4.092106in}{4.532168in}}{\pgfqpoint{4.086247in}{4.529741in}}{\pgfqpoint{4.081928in}{4.525422in}}%
\pgfpathcurveto{\pgfqpoint{4.077609in}{4.521103in}}{\pgfqpoint{4.075182in}{4.515244in}}{\pgfqpoint{4.075182in}{4.509136in}}%
\pgfpathcurveto{\pgfqpoint{4.075182in}{4.503028in}}{\pgfqpoint{4.077609in}{4.497169in}}{\pgfqpoint{4.081928in}{4.492850in}}%
\pgfpathcurveto{\pgfqpoint{4.086247in}{4.488530in}}{\pgfqpoint{4.092106in}{4.486104in}}{\pgfqpoint{4.098214in}{4.486104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097801in}{4.486265in}}%
\pgfpathcurveto{\pgfqpoint{4.103909in}{4.486265in}}{\pgfqpoint{4.109768in}{4.488692in}}{\pgfqpoint{4.114087in}{4.493011in}}%
\pgfpathcurveto{\pgfqpoint{4.118406in}{4.497330in}}{\pgfqpoint{4.120833in}{4.503189in}}{\pgfqpoint{4.120833in}{4.509297in}}%
\pgfpathcurveto{\pgfqpoint{4.120833in}{4.515406in}}{\pgfqpoint{4.118406in}{4.521264in}}{\pgfqpoint{4.114087in}{4.525584in}}%
\pgfpathcurveto{\pgfqpoint{4.109768in}{4.529903in}}{\pgfqpoint{4.103909in}{4.532329in}}{\pgfqpoint{4.097801in}{4.532329in}}%
\pgfpathcurveto{\pgfqpoint{4.091693in}{4.532329in}}{\pgfqpoint{4.085834in}{4.529903in}}{\pgfqpoint{4.081515in}{4.525584in}}%
\pgfpathcurveto{\pgfqpoint{4.077195in}{4.521264in}}{\pgfqpoint{4.074769in}{4.515406in}}{\pgfqpoint{4.074769in}{4.509297in}}%
\pgfpathcurveto{\pgfqpoint{4.074769in}{4.503189in}}{\pgfqpoint{4.077195in}{4.497330in}}{\pgfqpoint{4.081515in}{4.493011in}}%
\pgfpathcurveto{\pgfqpoint{4.085834in}{4.488692in}}{\pgfqpoint{4.091693in}{4.486265in}}{\pgfqpoint{4.097801in}{4.486265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.097387in}{4.486427in}}%
\pgfpathcurveto{\pgfqpoint{4.103496in}{4.486427in}}{\pgfqpoint{4.109354in}{4.488854in}}{\pgfqpoint{4.113674in}{4.493173in}}%
\pgfpathcurveto{\pgfqpoint{4.117993in}{4.497492in}}{\pgfqpoint{4.120420in}{4.503351in}}{\pgfqpoint{4.120420in}{4.509459in}}%
\pgfpathcurveto{\pgfqpoint{4.120420in}{4.515567in}}{\pgfqpoint{4.117993in}{4.521426in}}{\pgfqpoint{4.113674in}{4.525745in}}%
\pgfpathcurveto{\pgfqpoint{4.109354in}{4.530064in}}{\pgfqpoint{4.103496in}{4.532491in}}{\pgfqpoint{4.097387in}{4.532491in}}%
\pgfpathcurveto{\pgfqpoint{4.091279in}{4.532491in}}{\pgfqpoint{4.085420in}{4.530064in}}{\pgfqpoint{4.081101in}{4.525745in}}%
\pgfpathcurveto{\pgfqpoint{4.076782in}{4.521426in}}{\pgfqpoint{4.074355in}{4.515567in}}{\pgfqpoint{4.074355in}{4.509459in}}%
\pgfpathcurveto{\pgfqpoint{4.074355in}{4.503351in}}{\pgfqpoint{4.076782in}{4.497492in}}{\pgfqpoint{4.081101in}{4.493173in}}%
\pgfpathcurveto{\pgfqpoint{4.085420in}{4.488854in}}{\pgfqpoint{4.091279in}{4.486427in}}{\pgfqpoint{4.097387in}{4.486427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096974in}{4.486588in}}%
\pgfpathcurveto{\pgfqpoint{4.103082in}{4.486588in}}{\pgfqpoint{4.108941in}{4.489015in}}{\pgfqpoint{4.113260in}{4.493334in}}%
\pgfpathcurveto{\pgfqpoint{4.117579in}{4.497654in}}{\pgfqpoint{4.120006in}{4.503512in}}{\pgfqpoint{4.120006in}{4.509621in}}%
\pgfpathcurveto{\pgfqpoint{4.120006in}{4.515729in}}{\pgfqpoint{4.117579in}{4.521588in}}{\pgfqpoint{4.113260in}{4.525907in}}%
\pgfpathcurveto{\pgfqpoint{4.108941in}{4.530226in}}{\pgfqpoint{4.103082in}{4.532653in}}{\pgfqpoint{4.096974in}{4.532653in}}%
\pgfpathcurveto{\pgfqpoint{4.090866in}{4.532653in}}{\pgfqpoint{4.085007in}{4.530226in}}{\pgfqpoint{4.080688in}{4.525907in}}%
\pgfpathcurveto{\pgfqpoint{4.076369in}{4.521588in}}{\pgfqpoint{4.073942in}{4.515729in}}{\pgfqpoint{4.073942in}{4.509621in}}%
\pgfpathcurveto{\pgfqpoint{4.073942in}{4.503512in}}{\pgfqpoint{4.076369in}{4.497654in}}{\pgfqpoint{4.080688in}{4.493334in}}%
\pgfpathcurveto{\pgfqpoint{4.085007in}{4.489015in}}{\pgfqpoint{4.090866in}{4.486588in}}{\pgfqpoint{4.096974in}{4.486588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096561in}{4.486750in}}%
\pgfpathcurveto{\pgfqpoint{4.102669in}{4.486750in}}{\pgfqpoint{4.108528in}{4.489177in}}{\pgfqpoint{4.112847in}{4.493496in}}%
\pgfpathcurveto{\pgfqpoint{4.117166in}{4.497815in}}{\pgfqpoint{4.119593in}{4.503674in}}{\pgfqpoint{4.119593in}{4.509782in}}%
\pgfpathcurveto{\pgfqpoint{4.119593in}{4.515890in}}{\pgfqpoint{4.117166in}{4.521749in}}{\pgfqpoint{4.112847in}{4.526068in}}%
\pgfpathcurveto{\pgfqpoint{4.108528in}{4.530387in}}{\pgfqpoint{4.102669in}{4.532814in}}{\pgfqpoint{4.096561in}{4.532814in}}%
\pgfpathcurveto{\pgfqpoint{4.090453in}{4.532814in}}{\pgfqpoint{4.084594in}{4.530387in}}{\pgfqpoint{4.080275in}{4.526068in}}%
\pgfpathcurveto{\pgfqpoint{4.075955in}{4.521749in}}{\pgfqpoint{4.073529in}{4.515890in}}{\pgfqpoint{4.073529in}{4.509782in}}%
\pgfpathcurveto{\pgfqpoint{4.073529in}{4.503674in}}{\pgfqpoint{4.075955in}{4.497815in}}{\pgfqpoint{4.080275in}{4.493496in}}%
\pgfpathcurveto{\pgfqpoint{4.084594in}{4.489177in}}{\pgfqpoint{4.090453in}{4.486750in}}{\pgfqpoint{4.096561in}{4.486750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.096147in}{4.486912in}}%
\pgfpathcurveto{\pgfqpoint{4.102256in}{4.486912in}}{\pgfqpoint{4.108114in}{4.489338in}}{\pgfqpoint{4.112434in}{4.493658in}}%
\pgfpathcurveto{\pgfqpoint{4.116753in}{4.497977in}}{\pgfqpoint{4.119180in}{4.503836in}}{\pgfqpoint{4.119180in}{4.509944in}}%
\pgfpathcurveto{\pgfqpoint{4.119180in}{4.516052in}}{\pgfqpoint{4.116753in}{4.521911in}}{\pgfqpoint{4.112434in}{4.526230in}}%
\pgfpathcurveto{\pgfqpoint{4.108114in}{4.530549in}}{\pgfqpoint{4.102256in}{4.532976in}}{\pgfqpoint{4.096147in}{4.532976in}}%
\pgfpathcurveto{\pgfqpoint{4.090039in}{4.532976in}}{\pgfqpoint{4.084180in}{4.530549in}}{\pgfqpoint{4.079861in}{4.526230in}}%
\pgfpathcurveto{\pgfqpoint{4.075542in}{4.521911in}}{\pgfqpoint{4.073115in}{4.516052in}}{\pgfqpoint{4.073115in}{4.509944in}}%
\pgfpathcurveto{\pgfqpoint{4.073115in}{4.503836in}}{\pgfqpoint{4.075542in}{4.497977in}}{\pgfqpoint{4.079861in}{4.493658in}}%
\pgfpathcurveto{\pgfqpoint{4.084180in}{4.489338in}}{\pgfqpoint{4.090039in}{4.486912in}}{\pgfqpoint{4.096147in}{4.486912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095734in}{4.487073in}}%
\pgfpathcurveto{\pgfqpoint{4.101842in}{4.487073in}}{\pgfqpoint{4.107701in}{4.489500in}}{\pgfqpoint{4.112020in}{4.493819in}}%
\pgfpathcurveto{\pgfqpoint{4.116339in}{4.498138in}}{\pgfqpoint{4.118766in}{4.503997in}}{\pgfqpoint{4.118766in}{4.510105in}}%
\pgfpathcurveto{\pgfqpoint{4.118766in}{4.516214in}}{\pgfqpoint{4.116339in}{4.522072in}}{\pgfqpoint{4.112020in}{4.526392in}}%
\pgfpathcurveto{\pgfqpoint{4.107701in}{4.530711in}}{\pgfqpoint{4.101842in}{4.533137in}}{\pgfqpoint{4.095734in}{4.533137in}}%
\pgfpathcurveto{\pgfqpoint{4.089626in}{4.533137in}}{\pgfqpoint{4.083767in}{4.530711in}}{\pgfqpoint{4.079448in}{4.526392in}}%
\pgfpathcurveto{\pgfqpoint{4.075129in}{4.522072in}}{\pgfqpoint{4.072702in}{4.516214in}}{\pgfqpoint{4.072702in}{4.510105in}}%
\pgfpathcurveto{\pgfqpoint{4.072702in}{4.503997in}}{\pgfqpoint{4.075129in}{4.498138in}}{\pgfqpoint{4.079448in}{4.493819in}}%
\pgfpathcurveto{\pgfqpoint{4.083767in}{4.489500in}}{\pgfqpoint{4.089626in}{4.487073in}}{\pgfqpoint{4.095734in}{4.487073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.095321in}{4.487235in}}%
\pgfpathcurveto{\pgfqpoint{4.101429in}{4.487235in}}{\pgfqpoint{4.107288in}{4.489662in}}{\pgfqpoint{4.111607in}{4.493981in}}%
\pgfpathcurveto{\pgfqpoint{4.115926in}{4.498300in}}{\pgfqpoint{4.118353in}{4.504159in}}{\pgfqpoint{4.118353in}{4.510267in}}%
\pgfpathcurveto{\pgfqpoint{4.118353in}{4.516375in}}{\pgfqpoint{4.115926in}{4.522234in}}{\pgfqpoint{4.111607in}{4.526553in}}%
\pgfpathcurveto{\pgfqpoint{4.107288in}{4.530872in}}{\pgfqpoint{4.101429in}{4.533299in}}{\pgfqpoint{4.095321in}{4.533299in}}%
\pgfpathcurveto{\pgfqpoint{4.089213in}{4.533299in}}{\pgfqpoint{4.083354in}{4.530872in}}{\pgfqpoint{4.079035in}{4.526553in}}%
\pgfpathcurveto{\pgfqpoint{4.074715in}{4.522234in}}{\pgfqpoint{4.072289in}{4.516375in}}{\pgfqpoint{4.072289in}{4.510267in}}%
\pgfpathcurveto{\pgfqpoint{4.072289in}{4.504159in}}{\pgfqpoint{4.074715in}{4.498300in}}{\pgfqpoint{4.079035in}{4.493981in}}%
\pgfpathcurveto{\pgfqpoint{4.083354in}{4.489662in}}{\pgfqpoint{4.089213in}{4.487235in}}{\pgfqpoint{4.095321in}{4.487235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094907in}{4.487396in}}%
\pgfpathcurveto{\pgfqpoint{4.101016in}{4.487396in}}{\pgfqpoint{4.106874in}{4.489823in}}{\pgfqpoint{4.111194in}{4.494142in}}%
\pgfpathcurveto{\pgfqpoint{4.115513in}{4.498462in}}{\pgfqpoint{4.117940in}{4.504320in}}{\pgfqpoint{4.117940in}{4.510429in}}%
\pgfpathcurveto{\pgfqpoint{4.117940in}{4.516537in}}{\pgfqpoint{4.115513in}{4.522396in}}{\pgfqpoint{4.111194in}{4.526715in}}%
\pgfpathcurveto{\pgfqpoint{4.106874in}{4.531034in}}{\pgfqpoint{4.101016in}{4.533461in}}{\pgfqpoint{4.094907in}{4.533461in}}%
\pgfpathcurveto{\pgfqpoint{4.088799in}{4.533461in}}{\pgfqpoint{4.082940in}{4.531034in}}{\pgfqpoint{4.078621in}{4.526715in}}%
\pgfpathcurveto{\pgfqpoint{4.074302in}{4.522396in}}{\pgfqpoint{4.071875in}{4.516537in}}{\pgfqpoint{4.071875in}{4.510429in}}%
\pgfpathcurveto{\pgfqpoint{4.071875in}{4.504320in}}{\pgfqpoint{4.074302in}{4.498462in}}{\pgfqpoint{4.078621in}{4.494142in}}%
\pgfpathcurveto{\pgfqpoint{4.082940in}{4.489823in}}{\pgfqpoint{4.088799in}{4.487396in}}{\pgfqpoint{4.094907in}{4.487396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094494in}{4.487558in}}%
\pgfpathcurveto{\pgfqpoint{4.100602in}{4.487558in}}{\pgfqpoint{4.106461in}{4.489985in}}{\pgfqpoint{4.110780in}{4.494304in}}%
\pgfpathcurveto{\pgfqpoint{4.115099in}{4.498623in}}{\pgfqpoint{4.117526in}{4.504482in}}{\pgfqpoint{4.117526in}{4.510590in}}%
\pgfpathcurveto{\pgfqpoint{4.117526in}{4.516698in}}{\pgfqpoint{4.115099in}{4.522557in}}{\pgfqpoint{4.110780in}{4.526876in}}%
\pgfpathcurveto{\pgfqpoint{4.106461in}{4.531195in}}{\pgfqpoint{4.100602in}{4.533622in}}{\pgfqpoint{4.094494in}{4.533622in}}%
\pgfpathcurveto{\pgfqpoint{4.088386in}{4.533622in}}{\pgfqpoint{4.082527in}{4.531195in}}{\pgfqpoint{4.078208in}{4.526876in}}%
\pgfpathcurveto{\pgfqpoint{4.073889in}{4.522557in}}{\pgfqpoint{4.071462in}{4.516698in}}{\pgfqpoint{4.071462in}{4.510590in}}%
\pgfpathcurveto{\pgfqpoint{4.071462in}{4.504482in}}{\pgfqpoint{4.073889in}{4.498623in}}{\pgfqpoint{4.078208in}{4.494304in}}%
\pgfpathcurveto{\pgfqpoint{4.082527in}{4.489985in}}{\pgfqpoint{4.088386in}{4.487558in}}{\pgfqpoint{4.094494in}{4.487558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.094081in}{4.487720in}}%
\pgfpathcurveto{\pgfqpoint{4.100189in}{4.487720in}}{\pgfqpoint{4.106048in}{4.490146in}}{\pgfqpoint{4.110367in}{4.494466in}}%
\pgfpathcurveto{\pgfqpoint{4.114686in}{4.498785in}}{\pgfqpoint{4.117113in}{4.504644in}}{\pgfqpoint{4.117113in}{4.510752in}}%
\pgfpathcurveto{\pgfqpoint{4.117113in}{4.516860in}}{\pgfqpoint{4.114686in}{4.522719in}}{\pgfqpoint{4.110367in}{4.527038in}}%
\pgfpathcurveto{\pgfqpoint{4.106048in}{4.531357in}}{\pgfqpoint{4.100189in}{4.533784in}}{\pgfqpoint{4.094081in}{4.533784in}}%
\pgfpathcurveto{\pgfqpoint{4.087973in}{4.533784in}}{\pgfqpoint{4.082114in}{4.531357in}}{\pgfqpoint{4.077795in}{4.527038in}}%
\pgfpathcurveto{\pgfqpoint{4.073475in}{4.522719in}}{\pgfqpoint{4.071049in}{4.516860in}}{\pgfqpoint{4.071049in}{4.510752in}}%
\pgfpathcurveto{\pgfqpoint{4.071049in}{4.504644in}}{\pgfqpoint{4.073475in}{4.498785in}}{\pgfqpoint{4.077795in}{4.494466in}}%
\pgfpathcurveto{\pgfqpoint{4.082114in}{4.490146in}}{\pgfqpoint{4.087973in}{4.487720in}}{\pgfqpoint{4.094081in}{4.487720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093667in}{4.487881in}}%
\pgfpathcurveto{\pgfqpoint{4.099776in}{4.487881in}}{\pgfqpoint{4.105634in}{4.490308in}}{\pgfqpoint{4.109954in}{4.494627in}}%
\pgfpathcurveto{\pgfqpoint{4.114273in}{4.498946in}}{\pgfqpoint{4.116700in}{4.504805in}}{\pgfqpoint{4.116700in}{4.510913in}}%
\pgfpathcurveto{\pgfqpoint{4.116700in}{4.517022in}}{\pgfqpoint{4.114273in}{4.522880in}}{\pgfqpoint{4.109954in}{4.527199in}}%
\pgfpathcurveto{\pgfqpoint{4.105634in}{4.531519in}}{\pgfqpoint{4.099776in}{4.533945in}}{\pgfqpoint{4.093667in}{4.533945in}}%
\pgfpathcurveto{\pgfqpoint{4.087559in}{4.533945in}}{\pgfqpoint{4.081700in}{4.531519in}}{\pgfqpoint{4.077381in}{4.527199in}}%
\pgfpathcurveto{\pgfqpoint{4.073062in}{4.522880in}}{\pgfqpoint{4.070635in}{4.517022in}}{\pgfqpoint{4.070635in}{4.510913in}}%
\pgfpathcurveto{\pgfqpoint{4.070635in}{4.504805in}}{\pgfqpoint{4.073062in}{4.498946in}}{\pgfqpoint{4.077381in}{4.494627in}}%
\pgfpathcurveto{\pgfqpoint{4.081700in}{4.490308in}}{\pgfqpoint{4.087559in}{4.487881in}}{\pgfqpoint{4.093667in}{4.487881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.093254in}{4.488043in}}%
\pgfpathcurveto{\pgfqpoint{4.099362in}{4.488043in}}{\pgfqpoint{4.105221in}{4.490470in}}{\pgfqpoint{4.109540in}{4.494789in}}%
\pgfpathcurveto{\pgfqpoint{4.113859in}{4.499108in}}{\pgfqpoint{4.116286in}{4.504967in}}{\pgfqpoint{4.116286in}{4.511075in}}%
\pgfpathcurveto{\pgfqpoint{4.116286in}{4.517183in}}{\pgfqpoint{4.113859in}{4.523042in}}{\pgfqpoint{4.109540in}{4.527361in}}%
\pgfpathcurveto{\pgfqpoint{4.105221in}{4.531680in}}{\pgfqpoint{4.099362in}{4.534107in}}{\pgfqpoint{4.093254in}{4.534107in}}%
\pgfpathcurveto{\pgfqpoint{4.087146in}{4.534107in}}{\pgfqpoint{4.081287in}{4.531680in}}{\pgfqpoint{4.076968in}{4.527361in}}%
\pgfpathcurveto{\pgfqpoint{4.072649in}{4.523042in}}{\pgfqpoint{4.070222in}{4.517183in}}{\pgfqpoint{4.070222in}{4.511075in}}%
\pgfpathcurveto{\pgfqpoint{4.070222in}{4.504967in}}{\pgfqpoint{4.072649in}{4.499108in}}{\pgfqpoint{4.076968in}{4.494789in}}%
\pgfpathcurveto{\pgfqpoint{4.081287in}{4.490470in}}{\pgfqpoint{4.087146in}{4.488043in}}{\pgfqpoint{4.093254in}{4.488043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092841in}{4.488204in}}%
\pgfpathcurveto{\pgfqpoint{4.098949in}{4.488204in}}{\pgfqpoint{4.104808in}{4.490631in}}{\pgfqpoint{4.109127in}{4.494950in}}%
\pgfpathcurveto{\pgfqpoint{4.113446in}{4.499269in}}{\pgfqpoint{4.115873in}{4.505128in}}{\pgfqpoint{4.115873in}{4.511237in}}%
\pgfpathcurveto{\pgfqpoint{4.115873in}{4.517345in}}{\pgfqpoint{4.113446in}{4.523204in}}{\pgfqpoint{4.109127in}{4.527523in}}%
\pgfpathcurveto{\pgfqpoint{4.104808in}{4.531842in}}{\pgfqpoint{4.098949in}{4.534269in}}{\pgfqpoint{4.092841in}{4.534269in}}%
\pgfpathcurveto{\pgfqpoint{4.086733in}{4.534269in}}{\pgfqpoint{4.080874in}{4.531842in}}{\pgfqpoint{4.076555in}{4.527523in}}%
\pgfpathcurveto{\pgfqpoint{4.072235in}{4.523204in}}{\pgfqpoint{4.069809in}{4.517345in}}{\pgfqpoint{4.069809in}{4.511237in}}%
\pgfpathcurveto{\pgfqpoint{4.069809in}{4.505128in}}{\pgfqpoint{4.072235in}{4.499269in}}{\pgfqpoint{4.076555in}{4.494950in}}%
\pgfpathcurveto{\pgfqpoint{4.080874in}{4.490631in}}{\pgfqpoint{4.086733in}{4.488204in}}{\pgfqpoint{4.092841in}{4.488204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092427in}{4.488366in}}%
\pgfpathcurveto{\pgfqpoint{4.098536in}{4.488366in}}{\pgfqpoint{4.104394in}{4.490793in}}{\pgfqpoint{4.108714in}{4.495112in}}%
\pgfpathcurveto{\pgfqpoint{4.113033in}{4.499431in}}{\pgfqpoint{4.115460in}{4.505290in}}{\pgfqpoint{4.115460in}{4.511398in}}%
\pgfpathcurveto{\pgfqpoint{4.115460in}{4.517506in}}{\pgfqpoint{4.113033in}{4.523365in}}{\pgfqpoint{4.108714in}{4.527684in}}%
\pgfpathcurveto{\pgfqpoint{4.104394in}{4.532003in}}{\pgfqpoint{4.098536in}{4.534430in}}{\pgfqpoint{4.092427in}{4.534430in}}%
\pgfpathcurveto{\pgfqpoint{4.086319in}{4.534430in}}{\pgfqpoint{4.080460in}{4.532003in}}{\pgfqpoint{4.076141in}{4.527684in}}%
\pgfpathcurveto{\pgfqpoint{4.071822in}{4.523365in}}{\pgfqpoint{4.069395in}{4.517506in}}{\pgfqpoint{4.069395in}{4.511398in}}%
\pgfpathcurveto{\pgfqpoint{4.069395in}{4.505290in}}{\pgfqpoint{4.071822in}{4.499431in}}{\pgfqpoint{4.076141in}{4.495112in}}%
\pgfpathcurveto{\pgfqpoint{4.080460in}{4.490793in}}{\pgfqpoint{4.086319in}{4.488366in}}{\pgfqpoint{4.092427in}{4.488366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.092014in}{4.488528in}}%
\pgfpathcurveto{\pgfqpoint{4.098122in}{4.488528in}}{\pgfqpoint{4.103981in}{4.490954in}}{\pgfqpoint{4.108300in}{4.495274in}}%
\pgfpathcurveto{\pgfqpoint{4.112619in}{4.499593in}}{\pgfqpoint{4.115046in}{4.505452in}}{\pgfqpoint{4.115046in}{4.511560in}}%
\pgfpathcurveto{\pgfqpoint{4.115046in}{4.517668in}}{\pgfqpoint{4.112619in}{4.523527in}}{\pgfqpoint{4.108300in}{4.527846in}}%
\pgfpathcurveto{\pgfqpoint{4.103981in}{4.532165in}}{\pgfqpoint{4.098122in}{4.534592in}}{\pgfqpoint{4.092014in}{4.534592in}}%
\pgfpathcurveto{\pgfqpoint{4.085906in}{4.534592in}}{\pgfqpoint{4.080047in}{4.532165in}}{\pgfqpoint{4.075728in}{4.527846in}}%
\pgfpathcurveto{\pgfqpoint{4.071409in}{4.523527in}}{\pgfqpoint{4.068982in}{4.517668in}}{\pgfqpoint{4.068982in}{4.511560in}}%
\pgfpathcurveto{\pgfqpoint{4.068982in}{4.505452in}}{\pgfqpoint{4.071409in}{4.499593in}}{\pgfqpoint{4.075728in}{4.495274in}}%
\pgfpathcurveto{\pgfqpoint{4.080047in}{4.490954in}}{\pgfqpoint{4.085906in}{4.488528in}}{\pgfqpoint{4.092014in}{4.488528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091601in}{4.488689in}}%
\pgfpathcurveto{\pgfqpoint{4.097709in}{4.488689in}}{\pgfqpoint{4.103568in}{4.491116in}}{\pgfqpoint{4.107887in}{4.495435in}}%
\pgfpathcurveto{\pgfqpoint{4.112206in}{4.499754in}}{\pgfqpoint{4.114633in}{4.505613in}}{\pgfqpoint{4.114633in}{4.511721in}}%
\pgfpathcurveto{\pgfqpoint{4.114633in}{4.517829in}}{\pgfqpoint{4.112206in}{4.523688in}}{\pgfqpoint{4.107887in}{4.528007in}}%
\pgfpathcurveto{\pgfqpoint{4.103568in}{4.532327in}}{\pgfqpoint{4.097709in}{4.534753in}}{\pgfqpoint{4.091601in}{4.534753in}}%
\pgfpathcurveto{\pgfqpoint{4.085493in}{4.534753in}}{\pgfqpoint{4.079634in}{4.532327in}}{\pgfqpoint{4.075315in}{4.528007in}}%
\pgfpathcurveto{\pgfqpoint{4.070995in}{4.523688in}}{\pgfqpoint{4.068569in}{4.517829in}}{\pgfqpoint{4.068569in}{4.511721in}}%
\pgfpathcurveto{\pgfqpoint{4.068569in}{4.505613in}}{\pgfqpoint{4.070995in}{4.499754in}}{\pgfqpoint{4.075315in}{4.495435in}}%
\pgfpathcurveto{\pgfqpoint{4.079634in}{4.491116in}}{\pgfqpoint{4.085493in}{4.488689in}}{\pgfqpoint{4.091601in}{4.488689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091187in}{4.488851in}}%
\pgfpathcurveto{\pgfqpoint{4.097296in}{4.488851in}}{\pgfqpoint{4.103154in}{4.491278in}}{\pgfqpoint{4.107474in}{4.495597in}}%
\pgfpathcurveto{\pgfqpoint{4.111793in}{4.499916in}}{\pgfqpoint{4.114220in}{4.505775in}}{\pgfqpoint{4.114220in}{4.511883in}}%
\pgfpathcurveto{\pgfqpoint{4.114220in}{4.517991in}}{\pgfqpoint{4.111793in}{4.523850in}}{\pgfqpoint{4.107474in}{4.528169in}}%
\pgfpathcurveto{\pgfqpoint{4.103154in}{4.532488in}}{\pgfqpoint{4.097296in}{4.534915in}}{\pgfqpoint{4.091187in}{4.534915in}}%
\pgfpathcurveto{\pgfqpoint{4.085079in}{4.534915in}}{\pgfqpoint{4.079220in}{4.532488in}}{\pgfqpoint{4.074901in}{4.528169in}}%
\pgfpathcurveto{\pgfqpoint{4.070582in}{4.523850in}}{\pgfqpoint{4.068155in}{4.517991in}}{\pgfqpoint{4.068155in}{4.511883in}}%
\pgfpathcurveto{\pgfqpoint{4.068155in}{4.505775in}}{\pgfqpoint{4.070582in}{4.499916in}}{\pgfqpoint{4.074901in}{4.495597in}}%
\pgfpathcurveto{\pgfqpoint{4.079220in}{4.491278in}}{\pgfqpoint{4.085079in}{4.488851in}}{\pgfqpoint{4.091187in}{4.488851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090774in}{4.489012in}}%
\pgfpathcurveto{\pgfqpoint{4.096882in}{4.489012in}}{\pgfqpoint{4.102741in}{4.491439in}}{\pgfqpoint{4.107060in}{4.495758in}}%
\pgfpathcurveto{\pgfqpoint{4.111379in}{4.500077in}}{\pgfqpoint{4.113806in}{4.505936in}}{\pgfqpoint{4.113806in}{4.512044in}}%
\pgfpathcurveto{\pgfqpoint{4.113806in}{4.518153in}}{\pgfqpoint{4.111379in}{4.524012in}}{\pgfqpoint{4.107060in}{4.528331in}}%
\pgfpathcurveto{\pgfqpoint{4.102741in}{4.532650in}}{\pgfqpoint{4.096882in}{4.535077in}}{\pgfqpoint{4.090774in}{4.535077in}}%
\pgfpathcurveto{\pgfqpoint{4.084666in}{4.535077in}}{\pgfqpoint{4.078807in}{4.532650in}}{\pgfqpoint{4.074488in}{4.528331in}}%
\pgfpathcurveto{\pgfqpoint{4.070169in}{4.524012in}}{\pgfqpoint{4.067742in}{4.518153in}}{\pgfqpoint{4.067742in}{4.512044in}}%
\pgfpathcurveto{\pgfqpoint{4.067742in}{4.505936in}}{\pgfqpoint{4.070169in}{4.500077in}}{\pgfqpoint{4.074488in}{4.495758in}}%
\pgfpathcurveto{\pgfqpoint{4.078807in}{4.491439in}}{\pgfqpoint{4.084666in}{4.489012in}}{\pgfqpoint{4.090774in}{4.489012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.090361in}{4.489174in}}%
\pgfpathcurveto{\pgfqpoint{4.096469in}{4.489174in}}{\pgfqpoint{4.102328in}{4.491601in}}{\pgfqpoint{4.106647in}{4.495920in}}%
\pgfpathcurveto{\pgfqpoint{4.110966in}{4.500239in}}{\pgfqpoint{4.113393in}{4.506098in}}{\pgfqpoint{4.113393in}{4.512206in}}%
\pgfpathcurveto{\pgfqpoint{4.113393in}{4.518314in}}{\pgfqpoint{4.110966in}{4.524173in}}{\pgfqpoint{4.106647in}{4.528492in}}%
\pgfpathcurveto{\pgfqpoint{4.102328in}{4.532811in}}{\pgfqpoint{4.096469in}{4.535238in}}{\pgfqpoint{4.090361in}{4.535238in}}%
\pgfpathcurveto{\pgfqpoint{4.084253in}{4.535238in}}{\pgfqpoint{4.078394in}{4.532811in}}{\pgfqpoint{4.074075in}{4.528492in}}%
\pgfpathcurveto{\pgfqpoint{4.069755in}{4.524173in}}{\pgfqpoint{4.067329in}{4.518314in}}{\pgfqpoint{4.067329in}{4.512206in}}%
\pgfpathcurveto{\pgfqpoint{4.067329in}{4.506098in}}{\pgfqpoint{4.069755in}{4.500239in}}{\pgfqpoint{4.074075in}{4.495920in}}%
\pgfpathcurveto{\pgfqpoint{4.078394in}{4.491601in}}{\pgfqpoint{4.084253in}{4.489174in}}{\pgfqpoint{4.090361in}{4.489174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089947in}{4.489336in}}%
\pgfpathcurveto{\pgfqpoint{4.096056in}{4.489336in}}{\pgfqpoint{4.101914in}{4.491762in}}{\pgfqpoint{4.106234in}{4.496082in}}%
\pgfpathcurveto{\pgfqpoint{4.110553in}{4.500401in}}{\pgfqpoint{4.112980in}{4.506259in}}{\pgfqpoint{4.112980in}{4.512368in}}%
\pgfpathcurveto{\pgfqpoint{4.112980in}{4.518476in}}{\pgfqpoint{4.110553in}{4.524335in}}{\pgfqpoint{4.106234in}{4.528654in}}%
\pgfpathcurveto{\pgfqpoint{4.101914in}{4.532973in}}{\pgfqpoint{4.096056in}{4.535400in}}{\pgfqpoint{4.089947in}{4.535400in}}%
\pgfpathcurveto{\pgfqpoint{4.083839in}{4.535400in}}{\pgfqpoint{4.077980in}{4.532973in}}{\pgfqpoint{4.073661in}{4.528654in}}%
\pgfpathcurveto{\pgfqpoint{4.069342in}{4.524335in}}{\pgfqpoint{4.066915in}{4.518476in}}{\pgfqpoint{4.066915in}{4.512368in}}%
\pgfpathcurveto{\pgfqpoint{4.066915in}{4.506259in}}{\pgfqpoint{4.069342in}{4.500401in}}{\pgfqpoint{4.073661in}{4.496082in}}%
\pgfpathcurveto{\pgfqpoint{4.077980in}{4.491762in}}{\pgfqpoint{4.083839in}{4.489336in}}{\pgfqpoint{4.089947in}{4.489336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089534in}{4.489497in}}%
\pgfpathcurveto{\pgfqpoint{4.095642in}{4.489497in}}{\pgfqpoint{4.101501in}{4.491924in}}{\pgfqpoint{4.105820in}{4.496243in}}%
\pgfpathcurveto{\pgfqpoint{4.110139in}{4.500562in}}{\pgfqpoint{4.112566in}{4.506421in}}{\pgfqpoint{4.112566in}{4.512529in}}%
\pgfpathcurveto{\pgfqpoint{4.112566in}{4.518637in}}{\pgfqpoint{4.110139in}{4.524496in}}{\pgfqpoint{4.105820in}{4.528815in}}%
\pgfpathcurveto{\pgfqpoint{4.101501in}{4.533135in}}{\pgfqpoint{4.095642in}{4.535561in}}{\pgfqpoint{4.089534in}{4.535561in}}%
\pgfpathcurveto{\pgfqpoint{4.083426in}{4.535561in}}{\pgfqpoint{4.077567in}{4.533135in}}{\pgfqpoint{4.073248in}{4.528815in}}%
\pgfpathcurveto{\pgfqpoint{4.068929in}{4.524496in}}{\pgfqpoint{4.066502in}{4.518637in}}{\pgfqpoint{4.066502in}{4.512529in}}%
\pgfpathcurveto{\pgfqpoint{4.066502in}{4.506421in}}{\pgfqpoint{4.068929in}{4.500562in}}{\pgfqpoint{4.073248in}{4.496243in}}%
\pgfpathcurveto{\pgfqpoint{4.077567in}{4.491924in}}{\pgfqpoint{4.083426in}{4.489497in}}{\pgfqpoint{4.089534in}{4.489497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.089121in}{4.489659in}}%
\pgfpathcurveto{\pgfqpoint{4.095229in}{4.489659in}}{\pgfqpoint{4.101088in}{4.492086in}}{\pgfqpoint{4.105407in}{4.496405in}}%
\pgfpathcurveto{\pgfqpoint{4.109726in}{4.500724in}}{\pgfqpoint{4.112153in}{4.506583in}}{\pgfqpoint{4.112153in}{4.512691in}}%
\pgfpathcurveto{\pgfqpoint{4.112153in}{4.518799in}}{\pgfqpoint{4.109726in}{4.524658in}}{\pgfqpoint{4.105407in}{4.528977in}}%
\pgfpathcurveto{\pgfqpoint{4.101088in}{4.533296in}}{\pgfqpoint{4.095229in}{4.535723in}}{\pgfqpoint{4.089121in}{4.535723in}}%
\pgfpathcurveto{\pgfqpoint{4.083013in}{4.535723in}}{\pgfqpoint{4.077154in}{4.533296in}}{\pgfqpoint{4.072835in}{4.528977in}}%
\pgfpathcurveto{\pgfqpoint{4.068515in}{4.524658in}}{\pgfqpoint{4.066089in}{4.518799in}}{\pgfqpoint{4.066089in}{4.512691in}}%
\pgfpathcurveto{\pgfqpoint{4.066089in}{4.506583in}}{\pgfqpoint{4.068515in}{4.500724in}}{\pgfqpoint{4.072835in}{4.496405in}}%
\pgfpathcurveto{\pgfqpoint{4.077154in}{4.492086in}}{\pgfqpoint{4.083013in}{4.489659in}}{\pgfqpoint{4.089121in}{4.489659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088707in}{4.489820in}}%
\pgfpathcurveto{\pgfqpoint{4.094816in}{4.489820in}}{\pgfqpoint{4.100674in}{4.492247in}}{\pgfqpoint{4.104994in}{4.496566in}}%
\pgfpathcurveto{\pgfqpoint{4.109313in}{4.500885in}}{\pgfqpoint{4.111740in}{4.506744in}}{\pgfqpoint{4.111740in}{4.512852in}}%
\pgfpathcurveto{\pgfqpoint{4.111740in}{4.518961in}}{\pgfqpoint{4.109313in}{4.524819in}}{\pgfqpoint{4.104994in}{4.529139in}}%
\pgfpathcurveto{\pgfqpoint{4.100674in}{4.533458in}}{\pgfqpoint{4.094816in}{4.535885in}}{\pgfqpoint{4.088707in}{4.535885in}}%
\pgfpathcurveto{\pgfqpoint{4.082599in}{4.535885in}}{\pgfqpoint{4.076740in}{4.533458in}}{\pgfqpoint{4.072421in}{4.529139in}}%
\pgfpathcurveto{\pgfqpoint{4.068102in}{4.524819in}}{\pgfqpoint{4.065675in}{4.518961in}}{\pgfqpoint{4.065675in}{4.512852in}}%
\pgfpathcurveto{\pgfqpoint{4.065675in}{4.506744in}}{\pgfqpoint{4.068102in}{4.500885in}}{\pgfqpoint{4.072421in}{4.496566in}}%
\pgfpathcurveto{\pgfqpoint{4.076740in}{4.492247in}}{\pgfqpoint{4.082599in}{4.489820in}}{\pgfqpoint{4.088707in}{4.489820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088294in}{4.489982in}}%
\pgfpathcurveto{\pgfqpoint{4.094402in}{4.489982in}}{\pgfqpoint{4.100261in}{4.492409in}}{\pgfqpoint{4.104580in}{4.496728in}}%
\pgfpathcurveto{\pgfqpoint{4.108899in}{4.501047in}}{\pgfqpoint{4.111326in}{4.506906in}}{\pgfqpoint{4.111326in}{4.513014in}}%
\pgfpathcurveto{\pgfqpoint{4.111326in}{4.519122in}}{\pgfqpoint{4.108899in}{4.524981in}}{\pgfqpoint{4.104580in}{4.529300in}}%
\pgfpathcurveto{\pgfqpoint{4.100261in}{4.533619in}}{\pgfqpoint{4.094402in}{4.536046in}}{\pgfqpoint{4.088294in}{4.536046in}}%
\pgfpathcurveto{\pgfqpoint{4.082186in}{4.536046in}}{\pgfqpoint{4.076327in}{4.533619in}}{\pgfqpoint{4.072008in}{4.529300in}}%
\pgfpathcurveto{\pgfqpoint{4.067689in}{4.524981in}}{\pgfqpoint{4.065262in}{4.519122in}}{\pgfqpoint{4.065262in}{4.513014in}}%
\pgfpathcurveto{\pgfqpoint{4.065262in}{4.506906in}}{\pgfqpoint{4.067689in}{4.501047in}}{\pgfqpoint{4.072008in}{4.496728in}}%
\pgfpathcurveto{\pgfqpoint{4.076327in}{4.492409in}}{\pgfqpoint{4.082186in}{4.489982in}}{\pgfqpoint{4.088294in}{4.489982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087881in}{4.490144in}}%
\pgfpathcurveto{\pgfqpoint{4.093989in}{4.490144in}}{\pgfqpoint{4.099848in}{4.492570in}}{\pgfqpoint{4.104167in}{4.496889in}}%
\pgfpathcurveto{\pgfqpoint{4.108486in}{4.501209in}}{\pgfqpoint{4.110913in}{4.507067in}}{\pgfqpoint{4.110913in}{4.513176in}}%
\pgfpathcurveto{\pgfqpoint{4.110913in}{4.519284in}}{\pgfqpoint{4.108486in}{4.525143in}}{\pgfqpoint{4.104167in}{4.529462in}}%
\pgfpathcurveto{\pgfqpoint{4.099848in}{4.533781in}}{\pgfqpoint{4.093989in}{4.536208in}}{\pgfqpoint{4.087881in}{4.536208in}}%
\pgfpathcurveto{\pgfqpoint{4.081773in}{4.536208in}}{\pgfqpoint{4.075914in}{4.533781in}}{\pgfqpoint{4.071595in}{4.529462in}}%
\pgfpathcurveto{\pgfqpoint{4.067275in}{4.525143in}}{\pgfqpoint{4.064849in}{4.519284in}}{\pgfqpoint{4.064849in}{4.513176in}}%
\pgfpathcurveto{\pgfqpoint{4.064849in}{4.507067in}}{\pgfqpoint{4.067275in}{4.501209in}}{\pgfqpoint{4.071595in}{4.496889in}}%
\pgfpathcurveto{\pgfqpoint{4.075914in}{4.492570in}}{\pgfqpoint{4.081773in}{4.490144in}}{\pgfqpoint{4.087881in}{4.490144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087467in}{4.490305in}}%
\pgfpathcurveto{\pgfqpoint{4.093576in}{4.490305in}}{\pgfqpoint{4.099434in}{4.492732in}}{\pgfqpoint{4.103754in}{4.497051in}}%
\pgfpathcurveto{\pgfqpoint{4.108073in}{4.501370in}}{\pgfqpoint{4.110500in}{4.507229in}}{\pgfqpoint{4.110500in}{4.513337in}}%
\pgfpathcurveto{\pgfqpoint{4.110500in}{4.519445in}}{\pgfqpoint{4.108073in}{4.525304in}}{\pgfqpoint{4.103754in}{4.529623in}}%
\pgfpathcurveto{\pgfqpoint{4.099434in}{4.533943in}}{\pgfqpoint{4.093576in}{4.536369in}}{\pgfqpoint{4.087467in}{4.536369in}}%
\pgfpathcurveto{\pgfqpoint{4.081359in}{4.536369in}}{\pgfqpoint{4.075500in}{4.533943in}}{\pgfqpoint{4.071181in}{4.529623in}}%
\pgfpathcurveto{\pgfqpoint{4.066862in}{4.525304in}}{\pgfqpoint{4.064435in}{4.519445in}}{\pgfqpoint{4.064435in}{4.513337in}}%
\pgfpathcurveto{\pgfqpoint{4.064435in}{4.507229in}}{\pgfqpoint{4.066862in}{4.501370in}}{\pgfqpoint{4.071181in}{4.497051in}}%
\pgfpathcurveto{\pgfqpoint{4.075500in}{4.492732in}}{\pgfqpoint{4.081359in}{4.490305in}}{\pgfqpoint{4.087467in}{4.490305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087054in}{4.490467in}}%
\pgfpathcurveto{\pgfqpoint{4.093162in}{4.490467in}}{\pgfqpoint{4.099021in}{4.492894in}}{\pgfqpoint{4.103340in}{4.497213in}}%
\pgfpathcurveto{\pgfqpoint{4.107659in}{4.501532in}}{\pgfqpoint{4.110086in}{4.507391in}}{\pgfqpoint{4.110086in}{4.513499in}}%
\pgfpathcurveto{\pgfqpoint{4.110086in}{4.519607in}}{\pgfqpoint{4.107659in}{4.525466in}}{\pgfqpoint{4.103340in}{4.529785in}}%
\pgfpathcurveto{\pgfqpoint{4.099021in}{4.534104in}}{\pgfqpoint{4.093162in}{4.536531in}}{\pgfqpoint{4.087054in}{4.536531in}}%
\pgfpathcurveto{\pgfqpoint{4.080946in}{4.536531in}}{\pgfqpoint{4.075087in}{4.534104in}}{\pgfqpoint{4.070768in}{4.529785in}}%
\pgfpathcurveto{\pgfqpoint{4.066449in}{4.525466in}}{\pgfqpoint{4.064022in}{4.519607in}}{\pgfqpoint{4.064022in}{4.513499in}}%
\pgfpathcurveto{\pgfqpoint{4.064022in}{4.507391in}}{\pgfqpoint{4.066449in}{4.501532in}}{\pgfqpoint{4.070768in}{4.497213in}}%
\pgfpathcurveto{\pgfqpoint{4.075087in}{4.492894in}}{\pgfqpoint{4.080946in}{4.490467in}}{\pgfqpoint{4.087054in}{4.490467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086641in}{4.490628in}}%
\pgfpathcurveto{\pgfqpoint{4.092749in}{4.490628in}}{\pgfqpoint{4.098608in}{4.493055in}}{\pgfqpoint{4.102927in}{4.497374in}}%
\pgfpathcurveto{\pgfqpoint{4.107246in}{4.501693in}}{\pgfqpoint{4.109673in}{4.507552in}}{\pgfqpoint{4.109673in}{4.513660in}}%
\pgfpathcurveto{\pgfqpoint{4.109673in}{4.519769in}}{\pgfqpoint{4.107246in}{4.525627in}}{\pgfqpoint{4.102927in}{4.529947in}}%
\pgfpathcurveto{\pgfqpoint{4.098608in}{4.534266in}}{\pgfqpoint{4.092749in}{4.536693in}}{\pgfqpoint{4.086641in}{4.536693in}}%
\pgfpathcurveto{\pgfqpoint{4.080533in}{4.536693in}}{\pgfqpoint{4.074674in}{4.534266in}}{\pgfqpoint{4.070355in}{4.529947in}}%
\pgfpathcurveto{\pgfqpoint{4.066035in}{4.525627in}}{\pgfqpoint{4.063609in}{4.519769in}}{\pgfqpoint{4.063609in}{4.513660in}}%
\pgfpathcurveto{\pgfqpoint{4.063609in}{4.507552in}}{\pgfqpoint{4.066035in}{4.501693in}}{\pgfqpoint{4.070355in}{4.497374in}}%
\pgfpathcurveto{\pgfqpoint{4.074674in}{4.493055in}}{\pgfqpoint{4.080533in}{4.490628in}}{\pgfqpoint{4.086641in}{4.490628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.086227in}{4.490790in}}%
\pgfpathcurveto{\pgfqpoint{4.092336in}{4.490790in}}{\pgfqpoint{4.098194in}{4.493217in}}{\pgfqpoint{4.102514in}{4.497536in}}%
\pgfpathcurveto{\pgfqpoint{4.106833in}{4.501855in}}{\pgfqpoint{4.109260in}{4.507714in}}{\pgfqpoint{4.109260in}{4.513822in}}%
\pgfpathcurveto{\pgfqpoint{4.109260in}{4.519930in}}{\pgfqpoint{4.106833in}{4.525789in}}{\pgfqpoint{4.102514in}{4.530108in}}%
\pgfpathcurveto{\pgfqpoint{4.098194in}{4.534427in}}{\pgfqpoint{4.092336in}{4.536854in}}{\pgfqpoint{4.086227in}{4.536854in}}%
\pgfpathcurveto{\pgfqpoint{4.080119in}{4.536854in}}{\pgfqpoint{4.074260in}{4.534427in}}{\pgfqpoint{4.069941in}{4.530108in}}%
\pgfpathcurveto{\pgfqpoint{4.065622in}{4.525789in}}{\pgfqpoint{4.063195in}{4.519930in}}{\pgfqpoint{4.063195in}{4.513822in}}%
\pgfpathcurveto{\pgfqpoint{4.063195in}{4.507714in}}{\pgfqpoint{4.065622in}{4.501855in}}{\pgfqpoint{4.069941in}{4.497536in}}%
\pgfpathcurveto{\pgfqpoint{4.074260in}{4.493217in}}{\pgfqpoint{4.080119in}{4.490790in}}{\pgfqpoint{4.086227in}{4.490790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085814in}{4.490952in}}%
\pgfpathcurveto{\pgfqpoint{4.091922in}{4.490952in}}{\pgfqpoint{4.097781in}{4.493378in}}{\pgfqpoint{4.102100in}{4.497697in}}%
\pgfpathcurveto{\pgfqpoint{4.106419in}{4.502017in}}{\pgfqpoint{4.108846in}{4.507875in}}{\pgfqpoint{4.108846in}{4.513984in}}%
\pgfpathcurveto{\pgfqpoint{4.108846in}{4.520092in}}{\pgfqpoint{4.106419in}{4.525951in}}{\pgfqpoint{4.102100in}{4.530270in}}%
\pgfpathcurveto{\pgfqpoint{4.097781in}{4.534589in}}{\pgfqpoint{4.091922in}{4.537016in}}{\pgfqpoint{4.085814in}{4.537016in}}%
\pgfpathcurveto{\pgfqpoint{4.079706in}{4.537016in}}{\pgfqpoint{4.073847in}{4.534589in}}{\pgfqpoint{4.069528in}{4.530270in}}%
\pgfpathcurveto{\pgfqpoint{4.065209in}{4.525951in}}{\pgfqpoint{4.062782in}{4.520092in}}{\pgfqpoint{4.062782in}{4.513984in}}%
\pgfpathcurveto{\pgfqpoint{4.062782in}{4.507875in}}{\pgfqpoint{4.065209in}{4.502017in}}{\pgfqpoint{4.069528in}{4.497697in}}%
\pgfpathcurveto{\pgfqpoint{4.073847in}{4.493378in}}{\pgfqpoint{4.079706in}{4.490952in}}{\pgfqpoint{4.085814in}{4.490952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.085401in}{4.491113in}}%
\pgfpathcurveto{\pgfqpoint{4.091509in}{4.491113in}}{\pgfqpoint{4.097368in}{4.493540in}}{\pgfqpoint{4.101687in}{4.497859in}}%
\pgfpathcurveto{\pgfqpoint{4.106006in}{4.502178in}}{\pgfqpoint{4.108433in}{4.508037in}}{\pgfqpoint{4.108433in}{4.514145in}}%
\pgfpathcurveto{\pgfqpoint{4.108433in}{4.520253in}}{\pgfqpoint{4.106006in}{4.526112in}}{\pgfqpoint{4.101687in}{4.530431in}}%
\pgfpathcurveto{\pgfqpoint{4.097368in}{4.534751in}}{\pgfqpoint{4.091509in}{4.537177in}}{\pgfqpoint{4.085401in}{4.537177in}}%
\pgfpathcurveto{\pgfqpoint{4.079293in}{4.537177in}}{\pgfqpoint{4.073434in}{4.534751in}}{\pgfqpoint{4.069115in}{4.530431in}}%
\pgfpathcurveto{\pgfqpoint{4.064795in}{4.526112in}}{\pgfqpoint{4.062369in}{4.520253in}}{\pgfqpoint{4.062369in}{4.514145in}}%
\pgfpathcurveto{\pgfqpoint{4.062369in}{4.508037in}}{\pgfqpoint{4.064795in}{4.502178in}}{\pgfqpoint{4.069115in}{4.497859in}}%
\pgfpathcurveto{\pgfqpoint{4.073434in}{4.493540in}}{\pgfqpoint{4.079293in}{4.491113in}}{\pgfqpoint{4.085401in}{4.491113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084987in}{4.491275in}}%
\pgfpathcurveto{\pgfqpoint{4.091096in}{4.491275in}}{\pgfqpoint{4.096954in}{4.493702in}}{\pgfqpoint{4.101274in}{4.498021in}}%
\pgfpathcurveto{\pgfqpoint{4.105593in}{4.502340in}}{\pgfqpoint{4.108020in}{4.508199in}}{\pgfqpoint{4.108020in}{4.514307in}}%
\pgfpathcurveto{\pgfqpoint{4.108020in}{4.520415in}}{\pgfqpoint{4.105593in}{4.526274in}}{\pgfqpoint{4.101274in}{4.530593in}}%
\pgfpathcurveto{\pgfqpoint{4.096954in}{4.534912in}}{\pgfqpoint{4.091096in}{4.537339in}}{\pgfqpoint{4.084987in}{4.537339in}}%
\pgfpathcurveto{\pgfqpoint{4.078879in}{4.537339in}}{\pgfqpoint{4.073020in}{4.534912in}}{\pgfqpoint{4.068701in}{4.530593in}}%
\pgfpathcurveto{\pgfqpoint{4.064382in}{4.526274in}}{\pgfqpoint{4.061955in}{4.520415in}}{\pgfqpoint{4.061955in}{4.514307in}}%
\pgfpathcurveto{\pgfqpoint{4.061955in}{4.508199in}}{\pgfqpoint{4.064382in}{4.502340in}}{\pgfqpoint{4.068701in}{4.498021in}}%
\pgfpathcurveto{\pgfqpoint{4.073020in}{4.493702in}}{\pgfqpoint{4.078879in}{4.491275in}}{\pgfqpoint{4.084987in}{4.491275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084574in}{4.491436in}}%
\pgfpathcurveto{\pgfqpoint{4.090682in}{4.491436in}}{\pgfqpoint{4.096541in}{4.493863in}}{\pgfqpoint{4.100860in}{4.498182in}}%
\pgfpathcurveto{\pgfqpoint{4.105179in}{4.502501in}}{\pgfqpoint{4.107606in}{4.508360in}}{\pgfqpoint{4.107606in}{4.514468in}}%
\pgfpathcurveto{\pgfqpoint{4.107606in}{4.520577in}}{\pgfqpoint{4.105179in}{4.526435in}}{\pgfqpoint{4.100860in}{4.530755in}}%
\pgfpathcurveto{\pgfqpoint{4.096541in}{4.535074in}}{\pgfqpoint{4.090682in}{4.537501in}}{\pgfqpoint{4.084574in}{4.537501in}}%
\pgfpathcurveto{\pgfqpoint{4.078466in}{4.537501in}}{\pgfqpoint{4.072607in}{4.535074in}}{\pgfqpoint{4.068288in}{4.530755in}}%
\pgfpathcurveto{\pgfqpoint{4.063969in}{4.526435in}}{\pgfqpoint{4.061542in}{4.520577in}}{\pgfqpoint{4.061542in}{4.514468in}}%
\pgfpathcurveto{\pgfqpoint{4.061542in}{4.508360in}}{\pgfqpoint{4.063969in}{4.502501in}}{\pgfqpoint{4.068288in}{4.498182in}}%
\pgfpathcurveto{\pgfqpoint{4.072607in}{4.493863in}}{\pgfqpoint{4.078466in}{4.491436in}}{\pgfqpoint{4.084574in}{4.491436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.084161in}{4.491598in}}%
\pgfpathcurveto{\pgfqpoint{4.090269in}{4.491598in}}{\pgfqpoint{4.096128in}{4.494025in}}{\pgfqpoint{4.100447in}{4.498344in}}%
\pgfpathcurveto{\pgfqpoint{4.104766in}{4.502663in}}{\pgfqpoint{4.107193in}{4.508522in}}{\pgfqpoint{4.107193in}{4.514630in}}%
\pgfpathcurveto{\pgfqpoint{4.107193in}{4.520738in}}{\pgfqpoint{4.104766in}{4.526597in}}{\pgfqpoint{4.100447in}{4.530916in}}%
\pgfpathcurveto{\pgfqpoint{4.096128in}{4.535235in}}{\pgfqpoint{4.090269in}{4.537662in}}{\pgfqpoint{4.084161in}{4.537662in}}%
\pgfpathcurveto{\pgfqpoint{4.078053in}{4.537662in}}{\pgfqpoint{4.072194in}{4.535235in}}{\pgfqpoint{4.067875in}{4.530916in}}%
\pgfpathcurveto{\pgfqpoint{4.063555in}{4.526597in}}{\pgfqpoint{4.061129in}{4.520738in}}{\pgfqpoint{4.061129in}{4.514630in}}%
\pgfpathcurveto{\pgfqpoint{4.061129in}{4.508522in}}{\pgfqpoint{4.063555in}{4.502663in}}{\pgfqpoint{4.067875in}{4.498344in}}%
\pgfpathcurveto{\pgfqpoint{4.072194in}{4.494025in}}{\pgfqpoint{4.078053in}{4.491598in}}{\pgfqpoint{4.084161in}{4.491598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083747in}{4.491759in}}%
\pgfpathcurveto{\pgfqpoint{4.089856in}{4.491759in}}{\pgfqpoint{4.095714in}{4.494186in}}{\pgfqpoint{4.100034in}{4.498505in}}%
\pgfpathcurveto{\pgfqpoint{4.104353in}{4.502825in}}{\pgfqpoint{4.106780in}{4.508683in}}{\pgfqpoint{4.106780in}{4.514792in}}%
\pgfpathcurveto{\pgfqpoint{4.106780in}{4.520900in}}{\pgfqpoint{4.104353in}{4.526759in}}{\pgfqpoint{4.100034in}{4.531078in}}%
\pgfpathcurveto{\pgfqpoint{4.095714in}{4.535397in}}{\pgfqpoint{4.089856in}{4.537824in}}{\pgfqpoint{4.083747in}{4.537824in}}%
\pgfpathcurveto{\pgfqpoint{4.077639in}{4.537824in}}{\pgfqpoint{4.071780in}{4.535397in}}{\pgfqpoint{4.067461in}{4.531078in}}%
\pgfpathcurveto{\pgfqpoint{4.063142in}{4.526759in}}{\pgfqpoint{4.060715in}{4.520900in}}{\pgfqpoint{4.060715in}{4.514792in}}%
\pgfpathcurveto{\pgfqpoint{4.060715in}{4.508683in}}{\pgfqpoint{4.063142in}{4.502825in}}{\pgfqpoint{4.067461in}{4.498505in}}%
\pgfpathcurveto{\pgfqpoint{4.071780in}{4.494186in}}{\pgfqpoint{4.077639in}{4.491759in}}{\pgfqpoint{4.083747in}{4.491759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083334in}{4.491921in}}%
\pgfpathcurveto{\pgfqpoint{4.089442in}{4.491921in}}{\pgfqpoint{4.095301in}{4.494348in}}{\pgfqpoint{4.099620in}{4.498667in}}%
\pgfpathcurveto{\pgfqpoint{4.103939in}{4.502986in}}{\pgfqpoint{4.106366in}{4.508845in}}{\pgfqpoint{4.106366in}{4.514953in}}%
\pgfpathcurveto{\pgfqpoint{4.106366in}{4.521061in}}{\pgfqpoint{4.103939in}{4.526920in}}{\pgfqpoint{4.099620in}{4.531239in}}%
\pgfpathcurveto{\pgfqpoint{4.095301in}{4.535559in}}{\pgfqpoint{4.089442in}{4.537985in}}{\pgfqpoint{4.083334in}{4.537985in}}%
\pgfpathcurveto{\pgfqpoint{4.077226in}{4.537985in}}{\pgfqpoint{4.071367in}{4.535559in}}{\pgfqpoint{4.067048in}{4.531239in}}%
\pgfpathcurveto{\pgfqpoint{4.062729in}{4.526920in}}{\pgfqpoint{4.060302in}{4.521061in}}{\pgfqpoint{4.060302in}{4.514953in}}%
\pgfpathcurveto{\pgfqpoint{4.060302in}{4.508845in}}{\pgfqpoint{4.062729in}{4.502986in}}{\pgfqpoint{4.067048in}{4.498667in}}%
\pgfpathcurveto{\pgfqpoint{4.071367in}{4.494348in}}{\pgfqpoint{4.077226in}{4.491921in}}{\pgfqpoint{4.083334in}{4.491921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082921in}{4.492083in}}%
\pgfpathcurveto{\pgfqpoint{4.089029in}{4.492083in}}{\pgfqpoint{4.094888in}{4.494509in}}{\pgfqpoint{4.099207in}{4.498829in}}%
\pgfpathcurveto{\pgfqpoint{4.103526in}{4.503148in}}{\pgfqpoint{4.105953in}{4.509007in}}{\pgfqpoint{4.105953in}{4.515115in}}%
\pgfpathcurveto{\pgfqpoint{4.105953in}{4.521223in}}{\pgfqpoint{4.103526in}{4.527082in}}{\pgfqpoint{4.099207in}{4.531401in}}%
\pgfpathcurveto{\pgfqpoint{4.094888in}{4.535720in}}{\pgfqpoint{4.089029in}{4.538147in}}{\pgfqpoint{4.082921in}{4.538147in}}%
\pgfpathcurveto{\pgfqpoint{4.076813in}{4.538147in}}{\pgfqpoint{4.070954in}{4.535720in}}{\pgfqpoint{4.066635in}{4.531401in}}%
\pgfpathcurveto{\pgfqpoint{4.062315in}{4.527082in}}{\pgfqpoint{4.059889in}{4.521223in}}{\pgfqpoint{4.059889in}{4.515115in}}%
\pgfpathcurveto{\pgfqpoint{4.059889in}{4.509007in}}{\pgfqpoint{4.062315in}{4.503148in}}{\pgfqpoint{4.066635in}{4.498829in}}%
\pgfpathcurveto{\pgfqpoint{4.070954in}{4.494509in}}{\pgfqpoint{4.076813in}{4.492083in}}{\pgfqpoint{4.082921in}{4.492083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082507in}{4.492244in}}%
\pgfpathcurveto{\pgfqpoint{4.088616in}{4.492244in}}{\pgfqpoint{4.094474in}{4.494671in}}{\pgfqpoint{4.098794in}{4.498990in}}%
\pgfpathcurveto{\pgfqpoint{4.103113in}{4.503309in}}{\pgfqpoint{4.105540in}{4.509168in}}{\pgfqpoint{4.105540in}{4.515276in}}%
\pgfpathcurveto{\pgfqpoint{4.105540in}{4.521385in}}{\pgfqpoint{4.103113in}{4.527243in}}{\pgfqpoint{4.098794in}{4.531563in}}%
\pgfpathcurveto{\pgfqpoint{4.094474in}{4.535882in}}{\pgfqpoint{4.088616in}{4.538309in}}{\pgfqpoint{4.082507in}{4.538309in}}%
\pgfpathcurveto{\pgfqpoint{4.076399in}{4.538309in}}{\pgfqpoint{4.070540in}{4.535882in}}{\pgfqpoint{4.066221in}{4.531563in}}%
\pgfpathcurveto{\pgfqpoint{4.061902in}{4.527243in}}{\pgfqpoint{4.059475in}{4.521385in}}{\pgfqpoint{4.059475in}{4.515276in}}%
\pgfpathcurveto{\pgfqpoint{4.059475in}{4.509168in}}{\pgfqpoint{4.061902in}{4.503309in}}{\pgfqpoint{4.066221in}{4.498990in}}%
\pgfpathcurveto{\pgfqpoint{4.070540in}{4.494671in}}{\pgfqpoint{4.076399in}{4.492244in}}{\pgfqpoint{4.082507in}{4.492244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.082094in}{4.492406in}}%
\pgfpathcurveto{\pgfqpoint{4.088202in}{4.492406in}}{\pgfqpoint{4.094061in}{4.494833in}}{\pgfqpoint{4.098380in}{4.499152in}}%
\pgfpathcurveto{\pgfqpoint{4.102699in}{4.503471in}}{\pgfqpoint{4.105126in}{4.509330in}}{\pgfqpoint{4.105126in}{4.515438in}}%
\pgfpathcurveto{\pgfqpoint{4.105126in}{4.521546in}}{\pgfqpoint{4.102699in}{4.527405in}}{\pgfqpoint{4.098380in}{4.531724in}}%
\pgfpathcurveto{\pgfqpoint{4.094061in}{4.536043in}}{\pgfqpoint{4.088202in}{4.538470in}}{\pgfqpoint{4.082094in}{4.538470in}}%
\pgfpathcurveto{\pgfqpoint{4.075986in}{4.538470in}}{\pgfqpoint{4.070127in}{4.536043in}}{\pgfqpoint{4.065808in}{4.531724in}}%
\pgfpathcurveto{\pgfqpoint{4.061489in}{4.527405in}}{\pgfqpoint{4.059062in}{4.521546in}}{\pgfqpoint{4.059062in}{4.515438in}}%
\pgfpathcurveto{\pgfqpoint{4.059062in}{4.509330in}}{\pgfqpoint{4.061489in}{4.503471in}}{\pgfqpoint{4.065808in}{4.499152in}}%
\pgfpathcurveto{\pgfqpoint{4.070127in}{4.494833in}}{\pgfqpoint{4.075986in}{4.492406in}}{\pgfqpoint{4.082094in}{4.492406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081681in}{4.492567in}}%
\pgfpathcurveto{\pgfqpoint{4.087789in}{4.492567in}}{\pgfqpoint{4.093648in}{4.494994in}}{\pgfqpoint{4.097967in}{4.499313in}}%
\pgfpathcurveto{\pgfqpoint{4.102286in}{4.503633in}}{\pgfqpoint{4.104713in}{4.509491in}}{\pgfqpoint{4.104713in}{4.515600in}}%
\pgfpathcurveto{\pgfqpoint{4.104713in}{4.521708in}}{\pgfqpoint{4.102286in}{4.527567in}}{\pgfqpoint{4.097967in}{4.531886in}}%
\pgfpathcurveto{\pgfqpoint{4.093648in}{4.536205in}}{\pgfqpoint{4.087789in}{4.538632in}}{\pgfqpoint{4.081681in}{4.538632in}}%
\pgfpathcurveto{\pgfqpoint{4.075573in}{4.538632in}}{\pgfqpoint{4.069714in}{4.536205in}}{\pgfqpoint{4.065395in}{4.531886in}}%
\pgfpathcurveto{\pgfqpoint{4.061075in}{4.527567in}}{\pgfqpoint{4.058649in}{4.521708in}}{\pgfqpoint{4.058649in}{4.515600in}}%
\pgfpathcurveto{\pgfqpoint{4.058649in}{4.509491in}}{\pgfqpoint{4.061075in}{4.503633in}}{\pgfqpoint{4.065395in}{4.499313in}}%
\pgfpathcurveto{\pgfqpoint{4.069714in}{4.494994in}}{\pgfqpoint{4.075573in}{4.492567in}}{\pgfqpoint{4.081681in}{4.492567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081267in}{4.492729in}}%
\pgfpathcurveto{\pgfqpoint{4.087376in}{4.492729in}}{\pgfqpoint{4.093234in}{4.495156in}}{\pgfqpoint{4.097554in}{4.499475in}}%
\pgfpathcurveto{\pgfqpoint{4.101873in}{4.503794in}}{\pgfqpoint{4.104300in}{4.509653in}}{\pgfqpoint{4.104300in}{4.515761in}}%
\pgfpathcurveto{\pgfqpoint{4.104300in}{4.521869in}}{\pgfqpoint{4.101873in}{4.527728in}}{\pgfqpoint{4.097554in}{4.532047in}}%
\pgfpathcurveto{\pgfqpoint{4.093234in}{4.536366in}}{\pgfqpoint{4.087376in}{4.538793in}}{\pgfqpoint{4.081267in}{4.538793in}}%
\pgfpathcurveto{\pgfqpoint{4.075159in}{4.538793in}}{\pgfqpoint{4.069300in}{4.536366in}}{\pgfqpoint{4.064981in}{4.532047in}}%
\pgfpathcurveto{\pgfqpoint{4.060662in}{4.527728in}}{\pgfqpoint{4.058235in}{4.521869in}}{\pgfqpoint{4.058235in}{4.515761in}}%
\pgfpathcurveto{\pgfqpoint{4.058235in}{4.509653in}}{\pgfqpoint{4.060662in}{4.503794in}}{\pgfqpoint{4.064981in}{4.499475in}}%
\pgfpathcurveto{\pgfqpoint{4.069300in}{4.495156in}}{\pgfqpoint{4.075159in}{4.492729in}}{\pgfqpoint{4.081267in}{4.492729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080854in}{4.492891in}}%
\pgfpathcurveto{\pgfqpoint{4.086962in}{4.492891in}}{\pgfqpoint{4.092821in}{4.495317in}}{\pgfqpoint{4.097140in}{4.499637in}}%
\pgfpathcurveto{\pgfqpoint{4.101459in}{4.503956in}}{\pgfqpoint{4.103886in}{4.509815in}}{\pgfqpoint{4.103886in}{4.515923in}}%
\pgfpathcurveto{\pgfqpoint{4.103886in}{4.522031in}}{\pgfqpoint{4.101459in}{4.527890in}}{\pgfqpoint{4.097140in}{4.532209in}}%
\pgfpathcurveto{\pgfqpoint{4.092821in}{4.536528in}}{\pgfqpoint{4.086962in}{4.538955in}}{\pgfqpoint{4.080854in}{4.538955in}}%
\pgfpathcurveto{\pgfqpoint{4.074746in}{4.538955in}}{\pgfqpoint{4.068887in}{4.536528in}}{\pgfqpoint{4.064568in}{4.532209in}}%
\pgfpathcurveto{\pgfqpoint{4.060249in}{4.527890in}}{\pgfqpoint{4.057822in}{4.522031in}}{\pgfqpoint{4.057822in}{4.515923in}}%
\pgfpathcurveto{\pgfqpoint{4.057822in}{4.509815in}}{\pgfqpoint{4.060249in}{4.503956in}}{\pgfqpoint{4.064568in}{4.499637in}}%
\pgfpathcurveto{\pgfqpoint{4.068887in}{4.495317in}}{\pgfqpoint{4.074746in}{4.492891in}}{\pgfqpoint{4.080854in}{4.492891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080441in}{4.493052in}}%
\pgfpathcurveto{\pgfqpoint{4.086549in}{4.493052in}}{\pgfqpoint{4.092408in}{4.495479in}}{\pgfqpoint{4.096727in}{4.499798in}}%
\pgfpathcurveto{\pgfqpoint{4.101046in}{4.504117in}}{\pgfqpoint{4.103473in}{4.509976in}}{\pgfqpoint{4.103473in}{4.516084in}}%
\pgfpathcurveto{\pgfqpoint{4.103473in}{4.522193in}}{\pgfqpoint{4.101046in}{4.528051in}}{\pgfqpoint{4.096727in}{4.532371in}}%
\pgfpathcurveto{\pgfqpoint{4.092408in}{4.536690in}}{\pgfqpoint{4.086549in}{4.539116in}}{\pgfqpoint{4.080441in}{4.539116in}}%
\pgfpathcurveto{\pgfqpoint{4.074333in}{4.539116in}}{\pgfqpoint{4.068474in}{4.536690in}}{\pgfqpoint{4.064155in}{4.532371in}}%
\pgfpathcurveto{\pgfqpoint{4.059835in}{4.528051in}}{\pgfqpoint{4.057409in}{4.522193in}}{\pgfqpoint{4.057409in}{4.516084in}}%
\pgfpathcurveto{\pgfqpoint{4.057409in}{4.509976in}}{\pgfqpoint{4.059835in}{4.504117in}}{\pgfqpoint{4.064155in}{4.499798in}}%
\pgfpathcurveto{\pgfqpoint{4.068474in}{4.495479in}}{\pgfqpoint{4.074333in}{4.493052in}}{\pgfqpoint{4.080441in}{4.493052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.080027in}{4.493214in}}%
\pgfpathcurveto{\pgfqpoint{4.086136in}{4.493214in}}{\pgfqpoint{4.091994in}{4.495641in}}{\pgfqpoint{4.096314in}{4.499960in}}%
\pgfpathcurveto{\pgfqpoint{4.100633in}{4.504279in}}{\pgfqpoint{4.103060in}{4.510138in}}{\pgfqpoint{4.103060in}{4.516246in}}%
\pgfpathcurveto{\pgfqpoint{4.103060in}{4.522354in}}{\pgfqpoint{4.100633in}{4.528213in}}{\pgfqpoint{4.096314in}{4.532532in}}%
\pgfpathcurveto{\pgfqpoint{4.091994in}{4.536851in}}{\pgfqpoint{4.086136in}{4.539278in}}{\pgfqpoint{4.080027in}{4.539278in}}%
\pgfpathcurveto{\pgfqpoint{4.073919in}{4.539278in}}{\pgfqpoint{4.068060in}{4.536851in}}{\pgfqpoint{4.063741in}{4.532532in}}%
\pgfpathcurveto{\pgfqpoint{4.059422in}{4.528213in}}{\pgfqpoint{4.056995in}{4.522354in}}{\pgfqpoint{4.056995in}{4.516246in}}%
\pgfpathcurveto{\pgfqpoint{4.056995in}{4.510138in}}{\pgfqpoint{4.059422in}{4.504279in}}{\pgfqpoint{4.063741in}{4.499960in}}%
\pgfpathcurveto{\pgfqpoint{4.068060in}{4.495641in}}{\pgfqpoint{4.073919in}{4.493214in}}{\pgfqpoint{4.080027in}{4.493214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079614in}{4.493375in}}%
\pgfpathcurveto{\pgfqpoint{4.085722in}{4.493375in}}{\pgfqpoint{4.091581in}{4.495802in}}{\pgfqpoint{4.095900in}{4.500121in}}%
\pgfpathcurveto{\pgfqpoint{4.100219in}{4.504441in}}{\pgfqpoint{4.102646in}{4.510299in}}{\pgfqpoint{4.102646in}{4.516408in}}%
\pgfpathcurveto{\pgfqpoint{4.102646in}{4.522516in}}{\pgfqpoint{4.100219in}{4.528375in}}{\pgfqpoint{4.095900in}{4.532694in}}%
\pgfpathcurveto{\pgfqpoint{4.091581in}{4.537013in}}{\pgfqpoint{4.085722in}{4.539440in}}{\pgfqpoint{4.079614in}{4.539440in}}%
\pgfpathcurveto{\pgfqpoint{4.073506in}{4.539440in}}{\pgfqpoint{4.067647in}{4.537013in}}{\pgfqpoint{4.063328in}{4.532694in}}%
\pgfpathcurveto{\pgfqpoint{4.059009in}{4.528375in}}{\pgfqpoint{4.056582in}{4.522516in}}{\pgfqpoint{4.056582in}{4.516408in}}%
\pgfpathcurveto{\pgfqpoint{4.056582in}{4.510299in}}{\pgfqpoint{4.059009in}{4.504441in}}{\pgfqpoint{4.063328in}{4.500121in}}%
\pgfpathcurveto{\pgfqpoint{4.067647in}{4.495802in}}{\pgfqpoint{4.073506in}{4.493375in}}{\pgfqpoint{4.079614in}{4.493375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.079201in}{4.493537in}}%
\pgfpathcurveto{\pgfqpoint{4.085309in}{4.493537in}}{\pgfqpoint{4.091168in}{4.495964in}}{\pgfqpoint{4.095487in}{4.500283in}}%
\pgfpathcurveto{\pgfqpoint{4.099806in}{4.504602in}}{\pgfqpoint{4.102233in}{4.510461in}}{\pgfqpoint{4.102233in}{4.516569in}}%
\pgfpathcurveto{\pgfqpoint{4.102233in}{4.522677in}}{\pgfqpoint{4.099806in}{4.528536in}}{\pgfqpoint{4.095487in}{4.532855in}}%
\pgfpathcurveto{\pgfqpoint{4.091168in}{4.537174in}}{\pgfqpoint{4.085309in}{4.539601in}}{\pgfqpoint{4.079201in}{4.539601in}}%
\pgfpathcurveto{\pgfqpoint{4.073093in}{4.539601in}}{\pgfqpoint{4.067234in}{4.537174in}}{\pgfqpoint{4.062915in}{4.532855in}}%
\pgfpathcurveto{\pgfqpoint{4.058595in}{4.528536in}}{\pgfqpoint{4.056169in}{4.522677in}}{\pgfqpoint{4.056169in}{4.516569in}}%
\pgfpathcurveto{\pgfqpoint{4.056169in}{4.510461in}}{\pgfqpoint{4.058595in}{4.504602in}}{\pgfqpoint{4.062915in}{4.500283in}}%
\pgfpathcurveto{\pgfqpoint{4.067234in}{4.495964in}}{\pgfqpoint{4.073093in}{4.493537in}}{\pgfqpoint{4.079201in}{4.493537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078787in}{4.493699in}}%
\pgfpathcurveto{\pgfqpoint{4.084896in}{4.493699in}}{\pgfqpoint{4.090754in}{4.496125in}}{\pgfqpoint{4.095074in}{4.500445in}}%
\pgfpathcurveto{\pgfqpoint{4.099393in}{4.504764in}}{\pgfqpoint{4.101820in}{4.510623in}}{\pgfqpoint{4.101820in}{4.516731in}}%
\pgfpathcurveto{\pgfqpoint{4.101820in}{4.522839in}}{\pgfqpoint{4.099393in}{4.528698in}}{\pgfqpoint{4.095074in}{4.533017in}}%
\pgfpathcurveto{\pgfqpoint{4.090754in}{4.537336in}}{\pgfqpoint{4.084896in}{4.539763in}}{\pgfqpoint{4.078787in}{4.539763in}}%
\pgfpathcurveto{\pgfqpoint{4.072679in}{4.539763in}}{\pgfqpoint{4.066820in}{4.537336in}}{\pgfqpoint{4.062501in}{4.533017in}}%
\pgfpathcurveto{\pgfqpoint{4.058182in}{4.528698in}}{\pgfqpoint{4.055755in}{4.522839in}}{\pgfqpoint{4.055755in}{4.516731in}}%
\pgfpathcurveto{\pgfqpoint{4.055755in}{4.510623in}}{\pgfqpoint{4.058182in}{4.504764in}}{\pgfqpoint{4.062501in}{4.500445in}}%
\pgfpathcurveto{\pgfqpoint{4.066820in}{4.496125in}}{\pgfqpoint{4.072679in}{4.493699in}}{\pgfqpoint{4.078787in}{4.493699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.078374in}{4.493860in}}%
\pgfpathcurveto{\pgfqpoint{4.084482in}{4.493860in}}{\pgfqpoint{4.090341in}{4.496287in}}{\pgfqpoint{4.094660in}{4.500606in}}%
\pgfpathcurveto{\pgfqpoint{4.098979in}{4.504925in}}{\pgfqpoint{4.101406in}{4.510784in}}{\pgfqpoint{4.101406in}{4.516892in}}%
\pgfpathcurveto{\pgfqpoint{4.101406in}{4.523001in}}{\pgfqpoint{4.098979in}{4.528859in}}{\pgfqpoint{4.094660in}{4.533179in}}%
\pgfpathcurveto{\pgfqpoint{4.090341in}{4.537498in}}{\pgfqpoint{4.084482in}{4.539924in}}{\pgfqpoint{4.078374in}{4.539924in}}%
\pgfpathcurveto{\pgfqpoint{4.072266in}{4.539924in}}{\pgfqpoint{4.066407in}{4.537498in}}{\pgfqpoint{4.062088in}{4.533179in}}%
\pgfpathcurveto{\pgfqpoint{4.057769in}{4.528859in}}{\pgfqpoint{4.055342in}{4.523001in}}{\pgfqpoint{4.055342in}{4.516892in}}%
\pgfpathcurveto{\pgfqpoint{4.055342in}{4.510784in}}{\pgfqpoint{4.057769in}{4.504925in}}{\pgfqpoint{4.062088in}{4.500606in}}%
\pgfpathcurveto{\pgfqpoint{4.066407in}{4.496287in}}{\pgfqpoint{4.072266in}{4.493860in}}{\pgfqpoint{4.078374in}{4.493860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077961in}{4.494022in}}%
\pgfpathcurveto{\pgfqpoint{4.084069in}{4.494022in}}{\pgfqpoint{4.089928in}{4.496449in}}{\pgfqpoint{4.094247in}{4.500768in}}%
\pgfpathcurveto{\pgfqpoint{4.098566in}{4.505087in}}{\pgfqpoint{4.100993in}{4.510946in}}{\pgfqpoint{4.100993in}{4.517054in}}%
\pgfpathcurveto{\pgfqpoint{4.100993in}{4.523162in}}{\pgfqpoint{4.098566in}{4.529021in}}{\pgfqpoint{4.094247in}{4.533340in}}%
\pgfpathcurveto{\pgfqpoint{4.089928in}{4.537659in}}{\pgfqpoint{4.084069in}{4.540086in}}{\pgfqpoint{4.077961in}{4.540086in}}%
\pgfpathcurveto{\pgfqpoint{4.071853in}{4.540086in}}{\pgfqpoint{4.065994in}{4.537659in}}{\pgfqpoint{4.061675in}{4.533340in}}%
\pgfpathcurveto{\pgfqpoint{4.057355in}{4.529021in}}{\pgfqpoint{4.054929in}{4.523162in}}{\pgfqpoint{4.054929in}{4.517054in}}%
\pgfpathcurveto{\pgfqpoint{4.054929in}{4.510946in}}{\pgfqpoint{4.057355in}{4.505087in}}{\pgfqpoint{4.061675in}{4.500768in}}%
\pgfpathcurveto{\pgfqpoint{4.065994in}{4.496449in}}{\pgfqpoint{4.071853in}{4.494022in}}{\pgfqpoint{4.077961in}{4.494022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077547in}{4.494183in}}%
\pgfpathcurveto{\pgfqpoint{4.083656in}{4.494183in}}{\pgfqpoint{4.089514in}{4.496610in}}{\pgfqpoint{4.093834in}{4.500929in}}%
\pgfpathcurveto{\pgfqpoint{4.098153in}{4.505249in}}{\pgfqpoint{4.100580in}{4.511107in}}{\pgfqpoint{4.100580in}{4.517216in}}%
\pgfpathcurveto{\pgfqpoint{4.100580in}{4.523324in}}{\pgfqpoint{4.098153in}{4.529183in}}{\pgfqpoint{4.093834in}{4.533502in}}%
\pgfpathcurveto{\pgfqpoint{4.089514in}{4.537821in}}{\pgfqpoint{4.083656in}{4.540248in}}{\pgfqpoint{4.077547in}{4.540248in}}%
\pgfpathcurveto{\pgfqpoint{4.071439in}{4.540248in}}{\pgfqpoint{4.065580in}{4.537821in}}{\pgfqpoint{4.061261in}{4.533502in}}%
\pgfpathcurveto{\pgfqpoint{4.056942in}{4.529183in}}{\pgfqpoint{4.054515in}{4.523324in}}{\pgfqpoint{4.054515in}{4.517216in}}%
\pgfpathcurveto{\pgfqpoint{4.054515in}{4.511107in}}{\pgfqpoint{4.056942in}{4.505249in}}{\pgfqpoint{4.061261in}{4.500929in}}%
\pgfpathcurveto{\pgfqpoint{4.065580in}{4.496610in}}{\pgfqpoint{4.071439in}{4.494183in}}{\pgfqpoint{4.077547in}{4.494183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.077134in}{4.494316in}}%
\pgfpathcurveto{\pgfqpoint{4.083242in}{4.494316in}}{\pgfqpoint{4.089101in}{4.496743in}}{\pgfqpoint{4.093420in}{4.501062in}}%
\pgfpathcurveto{\pgfqpoint{4.097739in}{4.505381in}}{\pgfqpoint{4.100166in}{4.511240in}}{\pgfqpoint{4.100166in}{4.517348in}}%
\pgfpathcurveto{\pgfqpoint{4.100166in}{4.523456in}}{\pgfqpoint{4.097739in}{4.529315in}}{\pgfqpoint{4.093420in}{4.533634in}}%
\pgfpathcurveto{\pgfqpoint{4.089101in}{4.537953in}}{\pgfqpoint{4.083242in}{4.540380in}}{\pgfqpoint{4.077134in}{4.540380in}}%
\pgfpathcurveto{\pgfqpoint{4.071026in}{4.540380in}}{\pgfqpoint{4.065167in}{4.537953in}}{\pgfqpoint{4.060848in}{4.533634in}}%
\pgfpathcurveto{\pgfqpoint{4.056529in}{4.529315in}}{\pgfqpoint{4.054102in}{4.523456in}}{\pgfqpoint{4.054102in}{4.517348in}}%
\pgfpathcurveto{\pgfqpoint{4.054102in}{4.511240in}}{\pgfqpoint{4.056529in}{4.505381in}}{\pgfqpoint{4.060848in}{4.501062in}}%
\pgfpathcurveto{\pgfqpoint{4.065167in}{4.496743in}}{\pgfqpoint{4.071026in}{4.494316in}}{\pgfqpoint{4.077134in}{4.494316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076721in}{4.494438in}}%
\pgfpathcurveto{\pgfqpoint{4.082829in}{4.494438in}}{\pgfqpoint{4.088688in}{4.496865in}}{\pgfqpoint{4.093007in}{4.501184in}}%
\pgfpathcurveto{\pgfqpoint{4.097326in}{4.505503in}}{\pgfqpoint{4.099753in}{4.511362in}}{\pgfqpoint{4.099753in}{4.517470in}}%
\pgfpathcurveto{\pgfqpoint{4.099753in}{4.523579in}}{\pgfqpoint{4.097326in}{4.529437in}}{\pgfqpoint{4.093007in}{4.533757in}}%
\pgfpathcurveto{\pgfqpoint{4.088688in}{4.538076in}}{\pgfqpoint{4.082829in}{4.540502in}}{\pgfqpoint{4.076721in}{4.540502in}}%
\pgfpathcurveto{\pgfqpoint{4.070613in}{4.540502in}}{\pgfqpoint{4.064754in}{4.538076in}}{\pgfqpoint{4.060435in}{4.533757in}}%
\pgfpathcurveto{\pgfqpoint{4.056115in}{4.529437in}}{\pgfqpoint{4.053689in}{4.523579in}}{\pgfqpoint{4.053689in}{4.517470in}}%
\pgfpathcurveto{\pgfqpoint{4.053689in}{4.511362in}}{\pgfqpoint{4.056115in}{4.505503in}}{\pgfqpoint{4.060435in}{4.501184in}}%
\pgfpathcurveto{\pgfqpoint{4.064754in}{4.496865in}}{\pgfqpoint{4.070613in}{4.494438in}}{\pgfqpoint{4.076721in}{4.494438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.076307in}{4.494561in}}%
\pgfpathcurveto{\pgfqpoint{4.082416in}{4.494561in}}{\pgfqpoint{4.088274in}{4.496987in}}{\pgfqpoint{4.092594in}{4.501307in}}%
\pgfpathcurveto{\pgfqpoint{4.096913in}{4.505626in}}{\pgfqpoint{4.099340in}{4.511485in}}{\pgfqpoint{4.099340in}{4.517593in}}%
\pgfpathcurveto{\pgfqpoint{4.099340in}{4.523701in}}{\pgfqpoint{4.096913in}{4.529560in}}{\pgfqpoint{4.092594in}{4.533879in}}%
\pgfpathcurveto{\pgfqpoint{4.088274in}{4.538198in}}{\pgfqpoint{4.082416in}{4.540625in}}{\pgfqpoint{4.076307in}{4.540625in}}%
\pgfpathcurveto{\pgfqpoint{4.070199in}{4.540625in}}{\pgfqpoint{4.064340in}{4.538198in}}{\pgfqpoint{4.060021in}{4.533879in}}%
\pgfpathcurveto{\pgfqpoint{4.055702in}{4.529560in}}{\pgfqpoint{4.053275in}{4.523701in}}{\pgfqpoint{4.053275in}{4.517593in}}%
\pgfpathcurveto{\pgfqpoint{4.053275in}{4.511485in}}{\pgfqpoint{4.055702in}{4.505626in}}{\pgfqpoint{4.060021in}{4.501307in}}%
\pgfpathcurveto{\pgfqpoint{4.064340in}{4.496987in}}{\pgfqpoint{4.070199in}{4.494561in}}{\pgfqpoint{4.076307in}{4.494561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075894in}{4.494683in}}%
\pgfpathcurveto{\pgfqpoint{4.082002in}{4.494683in}}{\pgfqpoint{4.087861in}{4.497110in}}{\pgfqpoint{4.092180in}{4.501429in}}%
\pgfpathcurveto{\pgfqpoint{4.096499in}{4.505748in}}{\pgfqpoint{4.098926in}{4.511607in}}{\pgfqpoint{4.098926in}{4.517715in}}%
\pgfpathcurveto{\pgfqpoint{4.098926in}{4.523823in}}{\pgfqpoint{4.096499in}{4.529682in}}{\pgfqpoint{4.092180in}{4.534001in}}%
\pgfpathcurveto{\pgfqpoint{4.087861in}{4.538320in}}{\pgfqpoint{4.082002in}{4.540747in}}{\pgfqpoint{4.075894in}{4.540747in}}%
\pgfpathcurveto{\pgfqpoint{4.069786in}{4.540747in}}{\pgfqpoint{4.063927in}{4.538320in}}{\pgfqpoint{4.059608in}{4.534001in}}%
\pgfpathcurveto{\pgfqpoint{4.055289in}{4.529682in}}{\pgfqpoint{4.052862in}{4.523823in}}{\pgfqpoint{4.052862in}{4.517715in}}%
\pgfpathcurveto{\pgfqpoint{4.052862in}{4.511607in}}{\pgfqpoint{4.055289in}{4.505748in}}{\pgfqpoint{4.059608in}{4.501429in}}%
\pgfpathcurveto{\pgfqpoint{4.063927in}{4.497110in}}{\pgfqpoint{4.069786in}{4.494683in}}{\pgfqpoint{4.075894in}{4.494683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075481in}{4.494805in}}%
\pgfpathcurveto{\pgfqpoint{4.081589in}{4.494805in}}{\pgfqpoint{4.087448in}{4.497232in}}{\pgfqpoint{4.091767in}{4.501551in}}%
\pgfpathcurveto{\pgfqpoint{4.096086in}{4.505870in}}{\pgfqpoint{4.098513in}{4.511729in}}{\pgfqpoint{4.098513in}{4.517837in}}%
\pgfpathcurveto{\pgfqpoint{4.098513in}{4.523946in}}{\pgfqpoint{4.096086in}{4.529804in}}{\pgfqpoint{4.091767in}{4.534124in}}%
\pgfpathcurveto{\pgfqpoint{4.087448in}{4.538443in}}{\pgfqpoint{4.081589in}{4.540870in}}{\pgfqpoint{4.075481in}{4.540870in}}%
\pgfpathcurveto{\pgfqpoint{4.069373in}{4.540870in}}{\pgfqpoint{4.063514in}{4.538443in}}{\pgfqpoint{4.059195in}{4.534124in}}%
\pgfpathcurveto{\pgfqpoint{4.054875in}{4.529804in}}{\pgfqpoint{4.052449in}{4.523946in}}{\pgfqpoint{4.052449in}{4.517837in}}%
\pgfpathcurveto{\pgfqpoint{4.052449in}{4.511729in}}{\pgfqpoint{4.054875in}{4.505870in}}{\pgfqpoint{4.059195in}{4.501551in}}%
\pgfpathcurveto{\pgfqpoint{4.063514in}{4.497232in}}{\pgfqpoint{4.069373in}{4.494805in}}{\pgfqpoint{4.075481in}{4.494805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075067in}{4.494928in}}%
\pgfpathcurveto{\pgfqpoint{4.081176in}{4.494928in}}{\pgfqpoint{4.087034in}{4.497354in}}{\pgfqpoint{4.091354in}{4.501674in}}%
\pgfpathcurveto{\pgfqpoint{4.095673in}{4.505993in}}{\pgfqpoint{4.098100in}{4.511852in}}{\pgfqpoint{4.098100in}{4.517960in}}%
\pgfpathcurveto{\pgfqpoint{4.098100in}{4.524068in}}{\pgfqpoint{4.095673in}{4.529927in}}{\pgfqpoint{4.091354in}{4.534246in}}%
\pgfpathcurveto{\pgfqpoint{4.087034in}{4.538565in}}{\pgfqpoint{4.081176in}{4.540992in}}{\pgfqpoint{4.075067in}{4.540992in}}%
\pgfpathcurveto{\pgfqpoint{4.068959in}{4.540992in}}{\pgfqpoint{4.063100in}{4.538565in}}{\pgfqpoint{4.058781in}{4.534246in}}%
\pgfpathcurveto{\pgfqpoint{4.054462in}{4.529927in}}{\pgfqpoint{4.052035in}{4.524068in}}{\pgfqpoint{4.052035in}{4.517960in}}%
\pgfpathcurveto{\pgfqpoint{4.052035in}{4.511852in}}{\pgfqpoint{4.054462in}{4.505993in}}{\pgfqpoint{4.058781in}{4.501674in}}%
\pgfpathcurveto{\pgfqpoint{4.063100in}{4.497354in}}{\pgfqpoint{4.068959in}{4.494928in}}{\pgfqpoint{4.075067in}{4.494928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074654in}{4.495050in}}%
\pgfpathcurveto{\pgfqpoint{4.080762in}{4.495050in}}{\pgfqpoint{4.086621in}{4.497477in}}{\pgfqpoint{4.090940in}{4.501796in}}%
\pgfpathcurveto{\pgfqpoint{4.095259in}{4.506115in}}{\pgfqpoint{4.097686in}{4.511974in}}{\pgfqpoint{4.097686in}{4.518082in}}%
\pgfpathcurveto{\pgfqpoint{4.097686in}{4.524190in}}{\pgfqpoint{4.095259in}{4.530049in}}{\pgfqpoint{4.090940in}{4.534368in}}%
\pgfpathcurveto{\pgfqpoint{4.086621in}{4.538687in}}{\pgfqpoint{4.080762in}{4.541114in}}{\pgfqpoint{4.074654in}{4.541114in}}%
\pgfpathcurveto{\pgfqpoint{4.068546in}{4.541114in}}{\pgfqpoint{4.062687in}{4.538687in}}{\pgfqpoint{4.058368in}{4.534368in}}%
\pgfpathcurveto{\pgfqpoint{4.054049in}{4.530049in}}{\pgfqpoint{4.051622in}{4.524190in}}{\pgfqpoint{4.051622in}{4.518082in}}%
\pgfpathcurveto{\pgfqpoint{4.051622in}{4.511974in}}{\pgfqpoint{4.054049in}{4.506115in}}{\pgfqpoint{4.058368in}{4.501796in}}%
\pgfpathcurveto{\pgfqpoint{4.062687in}{4.497477in}}{\pgfqpoint{4.068546in}{4.495050in}}{\pgfqpoint{4.074654in}{4.495050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.074241in}{4.495172in}}%
\pgfpathcurveto{\pgfqpoint{4.080349in}{4.495172in}}{\pgfqpoint{4.086208in}{4.497599in}}{\pgfqpoint{4.090527in}{4.501918in}}%
\pgfpathcurveto{\pgfqpoint{4.094846in}{4.506237in}}{\pgfqpoint{4.097273in}{4.512096in}}{\pgfqpoint{4.097273in}{4.518204in}}%
\pgfpathcurveto{\pgfqpoint{4.097273in}{4.524313in}}{\pgfqpoint{4.094846in}{4.530171in}}{\pgfqpoint{4.090527in}{4.534491in}}%
\pgfpathcurveto{\pgfqpoint{4.086208in}{4.538810in}}{\pgfqpoint{4.080349in}{4.541237in}}{\pgfqpoint{4.074241in}{4.541237in}}%
\pgfpathcurveto{\pgfqpoint{4.068133in}{4.541237in}}{\pgfqpoint{4.062274in}{4.538810in}}{\pgfqpoint{4.057955in}{4.534491in}}%
\pgfpathcurveto{\pgfqpoint{4.053635in}{4.530171in}}{\pgfqpoint{4.051209in}{4.524313in}}{\pgfqpoint{4.051209in}{4.518204in}}%
\pgfpathcurveto{\pgfqpoint{4.051209in}{4.512096in}}{\pgfqpoint{4.053635in}{4.506237in}}{\pgfqpoint{4.057955in}{4.501918in}}%
\pgfpathcurveto{\pgfqpoint{4.062274in}{4.497599in}}{\pgfqpoint{4.068133in}{4.495172in}}{\pgfqpoint{4.074241in}{4.495172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073827in}{4.495295in}}%
\pgfpathcurveto{\pgfqpoint{4.079936in}{4.495295in}}{\pgfqpoint{4.085794in}{4.497722in}}{\pgfqpoint{4.090114in}{4.502041in}}%
\pgfpathcurveto{\pgfqpoint{4.094433in}{4.506360in}}{\pgfqpoint{4.096860in}{4.512219in}}{\pgfqpoint{4.096860in}{4.518327in}}%
\pgfpathcurveto{\pgfqpoint{4.096860in}{4.524435in}}{\pgfqpoint{4.094433in}{4.530294in}}{\pgfqpoint{4.090114in}{4.534613in}}%
\pgfpathcurveto{\pgfqpoint{4.085794in}{4.538932in}}{\pgfqpoint{4.079936in}{4.541359in}}{\pgfqpoint{4.073827in}{4.541359in}}%
\pgfpathcurveto{\pgfqpoint{4.067719in}{4.541359in}}{\pgfqpoint{4.061860in}{4.538932in}}{\pgfqpoint{4.057541in}{4.534613in}}%
\pgfpathcurveto{\pgfqpoint{4.053222in}{4.530294in}}{\pgfqpoint{4.050795in}{4.524435in}}{\pgfqpoint{4.050795in}{4.518327in}}%
\pgfpathcurveto{\pgfqpoint{4.050795in}{4.512219in}}{\pgfqpoint{4.053222in}{4.506360in}}{\pgfqpoint{4.057541in}{4.502041in}}%
\pgfpathcurveto{\pgfqpoint{4.061860in}{4.497722in}}{\pgfqpoint{4.067719in}{4.495295in}}{\pgfqpoint{4.073827in}{4.495295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073414in}{4.495417in}}%
\pgfpathcurveto{\pgfqpoint{4.079522in}{4.495417in}}{\pgfqpoint{4.085381in}{4.497844in}}{\pgfqpoint{4.089700in}{4.502163in}}%
\pgfpathcurveto{\pgfqpoint{4.094019in}{4.506482in}}{\pgfqpoint{4.096446in}{4.512341in}}{\pgfqpoint{4.096446in}{4.518449in}}%
\pgfpathcurveto{\pgfqpoint{4.096446in}{4.524557in}}{\pgfqpoint{4.094019in}{4.530416in}}{\pgfqpoint{4.089700in}{4.534735in}}%
\pgfpathcurveto{\pgfqpoint{4.085381in}{4.539054in}}{\pgfqpoint{4.079522in}{4.541481in}}{\pgfqpoint{4.073414in}{4.541481in}}%
\pgfpathcurveto{\pgfqpoint{4.067306in}{4.541481in}}{\pgfqpoint{4.061447in}{4.539054in}}{\pgfqpoint{4.057128in}{4.534735in}}%
\pgfpathcurveto{\pgfqpoint{4.052809in}{4.530416in}}{\pgfqpoint{4.050382in}{4.524557in}}{\pgfqpoint{4.050382in}{4.518449in}}%
\pgfpathcurveto{\pgfqpoint{4.050382in}{4.512341in}}{\pgfqpoint{4.052809in}{4.506482in}}{\pgfqpoint{4.057128in}{4.502163in}}%
\pgfpathcurveto{\pgfqpoint{4.061447in}{4.497844in}}{\pgfqpoint{4.067306in}{4.495417in}}{\pgfqpoint{4.073414in}{4.495417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912265,0.333641,0.219685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.073001in}{4.495539in}}%
\pgfpathcurveto{\pgfqpoint{4.079109in}{4.495539in}}{\pgfqpoint{4.084968in}{4.497966in}}{\pgfqpoint{4.089287in}{4.502285in}}%
\pgfpathcurveto{\pgfqpoint{4.093606in}{4.506604in}}{\pgfqpoint{4.096033in}{4.512463in}}{\pgfqpoint{4.096033in}{4.518572in}}%
\pgfpathcurveto{\pgfqpoint{4.096033in}{4.524680in}}{\pgfqpoint{4.093606in}{4.530539in}}{\pgfqpoint{4.089287in}{4.534858in}}%
\pgfpathcurveto{\pgfqpoint{4.084968in}{4.539177in}}{\pgfqpoint{4.079109in}{4.541604in}}{\pgfqpoint{4.073001in}{4.541604in}}%
\pgfpathcurveto{\pgfqpoint{4.066893in}{4.541604in}}{\pgfqpoint{4.061034in}{4.539177in}}{\pgfqpoint{4.056715in}{4.534858in}}%
\pgfpathcurveto{\pgfqpoint{4.052395in}{4.530539in}}{\pgfqpoint{4.049969in}{4.524680in}}{\pgfqpoint{4.049969in}{4.518572in}}%
\pgfpathcurveto{\pgfqpoint{4.049969in}{4.512463in}}{\pgfqpoint{4.052395in}{4.506604in}}{\pgfqpoint{4.056715in}{4.502285in}}%
\pgfpathcurveto{\pgfqpoint{4.061034in}{4.497966in}}{\pgfqpoint{4.066893in}{4.495539in}}{\pgfqpoint{4.073001in}{4.495539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072587in}{4.495662in}}%
\pgfpathcurveto{\pgfqpoint{4.078696in}{4.495662in}}{\pgfqpoint{4.084554in}{4.498089in}}{\pgfqpoint{4.088874in}{4.502408in}}%
\pgfpathcurveto{\pgfqpoint{4.093193in}{4.506727in}}{\pgfqpoint{4.095620in}{4.512586in}}{\pgfqpoint{4.095620in}{4.518694in}}%
\pgfpathcurveto{\pgfqpoint{4.095620in}{4.524802in}}{\pgfqpoint{4.093193in}{4.530661in}}{\pgfqpoint{4.088874in}{4.534980in}}%
\pgfpathcurveto{\pgfqpoint{4.084554in}{4.539299in}}{\pgfqpoint{4.078696in}{4.541726in}}{\pgfqpoint{4.072587in}{4.541726in}}%
\pgfpathcurveto{\pgfqpoint{4.066479in}{4.541726in}}{\pgfqpoint{4.060620in}{4.539299in}}{\pgfqpoint{4.056301in}{4.534980in}}%
\pgfpathcurveto{\pgfqpoint{4.051982in}{4.530661in}}{\pgfqpoint{4.049555in}{4.524802in}}{\pgfqpoint{4.049555in}{4.518694in}}%
\pgfpathcurveto{\pgfqpoint{4.049555in}{4.512586in}}{\pgfqpoint{4.051982in}{4.506727in}}{\pgfqpoint{4.056301in}{4.502408in}}%
\pgfpathcurveto{\pgfqpoint{4.060620in}{4.498089in}}{\pgfqpoint{4.066479in}{4.495662in}}{\pgfqpoint{4.072587in}{4.495662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.072174in}{4.495784in}}%
\pgfpathcurveto{\pgfqpoint{4.078282in}{4.495784in}}{\pgfqpoint{4.084141in}{4.498211in}}{\pgfqpoint{4.088460in}{4.502530in}}%
\pgfpathcurveto{\pgfqpoint{4.092779in}{4.506849in}}{\pgfqpoint{4.095206in}{4.512708in}}{\pgfqpoint{4.095206in}{4.518816in}}%
\pgfpathcurveto{\pgfqpoint{4.095206in}{4.524924in}}{\pgfqpoint{4.092779in}{4.530783in}}{\pgfqpoint{4.088460in}{4.535102in}}%
\pgfpathcurveto{\pgfqpoint{4.084141in}{4.539422in}}{\pgfqpoint{4.078282in}{4.541848in}}{\pgfqpoint{4.072174in}{4.541848in}}%
\pgfpathcurveto{\pgfqpoint{4.066066in}{4.541848in}}{\pgfqpoint{4.060207in}{4.539422in}}{\pgfqpoint{4.055888in}{4.535102in}}%
\pgfpathcurveto{\pgfqpoint{4.051569in}{4.530783in}}{\pgfqpoint{4.049142in}{4.524924in}}{\pgfqpoint{4.049142in}{4.518816in}}%
\pgfpathcurveto{\pgfqpoint{4.049142in}{4.512708in}}{\pgfqpoint{4.051569in}{4.506849in}}{\pgfqpoint{4.055888in}{4.502530in}}%
\pgfpathcurveto{\pgfqpoint{4.060207in}{4.498211in}}{\pgfqpoint{4.066066in}{4.495784in}}{\pgfqpoint{4.072174in}{4.495784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071761in}{4.495906in}}%
\pgfpathcurveto{\pgfqpoint{4.077869in}{4.495906in}}{\pgfqpoint{4.083728in}{4.498333in}}{\pgfqpoint{4.088047in}{4.502652in}}%
\pgfpathcurveto{\pgfqpoint{4.092366in}{4.506972in}}{\pgfqpoint{4.094793in}{4.512830in}}{\pgfqpoint{4.094793in}{4.518939in}}%
\pgfpathcurveto{\pgfqpoint{4.094793in}{4.525047in}}{\pgfqpoint{4.092366in}{4.530906in}}{\pgfqpoint{4.088047in}{4.535225in}}%
\pgfpathcurveto{\pgfqpoint{4.083728in}{4.539544in}}{\pgfqpoint{4.077869in}{4.541971in}}{\pgfqpoint{4.071761in}{4.541971in}}%
\pgfpathcurveto{\pgfqpoint{4.065653in}{4.541971in}}{\pgfqpoint{4.059794in}{4.539544in}}{\pgfqpoint{4.055475in}{4.535225in}}%
\pgfpathcurveto{\pgfqpoint{4.051155in}{4.530906in}}{\pgfqpoint{4.048729in}{4.525047in}}{\pgfqpoint{4.048729in}{4.518939in}}%
\pgfpathcurveto{\pgfqpoint{4.048729in}{4.512830in}}{\pgfqpoint{4.051155in}{4.506972in}}{\pgfqpoint{4.055475in}{4.502652in}}%
\pgfpathcurveto{\pgfqpoint{4.059794in}{4.498333in}}{\pgfqpoint{4.065653in}{4.495906in}}{\pgfqpoint{4.071761in}{4.495906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071347in}{4.496029in}}%
\pgfpathcurveto{\pgfqpoint{4.077456in}{4.496029in}}{\pgfqpoint{4.083314in}{4.498456in}}{\pgfqpoint{4.087634in}{4.502775in}}%
\pgfpathcurveto{\pgfqpoint{4.091953in}{4.507094in}}{\pgfqpoint{4.094380in}{4.512953in}}{\pgfqpoint{4.094380in}{4.519061in}}%
\pgfpathcurveto{\pgfqpoint{4.094380in}{4.525169in}}{\pgfqpoint{4.091953in}{4.531028in}}{\pgfqpoint{4.087634in}{4.535347in}}%
\pgfpathcurveto{\pgfqpoint{4.083314in}{4.539666in}}{\pgfqpoint{4.077456in}{4.542093in}}{\pgfqpoint{4.071347in}{4.542093in}}%
\pgfpathcurveto{\pgfqpoint{4.065239in}{4.542093in}}{\pgfqpoint{4.059380in}{4.539666in}}{\pgfqpoint{4.055061in}{4.535347in}}%
\pgfpathcurveto{\pgfqpoint{4.050742in}{4.531028in}}{\pgfqpoint{4.048315in}{4.525169in}}{\pgfqpoint{4.048315in}{4.519061in}}%
\pgfpathcurveto{\pgfqpoint{4.048315in}{4.512953in}}{\pgfqpoint{4.050742in}{4.507094in}}{\pgfqpoint{4.055061in}{4.502775in}}%
\pgfpathcurveto{\pgfqpoint{4.059380in}{4.498456in}}{\pgfqpoint{4.065239in}{4.496029in}}{\pgfqpoint{4.071347in}{4.496029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070934in}{4.496151in}}%
\pgfpathcurveto{\pgfqpoint{4.077042in}{4.496151in}}{\pgfqpoint{4.082901in}{4.498578in}}{\pgfqpoint{4.087220in}{4.502897in}}%
\pgfpathcurveto{\pgfqpoint{4.091539in}{4.507216in}}{\pgfqpoint{4.093966in}{4.513075in}}{\pgfqpoint{4.093966in}{4.519183in}}%
\pgfpathcurveto{\pgfqpoint{4.093966in}{4.525291in}}{\pgfqpoint{4.091539in}{4.531150in}}{\pgfqpoint{4.087220in}{4.535469in}}%
\pgfpathcurveto{\pgfqpoint{4.082901in}{4.539789in}}{\pgfqpoint{4.077042in}{4.542215in}}{\pgfqpoint{4.070934in}{4.542215in}}%
\pgfpathcurveto{\pgfqpoint{4.064826in}{4.542215in}}{\pgfqpoint{4.058967in}{4.539789in}}{\pgfqpoint{4.054648in}{4.535469in}}%
\pgfpathcurveto{\pgfqpoint{4.050329in}{4.531150in}}{\pgfqpoint{4.047902in}{4.525291in}}{\pgfqpoint{4.047902in}{4.519183in}}%
\pgfpathcurveto{\pgfqpoint{4.047902in}{4.513075in}}{\pgfqpoint{4.050329in}{4.507216in}}{\pgfqpoint{4.054648in}{4.502897in}}%
\pgfpathcurveto{\pgfqpoint{4.058967in}{4.498578in}}{\pgfqpoint{4.064826in}{4.496151in}}{\pgfqpoint{4.070934in}{4.496151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070521in}{4.496273in}}%
\pgfpathcurveto{\pgfqpoint{4.076629in}{4.496273in}}{\pgfqpoint{4.082488in}{4.498700in}}{\pgfqpoint{4.086807in}{4.503019in}}%
\pgfpathcurveto{\pgfqpoint{4.091126in}{4.507339in}}{\pgfqpoint{4.093553in}{4.513197in}}{\pgfqpoint{4.093553in}{4.519306in}}%
\pgfpathcurveto{\pgfqpoint{4.093553in}{4.525414in}}{\pgfqpoint{4.091126in}{4.531273in}}{\pgfqpoint{4.086807in}{4.535592in}}%
\pgfpathcurveto{\pgfqpoint{4.082488in}{4.539911in}}{\pgfqpoint{4.076629in}{4.542338in}}{\pgfqpoint{4.070521in}{4.542338in}}%
\pgfpathcurveto{\pgfqpoint{4.064413in}{4.542338in}}{\pgfqpoint{4.058554in}{4.539911in}}{\pgfqpoint{4.054235in}{4.535592in}}%
\pgfpathcurveto{\pgfqpoint{4.049915in}{4.531273in}}{\pgfqpoint{4.047489in}{4.525414in}}{\pgfqpoint{4.047489in}{4.519306in}}%
\pgfpathcurveto{\pgfqpoint{4.047489in}{4.513197in}}{\pgfqpoint{4.049915in}{4.507339in}}{\pgfqpoint{4.054235in}{4.503019in}}%
\pgfpathcurveto{\pgfqpoint{4.058554in}{4.498700in}}{\pgfqpoint{4.064413in}{4.496273in}}{\pgfqpoint{4.070521in}{4.496273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.070107in}{4.496396in}}%
\pgfpathcurveto{\pgfqpoint{4.076216in}{4.496396in}}{\pgfqpoint{4.082074in}{4.498823in}}{\pgfqpoint{4.086394in}{4.503142in}}%
\pgfpathcurveto{\pgfqpoint{4.090713in}{4.507461in}}{\pgfqpoint{4.093140in}{4.513320in}}{\pgfqpoint{4.093140in}{4.519428in}}%
\pgfpathcurveto{\pgfqpoint{4.093140in}{4.525536in}}{\pgfqpoint{4.090713in}{4.531395in}}{\pgfqpoint{4.086394in}{4.535714in}}%
\pgfpathcurveto{\pgfqpoint{4.082074in}{4.540033in}}{\pgfqpoint{4.076216in}{4.542460in}}{\pgfqpoint{4.070107in}{4.542460in}}%
\pgfpathcurveto{\pgfqpoint{4.063999in}{4.542460in}}{\pgfqpoint{4.058140in}{4.540033in}}{\pgfqpoint{4.053821in}{4.535714in}}%
\pgfpathcurveto{\pgfqpoint{4.049502in}{4.531395in}}{\pgfqpoint{4.047075in}{4.525536in}}{\pgfqpoint{4.047075in}{4.519428in}}%
\pgfpathcurveto{\pgfqpoint{4.047075in}{4.513320in}}{\pgfqpoint{4.049502in}{4.507461in}}{\pgfqpoint{4.053821in}{4.503142in}}%
\pgfpathcurveto{\pgfqpoint{4.058140in}{4.498823in}}{\pgfqpoint{4.063999in}{4.496396in}}{\pgfqpoint{4.070107in}{4.496396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069694in}{4.496518in}}%
\pgfpathcurveto{\pgfqpoint{4.075802in}{4.496518in}}{\pgfqpoint{4.081661in}{4.498945in}}{\pgfqpoint{4.085980in}{4.503264in}}%
\pgfpathcurveto{\pgfqpoint{4.090299in}{4.507583in}}{\pgfqpoint{4.092726in}{4.513442in}}{\pgfqpoint{4.092726in}{4.519550in}}%
\pgfpathcurveto{\pgfqpoint{4.092726in}{4.525658in}}{\pgfqpoint{4.090299in}{4.531517in}}{\pgfqpoint{4.085980in}{4.535836in}}%
\pgfpathcurveto{\pgfqpoint{4.081661in}{4.540156in}}{\pgfqpoint{4.075802in}{4.542582in}}{\pgfqpoint{4.069694in}{4.542582in}}%
\pgfpathcurveto{\pgfqpoint{4.063586in}{4.542582in}}{\pgfqpoint{4.057727in}{4.540156in}}{\pgfqpoint{4.053408in}{4.535836in}}%
\pgfpathcurveto{\pgfqpoint{4.049089in}{4.531517in}}{\pgfqpoint{4.046662in}{4.525658in}}{\pgfqpoint{4.046662in}{4.519550in}}%
\pgfpathcurveto{\pgfqpoint{4.046662in}{4.513442in}}{\pgfqpoint{4.049089in}{4.507583in}}{\pgfqpoint{4.053408in}{4.503264in}}%
\pgfpathcurveto{\pgfqpoint{4.057727in}{4.498945in}}{\pgfqpoint{4.063586in}{4.496518in}}{\pgfqpoint{4.069694in}{4.496518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069281in}{4.496641in}}%
\pgfpathcurveto{\pgfqpoint{4.075389in}{4.496641in}}{\pgfqpoint{4.081248in}{4.499067in}}{\pgfqpoint{4.085567in}{4.503386in}}%
\pgfpathcurveto{\pgfqpoint{4.089886in}{4.507706in}}{\pgfqpoint{4.092313in}{4.513564in}}{\pgfqpoint{4.092313in}{4.519673in}}%
\pgfpathcurveto{\pgfqpoint{4.092313in}{4.525781in}}{\pgfqpoint{4.089886in}{4.531640in}}{\pgfqpoint{4.085567in}{4.535959in}}%
\pgfpathcurveto{\pgfqpoint{4.081248in}{4.540278in}}{\pgfqpoint{4.075389in}{4.542705in}}{\pgfqpoint{4.069281in}{4.542705in}}%
\pgfpathcurveto{\pgfqpoint{4.063173in}{4.542705in}}{\pgfqpoint{4.057314in}{4.540278in}}{\pgfqpoint{4.052995in}{4.535959in}}%
\pgfpathcurveto{\pgfqpoint{4.048675in}{4.531640in}}{\pgfqpoint{4.046249in}{4.525781in}}{\pgfqpoint{4.046249in}{4.519673in}}%
\pgfpathcurveto{\pgfqpoint{4.046249in}{4.513564in}}{\pgfqpoint{4.048675in}{4.507706in}}{\pgfqpoint{4.052995in}{4.503386in}}%
\pgfpathcurveto{\pgfqpoint{4.057314in}{4.499067in}}{\pgfqpoint{4.063173in}{4.496641in}}{\pgfqpoint{4.069281in}{4.496641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068867in}{4.496763in}}%
\pgfpathcurveto{\pgfqpoint{4.074976in}{4.496763in}}{\pgfqpoint{4.080834in}{4.499190in}}{\pgfqpoint{4.085154in}{4.503509in}}%
\pgfpathcurveto{\pgfqpoint{4.089473in}{4.507828in}}{\pgfqpoint{4.091900in}{4.513687in}}{\pgfqpoint{4.091900in}{4.519795in}}%
\pgfpathcurveto{\pgfqpoint{4.091900in}{4.525903in}}{\pgfqpoint{4.089473in}{4.531762in}}{\pgfqpoint{4.085154in}{4.536081in}}%
\pgfpathcurveto{\pgfqpoint{4.080834in}{4.540400in}}{\pgfqpoint{4.074976in}{4.542827in}}{\pgfqpoint{4.068867in}{4.542827in}}%
\pgfpathcurveto{\pgfqpoint{4.062759in}{4.542827in}}{\pgfqpoint{4.056900in}{4.540400in}}{\pgfqpoint{4.052581in}{4.536081in}}%
\pgfpathcurveto{\pgfqpoint{4.048262in}{4.531762in}}{\pgfqpoint{4.045835in}{4.525903in}}{\pgfqpoint{4.045835in}{4.519795in}}%
\pgfpathcurveto{\pgfqpoint{4.045835in}{4.513687in}}{\pgfqpoint{4.048262in}{4.507828in}}{\pgfqpoint{4.052581in}{4.503509in}}%
\pgfpathcurveto{\pgfqpoint{4.056900in}{4.499190in}}{\pgfqpoint{4.062759in}{4.496763in}}{\pgfqpoint{4.068867in}{4.496763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068454in}{4.496885in}}%
\pgfpathcurveto{\pgfqpoint{4.074562in}{4.496885in}}{\pgfqpoint{4.080421in}{4.499312in}}{\pgfqpoint{4.084740in}{4.503631in}}%
\pgfpathcurveto{\pgfqpoint{4.089059in}{4.507950in}}{\pgfqpoint{4.091486in}{4.513809in}}{\pgfqpoint{4.091486in}{4.519917in}}%
\pgfpathcurveto{\pgfqpoint{4.091486in}{4.526026in}}{\pgfqpoint{4.089059in}{4.531884in}}{\pgfqpoint{4.084740in}{4.536204in}}%
\pgfpathcurveto{\pgfqpoint{4.080421in}{4.540523in}}{\pgfqpoint{4.074562in}{4.542949in}}{\pgfqpoint{4.068454in}{4.542949in}}%
\pgfpathcurveto{\pgfqpoint{4.062346in}{4.542949in}}{\pgfqpoint{4.056487in}{4.540523in}}{\pgfqpoint{4.052168in}{4.536204in}}%
\pgfpathcurveto{\pgfqpoint{4.047849in}{4.531884in}}{\pgfqpoint{4.045422in}{4.526026in}}{\pgfqpoint{4.045422in}{4.519917in}}%
\pgfpathcurveto{\pgfqpoint{4.045422in}{4.513809in}}{\pgfqpoint{4.047849in}{4.507950in}}{\pgfqpoint{4.052168in}{4.503631in}}%
\pgfpathcurveto{\pgfqpoint{4.056487in}{4.499312in}}{\pgfqpoint{4.062346in}{4.496885in}}{\pgfqpoint{4.068454in}{4.496885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068041in}{4.497008in}}%
\pgfpathcurveto{\pgfqpoint{4.074149in}{4.497008in}}{\pgfqpoint{4.080008in}{4.499434in}}{\pgfqpoint{4.084327in}{4.503754in}}%
\pgfpathcurveto{\pgfqpoint{4.088646in}{4.508073in}}{\pgfqpoint{4.091073in}{4.513931in}}{\pgfqpoint{4.091073in}{4.520040in}}%
\pgfpathcurveto{\pgfqpoint{4.091073in}{4.526148in}}{\pgfqpoint{4.088646in}{4.532007in}}{\pgfqpoint{4.084327in}{4.536326in}}%
\pgfpathcurveto{\pgfqpoint{4.080008in}{4.540645in}}{\pgfqpoint{4.074149in}{4.543072in}}{\pgfqpoint{4.068041in}{4.543072in}}%
\pgfpathcurveto{\pgfqpoint{4.061933in}{4.543072in}}{\pgfqpoint{4.056074in}{4.540645in}}{\pgfqpoint{4.051755in}{4.536326in}}%
\pgfpathcurveto{\pgfqpoint{4.047435in}{4.532007in}}{\pgfqpoint{4.045009in}{4.526148in}}{\pgfqpoint{4.045009in}{4.520040in}}%
\pgfpathcurveto{\pgfqpoint{4.045009in}{4.513931in}}{\pgfqpoint{4.047435in}{4.508073in}}{\pgfqpoint{4.051755in}{4.503754in}}%
\pgfpathcurveto{\pgfqpoint{4.056074in}{4.499434in}}{\pgfqpoint{4.061933in}{4.497008in}}{\pgfqpoint{4.068041in}{4.497008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067627in}{4.497130in}}%
\pgfpathcurveto{\pgfqpoint{4.073736in}{4.497130in}}{\pgfqpoint{4.079594in}{4.499557in}}{\pgfqpoint{4.083914in}{4.503876in}}%
\pgfpathcurveto{\pgfqpoint{4.088233in}{4.508195in}}{\pgfqpoint{4.090660in}{4.514054in}}{\pgfqpoint{4.090660in}{4.520162in}}%
\pgfpathcurveto{\pgfqpoint{4.090660in}{4.526270in}}{\pgfqpoint{4.088233in}{4.532129in}}{\pgfqpoint{4.083914in}{4.536448in}}%
\pgfpathcurveto{\pgfqpoint{4.079594in}{4.540767in}}{\pgfqpoint{4.073736in}{4.543194in}}{\pgfqpoint{4.067627in}{4.543194in}}%
\pgfpathcurveto{\pgfqpoint{4.061519in}{4.543194in}}{\pgfqpoint{4.055660in}{4.540767in}}{\pgfqpoint{4.051341in}{4.536448in}}%
\pgfpathcurveto{\pgfqpoint{4.047022in}{4.532129in}}{\pgfqpoint{4.044595in}{4.526270in}}{\pgfqpoint{4.044595in}{4.520162in}}%
\pgfpathcurveto{\pgfqpoint{4.044595in}{4.514054in}}{\pgfqpoint{4.047022in}{4.508195in}}{\pgfqpoint{4.051341in}{4.503876in}}%
\pgfpathcurveto{\pgfqpoint{4.055660in}{4.499557in}}{\pgfqpoint{4.061519in}{4.497130in}}{\pgfqpoint{4.067627in}{4.497130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.067214in}{4.497252in}}%
\pgfpathcurveto{\pgfqpoint{4.073322in}{4.497252in}}{\pgfqpoint{4.079181in}{4.499679in}}{\pgfqpoint{4.083500in}{4.503998in}}%
\pgfpathcurveto{\pgfqpoint{4.087819in}{4.508317in}}{\pgfqpoint{4.090246in}{4.514176in}}{\pgfqpoint{4.090246in}{4.520284in}}%
\pgfpathcurveto{\pgfqpoint{4.090246in}{4.526393in}}{\pgfqpoint{4.087819in}{4.532251in}}{\pgfqpoint{4.083500in}{4.536571in}}%
\pgfpathcurveto{\pgfqpoint{4.079181in}{4.540890in}}{\pgfqpoint{4.073322in}{4.543317in}}{\pgfqpoint{4.067214in}{4.543317in}}%
\pgfpathcurveto{\pgfqpoint{4.061106in}{4.543317in}}{\pgfqpoint{4.055247in}{4.540890in}}{\pgfqpoint{4.050928in}{4.536571in}}%
\pgfpathcurveto{\pgfqpoint{4.046609in}{4.532251in}}{\pgfqpoint{4.044182in}{4.526393in}}{\pgfqpoint{4.044182in}{4.520284in}}%
\pgfpathcurveto{\pgfqpoint{4.044182in}{4.514176in}}{\pgfqpoint{4.046609in}{4.508317in}}{\pgfqpoint{4.050928in}{4.503998in}}%
\pgfpathcurveto{\pgfqpoint{4.055247in}{4.499679in}}{\pgfqpoint{4.061106in}{4.497252in}}{\pgfqpoint{4.067214in}{4.497252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066801in}{4.497375in}}%
\pgfpathcurveto{\pgfqpoint{4.072909in}{4.497375in}}{\pgfqpoint{4.078768in}{4.499801in}}{\pgfqpoint{4.083087in}{4.504121in}}%
\pgfpathcurveto{\pgfqpoint{4.087406in}{4.508440in}}{\pgfqpoint{4.089833in}{4.514299in}}{\pgfqpoint{4.089833in}{4.520407in}}%
\pgfpathcurveto{\pgfqpoint{4.089833in}{4.526515in}}{\pgfqpoint{4.087406in}{4.532374in}}{\pgfqpoint{4.083087in}{4.536693in}}%
\pgfpathcurveto{\pgfqpoint{4.078768in}{4.541012in}}{\pgfqpoint{4.072909in}{4.543439in}}{\pgfqpoint{4.066801in}{4.543439in}}%
\pgfpathcurveto{\pgfqpoint{4.060693in}{4.543439in}}{\pgfqpoint{4.054834in}{4.541012in}}{\pgfqpoint{4.050515in}{4.536693in}}%
\pgfpathcurveto{\pgfqpoint{4.046195in}{4.532374in}}{\pgfqpoint{4.043769in}{4.526515in}}{\pgfqpoint{4.043769in}{4.520407in}}%
\pgfpathcurveto{\pgfqpoint{4.043769in}{4.514299in}}{\pgfqpoint{4.046195in}{4.508440in}}{\pgfqpoint{4.050515in}{4.504121in}}%
\pgfpathcurveto{\pgfqpoint{4.054834in}{4.499801in}}{\pgfqpoint{4.060693in}{4.497375in}}{\pgfqpoint{4.066801in}{4.497375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.066387in}{4.497497in}}%
\pgfpathcurveto{\pgfqpoint{4.072496in}{4.497497in}}{\pgfqpoint{4.078354in}{4.499924in}}{\pgfqpoint{4.082674in}{4.504243in}}%
\pgfpathcurveto{\pgfqpoint{4.086993in}{4.508562in}}{\pgfqpoint{4.089420in}{4.514421in}}{\pgfqpoint{4.089420in}{4.520529in}}%
\pgfpathcurveto{\pgfqpoint{4.089420in}{4.526637in}}{\pgfqpoint{4.086993in}{4.532496in}}{\pgfqpoint{4.082674in}{4.536815in}}%
\pgfpathcurveto{\pgfqpoint{4.078354in}{4.541134in}}{\pgfqpoint{4.072496in}{4.543561in}}{\pgfqpoint{4.066387in}{4.543561in}}%
\pgfpathcurveto{\pgfqpoint{4.060279in}{4.543561in}}{\pgfqpoint{4.054420in}{4.541134in}}{\pgfqpoint{4.050101in}{4.536815in}}%
\pgfpathcurveto{\pgfqpoint{4.045782in}{4.532496in}}{\pgfqpoint{4.043355in}{4.526637in}}{\pgfqpoint{4.043355in}{4.520529in}}%
\pgfpathcurveto{\pgfqpoint{4.043355in}{4.514421in}}{\pgfqpoint{4.045782in}{4.508562in}}{\pgfqpoint{4.050101in}{4.504243in}}%
\pgfpathcurveto{\pgfqpoint{4.054420in}{4.499924in}}{\pgfqpoint{4.060279in}{4.497497in}}{\pgfqpoint{4.066387in}{4.497497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065974in}{4.497619in}}%
\pgfpathcurveto{\pgfqpoint{4.072082in}{4.497619in}}{\pgfqpoint{4.077941in}{4.500046in}}{\pgfqpoint{4.082260in}{4.504365in}}%
\pgfpathcurveto{\pgfqpoint{4.086579in}{4.508684in}}{\pgfqpoint{4.089006in}{4.514543in}}{\pgfqpoint{4.089006in}{4.520651in}}%
\pgfpathcurveto{\pgfqpoint{4.089006in}{4.526760in}}{\pgfqpoint{4.086579in}{4.532618in}}{\pgfqpoint{4.082260in}{4.536938in}}%
\pgfpathcurveto{\pgfqpoint{4.077941in}{4.541257in}}{\pgfqpoint{4.072082in}{4.543684in}}{\pgfqpoint{4.065974in}{4.543684in}}%
\pgfpathcurveto{\pgfqpoint{4.059866in}{4.543684in}}{\pgfqpoint{4.054007in}{4.541257in}}{\pgfqpoint{4.049688in}{4.536938in}}%
\pgfpathcurveto{\pgfqpoint{4.045369in}{4.532618in}}{\pgfqpoint{4.042942in}{4.526760in}}{\pgfqpoint{4.042942in}{4.520651in}}%
\pgfpathcurveto{\pgfqpoint{4.042942in}{4.514543in}}{\pgfqpoint{4.045369in}{4.508684in}}{\pgfqpoint{4.049688in}{4.504365in}}%
\pgfpathcurveto{\pgfqpoint{4.054007in}{4.500046in}}{\pgfqpoint{4.059866in}{4.497619in}}{\pgfqpoint{4.065974in}{4.497619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065561in}{4.497742in}}%
\pgfpathcurveto{\pgfqpoint{4.071669in}{4.497742in}}{\pgfqpoint{4.077528in}{4.500168in}}{\pgfqpoint{4.081847in}{4.504488in}}%
\pgfpathcurveto{\pgfqpoint{4.086166in}{4.508807in}}{\pgfqpoint{4.088593in}{4.514666in}}{\pgfqpoint{4.088593in}{4.520774in}}%
\pgfpathcurveto{\pgfqpoint{4.088593in}{4.526882in}}{\pgfqpoint{4.086166in}{4.532741in}}{\pgfqpoint{4.081847in}{4.537060in}}%
\pgfpathcurveto{\pgfqpoint{4.077528in}{4.541379in}}{\pgfqpoint{4.071669in}{4.543806in}}{\pgfqpoint{4.065561in}{4.543806in}}%
\pgfpathcurveto{\pgfqpoint{4.059453in}{4.543806in}}{\pgfqpoint{4.053594in}{4.541379in}}{\pgfqpoint{4.049275in}{4.537060in}}%
\pgfpathcurveto{\pgfqpoint{4.044955in}{4.532741in}}{\pgfqpoint{4.042529in}{4.526882in}}{\pgfqpoint{4.042529in}{4.520774in}}%
\pgfpathcurveto{\pgfqpoint{4.042529in}{4.514666in}}{\pgfqpoint{4.044955in}{4.508807in}}{\pgfqpoint{4.049275in}{4.504488in}}%
\pgfpathcurveto{\pgfqpoint{4.053594in}{4.500168in}}{\pgfqpoint{4.059453in}{4.497742in}}{\pgfqpoint{4.065561in}{4.497742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.065147in}{4.497864in}}%
\pgfpathcurveto{\pgfqpoint{4.071256in}{4.497864in}}{\pgfqpoint{4.077114in}{4.500291in}}{\pgfqpoint{4.081434in}{4.504610in}}%
\pgfpathcurveto{\pgfqpoint{4.085753in}{4.508929in}}{\pgfqpoint{4.088180in}{4.514788in}}{\pgfqpoint{4.088180in}{4.520896in}}%
\pgfpathcurveto{\pgfqpoint{4.088180in}{4.527004in}}{\pgfqpoint{4.085753in}{4.532863in}}{\pgfqpoint{4.081434in}{4.537182in}}%
\pgfpathcurveto{\pgfqpoint{4.077114in}{4.541501in}}{\pgfqpoint{4.071256in}{4.543928in}}{\pgfqpoint{4.065147in}{4.543928in}}%
\pgfpathcurveto{\pgfqpoint{4.059039in}{4.543928in}}{\pgfqpoint{4.053180in}{4.541501in}}{\pgfqpoint{4.048861in}{4.537182in}}%
\pgfpathcurveto{\pgfqpoint{4.044542in}{4.532863in}}{\pgfqpoint{4.042115in}{4.527004in}}{\pgfqpoint{4.042115in}{4.520896in}}%
\pgfpathcurveto{\pgfqpoint{4.042115in}{4.514788in}}{\pgfqpoint{4.044542in}{4.508929in}}{\pgfqpoint{4.048861in}{4.504610in}}%
\pgfpathcurveto{\pgfqpoint{4.053180in}{4.500291in}}{\pgfqpoint{4.059039in}{4.497864in}}{\pgfqpoint{4.065147in}{4.497864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064734in}{4.497986in}}%
\pgfpathcurveto{\pgfqpoint{4.070842in}{4.497986in}}{\pgfqpoint{4.076701in}{4.500413in}}{\pgfqpoint{4.081020in}{4.504732in}}%
\pgfpathcurveto{\pgfqpoint{4.085339in}{4.509051in}}{\pgfqpoint{4.087766in}{4.514910in}}{\pgfqpoint{4.087766in}{4.521018in}}%
\pgfpathcurveto{\pgfqpoint{4.087766in}{4.527127in}}{\pgfqpoint{4.085339in}{4.532985in}}{\pgfqpoint{4.081020in}{4.537305in}}%
\pgfpathcurveto{\pgfqpoint{4.076701in}{4.541624in}}{\pgfqpoint{4.070842in}{4.544051in}}{\pgfqpoint{4.064734in}{4.544051in}}%
\pgfpathcurveto{\pgfqpoint{4.058626in}{4.544051in}}{\pgfqpoint{4.052767in}{4.541624in}}{\pgfqpoint{4.048448in}{4.537305in}}%
\pgfpathcurveto{\pgfqpoint{4.044129in}{4.532985in}}{\pgfqpoint{4.041702in}{4.527127in}}{\pgfqpoint{4.041702in}{4.521018in}}%
\pgfpathcurveto{\pgfqpoint{4.041702in}{4.514910in}}{\pgfqpoint{4.044129in}{4.509051in}}{\pgfqpoint{4.048448in}{4.504732in}}%
\pgfpathcurveto{\pgfqpoint{4.052767in}{4.500413in}}{\pgfqpoint{4.058626in}{4.497986in}}{\pgfqpoint{4.064734in}{4.497986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.064321in}{4.498109in}}%
\pgfpathcurveto{\pgfqpoint{4.070429in}{4.498109in}}{\pgfqpoint{4.076288in}{4.500536in}}{\pgfqpoint{4.080607in}{4.504855in}}%
\pgfpathcurveto{\pgfqpoint{4.084926in}{4.509174in}}{\pgfqpoint{4.087353in}{4.515033in}}{\pgfqpoint{4.087353in}{4.521141in}}%
\pgfpathcurveto{\pgfqpoint{4.087353in}{4.527249in}}{\pgfqpoint{4.084926in}{4.533108in}}{\pgfqpoint{4.080607in}{4.537427in}}%
\pgfpathcurveto{\pgfqpoint{4.076288in}{4.541746in}}{\pgfqpoint{4.070429in}{4.544173in}}{\pgfqpoint{4.064321in}{4.544173in}}%
\pgfpathcurveto{\pgfqpoint{4.058213in}{4.544173in}}{\pgfqpoint{4.052354in}{4.541746in}}{\pgfqpoint{4.048035in}{4.537427in}}%
\pgfpathcurveto{\pgfqpoint{4.043715in}{4.533108in}}{\pgfqpoint{4.041289in}{4.527249in}}{\pgfqpoint{4.041289in}{4.521141in}}%
\pgfpathcurveto{\pgfqpoint{4.041289in}{4.515033in}}{\pgfqpoint{4.043715in}{4.509174in}}{\pgfqpoint{4.048035in}{4.504855in}}%
\pgfpathcurveto{\pgfqpoint{4.052354in}{4.500536in}}{\pgfqpoint{4.058213in}{4.498109in}}{\pgfqpoint{4.064321in}{4.498109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063907in}{4.498231in}}%
\pgfpathcurveto{\pgfqpoint{4.070016in}{4.498231in}}{\pgfqpoint{4.075874in}{4.500658in}}{\pgfqpoint{4.080194in}{4.504977in}}%
\pgfpathcurveto{\pgfqpoint{4.084513in}{4.509296in}}{\pgfqpoint{4.086940in}{4.515155in}}{\pgfqpoint{4.086940in}{4.521263in}}%
\pgfpathcurveto{\pgfqpoint{4.086940in}{4.527371in}}{\pgfqpoint{4.084513in}{4.533230in}}{\pgfqpoint{4.080194in}{4.537549in}}%
\pgfpathcurveto{\pgfqpoint{4.075874in}{4.541868in}}{\pgfqpoint{4.070016in}{4.544295in}}{\pgfqpoint{4.063907in}{4.544295in}}%
\pgfpathcurveto{\pgfqpoint{4.057799in}{4.544295in}}{\pgfqpoint{4.051940in}{4.541868in}}{\pgfqpoint{4.047621in}{4.537549in}}%
\pgfpathcurveto{\pgfqpoint{4.043302in}{4.533230in}}{\pgfqpoint{4.040875in}{4.527371in}}{\pgfqpoint{4.040875in}{4.521263in}}%
\pgfpathcurveto{\pgfqpoint{4.040875in}{4.515155in}}{\pgfqpoint{4.043302in}{4.509296in}}{\pgfqpoint{4.047621in}{4.504977in}}%
\pgfpathcurveto{\pgfqpoint{4.051940in}{4.500658in}}{\pgfqpoint{4.057799in}{4.498231in}}{\pgfqpoint{4.063907in}{4.498231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063494in}{4.498353in}}%
\pgfpathcurveto{\pgfqpoint{4.069602in}{4.498353in}}{\pgfqpoint{4.075461in}{4.500780in}}{\pgfqpoint{4.079780in}{4.505099in}}%
\pgfpathcurveto{\pgfqpoint{4.084099in}{4.509418in}}{\pgfqpoint{4.086526in}{4.515277in}}{\pgfqpoint{4.086526in}{4.521386in}}%
\pgfpathcurveto{\pgfqpoint{4.086526in}{4.527494in}}{\pgfqpoint{4.084099in}{4.533353in}}{\pgfqpoint{4.079780in}{4.537672in}}%
\pgfpathcurveto{\pgfqpoint{4.075461in}{4.541991in}}{\pgfqpoint{4.069602in}{4.544418in}}{\pgfqpoint{4.063494in}{4.544418in}}%
\pgfpathcurveto{\pgfqpoint{4.057386in}{4.544418in}}{\pgfqpoint{4.051527in}{4.541991in}}{\pgfqpoint{4.047208in}{4.537672in}}%
\pgfpathcurveto{\pgfqpoint{4.042889in}{4.533353in}}{\pgfqpoint{4.040462in}{4.527494in}}{\pgfqpoint{4.040462in}{4.521386in}}%
\pgfpathcurveto{\pgfqpoint{4.040462in}{4.515277in}}{\pgfqpoint{4.042889in}{4.509418in}}{\pgfqpoint{4.047208in}{4.505099in}}%
\pgfpathcurveto{\pgfqpoint{4.051527in}{4.500780in}}{\pgfqpoint{4.057386in}{4.498353in}}{\pgfqpoint{4.063494in}{4.498353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.063081in}{4.498476in}}%
\pgfpathcurveto{\pgfqpoint{4.069189in}{4.498476in}}{\pgfqpoint{4.075048in}{4.500903in}}{\pgfqpoint{4.079367in}{4.505222in}}%
\pgfpathcurveto{\pgfqpoint{4.083686in}{4.509541in}}{\pgfqpoint{4.086113in}{4.515400in}}{\pgfqpoint{4.086113in}{4.521508in}}%
\pgfpathcurveto{\pgfqpoint{4.086113in}{4.527616in}}{\pgfqpoint{4.083686in}{4.533475in}}{\pgfqpoint{4.079367in}{4.537794in}}%
\pgfpathcurveto{\pgfqpoint{4.075048in}{4.542113in}}{\pgfqpoint{4.069189in}{4.544540in}}{\pgfqpoint{4.063081in}{4.544540in}}%
\pgfpathcurveto{\pgfqpoint{4.056973in}{4.544540in}}{\pgfqpoint{4.051114in}{4.542113in}}{\pgfqpoint{4.046795in}{4.537794in}}%
\pgfpathcurveto{\pgfqpoint{4.042475in}{4.533475in}}{\pgfqpoint{4.040049in}{4.527616in}}{\pgfqpoint{4.040049in}{4.521508in}}%
\pgfpathcurveto{\pgfqpoint{4.040049in}{4.515400in}}{\pgfqpoint{4.042475in}{4.509541in}}{\pgfqpoint{4.046795in}{4.505222in}}%
\pgfpathcurveto{\pgfqpoint{4.051114in}{4.500903in}}{\pgfqpoint{4.056973in}{4.498476in}}{\pgfqpoint{4.063081in}{4.498476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062667in}{4.498598in}}%
\pgfpathcurveto{\pgfqpoint{4.068776in}{4.498598in}}{\pgfqpoint{4.074634in}{4.501025in}}{\pgfqpoint{4.078954in}{4.505344in}}%
\pgfpathcurveto{\pgfqpoint{4.083273in}{4.509663in}}{\pgfqpoint{4.085700in}{4.515522in}}{\pgfqpoint{4.085700in}{4.521630in}}%
\pgfpathcurveto{\pgfqpoint{4.085700in}{4.527738in}}{\pgfqpoint{4.083273in}{4.533597in}}{\pgfqpoint{4.078954in}{4.537916in}}%
\pgfpathcurveto{\pgfqpoint{4.074634in}{4.542236in}}{\pgfqpoint{4.068776in}{4.544662in}}{\pgfqpoint{4.062667in}{4.544662in}}%
\pgfpathcurveto{\pgfqpoint{4.056559in}{4.544662in}}{\pgfqpoint{4.050700in}{4.542236in}}{\pgfqpoint{4.046381in}{4.537916in}}%
\pgfpathcurveto{\pgfqpoint{4.042062in}{4.533597in}}{\pgfqpoint{4.039635in}{4.527738in}}{\pgfqpoint{4.039635in}{4.521630in}}%
\pgfpathcurveto{\pgfqpoint{4.039635in}{4.515522in}}{\pgfqpoint{4.042062in}{4.509663in}}{\pgfqpoint{4.046381in}{4.505344in}}%
\pgfpathcurveto{\pgfqpoint{4.050700in}{4.501025in}}{\pgfqpoint{4.056559in}{4.498598in}}{\pgfqpoint{4.062667in}{4.498598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062254in}{4.498720in}}%
\pgfpathcurveto{\pgfqpoint{4.068362in}{4.498720in}}{\pgfqpoint{4.074221in}{4.501147in}}{\pgfqpoint{4.078540in}{4.505466in}}%
\pgfpathcurveto{\pgfqpoint{4.082859in}{4.509786in}}{\pgfqpoint{4.085286in}{4.515644in}}{\pgfqpoint{4.085286in}{4.521753in}}%
\pgfpathcurveto{\pgfqpoint{4.085286in}{4.527861in}}{\pgfqpoint{4.082859in}{4.533720in}}{\pgfqpoint{4.078540in}{4.538039in}}%
\pgfpathcurveto{\pgfqpoint{4.074221in}{4.542358in}}{\pgfqpoint{4.068362in}{4.544785in}}{\pgfqpoint{4.062254in}{4.544785in}}%
\pgfpathcurveto{\pgfqpoint{4.056146in}{4.544785in}}{\pgfqpoint{4.050287in}{4.542358in}}{\pgfqpoint{4.045968in}{4.538039in}}%
\pgfpathcurveto{\pgfqpoint{4.041649in}{4.533720in}}{\pgfqpoint{4.039222in}{4.527861in}}{\pgfqpoint{4.039222in}{4.521753in}}%
\pgfpathcurveto{\pgfqpoint{4.039222in}{4.515644in}}{\pgfqpoint{4.041649in}{4.509786in}}{\pgfqpoint{4.045968in}{4.505466in}}%
\pgfpathcurveto{\pgfqpoint{4.050287in}{4.501147in}}{\pgfqpoint{4.056146in}{4.498720in}}{\pgfqpoint{4.062254in}{4.498720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061841in}{4.498843in}}%
\pgfpathcurveto{\pgfqpoint{4.067949in}{4.498843in}}{\pgfqpoint{4.073808in}{4.501270in}}{\pgfqpoint{4.078127in}{4.505589in}}%
\pgfpathcurveto{\pgfqpoint{4.082446in}{4.509908in}}{\pgfqpoint{4.084873in}{4.515767in}}{\pgfqpoint{4.084873in}{4.521875in}}%
\pgfpathcurveto{\pgfqpoint{4.084873in}{4.527983in}}{\pgfqpoint{4.082446in}{4.533842in}}{\pgfqpoint{4.078127in}{4.538161in}}%
\pgfpathcurveto{\pgfqpoint{4.073808in}{4.542480in}}{\pgfqpoint{4.067949in}{4.544907in}}{\pgfqpoint{4.061841in}{4.544907in}}%
\pgfpathcurveto{\pgfqpoint{4.055733in}{4.544907in}}{\pgfqpoint{4.049874in}{4.542480in}}{\pgfqpoint{4.045555in}{4.538161in}}%
\pgfpathcurveto{\pgfqpoint{4.041235in}{4.533842in}}{\pgfqpoint{4.038809in}{4.527983in}}{\pgfqpoint{4.038809in}{4.521875in}}%
\pgfpathcurveto{\pgfqpoint{4.038809in}{4.515767in}}{\pgfqpoint{4.041235in}{4.509908in}}{\pgfqpoint{4.045555in}{4.505589in}}%
\pgfpathcurveto{\pgfqpoint{4.049874in}{4.501270in}}{\pgfqpoint{4.055733in}{4.498843in}}{\pgfqpoint{4.061841in}{4.498843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061427in}{4.498965in}}%
\pgfpathcurveto{\pgfqpoint{4.067536in}{4.498965in}}{\pgfqpoint{4.073394in}{4.501392in}}{\pgfqpoint{4.077714in}{4.505711in}}%
\pgfpathcurveto{\pgfqpoint{4.082033in}{4.510030in}}{\pgfqpoint{4.084460in}{4.515889in}}{\pgfqpoint{4.084460in}{4.521997in}}%
\pgfpathcurveto{\pgfqpoint{4.084460in}{4.528105in}}{\pgfqpoint{4.082033in}{4.533964in}}{\pgfqpoint{4.077714in}{4.538283in}}%
\pgfpathcurveto{\pgfqpoint{4.073394in}{4.542603in}}{\pgfqpoint{4.067536in}{4.545029in}}{\pgfqpoint{4.061427in}{4.545029in}}%
\pgfpathcurveto{\pgfqpoint{4.055319in}{4.545029in}}{\pgfqpoint{4.049460in}{4.542603in}}{\pgfqpoint{4.045141in}{4.538283in}}%
\pgfpathcurveto{\pgfqpoint{4.040822in}{4.533964in}}{\pgfqpoint{4.038395in}{4.528105in}}{\pgfqpoint{4.038395in}{4.521997in}}%
\pgfpathcurveto{\pgfqpoint{4.038395in}{4.515889in}}{\pgfqpoint{4.040822in}{4.510030in}}{\pgfqpoint{4.045141in}{4.505711in}}%
\pgfpathcurveto{\pgfqpoint{4.049460in}{4.501392in}}{\pgfqpoint{4.055319in}{4.498965in}}{\pgfqpoint{4.061427in}{4.498965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.061014in}{4.499087in}}%
\pgfpathcurveto{\pgfqpoint{4.067122in}{4.499087in}}{\pgfqpoint{4.072981in}{4.501514in}}{\pgfqpoint{4.077300in}{4.505833in}}%
\pgfpathcurveto{\pgfqpoint{4.081619in}{4.510153in}}{\pgfqpoint{4.084046in}{4.516011in}}{\pgfqpoint{4.084046in}{4.522120in}}%
\pgfpathcurveto{\pgfqpoint{4.084046in}{4.528228in}}{\pgfqpoint{4.081619in}{4.534087in}}{\pgfqpoint{4.077300in}{4.538406in}}%
\pgfpathcurveto{\pgfqpoint{4.072981in}{4.542725in}}{\pgfqpoint{4.067122in}{4.545152in}}{\pgfqpoint{4.061014in}{4.545152in}}%
\pgfpathcurveto{\pgfqpoint{4.054906in}{4.545152in}}{\pgfqpoint{4.049047in}{4.542725in}}{\pgfqpoint{4.044728in}{4.538406in}}%
\pgfpathcurveto{\pgfqpoint{4.040409in}{4.534087in}}{\pgfqpoint{4.037982in}{4.528228in}}{\pgfqpoint{4.037982in}{4.522120in}}%
\pgfpathcurveto{\pgfqpoint{4.037982in}{4.516011in}}{\pgfqpoint{4.040409in}{4.510153in}}{\pgfqpoint{4.044728in}{4.505833in}}%
\pgfpathcurveto{\pgfqpoint{4.049047in}{4.501514in}}{\pgfqpoint{4.054906in}{4.499087in}}{\pgfqpoint{4.061014in}{4.499087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060601in}{4.499210in}}%
\pgfpathcurveto{\pgfqpoint{4.066709in}{4.499210in}}{\pgfqpoint{4.072568in}{4.501637in}}{\pgfqpoint{4.076887in}{4.505956in}}%
\pgfpathcurveto{\pgfqpoint{4.081206in}{4.510275in}}{\pgfqpoint{4.083633in}{4.516134in}}{\pgfqpoint{4.083633in}{4.522242in}}%
\pgfpathcurveto{\pgfqpoint{4.083633in}{4.528350in}}{\pgfqpoint{4.081206in}{4.534209in}}{\pgfqpoint{4.076887in}{4.538528in}}%
\pgfpathcurveto{\pgfqpoint{4.072568in}{4.542847in}}{\pgfqpoint{4.066709in}{4.545274in}}{\pgfqpoint{4.060601in}{4.545274in}}%
\pgfpathcurveto{\pgfqpoint{4.054493in}{4.545274in}}{\pgfqpoint{4.048634in}{4.542847in}}{\pgfqpoint{4.044315in}{4.538528in}}%
\pgfpathcurveto{\pgfqpoint{4.039995in}{4.534209in}}{\pgfqpoint{4.037569in}{4.528350in}}{\pgfqpoint{4.037569in}{4.522242in}}%
\pgfpathcurveto{\pgfqpoint{4.037569in}{4.516134in}}{\pgfqpoint{4.039995in}{4.510275in}}{\pgfqpoint{4.044315in}{4.505956in}}%
\pgfpathcurveto{\pgfqpoint{4.048634in}{4.501637in}}{\pgfqpoint{4.054493in}{4.499210in}}{\pgfqpoint{4.060601in}{4.499210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.060187in}{4.499332in}}%
\pgfpathcurveto{\pgfqpoint{4.066296in}{4.499332in}}{\pgfqpoint{4.072154in}{4.501759in}}{\pgfqpoint{4.076474in}{4.506078in}}%
\pgfpathcurveto{\pgfqpoint{4.080793in}{4.510397in}}{\pgfqpoint{4.083220in}{4.516256in}}{\pgfqpoint{4.083220in}{4.522364in}}%
\pgfpathcurveto{\pgfqpoint{4.083220in}{4.528472in}}{\pgfqpoint{4.080793in}{4.534331in}}{\pgfqpoint{4.076474in}{4.538650in}}%
\pgfpathcurveto{\pgfqpoint{4.072154in}{4.542970in}}{\pgfqpoint{4.066296in}{4.545396in}}{\pgfqpoint{4.060187in}{4.545396in}}%
\pgfpathcurveto{\pgfqpoint{4.054079in}{4.545396in}}{\pgfqpoint{4.048220in}{4.542970in}}{\pgfqpoint{4.043901in}{4.538650in}}%
\pgfpathcurveto{\pgfqpoint{4.039582in}{4.534331in}}{\pgfqpoint{4.037155in}{4.528472in}}{\pgfqpoint{4.037155in}{4.522364in}}%
\pgfpathcurveto{\pgfqpoint{4.037155in}{4.516256in}}{\pgfqpoint{4.039582in}{4.510397in}}{\pgfqpoint{4.043901in}{4.506078in}}%
\pgfpathcurveto{\pgfqpoint{4.048220in}{4.501759in}}{\pgfqpoint{4.054079in}{4.499332in}}{\pgfqpoint{4.060187in}{4.499332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059774in}{4.499455in}}%
\pgfpathcurveto{\pgfqpoint{4.065882in}{4.499455in}}{\pgfqpoint{4.071741in}{4.501881in}}{\pgfqpoint{4.076060in}{4.506200in}}%
\pgfpathcurveto{\pgfqpoint{4.080379in}{4.510520in}}{\pgfqpoint{4.082806in}{4.516378in}}{\pgfqpoint{4.082806in}{4.522487in}}%
\pgfpathcurveto{\pgfqpoint{4.082806in}{4.528595in}}{\pgfqpoint{4.080379in}{4.534454in}}{\pgfqpoint{4.076060in}{4.538773in}}%
\pgfpathcurveto{\pgfqpoint{4.071741in}{4.543092in}}{\pgfqpoint{4.065882in}{4.545519in}}{\pgfqpoint{4.059774in}{4.545519in}}%
\pgfpathcurveto{\pgfqpoint{4.053666in}{4.545519in}}{\pgfqpoint{4.047807in}{4.543092in}}{\pgfqpoint{4.043488in}{4.538773in}}%
\pgfpathcurveto{\pgfqpoint{4.039169in}{4.534454in}}{\pgfqpoint{4.036742in}{4.528595in}}{\pgfqpoint{4.036742in}{4.522487in}}%
\pgfpathcurveto{\pgfqpoint{4.036742in}{4.516378in}}{\pgfqpoint{4.039169in}{4.510520in}}{\pgfqpoint{4.043488in}{4.506200in}}%
\pgfpathcurveto{\pgfqpoint{4.047807in}{4.501881in}}{\pgfqpoint{4.053666in}{4.499455in}}{\pgfqpoint{4.059774in}{4.499455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.059361in}{4.499577in}}%
\pgfpathcurveto{\pgfqpoint{4.065469in}{4.499577in}}{\pgfqpoint{4.071328in}{4.502004in}}{\pgfqpoint{4.075647in}{4.506323in}}%
\pgfpathcurveto{\pgfqpoint{4.079966in}{4.510642in}}{\pgfqpoint{4.082393in}{4.516501in}}{\pgfqpoint{4.082393in}{4.522609in}}%
\pgfpathcurveto{\pgfqpoint{4.082393in}{4.528717in}}{\pgfqpoint{4.079966in}{4.534576in}}{\pgfqpoint{4.075647in}{4.538895in}}%
\pgfpathcurveto{\pgfqpoint{4.071328in}{4.543214in}}{\pgfqpoint{4.065469in}{4.545641in}}{\pgfqpoint{4.059361in}{4.545641in}}%
\pgfpathcurveto{\pgfqpoint{4.053253in}{4.545641in}}{\pgfqpoint{4.047394in}{4.543214in}}{\pgfqpoint{4.043075in}{4.538895in}}%
\pgfpathcurveto{\pgfqpoint{4.038755in}{4.534576in}}{\pgfqpoint{4.036329in}{4.528717in}}{\pgfqpoint{4.036329in}{4.522609in}}%
\pgfpathcurveto{\pgfqpoint{4.036329in}{4.516501in}}{\pgfqpoint{4.038755in}{4.510642in}}{\pgfqpoint{4.043075in}{4.506323in}}%
\pgfpathcurveto{\pgfqpoint{4.047394in}{4.502004in}}{\pgfqpoint{4.053253in}{4.499577in}}{\pgfqpoint{4.059361in}{4.499577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058947in}{4.499699in}}%
\pgfpathcurveto{\pgfqpoint{4.065056in}{4.499699in}}{\pgfqpoint{4.070914in}{4.502126in}}{\pgfqpoint{4.075234in}{4.506445in}}%
\pgfpathcurveto{\pgfqpoint{4.079553in}{4.510764in}}{\pgfqpoint{4.081980in}{4.516623in}}{\pgfqpoint{4.081980in}{4.522731in}}%
\pgfpathcurveto{\pgfqpoint{4.081980in}{4.528840in}}{\pgfqpoint{4.079553in}{4.534698in}}{\pgfqpoint{4.075234in}{4.539018in}}%
\pgfpathcurveto{\pgfqpoint{4.070914in}{4.543337in}}{\pgfqpoint{4.065056in}{4.545763in}}{\pgfqpoint{4.058947in}{4.545763in}}%
\pgfpathcurveto{\pgfqpoint{4.052839in}{4.545763in}}{\pgfqpoint{4.046980in}{4.543337in}}{\pgfqpoint{4.042661in}{4.539018in}}%
\pgfpathcurveto{\pgfqpoint{4.038342in}{4.534698in}}{\pgfqpoint{4.035915in}{4.528840in}}{\pgfqpoint{4.035915in}{4.522731in}}%
\pgfpathcurveto{\pgfqpoint{4.035915in}{4.516623in}}{\pgfqpoint{4.038342in}{4.510764in}}{\pgfqpoint{4.042661in}{4.506445in}}%
\pgfpathcurveto{\pgfqpoint{4.046980in}{4.502126in}}{\pgfqpoint{4.052839in}{4.499699in}}{\pgfqpoint{4.058947in}{4.499699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058534in}{4.499822in}}%
\pgfpathcurveto{\pgfqpoint{4.064642in}{4.499822in}}{\pgfqpoint{4.070501in}{4.502248in}}{\pgfqpoint{4.074820in}{4.506568in}}%
\pgfpathcurveto{\pgfqpoint{4.079139in}{4.510887in}}{\pgfqpoint{4.081566in}{4.516746in}}{\pgfqpoint{4.081566in}{4.522854in}}%
\pgfpathcurveto{\pgfqpoint{4.081566in}{4.528962in}}{\pgfqpoint{4.079139in}{4.534821in}}{\pgfqpoint{4.074820in}{4.539140in}}%
\pgfpathcurveto{\pgfqpoint{4.070501in}{4.543459in}}{\pgfqpoint{4.064642in}{4.545886in}}{\pgfqpoint{4.058534in}{4.545886in}}%
\pgfpathcurveto{\pgfqpoint{4.052426in}{4.545886in}}{\pgfqpoint{4.046567in}{4.543459in}}{\pgfqpoint{4.042248in}{4.539140in}}%
\pgfpathcurveto{\pgfqpoint{4.037929in}{4.534821in}}{\pgfqpoint{4.035502in}{4.528962in}}{\pgfqpoint{4.035502in}{4.522854in}}%
\pgfpathcurveto{\pgfqpoint{4.035502in}{4.516746in}}{\pgfqpoint{4.037929in}{4.510887in}}{\pgfqpoint{4.042248in}{4.506568in}}%
\pgfpathcurveto{\pgfqpoint{4.046567in}{4.502248in}}{\pgfqpoint{4.052426in}{4.499822in}}{\pgfqpoint{4.058534in}{4.499822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.058121in}{4.499944in}}%
\pgfpathcurveto{\pgfqpoint{4.064229in}{4.499944in}}{\pgfqpoint{4.070088in}{4.502371in}}{\pgfqpoint{4.074407in}{4.506690in}}%
\pgfpathcurveto{\pgfqpoint{4.078726in}{4.511009in}}{\pgfqpoint{4.081153in}{4.516868in}}{\pgfqpoint{4.081153in}{4.522976in}}%
\pgfpathcurveto{\pgfqpoint{4.081153in}{4.529084in}}{\pgfqpoint{4.078726in}{4.534943in}}{\pgfqpoint{4.074407in}{4.539262in}}%
\pgfpathcurveto{\pgfqpoint{4.070088in}{4.543581in}}{\pgfqpoint{4.064229in}{4.546008in}}{\pgfqpoint{4.058121in}{4.546008in}}%
\pgfpathcurveto{\pgfqpoint{4.052013in}{4.546008in}}{\pgfqpoint{4.046154in}{4.543581in}}{\pgfqpoint{4.041835in}{4.539262in}}%
\pgfpathcurveto{\pgfqpoint{4.037515in}{4.534943in}}{\pgfqpoint{4.035089in}{4.529084in}}{\pgfqpoint{4.035089in}{4.522976in}}%
\pgfpathcurveto{\pgfqpoint{4.035089in}{4.516868in}}{\pgfqpoint{4.037515in}{4.511009in}}{\pgfqpoint{4.041835in}{4.506690in}}%
\pgfpathcurveto{\pgfqpoint{4.046154in}{4.502371in}}{\pgfqpoint{4.052013in}{4.499944in}}{\pgfqpoint{4.058121in}{4.499944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057707in}{4.500066in}}%
\pgfpathcurveto{\pgfqpoint{4.063816in}{4.500066in}}{\pgfqpoint{4.069674in}{4.502493in}}{\pgfqpoint{4.073994in}{4.506812in}}%
\pgfpathcurveto{\pgfqpoint{4.078313in}{4.511131in}}{\pgfqpoint{4.080740in}{4.516990in}}{\pgfqpoint{4.080740in}{4.523098in}}%
\pgfpathcurveto{\pgfqpoint{4.080740in}{4.529207in}}{\pgfqpoint{4.078313in}{4.535065in}}{\pgfqpoint{4.073994in}{4.539385in}}%
\pgfpathcurveto{\pgfqpoint{4.069674in}{4.543704in}}{\pgfqpoint{4.063816in}{4.546131in}}{\pgfqpoint{4.057707in}{4.546131in}}%
\pgfpathcurveto{\pgfqpoint{4.051599in}{4.546131in}}{\pgfqpoint{4.045740in}{4.543704in}}{\pgfqpoint{4.041421in}{4.539385in}}%
\pgfpathcurveto{\pgfqpoint{4.037102in}{4.535065in}}{\pgfqpoint{4.034675in}{4.529207in}}{\pgfqpoint{4.034675in}{4.523098in}}%
\pgfpathcurveto{\pgfqpoint{4.034675in}{4.516990in}}{\pgfqpoint{4.037102in}{4.511131in}}{\pgfqpoint{4.041421in}{4.506812in}}%
\pgfpathcurveto{\pgfqpoint{4.045740in}{4.502493in}}{\pgfqpoint{4.051599in}{4.500066in}}{\pgfqpoint{4.057707in}{4.500066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.057294in}{4.500189in}}%
\pgfpathcurveto{\pgfqpoint{4.063402in}{4.500189in}}{\pgfqpoint{4.069261in}{4.502615in}}{\pgfqpoint{4.073580in}{4.506935in}}%
\pgfpathcurveto{\pgfqpoint{4.077899in}{4.511254in}}{\pgfqpoint{4.080326in}{4.517113in}}{\pgfqpoint{4.080326in}{4.523221in}}%
\pgfpathcurveto{\pgfqpoint{4.080326in}{4.529329in}}{\pgfqpoint{4.077899in}{4.535188in}}{\pgfqpoint{4.073580in}{4.539507in}}%
\pgfpathcurveto{\pgfqpoint{4.069261in}{4.543826in}}{\pgfqpoint{4.063402in}{4.546253in}}{\pgfqpoint{4.057294in}{4.546253in}}%
\pgfpathcurveto{\pgfqpoint{4.051186in}{4.546253in}}{\pgfqpoint{4.045327in}{4.543826in}}{\pgfqpoint{4.041008in}{4.539507in}}%
\pgfpathcurveto{\pgfqpoint{4.036689in}{4.535188in}}{\pgfqpoint{4.034262in}{4.529329in}}{\pgfqpoint{4.034262in}{4.523221in}}%
\pgfpathcurveto{\pgfqpoint{4.034262in}{4.517113in}}{\pgfqpoint{4.036689in}{4.511254in}}{\pgfqpoint{4.041008in}{4.506935in}}%
\pgfpathcurveto{\pgfqpoint{4.045327in}{4.502615in}}{\pgfqpoint{4.051186in}{4.500189in}}{\pgfqpoint{4.057294in}{4.500189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056881in}{4.500311in}}%
\pgfpathcurveto{\pgfqpoint{4.062989in}{4.500311in}}{\pgfqpoint{4.068848in}{4.502738in}}{\pgfqpoint{4.073167in}{4.507057in}}%
\pgfpathcurveto{\pgfqpoint{4.077486in}{4.511376in}}{\pgfqpoint{4.079913in}{4.517235in}}{\pgfqpoint{4.079913in}{4.523343in}}%
\pgfpathcurveto{\pgfqpoint{4.079913in}{4.529451in}}{\pgfqpoint{4.077486in}{4.535310in}}{\pgfqpoint{4.073167in}{4.539629in}}%
\pgfpathcurveto{\pgfqpoint{4.068848in}{4.543948in}}{\pgfqpoint{4.062989in}{4.546375in}}{\pgfqpoint{4.056881in}{4.546375in}}%
\pgfpathcurveto{\pgfqpoint{4.050773in}{4.546375in}}{\pgfqpoint{4.044914in}{4.543948in}}{\pgfqpoint{4.040595in}{4.539629in}}%
\pgfpathcurveto{\pgfqpoint{4.036275in}{4.535310in}}{\pgfqpoint{4.033849in}{4.529451in}}{\pgfqpoint{4.033849in}{4.523343in}}%
\pgfpathcurveto{\pgfqpoint{4.033849in}{4.517235in}}{\pgfqpoint{4.036275in}{4.511376in}}{\pgfqpoint{4.040595in}{4.507057in}}%
\pgfpathcurveto{\pgfqpoint{4.044914in}{4.502738in}}{\pgfqpoint{4.050773in}{4.500311in}}{\pgfqpoint{4.056881in}{4.500311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056467in}{4.500433in}}%
\pgfpathcurveto{\pgfqpoint{4.062576in}{4.500433in}}{\pgfqpoint{4.068434in}{4.502860in}}{\pgfqpoint{4.072754in}{4.507179in}}%
\pgfpathcurveto{\pgfqpoint{4.077073in}{4.511498in}}{\pgfqpoint{4.079500in}{4.517357in}}{\pgfqpoint{4.079500in}{4.523465in}}%
\pgfpathcurveto{\pgfqpoint{4.079500in}{4.529574in}}{\pgfqpoint{4.077073in}{4.535432in}}{\pgfqpoint{4.072754in}{4.539752in}}%
\pgfpathcurveto{\pgfqpoint{4.068434in}{4.544071in}}{\pgfqpoint{4.062576in}{4.546498in}}{\pgfqpoint{4.056467in}{4.546498in}}%
\pgfpathcurveto{\pgfqpoint{4.050359in}{4.546498in}}{\pgfqpoint{4.044500in}{4.544071in}}{\pgfqpoint{4.040181in}{4.539752in}}%
\pgfpathcurveto{\pgfqpoint{4.035862in}{4.535432in}}{\pgfqpoint{4.033435in}{4.529574in}}{\pgfqpoint{4.033435in}{4.523465in}}%
\pgfpathcurveto{\pgfqpoint{4.033435in}{4.517357in}}{\pgfqpoint{4.035862in}{4.511498in}}{\pgfqpoint{4.040181in}{4.507179in}}%
\pgfpathcurveto{\pgfqpoint{4.044500in}{4.502860in}}{\pgfqpoint{4.050359in}{4.500433in}}{\pgfqpoint{4.056467in}{4.500433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.056054in}{4.500556in}}%
\pgfpathcurveto{\pgfqpoint{4.062162in}{4.500556in}}{\pgfqpoint{4.068021in}{4.502982in}}{\pgfqpoint{4.072340in}{4.507302in}}%
\pgfpathcurveto{\pgfqpoint{4.076659in}{4.511621in}}{\pgfqpoint{4.079086in}{4.517480in}}{\pgfqpoint{4.079086in}{4.523588in}}%
\pgfpathcurveto{\pgfqpoint{4.079086in}{4.529696in}}{\pgfqpoint{4.076659in}{4.535555in}}{\pgfqpoint{4.072340in}{4.539874in}}%
\pgfpathcurveto{\pgfqpoint{4.068021in}{4.544193in}}{\pgfqpoint{4.062162in}{4.546620in}}{\pgfqpoint{4.056054in}{4.546620in}}%
\pgfpathcurveto{\pgfqpoint{4.049946in}{4.546620in}}{\pgfqpoint{4.044087in}{4.544193in}}{\pgfqpoint{4.039768in}{4.539874in}}%
\pgfpathcurveto{\pgfqpoint{4.035449in}{4.535555in}}{\pgfqpoint{4.033022in}{4.529696in}}{\pgfqpoint{4.033022in}{4.523588in}}%
\pgfpathcurveto{\pgfqpoint{4.033022in}{4.517480in}}{\pgfqpoint{4.035449in}{4.511621in}}{\pgfqpoint{4.039768in}{4.507302in}}%
\pgfpathcurveto{\pgfqpoint{4.044087in}{4.502982in}}{\pgfqpoint{4.049946in}{4.500556in}}{\pgfqpoint{4.056054in}{4.500556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055641in}{4.500678in}}%
\pgfpathcurveto{\pgfqpoint{4.061749in}{4.500678in}}{\pgfqpoint{4.067608in}{4.503105in}}{\pgfqpoint{4.071927in}{4.507424in}}%
\pgfpathcurveto{\pgfqpoint{4.076246in}{4.511743in}}{\pgfqpoint{4.078673in}{4.517602in}}{\pgfqpoint{4.078673in}{4.523710in}}%
\pgfpathcurveto{\pgfqpoint{4.078673in}{4.529818in}}{\pgfqpoint{4.076246in}{4.535677in}}{\pgfqpoint{4.071927in}{4.539996in}}%
\pgfpathcurveto{\pgfqpoint{4.067608in}{4.544315in}}{\pgfqpoint{4.061749in}{4.546742in}}{\pgfqpoint{4.055641in}{4.546742in}}%
\pgfpathcurveto{\pgfqpoint{4.049533in}{4.546742in}}{\pgfqpoint{4.043674in}{4.544315in}}{\pgfqpoint{4.039355in}{4.539996in}}%
\pgfpathcurveto{\pgfqpoint{4.035035in}{4.535677in}}{\pgfqpoint{4.032609in}{4.529818in}}{\pgfqpoint{4.032609in}{4.523710in}}%
\pgfpathcurveto{\pgfqpoint{4.032609in}{4.517602in}}{\pgfqpoint{4.035035in}{4.511743in}}{\pgfqpoint{4.039355in}{4.507424in}}%
\pgfpathcurveto{\pgfqpoint{4.043674in}{4.503105in}}{\pgfqpoint{4.049533in}{4.500678in}}{\pgfqpoint{4.055641in}{4.500678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.055227in}{4.500800in}}%
\pgfpathcurveto{\pgfqpoint{4.061336in}{4.500800in}}{\pgfqpoint{4.067194in}{4.503227in}}{\pgfqpoint{4.071514in}{4.507546in}}%
\pgfpathcurveto{\pgfqpoint{4.075833in}{4.511865in}}{\pgfqpoint{4.078260in}{4.517724in}}{\pgfqpoint{4.078260in}{4.523832in}}%
\pgfpathcurveto{\pgfqpoint{4.078260in}{4.529941in}}{\pgfqpoint{4.075833in}{4.535800in}}{\pgfqpoint{4.071514in}{4.540119in}}%
\pgfpathcurveto{\pgfqpoint{4.067194in}{4.544438in}}{\pgfqpoint{4.061336in}{4.546865in}}{\pgfqpoint{4.055227in}{4.546865in}}%
\pgfpathcurveto{\pgfqpoint{4.049119in}{4.546865in}}{\pgfqpoint{4.043260in}{4.544438in}}{\pgfqpoint{4.038941in}{4.540119in}}%
\pgfpathcurveto{\pgfqpoint{4.034622in}{4.535800in}}{\pgfqpoint{4.032195in}{4.529941in}}{\pgfqpoint{4.032195in}{4.523832in}}%
\pgfpathcurveto{\pgfqpoint{4.032195in}{4.517724in}}{\pgfqpoint{4.034622in}{4.511865in}}{\pgfqpoint{4.038941in}{4.507546in}}%
\pgfpathcurveto{\pgfqpoint{4.043260in}{4.503227in}}{\pgfqpoint{4.049119in}{4.500800in}}{\pgfqpoint{4.055227in}{4.500800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054814in}{4.500923in}}%
\pgfpathcurveto{\pgfqpoint{4.060922in}{4.500923in}}{\pgfqpoint{4.066781in}{4.503350in}}{\pgfqpoint{4.071100in}{4.507669in}}%
\pgfpathcurveto{\pgfqpoint{4.075419in}{4.511988in}}{\pgfqpoint{4.077846in}{4.517847in}}{\pgfqpoint{4.077846in}{4.523955in}}%
\pgfpathcurveto{\pgfqpoint{4.077846in}{4.530063in}}{\pgfqpoint{4.075419in}{4.535922in}}{\pgfqpoint{4.071100in}{4.540241in}}%
\pgfpathcurveto{\pgfqpoint{4.066781in}{4.544560in}}{\pgfqpoint{4.060922in}{4.546987in}}{\pgfqpoint{4.054814in}{4.546987in}}%
\pgfpathcurveto{\pgfqpoint{4.048706in}{4.546987in}}{\pgfqpoint{4.042847in}{4.544560in}}{\pgfqpoint{4.038528in}{4.540241in}}%
\pgfpathcurveto{\pgfqpoint{4.034209in}{4.535922in}}{\pgfqpoint{4.031782in}{4.530063in}}{\pgfqpoint{4.031782in}{4.523955in}}%
\pgfpathcurveto{\pgfqpoint{4.031782in}{4.517847in}}{\pgfqpoint{4.034209in}{4.511988in}}{\pgfqpoint{4.038528in}{4.507669in}}%
\pgfpathcurveto{\pgfqpoint{4.042847in}{4.503350in}}{\pgfqpoint{4.048706in}{4.500923in}}{\pgfqpoint{4.054814in}{4.500923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.054401in}{4.501045in}}%
\pgfpathcurveto{\pgfqpoint{4.060509in}{4.501045in}}{\pgfqpoint{4.066368in}{4.503472in}}{\pgfqpoint{4.070687in}{4.507791in}}%
\pgfpathcurveto{\pgfqpoint{4.075006in}{4.512110in}}{\pgfqpoint{4.077433in}{4.517969in}}{\pgfqpoint{4.077433in}{4.524077in}}%
\pgfpathcurveto{\pgfqpoint{4.077433in}{4.530185in}}{\pgfqpoint{4.075006in}{4.536044in}}{\pgfqpoint{4.070687in}{4.540363in}}%
\pgfpathcurveto{\pgfqpoint{4.066368in}{4.544682in}}{\pgfqpoint{4.060509in}{4.547109in}}{\pgfqpoint{4.054401in}{4.547109in}}%
\pgfpathcurveto{\pgfqpoint{4.048293in}{4.547109in}}{\pgfqpoint{4.042434in}{4.544682in}}{\pgfqpoint{4.038115in}{4.540363in}}%
\pgfpathcurveto{\pgfqpoint{4.033795in}{4.536044in}}{\pgfqpoint{4.031369in}{4.530185in}}{\pgfqpoint{4.031369in}{4.524077in}}%
\pgfpathcurveto{\pgfqpoint{4.031369in}{4.517969in}}{\pgfqpoint{4.033795in}{4.512110in}}{\pgfqpoint{4.038115in}{4.507791in}}%
\pgfpathcurveto{\pgfqpoint{4.042434in}{4.503472in}}{\pgfqpoint{4.048293in}{4.501045in}}{\pgfqpoint{4.054401in}{4.501045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053987in}{4.501167in}}%
\pgfpathcurveto{\pgfqpoint{4.060096in}{4.501167in}}{\pgfqpoint{4.065954in}{4.503594in}}{\pgfqpoint{4.070274in}{4.507913in}}%
\pgfpathcurveto{\pgfqpoint{4.074593in}{4.512233in}}{\pgfqpoint{4.077020in}{4.518091in}}{\pgfqpoint{4.077020in}{4.524200in}}%
\pgfpathcurveto{\pgfqpoint{4.077020in}{4.530308in}}{\pgfqpoint{4.074593in}{4.536167in}}{\pgfqpoint{4.070274in}{4.540486in}}%
\pgfpathcurveto{\pgfqpoint{4.065954in}{4.544805in}}{\pgfqpoint{4.060096in}{4.547232in}}{\pgfqpoint{4.053987in}{4.547232in}}%
\pgfpathcurveto{\pgfqpoint{4.047879in}{4.547232in}}{\pgfqpoint{4.042020in}{4.544805in}}{\pgfqpoint{4.037701in}{4.540486in}}%
\pgfpathcurveto{\pgfqpoint{4.033382in}{4.536167in}}{\pgfqpoint{4.030955in}{4.530308in}}{\pgfqpoint{4.030955in}{4.524200in}}%
\pgfpathcurveto{\pgfqpoint{4.030955in}{4.518091in}}{\pgfqpoint{4.033382in}{4.512233in}}{\pgfqpoint{4.037701in}{4.507913in}}%
\pgfpathcurveto{\pgfqpoint{4.042020in}{4.503594in}}{\pgfqpoint{4.047879in}{4.501167in}}{\pgfqpoint{4.053987in}{4.501167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053574in}{4.501290in}}%
\pgfpathcurveto{\pgfqpoint{4.059682in}{4.501290in}}{\pgfqpoint{4.065541in}{4.503717in}}{\pgfqpoint{4.069860in}{4.508036in}}%
\pgfpathcurveto{\pgfqpoint{4.074179in}{4.512355in}}{\pgfqpoint{4.076606in}{4.518214in}}{\pgfqpoint{4.076606in}{4.524322in}}%
\pgfpathcurveto{\pgfqpoint{4.076606in}{4.530430in}}{\pgfqpoint{4.074179in}{4.536289in}}{\pgfqpoint{4.069860in}{4.540608in}}%
\pgfpathcurveto{\pgfqpoint{4.065541in}{4.544927in}}{\pgfqpoint{4.059682in}{4.547354in}}{\pgfqpoint{4.053574in}{4.547354in}}%
\pgfpathcurveto{\pgfqpoint{4.047466in}{4.547354in}}{\pgfqpoint{4.041607in}{4.544927in}}{\pgfqpoint{4.037288in}{4.540608in}}%
\pgfpathcurveto{\pgfqpoint{4.032969in}{4.536289in}}{\pgfqpoint{4.030542in}{4.530430in}}{\pgfqpoint{4.030542in}{4.524322in}}%
\pgfpathcurveto{\pgfqpoint{4.030542in}{4.518214in}}{\pgfqpoint{4.032969in}{4.512355in}}{\pgfqpoint{4.037288in}{4.508036in}}%
\pgfpathcurveto{\pgfqpoint{4.041607in}{4.503717in}}{\pgfqpoint{4.047466in}{4.501290in}}{\pgfqpoint{4.053574in}{4.501290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053161in}{4.501412in}}%
\pgfpathcurveto{\pgfqpoint{4.059269in}{4.501412in}}{\pgfqpoint{4.065128in}{4.503839in}}{\pgfqpoint{4.069447in}{4.508158in}}%
\pgfpathcurveto{\pgfqpoint{4.073766in}{4.512477in}}{\pgfqpoint{4.076193in}{4.518336in}}{\pgfqpoint{4.076193in}{4.524444in}}%
\pgfpathcurveto{\pgfqpoint{4.076193in}{4.530552in}}{\pgfqpoint{4.073766in}{4.536411in}}{\pgfqpoint{4.069447in}{4.540730in}}%
\pgfpathcurveto{\pgfqpoint{4.065128in}{4.545050in}}{\pgfqpoint{4.059269in}{4.547476in}}{\pgfqpoint{4.053161in}{4.547476in}}%
\pgfpathcurveto{\pgfqpoint{4.047053in}{4.547476in}}{\pgfqpoint{4.041194in}{4.545050in}}{\pgfqpoint{4.036875in}{4.540730in}}%
\pgfpathcurveto{\pgfqpoint{4.032555in}{4.536411in}}{\pgfqpoint{4.030129in}{4.530552in}}{\pgfqpoint{4.030129in}{4.524444in}}%
\pgfpathcurveto{\pgfqpoint{4.030129in}{4.518336in}}{\pgfqpoint{4.032555in}{4.512477in}}{\pgfqpoint{4.036875in}{4.508158in}}%
\pgfpathcurveto{\pgfqpoint{4.041194in}{4.503839in}}{\pgfqpoint{4.047053in}{4.501412in}}{\pgfqpoint{4.053161in}{4.501412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052747in}{4.501534in}}%
\pgfpathcurveto{\pgfqpoint{4.058856in}{4.501534in}}{\pgfqpoint{4.064714in}{4.503961in}}{\pgfqpoint{4.069034in}{4.508280in}}%
\pgfpathcurveto{\pgfqpoint{4.073353in}{4.512600in}}{\pgfqpoint{4.075780in}{4.518458in}}{\pgfqpoint{4.075780in}{4.524567in}}%
\pgfpathcurveto{\pgfqpoint{4.075780in}{4.530675in}}{\pgfqpoint{4.073353in}{4.536534in}}{\pgfqpoint{4.069034in}{4.540853in}}%
\pgfpathcurveto{\pgfqpoint{4.064714in}{4.545172in}}{\pgfqpoint{4.058856in}{4.547599in}}{\pgfqpoint{4.052747in}{4.547599in}}%
\pgfpathcurveto{\pgfqpoint{4.046639in}{4.547599in}}{\pgfqpoint{4.040780in}{4.545172in}}{\pgfqpoint{4.036461in}{4.540853in}}%
\pgfpathcurveto{\pgfqpoint{4.032142in}{4.536534in}}{\pgfqpoint{4.029715in}{4.530675in}}{\pgfqpoint{4.029715in}{4.524567in}}%
\pgfpathcurveto{\pgfqpoint{4.029715in}{4.518458in}}{\pgfqpoint{4.032142in}{4.512600in}}{\pgfqpoint{4.036461in}{4.508280in}}%
\pgfpathcurveto{\pgfqpoint{4.040780in}{4.503961in}}{\pgfqpoint{4.046639in}{4.501534in}}{\pgfqpoint{4.052747in}{4.501534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052334in}{4.501657in}}%
\pgfpathcurveto{\pgfqpoint{4.058442in}{4.501657in}}{\pgfqpoint{4.064301in}{4.504084in}}{\pgfqpoint{4.068620in}{4.508403in}}%
\pgfpathcurveto{\pgfqpoint{4.072939in}{4.512722in}}{\pgfqpoint{4.075366in}{4.518581in}}{\pgfqpoint{4.075366in}{4.524689in}}%
\pgfpathcurveto{\pgfqpoint{4.075366in}{4.530797in}}{\pgfqpoint{4.072939in}{4.536656in}}{\pgfqpoint{4.068620in}{4.540975in}}%
\pgfpathcurveto{\pgfqpoint{4.064301in}{4.545294in}}{\pgfqpoint{4.058442in}{4.547721in}}{\pgfqpoint{4.052334in}{4.547721in}}%
\pgfpathcurveto{\pgfqpoint{4.046226in}{4.547721in}}{\pgfqpoint{4.040367in}{4.545294in}}{\pgfqpoint{4.036048in}{4.540975in}}%
\pgfpathcurveto{\pgfqpoint{4.031729in}{4.536656in}}{\pgfqpoint{4.029302in}{4.530797in}}{\pgfqpoint{4.029302in}{4.524689in}}%
\pgfpathcurveto{\pgfqpoint{4.029302in}{4.518581in}}{\pgfqpoint{4.031729in}{4.512722in}}{\pgfqpoint{4.036048in}{4.508403in}}%
\pgfpathcurveto{\pgfqpoint{4.040367in}{4.504084in}}{\pgfqpoint{4.046226in}{4.501657in}}{\pgfqpoint{4.052334in}{4.501657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051921in}{4.501779in}}%
\pgfpathcurveto{\pgfqpoint{4.058029in}{4.501779in}}{\pgfqpoint{4.063888in}{4.504206in}}{\pgfqpoint{4.068207in}{4.508525in}}%
\pgfpathcurveto{\pgfqpoint{4.072526in}{4.512844in}}{\pgfqpoint{4.074953in}{4.518703in}}{\pgfqpoint{4.074953in}{4.524811in}}%
\pgfpathcurveto{\pgfqpoint{4.074953in}{4.530919in}}{\pgfqpoint{4.072526in}{4.536778in}}{\pgfqpoint{4.068207in}{4.541097in}}%
\pgfpathcurveto{\pgfqpoint{4.063888in}{4.545417in}}{\pgfqpoint{4.058029in}{4.547843in}}{\pgfqpoint{4.051921in}{4.547843in}}%
\pgfpathcurveto{\pgfqpoint{4.045813in}{4.547843in}}{\pgfqpoint{4.039954in}{4.545417in}}{\pgfqpoint{4.035635in}{4.541097in}}%
\pgfpathcurveto{\pgfqpoint{4.031315in}{4.536778in}}{\pgfqpoint{4.028889in}{4.530919in}}{\pgfqpoint{4.028889in}{4.524811in}}%
\pgfpathcurveto{\pgfqpoint{4.028889in}{4.518703in}}{\pgfqpoint{4.031315in}{4.512844in}}{\pgfqpoint{4.035635in}{4.508525in}}%
\pgfpathcurveto{\pgfqpoint{4.039954in}{4.504206in}}{\pgfqpoint{4.045813in}{4.501779in}}{\pgfqpoint{4.051921in}{4.501779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051507in}{4.501902in}}%
\pgfpathcurveto{\pgfqpoint{4.057616in}{4.501902in}}{\pgfqpoint{4.063474in}{4.504328in}}{\pgfqpoint{4.067794in}{4.508647in}}%
\pgfpathcurveto{\pgfqpoint{4.072113in}{4.512967in}}{\pgfqpoint{4.074540in}{4.518825in}}{\pgfqpoint{4.074540in}{4.524934in}}%
\pgfpathcurveto{\pgfqpoint{4.074540in}{4.531042in}}{\pgfqpoint{4.072113in}{4.536901in}}{\pgfqpoint{4.067794in}{4.541220in}}%
\pgfpathcurveto{\pgfqpoint{4.063474in}{4.545539in}}{\pgfqpoint{4.057616in}{4.547966in}}{\pgfqpoint{4.051507in}{4.547966in}}%
\pgfpathcurveto{\pgfqpoint{4.045399in}{4.547966in}}{\pgfqpoint{4.039540in}{4.545539in}}{\pgfqpoint{4.035221in}{4.541220in}}%
\pgfpathcurveto{\pgfqpoint{4.030902in}{4.536901in}}{\pgfqpoint{4.028475in}{4.531042in}}{\pgfqpoint{4.028475in}{4.524934in}}%
\pgfpathcurveto{\pgfqpoint{4.028475in}{4.518825in}}{\pgfqpoint{4.030902in}{4.512967in}}{\pgfqpoint{4.035221in}{4.508647in}}%
\pgfpathcurveto{\pgfqpoint{4.039540in}{4.504328in}}{\pgfqpoint{4.045399in}{4.501902in}}{\pgfqpoint{4.051507in}{4.501902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051094in}{4.502024in}}%
\pgfpathcurveto{\pgfqpoint{4.057202in}{4.502024in}}{\pgfqpoint{4.063061in}{4.504451in}}{\pgfqpoint{4.067380in}{4.508770in}}%
\pgfpathcurveto{\pgfqpoint{4.071699in}{4.513089in}}{\pgfqpoint{4.074126in}{4.518948in}}{\pgfqpoint{4.074126in}{4.525056in}}%
\pgfpathcurveto{\pgfqpoint{4.074126in}{4.531164in}}{\pgfqpoint{4.071699in}{4.537023in}}{\pgfqpoint{4.067380in}{4.541342in}}%
\pgfpathcurveto{\pgfqpoint{4.063061in}{4.545661in}}{\pgfqpoint{4.057202in}{4.548088in}}{\pgfqpoint{4.051094in}{4.548088in}}%
\pgfpathcurveto{\pgfqpoint{4.044986in}{4.548088in}}{\pgfqpoint{4.039127in}{4.545661in}}{\pgfqpoint{4.034808in}{4.541342in}}%
\pgfpathcurveto{\pgfqpoint{4.030489in}{4.537023in}}{\pgfqpoint{4.028062in}{4.531164in}}{\pgfqpoint{4.028062in}{4.525056in}}%
\pgfpathcurveto{\pgfqpoint{4.028062in}{4.518948in}}{\pgfqpoint{4.030489in}{4.513089in}}{\pgfqpoint{4.034808in}{4.508770in}}%
\pgfpathcurveto{\pgfqpoint{4.039127in}{4.504451in}}{\pgfqpoint{4.044986in}{4.502024in}}{\pgfqpoint{4.051094in}{4.502024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050681in}{4.502146in}}%
\pgfpathcurveto{\pgfqpoint{4.056789in}{4.502146in}}{\pgfqpoint{4.062648in}{4.504573in}}{\pgfqpoint{4.066967in}{4.508892in}}%
\pgfpathcurveto{\pgfqpoint{4.071286in}{4.513211in}}{\pgfqpoint{4.073713in}{4.519070in}}{\pgfqpoint{4.073713in}{4.525178in}}%
\pgfpathcurveto{\pgfqpoint{4.073713in}{4.531287in}}{\pgfqpoint{4.071286in}{4.537145in}}{\pgfqpoint{4.066967in}{4.541464in}}%
\pgfpathcurveto{\pgfqpoint{4.062648in}{4.545784in}}{\pgfqpoint{4.056789in}{4.548210in}}{\pgfqpoint{4.050681in}{4.548210in}}%
\pgfpathcurveto{\pgfqpoint{4.044573in}{4.548210in}}{\pgfqpoint{4.038714in}{4.545784in}}{\pgfqpoint{4.034395in}{4.541464in}}%
\pgfpathcurveto{\pgfqpoint{4.030075in}{4.537145in}}{\pgfqpoint{4.027649in}{4.531287in}}{\pgfqpoint{4.027649in}{4.525178in}}%
\pgfpathcurveto{\pgfqpoint{4.027649in}{4.519070in}}{\pgfqpoint{4.030075in}{4.513211in}}{\pgfqpoint{4.034395in}{4.508892in}}%
\pgfpathcurveto{\pgfqpoint{4.038714in}{4.504573in}}{\pgfqpoint{4.044573in}{4.502146in}}{\pgfqpoint{4.050681in}{4.502146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.050267in}{4.502269in}}%
\pgfpathcurveto{\pgfqpoint{4.056376in}{4.502269in}}{\pgfqpoint{4.062234in}{4.504695in}}{\pgfqpoint{4.066554in}{4.509014in}}%
\pgfpathcurveto{\pgfqpoint{4.070873in}{4.513334in}}{\pgfqpoint{4.073300in}{4.519192in}}{\pgfqpoint{4.073300in}{4.525301in}}%
\pgfpathcurveto{\pgfqpoint{4.073300in}{4.531409in}}{\pgfqpoint{4.070873in}{4.537268in}}{\pgfqpoint{4.066554in}{4.541587in}}%
\pgfpathcurveto{\pgfqpoint{4.062234in}{4.545906in}}{\pgfqpoint{4.056376in}{4.548333in}}{\pgfqpoint{4.050267in}{4.548333in}}%
\pgfpathcurveto{\pgfqpoint{4.044159in}{4.548333in}}{\pgfqpoint{4.038300in}{4.545906in}}{\pgfqpoint{4.033981in}{4.541587in}}%
\pgfpathcurveto{\pgfqpoint{4.029662in}{4.537268in}}{\pgfqpoint{4.027235in}{4.531409in}}{\pgfqpoint{4.027235in}{4.525301in}}%
\pgfpathcurveto{\pgfqpoint{4.027235in}{4.519192in}}{\pgfqpoint{4.029662in}{4.513334in}}{\pgfqpoint{4.033981in}{4.509014in}}%
\pgfpathcurveto{\pgfqpoint{4.038300in}{4.504695in}}{\pgfqpoint{4.044159in}{4.502269in}}{\pgfqpoint{4.050267in}{4.502269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049854in}{4.502391in}}%
\pgfpathcurveto{\pgfqpoint{4.055962in}{4.502391in}}{\pgfqpoint{4.061821in}{4.504818in}}{\pgfqpoint{4.066140in}{4.509137in}}%
\pgfpathcurveto{\pgfqpoint{4.070459in}{4.513456in}}{\pgfqpoint{4.072886in}{4.519315in}}{\pgfqpoint{4.072886in}{4.525423in}}%
\pgfpathcurveto{\pgfqpoint{4.072886in}{4.531531in}}{\pgfqpoint{4.070459in}{4.537390in}}{\pgfqpoint{4.066140in}{4.541709in}}%
\pgfpathcurveto{\pgfqpoint{4.061821in}{4.546028in}}{\pgfqpoint{4.055962in}{4.548455in}}{\pgfqpoint{4.049854in}{4.548455in}}%
\pgfpathcurveto{\pgfqpoint{4.043746in}{4.548455in}}{\pgfqpoint{4.037887in}{4.546028in}}{\pgfqpoint{4.033568in}{4.541709in}}%
\pgfpathcurveto{\pgfqpoint{4.029249in}{4.537390in}}{\pgfqpoint{4.026822in}{4.531531in}}{\pgfqpoint{4.026822in}{4.525423in}}%
\pgfpathcurveto{\pgfqpoint{4.026822in}{4.519315in}}{\pgfqpoint{4.029249in}{4.513456in}}{\pgfqpoint{4.033568in}{4.509137in}}%
\pgfpathcurveto{\pgfqpoint{4.037887in}{4.504818in}}{\pgfqpoint{4.043746in}{4.502391in}}{\pgfqpoint{4.049854in}{4.502391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049441in}{4.502513in}}%
\pgfpathcurveto{\pgfqpoint{4.055549in}{4.502513in}}{\pgfqpoint{4.061408in}{4.504940in}}{\pgfqpoint{4.065727in}{4.509259in}}%
\pgfpathcurveto{\pgfqpoint{4.070046in}{4.513578in}}{\pgfqpoint{4.072473in}{4.519437in}}{\pgfqpoint{4.072473in}{4.525545in}}%
\pgfpathcurveto{\pgfqpoint{4.072473in}{4.531654in}}{\pgfqpoint{4.070046in}{4.537512in}}{\pgfqpoint{4.065727in}{4.541832in}}%
\pgfpathcurveto{\pgfqpoint{4.061408in}{4.546151in}}{\pgfqpoint{4.055549in}{4.548577in}}{\pgfqpoint{4.049441in}{4.548577in}}%
\pgfpathcurveto{\pgfqpoint{4.043333in}{4.548577in}}{\pgfqpoint{4.037474in}{4.546151in}}{\pgfqpoint{4.033155in}{4.541832in}}%
\pgfpathcurveto{\pgfqpoint{4.028835in}{4.537512in}}{\pgfqpoint{4.026409in}{4.531654in}}{\pgfqpoint{4.026409in}{4.525545in}}%
\pgfpathcurveto{\pgfqpoint{4.026409in}{4.519437in}}{\pgfqpoint{4.028835in}{4.513578in}}{\pgfqpoint{4.033155in}{4.509259in}}%
\pgfpathcurveto{\pgfqpoint{4.037474in}{4.504940in}}{\pgfqpoint{4.043333in}{4.502513in}}{\pgfqpoint{4.049441in}{4.502513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.049027in}{4.502636in}}%
\pgfpathcurveto{\pgfqpoint{4.055136in}{4.502636in}}{\pgfqpoint{4.060994in}{4.505062in}}{\pgfqpoint{4.065314in}{4.509382in}}%
\pgfpathcurveto{\pgfqpoint{4.069633in}{4.513701in}}{\pgfqpoint{4.072060in}{4.519560in}}{\pgfqpoint{4.072060in}{4.525668in}}%
\pgfpathcurveto{\pgfqpoint{4.072060in}{4.531776in}}{\pgfqpoint{4.069633in}{4.537635in}}{\pgfqpoint{4.065314in}{4.541954in}}%
\pgfpathcurveto{\pgfqpoint{4.060994in}{4.546273in}}{\pgfqpoint{4.055136in}{4.548700in}}{\pgfqpoint{4.049027in}{4.548700in}}%
\pgfpathcurveto{\pgfqpoint{4.042919in}{4.548700in}}{\pgfqpoint{4.037060in}{4.546273in}}{\pgfqpoint{4.032741in}{4.541954in}}%
\pgfpathcurveto{\pgfqpoint{4.028422in}{4.537635in}}{\pgfqpoint{4.025995in}{4.531776in}}{\pgfqpoint{4.025995in}{4.525668in}}%
\pgfpathcurveto{\pgfqpoint{4.025995in}{4.519560in}}{\pgfqpoint{4.028422in}{4.513701in}}{\pgfqpoint{4.032741in}{4.509382in}}%
\pgfpathcurveto{\pgfqpoint{4.037060in}{4.505062in}}{\pgfqpoint{4.042919in}{4.502636in}}{\pgfqpoint{4.049027in}{4.502636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048614in}{4.502758in}}%
\pgfpathcurveto{\pgfqpoint{4.054722in}{4.502758in}}{\pgfqpoint{4.060581in}{4.505185in}}{\pgfqpoint{4.064900in}{4.509504in}}%
\pgfpathcurveto{\pgfqpoint{4.069219in}{4.513823in}}{\pgfqpoint{4.071646in}{4.519682in}}{\pgfqpoint{4.071646in}{4.525790in}}%
\pgfpathcurveto{\pgfqpoint{4.071646in}{4.531898in}}{\pgfqpoint{4.069219in}{4.537757in}}{\pgfqpoint{4.064900in}{4.542076in}}%
\pgfpathcurveto{\pgfqpoint{4.060581in}{4.546395in}}{\pgfqpoint{4.054722in}{4.548822in}}{\pgfqpoint{4.048614in}{4.548822in}}%
\pgfpathcurveto{\pgfqpoint{4.042506in}{4.548822in}}{\pgfqpoint{4.036647in}{4.546395in}}{\pgfqpoint{4.032328in}{4.542076in}}%
\pgfpathcurveto{\pgfqpoint{4.028009in}{4.537757in}}{\pgfqpoint{4.025582in}{4.531898in}}{\pgfqpoint{4.025582in}{4.525790in}}%
\pgfpathcurveto{\pgfqpoint{4.025582in}{4.519682in}}{\pgfqpoint{4.028009in}{4.513823in}}{\pgfqpoint{4.032328in}{4.509504in}}%
\pgfpathcurveto{\pgfqpoint{4.036647in}{4.505185in}}{\pgfqpoint{4.042506in}{4.502758in}}{\pgfqpoint{4.048614in}{4.502758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048201in}{4.502880in}}%
\pgfpathcurveto{\pgfqpoint{4.054309in}{4.502880in}}{\pgfqpoint{4.060168in}{4.505307in}}{\pgfqpoint{4.064487in}{4.509626in}}%
\pgfpathcurveto{\pgfqpoint{4.068806in}{4.513945in}}{\pgfqpoint{4.071233in}{4.519804in}}{\pgfqpoint{4.071233in}{4.525912in}}%
\pgfpathcurveto{\pgfqpoint{4.071233in}{4.532021in}}{\pgfqpoint{4.068806in}{4.537879in}}{\pgfqpoint{4.064487in}{4.542199in}}%
\pgfpathcurveto{\pgfqpoint{4.060168in}{4.546518in}}{\pgfqpoint{4.054309in}{4.548945in}}{\pgfqpoint{4.048201in}{4.548945in}}%
\pgfpathcurveto{\pgfqpoint{4.042093in}{4.548945in}}{\pgfqpoint{4.036234in}{4.546518in}}{\pgfqpoint{4.031915in}{4.542199in}}%
\pgfpathcurveto{\pgfqpoint{4.027595in}{4.537879in}}{\pgfqpoint{4.025169in}{4.532021in}}{\pgfqpoint{4.025169in}{4.525912in}}%
\pgfpathcurveto{\pgfqpoint{4.025169in}{4.519804in}}{\pgfqpoint{4.027595in}{4.513945in}}{\pgfqpoint{4.031915in}{4.509626in}}%
\pgfpathcurveto{\pgfqpoint{4.036234in}{4.505307in}}{\pgfqpoint{4.042093in}{4.502880in}}{\pgfqpoint{4.048201in}{4.502880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047787in}{4.503003in}}%
\pgfpathcurveto{\pgfqpoint{4.053896in}{4.503003in}}{\pgfqpoint{4.059754in}{4.505429in}}{\pgfqpoint{4.064074in}{4.509749in}}%
\pgfpathcurveto{\pgfqpoint{4.068393in}{4.514068in}}{\pgfqpoint{4.070820in}{4.519927in}}{\pgfqpoint{4.070820in}{4.526035in}}%
\pgfpathcurveto{\pgfqpoint{4.070820in}{4.532143in}}{\pgfqpoint{4.068393in}{4.538002in}}{\pgfqpoint{4.064074in}{4.542321in}}%
\pgfpathcurveto{\pgfqpoint{4.059754in}{4.546640in}}{\pgfqpoint{4.053896in}{4.549067in}}{\pgfqpoint{4.047787in}{4.549067in}}%
\pgfpathcurveto{\pgfqpoint{4.041679in}{4.549067in}}{\pgfqpoint{4.035820in}{4.546640in}}{\pgfqpoint{4.031501in}{4.542321in}}%
\pgfpathcurveto{\pgfqpoint{4.027182in}{4.538002in}}{\pgfqpoint{4.024755in}{4.532143in}}{\pgfqpoint{4.024755in}{4.526035in}}%
\pgfpathcurveto{\pgfqpoint{4.024755in}{4.519927in}}{\pgfqpoint{4.027182in}{4.514068in}}{\pgfqpoint{4.031501in}{4.509749in}}%
\pgfpathcurveto{\pgfqpoint{4.035820in}{4.505429in}}{\pgfqpoint{4.041679in}{4.503003in}}{\pgfqpoint{4.047787in}{4.503003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.047374in}{4.503125in}}%
\pgfpathcurveto{\pgfqpoint{4.053482in}{4.503125in}}{\pgfqpoint{4.059341in}{4.505552in}}{\pgfqpoint{4.063660in}{4.509871in}}%
\pgfpathcurveto{\pgfqpoint{4.067979in}{4.514190in}}{\pgfqpoint{4.070406in}{4.520049in}}{\pgfqpoint{4.070406in}{4.526157in}}%
\pgfpathcurveto{\pgfqpoint{4.070406in}{4.532265in}}{\pgfqpoint{4.067979in}{4.538124in}}{\pgfqpoint{4.063660in}{4.542443in}}%
\pgfpathcurveto{\pgfqpoint{4.059341in}{4.546762in}}{\pgfqpoint{4.053482in}{4.549189in}}{\pgfqpoint{4.047374in}{4.549189in}}%
\pgfpathcurveto{\pgfqpoint{4.041266in}{4.549189in}}{\pgfqpoint{4.035407in}{4.546762in}}{\pgfqpoint{4.031088in}{4.542443in}}%
\pgfpathcurveto{\pgfqpoint{4.026769in}{4.538124in}}{\pgfqpoint{4.024342in}{4.532265in}}{\pgfqpoint{4.024342in}{4.526157in}}%
\pgfpathcurveto{\pgfqpoint{4.024342in}{4.520049in}}{\pgfqpoint{4.026769in}{4.514190in}}{\pgfqpoint{4.031088in}{4.509871in}}%
\pgfpathcurveto{\pgfqpoint{4.035407in}{4.505552in}}{\pgfqpoint{4.041266in}{4.503125in}}{\pgfqpoint{4.047374in}{4.503125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046961in}{4.503247in}}%
\pgfpathcurveto{\pgfqpoint{4.053069in}{4.503247in}}{\pgfqpoint{4.058928in}{4.505674in}}{\pgfqpoint{4.063247in}{4.509993in}}%
\pgfpathcurveto{\pgfqpoint{4.067566in}{4.514312in}}{\pgfqpoint{4.069993in}{4.520171in}}{\pgfqpoint{4.069993in}{4.526279in}}%
\pgfpathcurveto{\pgfqpoint{4.069993in}{4.532388in}}{\pgfqpoint{4.067566in}{4.538246in}}{\pgfqpoint{4.063247in}{4.542566in}}%
\pgfpathcurveto{\pgfqpoint{4.058928in}{4.546885in}}{\pgfqpoint{4.053069in}{4.549312in}}{\pgfqpoint{4.046961in}{4.549312in}}%
\pgfpathcurveto{\pgfqpoint{4.040853in}{4.549312in}}{\pgfqpoint{4.034994in}{4.546885in}}{\pgfqpoint{4.030675in}{4.542566in}}%
\pgfpathcurveto{\pgfqpoint{4.026355in}{4.538246in}}{\pgfqpoint{4.023929in}{4.532388in}}{\pgfqpoint{4.023929in}{4.526279in}}%
\pgfpathcurveto{\pgfqpoint{4.023929in}{4.520171in}}{\pgfqpoint{4.026355in}{4.514312in}}{\pgfqpoint{4.030675in}{4.509993in}}%
\pgfpathcurveto{\pgfqpoint{4.034994in}{4.505674in}}{\pgfqpoint{4.040853in}{4.503247in}}{\pgfqpoint{4.046961in}{4.503247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046547in}{4.503370in}}%
\pgfpathcurveto{\pgfqpoint{4.052656in}{4.503370in}}{\pgfqpoint{4.058514in}{4.505796in}}{\pgfqpoint{4.062834in}{4.510116in}}%
\pgfpathcurveto{\pgfqpoint{4.067153in}{4.514435in}}{\pgfqpoint{4.069580in}{4.520294in}}{\pgfqpoint{4.069580in}{4.526402in}}%
\pgfpathcurveto{\pgfqpoint{4.069580in}{4.532510in}}{\pgfqpoint{4.067153in}{4.538369in}}{\pgfqpoint{4.062834in}{4.542688in}}%
\pgfpathcurveto{\pgfqpoint{4.058514in}{4.547007in}}{\pgfqpoint{4.052656in}{4.549434in}}{\pgfqpoint{4.046547in}{4.549434in}}%
\pgfpathcurveto{\pgfqpoint{4.040439in}{4.549434in}}{\pgfqpoint{4.034580in}{4.547007in}}{\pgfqpoint{4.030261in}{4.542688in}}%
\pgfpathcurveto{\pgfqpoint{4.025942in}{4.538369in}}{\pgfqpoint{4.023515in}{4.532510in}}{\pgfqpoint{4.023515in}{4.526402in}}%
\pgfpathcurveto{\pgfqpoint{4.023515in}{4.520294in}}{\pgfqpoint{4.025942in}{4.514435in}}{\pgfqpoint{4.030261in}{4.510116in}}%
\pgfpathcurveto{\pgfqpoint{4.034580in}{4.505796in}}{\pgfqpoint{4.040439in}{4.503370in}}{\pgfqpoint{4.046547in}{4.503370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.046134in}{4.503492in}}%
\pgfpathcurveto{\pgfqpoint{4.052242in}{4.503492in}}{\pgfqpoint{4.058101in}{4.505919in}}{\pgfqpoint{4.062420in}{4.510238in}}%
\pgfpathcurveto{\pgfqpoint{4.066739in}{4.514557in}}{\pgfqpoint{4.069166in}{4.520416in}}{\pgfqpoint{4.069166in}{4.526524in}}%
\pgfpathcurveto{\pgfqpoint{4.069166in}{4.532632in}}{\pgfqpoint{4.066739in}{4.538491in}}{\pgfqpoint{4.062420in}{4.542810in}}%
\pgfpathcurveto{\pgfqpoint{4.058101in}{4.547129in}}{\pgfqpoint{4.052242in}{4.549556in}}{\pgfqpoint{4.046134in}{4.549556in}}%
\pgfpathcurveto{\pgfqpoint{4.040026in}{4.549556in}}{\pgfqpoint{4.034167in}{4.547129in}}{\pgfqpoint{4.029848in}{4.542810in}}%
\pgfpathcurveto{\pgfqpoint{4.025529in}{4.538491in}}{\pgfqpoint{4.023102in}{4.532632in}}{\pgfqpoint{4.023102in}{4.526524in}}%
\pgfpathcurveto{\pgfqpoint{4.023102in}{4.520416in}}{\pgfqpoint{4.025529in}{4.514557in}}{\pgfqpoint{4.029848in}{4.510238in}}%
\pgfpathcurveto{\pgfqpoint{4.034167in}{4.505919in}}{\pgfqpoint{4.040026in}{4.503492in}}{\pgfqpoint{4.046134in}{4.503492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045721in}{4.503614in}}%
\pgfpathcurveto{\pgfqpoint{4.051829in}{4.503614in}}{\pgfqpoint{4.057688in}{4.506041in}}{\pgfqpoint{4.062007in}{4.510360in}}%
\pgfpathcurveto{\pgfqpoint{4.066326in}{4.514679in}}{\pgfqpoint{4.068753in}{4.520538in}}{\pgfqpoint{4.068753in}{4.526646in}}%
\pgfpathcurveto{\pgfqpoint{4.068753in}{4.532755in}}{\pgfqpoint{4.066326in}{4.538614in}}{\pgfqpoint{4.062007in}{4.542933in}}%
\pgfpathcurveto{\pgfqpoint{4.057688in}{4.547252in}}{\pgfqpoint{4.051829in}{4.549679in}}{\pgfqpoint{4.045721in}{4.549679in}}%
\pgfpathcurveto{\pgfqpoint{4.039613in}{4.549679in}}{\pgfqpoint{4.033754in}{4.547252in}}{\pgfqpoint{4.029435in}{4.542933in}}%
\pgfpathcurveto{\pgfqpoint{4.025115in}{4.538614in}}{\pgfqpoint{4.022689in}{4.532755in}}{\pgfqpoint{4.022689in}{4.526646in}}%
\pgfpathcurveto{\pgfqpoint{4.022689in}{4.520538in}}{\pgfqpoint{4.025115in}{4.514679in}}{\pgfqpoint{4.029435in}{4.510360in}}%
\pgfpathcurveto{\pgfqpoint{4.033754in}{4.506041in}}{\pgfqpoint{4.039613in}{4.503614in}}{\pgfqpoint{4.045721in}{4.503614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045307in}{4.503737in}}%
\pgfpathcurveto{\pgfqpoint{4.051416in}{4.503737in}}{\pgfqpoint{4.057274in}{4.506164in}}{\pgfqpoint{4.061594in}{4.510483in}}%
\pgfpathcurveto{\pgfqpoint{4.065913in}{4.514802in}}{\pgfqpoint{4.068340in}{4.520661in}}{\pgfqpoint{4.068340in}{4.526769in}}%
\pgfpathcurveto{\pgfqpoint{4.068340in}{4.532877in}}{\pgfqpoint{4.065913in}{4.538736in}}{\pgfqpoint{4.061594in}{4.543055in}}%
\pgfpathcurveto{\pgfqpoint{4.057274in}{4.547374in}}{\pgfqpoint{4.051416in}{4.549801in}}{\pgfqpoint{4.045307in}{4.549801in}}%
\pgfpathcurveto{\pgfqpoint{4.039199in}{4.549801in}}{\pgfqpoint{4.033340in}{4.547374in}}{\pgfqpoint{4.029021in}{4.543055in}}%
\pgfpathcurveto{\pgfqpoint{4.024702in}{4.538736in}}{\pgfqpoint{4.022275in}{4.532877in}}{\pgfqpoint{4.022275in}{4.526769in}}%
\pgfpathcurveto{\pgfqpoint{4.022275in}{4.520661in}}{\pgfqpoint{4.024702in}{4.514802in}}{\pgfqpoint{4.029021in}{4.510483in}}%
\pgfpathcurveto{\pgfqpoint{4.033340in}{4.506164in}}{\pgfqpoint{4.039199in}{4.503737in}}{\pgfqpoint{4.045307in}{4.503737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044894in}{4.503859in}}%
\pgfpathcurveto{\pgfqpoint{4.051002in}{4.503859in}}{\pgfqpoint{4.056861in}{4.506286in}}{\pgfqpoint{4.061180in}{4.510605in}}%
\pgfpathcurveto{\pgfqpoint{4.065499in}{4.514924in}}{\pgfqpoint{4.067926in}{4.520783in}}{\pgfqpoint{4.067926in}{4.526891in}}%
\pgfpathcurveto{\pgfqpoint{4.067926in}{4.532999in}}{\pgfqpoint{4.065499in}{4.538858in}}{\pgfqpoint{4.061180in}{4.543177in}}%
\pgfpathcurveto{\pgfqpoint{4.056861in}{4.547496in}}{\pgfqpoint{4.051002in}{4.549923in}}{\pgfqpoint{4.044894in}{4.549923in}}%
\pgfpathcurveto{\pgfqpoint{4.038786in}{4.549923in}}{\pgfqpoint{4.032927in}{4.547496in}}{\pgfqpoint{4.028608in}{4.543177in}}%
\pgfpathcurveto{\pgfqpoint{4.024289in}{4.538858in}}{\pgfqpoint{4.021862in}{4.532999in}}{\pgfqpoint{4.021862in}{4.526891in}}%
\pgfpathcurveto{\pgfqpoint{4.021862in}{4.520783in}}{\pgfqpoint{4.024289in}{4.514924in}}{\pgfqpoint{4.028608in}{4.510605in}}%
\pgfpathcurveto{\pgfqpoint{4.032927in}{4.506286in}}{\pgfqpoint{4.038786in}{4.503859in}}{\pgfqpoint{4.044894in}{4.503859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916724,0.343022,0.223991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044481in}{4.503981in}}%
\pgfpathcurveto{\pgfqpoint{4.050589in}{4.503981in}}{\pgfqpoint{4.056448in}{4.506408in}}{\pgfqpoint{4.060767in}{4.510727in}}%
\pgfpathcurveto{\pgfqpoint{4.065086in}{4.515047in}}{\pgfqpoint{4.067513in}{4.520905in}}{\pgfqpoint{4.067513in}{4.527014in}}%
\pgfpathcurveto{\pgfqpoint{4.067513in}{4.533122in}}{\pgfqpoint{4.065086in}{4.538981in}}{\pgfqpoint{4.060767in}{4.543300in}}%
\pgfpathcurveto{\pgfqpoint{4.056448in}{4.547619in}}{\pgfqpoint{4.050589in}{4.550046in}}{\pgfqpoint{4.044481in}{4.550046in}}%
\pgfpathcurveto{\pgfqpoint{4.038373in}{4.550046in}}{\pgfqpoint{4.032514in}{4.547619in}}{\pgfqpoint{4.028195in}{4.543300in}}%
\pgfpathcurveto{\pgfqpoint{4.023875in}{4.538981in}}{\pgfqpoint{4.021449in}{4.533122in}}{\pgfqpoint{4.021449in}{4.527014in}}%
\pgfpathcurveto{\pgfqpoint{4.021449in}{4.520905in}}{\pgfqpoint{4.023875in}{4.515047in}}{\pgfqpoint{4.028195in}{4.510727in}}%
\pgfpathcurveto{\pgfqpoint{4.032514in}{4.506408in}}{\pgfqpoint{4.038373in}{4.503981in}}{\pgfqpoint{4.044481in}{4.503981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.044067in}{4.504104in}}%
\pgfpathcurveto{\pgfqpoint{4.050176in}{4.504104in}}{\pgfqpoint{4.056034in}{4.506531in}}{\pgfqpoint{4.060354in}{4.510850in}}%
\pgfpathcurveto{\pgfqpoint{4.064673in}{4.515169in}}{\pgfqpoint{4.067100in}{4.521028in}}{\pgfqpoint{4.067100in}{4.527136in}}%
\pgfpathcurveto{\pgfqpoint{4.067100in}{4.533244in}}{\pgfqpoint{4.064673in}{4.539103in}}{\pgfqpoint{4.060354in}{4.543422in}}%
\pgfpathcurveto{\pgfqpoint{4.056034in}{4.547741in}}{\pgfqpoint{4.050176in}{4.550168in}}{\pgfqpoint{4.044067in}{4.550168in}}%
\pgfpathcurveto{\pgfqpoint{4.037959in}{4.550168in}}{\pgfqpoint{4.032100in}{4.547741in}}{\pgfqpoint{4.027781in}{4.543422in}}%
\pgfpathcurveto{\pgfqpoint{4.023462in}{4.539103in}}{\pgfqpoint{4.021035in}{4.533244in}}{\pgfqpoint{4.021035in}{4.527136in}}%
\pgfpathcurveto{\pgfqpoint{4.021035in}{4.521028in}}{\pgfqpoint{4.023462in}{4.515169in}}{\pgfqpoint{4.027781in}{4.510850in}}%
\pgfpathcurveto{\pgfqpoint{4.032100in}{4.506531in}}{\pgfqpoint{4.037959in}{4.504104in}}{\pgfqpoint{4.044067in}{4.504104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043654in}{4.504226in}}%
\pgfpathcurveto{\pgfqpoint{4.049762in}{4.504226in}}{\pgfqpoint{4.055621in}{4.506653in}}{\pgfqpoint{4.059940in}{4.510972in}}%
\pgfpathcurveto{\pgfqpoint{4.064259in}{4.515291in}}{\pgfqpoint{4.066686in}{4.521150in}}{\pgfqpoint{4.066686in}{4.527258in}}%
\pgfpathcurveto{\pgfqpoint{4.066686in}{4.533366in}}{\pgfqpoint{4.064259in}{4.539225in}}{\pgfqpoint{4.059940in}{4.543544in}}%
\pgfpathcurveto{\pgfqpoint{4.055621in}{4.547864in}}{\pgfqpoint{4.049762in}{4.550290in}}{\pgfqpoint{4.043654in}{4.550290in}}%
\pgfpathcurveto{\pgfqpoint{4.037546in}{4.550290in}}{\pgfqpoint{4.031687in}{4.547864in}}{\pgfqpoint{4.027368in}{4.543544in}}%
\pgfpathcurveto{\pgfqpoint{4.023049in}{4.539225in}}{\pgfqpoint{4.020622in}{4.533366in}}{\pgfqpoint{4.020622in}{4.527258in}}%
\pgfpathcurveto{\pgfqpoint{4.020622in}{4.521150in}}{\pgfqpoint{4.023049in}{4.515291in}}{\pgfqpoint{4.027368in}{4.510972in}}%
\pgfpathcurveto{\pgfqpoint{4.031687in}{4.506653in}}{\pgfqpoint{4.037546in}{4.504226in}}{\pgfqpoint{4.043654in}{4.504226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.043241in}{4.504348in}}%
\pgfpathcurveto{\pgfqpoint{4.049349in}{4.504348in}}{\pgfqpoint{4.055208in}{4.506775in}}{\pgfqpoint{4.059527in}{4.511094in}}%
\pgfpathcurveto{\pgfqpoint{4.063846in}{4.515414in}}{\pgfqpoint{4.066273in}{4.521272in}}{\pgfqpoint{4.066273in}{4.527381in}}%
\pgfpathcurveto{\pgfqpoint{4.066273in}{4.533489in}}{\pgfqpoint{4.063846in}{4.539348in}}{\pgfqpoint{4.059527in}{4.543667in}}%
\pgfpathcurveto{\pgfqpoint{4.055208in}{4.547986in}}{\pgfqpoint{4.049349in}{4.550413in}}{\pgfqpoint{4.043241in}{4.550413in}}%
\pgfpathcurveto{\pgfqpoint{4.037133in}{4.550413in}}{\pgfqpoint{4.031274in}{4.547986in}}{\pgfqpoint{4.026955in}{4.543667in}}%
\pgfpathcurveto{\pgfqpoint{4.022635in}{4.539348in}}{\pgfqpoint{4.020209in}{4.533489in}}{\pgfqpoint{4.020209in}{4.527381in}}%
\pgfpathcurveto{\pgfqpoint{4.020209in}{4.521272in}}{\pgfqpoint{4.022635in}{4.515414in}}{\pgfqpoint{4.026955in}{4.511094in}}%
\pgfpathcurveto{\pgfqpoint{4.031274in}{4.506775in}}{\pgfqpoint{4.037133in}{4.504348in}}{\pgfqpoint{4.043241in}{4.504348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042827in}{4.504471in}}%
\pgfpathcurveto{\pgfqpoint{4.048936in}{4.504471in}}{\pgfqpoint{4.054794in}{4.506898in}}{\pgfqpoint{4.059114in}{4.511217in}}%
\pgfpathcurveto{\pgfqpoint{4.063433in}{4.515536in}}{\pgfqpoint{4.065860in}{4.521395in}}{\pgfqpoint{4.065860in}{4.527503in}}%
\pgfpathcurveto{\pgfqpoint{4.065860in}{4.533611in}}{\pgfqpoint{4.063433in}{4.539470in}}{\pgfqpoint{4.059114in}{4.543789in}}%
\pgfpathcurveto{\pgfqpoint{4.054794in}{4.548108in}}{\pgfqpoint{4.048936in}{4.550535in}}{\pgfqpoint{4.042827in}{4.550535in}}%
\pgfpathcurveto{\pgfqpoint{4.036719in}{4.550535in}}{\pgfqpoint{4.030860in}{4.548108in}}{\pgfqpoint{4.026541in}{4.543789in}}%
\pgfpathcurveto{\pgfqpoint{4.022222in}{4.539470in}}{\pgfqpoint{4.019795in}{4.533611in}}{\pgfqpoint{4.019795in}{4.527503in}}%
\pgfpathcurveto{\pgfqpoint{4.019795in}{4.521395in}}{\pgfqpoint{4.022222in}{4.515536in}}{\pgfqpoint{4.026541in}{4.511217in}}%
\pgfpathcurveto{\pgfqpoint{4.030860in}{4.506898in}}{\pgfqpoint{4.036719in}{4.504471in}}{\pgfqpoint{4.042827in}{4.504471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042414in}{4.504593in}}%
\pgfpathcurveto{\pgfqpoint{4.048522in}{4.504593in}}{\pgfqpoint{4.054381in}{4.507020in}}{\pgfqpoint{4.058700in}{4.511339in}}%
\pgfpathcurveto{\pgfqpoint{4.063019in}{4.515658in}}{\pgfqpoint{4.065446in}{4.521517in}}{\pgfqpoint{4.065446in}{4.527625in}}%
\pgfpathcurveto{\pgfqpoint{4.065446in}{4.533733in}}{\pgfqpoint{4.063019in}{4.539592in}}{\pgfqpoint{4.058700in}{4.543911in}}%
\pgfpathcurveto{\pgfqpoint{4.054381in}{4.548231in}}{\pgfqpoint{4.048522in}{4.550657in}}{\pgfqpoint{4.042414in}{4.550657in}}%
\pgfpathcurveto{\pgfqpoint{4.036306in}{4.550657in}}{\pgfqpoint{4.030447in}{4.548231in}}{\pgfqpoint{4.026128in}{4.543911in}}%
\pgfpathcurveto{\pgfqpoint{4.021809in}{4.539592in}}{\pgfqpoint{4.019382in}{4.533733in}}{\pgfqpoint{4.019382in}{4.527625in}}%
\pgfpathcurveto{\pgfqpoint{4.019382in}{4.521517in}}{\pgfqpoint{4.021809in}{4.515658in}}{\pgfqpoint{4.026128in}{4.511339in}}%
\pgfpathcurveto{\pgfqpoint{4.030447in}{4.507020in}}{\pgfqpoint{4.036306in}{4.504593in}}{\pgfqpoint{4.042414in}{4.504593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042001in}{4.504716in}}%
\pgfpathcurveto{\pgfqpoint{4.048109in}{4.504716in}}{\pgfqpoint{4.053968in}{4.507142in}}{\pgfqpoint{4.058287in}{4.511461in}}%
\pgfpathcurveto{\pgfqpoint{4.062606in}{4.515781in}}{\pgfqpoint{4.065033in}{4.521639in}}{\pgfqpoint{4.065033in}{4.527748in}}%
\pgfpathcurveto{\pgfqpoint{4.065033in}{4.533856in}}{\pgfqpoint{4.062606in}{4.539715in}}{\pgfqpoint{4.058287in}{4.544034in}}%
\pgfpathcurveto{\pgfqpoint{4.053968in}{4.548353in}}{\pgfqpoint{4.048109in}{4.550780in}}{\pgfqpoint{4.042001in}{4.550780in}}%
\pgfpathcurveto{\pgfqpoint{4.035893in}{4.550780in}}{\pgfqpoint{4.030034in}{4.548353in}}{\pgfqpoint{4.025715in}{4.544034in}}%
\pgfpathcurveto{\pgfqpoint{4.021395in}{4.539715in}}{\pgfqpoint{4.018969in}{4.533856in}}{\pgfqpoint{4.018969in}{4.527748in}}%
\pgfpathcurveto{\pgfqpoint{4.018969in}{4.521639in}}{\pgfqpoint{4.021395in}{4.515781in}}{\pgfqpoint{4.025715in}{4.511461in}}%
\pgfpathcurveto{\pgfqpoint{4.030034in}{4.507142in}}{\pgfqpoint{4.035893in}{4.504716in}}{\pgfqpoint{4.042001in}{4.504716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041587in}{4.504838in}}%
\pgfpathcurveto{\pgfqpoint{4.047696in}{4.504838in}}{\pgfqpoint{4.053554in}{4.507265in}}{\pgfqpoint{4.057874in}{4.511584in}}%
\pgfpathcurveto{\pgfqpoint{4.062193in}{4.515903in}}{\pgfqpoint{4.064620in}{4.521762in}}{\pgfqpoint{4.064620in}{4.527870in}}%
\pgfpathcurveto{\pgfqpoint{4.064620in}{4.533978in}}{\pgfqpoint{4.062193in}{4.539837in}}{\pgfqpoint{4.057874in}{4.544156in}}%
\pgfpathcurveto{\pgfqpoint{4.053554in}{4.548475in}}{\pgfqpoint{4.047696in}{4.550902in}}{\pgfqpoint{4.041587in}{4.550902in}}%
\pgfpathcurveto{\pgfqpoint{4.035479in}{4.550902in}}{\pgfqpoint{4.029620in}{4.548475in}}{\pgfqpoint{4.025301in}{4.544156in}}%
\pgfpathcurveto{\pgfqpoint{4.020982in}{4.539837in}}{\pgfqpoint{4.018555in}{4.533978in}}{\pgfqpoint{4.018555in}{4.527870in}}%
\pgfpathcurveto{\pgfqpoint{4.018555in}{4.521762in}}{\pgfqpoint{4.020982in}{4.515903in}}{\pgfqpoint{4.025301in}{4.511584in}}%
\pgfpathcurveto{\pgfqpoint{4.029620in}{4.507265in}}{\pgfqpoint{4.035479in}{4.504838in}}{\pgfqpoint{4.041587in}{4.504838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.041174in}{4.504960in}}%
\pgfpathcurveto{\pgfqpoint{4.047282in}{4.504960in}}{\pgfqpoint{4.053141in}{4.507387in}}{\pgfqpoint{4.057460in}{4.511706in}}%
\pgfpathcurveto{\pgfqpoint{4.061779in}{4.516025in}}{\pgfqpoint{4.064206in}{4.521884in}}{\pgfqpoint{4.064206in}{4.527992in}}%
\pgfpathcurveto{\pgfqpoint{4.064206in}{4.534101in}}{\pgfqpoint{4.061779in}{4.539959in}}{\pgfqpoint{4.057460in}{4.544278in}}%
\pgfpathcurveto{\pgfqpoint{4.053141in}{4.548598in}}{\pgfqpoint{4.047282in}{4.551024in}}{\pgfqpoint{4.041174in}{4.551024in}}%
\pgfpathcurveto{\pgfqpoint{4.035066in}{4.551024in}}{\pgfqpoint{4.029207in}{4.548598in}}{\pgfqpoint{4.024888in}{4.544278in}}%
\pgfpathcurveto{\pgfqpoint{4.020569in}{4.539959in}}{\pgfqpoint{4.018142in}{4.534101in}}{\pgfqpoint{4.018142in}{4.527992in}}%
\pgfpathcurveto{\pgfqpoint{4.018142in}{4.521884in}}{\pgfqpoint{4.020569in}{4.516025in}}{\pgfqpoint{4.024888in}{4.511706in}}%
\pgfpathcurveto{\pgfqpoint{4.029207in}{4.507387in}}{\pgfqpoint{4.035066in}{4.504960in}}{\pgfqpoint{4.041174in}{4.504960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040761in}{4.505083in}}%
\pgfpathcurveto{\pgfqpoint{4.046869in}{4.505083in}}{\pgfqpoint{4.052728in}{4.507509in}}{\pgfqpoint{4.057047in}{4.511829in}}%
\pgfpathcurveto{\pgfqpoint{4.061366in}{4.516148in}}{\pgfqpoint{4.063793in}{4.522006in}}{\pgfqpoint{4.063793in}{4.528115in}}%
\pgfpathcurveto{\pgfqpoint{4.063793in}{4.534223in}}{\pgfqpoint{4.061366in}{4.540082in}}{\pgfqpoint{4.057047in}{4.544401in}}%
\pgfpathcurveto{\pgfqpoint{4.052728in}{4.548720in}}{\pgfqpoint{4.046869in}{4.551147in}}{\pgfqpoint{4.040761in}{4.551147in}}%
\pgfpathcurveto{\pgfqpoint{4.034653in}{4.551147in}}{\pgfqpoint{4.028794in}{4.548720in}}{\pgfqpoint{4.024475in}{4.544401in}}%
\pgfpathcurveto{\pgfqpoint{4.020155in}{4.540082in}}{\pgfqpoint{4.017729in}{4.534223in}}{\pgfqpoint{4.017729in}{4.528115in}}%
\pgfpathcurveto{\pgfqpoint{4.017729in}{4.522006in}}{\pgfqpoint{4.020155in}{4.516148in}}{\pgfqpoint{4.024475in}{4.511829in}}%
\pgfpathcurveto{\pgfqpoint{4.028794in}{4.507509in}}{\pgfqpoint{4.034653in}{4.505083in}}{\pgfqpoint{4.040761in}{4.505083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040347in}{4.505205in}}%
\pgfpathcurveto{\pgfqpoint{4.046456in}{4.505205in}}{\pgfqpoint{4.052314in}{4.507632in}}{\pgfqpoint{4.056634in}{4.511951in}}%
\pgfpathcurveto{\pgfqpoint{4.060953in}{4.516270in}}{\pgfqpoint{4.063380in}{4.522129in}}{\pgfqpoint{4.063380in}{4.528237in}}%
\pgfpathcurveto{\pgfqpoint{4.063380in}{4.534345in}}{\pgfqpoint{4.060953in}{4.540204in}}{\pgfqpoint{4.056634in}{4.544523in}}%
\pgfpathcurveto{\pgfqpoint{4.052314in}{4.548842in}}{\pgfqpoint{4.046456in}{4.551269in}}{\pgfqpoint{4.040347in}{4.551269in}}%
\pgfpathcurveto{\pgfqpoint{4.034239in}{4.551269in}}{\pgfqpoint{4.028380in}{4.548842in}}{\pgfqpoint{4.024061in}{4.544523in}}%
\pgfpathcurveto{\pgfqpoint{4.019742in}{4.540204in}}{\pgfqpoint{4.017315in}{4.534345in}}{\pgfqpoint{4.017315in}{4.528237in}}%
\pgfpathcurveto{\pgfqpoint{4.017315in}{4.522129in}}{\pgfqpoint{4.019742in}{4.516270in}}{\pgfqpoint{4.024061in}{4.511951in}}%
\pgfpathcurveto{\pgfqpoint{4.028380in}{4.507632in}}{\pgfqpoint{4.034239in}{4.505205in}}{\pgfqpoint{4.040347in}{4.505205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039934in}{4.505327in}}%
\pgfpathcurveto{\pgfqpoint{4.046042in}{4.505327in}}{\pgfqpoint{4.051901in}{4.507754in}}{\pgfqpoint{4.056220in}{4.512073in}}%
\pgfpathcurveto{\pgfqpoint{4.060539in}{4.516392in}}{\pgfqpoint{4.062966in}{4.522251in}}{\pgfqpoint{4.062966in}{4.528359in}}%
\pgfpathcurveto{\pgfqpoint{4.062966in}{4.534468in}}{\pgfqpoint{4.060539in}{4.540326in}}{\pgfqpoint{4.056220in}{4.544646in}}%
\pgfpathcurveto{\pgfqpoint{4.051901in}{4.548965in}}{\pgfqpoint{4.046042in}{4.551391in}}{\pgfqpoint{4.039934in}{4.551391in}}%
\pgfpathcurveto{\pgfqpoint{4.033826in}{4.551391in}}{\pgfqpoint{4.027967in}{4.548965in}}{\pgfqpoint{4.023648in}{4.544646in}}%
\pgfpathcurveto{\pgfqpoint{4.019329in}{4.540326in}}{\pgfqpoint{4.016902in}{4.534468in}}{\pgfqpoint{4.016902in}{4.528359in}}%
\pgfpathcurveto{\pgfqpoint{4.016902in}{4.522251in}}{\pgfqpoint{4.019329in}{4.516392in}}{\pgfqpoint{4.023648in}{4.512073in}}%
\pgfpathcurveto{\pgfqpoint{4.027967in}{4.507754in}}{\pgfqpoint{4.033826in}{4.505327in}}{\pgfqpoint{4.039934in}{4.505327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039521in}{4.505450in}}%
\pgfpathcurveto{\pgfqpoint{4.045629in}{4.505450in}}{\pgfqpoint{4.051488in}{4.507876in}}{\pgfqpoint{4.055807in}{4.512196in}}%
\pgfpathcurveto{\pgfqpoint{4.060126in}{4.516515in}}{\pgfqpoint{4.062553in}{4.522374in}}{\pgfqpoint{4.062553in}{4.528482in}}%
\pgfpathcurveto{\pgfqpoint{4.062553in}{4.534590in}}{\pgfqpoint{4.060126in}{4.540449in}}{\pgfqpoint{4.055807in}{4.544768in}}%
\pgfpathcurveto{\pgfqpoint{4.051488in}{4.549087in}}{\pgfqpoint{4.045629in}{4.551514in}}{\pgfqpoint{4.039521in}{4.551514in}}%
\pgfpathcurveto{\pgfqpoint{4.033413in}{4.551514in}}{\pgfqpoint{4.027554in}{4.549087in}}{\pgfqpoint{4.023235in}{4.544768in}}%
\pgfpathcurveto{\pgfqpoint{4.018915in}{4.540449in}}{\pgfqpoint{4.016489in}{4.534590in}}{\pgfqpoint{4.016489in}{4.528482in}}%
\pgfpathcurveto{\pgfqpoint{4.016489in}{4.522374in}}{\pgfqpoint{4.018915in}{4.516515in}}{\pgfqpoint{4.023235in}{4.512196in}}%
\pgfpathcurveto{\pgfqpoint{4.027554in}{4.507876in}}{\pgfqpoint{4.033413in}{4.505450in}}{\pgfqpoint{4.039521in}{4.505450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039107in}{4.505572in}}%
\pgfpathcurveto{\pgfqpoint{4.045216in}{4.505572in}}{\pgfqpoint{4.051074in}{4.507999in}}{\pgfqpoint{4.055394in}{4.512318in}}%
\pgfpathcurveto{\pgfqpoint{4.059713in}{4.516637in}}{\pgfqpoint{4.062140in}{4.522496in}}{\pgfqpoint{4.062140in}{4.528604in}}%
\pgfpathcurveto{\pgfqpoint{4.062140in}{4.534712in}}{\pgfqpoint{4.059713in}{4.540571in}}{\pgfqpoint{4.055394in}{4.544890in}}%
\pgfpathcurveto{\pgfqpoint{4.051074in}{4.549209in}}{\pgfqpoint{4.045216in}{4.551636in}}{\pgfqpoint{4.039107in}{4.551636in}}%
\pgfpathcurveto{\pgfqpoint{4.032999in}{4.551636in}}{\pgfqpoint{4.027140in}{4.549209in}}{\pgfqpoint{4.022821in}{4.544890in}}%
\pgfpathcurveto{\pgfqpoint{4.018502in}{4.540571in}}{\pgfqpoint{4.016075in}{4.534712in}}{\pgfqpoint{4.016075in}{4.528604in}}%
\pgfpathcurveto{\pgfqpoint{4.016075in}{4.522496in}}{\pgfqpoint{4.018502in}{4.516637in}}{\pgfqpoint{4.022821in}{4.512318in}}%
\pgfpathcurveto{\pgfqpoint{4.027140in}{4.507999in}}{\pgfqpoint{4.032999in}{4.505572in}}{\pgfqpoint{4.039107in}{4.505572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038694in}{4.505694in}}%
\pgfpathcurveto{\pgfqpoint{4.044802in}{4.505694in}}{\pgfqpoint{4.050661in}{4.508121in}}{\pgfqpoint{4.054980in}{4.512440in}}%
\pgfpathcurveto{\pgfqpoint{4.059299in}{4.516759in}}{\pgfqpoint{4.061726in}{4.522618in}}{\pgfqpoint{4.061726in}{4.528726in}}%
\pgfpathcurveto{\pgfqpoint{4.061726in}{4.534835in}}{\pgfqpoint{4.059299in}{4.540693in}}{\pgfqpoint{4.054980in}{4.545013in}}%
\pgfpathcurveto{\pgfqpoint{4.050661in}{4.549332in}}{\pgfqpoint{4.044802in}{4.551759in}}{\pgfqpoint{4.038694in}{4.551759in}}%
\pgfpathcurveto{\pgfqpoint{4.032586in}{4.551759in}}{\pgfqpoint{4.026727in}{4.549332in}}{\pgfqpoint{4.022408in}{4.545013in}}%
\pgfpathcurveto{\pgfqpoint{4.018089in}{4.540693in}}{\pgfqpoint{4.015662in}{4.534835in}}{\pgfqpoint{4.015662in}{4.528726in}}%
\pgfpathcurveto{\pgfqpoint{4.015662in}{4.522618in}}{\pgfqpoint{4.018089in}{4.516759in}}{\pgfqpoint{4.022408in}{4.512440in}}%
\pgfpathcurveto{\pgfqpoint{4.026727in}{4.508121in}}{\pgfqpoint{4.032586in}{4.505694in}}{\pgfqpoint{4.038694in}{4.505694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.038281in}{4.505817in}}%
\pgfpathcurveto{\pgfqpoint{4.044389in}{4.505817in}}{\pgfqpoint{4.050248in}{4.508243in}}{\pgfqpoint{4.054567in}{4.512563in}}%
\pgfpathcurveto{\pgfqpoint{4.058886in}{4.516882in}}{\pgfqpoint{4.061313in}{4.522741in}}{\pgfqpoint{4.061313in}{4.528849in}}%
\pgfpathcurveto{\pgfqpoint{4.061313in}{4.534957in}}{\pgfqpoint{4.058886in}{4.540816in}}{\pgfqpoint{4.054567in}{4.545135in}}%
\pgfpathcurveto{\pgfqpoint{4.050248in}{4.549454in}}{\pgfqpoint{4.044389in}{4.551881in}}{\pgfqpoint{4.038281in}{4.551881in}}%
\pgfpathcurveto{\pgfqpoint{4.032173in}{4.551881in}}{\pgfqpoint{4.026314in}{4.549454in}}{\pgfqpoint{4.021995in}{4.545135in}}%
\pgfpathcurveto{\pgfqpoint{4.017675in}{4.540816in}}{\pgfqpoint{4.015249in}{4.534957in}}{\pgfqpoint{4.015249in}{4.528849in}}%
\pgfpathcurveto{\pgfqpoint{4.015249in}{4.522741in}}{\pgfqpoint{4.017675in}{4.516882in}}{\pgfqpoint{4.021995in}{4.512563in}}%
\pgfpathcurveto{\pgfqpoint{4.026314in}{4.508243in}}{\pgfqpoint{4.032173in}{4.505817in}}{\pgfqpoint{4.038281in}{4.505817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037867in}{4.505939in}}%
\pgfpathcurveto{\pgfqpoint{4.043976in}{4.505939in}}{\pgfqpoint{4.049834in}{4.508366in}}{\pgfqpoint{4.054154in}{4.512685in}}%
\pgfpathcurveto{\pgfqpoint{4.058473in}{4.517004in}}{\pgfqpoint{4.060900in}{4.522863in}}{\pgfqpoint{4.060900in}{4.528971in}}%
\pgfpathcurveto{\pgfqpoint{4.060900in}{4.535079in}}{\pgfqpoint{4.058473in}{4.540938in}}{\pgfqpoint{4.054154in}{4.545257in}}%
\pgfpathcurveto{\pgfqpoint{4.049834in}{4.549576in}}{\pgfqpoint{4.043976in}{4.552003in}}{\pgfqpoint{4.037867in}{4.552003in}}%
\pgfpathcurveto{\pgfqpoint{4.031759in}{4.552003in}}{\pgfqpoint{4.025900in}{4.549576in}}{\pgfqpoint{4.021581in}{4.545257in}}%
\pgfpathcurveto{\pgfqpoint{4.017262in}{4.540938in}}{\pgfqpoint{4.014835in}{4.535079in}}{\pgfqpoint{4.014835in}{4.528971in}}%
\pgfpathcurveto{\pgfqpoint{4.014835in}{4.522863in}}{\pgfqpoint{4.017262in}{4.517004in}}{\pgfqpoint{4.021581in}{4.512685in}}%
\pgfpathcurveto{\pgfqpoint{4.025900in}{4.508366in}}{\pgfqpoint{4.031759in}{4.505939in}}{\pgfqpoint{4.037867in}{4.505939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037454in}{4.506061in}}%
\pgfpathcurveto{\pgfqpoint{4.043562in}{4.506061in}}{\pgfqpoint{4.049421in}{4.508488in}}{\pgfqpoint{4.053740in}{4.512807in}}%
\pgfpathcurveto{\pgfqpoint{4.058059in}{4.517126in}}{\pgfqpoint{4.060486in}{4.522985in}}{\pgfqpoint{4.060486in}{4.529093in}}%
\pgfpathcurveto{\pgfqpoint{4.060486in}{4.535202in}}{\pgfqpoint{4.058059in}{4.541060in}}{\pgfqpoint{4.053740in}{4.545380in}}%
\pgfpathcurveto{\pgfqpoint{4.049421in}{4.549699in}}{\pgfqpoint{4.043562in}{4.552126in}}{\pgfqpoint{4.037454in}{4.552126in}}%
\pgfpathcurveto{\pgfqpoint{4.031346in}{4.552126in}}{\pgfqpoint{4.025487in}{4.549699in}}{\pgfqpoint{4.021168in}{4.545380in}}%
\pgfpathcurveto{\pgfqpoint{4.016849in}{4.541060in}}{\pgfqpoint{4.014422in}{4.535202in}}{\pgfqpoint{4.014422in}{4.529093in}}%
\pgfpathcurveto{\pgfqpoint{4.014422in}{4.522985in}}{\pgfqpoint{4.016849in}{4.517126in}}{\pgfqpoint{4.021168in}{4.512807in}}%
\pgfpathcurveto{\pgfqpoint{4.025487in}{4.508488in}}{\pgfqpoint{4.031346in}{4.506061in}}{\pgfqpoint{4.037454in}{4.506061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.037041in}{4.506184in}}%
\pgfpathcurveto{\pgfqpoint{4.043149in}{4.506184in}}{\pgfqpoint{4.049008in}{4.508611in}}{\pgfqpoint{4.053327in}{4.512930in}}%
\pgfpathcurveto{\pgfqpoint{4.057646in}{4.517249in}}{\pgfqpoint{4.060073in}{4.523108in}}{\pgfqpoint{4.060073in}{4.529216in}}%
\pgfpathcurveto{\pgfqpoint{4.060073in}{4.535324in}}{\pgfqpoint{4.057646in}{4.541183in}}{\pgfqpoint{4.053327in}{4.545502in}}%
\pgfpathcurveto{\pgfqpoint{4.049008in}{4.549821in}}{\pgfqpoint{4.043149in}{4.552248in}}{\pgfqpoint{4.037041in}{4.552248in}}%
\pgfpathcurveto{\pgfqpoint{4.030933in}{4.552248in}}{\pgfqpoint{4.025074in}{4.549821in}}{\pgfqpoint{4.020755in}{4.545502in}}%
\pgfpathcurveto{\pgfqpoint{4.016435in}{4.541183in}}{\pgfqpoint{4.014009in}{4.535324in}}{\pgfqpoint{4.014009in}{4.529216in}}%
\pgfpathcurveto{\pgfqpoint{4.014009in}{4.523108in}}{\pgfqpoint{4.016435in}{4.517249in}}{\pgfqpoint{4.020755in}{4.512930in}}%
\pgfpathcurveto{\pgfqpoint{4.025074in}{4.508611in}}{\pgfqpoint{4.030933in}{4.506184in}}{\pgfqpoint{4.037041in}{4.506184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036627in}{4.506306in}}%
\pgfpathcurveto{\pgfqpoint{4.042736in}{4.506306in}}{\pgfqpoint{4.048594in}{4.508733in}}{\pgfqpoint{4.052914in}{4.513052in}}%
\pgfpathcurveto{\pgfqpoint{4.057233in}{4.517371in}}{\pgfqpoint{4.059660in}{4.523230in}}{\pgfqpoint{4.059660in}{4.529338in}}%
\pgfpathcurveto{\pgfqpoint{4.059660in}{4.535446in}}{\pgfqpoint{4.057233in}{4.541305in}}{\pgfqpoint{4.052914in}{4.545624in}}%
\pgfpathcurveto{\pgfqpoint{4.048594in}{4.549943in}}{\pgfqpoint{4.042736in}{4.552370in}}{\pgfqpoint{4.036627in}{4.552370in}}%
\pgfpathcurveto{\pgfqpoint{4.030519in}{4.552370in}}{\pgfqpoint{4.024660in}{4.549943in}}{\pgfqpoint{4.020341in}{4.545624in}}%
\pgfpathcurveto{\pgfqpoint{4.016022in}{4.541305in}}{\pgfqpoint{4.013595in}{4.535446in}}{\pgfqpoint{4.013595in}{4.529338in}}%
\pgfpathcurveto{\pgfqpoint{4.013595in}{4.523230in}}{\pgfqpoint{4.016022in}{4.517371in}}{\pgfqpoint{4.020341in}{4.513052in}}%
\pgfpathcurveto{\pgfqpoint{4.024660in}{4.508733in}}{\pgfqpoint{4.030519in}{4.506306in}}{\pgfqpoint{4.036627in}{4.506306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036214in}{4.506428in}}%
\pgfpathcurveto{\pgfqpoint{4.042322in}{4.506428in}}{\pgfqpoint{4.048181in}{4.508855in}}{\pgfqpoint{4.052500in}{4.513174in}}%
\pgfpathcurveto{\pgfqpoint{4.056819in}{4.517493in}}{\pgfqpoint{4.059246in}{4.523352in}}{\pgfqpoint{4.059246in}{4.529461in}}%
\pgfpathcurveto{\pgfqpoint{4.059246in}{4.535569in}}{\pgfqpoint{4.056819in}{4.541428in}}{\pgfqpoint{4.052500in}{4.545747in}}%
\pgfpathcurveto{\pgfqpoint{4.048181in}{4.550066in}}{\pgfqpoint{4.042322in}{4.552493in}}{\pgfqpoint{4.036214in}{4.552493in}}%
\pgfpathcurveto{\pgfqpoint{4.030106in}{4.552493in}}{\pgfqpoint{4.024247in}{4.550066in}}{\pgfqpoint{4.019928in}{4.545747in}}%
\pgfpathcurveto{\pgfqpoint{4.015609in}{4.541428in}}{\pgfqpoint{4.013182in}{4.535569in}}{\pgfqpoint{4.013182in}{4.529461in}}%
\pgfpathcurveto{\pgfqpoint{4.013182in}{4.523352in}}{\pgfqpoint{4.015609in}{4.517493in}}{\pgfqpoint{4.019928in}{4.513174in}}%
\pgfpathcurveto{\pgfqpoint{4.024247in}{4.508855in}}{\pgfqpoint{4.030106in}{4.506428in}}{\pgfqpoint{4.036214in}{4.506428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035801in}{4.506551in}}%
\pgfpathcurveto{\pgfqpoint{4.041909in}{4.506551in}}{\pgfqpoint{4.047768in}{4.508978in}}{\pgfqpoint{4.052087in}{4.513297in}}%
\pgfpathcurveto{\pgfqpoint{4.056406in}{4.517616in}}{\pgfqpoint{4.058833in}{4.523475in}}{\pgfqpoint{4.058833in}{4.529583in}}%
\pgfpathcurveto{\pgfqpoint{4.058833in}{4.535691in}}{\pgfqpoint{4.056406in}{4.541550in}}{\pgfqpoint{4.052087in}{4.545869in}}%
\pgfpathcurveto{\pgfqpoint{4.047768in}{4.550188in}}{\pgfqpoint{4.041909in}{4.552615in}}{\pgfqpoint{4.035801in}{4.552615in}}%
\pgfpathcurveto{\pgfqpoint{4.029693in}{4.552615in}}{\pgfqpoint{4.023834in}{4.550188in}}{\pgfqpoint{4.019515in}{4.545869in}}%
\pgfpathcurveto{\pgfqpoint{4.015195in}{4.541550in}}{\pgfqpoint{4.012769in}{4.535691in}}{\pgfqpoint{4.012769in}{4.529583in}}%
\pgfpathcurveto{\pgfqpoint{4.012769in}{4.523475in}}{\pgfqpoint{4.015195in}{4.517616in}}{\pgfqpoint{4.019515in}{4.513297in}}%
\pgfpathcurveto{\pgfqpoint{4.023834in}{4.508978in}}{\pgfqpoint{4.029693in}{4.506551in}}{\pgfqpoint{4.035801in}{4.506551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.035387in}{4.506673in}}%
\pgfpathcurveto{\pgfqpoint{4.041496in}{4.506673in}}{\pgfqpoint{4.047354in}{4.509100in}}{\pgfqpoint{4.051674in}{4.513419in}}%
\pgfpathcurveto{\pgfqpoint{4.055993in}{4.517738in}}{\pgfqpoint{4.058420in}{4.523597in}}{\pgfqpoint{4.058420in}{4.529705in}}%
\pgfpathcurveto{\pgfqpoint{4.058420in}{4.535813in}}{\pgfqpoint{4.055993in}{4.541672in}}{\pgfqpoint{4.051674in}{4.545991in}}%
\pgfpathcurveto{\pgfqpoint{4.047354in}{4.550311in}}{\pgfqpoint{4.041496in}{4.552737in}}{\pgfqpoint{4.035387in}{4.552737in}}%
\pgfpathcurveto{\pgfqpoint{4.029279in}{4.552737in}}{\pgfqpoint{4.023420in}{4.550311in}}{\pgfqpoint{4.019101in}{4.545991in}}%
\pgfpathcurveto{\pgfqpoint{4.014782in}{4.541672in}}{\pgfqpoint{4.012355in}{4.535813in}}{\pgfqpoint{4.012355in}{4.529705in}}%
\pgfpathcurveto{\pgfqpoint{4.012355in}{4.523597in}}{\pgfqpoint{4.014782in}{4.517738in}}{\pgfqpoint{4.019101in}{4.513419in}}%
\pgfpathcurveto{\pgfqpoint{4.023420in}{4.509100in}}{\pgfqpoint{4.029279in}{4.506673in}}{\pgfqpoint{4.035387in}{4.506673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034974in}{4.506795in}}%
\pgfpathcurveto{\pgfqpoint{4.041082in}{4.506795in}}{\pgfqpoint{4.046941in}{4.509222in}}{\pgfqpoint{4.051260in}{4.513541in}}%
\pgfpathcurveto{\pgfqpoint{4.055579in}{4.517861in}}{\pgfqpoint{4.058006in}{4.523719in}}{\pgfqpoint{4.058006in}{4.529828in}}%
\pgfpathcurveto{\pgfqpoint{4.058006in}{4.535936in}}{\pgfqpoint{4.055579in}{4.541795in}}{\pgfqpoint{4.051260in}{4.546114in}}%
\pgfpathcurveto{\pgfqpoint{4.046941in}{4.550433in}}{\pgfqpoint{4.041082in}{4.552860in}}{\pgfqpoint{4.034974in}{4.552860in}}%
\pgfpathcurveto{\pgfqpoint{4.028866in}{4.552860in}}{\pgfqpoint{4.023007in}{4.550433in}}{\pgfqpoint{4.018688in}{4.546114in}}%
\pgfpathcurveto{\pgfqpoint{4.014369in}{4.541795in}}{\pgfqpoint{4.011942in}{4.535936in}}{\pgfqpoint{4.011942in}{4.529828in}}%
\pgfpathcurveto{\pgfqpoint{4.011942in}{4.523719in}}{\pgfqpoint{4.014369in}{4.517861in}}{\pgfqpoint{4.018688in}{4.513541in}}%
\pgfpathcurveto{\pgfqpoint{4.023007in}{4.509222in}}{\pgfqpoint{4.028866in}{4.506795in}}{\pgfqpoint{4.034974in}{4.506795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034561in}{4.506918in}}%
\pgfpathcurveto{\pgfqpoint{4.040669in}{4.506918in}}{\pgfqpoint{4.046528in}{4.509345in}}{\pgfqpoint{4.050847in}{4.513664in}}%
\pgfpathcurveto{\pgfqpoint{4.055166in}{4.517983in}}{\pgfqpoint{4.057593in}{4.523842in}}{\pgfqpoint{4.057593in}{4.529950in}}%
\pgfpathcurveto{\pgfqpoint{4.057593in}{4.536058in}}{\pgfqpoint{4.055166in}{4.541917in}}{\pgfqpoint{4.050847in}{4.546236in}}%
\pgfpathcurveto{\pgfqpoint{4.046528in}{4.550555in}}{\pgfqpoint{4.040669in}{4.552982in}}{\pgfqpoint{4.034561in}{4.552982in}}%
\pgfpathcurveto{\pgfqpoint{4.028453in}{4.552982in}}{\pgfqpoint{4.022594in}{4.550555in}}{\pgfqpoint{4.018275in}{4.546236in}}%
\pgfpathcurveto{\pgfqpoint{4.013955in}{4.541917in}}{\pgfqpoint{4.011529in}{4.536058in}}{\pgfqpoint{4.011529in}{4.529950in}}%
\pgfpathcurveto{\pgfqpoint{4.011529in}{4.523842in}}{\pgfqpoint{4.013955in}{4.517983in}}{\pgfqpoint{4.018275in}{4.513664in}}%
\pgfpathcurveto{\pgfqpoint{4.022594in}{4.509345in}}{\pgfqpoint{4.028453in}{4.506918in}}{\pgfqpoint{4.034561in}{4.506918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.034147in}{4.507040in}}%
\pgfpathcurveto{\pgfqpoint{4.040256in}{4.507040in}}{\pgfqpoint{4.046114in}{4.509467in}}{\pgfqpoint{4.050434in}{4.513786in}}%
\pgfpathcurveto{\pgfqpoint{4.054753in}{4.518105in}}{\pgfqpoint{4.057180in}{4.523964in}}{\pgfqpoint{4.057180in}{4.530072in}}%
\pgfpathcurveto{\pgfqpoint{4.057180in}{4.536180in}}{\pgfqpoint{4.054753in}{4.542039in}}{\pgfqpoint{4.050434in}{4.546358in}}%
\pgfpathcurveto{\pgfqpoint{4.046114in}{4.550678in}}{\pgfqpoint{4.040256in}{4.553104in}}{\pgfqpoint{4.034147in}{4.553104in}}%
\pgfpathcurveto{\pgfqpoint{4.028039in}{4.553104in}}{\pgfqpoint{4.022180in}{4.550678in}}{\pgfqpoint{4.017861in}{4.546358in}}%
\pgfpathcurveto{\pgfqpoint{4.013542in}{4.542039in}}{\pgfqpoint{4.011115in}{4.536180in}}{\pgfqpoint{4.011115in}{4.530072in}}%
\pgfpathcurveto{\pgfqpoint{4.011115in}{4.523964in}}{\pgfqpoint{4.013542in}{4.518105in}}{\pgfqpoint{4.017861in}{4.513786in}}%
\pgfpathcurveto{\pgfqpoint{4.022180in}{4.509467in}}{\pgfqpoint{4.028039in}{4.507040in}}{\pgfqpoint{4.034147in}{4.507040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033734in}{4.507162in}}%
\pgfpathcurveto{\pgfqpoint{4.039842in}{4.507162in}}{\pgfqpoint{4.045701in}{4.509589in}}{\pgfqpoint{4.050020in}{4.513908in}}%
\pgfpathcurveto{\pgfqpoint{4.054339in}{4.518228in}}{\pgfqpoint{4.056766in}{4.524086in}}{\pgfqpoint{4.056766in}{4.530195in}}%
\pgfpathcurveto{\pgfqpoint{4.056766in}{4.536303in}}{\pgfqpoint{4.054339in}{4.542162in}}{\pgfqpoint{4.050020in}{4.546481in}}%
\pgfpathcurveto{\pgfqpoint{4.045701in}{4.550800in}}{\pgfqpoint{4.039842in}{4.553227in}}{\pgfqpoint{4.033734in}{4.553227in}}%
\pgfpathcurveto{\pgfqpoint{4.027626in}{4.553227in}}{\pgfqpoint{4.021767in}{4.550800in}}{\pgfqpoint{4.017448in}{4.546481in}}%
\pgfpathcurveto{\pgfqpoint{4.013129in}{4.542162in}}{\pgfqpoint{4.010702in}{4.536303in}}{\pgfqpoint{4.010702in}{4.530195in}}%
\pgfpathcurveto{\pgfqpoint{4.010702in}{4.524086in}}{\pgfqpoint{4.013129in}{4.518228in}}{\pgfqpoint{4.017448in}{4.513908in}}%
\pgfpathcurveto{\pgfqpoint{4.021767in}{4.509589in}}{\pgfqpoint{4.027626in}{4.507162in}}{\pgfqpoint{4.033734in}{4.507162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.033321in}{4.507285in}}%
\pgfpathcurveto{\pgfqpoint{4.039429in}{4.507285in}}{\pgfqpoint{4.045288in}{4.509712in}}{\pgfqpoint{4.049607in}{4.514031in}}%
\pgfpathcurveto{\pgfqpoint{4.053926in}{4.518350in}}{\pgfqpoint{4.056353in}{4.524209in}}{\pgfqpoint{4.056353in}{4.530317in}}%
\pgfpathcurveto{\pgfqpoint{4.056353in}{4.536425in}}{\pgfqpoint{4.053926in}{4.542284in}}{\pgfqpoint{4.049607in}{4.546603in}}%
\pgfpathcurveto{\pgfqpoint{4.045288in}{4.550922in}}{\pgfqpoint{4.039429in}{4.553349in}}{\pgfqpoint{4.033321in}{4.553349in}}%
\pgfpathcurveto{\pgfqpoint{4.027213in}{4.553349in}}{\pgfqpoint{4.021354in}{4.550922in}}{\pgfqpoint{4.017035in}{4.546603in}}%
\pgfpathcurveto{\pgfqpoint{4.012715in}{4.542284in}}{\pgfqpoint{4.010289in}{4.536425in}}{\pgfqpoint{4.010289in}{4.530317in}}%
\pgfpathcurveto{\pgfqpoint{4.010289in}{4.524209in}}{\pgfqpoint{4.012715in}{4.518350in}}{\pgfqpoint{4.017035in}{4.514031in}}%
\pgfpathcurveto{\pgfqpoint{4.021354in}{4.509712in}}{\pgfqpoint{4.027213in}{4.507285in}}{\pgfqpoint{4.033321in}{4.507285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032907in}{4.507407in}}%
\pgfpathcurveto{\pgfqpoint{4.039016in}{4.507407in}}{\pgfqpoint{4.044874in}{4.509834in}}{\pgfqpoint{4.049194in}{4.514153in}}%
\pgfpathcurveto{\pgfqpoint{4.053513in}{4.518472in}}{\pgfqpoint{4.055940in}{4.524331in}}{\pgfqpoint{4.055940in}{4.530439in}}%
\pgfpathcurveto{\pgfqpoint{4.055940in}{4.536547in}}{\pgfqpoint{4.053513in}{4.542406in}}{\pgfqpoint{4.049194in}{4.546725in}}%
\pgfpathcurveto{\pgfqpoint{4.044874in}{4.551045in}}{\pgfqpoint{4.039016in}{4.553471in}}{\pgfqpoint{4.032907in}{4.553471in}}%
\pgfpathcurveto{\pgfqpoint{4.026799in}{4.553471in}}{\pgfqpoint{4.020940in}{4.551045in}}{\pgfqpoint{4.016621in}{4.546725in}}%
\pgfpathcurveto{\pgfqpoint{4.012302in}{4.542406in}}{\pgfqpoint{4.009875in}{4.536547in}}{\pgfqpoint{4.009875in}{4.530439in}}%
\pgfpathcurveto{\pgfqpoint{4.009875in}{4.524331in}}{\pgfqpoint{4.012302in}{4.518472in}}{\pgfqpoint{4.016621in}{4.514153in}}%
\pgfpathcurveto{\pgfqpoint{4.020940in}{4.509834in}}{\pgfqpoint{4.026799in}{4.507407in}}{\pgfqpoint{4.032907in}{4.507407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032494in}{4.507530in}}%
\pgfpathcurveto{\pgfqpoint{4.038602in}{4.507530in}}{\pgfqpoint{4.044461in}{4.509956in}}{\pgfqpoint{4.048780in}{4.514275in}}%
\pgfpathcurveto{\pgfqpoint{4.053099in}{4.518595in}}{\pgfqpoint{4.055526in}{4.524453in}}{\pgfqpoint{4.055526in}{4.530562in}}%
\pgfpathcurveto{\pgfqpoint{4.055526in}{4.536670in}}{\pgfqpoint{4.053099in}{4.542529in}}{\pgfqpoint{4.048780in}{4.546848in}}%
\pgfpathcurveto{\pgfqpoint{4.044461in}{4.551167in}}{\pgfqpoint{4.038602in}{4.553594in}}{\pgfqpoint{4.032494in}{4.553594in}}%
\pgfpathcurveto{\pgfqpoint{4.026386in}{4.553594in}}{\pgfqpoint{4.020527in}{4.551167in}}{\pgfqpoint{4.016208in}{4.546848in}}%
\pgfpathcurveto{\pgfqpoint{4.011889in}{4.542529in}}{\pgfqpoint{4.009462in}{4.536670in}}{\pgfqpoint{4.009462in}{4.530562in}}%
\pgfpathcurveto{\pgfqpoint{4.009462in}{4.524453in}}{\pgfqpoint{4.011889in}{4.518595in}}{\pgfqpoint{4.016208in}{4.514275in}}%
\pgfpathcurveto{\pgfqpoint{4.020527in}{4.509956in}}{\pgfqpoint{4.026386in}{4.507530in}}{\pgfqpoint{4.032494in}{4.507530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032081in}{4.507652in}}%
\pgfpathcurveto{\pgfqpoint{4.038189in}{4.507652in}}{\pgfqpoint{4.044048in}{4.510079in}}{\pgfqpoint{4.048367in}{4.514398in}}%
\pgfpathcurveto{\pgfqpoint{4.052686in}{4.518717in}}{\pgfqpoint{4.055113in}{4.524576in}}{\pgfqpoint{4.055113in}{4.530684in}}%
\pgfpathcurveto{\pgfqpoint{4.055113in}{4.536792in}}{\pgfqpoint{4.052686in}{4.542651in}}{\pgfqpoint{4.048367in}{4.546970in}}%
\pgfpathcurveto{\pgfqpoint{4.044048in}{4.551289in}}{\pgfqpoint{4.038189in}{4.553716in}}{\pgfqpoint{4.032081in}{4.553716in}}%
\pgfpathcurveto{\pgfqpoint{4.025973in}{4.553716in}}{\pgfqpoint{4.020114in}{4.551289in}}{\pgfqpoint{4.015795in}{4.546970in}}%
\pgfpathcurveto{\pgfqpoint{4.011475in}{4.542651in}}{\pgfqpoint{4.009049in}{4.536792in}}{\pgfqpoint{4.009049in}{4.530684in}}%
\pgfpathcurveto{\pgfqpoint{4.009049in}{4.524576in}}{\pgfqpoint{4.011475in}{4.518717in}}{\pgfqpoint{4.015795in}{4.514398in}}%
\pgfpathcurveto{\pgfqpoint{4.020114in}{4.510079in}}{\pgfqpoint{4.025973in}{4.507652in}}{\pgfqpoint{4.032081in}{4.507652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031667in}{4.507774in}}%
\pgfpathcurveto{\pgfqpoint{4.037776in}{4.507774in}}{\pgfqpoint{4.043634in}{4.510201in}}{\pgfqpoint{4.047954in}{4.514520in}}%
\pgfpathcurveto{\pgfqpoint{4.052273in}{4.518839in}}{\pgfqpoint{4.054700in}{4.524698in}}{\pgfqpoint{4.054700in}{4.530806in}}%
\pgfpathcurveto{\pgfqpoint{4.054700in}{4.536915in}}{\pgfqpoint{4.052273in}{4.542773in}}{\pgfqpoint{4.047954in}{4.547093in}}%
\pgfpathcurveto{\pgfqpoint{4.043634in}{4.551412in}}{\pgfqpoint{4.037776in}{4.553838in}}{\pgfqpoint{4.031667in}{4.553838in}}%
\pgfpathcurveto{\pgfqpoint{4.025559in}{4.553838in}}{\pgfqpoint{4.019700in}{4.551412in}}{\pgfqpoint{4.015381in}{4.547093in}}%
\pgfpathcurveto{\pgfqpoint{4.011062in}{4.542773in}}{\pgfqpoint{4.008635in}{4.536915in}}{\pgfqpoint{4.008635in}{4.530806in}}%
\pgfpathcurveto{\pgfqpoint{4.008635in}{4.524698in}}{\pgfqpoint{4.011062in}{4.518839in}}{\pgfqpoint{4.015381in}{4.514520in}}%
\pgfpathcurveto{\pgfqpoint{4.019700in}{4.510201in}}{\pgfqpoint{4.025559in}{4.507774in}}{\pgfqpoint{4.031667in}{4.507774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.031254in}{4.507897in}}%
\pgfpathcurveto{\pgfqpoint{4.037362in}{4.507897in}}{\pgfqpoint{4.043221in}{4.510323in}}{\pgfqpoint{4.047540in}{4.514643in}}%
\pgfpathcurveto{\pgfqpoint{4.051859in}{4.518962in}}{\pgfqpoint{4.054286in}{4.524820in}}{\pgfqpoint{4.054286in}{4.530929in}}%
\pgfpathcurveto{\pgfqpoint{4.054286in}{4.537037in}}{\pgfqpoint{4.051859in}{4.542896in}}{\pgfqpoint{4.047540in}{4.547215in}}%
\pgfpathcurveto{\pgfqpoint{4.043221in}{4.551534in}}{\pgfqpoint{4.037362in}{4.553961in}}{\pgfqpoint{4.031254in}{4.553961in}}%
\pgfpathcurveto{\pgfqpoint{4.025146in}{4.553961in}}{\pgfqpoint{4.019287in}{4.551534in}}{\pgfqpoint{4.014968in}{4.547215in}}%
\pgfpathcurveto{\pgfqpoint{4.010649in}{4.542896in}}{\pgfqpoint{4.008222in}{4.537037in}}{\pgfqpoint{4.008222in}{4.530929in}}%
\pgfpathcurveto{\pgfqpoint{4.008222in}{4.524820in}}{\pgfqpoint{4.010649in}{4.518962in}}{\pgfqpoint{4.014968in}{4.514643in}}%
\pgfpathcurveto{\pgfqpoint{4.019287in}{4.510323in}}{\pgfqpoint{4.025146in}{4.507897in}}{\pgfqpoint{4.031254in}{4.507897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030841in}{4.508019in}}%
\pgfpathcurveto{\pgfqpoint{4.036949in}{4.508019in}}{\pgfqpoint{4.042808in}{4.510446in}}{\pgfqpoint{4.047127in}{4.514765in}}%
\pgfpathcurveto{\pgfqpoint{4.051446in}{4.519084in}}{\pgfqpoint{4.053873in}{4.524943in}}{\pgfqpoint{4.053873in}{4.531051in}}%
\pgfpathcurveto{\pgfqpoint{4.053873in}{4.537159in}}{\pgfqpoint{4.051446in}{4.543018in}}{\pgfqpoint{4.047127in}{4.547337in}}%
\pgfpathcurveto{\pgfqpoint{4.042808in}{4.551656in}}{\pgfqpoint{4.036949in}{4.554083in}}{\pgfqpoint{4.030841in}{4.554083in}}%
\pgfpathcurveto{\pgfqpoint{4.024733in}{4.554083in}}{\pgfqpoint{4.018874in}{4.551656in}}{\pgfqpoint{4.014555in}{4.547337in}}%
\pgfpathcurveto{\pgfqpoint{4.010235in}{4.543018in}}{\pgfqpoint{4.007809in}{4.537159in}}{\pgfqpoint{4.007809in}{4.531051in}}%
\pgfpathcurveto{\pgfqpoint{4.007809in}{4.524943in}}{\pgfqpoint{4.010235in}{4.519084in}}{\pgfqpoint{4.014555in}{4.514765in}}%
\pgfpathcurveto{\pgfqpoint{4.018874in}{4.510446in}}{\pgfqpoint{4.024733in}{4.508019in}}{\pgfqpoint{4.030841in}{4.508019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030427in}{4.508141in}}%
\pgfpathcurveto{\pgfqpoint{4.036536in}{4.508141in}}{\pgfqpoint{4.042394in}{4.510568in}}{\pgfqpoint{4.046714in}{4.514887in}}%
\pgfpathcurveto{\pgfqpoint{4.051033in}{4.519206in}}{\pgfqpoint{4.053460in}{4.525065in}}{\pgfqpoint{4.053460in}{4.531173in}}%
\pgfpathcurveto{\pgfqpoint{4.053460in}{4.537282in}}{\pgfqpoint{4.051033in}{4.543140in}}{\pgfqpoint{4.046714in}{4.547460in}}%
\pgfpathcurveto{\pgfqpoint{4.042394in}{4.551779in}}{\pgfqpoint{4.036536in}{4.554205in}}{\pgfqpoint{4.030427in}{4.554205in}}%
\pgfpathcurveto{\pgfqpoint{4.024319in}{4.554205in}}{\pgfqpoint{4.018460in}{4.551779in}}{\pgfqpoint{4.014141in}{4.547460in}}%
\pgfpathcurveto{\pgfqpoint{4.009822in}{4.543140in}}{\pgfqpoint{4.007395in}{4.537282in}}{\pgfqpoint{4.007395in}{4.531173in}}%
\pgfpathcurveto{\pgfqpoint{4.007395in}{4.525065in}}{\pgfqpoint{4.009822in}{4.519206in}}{\pgfqpoint{4.014141in}{4.514887in}}%
\pgfpathcurveto{\pgfqpoint{4.018460in}{4.510568in}}{\pgfqpoint{4.024319in}{4.508141in}}{\pgfqpoint{4.030427in}{4.508141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.030014in}{4.508264in}}%
\pgfpathcurveto{\pgfqpoint{4.036122in}{4.508264in}}{\pgfqpoint{4.041981in}{4.510690in}}{\pgfqpoint{4.046300in}{4.515010in}}%
\pgfpathcurveto{\pgfqpoint{4.050619in}{4.519329in}}{\pgfqpoint{4.053046in}{4.525188in}}{\pgfqpoint{4.053046in}{4.531296in}}%
\pgfpathcurveto{\pgfqpoint{4.053046in}{4.537404in}}{\pgfqpoint{4.050619in}{4.543263in}}{\pgfqpoint{4.046300in}{4.547582in}}%
\pgfpathcurveto{\pgfqpoint{4.041981in}{4.551901in}}{\pgfqpoint{4.036122in}{4.554328in}}{\pgfqpoint{4.030014in}{4.554328in}}%
\pgfpathcurveto{\pgfqpoint{4.023906in}{4.554328in}}{\pgfqpoint{4.018047in}{4.551901in}}{\pgfqpoint{4.013728in}{4.547582in}}%
\pgfpathcurveto{\pgfqpoint{4.009409in}{4.543263in}}{\pgfqpoint{4.006982in}{4.537404in}}{\pgfqpoint{4.006982in}{4.531296in}}%
\pgfpathcurveto{\pgfqpoint{4.006982in}{4.525188in}}{\pgfqpoint{4.009409in}{4.519329in}}{\pgfqpoint{4.013728in}{4.515010in}}%
\pgfpathcurveto{\pgfqpoint{4.018047in}{4.510690in}}{\pgfqpoint{4.023906in}{4.508264in}}{\pgfqpoint{4.030014in}{4.508264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029601in}{4.508386in}}%
\pgfpathcurveto{\pgfqpoint{4.035709in}{4.508386in}}{\pgfqpoint{4.041568in}{4.510813in}}{\pgfqpoint{4.045887in}{4.515132in}}%
\pgfpathcurveto{\pgfqpoint{4.050206in}{4.519451in}}{\pgfqpoint{4.052633in}{4.525310in}}{\pgfqpoint{4.052633in}{4.531418in}}%
\pgfpathcurveto{\pgfqpoint{4.052633in}{4.537526in}}{\pgfqpoint{4.050206in}{4.543385in}}{\pgfqpoint{4.045887in}{4.547704in}}%
\pgfpathcurveto{\pgfqpoint{4.041568in}{4.552023in}}{\pgfqpoint{4.035709in}{4.554450in}}{\pgfqpoint{4.029601in}{4.554450in}}%
\pgfpathcurveto{\pgfqpoint{4.023493in}{4.554450in}}{\pgfqpoint{4.017634in}{4.552023in}}{\pgfqpoint{4.013315in}{4.547704in}}%
\pgfpathcurveto{\pgfqpoint{4.008995in}{4.543385in}}{\pgfqpoint{4.006569in}{4.537526in}}{\pgfqpoint{4.006569in}{4.531418in}}%
\pgfpathcurveto{\pgfqpoint{4.006569in}{4.525310in}}{\pgfqpoint{4.008995in}{4.519451in}}{\pgfqpoint{4.013315in}{4.515132in}}%
\pgfpathcurveto{\pgfqpoint{4.017634in}{4.510813in}}{\pgfqpoint{4.023493in}{4.508386in}}{\pgfqpoint{4.029601in}{4.508386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.029187in}{4.508508in}}%
\pgfpathcurveto{\pgfqpoint{4.035296in}{4.508508in}}{\pgfqpoint{4.041154in}{4.510935in}}{\pgfqpoint{4.045474in}{4.515254in}}%
\pgfpathcurveto{\pgfqpoint{4.049793in}{4.519573in}}{\pgfqpoint{4.052220in}{4.525432in}}{\pgfqpoint{4.052220in}{4.531540in}}%
\pgfpathcurveto{\pgfqpoint{4.052220in}{4.537649in}}{\pgfqpoint{4.049793in}{4.543507in}}{\pgfqpoint{4.045474in}{4.547827in}}%
\pgfpathcurveto{\pgfqpoint{4.041154in}{4.552146in}}{\pgfqpoint{4.035296in}{4.554573in}}{\pgfqpoint{4.029187in}{4.554573in}}%
\pgfpathcurveto{\pgfqpoint{4.023079in}{4.554573in}}{\pgfqpoint{4.017220in}{4.552146in}}{\pgfqpoint{4.012901in}{4.547827in}}%
\pgfpathcurveto{\pgfqpoint{4.008582in}{4.543507in}}{\pgfqpoint{4.006155in}{4.537649in}}{\pgfqpoint{4.006155in}{4.531540in}}%
\pgfpathcurveto{\pgfqpoint{4.006155in}{4.525432in}}{\pgfqpoint{4.008582in}{4.519573in}}{\pgfqpoint{4.012901in}{4.515254in}}%
\pgfpathcurveto{\pgfqpoint{4.017220in}{4.510935in}}{\pgfqpoint{4.023079in}{4.508508in}}{\pgfqpoint{4.029187in}{4.508508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028774in}{4.508631in}}%
\pgfpathcurveto{\pgfqpoint{4.034882in}{4.508631in}}{\pgfqpoint{4.040741in}{4.511057in}}{\pgfqpoint{4.045060in}{4.515377in}}%
\pgfpathcurveto{\pgfqpoint{4.049379in}{4.519696in}}{\pgfqpoint{4.051806in}{4.525555in}}{\pgfqpoint{4.051806in}{4.531663in}}%
\pgfpathcurveto{\pgfqpoint{4.051806in}{4.537771in}}{\pgfqpoint{4.049379in}{4.543630in}}{\pgfqpoint{4.045060in}{4.547949in}}%
\pgfpathcurveto{\pgfqpoint{4.040741in}{4.552268in}}{\pgfqpoint{4.034882in}{4.554695in}}{\pgfqpoint{4.028774in}{4.554695in}}%
\pgfpathcurveto{\pgfqpoint{4.022666in}{4.554695in}}{\pgfqpoint{4.016807in}{4.552268in}}{\pgfqpoint{4.012488in}{4.547949in}}%
\pgfpathcurveto{\pgfqpoint{4.008169in}{4.543630in}}{\pgfqpoint{4.005742in}{4.537771in}}{\pgfqpoint{4.005742in}{4.531663in}}%
\pgfpathcurveto{\pgfqpoint{4.005742in}{4.525555in}}{\pgfqpoint{4.008169in}{4.519696in}}{\pgfqpoint{4.012488in}{4.515377in}}%
\pgfpathcurveto{\pgfqpoint{4.016807in}{4.511057in}}{\pgfqpoint{4.022666in}{4.508631in}}{\pgfqpoint{4.028774in}{4.508631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.028361in}{4.508738in}}%
\pgfpathcurveto{\pgfqpoint{4.034469in}{4.508738in}}{\pgfqpoint{4.040328in}{4.511165in}}{\pgfqpoint{4.044647in}{4.515484in}}%
\pgfpathcurveto{\pgfqpoint{4.048966in}{4.519803in}}{\pgfqpoint{4.051393in}{4.525662in}}{\pgfqpoint{4.051393in}{4.531770in}}%
\pgfpathcurveto{\pgfqpoint{4.051393in}{4.537879in}}{\pgfqpoint{4.048966in}{4.543737in}}{\pgfqpoint{4.044647in}{4.548057in}}%
\pgfpathcurveto{\pgfqpoint{4.040328in}{4.552376in}}{\pgfqpoint{4.034469in}{4.554803in}}{\pgfqpoint{4.028361in}{4.554803in}}%
\pgfpathcurveto{\pgfqpoint{4.022253in}{4.554803in}}{\pgfqpoint{4.016394in}{4.552376in}}{\pgfqpoint{4.012075in}{4.548057in}}%
\pgfpathcurveto{\pgfqpoint{4.007755in}{4.543737in}}{\pgfqpoint{4.005329in}{4.537879in}}{\pgfqpoint{4.005329in}{4.531770in}}%
\pgfpathcurveto{\pgfqpoint{4.005329in}{4.525662in}}{\pgfqpoint{4.007755in}{4.519803in}}{\pgfqpoint{4.012075in}{4.515484in}}%
\pgfpathcurveto{\pgfqpoint{4.016394in}{4.511165in}}{\pgfqpoint{4.022253in}{4.508738in}}{\pgfqpoint{4.028361in}{4.508738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027947in}{4.508775in}}%
\pgfpathcurveto{\pgfqpoint{4.034056in}{4.508775in}}{\pgfqpoint{4.039914in}{4.511201in}}{\pgfqpoint{4.044234in}{4.515521in}}%
\pgfpathcurveto{\pgfqpoint{4.048553in}{4.519840in}}{\pgfqpoint{4.050980in}{4.525699in}}{\pgfqpoint{4.050980in}{4.531807in}}%
\pgfpathcurveto{\pgfqpoint{4.050980in}{4.537915in}}{\pgfqpoint{4.048553in}{4.543774in}}{\pgfqpoint{4.044234in}{4.548093in}}%
\pgfpathcurveto{\pgfqpoint{4.039914in}{4.552412in}}{\pgfqpoint{4.034056in}{4.554839in}}{\pgfqpoint{4.027947in}{4.554839in}}%
\pgfpathcurveto{\pgfqpoint{4.021839in}{4.554839in}}{\pgfqpoint{4.015980in}{4.552412in}}{\pgfqpoint{4.011661in}{4.548093in}}%
\pgfpathcurveto{\pgfqpoint{4.007342in}{4.543774in}}{\pgfqpoint{4.004915in}{4.537915in}}{\pgfqpoint{4.004915in}{4.531807in}}%
\pgfpathcurveto{\pgfqpoint{4.004915in}{4.525699in}}{\pgfqpoint{4.007342in}{4.519840in}}{\pgfqpoint{4.011661in}{4.515521in}}%
\pgfpathcurveto{\pgfqpoint{4.015980in}{4.511201in}}{\pgfqpoint{4.021839in}{4.508775in}}{\pgfqpoint{4.027947in}{4.508775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027534in}{4.508811in}}%
\pgfpathcurveto{\pgfqpoint{4.033642in}{4.508811in}}{\pgfqpoint{4.039501in}{4.511238in}}{\pgfqpoint{4.043820in}{4.515557in}}%
\pgfpathcurveto{\pgfqpoint{4.048139in}{4.519876in}}{\pgfqpoint{4.050566in}{4.525735in}}{\pgfqpoint{4.050566in}{4.531843in}}%
\pgfpathcurveto{\pgfqpoint{4.050566in}{4.537951in}}{\pgfqpoint{4.048139in}{4.543810in}}{\pgfqpoint{4.043820in}{4.548129in}}%
\pgfpathcurveto{\pgfqpoint{4.039501in}{4.552448in}}{\pgfqpoint{4.033642in}{4.554875in}}{\pgfqpoint{4.027534in}{4.554875in}}%
\pgfpathcurveto{\pgfqpoint{4.021426in}{4.554875in}}{\pgfqpoint{4.015567in}{4.552448in}}{\pgfqpoint{4.011248in}{4.548129in}}%
\pgfpathcurveto{\pgfqpoint{4.006929in}{4.543810in}}{\pgfqpoint{4.004502in}{4.537951in}}{\pgfqpoint{4.004502in}{4.531843in}}%
\pgfpathcurveto{\pgfqpoint{4.004502in}{4.525735in}}{\pgfqpoint{4.006929in}{4.519876in}}{\pgfqpoint{4.011248in}{4.515557in}}%
\pgfpathcurveto{\pgfqpoint{4.015567in}{4.511238in}}{\pgfqpoint{4.021426in}{4.508811in}}{\pgfqpoint{4.027534in}{4.508811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027121in}{4.508847in}}%
\pgfpathcurveto{\pgfqpoint{4.033229in}{4.508847in}}{\pgfqpoint{4.039088in}{4.511274in}}{\pgfqpoint{4.043407in}{4.515593in}}%
\pgfpathcurveto{\pgfqpoint{4.047726in}{4.519912in}}{\pgfqpoint{4.050153in}{4.525771in}}{\pgfqpoint{4.050153in}{4.531880in}}%
\pgfpathcurveto{\pgfqpoint{4.050153in}{4.537988in}}{\pgfqpoint{4.047726in}{4.543847in}}{\pgfqpoint{4.043407in}{4.548166in}}%
\pgfpathcurveto{\pgfqpoint{4.039088in}{4.552485in}}{\pgfqpoint{4.033229in}{4.554912in}}{\pgfqpoint{4.027121in}{4.554912in}}%
\pgfpathcurveto{\pgfqpoint{4.021013in}{4.554912in}}{\pgfqpoint{4.015154in}{4.552485in}}{\pgfqpoint{4.010835in}{4.548166in}}%
\pgfpathcurveto{\pgfqpoint{4.006515in}{4.543847in}}{\pgfqpoint{4.004089in}{4.537988in}}{\pgfqpoint{4.004089in}{4.531880in}}%
\pgfpathcurveto{\pgfqpoint{4.004089in}{4.525771in}}{\pgfqpoint{4.006515in}{4.519912in}}{\pgfqpoint{4.010835in}{4.515593in}}%
\pgfpathcurveto{\pgfqpoint{4.015154in}{4.511274in}}{\pgfqpoint{4.021013in}{4.508847in}}{\pgfqpoint{4.027121in}{4.508847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026707in}{4.508884in}}%
\pgfpathcurveto{\pgfqpoint{4.032816in}{4.508884in}}{\pgfqpoint{4.038674in}{4.511311in}}{\pgfqpoint{4.042994in}{4.515630in}}%
\pgfpathcurveto{\pgfqpoint{4.047313in}{4.519949in}}{\pgfqpoint{4.049740in}{4.525808in}}{\pgfqpoint{4.049740in}{4.531916in}}%
\pgfpathcurveto{\pgfqpoint{4.049740in}{4.538024in}}{\pgfqpoint{4.047313in}{4.543883in}}{\pgfqpoint{4.042994in}{4.548202in}}%
\pgfpathcurveto{\pgfqpoint{4.038674in}{4.552521in}}{\pgfqpoint{4.032816in}{4.554948in}}{\pgfqpoint{4.026707in}{4.554948in}}%
\pgfpathcurveto{\pgfqpoint{4.020599in}{4.554948in}}{\pgfqpoint{4.014740in}{4.552521in}}{\pgfqpoint{4.010421in}{4.548202in}}%
\pgfpathcurveto{\pgfqpoint{4.006102in}{4.543883in}}{\pgfqpoint{4.003675in}{4.538024in}}{\pgfqpoint{4.003675in}{4.531916in}}%
\pgfpathcurveto{\pgfqpoint{4.003675in}{4.525808in}}{\pgfqpoint{4.006102in}{4.519949in}}{\pgfqpoint{4.010421in}{4.515630in}}%
\pgfpathcurveto{\pgfqpoint{4.014740in}{4.511311in}}{\pgfqpoint{4.020599in}{4.508884in}}{\pgfqpoint{4.026707in}{4.508884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026294in}{4.508920in}}%
\pgfpathcurveto{\pgfqpoint{4.032402in}{4.508920in}}{\pgfqpoint{4.038261in}{4.511347in}}{\pgfqpoint{4.042580in}{4.515666in}}%
\pgfpathcurveto{\pgfqpoint{4.046899in}{4.519985in}}{\pgfqpoint{4.049326in}{4.525844in}}{\pgfqpoint{4.049326in}{4.531952in}}%
\pgfpathcurveto{\pgfqpoint{4.049326in}{4.538060in}}{\pgfqpoint{4.046899in}{4.543919in}}{\pgfqpoint{4.042580in}{4.548238in}}%
\pgfpathcurveto{\pgfqpoint{4.038261in}{4.552558in}}{\pgfqpoint{4.032402in}{4.554984in}}{\pgfqpoint{4.026294in}{4.554984in}}%
\pgfpathcurveto{\pgfqpoint{4.020186in}{4.554984in}}{\pgfqpoint{4.014327in}{4.552558in}}{\pgfqpoint{4.010008in}{4.548238in}}%
\pgfpathcurveto{\pgfqpoint{4.005689in}{4.543919in}}{\pgfqpoint{4.003262in}{4.538060in}}{\pgfqpoint{4.003262in}{4.531952in}}%
\pgfpathcurveto{\pgfqpoint{4.003262in}{4.525844in}}{\pgfqpoint{4.005689in}{4.519985in}}{\pgfqpoint{4.010008in}{4.515666in}}%
\pgfpathcurveto{\pgfqpoint{4.014327in}{4.511347in}}{\pgfqpoint{4.020186in}{4.508920in}}{\pgfqpoint{4.026294in}{4.508920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025881in}{4.508956in}}%
\pgfpathcurveto{\pgfqpoint{4.031989in}{4.508956in}}{\pgfqpoint{4.037848in}{4.511383in}}{\pgfqpoint{4.042167in}{4.515702in}}%
\pgfpathcurveto{\pgfqpoint{4.046486in}{4.520022in}}{\pgfqpoint{4.048913in}{4.525880in}}{\pgfqpoint{4.048913in}{4.531989in}}%
\pgfpathcurveto{\pgfqpoint{4.048913in}{4.538097in}}{\pgfqpoint{4.046486in}{4.543956in}}{\pgfqpoint{4.042167in}{4.548275in}}%
\pgfpathcurveto{\pgfqpoint{4.037848in}{4.552594in}}{\pgfqpoint{4.031989in}{4.555021in}}{\pgfqpoint{4.025881in}{4.555021in}}%
\pgfpathcurveto{\pgfqpoint{4.019773in}{4.555021in}}{\pgfqpoint{4.013914in}{4.552594in}}{\pgfqpoint{4.009595in}{4.548275in}}%
\pgfpathcurveto{\pgfqpoint{4.005275in}{4.543956in}}{\pgfqpoint{4.002849in}{4.538097in}}{\pgfqpoint{4.002849in}{4.531989in}}%
\pgfpathcurveto{\pgfqpoint{4.002849in}{4.525880in}}{\pgfqpoint{4.005275in}{4.520022in}}{\pgfqpoint{4.009595in}{4.515702in}}%
\pgfpathcurveto{\pgfqpoint{4.013914in}{4.511383in}}{\pgfqpoint{4.019773in}{4.508956in}}{\pgfqpoint{4.025881in}{4.508956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025467in}{4.508993in}}%
\pgfpathcurveto{\pgfqpoint{4.031576in}{4.508993in}}{\pgfqpoint{4.037434in}{4.511420in}}{\pgfqpoint{4.041754in}{4.515739in}}%
\pgfpathcurveto{\pgfqpoint{4.046073in}{4.520058in}}{\pgfqpoint{4.048500in}{4.525917in}}{\pgfqpoint{4.048500in}{4.532025in}}%
\pgfpathcurveto{\pgfqpoint{4.048500in}{4.538133in}}{\pgfqpoint{4.046073in}{4.543992in}}{\pgfqpoint{4.041754in}{4.548311in}}%
\pgfpathcurveto{\pgfqpoint{4.037434in}{4.552630in}}{\pgfqpoint{4.031576in}{4.555057in}}{\pgfqpoint{4.025467in}{4.555057in}}%
\pgfpathcurveto{\pgfqpoint{4.019359in}{4.555057in}}{\pgfqpoint{4.013500in}{4.552630in}}{\pgfqpoint{4.009181in}{4.548311in}}%
\pgfpathcurveto{\pgfqpoint{4.004862in}{4.543992in}}{\pgfqpoint{4.002435in}{4.538133in}}{\pgfqpoint{4.002435in}{4.532025in}}%
\pgfpathcurveto{\pgfqpoint{4.002435in}{4.525917in}}{\pgfqpoint{4.004862in}{4.520058in}}{\pgfqpoint{4.009181in}{4.515739in}}%
\pgfpathcurveto{\pgfqpoint{4.013500in}{4.511420in}}{\pgfqpoint{4.019359in}{4.508993in}}{\pgfqpoint{4.025467in}{4.508993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.025054in}{4.509029in}}%
\pgfpathcurveto{\pgfqpoint{4.031162in}{4.509029in}}{\pgfqpoint{4.037021in}{4.511456in}}{\pgfqpoint{4.041340in}{4.515775in}}%
\pgfpathcurveto{\pgfqpoint{4.045659in}{4.520094in}}{\pgfqpoint{4.048086in}{4.525953in}}{\pgfqpoint{4.048086in}{4.532061in}}%
\pgfpathcurveto{\pgfqpoint{4.048086in}{4.538170in}}{\pgfqpoint{4.045659in}{4.544028in}}{\pgfqpoint{4.041340in}{4.548347in}}%
\pgfpathcurveto{\pgfqpoint{4.037021in}{4.552667in}}{\pgfqpoint{4.031162in}{4.555093in}}{\pgfqpoint{4.025054in}{4.555093in}}%
\pgfpathcurveto{\pgfqpoint{4.018946in}{4.555093in}}{\pgfqpoint{4.013087in}{4.552667in}}{\pgfqpoint{4.008768in}{4.548347in}}%
\pgfpathcurveto{\pgfqpoint{4.004449in}{4.544028in}}{\pgfqpoint{4.002022in}{4.538170in}}{\pgfqpoint{4.002022in}{4.532061in}}%
\pgfpathcurveto{\pgfqpoint{4.002022in}{4.525953in}}{\pgfqpoint{4.004449in}{4.520094in}}{\pgfqpoint{4.008768in}{4.515775in}}%
\pgfpathcurveto{\pgfqpoint{4.013087in}{4.511456in}}{\pgfqpoint{4.018946in}{4.509029in}}{\pgfqpoint{4.025054in}{4.509029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024641in}{4.509066in}}%
\pgfpathcurveto{\pgfqpoint{4.030749in}{4.509066in}}{\pgfqpoint{4.036608in}{4.511492in}}{\pgfqpoint{4.040927in}{4.515812in}}%
\pgfpathcurveto{\pgfqpoint{4.045246in}{4.520131in}}{\pgfqpoint{4.047673in}{4.525989in}}{\pgfqpoint{4.047673in}{4.532098in}}%
\pgfpathcurveto{\pgfqpoint{4.047673in}{4.538206in}}{\pgfqpoint{4.045246in}{4.544065in}}{\pgfqpoint{4.040927in}{4.548384in}}%
\pgfpathcurveto{\pgfqpoint{4.036608in}{4.552703in}}{\pgfqpoint{4.030749in}{4.555130in}}{\pgfqpoint{4.024641in}{4.555130in}}%
\pgfpathcurveto{\pgfqpoint{4.018533in}{4.555130in}}{\pgfqpoint{4.012674in}{4.552703in}}{\pgfqpoint{4.008355in}{4.548384in}}%
\pgfpathcurveto{\pgfqpoint{4.004035in}{4.544065in}}{\pgfqpoint{4.001609in}{4.538206in}}{\pgfqpoint{4.001609in}{4.532098in}}%
\pgfpathcurveto{\pgfqpoint{4.001609in}{4.525989in}}{\pgfqpoint{4.004035in}{4.520131in}}{\pgfqpoint{4.008355in}{4.515812in}}%
\pgfpathcurveto{\pgfqpoint{4.012674in}{4.511492in}}{\pgfqpoint{4.018533in}{4.509066in}}{\pgfqpoint{4.024641in}{4.509066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.024227in}{4.509102in}}%
\pgfpathcurveto{\pgfqpoint{4.030336in}{4.509102in}}{\pgfqpoint{4.036194in}{4.511529in}}{\pgfqpoint{4.040514in}{4.515848in}}%
\pgfpathcurveto{\pgfqpoint{4.044833in}{4.520167in}}{\pgfqpoint{4.047260in}{4.526026in}}{\pgfqpoint{4.047260in}{4.532134in}}%
\pgfpathcurveto{\pgfqpoint{4.047260in}{4.538242in}}{\pgfqpoint{4.044833in}{4.544101in}}{\pgfqpoint{4.040514in}{4.548420in}}%
\pgfpathcurveto{\pgfqpoint{4.036194in}{4.552739in}}{\pgfqpoint{4.030336in}{4.555166in}}{\pgfqpoint{4.024227in}{4.555166in}}%
\pgfpathcurveto{\pgfqpoint{4.018119in}{4.555166in}}{\pgfqpoint{4.012260in}{4.552739in}}{\pgfqpoint{4.007941in}{4.548420in}}%
\pgfpathcurveto{\pgfqpoint{4.003622in}{4.544101in}}{\pgfqpoint{4.001195in}{4.538242in}}{\pgfqpoint{4.001195in}{4.532134in}}%
\pgfpathcurveto{\pgfqpoint{4.001195in}{4.526026in}}{\pgfqpoint{4.003622in}{4.520167in}}{\pgfqpoint{4.007941in}{4.515848in}}%
\pgfpathcurveto{\pgfqpoint{4.012260in}{4.511529in}}{\pgfqpoint{4.018119in}{4.509102in}}{\pgfqpoint{4.024227in}{4.509102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023814in}{4.509138in}}%
\pgfpathcurveto{\pgfqpoint{4.029922in}{4.509138in}}{\pgfqpoint{4.035781in}{4.511565in}}{\pgfqpoint{4.040100in}{4.515884in}}%
\pgfpathcurveto{\pgfqpoint{4.044419in}{4.520203in}}{\pgfqpoint{4.046846in}{4.526062in}}{\pgfqpoint{4.046846in}{4.532170in}}%
\pgfpathcurveto{\pgfqpoint{4.046846in}{4.538279in}}{\pgfqpoint{4.044419in}{4.544137in}}{\pgfqpoint{4.040100in}{4.548457in}}%
\pgfpathcurveto{\pgfqpoint{4.035781in}{4.552776in}}{\pgfqpoint{4.029922in}{4.555203in}}{\pgfqpoint{4.023814in}{4.555203in}}%
\pgfpathcurveto{\pgfqpoint{4.017706in}{4.555203in}}{\pgfqpoint{4.011847in}{4.552776in}}{\pgfqpoint{4.007528in}{4.548457in}}%
\pgfpathcurveto{\pgfqpoint{4.003209in}{4.544137in}}{\pgfqpoint{4.000782in}{4.538279in}}{\pgfqpoint{4.000782in}{4.532170in}}%
\pgfpathcurveto{\pgfqpoint{4.000782in}{4.526062in}}{\pgfqpoint{4.003209in}{4.520203in}}{\pgfqpoint{4.007528in}{4.515884in}}%
\pgfpathcurveto{\pgfqpoint{4.011847in}{4.511565in}}{\pgfqpoint{4.017706in}{4.509138in}}{\pgfqpoint{4.023814in}{4.509138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.023401in}{4.509175in}}%
\pgfpathcurveto{\pgfqpoint{4.029509in}{4.509175in}}{\pgfqpoint{4.035368in}{4.511601in}}{\pgfqpoint{4.039687in}{4.515921in}}%
\pgfpathcurveto{\pgfqpoint{4.044006in}{4.520240in}}{\pgfqpoint{4.046433in}{4.526099in}}{\pgfqpoint{4.046433in}{4.532207in}}%
\pgfpathcurveto{\pgfqpoint{4.046433in}{4.538315in}}{\pgfqpoint{4.044006in}{4.544174in}}{\pgfqpoint{4.039687in}{4.548493in}}%
\pgfpathcurveto{\pgfqpoint{4.035368in}{4.552812in}}{\pgfqpoint{4.029509in}{4.555239in}}{\pgfqpoint{4.023401in}{4.555239in}}%
\pgfpathcurveto{\pgfqpoint{4.017293in}{4.555239in}}{\pgfqpoint{4.011434in}{4.552812in}}{\pgfqpoint{4.007115in}{4.548493in}}%
\pgfpathcurveto{\pgfqpoint{4.002795in}{4.544174in}}{\pgfqpoint{4.000369in}{4.538315in}}{\pgfqpoint{4.000369in}{4.532207in}}%
\pgfpathcurveto{\pgfqpoint{4.000369in}{4.526099in}}{\pgfqpoint{4.002795in}{4.520240in}}{\pgfqpoint{4.007115in}{4.515921in}}%
\pgfpathcurveto{\pgfqpoint{4.011434in}{4.511601in}}{\pgfqpoint{4.017293in}{4.509175in}}{\pgfqpoint{4.023401in}{4.509175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022987in}{4.509211in}}%
\pgfpathcurveto{\pgfqpoint{4.029096in}{4.509211in}}{\pgfqpoint{4.034954in}{4.511638in}}{\pgfqpoint{4.039274in}{4.515957in}}%
\pgfpathcurveto{\pgfqpoint{4.043593in}{4.520276in}}{\pgfqpoint{4.046020in}{4.526135in}}{\pgfqpoint{4.046020in}{4.532243in}}%
\pgfpathcurveto{\pgfqpoint{4.046020in}{4.538351in}}{\pgfqpoint{4.043593in}{4.544210in}}{\pgfqpoint{4.039274in}{4.548529in}}%
\pgfpathcurveto{\pgfqpoint{4.034954in}{4.552848in}}{\pgfqpoint{4.029096in}{4.555275in}}{\pgfqpoint{4.022987in}{4.555275in}}%
\pgfpathcurveto{\pgfqpoint{4.016879in}{4.555275in}}{\pgfqpoint{4.011020in}{4.552848in}}{\pgfqpoint{4.006701in}{4.548529in}}%
\pgfpathcurveto{\pgfqpoint{4.002382in}{4.544210in}}{\pgfqpoint{3.999955in}{4.538351in}}{\pgfqpoint{3.999955in}{4.532243in}}%
\pgfpathcurveto{\pgfqpoint{3.999955in}{4.526135in}}{\pgfqpoint{4.002382in}{4.520276in}}{\pgfqpoint{4.006701in}{4.515957in}}%
\pgfpathcurveto{\pgfqpoint{4.011020in}{4.511638in}}{\pgfqpoint{4.016879in}{4.509211in}}{\pgfqpoint{4.022987in}{4.509211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022574in}{4.509247in}}%
\pgfpathcurveto{\pgfqpoint{4.028682in}{4.509247in}}{\pgfqpoint{4.034541in}{4.511674in}}{\pgfqpoint{4.038860in}{4.515993in}}%
\pgfpathcurveto{\pgfqpoint{4.043179in}{4.520312in}}{\pgfqpoint{4.045606in}{4.526171in}}{\pgfqpoint{4.045606in}{4.532279in}}%
\pgfpathcurveto{\pgfqpoint{4.045606in}{4.538388in}}{\pgfqpoint{4.043179in}{4.544247in}}{\pgfqpoint{4.038860in}{4.548566in}}%
\pgfpathcurveto{\pgfqpoint{4.034541in}{4.552885in}}{\pgfqpoint{4.028682in}{4.555312in}}{\pgfqpoint{4.022574in}{4.555312in}}%
\pgfpathcurveto{\pgfqpoint{4.016466in}{4.555312in}}{\pgfqpoint{4.010607in}{4.552885in}}{\pgfqpoint{4.006288in}{4.548566in}}%
\pgfpathcurveto{\pgfqpoint{4.001969in}{4.544247in}}{\pgfqpoint{3.999542in}{4.538388in}}{\pgfqpoint{3.999542in}{4.532279in}}%
\pgfpathcurveto{\pgfqpoint{3.999542in}{4.526171in}}{\pgfqpoint{4.001969in}{4.520312in}}{\pgfqpoint{4.006288in}{4.515993in}}%
\pgfpathcurveto{\pgfqpoint{4.010607in}{4.511674in}}{\pgfqpoint{4.016466in}{4.509247in}}{\pgfqpoint{4.022574in}{4.509247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.022161in}{4.509284in}}%
\pgfpathcurveto{\pgfqpoint{4.028269in}{4.509284in}}{\pgfqpoint{4.034128in}{4.511711in}}{\pgfqpoint{4.038447in}{4.516030in}}%
\pgfpathcurveto{\pgfqpoint{4.042766in}{4.520349in}}{\pgfqpoint{4.045193in}{4.526208in}}{\pgfqpoint{4.045193in}{4.532316in}}%
\pgfpathcurveto{\pgfqpoint{4.045193in}{4.538424in}}{\pgfqpoint{4.042766in}{4.544283in}}{\pgfqpoint{4.038447in}{4.548602in}}%
\pgfpathcurveto{\pgfqpoint{4.034128in}{4.552921in}}{\pgfqpoint{4.028269in}{4.555348in}}{\pgfqpoint{4.022161in}{4.555348in}}%
\pgfpathcurveto{\pgfqpoint{4.016053in}{4.555348in}}{\pgfqpoint{4.010194in}{4.552921in}}{\pgfqpoint{4.005875in}{4.548602in}}%
\pgfpathcurveto{\pgfqpoint{4.001555in}{4.544283in}}{\pgfqpoint{3.999129in}{4.538424in}}{\pgfqpoint{3.999129in}{4.532316in}}%
\pgfpathcurveto{\pgfqpoint{3.999129in}{4.526208in}}{\pgfqpoint{4.001555in}{4.520349in}}{\pgfqpoint{4.005875in}{4.516030in}}%
\pgfpathcurveto{\pgfqpoint{4.010194in}{4.511711in}}{\pgfqpoint{4.016053in}{4.509284in}}{\pgfqpoint{4.022161in}{4.509284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021747in}{4.509320in}}%
\pgfpathcurveto{\pgfqpoint{4.027856in}{4.509320in}}{\pgfqpoint{4.033714in}{4.511747in}}{\pgfqpoint{4.038034in}{4.516066in}}%
\pgfpathcurveto{\pgfqpoint{4.042353in}{4.520385in}}{\pgfqpoint{4.044780in}{4.526244in}}{\pgfqpoint{4.044780in}{4.532352in}}%
\pgfpathcurveto{\pgfqpoint{4.044780in}{4.538460in}}{\pgfqpoint{4.042353in}{4.544319in}}{\pgfqpoint{4.038034in}{4.548638in}}%
\pgfpathcurveto{\pgfqpoint{4.033714in}{4.552958in}}{\pgfqpoint{4.027856in}{4.555384in}}{\pgfqpoint{4.021747in}{4.555384in}}%
\pgfpathcurveto{\pgfqpoint{4.015639in}{4.555384in}}{\pgfqpoint{4.009780in}{4.552958in}}{\pgfqpoint{4.005461in}{4.548638in}}%
\pgfpathcurveto{\pgfqpoint{4.001142in}{4.544319in}}{\pgfqpoint{3.998715in}{4.538460in}}{\pgfqpoint{3.998715in}{4.532352in}}%
\pgfpathcurveto{\pgfqpoint{3.998715in}{4.526244in}}{\pgfqpoint{4.001142in}{4.520385in}}{\pgfqpoint{4.005461in}{4.516066in}}%
\pgfpathcurveto{\pgfqpoint{4.009780in}{4.511747in}}{\pgfqpoint{4.015639in}{4.509320in}}{\pgfqpoint{4.021747in}{4.509320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.021334in}{4.509356in}}%
\pgfpathcurveto{\pgfqpoint{4.027442in}{4.509356in}}{\pgfqpoint{4.033301in}{4.511783in}}{\pgfqpoint{4.037620in}{4.516102in}}%
\pgfpathcurveto{\pgfqpoint{4.041939in}{4.520422in}}{\pgfqpoint{4.044366in}{4.526280in}}{\pgfqpoint{4.044366in}{4.532389in}}%
\pgfpathcurveto{\pgfqpoint{4.044366in}{4.538497in}}{\pgfqpoint{4.041939in}{4.544356in}}{\pgfqpoint{4.037620in}{4.548675in}}%
\pgfpathcurveto{\pgfqpoint{4.033301in}{4.552994in}}{\pgfqpoint{4.027442in}{4.555421in}}{\pgfqpoint{4.021334in}{4.555421in}}%
\pgfpathcurveto{\pgfqpoint{4.015226in}{4.555421in}}{\pgfqpoint{4.009367in}{4.552994in}}{\pgfqpoint{4.005048in}{4.548675in}}%
\pgfpathcurveto{\pgfqpoint{4.000729in}{4.544356in}}{\pgfqpoint{3.998302in}{4.538497in}}{\pgfqpoint{3.998302in}{4.532389in}}%
\pgfpathcurveto{\pgfqpoint{3.998302in}{4.526280in}}{\pgfqpoint{4.000729in}{4.520422in}}{\pgfqpoint{4.005048in}{4.516102in}}%
\pgfpathcurveto{\pgfqpoint{4.009367in}{4.511783in}}{\pgfqpoint{4.015226in}{4.509356in}}{\pgfqpoint{4.021334in}{4.509356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020921in}{4.509393in}}%
\pgfpathcurveto{\pgfqpoint{4.027029in}{4.509393in}}{\pgfqpoint{4.032888in}{4.511820in}}{\pgfqpoint{4.037207in}{4.516139in}}%
\pgfpathcurveto{\pgfqpoint{4.041526in}{4.520458in}}{\pgfqpoint{4.043953in}{4.526317in}}{\pgfqpoint{4.043953in}{4.532425in}}%
\pgfpathcurveto{\pgfqpoint{4.043953in}{4.538533in}}{\pgfqpoint{4.041526in}{4.544392in}}{\pgfqpoint{4.037207in}{4.548711in}}%
\pgfpathcurveto{\pgfqpoint{4.032888in}{4.553030in}}{\pgfqpoint{4.027029in}{4.555457in}}{\pgfqpoint{4.020921in}{4.555457in}}%
\pgfpathcurveto{\pgfqpoint{4.014813in}{4.555457in}}{\pgfqpoint{4.008954in}{4.553030in}}{\pgfqpoint{4.004635in}{4.548711in}}%
\pgfpathcurveto{\pgfqpoint{4.000315in}{4.544392in}}{\pgfqpoint{3.997889in}{4.538533in}}{\pgfqpoint{3.997889in}{4.532425in}}%
\pgfpathcurveto{\pgfqpoint{3.997889in}{4.526317in}}{\pgfqpoint{4.000315in}{4.520458in}}{\pgfqpoint{4.004635in}{4.516139in}}%
\pgfpathcurveto{\pgfqpoint{4.008954in}{4.511820in}}{\pgfqpoint{4.014813in}{4.509393in}}{\pgfqpoint{4.020921in}{4.509393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020507in}{4.509429in}}%
\pgfpathcurveto{\pgfqpoint{4.026616in}{4.509429in}}{\pgfqpoint{4.032474in}{4.511856in}}{\pgfqpoint{4.036794in}{4.516175in}}%
\pgfpathcurveto{\pgfqpoint{4.041113in}{4.520494in}}{\pgfqpoint{4.043540in}{4.526353in}}{\pgfqpoint{4.043540in}{4.532461in}}%
\pgfpathcurveto{\pgfqpoint{4.043540in}{4.538569in}}{\pgfqpoint{4.041113in}{4.544428in}}{\pgfqpoint{4.036794in}{4.548747in}}%
\pgfpathcurveto{\pgfqpoint{4.032474in}{4.553067in}}{\pgfqpoint{4.026616in}{4.555493in}}{\pgfqpoint{4.020507in}{4.555493in}}%
\pgfpathcurveto{\pgfqpoint{4.014399in}{4.555493in}}{\pgfqpoint{4.008540in}{4.553067in}}{\pgfqpoint{4.004221in}{4.548747in}}%
\pgfpathcurveto{\pgfqpoint{3.999902in}{4.544428in}}{\pgfqpoint{3.997475in}{4.538569in}}{\pgfqpoint{3.997475in}{4.532461in}}%
\pgfpathcurveto{\pgfqpoint{3.997475in}{4.526353in}}{\pgfqpoint{3.999902in}{4.520494in}}{\pgfqpoint{4.004221in}{4.516175in}}%
\pgfpathcurveto{\pgfqpoint{4.008540in}{4.511856in}}{\pgfqpoint{4.014399in}{4.509429in}}{\pgfqpoint{4.020507in}{4.509429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.020094in}{4.509466in}}%
\pgfpathcurveto{\pgfqpoint{4.026202in}{4.509466in}}{\pgfqpoint{4.032061in}{4.511892in}}{\pgfqpoint{4.036380in}{4.516211in}}%
\pgfpathcurveto{\pgfqpoint{4.040699in}{4.520531in}}{\pgfqpoint{4.043126in}{4.526389in}}{\pgfqpoint{4.043126in}{4.532498in}}%
\pgfpathcurveto{\pgfqpoint{4.043126in}{4.538606in}}{\pgfqpoint{4.040699in}{4.544465in}}{\pgfqpoint{4.036380in}{4.548784in}}%
\pgfpathcurveto{\pgfqpoint{4.032061in}{4.553103in}}{\pgfqpoint{4.026202in}{4.555530in}}{\pgfqpoint{4.020094in}{4.555530in}}%
\pgfpathcurveto{\pgfqpoint{4.013986in}{4.555530in}}{\pgfqpoint{4.008127in}{4.553103in}}{\pgfqpoint{4.003808in}{4.548784in}}%
\pgfpathcurveto{\pgfqpoint{3.999489in}{4.544465in}}{\pgfqpoint{3.997062in}{4.538606in}}{\pgfqpoint{3.997062in}{4.532498in}}%
\pgfpathcurveto{\pgfqpoint{3.997062in}{4.526389in}}{\pgfqpoint{3.999489in}{4.520531in}}{\pgfqpoint{4.003808in}{4.516211in}}%
\pgfpathcurveto{\pgfqpoint{4.008127in}{4.511892in}}{\pgfqpoint{4.013986in}{4.509466in}}{\pgfqpoint{4.020094in}{4.509466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019681in}{4.509502in}}%
\pgfpathcurveto{\pgfqpoint{4.025789in}{4.509502in}}{\pgfqpoint{4.031648in}{4.511929in}}{\pgfqpoint{4.035967in}{4.516248in}}%
\pgfpathcurveto{\pgfqpoint{4.040286in}{4.520567in}}{\pgfqpoint{4.042713in}{4.526426in}}{\pgfqpoint{4.042713in}{4.532534in}}%
\pgfpathcurveto{\pgfqpoint{4.042713in}{4.538642in}}{\pgfqpoint{4.040286in}{4.544501in}}{\pgfqpoint{4.035967in}{4.548820in}}%
\pgfpathcurveto{\pgfqpoint{4.031648in}{4.553139in}}{\pgfqpoint{4.025789in}{4.555566in}}{\pgfqpoint{4.019681in}{4.555566in}}%
\pgfpathcurveto{\pgfqpoint{4.013573in}{4.555566in}}{\pgfqpoint{4.007714in}{4.553139in}}{\pgfqpoint{4.003395in}{4.548820in}}%
\pgfpathcurveto{\pgfqpoint{3.999075in}{4.544501in}}{\pgfqpoint{3.996649in}{4.538642in}}{\pgfqpoint{3.996649in}{4.532534in}}%
\pgfpathcurveto{\pgfqpoint{3.996649in}{4.526426in}}{\pgfqpoint{3.999075in}{4.520567in}}{\pgfqpoint{4.003395in}{4.516248in}}%
\pgfpathcurveto{\pgfqpoint{4.007714in}{4.511929in}}{\pgfqpoint{4.013573in}{4.509502in}}{\pgfqpoint{4.019681in}{4.509502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.019267in}{4.509538in}}%
\pgfpathcurveto{\pgfqpoint{4.025376in}{4.509538in}}{\pgfqpoint{4.031234in}{4.511965in}}{\pgfqpoint{4.035554in}{4.516284in}}%
\pgfpathcurveto{\pgfqpoint{4.039873in}{4.520603in}}{\pgfqpoint{4.042300in}{4.526462in}}{\pgfqpoint{4.042300in}{4.532570in}}%
\pgfpathcurveto{\pgfqpoint{4.042300in}{4.538679in}}{\pgfqpoint{4.039873in}{4.544537in}}{\pgfqpoint{4.035554in}{4.548857in}}%
\pgfpathcurveto{\pgfqpoint{4.031234in}{4.553176in}}{\pgfqpoint{4.025376in}{4.555602in}}{\pgfqpoint{4.019267in}{4.555602in}}%
\pgfpathcurveto{\pgfqpoint{4.013159in}{4.555602in}}{\pgfqpoint{4.007300in}{4.553176in}}{\pgfqpoint{4.002981in}{4.548857in}}%
\pgfpathcurveto{\pgfqpoint{3.998662in}{4.544537in}}{\pgfqpoint{3.996235in}{4.538679in}}{\pgfqpoint{3.996235in}{4.532570in}}%
\pgfpathcurveto{\pgfqpoint{3.996235in}{4.526462in}}{\pgfqpoint{3.998662in}{4.520603in}}{\pgfqpoint{4.002981in}{4.516284in}}%
\pgfpathcurveto{\pgfqpoint{4.007300in}{4.511965in}}{\pgfqpoint{4.013159in}{4.509538in}}{\pgfqpoint{4.019267in}{4.509538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018854in}{4.509575in}}%
\pgfpathcurveto{\pgfqpoint{4.024962in}{4.509575in}}{\pgfqpoint{4.030821in}{4.512001in}}{\pgfqpoint{4.035140in}{4.516321in}}%
\pgfpathcurveto{\pgfqpoint{4.039459in}{4.520640in}}{\pgfqpoint{4.041886in}{4.526499in}}{\pgfqpoint{4.041886in}{4.532607in}}%
\pgfpathcurveto{\pgfqpoint{4.041886in}{4.538715in}}{\pgfqpoint{4.039459in}{4.544574in}}{\pgfqpoint{4.035140in}{4.548893in}}%
\pgfpathcurveto{\pgfqpoint{4.030821in}{4.553212in}}{\pgfqpoint{4.024962in}{4.555639in}}{\pgfqpoint{4.018854in}{4.555639in}}%
\pgfpathcurveto{\pgfqpoint{4.012746in}{4.555639in}}{\pgfqpoint{4.006887in}{4.553212in}}{\pgfqpoint{4.002568in}{4.548893in}}%
\pgfpathcurveto{\pgfqpoint{3.998249in}{4.544574in}}{\pgfqpoint{3.995822in}{4.538715in}}{\pgfqpoint{3.995822in}{4.532607in}}%
\pgfpathcurveto{\pgfqpoint{3.995822in}{4.526499in}}{\pgfqpoint{3.998249in}{4.520640in}}{\pgfqpoint{4.002568in}{4.516321in}}%
\pgfpathcurveto{\pgfqpoint{4.006887in}{4.512001in}}{\pgfqpoint{4.012746in}{4.509575in}}{\pgfqpoint{4.018854in}{4.509575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018441in}{4.509611in}}%
\pgfpathcurveto{\pgfqpoint{4.024549in}{4.509611in}}{\pgfqpoint{4.030408in}{4.512038in}}{\pgfqpoint{4.034727in}{4.516357in}}%
\pgfpathcurveto{\pgfqpoint{4.039046in}{4.520676in}}{\pgfqpoint{4.041473in}{4.526535in}}{\pgfqpoint{4.041473in}{4.532643in}}%
\pgfpathcurveto{\pgfqpoint{4.041473in}{4.538751in}}{\pgfqpoint{4.039046in}{4.544610in}}{\pgfqpoint{4.034727in}{4.548929in}}%
\pgfpathcurveto{\pgfqpoint{4.030408in}{4.553248in}}{\pgfqpoint{4.024549in}{4.555675in}}{\pgfqpoint{4.018441in}{4.555675in}}%
\pgfpathcurveto{\pgfqpoint{4.012333in}{4.555675in}}{\pgfqpoint{4.006474in}{4.553248in}}{\pgfqpoint{4.002155in}{4.548929in}}%
\pgfpathcurveto{\pgfqpoint{3.997835in}{4.544610in}}{\pgfqpoint{3.995409in}{4.538751in}}{\pgfqpoint{3.995409in}{4.532643in}}%
\pgfpathcurveto{\pgfqpoint{3.995409in}{4.526535in}}{\pgfqpoint{3.997835in}{4.520676in}}{\pgfqpoint{4.002155in}{4.516357in}}%
\pgfpathcurveto{\pgfqpoint{4.006474in}{4.512038in}}{\pgfqpoint{4.012333in}{4.509611in}}{\pgfqpoint{4.018441in}{4.509611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.018027in}{4.509647in}}%
\pgfpathcurveto{\pgfqpoint{4.024136in}{4.509647in}}{\pgfqpoint{4.029994in}{4.512074in}}{\pgfqpoint{4.034314in}{4.516393in}}%
\pgfpathcurveto{\pgfqpoint{4.038633in}{4.520712in}}{\pgfqpoint{4.041060in}{4.526571in}}{\pgfqpoint{4.041060in}{4.532679in}}%
\pgfpathcurveto{\pgfqpoint{4.041060in}{4.538788in}}{\pgfqpoint{4.038633in}{4.544646in}}{\pgfqpoint{4.034314in}{4.548966in}}%
\pgfpathcurveto{\pgfqpoint{4.029994in}{4.553285in}}{\pgfqpoint{4.024136in}{4.555712in}}{\pgfqpoint{4.018027in}{4.555712in}}%
\pgfpathcurveto{\pgfqpoint{4.011919in}{4.555712in}}{\pgfqpoint{4.006060in}{4.553285in}}{\pgfqpoint{4.001741in}{4.548966in}}%
\pgfpathcurveto{\pgfqpoint{3.997422in}{4.544646in}}{\pgfqpoint{3.994995in}{4.538788in}}{\pgfqpoint{3.994995in}{4.532679in}}%
\pgfpathcurveto{\pgfqpoint{3.994995in}{4.526571in}}{\pgfqpoint{3.997422in}{4.520712in}}{\pgfqpoint{4.001741in}{4.516393in}}%
\pgfpathcurveto{\pgfqpoint{4.006060in}{4.512074in}}{\pgfqpoint{4.011919in}{4.509647in}}{\pgfqpoint{4.018027in}{4.509647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017614in}{4.509684in}}%
\pgfpathcurveto{\pgfqpoint{4.023722in}{4.509684in}}{\pgfqpoint{4.029581in}{4.512111in}}{\pgfqpoint{4.033900in}{4.516430in}}%
\pgfpathcurveto{\pgfqpoint{4.038219in}{4.520749in}}{\pgfqpoint{4.040646in}{4.526608in}}{\pgfqpoint{4.040646in}{4.532716in}}%
\pgfpathcurveto{\pgfqpoint{4.040646in}{4.538824in}}{\pgfqpoint{4.038219in}{4.544683in}}{\pgfqpoint{4.033900in}{4.549002in}}%
\pgfpathcurveto{\pgfqpoint{4.029581in}{4.553321in}}{\pgfqpoint{4.023722in}{4.555748in}}{\pgfqpoint{4.017614in}{4.555748in}}%
\pgfpathcurveto{\pgfqpoint{4.011506in}{4.555748in}}{\pgfqpoint{4.005647in}{4.553321in}}{\pgfqpoint{4.001328in}{4.549002in}}%
\pgfpathcurveto{\pgfqpoint{3.997009in}{4.544683in}}{\pgfqpoint{3.994582in}{4.538824in}}{\pgfqpoint{3.994582in}{4.532716in}}%
\pgfpathcurveto{\pgfqpoint{3.994582in}{4.526608in}}{\pgfqpoint{3.997009in}{4.520749in}}{\pgfqpoint{4.001328in}{4.516430in}}%
\pgfpathcurveto{\pgfqpoint{4.005647in}{4.512111in}}{\pgfqpoint{4.011506in}{4.509684in}}{\pgfqpoint{4.017614in}{4.509684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.017201in}{4.509720in}}%
\pgfpathcurveto{\pgfqpoint{4.023309in}{4.509720in}}{\pgfqpoint{4.029168in}{4.512147in}}{\pgfqpoint{4.033487in}{4.516466in}}%
\pgfpathcurveto{\pgfqpoint{4.037806in}{4.520785in}}{\pgfqpoint{4.040233in}{4.526644in}}{\pgfqpoint{4.040233in}{4.532752in}}%
\pgfpathcurveto{\pgfqpoint{4.040233in}{4.538860in}}{\pgfqpoint{4.037806in}{4.544719in}}{\pgfqpoint{4.033487in}{4.549038in}}%
\pgfpathcurveto{\pgfqpoint{4.029168in}{4.553357in}}{\pgfqpoint{4.023309in}{4.555784in}}{\pgfqpoint{4.017201in}{4.555784in}}%
\pgfpathcurveto{\pgfqpoint{4.011093in}{4.555784in}}{\pgfqpoint{4.005234in}{4.553357in}}{\pgfqpoint{4.000915in}{4.549038in}}%
\pgfpathcurveto{\pgfqpoint{3.996595in}{4.544719in}}{\pgfqpoint{3.994169in}{4.538860in}}{\pgfqpoint{3.994169in}{4.532752in}}%
\pgfpathcurveto{\pgfqpoint{3.994169in}{4.526644in}}{\pgfqpoint{3.996595in}{4.520785in}}{\pgfqpoint{4.000915in}{4.516466in}}%
\pgfpathcurveto{\pgfqpoint{4.005234in}{4.512147in}}{\pgfqpoint{4.011093in}{4.509720in}}{\pgfqpoint{4.017201in}{4.509720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016787in}{4.509756in}}%
\pgfpathcurveto{\pgfqpoint{4.022896in}{4.509756in}}{\pgfqpoint{4.028754in}{4.512183in}}{\pgfqpoint{4.033074in}{4.516502in}}%
\pgfpathcurveto{\pgfqpoint{4.037393in}{4.520822in}}{\pgfqpoint{4.039820in}{4.526680in}}{\pgfqpoint{4.039820in}{4.532789in}}%
\pgfpathcurveto{\pgfqpoint{4.039820in}{4.538897in}}{\pgfqpoint{4.037393in}{4.544756in}}{\pgfqpoint{4.033074in}{4.549075in}}%
\pgfpathcurveto{\pgfqpoint{4.028754in}{4.553394in}}{\pgfqpoint{4.022896in}{4.555821in}}{\pgfqpoint{4.016787in}{4.555821in}}%
\pgfpathcurveto{\pgfqpoint{4.010679in}{4.555821in}}{\pgfqpoint{4.004820in}{4.553394in}}{\pgfqpoint{4.000501in}{4.549075in}}%
\pgfpathcurveto{\pgfqpoint{3.996182in}{4.544756in}}{\pgfqpoint{3.993755in}{4.538897in}}{\pgfqpoint{3.993755in}{4.532789in}}%
\pgfpathcurveto{\pgfqpoint{3.993755in}{4.526680in}}{\pgfqpoint{3.996182in}{4.520822in}}{\pgfqpoint{4.000501in}{4.516502in}}%
\pgfpathcurveto{\pgfqpoint{4.004820in}{4.512183in}}{\pgfqpoint{4.010679in}{4.509756in}}{\pgfqpoint{4.016787in}{4.509756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.016374in}{4.509793in}}%
\pgfpathcurveto{\pgfqpoint{4.022482in}{4.509793in}}{\pgfqpoint{4.028341in}{4.512220in}}{\pgfqpoint{4.032660in}{4.516539in}}%
\pgfpathcurveto{\pgfqpoint{4.036979in}{4.520858in}}{\pgfqpoint{4.039406in}{4.526717in}}{\pgfqpoint{4.039406in}{4.532825in}}%
\pgfpathcurveto{\pgfqpoint{4.039406in}{4.538933in}}{\pgfqpoint{4.036979in}{4.544792in}}{\pgfqpoint{4.032660in}{4.549111in}}%
\pgfpathcurveto{\pgfqpoint{4.028341in}{4.553430in}}{\pgfqpoint{4.022482in}{4.555857in}}{\pgfqpoint{4.016374in}{4.555857in}}%
\pgfpathcurveto{\pgfqpoint{4.010266in}{4.555857in}}{\pgfqpoint{4.004407in}{4.553430in}}{\pgfqpoint{4.000088in}{4.549111in}}%
\pgfpathcurveto{\pgfqpoint{3.995769in}{4.544792in}}{\pgfqpoint{3.993342in}{4.538933in}}{\pgfqpoint{3.993342in}{4.532825in}}%
\pgfpathcurveto{\pgfqpoint{3.993342in}{4.526717in}}{\pgfqpoint{3.995769in}{4.520858in}}{\pgfqpoint{4.000088in}{4.516539in}}%
\pgfpathcurveto{\pgfqpoint{4.004407in}{4.512220in}}{\pgfqpoint{4.010266in}{4.509793in}}{\pgfqpoint{4.016374in}{4.509793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921184,0.352403,0.228297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015961in}{4.509829in}}%
\pgfpathcurveto{\pgfqpoint{4.022069in}{4.509829in}}{\pgfqpoint{4.027928in}{4.512256in}}{\pgfqpoint{4.032247in}{4.516575in}}%
\pgfpathcurveto{\pgfqpoint{4.036566in}{4.520894in}}{\pgfqpoint{4.038993in}{4.526753in}}{\pgfqpoint{4.038993in}{4.532861in}}%
\pgfpathcurveto{\pgfqpoint{4.038993in}{4.538969in}}{\pgfqpoint{4.036566in}{4.544828in}}{\pgfqpoint{4.032247in}{4.549147in}}%
\pgfpathcurveto{\pgfqpoint{4.027928in}{4.553467in}}{\pgfqpoint{4.022069in}{4.555893in}}{\pgfqpoint{4.015961in}{4.555893in}}%
\pgfpathcurveto{\pgfqpoint{4.009853in}{4.555893in}}{\pgfqpoint{4.003994in}{4.553467in}}{\pgfqpoint{3.999675in}{4.549147in}}%
\pgfpathcurveto{\pgfqpoint{3.995355in}{4.544828in}}{\pgfqpoint{3.992929in}{4.538969in}}{\pgfqpoint{3.992929in}{4.532861in}}%
\pgfpathcurveto{\pgfqpoint{3.992929in}{4.526753in}}{\pgfqpoint{3.995355in}{4.520894in}}{\pgfqpoint{3.999675in}{4.516575in}}%
\pgfpathcurveto{\pgfqpoint{4.003994in}{4.512256in}}{\pgfqpoint{4.009853in}{4.509829in}}{\pgfqpoint{4.015961in}{4.509829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015547in}{4.509866in}}%
\pgfpathcurveto{\pgfqpoint{4.021656in}{4.509866in}}{\pgfqpoint{4.027514in}{4.512292in}}{\pgfqpoint{4.031834in}{4.516611in}}%
\pgfpathcurveto{\pgfqpoint{4.036153in}{4.520931in}}{\pgfqpoint{4.038580in}{4.526789in}}{\pgfqpoint{4.038580in}{4.532898in}}%
\pgfpathcurveto{\pgfqpoint{4.038580in}{4.539006in}}{\pgfqpoint{4.036153in}{4.544865in}}{\pgfqpoint{4.031834in}{4.549184in}}%
\pgfpathcurveto{\pgfqpoint{4.027514in}{4.553503in}}{\pgfqpoint{4.021656in}{4.555930in}}{\pgfqpoint{4.015547in}{4.555930in}}%
\pgfpathcurveto{\pgfqpoint{4.009439in}{4.555930in}}{\pgfqpoint{4.003580in}{4.553503in}}{\pgfqpoint{3.999261in}{4.549184in}}%
\pgfpathcurveto{\pgfqpoint{3.994942in}{4.544865in}}{\pgfqpoint{3.992515in}{4.539006in}}{\pgfqpoint{3.992515in}{4.532898in}}%
\pgfpathcurveto{\pgfqpoint{3.992515in}{4.526789in}}{\pgfqpoint{3.994942in}{4.520931in}}{\pgfqpoint{3.999261in}{4.516611in}}%
\pgfpathcurveto{\pgfqpoint{4.003580in}{4.512292in}}{\pgfqpoint{4.009439in}{4.509866in}}{\pgfqpoint{4.015547in}{4.509866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.015134in}{4.509902in}}%
\pgfpathcurveto{\pgfqpoint{4.021242in}{4.509902in}}{\pgfqpoint{4.027101in}{4.512329in}}{\pgfqpoint{4.031420in}{4.516648in}}%
\pgfpathcurveto{\pgfqpoint{4.035739in}{4.520967in}}{\pgfqpoint{4.038166in}{4.526826in}}{\pgfqpoint{4.038166in}{4.532934in}}%
\pgfpathcurveto{\pgfqpoint{4.038166in}{4.539042in}}{\pgfqpoint{4.035739in}{4.544901in}}{\pgfqpoint{4.031420in}{4.549220in}}%
\pgfpathcurveto{\pgfqpoint{4.027101in}{4.553539in}}{\pgfqpoint{4.021242in}{4.555966in}}{\pgfqpoint{4.015134in}{4.555966in}}%
\pgfpathcurveto{\pgfqpoint{4.009026in}{4.555966in}}{\pgfqpoint{4.003167in}{4.553539in}}{\pgfqpoint{3.998848in}{4.549220in}}%
\pgfpathcurveto{\pgfqpoint{3.994529in}{4.544901in}}{\pgfqpoint{3.992102in}{4.539042in}}{\pgfqpoint{3.992102in}{4.532934in}}%
\pgfpathcurveto{\pgfqpoint{3.992102in}{4.526826in}}{\pgfqpoint{3.994529in}{4.520967in}}{\pgfqpoint{3.998848in}{4.516648in}}%
\pgfpathcurveto{\pgfqpoint{4.003167in}{4.512329in}}{\pgfqpoint{4.009026in}{4.509902in}}{\pgfqpoint{4.015134in}{4.509902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014721in}{4.509938in}}%
\pgfpathcurveto{\pgfqpoint{4.020829in}{4.509938in}}{\pgfqpoint{4.026688in}{4.512365in}}{\pgfqpoint{4.031007in}{4.516684in}}%
\pgfpathcurveto{\pgfqpoint{4.035326in}{4.521003in}}{\pgfqpoint{4.037753in}{4.526862in}}{\pgfqpoint{4.037753in}{4.532970in}}%
\pgfpathcurveto{\pgfqpoint{4.037753in}{4.539079in}}{\pgfqpoint{4.035326in}{4.544937in}}{\pgfqpoint{4.031007in}{4.549257in}}%
\pgfpathcurveto{\pgfqpoint{4.026688in}{4.553576in}}{\pgfqpoint{4.020829in}{4.556002in}}{\pgfqpoint{4.014721in}{4.556002in}}%
\pgfpathcurveto{\pgfqpoint{4.008613in}{4.556002in}}{\pgfqpoint{4.002754in}{4.553576in}}{\pgfqpoint{3.998435in}{4.549257in}}%
\pgfpathcurveto{\pgfqpoint{3.994115in}{4.544937in}}{\pgfqpoint{3.991689in}{4.539079in}}{\pgfqpoint{3.991689in}{4.532970in}}%
\pgfpathcurveto{\pgfqpoint{3.991689in}{4.526862in}}{\pgfqpoint{3.994115in}{4.521003in}}{\pgfqpoint{3.998435in}{4.516684in}}%
\pgfpathcurveto{\pgfqpoint{4.002754in}{4.512365in}}{\pgfqpoint{4.008613in}{4.509938in}}{\pgfqpoint{4.014721in}{4.509938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.014307in}{4.509975in}}%
\pgfpathcurveto{\pgfqpoint{4.020416in}{4.509975in}}{\pgfqpoint{4.026274in}{4.512401in}}{\pgfqpoint{4.030594in}{4.516721in}}%
\pgfpathcurveto{\pgfqpoint{4.034913in}{4.521040in}}{\pgfqpoint{4.037340in}{4.526899in}}{\pgfqpoint{4.037340in}{4.533007in}}%
\pgfpathcurveto{\pgfqpoint{4.037340in}{4.539115in}}{\pgfqpoint{4.034913in}{4.544974in}}{\pgfqpoint{4.030594in}{4.549293in}}%
\pgfpathcurveto{\pgfqpoint{4.026274in}{4.553612in}}{\pgfqpoint{4.020416in}{4.556039in}}{\pgfqpoint{4.014307in}{4.556039in}}%
\pgfpathcurveto{\pgfqpoint{4.008199in}{4.556039in}}{\pgfqpoint{4.002340in}{4.553612in}}{\pgfqpoint{3.998021in}{4.549293in}}%
\pgfpathcurveto{\pgfqpoint{3.993702in}{4.544974in}}{\pgfqpoint{3.991275in}{4.539115in}}{\pgfqpoint{3.991275in}{4.533007in}}%
\pgfpathcurveto{\pgfqpoint{3.991275in}{4.526899in}}{\pgfqpoint{3.993702in}{4.521040in}}{\pgfqpoint{3.998021in}{4.516721in}}%
\pgfpathcurveto{\pgfqpoint{4.002340in}{4.512401in}}{\pgfqpoint{4.008199in}{4.509975in}}{\pgfqpoint{4.014307in}{4.509975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013894in}{4.510011in}}%
\pgfpathcurveto{\pgfqpoint{4.020002in}{4.510011in}}{\pgfqpoint{4.025861in}{4.512438in}}{\pgfqpoint{4.030180in}{4.516757in}}%
\pgfpathcurveto{\pgfqpoint{4.034499in}{4.521076in}}{\pgfqpoint{4.036926in}{4.526935in}}{\pgfqpoint{4.036926in}{4.533043in}}%
\pgfpathcurveto{\pgfqpoint{4.036926in}{4.539151in}}{\pgfqpoint{4.034499in}{4.545010in}}{\pgfqpoint{4.030180in}{4.549329in}}%
\pgfpathcurveto{\pgfqpoint{4.025861in}{4.553648in}}{\pgfqpoint{4.020002in}{4.556075in}}{\pgfqpoint{4.013894in}{4.556075in}}%
\pgfpathcurveto{\pgfqpoint{4.007786in}{4.556075in}}{\pgfqpoint{4.001927in}{4.553648in}}{\pgfqpoint{3.997608in}{4.549329in}}%
\pgfpathcurveto{\pgfqpoint{3.993289in}{4.545010in}}{\pgfqpoint{3.990862in}{4.539151in}}{\pgfqpoint{3.990862in}{4.533043in}}%
\pgfpathcurveto{\pgfqpoint{3.990862in}{4.526935in}}{\pgfqpoint{3.993289in}{4.521076in}}{\pgfqpoint{3.997608in}{4.516757in}}%
\pgfpathcurveto{\pgfqpoint{4.001927in}{4.512438in}}{\pgfqpoint{4.007786in}{4.510011in}}{\pgfqpoint{4.013894in}{4.510011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013481in}{4.510047in}}%
\pgfpathcurveto{\pgfqpoint{4.019589in}{4.510047in}}{\pgfqpoint{4.025448in}{4.512474in}}{\pgfqpoint{4.029767in}{4.516793in}}%
\pgfpathcurveto{\pgfqpoint{4.034086in}{4.521112in}}{\pgfqpoint{4.036513in}{4.526971in}}{\pgfqpoint{4.036513in}{4.533079in}}%
\pgfpathcurveto{\pgfqpoint{4.036513in}{4.539188in}}{\pgfqpoint{4.034086in}{4.545046in}}{\pgfqpoint{4.029767in}{4.549366in}}%
\pgfpathcurveto{\pgfqpoint{4.025448in}{4.553685in}}{\pgfqpoint{4.019589in}{4.556112in}}{\pgfqpoint{4.013481in}{4.556112in}}%
\pgfpathcurveto{\pgfqpoint{4.007373in}{4.556112in}}{\pgfqpoint{4.001514in}{4.553685in}}{\pgfqpoint{3.997195in}{4.549366in}}%
\pgfpathcurveto{\pgfqpoint{3.992875in}{4.545046in}}{\pgfqpoint{3.990449in}{4.539188in}}{\pgfqpoint{3.990449in}{4.533079in}}%
\pgfpathcurveto{\pgfqpoint{3.990449in}{4.526971in}}{\pgfqpoint{3.992875in}{4.521112in}}{\pgfqpoint{3.997195in}{4.516793in}}%
\pgfpathcurveto{\pgfqpoint{4.001514in}{4.512474in}}{\pgfqpoint{4.007373in}{4.510047in}}{\pgfqpoint{4.013481in}{4.510047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.013067in}{4.510084in}}%
\pgfpathcurveto{\pgfqpoint{4.019176in}{4.510084in}}{\pgfqpoint{4.025034in}{4.512510in}}{\pgfqpoint{4.029354in}{4.516830in}}%
\pgfpathcurveto{\pgfqpoint{4.033673in}{4.521149in}}{\pgfqpoint{4.036100in}{4.527008in}}{\pgfqpoint{4.036100in}{4.533116in}}%
\pgfpathcurveto{\pgfqpoint{4.036100in}{4.539224in}}{\pgfqpoint{4.033673in}{4.545083in}}{\pgfqpoint{4.029354in}{4.549402in}}%
\pgfpathcurveto{\pgfqpoint{4.025034in}{4.553721in}}{\pgfqpoint{4.019176in}{4.556148in}}{\pgfqpoint{4.013067in}{4.556148in}}%
\pgfpathcurveto{\pgfqpoint{4.006959in}{4.556148in}}{\pgfqpoint{4.001100in}{4.553721in}}{\pgfqpoint{3.996781in}{4.549402in}}%
\pgfpathcurveto{\pgfqpoint{3.992462in}{4.545083in}}{\pgfqpoint{3.990035in}{4.539224in}}{\pgfqpoint{3.990035in}{4.533116in}}%
\pgfpathcurveto{\pgfqpoint{3.990035in}{4.527008in}}{\pgfqpoint{3.992462in}{4.521149in}}{\pgfqpoint{3.996781in}{4.516830in}}%
\pgfpathcurveto{\pgfqpoint{4.001100in}{4.512510in}}{\pgfqpoint{4.006959in}{4.510084in}}{\pgfqpoint{4.013067in}{4.510084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012654in}{4.510120in}}%
\pgfpathcurveto{\pgfqpoint{4.018762in}{4.510120in}}{\pgfqpoint{4.024621in}{4.512547in}}{\pgfqpoint{4.028940in}{4.516866in}}%
\pgfpathcurveto{\pgfqpoint{4.033259in}{4.521185in}}{\pgfqpoint{4.035686in}{4.527044in}}{\pgfqpoint{4.035686in}{4.533152in}}%
\pgfpathcurveto{\pgfqpoint{4.035686in}{4.539260in}}{\pgfqpoint{4.033259in}{4.545119in}}{\pgfqpoint{4.028940in}{4.549438in}}%
\pgfpathcurveto{\pgfqpoint{4.024621in}{4.553757in}}{\pgfqpoint{4.018762in}{4.556184in}}{\pgfqpoint{4.012654in}{4.556184in}}%
\pgfpathcurveto{\pgfqpoint{4.006546in}{4.556184in}}{\pgfqpoint{4.000687in}{4.553757in}}{\pgfqpoint{3.996368in}{4.549438in}}%
\pgfpathcurveto{\pgfqpoint{3.992049in}{4.545119in}}{\pgfqpoint{3.989622in}{4.539260in}}{\pgfqpoint{3.989622in}{4.533152in}}%
\pgfpathcurveto{\pgfqpoint{3.989622in}{4.527044in}}{\pgfqpoint{3.992049in}{4.521185in}}{\pgfqpoint{3.996368in}{4.516866in}}%
\pgfpathcurveto{\pgfqpoint{4.000687in}{4.512547in}}{\pgfqpoint{4.006546in}{4.510120in}}{\pgfqpoint{4.012654in}{4.510120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.012241in}{4.510156in}}%
\pgfpathcurveto{\pgfqpoint{4.018349in}{4.510156in}}{\pgfqpoint{4.024208in}{4.512583in}}{\pgfqpoint{4.028527in}{4.516902in}}%
\pgfpathcurveto{\pgfqpoint{4.032846in}{4.521221in}}{\pgfqpoint{4.035273in}{4.527080in}}{\pgfqpoint{4.035273in}{4.533189in}}%
\pgfpathcurveto{\pgfqpoint{4.035273in}{4.539297in}}{\pgfqpoint{4.032846in}{4.545156in}}{\pgfqpoint{4.028527in}{4.549475in}}%
\pgfpathcurveto{\pgfqpoint{4.024208in}{4.553794in}}{\pgfqpoint{4.018349in}{4.556221in}}{\pgfqpoint{4.012241in}{4.556221in}}%
\pgfpathcurveto{\pgfqpoint{4.006133in}{4.556221in}}{\pgfqpoint{4.000274in}{4.553794in}}{\pgfqpoint{3.995955in}{4.549475in}}%
\pgfpathcurveto{\pgfqpoint{3.991635in}{4.545156in}}{\pgfqpoint{3.989209in}{4.539297in}}{\pgfqpoint{3.989209in}{4.533189in}}%
\pgfpathcurveto{\pgfqpoint{3.989209in}{4.527080in}}{\pgfqpoint{3.991635in}{4.521221in}}{\pgfqpoint{3.995955in}{4.516902in}}%
\pgfpathcurveto{\pgfqpoint{4.000274in}{4.512583in}}{\pgfqpoint{4.006133in}{4.510156in}}{\pgfqpoint{4.012241in}{4.510156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011827in}{4.510193in}}%
\pgfpathcurveto{\pgfqpoint{4.017936in}{4.510193in}}{\pgfqpoint{4.023794in}{4.512620in}}{\pgfqpoint{4.028114in}{4.516939in}}%
\pgfpathcurveto{\pgfqpoint{4.032433in}{4.521258in}}{\pgfqpoint{4.034860in}{4.527117in}}{\pgfqpoint{4.034860in}{4.533225in}}%
\pgfpathcurveto{\pgfqpoint{4.034860in}{4.539333in}}{\pgfqpoint{4.032433in}{4.545192in}}{\pgfqpoint{4.028114in}{4.549511in}}%
\pgfpathcurveto{\pgfqpoint{4.023794in}{4.553830in}}{\pgfqpoint{4.017936in}{4.556257in}}{\pgfqpoint{4.011827in}{4.556257in}}%
\pgfpathcurveto{\pgfqpoint{4.005719in}{4.556257in}}{\pgfqpoint{3.999860in}{4.553830in}}{\pgfqpoint{3.995541in}{4.549511in}}%
\pgfpathcurveto{\pgfqpoint{3.991222in}{4.545192in}}{\pgfqpoint{3.988795in}{4.539333in}}{\pgfqpoint{3.988795in}{4.533225in}}%
\pgfpathcurveto{\pgfqpoint{3.988795in}{4.527117in}}{\pgfqpoint{3.991222in}{4.521258in}}{\pgfqpoint{3.995541in}{4.516939in}}%
\pgfpathcurveto{\pgfqpoint{3.999860in}{4.512620in}}{\pgfqpoint{4.005719in}{4.510193in}}{\pgfqpoint{4.011827in}{4.510193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011414in}{4.510229in}}%
\pgfpathcurveto{\pgfqpoint{4.017522in}{4.510229in}}{\pgfqpoint{4.023381in}{4.512656in}}{\pgfqpoint{4.027700in}{4.516975in}}%
\pgfpathcurveto{\pgfqpoint{4.032019in}{4.521294in}}{\pgfqpoint{4.034446in}{4.527153in}}{\pgfqpoint{4.034446in}{4.533261in}}%
\pgfpathcurveto{\pgfqpoint{4.034446in}{4.539369in}}{\pgfqpoint{4.032019in}{4.545228in}}{\pgfqpoint{4.027700in}{4.549547in}}%
\pgfpathcurveto{\pgfqpoint{4.023381in}{4.553867in}}{\pgfqpoint{4.017522in}{4.556293in}}{\pgfqpoint{4.011414in}{4.556293in}}%
\pgfpathcurveto{\pgfqpoint{4.005306in}{4.556293in}}{\pgfqpoint{3.999447in}{4.553867in}}{\pgfqpoint{3.995128in}{4.549547in}}%
\pgfpathcurveto{\pgfqpoint{3.990809in}{4.545228in}}{\pgfqpoint{3.988382in}{4.539369in}}{\pgfqpoint{3.988382in}{4.533261in}}%
\pgfpathcurveto{\pgfqpoint{3.988382in}{4.527153in}}{\pgfqpoint{3.990809in}{4.521294in}}{\pgfqpoint{3.995128in}{4.516975in}}%
\pgfpathcurveto{\pgfqpoint{3.999447in}{4.512656in}}{\pgfqpoint{4.005306in}{4.510229in}}{\pgfqpoint{4.011414in}{4.510229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011001in}{4.510265in}}%
\pgfpathcurveto{\pgfqpoint{4.017109in}{4.510265in}}{\pgfqpoint{4.022968in}{4.512692in}}{\pgfqpoint{4.027287in}{4.517011in}}%
\pgfpathcurveto{\pgfqpoint{4.031606in}{4.521331in}}{\pgfqpoint{4.034033in}{4.527189in}}{\pgfqpoint{4.034033in}{4.533298in}}%
\pgfpathcurveto{\pgfqpoint{4.034033in}{4.539406in}}{\pgfqpoint{4.031606in}{4.545265in}}{\pgfqpoint{4.027287in}{4.549584in}}%
\pgfpathcurveto{\pgfqpoint{4.022968in}{4.553903in}}{\pgfqpoint{4.017109in}{4.556330in}}{\pgfqpoint{4.011001in}{4.556330in}}%
\pgfpathcurveto{\pgfqpoint{4.004893in}{4.556330in}}{\pgfqpoint{3.999034in}{4.553903in}}{\pgfqpoint{3.994715in}{4.549584in}}%
\pgfpathcurveto{\pgfqpoint{3.990395in}{4.545265in}}{\pgfqpoint{3.987969in}{4.539406in}}{\pgfqpoint{3.987969in}{4.533298in}}%
\pgfpathcurveto{\pgfqpoint{3.987969in}{4.527189in}}{\pgfqpoint{3.990395in}{4.521331in}}{\pgfqpoint{3.994715in}{4.517011in}}%
\pgfpathcurveto{\pgfqpoint{3.999034in}{4.512692in}}{\pgfqpoint{4.004893in}{4.510265in}}{\pgfqpoint{4.011001in}{4.510265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010587in}{4.510302in}}%
\pgfpathcurveto{\pgfqpoint{4.016696in}{4.510302in}}{\pgfqpoint{4.022554in}{4.512729in}}{\pgfqpoint{4.026874in}{4.517048in}}%
\pgfpathcurveto{\pgfqpoint{4.031193in}{4.521367in}}{\pgfqpoint{4.033620in}{4.527226in}}{\pgfqpoint{4.033620in}{4.533334in}}%
\pgfpathcurveto{\pgfqpoint{4.033620in}{4.539442in}}{\pgfqpoint{4.031193in}{4.545301in}}{\pgfqpoint{4.026874in}{4.549620in}}%
\pgfpathcurveto{\pgfqpoint{4.022554in}{4.553939in}}{\pgfqpoint{4.016696in}{4.556366in}}{\pgfqpoint{4.010587in}{4.556366in}}%
\pgfpathcurveto{\pgfqpoint{4.004479in}{4.556366in}}{\pgfqpoint{3.998620in}{4.553939in}}{\pgfqpoint{3.994301in}{4.549620in}}%
\pgfpathcurveto{\pgfqpoint{3.989982in}{4.545301in}}{\pgfqpoint{3.987555in}{4.539442in}}{\pgfqpoint{3.987555in}{4.533334in}}%
\pgfpathcurveto{\pgfqpoint{3.987555in}{4.527226in}}{\pgfqpoint{3.989982in}{4.521367in}}{\pgfqpoint{3.994301in}{4.517048in}}%
\pgfpathcurveto{\pgfqpoint{3.998620in}{4.512729in}}{\pgfqpoint{4.004479in}{4.510302in}}{\pgfqpoint{4.010587in}{4.510302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.010174in}{4.510338in}}%
\pgfpathcurveto{\pgfqpoint{4.016282in}{4.510338in}}{\pgfqpoint{4.022141in}{4.512765in}}{\pgfqpoint{4.026460in}{4.517084in}}%
\pgfpathcurveto{\pgfqpoint{4.030779in}{4.521403in}}{\pgfqpoint{4.033206in}{4.527262in}}{\pgfqpoint{4.033206in}{4.533370in}}%
\pgfpathcurveto{\pgfqpoint{4.033206in}{4.539479in}}{\pgfqpoint{4.030779in}{4.545337in}}{\pgfqpoint{4.026460in}{4.549656in}}%
\pgfpathcurveto{\pgfqpoint{4.022141in}{4.553976in}}{\pgfqpoint{4.016282in}{4.556402in}}{\pgfqpoint{4.010174in}{4.556402in}}%
\pgfpathcurveto{\pgfqpoint{4.004066in}{4.556402in}}{\pgfqpoint{3.998207in}{4.553976in}}{\pgfqpoint{3.993888in}{4.549656in}}%
\pgfpathcurveto{\pgfqpoint{3.989569in}{4.545337in}}{\pgfqpoint{3.987142in}{4.539479in}}{\pgfqpoint{3.987142in}{4.533370in}}%
\pgfpathcurveto{\pgfqpoint{3.987142in}{4.527262in}}{\pgfqpoint{3.989569in}{4.521403in}}{\pgfqpoint{3.993888in}{4.517084in}}%
\pgfpathcurveto{\pgfqpoint{3.998207in}{4.512765in}}{\pgfqpoint{4.004066in}{4.510338in}}{\pgfqpoint{4.010174in}{4.510338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009761in}{4.510375in}}%
\pgfpathcurveto{\pgfqpoint{4.015869in}{4.510375in}}{\pgfqpoint{4.021728in}{4.512801in}}{\pgfqpoint{4.026047in}{4.517121in}}%
\pgfpathcurveto{\pgfqpoint{4.030366in}{4.521440in}}{\pgfqpoint{4.032793in}{4.527298in}}{\pgfqpoint{4.032793in}{4.533407in}}%
\pgfpathcurveto{\pgfqpoint{4.032793in}{4.539515in}}{\pgfqpoint{4.030366in}{4.545374in}}{\pgfqpoint{4.026047in}{4.549693in}}%
\pgfpathcurveto{\pgfqpoint{4.021728in}{4.554012in}}{\pgfqpoint{4.015869in}{4.556439in}}{\pgfqpoint{4.009761in}{4.556439in}}%
\pgfpathcurveto{\pgfqpoint{4.003653in}{4.556439in}}{\pgfqpoint{3.997794in}{4.554012in}}{\pgfqpoint{3.993475in}{4.549693in}}%
\pgfpathcurveto{\pgfqpoint{3.989155in}{4.545374in}}{\pgfqpoint{3.986729in}{4.539515in}}{\pgfqpoint{3.986729in}{4.533407in}}%
\pgfpathcurveto{\pgfqpoint{3.986729in}{4.527298in}}{\pgfqpoint{3.989155in}{4.521440in}}{\pgfqpoint{3.993475in}{4.517121in}}%
\pgfpathcurveto{\pgfqpoint{3.997794in}{4.512801in}}{\pgfqpoint{4.003653in}{4.510375in}}{\pgfqpoint{4.009761in}{4.510375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009347in}{4.510411in}}%
\pgfpathcurveto{\pgfqpoint{4.015456in}{4.510411in}}{\pgfqpoint{4.021314in}{4.512838in}}{\pgfqpoint{4.025634in}{4.517157in}}%
\pgfpathcurveto{\pgfqpoint{4.029953in}{4.521476in}}{\pgfqpoint{4.032380in}{4.527335in}}{\pgfqpoint{4.032380in}{4.533443in}}%
\pgfpathcurveto{\pgfqpoint{4.032380in}{4.539551in}}{\pgfqpoint{4.029953in}{4.545410in}}{\pgfqpoint{4.025634in}{4.549729in}}%
\pgfpathcurveto{\pgfqpoint{4.021314in}{4.554048in}}{\pgfqpoint{4.015456in}{4.556475in}}{\pgfqpoint{4.009347in}{4.556475in}}%
\pgfpathcurveto{\pgfqpoint{4.003239in}{4.556475in}}{\pgfqpoint{3.997380in}{4.554048in}}{\pgfqpoint{3.993061in}{4.549729in}}%
\pgfpathcurveto{\pgfqpoint{3.988742in}{4.545410in}}{\pgfqpoint{3.986315in}{4.539551in}}{\pgfqpoint{3.986315in}{4.533443in}}%
\pgfpathcurveto{\pgfqpoint{3.986315in}{4.527335in}}{\pgfqpoint{3.988742in}{4.521476in}}{\pgfqpoint{3.993061in}{4.517157in}}%
\pgfpathcurveto{\pgfqpoint{3.997380in}{4.512838in}}{\pgfqpoint{4.003239in}{4.510411in}}{\pgfqpoint{4.009347in}{4.510411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008934in}{4.510447in}}%
\pgfpathcurveto{\pgfqpoint{4.015042in}{4.510447in}}{\pgfqpoint{4.020901in}{4.512874in}}{\pgfqpoint{4.025220in}{4.517193in}}%
\pgfpathcurveto{\pgfqpoint{4.029539in}{4.521512in}}{\pgfqpoint{4.031966in}{4.527371in}}{\pgfqpoint{4.031966in}{4.533479in}}%
\pgfpathcurveto{\pgfqpoint{4.031966in}{4.539588in}}{\pgfqpoint{4.029539in}{4.545446in}}{\pgfqpoint{4.025220in}{4.549766in}}%
\pgfpathcurveto{\pgfqpoint{4.020901in}{4.554085in}}{\pgfqpoint{4.015042in}{4.556512in}}{\pgfqpoint{4.008934in}{4.556512in}}%
\pgfpathcurveto{\pgfqpoint{4.002826in}{4.556512in}}{\pgfqpoint{3.996967in}{4.554085in}}{\pgfqpoint{3.992648in}{4.549766in}}%
\pgfpathcurveto{\pgfqpoint{3.988329in}{4.545446in}}{\pgfqpoint{3.985902in}{4.539588in}}{\pgfqpoint{3.985902in}{4.533479in}}%
\pgfpathcurveto{\pgfqpoint{3.985902in}{4.527371in}}{\pgfqpoint{3.988329in}{4.521512in}}{\pgfqpoint{3.992648in}{4.517193in}}%
\pgfpathcurveto{\pgfqpoint{3.996967in}{4.512874in}}{\pgfqpoint{4.002826in}{4.510447in}}{\pgfqpoint{4.008934in}{4.510447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008521in}{4.510484in}}%
\pgfpathcurveto{\pgfqpoint{4.014629in}{4.510484in}}{\pgfqpoint{4.020488in}{4.512910in}}{\pgfqpoint{4.024807in}{4.517230in}}%
\pgfpathcurveto{\pgfqpoint{4.029126in}{4.521549in}}{\pgfqpoint{4.031553in}{4.527408in}}{\pgfqpoint{4.031553in}{4.533516in}}%
\pgfpathcurveto{\pgfqpoint{4.031553in}{4.539624in}}{\pgfqpoint{4.029126in}{4.545483in}}{\pgfqpoint{4.024807in}{4.549802in}}%
\pgfpathcurveto{\pgfqpoint{4.020488in}{4.554121in}}{\pgfqpoint{4.014629in}{4.556548in}}{\pgfqpoint{4.008521in}{4.556548in}}%
\pgfpathcurveto{\pgfqpoint{4.002413in}{4.556548in}}{\pgfqpoint{3.996554in}{4.554121in}}{\pgfqpoint{3.992235in}{4.549802in}}%
\pgfpathcurveto{\pgfqpoint{3.987915in}{4.545483in}}{\pgfqpoint{3.985489in}{4.539624in}}{\pgfqpoint{3.985489in}{4.533516in}}%
\pgfpathcurveto{\pgfqpoint{3.985489in}{4.527408in}}{\pgfqpoint{3.987915in}{4.521549in}}{\pgfqpoint{3.992235in}{4.517230in}}%
\pgfpathcurveto{\pgfqpoint{3.996554in}{4.512910in}}{\pgfqpoint{4.002413in}{4.510484in}}{\pgfqpoint{4.008521in}{4.510484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.008107in}{4.510520in}}%
\pgfpathcurveto{\pgfqpoint{4.014216in}{4.510520in}}{\pgfqpoint{4.020074in}{4.512947in}}{\pgfqpoint{4.024394in}{4.517266in}}%
\pgfpathcurveto{\pgfqpoint{4.028713in}{4.521585in}}{\pgfqpoint{4.031140in}{4.527444in}}{\pgfqpoint{4.031140in}{4.533552in}}%
\pgfpathcurveto{\pgfqpoint{4.031140in}{4.539660in}}{\pgfqpoint{4.028713in}{4.545519in}}{\pgfqpoint{4.024394in}{4.549838in}}%
\pgfpathcurveto{\pgfqpoint{4.020074in}{4.554157in}}{\pgfqpoint{4.014216in}{4.556584in}}{\pgfqpoint{4.008107in}{4.556584in}}%
\pgfpathcurveto{\pgfqpoint{4.001999in}{4.556584in}}{\pgfqpoint{3.996140in}{4.554157in}}{\pgfqpoint{3.991821in}{4.549838in}}%
\pgfpathcurveto{\pgfqpoint{3.987502in}{4.545519in}}{\pgfqpoint{3.985075in}{4.539660in}}{\pgfqpoint{3.985075in}{4.533552in}}%
\pgfpathcurveto{\pgfqpoint{3.985075in}{4.527444in}}{\pgfqpoint{3.987502in}{4.521585in}}{\pgfqpoint{3.991821in}{4.517266in}}%
\pgfpathcurveto{\pgfqpoint{3.996140in}{4.512947in}}{\pgfqpoint{4.001999in}{4.510520in}}{\pgfqpoint{4.008107in}{4.510520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007694in}{4.510556in}}%
\pgfpathcurveto{\pgfqpoint{4.013802in}{4.510556in}}{\pgfqpoint{4.019661in}{4.512983in}}{\pgfqpoint{4.023980in}{4.517302in}}%
\pgfpathcurveto{\pgfqpoint{4.028299in}{4.521621in}}{\pgfqpoint{4.030726in}{4.527480in}}{\pgfqpoint{4.030726in}{4.533588in}}%
\pgfpathcurveto{\pgfqpoint{4.030726in}{4.539697in}}{\pgfqpoint{4.028299in}{4.545556in}}{\pgfqpoint{4.023980in}{4.549875in}}%
\pgfpathcurveto{\pgfqpoint{4.019661in}{4.554194in}}{\pgfqpoint{4.013802in}{4.556621in}}{\pgfqpoint{4.007694in}{4.556621in}}%
\pgfpathcurveto{\pgfqpoint{4.001586in}{4.556621in}}{\pgfqpoint{3.995727in}{4.554194in}}{\pgfqpoint{3.991408in}{4.549875in}}%
\pgfpathcurveto{\pgfqpoint{3.987089in}{4.545556in}}{\pgfqpoint{3.984662in}{4.539697in}}{\pgfqpoint{3.984662in}{4.533588in}}%
\pgfpathcurveto{\pgfqpoint{3.984662in}{4.527480in}}{\pgfqpoint{3.987089in}{4.521621in}}{\pgfqpoint{3.991408in}{4.517302in}}%
\pgfpathcurveto{\pgfqpoint{3.995727in}{4.512983in}}{\pgfqpoint{4.001586in}{4.510556in}}{\pgfqpoint{4.007694in}{4.510556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007281in}{4.510593in}}%
\pgfpathcurveto{\pgfqpoint{4.013389in}{4.510593in}}{\pgfqpoint{4.019248in}{4.513020in}}{\pgfqpoint{4.023567in}{4.517339in}}%
\pgfpathcurveto{\pgfqpoint{4.027886in}{4.521658in}}{\pgfqpoint{4.030313in}{4.527517in}}{\pgfqpoint{4.030313in}{4.533625in}}%
\pgfpathcurveto{\pgfqpoint{4.030313in}{4.539733in}}{\pgfqpoint{4.027886in}{4.545592in}}{\pgfqpoint{4.023567in}{4.549911in}}%
\pgfpathcurveto{\pgfqpoint{4.019248in}{4.554230in}}{\pgfqpoint{4.013389in}{4.556657in}}{\pgfqpoint{4.007281in}{4.556657in}}%
\pgfpathcurveto{\pgfqpoint{4.001173in}{4.556657in}}{\pgfqpoint{3.995314in}{4.554230in}}{\pgfqpoint{3.990995in}{4.549911in}}%
\pgfpathcurveto{\pgfqpoint{3.986675in}{4.545592in}}{\pgfqpoint{3.984249in}{4.539733in}}{\pgfqpoint{3.984249in}{4.533625in}}%
\pgfpathcurveto{\pgfqpoint{3.984249in}{4.527517in}}{\pgfqpoint{3.986675in}{4.521658in}}{\pgfqpoint{3.990995in}{4.517339in}}%
\pgfpathcurveto{\pgfqpoint{3.995314in}{4.513020in}}{\pgfqpoint{4.001173in}{4.510593in}}{\pgfqpoint{4.007281in}{4.510593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006867in}{4.510629in}}%
\pgfpathcurveto{\pgfqpoint{4.012976in}{4.510629in}}{\pgfqpoint{4.018834in}{4.513056in}}{\pgfqpoint{4.023154in}{4.517375in}}%
\pgfpathcurveto{\pgfqpoint{4.027473in}{4.521694in}}{\pgfqpoint{4.029900in}{4.527553in}}{\pgfqpoint{4.029900in}{4.533661in}}%
\pgfpathcurveto{\pgfqpoint{4.029900in}{4.539769in}}{\pgfqpoint{4.027473in}{4.545628in}}{\pgfqpoint{4.023154in}{4.549947in}}%
\pgfpathcurveto{\pgfqpoint{4.018834in}{4.554267in}}{\pgfqpoint{4.012976in}{4.556693in}}{\pgfqpoint{4.006867in}{4.556693in}}%
\pgfpathcurveto{\pgfqpoint{4.000759in}{4.556693in}}{\pgfqpoint{3.994900in}{4.554267in}}{\pgfqpoint{3.990581in}{4.549947in}}%
\pgfpathcurveto{\pgfqpoint{3.986262in}{4.545628in}}{\pgfqpoint{3.983835in}{4.539769in}}{\pgfqpoint{3.983835in}{4.533661in}}%
\pgfpathcurveto{\pgfqpoint{3.983835in}{4.527553in}}{\pgfqpoint{3.986262in}{4.521694in}}{\pgfqpoint{3.990581in}{4.517375in}}%
\pgfpathcurveto{\pgfqpoint{3.994900in}{4.513056in}}{\pgfqpoint{4.000759in}{4.510629in}}{\pgfqpoint{4.006867in}{4.510629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006454in}{4.510665in}}%
\pgfpathcurveto{\pgfqpoint{4.012562in}{4.510665in}}{\pgfqpoint{4.018421in}{4.513092in}}{\pgfqpoint{4.022740in}{4.517411in}}%
\pgfpathcurveto{\pgfqpoint{4.027059in}{4.521731in}}{\pgfqpoint{4.029486in}{4.527589in}}{\pgfqpoint{4.029486in}{4.533698in}}%
\pgfpathcurveto{\pgfqpoint{4.029486in}{4.539806in}}{\pgfqpoint{4.027059in}{4.545665in}}{\pgfqpoint{4.022740in}{4.549984in}}%
\pgfpathcurveto{\pgfqpoint{4.018421in}{4.554303in}}{\pgfqpoint{4.012562in}{4.556730in}}{\pgfqpoint{4.006454in}{4.556730in}}%
\pgfpathcurveto{\pgfqpoint{4.000346in}{4.556730in}}{\pgfqpoint{3.994487in}{4.554303in}}{\pgfqpoint{3.990168in}{4.549984in}}%
\pgfpathcurveto{\pgfqpoint{3.985849in}{4.545665in}}{\pgfqpoint{3.983422in}{4.539806in}}{\pgfqpoint{3.983422in}{4.533698in}}%
\pgfpathcurveto{\pgfqpoint{3.983422in}{4.527589in}}{\pgfqpoint{3.985849in}{4.521731in}}{\pgfqpoint{3.990168in}{4.517411in}}%
\pgfpathcurveto{\pgfqpoint{3.994487in}{4.513092in}}{\pgfqpoint{4.000346in}{4.510665in}}{\pgfqpoint{4.006454in}{4.510665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006041in}{4.510702in}}%
\pgfpathcurveto{\pgfqpoint{4.012149in}{4.510702in}}{\pgfqpoint{4.018008in}{4.513129in}}{\pgfqpoint{4.022327in}{4.517448in}}%
\pgfpathcurveto{\pgfqpoint{4.026646in}{4.521767in}}{\pgfqpoint{4.029073in}{4.527626in}}{\pgfqpoint{4.029073in}{4.533734in}}%
\pgfpathcurveto{\pgfqpoint{4.029073in}{4.539842in}}{\pgfqpoint{4.026646in}{4.545701in}}{\pgfqpoint{4.022327in}{4.550020in}}%
\pgfpathcurveto{\pgfqpoint{4.018008in}{4.554339in}}{\pgfqpoint{4.012149in}{4.556766in}}{\pgfqpoint{4.006041in}{4.556766in}}%
\pgfpathcurveto{\pgfqpoint{3.999933in}{4.556766in}}{\pgfqpoint{3.994074in}{4.554339in}}{\pgfqpoint{3.989755in}{4.550020in}}%
\pgfpathcurveto{\pgfqpoint{3.985435in}{4.545701in}}{\pgfqpoint{3.983009in}{4.539842in}}{\pgfqpoint{3.983009in}{4.533734in}}%
\pgfpathcurveto{\pgfqpoint{3.983009in}{4.527626in}}{\pgfqpoint{3.985435in}{4.521767in}}{\pgfqpoint{3.989755in}{4.517448in}}%
\pgfpathcurveto{\pgfqpoint{3.994074in}{4.513129in}}{\pgfqpoint{3.999933in}{4.510702in}}{\pgfqpoint{4.006041in}{4.510702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005627in}{4.510738in}}%
\pgfpathcurveto{\pgfqpoint{4.011736in}{4.510738in}}{\pgfqpoint{4.017594in}{4.513165in}}{\pgfqpoint{4.021914in}{4.517484in}}%
\pgfpathcurveto{\pgfqpoint{4.026233in}{4.521803in}}{\pgfqpoint{4.028660in}{4.527662in}}{\pgfqpoint{4.028660in}{4.533770in}}%
\pgfpathcurveto{\pgfqpoint{4.028660in}{4.539878in}}{\pgfqpoint{4.026233in}{4.545737in}}{\pgfqpoint{4.021914in}{4.550056in}}%
\pgfpathcurveto{\pgfqpoint{4.017594in}{4.554376in}}{\pgfqpoint{4.011736in}{4.556802in}}{\pgfqpoint{4.005627in}{4.556802in}}%
\pgfpathcurveto{\pgfqpoint{3.999519in}{4.556802in}}{\pgfqpoint{3.993660in}{4.554376in}}{\pgfqpoint{3.989341in}{4.550056in}}%
\pgfpathcurveto{\pgfqpoint{3.985022in}{4.545737in}}{\pgfqpoint{3.982595in}{4.539878in}}{\pgfqpoint{3.982595in}{4.533770in}}%
\pgfpathcurveto{\pgfqpoint{3.982595in}{4.527662in}}{\pgfqpoint{3.985022in}{4.521803in}}{\pgfqpoint{3.989341in}{4.517484in}}%
\pgfpathcurveto{\pgfqpoint{3.993660in}{4.513165in}}{\pgfqpoint{3.999519in}{4.510738in}}{\pgfqpoint{4.005627in}{4.510738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005214in}{4.510775in}}%
\pgfpathcurveto{\pgfqpoint{4.011322in}{4.510775in}}{\pgfqpoint{4.017181in}{4.513201in}}{\pgfqpoint{4.021500in}{4.517520in}}%
\pgfpathcurveto{\pgfqpoint{4.025819in}{4.521840in}}{\pgfqpoint{4.028246in}{4.527698in}}{\pgfqpoint{4.028246in}{4.533807in}}%
\pgfpathcurveto{\pgfqpoint{4.028246in}{4.539915in}}{\pgfqpoint{4.025819in}{4.545774in}}{\pgfqpoint{4.021500in}{4.550093in}}%
\pgfpathcurveto{\pgfqpoint{4.017181in}{4.554412in}}{\pgfqpoint{4.011322in}{4.556839in}}{\pgfqpoint{4.005214in}{4.556839in}}%
\pgfpathcurveto{\pgfqpoint{3.999106in}{4.556839in}}{\pgfqpoint{3.993247in}{4.554412in}}{\pgfqpoint{3.988928in}{4.550093in}}%
\pgfpathcurveto{\pgfqpoint{3.984609in}{4.545774in}}{\pgfqpoint{3.982182in}{4.539915in}}{\pgfqpoint{3.982182in}{4.533807in}}%
\pgfpathcurveto{\pgfqpoint{3.982182in}{4.527698in}}{\pgfqpoint{3.984609in}{4.521840in}}{\pgfqpoint{3.988928in}{4.517520in}}%
\pgfpathcurveto{\pgfqpoint{3.993247in}{4.513201in}}{\pgfqpoint{3.999106in}{4.510775in}}{\pgfqpoint{4.005214in}{4.510775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004801in}{4.510811in}}%
\pgfpathcurveto{\pgfqpoint{4.010909in}{4.510811in}}{\pgfqpoint{4.016768in}{4.513238in}}{\pgfqpoint{4.021087in}{4.517557in}}%
\pgfpathcurveto{\pgfqpoint{4.025406in}{4.521876in}}{\pgfqpoint{4.027833in}{4.527735in}}{\pgfqpoint{4.027833in}{4.533843in}}%
\pgfpathcurveto{\pgfqpoint{4.027833in}{4.539951in}}{\pgfqpoint{4.025406in}{4.545810in}}{\pgfqpoint{4.021087in}{4.550129in}}%
\pgfpathcurveto{\pgfqpoint{4.016768in}{4.554448in}}{\pgfqpoint{4.010909in}{4.556875in}}{\pgfqpoint{4.004801in}{4.556875in}}%
\pgfpathcurveto{\pgfqpoint{3.998693in}{4.556875in}}{\pgfqpoint{3.992834in}{4.554448in}}{\pgfqpoint{3.988515in}{4.550129in}}%
\pgfpathcurveto{\pgfqpoint{3.984195in}{4.545810in}}{\pgfqpoint{3.981769in}{4.539951in}}{\pgfqpoint{3.981769in}{4.533843in}}%
\pgfpathcurveto{\pgfqpoint{3.981769in}{4.527735in}}{\pgfqpoint{3.984195in}{4.521876in}}{\pgfqpoint{3.988515in}{4.517557in}}%
\pgfpathcurveto{\pgfqpoint{3.992834in}{4.513238in}}{\pgfqpoint{3.998693in}{4.510811in}}{\pgfqpoint{4.004801in}{4.510811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004387in}{4.510847in}}%
\pgfpathcurveto{\pgfqpoint{4.010496in}{4.510847in}}{\pgfqpoint{4.016354in}{4.513274in}}{\pgfqpoint{4.020674in}{4.517593in}}%
\pgfpathcurveto{\pgfqpoint{4.024993in}{4.521912in}}{\pgfqpoint{4.027420in}{4.527771in}}{\pgfqpoint{4.027420in}{4.533879in}}%
\pgfpathcurveto{\pgfqpoint{4.027420in}{4.539988in}}{\pgfqpoint{4.024993in}{4.545846in}}{\pgfqpoint{4.020674in}{4.550166in}}%
\pgfpathcurveto{\pgfqpoint{4.016354in}{4.554485in}}{\pgfqpoint{4.010496in}{4.556911in}}{\pgfqpoint{4.004387in}{4.556911in}}%
\pgfpathcurveto{\pgfqpoint{3.998279in}{4.556911in}}{\pgfqpoint{3.992420in}{4.554485in}}{\pgfqpoint{3.988101in}{4.550166in}}%
\pgfpathcurveto{\pgfqpoint{3.983782in}{4.545846in}}{\pgfqpoint{3.981355in}{4.539988in}}{\pgfqpoint{3.981355in}{4.533879in}}%
\pgfpathcurveto{\pgfqpoint{3.981355in}{4.527771in}}{\pgfqpoint{3.983782in}{4.521912in}}{\pgfqpoint{3.988101in}{4.517593in}}%
\pgfpathcurveto{\pgfqpoint{3.992420in}{4.513274in}}{\pgfqpoint{3.998279in}{4.510847in}}{\pgfqpoint{4.004387in}{4.510847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003974in}{4.510884in}}%
\pgfpathcurveto{\pgfqpoint{4.010082in}{4.510884in}}{\pgfqpoint{4.015941in}{4.513310in}}{\pgfqpoint{4.020260in}{4.517630in}}%
\pgfpathcurveto{\pgfqpoint{4.024579in}{4.521949in}}{\pgfqpoint{4.027006in}{4.527808in}}{\pgfqpoint{4.027006in}{4.533916in}}%
\pgfpathcurveto{\pgfqpoint{4.027006in}{4.540024in}}{\pgfqpoint{4.024579in}{4.545883in}}{\pgfqpoint{4.020260in}{4.550202in}}%
\pgfpathcurveto{\pgfqpoint{4.015941in}{4.554521in}}{\pgfqpoint{4.010082in}{4.556948in}}{\pgfqpoint{4.003974in}{4.556948in}}%
\pgfpathcurveto{\pgfqpoint{3.997866in}{4.556948in}}{\pgfqpoint{3.992007in}{4.554521in}}{\pgfqpoint{3.987688in}{4.550202in}}%
\pgfpathcurveto{\pgfqpoint{3.983369in}{4.545883in}}{\pgfqpoint{3.980942in}{4.540024in}}{\pgfqpoint{3.980942in}{4.533916in}}%
\pgfpathcurveto{\pgfqpoint{3.980942in}{4.527808in}}{\pgfqpoint{3.983369in}{4.521949in}}{\pgfqpoint{3.987688in}{4.517630in}}%
\pgfpathcurveto{\pgfqpoint{3.992007in}{4.513310in}}{\pgfqpoint{3.997866in}{4.510884in}}{\pgfqpoint{4.003974in}{4.510884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003561in}{4.510920in}}%
\pgfpathcurveto{\pgfqpoint{4.009669in}{4.510920in}}{\pgfqpoint{4.015528in}{4.513347in}}{\pgfqpoint{4.019847in}{4.517666in}}%
\pgfpathcurveto{\pgfqpoint{4.024166in}{4.521985in}}{\pgfqpoint{4.026593in}{4.527844in}}{\pgfqpoint{4.026593in}{4.533952in}}%
\pgfpathcurveto{\pgfqpoint{4.026593in}{4.540060in}}{\pgfqpoint{4.024166in}{4.545919in}}{\pgfqpoint{4.019847in}{4.550238in}}%
\pgfpathcurveto{\pgfqpoint{4.015528in}{4.554557in}}{\pgfqpoint{4.009669in}{4.556984in}}{\pgfqpoint{4.003561in}{4.556984in}}%
\pgfpathcurveto{\pgfqpoint{3.997453in}{4.556984in}}{\pgfqpoint{3.991594in}{4.554557in}}{\pgfqpoint{3.987275in}{4.550238in}}%
\pgfpathcurveto{\pgfqpoint{3.982955in}{4.545919in}}{\pgfqpoint{3.980529in}{4.540060in}}{\pgfqpoint{3.980529in}{4.533952in}}%
\pgfpathcurveto{\pgfqpoint{3.980529in}{4.527844in}}{\pgfqpoint{3.982955in}{4.521985in}}{\pgfqpoint{3.987275in}{4.517666in}}%
\pgfpathcurveto{\pgfqpoint{3.991594in}{4.513347in}}{\pgfqpoint{3.997453in}{4.510920in}}{\pgfqpoint{4.003561in}{4.510920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003147in}{4.510956in}}%
\pgfpathcurveto{\pgfqpoint{4.009256in}{4.510956in}}{\pgfqpoint{4.015114in}{4.513383in}}{\pgfqpoint{4.019434in}{4.517702in}}%
\pgfpathcurveto{\pgfqpoint{4.023753in}{4.522021in}}{\pgfqpoint{4.026180in}{4.527880in}}{\pgfqpoint{4.026180in}{4.533988in}}%
\pgfpathcurveto{\pgfqpoint{4.026180in}{4.540097in}}{\pgfqpoint{4.023753in}{4.545955in}}{\pgfqpoint{4.019434in}{4.550275in}}%
\pgfpathcurveto{\pgfqpoint{4.015114in}{4.554594in}}{\pgfqpoint{4.009256in}{4.557021in}}{\pgfqpoint{4.003147in}{4.557021in}}%
\pgfpathcurveto{\pgfqpoint{3.997039in}{4.557021in}}{\pgfqpoint{3.991180in}{4.554594in}}{\pgfqpoint{3.986861in}{4.550275in}}%
\pgfpathcurveto{\pgfqpoint{3.982542in}{4.545955in}}{\pgfqpoint{3.980115in}{4.540097in}}{\pgfqpoint{3.980115in}{4.533988in}}%
\pgfpathcurveto{\pgfqpoint{3.980115in}{4.527880in}}{\pgfqpoint{3.982542in}{4.522021in}}{\pgfqpoint{3.986861in}{4.517702in}}%
\pgfpathcurveto{\pgfqpoint{3.991180in}{4.513383in}}{\pgfqpoint{3.997039in}{4.510956in}}{\pgfqpoint{4.003147in}{4.510956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002734in}{4.510993in}}%
\pgfpathcurveto{\pgfqpoint{4.008842in}{4.510993in}}{\pgfqpoint{4.014701in}{4.513420in}}{\pgfqpoint{4.019020in}{4.517739in}}%
\pgfpathcurveto{\pgfqpoint{4.023339in}{4.522058in}}{\pgfqpoint{4.025766in}{4.527917in}}{\pgfqpoint{4.025766in}{4.534025in}}%
\pgfpathcurveto{\pgfqpoint{4.025766in}{4.540133in}}{\pgfqpoint{4.023339in}{4.545992in}}{\pgfqpoint{4.019020in}{4.550311in}}%
\pgfpathcurveto{\pgfqpoint{4.014701in}{4.554630in}}{\pgfqpoint{4.008842in}{4.557057in}}{\pgfqpoint{4.002734in}{4.557057in}}%
\pgfpathcurveto{\pgfqpoint{3.996626in}{4.557057in}}{\pgfqpoint{3.990767in}{4.554630in}}{\pgfqpoint{3.986448in}{4.550311in}}%
\pgfpathcurveto{\pgfqpoint{3.982129in}{4.545992in}}{\pgfqpoint{3.979702in}{4.540133in}}{\pgfqpoint{3.979702in}{4.534025in}}%
\pgfpathcurveto{\pgfqpoint{3.979702in}{4.527917in}}{\pgfqpoint{3.982129in}{4.522058in}}{\pgfqpoint{3.986448in}{4.517739in}}%
\pgfpathcurveto{\pgfqpoint{3.990767in}{4.513420in}}{\pgfqpoint{3.996626in}{4.510993in}}{\pgfqpoint{4.002734in}{4.510993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002321in}{4.511029in}}%
\pgfpathcurveto{\pgfqpoint{4.008429in}{4.511029in}}{\pgfqpoint{4.014288in}{4.513456in}}{\pgfqpoint{4.018607in}{4.517775in}}%
\pgfpathcurveto{\pgfqpoint{4.022926in}{4.522094in}}{\pgfqpoint{4.025353in}{4.527953in}}{\pgfqpoint{4.025353in}{4.534061in}}%
\pgfpathcurveto{\pgfqpoint{4.025353in}{4.540169in}}{\pgfqpoint{4.022926in}{4.546028in}}{\pgfqpoint{4.018607in}{4.550347in}}%
\pgfpathcurveto{\pgfqpoint{4.014288in}{4.554666in}}{\pgfqpoint{4.008429in}{4.557093in}}{\pgfqpoint{4.002321in}{4.557093in}}%
\pgfpathcurveto{\pgfqpoint{3.996213in}{4.557093in}}{\pgfqpoint{3.990354in}{4.554666in}}{\pgfqpoint{3.986035in}{4.550347in}}%
\pgfpathcurveto{\pgfqpoint{3.981715in}{4.546028in}}{\pgfqpoint{3.979289in}{4.540169in}}{\pgfqpoint{3.979289in}{4.534061in}}%
\pgfpathcurveto{\pgfqpoint{3.979289in}{4.527953in}}{\pgfqpoint{3.981715in}{4.522094in}}{\pgfqpoint{3.986035in}{4.517775in}}%
\pgfpathcurveto{\pgfqpoint{3.990354in}{4.513456in}}{\pgfqpoint{3.996213in}{4.511029in}}{\pgfqpoint{4.002321in}{4.511029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001907in}{4.511065in}}%
\pgfpathcurveto{\pgfqpoint{4.008016in}{4.511065in}}{\pgfqpoint{4.013874in}{4.513492in}}{\pgfqpoint{4.018194in}{4.517811in}}%
\pgfpathcurveto{\pgfqpoint{4.022513in}{4.522131in}}{\pgfqpoint{4.024940in}{4.527989in}}{\pgfqpoint{4.024940in}{4.534098in}}%
\pgfpathcurveto{\pgfqpoint{4.024940in}{4.540206in}}{\pgfqpoint{4.022513in}{4.546065in}}{\pgfqpoint{4.018194in}{4.550384in}}%
\pgfpathcurveto{\pgfqpoint{4.013874in}{4.554703in}}{\pgfqpoint{4.008016in}{4.557130in}}{\pgfqpoint{4.001907in}{4.557130in}}%
\pgfpathcurveto{\pgfqpoint{3.995799in}{4.557130in}}{\pgfqpoint{3.989940in}{4.554703in}}{\pgfqpoint{3.985621in}{4.550384in}}%
\pgfpathcurveto{\pgfqpoint{3.981302in}{4.546065in}}{\pgfqpoint{3.978875in}{4.540206in}}{\pgfqpoint{3.978875in}{4.534098in}}%
\pgfpathcurveto{\pgfqpoint{3.978875in}{4.527989in}}{\pgfqpoint{3.981302in}{4.522131in}}{\pgfqpoint{3.985621in}{4.517811in}}%
\pgfpathcurveto{\pgfqpoint{3.989940in}{4.513492in}}{\pgfqpoint{3.995799in}{4.511065in}}{\pgfqpoint{4.001907in}{4.511065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001494in}{4.511102in}}%
\pgfpathcurveto{\pgfqpoint{4.007602in}{4.511102in}}{\pgfqpoint{4.013461in}{4.513529in}}{\pgfqpoint{4.017780in}{4.517848in}}%
\pgfpathcurveto{\pgfqpoint{4.022099in}{4.522167in}}{\pgfqpoint{4.024526in}{4.528026in}}{\pgfqpoint{4.024526in}{4.534134in}}%
\pgfpathcurveto{\pgfqpoint{4.024526in}{4.540242in}}{\pgfqpoint{4.022099in}{4.546101in}}{\pgfqpoint{4.017780in}{4.550420in}}%
\pgfpathcurveto{\pgfqpoint{4.013461in}{4.554739in}}{\pgfqpoint{4.007602in}{4.557166in}}{\pgfqpoint{4.001494in}{4.557166in}}%
\pgfpathcurveto{\pgfqpoint{3.995386in}{4.557166in}}{\pgfqpoint{3.989527in}{4.554739in}}{\pgfqpoint{3.985208in}{4.550420in}}%
\pgfpathcurveto{\pgfqpoint{3.980889in}{4.546101in}}{\pgfqpoint{3.978462in}{4.540242in}}{\pgfqpoint{3.978462in}{4.534134in}}%
\pgfpathcurveto{\pgfqpoint{3.978462in}{4.528026in}}{\pgfqpoint{3.980889in}{4.522167in}}{\pgfqpoint{3.985208in}{4.517848in}}%
\pgfpathcurveto{\pgfqpoint{3.989527in}{4.513529in}}{\pgfqpoint{3.995386in}{4.511102in}}{\pgfqpoint{4.001494in}{4.511102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001081in}{4.511138in}}%
\pgfpathcurveto{\pgfqpoint{4.007189in}{4.511138in}}{\pgfqpoint{4.013048in}{4.513565in}}{\pgfqpoint{4.017367in}{4.517884in}}%
\pgfpathcurveto{\pgfqpoint{4.021686in}{4.522203in}}{\pgfqpoint{4.024113in}{4.528062in}}{\pgfqpoint{4.024113in}{4.534170in}}%
\pgfpathcurveto{\pgfqpoint{4.024113in}{4.540278in}}{\pgfqpoint{4.021686in}{4.546137in}}{\pgfqpoint{4.017367in}{4.550456in}}%
\pgfpathcurveto{\pgfqpoint{4.013048in}{4.554776in}}{\pgfqpoint{4.007189in}{4.557202in}}{\pgfqpoint{4.001081in}{4.557202in}}%
\pgfpathcurveto{\pgfqpoint{3.994973in}{4.557202in}}{\pgfqpoint{3.989114in}{4.554776in}}{\pgfqpoint{3.984795in}{4.550456in}}%
\pgfpathcurveto{\pgfqpoint{3.980475in}{4.546137in}}{\pgfqpoint{3.978049in}{4.540278in}}{\pgfqpoint{3.978049in}{4.534170in}}%
\pgfpathcurveto{\pgfqpoint{3.978049in}{4.528062in}}{\pgfqpoint{3.980475in}{4.522203in}}{\pgfqpoint{3.984795in}{4.517884in}}%
\pgfpathcurveto{\pgfqpoint{3.989114in}{4.513565in}}{\pgfqpoint{3.994973in}{4.511138in}}{\pgfqpoint{4.001081in}{4.511138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000667in}{4.511175in}}%
\pgfpathcurveto{\pgfqpoint{4.006776in}{4.511175in}}{\pgfqpoint{4.012634in}{4.513601in}}{\pgfqpoint{4.016954in}{4.517920in}}%
\pgfpathcurveto{\pgfqpoint{4.021273in}{4.522240in}}{\pgfqpoint{4.023700in}{4.528098in}}{\pgfqpoint{4.023700in}{4.534207in}}%
\pgfpathcurveto{\pgfqpoint{4.023700in}{4.540315in}}{\pgfqpoint{4.021273in}{4.546174in}}{\pgfqpoint{4.016954in}{4.550493in}}%
\pgfpathcurveto{\pgfqpoint{4.012634in}{4.554812in}}{\pgfqpoint{4.006776in}{4.557239in}}{\pgfqpoint{4.000667in}{4.557239in}}%
\pgfpathcurveto{\pgfqpoint{3.994559in}{4.557239in}}{\pgfqpoint{3.988700in}{4.554812in}}{\pgfqpoint{3.984381in}{4.550493in}}%
\pgfpathcurveto{\pgfqpoint{3.980062in}{4.546174in}}{\pgfqpoint{3.977635in}{4.540315in}}{\pgfqpoint{3.977635in}{4.534207in}}%
\pgfpathcurveto{\pgfqpoint{3.977635in}{4.528098in}}{\pgfqpoint{3.980062in}{4.522240in}}{\pgfqpoint{3.984381in}{4.517920in}}%
\pgfpathcurveto{\pgfqpoint{3.988700in}{4.513601in}}{\pgfqpoint{3.994559in}{4.511175in}}{\pgfqpoint{4.000667in}{4.511175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.000254in}{4.511211in}}%
\pgfpathcurveto{\pgfqpoint{4.006362in}{4.511211in}}{\pgfqpoint{4.012221in}{4.513638in}}{\pgfqpoint{4.016540in}{4.517957in}}%
\pgfpathcurveto{\pgfqpoint{4.020859in}{4.522276in}}{\pgfqpoint{4.023286in}{4.528135in}}{\pgfqpoint{4.023286in}{4.534243in}}%
\pgfpathcurveto{\pgfqpoint{4.023286in}{4.540351in}}{\pgfqpoint{4.020859in}{4.546210in}}{\pgfqpoint{4.016540in}{4.550529in}}%
\pgfpathcurveto{\pgfqpoint{4.012221in}{4.554848in}}{\pgfqpoint{4.006362in}{4.557275in}}{\pgfqpoint{4.000254in}{4.557275in}}%
\pgfpathcurveto{\pgfqpoint{3.994146in}{4.557275in}}{\pgfqpoint{3.988287in}{4.554848in}}{\pgfqpoint{3.983968in}{4.550529in}}%
\pgfpathcurveto{\pgfqpoint{3.979649in}{4.546210in}}{\pgfqpoint{3.977222in}{4.540351in}}{\pgfqpoint{3.977222in}{4.534243in}}%
\pgfpathcurveto{\pgfqpoint{3.977222in}{4.528135in}}{\pgfqpoint{3.979649in}{4.522276in}}{\pgfqpoint{3.983968in}{4.517957in}}%
\pgfpathcurveto{\pgfqpoint{3.988287in}{4.513638in}}{\pgfqpoint{3.994146in}{4.511211in}}{\pgfqpoint{4.000254in}{4.511211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999841in}{4.511247in}}%
\pgfpathcurveto{\pgfqpoint{4.005949in}{4.511247in}}{\pgfqpoint{4.011808in}{4.513674in}}{\pgfqpoint{4.016127in}{4.517993in}}%
\pgfpathcurveto{\pgfqpoint{4.020446in}{4.522312in}}{\pgfqpoint{4.022873in}{4.528171in}}{\pgfqpoint{4.022873in}{4.534279in}}%
\pgfpathcurveto{\pgfqpoint{4.022873in}{4.540388in}}{\pgfqpoint{4.020446in}{4.546246in}}{\pgfqpoint{4.016127in}{4.550566in}}%
\pgfpathcurveto{\pgfqpoint{4.011808in}{4.554885in}}{\pgfqpoint{4.005949in}{4.557311in}}{\pgfqpoint{3.999841in}{4.557311in}}%
\pgfpathcurveto{\pgfqpoint{3.993733in}{4.557311in}}{\pgfqpoint{3.987874in}{4.554885in}}{\pgfqpoint{3.983555in}{4.550566in}}%
\pgfpathcurveto{\pgfqpoint{3.979235in}{4.546246in}}{\pgfqpoint{3.976809in}{4.540388in}}{\pgfqpoint{3.976809in}{4.534279in}}%
\pgfpathcurveto{\pgfqpoint{3.976809in}{4.528171in}}{\pgfqpoint{3.979235in}{4.522312in}}{\pgfqpoint{3.983555in}{4.517993in}}%
\pgfpathcurveto{\pgfqpoint{3.987874in}{4.513674in}}{\pgfqpoint{3.993733in}{4.511247in}}{\pgfqpoint{3.999841in}{4.511247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999427in}{4.511284in}}%
\pgfpathcurveto{\pgfqpoint{4.005536in}{4.511284in}}{\pgfqpoint{4.011394in}{4.513710in}}{\pgfqpoint{4.015714in}{4.518030in}}%
\pgfpathcurveto{\pgfqpoint{4.020033in}{4.522349in}}{\pgfqpoint{4.022460in}{4.528208in}}{\pgfqpoint{4.022460in}{4.534316in}}%
\pgfpathcurveto{\pgfqpoint{4.022460in}{4.540424in}}{\pgfqpoint{4.020033in}{4.546283in}}{\pgfqpoint{4.015714in}{4.550602in}}%
\pgfpathcurveto{\pgfqpoint{4.011394in}{4.554921in}}{\pgfqpoint{4.005536in}{4.557348in}}{\pgfqpoint{3.999427in}{4.557348in}}%
\pgfpathcurveto{\pgfqpoint{3.993319in}{4.557348in}}{\pgfqpoint{3.987460in}{4.554921in}}{\pgfqpoint{3.983141in}{4.550602in}}%
\pgfpathcurveto{\pgfqpoint{3.978822in}{4.546283in}}{\pgfqpoint{3.976395in}{4.540424in}}{\pgfqpoint{3.976395in}{4.534316in}}%
\pgfpathcurveto{\pgfqpoint{3.976395in}{4.528208in}}{\pgfqpoint{3.978822in}{4.522349in}}{\pgfqpoint{3.983141in}{4.518030in}}%
\pgfpathcurveto{\pgfqpoint{3.987460in}{4.513710in}}{\pgfqpoint{3.993319in}{4.511284in}}{\pgfqpoint{3.999427in}{4.511284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999014in}{4.511320in}}%
\pgfpathcurveto{\pgfqpoint{4.005122in}{4.511320in}}{\pgfqpoint{4.010981in}{4.513747in}}{\pgfqpoint{4.015300in}{4.518066in}}%
\pgfpathcurveto{\pgfqpoint{4.019619in}{4.522385in}}{\pgfqpoint{4.022046in}{4.528244in}}{\pgfqpoint{4.022046in}{4.534352in}}%
\pgfpathcurveto{\pgfqpoint{4.022046in}{4.540460in}}{\pgfqpoint{4.019619in}{4.546319in}}{\pgfqpoint{4.015300in}{4.550638in}}%
\pgfpathcurveto{\pgfqpoint{4.010981in}{4.554957in}}{\pgfqpoint{4.005122in}{4.557384in}}{\pgfqpoint{3.999014in}{4.557384in}}%
\pgfpathcurveto{\pgfqpoint{3.992906in}{4.557384in}}{\pgfqpoint{3.987047in}{4.554957in}}{\pgfqpoint{3.982728in}{4.550638in}}%
\pgfpathcurveto{\pgfqpoint{3.978409in}{4.546319in}}{\pgfqpoint{3.975982in}{4.540460in}}{\pgfqpoint{3.975982in}{4.534352in}}%
\pgfpathcurveto{\pgfqpoint{3.975982in}{4.528244in}}{\pgfqpoint{3.978409in}{4.522385in}}{\pgfqpoint{3.982728in}{4.518066in}}%
\pgfpathcurveto{\pgfqpoint{3.987047in}{4.513747in}}{\pgfqpoint{3.992906in}{4.511320in}}{\pgfqpoint{3.999014in}{4.511320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998601in}{4.511356in}}%
\pgfpathcurveto{\pgfqpoint{4.004709in}{4.511356in}}{\pgfqpoint{4.010568in}{4.513783in}}{\pgfqpoint{4.014887in}{4.518102in}}%
\pgfpathcurveto{\pgfqpoint{4.019206in}{4.522421in}}{\pgfqpoint{4.021633in}{4.528280in}}{\pgfqpoint{4.021633in}{4.534388in}}%
\pgfpathcurveto{\pgfqpoint{4.021633in}{4.540497in}}{\pgfqpoint{4.019206in}{4.546355in}}{\pgfqpoint{4.014887in}{4.550675in}}%
\pgfpathcurveto{\pgfqpoint{4.010568in}{4.554994in}}{\pgfqpoint{4.004709in}{4.557421in}}{\pgfqpoint{3.998601in}{4.557421in}}%
\pgfpathcurveto{\pgfqpoint{3.992493in}{4.557421in}}{\pgfqpoint{3.986634in}{4.554994in}}{\pgfqpoint{3.982315in}{4.550675in}}%
\pgfpathcurveto{\pgfqpoint{3.977995in}{4.546355in}}{\pgfqpoint{3.975569in}{4.540497in}}{\pgfqpoint{3.975569in}{4.534388in}}%
\pgfpathcurveto{\pgfqpoint{3.975569in}{4.528280in}}{\pgfqpoint{3.977995in}{4.522421in}}{\pgfqpoint{3.982315in}{4.518102in}}%
\pgfpathcurveto{\pgfqpoint{3.986634in}{4.513783in}}{\pgfqpoint{3.992493in}{4.511356in}}{\pgfqpoint{3.998601in}{4.511356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.998187in}{4.511393in}}%
\pgfpathcurveto{\pgfqpoint{4.004296in}{4.511393in}}{\pgfqpoint{4.010154in}{4.513819in}}{\pgfqpoint{4.014474in}{4.518139in}}%
\pgfpathcurveto{\pgfqpoint{4.018793in}{4.522458in}}{\pgfqpoint{4.021220in}{4.528317in}}{\pgfqpoint{4.021220in}{4.534425in}}%
\pgfpathcurveto{\pgfqpoint{4.021220in}{4.540533in}}{\pgfqpoint{4.018793in}{4.546392in}}{\pgfqpoint{4.014474in}{4.550711in}}%
\pgfpathcurveto{\pgfqpoint{4.010154in}{4.555030in}}{\pgfqpoint{4.004296in}{4.557457in}}{\pgfqpoint{3.998187in}{4.557457in}}%
\pgfpathcurveto{\pgfqpoint{3.992079in}{4.557457in}}{\pgfqpoint{3.986220in}{4.555030in}}{\pgfqpoint{3.981901in}{4.550711in}}%
\pgfpathcurveto{\pgfqpoint{3.977582in}{4.546392in}}{\pgfqpoint{3.975155in}{4.540533in}}{\pgfqpoint{3.975155in}{4.534425in}}%
\pgfpathcurveto{\pgfqpoint{3.975155in}{4.528317in}}{\pgfqpoint{3.977582in}{4.522458in}}{\pgfqpoint{3.981901in}{4.518139in}}%
\pgfpathcurveto{\pgfqpoint{3.986220in}{4.513819in}}{\pgfqpoint{3.992079in}{4.511393in}}{\pgfqpoint{3.998187in}{4.511393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997774in}{4.511429in}}%
\pgfpathcurveto{\pgfqpoint{4.003882in}{4.511429in}}{\pgfqpoint{4.009741in}{4.513856in}}{\pgfqpoint{4.014060in}{4.518175in}}%
\pgfpathcurveto{\pgfqpoint{4.018379in}{4.522494in}}{\pgfqpoint{4.020806in}{4.528353in}}{\pgfqpoint{4.020806in}{4.534461in}}%
\pgfpathcurveto{\pgfqpoint{4.020806in}{4.540569in}}{\pgfqpoint{4.018379in}{4.546428in}}{\pgfqpoint{4.014060in}{4.550747in}}%
\pgfpathcurveto{\pgfqpoint{4.009741in}{4.555066in}}{\pgfqpoint{4.003882in}{4.557493in}}{\pgfqpoint{3.997774in}{4.557493in}}%
\pgfpathcurveto{\pgfqpoint{3.991666in}{4.557493in}}{\pgfqpoint{3.985807in}{4.555066in}}{\pgfqpoint{3.981488in}{4.550747in}}%
\pgfpathcurveto{\pgfqpoint{3.977169in}{4.546428in}}{\pgfqpoint{3.974742in}{4.540569in}}{\pgfqpoint{3.974742in}{4.534461in}}%
\pgfpathcurveto{\pgfqpoint{3.974742in}{4.528353in}}{\pgfqpoint{3.977169in}{4.522494in}}{\pgfqpoint{3.981488in}{4.518175in}}%
\pgfpathcurveto{\pgfqpoint{3.985807in}{4.513856in}}{\pgfqpoint{3.991666in}{4.511429in}}{\pgfqpoint{3.997774in}{4.511429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997361in}{4.511465in}}%
\pgfpathcurveto{\pgfqpoint{4.003469in}{4.511465in}}{\pgfqpoint{4.009328in}{4.513892in}}{\pgfqpoint{4.013647in}{4.518211in}}%
\pgfpathcurveto{\pgfqpoint{4.017966in}{4.522530in}}{\pgfqpoint{4.020393in}{4.528389in}}{\pgfqpoint{4.020393in}{4.534498in}}%
\pgfpathcurveto{\pgfqpoint{4.020393in}{4.540606in}}{\pgfqpoint{4.017966in}{4.546465in}}{\pgfqpoint{4.013647in}{4.550784in}}%
\pgfpathcurveto{\pgfqpoint{4.009328in}{4.555103in}}{\pgfqpoint{4.003469in}{4.557530in}}{\pgfqpoint{3.997361in}{4.557530in}}%
\pgfpathcurveto{\pgfqpoint{3.991253in}{4.557530in}}{\pgfqpoint{3.985394in}{4.555103in}}{\pgfqpoint{3.981075in}{4.550784in}}%
\pgfpathcurveto{\pgfqpoint{3.976755in}{4.546465in}}{\pgfqpoint{3.974329in}{4.540606in}}{\pgfqpoint{3.974329in}{4.534498in}}%
\pgfpathcurveto{\pgfqpoint{3.974329in}{4.528389in}}{\pgfqpoint{3.976755in}{4.522530in}}{\pgfqpoint{3.981075in}{4.518211in}}%
\pgfpathcurveto{\pgfqpoint{3.985394in}{4.513892in}}{\pgfqpoint{3.991253in}{4.511465in}}{\pgfqpoint{3.997361in}{4.511465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996947in}{4.511502in}}%
\pgfpathcurveto{\pgfqpoint{4.003056in}{4.511502in}}{\pgfqpoint{4.008914in}{4.513929in}}{\pgfqpoint{4.013234in}{4.518248in}}%
\pgfpathcurveto{\pgfqpoint{4.017553in}{4.522567in}}{\pgfqpoint{4.019980in}{4.528426in}}{\pgfqpoint{4.019980in}{4.534534in}}%
\pgfpathcurveto{\pgfqpoint{4.019980in}{4.540642in}}{\pgfqpoint{4.017553in}{4.546501in}}{\pgfqpoint{4.013234in}{4.550820in}}%
\pgfpathcurveto{\pgfqpoint{4.008914in}{4.555139in}}{\pgfqpoint{4.003056in}{4.557566in}}{\pgfqpoint{3.996947in}{4.557566in}}%
\pgfpathcurveto{\pgfqpoint{3.990839in}{4.557566in}}{\pgfqpoint{3.984980in}{4.555139in}}{\pgfqpoint{3.980661in}{4.550820in}}%
\pgfpathcurveto{\pgfqpoint{3.976342in}{4.546501in}}{\pgfqpoint{3.973915in}{4.540642in}}{\pgfqpoint{3.973915in}{4.534534in}}%
\pgfpathcurveto{\pgfqpoint{3.973915in}{4.528426in}}{\pgfqpoint{3.976342in}{4.522567in}}{\pgfqpoint{3.980661in}{4.518248in}}%
\pgfpathcurveto{\pgfqpoint{3.984980in}{4.513929in}}{\pgfqpoint{3.990839in}{4.511502in}}{\pgfqpoint{3.996947in}{4.511502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996534in}{4.511538in}}%
\pgfpathcurveto{\pgfqpoint{4.002642in}{4.511538in}}{\pgfqpoint{4.008501in}{4.513965in}}{\pgfqpoint{4.012820in}{4.518284in}}%
\pgfpathcurveto{\pgfqpoint{4.017139in}{4.522603in}}{\pgfqpoint{4.019566in}{4.528462in}}{\pgfqpoint{4.019566in}{4.534570in}}%
\pgfpathcurveto{\pgfqpoint{4.019566in}{4.540678in}}{\pgfqpoint{4.017139in}{4.546537in}}{\pgfqpoint{4.012820in}{4.550856in}}%
\pgfpathcurveto{\pgfqpoint{4.008501in}{4.555176in}}{\pgfqpoint{4.002642in}{4.557602in}}{\pgfqpoint{3.996534in}{4.557602in}}%
\pgfpathcurveto{\pgfqpoint{3.990426in}{4.557602in}}{\pgfqpoint{3.984567in}{4.555176in}}{\pgfqpoint{3.980248in}{4.550856in}}%
\pgfpathcurveto{\pgfqpoint{3.975929in}{4.546537in}}{\pgfqpoint{3.973502in}{4.540678in}}{\pgfqpoint{3.973502in}{4.534570in}}%
\pgfpathcurveto{\pgfqpoint{3.973502in}{4.528462in}}{\pgfqpoint{3.975929in}{4.522603in}}{\pgfqpoint{3.980248in}{4.518284in}}%
\pgfpathcurveto{\pgfqpoint{3.984567in}{4.513965in}}{\pgfqpoint{3.990426in}{4.511538in}}{\pgfqpoint{3.996534in}{4.511538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996121in}{4.511574in}}%
\pgfpathcurveto{\pgfqpoint{4.002229in}{4.511574in}}{\pgfqpoint{4.008088in}{4.514001in}}{\pgfqpoint{4.012407in}{4.518320in}}%
\pgfpathcurveto{\pgfqpoint{4.016726in}{4.522640in}}{\pgfqpoint{4.019153in}{4.528498in}}{\pgfqpoint{4.019153in}{4.534607in}}%
\pgfpathcurveto{\pgfqpoint{4.019153in}{4.540715in}}{\pgfqpoint{4.016726in}{4.546574in}}{\pgfqpoint{4.012407in}{4.550893in}}%
\pgfpathcurveto{\pgfqpoint{4.008088in}{4.555212in}}{\pgfqpoint{4.002229in}{4.557639in}}{\pgfqpoint{3.996121in}{4.557639in}}%
\pgfpathcurveto{\pgfqpoint{3.990013in}{4.557639in}}{\pgfqpoint{3.984154in}{4.555212in}}{\pgfqpoint{3.979835in}{4.550893in}}%
\pgfpathcurveto{\pgfqpoint{3.975515in}{4.546574in}}{\pgfqpoint{3.973089in}{4.540715in}}{\pgfqpoint{3.973089in}{4.534607in}}%
\pgfpathcurveto{\pgfqpoint{3.973089in}{4.528498in}}{\pgfqpoint{3.975515in}{4.522640in}}{\pgfqpoint{3.979835in}{4.518320in}}%
\pgfpathcurveto{\pgfqpoint{3.984154in}{4.514001in}}{\pgfqpoint{3.990013in}{4.511574in}}{\pgfqpoint{3.996121in}{4.511574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995707in}{4.511611in}}%
\pgfpathcurveto{\pgfqpoint{4.001816in}{4.511611in}}{\pgfqpoint{4.007674in}{4.514038in}}{\pgfqpoint{4.011994in}{4.518357in}}%
\pgfpathcurveto{\pgfqpoint{4.016313in}{4.522676in}}{\pgfqpoint{4.018740in}{4.528535in}}{\pgfqpoint{4.018740in}{4.534643in}}%
\pgfpathcurveto{\pgfqpoint{4.018740in}{4.540751in}}{\pgfqpoint{4.016313in}{4.546610in}}{\pgfqpoint{4.011994in}{4.550929in}}%
\pgfpathcurveto{\pgfqpoint{4.007674in}{4.555248in}}{\pgfqpoint{4.001816in}{4.557675in}}{\pgfqpoint{3.995707in}{4.557675in}}%
\pgfpathcurveto{\pgfqpoint{3.989599in}{4.557675in}}{\pgfqpoint{3.983740in}{4.555248in}}{\pgfqpoint{3.979421in}{4.550929in}}%
\pgfpathcurveto{\pgfqpoint{3.975102in}{4.546610in}}{\pgfqpoint{3.972675in}{4.540751in}}{\pgfqpoint{3.972675in}{4.534643in}}%
\pgfpathcurveto{\pgfqpoint{3.972675in}{4.528535in}}{\pgfqpoint{3.975102in}{4.522676in}}{\pgfqpoint{3.979421in}{4.518357in}}%
\pgfpathcurveto{\pgfqpoint{3.983740in}{4.514038in}}{\pgfqpoint{3.989599in}{4.511611in}}{\pgfqpoint{3.995707in}{4.511611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.995294in}{4.511647in}}%
\pgfpathcurveto{\pgfqpoint{4.001402in}{4.511647in}}{\pgfqpoint{4.007261in}{4.514074in}}{\pgfqpoint{4.011580in}{4.518393in}}%
\pgfpathcurveto{\pgfqpoint{4.015899in}{4.522712in}}{\pgfqpoint{4.018326in}{4.528571in}}{\pgfqpoint{4.018326in}{4.534679in}}%
\pgfpathcurveto{\pgfqpoint{4.018326in}{4.540788in}}{\pgfqpoint{4.015899in}{4.546646in}}{\pgfqpoint{4.011580in}{4.550965in}}%
\pgfpathcurveto{\pgfqpoint{4.007261in}{4.555285in}}{\pgfqpoint{4.001402in}{4.557711in}}{\pgfqpoint{3.995294in}{4.557711in}}%
\pgfpathcurveto{\pgfqpoint{3.989186in}{4.557711in}}{\pgfqpoint{3.983327in}{4.555285in}}{\pgfqpoint{3.979008in}{4.550965in}}%
\pgfpathcurveto{\pgfqpoint{3.974689in}{4.546646in}}{\pgfqpoint{3.972262in}{4.540788in}}{\pgfqpoint{3.972262in}{4.534679in}}%
\pgfpathcurveto{\pgfqpoint{3.972262in}{4.528571in}}{\pgfqpoint{3.974689in}{4.522712in}}{\pgfqpoint{3.979008in}{4.518393in}}%
\pgfpathcurveto{\pgfqpoint{3.983327in}{4.514074in}}{\pgfqpoint{3.989186in}{4.511647in}}{\pgfqpoint{3.995294in}{4.511647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994881in}{4.511684in}}%
\pgfpathcurveto{\pgfqpoint{4.000989in}{4.511684in}}{\pgfqpoint{4.006848in}{4.514110in}}{\pgfqpoint{4.011167in}{4.518430in}}%
\pgfpathcurveto{\pgfqpoint{4.015486in}{4.522749in}}{\pgfqpoint{4.017913in}{4.528607in}}{\pgfqpoint{4.017913in}{4.534716in}}%
\pgfpathcurveto{\pgfqpoint{4.017913in}{4.540824in}}{\pgfqpoint{4.015486in}{4.546683in}}{\pgfqpoint{4.011167in}{4.551002in}}%
\pgfpathcurveto{\pgfqpoint{4.006848in}{4.555321in}}{\pgfqpoint{4.000989in}{4.557748in}}{\pgfqpoint{3.994881in}{4.557748in}}%
\pgfpathcurveto{\pgfqpoint{3.988773in}{4.557748in}}{\pgfqpoint{3.982914in}{4.555321in}}{\pgfqpoint{3.978595in}{4.551002in}}%
\pgfpathcurveto{\pgfqpoint{3.974275in}{4.546683in}}{\pgfqpoint{3.971849in}{4.540824in}}{\pgfqpoint{3.971849in}{4.534716in}}%
\pgfpathcurveto{\pgfqpoint{3.971849in}{4.528607in}}{\pgfqpoint{3.974275in}{4.522749in}}{\pgfqpoint{3.978595in}{4.518430in}}%
\pgfpathcurveto{\pgfqpoint{3.982914in}{4.514110in}}{\pgfqpoint{3.988773in}{4.511684in}}{\pgfqpoint{3.994881in}{4.511684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994467in}{4.511720in}}%
\pgfpathcurveto{\pgfqpoint{4.000576in}{4.511720in}}{\pgfqpoint{4.006434in}{4.514147in}}{\pgfqpoint{4.010754in}{4.518466in}}%
\pgfpathcurveto{\pgfqpoint{4.015073in}{4.522785in}}{\pgfqpoint{4.017500in}{4.528644in}}{\pgfqpoint{4.017500in}{4.534752in}}%
\pgfpathcurveto{\pgfqpoint{4.017500in}{4.540860in}}{\pgfqpoint{4.015073in}{4.546719in}}{\pgfqpoint{4.010754in}{4.551038in}}%
\pgfpathcurveto{\pgfqpoint{4.006434in}{4.555357in}}{\pgfqpoint{4.000576in}{4.557784in}}{\pgfqpoint{3.994467in}{4.557784in}}%
\pgfpathcurveto{\pgfqpoint{3.988359in}{4.557784in}}{\pgfqpoint{3.982500in}{4.555357in}}{\pgfqpoint{3.978181in}{4.551038in}}%
\pgfpathcurveto{\pgfqpoint{3.973862in}{4.546719in}}{\pgfqpoint{3.971435in}{4.540860in}}{\pgfqpoint{3.971435in}{4.534752in}}%
\pgfpathcurveto{\pgfqpoint{3.971435in}{4.528644in}}{\pgfqpoint{3.973862in}{4.522785in}}{\pgfqpoint{3.978181in}{4.518466in}}%
\pgfpathcurveto{\pgfqpoint{3.982500in}{4.514147in}}{\pgfqpoint{3.988359in}{4.511720in}}{\pgfqpoint{3.994467in}{4.511720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994054in}{4.511756in}}%
\pgfpathcurveto{\pgfqpoint{4.000162in}{4.511756in}}{\pgfqpoint{4.006021in}{4.514183in}}{\pgfqpoint{4.010340in}{4.518502in}}%
\pgfpathcurveto{\pgfqpoint{4.014659in}{4.522821in}}{\pgfqpoint{4.017086in}{4.528680in}}{\pgfqpoint{4.017086in}{4.534788in}}%
\pgfpathcurveto{\pgfqpoint{4.017086in}{4.540897in}}{\pgfqpoint{4.014659in}{4.546755in}}{\pgfqpoint{4.010340in}{4.551075in}}%
\pgfpathcurveto{\pgfqpoint{4.006021in}{4.555394in}}{\pgfqpoint{4.000162in}{4.557821in}}{\pgfqpoint{3.994054in}{4.557821in}}%
\pgfpathcurveto{\pgfqpoint{3.987946in}{4.557821in}}{\pgfqpoint{3.982087in}{4.555394in}}{\pgfqpoint{3.977768in}{4.551075in}}%
\pgfpathcurveto{\pgfqpoint{3.973449in}{4.546755in}}{\pgfqpoint{3.971022in}{4.540897in}}{\pgfqpoint{3.971022in}{4.534788in}}%
\pgfpathcurveto{\pgfqpoint{3.971022in}{4.528680in}}{\pgfqpoint{3.973449in}{4.522821in}}{\pgfqpoint{3.977768in}{4.518502in}}%
\pgfpathcurveto{\pgfqpoint{3.982087in}{4.514183in}}{\pgfqpoint{3.987946in}{4.511756in}}{\pgfqpoint{3.994054in}{4.511756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993641in}{4.511793in}}%
\pgfpathcurveto{\pgfqpoint{3.999749in}{4.511793in}}{\pgfqpoint{4.005608in}{4.514219in}}{\pgfqpoint{4.009927in}{4.518539in}}%
\pgfpathcurveto{\pgfqpoint{4.014246in}{4.522858in}}{\pgfqpoint{4.016673in}{4.528717in}}{\pgfqpoint{4.016673in}{4.534825in}}%
\pgfpathcurveto{\pgfqpoint{4.016673in}{4.540933in}}{\pgfqpoint{4.014246in}{4.546792in}}{\pgfqpoint{4.009927in}{4.551111in}}%
\pgfpathcurveto{\pgfqpoint{4.005608in}{4.555430in}}{\pgfqpoint{3.999749in}{4.557857in}}{\pgfqpoint{3.993641in}{4.557857in}}%
\pgfpathcurveto{\pgfqpoint{3.987533in}{4.557857in}}{\pgfqpoint{3.981674in}{4.555430in}}{\pgfqpoint{3.977355in}{4.551111in}}%
\pgfpathcurveto{\pgfqpoint{3.973035in}{4.546792in}}{\pgfqpoint{3.970609in}{4.540933in}}{\pgfqpoint{3.970609in}{4.534825in}}%
\pgfpathcurveto{\pgfqpoint{3.970609in}{4.528717in}}{\pgfqpoint{3.973035in}{4.522858in}}{\pgfqpoint{3.977355in}{4.518539in}}%
\pgfpathcurveto{\pgfqpoint{3.981674in}{4.514219in}}{\pgfqpoint{3.987533in}{4.511793in}}{\pgfqpoint{3.993641in}{4.511793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993227in}{4.511829in}}%
\pgfpathcurveto{\pgfqpoint{3.999336in}{4.511829in}}{\pgfqpoint{4.005194in}{4.514256in}}{\pgfqpoint{4.009514in}{4.518575in}}%
\pgfpathcurveto{\pgfqpoint{4.013833in}{4.522894in}}{\pgfqpoint{4.016260in}{4.528753in}}{\pgfqpoint{4.016260in}{4.534861in}}%
\pgfpathcurveto{\pgfqpoint{4.016260in}{4.540969in}}{\pgfqpoint{4.013833in}{4.546828in}}{\pgfqpoint{4.009514in}{4.551147in}}%
\pgfpathcurveto{\pgfqpoint{4.005194in}{4.555466in}}{\pgfqpoint{3.999336in}{4.557893in}}{\pgfqpoint{3.993227in}{4.557893in}}%
\pgfpathcurveto{\pgfqpoint{3.987119in}{4.557893in}}{\pgfqpoint{3.981260in}{4.555466in}}{\pgfqpoint{3.976941in}{4.551147in}}%
\pgfpathcurveto{\pgfqpoint{3.972622in}{4.546828in}}{\pgfqpoint{3.970195in}{4.540969in}}{\pgfqpoint{3.970195in}{4.534861in}}%
\pgfpathcurveto{\pgfqpoint{3.970195in}{4.528753in}}{\pgfqpoint{3.972622in}{4.522894in}}{\pgfqpoint{3.976941in}{4.518575in}}%
\pgfpathcurveto{\pgfqpoint{3.981260in}{4.514256in}}{\pgfqpoint{3.987119in}{4.511829in}}{\pgfqpoint{3.993227in}{4.511829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992814in}{4.511865in}}%
\pgfpathcurveto{\pgfqpoint{3.998922in}{4.511865in}}{\pgfqpoint{4.004781in}{4.514292in}}{\pgfqpoint{4.009100in}{4.518611in}}%
\pgfpathcurveto{\pgfqpoint{4.013419in}{4.522930in}}{\pgfqpoint{4.015846in}{4.528789in}}{\pgfqpoint{4.015846in}{4.534897in}}%
\pgfpathcurveto{\pgfqpoint{4.015846in}{4.541006in}}{\pgfqpoint{4.013419in}{4.546865in}}{\pgfqpoint{4.009100in}{4.551184in}}%
\pgfpathcurveto{\pgfqpoint{4.004781in}{4.555503in}}{\pgfqpoint{3.998922in}{4.557930in}}{\pgfqpoint{3.992814in}{4.557930in}}%
\pgfpathcurveto{\pgfqpoint{3.986706in}{4.557930in}}{\pgfqpoint{3.980847in}{4.555503in}}{\pgfqpoint{3.976528in}{4.551184in}}%
\pgfpathcurveto{\pgfqpoint{3.972209in}{4.546865in}}{\pgfqpoint{3.969782in}{4.541006in}}{\pgfqpoint{3.969782in}{4.534897in}}%
\pgfpathcurveto{\pgfqpoint{3.969782in}{4.528789in}}{\pgfqpoint{3.972209in}{4.522930in}}{\pgfqpoint{3.976528in}{4.518611in}}%
\pgfpathcurveto{\pgfqpoint{3.980847in}{4.514292in}}{\pgfqpoint{3.986706in}{4.511865in}}{\pgfqpoint{3.992814in}{4.511865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.992401in}{4.511902in}}%
\pgfpathcurveto{\pgfqpoint{3.998509in}{4.511902in}}{\pgfqpoint{4.004368in}{4.514329in}}{\pgfqpoint{4.008687in}{4.518648in}}%
\pgfpathcurveto{\pgfqpoint{4.013006in}{4.522967in}}{\pgfqpoint{4.015433in}{4.528826in}}{\pgfqpoint{4.015433in}{4.534934in}}%
\pgfpathcurveto{\pgfqpoint{4.015433in}{4.541042in}}{\pgfqpoint{4.013006in}{4.546901in}}{\pgfqpoint{4.008687in}{4.551220in}}%
\pgfpathcurveto{\pgfqpoint{4.004368in}{4.555539in}}{\pgfqpoint{3.998509in}{4.557966in}}{\pgfqpoint{3.992401in}{4.557966in}}%
\pgfpathcurveto{\pgfqpoint{3.986293in}{4.557966in}}{\pgfqpoint{3.980434in}{4.555539in}}{\pgfqpoint{3.976115in}{4.551220in}}%
\pgfpathcurveto{\pgfqpoint{3.971795in}{4.546901in}}{\pgfqpoint{3.969369in}{4.541042in}}{\pgfqpoint{3.969369in}{4.534934in}}%
\pgfpathcurveto{\pgfqpoint{3.969369in}{4.528826in}}{\pgfqpoint{3.971795in}{4.522967in}}{\pgfqpoint{3.976115in}{4.518648in}}%
\pgfpathcurveto{\pgfqpoint{3.980434in}{4.514329in}}{\pgfqpoint{3.986293in}{4.511902in}}{\pgfqpoint{3.992401in}{4.511902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991987in}{4.511938in}}%
\pgfpathcurveto{\pgfqpoint{3.998096in}{4.511938in}}{\pgfqpoint{4.003954in}{4.514365in}}{\pgfqpoint{4.008274in}{4.518684in}}%
\pgfpathcurveto{\pgfqpoint{4.012593in}{4.523003in}}{\pgfqpoint{4.015020in}{4.528862in}}{\pgfqpoint{4.015020in}{4.534970in}}%
\pgfpathcurveto{\pgfqpoint{4.015020in}{4.541078in}}{\pgfqpoint{4.012593in}{4.546937in}}{\pgfqpoint{4.008274in}{4.551256in}}%
\pgfpathcurveto{\pgfqpoint{4.003954in}{4.555576in}}{\pgfqpoint{3.998096in}{4.558002in}}{\pgfqpoint{3.991987in}{4.558002in}}%
\pgfpathcurveto{\pgfqpoint{3.985879in}{4.558002in}}{\pgfqpoint{3.980020in}{4.555576in}}{\pgfqpoint{3.975701in}{4.551256in}}%
\pgfpathcurveto{\pgfqpoint{3.971382in}{4.546937in}}{\pgfqpoint{3.968955in}{4.541078in}}{\pgfqpoint{3.968955in}{4.534970in}}%
\pgfpathcurveto{\pgfqpoint{3.968955in}{4.528862in}}{\pgfqpoint{3.971382in}{4.523003in}}{\pgfqpoint{3.975701in}{4.518684in}}%
\pgfpathcurveto{\pgfqpoint{3.980020in}{4.514365in}}{\pgfqpoint{3.985879in}{4.511938in}}{\pgfqpoint{3.991987in}{4.511938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991574in}{4.511974in}}%
\pgfpathcurveto{\pgfqpoint{3.997682in}{4.511974in}}{\pgfqpoint{4.003541in}{4.514401in}}{\pgfqpoint{4.007860in}{4.518720in}}%
\pgfpathcurveto{\pgfqpoint{4.012179in}{4.523040in}}{\pgfqpoint{4.014606in}{4.528898in}}{\pgfqpoint{4.014606in}{4.535007in}}%
\pgfpathcurveto{\pgfqpoint{4.014606in}{4.541115in}}{\pgfqpoint{4.012179in}{4.546974in}}{\pgfqpoint{4.007860in}{4.551293in}}%
\pgfpathcurveto{\pgfqpoint{4.003541in}{4.555612in}}{\pgfqpoint{3.997682in}{4.558039in}}{\pgfqpoint{3.991574in}{4.558039in}}%
\pgfpathcurveto{\pgfqpoint{3.985466in}{4.558039in}}{\pgfqpoint{3.979607in}{4.555612in}}{\pgfqpoint{3.975288in}{4.551293in}}%
\pgfpathcurveto{\pgfqpoint{3.970969in}{4.546974in}}{\pgfqpoint{3.968542in}{4.541115in}}{\pgfqpoint{3.968542in}{4.535007in}}%
\pgfpathcurveto{\pgfqpoint{3.968542in}{4.528898in}}{\pgfqpoint{3.970969in}{4.523040in}}{\pgfqpoint{3.975288in}{4.518720in}}%
\pgfpathcurveto{\pgfqpoint{3.979607in}{4.514401in}}{\pgfqpoint{3.985466in}{4.511974in}}{\pgfqpoint{3.991574in}{4.511974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.991161in}{4.512011in}}%
\pgfpathcurveto{\pgfqpoint{3.997269in}{4.512011in}}{\pgfqpoint{4.003128in}{4.514438in}}{\pgfqpoint{4.007447in}{4.518757in}}%
\pgfpathcurveto{\pgfqpoint{4.011766in}{4.523076in}}{\pgfqpoint{4.014193in}{4.528935in}}{\pgfqpoint{4.014193in}{4.535043in}}%
\pgfpathcurveto{\pgfqpoint{4.014193in}{4.541151in}}{\pgfqpoint{4.011766in}{4.547010in}}{\pgfqpoint{4.007447in}{4.551329in}}%
\pgfpathcurveto{\pgfqpoint{4.003128in}{4.555648in}}{\pgfqpoint{3.997269in}{4.558075in}}{\pgfqpoint{3.991161in}{4.558075in}}%
\pgfpathcurveto{\pgfqpoint{3.985053in}{4.558075in}}{\pgfqpoint{3.979194in}{4.555648in}}{\pgfqpoint{3.974875in}{4.551329in}}%
\pgfpathcurveto{\pgfqpoint{3.970555in}{4.547010in}}{\pgfqpoint{3.968129in}{4.541151in}}{\pgfqpoint{3.968129in}{4.535043in}}%
\pgfpathcurveto{\pgfqpoint{3.968129in}{4.528935in}}{\pgfqpoint{3.970555in}{4.523076in}}{\pgfqpoint{3.974875in}{4.518757in}}%
\pgfpathcurveto{\pgfqpoint{3.979194in}{4.514438in}}{\pgfqpoint{3.985053in}{4.512011in}}{\pgfqpoint{3.991161in}{4.512011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990747in}{4.512047in}}%
\pgfpathcurveto{\pgfqpoint{3.996856in}{4.512047in}}{\pgfqpoint{4.002714in}{4.514474in}}{\pgfqpoint{4.007034in}{4.518793in}}%
\pgfpathcurveto{\pgfqpoint{4.011353in}{4.523112in}}{\pgfqpoint{4.013780in}{4.528971in}}{\pgfqpoint{4.013780in}{4.535079in}}%
\pgfpathcurveto{\pgfqpoint{4.013780in}{4.541187in}}{\pgfqpoint{4.011353in}{4.547046in}}{\pgfqpoint{4.007034in}{4.551365in}}%
\pgfpathcurveto{\pgfqpoint{4.002714in}{4.555685in}}{\pgfqpoint{3.996856in}{4.558111in}}{\pgfqpoint{3.990747in}{4.558111in}}%
\pgfpathcurveto{\pgfqpoint{3.984639in}{4.558111in}}{\pgfqpoint{3.978780in}{4.555685in}}{\pgfqpoint{3.974461in}{4.551365in}}%
\pgfpathcurveto{\pgfqpoint{3.970142in}{4.547046in}}{\pgfqpoint{3.967715in}{4.541187in}}{\pgfqpoint{3.967715in}{4.535079in}}%
\pgfpathcurveto{\pgfqpoint{3.967715in}{4.528971in}}{\pgfqpoint{3.970142in}{4.523112in}}{\pgfqpoint{3.974461in}{4.518793in}}%
\pgfpathcurveto{\pgfqpoint{3.978780in}{4.514474in}}{\pgfqpoint{3.984639in}{4.512047in}}{\pgfqpoint{3.990747in}{4.512047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.990334in}{4.512084in}}%
\pgfpathcurveto{\pgfqpoint{3.996442in}{4.512084in}}{\pgfqpoint{4.002301in}{4.514510in}}{\pgfqpoint{4.006620in}{4.518829in}}%
\pgfpathcurveto{\pgfqpoint{4.010939in}{4.523149in}}{\pgfqpoint{4.013366in}{4.529007in}}{\pgfqpoint{4.013366in}{4.535116in}}%
\pgfpathcurveto{\pgfqpoint{4.013366in}{4.541224in}}{\pgfqpoint{4.010939in}{4.547083in}}{\pgfqpoint{4.006620in}{4.551402in}}%
\pgfpathcurveto{\pgfqpoint{4.002301in}{4.555721in}}{\pgfqpoint{3.996442in}{4.558148in}}{\pgfqpoint{3.990334in}{4.558148in}}%
\pgfpathcurveto{\pgfqpoint{3.984226in}{4.558148in}}{\pgfqpoint{3.978367in}{4.555721in}}{\pgfqpoint{3.974048in}{4.551402in}}%
\pgfpathcurveto{\pgfqpoint{3.969729in}{4.547083in}}{\pgfqpoint{3.967302in}{4.541224in}}{\pgfqpoint{3.967302in}{4.535116in}}%
\pgfpathcurveto{\pgfqpoint{3.967302in}{4.529007in}}{\pgfqpoint{3.969729in}{4.523149in}}{\pgfqpoint{3.974048in}{4.518829in}}%
\pgfpathcurveto{\pgfqpoint{3.978367in}{4.514510in}}{\pgfqpoint{3.984226in}{4.512084in}}{\pgfqpoint{3.990334in}{4.512084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989921in}{4.512120in}}%
\pgfpathcurveto{\pgfqpoint{3.996029in}{4.512120in}}{\pgfqpoint{4.001888in}{4.514547in}}{\pgfqpoint{4.006207in}{4.518866in}}%
\pgfpathcurveto{\pgfqpoint{4.010526in}{4.523185in}}{\pgfqpoint{4.012953in}{4.529044in}}{\pgfqpoint{4.012953in}{4.535152in}}%
\pgfpathcurveto{\pgfqpoint{4.012953in}{4.541260in}}{\pgfqpoint{4.010526in}{4.547119in}}{\pgfqpoint{4.006207in}{4.551438in}}%
\pgfpathcurveto{\pgfqpoint{4.001888in}{4.555757in}}{\pgfqpoint{3.996029in}{4.558184in}}{\pgfqpoint{3.989921in}{4.558184in}}%
\pgfpathcurveto{\pgfqpoint{3.983813in}{4.558184in}}{\pgfqpoint{3.977954in}{4.555757in}}{\pgfqpoint{3.973635in}{4.551438in}}%
\pgfpathcurveto{\pgfqpoint{3.969315in}{4.547119in}}{\pgfqpoint{3.966889in}{4.541260in}}{\pgfqpoint{3.966889in}{4.535152in}}%
\pgfpathcurveto{\pgfqpoint{3.966889in}{4.529044in}}{\pgfqpoint{3.969315in}{4.523185in}}{\pgfqpoint{3.973635in}{4.518866in}}%
\pgfpathcurveto{\pgfqpoint{3.977954in}{4.514547in}}{\pgfqpoint{3.983813in}{4.512120in}}{\pgfqpoint{3.989921in}{4.512120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989507in}{4.512156in}}%
\pgfpathcurveto{\pgfqpoint{3.995616in}{4.512156in}}{\pgfqpoint{4.001474in}{4.514583in}}{\pgfqpoint{4.005794in}{4.518902in}}%
\pgfpathcurveto{\pgfqpoint{4.010113in}{4.523221in}}{\pgfqpoint{4.012540in}{4.529080in}}{\pgfqpoint{4.012540in}{4.535188in}}%
\pgfpathcurveto{\pgfqpoint{4.012540in}{4.541297in}}{\pgfqpoint{4.010113in}{4.547155in}}{\pgfqpoint{4.005794in}{4.551475in}}%
\pgfpathcurveto{\pgfqpoint{4.001474in}{4.555794in}}{\pgfqpoint{3.995616in}{4.558220in}}{\pgfqpoint{3.989507in}{4.558220in}}%
\pgfpathcurveto{\pgfqpoint{3.983399in}{4.558220in}}{\pgfqpoint{3.977540in}{4.555794in}}{\pgfqpoint{3.973221in}{4.551475in}}%
\pgfpathcurveto{\pgfqpoint{3.968902in}{4.547155in}}{\pgfqpoint{3.966475in}{4.541297in}}{\pgfqpoint{3.966475in}{4.535188in}}%
\pgfpathcurveto{\pgfqpoint{3.966475in}{4.529080in}}{\pgfqpoint{3.968902in}{4.523221in}}{\pgfqpoint{3.973221in}{4.518902in}}%
\pgfpathcurveto{\pgfqpoint{3.977540in}{4.514583in}}{\pgfqpoint{3.983399in}{4.512156in}}{\pgfqpoint{3.989507in}{4.512156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.989094in}{4.512193in}}%
\pgfpathcurveto{\pgfqpoint{3.995202in}{4.512193in}}{\pgfqpoint{4.001061in}{4.514619in}}{\pgfqpoint{4.005380in}{4.518939in}}%
\pgfpathcurveto{\pgfqpoint{4.009699in}{4.523258in}}{\pgfqpoint{4.012126in}{4.529117in}}{\pgfqpoint{4.012126in}{4.535225in}}%
\pgfpathcurveto{\pgfqpoint{4.012126in}{4.541333in}}{\pgfqpoint{4.009699in}{4.547192in}}{\pgfqpoint{4.005380in}{4.551511in}}%
\pgfpathcurveto{\pgfqpoint{4.001061in}{4.555830in}}{\pgfqpoint{3.995202in}{4.558257in}}{\pgfqpoint{3.989094in}{4.558257in}}%
\pgfpathcurveto{\pgfqpoint{3.982986in}{4.558257in}}{\pgfqpoint{3.977127in}{4.555830in}}{\pgfqpoint{3.972808in}{4.551511in}}%
\pgfpathcurveto{\pgfqpoint{3.968489in}{4.547192in}}{\pgfqpoint{3.966062in}{4.541333in}}{\pgfqpoint{3.966062in}{4.535225in}}%
\pgfpathcurveto{\pgfqpoint{3.966062in}{4.529117in}}{\pgfqpoint{3.968489in}{4.523258in}}{\pgfqpoint{3.972808in}{4.518939in}}%
\pgfpathcurveto{\pgfqpoint{3.977127in}{4.514619in}}{\pgfqpoint{3.982986in}{4.512193in}}{\pgfqpoint{3.989094in}{4.512193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988681in}{4.512229in}}%
\pgfpathcurveto{\pgfqpoint{3.994789in}{4.512229in}}{\pgfqpoint{4.000648in}{4.514656in}}{\pgfqpoint{4.004967in}{4.518975in}}%
\pgfpathcurveto{\pgfqpoint{4.009286in}{4.523294in}}{\pgfqpoint{4.011713in}{4.529153in}}{\pgfqpoint{4.011713in}{4.535261in}}%
\pgfpathcurveto{\pgfqpoint{4.011713in}{4.541369in}}{\pgfqpoint{4.009286in}{4.547228in}}{\pgfqpoint{4.004967in}{4.551547in}}%
\pgfpathcurveto{\pgfqpoint{4.000648in}{4.555866in}}{\pgfqpoint{3.994789in}{4.558293in}}{\pgfqpoint{3.988681in}{4.558293in}}%
\pgfpathcurveto{\pgfqpoint{3.982573in}{4.558293in}}{\pgfqpoint{3.976714in}{4.555866in}}{\pgfqpoint{3.972395in}{4.551547in}}%
\pgfpathcurveto{\pgfqpoint{3.968075in}{4.547228in}}{\pgfqpoint{3.965649in}{4.541369in}}{\pgfqpoint{3.965649in}{4.535261in}}%
\pgfpathcurveto{\pgfqpoint{3.965649in}{4.529153in}}{\pgfqpoint{3.968075in}{4.523294in}}{\pgfqpoint{3.972395in}{4.518975in}}%
\pgfpathcurveto{\pgfqpoint{3.976714in}{4.514656in}}{\pgfqpoint{3.982573in}{4.512229in}}{\pgfqpoint{3.988681in}{4.512229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988267in}{4.512265in}}%
\pgfpathcurveto{\pgfqpoint{3.994376in}{4.512265in}}{\pgfqpoint{4.000234in}{4.514692in}}{\pgfqpoint{4.004554in}{4.519011in}}%
\pgfpathcurveto{\pgfqpoint{4.008873in}{4.523330in}}{\pgfqpoint{4.011300in}{4.529189in}}{\pgfqpoint{4.011300in}{4.535297in}}%
\pgfpathcurveto{\pgfqpoint{4.011300in}{4.541406in}}{\pgfqpoint{4.008873in}{4.547264in}}{\pgfqpoint{4.004554in}{4.551584in}}%
\pgfpathcurveto{\pgfqpoint{4.000234in}{4.555903in}}{\pgfqpoint{3.994376in}{4.558330in}}{\pgfqpoint{3.988267in}{4.558330in}}%
\pgfpathcurveto{\pgfqpoint{3.982159in}{4.558330in}}{\pgfqpoint{3.976300in}{4.555903in}}{\pgfqpoint{3.971981in}{4.551584in}}%
\pgfpathcurveto{\pgfqpoint{3.967662in}{4.547264in}}{\pgfqpoint{3.965235in}{4.541406in}}{\pgfqpoint{3.965235in}{4.535297in}}%
\pgfpathcurveto{\pgfqpoint{3.965235in}{4.529189in}}{\pgfqpoint{3.967662in}{4.523330in}}{\pgfqpoint{3.971981in}{4.519011in}}%
\pgfpathcurveto{\pgfqpoint{3.976300in}{4.514692in}}{\pgfqpoint{3.982159in}{4.512265in}}{\pgfqpoint{3.988267in}{4.512265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987854in}{4.512302in}}%
\pgfpathcurveto{\pgfqpoint{3.993962in}{4.512302in}}{\pgfqpoint{3.999821in}{4.514729in}}{\pgfqpoint{4.004140in}{4.519048in}}%
\pgfpathcurveto{\pgfqpoint{4.008459in}{4.523367in}}{\pgfqpoint{4.010886in}{4.529226in}}{\pgfqpoint{4.010886in}{4.535334in}}%
\pgfpathcurveto{\pgfqpoint{4.010886in}{4.541442in}}{\pgfqpoint{4.008459in}{4.547301in}}{\pgfqpoint{4.004140in}{4.551620in}}%
\pgfpathcurveto{\pgfqpoint{3.999821in}{4.555939in}}{\pgfqpoint{3.993962in}{4.558366in}}{\pgfqpoint{3.987854in}{4.558366in}}%
\pgfpathcurveto{\pgfqpoint{3.981746in}{4.558366in}}{\pgfqpoint{3.975887in}{4.555939in}}{\pgfqpoint{3.971568in}{4.551620in}}%
\pgfpathcurveto{\pgfqpoint{3.967249in}{4.547301in}}{\pgfqpoint{3.964822in}{4.541442in}}{\pgfqpoint{3.964822in}{4.535334in}}%
\pgfpathcurveto{\pgfqpoint{3.964822in}{4.529226in}}{\pgfqpoint{3.967249in}{4.523367in}}{\pgfqpoint{3.971568in}{4.519048in}}%
\pgfpathcurveto{\pgfqpoint{3.975887in}{4.514729in}}{\pgfqpoint{3.981746in}{4.512302in}}{\pgfqpoint{3.987854in}{4.512302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987441in}{4.512338in}}%
\pgfpathcurveto{\pgfqpoint{3.993549in}{4.512338in}}{\pgfqpoint{3.999408in}{4.514765in}}{\pgfqpoint{4.003727in}{4.519084in}}%
\pgfpathcurveto{\pgfqpoint{4.008046in}{4.523403in}}{\pgfqpoint{4.010473in}{4.529262in}}{\pgfqpoint{4.010473in}{4.535370in}}%
\pgfpathcurveto{\pgfqpoint{4.010473in}{4.541478in}}{\pgfqpoint{4.008046in}{4.547337in}}{\pgfqpoint{4.003727in}{4.551656in}}%
\pgfpathcurveto{\pgfqpoint{3.999408in}{4.555975in}}{\pgfqpoint{3.993549in}{4.558402in}}{\pgfqpoint{3.987441in}{4.558402in}}%
\pgfpathcurveto{\pgfqpoint{3.981333in}{4.558402in}}{\pgfqpoint{3.975474in}{4.555975in}}{\pgfqpoint{3.971155in}{4.551656in}}%
\pgfpathcurveto{\pgfqpoint{3.966835in}{4.547337in}}{\pgfqpoint{3.964409in}{4.541478in}}{\pgfqpoint{3.964409in}{4.535370in}}%
\pgfpathcurveto{\pgfqpoint{3.964409in}{4.529262in}}{\pgfqpoint{3.966835in}{4.523403in}}{\pgfqpoint{3.971155in}{4.519084in}}%
\pgfpathcurveto{\pgfqpoint{3.975474in}{4.514765in}}{\pgfqpoint{3.981333in}{4.512338in}}{\pgfqpoint{3.987441in}{4.512338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.987027in}{4.512374in}}%
\pgfpathcurveto{\pgfqpoint{3.993136in}{4.512374in}}{\pgfqpoint{3.998994in}{4.514801in}}{\pgfqpoint{4.003314in}{4.519120in}}%
\pgfpathcurveto{\pgfqpoint{4.007633in}{4.523440in}}{\pgfqpoint{4.010060in}{4.529298in}}{\pgfqpoint{4.010060in}{4.535407in}}%
\pgfpathcurveto{\pgfqpoint{4.010060in}{4.541515in}}{\pgfqpoint{4.007633in}{4.547374in}}{\pgfqpoint{4.003314in}{4.551693in}}%
\pgfpathcurveto{\pgfqpoint{3.998994in}{4.556012in}}{\pgfqpoint{3.993136in}{4.558439in}}{\pgfqpoint{3.987027in}{4.558439in}}%
\pgfpathcurveto{\pgfqpoint{3.980919in}{4.558439in}}{\pgfqpoint{3.975060in}{4.556012in}}{\pgfqpoint{3.970741in}{4.551693in}}%
\pgfpathcurveto{\pgfqpoint{3.966422in}{4.547374in}}{\pgfqpoint{3.963995in}{4.541515in}}{\pgfqpoint{3.963995in}{4.535407in}}%
\pgfpathcurveto{\pgfqpoint{3.963995in}{4.529298in}}{\pgfqpoint{3.966422in}{4.523440in}}{\pgfqpoint{3.970741in}{4.519120in}}%
\pgfpathcurveto{\pgfqpoint{3.975060in}{4.514801in}}{\pgfqpoint{3.980919in}{4.512374in}}{\pgfqpoint{3.987027in}{4.512374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986614in}{4.512411in}}%
\pgfpathcurveto{\pgfqpoint{3.992722in}{4.512411in}}{\pgfqpoint{3.998581in}{4.514838in}}{\pgfqpoint{4.002900in}{4.519157in}}%
\pgfpathcurveto{\pgfqpoint{4.007219in}{4.523476in}}{\pgfqpoint{4.009646in}{4.529335in}}{\pgfqpoint{4.009646in}{4.535443in}}%
\pgfpathcurveto{\pgfqpoint{4.009646in}{4.541551in}}{\pgfqpoint{4.007219in}{4.547410in}}{\pgfqpoint{4.002900in}{4.551729in}}%
\pgfpathcurveto{\pgfqpoint{3.998581in}{4.556048in}}{\pgfqpoint{3.992722in}{4.558475in}}{\pgfqpoint{3.986614in}{4.558475in}}%
\pgfpathcurveto{\pgfqpoint{3.980506in}{4.558475in}}{\pgfqpoint{3.974647in}{4.556048in}}{\pgfqpoint{3.970328in}{4.551729in}}%
\pgfpathcurveto{\pgfqpoint{3.966009in}{4.547410in}}{\pgfqpoint{3.963582in}{4.541551in}}{\pgfqpoint{3.963582in}{4.535443in}}%
\pgfpathcurveto{\pgfqpoint{3.963582in}{4.529335in}}{\pgfqpoint{3.966009in}{4.523476in}}{\pgfqpoint{3.970328in}{4.519157in}}%
\pgfpathcurveto{\pgfqpoint{3.974647in}{4.514838in}}{\pgfqpoint{3.980506in}{4.512411in}}{\pgfqpoint{3.986614in}{4.512411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.986201in}{4.512447in}}%
\pgfpathcurveto{\pgfqpoint{3.992309in}{4.512447in}}{\pgfqpoint{3.998168in}{4.514874in}}{\pgfqpoint{4.002487in}{4.519193in}}%
\pgfpathcurveto{\pgfqpoint{4.006806in}{4.523512in}}{\pgfqpoint{4.009233in}{4.529371in}}{\pgfqpoint{4.009233in}{4.535479in}}%
\pgfpathcurveto{\pgfqpoint{4.009233in}{4.541587in}}{\pgfqpoint{4.006806in}{4.547446in}}{\pgfqpoint{4.002487in}{4.551765in}}%
\pgfpathcurveto{\pgfqpoint{3.998168in}{4.556085in}}{\pgfqpoint{3.992309in}{4.558511in}}{\pgfqpoint{3.986201in}{4.558511in}}%
\pgfpathcurveto{\pgfqpoint{3.980093in}{4.558511in}}{\pgfqpoint{3.974234in}{4.556085in}}{\pgfqpoint{3.969915in}{4.551765in}}%
\pgfpathcurveto{\pgfqpoint{3.965595in}{4.547446in}}{\pgfqpoint{3.963169in}{4.541587in}}{\pgfqpoint{3.963169in}{4.535479in}}%
\pgfpathcurveto{\pgfqpoint{3.963169in}{4.529371in}}{\pgfqpoint{3.965595in}{4.523512in}}{\pgfqpoint{3.969915in}{4.519193in}}%
\pgfpathcurveto{\pgfqpoint{3.974234in}{4.514874in}}{\pgfqpoint{3.980093in}{4.512447in}}{\pgfqpoint{3.986201in}{4.512447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985787in}{4.512483in}}%
\pgfpathcurveto{\pgfqpoint{3.991896in}{4.512483in}}{\pgfqpoint{3.997754in}{4.514910in}}{\pgfqpoint{4.002074in}{4.519229in}}%
\pgfpathcurveto{\pgfqpoint{4.006393in}{4.523549in}}{\pgfqpoint{4.008820in}{4.529407in}}{\pgfqpoint{4.008820in}{4.535516in}}%
\pgfpathcurveto{\pgfqpoint{4.008820in}{4.541624in}}{\pgfqpoint{4.006393in}{4.547483in}}{\pgfqpoint{4.002074in}{4.551802in}}%
\pgfpathcurveto{\pgfqpoint{3.997754in}{4.556121in}}{\pgfqpoint{3.991896in}{4.558548in}}{\pgfqpoint{3.985787in}{4.558548in}}%
\pgfpathcurveto{\pgfqpoint{3.979679in}{4.558548in}}{\pgfqpoint{3.973820in}{4.556121in}}{\pgfqpoint{3.969501in}{4.551802in}}%
\pgfpathcurveto{\pgfqpoint{3.965182in}{4.547483in}}{\pgfqpoint{3.962755in}{4.541624in}}{\pgfqpoint{3.962755in}{4.535516in}}%
\pgfpathcurveto{\pgfqpoint{3.962755in}{4.529407in}}{\pgfqpoint{3.965182in}{4.523549in}}{\pgfqpoint{3.969501in}{4.519229in}}%
\pgfpathcurveto{\pgfqpoint{3.973820in}{4.514910in}}{\pgfqpoint{3.979679in}{4.512483in}}{\pgfqpoint{3.985787in}{4.512483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.985374in}{4.512520in}}%
\pgfpathcurveto{\pgfqpoint{3.991482in}{4.512520in}}{\pgfqpoint{3.997341in}{4.514947in}}{\pgfqpoint{4.001660in}{4.519266in}}%
\pgfpathcurveto{\pgfqpoint{4.005979in}{4.523585in}}{\pgfqpoint{4.008406in}{4.529444in}}{\pgfqpoint{4.008406in}{4.535552in}}%
\pgfpathcurveto{\pgfqpoint{4.008406in}{4.541660in}}{\pgfqpoint{4.005979in}{4.547519in}}{\pgfqpoint{4.001660in}{4.551838in}}%
\pgfpathcurveto{\pgfqpoint{3.997341in}{4.556157in}}{\pgfqpoint{3.991482in}{4.558584in}}{\pgfqpoint{3.985374in}{4.558584in}}%
\pgfpathcurveto{\pgfqpoint{3.979266in}{4.558584in}}{\pgfqpoint{3.973407in}{4.556157in}}{\pgfqpoint{3.969088in}{4.551838in}}%
\pgfpathcurveto{\pgfqpoint{3.964769in}{4.547519in}}{\pgfqpoint{3.962342in}{4.541660in}}{\pgfqpoint{3.962342in}{4.535552in}}%
\pgfpathcurveto{\pgfqpoint{3.962342in}{4.529444in}}{\pgfqpoint{3.964769in}{4.523585in}}{\pgfqpoint{3.969088in}{4.519266in}}%
\pgfpathcurveto{\pgfqpoint{3.973407in}{4.514947in}}{\pgfqpoint{3.979266in}{4.512520in}}{\pgfqpoint{3.985374in}{4.512520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984961in}{4.512556in}}%
\pgfpathcurveto{\pgfqpoint{3.991069in}{4.512556in}}{\pgfqpoint{3.996928in}{4.514983in}}{\pgfqpoint{4.001247in}{4.519302in}}%
\pgfpathcurveto{\pgfqpoint{4.005566in}{4.523621in}}{\pgfqpoint{4.007993in}{4.529480in}}{\pgfqpoint{4.007993in}{4.535588in}}%
\pgfpathcurveto{\pgfqpoint{4.007993in}{4.541697in}}{\pgfqpoint{4.005566in}{4.547555in}}{\pgfqpoint{4.001247in}{4.551875in}}%
\pgfpathcurveto{\pgfqpoint{3.996928in}{4.556194in}}{\pgfqpoint{3.991069in}{4.558620in}}{\pgfqpoint{3.984961in}{4.558620in}}%
\pgfpathcurveto{\pgfqpoint{3.978853in}{4.558620in}}{\pgfqpoint{3.972994in}{4.556194in}}{\pgfqpoint{3.968675in}{4.551875in}}%
\pgfpathcurveto{\pgfqpoint{3.964355in}{4.547555in}}{\pgfqpoint{3.961929in}{4.541697in}}{\pgfqpoint{3.961929in}{4.535588in}}%
\pgfpathcurveto{\pgfqpoint{3.961929in}{4.529480in}}{\pgfqpoint{3.964355in}{4.523621in}}{\pgfqpoint{3.968675in}{4.519302in}}%
\pgfpathcurveto{\pgfqpoint{3.972994in}{4.514983in}}{\pgfqpoint{3.978853in}{4.512556in}}{\pgfqpoint{3.984961in}{4.512556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984547in}{4.512593in}}%
\pgfpathcurveto{\pgfqpoint{3.990656in}{4.512593in}}{\pgfqpoint{3.996514in}{4.515019in}}{\pgfqpoint{4.000834in}{4.519339in}}%
\pgfpathcurveto{\pgfqpoint{4.005153in}{4.523658in}}{\pgfqpoint{4.007580in}{4.529517in}}{\pgfqpoint{4.007580in}{4.535625in}}%
\pgfpathcurveto{\pgfqpoint{4.007580in}{4.541733in}}{\pgfqpoint{4.005153in}{4.547592in}}{\pgfqpoint{4.000834in}{4.551911in}}%
\pgfpathcurveto{\pgfqpoint{3.996514in}{4.556230in}}{\pgfqpoint{3.990656in}{4.558657in}}{\pgfqpoint{3.984547in}{4.558657in}}%
\pgfpathcurveto{\pgfqpoint{3.978439in}{4.558657in}}{\pgfqpoint{3.972580in}{4.556230in}}{\pgfqpoint{3.968261in}{4.551911in}}%
\pgfpathcurveto{\pgfqpoint{3.963942in}{4.547592in}}{\pgfqpoint{3.961515in}{4.541733in}}{\pgfqpoint{3.961515in}{4.535625in}}%
\pgfpathcurveto{\pgfqpoint{3.961515in}{4.529517in}}{\pgfqpoint{3.963942in}{4.523658in}}{\pgfqpoint{3.968261in}{4.519339in}}%
\pgfpathcurveto{\pgfqpoint{3.972580in}{4.515019in}}{\pgfqpoint{3.978439in}{4.512593in}}{\pgfqpoint{3.984547in}{4.512593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.984134in}{4.512629in}}%
\pgfpathcurveto{\pgfqpoint{3.990242in}{4.512629in}}{\pgfqpoint{3.996101in}{4.515056in}}{\pgfqpoint{4.000420in}{4.519375in}}%
\pgfpathcurveto{\pgfqpoint{4.004739in}{4.523694in}}{\pgfqpoint{4.007166in}{4.529553in}}{\pgfqpoint{4.007166in}{4.535661in}}%
\pgfpathcurveto{\pgfqpoint{4.007166in}{4.541769in}}{\pgfqpoint{4.004739in}{4.547628in}}{\pgfqpoint{4.000420in}{4.551947in}}%
\pgfpathcurveto{\pgfqpoint{3.996101in}{4.556266in}}{\pgfqpoint{3.990242in}{4.558693in}}{\pgfqpoint{3.984134in}{4.558693in}}%
\pgfpathcurveto{\pgfqpoint{3.978026in}{4.558693in}}{\pgfqpoint{3.972167in}{4.556266in}}{\pgfqpoint{3.967848in}{4.551947in}}%
\pgfpathcurveto{\pgfqpoint{3.963529in}{4.547628in}}{\pgfqpoint{3.961102in}{4.541769in}}{\pgfqpoint{3.961102in}{4.535661in}}%
\pgfpathcurveto{\pgfqpoint{3.961102in}{4.529553in}}{\pgfqpoint{3.963529in}{4.523694in}}{\pgfqpoint{3.967848in}{4.519375in}}%
\pgfpathcurveto{\pgfqpoint{3.972167in}{4.515056in}}{\pgfqpoint{3.978026in}{4.512629in}}{\pgfqpoint{3.984134in}{4.512629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983721in}{4.512665in}}%
\pgfpathcurveto{\pgfqpoint{3.989829in}{4.512665in}}{\pgfqpoint{3.995688in}{4.515092in}}{\pgfqpoint{4.000007in}{4.519411in}}%
\pgfpathcurveto{\pgfqpoint{4.004326in}{4.523730in}}{\pgfqpoint{4.006753in}{4.529589in}}{\pgfqpoint{4.006753in}{4.535697in}}%
\pgfpathcurveto{\pgfqpoint{4.006753in}{4.541806in}}{\pgfqpoint{4.004326in}{4.547664in}}{\pgfqpoint{4.000007in}{4.551984in}}%
\pgfpathcurveto{\pgfqpoint{3.995688in}{4.556303in}}{\pgfqpoint{3.989829in}{4.558730in}}{\pgfqpoint{3.983721in}{4.558730in}}%
\pgfpathcurveto{\pgfqpoint{3.977613in}{4.558730in}}{\pgfqpoint{3.971754in}{4.556303in}}{\pgfqpoint{3.967435in}{4.551984in}}%
\pgfpathcurveto{\pgfqpoint{3.963115in}{4.547664in}}{\pgfqpoint{3.960689in}{4.541806in}}{\pgfqpoint{3.960689in}{4.535697in}}%
\pgfpathcurveto{\pgfqpoint{3.960689in}{4.529589in}}{\pgfqpoint{3.963115in}{4.523730in}}{\pgfqpoint{3.967435in}{4.519411in}}%
\pgfpathcurveto{\pgfqpoint{3.971754in}{4.515092in}}{\pgfqpoint{3.977613in}{4.512665in}}{\pgfqpoint{3.983721in}{4.512665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.983307in}{4.512702in}}%
\pgfpathcurveto{\pgfqpoint{3.989416in}{4.512702in}}{\pgfqpoint{3.995274in}{4.515128in}}{\pgfqpoint{3.999594in}{4.519448in}}%
\pgfpathcurveto{\pgfqpoint{4.003913in}{4.523767in}}{\pgfqpoint{4.006340in}{4.529626in}}{\pgfqpoint{4.006340in}{4.535734in}}%
\pgfpathcurveto{\pgfqpoint{4.006340in}{4.541842in}}{\pgfqpoint{4.003913in}{4.547701in}}{\pgfqpoint{3.999594in}{4.552020in}}%
\pgfpathcurveto{\pgfqpoint{3.995274in}{4.556339in}}{\pgfqpoint{3.989416in}{4.558766in}}{\pgfqpoint{3.983307in}{4.558766in}}%
\pgfpathcurveto{\pgfqpoint{3.977199in}{4.558766in}}{\pgfqpoint{3.971340in}{4.556339in}}{\pgfqpoint{3.967021in}{4.552020in}}%
\pgfpathcurveto{\pgfqpoint{3.962702in}{4.547701in}}{\pgfqpoint{3.960275in}{4.541842in}}{\pgfqpoint{3.960275in}{4.535734in}}%
\pgfpathcurveto{\pgfqpoint{3.960275in}{4.529626in}}{\pgfqpoint{3.962702in}{4.523767in}}{\pgfqpoint{3.967021in}{4.519448in}}%
\pgfpathcurveto{\pgfqpoint{3.971340in}{4.515128in}}{\pgfqpoint{3.977199in}{4.512702in}}{\pgfqpoint{3.983307in}{4.512702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982894in}{4.512738in}}%
\pgfpathcurveto{\pgfqpoint{3.989002in}{4.512738in}}{\pgfqpoint{3.994861in}{4.515165in}}{\pgfqpoint{3.999180in}{4.519484in}}%
\pgfpathcurveto{\pgfqpoint{4.003499in}{4.523803in}}{\pgfqpoint{4.005926in}{4.529662in}}{\pgfqpoint{4.005926in}{4.535770in}}%
\pgfpathcurveto{\pgfqpoint{4.005926in}{4.541878in}}{\pgfqpoint{4.003499in}{4.547737in}}{\pgfqpoint{3.999180in}{4.552056in}}%
\pgfpathcurveto{\pgfqpoint{3.994861in}{4.556375in}}{\pgfqpoint{3.989002in}{4.558802in}}{\pgfqpoint{3.982894in}{4.558802in}}%
\pgfpathcurveto{\pgfqpoint{3.976786in}{4.558802in}}{\pgfqpoint{3.970927in}{4.556375in}}{\pgfqpoint{3.966608in}{4.552056in}}%
\pgfpathcurveto{\pgfqpoint{3.962289in}{4.547737in}}{\pgfqpoint{3.959862in}{4.541878in}}{\pgfqpoint{3.959862in}{4.535770in}}%
\pgfpathcurveto{\pgfqpoint{3.959862in}{4.529662in}}{\pgfqpoint{3.962289in}{4.523803in}}{\pgfqpoint{3.966608in}{4.519484in}}%
\pgfpathcurveto{\pgfqpoint{3.970927in}{4.515165in}}{\pgfqpoint{3.976786in}{4.512738in}}{\pgfqpoint{3.982894in}{4.512738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982481in}{4.512774in}}%
\pgfpathcurveto{\pgfqpoint{3.988589in}{4.512774in}}{\pgfqpoint{3.994448in}{4.515201in}}{\pgfqpoint{3.998767in}{4.519520in}}%
\pgfpathcurveto{\pgfqpoint{4.003086in}{4.523839in}}{\pgfqpoint{4.005513in}{4.529698in}}{\pgfqpoint{4.005513in}{4.535807in}}%
\pgfpathcurveto{\pgfqpoint{4.005513in}{4.541915in}}{\pgfqpoint{4.003086in}{4.547774in}}{\pgfqpoint{3.998767in}{4.552093in}}%
\pgfpathcurveto{\pgfqpoint{3.994448in}{4.556412in}}{\pgfqpoint{3.988589in}{4.558839in}}{\pgfqpoint{3.982481in}{4.558839in}}%
\pgfpathcurveto{\pgfqpoint{3.976373in}{4.558839in}}{\pgfqpoint{3.970514in}{4.556412in}}{\pgfqpoint{3.966195in}{4.552093in}}%
\pgfpathcurveto{\pgfqpoint{3.961875in}{4.547774in}}{\pgfqpoint{3.959449in}{4.541915in}}{\pgfqpoint{3.959449in}{4.535807in}}%
\pgfpathcurveto{\pgfqpoint{3.959449in}{4.529698in}}{\pgfqpoint{3.961875in}{4.523839in}}{\pgfqpoint{3.966195in}{4.519520in}}%
\pgfpathcurveto{\pgfqpoint{3.970514in}{4.515201in}}{\pgfqpoint{3.976373in}{4.512774in}}{\pgfqpoint{3.982481in}{4.512774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.982067in}{4.512811in}}%
\pgfpathcurveto{\pgfqpoint{3.988176in}{4.512811in}}{\pgfqpoint{3.994034in}{4.515238in}}{\pgfqpoint{3.998354in}{4.519557in}}%
\pgfpathcurveto{\pgfqpoint{4.002673in}{4.523876in}}{\pgfqpoint{4.005100in}{4.529735in}}{\pgfqpoint{4.005100in}{4.535843in}}%
\pgfpathcurveto{\pgfqpoint{4.005100in}{4.541951in}}{\pgfqpoint{4.002673in}{4.547810in}}{\pgfqpoint{3.998354in}{4.552129in}}%
\pgfpathcurveto{\pgfqpoint{3.994034in}{4.556448in}}{\pgfqpoint{3.988176in}{4.558875in}}{\pgfqpoint{3.982067in}{4.558875in}}%
\pgfpathcurveto{\pgfqpoint{3.975959in}{4.558875in}}{\pgfqpoint{3.970100in}{4.556448in}}{\pgfqpoint{3.965781in}{4.552129in}}%
\pgfpathcurveto{\pgfqpoint{3.961462in}{4.547810in}}{\pgfqpoint{3.959035in}{4.541951in}}{\pgfqpoint{3.959035in}{4.535843in}}%
\pgfpathcurveto{\pgfqpoint{3.959035in}{4.529735in}}{\pgfqpoint{3.961462in}{4.523876in}}{\pgfqpoint{3.965781in}{4.519557in}}%
\pgfpathcurveto{\pgfqpoint{3.970100in}{4.515238in}}{\pgfqpoint{3.975959in}{4.512811in}}{\pgfqpoint{3.982067in}{4.512811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981654in}{4.512847in}}%
\pgfpathcurveto{\pgfqpoint{3.987762in}{4.512847in}}{\pgfqpoint{3.993621in}{4.515274in}}{\pgfqpoint{3.997940in}{4.519593in}}%
\pgfpathcurveto{\pgfqpoint{4.002259in}{4.523912in}}{\pgfqpoint{4.004686in}{4.529771in}}{\pgfqpoint{4.004686in}{4.535879in}}%
\pgfpathcurveto{\pgfqpoint{4.004686in}{4.541987in}}{\pgfqpoint{4.002259in}{4.547846in}}{\pgfqpoint{3.997940in}{4.552165in}}%
\pgfpathcurveto{\pgfqpoint{3.993621in}{4.556485in}}{\pgfqpoint{3.987762in}{4.558911in}}{\pgfqpoint{3.981654in}{4.558911in}}%
\pgfpathcurveto{\pgfqpoint{3.975546in}{4.558911in}}{\pgfqpoint{3.969687in}{4.556485in}}{\pgfqpoint{3.965368in}{4.552165in}}%
\pgfpathcurveto{\pgfqpoint{3.961049in}{4.547846in}}{\pgfqpoint{3.958622in}{4.541987in}}{\pgfqpoint{3.958622in}{4.535879in}}%
\pgfpathcurveto{\pgfqpoint{3.958622in}{4.529771in}}{\pgfqpoint{3.961049in}{4.523912in}}{\pgfqpoint{3.965368in}{4.519593in}}%
\pgfpathcurveto{\pgfqpoint{3.969687in}{4.515274in}}{\pgfqpoint{3.975546in}{4.512847in}}{\pgfqpoint{3.981654in}{4.512847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981241in}{4.512883in}}%
\pgfpathcurveto{\pgfqpoint{3.987349in}{4.512883in}}{\pgfqpoint{3.993208in}{4.515310in}}{\pgfqpoint{3.997527in}{4.519629in}}%
\pgfpathcurveto{\pgfqpoint{4.001846in}{4.523949in}}{\pgfqpoint{4.004273in}{4.529807in}}{\pgfqpoint{4.004273in}{4.535916in}}%
\pgfpathcurveto{\pgfqpoint{4.004273in}{4.542024in}}{\pgfqpoint{4.001846in}{4.547883in}}{\pgfqpoint{3.997527in}{4.552202in}}%
\pgfpathcurveto{\pgfqpoint{3.993208in}{4.556521in}}{\pgfqpoint{3.987349in}{4.558948in}}{\pgfqpoint{3.981241in}{4.558948in}}%
\pgfpathcurveto{\pgfqpoint{3.975133in}{4.558948in}}{\pgfqpoint{3.969274in}{4.556521in}}{\pgfqpoint{3.964955in}{4.552202in}}%
\pgfpathcurveto{\pgfqpoint{3.960635in}{4.547883in}}{\pgfqpoint{3.958209in}{4.542024in}}{\pgfqpoint{3.958209in}{4.535916in}}%
\pgfpathcurveto{\pgfqpoint{3.958209in}{4.529807in}}{\pgfqpoint{3.960635in}{4.523949in}}{\pgfqpoint{3.964955in}{4.519629in}}%
\pgfpathcurveto{\pgfqpoint{3.969274in}{4.515310in}}{\pgfqpoint{3.975133in}{4.512883in}}{\pgfqpoint{3.981241in}{4.512883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980827in}{4.512920in}}%
\pgfpathcurveto{\pgfqpoint{3.986936in}{4.512920in}}{\pgfqpoint{3.992794in}{4.515347in}}{\pgfqpoint{3.997114in}{4.519666in}}%
\pgfpathcurveto{\pgfqpoint{4.001433in}{4.523985in}}{\pgfqpoint{4.003860in}{4.529844in}}{\pgfqpoint{4.003860in}{4.535952in}}%
\pgfpathcurveto{\pgfqpoint{4.003860in}{4.542060in}}{\pgfqpoint{4.001433in}{4.547919in}}{\pgfqpoint{3.997114in}{4.552238in}}%
\pgfpathcurveto{\pgfqpoint{3.992794in}{4.556557in}}{\pgfqpoint{3.986936in}{4.558984in}}{\pgfqpoint{3.980827in}{4.558984in}}%
\pgfpathcurveto{\pgfqpoint{3.974719in}{4.558984in}}{\pgfqpoint{3.968860in}{4.556557in}}{\pgfqpoint{3.964541in}{4.552238in}}%
\pgfpathcurveto{\pgfqpoint{3.960222in}{4.547919in}}{\pgfqpoint{3.957795in}{4.542060in}}{\pgfqpoint{3.957795in}{4.535952in}}%
\pgfpathcurveto{\pgfqpoint{3.957795in}{4.529844in}}{\pgfqpoint{3.960222in}{4.523985in}}{\pgfqpoint{3.964541in}{4.519666in}}%
\pgfpathcurveto{\pgfqpoint{3.968860in}{4.515347in}}{\pgfqpoint{3.974719in}{4.512920in}}{\pgfqpoint{3.980827in}{4.512920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980414in}{4.512956in}}%
\pgfpathcurveto{\pgfqpoint{3.986522in}{4.512956in}}{\pgfqpoint{3.992381in}{4.515383in}}{\pgfqpoint{3.996700in}{4.519702in}}%
\pgfpathcurveto{\pgfqpoint{4.001019in}{4.524021in}}{\pgfqpoint{4.003446in}{4.529880in}}{\pgfqpoint{4.003446in}{4.535988in}}%
\pgfpathcurveto{\pgfqpoint{4.003446in}{4.542096in}}{\pgfqpoint{4.001019in}{4.547955in}}{\pgfqpoint{3.996700in}{4.552274in}}%
\pgfpathcurveto{\pgfqpoint{3.992381in}{4.556594in}}{\pgfqpoint{3.986522in}{4.559020in}}{\pgfqpoint{3.980414in}{4.559020in}}%
\pgfpathcurveto{\pgfqpoint{3.974306in}{4.559020in}}{\pgfqpoint{3.968447in}{4.556594in}}{\pgfqpoint{3.964128in}{4.552274in}}%
\pgfpathcurveto{\pgfqpoint{3.959809in}{4.547955in}}{\pgfqpoint{3.957382in}{4.542096in}}{\pgfqpoint{3.957382in}{4.535988in}}%
\pgfpathcurveto{\pgfqpoint{3.957382in}{4.529880in}}{\pgfqpoint{3.959809in}{4.524021in}}{\pgfqpoint{3.964128in}{4.519702in}}%
\pgfpathcurveto{\pgfqpoint{3.968447in}{4.515383in}}{\pgfqpoint{3.974306in}{4.512956in}}{\pgfqpoint{3.980414in}{4.512956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.980001in}{4.512993in}}%
\pgfpathcurveto{\pgfqpoint{3.986109in}{4.512993in}}{\pgfqpoint{3.991968in}{4.515419in}}{\pgfqpoint{3.996287in}{4.519739in}}%
\pgfpathcurveto{\pgfqpoint{4.000606in}{4.524058in}}{\pgfqpoint{4.003033in}{4.529916in}}{\pgfqpoint{4.003033in}{4.536025in}}%
\pgfpathcurveto{\pgfqpoint{4.003033in}{4.542133in}}{\pgfqpoint{4.000606in}{4.547992in}}{\pgfqpoint{3.996287in}{4.552311in}}%
\pgfpathcurveto{\pgfqpoint{3.991968in}{4.556630in}}{\pgfqpoint{3.986109in}{4.559057in}}{\pgfqpoint{3.980001in}{4.559057in}}%
\pgfpathcurveto{\pgfqpoint{3.973893in}{4.559057in}}{\pgfqpoint{3.968034in}{4.556630in}}{\pgfqpoint{3.963715in}{4.552311in}}%
\pgfpathcurveto{\pgfqpoint{3.959395in}{4.547992in}}{\pgfqpoint{3.956969in}{4.542133in}}{\pgfqpoint{3.956969in}{4.536025in}}%
\pgfpathcurveto{\pgfqpoint{3.956969in}{4.529916in}}{\pgfqpoint{3.959395in}{4.524058in}}{\pgfqpoint{3.963715in}{4.519739in}}%
\pgfpathcurveto{\pgfqpoint{3.968034in}{4.515419in}}{\pgfqpoint{3.973893in}{4.512993in}}{\pgfqpoint{3.980001in}{4.512993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979587in}{4.513029in}}%
\pgfpathcurveto{\pgfqpoint{3.985696in}{4.513029in}}{\pgfqpoint{3.991554in}{4.515456in}}{\pgfqpoint{3.995874in}{4.519775in}}%
\pgfpathcurveto{\pgfqpoint{4.000193in}{4.524094in}}{\pgfqpoint{4.002620in}{4.529953in}}{\pgfqpoint{4.002620in}{4.536061in}}%
\pgfpathcurveto{\pgfqpoint{4.002620in}{4.542169in}}{\pgfqpoint{4.000193in}{4.548028in}}{\pgfqpoint{3.995874in}{4.552347in}}%
\pgfpathcurveto{\pgfqpoint{3.991554in}{4.556666in}}{\pgfqpoint{3.985696in}{4.559093in}}{\pgfqpoint{3.979587in}{4.559093in}}%
\pgfpathcurveto{\pgfqpoint{3.973479in}{4.559093in}}{\pgfqpoint{3.967620in}{4.556666in}}{\pgfqpoint{3.963301in}{4.552347in}}%
\pgfpathcurveto{\pgfqpoint{3.958982in}{4.548028in}}{\pgfqpoint{3.956555in}{4.542169in}}{\pgfqpoint{3.956555in}{4.536061in}}%
\pgfpathcurveto{\pgfqpoint{3.956555in}{4.529953in}}{\pgfqpoint{3.958982in}{4.524094in}}{\pgfqpoint{3.963301in}{4.519775in}}%
\pgfpathcurveto{\pgfqpoint{3.967620in}{4.515456in}}{\pgfqpoint{3.973479in}{4.513029in}}{\pgfqpoint{3.979587in}{4.513029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.979174in}{4.513065in}}%
\pgfpathcurveto{\pgfqpoint{3.985282in}{4.513065in}}{\pgfqpoint{3.991141in}{4.515492in}}{\pgfqpoint{3.995460in}{4.519811in}}%
\pgfpathcurveto{\pgfqpoint{3.999779in}{4.524130in}}{\pgfqpoint{4.002206in}{4.529989in}}{\pgfqpoint{4.002206in}{4.536097in}}%
\pgfpathcurveto{\pgfqpoint{4.002206in}{4.542206in}}{\pgfqpoint{3.999779in}{4.548064in}}{\pgfqpoint{3.995460in}{4.552384in}}%
\pgfpathcurveto{\pgfqpoint{3.991141in}{4.556703in}}{\pgfqpoint{3.985282in}{4.559130in}}{\pgfqpoint{3.979174in}{4.559130in}}%
\pgfpathcurveto{\pgfqpoint{3.973066in}{4.559130in}}{\pgfqpoint{3.967207in}{4.556703in}}{\pgfqpoint{3.962888in}{4.552384in}}%
\pgfpathcurveto{\pgfqpoint{3.958569in}{4.548064in}}{\pgfqpoint{3.956142in}{4.542206in}}{\pgfqpoint{3.956142in}{4.536097in}}%
\pgfpathcurveto{\pgfqpoint{3.956142in}{4.529989in}}{\pgfqpoint{3.958569in}{4.524130in}}{\pgfqpoint{3.962888in}{4.519811in}}%
\pgfpathcurveto{\pgfqpoint{3.967207in}{4.515492in}}{\pgfqpoint{3.973066in}{4.513065in}}{\pgfqpoint{3.979174in}{4.513065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978761in}{4.513102in}}%
\pgfpathcurveto{\pgfqpoint{3.984869in}{4.513102in}}{\pgfqpoint{3.990728in}{4.515528in}}{\pgfqpoint{3.995047in}{4.519848in}}%
\pgfpathcurveto{\pgfqpoint{3.999366in}{4.524167in}}{\pgfqpoint{4.001793in}{4.530026in}}{\pgfqpoint{4.001793in}{4.536134in}}%
\pgfpathcurveto{\pgfqpoint{4.001793in}{4.542242in}}{\pgfqpoint{3.999366in}{4.548101in}}{\pgfqpoint{3.995047in}{4.552420in}}%
\pgfpathcurveto{\pgfqpoint{3.990728in}{4.556739in}}{\pgfqpoint{3.984869in}{4.559166in}}{\pgfqpoint{3.978761in}{4.559166in}}%
\pgfpathcurveto{\pgfqpoint{3.972653in}{4.559166in}}{\pgfqpoint{3.966794in}{4.556739in}}{\pgfqpoint{3.962475in}{4.552420in}}%
\pgfpathcurveto{\pgfqpoint{3.958155in}{4.548101in}}{\pgfqpoint{3.955729in}{4.542242in}}{\pgfqpoint{3.955729in}{4.536134in}}%
\pgfpathcurveto{\pgfqpoint{3.955729in}{4.530026in}}{\pgfqpoint{3.958155in}{4.524167in}}{\pgfqpoint{3.962475in}{4.519848in}}%
\pgfpathcurveto{\pgfqpoint{3.966794in}{4.515528in}}{\pgfqpoint{3.972653in}{4.513102in}}{\pgfqpoint{3.978761in}{4.513102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.978347in}{4.513138in}}%
\pgfpathcurveto{\pgfqpoint{3.984456in}{4.513138in}}{\pgfqpoint{3.990314in}{4.515565in}}{\pgfqpoint{3.994634in}{4.519884in}}%
\pgfpathcurveto{\pgfqpoint{3.998953in}{4.524203in}}{\pgfqpoint{4.001380in}{4.530062in}}{\pgfqpoint{4.001380in}{4.536170in}}%
\pgfpathcurveto{\pgfqpoint{4.001380in}{4.542278in}}{\pgfqpoint{3.998953in}{4.548137in}}{\pgfqpoint{3.994634in}{4.552456in}}%
\pgfpathcurveto{\pgfqpoint{3.990314in}{4.556775in}}{\pgfqpoint{3.984456in}{4.559202in}}{\pgfqpoint{3.978347in}{4.559202in}}%
\pgfpathcurveto{\pgfqpoint{3.972239in}{4.559202in}}{\pgfqpoint{3.966380in}{4.556775in}}{\pgfqpoint{3.962061in}{4.552456in}}%
\pgfpathcurveto{\pgfqpoint{3.957742in}{4.548137in}}{\pgfqpoint{3.955315in}{4.542278in}}{\pgfqpoint{3.955315in}{4.536170in}}%
\pgfpathcurveto{\pgfqpoint{3.955315in}{4.530062in}}{\pgfqpoint{3.957742in}{4.524203in}}{\pgfqpoint{3.962061in}{4.519884in}}%
\pgfpathcurveto{\pgfqpoint{3.966380in}{4.515565in}}{\pgfqpoint{3.972239in}{4.513138in}}{\pgfqpoint{3.978347in}{4.513138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977934in}{4.513174in}}%
\pgfpathcurveto{\pgfqpoint{3.984042in}{4.513174in}}{\pgfqpoint{3.989901in}{4.515601in}}{\pgfqpoint{3.994220in}{4.519920in}}%
\pgfpathcurveto{\pgfqpoint{3.998539in}{4.524239in}}{\pgfqpoint{4.000966in}{4.530098in}}{\pgfqpoint{4.000966in}{4.536206in}}%
\pgfpathcurveto{\pgfqpoint{4.000966in}{4.542315in}}{\pgfqpoint{3.998539in}{4.548173in}}{\pgfqpoint{3.994220in}{4.552493in}}%
\pgfpathcurveto{\pgfqpoint{3.989901in}{4.556812in}}{\pgfqpoint{3.984042in}{4.559239in}}{\pgfqpoint{3.977934in}{4.559239in}}%
\pgfpathcurveto{\pgfqpoint{3.971826in}{4.559239in}}{\pgfqpoint{3.965967in}{4.556812in}}{\pgfqpoint{3.961648in}{4.552493in}}%
\pgfpathcurveto{\pgfqpoint{3.957329in}{4.548173in}}{\pgfqpoint{3.954902in}{4.542315in}}{\pgfqpoint{3.954902in}{4.536206in}}%
\pgfpathcurveto{\pgfqpoint{3.954902in}{4.530098in}}{\pgfqpoint{3.957329in}{4.524239in}}{\pgfqpoint{3.961648in}{4.519920in}}%
\pgfpathcurveto{\pgfqpoint{3.965967in}{4.515601in}}{\pgfqpoint{3.971826in}{4.513174in}}{\pgfqpoint{3.977934in}{4.513174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977521in}{4.513211in}}%
\pgfpathcurveto{\pgfqpoint{3.983629in}{4.513211in}}{\pgfqpoint{3.989488in}{4.515638in}}{\pgfqpoint{3.993807in}{4.519957in}}%
\pgfpathcurveto{\pgfqpoint{3.998126in}{4.524276in}}{\pgfqpoint{4.000553in}{4.530135in}}{\pgfqpoint{4.000553in}{4.536243in}}%
\pgfpathcurveto{\pgfqpoint{4.000553in}{4.542351in}}{\pgfqpoint{3.998126in}{4.548210in}}{\pgfqpoint{3.993807in}{4.552529in}}%
\pgfpathcurveto{\pgfqpoint{3.989488in}{4.556848in}}{\pgfqpoint{3.983629in}{4.559275in}}{\pgfqpoint{3.977521in}{4.559275in}}%
\pgfpathcurveto{\pgfqpoint{3.971413in}{4.559275in}}{\pgfqpoint{3.965554in}{4.556848in}}{\pgfqpoint{3.961235in}{4.552529in}}%
\pgfpathcurveto{\pgfqpoint{3.956915in}{4.548210in}}{\pgfqpoint{3.954489in}{4.542351in}}{\pgfqpoint{3.954489in}{4.536243in}}%
\pgfpathcurveto{\pgfqpoint{3.954489in}{4.530135in}}{\pgfqpoint{3.956915in}{4.524276in}}{\pgfqpoint{3.961235in}{4.519957in}}%
\pgfpathcurveto{\pgfqpoint{3.965554in}{4.515638in}}{\pgfqpoint{3.971413in}{4.513211in}}{\pgfqpoint{3.977521in}{4.513211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.977107in}{4.513247in}}%
\pgfpathcurveto{\pgfqpoint{3.983216in}{4.513247in}}{\pgfqpoint{3.989074in}{4.515674in}}{\pgfqpoint{3.993394in}{4.519993in}}%
\pgfpathcurveto{\pgfqpoint{3.997713in}{4.524312in}}{\pgfqpoint{4.000140in}{4.530171in}}{\pgfqpoint{4.000140in}{4.536279in}}%
\pgfpathcurveto{\pgfqpoint{4.000140in}{4.542387in}}{\pgfqpoint{3.997713in}{4.548246in}}{\pgfqpoint{3.993394in}{4.552565in}}%
\pgfpathcurveto{\pgfqpoint{3.989074in}{4.556885in}}{\pgfqpoint{3.983216in}{4.559311in}}{\pgfqpoint{3.977107in}{4.559311in}}%
\pgfpathcurveto{\pgfqpoint{3.970999in}{4.559311in}}{\pgfqpoint{3.965140in}{4.556885in}}{\pgfqpoint{3.960821in}{4.552565in}}%
\pgfpathcurveto{\pgfqpoint{3.956502in}{4.548246in}}{\pgfqpoint{3.954075in}{4.542387in}}{\pgfqpoint{3.954075in}{4.536279in}}%
\pgfpathcurveto{\pgfqpoint{3.954075in}{4.530171in}}{\pgfqpoint{3.956502in}{4.524312in}}{\pgfqpoint{3.960821in}{4.519993in}}%
\pgfpathcurveto{\pgfqpoint{3.965140in}{4.515674in}}{\pgfqpoint{3.970999in}{4.513247in}}{\pgfqpoint{3.977107in}{4.513247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976694in}{4.513283in}}%
\pgfpathcurveto{\pgfqpoint{3.982802in}{4.513283in}}{\pgfqpoint{3.988661in}{4.515710in}}{\pgfqpoint{3.992980in}{4.520029in}}%
\pgfpathcurveto{\pgfqpoint{3.997299in}{4.524349in}}{\pgfqpoint{3.999726in}{4.530207in}}{\pgfqpoint{3.999726in}{4.536316in}}%
\pgfpathcurveto{\pgfqpoint{3.999726in}{4.542424in}}{\pgfqpoint{3.997299in}{4.548283in}}{\pgfqpoint{3.992980in}{4.552602in}}%
\pgfpathcurveto{\pgfqpoint{3.988661in}{4.556921in}}{\pgfqpoint{3.982802in}{4.559348in}}{\pgfqpoint{3.976694in}{4.559348in}}%
\pgfpathcurveto{\pgfqpoint{3.970586in}{4.559348in}}{\pgfqpoint{3.964727in}{4.556921in}}{\pgfqpoint{3.960408in}{4.552602in}}%
\pgfpathcurveto{\pgfqpoint{3.956089in}{4.548283in}}{\pgfqpoint{3.953662in}{4.542424in}}{\pgfqpoint{3.953662in}{4.536316in}}%
\pgfpathcurveto{\pgfqpoint{3.953662in}{4.530207in}}{\pgfqpoint{3.956089in}{4.524349in}}{\pgfqpoint{3.960408in}{4.520029in}}%
\pgfpathcurveto{\pgfqpoint{3.964727in}{4.515710in}}{\pgfqpoint{3.970586in}{4.513283in}}{\pgfqpoint{3.976694in}{4.513283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.976281in}{4.513320in}}%
\pgfpathcurveto{\pgfqpoint{3.982389in}{4.513320in}}{\pgfqpoint{3.988248in}{4.515747in}}{\pgfqpoint{3.992567in}{4.520066in}}%
\pgfpathcurveto{\pgfqpoint{3.996886in}{4.524385in}}{\pgfqpoint{3.999313in}{4.530244in}}{\pgfqpoint{3.999313in}{4.536352in}}%
\pgfpathcurveto{\pgfqpoint{3.999313in}{4.542460in}}{\pgfqpoint{3.996886in}{4.548319in}}{\pgfqpoint{3.992567in}{4.552638in}}%
\pgfpathcurveto{\pgfqpoint{3.988248in}{4.556957in}}{\pgfqpoint{3.982389in}{4.559384in}}{\pgfqpoint{3.976281in}{4.559384in}}%
\pgfpathcurveto{\pgfqpoint{3.970173in}{4.559384in}}{\pgfqpoint{3.964314in}{4.556957in}}{\pgfqpoint{3.959995in}{4.552638in}}%
\pgfpathcurveto{\pgfqpoint{3.955675in}{4.548319in}}{\pgfqpoint{3.953249in}{4.542460in}}{\pgfqpoint{3.953249in}{4.536352in}}%
\pgfpathcurveto{\pgfqpoint{3.953249in}{4.530244in}}{\pgfqpoint{3.955675in}{4.524385in}}{\pgfqpoint{3.959995in}{4.520066in}}%
\pgfpathcurveto{\pgfqpoint{3.964314in}{4.515747in}}{\pgfqpoint{3.970173in}{4.513320in}}{\pgfqpoint{3.976281in}{4.513320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975867in}{4.513356in}}%
\pgfpathcurveto{\pgfqpoint{3.981976in}{4.513356in}}{\pgfqpoint{3.987834in}{4.515783in}}{\pgfqpoint{3.992154in}{4.520102in}}%
\pgfpathcurveto{\pgfqpoint{3.996473in}{4.524421in}}{\pgfqpoint{3.998900in}{4.530280in}}{\pgfqpoint{3.998900in}{4.536388in}}%
\pgfpathcurveto{\pgfqpoint{3.998900in}{4.542496in}}{\pgfqpoint{3.996473in}{4.548355in}}{\pgfqpoint{3.992154in}{4.552674in}}%
\pgfpathcurveto{\pgfqpoint{3.987834in}{4.556994in}}{\pgfqpoint{3.981976in}{4.559420in}}{\pgfqpoint{3.975867in}{4.559420in}}%
\pgfpathcurveto{\pgfqpoint{3.969759in}{4.559420in}}{\pgfqpoint{3.963900in}{4.556994in}}{\pgfqpoint{3.959581in}{4.552674in}}%
\pgfpathcurveto{\pgfqpoint{3.955262in}{4.548355in}}{\pgfqpoint{3.952835in}{4.542496in}}{\pgfqpoint{3.952835in}{4.536388in}}%
\pgfpathcurveto{\pgfqpoint{3.952835in}{4.530280in}}{\pgfqpoint{3.955262in}{4.524421in}}{\pgfqpoint{3.959581in}{4.520102in}}%
\pgfpathcurveto{\pgfqpoint{3.963900in}{4.515783in}}{\pgfqpoint{3.969759in}{4.513356in}}{\pgfqpoint{3.975867in}{4.513356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975454in}{4.513393in}}%
\pgfpathcurveto{\pgfqpoint{3.981562in}{4.513393in}}{\pgfqpoint{3.987421in}{4.515819in}}{\pgfqpoint{3.991740in}{4.520138in}}%
\pgfpathcurveto{\pgfqpoint{3.996059in}{4.524458in}}{\pgfqpoint{3.998486in}{4.530316in}}{\pgfqpoint{3.998486in}{4.536425in}}%
\pgfpathcurveto{\pgfqpoint{3.998486in}{4.542533in}}{\pgfqpoint{3.996059in}{4.548392in}}{\pgfqpoint{3.991740in}{4.552711in}}%
\pgfpathcurveto{\pgfqpoint{3.987421in}{4.557030in}}{\pgfqpoint{3.981562in}{4.559457in}}{\pgfqpoint{3.975454in}{4.559457in}}%
\pgfpathcurveto{\pgfqpoint{3.969346in}{4.559457in}}{\pgfqpoint{3.963487in}{4.557030in}}{\pgfqpoint{3.959168in}{4.552711in}}%
\pgfpathcurveto{\pgfqpoint{3.954849in}{4.548392in}}{\pgfqpoint{3.952422in}{4.542533in}}{\pgfqpoint{3.952422in}{4.536425in}}%
\pgfpathcurveto{\pgfqpoint{3.952422in}{4.530316in}}{\pgfqpoint{3.954849in}{4.524458in}}{\pgfqpoint{3.959168in}{4.520138in}}%
\pgfpathcurveto{\pgfqpoint{3.963487in}{4.515819in}}{\pgfqpoint{3.969346in}{4.513393in}}{\pgfqpoint{3.975454in}{4.513393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975041in}{4.513429in}}%
\pgfpathcurveto{\pgfqpoint{3.981149in}{4.513429in}}{\pgfqpoint{3.987008in}{4.515856in}}{\pgfqpoint{3.991327in}{4.520175in}}%
\pgfpathcurveto{\pgfqpoint{3.995646in}{4.524494in}}{\pgfqpoint{3.998073in}{4.530353in}}{\pgfqpoint{3.998073in}{4.536461in}}%
\pgfpathcurveto{\pgfqpoint{3.998073in}{4.542569in}}{\pgfqpoint{3.995646in}{4.548428in}}{\pgfqpoint{3.991327in}{4.552747in}}%
\pgfpathcurveto{\pgfqpoint{3.987008in}{4.557066in}}{\pgfqpoint{3.981149in}{4.559493in}}{\pgfqpoint{3.975041in}{4.559493in}}%
\pgfpathcurveto{\pgfqpoint{3.968933in}{4.559493in}}{\pgfqpoint{3.963074in}{4.557066in}}{\pgfqpoint{3.958755in}{4.552747in}}%
\pgfpathcurveto{\pgfqpoint{3.954435in}{4.548428in}}{\pgfqpoint{3.952009in}{4.542569in}}{\pgfqpoint{3.952009in}{4.536461in}}%
\pgfpathcurveto{\pgfqpoint{3.952009in}{4.530353in}}{\pgfqpoint{3.954435in}{4.524494in}}{\pgfqpoint{3.958755in}{4.520175in}}%
\pgfpathcurveto{\pgfqpoint{3.963074in}{4.515856in}}{\pgfqpoint{3.968933in}{4.513429in}}{\pgfqpoint{3.975041in}{4.513429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974627in}{4.513465in}}%
\pgfpathcurveto{\pgfqpoint{3.980736in}{4.513465in}}{\pgfqpoint{3.986594in}{4.515892in}}{\pgfqpoint{3.990914in}{4.520211in}}%
\pgfpathcurveto{\pgfqpoint{3.995233in}{4.524530in}}{\pgfqpoint{3.997660in}{4.530389in}}{\pgfqpoint{3.997660in}{4.536497in}}%
\pgfpathcurveto{\pgfqpoint{3.997660in}{4.542606in}}{\pgfqpoint{3.995233in}{4.548464in}}{\pgfqpoint{3.990914in}{4.552784in}}%
\pgfpathcurveto{\pgfqpoint{3.986594in}{4.557103in}}{\pgfqpoint{3.980736in}{4.559529in}}{\pgfqpoint{3.974627in}{4.559529in}}%
\pgfpathcurveto{\pgfqpoint{3.968519in}{4.559529in}}{\pgfqpoint{3.962660in}{4.557103in}}{\pgfqpoint{3.958341in}{4.552784in}}%
\pgfpathcurveto{\pgfqpoint{3.954022in}{4.548464in}}{\pgfqpoint{3.951595in}{4.542606in}}{\pgfqpoint{3.951595in}{4.536497in}}%
\pgfpathcurveto{\pgfqpoint{3.951595in}{4.530389in}}{\pgfqpoint{3.954022in}{4.524530in}}{\pgfqpoint{3.958341in}{4.520211in}}%
\pgfpathcurveto{\pgfqpoint{3.962660in}{4.515892in}}{\pgfqpoint{3.968519in}{4.513465in}}{\pgfqpoint{3.974627in}{4.513465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974214in}{4.513502in}}%
\pgfpathcurveto{\pgfqpoint{3.980322in}{4.513502in}}{\pgfqpoint{3.986181in}{4.515928in}}{\pgfqpoint{3.990500in}{4.520248in}}%
\pgfpathcurveto{\pgfqpoint{3.994819in}{4.524567in}}{\pgfqpoint{3.997246in}{4.530426in}}{\pgfqpoint{3.997246in}{4.536534in}}%
\pgfpathcurveto{\pgfqpoint{3.997246in}{4.542642in}}{\pgfqpoint{3.994819in}{4.548501in}}{\pgfqpoint{3.990500in}{4.552820in}}%
\pgfpathcurveto{\pgfqpoint{3.986181in}{4.557139in}}{\pgfqpoint{3.980322in}{4.559566in}}{\pgfqpoint{3.974214in}{4.559566in}}%
\pgfpathcurveto{\pgfqpoint{3.968106in}{4.559566in}}{\pgfqpoint{3.962247in}{4.557139in}}{\pgfqpoint{3.957928in}{4.552820in}}%
\pgfpathcurveto{\pgfqpoint{3.953609in}{4.548501in}}{\pgfqpoint{3.951182in}{4.542642in}}{\pgfqpoint{3.951182in}{4.536534in}}%
\pgfpathcurveto{\pgfqpoint{3.951182in}{4.530426in}}{\pgfqpoint{3.953609in}{4.524567in}}{\pgfqpoint{3.957928in}{4.520248in}}%
\pgfpathcurveto{\pgfqpoint{3.962247in}{4.515928in}}{\pgfqpoint{3.968106in}{4.513502in}}{\pgfqpoint{3.974214in}{4.513502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973801in}{4.513538in}}%
\pgfpathcurveto{\pgfqpoint{3.979909in}{4.513538in}}{\pgfqpoint{3.985768in}{4.515965in}}{\pgfqpoint{3.990087in}{4.520284in}}%
\pgfpathcurveto{\pgfqpoint{3.994406in}{4.524603in}}{\pgfqpoint{3.996833in}{4.530462in}}{\pgfqpoint{3.996833in}{4.536570in}}%
\pgfpathcurveto{\pgfqpoint{3.996833in}{4.542678in}}{\pgfqpoint{3.994406in}{4.548537in}}{\pgfqpoint{3.990087in}{4.552856in}}%
\pgfpathcurveto{\pgfqpoint{3.985768in}{4.557175in}}{\pgfqpoint{3.979909in}{4.559602in}}{\pgfqpoint{3.973801in}{4.559602in}}%
\pgfpathcurveto{\pgfqpoint{3.967693in}{4.559602in}}{\pgfqpoint{3.961834in}{4.557175in}}{\pgfqpoint{3.957515in}{4.552856in}}%
\pgfpathcurveto{\pgfqpoint{3.953195in}{4.548537in}}{\pgfqpoint{3.950769in}{4.542678in}}{\pgfqpoint{3.950769in}{4.536570in}}%
\pgfpathcurveto{\pgfqpoint{3.950769in}{4.530462in}}{\pgfqpoint{3.953195in}{4.524603in}}{\pgfqpoint{3.957515in}{4.520284in}}%
\pgfpathcurveto{\pgfqpoint{3.961834in}{4.515965in}}{\pgfqpoint{3.967693in}{4.513538in}}{\pgfqpoint{3.973801in}{4.513538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.973387in}{4.513574in}}%
\pgfpathcurveto{\pgfqpoint{3.979496in}{4.513574in}}{\pgfqpoint{3.985354in}{4.516001in}}{\pgfqpoint{3.989674in}{4.520320in}}%
\pgfpathcurveto{\pgfqpoint{3.993993in}{4.524639in}}{\pgfqpoint{3.996420in}{4.530498in}}{\pgfqpoint{3.996420in}{4.536606in}}%
\pgfpathcurveto{\pgfqpoint{3.996420in}{4.542715in}}{\pgfqpoint{3.993993in}{4.548573in}}{\pgfqpoint{3.989674in}{4.552893in}}%
\pgfpathcurveto{\pgfqpoint{3.985354in}{4.557212in}}{\pgfqpoint{3.979496in}{4.559639in}}{\pgfqpoint{3.973387in}{4.559639in}}%
\pgfpathcurveto{\pgfqpoint{3.967279in}{4.559639in}}{\pgfqpoint{3.961420in}{4.557212in}}{\pgfqpoint{3.957101in}{4.552893in}}%
\pgfpathcurveto{\pgfqpoint{3.952782in}{4.548573in}}{\pgfqpoint{3.950355in}{4.542715in}}{\pgfqpoint{3.950355in}{4.536606in}}%
\pgfpathcurveto{\pgfqpoint{3.950355in}{4.530498in}}{\pgfqpoint{3.952782in}{4.524639in}}{\pgfqpoint{3.957101in}{4.520320in}}%
\pgfpathcurveto{\pgfqpoint{3.961420in}{4.516001in}}{\pgfqpoint{3.967279in}{4.513574in}}{\pgfqpoint{3.973387in}{4.513574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972974in}{4.513611in}}%
\pgfpathcurveto{\pgfqpoint{3.979082in}{4.513611in}}{\pgfqpoint{3.984941in}{4.516037in}}{\pgfqpoint{3.989260in}{4.520357in}}%
\pgfpathcurveto{\pgfqpoint{3.993579in}{4.524676in}}{\pgfqpoint{3.996006in}{4.530535in}}{\pgfqpoint{3.996006in}{4.536643in}}%
\pgfpathcurveto{\pgfqpoint{3.996006in}{4.542751in}}{\pgfqpoint{3.993579in}{4.548610in}}{\pgfqpoint{3.989260in}{4.552929in}}%
\pgfpathcurveto{\pgfqpoint{3.984941in}{4.557248in}}{\pgfqpoint{3.979082in}{4.559675in}}{\pgfqpoint{3.972974in}{4.559675in}}%
\pgfpathcurveto{\pgfqpoint{3.966866in}{4.559675in}}{\pgfqpoint{3.961007in}{4.557248in}}{\pgfqpoint{3.956688in}{4.552929in}}%
\pgfpathcurveto{\pgfqpoint{3.952369in}{4.548610in}}{\pgfqpoint{3.949942in}{4.542751in}}{\pgfqpoint{3.949942in}{4.536643in}}%
\pgfpathcurveto{\pgfqpoint{3.949942in}{4.530535in}}{\pgfqpoint{3.952369in}{4.524676in}}{\pgfqpoint{3.956688in}{4.520357in}}%
\pgfpathcurveto{\pgfqpoint{3.961007in}{4.516037in}}{\pgfqpoint{3.966866in}{4.513611in}}{\pgfqpoint{3.972974in}{4.513611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972561in}{4.513647in}}%
\pgfpathcurveto{\pgfqpoint{3.978669in}{4.513647in}}{\pgfqpoint{3.984528in}{4.516074in}}{\pgfqpoint{3.988847in}{4.520393in}}%
\pgfpathcurveto{\pgfqpoint{3.993166in}{4.524712in}}{\pgfqpoint{3.995593in}{4.530571in}}{\pgfqpoint{3.995593in}{4.536679in}}%
\pgfpathcurveto{\pgfqpoint{3.995593in}{4.542787in}}{\pgfqpoint{3.993166in}{4.548646in}}{\pgfqpoint{3.988847in}{4.552965in}}%
\pgfpathcurveto{\pgfqpoint{3.984528in}{4.557284in}}{\pgfqpoint{3.978669in}{4.559711in}}{\pgfqpoint{3.972561in}{4.559711in}}%
\pgfpathcurveto{\pgfqpoint{3.966453in}{4.559711in}}{\pgfqpoint{3.960594in}{4.557284in}}{\pgfqpoint{3.956275in}{4.552965in}}%
\pgfpathcurveto{\pgfqpoint{3.951955in}{4.548646in}}{\pgfqpoint{3.949529in}{4.542787in}}{\pgfqpoint{3.949529in}{4.536679in}}%
\pgfpathcurveto{\pgfqpoint{3.949529in}{4.530571in}}{\pgfqpoint{3.951955in}{4.524712in}}{\pgfqpoint{3.956275in}{4.520393in}}%
\pgfpathcurveto{\pgfqpoint{3.960594in}{4.516074in}}{\pgfqpoint{3.966453in}{4.513647in}}{\pgfqpoint{3.972561in}{4.513647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972147in}{4.513683in}}%
\pgfpathcurveto{\pgfqpoint{3.978256in}{4.513683in}}{\pgfqpoint{3.984114in}{4.516110in}}{\pgfqpoint{3.988434in}{4.520429in}}%
\pgfpathcurveto{\pgfqpoint{3.992753in}{4.524749in}}{\pgfqpoint{3.995180in}{4.530607in}}{\pgfqpoint{3.995180in}{4.536716in}}%
\pgfpathcurveto{\pgfqpoint{3.995180in}{4.542824in}}{\pgfqpoint{3.992753in}{4.548683in}}{\pgfqpoint{3.988434in}{4.553002in}}%
\pgfpathcurveto{\pgfqpoint{3.984114in}{4.557321in}}{\pgfqpoint{3.978256in}{4.559748in}}{\pgfqpoint{3.972147in}{4.559748in}}%
\pgfpathcurveto{\pgfqpoint{3.966039in}{4.559748in}}{\pgfqpoint{3.960180in}{4.557321in}}{\pgfqpoint{3.955861in}{4.553002in}}%
\pgfpathcurveto{\pgfqpoint{3.951542in}{4.548683in}}{\pgfqpoint{3.949115in}{4.542824in}}{\pgfqpoint{3.949115in}{4.536716in}}%
\pgfpathcurveto{\pgfqpoint{3.949115in}{4.530607in}}{\pgfqpoint{3.951542in}{4.524749in}}{\pgfqpoint{3.955861in}{4.520429in}}%
\pgfpathcurveto{\pgfqpoint{3.960180in}{4.516110in}}{\pgfqpoint{3.966039in}{4.513683in}}{\pgfqpoint{3.972147in}{4.513683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971734in}{4.513720in}}%
\pgfpathcurveto{\pgfqpoint{3.977842in}{4.513720in}}{\pgfqpoint{3.983701in}{4.516147in}}{\pgfqpoint{3.988020in}{4.520466in}}%
\pgfpathcurveto{\pgfqpoint{3.992339in}{4.524785in}}{\pgfqpoint{3.994766in}{4.530644in}}{\pgfqpoint{3.994766in}{4.536752in}}%
\pgfpathcurveto{\pgfqpoint{3.994766in}{4.542860in}}{\pgfqpoint{3.992339in}{4.548719in}}{\pgfqpoint{3.988020in}{4.553038in}}%
\pgfpathcurveto{\pgfqpoint{3.983701in}{4.557357in}}{\pgfqpoint{3.977842in}{4.559784in}}{\pgfqpoint{3.971734in}{4.559784in}}%
\pgfpathcurveto{\pgfqpoint{3.965626in}{4.559784in}}{\pgfqpoint{3.959767in}{4.557357in}}{\pgfqpoint{3.955448in}{4.553038in}}%
\pgfpathcurveto{\pgfqpoint{3.951129in}{4.548719in}}{\pgfqpoint{3.948702in}{4.542860in}}{\pgfqpoint{3.948702in}{4.536752in}}%
\pgfpathcurveto{\pgfqpoint{3.948702in}{4.530644in}}{\pgfqpoint{3.951129in}{4.524785in}}{\pgfqpoint{3.955448in}{4.520466in}}%
\pgfpathcurveto{\pgfqpoint{3.959767in}{4.516147in}}{\pgfqpoint{3.965626in}{4.513720in}}{\pgfqpoint{3.971734in}{4.513720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971321in}{4.513756in}}%
\pgfpathcurveto{\pgfqpoint{3.977429in}{4.513756in}}{\pgfqpoint{3.983288in}{4.516183in}}{\pgfqpoint{3.987607in}{4.520502in}}%
\pgfpathcurveto{\pgfqpoint{3.991926in}{4.524821in}}{\pgfqpoint{3.994353in}{4.530680in}}{\pgfqpoint{3.994353in}{4.536788in}}%
\pgfpathcurveto{\pgfqpoint{3.994353in}{4.542896in}}{\pgfqpoint{3.991926in}{4.548755in}}{\pgfqpoint{3.987607in}{4.553074in}}%
\pgfpathcurveto{\pgfqpoint{3.983288in}{4.557394in}}{\pgfqpoint{3.977429in}{4.559820in}}{\pgfqpoint{3.971321in}{4.559820in}}%
\pgfpathcurveto{\pgfqpoint{3.965213in}{4.559820in}}{\pgfqpoint{3.959354in}{4.557394in}}{\pgfqpoint{3.955035in}{4.553074in}}%
\pgfpathcurveto{\pgfqpoint{3.950715in}{4.548755in}}{\pgfqpoint{3.948289in}{4.542896in}}{\pgfqpoint{3.948289in}{4.536788in}}%
\pgfpathcurveto{\pgfqpoint{3.948289in}{4.530680in}}{\pgfqpoint{3.950715in}{4.524821in}}{\pgfqpoint{3.955035in}{4.520502in}}%
\pgfpathcurveto{\pgfqpoint{3.959354in}{4.516183in}}{\pgfqpoint{3.965213in}{4.513756in}}{\pgfqpoint{3.971321in}{4.513756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970907in}{4.513792in}}%
\pgfpathcurveto{\pgfqpoint{3.977016in}{4.513792in}}{\pgfqpoint{3.982874in}{4.516219in}}{\pgfqpoint{3.987194in}{4.520538in}}%
\pgfpathcurveto{\pgfqpoint{3.991513in}{4.524858in}}{\pgfqpoint{3.993940in}{4.530716in}}{\pgfqpoint{3.993940in}{4.536825in}}%
\pgfpathcurveto{\pgfqpoint{3.993940in}{4.542933in}}{\pgfqpoint{3.991513in}{4.548792in}}{\pgfqpoint{3.987194in}{4.553111in}}%
\pgfpathcurveto{\pgfqpoint{3.982874in}{4.557430in}}{\pgfqpoint{3.977016in}{4.559857in}}{\pgfqpoint{3.970907in}{4.559857in}}%
\pgfpathcurveto{\pgfqpoint{3.964799in}{4.559857in}}{\pgfqpoint{3.958940in}{4.557430in}}{\pgfqpoint{3.954621in}{4.553111in}}%
\pgfpathcurveto{\pgfqpoint{3.950302in}{4.548792in}}{\pgfqpoint{3.947875in}{4.542933in}}{\pgfqpoint{3.947875in}{4.536825in}}%
\pgfpathcurveto{\pgfqpoint{3.947875in}{4.530716in}}{\pgfqpoint{3.950302in}{4.524858in}}{\pgfqpoint{3.954621in}{4.520538in}}%
\pgfpathcurveto{\pgfqpoint{3.958940in}{4.516219in}}{\pgfqpoint{3.964799in}{4.513792in}}{\pgfqpoint{3.970907in}{4.513792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970494in}{4.513829in}}%
\pgfpathcurveto{\pgfqpoint{3.976602in}{4.513829in}}{\pgfqpoint{3.982461in}{4.516256in}}{\pgfqpoint{3.986780in}{4.520575in}}%
\pgfpathcurveto{\pgfqpoint{3.991099in}{4.524894in}}{\pgfqpoint{3.993526in}{4.530753in}}{\pgfqpoint{3.993526in}{4.536861in}}%
\pgfpathcurveto{\pgfqpoint{3.993526in}{4.542969in}}{\pgfqpoint{3.991099in}{4.548828in}}{\pgfqpoint{3.986780in}{4.553147in}}%
\pgfpathcurveto{\pgfqpoint{3.982461in}{4.557466in}}{\pgfqpoint{3.976602in}{4.559893in}}{\pgfqpoint{3.970494in}{4.559893in}}%
\pgfpathcurveto{\pgfqpoint{3.964386in}{4.559893in}}{\pgfqpoint{3.958527in}{4.557466in}}{\pgfqpoint{3.954208in}{4.553147in}}%
\pgfpathcurveto{\pgfqpoint{3.949889in}{4.548828in}}{\pgfqpoint{3.947462in}{4.542969in}}{\pgfqpoint{3.947462in}{4.536861in}}%
\pgfpathcurveto{\pgfqpoint{3.947462in}{4.530753in}}{\pgfqpoint{3.949889in}{4.524894in}}{\pgfqpoint{3.954208in}{4.520575in}}%
\pgfpathcurveto{\pgfqpoint{3.958527in}{4.516256in}}{\pgfqpoint{3.964386in}{4.513829in}}{\pgfqpoint{3.970494in}{4.513829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.970081in}{4.513865in}}%
\pgfpathcurveto{\pgfqpoint{3.976189in}{4.513865in}}{\pgfqpoint{3.982048in}{4.516292in}}{\pgfqpoint{3.986367in}{4.520611in}}%
\pgfpathcurveto{\pgfqpoint{3.990686in}{4.524930in}}{\pgfqpoint{3.993113in}{4.530789in}}{\pgfqpoint{3.993113in}{4.536897in}}%
\pgfpathcurveto{\pgfqpoint{3.993113in}{4.543006in}}{\pgfqpoint{3.990686in}{4.548864in}}{\pgfqpoint{3.986367in}{4.553183in}}%
\pgfpathcurveto{\pgfqpoint{3.982048in}{4.557503in}}{\pgfqpoint{3.976189in}{4.559929in}}{\pgfqpoint{3.970081in}{4.559929in}}%
\pgfpathcurveto{\pgfqpoint{3.963973in}{4.559929in}}{\pgfqpoint{3.958114in}{4.557503in}}{\pgfqpoint{3.953795in}{4.553183in}}%
\pgfpathcurveto{\pgfqpoint{3.949475in}{4.548864in}}{\pgfqpoint{3.947049in}{4.543006in}}{\pgfqpoint{3.947049in}{4.536897in}}%
\pgfpathcurveto{\pgfqpoint{3.947049in}{4.530789in}}{\pgfqpoint{3.949475in}{4.524930in}}{\pgfqpoint{3.953795in}{4.520611in}}%
\pgfpathcurveto{\pgfqpoint{3.958114in}{4.516292in}}{\pgfqpoint{3.963973in}{4.513865in}}{\pgfqpoint{3.970081in}{4.513865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969667in}{4.513902in}}%
\pgfpathcurveto{\pgfqpoint{3.975776in}{4.513902in}}{\pgfqpoint{3.981634in}{4.516328in}}{\pgfqpoint{3.985954in}{4.520648in}}%
\pgfpathcurveto{\pgfqpoint{3.990273in}{4.524967in}}{\pgfqpoint{3.992700in}{4.530826in}}{\pgfqpoint{3.992700in}{4.536934in}}%
\pgfpathcurveto{\pgfqpoint{3.992700in}{4.543042in}}{\pgfqpoint{3.990273in}{4.548901in}}{\pgfqpoint{3.985954in}{4.553220in}}%
\pgfpathcurveto{\pgfqpoint{3.981634in}{4.557539in}}{\pgfqpoint{3.975776in}{4.559966in}}{\pgfqpoint{3.969667in}{4.559966in}}%
\pgfpathcurveto{\pgfqpoint{3.963559in}{4.559966in}}{\pgfqpoint{3.957700in}{4.557539in}}{\pgfqpoint{3.953381in}{4.553220in}}%
\pgfpathcurveto{\pgfqpoint{3.949062in}{4.548901in}}{\pgfqpoint{3.946635in}{4.543042in}}{\pgfqpoint{3.946635in}{4.536934in}}%
\pgfpathcurveto{\pgfqpoint{3.946635in}{4.530826in}}{\pgfqpoint{3.949062in}{4.524967in}}{\pgfqpoint{3.953381in}{4.520648in}}%
\pgfpathcurveto{\pgfqpoint{3.957700in}{4.516328in}}{\pgfqpoint{3.963559in}{4.513902in}}{\pgfqpoint{3.969667in}{4.513902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.969254in}{4.513938in}}%
\pgfpathcurveto{\pgfqpoint{3.975362in}{4.513938in}}{\pgfqpoint{3.981221in}{4.516365in}}{\pgfqpoint{3.985540in}{4.520684in}}%
\pgfpathcurveto{\pgfqpoint{3.989859in}{4.525003in}}{\pgfqpoint{3.992286in}{4.530862in}}{\pgfqpoint{3.992286in}{4.536970in}}%
\pgfpathcurveto{\pgfqpoint{3.992286in}{4.543078in}}{\pgfqpoint{3.989859in}{4.548937in}}{\pgfqpoint{3.985540in}{4.553256in}}%
\pgfpathcurveto{\pgfqpoint{3.981221in}{4.557575in}}{\pgfqpoint{3.975362in}{4.560002in}}{\pgfqpoint{3.969254in}{4.560002in}}%
\pgfpathcurveto{\pgfqpoint{3.963146in}{4.560002in}}{\pgfqpoint{3.957287in}{4.557575in}}{\pgfqpoint{3.952968in}{4.553256in}}%
\pgfpathcurveto{\pgfqpoint{3.948649in}{4.548937in}}{\pgfqpoint{3.946222in}{4.543078in}}{\pgfqpoint{3.946222in}{4.536970in}}%
\pgfpathcurveto{\pgfqpoint{3.946222in}{4.530862in}}{\pgfqpoint{3.948649in}{4.525003in}}{\pgfqpoint{3.952968in}{4.520684in}}%
\pgfpathcurveto{\pgfqpoint{3.957287in}{4.516365in}}{\pgfqpoint{3.963146in}{4.513938in}}{\pgfqpoint{3.969254in}{4.513938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968841in}{4.513974in}}%
\pgfpathcurveto{\pgfqpoint{3.974949in}{4.513974in}}{\pgfqpoint{3.980808in}{4.516401in}}{\pgfqpoint{3.985127in}{4.520720in}}%
\pgfpathcurveto{\pgfqpoint{3.989446in}{4.525039in}}{\pgfqpoint{3.991873in}{4.530898in}}{\pgfqpoint{3.991873in}{4.537006in}}%
\pgfpathcurveto{\pgfqpoint{3.991873in}{4.543115in}}{\pgfqpoint{3.989446in}{4.548973in}}{\pgfqpoint{3.985127in}{4.553293in}}%
\pgfpathcurveto{\pgfqpoint{3.980808in}{4.557612in}}{\pgfqpoint{3.974949in}{4.560039in}}{\pgfqpoint{3.968841in}{4.560039in}}%
\pgfpathcurveto{\pgfqpoint{3.962733in}{4.560039in}}{\pgfqpoint{3.956874in}{4.557612in}}{\pgfqpoint{3.952555in}{4.553293in}}%
\pgfpathcurveto{\pgfqpoint{3.948235in}{4.548973in}}{\pgfqpoint{3.945809in}{4.543115in}}{\pgfqpoint{3.945809in}{4.537006in}}%
\pgfpathcurveto{\pgfqpoint{3.945809in}{4.530898in}}{\pgfqpoint{3.948235in}{4.525039in}}{\pgfqpoint{3.952555in}{4.520720in}}%
\pgfpathcurveto{\pgfqpoint{3.956874in}{4.516401in}}{\pgfqpoint{3.962733in}{4.513974in}}{\pgfqpoint{3.968841in}{4.513974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968427in}{4.514011in}}%
\pgfpathcurveto{\pgfqpoint{3.974536in}{4.514011in}}{\pgfqpoint{3.980394in}{4.516437in}}{\pgfqpoint{3.984714in}{4.520757in}}%
\pgfpathcurveto{\pgfqpoint{3.989033in}{4.525076in}}{\pgfqpoint{3.991460in}{4.530935in}}{\pgfqpoint{3.991460in}{4.537043in}}%
\pgfpathcurveto{\pgfqpoint{3.991460in}{4.543151in}}{\pgfqpoint{3.989033in}{4.549010in}}{\pgfqpoint{3.984714in}{4.553329in}}%
\pgfpathcurveto{\pgfqpoint{3.980394in}{4.557648in}}{\pgfqpoint{3.974536in}{4.560075in}}{\pgfqpoint{3.968427in}{4.560075in}}%
\pgfpathcurveto{\pgfqpoint{3.962319in}{4.560075in}}{\pgfqpoint{3.956460in}{4.557648in}}{\pgfqpoint{3.952141in}{4.553329in}}%
\pgfpathcurveto{\pgfqpoint{3.947822in}{4.549010in}}{\pgfqpoint{3.945395in}{4.543151in}}{\pgfqpoint{3.945395in}{4.537043in}}%
\pgfpathcurveto{\pgfqpoint{3.945395in}{4.530935in}}{\pgfqpoint{3.947822in}{4.525076in}}{\pgfqpoint{3.952141in}{4.520757in}}%
\pgfpathcurveto{\pgfqpoint{3.956460in}{4.516437in}}{\pgfqpoint{3.962319in}{4.514011in}}{\pgfqpoint{3.968427in}{4.514011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.968014in}{4.514047in}}%
\pgfpathcurveto{\pgfqpoint{3.974122in}{4.514047in}}{\pgfqpoint{3.979981in}{4.516474in}}{\pgfqpoint{3.984300in}{4.520793in}}%
\pgfpathcurveto{\pgfqpoint{3.988619in}{4.525112in}}{\pgfqpoint{3.991046in}{4.530971in}}{\pgfqpoint{3.991046in}{4.537079in}}%
\pgfpathcurveto{\pgfqpoint{3.991046in}{4.543187in}}{\pgfqpoint{3.988619in}{4.549046in}}{\pgfqpoint{3.984300in}{4.553365in}}%
\pgfpathcurveto{\pgfqpoint{3.979981in}{4.557684in}}{\pgfqpoint{3.974122in}{4.560111in}}{\pgfqpoint{3.968014in}{4.560111in}}%
\pgfpathcurveto{\pgfqpoint{3.961906in}{4.560111in}}{\pgfqpoint{3.956047in}{4.557684in}}{\pgfqpoint{3.951728in}{4.553365in}}%
\pgfpathcurveto{\pgfqpoint{3.947409in}{4.549046in}}{\pgfqpoint{3.944982in}{4.543187in}}{\pgfqpoint{3.944982in}{4.537079in}}%
\pgfpathcurveto{\pgfqpoint{3.944982in}{4.530971in}}{\pgfqpoint{3.947409in}{4.525112in}}{\pgfqpoint{3.951728in}{4.520793in}}%
\pgfpathcurveto{\pgfqpoint{3.956047in}{4.516474in}}{\pgfqpoint{3.961906in}{4.514047in}}{\pgfqpoint{3.968014in}{4.514047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967601in}{4.514083in}}%
\pgfpathcurveto{\pgfqpoint{3.973709in}{4.514083in}}{\pgfqpoint{3.979568in}{4.516510in}}{\pgfqpoint{3.983887in}{4.520829in}}%
\pgfpathcurveto{\pgfqpoint{3.988206in}{4.525148in}}{\pgfqpoint{3.990633in}{4.531007in}}{\pgfqpoint{3.990633in}{4.537115in}}%
\pgfpathcurveto{\pgfqpoint{3.990633in}{4.543224in}}{\pgfqpoint{3.988206in}{4.549083in}}{\pgfqpoint{3.983887in}{4.553402in}}%
\pgfpathcurveto{\pgfqpoint{3.979568in}{4.557721in}}{\pgfqpoint{3.973709in}{4.560148in}}{\pgfqpoint{3.967601in}{4.560148in}}%
\pgfpathcurveto{\pgfqpoint{3.961493in}{4.560148in}}{\pgfqpoint{3.955634in}{4.557721in}}{\pgfqpoint{3.951315in}{4.553402in}}%
\pgfpathcurveto{\pgfqpoint{3.946995in}{4.549083in}}{\pgfqpoint{3.944569in}{4.543224in}}{\pgfqpoint{3.944569in}{4.537115in}}%
\pgfpathcurveto{\pgfqpoint{3.944569in}{4.531007in}}{\pgfqpoint{3.946995in}{4.525148in}}{\pgfqpoint{3.951315in}{4.520829in}}%
\pgfpathcurveto{\pgfqpoint{3.955634in}{4.516510in}}{\pgfqpoint{3.961493in}{4.514083in}}{\pgfqpoint{3.967601in}{4.514083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.967187in}{4.514120in}}%
\pgfpathcurveto{\pgfqpoint{3.973296in}{4.514120in}}{\pgfqpoint{3.979154in}{4.516547in}}{\pgfqpoint{3.983474in}{4.520866in}}%
\pgfpathcurveto{\pgfqpoint{3.987793in}{4.525185in}}{\pgfqpoint{3.990220in}{4.531044in}}{\pgfqpoint{3.990220in}{4.537152in}}%
\pgfpathcurveto{\pgfqpoint{3.990220in}{4.543260in}}{\pgfqpoint{3.987793in}{4.549119in}}{\pgfqpoint{3.983474in}{4.553438in}}%
\pgfpathcurveto{\pgfqpoint{3.979154in}{4.557757in}}{\pgfqpoint{3.973296in}{4.560184in}}{\pgfqpoint{3.967187in}{4.560184in}}%
\pgfpathcurveto{\pgfqpoint{3.961079in}{4.560184in}}{\pgfqpoint{3.955220in}{4.557757in}}{\pgfqpoint{3.950901in}{4.553438in}}%
\pgfpathcurveto{\pgfqpoint{3.946582in}{4.549119in}}{\pgfqpoint{3.944155in}{4.543260in}}{\pgfqpoint{3.944155in}{4.537152in}}%
\pgfpathcurveto{\pgfqpoint{3.944155in}{4.531044in}}{\pgfqpoint{3.946582in}{4.525185in}}{\pgfqpoint{3.950901in}{4.520866in}}%
\pgfpathcurveto{\pgfqpoint{3.955220in}{4.516547in}}{\pgfqpoint{3.961079in}{4.514120in}}{\pgfqpoint{3.967187in}{4.514120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966774in}{4.514156in}}%
\pgfpathcurveto{\pgfqpoint{3.972882in}{4.514156in}}{\pgfqpoint{3.978741in}{4.516583in}}{\pgfqpoint{3.983060in}{4.520902in}}%
\pgfpathcurveto{\pgfqpoint{3.987379in}{4.525221in}}{\pgfqpoint{3.989806in}{4.531080in}}{\pgfqpoint{3.989806in}{4.537188in}}%
\pgfpathcurveto{\pgfqpoint{3.989806in}{4.543296in}}{\pgfqpoint{3.987379in}{4.549155in}}{\pgfqpoint{3.983060in}{4.553474in}}%
\pgfpathcurveto{\pgfqpoint{3.978741in}{4.557794in}}{\pgfqpoint{3.972882in}{4.560220in}}{\pgfqpoint{3.966774in}{4.560220in}}%
\pgfpathcurveto{\pgfqpoint{3.960666in}{4.560220in}}{\pgfqpoint{3.954807in}{4.557794in}}{\pgfqpoint{3.950488in}{4.553474in}}%
\pgfpathcurveto{\pgfqpoint{3.946169in}{4.549155in}}{\pgfqpoint{3.943742in}{4.543296in}}{\pgfqpoint{3.943742in}{4.537188in}}%
\pgfpathcurveto{\pgfqpoint{3.943742in}{4.531080in}}{\pgfqpoint{3.946169in}{4.525221in}}{\pgfqpoint{3.950488in}{4.520902in}}%
\pgfpathcurveto{\pgfqpoint{3.954807in}{4.516583in}}{\pgfqpoint{3.960666in}{4.514156in}}{\pgfqpoint{3.966774in}{4.514156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.966361in}{4.514192in}}%
\pgfpathcurveto{\pgfqpoint{3.972469in}{4.514192in}}{\pgfqpoint{3.978328in}{4.516619in}}{\pgfqpoint{3.982647in}{4.520938in}}%
\pgfpathcurveto{\pgfqpoint{3.986966in}{4.525258in}}{\pgfqpoint{3.989393in}{4.531116in}}{\pgfqpoint{3.989393in}{4.537225in}}%
\pgfpathcurveto{\pgfqpoint{3.989393in}{4.543333in}}{\pgfqpoint{3.986966in}{4.549192in}}{\pgfqpoint{3.982647in}{4.553511in}}%
\pgfpathcurveto{\pgfqpoint{3.978328in}{4.557830in}}{\pgfqpoint{3.972469in}{4.560257in}}{\pgfqpoint{3.966361in}{4.560257in}}%
\pgfpathcurveto{\pgfqpoint{3.960253in}{4.560257in}}{\pgfqpoint{3.954394in}{4.557830in}}{\pgfqpoint{3.950075in}{4.553511in}}%
\pgfpathcurveto{\pgfqpoint{3.945755in}{4.549192in}}{\pgfqpoint{3.943329in}{4.543333in}}{\pgfqpoint{3.943329in}{4.537225in}}%
\pgfpathcurveto{\pgfqpoint{3.943329in}{4.531116in}}{\pgfqpoint{3.945755in}{4.525258in}}{\pgfqpoint{3.950075in}{4.520938in}}%
\pgfpathcurveto{\pgfqpoint{3.954394in}{4.516619in}}{\pgfqpoint{3.960253in}{4.514192in}}{\pgfqpoint{3.966361in}{4.514192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965947in}{4.514229in}}%
\pgfpathcurveto{\pgfqpoint{3.972056in}{4.514229in}}{\pgfqpoint{3.977914in}{4.516656in}}{\pgfqpoint{3.982234in}{4.520975in}}%
\pgfpathcurveto{\pgfqpoint{3.986553in}{4.525294in}}{\pgfqpoint{3.988980in}{4.531153in}}{\pgfqpoint{3.988980in}{4.537261in}}%
\pgfpathcurveto{\pgfqpoint{3.988980in}{4.543369in}}{\pgfqpoint{3.986553in}{4.549228in}}{\pgfqpoint{3.982234in}{4.553547in}}%
\pgfpathcurveto{\pgfqpoint{3.977914in}{4.557866in}}{\pgfqpoint{3.972056in}{4.560293in}}{\pgfqpoint{3.965947in}{4.560293in}}%
\pgfpathcurveto{\pgfqpoint{3.959839in}{4.560293in}}{\pgfqpoint{3.953980in}{4.557866in}}{\pgfqpoint{3.949661in}{4.553547in}}%
\pgfpathcurveto{\pgfqpoint{3.945342in}{4.549228in}}{\pgfqpoint{3.942915in}{4.543369in}}{\pgfqpoint{3.942915in}{4.537261in}}%
\pgfpathcurveto{\pgfqpoint{3.942915in}{4.531153in}}{\pgfqpoint{3.945342in}{4.525294in}}{\pgfqpoint{3.949661in}{4.520975in}}%
\pgfpathcurveto{\pgfqpoint{3.953980in}{4.516656in}}{\pgfqpoint{3.959839in}{4.514229in}}{\pgfqpoint{3.965947in}{4.514229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965534in}{4.514265in}}%
\pgfpathcurveto{\pgfqpoint{3.971642in}{4.514265in}}{\pgfqpoint{3.977501in}{4.516692in}}{\pgfqpoint{3.981820in}{4.521011in}}%
\pgfpathcurveto{\pgfqpoint{3.986139in}{4.525330in}}{\pgfqpoint{3.988566in}{4.531189in}}{\pgfqpoint{3.988566in}{4.537297in}}%
\pgfpathcurveto{\pgfqpoint{3.988566in}{4.543405in}}{\pgfqpoint{3.986139in}{4.549264in}}{\pgfqpoint{3.981820in}{4.553583in}}%
\pgfpathcurveto{\pgfqpoint{3.977501in}{4.557903in}}{\pgfqpoint{3.971642in}{4.560329in}}{\pgfqpoint{3.965534in}{4.560329in}}%
\pgfpathcurveto{\pgfqpoint{3.959426in}{4.560329in}}{\pgfqpoint{3.953567in}{4.557903in}}{\pgfqpoint{3.949248in}{4.553583in}}%
\pgfpathcurveto{\pgfqpoint{3.944929in}{4.549264in}}{\pgfqpoint{3.942502in}{4.543405in}}{\pgfqpoint{3.942502in}{4.537297in}}%
\pgfpathcurveto{\pgfqpoint{3.942502in}{4.531189in}}{\pgfqpoint{3.944929in}{4.525330in}}{\pgfqpoint{3.949248in}{4.521011in}}%
\pgfpathcurveto{\pgfqpoint{3.953567in}{4.516692in}}{\pgfqpoint{3.959426in}{4.514265in}}{\pgfqpoint{3.965534in}{4.514265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965121in}{4.514302in}}%
\pgfpathcurveto{\pgfqpoint{3.971229in}{4.514302in}}{\pgfqpoint{3.977088in}{4.516728in}}{\pgfqpoint{3.981407in}{4.521047in}}%
\pgfpathcurveto{\pgfqpoint{3.985726in}{4.525367in}}{\pgfqpoint{3.988153in}{4.531225in}}{\pgfqpoint{3.988153in}{4.537334in}}%
\pgfpathcurveto{\pgfqpoint{3.988153in}{4.543442in}}{\pgfqpoint{3.985726in}{4.549301in}}{\pgfqpoint{3.981407in}{4.553620in}}%
\pgfpathcurveto{\pgfqpoint{3.977088in}{4.557939in}}{\pgfqpoint{3.971229in}{4.560366in}}{\pgfqpoint{3.965121in}{4.560366in}}%
\pgfpathcurveto{\pgfqpoint{3.959013in}{4.560366in}}{\pgfqpoint{3.953154in}{4.557939in}}{\pgfqpoint{3.948835in}{4.553620in}}%
\pgfpathcurveto{\pgfqpoint{3.944515in}{4.549301in}}{\pgfqpoint{3.942089in}{4.543442in}}{\pgfqpoint{3.942089in}{4.537334in}}%
\pgfpathcurveto{\pgfqpoint{3.942089in}{4.531225in}}{\pgfqpoint{3.944515in}{4.525367in}}{\pgfqpoint{3.948835in}{4.521047in}}%
\pgfpathcurveto{\pgfqpoint{3.953154in}{4.516728in}}{\pgfqpoint{3.959013in}{4.514302in}}{\pgfqpoint{3.965121in}{4.514302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964707in}{4.514338in}}%
\pgfpathcurveto{\pgfqpoint{3.970816in}{4.514338in}}{\pgfqpoint{3.976674in}{4.516765in}}{\pgfqpoint{3.980994in}{4.521084in}}%
\pgfpathcurveto{\pgfqpoint{3.985313in}{4.525403in}}{\pgfqpoint{3.987740in}{4.531262in}}{\pgfqpoint{3.987740in}{4.537370in}}%
\pgfpathcurveto{\pgfqpoint{3.987740in}{4.543478in}}{\pgfqpoint{3.985313in}{4.549337in}}{\pgfqpoint{3.980994in}{4.553656in}}%
\pgfpathcurveto{\pgfqpoint{3.976674in}{4.557975in}}{\pgfqpoint{3.970816in}{4.560402in}}{\pgfqpoint{3.964707in}{4.560402in}}%
\pgfpathcurveto{\pgfqpoint{3.958599in}{4.560402in}}{\pgfqpoint{3.952740in}{4.557975in}}{\pgfqpoint{3.948421in}{4.553656in}}%
\pgfpathcurveto{\pgfqpoint{3.944102in}{4.549337in}}{\pgfqpoint{3.941675in}{4.543478in}}{\pgfqpoint{3.941675in}{4.537370in}}%
\pgfpathcurveto{\pgfqpoint{3.941675in}{4.531262in}}{\pgfqpoint{3.944102in}{4.525403in}}{\pgfqpoint{3.948421in}{4.521084in}}%
\pgfpathcurveto{\pgfqpoint{3.952740in}{4.516765in}}{\pgfqpoint{3.958599in}{4.514338in}}{\pgfqpoint{3.964707in}{4.514338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.964294in}{4.514374in}}%
\pgfpathcurveto{\pgfqpoint{3.970402in}{4.514374in}}{\pgfqpoint{3.976261in}{4.516801in}}{\pgfqpoint{3.980580in}{4.521120in}}%
\pgfpathcurveto{\pgfqpoint{3.984899in}{4.525439in}}{\pgfqpoint{3.987326in}{4.531298in}}{\pgfqpoint{3.987326in}{4.537406in}}%
\pgfpathcurveto{\pgfqpoint{3.987326in}{4.543515in}}{\pgfqpoint{3.984899in}{4.549373in}}{\pgfqpoint{3.980580in}{4.553693in}}%
\pgfpathcurveto{\pgfqpoint{3.976261in}{4.558012in}}{\pgfqpoint{3.970402in}{4.560439in}}{\pgfqpoint{3.964294in}{4.560439in}}%
\pgfpathcurveto{\pgfqpoint{3.958186in}{4.560439in}}{\pgfqpoint{3.952327in}{4.558012in}}{\pgfqpoint{3.948008in}{4.553693in}}%
\pgfpathcurveto{\pgfqpoint{3.943689in}{4.549373in}}{\pgfqpoint{3.941262in}{4.543515in}}{\pgfqpoint{3.941262in}{4.537406in}}%
\pgfpathcurveto{\pgfqpoint{3.941262in}{4.531298in}}{\pgfqpoint{3.943689in}{4.525439in}}{\pgfqpoint{3.948008in}{4.521120in}}%
\pgfpathcurveto{\pgfqpoint{3.952327in}{4.516801in}}{\pgfqpoint{3.958186in}{4.514374in}}{\pgfqpoint{3.964294in}{4.514374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963881in}{4.514411in}}%
\pgfpathcurveto{\pgfqpoint{3.969989in}{4.514411in}}{\pgfqpoint{3.975848in}{4.516837in}}{\pgfqpoint{3.980167in}{4.521157in}}%
\pgfpathcurveto{\pgfqpoint{3.984486in}{4.525476in}}{\pgfqpoint{3.986913in}{4.531335in}}{\pgfqpoint{3.986913in}{4.537443in}}%
\pgfpathcurveto{\pgfqpoint{3.986913in}{4.543551in}}{\pgfqpoint{3.984486in}{4.549410in}}{\pgfqpoint{3.980167in}{4.553729in}}%
\pgfpathcurveto{\pgfqpoint{3.975848in}{4.558048in}}{\pgfqpoint{3.969989in}{4.560475in}}{\pgfqpoint{3.963881in}{4.560475in}}%
\pgfpathcurveto{\pgfqpoint{3.957773in}{4.560475in}}{\pgfqpoint{3.951914in}{4.558048in}}{\pgfqpoint{3.947595in}{4.553729in}}%
\pgfpathcurveto{\pgfqpoint{3.943275in}{4.549410in}}{\pgfqpoint{3.940849in}{4.543551in}}{\pgfqpoint{3.940849in}{4.537443in}}%
\pgfpathcurveto{\pgfqpoint{3.940849in}{4.531335in}}{\pgfqpoint{3.943275in}{4.525476in}}{\pgfqpoint{3.947595in}{4.521157in}}%
\pgfpathcurveto{\pgfqpoint{3.951914in}{4.516837in}}{\pgfqpoint{3.957773in}{4.514411in}}{\pgfqpoint{3.963881in}{4.514411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963467in}{4.514447in}}%
\pgfpathcurveto{\pgfqpoint{3.969576in}{4.514447in}}{\pgfqpoint{3.975434in}{4.516874in}}{\pgfqpoint{3.979754in}{4.521193in}}%
\pgfpathcurveto{\pgfqpoint{3.984073in}{4.525512in}}{\pgfqpoint{3.986500in}{4.531371in}}{\pgfqpoint{3.986500in}{4.537479in}}%
\pgfpathcurveto{\pgfqpoint{3.986500in}{4.543587in}}{\pgfqpoint{3.984073in}{4.549446in}}{\pgfqpoint{3.979754in}{4.553765in}}%
\pgfpathcurveto{\pgfqpoint{3.975434in}{4.558084in}}{\pgfqpoint{3.969576in}{4.560511in}}{\pgfqpoint{3.963467in}{4.560511in}}%
\pgfpathcurveto{\pgfqpoint{3.957359in}{4.560511in}}{\pgfqpoint{3.951500in}{4.558084in}}{\pgfqpoint{3.947181in}{4.553765in}}%
\pgfpathcurveto{\pgfqpoint{3.942862in}{4.549446in}}{\pgfqpoint{3.940435in}{4.543587in}}{\pgfqpoint{3.940435in}{4.537479in}}%
\pgfpathcurveto{\pgfqpoint{3.940435in}{4.531371in}}{\pgfqpoint{3.942862in}{4.525512in}}{\pgfqpoint{3.947181in}{4.521193in}}%
\pgfpathcurveto{\pgfqpoint{3.951500in}{4.516874in}}{\pgfqpoint{3.957359in}{4.514447in}}{\pgfqpoint{3.963467in}{4.514447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.963054in}{4.514483in}}%
\pgfpathcurveto{\pgfqpoint{3.969162in}{4.514483in}}{\pgfqpoint{3.975021in}{4.516910in}}{\pgfqpoint{3.979340in}{4.521229in}}%
\pgfpathcurveto{\pgfqpoint{3.983659in}{4.525548in}}{\pgfqpoint{3.986086in}{4.531407in}}{\pgfqpoint{3.986086in}{4.537515in}}%
\pgfpathcurveto{\pgfqpoint{3.986086in}{4.543624in}}{\pgfqpoint{3.983659in}{4.549482in}}{\pgfqpoint{3.979340in}{4.553802in}}%
\pgfpathcurveto{\pgfqpoint{3.975021in}{4.558121in}}{\pgfqpoint{3.969162in}{4.560548in}}{\pgfqpoint{3.963054in}{4.560548in}}%
\pgfpathcurveto{\pgfqpoint{3.956946in}{4.560548in}}{\pgfqpoint{3.951087in}{4.558121in}}{\pgfqpoint{3.946768in}{4.553802in}}%
\pgfpathcurveto{\pgfqpoint{3.942449in}{4.549482in}}{\pgfqpoint{3.940022in}{4.543624in}}{\pgfqpoint{3.940022in}{4.537515in}}%
\pgfpathcurveto{\pgfqpoint{3.940022in}{4.531407in}}{\pgfqpoint{3.942449in}{4.525548in}}{\pgfqpoint{3.946768in}{4.521229in}}%
\pgfpathcurveto{\pgfqpoint{3.951087in}{4.516910in}}{\pgfqpoint{3.956946in}{4.514483in}}{\pgfqpoint{3.963054in}{4.514483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962641in}{4.514520in}}%
\pgfpathcurveto{\pgfqpoint{3.968749in}{4.514520in}}{\pgfqpoint{3.974608in}{4.516947in}}{\pgfqpoint{3.978927in}{4.521266in}}%
\pgfpathcurveto{\pgfqpoint{3.983246in}{4.525585in}}{\pgfqpoint{3.985673in}{4.531444in}}{\pgfqpoint{3.985673in}{4.537552in}}%
\pgfpathcurveto{\pgfqpoint{3.985673in}{4.543660in}}{\pgfqpoint{3.983246in}{4.549519in}}{\pgfqpoint{3.978927in}{4.553838in}}%
\pgfpathcurveto{\pgfqpoint{3.974608in}{4.558157in}}{\pgfqpoint{3.968749in}{4.560584in}}{\pgfqpoint{3.962641in}{4.560584in}}%
\pgfpathcurveto{\pgfqpoint{3.956533in}{4.560584in}}{\pgfqpoint{3.950674in}{4.558157in}}{\pgfqpoint{3.946355in}{4.553838in}}%
\pgfpathcurveto{\pgfqpoint{3.942035in}{4.549519in}}{\pgfqpoint{3.939609in}{4.543660in}}{\pgfqpoint{3.939609in}{4.537552in}}%
\pgfpathcurveto{\pgfqpoint{3.939609in}{4.531444in}}{\pgfqpoint{3.942035in}{4.525585in}}{\pgfqpoint{3.946355in}{4.521266in}}%
\pgfpathcurveto{\pgfqpoint{3.950674in}{4.516947in}}{\pgfqpoint{3.956533in}{4.514520in}}{\pgfqpoint{3.962641in}{4.514520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.962227in}{4.514556in}}%
\pgfpathcurveto{\pgfqpoint{3.968336in}{4.514556in}}{\pgfqpoint{3.974194in}{4.516983in}}{\pgfqpoint{3.978514in}{4.521302in}}%
\pgfpathcurveto{\pgfqpoint{3.982833in}{4.525621in}}{\pgfqpoint{3.985260in}{4.531480in}}{\pgfqpoint{3.985260in}{4.537588in}}%
\pgfpathcurveto{\pgfqpoint{3.985260in}{4.543696in}}{\pgfqpoint{3.982833in}{4.549555in}}{\pgfqpoint{3.978514in}{4.553874in}}%
\pgfpathcurveto{\pgfqpoint{3.974194in}{4.558194in}}{\pgfqpoint{3.968336in}{4.560620in}}{\pgfqpoint{3.962227in}{4.560620in}}%
\pgfpathcurveto{\pgfqpoint{3.956119in}{4.560620in}}{\pgfqpoint{3.950260in}{4.558194in}}{\pgfqpoint{3.945941in}{4.553874in}}%
\pgfpathcurveto{\pgfqpoint{3.941622in}{4.549555in}}{\pgfqpoint{3.939195in}{4.543696in}}{\pgfqpoint{3.939195in}{4.537588in}}%
\pgfpathcurveto{\pgfqpoint{3.939195in}{4.531480in}}{\pgfqpoint{3.941622in}{4.525621in}}{\pgfqpoint{3.945941in}{4.521302in}}%
\pgfpathcurveto{\pgfqpoint{3.950260in}{4.516983in}}{\pgfqpoint{3.956119in}{4.514556in}}{\pgfqpoint{3.962227in}{4.514556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961814in}{4.514592in}}%
\pgfpathcurveto{\pgfqpoint{3.967922in}{4.514592in}}{\pgfqpoint{3.973781in}{4.517019in}}{\pgfqpoint{3.978100in}{4.521338in}}%
\pgfpathcurveto{\pgfqpoint{3.982419in}{4.525658in}}{\pgfqpoint{3.984846in}{4.531516in}}{\pgfqpoint{3.984846in}{4.537625in}}%
\pgfpathcurveto{\pgfqpoint{3.984846in}{4.543733in}}{\pgfqpoint{3.982419in}{4.549592in}}{\pgfqpoint{3.978100in}{4.553911in}}%
\pgfpathcurveto{\pgfqpoint{3.973781in}{4.558230in}}{\pgfqpoint{3.967922in}{4.560657in}}{\pgfqpoint{3.961814in}{4.560657in}}%
\pgfpathcurveto{\pgfqpoint{3.955706in}{4.560657in}}{\pgfqpoint{3.949847in}{4.558230in}}{\pgfqpoint{3.945528in}{4.553911in}}%
\pgfpathcurveto{\pgfqpoint{3.941209in}{4.549592in}}{\pgfqpoint{3.938782in}{4.543733in}}{\pgfqpoint{3.938782in}{4.537625in}}%
\pgfpathcurveto{\pgfqpoint{3.938782in}{4.531516in}}{\pgfqpoint{3.941209in}{4.525658in}}{\pgfqpoint{3.945528in}{4.521338in}}%
\pgfpathcurveto{\pgfqpoint{3.949847in}{4.517019in}}{\pgfqpoint{3.955706in}{4.514592in}}{\pgfqpoint{3.961814in}{4.514592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961401in}{4.514629in}}%
\pgfpathcurveto{\pgfqpoint{3.967509in}{4.514629in}}{\pgfqpoint{3.973368in}{4.517056in}}{\pgfqpoint{3.977687in}{4.521375in}}%
\pgfpathcurveto{\pgfqpoint{3.982006in}{4.525694in}}{\pgfqpoint{3.984433in}{4.531553in}}{\pgfqpoint{3.984433in}{4.537661in}}%
\pgfpathcurveto{\pgfqpoint{3.984433in}{4.543769in}}{\pgfqpoint{3.982006in}{4.549628in}}{\pgfqpoint{3.977687in}{4.553947in}}%
\pgfpathcurveto{\pgfqpoint{3.973368in}{4.558266in}}{\pgfqpoint{3.967509in}{4.560693in}}{\pgfqpoint{3.961401in}{4.560693in}}%
\pgfpathcurveto{\pgfqpoint{3.955293in}{4.560693in}}{\pgfqpoint{3.949434in}{4.558266in}}{\pgfqpoint{3.945115in}{4.553947in}}%
\pgfpathcurveto{\pgfqpoint{3.940795in}{4.549628in}}{\pgfqpoint{3.938369in}{4.543769in}}{\pgfqpoint{3.938369in}{4.537661in}}%
\pgfpathcurveto{\pgfqpoint{3.938369in}{4.531553in}}{\pgfqpoint{3.940795in}{4.525694in}}{\pgfqpoint{3.945115in}{4.521375in}}%
\pgfpathcurveto{\pgfqpoint{3.949434in}{4.517056in}}{\pgfqpoint{3.955293in}{4.514629in}}{\pgfqpoint{3.961401in}{4.514629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960987in}{4.514665in}}%
\pgfpathcurveto{\pgfqpoint{3.967096in}{4.514665in}}{\pgfqpoint{3.972954in}{4.517092in}}{\pgfqpoint{3.977274in}{4.521411in}}%
\pgfpathcurveto{\pgfqpoint{3.981593in}{4.525730in}}{\pgfqpoint{3.984020in}{4.531589in}}{\pgfqpoint{3.984020in}{4.537697in}}%
\pgfpathcurveto{\pgfqpoint{3.984020in}{4.543805in}}{\pgfqpoint{3.981593in}{4.549664in}}{\pgfqpoint{3.977274in}{4.553983in}}%
\pgfpathcurveto{\pgfqpoint{3.972954in}{4.558303in}}{\pgfqpoint{3.967096in}{4.560729in}}{\pgfqpoint{3.960987in}{4.560729in}}%
\pgfpathcurveto{\pgfqpoint{3.954879in}{4.560729in}}{\pgfqpoint{3.949020in}{4.558303in}}{\pgfqpoint{3.944701in}{4.553983in}}%
\pgfpathcurveto{\pgfqpoint{3.940382in}{4.549664in}}{\pgfqpoint{3.937955in}{4.543805in}}{\pgfqpoint{3.937955in}{4.537697in}}%
\pgfpathcurveto{\pgfqpoint{3.937955in}{4.531589in}}{\pgfqpoint{3.940382in}{4.525730in}}{\pgfqpoint{3.944701in}{4.521411in}}%
\pgfpathcurveto{\pgfqpoint{3.949020in}{4.517092in}}{\pgfqpoint{3.954879in}{4.514665in}}{\pgfqpoint{3.960987in}{4.514665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960574in}{4.514702in}}%
\pgfpathcurveto{\pgfqpoint{3.966682in}{4.514702in}}{\pgfqpoint{3.972541in}{4.517128in}}{\pgfqpoint{3.976860in}{4.521447in}}%
\pgfpathcurveto{\pgfqpoint{3.981179in}{4.525767in}}{\pgfqpoint{3.983606in}{4.531625in}}{\pgfqpoint{3.983606in}{4.537734in}}%
\pgfpathcurveto{\pgfqpoint{3.983606in}{4.543842in}}{\pgfqpoint{3.981179in}{4.549701in}}{\pgfqpoint{3.976860in}{4.554020in}}%
\pgfpathcurveto{\pgfqpoint{3.972541in}{4.558339in}}{\pgfqpoint{3.966682in}{4.560766in}}{\pgfqpoint{3.960574in}{4.560766in}}%
\pgfpathcurveto{\pgfqpoint{3.954466in}{4.560766in}}{\pgfqpoint{3.948607in}{4.558339in}}{\pgfqpoint{3.944288in}{4.554020in}}%
\pgfpathcurveto{\pgfqpoint{3.939969in}{4.549701in}}{\pgfqpoint{3.937542in}{4.543842in}}{\pgfqpoint{3.937542in}{4.537734in}}%
\pgfpathcurveto{\pgfqpoint{3.937542in}{4.531625in}}{\pgfqpoint{3.939969in}{4.525767in}}{\pgfqpoint{3.944288in}{4.521447in}}%
\pgfpathcurveto{\pgfqpoint{3.948607in}{4.517128in}}{\pgfqpoint{3.954466in}{4.514702in}}{\pgfqpoint{3.960574in}{4.514702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960161in}{4.514738in}}%
\pgfpathcurveto{\pgfqpoint{3.966269in}{4.514738in}}{\pgfqpoint{3.972128in}{4.517165in}}{\pgfqpoint{3.976447in}{4.521484in}}%
\pgfpathcurveto{\pgfqpoint{3.980766in}{4.525803in}}{\pgfqpoint{3.983193in}{4.531662in}}{\pgfqpoint{3.983193in}{4.537770in}}%
\pgfpathcurveto{\pgfqpoint{3.983193in}{4.543878in}}{\pgfqpoint{3.980766in}{4.549737in}}{\pgfqpoint{3.976447in}{4.554056in}}%
\pgfpathcurveto{\pgfqpoint{3.972128in}{4.558375in}}{\pgfqpoint{3.966269in}{4.560802in}}{\pgfqpoint{3.960161in}{4.560802in}}%
\pgfpathcurveto{\pgfqpoint{3.954053in}{4.560802in}}{\pgfqpoint{3.948194in}{4.558375in}}{\pgfqpoint{3.943875in}{4.554056in}}%
\pgfpathcurveto{\pgfqpoint{3.939555in}{4.549737in}}{\pgfqpoint{3.937129in}{4.543878in}}{\pgfqpoint{3.937129in}{4.537770in}}%
\pgfpathcurveto{\pgfqpoint{3.937129in}{4.531662in}}{\pgfqpoint{3.939555in}{4.525803in}}{\pgfqpoint{3.943875in}{4.521484in}}%
\pgfpathcurveto{\pgfqpoint{3.948194in}{4.517165in}}{\pgfqpoint{3.954053in}{4.514738in}}{\pgfqpoint{3.960161in}{4.514738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959747in}{4.514774in}}%
\pgfpathcurveto{\pgfqpoint{3.965856in}{4.514774in}}{\pgfqpoint{3.971714in}{4.517201in}}{\pgfqpoint{3.976034in}{4.521520in}}%
\pgfpathcurveto{\pgfqpoint{3.980353in}{4.525839in}}{\pgfqpoint{3.982780in}{4.531698in}}{\pgfqpoint{3.982780in}{4.537806in}}%
\pgfpathcurveto{\pgfqpoint{3.982780in}{4.543915in}}{\pgfqpoint{3.980353in}{4.549773in}}{\pgfqpoint{3.976034in}{4.554093in}}%
\pgfpathcurveto{\pgfqpoint{3.971714in}{4.558412in}}{\pgfqpoint{3.965856in}{4.560838in}}{\pgfqpoint{3.959747in}{4.560838in}}%
\pgfpathcurveto{\pgfqpoint{3.953639in}{4.560838in}}{\pgfqpoint{3.947780in}{4.558412in}}{\pgfqpoint{3.943461in}{4.554093in}}%
\pgfpathcurveto{\pgfqpoint{3.939142in}{4.549773in}}{\pgfqpoint{3.936715in}{4.543915in}}{\pgfqpoint{3.936715in}{4.537806in}}%
\pgfpathcurveto{\pgfqpoint{3.936715in}{4.531698in}}{\pgfqpoint{3.939142in}{4.525839in}}{\pgfqpoint{3.943461in}{4.521520in}}%
\pgfpathcurveto{\pgfqpoint{3.947780in}{4.517201in}}{\pgfqpoint{3.953639in}{4.514774in}}{\pgfqpoint{3.959747in}{4.514774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.959334in}{4.514811in}}%
\pgfpathcurveto{\pgfqpoint{3.965442in}{4.514811in}}{\pgfqpoint{3.971301in}{4.517237in}}{\pgfqpoint{3.975620in}{4.521557in}}%
\pgfpathcurveto{\pgfqpoint{3.979939in}{4.525876in}}{\pgfqpoint{3.982366in}{4.531735in}}{\pgfqpoint{3.982366in}{4.537843in}}%
\pgfpathcurveto{\pgfqpoint{3.982366in}{4.543951in}}{\pgfqpoint{3.979939in}{4.549810in}}{\pgfqpoint{3.975620in}{4.554129in}}%
\pgfpathcurveto{\pgfqpoint{3.971301in}{4.558448in}}{\pgfqpoint{3.965442in}{4.560875in}}{\pgfqpoint{3.959334in}{4.560875in}}%
\pgfpathcurveto{\pgfqpoint{3.953226in}{4.560875in}}{\pgfqpoint{3.947367in}{4.558448in}}{\pgfqpoint{3.943048in}{4.554129in}}%
\pgfpathcurveto{\pgfqpoint{3.938729in}{4.549810in}}{\pgfqpoint{3.936302in}{4.543951in}}{\pgfqpoint{3.936302in}{4.537843in}}%
\pgfpathcurveto{\pgfqpoint{3.936302in}{4.531735in}}{\pgfqpoint{3.938729in}{4.525876in}}{\pgfqpoint{3.943048in}{4.521557in}}%
\pgfpathcurveto{\pgfqpoint{3.947367in}{4.517237in}}{\pgfqpoint{3.953226in}{4.514811in}}{\pgfqpoint{3.959334in}{4.514811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958921in}{4.514847in}}%
\pgfpathcurveto{\pgfqpoint{3.965029in}{4.514847in}}{\pgfqpoint{3.970888in}{4.517274in}}{\pgfqpoint{3.975207in}{4.521593in}}%
\pgfpathcurveto{\pgfqpoint{3.979526in}{4.525912in}}{\pgfqpoint{3.981953in}{4.531771in}}{\pgfqpoint{3.981953in}{4.537879in}}%
\pgfpathcurveto{\pgfqpoint{3.981953in}{4.543987in}}{\pgfqpoint{3.979526in}{4.549846in}}{\pgfqpoint{3.975207in}{4.554165in}}%
\pgfpathcurveto{\pgfqpoint{3.970888in}{4.558484in}}{\pgfqpoint{3.965029in}{4.560911in}}{\pgfqpoint{3.958921in}{4.560911in}}%
\pgfpathcurveto{\pgfqpoint{3.952813in}{4.560911in}}{\pgfqpoint{3.946954in}{4.558484in}}{\pgfqpoint{3.942635in}{4.554165in}}%
\pgfpathcurveto{\pgfqpoint{3.938315in}{4.549846in}}{\pgfqpoint{3.935889in}{4.543987in}}{\pgfqpoint{3.935889in}{4.537879in}}%
\pgfpathcurveto{\pgfqpoint{3.935889in}{4.531771in}}{\pgfqpoint{3.938315in}{4.525912in}}{\pgfqpoint{3.942635in}{4.521593in}}%
\pgfpathcurveto{\pgfqpoint{3.946954in}{4.517274in}}{\pgfqpoint{3.952813in}{4.514847in}}{\pgfqpoint{3.958921in}{4.514847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930104,0.371165,0.236909}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958507in}{4.514883in}}%
\pgfpathcurveto{\pgfqpoint{3.964616in}{4.514883in}}{\pgfqpoint{3.970474in}{4.517310in}}{\pgfqpoint{3.974794in}{4.521629in}}%
\pgfpathcurveto{\pgfqpoint{3.979113in}{4.525948in}}{\pgfqpoint{3.981540in}{4.531807in}}{\pgfqpoint{3.981540in}{4.537915in}}%
\pgfpathcurveto{\pgfqpoint{3.981540in}{4.544024in}}{\pgfqpoint{3.979113in}{4.549882in}}{\pgfqpoint{3.974794in}{4.554202in}}%
\pgfpathcurveto{\pgfqpoint{3.970474in}{4.558521in}}{\pgfqpoint{3.964616in}{4.560948in}}{\pgfqpoint{3.958507in}{4.560948in}}%
\pgfpathcurveto{\pgfqpoint{3.952399in}{4.560948in}}{\pgfqpoint{3.946540in}{4.558521in}}{\pgfqpoint{3.942221in}{4.554202in}}%
\pgfpathcurveto{\pgfqpoint{3.937902in}{4.549882in}}{\pgfqpoint{3.935475in}{4.544024in}}{\pgfqpoint{3.935475in}{4.537915in}}%
\pgfpathcurveto{\pgfqpoint{3.935475in}{4.531807in}}{\pgfqpoint{3.937902in}{4.525948in}}{\pgfqpoint{3.942221in}{4.521629in}}%
\pgfpathcurveto{\pgfqpoint{3.946540in}{4.517310in}}{\pgfqpoint{3.952399in}{4.514883in}}{\pgfqpoint{3.958507in}{4.514883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958094in}{4.514920in}}%
\pgfpathcurveto{\pgfqpoint{3.964202in}{4.514920in}}{\pgfqpoint{3.970061in}{4.517346in}}{\pgfqpoint{3.974380in}{4.521666in}}%
\pgfpathcurveto{\pgfqpoint{3.978699in}{4.525985in}}{\pgfqpoint{3.981126in}{4.531844in}}{\pgfqpoint{3.981126in}{4.537952in}}%
\pgfpathcurveto{\pgfqpoint{3.981126in}{4.544060in}}{\pgfqpoint{3.978699in}{4.549919in}}{\pgfqpoint{3.974380in}{4.554238in}}%
\pgfpathcurveto{\pgfqpoint{3.970061in}{4.558557in}}{\pgfqpoint{3.964202in}{4.560984in}}{\pgfqpoint{3.958094in}{4.560984in}}%
\pgfpathcurveto{\pgfqpoint{3.951986in}{4.560984in}}{\pgfqpoint{3.946127in}{4.558557in}}{\pgfqpoint{3.941808in}{4.554238in}}%
\pgfpathcurveto{\pgfqpoint{3.937489in}{4.549919in}}{\pgfqpoint{3.935062in}{4.544060in}}{\pgfqpoint{3.935062in}{4.537952in}}%
\pgfpathcurveto{\pgfqpoint{3.935062in}{4.531844in}}{\pgfqpoint{3.937489in}{4.525985in}}{\pgfqpoint{3.941808in}{4.521666in}}%
\pgfpathcurveto{\pgfqpoint{3.946127in}{4.517346in}}{\pgfqpoint{3.951986in}{4.514920in}}{\pgfqpoint{3.958094in}{4.514920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957681in}{4.514956in}}%
\pgfpathcurveto{\pgfqpoint{3.963789in}{4.514956in}}{\pgfqpoint{3.969648in}{4.517383in}}{\pgfqpoint{3.973967in}{4.521702in}}%
\pgfpathcurveto{\pgfqpoint{3.978286in}{4.526021in}}{\pgfqpoint{3.980713in}{4.531880in}}{\pgfqpoint{3.980713in}{4.537988in}}%
\pgfpathcurveto{\pgfqpoint{3.980713in}{4.544096in}}{\pgfqpoint{3.978286in}{4.549955in}}{\pgfqpoint{3.973967in}{4.554274in}}%
\pgfpathcurveto{\pgfqpoint{3.969648in}{4.558593in}}{\pgfqpoint{3.963789in}{4.561020in}}{\pgfqpoint{3.957681in}{4.561020in}}%
\pgfpathcurveto{\pgfqpoint{3.951573in}{4.561020in}}{\pgfqpoint{3.945714in}{4.558593in}}{\pgfqpoint{3.941395in}{4.554274in}}%
\pgfpathcurveto{\pgfqpoint{3.937075in}{4.549955in}}{\pgfqpoint{3.934649in}{4.544096in}}{\pgfqpoint{3.934649in}{4.537988in}}%
\pgfpathcurveto{\pgfqpoint{3.934649in}{4.531880in}}{\pgfqpoint{3.937075in}{4.526021in}}{\pgfqpoint{3.941395in}{4.521702in}}%
\pgfpathcurveto{\pgfqpoint{3.945714in}{4.517383in}}{\pgfqpoint{3.951573in}{4.514956in}}{\pgfqpoint{3.957681in}{4.514956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.957267in}{4.514992in}}%
\pgfpathcurveto{\pgfqpoint{3.963376in}{4.514992in}}{\pgfqpoint{3.969234in}{4.517419in}}{\pgfqpoint{3.973554in}{4.521738in}}%
\pgfpathcurveto{\pgfqpoint{3.977873in}{4.526058in}}{\pgfqpoint{3.980300in}{4.531916in}}{\pgfqpoint{3.980300in}{4.538025in}}%
\pgfpathcurveto{\pgfqpoint{3.980300in}{4.544133in}}{\pgfqpoint{3.977873in}{4.549992in}}{\pgfqpoint{3.973554in}{4.554311in}}%
\pgfpathcurveto{\pgfqpoint{3.969234in}{4.558630in}}{\pgfqpoint{3.963376in}{4.561057in}}{\pgfqpoint{3.957267in}{4.561057in}}%
\pgfpathcurveto{\pgfqpoint{3.951159in}{4.561057in}}{\pgfqpoint{3.945300in}{4.558630in}}{\pgfqpoint{3.940981in}{4.554311in}}%
\pgfpathcurveto{\pgfqpoint{3.936662in}{4.549992in}}{\pgfqpoint{3.934235in}{4.544133in}}{\pgfqpoint{3.934235in}{4.538025in}}%
\pgfpathcurveto{\pgfqpoint{3.934235in}{4.531916in}}{\pgfqpoint{3.936662in}{4.526058in}}{\pgfqpoint{3.940981in}{4.521738in}}%
\pgfpathcurveto{\pgfqpoint{3.945300in}{4.517419in}}{\pgfqpoint{3.951159in}{4.514992in}}{\pgfqpoint{3.957267in}{4.514992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956854in}{4.515029in}}%
\pgfpathcurveto{\pgfqpoint{3.962962in}{4.515029in}}{\pgfqpoint{3.968821in}{4.517456in}}{\pgfqpoint{3.973140in}{4.521775in}}%
\pgfpathcurveto{\pgfqpoint{3.977459in}{4.526094in}}{\pgfqpoint{3.979886in}{4.531953in}}{\pgfqpoint{3.979886in}{4.538061in}}%
\pgfpathcurveto{\pgfqpoint{3.979886in}{4.544169in}}{\pgfqpoint{3.977459in}{4.550028in}}{\pgfqpoint{3.973140in}{4.554347in}}%
\pgfpathcurveto{\pgfqpoint{3.968821in}{4.558666in}}{\pgfqpoint{3.962962in}{4.561093in}}{\pgfqpoint{3.956854in}{4.561093in}}%
\pgfpathcurveto{\pgfqpoint{3.950746in}{4.561093in}}{\pgfqpoint{3.944887in}{4.558666in}}{\pgfqpoint{3.940568in}{4.554347in}}%
\pgfpathcurveto{\pgfqpoint{3.936249in}{4.550028in}}{\pgfqpoint{3.933822in}{4.544169in}}{\pgfqpoint{3.933822in}{4.538061in}}%
\pgfpathcurveto{\pgfqpoint{3.933822in}{4.531953in}}{\pgfqpoint{3.936249in}{4.526094in}}{\pgfqpoint{3.940568in}{4.521775in}}%
\pgfpathcurveto{\pgfqpoint{3.944887in}{4.517456in}}{\pgfqpoint{3.950746in}{4.515029in}}{\pgfqpoint{3.956854in}{4.515029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956441in}{4.515065in}}%
\pgfpathcurveto{\pgfqpoint{3.962549in}{4.515065in}}{\pgfqpoint{3.968408in}{4.517492in}}{\pgfqpoint{3.972727in}{4.521811in}}%
\pgfpathcurveto{\pgfqpoint{3.977046in}{4.526130in}}{\pgfqpoint{3.979473in}{4.531989in}}{\pgfqpoint{3.979473in}{4.538097in}}%
\pgfpathcurveto{\pgfqpoint{3.979473in}{4.544205in}}{\pgfqpoint{3.977046in}{4.550064in}}{\pgfqpoint{3.972727in}{4.554383in}}%
\pgfpathcurveto{\pgfqpoint{3.968408in}{4.558703in}}{\pgfqpoint{3.962549in}{4.561129in}}{\pgfqpoint{3.956441in}{4.561129in}}%
\pgfpathcurveto{\pgfqpoint{3.950333in}{4.561129in}}{\pgfqpoint{3.944474in}{4.558703in}}{\pgfqpoint{3.940155in}{4.554383in}}%
\pgfpathcurveto{\pgfqpoint{3.935835in}{4.550064in}}{\pgfqpoint{3.933409in}{4.544205in}}{\pgfqpoint{3.933409in}{4.538097in}}%
\pgfpathcurveto{\pgfqpoint{3.933409in}{4.531989in}}{\pgfqpoint{3.935835in}{4.526130in}}{\pgfqpoint{3.940155in}{4.521811in}}%
\pgfpathcurveto{\pgfqpoint{3.944474in}{4.517492in}}{\pgfqpoint{3.950333in}{4.515065in}}{\pgfqpoint{3.956441in}{4.515065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.956027in}{4.515101in}}%
\pgfpathcurveto{\pgfqpoint{3.962136in}{4.515101in}}{\pgfqpoint{3.967994in}{4.517528in}}{\pgfqpoint{3.972314in}{4.521847in}}%
\pgfpathcurveto{\pgfqpoint{3.976633in}{4.526167in}}{\pgfqpoint{3.979060in}{4.532025in}}{\pgfqpoint{3.979060in}{4.538134in}}%
\pgfpathcurveto{\pgfqpoint{3.979060in}{4.544242in}}{\pgfqpoint{3.976633in}{4.550101in}}{\pgfqpoint{3.972314in}{4.554420in}}%
\pgfpathcurveto{\pgfqpoint{3.967994in}{4.558739in}}{\pgfqpoint{3.962136in}{4.561166in}}{\pgfqpoint{3.956027in}{4.561166in}}%
\pgfpathcurveto{\pgfqpoint{3.949919in}{4.561166in}}{\pgfqpoint{3.944060in}{4.558739in}}{\pgfqpoint{3.939741in}{4.554420in}}%
\pgfpathcurveto{\pgfqpoint{3.935422in}{4.550101in}}{\pgfqpoint{3.932995in}{4.544242in}}{\pgfqpoint{3.932995in}{4.538134in}}%
\pgfpathcurveto{\pgfqpoint{3.932995in}{4.532025in}}{\pgfqpoint{3.935422in}{4.526167in}}{\pgfqpoint{3.939741in}{4.521847in}}%
\pgfpathcurveto{\pgfqpoint{3.944060in}{4.517528in}}{\pgfqpoint{3.949919in}{4.515101in}}{\pgfqpoint{3.956027in}{4.515101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955614in}{4.515138in}}%
\pgfpathcurveto{\pgfqpoint{3.961722in}{4.515138in}}{\pgfqpoint{3.967581in}{4.517565in}}{\pgfqpoint{3.971900in}{4.521884in}}%
\pgfpathcurveto{\pgfqpoint{3.976219in}{4.526203in}}{\pgfqpoint{3.978646in}{4.532062in}}{\pgfqpoint{3.978646in}{4.538170in}}%
\pgfpathcurveto{\pgfqpoint{3.978646in}{4.544278in}}{\pgfqpoint{3.976219in}{4.550137in}}{\pgfqpoint{3.971900in}{4.554456in}}%
\pgfpathcurveto{\pgfqpoint{3.967581in}{4.558775in}}{\pgfqpoint{3.961722in}{4.561202in}}{\pgfqpoint{3.955614in}{4.561202in}}%
\pgfpathcurveto{\pgfqpoint{3.949506in}{4.561202in}}{\pgfqpoint{3.943647in}{4.558775in}}{\pgfqpoint{3.939328in}{4.554456in}}%
\pgfpathcurveto{\pgfqpoint{3.935009in}{4.550137in}}{\pgfqpoint{3.932582in}{4.544278in}}{\pgfqpoint{3.932582in}{4.538170in}}%
\pgfpathcurveto{\pgfqpoint{3.932582in}{4.532062in}}{\pgfqpoint{3.935009in}{4.526203in}}{\pgfqpoint{3.939328in}{4.521884in}}%
\pgfpathcurveto{\pgfqpoint{3.943647in}{4.517565in}}{\pgfqpoint{3.949506in}{4.515138in}}{\pgfqpoint{3.955614in}{4.515138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.955201in}{4.515174in}}%
\pgfpathcurveto{\pgfqpoint{3.961309in}{4.515174in}}{\pgfqpoint{3.967168in}{4.517601in}}{\pgfqpoint{3.971487in}{4.521920in}}%
\pgfpathcurveto{\pgfqpoint{3.975806in}{4.526239in}}{\pgfqpoint{3.978233in}{4.532098in}}{\pgfqpoint{3.978233in}{4.538206in}}%
\pgfpathcurveto{\pgfqpoint{3.978233in}{4.544315in}}{\pgfqpoint{3.975806in}{4.550173in}}{\pgfqpoint{3.971487in}{4.554492in}}%
\pgfpathcurveto{\pgfqpoint{3.967168in}{4.558812in}}{\pgfqpoint{3.961309in}{4.561238in}}{\pgfqpoint{3.955201in}{4.561238in}}%
\pgfpathcurveto{\pgfqpoint{3.949093in}{4.561238in}}{\pgfqpoint{3.943234in}{4.558812in}}{\pgfqpoint{3.938915in}{4.554492in}}%
\pgfpathcurveto{\pgfqpoint{3.934595in}{4.550173in}}{\pgfqpoint{3.932169in}{4.544315in}}{\pgfqpoint{3.932169in}{4.538206in}}%
\pgfpathcurveto{\pgfqpoint{3.932169in}{4.532098in}}{\pgfqpoint{3.934595in}{4.526239in}}{\pgfqpoint{3.938915in}{4.521920in}}%
\pgfpathcurveto{\pgfqpoint{3.943234in}{4.517601in}}{\pgfqpoint{3.949093in}{4.515174in}}{\pgfqpoint{3.955201in}{4.515174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954787in}{4.515211in}}%
\pgfpathcurveto{\pgfqpoint{3.960896in}{4.515211in}}{\pgfqpoint{3.966754in}{4.517637in}}{\pgfqpoint{3.971074in}{4.521957in}}%
\pgfpathcurveto{\pgfqpoint{3.975393in}{4.526276in}}{\pgfqpoint{3.977820in}{4.532135in}}{\pgfqpoint{3.977820in}{4.538243in}}%
\pgfpathcurveto{\pgfqpoint{3.977820in}{4.544351in}}{\pgfqpoint{3.975393in}{4.550210in}}{\pgfqpoint{3.971074in}{4.554529in}}%
\pgfpathcurveto{\pgfqpoint{3.966754in}{4.558848in}}{\pgfqpoint{3.960896in}{4.561275in}}{\pgfqpoint{3.954787in}{4.561275in}}%
\pgfpathcurveto{\pgfqpoint{3.948679in}{4.561275in}}{\pgfqpoint{3.942820in}{4.558848in}}{\pgfqpoint{3.938501in}{4.554529in}}%
\pgfpathcurveto{\pgfqpoint{3.934182in}{4.550210in}}{\pgfqpoint{3.931755in}{4.544351in}}{\pgfqpoint{3.931755in}{4.538243in}}%
\pgfpathcurveto{\pgfqpoint{3.931755in}{4.532135in}}{\pgfqpoint{3.934182in}{4.526276in}}{\pgfqpoint{3.938501in}{4.521957in}}%
\pgfpathcurveto{\pgfqpoint{3.942820in}{4.517637in}}{\pgfqpoint{3.948679in}{4.515211in}}{\pgfqpoint{3.954787in}{4.515211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.954374in}{4.515247in}}%
\pgfpathcurveto{\pgfqpoint{3.960482in}{4.515247in}}{\pgfqpoint{3.966341in}{4.517674in}}{\pgfqpoint{3.970660in}{4.521993in}}%
\pgfpathcurveto{\pgfqpoint{3.974979in}{4.526312in}}{\pgfqpoint{3.977406in}{4.532171in}}{\pgfqpoint{3.977406in}{4.538279in}}%
\pgfpathcurveto{\pgfqpoint{3.977406in}{4.544387in}}{\pgfqpoint{3.974979in}{4.550246in}}{\pgfqpoint{3.970660in}{4.554565in}}%
\pgfpathcurveto{\pgfqpoint{3.966341in}{4.558884in}}{\pgfqpoint{3.960482in}{4.561311in}}{\pgfqpoint{3.954374in}{4.561311in}}%
\pgfpathcurveto{\pgfqpoint{3.948266in}{4.561311in}}{\pgfqpoint{3.942407in}{4.558884in}}{\pgfqpoint{3.938088in}{4.554565in}}%
\pgfpathcurveto{\pgfqpoint{3.933769in}{4.550246in}}{\pgfqpoint{3.931342in}{4.544387in}}{\pgfqpoint{3.931342in}{4.538279in}}%
\pgfpathcurveto{\pgfqpoint{3.931342in}{4.532171in}}{\pgfqpoint{3.933769in}{4.526312in}}{\pgfqpoint{3.938088in}{4.521993in}}%
\pgfpathcurveto{\pgfqpoint{3.942407in}{4.517674in}}{\pgfqpoint{3.948266in}{4.515247in}}{\pgfqpoint{3.954374in}{4.515247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953961in}{4.515283in}}%
\pgfpathcurveto{\pgfqpoint{3.960069in}{4.515283in}}{\pgfqpoint{3.965928in}{4.517710in}}{\pgfqpoint{3.970247in}{4.522029in}}%
\pgfpathcurveto{\pgfqpoint{3.974566in}{4.526348in}}{\pgfqpoint{3.976993in}{4.532207in}}{\pgfqpoint{3.976993in}{4.538315in}}%
\pgfpathcurveto{\pgfqpoint{3.976993in}{4.544424in}}{\pgfqpoint{3.974566in}{4.550282in}}{\pgfqpoint{3.970247in}{4.554602in}}%
\pgfpathcurveto{\pgfqpoint{3.965928in}{4.558921in}}{\pgfqpoint{3.960069in}{4.561348in}}{\pgfqpoint{3.953961in}{4.561348in}}%
\pgfpathcurveto{\pgfqpoint{3.947853in}{4.561348in}}{\pgfqpoint{3.941994in}{4.558921in}}{\pgfqpoint{3.937675in}{4.554602in}}%
\pgfpathcurveto{\pgfqpoint{3.933355in}{4.550282in}}{\pgfqpoint{3.930929in}{4.544424in}}{\pgfqpoint{3.930929in}{4.538315in}}%
\pgfpathcurveto{\pgfqpoint{3.930929in}{4.532207in}}{\pgfqpoint{3.933355in}{4.526348in}}{\pgfqpoint{3.937675in}{4.522029in}}%
\pgfpathcurveto{\pgfqpoint{3.941994in}{4.517710in}}{\pgfqpoint{3.947853in}{4.515283in}}{\pgfqpoint{3.953961in}{4.515283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953547in}{4.515320in}}%
\pgfpathcurveto{\pgfqpoint{3.959656in}{4.515320in}}{\pgfqpoint{3.965514in}{4.517746in}}{\pgfqpoint{3.969834in}{4.522066in}}%
\pgfpathcurveto{\pgfqpoint{3.974153in}{4.526385in}}{\pgfqpoint{3.976580in}{4.532244in}}{\pgfqpoint{3.976580in}{4.538352in}}%
\pgfpathcurveto{\pgfqpoint{3.976580in}{4.544460in}}{\pgfqpoint{3.974153in}{4.550319in}}{\pgfqpoint{3.969834in}{4.554638in}}%
\pgfpathcurveto{\pgfqpoint{3.965514in}{4.558957in}}{\pgfqpoint{3.959656in}{4.561384in}}{\pgfqpoint{3.953547in}{4.561384in}}%
\pgfpathcurveto{\pgfqpoint{3.947439in}{4.561384in}}{\pgfqpoint{3.941580in}{4.558957in}}{\pgfqpoint{3.937261in}{4.554638in}}%
\pgfpathcurveto{\pgfqpoint{3.932942in}{4.550319in}}{\pgfqpoint{3.930515in}{4.544460in}}{\pgfqpoint{3.930515in}{4.538352in}}%
\pgfpathcurveto{\pgfqpoint{3.930515in}{4.532244in}}{\pgfqpoint{3.932942in}{4.526385in}}{\pgfqpoint{3.937261in}{4.522066in}}%
\pgfpathcurveto{\pgfqpoint{3.941580in}{4.517746in}}{\pgfqpoint{3.947439in}{4.515320in}}{\pgfqpoint{3.953547in}{4.515320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.953134in}{4.515356in}}%
\pgfpathcurveto{\pgfqpoint{3.959242in}{4.515356in}}{\pgfqpoint{3.965101in}{4.517783in}}{\pgfqpoint{3.969420in}{4.522102in}}%
\pgfpathcurveto{\pgfqpoint{3.973739in}{4.526421in}}{\pgfqpoint{3.976166in}{4.532280in}}{\pgfqpoint{3.976166in}{4.538388in}}%
\pgfpathcurveto{\pgfqpoint{3.976166in}{4.544496in}}{\pgfqpoint{3.973739in}{4.550355in}}{\pgfqpoint{3.969420in}{4.554674in}}%
\pgfpathcurveto{\pgfqpoint{3.965101in}{4.558993in}}{\pgfqpoint{3.959242in}{4.561420in}}{\pgfqpoint{3.953134in}{4.561420in}}%
\pgfpathcurveto{\pgfqpoint{3.947026in}{4.561420in}}{\pgfqpoint{3.941167in}{4.558993in}}{\pgfqpoint{3.936848in}{4.554674in}}%
\pgfpathcurveto{\pgfqpoint{3.932529in}{4.550355in}}{\pgfqpoint{3.930102in}{4.544496in}}{\pgfqpoint{3.930102in}{4.538388in}}%
\pgfpathcurveto{\pgfqpoint{3.930102in}{4.532280in}}{\pgfqpoint{3.932529in}{4.526421in}}{\pgfqpoint{3.936848in}{4.522102in}}%
\pgfpathcurveto{\pgfqpoint{3.941167in}{4.517783in}}{\pgfqpoint{3.947026in}{4.515356in}}{\pgfqpoint{3.953134in}{4.515356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952721in}{4.515392in}}%
\pgfpathcurveto{\pgfqpoint{3.958829in}{4.515392in}}{\pgfqpoint{3.964688in}{4.517819in}}{\pgfqpoint{3.969007in}{4.522138in}}%
\pgfpathcurveto{\pgfqpoint{3.973326in}{4.526457in}}{\pgfqpoint{3.975753in}{4.532316in}}{\pgfqpoint{3.975753in}{4.538424in}}%
\pgfpathcurveto{\pgfqpoint{3.975753in}{4.544533in}}{\pgfqpoint{3.973326in}{4.550392in}}{\pgfqpoint{3.969007in}{4.554711in}}%
\pgfpathcurveto{\pgfqpoint{3.964688in}{4.559030in}}{\pgfqpoint{3.958829in}{4.561457in}}{\pgfqpoint{3.952721in}{4.561457in}}%
\pgfpathcurveto{\pgfqpoint{3.946613in}{4.561457in}}{\pgfqpoint{3.940754in}{4.559030in}}{\pgfqpoint{3.936435in}{4.554711in}}%
\pgfpathcurveto{\pgfqpoint{3.932115in}{4.550392in}}{\pgfqpoint{3.929689in}{4.544533in}}{\pgfqpoint{3.929689in}{4.538424in}}%
\pgfpathcurveto{\pgfqpoint{3.929689in}{4.532316in}}{\pgfqpoint{3.932115in}{4.526457in}}{\pgfqpoint{3.936435in}{4.522138in}}%
\pgfpathcurveto{\pgfqpoint{3.940754in}{4.517819in}}{\pgfqpoint{3.946613in}{4.515392in}}{\pgfqpoint{3.952721in}{4.515392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952307in}{4.515429in}}%
\pgfpathcurveto{\pgfqpoint{3.958416in}{4.515429in}}{\pgfqpoint{3.964274in}{4.517856in}}{\pgfqpoint{3.968594in}{4.522175in}}%
\pgfpathcurveto{\pgfqpoint{3.972913in}{4.526494in}}{\pgfqpoint{3.975340in}{4.532353in}}{\pgfqpoint{3.975340in}{4.538461in}}%
\pgfpathcurveto{\pgfqpoint{3.975340in}{4.544569in}}{\pgfqpoint{3.972913in}{4.550428in}}{\pgfqpoint{3.968594in}{4.554747in}}%
\pgfpathcurveto{\pgfqpoint{3.964274in}{4.559066in}}{\pgfqpoint{3.958416in}{4.561493in}}{\pgfqpoint{3.952307in}{4.561493in}}%
\pgfpathcurveto{\pgfqpoint{3.946199in}{4.561493in}}{\pgfqpoint{3.940340in}{4.559066in}}{\pgfqpoint{3.936021in}{4.554747in}}%
\pgfpathcurveto{\pgfqpoint{3.931702in}{4.550428in}}{\pgfqpoint{3.929275in}{4.544569in}}{\pgfqpoint{3.929275in}{4.538461in}}%
\pgfpathcurveto{\pgfqpoint{3.929275in}{4.532353in}}{\pgfqpoint{3.931702in}{4.526494in}}{\pgfqpoint{3.936021in}{4.522175in}}%
\pgfpathcurveto{\pgfqpoint{3.940340in}{4.517856in}}{\pgfqpoint{3.946199in}{4.515429in}}{\pgfqpoint{3.952307in}{4.515429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951894in}{4.515465in}}%
\pgfpathcurveto{\pgfqpoint{3.958002in}{4.515465in}}{\pgfqpoint{3.963861in}{4.517892in}}{\pgfqpoint{3.968180in}{4.522211in}}%
\pgfpathcurveto{\pgfqpoint{3.972499in}{4.526530in}}{\pgfqpoint{3.974926in}{4.532389in}}{\pgfqpoint{3.974926in}{4.538497in}}%
\pgfpathcurveto{\pgfqpoint{3.974926in}{4.544605in}}{\pgfqpoint{3.972499in}{4.550464in}}{\pgfqpoint{3.968180in}{4.554783in}}%
\pgfpathcurveto{\pgfqpoint{3.963861in}{4.559103in}}{\pgfqpoint{3.958002in}{4.561529in}}{\pgfqpoint{3.951894in}{4.561529in}}%
\pgfpathcurveto{\pgfqpoint{3.945786in}{4.561529in}}{\pgfqpoint{3.939927in}{4.559103in}}{\pgfqpoint{3.935608in}{4.554783in}}%
\pgfpathcurveto{\pgfqpoint{3.931289in}{4.550464in}}{\pgfqpoint{3.928862in}{4.544605in}}{\pgfqpoint{3.928862in}{4.538497in}}%
\pgfpathcurveto{\pgfqpoint{3.928862in}{4.532389in}}{\pgfqpoint{3.931289in}{4.526530in}}{\pgfqpoint{3.935608in}{4.522211in}}%
\pgfpathcurveto{\pgfqpoint{3.939927in}{4.517892in}}{\pgfqpoint{3.945786in}{4.515465in}}{\pgfqpoint{3.951894in}{4.515465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951481in}{4.515501in}}%
\pgfpathcurveto{\pgfqpoint{3.957589in}{4.515501in}}{\pgfqpoint{3.963448in}{4.517928in}}{\pgfqpoint{3.967767in}{4.522247in}}%
\pgfpathcurveto{\pgfqpoint{3.972086in}{4.526567in}}{\pgfqpoint{3.974513in}{4.532425in}}{\pgfqpoint{3.974513in}{4.538534in}}%
\pgfpathcurveto{\pgfqpoint{3.974513in}{4.544642in}}{\pgfqpoint{3.972086in}{4.550501in}}{\pgfqpoint{3.967767in}{4.554820in}}%
\pgfpathcurveto{\pgfqpoint{3.963448in}{4.559139in}}{\pgfqpoint{3.957589in}{4.561566in}}{\pgfqpoint{3.951481in}{4.561566in}}%
\pgfpathcurveto{\pgfqpoint{3.945373in}{4.561566in}}{\pgfqpoint{3.939514in}{4.559139in}}{\pgfqpoint{3.935195in}{4.554820in}}%
\pgfpathcurveto{\pgfqpoint{3.930875in}{4.550501in}}{\pgfqpoint{3.928449in}{4.544642in}}{\pgfqpoint{3.928449in}{4.538534in}}%
\pgfpathcurveto{\pgfqpoint{3.928449in}{4.532425in}}{\pgfqpoint{3.930875in}{4.526567in}}{\pgfqpoint{3.935195in}{4.522247in}}%
\pgfpathcurveto{\pgfqpoint{3.939514in}{4.517928in}}{\pgfqpoint{3.945373in}{4.515501in}}{\pgfqpoint{3.951481in}{4.515501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951067in}{4.515538in}}%
\pgfpathcurveto{\pgfqpoint{3.957176in}{4.515538in}}{\pgfqpoint{3.963034in}{4.517965in}}{\pgfqpoint{3.967354in}{4.522284in}}%
\pgfpathcurveto{\pgfqpoint{3.971673in}{4.526603in}}{\pgfqpoint{3.974100in}{4.532462in}}{\pgfqpoint{3.974100in}{4.538570in}}%
\pgfpathcurveto{\pgfqpoint{3.974100in}{4.544678in}}{\pgfqpoint{3.971673in}{4.550537in}}{\pgfqpoint{3.967354in}{4.554856in}}%
\pgfpathcurveto{\pgfqpoint{3.963034in}{4.559175in}}{\pgfqpoint{3.957176in}{4.561602in}}{\pgfqpoint{3.951067in}{4.561602in}}%
\pgfpathcurveto{\pgfqpoint{3.944959in}{4.561602in}}{\pgfqpoint{3.939100in}{4.559175in}}{\pgfqpoint{3.934781in}{4.554856in}}%
\pgfpathcurveto{\pgfqpoint{3.930462in}{4.550537in}}{\pgfqpoint{3.928035in}{4.544678in}}{\pgfqpoint{3.928035in}{4.538570in}}%
\pgfpathcurveto{\pgfqpoint{3.928035in}{4.532462in}}{\pgfqpoint{3.930462in}{4.526603in}}{\pgfqpoint{3.934781in}{4.522284in}}%
\pgfpathcurveto{\pgfqpoint{3.939100in}{4.517965in}}{\pgfqpoint{3.944959in}{4.515538in}}{\pgfqpoint{3.951067in}{4.515538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950654in}{4.515574in}}%
\pgfpathcurveto{\pgfqpoint{3.956762in}{4.515574in}}{\pgfqpoint{3.962621in}{4.518001in}}{\pgfqpoint{3.966940in}{4.522320in}}%
\pgfpathcurveto{\pgfqpoint{3.971259in}{4.526639in}}{\pgfqpoint{3.973686in}{4.532498in}}{\pgfqpoint{3.973686in}{4.538606in}}%
\pgfpathcurveto{\pgfqpoint{3.973686in}{4.544714in}}{\pgfqpoint{3.971259in}{4.550573in}}{\pgfqpoint{3.966940in}{4.554892in}}%
\pgfpathcurveto{\pgfqpoint{3.962621in}{4.559212in}}{\pgfqpoint{3.956762in}{4.561638in}}{\pgfqpoint{3.950654in}{4.561638in}}%
\pgfpathcurveto{\pgfqpoint{3.944546in}{4.561638in}}{\pgfqpoint{3.938687in}{4.559212in}}{\pgfqpoint{3.934368in}{4.554892in}}%
\pgfpathcurveto{\pgfqpoint{3.930049in}{4.550573in}}{\pgfqpoint{3.927622in}{4.544714in}}{\pgfqpoint{3.927622in}{4.538606in}}%
\pgfpathcurveto{\pgfqpoint{3.927622in}{4.532498in}}{\pgfqpoint{3.930049in}{4.526639in}}{\pgfqpoint{3.934368in}{4.522320in}}%
\pgfpathcurveto{\pgfqpoint{3.938687in}{4.518001in}}{\pgfqpoint{3.944546in}{4.515574in}}{\pgfqpoint{3.950654in}{4.515574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950241in}{4.515611in}}%
\pgfpathcurveto{\pgfqpoint{3.956349in}{4.515611in}}{\pgfqpoint{3.962208in}{4.518037in}}{\pgfqpoint{3.966527in}{4.522356in}}%
\pgfpathcurveto{\pgfqpoint{3.970846in}{4.526676in}}{\pgfqpoint{3.973273in}{4.532534in}}{\pgfqpoint{3.973273in}{4.538643in}}%
\pgfpathcurveto{\pgfqpoint{3.973273in}{4.544751in}}{\pgfqpoint{3.970846in}{4.550610in}}{\pgfqpoint{3.966527in}{4.554929in}}%
\pgfpathcurveto{\pgfqpoint{3.962208in}{4.559248in}}{\pgfqpoint{3.956349in}{4.561675in}}{\pgfqpoint{3.950241in}{4.561675in}}%
\pgfpathcurveto{\pgfqpoint{3.944133in}{4.561675in}}{\pgfqpoint{3.938274in}{4.559248in}}{\pgfqpoint{3.933955in}{4.554929in}}%
\pgfpathcurveto{\pgfqpoint{3.929635in}{4.550610in}}{\pgfqpoint{3.927209in}{4.544751in}}{\pgfqpoint{3.927209in}{4.538643in}}%
\pgfpathcurveto{\pgfqpoint{3.927209in}{4.532534in}}{\pgfqpoint{3.929635in}{4.526676in}}{\pgfqpoint{3.933955in}{4.522356in}}%
\pgfpathcurveto{\pgfqpoint{3.938274in}{4.518037in}}{\pgfqpoint{3.944133in}{4.515611in}}{\pgfqpoint{3.950241in}{4.515611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949827in}{4.515647in}}%
\pgfpathcurveto{\pgfqpoint{3.955936in}{4.515647in}}{\pgfqpoint{3.961794in}{4.518074in}}{\pgfqpoint{3.966114in}{4.522393in}}%
\pgfpathcurveto{\pgfqpoint{3.970433in}{4.526712in}}{\pgfqpoint{3.972860in}{4.532571in}}{\pgfqpoint{3.972860in}{4.538679in}}%
\pgfpathcurveto{\pgfqpoint{3.972860in}{4.544787in}}{\pgfqpoint{3.970433in}{4.550646in}}{\pgfqpoint{3.966114in}{4.554965in}}%
\pgfpathcurveto{\pgfqpoint{3.961794in}{4.559284in}}{\pgfqpoint{3.955936in}{4.561711in}}{\pgfqpoint{3.949827in}{4.561711in}}%
\pgfpathcurveto{\pgfqpoint{3.943719in}{4.561711in}}{\pgfqpoint{3.937860in}{4.559284in}}{\pgfqpoint{3.933541in}{4.554965in}}%
\pgfpathcurveto{\pgfqpoint{3.929222in}{4.550646in}}{\pgfqpoint{3.926795in}{4.544787in}}{\pgfqpoint{3.926795in}{4.538679in}}%
\pgfpathcurveto{\pgfqpoint{3.926795in}{4.532571in}}{\pgfqpoint{3.929222in}{4.526712in}}{\pgfqpoint{3.933541in}{4.522393in}}%
\pgfpathcurveto{\pgfqpoint{3.937860in}{4.518074in}}{\pgfqpoint{3.943719in}{4.515647in}}{\pgfqpoint{3.949827in}{4.515647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949414in}{4.515683in}}%
\pgfpathcurveto{\pgfqpoint{3.955522in}{4.515683in}}{\pgfqpoint{3.961381in}{4.518110in}}{\pgfqpoint{3.965700in}{4.522429in}}%
\pgfpathcurveto{\pgfqpoint{3.970019in}{4.526748in}}{\pgfqpoint{3.972446in}{4.532607in}}{\pgfqpoint{3.972446in}{4.538715in}}%
\pgfpathcurveto{\pgfqpoint{3.972446in}{4.544824in}}{\pgfqpoint{3.970019in}{4.550682in}}{\pgfqpoint{3.965700in}{4.555002in}}%
\pgfpathcurveto{\pgfqpoint{3.961381in}{4.559321in}}{\pgfqpoint{3.955522in}{4.561748in}}{\pgfqpoint{3.949414in}{4.561748in}}%
\pgfpathcurveto{\pgfqpoint{3.943306in}{4.561748in}}{\pgfqpoint{3.937447in}{4.559321in}}{\pgfqpoint{3.933128in}{4.555002in}}%
\pgfpathcurveto{\pgfqpoint{3.928809in}{4.550682in}}{\pgfqpoint{3.926382in}{4.544824in}}{\pgfqpoint{3.926382in}{4.538715in}}%
\pgfpathcurveto{\pgfqpoint{3.926382in}{4.532607in}}{\pgfqpoint{3.928809in}{4.526748in}}{\pgfqpoint{3.933128in}{4.522429in}}%
\pgfpathcurveto{\pgfqpoint{3.937447in}{4.518110in}}{\pgfqpoint{3.943306in}{4.515683in}}{\pgfqpoint{3.949414in}{4.515683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.949001in}{4.515720in}}%
\pgfpathcurveto{\pgfqpoint{3.955109in}{4.515720in}}{\pgfqpoint{3.960968in}{4.518146in}}{\pgfqpoint{3.965287in}{4.522466in}}%
\pgfpathcurveto{\pgfqpoint{3.969606in}{4.526785in}}{\pgfqpoint{3.972033in}{4.532644in}}{\pgfqpoint{3.972033in}{4.538752in}}%
\pgfpathcurveto{\pgfqpoint{3.972033in}{4.544860in}}{\pgfqpoint{3.969606in}{4.550719in}}{\pgfqpoint{3.965287in}{4.555038in}}%
\pgfpathcurveto{\pgfqpoint{3.960968in}{4.559357in}}{\pgfqpoint{3.955109in}{4.561784in}}{\pgfqpoint{3.949001in}{4.561784in}}%
\pgfpathcurveto{\pgfqpoint{3.942893in}{4.561784in}}{\pgfqpoint{3.937034in}{4.559357in}}{\pgfqpoint{3.932715in}{4.555038in}}%
\pgfpathcurveto{\pgfqpoint{3.928395in}{4.550719in}}{\pgfqpoint{3.925969in}{4.544860in}}{\pgfqpoint{3.925969in}{4.538752in}}%
\pgfpathcurveto{\pgfqpoint{3.925969in}{4.532644in}}{\pgfqpoint{3.928395in}{4.526785in}}{\pgfqpoint{3.932715in}{4.522466in}}%
\pgfpathcurveto{\pgfqpoint{3.937034in}{4.518146in}}{\pgfqpoint{3.942893in}{4.515720in}}{\pgfqpoint{3.949001in}{4.515720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948587in}{4.515756in}}%
\pgfpathcurveto{\pgfqpoint{3.954696in}{4.515756in}}{\pgfqpoint{3.960554in}{4.518183in}}{\pgfqpoint{3.964874in}{4.522502in}}%
\pgfpathcurveto{\pgfqpoint{3.969193in}{4.526821in}}{\pgfqpoint{3.971620in}{4.532680in}}{\pgfqpoint{3.971620in}{4.538788in}}%
\pgfpathcurveto{\pgfqpoint{3.971620in}{4.544896in}}{\pgfqpoint{3.969193in}{4.550755in}}{\pgfqpoint{3.964874in}{4.555074in}}%
\pgfpathcurveto{\pgfqpoint{3.960554in}{4.559393in}}{\pgfqpoint{3.954696in}{4.561820in}}{\pgfqpoint{3.948587in}{4.561820in}}%
\pgfpathcurveto{\pgfqpoint{3.942479in}{4.561820in}}{\pgfqpoint{3.936620in}{4.559393in}}{\pgfqpoint{3.932301in}{4.555074in}}%
\pgfpathcurveto{\pgfqpoint{3.927982in}{4.550755in}}{\pgfqpoint{3.925555in}{4.544896in}}{\pgfqpoint{3.925555in}{4.538788in}}%
\pgfpathcurveto{\pgfqpoint{3.925555in}{4.532680in}}{\pgfqpoint{3.927982in}{4.526821in}}{\pgfqpoint{3.932301in}{4.522502in}}%
\pgfpathcurveto{\pgfqpoint{3.936620in}{4.518183in}}{\pgfqpoint{3.942479in}{4.515756in}}{\pgfqpoint{3.948587in}{4.515756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.948174in}{4.515792in}}%
\pgfpathcurveto{\pgfqpoint{3.954282in}{4.515792in}}{\pgfqpoint{3.960141in}{4.518219in}}{\pgfqpoint{3.964460in}{4.522538in}}%
\pgfpathcurveto{\pgfqpoint{3.968779in}{4.526857in}}{\pgfqpoint{3.971206in}{4.532716in}}{\pgfqpoint{3.971206in}{4.538824in}}%
\pgfpathcurveto{\pgfqpoint{3.971206in}{4.544933in}}{\pgfqpoint{3.968779in}{4.550791in}}{\pgfqpoint{3.964460in}{4.555111in}}%
\pgfpathcurveto{\pgfqpoint{3.960141in}{4.559430in}}{\pgfqpoint{3.954282in}{4.561857in}}{\pgfqpoint{3.948174in}{4.561857in}}%
\pgfpathcurveto{\pgfqpoint{3.942066in}{4.561857in}}{\pgfqpoint{3.936207in}{4.559430in}}{\pgfqpoint{3.931888in}{4.555111in}}%
\pgfpathcurveto{\pgfqpoint{3.927569in}{4.550791in}}{\pgfqpoint{3.925142in}{4.544933in}}{\pgfqpoint{3.925142in}{4.538824in}}%
\pgfpathcurveto{\pgfqpoint{3.925142in}{4.532716in}}{\pgfqpoint{3.927569in}{4.526857in}}{\pgfqpoint{3.931888in}{4.522538in}}%
\pgfpathcurveto{\pgfqpoint{3.936207in}{4.518219in}}{\pgfqpoint{3.942066in}{4.515792in}}{\pgfqpoint{3.948174in}{4.515792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947761in}{4.515829in}}%
\pgfpathcurveto{\pgfqpoint{3.953869in}{4.515829in}}{\pgfqpoint{3.959728in}{4.518256in}}{\pgfqpoint{3.964047in}{4.522575in}}%
\pgfpathcurveto{\pgfqpoint{3.968366in}{4.526894in}}{\pgfqpoint{3.970793in}{4.532753in}}{\pgfqpoint{3.970793in}{4.538861in}}%
\pgfpathcurveto{\pgfqpoint{3.970793in}{4.544969in}}{\pgfqpoint{3.968366in}{4.550828in}}{\pgfqpoint{3.964047in}{4.555147in}}%
\pgfpathcurveto{\pgfqpoint{3.959728in}{4.559466in}}{\pgfqpoint{3.953869in}{4.561893in}}{\pgfqpoint{3.947761in}{4.561893in}}%
\pgfpathcurveto{\pgfqpoint{3.941653in}{4.561893in}}{\pgfqpoint{3.935794in}{4.559466in}}{\pgfqpoint{3.931475in}{4.555147in}}%
\pgfpathcurveto{\pgfqpoint{3.927155in}{4.550828in}}{\pgfqpoint{3.924729in}{4.544969in}}{\pgfqpoint{3.924729in}{4.538861in}}%
\pgfpathcurveto{\pgfqpoint{3.924729in}{4.532753in}}{\pgfqpoint{3.927155in}{4.526894in}}{\pgfqpoint{3.931475in}{4.522575in}}%
\pgfpathcurveto{\pgfqpoint{3.935794in}{4.518256in}}{\pgfqpoint{3.941653in}{4.515829in}}{\pgfqpoint{3.947761in}{4.515829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947347in}{4.515865in}}%
\pgfpathcurveto{\pgfqpoint{3.953456in}{4.515865in}}{\pgfqpoint{3.959314in}{4.518292in}}{\pgfqpoint{3.963634in}{4.522611in}}%
\pgfpathcurveto{\pgfqpoint{3.967953in}{4.526930in}}{\pgfqpoint{3.970380in}{4.532789in}}{\pgfqpoint{3.970380in}{4.538897in}}%
\pgfpathcurveto{\pgfqpoint{3.970380in}{4.545005in}}{\pgfqpoint{3.967953in}{4.550864in}}{\pgfqpoint{3.963634in}{4.555183in}}%
\pgfpathcurveto{\pgfqpoint{3.959314in}{4.559502in}}{\pgfqpoint{3.953456in}{4.561929in}}{\pgfqpoint{3.947347in}{4.561929in}}%
\pgfpathcurveto{\pgfqpoint{3.941239in}{4.561929in}}{\pgfqpoint{3.935380in}{4.559502in}}{\pgfqpoint{3.931061in}{4.555183in}}%
\pgfpathcurveto{\pgfqpoint{3.926742in}{4.550864in}}{\pgfqpoint{3.924315in}{4.545005in}}{\pgfqpoint{3.924315in}{4.538897in}}%
\pgfpathcurveto{\pgfqpoint{3.924315in}{4.532789in}}{\pgfqpoint{3.926742in}{4.526930in}}{\pgfqpoint{3.931061in}{4.522611in}}%
\pgfpathcurveto{\pgfqpoint{3.935380in}{4.518292in}}{\pgfqpoint{3.941239in}{4.515865in}}{\pgfqpoint{3.947347in}{4.515865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946934in}{4.515901in}}%
\pgfpathcurveto{\pgfqpoint{3.953042in}{4.515901in}}{\pgfqpoint{3.958901in}{4.518328in}}{\pgfqpoint{3.963220in}{4.522647in}}%
\pgfpathcurveto{\pgfqpoint{3.967539in}{4.526967in}}{\pgfqpoint{3.969966in}{4.532825in}}{\pgfqpoint{3.969966in}{4.538934in}}%
\pgfpathcurveto{\pgfqpoint{3.969966in}{4.545042in}}{\pgfqpoint{3.967539in}{4.550901in}}{\pgfqpoint{3.963220in}{4.555220in}}%
\pgfpathcurveto{\pgfqpoint{3.958901in}{4.559539in}}{\pgfqpoint{3.953042in}{4.561966in}}{\pgfqpoint{3.946934in}{4.561966in}}%
\pgfpathcurveto{\pgfqpoint{3.940826in}{4.561966in}}{\pgfqpoint{3.934967in}{4.559539in}}{\pgfqpoint{3.930648in}{4.555220in}}%
\pgfpathcurveto{\pgfqpoint{3.926329in}{4.550901in}}{\pgfqpoint{3.923902in}{4.545042in}}{\pgfqpoint{3.923902in}{4.538934in}}%
\pgfpathcurveto{\pgfqpoint{3.923902in}{4.532825in}}{\pgfqpoint{3.926329in}{4.526967in}}{\pgfqpoint{3.930648in}{4.522647in}}%
\pgfpathcurveto{\pgfqpoint{3.934967in}{4.518328in}}{\pgfqpoint{3.940826in}{4.515901in}}{\pgfqpoint{3.946934in}{4.515901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946521in}{4.515938in}}%
\pgfpathcurveto{\pgfqpoint{3.952629in}{4.515938in}}{\pgfqpoint{3.958488in}{4.518365in}}{\pgfqpoint{3.962807in}{4.522684in}}%
\pgfpathcurveto{\pgfqpoint{3.967126in}{4.527003in}}{\pgfqpoint{3.969553in}{4.532862in}}{\pgfqpoint{3.969553in}{4.538970in}}%
\pgfpathcurveto{\pgfqpoint{3.969553in}{4.545078in}}{\pgfqpoint{3.967126in}{4.550937in}}{\pgfqpoint{3.962807in}{4.555256in}}%
\pgfpathcurveto{\pgfqpoint{3.958488in}{4.559575in}}{\pgfqpoint{3.952629in}{4.562002in}}{\pgfqpoint{3.946521in}{4.562002in}}%
\pgfpathcurveto{\pgfqpoint{3.940413in}{4.562002in}}{\pgfqpoint{3.934554in}{4.559575in}}{\pgfqpoint{3.930235in}{4.555256in}}%
\pgfpathcurveto{\pgfqpoint{3.925915in}{4.550937in}}{\pgfqpoint{3.923489in}{4.545078in}}{\pgfqpoint{3.923489in}{4.538970in}}%
\pgfpathcurveto{\pgfqpoint{3.923489in}{4.532862in}}{\pgfqpoint{3.925915in}{4.527003in}}{\pgfqpoint{3.930235in}{4.522684in}}%
\pgfpathcurveto{\pgfqpoint{3.934554in}{4.518365in}}{\pgfqpoint{3.940413in}{4.515938in}}{\pgfqpoint{3.946521in}{4.515938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946107in}{4.515974in}}%
\pgfpathcurveto{\pgfqpoint{3.952216in}{4.515974in}}{\pgfqpoint{3.958074in}{4.518401in}}{\pgfqpoint{3.962394in}{4.522720in}}%
\pgfpathcurveto{\pgfqpoint{3.966713in}{4.527039in}}{\pgfqpoint{3.969140in}{4.532898in}}{\pgfqpoint{3.969140in}{4.539006in}}%
\pgfpathcurveto{\pgfqpoint{3.969140in}{4.545114in}}{\pgfqpoint{3.966713in}{4.550973in}}{\pgfqpoint{3.962394in}{4.555292in}}%
\pgfpathcurveto{\pgfqpoint{3.958074in}{4.559612in}}{\pgfqpoint{3.952216in}{4.562038in}}{\pgfqpoint{3.946107in}{4.562038in}}%
\pgfpathcurveto{\pgfqpoint{3.939999in}{4.562038in}}{\pgfqpoint{3.934140in}{4.559612in}}{\pgfqpoint{3.929821in}{4.555292in}}%
\pgfpathcurveto{\pgfqpoint{3.925502in}{4.550973in}}{\pgfqpoint{3.923075in}{4.545114in}}{\pgfqpoint{3.923075in}{4.539006in}}%
\pgfpathcurveto{\pgfqpoint{3.923075in}{4.532898in}}{\pgfqpoint{3.925502in}{4.527039in}}{\pgfqpoint{3.929821in}{4.522720in}}%
\pgfpathcurveto{\pgfqpoint{3.934140in}{4.518401in}}{\pgfqpoint{3.939999in}{4.515974in}}{\pgfqpoint{3.946107in}{4.515974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945694in}{4.516011in}}%
\pgfpathcurveto{\pgfqpoint{3.951802in}{4.516011in}}{\pgfqpoint{3.957661in}{4.518437in}}{\pgfqpoint{3.961980in}{4.522756in}}%
\pgfpathcurveto{\pgfqpoint{3.966299in}{4.527076in}}{\pgfqpoint{3.968726in}{4.532934in}}{\pgfqpoint{3.968726in}{4.539043in}}%
\pgfpathcurveto{\pgfqpoint{3.968726in}{4.545151in}}{\pgfqpoint{3.966299in}{4.551010in}}{\pgfqpoint{3.961980in}{4.555329in}}%
\pgfpathcurveto{\pgfqpoint{3.957661in}{4.559648in}}{\pgfqpoint{3.951802in}{4.562075in}}{\pgfqpoint{3.945694in}{4.562075in}}%
\pgfpathcurveto{\pgfqpoint{3.939586in}{4.562075in}}{\pgfqpoint{3.933727in}{4.559648in}}{\pgfqpoint{3.929408in}{4.555329in}}%
\pgfpathcurveto{\pgfqpoint{3.925089in}{4.551010in}}{\pgfqpoint{3.922662in}{4.545151in}}{\pgfqpoint{3.922662in}{4.539043in}}%
\pgfpathcurveto{\pgfqpoint{3.922662in}{4.532934in}}{\pgfqpoint{3.925089in}{4.527076in}}{\pgfqpoint{3.929408in}{4.522756in}}%
\pgfpathcurveto{\pgfqpoint{3.933727in}{4.518437in}}{\pgfqpoint{3.939586in}{4.516011in}}{\pgfqpoint{3.945694in}{4.516011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.945281in}{4.516047in}}%
\pgfpathcurveto{\pgfqpoint{3.951389in}{4.516047in}}{\pgfqpoint{3.957248in}{4.518474in}}{\pgfqpoint{3.961567in}{4.522793in}}%
\pgfpathcurveto{\pgfqpoint{3.965886in}{4.527112in}}{\pgfqpoint{3.968313in}{4.532971in}}{\pgfqpoint{3.968313in}{4.539079in}}%
\pgfpathcurveto{\pgfqpoint{3.968313in}{4.545187in}}{\pgfqpoint{3.965886in}{4.551046in}}{\pgfqpoint{3.961567in}{4.555365in}}%
\pgfpathcurveto{\pgfqpoint{3.957248in}{4.559684in}}{\pgfqpoint{3.951389in}{4.562111in}}{\pgfqpoint{3.945281in}{4.562111in}}%
\pgfpathcurveto{\pgfqpoint{3.939173in}{4.562111in}}{\pgfqpoint{3.933314in}{4.559684in}}{\pgfqpoint{3.928995in}{4.555365in}}%
\pgfpathcurveto{\pgfqpoint{3.924675in}{4.551046in}}{\pgfqpoint{3.922249in}{4.545187in}}{\pgfqpoint{3.922249in}{4.539079in}}%
\pgfpathcurveto{\pgfqpoint{3.922249in}{4.532971in}}{\pgfqpoint{3.924675in}{4.527112in}}{\pgfqpoint{3.928995in}{4.522793in}}%
\pgfpathcurveto{\pgfqpoint{3.933314in}{4.518474in}}{\pgfqpoint{3.939173in}{4.516047in}}{\pgfqpoint{3.945281in}{4.516047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944867in}{4.516083in}}%
\pgfpathcurveto{\pgfqpoint{3.950976in}{4.516083in}}{\pgfqpoint{3.956834in}{4.518510in}}{\pgfqpoint{3.961154in}{4.522829in}}%
\pgfpathcurveto{\pgfqpoint{3.965473in}{4.527148in}}{\pgfqpoint{3.967900in}{4.533007in}}{\pgfqpoint{3.967900in}{4.539115in}}%
\pgfpathcurveto{\pgfqpoint{3.967900in}{4.545224in}}{\pgfqpoint{3.965473in}{4.551082in}}{\pgfqpoint{3.961154in}{4.555402in}}%
\pgfpathcurveto{\pgfqpoint{3.956834in}{4.559721in}}{\pgfqpoint{3.950976in}{4.562147in}}{\pgfqpoint{3.944867in}{4.562147in}}%
\pgfpathcurveto{\pgfqpoint{3.938759in}{4.562147in}}{\pgfqpoint{3.932900in}{4.559721in}}{\pgfqpoint{3.928581in}{4.555402in}}%
\pgfpathcurveto{\pgfqpoint{3.924262in}{4.551082in}}{\pgfqpoint{3.921835in}{4.545224in}}{\pgfqpoint{3.921835in}{4.539115in}}%
\pgfpathcurveto{\pgfqpoint{3.921835in}{4.533007in}}{\pgfqpoint{3.924262in}{4.527148in}}{\pgfqpoint{3.928581in}{4.522829in}}%
\pgfpathcurveto{\pgfqpoint{3.932900in}{4.518510in}}{\pgfqpoint{3.938759in}{4.516083in}}{\pgfqpoint{3.944867in}{4.516083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944454in}{4.516120in}}%
\pgfpathcurveto{\pgfqpoint{3.950562in}{4.516120in}}{\pgfqpoint{3.956421in}{4.518546in}}{\pgfqpoint{3.960740in}{4.522866in}}%
\pgfpathcurveto{\pgfqpoint{3.965059in}{4.527185in}}{\pgfqpoint{3.967486in}{4.533044in}}{\pgfqpoint{3.967486in}{4.539152in}}%
\pgfpathcurveto{\pgfqpoint{3.967486in}{4.545260in}}{\pgfqpoint{3.965059in}{4.551119in}}{\pgfqpoint{3.960740in}{4.555438in}}%
\pgfpathcurveto{\pgfqpoint{3.956421in}{4.559757in}}{\pgfqpoint{3.950562in}{4.562184in}}{\pgfqpoint{3.944454in}{4.562184in}}%
\pgfpathcurveto{\pgfqpoint{3.938346in}{4.562184in}}{\pgfqpoint{3.932487in}{4.559757in}}{\pgfqpoint{3.928168in}{4.555438in}}%
\pgfpathcurveto{\pgfqpoint{3.923849in}{4.551119in}}{\pgfqpoint{3.921422in}{4.545260in}}{\pgfqpoint{3.921422in}{4.539152in}}%
\pgfpathcurveto{\pgfqpoint{3.921422in}{4.533044in}}{\pgfqpoint{3.923849in}{4.527185in}}{\pgfqpoint{3.928168in}{4.522866in}}%
\pgfpathcurveto{\pgfqpoint{3.932487in}{4.518546in}}{\pgfqpoint{3.938346in}{4.516120in}}{\pgfqpoint{3.944454in}{4.516120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944041in}{4.516156in}}%
\pgfpathcurveto{\pgfqpoint{3.950149in}{4.516156in}}{\pgfqpoint{3.956008in}{4.518583in}}{\pgfqpoint{3.960327in}{4.522902in}}%
\pgfpathcurveto{\pgfqpoint{3.964646in}{4.527221in}}{\pgfqpoint{3.967073in}{4.533080in}}{\pgfqpoint{3.967073in}{4.539188in}}%
\pgfpathcurveto{\pgfqpoint{3.967073in}{4.545296in}}{\pgfqpoint{3.964646in}{4.551155in}}{\pgfqpoint{3.960327in}{4.555474in}}%
\pgfpathcurveto{\pgfqpoint{3.956008in}{4.559793in}}{\pgfqpoint{3.950149in}{4.562220in}}{\pgfqpoint{3.944041in}{4.562220in}}%
\pgfpathcurveto{\pgfqpoint{3.937933in}{4.562220in}}{\pgfqpoint{3.932074in}{4.559793in}}{\pgfqpoint{3.927755in}{4.555474in}}%
\pgfpathcurveto{\pgfqpoint{3.923435in}{4.551155in}}{\pgfqpoint{3.921009in}{4.545296in}}{\pgfqpoint{3.921009in}{4.539188in}}%
\pgfpathcurveto{\pgfqpoint{3.921009in}{4.533080in}}{\pgfqpoint{3.923435in}{4.527221in}}{\pgfqpoint{3.927755in}{4.522902in}}%
\pgfpathcurveto{\pgfqpoint{3.932074in}{4.518583in}}{\pgfqpoint{3.937933in}{4.516156in}}{\pgfqpoint{3.944041in}{4.516156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943627in}{4.516192in}}%
\pgfpathcurveto{\pgfqpoint{3.949736in}{4.516192in}}{\pgfqpoint{3.955594in}{4.518619in}}{\pgfqpoint{3.959914in}{4.522938in}}%
\pgfpathcurveto{\pgfqpoint{3.964233in}{4.527257in}}{\pgfqpoint{3.966660in}{4.533116in}}{\pgfqpoint{3.966660in}{4.539224in}}%
\pgfpathcurveto{\pgfqpoint{3.966660in}{4.545333in}}{\pgfqpoint{3.964233in}{4.551191in}}{\pgfqpoint{3.959914in}{4.555511in}}%
\pgfpathcurveto{\pgfqpoint{3.955594in}{4.559830in}}{\pgfqpoint{3.949736in}{4.562257in}}{\pgfqpoint{3.943627in}{4.562257in}}%
\pgfpathcurveto{\pgfqpoint{3.937519in}{4.562257in}}{\pgfqpoint{3.931660in}{4.559830in}}{\pgfqpoint{3.927341in}{4.555511in}}%
\pgfpathcurveto{\pgfqpoint{3.923022in}{4.551191in}}{\pgfqpoint{3.920595in}{4.545333in}}{\pgfqpoint{3.920595in}{4.539224in}}%
\pgfpathcurveto{\pgfqpoint{3.920595in}{4.533116in}}{\pgfqpoint{3.923022in}{4.527257in}}{\pgfqpoint{3.927341in}{4.522938in}}%
\pgfpathcurveto{\pgfqpoint{3.931660in}{4.518619in}}{\pgfqpoint{3.937519in}{4.516192in}}{\pgfqpoint{3.943627in}{4.516192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.943214in}{4.516229in}}%
\pgfpathcurveto{\pgfqpoint{3.949322in}{4.516229in}}{\pgfqpoint{3.955181in}{4.518655in}}{\pgfqpoint{3.959500in}{4.522975in}}%
\pgfpathcurveto{\pgfqpoint{3.963819in}{4.527294in}}{\pgfqpoint{3.966246in}{4.533153in}}{\pgfqpoint{3.966246in}{4.539261in}}%
\pgfpathcurveto{\pgfqpoint{3.966246in}{4.545369in}}{\pgfqpoint{3.963819in}{4.551228in}}{\pgfqpoint{3.959500in}{4.555547in}}%
\pgfpathcurveto{\pgfqpoint{3.955181in}{4.559866in}}{\pgfqpoint{3.949322in}{4.562293in}}{\pgfqpoint{3.943214in}{4.562293in}}%
\pgfpathcurveto{\pgfqpoint{3.937106in}{4.562293in}}{\pgfqpoint{3.931247in}{4.559866in}}{\pgfqpoint{3.926928in}{4.555547in}}%
\pgfpathcurveto{\pgfqpoint{3.922609in}{4.551228in}}{\pgfqpoint{3.920182in}{4.545369in}}{\pgfqpoint{3.920182in}{4.539261in}}%
\pgfpathcurveto{\pgfqpoint{3.920182in}{4.533153in}}{\pgfqpoint{3.922609in}{4.527294in}}{\pgfqpoint{3.926928in}{4.522975in}}%
\pgfpathcurveto{\pgfqpoint{3.931247in}{4.518655in}}{\pgfqpoint{3.937106in}{4.516229in}}{\pgfqpoint{3.943214in}{4.516229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942801in}{4.516265in}}%
\pgfpathcurveto{\pgfqpoint{3.948909in}{4.516265in}}{\pgfqpoint{3.954768in}{4.518692in}}{\pgfqpoint{3.959087in}{4.523011in}}%
\pgfpathcurveto{\pgfqpoint{3.963406in}{4.527330in}}{\pgfqpoint{3.965833in}{4.533189in}}{\pgfqpoint{3.965833in}{4.539297in}}%
\pgfpathcurveto{\pgfqpoint{3.965833in}{4.545405in}}{\pgfqpoint{3.963406in}{4.551264in}}{\pgfqpoint{3.959087in}{4.555583in}}%
\pgfpathcurveto{\pgfqpoint{3.954768in}{4.559902in}}{\pgfqpoint{3.948909in}{4.562329in}}{\pgfqpoint{3.942801in}{4.562329in}}%
\pgfpathcurveto{\pgfqpoint{3.936693in}{4.562329in}}{\pgfqpoint{3.930834in}{4.559902in}}{\pgfqpoint{3.926515in}{4.555583in}}%
\pgfpathcurveto{\pgfqpoint{3.922195in}{4.551264in}}{\pgfqpoint{3.919769in}{4.545405in}}{\pgfqpoint{3.919769in}{4.539297in}}%
\pgfpathcurveto{\pgfqpoint{3.919769in}{4.533189in}}{\pgfqpoint{3.922195in}{4.527330in}}{\pgfqpoint{3.926515in}{4.523011in}}%
\pgfpathcurveto{\pgfqpoint{3.930834in}{4.518692in}}{\pgfqpoint{3.936693in}{4.516265in}}{\pgfqpoint{3.942801in}{4.516265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.942387in}{4.516301in}}%
\pgfpathcurveto{\pgfqpoint{3.948496in}{4.516301in}}{\pgfqpoint{3.954354in}{4.518728in}}{\pgfqpoint{3.958674in}{4.523047in}}%
\pgfpathcurveto{\pgfqpoint{3.962993in}{4.527366in}}{\pgfqpoint{3.965420in}{4.533225in}}{\pgfqpoint{3.965420in}{4.539334in}}%
\pgfpathcurveto{\pgfqpoint{3.965420in}{4.545442in}}{\pgfqpoint{3.962993in}{4.551301in}}{\pgfqpoint{3.958674in}{4.555620in}}%
\pgfpathcurveto{\pgfqpoint{3.954354in}{4.559939in}}{\pgfqpoint{3.948496in}{4.562366in}}{\pgfqpoint{3.942387in}{4.562366in}}%
\pgfpathcurveto{\pgfqpoint{3.936279in}{4.562366in}}{\pgfqpoint{3.930420in}{4.559939in}}{\pgfqpoint{3.926101in}{4.555620in}}%
\pgfpathcurveto{\pgfqpoint{3.921782in}{4.551301in}}{\pgfqpoint{3.919355in}{4.545442in}}{\pgfqpoint{3.919355in}{4.539334in}}%
\pgfpathcurveto{\pgfqpoint{3.919355in}{4.533225in}}{\pgfqpoint{3.921782in}{4.527366in}}{\pgfqpoint{3.926101in}{4.523047in}}%
\pgfpathcurveto{\pgfqpoint{3.930420in}{4.518728in}}{\pgfqpoint{3.936279in}{4.516301in}}{\pgfqpoint{3.942387in}{4.516301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941974in}{4.516338in}}%
\pgfpathcurveto{\pgfqpoint{3.948082in}{4.516338in}}{\pgfqpoint{3.953941in}{4.518765in}}{\pgfqpoint{3.958260in}{4.523084in}}%
\pgfpathcurveto{\pgfqpoint{3.962579in}{4.527403in}}{\pgfqpoint{3.965006in}{4.533262in}}{\pgfqpoint{3.965006in}{4.539370in}}%
\pgfpathcurveto{\pgfqpoint{3.965006in}{4.545478in}}{\pgfqpoint{3.962579in}{4.551337in}}{\pgfqpoint{3.958260in}{4.555656in}}%
\pgfpathcurveto{\pgfqpoint{3.953941in}{4.559975in}}{\pgfqpoint{3.948082in}{4.562402in}}{\pgfqpoint{3.941974in}{4.562402in}}%
\pgfpathcurveto{\pgfqpoint{3.935866in}{4.562402in}}{\pgfqpoint{3.930007in}{4.559975in}}{\pgfqpoint{3.925688in}{4.555656in}}%
\pgfpathcurveto{\pgfqpoint{3.921369in}{4.551337in}}{\pgfqpoint{3.918942in}{4.545478in}}{\pgfqpoint{3.918942in}{4.539370in}}%
\pgfpathcurveto{\pgfqpoint{3.918942in}{4.533262in}}{\pgfqpoint{3.921369in}{4.527403in}}{\pgfqpoint{3.925688in}{4.523084in}}%
\pgfpathcurveto{\pgfqpoint{3.930007in}{4.518765in}}{\pgfqpoint{3.935866in}{4.516338in}}{\pgfqpoint{3.941974in}{4.516338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941561in}{4.516374in}}%
\pgfpathcurveto{\pgfqpoint{3.947669in}{4.516374in}}{\pgfqpoint{3.953528in}{4.518801in}}{\pgfqpoint{3.957847in}{4.523120in}}%
\pgfpathcurveto{\pgfqpoint{3.962166in}{4.527439in}}{\pgfqpoint{3.964593in}{4.533298in}}{\pgfqpoint{3.964593in}{4.539406in}}%
\pgfpathcurveto{\pgfqpoint{3.964593in}{4.545514in}}{\pgfqpoint{3.962166in}{4.551373in}}{\pgfqpoint{3.957847in}{4.555692in}}%
\pgfpathcurveto{\pgfqpoint{3.953528in}{4.560012in}}{\pgfqpoint{3.947669in}{4.562438in}}{\pgfqpoint{3.941561in}{4.562438in}}%
\pgfpathcurveto{\pgfqpoint{3.935453in}{4.562438in}}{\pgfqpoint{3.929594in}{4.560012in}}{\pgfqpoint{3.925275in}{4.555692in}}%
\pgfpathcurveto{\pgfqpoint{3.920955in}{4.551373in}}{\pgfqpoint{3.918529in}{4.545514in}}{\pgfqpoint{3.918529in}{4.539406in}}%
\pgfpathcurveto{\pgfqpoint{3.918529in}{4.533298in}}{\pgfqpoint{3.920955in}{4.527439in}}{\pgfqpoint{3.925275in}{4.523120in}}%
\pgfpathcurveto{\pgfqpoint{3.929594in}{4.518801in}}{\pgfqpoint{3.935453in}{4.516374in}}{\pgfqpoint{3.941561in}{4.516374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.941147in}{4.516410in}}%
\pgfpathcurveto{\pgfqpoint{3.947256in}{4.516410in}}{\pgfqpoint{3.953114in}{4.518837in}}{\pgfqpoint{3.957434in}{4.523156in}}%
\pgfpathcurveto{\pgfqpoint{3.961753in}{4.527476in}}{\pgfqpoint{3.964180in}{4.533334in}}{\pgfqpoint{3.964180in}{4.539443in}}%
\pgfpathcurveto{\pgfqpoint{3.964180in}{4.545551in}}{\pgfqpoint{3.961753in}{4.551410in}}{\pgfqpoint{3.957434in}{4.555729in}}%
\pgfpathcurveto{\pgfqpoint{3.953114in}{4.560048in}}{\pgfqpoint{3.947256in}{4.562475in}}{\pgfqpoint{3.941147in}{4.562475in}}%
\pgfpathcurveto{\pgfqpoint{3.935039in}{4.562475in}}{\pgfqpoint{3.929180in}{4.560048in}}{\pgfqpoint{3.924861in}{4.555729in}}%
\pgfpathcurveto{\pgfqpoint{3.920542in}{4.551410in}}{\pgfqpoint{3.918115in}{4.545551in}}{\pgfqpoint{3.918115in}{4.539443in}}%
\pgfpathcurveto{\pgfqpoint{3.918115in}{4.533334in}}{\pgfqpoint{3.920542in}{4.527476in}}{\pgfqpoint{3.924861in}{4.523156in}}%
\pgfpathcurveto{\pgfqpoint{3.929180in}{4.518837in}}{\pgfqpoint{3.935039in}{4.516410in}}{\pgfqpoint{3.941147in}{4.516410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940734in}{4.516447in}}%
\pgfpathcurveto{\pgfqpoint{3.946842in}{4.516447in}}{\pgfqpoint{3.952701in}{4.518874in}}{\pgfqpoint{3.957020in}{4.523193in}}%
\pgfpathcurveto{\pgfqpoint{3.961339in}{4.527512in}}{\pgfqpoint{3.963766in}{4.533371in}}{\pgfqpoint{3.963766in}{4.539479in}}%
\pgfpathcurveto{\pgfqpoint{3.963766in}{4.545587in}}{\pgfqpoint{3.961339in}{4.551446in}}{\pgfqpoint{3.957020in}{4.555765in}}%
\pgfpathcurveto{\pgfqpoint{3.952701in}{4.560084in}}{\pgfqpoint{3.946842in}{4.562511in}}{\pgfqpoint{3.940734in}{4.562511in}}%
\pgfpathcurveto{\pgfqpoint{3.934626in}{4.562511in}}{\pgfqpoint{3.928767in}{4.560084in}}{\pgfqpoint{3.924448in}{4.555765in}}%
\pgfpathcurveto{\pgfqpoint{3.920129in}{4.551446in}}{\pgfqpoint{3.917702in}{4.545587in}}{\pgfqpoint{3.917702in}{4.539479in}}%
\pgfpathcurveto{\pgfqpoint{3.917702in}{4.533371in}}{\pgfqpoint{3.920129in}{4.527512in}}{\pgfqpoint{3.924448in}{4.523193in}}%
\pgfpathcurveto{\pgfqpoint{3.928767in}{4.518874in}}{\pgfqpoint{3.934626in}{4.516447in}}{\pgfqpoint{3.940734in}{4.516447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.940321in}{4.516483in}}%
\pgfpathcurveto{\pgfqpoint{3.946429in}{4.516483in}}{\pgfqpoint{3.952288in}{4.518910in}}{\pgfqpoint{3.956607in}{4.523229in}}%
\pgfpathcurveto{\pgfqpoint{3.960926in}{4.527548in}}{\pgfqpoint{3.963353in}{4.533407in}}{\pgfqpoint{3.963353in}{4.539515in}}%
\pgfpathcurveto{\pgfqpoint{3.963353in}{4.545624in}}{\pgfqpoint{3.960926in}{4.551482in}}{\pgfqpoint{3.956607in}{4.555801in}}%
\pgfpathcurveto{\pgfqpoint{3.952288in}{4.560121in}}{\pgfqpoint{3.946429in}{4.562547in}}{\pgfqpoint{3.940321in}{4.562547in}}%
\pgfpathcurveto{\pgfqpoint{3.934213in}{4.562547in}}{\pgfqpoint{3.928354in}{4.560121in}}{\pgfqpoint{3.924035in}{4.555801in}}%
\pgfpathcurveto{\pgfqpoint{3.919715in}{4.551482in}}{\pgfqpoint{3.917289in}{4.545624in}}{\pgfqpoint{3.917289in}{4.539515in}}%
\pgfpathcurveto{\pgfqpoint{3.917289in}{4.533407in}}{\pgfqpoint{3.919715in}{4.527548in}}{\pgfqpoint{3.924035in}{4.523229in}}%
\pgfpathcurveto{\pgfqpoint{3.928354in}{4.518910in}}{\pgfqpoint{3.934213in}{4.516483in}}{\pgfqpoint{3.940321in}{4.516483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939907in}{4.516520in}}%
\pgfpathcurveto{\pgfqpoint{3.946016in}{4.516520in}}{\pgfqpoint{3.951874in}{4.518946in}}{\pgfqpoint{3.956194in}{4.523266in}}%
\pgfpathcurveto{\pgfqpoint{3.960513in}{4.527585in}}{\pgfqpoint{3.962940in}{4.533443in}}{\pgfqpoint{3.962940in}{4.539552in}}%
\pgfpathcurveto{\pgfqpoint{3.962940in}{4.545660in}}{\pgfqpoint{3.960513in}{4.551519in}}{\pgfqpoint{3.956194in}{4.555838in}}%
\pgfpathcurveto{\pgfqpoint{3.951874in}{4.560157in}}{\pgfqpoint{3.946016in}{4.562584in}}{\pgfqpoint{3.939907in}{4.562584in}}%
\pgfpathcurveto{\pgfqpoint{3.933799in}{4.562584in}}{\pgfqpoint{3.927940in}{4.560157in}}{\pgfqpoint{3.923621in}{4.555838in}}%
\pgfpathcurveto{\pgfqpoint{3.919302in}{4.551519in}}{\pgfqpoint{3.916875in}{4.545660in}}{\pgfqpoint{3.916875in}{4.539552in}}%
\pgfpathcurveto{\pgfqpoint{3.916875in}{4.533443in}}{\pgfqpoint{3.919302in}{4.527585in}}{\pgfqpoint{3.923621in}{4.523266in}}%
\pgfpathcurveto{\pgfqpoint{3.927940in}{4.518946in}}{\pgfqpoint{3.933799in}{4.516520in}}{\pgfqpoint{3.939907in}{4.516520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939494in}{4.516556in}}%
\pgfpathcurveto{\pgfqpoint{3.945602in}{4.516556in}}{\pgfqpoint{3.951461in}{4.518983in}}{\pgfqpoint{3.955780in}{4.523302in}}%
\pgfpathcurveto{\pgfqpoint{3.960099in}{4.527621in}}{\pgfqpoint{3.962526in}{4.533480in}}{\pgfqpoint{3.962526in}{4.539588in}}%
\pgfpathcurveto{\pgfqpoint{3.962526in}{4.545696in}}{\pgfqpoint{3.960099in}{4.551555in}}{\pgfqpoint{3.955780in}{4.555874in}}%
\pgfpathcurveto{\pgfqpoint{3.951461in}{4.560193in}}{\pgfqpoint{3.945602in}{4.562620in}}{\pgfqpoint{3.939494in}{4.562620in}}%
\pgfpathcurveto{\pgfqpoint{3.933386in}{4.562620in}}{\pgfqpoint{3.927527in}{4.560193in}}{\pgfqpoint{3.923208in}{4.555874in}}%
\pgfpathcurveto{\pgfqpoint{3.918889in}{4.551555in}}{\pgfqpoint{3.916462in}{4.545696in}}{\pgfqpoint{3.916462in}{4.539588in}}%
\pgfpathcurveto{\pgfqpoint{3.916462in}{4.533480in}}{\pgfqpoint{3.918889in}{4.527621in}}{\pgfqpoint{3.923208in}{4.523302in}}%
\pgfpathcurveto{\pgfqpoint{3.927527in}{4.518983in}}{\pgfqpoint{3.933386in}{4.516556in}}{\pgfqpoint{3.939494in}{4.516556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.939081in}{4.516592in}}%
\pgfpathcurveto{\pgfqpoint{3.945189in}{4.516592in}}{\pgfqpoint{3.951048in}{4.519019in}}{\pgfqpoint{3.955367in}{4.523338in}}%
\pgfpathcurveto{\pgfqpoint{3.959686in}{4.527657in}}{\pgfqpoint{3.962113in}{4.533516in}}{\pgfqpoint{3.962113in}{4.539624in}}%
\pgfpathcurveto{\pgfqpoint{3.962113in}{4.545733in}}{\pgfqpoint{3.959686in}{4.551591in}}{\pgfqpoint{3.955367in}{4.555911in}}%
\pgfpathcurveto{\pgfqpoint{3.951048in}{4.560230in}}{\pgfqpoint{3.945189in}{4.562657in}}{\pgfqpoint{3.939081in}{4.562657in}}%
\pgfpathcurveto{\pgfqpoint{3.932973in}{4.562657in}}{\pgfqpoint{3.927114in}{4.560230in}}{\pgfqpoint{3.922795in}{4.555911in}}%
\pgfpathcurveto{\pgfqpoint{3.918475in}{4.551591in}}{\pgfqpoint{3.916049in}{4.545733in}}{\pgfqpoint{3.916049in}{4.539624in}}%
\pgfpathcurveto{\pgfqpoint{3.916049in}{4.533516in}}{\pgfqpoint{3.918475in}{4.527657in}}{\pgfqpoint{3.922795in}{4.523338in}}%
\pgfpathcurveto{\pgfqpoint{3.927114in}{4.519019in}}{\pgfqpoint{3.932973in}{4.516592in}}{\pgfqpoint{3.939081in}{4.516592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938667in}{4.516629in}}%
\pgfpathcurveto{\pgfqpoint{3.944776in}{4.516629in}}{\pgfqpoint{3.950634in}{4.519055in}}{\pgfqpoint{3.954954in}{4.523375in}}%
\pgfpathcurveto{\pgfqpoint{3.959273in}{4.527694in}}{\pgfqpoint{3.961700in}{4.533553in}}{\pgfqpoint{3.961700in}{4.539661in}}%
\pgfpathcurveto{\pgfqpoint{3.961700in}{4.545769in}}{\pgfqpoint{3.959273in}{4.551628in}}{\pgfqpoint{3.954954in}{4.555947in}}%
\pgfpathcurveto{\pgfqpoint{3.950634in}{4.560266in}}{\pgfqpoint{3.944776in}{4.562693in}}{\pgfqpoint{3.938667in}{4.562693in}}%
\pgfpathcurveto{\pgfqpoint{3.932559in}{4.562693in}}{\pgfqpoint{3.926700in}{4.560266in}}{\pgfqpoint{3.922381in}{4.555947in}}%
\pgfpathcurveto{\pgfqpoint{3.918062in}{4.551628in}}{\pgfqpoint{3.915635in}{4.545769in}}{\pgfqpoint{3.915635in}{4.539661in}}%
\pgfpathcurveto{\pgfqpoint{3.915635in}{4.533553in}}{\pgfqpoint{3.918062in}{4.527694in}}{\pgfqpoint{3.922381in}{4.523375in}}%
\pgfpathcurveto{\pgfqpoint{3.926700in}{4.519055in}}{\pgfqpoint{3.932559in}{4.516629in}}{\pgfqpoint{3.938667in}{4.516629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.938254in}{4.516665in}}%
\pgfpathcurveto{\pgfqpoint{3.944362in}{4.516665in}}{\pgfqpoint{3.950221in}{4.519092in}}{\pgfqpoint{3.954540in}{4.523411in}}%
\pgfpathcurveto{\pgfqpoint{3.958859in}{4.527730in}}{\pgfqpoint{3.961286in}{4.533589in}}{\pgfqpoint{3.961286in}{4.539697in}}%
\pgfpathcurveto{\pgfqpoint{3.961286in}{4.545805in}}{\pgfqpoint{3.958859in}{4.551664in}}{\pgfqpoint{3.954540in}{4.555983in}}%
\pgfpathcurveto{\pgfqpoint{3.950221in}{4.560302in}}{\pgfqpoint{3.944362in}{4.562729in}}{\pgfqpoint{3.938254in}{4.562729in}}%
\pgfpathcurveto{\pgfqpoint{3.932146in}{4.562729in}}{\pgfqpoint{3.926287in}{4.560302in}}{\pgfqpoint{3.921968in}{4.555983in}}%
\pgfpathcurveto{\pgfqpoint{3.917649in}{4.551664in}}{\pgfqpoint{3.915222in}{4.545805in}}{\pgfqpoint{3.915222in}{4.539697in}}%
\pgfpathcurveto{\pgfqpoint{3.915222in}{4.533589in}}{\pgfqpoint{3.917649in}{4.527730in}}{\pgfqpoint{3.921968in}{4.523411in}}%
\pgfpathcurveto{\pgfqpoint{3.926287in}{4.519092in}}{\pgfqpoint{3.932146in}{4.516665in}}{\pgfqpoint{3.938254in}{4.516665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937841in}{4.516701in}}%
\pgfpathcurveto{\pgfqpoint{3.943949in}{4.516701in}}{\pgfqpoint{3.949808in}{4.519128in}}{\pgfqpoint{3.954127in}{4.523447in}}%
\pgfpathcurveto{\pgfqpoint{3.958446in}{4.527766in}}{\pgfqpoint{3.960873in}{4.533625in}}{\pgfqpoint{3.960873in}{4.539733in}}%
\pgfpathcurveto{\pgfqpoint{3.960873in}{4.545842in}}{\pgfqpoint{3.958446in}{4.551701in}}{\pgfqpoint{3.954127in}{4.556020in}}%
\pgfpathcurveto{\pgfqpoint{3.949808in}{4.560339in}}{\pgfqpoint{3.943949in}{4.562766in}}{\pgfqpoint{3.937841in}{4.562766in}}%
\pgfpathcurveto{\pgfqpoint{3.931733in}{4.562766in}}{\pgfqpoint{3.925874in}{4.560339in}}{\pgfqpoint{3.921555in}{4.556020in}}%
\pgfpathcurveto{\pgfqpoint{3.917235in}{4.551701in}}{\pgfqpoint{3.914809in}{4.545842in}}{\pgfqpoint{3.914809in}{4.539733in}}%
\pgfpathcurveto{\pgfqpoint{3.914809in}{4.533625in}}{\pgfqpoint{3.917235in}{4.527766in}}{\pgfqpoint{3.921555in}{4.523447in}}%
\pgfpathcurveto{\pgfqpoint{3.925874in}{4.519128in}}{\pgfqpoint{3.931733in}{4.516701in}}{\pgfqpoint{3.937841in}{4.516701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937427in}{4.516738in}}%
\pgfpathcurveto{\pgfqpoint{3.943536in}{4.516738in}}{\pgfqpoint{3.949394in}{4.519165in}}{\pgfqpoint{3.953714in}{4.523484in}}%
\pgfpathcurveto{\pgfqpoint{3.958033in}{4.527803in}}{\pgfqpoint{3.960460in}{4.533662in}}{\pgfqpoint{3.960460in}{4.539770in}}%
\pgfpathcurveto{\pgfqpoint{3.960460in}{4.545878in}}{\pgfqpoint{3.958033in}{4.551737in}}{\pgfqpoint{3.953714in}{4.556056in}}%
\pgfpathcurveto{\pgfqpoint{3.949394in}{4.560375in}}{\pgfqpoint{3.943536in}{4.562802in}}{\pgfqpoint{3.937427in}{4.562802in}}%
\pgfpathcurveto{\pgfqpoint{3.931319in}{4.562802in}}{\pgfqpoint{3.925460in}{4.560375in}}{\pgfqpoint{3.921141in}{4.556056in}}%
\pgfpathcurveto{\pgfqpoint{3.916822in}{4.551737in}}{\pgfqpoint{3.914395in}{4.545878in}}{\pgfqpoint{3.914395in}{4.539770in}}%
\pgfpathcurveto{\pgfqpoint{3.914395in}{4.533662in}}{\pgfqpoint{3.916822in}{4.527803in}}{\pgfqpoint{3.921141in}{4.523484in}}%
\pgfpathcurveto{\pgfqpoint{3.925460in}{4.519165in}}{\pgfqpoint{3.931319in}{4.516738in}}{\pgfqpoint{3.937427in}{4.516738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.937014in}{4.516774in}}%
\pgfpathcurveto{\pgfqpoint{3.943122in}{4.516774in}}{\pgfqpoint{3.948981in}{4.519201in}}{\pgfqpoint{3.953300in}{4.523520in}}%
\pgfpathcurveto{\pgfqpoint{3.957619in}{4.527839in}}{\pgfqpoint{3.960046in}{4.533698in}}{\pgfqpoint{3.960046in}{4.539806in}}%
\pgfpathcurveto{\pgfqpoint{3.960046in}{4.545914in}}{\pgfqpoint{3.957619in}{4.551773in}}{\pgfqpoint{3.953300in}{4.556092in}}%
\pgfpathcurveto{\pgfqpoint{3.948981in}{4.560412in}}{\pgfqpoint{3.943122in}{4.562838in}}{\pgfqpoint{3.937014in}{4.562838in}}%
\pgfpathcurveto{\pgfqpoint{3.930906in}{4.562838in}}{\pgfqpoint{3.925047in}{4.560412in}}{\pgfqpoint{3.920728in}{4.556092in}}%
\pgfpathcurveto{\pgfqpoint{3.916409in}{4.551773in}}{\pgfqpoint{3.913982in}{4.545914in}}{\pgfqpoint{3.913982in}{4.539806in}}%
\pgfpathcurveto{\pgfqpoint{3.913982in}{4.533698in}}{\pgfqpoint{3.916409in}{4.527839in}}{\pgfqpoint{3.920728in}{4.523520in}}%
\pgfpathcurveto{\pgfqpoint{3.925047in}{4.519201in}}{\pgfqpoint{3.930906in}{4.516774in}}{\pgfqpoint{3.937014in}{4.516774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936601in}{4.516810in}}%
\pgfpathcurveto{\pgfqpoint{3.942709in}{4.516810in}}{\pgfqpoint{3.948568in}{4.519237in}}{\pgfqpoint{3.952887in}{4.523556in}}%
\pgfpathcurveto{\pgfqpoint{3.957206in}{4.527876in}}{\pgfqpoint{3.959633in}{4.533734in}}{\pgfqpoint{3.959633in}{4.539843in}}%
\pgfpathcurveto{\pgfqpoint{3.959633in}{4.545951in}}{\pgfqpoint{3.957206in}{4.551810in}}{\pgfqpoint{3.952887in}{4.556129in}}%
\pgfpathcurveto{\pgfqpoint{3.948568in}{4.560448in}}{\pgfqpoint{3.942709in}{4.562875in}}{\pgfqpoint{3.936601in}{4.562875in}}%
\pgfpathcurveto{\pgfqpoint{3.930493in}{4.562875in}}{\pgfqpoint{3.924634in}{4.560448in}}{\pgfqpoint{3.920315in}{4.556129in}}%
\pgfpathcurveto{\pgfqpoint{3.915995in}{4.551810in}}{\pgfqpoint{3.913569in}{4.545951in}}{\pgfqpoint{3.913569in}{4.539843in}}%
\pgfpathcurveto{\pgfqpoint{3.913569in}{4.533734in}}{\pgfqpoint{3.915995in}{4.527876in}}{\pgfqpoint{3.920315in}{4.523556in}}%
\pgfpathcurveto{\pgfqpoint{3.924634in}{4.519237in}}{\pgfqpoint{3.930493in}{4.516810in}}{\pgfqpoint{3.936601in}{4.516810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.936187in}{4.516847in}}%
\pgfpathcurveto{\pgfqpoint{3.942296in}{4.516847in}}{\pgfqpoint{3.948154in}{4.519274in}}{\pgfqpoint{3.952474in}{4.523593in}}%
\pgfpathcurveto{\pgfqpoint{3.956793in}{4.527912in}}{\pgfqpoint{3.959220in}{4.533771in}}{\pgfqpoint{3.959220in}{4.539879in}}%
\pgfpathcurveto{\pgfqpoint{3.959220in}{4.545987in}}{\pgfqpoint{3.956793in}{4.551846in}}{\pgfqpoint{3.952474in}{4.556165in}}%
\pgfpathcurveto{\pgfqpoint{3.948154in}{4.560484in}}{\pgfqpoint{3.942296in}{4.562911in}}{\pgfqpoint{3.936187in}{4.562911in}}%
\pgfpathcurveto{\pgfqpoint{3.930079in}{4.562911in}}{\pgfqpoint{3.924220in}{4.560484in}}{\pgfqpoint{3.919901in}{4.556165in}}%
\pgfpathcurveto{\pgfqpoint{3.915582in}{4.551846in}}{\pgfqpoint{3.913155in}{4.545987in}}{\pgfqpoint{3.913155in}{4.539879in}}%
\pgfpathcurveto{\pgfqpoint{3.913155in}{4.533771in}}{\pgfqpoint{3.915582in}{4.527912in}}{\pgfqpoint{3.919901in}{4.523593in}}%
\pgfpathcurveto{\pgfqpoint{3.924220in}{4.519274in}}{\pgfqpoint{3.930079in}{4.516847in}}{\pgfqpoint{3.936187in}{4.516847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935774in}{4.516883in}}%
\pgfpathcurveto{\pgfqpoint{3.941882in}{4.516883in}}{\pgfqpoint{3.947741in}{4.519310in}}{\pgfqpoint{3.952060in}{4.523629in}}%
\pgfpathcurveto{\pgfqpoint{3.956379in}{4.527948in}}{\pgfqpoint{3.958806in}{4.533807in}}{\pgfqpoint{3.958806in}{4.539915in}}%
\pgfpathcurveto{\pgfqpoint{3.958806in}{4.546023in}}{\pgfqpoint{3.956379in}{4.551882in}}{\pgfqpoint{3.952060in}{4.556201in}}%
\pgfpathcurveto{\pgfqpoint{3.947741in}{4.560521in}}{\pgfqpoint{3.941882in}{4.562947in}}{\pgfqpoint{3.935774in}{4.562947in}}%
\pgfpathcurveto{\pgfqpoint{3.929666in}{4.562947in}}{\pgfqpoint{3.923807in}{4.560521in}}{\pgfqpoint{3.919488in}{4.556201in}}%
\pgfpathcurveto{\pgfqpoint{3.915169in}{4.551882in}}{\pgfqpoint{3.912742in}{4.546023in}}{\pgfqpoint{3.912742in}{4.539915in}}%
\pgfpathcurveto{\pgfqpoint{3.912742in}{4.533807in}}{\pgfqpoint{3.915169in}{4.527948in}}{\pgfqpoint{3.919488in}{4.523629in}}%
\pgfpathcurveto{\pgfqpoint{3.923807in}{4.519310in}}{\pgfqpoint{3.929666in}{4.516883in}}{\pgfqpoint{3.935774in}{4.516883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.935361in}{4.516920in}}%
\pgfpathcurveto{\pgfqpoint{3.941469in}{4.516920in}}{\pgfqpoint{3.947328in}{4.519346in}}{\pgfqpoint{3.951647in}{4.523665in}}%
\pgfpathcurveto{\pgfqpoint{3.955966in}{4.527985in}}{\pgfqpoint{3.958393in}{4.533843in}}{\pgfqpoint{3.958393in}{4.539952in}}%
\pgfpathcurveto{\pgfqpoint{3.958393in}{4.546060in}}{\pgfqpoint{3.955966in}{4.551919in}}{\pgfqpoint{3.951647in}{4.556238in}}%
\pgfpathcurveto{\pgfqpoint{3.947328in}{4.560557in}}{\pgfqpoint{3.941469in}{4.562984in}}{\pgfqpoint{3.935361in}{4.562984in}}%
\pgfpathcurveto{\pgfqpoint{3.929253in}{4.562984in}}{\pgfqpoint{3.923394in}{4.560557in}}{\pgfqpoint{3.919075in}{4.556238in}}%
\pgfpathcurveto{\pgfqpoint{3.914755in}{4.551919in}}{\pgfqpoint{3.912329in}{4.546060in}}{\pgfqpoint{3.912329in}{4.539952in}}%
\pgfpathcurveto{\pgfqpoint{3.912329in}{4.533843in}}{\pgfqpoint{3.914755in}{4.527985in}}{\pgfqpoint{3.919075in}{4.523665in}}%
\pgfpathcurveto{\pgfqpoint{3.923394in}{4.519346in}}{\pgfqpoint{3.929253in}{4.516920in}}{\pgfqpoint{3.935361in}{4.516920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934947in}{4.516956in}}%
\pgfpathcurveto{\pgfqpoint{3.941056in}{4.516956in}}{\pgfqpoint{3.946914in}{4.519383in}}{\pgfqpoint{3.951234in}{4.523702in}}%
\pgfpathcurveto{\pgfqpoint{3.955553in}{4.528021in}}{\pgfqpoint{3.957980in}{4.533880in}}{\pgfqpoint{3.957980in}{4.539988in}}%
\pgfpathcurveto{\pgfqpoint{3.957980in}{4.546096in}}{\pgfqpoint{3.955553in}{4.551955in}}{\pgfqpoint{3.951234in}{4.556274in}}%
\pgfpathcurveto{\pgfqpoint{3.946914in}{4.560593in}}{\pgfqpoint{3.941056in}{4.563020in}}{\pgfqpoint{3.934947in}{4.563020in}}%
\pgfpathcurveto{\pgfqpoint{3.928839in}{4.563020in}}{\pgfqpoint{3.922980in}{4.560593in}}{\pgfqpoint{3.918661in}{4.556274in}}%
\pgfpathcurveto{\pgfqpoint{3.914342in}{4.551955in}}{\pgfqpoint{3.911915in}{4.546096in}}{\pgfqpoint{3.911915in}{4.539988in}}%
\pgfpathcurveto{\pgfqpoint{3.911915in}{4.533880in}}{\pgfqpoint{3.914342in}{4.528021in}}{\pgfqpoint{3.918661in}{4.523702in}}%
\pgfpathcurveto{\pgfqpoint{3.922980in}{4.519383in}}{\pgfqpoint{3.928839in}{4.516956in}}{\pgfqpoint{3.934947in}{4.516956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934534in}{4.516992in}}%
\pgfpathcurveto{\pgfqpoint{3.940642in}{4.516992in}}{\pgfqpoint{3.946501in}{4.519419in}}{\pgfqpoint{3.950820in}{4.523738in}}%
\pgfpathcurveto{\pgfqpoint{3.955139in}{4.528057in}}{\pgfqpoint{3.957566in}{4.533916in}}{\pgfqpoint{3.957566in}{4.540024in}}%
\pgfpathcurveto{\pgfqpoint{3.957566in}{4.546133in}}{\pgfqpoint{3.955139in}{4.551991in}}{\pgfqpoint{3.950820in}{4.556311in}}%
\pgfpathcurveto{\pgfqpoint{3.946501in}{4.560630in}}{\pgfqpoint{3.940642in}{4.563056in}}{\pgfqpoint{3.934534in}{4.563056in}}%
\pgfpathcurveto{\pgfqpoint{3.928426in}{4.563056in}}{\pgfqpoint{3.922567in}{4.560630in}}{\pgfqpoint{3.918248in}{4.556311in}}%
\pgfpathcurveto{\pgfqpoint{3.913929in}{4.551991in}}{\pgfqpoint{3.911502in}{4.546133in}}{\pgfqpoint{3.911502in}{4.540024in}}%
\pgfpathcurveto{\pgfqpoint{3.911502in}{4.533916in}}{\pgfqpoint{3.913929in}{4.528057in}}{\pgfqpoint{3.918248in}{4.523738in}}%
\pgfpathcurveto{\pgfqpoint{3.922567in}{4.519419in}}{\pgfqpoint{3.928426in}{4.516992in}}{\pgfqpoint{3.934534in}{4.516992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.934121in}{4.517029in}}%
\pgfpathcurveto{\pgfqpoint{3.940229in}{4.517029in}}{\pgfqpoint{3.946088in}{4.519455in}}{\pgfqpoint{3.950407in}{4.523775in}}%
\pgfpathcurveto{\pgfqpoint{3.954726in}{4.528094in}}{\pgfqpoint{3.957153in}{4.533953in}}{\pgfqpoint{3.957153in}{4.540061in}}%
\pgfpathcurveto{\pgfqpoint{3.957153in}{4.546169in}}{\pgfqpoint{3.954726in}{4.552028in}}{\pgfqpoint{3.950407in}{4.556347in}}%
\pgfpathcurveto{\pgfqpoint{3.946088in}{4.560666in}}{\pgfqpoint{3.940229in}{4.563093in}}{\pgfqpoint{3.934121in}{4.563093in}}%
\pgfpathcurveto{\pgfqpoint{3.928013in}{4.563093in}}{\pgfqpoint{3.922154in}{4.560666in}}{\pgfqpoint{3.917835in}{4.556347in}}%
\pgfpathcurveto{\pgfqpoint{3.913515in}{4.552028in}}{\pgfqpoint{3.911089in}{4.546169in}}{\pgfqpoint{3.911089in}{4.540061in}}%
\pgfpathcurveto{\pgfqpoint{3.911089in}{4.533953in}}{\pgfqpoint{3.913515in}{4.528094in}}{\pgfqpoint{3.917835in}{4.523775in}}%
\pgfpathcurveto{\pgfqpoint{3.922154in}{4.519455in}}{\pgfqpoint{3.928013in}{4.517029in}}{\pgfqpoint{3.934121in}{4.517029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933707in}{4.517065in}}%
\pgfpathcurveto{\pgfqpoint{3.939816in}{4.517065in}}{\pgfqpoint{3.945674in}{4.519492in}}{\pgfqpoint{3.949994in}{4.523811in}}%
\pgfpathcurveto{\pgfqpoint{3.954313in}{4.528130in}}{\pgfqpoint{3.956740in}{4.533989in}}{\pgfqpoint{3.956740in}{4.540097in}}%
\pgfpathcurveto{\pgfqpoint{3.956740in}{4.546205in}}{\pgfqpoint{3.954313in}{4.552064in}}{\pgfqpoint{3.949994in}{4.556383in}}%
\pgfpathcurveto{\pgfqpoint{3.945674in}{4.560702in}}{\pgfqpoint{3.939816in}{4.563129in}}{\pgfqpoint{3.933707in}{4.563129in}}%
\pgfpathcurveto{\pgfqpoint{3.927599in}{4.563129in}}{\pgfqpoint{3.921740in}{4.560702in}}{\pgfqpoint{3.917421in}{4.556383in}}%
\pgfpathcurveto{\pgfqpoint{3.913102in}{4.552064in}}{\pgfqpoint{3.910675in}{4.546205in}}{\pgfqpoint{3.910675in}{4.540097in}}%
\pgfpathcurveto{\pgfqpoint{3.910675in}{4.533989in}}{\pgfqpoint{3.913102in}{4.528130in}}{\pgfqpoint{3.917421in}{4.523811in}}%
\pgfpathcurveto{\pgfqpoint{3.921740in}{4.519492in}}{\pgfqpoint{3.927599in}{4.517065in}}{\pgfqpoint{3.933707in}{4.517065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.933294in}{4.517101in}}%
\pgfpathcurveto{\pgfqpoint{3.939402in}{4.517101in}}{\pgfqpoint{3.945261in}{4.519528in}}{\pgfqpoint{3.949580in}{4.523847in}}%
\pgfpathcurveto{\pgfqpoint{3.953899in}{4.528166in}}{\pgfqpoint{3.956326in}{4.534025in}}{\pgfqpoint{3.956326in}{4.540133in}}%
\pgfpathcurveto{\pgfqpoint{3.956326in}{4.546242in}}{\pgfqpoint{3.953899in}{4.552100in}}{\pgfqpoint{3.949580in}{4.556420in}}%
\pgfpathcurveto{\pgfqpoint{3.945261in}{4.560739in}}{\pgfqpoint{3.939402in}{4.563166in}}{\pgfqpoint{3.933294in}{4.563166in}}%
\pgfpathcurveto{\pgfqpoint{3.927186in}{4.563166in}}{\pgfqpoint{3.921327in}{4.560739in}}{\pgfqpoint{3.917008in}{4.556420in}}%
\pgfpathcurveto{\pgfqpoint{3.912689in}{4.552100in}}{\pgfqpoint{3.910262in}{4.546242in}}{\pgfqpoint{3.910262in}{4.540133in}}%
\pgfpathcurveto{\pgfqpoint{3.910262in}{4.534025in}}{\pgfqpoint{3.912689in}{4.528166in}}{\pgfqpoint{3.917008in}{4.523847in}}%
\pgfpathcurveto{\pgfqpoint{3.921327in}{4.519528in}}{\pgfqpoint{3.927186in}{4.517101in}}{\pgfqpoint{3.933294in}{4.517101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932881in}{4.517138in}}%
\pgfpathcurveto{\pgfqpoint{3.938989in}{4.517138in}}{\pgfqpoint{3.944848in}{4.519565in}}{\pgfqpoint{3.949167in}{4.523884in}}%
\pgfpathcurveto{\pgfqpoint{3.953486in}{4.528203in}}{\pgfqpoint{3.955913in}{4.534062in}}{\pgfqpoint{3.955913in}{4.540170in}}%
\pgfpathcurveto{\pgfqpoint{3.955913in}{4.546278in}}{\pgfqpoint{3.953486in}{4.552137in}}{\pgfqpoint{3.949167in}{4.556456in}}%
\pgfpathcurveto{\pgfqpoint{3.944848in}{4.560775in}}{\pgfqpoint{3.938989in}{4.563202in}}{\pgfqpoint{3.932881in}{4.563202in}}%
\pgfpathcurveto{\pgfqpoint{3.926773in}{4.563202in}}{\pgfqpoint{3.920914in}{4.560775in}}{\pgfqpoint{3.916595in}{4.556456in}}%
\pgfpathcurveto{\pgfqpoint{3.912275in}{4.552137in}}{\pgfqpoint{3.909849in}{4.546278in}}{\pgfqpoint{3.909849in}{4.540170in}}%
\pgfpathcurveto{\pgfqpoint{3.909849in}{4.534062in}}{\pgfqpoint{3.912275in}{4.528203in}}{\pgfqpoint{3.916595in}{4.523884in}}%
\pgfpathcurveto{\pgfqpoint{3.920914in}{4.519565in}}{\pgfqpoint{3.926773in}{4.517138in}}{\pgfqpoint{3.932881in}{4.517138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932467in}{4.517174in}}%
\pgfpathcurveto{\pgfqpoint{3.938576in}{4.517174in}}{\pgfqpoint{3.944434in}{4.519601in}}{\pgfqpoint{3.948754in}{4.523920in}}%
\pgfpathcurveto{\pgfqpoint{3.953073in}{4.528239in}}{\pgfqpoint{3.955500in}{4.534098in}}{\pgfqpoint{3.955500in}{4.540206in}}%
\pgfpathcurveto{\pgfqpoint{3.955500in}{4.546314in}}{\pgfqpoint{3.953073in}{4.552173in}}{\pgfqpoint{3.948754in}{4.556492in}}%
\pgfpathcurveto{\pgfqpoint{3.944434in}{4.560811in}}{\pgfqpoint{3.938576in}{4.563238in}}{\pgfqpoint{3.932467in}{4.563238in}}%
\pgfpathcurveto{\pgfqpoint{3.926359in}{4.563238in}}{\pgfqpoint{3.920500in}{4.560811in}}{\pgfqpoint{3.916181in}{4.556492in}}%
\pgfpathcurveto{\pgfqpoint{3.911862in}{4.552173in}}{\pgfqpoint{3.909435in}{4.546314in}}{\pgfqpoint{3.909435in}{4.540206in}}%
\pgfpathcurveto{\pgfqpoint{3.909435in}{4.534098in}}{\pgfqpoint{3.911862in}{4.528239in}}{\pgfqpoint{3.916181in}{4.523920in}}%
\pgfpathcurveto{\pgfqpoint{3.920500in}{4.519601in}}{\pgfqpoint{3.926359in}{4.517174in}}{\pgfqpoint{3.932467in}{4.517174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932054in}{4.517210in}}%
\pgfpathcurveto{\pgfqpoint{3.938162in}{4.517210in}}{\pgfqpoint{3.944021in}{4.519637in}}{\pgfqpoint{3.948340in}{4.523956in}}%
\pgfpathcurveto{\pgfqpoint{3.952659in}{4.528276in}}{\pgfqpoint{3.955086in}{4.534134in}}{\pgfqpoint{3.955086in}{4.540243in}}%
\pgfpathcurveto{\pgfqpoint{3.955086in}{4.546351in}}{\pgfqpoint{3.952659in}{4.552210in}}{\pgfqpoint{3.948340in}{4.556529in}}%
\pgfpathcurveto{\pgfqpoint{3.944021in}{4.560848in}}{\pgfqpoint{3.938162in}{4.563275in}}{\pgfqpoint{3.932054in}{4.563275in}}%
\pgfpathcurveto{\pgfqpoint{3.925946in}{4.563275in}}{\pgfqpoint{3.920087in}{4.560848in}}{\pgfqpoint{3.915768in}{4.556529in}}%
\pgfpathcurveto{\pgfqpoint{3.911449in}{4.552210in}}{\pgfqpoint{3.909022in}{4.546351in}}{\pgfqpoint{3.909022in}{4.540243in}}%
\pgfpathcurveto{\pgfqpoint{3.909022in}{4.534134in}}{\pgfqpoint{3.911449in}{4.528276in}}{\pgfqpoint{3.915768in}{4.523956in}}%
\pgfpathcurveto{\pgfqpoint{3.920087in}{4.519637in}}{\pgfqpoint{3.925946in}{4.517210in}}{\pgfqpoint{3.932054in}{4.517210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931641in}{4.517247in}}%
\pgfpathcurveto{\pgfqpoint{3.937749in}{4.517247in}}{\pgfqpoint{3.943608in}{4.519674in}}{\pgfqpoint{3.947927in}{4.523993in}}%
\pgfpathcurveto{\pgfqpoint{3.952246in}{4.528312in}}{\pgfqpoint{3.954673in}{4.534171in}}{\pgfqpoint{3.954673in}{4.540279in}}%
\pgfpathcurveto{\pgfqpoint{3.954673in}{4.546387in}}{\pgfqpoint{3.952246in}{4.552246in}}{\pgfqpoint{3.947927in}{4.556565in}}%
\pgfpathcurveto{\pgfqpoint{3.943608in}{4.560884in}}{\pgfqpoint{3.937749in}{4.563311in}}{\pgfqpoint{3.931641in}{4.563311in}}%
\pgfpathcurveto{\pgfqpoint{3.925533in}{4.563311in}}{\pgfqpoint{3.919674in}{4.560884in}}{\pgfqpoint{3.915355in}{4.556565in}}%
\pgfpathcurveto{\pgfqpoint{3.911035in}{4.552246in}}{\pgfqpoint{3.908609in}{4.546387in}}{\pgfqpoint{3.908609in}{4.540279in}}%
\pgfpathcurveto{\pgfqpoint{3.908609in}{4.534171in}}{\pgfqpoint{3.911035in}{4.528312in}}{\pgfqpoint{3.915355in}{4.523993in}}%
\pgfpathcurveto{\pgfqpoint{3.919674in}{4.519674in}}{\pgfqpoint{3.925533in}{4.517247in}}{\pgfqpoint{3.931641in}{4.517247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.931227in}{4.517283in}}%
\pgfpathcurveto{\pgfqpoint{3.937336in}{4.517283in}}{\pgfqpoint{3.943194in}{4.519710in}}{\pgfqpoint{3.947514in}{4.524029in}}%
\pgfpathcurveto{\pgfqpoint{3.951833in}{4.528348in}}{\pgfqpoint{3.954260in}{4.534207in}}{\pgfqpoint{3.954260in}{4.540315in}}%
\pgfpathcurveto{\pgfqpoint{3.954260in}{4.546423in}}{\pgfqpoint{3.951833in}{4.552282in}}{\pgfqpoint{3.947514in}{4.556601in}}%
\pgfpathcurveto{\pgfqpoint{3.943194in}{4.560921in}}{\pgfqpoint{3.937336in}{4.563347in}}{\pgfqpoint{3.931227in}{4.563347in}}%
\pgfpathcurveto{\pgfqpoint{3.925119in}{4.563347in}}{\pgfqpoint{3.919260in}{4.560921in}}{\pgfqpoint{3.914941in}{4.556601in}}%
\pgfpathcurveto{\pgfqpoint{3.910622in}{4.552282in}}{\pgfqpoint{3.908195in}{4.546423in}}{\pgfqpoint{3.908195in}{4.540315in}}%
\pgfpathcurveto{\pgfqpoint{3.908195in}{4.534207in}}{\pgfqpoint{3.910622in}{4.528348in}}{\pgfqpoint{3.914941in}{4.524029in}}%
\pgfpathcurveto{\pgfqpoint{3.919260in}{4.519710in}}{\pgfqpoint{3.925119in}{4.517283in}}{\pgfqpoint{3.931227in}{4.517283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930814in}{4.517320in}}%
\pgfpathcurveto{\pgfqpoint{3.936922in}{4.517320in}}{\pgfqpoint{3.942781in}{4.519746in}}{\pgfqpoint{3.947100in}{4.524065in}}%
\pgfpathcurveto{\pgfqpoint{3.951419in}{4.528385in}}{\pgfqpoint{3.953846in}{4.534243in}}{\pgfqpoint{3.953846in}{4.540352in}}%
\pgfpathcurveto{\pgfqpoint{3.953846in}{4.546460in}}{\pgfqpoint{3.951419in}{4.552319in}}{\pgfqpoint{3.947100in}{4.556638in}}%
\pgfpathcurveto{\pgfqpoint{3.942781in}{4.560957in}}{\pgfqpoint{3.936922in}{4.563384in}}{\pgfqpoint{3.930814in}{4.563384in}}%
\pgfpathcurveto{\pgfqpoint{3.924706in}{4.563384in}}{\pgfqpoint{3.918847in}{4.560957in}}{\pgfqpoint{3.914528in}{4.556638in}}%
\pgfpathcurveto{\pgfqpoint{3.910209in}{4.552319in}}{\pgfqpoint{3.907782in}{4.546460in}}{\pgfqpoint{3.907782in}{4.540352in}}%
\pgfpathcurveto{\pgfqpoint{3.907782in}{4.534243in}}{\pgfqpoint{3.910209in}{4.528385in}}{\pgfqpoint{3.914528in}{4.524065in}}%
\pgfpathcurveto{\pgfqpoint{3.918847in}{4.519746in}}{\pgfqpoint{3.924706in}{4.517320in}}{\pgfqpoint{3.930814in}{4.517320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.930401in}{4.517356in}}%
\pgfpathcurveto{\pgfqpoint{3.936509in}{4.517356in}}{\pgfqpoint{3.942368in}{4.519783in}}{\pgfqpoint{3.946687in}{4.524102in}}%
\pgfpathcurveto{\pgfqpoint{3.951006in}{4.528421in}}{\pgfqpoint{3.953433in}{4.534280in}}{\pgfqpoint{3.953433in}{4.540388in}}%
\pgfpathcurveto{\pgfqpoint{3.953433in}{4.546496in}}{\pgfqpoint{3.951006in}{4.552355in}}{\pgfqpoint{3.946687in}{4.556674in}}%
\pgfpathcurveto{\pgfqpoint{3.942368in}{4.560993in}}{\pgfqpoint{3.936509in}{4.563420in}}{\pgfqpoint{3.930401in}{4.563420in}}%
\pgfpathcurveto{\pgfqpoint{3.924293in}{4.563420in}}{\pgfqpoint{3.918434in}{4.560993in}}{\pgfqpoint{3.914115in}{4.556674in}}%
\pgfpathcurveto{\pgfqpoint{3.909795in}{4.552355in}}{\pgfqpoint{3.907369in}{4.546496in}}{\pgfqpoint{3.907369in}{4.540388in}}%
\pgfpathcurveto{\pgfqpoint{3.907369in}{4.534280in}}{\pgfqpoint{3.909795in}{4.528421in}}{\pgfqpoint{3.914115in}{4.524102in}}%
\pgfpathcurveto{\pgfqpoint{3.918434in}{4.519783in}}{\pgfqpoint{3.924293in}{4.517356in}}{\pgfqpoint{3.930401in}{4.517356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934564,0.380546,0.241215}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929987in}{4.517392in}}%
\pgfpathcurveto{\pgfqpoint{3.936096in}{4.517392in}}{\pgfqpoint{3.941954in}{4.519819in}}{\pgfqpoint{3.946274in}{4.524138in}}%
\pgfpathcurveto{\pgfqpoint{3.950593in}{4.528457in}}{\pgfqpoint{3.953020in}{4.534316in}}{\pgfqpoint{3.953020in}{4.540424in}}%
\pgfpathcurveto{\pgfqpoint{3.953020in}{4.546533in}}{\pgfqpoint{3.950593in}{4.552391in}}{\pgfqpoint{3.946274in}{4.556711in}}%
\pgfpathcurveto{\pgfqpoint{3.941954in}{4.561030in}}{\pgfqpoint{3.936096in}{4.563456in}}{\pgfqpoint{3.929987in}{4.563456in}}%
\pgfpathcurveto{\pgfqpoint{3.923879in}{4.563456in}}{\pgfqpoint{3.918020in}{4.561030in}}{\pgfqpoint{3.913701in}{4.556711in}}%
\pgfpathcurveto{\pgfqpoint{3.909382in}{4.552391in}}{\pgfqpoint{3.906955in}{4.546533in}}{\pgfqpoint{3.906955in}{4.540424in}}%
\pgfpathcurveto{\pgfqpoint{3.906955in}{4.534316in}}{\pgfqpoint{3.909382in}{4.528457in}}{\pgfqpoint{3.913701in}{4.524138in}}%
\pgfpathcurveto{\pgfqpoint{3.918020in}{4.519819in}}{\pgfqpoint{3.923879in}{4.517392in}}{\pgfqpoint{3.929987in}{4.517392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929574in}{4.517429in}}%
\pgfpathcurveto{\pgfqpoint{3.935682in}{4.517429in}}{\pgfqpoint{3.941541in}{4.519855in}}{\pgfqpoint{3.945860in}{4.524175in}}%
\pgfpathcurveto{\pgfqpoint{3.950179in}{4.528494in}}{\pgfqpoint{3.952606in}{4.534353in}}{\pgfqpoint{3.952606in}{4.540461in}}%
\pgfpathcurveto{\pgfqpoint{3.952606in}{4.546569in}}{\pgfqpoint{3.950179in}{4.552428in}}{\pgfqpoint{3.945860in}{4.556747in}}%
\pgfpathcurveto{\pgfqpoint{3.941541in}{4.561066in}}{\pgfqpoint{3.935682in}{4.563493in}}{\pgfqpoint{3.929574in}{4.563493in}}%
\pgfpathcurveto{\pgfqpoint{3.923466in}{4.563493in}}{\pgfqpoint{3.917607in}{4.561066in}}{\pgfqpoint{3.913288in}{4.556747in}}%
\pgfpathcurveto{\pgfqpoint{3.908969in}{4.552428in}}{\pgfqpoint{3.906542in}{4.546569in}}{\pgfqpoint{3.906542in}{4.540461in}}%
\pgfpathcurveto{\pgfqpoint{3.906542in}{4.534353in}}{\pgfqpoint{3.908969in}{4.528494in}}{\pgfqpoint{3.913288in}{4.524175in}}%
\pgfpathcurveto{\pgfqpoint{3.917607in}{4.519855in}}{\pgfqpoint{3.923466in}{4.517429in}}{\pgfqpoint{3.929574in}{4.517429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.929161in}{4.517465in}}%
\pgfpathcurveto{\pgfqpoint{3.935269in}{4.517465in}}{\pgfqpoint{3.941128in}{4.519892in}}{\pgfqpoint{3.945447in}{4.524211in}}%
\pgfpathcurveto{\pgfqpoint{3.949766in}{4.528530in}}{\pgfqpoint{3.952193in}{4.534389in}}{\pgfqpoint{3.952193in}{4.540497in}}%
\pgfpathcurveto{\pgfqpoint{3.952193in}{4.546605in}}{\pgfqpoint{3.949766in}{4.552464in}}{\pgfqpoint{3.945447in}{4.556783in}}%
\pgfpathcurveto{\pgfqpoint{3.941128in}{4.561102in}}{\pgfqpoint{3.935269in}{4.563529in}}{\pgfqpoint{3.929161in}{4.563529in}}%
\pgfpathcurveto{\pgfqpoint{3.923053in}{4.563529in}}{\pgfqpoint{3.917194in}{4.561102in}}{\pgfqpoint{3.912875in}{4.556783in}}%
\pgfpathcurveto{\pgfqpoint{3.908555in}{4.552464in}}{\pgfqpoint{3.906129in}{4.546605in}}{\pgfqpoint{3.906129in}{4.540497in}}%
\pgfpathcurveto{\pgfqpoint{3.906129in}{4.534389in}}{\pgfqpoint{3.908555in}{4.528530in}}{\pgfqpoint{3.912875in}{4.524211in}}%
\pgfpathcurveto{\pgfqpoint{3.917194in}{4.519892in}}{\pgfqpoint{3.923053in}{4.517465in}}{\pgfqpoint{3.929161in}{4.517465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928747in}{4.517501in}}%
\pgfpathcurveto{\pgfqpoint{3.934856in}{4.517501in}}{\pgfqpoint{3.940714in}{4.519928in}}{\pgfqpoint{3.945034in}{4.524247in}}%
\pgfpathcurveto{\pgfqpoint{3.949353in}{4.528566in}}{\pgfqpoint{3.951780in}{4.534425in}}{\pgfqpoint{3.951780in}{4.540533in}}%
\pgfpathcurveto{\pgfqpoint{3.951780in}{4.546642in}}{\pgfqpoint{3.949353in}{4.552500in}}{\pgfqpoint{3.945034in}{4.556820in}}%
\pgfpathcurveto{\pgfqpoint{3.940714in}{4.561139in}}{\pgfqpoint{3.934856in}{4.563566in}}{\pgfqpoint{3.928747in}{4.563566in}}%
\pgfpathcurveto{\pgfqpoint{3.922639in}{4.563566in}}{\pgfqpoint{3.916780in}{4.561139in}}{\pgfqpoint{3.912461in}{4.556820in}}%
\pgfpathcurveto{\pgfqpoint{3.908142in}{4.552500in}}{\pgfqpoint{3.905715in}{4.546642in}}{\pgfqpoint{3.905715in}{4.540533in}}%
\pgfpathcurveto{\pgfqpoint{3.905715in}{4.534425in}}{\pgfqpoint{3.908142in}{4.528566in}}{\pgfqpoint{3.912461in}{4.524247in}}%
\pgfpathcurveto{\pgfqpoint{3.916780in}{4.519928in}}{\pgfqpoint{3.922639in}{4.517501in}}{\pgfqpoint{3.928747in}{4.517501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.928334in}{4.517538in}}%
\pgfpathcurveto{\pgfqpoint{3.934442in}{4.517538in}}{\pgfqpoint{3.940301in}{4.519964in}}{\pgfqpoint{3.944620in}{4.524284in}}%
\pgfpathcurveto{\pgfqpoint{3.948939in}{4.528603in}}{\pgfqpoint{3.951366in}{4.534462in}}{\pgfqpoint{3.951366in}{4.540570in}}%
\pgfpathcurveto{\pgfqpoint{3.951366in}{4.546678in}}{\pgfqpoint{3.948939in}{4.552537in}}{\pgfqpoint{3.944620in}{4.556856in}}%
\pgfpathcurveto{\pgfqpoint{3.940301in}{4.561175in}}{\pgfqpoint{3.934442in}{4.563602in}}{\pgfqpoint{3.928334in}{4.563602in}}%
\pgfpathcurveto{\pgfqpoint{3.922226in}{4.563602in}}{\pgfqpoint{3.916367in}{4.561175in}}{\pgfqpoint{3.912048in}{4.556856in}}%
\pgfpathcurveto{\pgfqpoint{3.907729in}{4.552537in}}{\pgfqpoint{3.905302in}{4.546678in}}{\pgfqpoint{3.905302in}{4.540570in}}%
\pgfpathcurveto{\pgfqpoint{3.905302in}{4.534462in}}{\pgfqpoint{3.907729in}{4.528603in}}{\pgfqpoint{3.912048in}{4.524284in}}%
\pgfpathcurveto{\pgfqpoint{3.916367in}{4.519964in}}{\pgfqpoint{3.922226in}{4.517538in}}{\pgfqpoint{3.928334in}{4.517538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927921in}{4.517574in}}%
\pgfpathcurveto{\pgfqpoint{3.934029in}{4.517574in}}{\pgfqpoint{3.939888in}{4.520001in}}{\pgfqpoint{3.944207in}{4.524320in}}%
\pgfpathcurveto{\pgfqpoint{3.948526in}{4.528639in}}{\pgfqpoint{3.950953in}{4.534498in}}{\pgfqpoint{3.950953in}{4.540606in}}%
\pgfpathcurveto{\pgfqpoint{3.950953in}{4.546714in}}{\pgfqpoint{3.948526in}{4.552573in}}{\pgfqpoint{3.944207in}{4.556892in}}%
\pgfpathcurveto{\pgfqpoint{3.939888in}{4.561211in}}{\pgfqpoint{3.934029in}{4.563638in}}{\pgfqpoint{3.927921in}{4.563638in}}%
\pgfpathcurveto{\pgfqpoint{3.921813in}{4.563638in}}{\pgfqpoint{3.915954in}{4.561211in}}{\pgfqpoint{3.911635in}{4.556892in}}%
\pgfpathcurveto{\pgfqpoint{3.907315in}{4.552573in}}{\pgfqpoint{3.904889in}{4.546714in}}{\pgfqpoint{3.904889in}{4.540606in}}%
\pgfpathcurveto{\pgfqpoint{3.904889in}{4.534498in}}{\pgfqpoint{3.907315in}{4.528639in}}{\pgfqpoint{3.911635in}{4.524320in}}%
\pgfpathcurveto{\pgfqpoint{3.915954in}{4.520001in}}{\pgfqpoint{3.921813in}{4.517574in}}{\pgfqpoint{3.927921in}{4.517574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927507in}{4.517610in}}%
\pgfpathcurveto{\pgfqpoint{3.933616in}{4.517610in}}{\pgfqpoint{3.939474in}{4.520037in}}{\pgfqpoint{3.943794in}{4.524356in}}%
\pgfpathcurveto{\pgfqpoint{3.948113in}{4.528675in}}{\pgfqpoint{3.950540in}{4.534534in}}{\pgfqpoint{3.950540in}{4.540643in}}%
\pgfpathcurveto{\pgfqpoint{3.950540in}{4.546751in}}{\pgfqpoint{3.948113in}{4.552610in}}{\pgfqpoint{3.943794in}{4.556929in}}%
\pgfpathcurveto{\pgfqpoint{3.939474in}{4.561248in}}{\pgfqpoint{3.933616in}{4.563675in}}{\pgfqpoint{3.927507in}{4.563675in}}%
\pgfpathcurveto{\pgfqpoint{3.921399in}{4.563675in}}{\pgfqpoint{3.915540in}{4.561248in}}{\pgfqpoint{3.911221in}{4.556929in}}%
\pgfpathcurveto{\pgfqpoint{3.906902in}{4.552610in}}{\pgfqpoint{3.904475in}{4.546751in}}{\pgfqpoint{3.904475in}{4.540643in}}%
\pgfpathcurveto{\pgfqpoint{3.904475in}{4.534534in}}{\pgfqpoint{3.906902in}{4.528675in}}{\pgfqpoint{3.911221in}{4.524356in}}%
\pgfpathcurveto{\pgfqpoint{3.915540in}{4.520037in}}{\pgfqpoint{3.921399in}{4.517610in}}{\pgfqpoint{3.927507in}{4.517610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.927094in}{4.517647in}}%
\pgfpathcurveto{\pgfqpoint{3.933202in}{4.517647in}}{\pgfqpoint{3.939061in}{4.520074in}}{\pgfqpoint{3.943380in}{4.524393in}}%
\pgfpathcurveto{\pgfqpoint{3.947699in}{4.528712in}}{\pgfqpoint{3.950126in}{4.534571in}}{\pgfqpoint{3.950126in}{4.540679in}}%
\pgfpathcurveto{\pgfqpoint{3.950126in}{4.546787in}}{\pgfqpoint{3.947699in}{4.552646in}}{\pgfqpoint{3.943380in}{4.556965in}}%
\pgfpathcurveto{\pgfqpoint{3.939061in}{4.561284in}}{\pgfqpoint{3.933202in}{4.563711in}}{\pgfqpoint{3.927094in}{4.563711in}}%
\pgfpathcurveto{\pgfqpoint{3.920986in}{4.563711in}}{\pgfqpoint{3.915127in}{4.561284in}}{\pgfqpoint{3.910808in}{4.556965in}}%
\pgfpathcurveto{\pgfqpoint{3.906489in}{4.552646in}}{\pgfqpoint{3.904062in}{4.546787in}}{\pgfqpoint{3.904062in}{4.540679in}}%
\pgfpathcurveto{\pgfqpoint{3.904062in}{4.534571in}}{\pgfqpoint{3.906489in}{4.528712in}}{\pgfqpoint{3.910808in}{4.524393in}}%
\pgfpathcurveto{\pgfqpoint{3.915127in}{4.520074in}}{\pgfqpoint{3.920986in}{4.517647in}}{\pgfqpoint{3.927094in}{4.517647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926681in}{4.517683in}}%
\pgfpathcurveto{\pgfqpoint{3.932789in}{4.517683in}}{\pgfqpoint{3.938648in}{4.520110in}}{\pgfqpoint{3.942967in}{4.524429in}}%
\pgfpathcurveto{\pgfqpoint{3.947286in}{4.528748in}}{\pgfqpoint{3.949713in}{4.534607in}}{\pgfqpoint{3.949713in}{4.540715in}}%
\pgfpathcurveto{\pgfqpoint{3.949713in}{4.546823in}}{\pgfqpoint{3.947286in}{4.552682in}}{\pgfqpoint{3.942967in}{4.557001in}}%
\pgfpathcurveto{\pgfqpoint{3.938648in}{4.561321in}}{\pgfqpoint{3.932789in}{4.563747in}}{\pgfqpoint{3.926681in}{4.563747in}}%
\pgfpathcurveto{\pgfqpoint{3.920573in}{4.563747in}}{\pgfqpoint{3.914714in}{4.561321in}}{\pgfqpoint{3.910395in}{4.557001in}}%
\pgfpathcurveto{\pgfqpoint{3.906075in}{4.552682in}}{\pgfqpoint{3.903649in}{4.546823in}}{\pgfqpoint{3.903649in}{4.540715in}}%
\pgfpathcurveto{\pgfqpoint{3.903649in}{4.534607in}}{\pgfqpoint{3.906075in}{4.528748in}}{\pgfqpoint{3.910395in}{4.524429in}}%
\pgfpathcurveto{\pgfqpoint{3.914714in}{4.520110in}}{\pgfqpoint{3.920573in}{4.517683in}}{\pgfqpoint{3.926681in}{4.517683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.926267in}{4.517719in}}%
\pgfpathcurveto{\pgfqpoint{3.932376in}{4.517719in}}{\pgfqpoint{3.938234in}{4.520146in}}{\pgfqpoint{3.942554in}{4.524465in}}%
\pgfpathcurveto{\pgfqpoint{3.946873in}{4.528785in}}{\pgfqpoint{3.949300in}{4.534643in}}{\pgfqpoint{3.949300in}{4.540752in}}%
\pgfpathcurveto{\pgfqpoint{3.949300in}{4.546860in}}{\pgfqpoint{3.946873in}{4.552719in}}{\pgfqpoint{3.942554in}{4.557038in}}%
\pgfpathcurveto{\pgfqpoint{3.938234in}{4.561357in}}{\pgfqpoint{3.932376in}{4.563784in}}{\pgfqpoint{3.926267in}{4.563784in}}%
\pgfpathcurveto{\pgfqpoint{3.920159in}{4.563784in}}{\pgfqpoint{3.914300in}{4.561357in}}{\pgfqpoint{3.909981in}{4.557038in}}%
\pgfpathcurveto{\pgfqpoint{3.905662in}{4.552719in}}{\pgfqpoint{3.903235in}{4.546860in}}{\pgfqpoint{3.903235in}{4.540752in}}%
\pgfpathcurveto{\pgfqpoint{3.903235in}{4.534643in}}{\pgfqpoint{3.905662in}{4.528785in}}{\pgfqpoint{3.909981in}{4.524465in}}%
\pgfpathcurveto{\pgfqpoint{3.914300in}{4.520146in}}{\pgfqpoint{3.920159in}{4.517719in}}{\pgfqpoint{3.926267in}{4.517719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925854in}{4.517756in}}%
\pgfpathcurveto{\pgfqpoint{3.931962in}{4.517756in}}{\pgfqpoint{3.937821in}{4.520183in}}{\pgfqpoint{3.942140in}{4.524502in}}%
\pgfpathcurveto{\pgfqpoint{3.946459in}{4.528821in}}{\pgfqpoint{3.948886in}{4.534680in}}{\pgfqpoint{3.948886in}{4.540788in}}%
\pgfpathcurveto{\pgfqpoint{3.948886in}{4.546896in}}{\pgfqpoint{3.946459in}{4.552755in}}{\pgfqpoint{3.942140in}{4.557074in}}%
\pgfpathcurveto{\pgfqpoint{3.937821in}{4.561393in}}{\pgfqpoint{3.931962in}{4.563820in}}{\pgfqpoint{3.925854in}{4.563820in}}%
\pgfpathcurveto{\pgfqpoint{3.919746in}{4.563820in}}{\pgfqpoint{3.913887in}{4.561393in}}{\pgfqpoint{3.909568in}{4.557074in}}%
\pgfpathcurveto{\pgfqpoint{3.905249in}{4.552755in}}{\pgfqpoint{3.902822in}{4.546896in}}{\pgfqpoint{3.902822in}{4.540788in}}%
\pgfpathcurveto{\pgfqpoint{3.902822in}{4.534680in}}{\pgfqpoint{3.905249in}{4.528821in}}{\pgfqpoint{3.909568in}{4.524502in}}%
\pgfpathcurveto{\pgfqpoint{3.913887in}{4.520183in}}{\pgfqpoint{3.919746in}{4.517756in}}{\pgfqpoint{3.925854in}{4.517756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925441in}{4.517792in}}%
\pgfpathcurveto{\pgfqpoint{3.931549in}{4.517792in}}{\pgfqpoint{3.937408in}{4.520219in}}{\pgfqpoint{3.941727in}{4.524538in}}%
\pgfpathcurveto{\pgfqpoint{3.946046in}{4.528857in}}{\pgfqpoint{3.948473in}{4.534716in}}{\pgfqpoint{3.948473in}{4.540824in}}%
\pgfpathcurveto{\pgfqpoint{3.948473in}{4.546933in}}{\pgfqpoint{3.946046in}{4.552791in}}{\pgfqpoint{3.941727in}{4.557110in}}%
\pgfpathcurveto{\pgfqpoint{3.937408in}{4.561430in}}{\pgfqpoint{3.931549in}{4.563856in}}{\pgfqpoint{3.925441in}{4.563856in}}%
\pgfpathcurveto{\pgfqpoint{3.919333in}{4.563856in}}{\pgfqpoint{3.913474in}{4.561430in}}{\pgfqpoint{3.909155in}{4.557110in}}%
\pgfpathcurveto{\pgfqpoint{3.904835in}{4.552791in}}{\pgfqpoint{3.902409in}{4.546933in}}{\pgfqpoint{3.902409in}{4.540824in}}%
\pgfpathcurveto{\pgfqpoint{3.902409in}{4.534716in}}{\pgfqpoint{3.904835in}{4.528857in}}{\pgfqpoint{3.909155in}{4.524538in}}%
\pgfpathcurveto{\pgfqpoint{3.913474in}{4.520219in}}{\pgfqpoint{3.919333in}{4.517792in}}{\pgfqpoint{3.925441in}{4.517792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925027in}{4.517829in}}%
\pgfpathcurveto{\pgfqpoint{3.931136in}{4.517829in}}{\pgfqpoint{3.936994in}{4.520255in}}{\pgfqpoint{3.941314in}{4.524575in}}%
\pgfpathcurveto{\pgfqpoint{3.945633in}{4.528894in}}{\pgfqpoint{3.948060in}{4.534752in}}{\pgfqpoint{3.948060in}{4.540861in}}%
\pgfpathcurveto{\pgfqpoint{3.948060in}{4.546969in}}{\pgfqpoint{3.945633in}{4.552828in}}{\pgfqpoint{3.941314in}{4.557147in}}%
\pgfpathcurveto{\pgfqpoint{3.936994in}{4.561466in}}{\pgfqpoint{3.931136in}{4.563893in}}{\pgfqpoint{3.925027in}{4.563893in}}%
\pgfpathcurveto{\pgfqpoint{3.918919in}{4.563893in}}{\pgfqpoint{3.913060in}{4.561466in}}{\pgfqpoint{3.908741in}{4.557147in}}%
\pgfpathcurveto{\pgfqpoint{3.904422in}{4.552828in}}{\pgfqpoint{3.901995in}{4.546969in}}{\pgfqpoint{3.901995in}{4.540861in}}%
\pgfpathcurveto{\pgfqpoint{3.901995in}{4.534752in}}{\pgfqpoint{3.904422in}{4.528894in}}{\pgfqpoint{3.908741in}{4.524575in}}%
\pgfpathcurveto{\pgfqpoint{3.913060in}{4.520255in}}{\pgfqpoint{3.918919in}{4.517829in}}{\pgfqpoint{3.925027in}{4.517829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924614in}{4.517865in}}%
\pgfpathcurveto{\pgfqpoint{3.930722in}{4.517865in}}{\pgfqpoint{3.936581in}{4.520292in}}{\pgfqpoint{3.940900in}{4.524611in}}%
\pgfpathcurveto{\pgfqpoint{3.945219in}{4.528930in}}{\pgfqpoint{3.947646in}{4.534789in}}{\pgfqpoint{3.947646in}{4.540897in}}%
\pgfpathcurveto{\pgfqpoint{3.947646in}{4.547005in}}{\pgfqpoint{3.945219in}{4.552864in}}{\pgfqpoint{3.940900in}{4.557183in}}%
\pgfpathcurveto{\pgfqpoint{3.936581in}{4.561502in}}{\pgfqpoint{3.930722in}{4.563929in}}{\pgfqpoint{3.924614in}{4.563929in}}%
\pgfpathcurveto{\pgfqpoint{3.918506in}{4.563929in}}{\pgfqpoint{3.912647in}{4.561502in}}{\pgfqpoint{3.908328in}{4.557183in}}%
\pgfpathcurveto{\pgfqpoint{3.904009in}{4.552864in}}{\pgfqpoint{3.901582in}{4.547005in}}{\pgfqpoint{3.901582in}{4.540897in}}%
\pgfpathcurveto{\pgfqpoint{3.901582in}{4.534789in}}{\pgfqpoint{3.904009in}{4.528930in}}{\pgfqpoint{3.908328in}{4.524611in}}%
\pgfpathcurveto{\pgfqpoint{3.912647in}{4.520292in}}{\pgfqpoint{3.918506in}{4.517865in}}{\pgfqpoint{3.924614in}{4.517865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.924201in}{4.517901in}}%
\pgfpathcurveto{\pgfqpoint{3.930309in}{4.517901in}}{\pgfqpoint{3.936168in}{4.520328in}}{\pgfqpoint{3.940487in}{4.524647in}}%
\pgfpathcurveto{\pgfqpoint{3.944806in}{4.528966in}}{\pgfqpoint{3.947233in}{4.534825in}}{\pgfqpoint{3.947233in}{4.540933in}}%
\pgfpathcurveto{\pgfqpoint{3.947233in}{4.547042in}}{\pgfqpoint{3.944806in}{4.552900in}}{\pgfqpoint{3.940487in}{4.557220in}}%
\pgfpathcurveto{\pgfqpoint{3.936168in}{4.561539in}}{\pgfqpoint{3.930309in}{4.563966in}}{\pgfqpoint{3.924201in}{4.563966in}}%
\pgfpathcurveto{\pgfqpoint{3.918093in}{4.563966in}}{\pgfqpoint{3.912234in}{4.561539in}}{\pgfqpoint{3.907915in}{4.557220in}}%
\pgfpathcurveto{\pgfqpoint{3.903595in}{4.552900in}}{\pgfqpoint{3.901169in}{4.547042in}}{\pgfqpoint{3.901169in}{4.540933in}}%
\pgfpathcurveto{\pgfqpoint{3.901169in}{4.534825in}}{\pgfqpoint{3.903595in}{4.528966in}}{\pgfqpoint{3.907915in}{4.524647in}}%
\pgfpathcurveto{\pgfqpoint{3.912234in}{4.520328in}}{\pgfqpoint{3.918093in}{4.517901in}}{\pgfqpoint{3.924201in}{4.517901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923787in}{4.517938in}}%
\pgfpathcurveto{\pgfqpoint{3.929896in}{4.517938in}}{\pgfqpoint{3.935754in}{4.520364in}}{\pgfqpoint{3.940074in}{4.524684in}}%
\pgfpathcurveto{\pgfqpoint{3.944393in}{4.529003in}}{\pgfqpoint{3.946820in}{4.534862in}}{\pgfqpoint{3.946820in}{4.540970in}}%
\pgfpathcurveto{\pgfqpoint{3.946820in}{4.547078in}}{\pgfqpoint{3.944393in}{4.552937in}}{\pgfqpoint{3.940074in}{4.557256in}}%
\pgfpathcurveto{\pgfqpoint{3.935754in}{4.561575in}}{\pgfqpoint{3.929896in}{4.564002in}}{\pgfqpoint{3.923787in}{4.564002in}}%
\pgfpathcurveto{\pgfqpoint{3.917679in}{4.564002in}}{\pgfqpoint{3.911820in}{4.561575in}}{\pgfqpoint{3.907501in}{4.557256in}}%
\pgfpathcurveto{\pgfqpoint{3.903182in}{4.552937in}}{\pgfqpoint{3.900755in}{4.547078in}}{\pgfqpoint{3.900755in}{4.540970in}}%
\pgfpathcurveto{\pgfqpoint{3.900755in}{4.534862in}}{\pgfqpoint{3.903182in}{4.529003in}}{\pgfqpoint{3.907501in}{4.524684in}}%
\pgfpathcurveto{\pgfqpoint{3.911820in}{4.520364in}}{\pgfqpoint{3.917679in}{4.517938in}}{\pgfqpoint{3.923787in}{4.517938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923374in}{4.517974in}}%
\pgfpathcurveto{\pgfqpoint{3.929482in}{4.517974in}}{\pgfqpoint{3.935341in}{4.520401in}}{\pgfqpoint{3.939660in}{4.524720in}}%
\pgfpathcurveto{\pgfqpoint{3.943979in}{4.529039in}}{\pgfqpoint{3.946406in}{4.534898in}}{\pgfqpoint{3.946406in}{4.541006in}}%
\pgfpathcurveto{\pgfqpoint{3.946406in}{4.547114in}}{\pgfqpoint{3.943979in}{4.552973in}}{\pgfqpoint{3.939660in}{4.557292in}}%
\pgfpathcurveto{\pgfqpoint{3.935341in}{4.561611in}}{\pgfqpoint{3.929482in}{4.564038in}}{\pgfqpoint{3.923374in}{4.564038in}}%
\pgfpathcurveto{\pgfqpoint{3.917266in}{4.564038in}}{\pgfqpoint{3.911407in}{4.561611in}}{\pgfqpoint{3.907088in}{4.557292in}}%
\pgfpathcurveto{\pgfqpoint{3.902769in}{4.552973in}}{\pgfqpoint{3.900342in}{4.547114in}}{\pgfqpoint{3.900342in}{4.541006in}}%
\pgfpathcurveto{\pgfqpoint{3.900342in}{4.534898in}}{\pgfqpoint{3.902769in}{4.529039in}}{\pgfqpoint{3.907088in}{4.524720in}}%
\pgfpathcurveto{\pgfqpoint{3.911407in}{4.520401in}}{\pgfqpoint{3.917266in}{4.517974in}}{\pgfqpoint{3.923374in}{4.517974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922961in}{4.518010in}}%
\pgfpathcurveto{\pgfqpoint{3.929069in}{4.518010in}}{\pgfqpoint{3.934928in}{4.520437in}}{\pgfqpoint{3.939247in}{4.524756in}}%
\pgfpathcurveto{\pgfqpoint{3.943566in}{4.529075in}}{\pgfqpoint{3.945993in}{4.534934in}}{\pgfqpoint{3.945993in}{4.541042in}}%
\pgfpathcurveto{\pgfqpoint{3.945993in}{4.547151in}}{\pgfqpoint{3.943566in}{4.553010in}}{\pgfqpoint{3.939247in}{4.557329in}}%
\pgfpathcurveto{\pgfqpoint{3.934928in}{4.561648in}}{\pgfqpoint{3.929069in}{4.564075in}}{\pgfqpoint{3.922961in}{4.564075in}}%
\pgfpathcurveto{\pgfqpoint{3.916853in}{4.564075in}}{\pgfqpoint{3.910994in}{4.561648in}}{\pgfqpoint{3.906675in}{4.557329in}}%
\pgfpathcurveto{\pgfqpoint{3.902355in}{4.553010in}}{\pgfqpoint{3.899929in}{4.547151in}}{\pgfqpoint{3.899929in}{4.541042in}}%
\pgfpathcurveto{\pgfqpoint{3.899929in}{4.534934in}}{\pgfqpoint{3.902355in}{4.529075in}}{\pgfqpoint{3.906675in}{4.524756in}}%
\pgfpathcurveto{\pgfqpoint{3.910994in}{4.520437in}}{\pgfqpoint{3.916853in}{4.518010in}}{\pgfqpoint{3.922961in}{4.518010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922547in}{4.518047in}}%
\pgfpathcurveto{\pgfqpoint{3.928656in}{4.518047in}}{\pgfqpoint{3.934514in}{4.520474in}}{\pgfqpoint{3.938834in}{4.524793in}}%
\pgfpathcurveto{\pgfqpoint{3.943153in}{4.529112in}}{\pgfqpoint{3.945580in}{4.534971in}}{\pgfqpoint{3.945580in}{4.541079in}}%
\pgfpathcurveto{\pgfqpoint{3.945580in}{4.547187in}}{\pgfqpoint{3.943153in}{4.553046in}}{\pgfqpoint{3.938834in}{4.557365in}}%
\pgfpathcurveto{\pgfqpoint{3.934514in}{4.561684in}}{\pgfqpoint{3.928656in}{4.564111in}}{\pgfqpoint{3.922547in}{4.564111in}}%
\pgfpathcurveto{\pgfqpoint{3.916439in}{4.564111in}}{\pgfqpoint{3.910580in}{4.561684in}}{\pgfqpoint{3.906261in}{4.557365in}}%
\pgfpathcurveto{\pgfqpoint{3.901942in}{4.553046in}}{\pgfqpoint{3.899515in}{4.547187in}}{\pgfqpoint{3.899515in}{4.541079in}}%
\pgfpathcurveto{\pgfqpoint{3.899515in}{4.534971in}}{\pgfqpoint{3.901942in}{4.529112in}}{\pgfqpoint{3.906261in}{4.524793in}}%
\pgfpathcurveto{\pgfqpoint{3.910580in}{4.520474in}}{\pgfqpoint{3.916439in}{4.518047in}}{\pgfqpoint{3.922547in}{4.518047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.922134in}{4.518083in}}%
\pgfpathcurveto{\pgfqpoint{3.928242in}{4.518083in}}{\pgfqpoint{3.934101in}{4.520510in}}{\pgfqpoint{3.938420in}{4.524829in}}%
\pgfpathcurveto{\pgfqpoint{3.942739in}{4.529148in}}{\pgfqpoint{3.945166in}{4.535007in}}{\pgfqpoint{3.945166in}{4.541115in}}%
\pgfpathcurveto{\pgfqpoint{3.945166in}{4.547223in}}{\pgfqpoint{3.942739in}{4.553082in}}{\pgfqpoint{3.938420in}{4.557401in}}%
\pgfpathcurveto{\pgfqpoint{3.934101in}{4.561721in}}{\pgfqpoint{3.928242in}{4.564147in}}{\pgfqpoint{3.922134in}{4.564147in}}%
\pgfpathcurveto{\pgfqpoint{3.916026in}{4.564147in}}{\pgfqpoint{3.910167in}{4.561721in}}{\pgfqpoint{3.905848in}{4.557401in}}%
\pgfpathcurveto{\pgfqpoint{3.901529in}{4.553082in}}{\pgfqpoint{3.899102in}{4.547223in}}{\pgfqpoint{3.899102in}{4.541115in}}%
\pgfpathcurveto{\pgfqpoint{3.899102in}{4.535007in}}{\pgfqpoint{3.901529in}{4.529148in}}{\pgfqpoint{3.905848in}{4.524829in}}%
\pgfpathcurveto{\pgfqpoint{3.910167in}{4.520510in}}{\pgfqpoint{3.916026in}{4.518083in}}{\pgfqpoint{3.922134in}{4.518083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921721in}{4.518119in}}%
\pgfpathcurveto{\pgfqpoint{3.927829in}{4.518119in}}{\pgfqpoint{3.933688in}{4.520546in}}{\pgfqpoint{3.938007in}{4.524865in}}%
\pgfpathcurveto{\pgfqpoint{3.942326in}{4.529185in}}{\pgfqpoint{3.944753in}{4.535043in}}{\pgfqpoint{3.944753in}{4.541152in}}%
\pgfpathcurveto{\pgfqpoint{3.944753in}{4.547260in}}{\pgfqpoint{3.942326in}{4.553119in}}{\pgfqpoint{3.938007in}{4.557438in}}%
\pgfpathcurveto{\pgfqpoint{3.933688in}{4.561757in}}{\pgfqpoint{3.927829in}{4.564184in}}{\pgfqpoint{3.921721in}{4.564184in}}%
\pgfpathcurveto{\pgfqpoint{3.915613in}{4.564184in}}{\pgfqpoint{3.909754in}{4.561757in}}{\pgfqpoint{3.905435in}{4.557438in}}%
\pgfpathcurveto{\pgfqpoint{3.901115in}{4.553119in}}{\pgfqpoint{3.898689in}{4.547260in}}{\pgfqpoint{3.898689in}{4.541152in}}%
\pgfpathcurveto{\pgfqpoint{3.898689in}{4.535043in}}{\pgfqpoint{3.901115in}{4.529185in}}{\pgfqpoint{3.905435in}{4.524865in}}%
\pgfpathcurveto{\pgfqpoint{3.909754in}{4.520546in}}{\pgfqpoint{3.915613in}{4.518119in}}{\pgfqpoint{3.921721in}{4.518119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.921307in}{4.518156in}}%
\pgfpathcurveto{\pgfqpoint{3.927416in}{4.518156in}}{\pgfqpoint{3.933274in}{4.520583in}}{\pgfqpoint{3.937594in}{4.524902in}}%
\pgfpathcurveto{\pgfqpoint{3.941913in}{4.529221in}}{\pgfqpoint{3.944340in}{4.535080in}}{\pgfqpoint{3.944340in}{4.541188in}}%
\pgfpathcurveto{\pgfqpoint{3.944340in}{4.547296in}}{\pgfqpoint{3.941913in}{4.553155in}}{\pgfqpoint{3.937594in}{4.557474in}}%
\pgfpathcurveto{\pgfqpoint{3.933274in}{4.561793in}}{\pgfqpoint{3.927416in}{4.564220in}}{\pgfqpoint{3.921307in}{4.564220in}}%
\pgfpathcurveto{\pgfqpoint{3.915199in}{4.564220in}}{\pgfqpoint{3.909340in}{4.561793in}}{\pgfqpoint{3.905021in}{4.557474in}}%
\pgfpathcurveto{\pgfqpoint{3.900702in}{4.553155in}}{\pgfqpoint{3.898275in}{4.547296in}}{\pgfqpoint{3.898275in}{4.541188in}}%
\pgfpathcurveto{\pgfqpoint{3.898275in}{4.535080in}}{\pgfqpoint{3.900702in}{4.529221in}}{\pgfqpoint{3.905021in}{4.524902in}}%
\pgfpathcurveto{\pgfqpoint{3.909340in}{4.520583in}}{\pgfqpoint{3.915199in}{4.518156in}}{\pgfqpoint{3.921307in}{4.518156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920894in}{4.518192in}}%
\pgfpathcurveto{\pgfqpoint{3.927002in}{4.518192in}}{\pgfqpoint{3.932861in}{4.520619in}}{\pgfqpoint{3.937180in}{4.524938in}}%
\pgfpathcurveto{\pgfqpoint{3.941499in}{4.529257in}}{\pgfqpoint{3.943926in}{4.535116in}}{\pgfqpoint{3.943926in}{4.541224in}}%
\pgfpathcurveto{\pgfqpoint{3.943926in}{4.547332in}}{\pgfqpoint{3.941499in}{4.553191in}}{\pgfqpoint{3.937180in}{4.557510in}}%
\pgfpathcurveto{\pgfqpoint{3.932861in}{4.561830in}}{\pgfqpoint{3.927002in}{4.564256in}}{\pgfqpoint{3.920894in}{4.564256in}}%
\pgfpathcurveto{\pgfqpoint{3.914786in}{4.564256in}}{\pgfqpoint{3.908927in}{4.561830in}}{\pgfqpoint{3.904608in}{4.557510in}}%
\pgfpathcurveto{\pgfqpoint{3.900289in}{4.553191in}}{\pgfqpoint{3.897862in}{4.547332in}}{\pgfqpoint{3.897862in}{4.541224in}}%
\pgfpathcurveto{\pgfqpoint{3.897862in}{4.535116in}}{\pgfqpoint{3.900289in}{4.529257in}}{\pgfqpoint{3.904608in}{4.524938in}}%
\pgfpathcurveto{\pgfqpoint{3.908927in}{4.520619in}}{\pgfqpoint{3.914786in}{4.518192in}}{\pgfqpoint{3.920894in}{4.518192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920481in}{4.518229in}}%
\pgfpathcurveto{\pgfqpoint{3.926589in}{4.518229in}}{\pgfqpoint{3.932448in}{4.520655in}}{\pgfqpoint{3.936767in}{4.524974in}}%
\pgfpathcurveto{\pgfqpoint{3.941086in}{4.529294in}}{\pgfqpoint{3.943513in}{4.535152in}}{\pgfqpoint{3.943513in}{4.541261in}}%
\pgfpathcurveto{\pgfqpoint{3.943513in}{4.547369in}}{\pgfqpoint{3.941086in}{4.553228in}}{\pgfqpoint{3.936767in}{4.557547in}}%
\pgfpathcurveto{\pgfqpoint{3.932448in}{4.561866in}}{\pgfqpoint{3.926589in}{4.564293in}}{\pgfqpoint{3.920481in}{4.564293in}}%
\pgfpathcurveto{\pgfqpoint{3.914373in}{4.564293in}}{\pgfqpoint{3.908514in}{4.561866in}}{\pgfqpoint{3.904195in}{4.557547in}}%
\pgfpathcurveto{\pgfqpoint{3.899875in}{4.553228in}}{\pgfqpoint{3.897449in}{4.547369in}}{\pgfqpoint{3.897449in}{4.541261in}}%
\pgfpathcurveto{\pgfqpoint{3.897449in}{4.535152in}}{\pgfqpoint{3.899875in}{4.529294in}}{\pgfqpoint{3.904195in}{4.524974in}}%
\pgfpathcurveto{\pgfqpoint{3.908514in}{4.520655in}}{\pgfqpoint{3.914373in}{4.518229in}}{\pgfqpoint{3.920481in}{4.518229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.920067in}{4.518265in}}%
\pgfpathcurveto{\pgfqpoint{3.926176in}{4.518265in}}{\pgfqpoint{3.932034in}{4.520692in}}{\pgfqpoint{3.936354in}{4.525011in}}%
\pgfpathcurveto{\pgfqpoint{3.940673in}{4.529330in}}{\pgfqpoint{3.943100in}{4.535189in}}{\pgfqpoint{3.943100in}{4.541297in}}%
\pgfpathcurveto{\pgfqpoint{3.943100in}{4.547405in}}{\pgfqpoint{3.940673in}{4.553264in}}{\pgfqpoint{3.936354in}{4.557583in}}%
\pgfpathcurveto{\pgfqpoint{3.932034in}{4.561902in}}{\pgfqpoint{3.926176in}{4.564329in}}{\pgfqpoint{3.920067in}{4.564329in}}%
\pgfpathcurveto{\pgfqpoint{3.913959in}{4.564329in}}{\pgfqpoint{3.908100in}{4.561902in}}{\pgfqpoint{3.903781in}{4.557583in}}%
\pgfpathcurveto{\pgfqpoint{3.899462in}{4.553264in}}{\pgfqpoint{3.897035in}{4.547405in}}{\pgfqpoint{3.897035in}{4.541297in}}%
\pgfpathcurveto{\pgfqpoint{3.897035in}{4.535189in}}{\pgfqpoint{3.899462in}{4.529330in}}{\pgfqpoint{3.903781in}{4.525011in}}%
\pgfpathcurveto{\pgfqpoint{3.908100in}{4.520692in}}{\pgfqpoint{3.913959in}{4.518265in}}{\pgfqpoint{3.920067in}{4.518265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919654in}{4.518301in}}%
\pgfpathcurveto{\pgfqpoint{3.925762in}{4.518301in}}{\pgfqpoint{3.931621in}{4.520728in}}{\pgfqpoint{3.935940in}{4.525047in}}%
\pgfpathcurveto{\pgfqpoint{3.940259in}{4.529366in}}{\pgfqpoint{3.942686in}{4.535225in}}{\pgfqpoint{3.942686in}{4.541333in}}%
\pgfpathcurveto{\pgfqpoint{3.942686in}{4.547442in}}{\pgfqpoint{3.940259in}{4.553300in}}{\pgfqpoint{3.935940in}{4.557620in}}%
\pgfpathcurveto{\pgfqpoint{3.931621in}{4.561939in}}{\pgfqpoint{3.925762in}{4.564365in}}{\pgfqpoint{3.919654in}{4.564365in}}%
\pgfpathcurveto{\pgfqpoint{3.913546in}{4.564365in}}{\pgfqpoint{3.907687in}{4.561939in}}{\pgfqpoint{3.903368in}{4.557620in}}%
\pgfpathcurveto{\pgfqpoint{3.899049in}{4.553300in}}{\pgfqpoint{3.896622in}{4.547442in}}{\pgfqpoint{3.896622in}{4.541333in}}%
\pgfpathcurveto{\pgfqpoint{3.896622in}{4.535225in}}{\pgfqpoint{3.899049in}{4.529366in}}{\pgfqpoint{3.903368in}{4.525047in}}%
\pgfpathcurveto{\pgfqpoint{3.907687in}{4.520728in}}{\pgfqpoint{3.913546in}{4.518301in}}{\pgfqpoint{3.919654in}{4.518301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.919241in}{4.518338in}}%
\pgfpathcurveto{\pgfqpoint{3.925349in}{4.518338in}}{\pgfqpoint{3.931208in}{4.520764in}}{\pgfqpoint{3.935527in}{4.525084in}}%
\pgfpathcurveto{\pgfqpoint{3.939846in}{4.529403in}}{\pgfqpoint{3.942273in}{4.535262in}}{\pgfqpoint{3.942273in}{4.541370in}}%
\pgfpathcurveto{\pgfqpoint{3.942273in}{4.547478in}}{\pgfqpoint{3.939846in}{4.553337in}}{\pgfqpoint{3.935527in}{4.557656in}}%
\pgfpathcurveto{\pgfqpoint{3.931208in}{4.561975in}}{\pgfqpoint{3.925349in}{4.564402in}}{\pgfqpoint{3.919241in}{4.564402in}}%
\pgfpathcurveto{\pgfqpoint{3.913133in}{4.564402in}}{\pgfqpoint{3.907274in}{4.561975in}}{\pgfqpoint{3.902955in}{4.557656in}}%
\pgfpathcurveto{\pgfqpoint{3.898635in}{4.553337in}}{\pgfqpoint{3.896209in}{4.547478in}}{\pgfqpoint{3.896209in}{4.541370in}}%
\pgfpathcurveto{\pgfqpoint{3.896209in}{4.535262in}}{\pgfqpoint{3.898635in}{4.529403in}}{\pgfqpoint{3.902955in}{4.525084in}}%
\pgfpathcurveto{\pgfqpoint{3.907274in}{4.520764in}}{\pgfqpoint{3.913133in}{4.518338in}}{\pgfqpoint{3.919241in}{4.518338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918827in}{4.518374in}}%
\pgfpathcurveto{\pgfqpoint{3.924936in}{4.518374in}}{\pgfqpoint{3.930794in}{4.520801in}}{\pgfqpoint{3.935114in}{4.525120in}}%
\pgfpathcurveto{\pgfqpoint{3.939433in}{4.529439in}}{\pgfqpoint{3.941860in}{4.535298in}}{\pgfqpoint{3.941860in}{4.541406in}}%
\pgfpathcurveto{\pgfqpoint{3.941860in}{4.547514in}}{\pgfqpoint{3.939433in}{4.553373in}}{\pgfqpoint{3.935114in}{4.557692in}}%
\pgfpathcurveto{\pgfqpoint{3.930794in}{4.562011in}}{\pgfqpoint{3.924936in}{4.564438in}}{\pgfqpoint{3.918827in}{4.564438in}}%
\pgfpathcurveto{\pgfqpoint{3.912719in}{4.564438in}}{\pgfqpoint{3.906860in}{4.562011in}}{\pgfqpoint{3.902541in}{4.557692in}}%
\pgfpathcurveto{\pgfqpoint{3.898222in}{4.553373in}}{\pgfqpoint{3.895795in}{4.547514in}}{\pgfqpoint{3.895795in}{4.541406in}}%
\pgfpathcurveto{\pgfqpoint{3.895795in}{4.535298in}}{\pgfqpoint{3.898222in}{4.529439in}}{\pgfqpoint{3.902541in}{4.525120in}}%
\pgfpathcurveto{\pgfqpoint{3.906860in}{4.520801in}}{\pgfqpoint{3.912719in}{4.518374in}}{\pgfqpoint{3.918827in}{4.518374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918414in}{4.518410in}}%
\pgfpathcurveto{\pgfqpoint{3.924522in}{4.518410in}}{\pgfqpoint{3.930381in}{4.520837in}}{\pgfqpoint{3.934700in}{4.525156in}}%
\pgfpathcurveto{\pgfqpoint{3.939019in}{4.529475in}}{\pgfqpoint{3.941446in}{4.535334in}}{\pgfqpoint{3.941446in}{4.541442in}}%
\pgfpathcurveto{\pgfqpoint{3.941446in}{4.547551in}}{\pgfqpoint{3.939019in}{4.553409in}}{\pgfqpoint{3.934700in}{4.557729in}}%
\pgfpathcurveto{\pgfqpoint{3.930381in}{4.562048in}}{\pgfqpoint{3.924522in}{4.564475in}}{\pgfqpoint{3.918414in}{4.564475in}}%
\pgfpathcurveto{\pgfqpoint{3.912306in}{4.564475in}}{\pgfqpoint{3.906447in}{4.562048in}}{\pgfqpoint{3.902128in}{4.557729in}}%
\pgfpathcurveto{\pgfqpoint{3.897809in}{4.553409in}}{\pgfqpoint{3.895382in}{4.547551in}}{\pgfqpoint{3.895382in}{4.541442in}}%
\pgfpathcurveto{\pgfqpoint{3.895382in}{4.535334in}}{\pgfqpoint{3.897809in}{4.529475in}}{\pgfqpoint{3.902128in}{4.525156in}}%
\pgfpathcurveto{\pgfqpoint{3.906447in}{4.520837in}}{\pgfqpoint{3.912306in}{4.518410in}}{\pgfqpoint{3.918414in}{4.518410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918001in}{4.518447in}}%
\pgfpathcurveto{\pgfqpoint{3.924109in}{4.518447in}}{\pgfqpoint{3.929968in}{4.520874in}}{\pgfqpoint{3.934287in}{4.525193in}}%
\pgfpathcurveto{\pgfqpoint{3.938606in}{4.529512in}}{\pgfqpoint{3.941033in}{4.535371in}}{\pgfqpoint{3.941033in}{4.541479in}}%
\pgfpathcurveto{\pgfqpoint{3.941033in}{4.547587in}}{\pgfqpoint{3.938606in}{4.553446in}}{\pgfqpoint{3.934287in}{4.557765in}}%
\pgfpathcurveto{\pgfqpoint{3.929968in}{4.562084in}}{\pgfqpoint{3.924109in}{4.564511in}}{\pgfqpoint{3.918001in}{4.564511in}}%
\pgfpathcurveto{\pgfqpoint{3.911893in}{4.564511in}}{\pgfqpoint{3.906034in}{4.562084in}}{\pgfqpoint{3.901715in}{4.557765in}}%
\pgfpathcurveto{\pgfqpoint{3.897395in}{4.553446in}}{\pgfqpoint{3.894969in}{4.547587in}}{\pgfqpoint{3.894969in}{4.541479in}}%
\pgfpathcurveto{\pgfqpoint{3.894969in}{4.535371in}}{\pgfqpoint{3.897395in}{4.529512in}}{\pgfqpoint{3.901715in}{4.525193in}}%
\pgfpathcurveto{\pgfqpoint{3.906034in}{4.520874in}}{\pgfqpoint{3.911893in}{4.518447in}}{\pgfqpoint{3.918001in}{4.518447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917587in}{4.518483in}}%
\pgfpathcurveto{\pgfqpoint{3.923696in}{4.518483in}}{\pgfqpoint{3.929554in}{4.520910in}}{\pgfqpoint{3.933874in}{4.525229in}}%
\pgfpathcurveto{\pgfqpoint{3.938193in}{4.529548in}}{\pgfqpoint{3.940620in}{4.535407in}}{\pgfqpoint{3.940620in}{4.541515in}}%
\pgfpathcurveto{\pgfqpoint{3.940620in}{4.547623in}}{\pgfqpoint{3.938193in}{4.553482in}}{\pgfqpoint{3.933874in}{4.557801in}}%
\pgfpathcurveto{\pgfqpoint{3.929554in}{4.562120in}}{\pgfqpoint{3.923696in}{4.564547in}}{\pgfqpoint{3.917587in}{4.564547in}}%
\pgfpathcurveto{\pgfqpoint{3.911479in}{4.564547in}}{\pgfqpoint{3.905620in}{4.562120in}}{\pgfqpoint{3.901301in}{4.557801in}}%
\pgfpathcurveto{\pgfqpoint{3.896982in}{4.553482in}}{\pgfqpoint{3.894555in}{4.547623in}}{\pgfqpoint{3.894555in}{4.541515in}}%
\pgfpathcurveto{\pgfqpoint{3.894555in}{4.535407in}}{\pgfqpoint{3.896982in}{4.529548in}}{\pgfqpoint{3.901301in}{4.525229in}}%
\pgfpathcurveto{\pgfqpoint{3.905620in}{4.520910in}}{\pgfqpoint{3.911479in}{4.518483in}}{\pgfqpoint{3.917587in}{4.518483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.917174in}{4.518519in}}%
\pgfpathcurveto{\pgfqpoint{3.923282in}{4.518519in}}{\pgfqpoint{3.929141in}{4.520946in}}{\pgfqpoint{3.933460in}{4.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.937779in}{4.529585in}}{\pgfqpoint{3.940206in}{4.535443in}}{\pgfqpoint{3.940206in}{4.541552in}}%
\pgfpathcurveto{\pgfqpoint{3.940206in}{4.547660in}}{\pgfqpoint{3.937779in}{4.553519in}}{\pgfqpoint{3.933460in}{4.557838in}}%
\pgfpathcurveto{\pgfqpoint{3.929141in}{4.562157in}}{\pgfqpoint{3.923282in}{4.564584in}}{\pgfqpoint{3.917174in}{4.564584in}}%
\pgfpathcurveto{\pgfqpoint{3.911066in}{4.564584in}}{\pgfqpoint{3.905207in}{4.562157in}}{\pgfqpoint{3.900888in}{4.557838in}}%
\pgfpathcurveto{\pgfqpoint{3.896569in}{4.553519in}}{\pgfqpoint{3.894142in}{4.547660in}}{\pgfqpoint{3.894142in}{4.541552in}}%
\pgfpathcurveto{\pgfqpoint{3.894142in}{4.535443in}}{\pgfqpoint{3.896569in}{4.529585in}}{\pgfqpoint{3.900888in}{4.525265in}}%
\pgfpathcurveto{\pgfqpoint{3.905207in}{4.520946in}}{\pgfqpoint{3.911066in}{4.518519in}}{\pgfqpoint{3.917174in}{4.518519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916761in}{4.518556in}}%
\pgfpathcurveto{\pgfqpoint{3.922869in}{4.518556in}}{\pgfqpoint{3.928728in}{4.520983in}}{\pgfqpoint{3.933047in}{4.525302in}}%
\pgfpathcurveto{\pgfqpoint{3.937366in}{4.529621in}}{\pgfqpoint{3.939793in}{4.535480in}}{\pgfqpoint{3.939793in}{4.541588in}}%
\pgfpathcurveto{\pgfqpoint{3.939793in}{4.547696in}}{\pgfqpoint{3.937366in}{4.553555in}}{\pgfqpoint{3.933047in}{4.557874in}}%
\pgfpathcurveto{\pgfqpoint{3.928728in}{4.562193in}}{\pgfqpoint{3.922869in}{4.564620in}}{\pgfqpoint{3.916761in}{4.564620in}}%
\pgfpathcurveto{\pgfqpoint{3.910653in}{4.564620in}}{\pgfqpoint{3.904794in}{4.562193in}}{\pgfqpoint{3.900475in}{4.557874in}}%
\pgfpathcurveto{\pgfqpoint{3.896155in}{4.553555in}}{\pgfqpoint{3.893729in}{4.547696in}}{\pgfqpoint{3.893729in}{4.541588in}}%
\pgfpathcurveto{\pgfqpoint{3.893729in}{4.535480in}}{\pgfqpoint{3.896155in}{4.529621in}}{\pgfqpoint{3.900475in}{4.525302in}}%
\pgfpathcurveto{\pgfqpoint{3.904794in}{4.520983in}}{\pgfqpoint{3.910653in}{4.518556in}}{\pgfqpoint{3.916761in}{4.518556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.916347in}{4.518592in}}%
\pgfpathcurveto{\pgfqpoint{3.922456in}{4.518592in}}{\pgfqpoint{3.928314in}{4.521019in}}{\pgfqpoint{3.932634in}{4.525338in}}%
\pgfpathcurveto{\pgfqpoint{3.936953in}{4.529657in}}{\pgfqpoint{3.939380in}{4.535516in}}{\pgfqpoint{3.939380in}{4.541624in}}%
\pgfpathcurveto{\pgfqpoint{3.939380in}{4.547732in}}{\pgfqpoint{3.936953in}{4.553591in}}{\pgfqpoint{3.932634in}{4.557910in}}%
\pgfpathcurveto{\pgfqpoint{3.928314in}{4.562230in}}{\pgfqpoint{3.922456in}{4.564656in}}{\pgfqpoint{3.916347in}{4.564656in}}%
\pgfpathcurveto{\pgfqpoint{3.910239in}{4.564656in}}{\pgfqpoint{3.904380in}{4.562230in}}{\pgfqpoint{3.900061in}{4.557910in}}%
\pgfpathcurveto{\pgfqpoint{3.895742in}{4.553591in}}{\pgfqpoint{3.893315in}{4.547732in}}{\pgfqpoint{3.893315in}{4.541624in}}%
\pgfpathcurveto{\pgfqpoint{3.893315in}{4.535516in}}{\pgfqpoint{3.895742in}{4.529657in}}{\pgfqpoint{3.900061in}{4.525338in}}%
\pgfpathcurveto{\pgfqpoint{3.904380in}{4.521019in}}{\pgfqpoint{3.910239in}{4.518592in}}{\pgfqpoint{3.916347in}{4.518592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915934in}{4.518629in}}%
\pgfpathcurveto{\pgfqpoint{3.922042in}{4.518629in}}{\pgfqpoint{3.927901in}{4.521055in}}{\pgfqpoint{3.932220in}{4.525374in}}%
\pgfpathcurveto{\pgfqpoint{3.936539in}{4.529694in}}{\pgfqpoint{3.938966in}{4.535552in}}{\pgfqpoint{3.938966in}{4.541661in}}%
\pgfpathcurveto{\pgfqpoint{3.938966in}{4.547769in}}{\pgfqpoint{3.936539in}{4.553628in}}{\pgfqpoint{3.932220in}{4.557947in}}%
\pgfpathcurveto{\pgfqpoint{3.927901in}{4.562266in}}{\pgfqpoint{3.922042in}{4.564693in}}{\pgfqpoint{3.915934in}{4.564693in}}%
\pgfpathcurveto{\pgfqpoint{3.909826in}{4.564693in}}{\pgfqpoint{3.903967in}{4.562266in}}{\pgfqpoint{3.899648in}{4.557947in}}%
\pgfpathcurveto{\pgfqpoint{3.895329in}{4.553628in}}{\pgfqpoint{3.892902in}{4.547769in}}{\pgfqpoint{3.892902in}{4.541661in}}%
\pgfpathcurveto{\pgfqpoint{3.892902in}{4.535552in}}{\pgfqpoint{3.895329in}{4.529694in}}{\pgfqpoint{3.899648in}{4.525374in}}%
\pgfpathcurveto{\pgfqpoint{3.903967in}{4.521055in}}{\pgfqpoint{3.909826in}{4.518629in}}{\pgfqpoint{3.915934in}{4.518629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915521in}{4.518665in}}%
\pgfpathcurveto{\pgfqpoint{3.921629in}{4.518665in}}{\pgfqpoint{3.927488in}{4.521092in}}{\pgfqpoint{3.931807in}{4.525411in}}%
\pgfpathcurveto{\pgfqpoint{3.936126in}{4.529730in}}{\pgfqpoint{3.938553in}{4.535589in}}{\pgfqpoint{3.938553in}{4.541697in}}%
\pgfpathcurveto{\pgfqpoint{3.938553in}{4.547805in}}{\pgfqpoint{3.936126in}{4.553664in}}{\pgfqpoint{3.931807in}{4.557983in}}%
\pgfpathcurveto{\pgfqpoint{3.927488in}{4.562302in}}{\pgfqpoint{3.921629in}{4.564729in}}{\pgfqpoint{3.915521in}{4.564729in}}%
\pgfpathcurveto{\pgfqpoint{3.909413in}{4.564729in}}{\pgfqpoint{3.903554in}{4.562302in}}{\pgfqpoint{3.899235in}{4.557983in}}%
\pgfpathcurveto{\pgfqpoint{3.894915in}{4.553664in}}{\pgfqpoint{3.892489in}{4.547805in}}{\pgfqpoint{3.892489in}{4.541697in}}%
\pgfpathcurveto{\pgfqpoint{3.892489in}{4.535589in}}{\pgfqpoint{3.894915in}{4.529730in}}{\pgfqpoint{3.899235in}{4.525411in}}%
\pgfpathcurveto{\pgfqpoint{3.903554in}{4.521092in}}{\pgfqpoint{3.909413in}{4.518665in}}{\pgfqpoint{3.915521in}{4.518665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915107in}{4.518701in}}%
\pgfpathcurveto{\pgfqpoint{3.921216in}{4.518701in}}{\pgfqpoint{3.927074in}{4.521128in}}{\pgfqpoint{3.931394in}{4.525447in}}%
\pgfpathcurveto{\pgfqpoint{3.935713in}{4.529766in}}{\pgfqpoint{3.938140in}{4.535625in}}{\pgfqpoint{3.938140in}{4.541733in}}%
\pgfpathcurveto{\pgfqpoint{3.938140in}{4.547842in}}{\pgfqpoint{3.935713in}{4.553700in}}{\pgfqpoint{3.931394in}{4.558020in}}%
\pgfpathcurveto{\pgfqpoint{3.927074in}{4.562339in}}{\pgfqpoint{3.921216in}{4.564765in}}{\pgfqpoint{3.915107in}{4.564765in}}%
\pgfpathcurveto{\pgfqpoint{3.908999in}{4.564765in}}{\pgfqpoint{3.903140in}{4.562339in}}{\pgfqpoint{3.898821in}{4.558020in}}%
\pgfpathcurveto{\pgfqpoint{3.894502in}{4.553700in}}{\pgfqpoint{3.892075in}{4.547842in}}{\pgfqpoint{3.892075in}{4.541733in}}%
\pgfpathcurveto{\pgfqpoint{3.892075in}{4.535625in}}{\pgfqpoint{3.894502in}{4.529766in}}{\pgfqpoint{3.898821in}{4.525447in}}%
\pgfpathcurveto{\pgfqpoint{3.903140in}{4.521128in}}{\pgfqpoint{3.908999in}{4.518701in}}{\pgfqpoint{3.915107in}{4.518701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914694in}{4.518738in}}%
\pgfpathcurveto{\pgfqpoint{3.920802in}{4.518738in}}{\pgfqpoint{3.926661in}{4.521164in}}{\pgfqpoint{3.930980in}{4.525484in}}%
\pgfpathcurveto{\pgfqpoint{3.935299in}{4.529803in}}{\pgfqpoint{3.937726in}{4.535662in}}{\pgfqpoint{3.937726in}{4.541770in}}%
\pgfpathcurveto{\pgfqpoint{3.937726in}{4.547878in}}{\pgfqpoint{3.935299in}{4.553737in}}{\pgfqpoint{3.930980in}{4.558056in}}%
\pgfpathcurveto{\pgfqpoint{3.926661in}{4.562375in}}{\pgfqpoint{3.920802in}{4.564802in}}{\pgfqpoint{3.914694in}{4.564802in}}%
\pgfpathcurveto{\pgfqpoint{3.908586in}{4.564802in}}{\pgfqpoint{3.902727in}{4.562375in}}{\pgfqpoint{3.898408in}{4.558056in}}%
\pgfpathcurveto{\pgfqpoint{3.894089in}{4.553737in}}{\pgfqpoint{3.891662in}{4.547878in}}{\pgfqpoint{3.891662in}{4.541770in}}%
\pgfpathcurveto{\pgfqpoint{3.891662in}{4.535662in}}{\pgfqpoint{3.894089in}{4.529803in}}{\pgfqpoint{3.898408in}{4.525484in}}%
\pgfpathcurveto{\pgfqpoint{3.902727in}{4.521164in}}{\pgfqpoint{3.908586in}{4.518738in}}{\pgfqpoint{3.914694in}{4.518738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.914281in}{4.518774in}}%
\pgfpathcurveto{\pgfqpoint{3.920389in}{4.518774in}}{\pgfqpoint{3.926248in}{4.521201in}}{\pgfqpoint{3.930567in}{4.525520in}}%
\pgfpathcurveto{\pgfqpoint{3.934886in}{4.529839in}}{\pgfqpoint{3.937313in}{4.535698in}}{\pgfqpoint{3.937313in}{4.541806in}}%
\pgfpathcurveto{\pgfqpoint{3.937313in}{4.547914in}}{\pgfqpoint{3.934886in}{4.553773in}}{\pgfqpoint{3.930567in}{4.558092in}}%
\pgfpathcurveto{\pgfqpoint{3.926248in}{4.562411in}}{\pgfqpoint{3.920389in}{4.564838in}}{\pgfqpoint{3.914281in}{4.564838in}}%
\pgfpathcurveto{\pgfqpoint{3.908173in}{4.564838in}}{\pgfqpoint{3.902314in}{4.562411in}}{\pgfqpoint{3.897995in}{4.558092in}}%
\pgfpathcurveto{\pgfqpoint{3.893675in}{4.553773in}}{\pgfqpoint{3.891249in}{4.547914in}}{\pgfqpoint{3.891249in}{4.541806in}}%
\pgfpathcurveto{\pgfqpoint{3.891249in}{4.535698in}}{\pgfqpoint{3.893675in}{4.529839in}}{\pgfqpoint{3.897995in}{4.525520in}}%
\pgfpathcurveto{\pgfqpoint{3.902314in}{4.521201in}}{\pgfqpoint{3.908173in}{4.518774in}}{\pgfqpoint{3.914281in}{4.518774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913867in}{4.518810in}}%
\pgfpathcurveto{\pgfqpoint{3.919976in}{4.518810in}}{\pgfqpoint{3.925834in}{4.521237in}}{\pgfqpoint{3.930154in}{4.525556in}}%
\pgfpathcurveto{\pgfqpoint{3.934473in}{4.529875in}}{\pgfqpoint{3.936900in}{4.535734in}}{\pgfqpoint{3.936900in}{4.541842in}}%
\pgfpathcurveto{\pgfqpoint{3.936900in}{4.547951in}}{\pgfqpoint{3.934473in}{4.553809in}}{\pgfqpoint{3.930154in}{4.558129in}}%
\pgfpathcurveto{\pgfqpoint{3.925834in}{4.562448in}}{\pgfqpoint{3.919976in}{4.564875in}}{\pgfqpoint{3.913867in}{4.564875in}}%
\pgfpathcurveto{\pgfqpoint{3.907759in}{4.564875in}}{\pgfqpoint{3.901900in}{4.562448in}}{\pgfqpoint{3.897581in}{4.558129in}}%
\pgfpathcurveto{\pgfqpoint{3.893262in}{4.553809in}}{\pgfqpoint{3.890835in}{4.547951in}}{\pgfqpoint{3.890835in}{4.541842in}}%
\pgfpathcurveto{\pgfqpoint{3.890835in}{4.535734in}}{\pgfqpoint{3.893262in}{4.529875in}}{\pgfqpoint{3.897581in}{4.525556in}}%
\pgfpathcurveto{\pgfqpoint{3.901900in}{4.521237in}}{\pgfqpoint{3.907759in}{4.518810in}}{\pgfqpoint{3.913867in}{4.518810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913454in}{4.518847in}}%
\pgfpathcurveto{\pgfqpoint{3.919562in}{4.518847in}}{\pgfqpoint{3.925421in}{4.521273in}}{\pgfqpoint{3.929740in}{4.525593in}}%
\pgfpathcurveto{\pgfqpoint{3.934059in}{4.529912in}}{\pgfqpoint{3.936486in}{4.535771in}}{\pgfqpoint{3.936486in}{4.541879in}}%
\pgfpathcurveto{\pgfqpoint{3.936486in}{4.547987in}}{\pgfqpoint{3.934059in}{4.553846in}}{\pgfqpoint{3.929740in}{4.558165in}}%
\pgfpathcurveto{\pgfqpoint{3.925421in}{4.562484in}}{\pgfqpoint{3.919562in}{4.564911in}}{\pgfqpoint{3.913454in}{4.564911in}}%
\pgfpathcurveto{\pgfqpoint{3.907346in}{4.564911in}}{\pgfqpoint{3.901487in}{4.562484in}}{\pgfqpoint{3.897168in}{4.558165in}}%
\pgfpathcurveto{\pgfqpoint{3.892849in}{4.553846in}}{\pgfqpoint{3.890422in}{4.547987in}}{\pgfqpoint{3.890422in}{4.541879in}}%
\pgfpathcurveto{\pgfqpoint{3.890422in}{4.535771in}}{\pgfqpoint{3.892849in}{4.529912in}}{\pgfqpoint{3.897168in}{4.525593in}}%
\pgfpathcurveto{\pgfqpoint{3.901487in}{4.521273in}}{\pgfqpoint{3.907346in}{4.518847in}}{\pgfqpoint{3.913454in}{4.518847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.913041in}{4.518883in}}%
\pgfpathcurveto{\pgfqpoint{3.919149in}{4.518883in}}{\pgfqpoint{3.925008in}{4.521310in}}{\pgfqpoint{3.929327in}{4.525629in}}%
\pgfpathcurveto{\pgfqpoint{3.933646in}{4.529948in}}{\pgfqpoint{3.936073in}{4.535807in}}{\pgfqpoint{3.936073in}{4.541915in}}%
\pgfpathcurveto{\pgfqpoint{3.936073in}{4.548023in}}{\pgfqpoint{3.933646in}{4.553882in}}{\pgfqpoint{3.929327in}{4.558201in}}%
\pgfpathcurveto{\pgfqpoint{3.925008in}{4.562520in}}{\pgfqpoint{3.919149in}{4.564947in}}{\pgfqpoint{3.913041in}{4.564947in}}%
\pgfpathcurveto{\pgfqpoint{3.906933in}{4.564947in}}{\pgfqpoint{3.901074in}{4.562520in}}{\pgfqpoint{3.896755in}{4.558201in}}%
\pgfpathcurveto{\pgfqpoint{3.892435in}{4.553882in}}{\pgfqpoint{3.890009in}{4.548023in}}{\pgfqpoint{3.890009in}{4.541915in}}%
\pgfpathcurveto{\pgfqpoint{3.890009in}{4.535807in}}{\pgfqpoint{3.892435in}{4.529948in}}{\pgfqpoint{3.896755in}{4.525629in}}%
\pgfpathcurveto{\pgfqpoint{3.901074in}{4.521310in}}{\pgfqpoint{3.906933in}{4.518883in}}{\pgfqpoint{3.913041in}{4.518883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912627in}{4.518919in}}%
\pgfpathcurveto{\pgfqpoint{3.918736in}{4.518919in}}{\pgfqpoint{3.924594in}{4.521346in}}{\pgfqpoint{3.928914in}{4.525665in}}%
\pgfpathcurveto{\pgfqpoint{3.933233in}{4.529984in}}{\pgfqpoint{3.935660in}{4.535843in}}{\pgfqpoint{3.935660in}{4.541952in}}%
\pgfpathcurveto{\pgfqpoint{3.935660in}{4.548060in}}{\pgfqpoint{3.933233in}{4.553919in}}{\pgfqpoint{3.928914in}{4.558238in}}%
\pgfpathcurveto{\pgfqpoint{3.924594in}{4.562557in}}{\pgfqpoint{3.918736in}{4.564984in}}{\pgfqpoint{3.912627in}{4.564984in}}%
\pgfpathcurveto{\pgfqpoint{3.906519in}{4.564984in}}{\pgfqpoint{3.900660in}{4.562557in}}{\pgfqpoint{3.896341in}{4.558238in}}%
\pgfpathcurveto{\pgfqpoint{3.892022in}{4.553919in}}{\pgfqpoint{3.889595in}{4.548060in}}{\pgfqpoint{3.889595in}{4.541952in}}%
\pgfpathcurveto{\pgfqpoint{3.889595in}{4.535843in}}{\pgfqpoint{3.892022in}{4.529984in}}{\pgfqpoint{3.896341in}{4.525665in}}%
\pgfpathcurveto{\pgfqpoint{3.900660in}{4.521346in}}{\pgfqpoint{3.906519in}{4.518919in}}{\pgfqpoint{3.912627in}{4.518919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.912214in}{4.518956in}}%
\pgfpathcurveto{\pgfqpoint{3.918322in}{4.518956in}}{\pgfqpoint{3.924181in}{4.521383in}}{\pgfqpoint{3.928500in}{4.525702in}}%
\pgfpathcurveto{\pgfqpoint{3.932819in}{4.530021in}}{\pgfqpoint{3.935246in}{4.535880in}}{\pgfqpoint{3.935246in}{4.541988in}}%
\pgfpathcurveto{\pgfqpoint{3.935246in}{4.548096in}}{\pgfqpoint{3.932819in}{4.553955in}}{\pgfqpoint{3.928500in}{4.558274in}}%
\pgfpathcurveto{\pgfqpoint{3.924181in}{4.562593in}}{\pgfqpoint{3.918322in}{4.565020in}}{\pgfqpoint{3.912214in}{4.565020in}}%
\pgfpathcurveto{\pgfqpoint{3.906106in}{4.565020in}}{\pgfqpoint{3.900247in}{4.562593in}}{\pgfqpoint{3.895928in}{4.558274in}}%
\pgfpathcurveto{\pgfqpoint{3.891609in}{4.553955in}}{\pgfqpoint{3.889182in}{4.548096in}}{\pgfqpoint{3.889182in}{4.541988in}}%
\pgfpathcurveto{\pgfqpoint{3.889182in}{4.535880in}}{\pgfqpoint{3.891609in}{4.530021in}}{\pgfqpoint{3.895928in}{4.525702in}}%
\pgfpathcurveto{\pgfqpoint{3.900247in}{4.521383in}}{\pgfqpoint{3.906106in}{4.518956in}}{\pgfqpoint{3.912214in}{4.518956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911801in}{4.518992in}}%
\pgfpathcurveto{\pgfqpoint{3.917909in}{4.518992in}}{\pgfqpoint{3.923768in}{4.521419in}}{\pgfqpoint{3.928087in}{4.525738in}}%
\pgfpathcurveto{\pgfqpoint{3.932406in}{4.530057in}}{\pgfqpoint{3.934833in}{4.535916in}}{\pgfqpoint{3.934833in}{4.542024in}}%
\pgfpathcurveto{\pgfqpoint{3.934833in}{4.548132in}}{\pgfqpoint{3.932406in}{4.553991in}}{\pgfqpoint{3.928087in}{4.558310in}}%
\pgfpathcurveto{\pgfqpoint{3.923768in}{4.562630in}}{\pgfqpoint{3.917909in}{4.565056in}}{\pgfqpoint{3.911801in}{4.565056in}}%
\pgfpathcurveto{\pgfqpoint{3.905693in}{4.565056in}}{\pgfqpoint{3.899834in}{4.562630in}}{\pgfqpoint{3.895515in}{4.558310in}}%
\pgfpathcurveto{\pgfqpoint{3.891195in}{4.553991in}}{\pgfqpoint{3.888769in}{4.548132in}}{\pgfqpoint{3.888769in}{4.542024in}}%
\pgfpathcurveto{\pgfqpoint{3.888769in}{4.535916in}}{\pgfqpoint{3.891195in}{4.530057in}}{\pgfqpoint{3.895515in}{4.525738in}}%
\pgfpathcurveto{\pgfqpoint{3.899834in}{4.521419in}}{\pgfqpoint{3.905693in}{4.518992in}}{\pgfqpoint{3.911801in}{4.518992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911387in}{4.519028in}}%
\pgfpathcurveto{\pgfqpoint{3.917496in}{4.519028in}}{\pgfqpoint{3.923354in}{4.521455in}}{\pgfqpoint{3.927674in}{4.525774in}}%
\pgfpathcurveto{\pgfqpoint{3.931993in}{4.530094in}}{\pgfqpoint{3.934420in}{4.535952in}}{\pgfqpoint{3.934420in}{4.542061in}}%
\pgfpathcurveto{\pgfqpoint{3.934420in}{4.548169in}}{\pgfqpoint{3.931993in}{4.554028in}}{\pgfqpoint{3.927674in}{4.558347in}}%
\pgfpathcurveto{\pgfqpoint{3.923354in}{4.562666in}}{\pgfqpoint{3.917496in}{4.565093in}}{\pgfqpoint{3.911387in}{4.565093in}}%
\pgfpathcurveto{\pgfqpoint{3.905279in}{4.565093in}}{\pgfqpoint{3.899420in}{4.562666in}}{\pgfqpoint{3.895101in}{4.558347in}}%
\pgfpathcurveto{\pgfqpoint{3.890782in}{4.554028in}}{\pgfqpoint{3.888355in}{4.548169in}}{\pgfqpoint{3.888355in}{4.542061in}}%
\pgfpathcurveto{\pgfqpoint{3.888355in}{4.535952in}}{\pgfqpoint{3.890782in}{4.530094in}}{\pgfqpoint{3.895101in}{4.525774in}}%
\pgfpathcurveto{\pgfqpoint{3.899420in}{4.521455in}}{\pgfqpoint{3.905279in}{4.519028in}}{\pgfqpoint{3.911387in}{4.519028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910974in}{4.519065in}}%
\pgfpathcurveto{\pgfqpoint{3.917082in}{4.519065in}}{\pgfqpoint{3.922941in}{4.521492in}}{\pgfqpoint{3.927260in}{4.525811in}}%
\pgfpathcurveto{\pgfqpoint{3.931579in}{4.530130in}}{\pgfqpoint{3.934006in}{4.535989in}}{\pgfqpoint{3.934006in}{4.542097in}}%
\pgfpathcurveto{\pgfqpoint{3.934006in}{4.548205in}}{\pgfqpoint{3.931579in}{4.554064in}}{\pgfqpoint{3.927260in}{4.558383in}}%
\pgfpathcurveto{\pgfqpoint{3.922941in}{4.562702in}}{\pgfqpoint{3.917082in}{4.565129in}}{\pgfqpoint{3.910974in}{4.565129in}}%
\pgfpathcurveto{\pgfqpoint{3.904866in}{4.565129in}}{\pgfqpoint{3.899007in}{4.562702in}}{\pgfqpoint{3.894688in}{4.558383in}}%
\pgfpathcurveto{\pgfqpoint{3.890369in}{4.554064in}}{\pgfqpoint{3.887942in}{4.548205in}}{\pgfqpoint{3.887942in}{4.542097in}}%
\pgfpathcurveto{\pgfqpoint{3.887942in}{4.535989in}}{\pgfqpoint{3.890369in}{4.530130in}}{\pgfqpoint{3.894688in}{4.525811in}}%
\pgfpathcurveto{\pgfqpoint{3.899007in}{4.521492in}}{\pgfqpoint{3.904866in}{4.519065in}}{\pgfqpoint{3.910974in}{4.519065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910561in}{4.519101in}}%
\pgfpathcurveto{\pgfqpoint{3.916669in}{4.519101in}}{\pgfqpoint{3.922528in}{4.521528in}}{\pgfqpoint{3.926847in}{4.525847in}}%
\pgfpathcurveto{\pgfqpoint{3.931166in}{4.530166in}}{\pgfqpoint{3.933593in}{4.536025in}}{\pgfqpoint{3.933593in}{4.542133in}}%
\pgfpathcurveto{\pgfqpoint{3.933593in}{4.548242in}}{\pgfqpoint{3.931166in}{4.554100in}}{\pgfqpoint{3.926847in}{4.558419in}}%
\pgfpathcurveto{\pgfqpoint{3.922528in}{4.562739in}}{\pgfqpoint{3.916669in}{4.565165in}}{\pgfqpoint{3.910561in}{4.565165in}}%
\pgfpathcurveto{\pgfqpoint{3.904453in}{4.565165in}}{\pgfqpoint{3.898594in}{4.562739in}}{\pgfqpoint{3.894275in}{4.558419in}}%
\pgfpathcurveto{\pgfqpoint{3.889955in}{4.554100in}}{\pgfqpoint{3.887529in}{4.548242in}}{\pgfqpoint{3.887529in}{4.542133in}}%
\pgfpathcurveto{\pgfqpoint{3.887529in}{4.536025in}}{\pgfqpoint{3.889955in}{4.530166in}}{\pgfqpoint{3.894275in}{4.525847in}}%
\pgfpathcurveto{\pgfqpoint{3.898594in}{4.521528in}}{\pgfqpoint{3.904453in}{4.519101in}}{\pgfqpoint{3.910561in}{4.519101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.910147in}{4.519138in}}%
\pgfpathcurveto{\pgfqpoint{3.916256in}{4.519138in}}{\pgfqpoint{3.922114in}{4.521564in}}{\pgfqpoint{3.926434in}{4.525884in}}%
\pgfpathcurveto{\pgfqpoint{3.930753in}{4.530203in}}{\pgfqpoint{3.933180in}{4.536061in}}{\pgfqpoint{3.933180in}{4.542170in}}%
\pgfpathcurveto{\pgfqpoint{3.933180in}{4.548278in}}{\pgfqpoint{3.930753in}{4.554137in}}{\pgfqpoint{3.926434in}{4.558456in}}%
\pgfpathcurveto{\pgfqpoint{3.922114in}{4.562775in}}{\pgfqpoint{3.916256in}{4.565202in}}{\pgfqpoint{3.910147in}{4.565202in}}%
\pgfpathcurveto{\pgfqpoint{3.904039in}{4.565202in}}{\pgfqpoint{3.898180in}{4.562775in}}{\pgfqpoint{3.893861in}{4.558456in}}%
\pgfpathcurveto{\pgfqpoint{3.889542in}{4.554137in}}{\pgfqpoint{3.887115in}{4.548278in}}{\pgfqpoint{3.887115in}{4.542170in}}%
\pgfpathcurveto{\pgfqpoint{3.887115in}{4.536061in}}{\pgfqpoint{3.889542in}{4.530203in}}{\pgfqpoint{3.893861in}{4.525884in}}%
\pgfpathcurveto{\pgfqpoint{3.898180in}{4.521564in}}{\pgfqpoint{3.904039in}{4.519138in}}{\pgfqpoint{3.910147in}{4.519138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909734in}{4.519174in}}%
\pgfpathcurveto{\pgfqpoint{3.915842in}{4.519174in}}{\pgfqpoint{3.921701in}{4.521601in}}{\pgfqpoint{3.926020in}{4.525920in}}%
\pgfpathcurveto{\pgfqpoint{3.930339in}{4.530239in}}{\pgfqpoint{3.932766in}{4.536098in}}{\pgfqpoint{3.932766in}{4.542206in}}%
\pgfpathcurveto{\pgfqpoint{3.932766in}{4.548314in}}{\pgfqpoint{3.930339in}{4.554173in}}{\pgfqpoint{3.926020in}{4.558492in}}%
\pgfpathcurveto{\pgfqpoint{3.921701in}{4.562811in}}{\pgfqpoint{3.915842in}{4.565238in}}{\pgfqpoint{3.909734in}{4.565238in}}%
\pgfpathcurveto{\pgfqpoint{3.903626in}{4.565238in}}{\pgfqpoint{3.897767in}{4.562811in}}{\pgfqpoint{3.893448in}{4.558492in}}%
\pgfpathcurveto{\pgfqpoint{3.889129in}{4.554173in}}{\pgfqpoint{3.886702in}{4.548314in}}{\pgfqpoint{3.886702in}{4.542206in}}%
\pgfpathcurveto{\pgfqpoint{3.886702in}{4.536098in}}{\pgfqpoint{3.889129in}{4.530239in}}{\pgfqpoint{3.893448in}{4.525920in}}%
\pgfpathcurveto{\pgfqpoint{3.897767in}{4.521601in}}{\pgfqpoint{3.903626in}{4.519174in}}{\pgfqpoint{3.909734in}{4.519174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.909321in}{4.519210in}}%
\pgfpathcurveto{\pgfqpoint{3.915429in}{4.519210in}}{\pgfqpoint{3.921288in}{4.521637in}}{\pgfqpoint{3.925607in}{4.525956in}}%
\pgfpathcurveto{\pgfqpoint{3.929926in}{4.530275in}}{\pgfqpoint{3.932353in}{4.536134in}}{\pgfqpoint{3.932353in}{4.542242in}}%
\pgfpathcurveto{\pgfqpoint{3.932353in}{4.548351in}}{\pgfqpoint{3.929926in}{4.554209in}}{\pgfqpoint{3.925607in}{4.558529in}}%
\pgfpathcurveto{\pgfqpoint{3.921288in}{4.562848in}}{\pgfqpoint{3.915429in}{4.565275in}}{\pgfqpoint{3.909321in}{4.565275in}}%
\pgfpathcurveto{\pgfqpoint{3.903213in}{4.565275in}}{\pgfqpoint{3.897354in}{4.562848in}}{\pgfqpoint{3.893035in}{4.558529in}}%
\pgfpathcurveto{\pgfqpoint{3.888715in}{4.554209in}}{\pgfqpoint{3.886289in}{4.548351in}}{\pgfqpoint{3.886289in}{4.542242in}}%
\pgfpathcurveto{\pgfqpoint{3.886289in}{4.536134in}}{\pgfqpoint{3.888715in}{4.530275in}}{\pgfqpoint{3.893035in}{4.525956in}}%
\pgfpathcurveto{\pgfqpoint{3.897354in}{4.521637in}}{\pgfqpoint{3.903213in}{4.519210in}}{\pgfqpoint{3.909321in}{4.519210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908907in}{4.519247in}}%
\pgfpathcurveto{\pgfqpoint{3.915016in}{4.519247in}}{\pgfqpoint{3.920874in}{4.521673in}}{\pgfqpoint{3.925194in}{4.525993in}}%
\pgfpathcurveto{\pgfqpoint{3.929513in}{4.530312in}}{\pgfqpoint{3.931940in}{4.536171in}}{\pgfqpoint{3.931940in}{4.542279in}}%
\pgfpathcurveto{\pgfqpoint{3.931940in}{4.548387in}}{\pgfqpoint{3.929513in}{4.554246in}}{\pgfqpoint{3.925194in}{4.558565in}}%
\pgfpathcurveto{\pgfqpoint{3.920874in}{4.562884in}}{\pgfqpoint{3.915016in}{4.565311in}}{\pgfqpoint{3.908907in}{4.565311in}}%
\pgfpathcurveto{\pgfqpoint{3.902799in}{4.565311in}}{\pgfqpoint{3.896940in}{4.562884in}}{\pgfqpoint{3.892621in}{4.558565in}}%
\pgfpathcurveto{\pgfqpoint{3.888302in}{4.554246in}}{\pgfqpoint{3.885875in}{4.548387in}}{\pgfqpoint{3.885875in}{4.542279in}}%
\pgfpathcurveto{\pgfqpoint{3.885875in}{4.536171in}}{\pgfqpoint{3.888302in}{4.530312in}}{\pgfqpoint{3.892621in}{4.525993in}}%
\pgfpathcurveto{\pgfqpoint{3.896940in}{4.521673in}}{\pgfqpoint{3.902799in}{4.519247in}}{\pgfqpoint{3.908907in}{4.519247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908494in}{4.519283in}}%
\pgfpathcurveto{\pgfqpoint{3.914602in}{4.519283in}}{\pgfqpoint{3.920461in}{4.521710in}}{\pgfqpoint{3.924780in}{4.526029in}}%
\pgfpathcurveto{\pgfqpoint{3.929099in}{4.530348in}}{\pgfqpoint{3.931526in}{4.536207in}}{\pgfqpoint{3.931526in}{4.542315in}}%
\pgfpathcurveto{\pgfqpoint{3.931526in}{4.548423in}}{\pgfqpoint{3.929099in}{4.554282in}}{\pgfqpoint{3.924780in}{4.558601in}}%
\pgfpathcurveto{\pgfqpoint{3.920461in}{4.562920in}}{\pgfqpoint{3.914602in}{4.565347in}}{\pgfqpoint{3.908494in}{4.565347in}}%
\pgfpathcurveto{\pgfqpoint{3.902386in}{4.565347in}}{\pgfqpoint{3.896527in}{4.562920in}}{\pgfqpoint{3.892208in}{4.558601in}}%
\pgfpathcurveto{\pgfqpoint{3.887889in}{4.554282in}}{\pgfqpoint{3.885462in}{4.548423in}}{\pgfqpoint{3.885462in}{4.542315in}}%
\pgfpathcurveto{\pgfqpoint{3.885462in}{4.536207in}}{\pgfqpoint{3.887889in}{4.530348in}}{\pgfqpoint{3.892208in}{4.526029in}}%
\pgfpathcurveto{\pgfqpoint{3.896527in}{4.521710in}}{\pgfqpoint{3.902386in}{4.519283in}}{\pgfqpoint{3.908494in}{4.519283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.908081in}{4.519319in}}%
\pgfpathcurveto{\pgfqpoint{3.914189in}{4.519319in}}{\pgfqpoint{3.920048in}{4.521746in}}{\pgfqpoint{3.924367in}{4.526065in}}%
\pgfpathcurveto{\pgfqpoint{3.928686in}{4.530384in}}{\pgfqpoint{3.931113in}{4.536243in}}{\pgfqpoint{3.931113in}{4.542351in}}%
\pgfpathcurveto{\pgfqpoint{3.931113in}{4.548460in}}{\pgfqpoint{3.928686in}{4.554319in}}{\pgfqpoint{3.924367in}{4.558638in}}%
\pgfpathcurveto{\pgfqpoint{3.920048in}{4.562957in}}{\pgfqpoint{3.914189in}{4.565384in}}{\pgfqpoint{3.908081in}{4.565384in}}%
\pgfpathcurveto{\pgfqpoint{3.901973in}{4.565384in}}{\pgfqpoint{3.896114in}{4.562957in}}{\pgfqpoint{3.891795in}{4.558638in}}%
\pgfpathcurveto{\pgfqpoint{3.887475in}{4.554319in}}{\pgfqpoint{3.885049in}{4.548460in}}{\pgfqpoint{3.885049in}{4.542351in}}%
\pgfpathcurveto{\pgfqpoint{3.885049in}{4.536243in}}{\pgfqpoint{3.887475in}{4.530384in}}{\pgfqpoint{3.891795in}{4.526065in}}%
\pgfpathcurveto{\pgfqpoint{3.896114in}{4.521746in}}{\pgfqpoint{3.901973in}{4.519319in}}{\pgfqpoint{3.908081in}{4.519319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907667in}{4.519356in}}%
\pgfpathcurveto{\pgfqpoint{3.913776in}{4.519356in}}{\pgfqpoint{3.919634in}{4.521783in}}{\pgfqpoint{3.923954in}{4.526102in}}%
\pgfpathcurveto{\pgfqpoint{3.928273in}{4.530421in}}{\pgfqpoint{3.930700in}{4.536280in}}{\pgfqpoint{3.930700in}{4.542388in}}%
\pgfpathcurveto{\pgfqpoint{3.930700in}{4.548496in}}{\pgfqpoint{3.928273in}{4.554355in}}{\pgfqpoint{3.923954in}{4.558674in}}%
\pgfpathcurveto{\pgfqpoint{3.919634in}{4.562993in}}{\pgfqpoint{3.913776in}{4.565420in}}{\pgfqpoint{3.907667in}{4.565420in}}%
\pgfpathcurveto{\pgfqpoint{3.901559in}{4.565420in}}{\pgfqpoint{3.895700in}{4.562993in}}{\pgfqpoint{3.891381in}{4.558674in}}%
\pgfpathcurveto{\pgfqpoint{3.887062in}{4.554355in}}{\pgfqpoint{3.884635in}{4.548496in}}{\pgfqpoint{3.884635in}{4.542388in}}%
\pgfpathcurveto{\pgfqpoint{3.884635in}{4.536280in}}{\pgfqpoint{3.887062in}{4.530421in}}{\pgfqpoint{3.891381in}{4.526102in}}%
\pgfpathcurveto{\pgfqpoint{3.895700in}{4.521783in}}{\pgfqpoint{3.901559in}{4.519356in}}{\pgfqpoint{3.907667in}{4.519356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907254in}{4.519392in}}%
\pgfpathcurveto{\pgfqpoint{3.913362in}{4.519392in}}{\pgfqpoint{3.919221in}{4.521819in}}{\pgfqpoint{3.923540in}{4.526138in}}%
\pgfpathcurveto{\pgfqpoint{3.927859in}{4.530457in}}{\pgfqpoint{3.930286in}{4.536316in}}{\pgfqpoint{3.930286in}{4.542424in}}%
\pgfpathcurveto{\pgfqpoint{3.930286in}{4.548532in}}{\pgfqpoint{3.927859in}{4.554391in}}{\pgfqpoint{3.923540in}{4.558710in}}%
\pgfpathcurveto{\pgfqpoint{3.919221in}{4.563030in}}{\pgfqpoint{3.913362in}{4.565456in}}{\pgfqpoint{3.907254in}{4.565456in}}%
\pgfpathcurveto{\pgfqpoint{3.901146in}{4.565456in}}{\pgfqpoint{3.895287in}{4.563030in}}{\pgfqpoint{3.890968in}{4.558710in}}%
\pgfpathcurveto{\pgfqpoint{3.886649in}{4.554391in}}{\pgfqpoint{3.884222in}{4.548532in}}{\pgfqpoint{3.884222in}{4.542424in}}%
\pgfpathcurveto{\pgfqpoint{3.884222in}{4.536316in}}{\pgfqpoint{3.886649in}{4.530457in}}{\pgfqpoint{3.890968in}{4.526138in}}%
\pgfpathcurveto{\pgfqpoint{3.895287in}{4.521819in}}{\pgfqpoint{3.901146in}{4.519392in}}{\pgfqpoint{3.907254in}{4.519392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906841in}{4.519428in}}%
\pgfpathcurveto{\pgfqpoint{3.912949in}{4.519428in}}{\pgfqpoint{3.918808in}{4.521855in}}{\pgfqpoint{3.923127in}{4.526174in}}%
\pgfpathcurveto{\pgfqpoint{3.927446in}{4.530494in}}{\pgfqpoint{3.929873in}{4.536352in}}{\pgfqpoint{3.929873in}{4.542461in}}%
\pgfpathcurveto{\pgfqpoint{3.929873in}{4.548569in}}{\pgfqpoint{3.927446in}{4.554428in}}{\pgfqpoint{3.923127in}{4.558747in}}%
\pgfpathcurveto{\pgfqpoint{3.918808in}{4.563066in}}{\pgfqpoint{3.912949in}{4.565493in}}{\pgfqpoint{3.906841in}{4.565493in}}%
\pgfpathcurveto{\pgfqpoint{3.900733in}{4.565493in}}{\pgfqpoint{3.894874in}{4.563066in}}{\pgfqpoint{3.890555in}{4.558747in}}%
\pgfpathcurveto{\pgfqpoint{3.886235in}{4.554428in}}{\pgfqpoint{3.883809in}{4.548569in}}{\pgfqpoint{3.883809in}{4.542461in}}%
\pgfpathcurveto{\pgfqpoint{3.883809in}{4.536352in}}{\pgfqpoint{3.886235in}{4.530494in}}{\pgfqpoint{3.890555in}{4.526174in}}%
\pgfpathcurveto{\pgfqpoint{3.894874in}{4.521855in}}{\pgfqpoint{3.900733in}{4.519428in}}{\pgfqpoint{3.906841in}{4.519428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906427in}{4.519465in}}%
\pgfpathcurveto{\pgfqpoint{3.912536in}{4.519465in}}{\pgfqpoint{3.918394in}{4.521892in}}{\pgfqpoint{3.922714in}{4.526211in}}%
\pgfpathcurveto{\pgfqpoint{3.927033in}{4.530530in}}{\pgfqpoint{3.929460in}{4.536389in}}{\pgfqpoint{3.929460in}{4.542497in}}%
\pgfpathcurveto{\pgfqpoint{3.929460in}{4.548605in}}{\pgfqpoint{3.927033in}{4.554464in}}{\pgfqpoint{3.922714in}{4.558783in}}%
\pgfpathcurveto{\pgfqpoint{3.918394in}{4.563102in}}{\pgfqpoint{3.912536in}{4.565529in}}{\pgfqpoint{3.906427in}{4.565529in}}%
\pgfpathcurveto{\pgfqpoint{3.900319in}{4.565529in}}{\pgfqpoint{3.894460in}{4.563102in}}{\pgfqpoint{3.890141in}{4.558783in}}%
\pgfpathcurveto{\pgfqpoint{3.885822in}{4.554464in}}{\pgfqpoint{3.883395in}{4.548605in}}{\pgfqpoint{3.883395in}{4.542497in}}%
\pgfpathcurveto{\pgfqpoint{3.883395in}{4.536389in}}{\pgfqpoint{3.885822in}{4.530530in}}{\pgfqpoint{3.890141in}{4.526211in}}%
\pgfpathcurveto{\pgfqpoint{3.894460in}{4.521892in}}{\pgfqpoint{3.900319in}{4.519465in}}{\pgfqpoint{3.906427in}{4.519465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.906014in}{4.519501in}}%
\pgfpathcurveto{\pgfqpoint{3.912122in}{4.519501in}}{\pgfqpoint{3.917981in}{4.521928in}}{\pgfqpoint{3.922300in}{4.526247in}}%
\pgfpathcurveto{\pgfqpoint{3.926619in}{4.530566in}}{\pgfqpoint{3.929046in}{4.536425in}}{\pgfqpoint{3.929046in}{4.542533in}}%
\pgfpathcurveto{\pgfqpoint{3.929046in}{4.548641in}}{\pgfqpoint{3.926619in}{4.554500in}}{\pgfqpoint{3.922300in}{4.558819in}}%
\pgfpathcurveto{\pgfqpoint{3.917981in}{4.563139in}}{\pgfqpoint{3.912122in}{4.565565in}}{\pgfqpoint{3.906014in}{4.565565in}}%
\pgfpathcurveto{\pgfqpoint{3.899906in}{4.565565in}}{\pgfqpoint{3.894047in}{4.563139in}}{\pgfqpoint{3.889728in}{4.558819in}}%
\pgfpathcurveto{\pgfqpoint{3.885409in}{4.554500in}}{\pgfqpoint{3.882982in}{4.548641in}}{\pgfqpoint{3.882982in}{4.542533in}}%
\pgfpathcurveto{\pgfqpoint{3.882982in}{4.536425in}}{\pgfqpoint{3.885409in}{4.530566in}}{\pgfqpoint{3.889728in}{4.526247in}}%
\pgfpathcurveto{\pgfqpoint{3.894047in}{4.521928in}}{\pgfqpoint{3.899906in}{4.519501in}}{\pgfqpoint{3.906014in}{4.519501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905601in}{4.519538in}}%
\pgfpathcurveto{\pgfqpoint{3.911709in}{4.519538in}}{\pgfqpoint{3.917568in}{4.521964in}}{\pgfqpoint{3.921887in}{4.526283in}}%
\pgfpathcurveto{\pgfqpoint{3.926206in}{4.530603in}}{\pgfqpoint{3.928633in}{4.536461in}}{\pgfqpoint{3.928633in}{4.542570in}}%
\pgfpathcurveto{\pgfqpoint{3.928633in}{4.548678in}}{\pgfqpoint{3.926206in}{4.554537in}}{\pgfqpoint{3.921887in}{4.558856in}}%
\pgfpathcurveto{\pgfqpoint{3.917568in}{4.563175in}}{\pgfqpoint{3.911709in}{4.565602in}}{\pgfqpoint{3.905601in}{4.565602in}}%
\pgfpathcurveto{\pgfqpoint{3.899493in}{4.565602in}}{\pgfqpoint{3.893634in}{4.563175in}}{\pgfqpoint{3.889315in}{4.558856in}}%
\pgfpathcurveto{\pgfqpoint{3.884995in}{4.554537in}}{\pgfqpoint{3.882569in}{4.548678in}}{\pgfqpoint{3.882569in}{4.542570in}}%
\pgfpathcurveto{\pgfqpoint{3.882569in}{4.536461in}}{\pgfqpoint{3.884995in}{4.530603in}}{\pgfqpoint{3.889315in}{4.526283in}}%
\pgfpathcurveto{\pgfqpoint{3.893634in}{4.521964in}}{\pgfqpoint{3.899493in}{4.519538in}}{\pgfqpoint{3.905601in}{4.519538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.905187in}{4.519574in}}%
\pgfpathcurveto{\pgfqpoint{3.911296in}{4.519574in}}{\pgfqpoint{3.917154in}{4.522001in}}{\pgfqpoint{3.921474in}{4.526320in}}%
\pgfpathcurveto{\pgfqpoint{3.925793in}{4.530639in}}{\pgfqpoint{3.928220in}{4.536498in}}{\pgfqpoint{3.928220in}{4.542606in}}%
\pgfpathcurveto{\pgfqpoint{3.928220in}{4.548714in}}{\pgfqpoint{3.925793in}{4.554573in}}{\pgfqpoint{3.921474in}{4.558892in}}%
\pgfpathcurveto{\pgfqpoint{3.917154in}{4.563211in}}{\pgfqpoint{3.911296in}{4.565638in}}{\pgfqpoint{3.905187in}{4.565638in}}%
\pgfpathcurveto{\pgfqpoint{3.899079in}{4.565638in}}{\pgfqpoint{3.893220in}{4.563211in}}{\pgfqpoint{3.888901in}{4.558892in}}%
\pgfpathcurveto{\pgfqpoint{3.884582in}{4.554573in}}{\pgfqpoint{3.882155in}{4.548714in}}{\pgfqpoint{3.882155in}{4.542606in}}%
\pgfpathcurveto{\pgfqpoint{3.882155in}{4.536498in}}{\pgfqpoint{3.884582in}{4.530639in}}{\pgfqpoint{3.888901in}{4.526320in}}%
\pgfpathcurveto{\pgfqpoint{3.893220in}{4.522001in}}{\pgfqpoint{3.899079in}{4.519574in}}{\pgfqpoint{3.905187in}{4.519574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904774in}{4.519610in}}%
\pgfpathcurveto{\pgfqpoint{3.910882in}{4.519610in}}{\pgfqpoint{3.916741in}{4.522037in}}{\pgfqpoint{3.921060in}{4.526356in}}%
\pgfpathcurveto{\pgfqpoint{3.925379in}{4.530675in}}{\pgfqpoint{3.927806in}{4.536534in}}{\pgfqpoint{3.927806in}{4.542642in}}%
\pgfpathcurveto{\pgfqpoint{3.927806in}{4.548751in}}{\pgfqpoint{3.925379in}{4.554609in}}{\pgfqpoint{3.921060in}{4.558929in}}%
\pgfpathcurveto{\pgfqpoint{3.916741in}{4.563248in}}{\pgfqpoint{3.910882in}{4.565674in}}{\pgfqpoint{3.904774in}{4.565674in}}%
\pgfpathcurveto{\pgfqpoint{3.898666in}{4.565674in}}{\pgfqpoint{3.892807in}{4.563248in}}{\pgfqpoint{3.888488in}{4.558929in}}%
\pgfpathcurveto{\pgfqpoint{3.884169in}{4.554609in}}{\pgfqpoint{3.881742in}{4.548751in}}{\pgfqpoint{3.881742in}{4.542642in}}%
\pgfpathcurveto{\pgfqpoint{3.881742in}{4.536534in}}{\pgfqpoint{3.884169in}{4.530675in}}{\pgfqpoint{3.888488in}{4.526356in}}%
\pgfpathcurveto{\pgfqpoint{3.892807in}{4.522037in}}{\pgfqpoint{3.898666in}{4.519610in}}{\pgfqpoint{3.904774in}{4.519610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.904361in}{4.519647in}}%
\pgfpathcurveto{\pgfqpoint{3.910469in}{4.519647in}}{\pgfqpoint{3.916328in}{4.522073in}}{\pgfqpoint{3.920647in}{4.526393in}}%
\pgfpathcurveto{\pgfqpoint{3.924966in}{4.530712in}}{\pgfqpoint{3.927393in}{4.536571in}}{\pgfqpoint{3.927393in}{4.542679in}}%
\pgfpathcurveto{\pgfqpoint{3.927393in}{4.548787in}}{\pgfqpoint{3.924966in}{4.554646in}}{\pgfqpoint{3.920647in}{4.558965in}}%
\pgfpathcurveto{\pgfqpoint{3.916328in}{4.563284in}}{\pgfqpoint{3.910469in}{4.565711in}}{\pgfqpoint{3.904361in}{4.565711in}}%
\pgfpathcurveto{\pgfqpoint{3.898253in}{4.565711in}}{\pgfqpoint{3.892394in}{4.563284in}}{\pgfqpoint{3.888075in}{4.558965in}}%
\pgfpathcurveto{\pgfqpoint{3.883755in}{4.554646in}}{\pgfqpoint{3.881329in}{4.548787in}}{\pgfqpoint{3.881329in}{4.542679in}}%
\pgfpathcurveto{\pgfqpoint{3.881329in}{4.536571in}}{\pgfqpoint{3.883755in}{4.530712in}}{\pgfqpoint{3.888075in}{4.526393in}}%
\pgfpathcurveto{\pgfqpoint{3.892394in}{4.522073in}}{\pgfqpoint{3.898253in}{4.519647in}}{\pgfqpoint{3.904361in}{4.519647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903947in}{4.519683in}}%
\pgfpathcurveto{\pgfqpoint{3.910056in}{4.519683in}}{\pgfqpoint{3.915914in}{4.522110in}}{\pgfqpoint{3.920234in}{4.526429in}}%
\pgfpathcurveto{\pgfqpoint{3.924553in}{4.530748in}}{\pgfqpoint{3.926980in}{4.536607in}}{\pgfqpoint{3.926980in}{4.542715in}}%
\pgfpathcurveto{\pgfqpoint{3.926980in}{4.548823in}}{\pgfqpoint{3.924553in}{4.554682in}}{\pgfqpoint{3.920234in}{4.559001in}}%
\pgfpathcurveto{\pgfqpoint{3.915914in}{4.563320in}}{\pgfqpoint{3.910056in}{4.565747in}}{\pgfqpoint{3.903947in}{4.565747in}}%
\pgfpathcurveto{\pgfqpoint{3.897839in}{4.565747in}}{\pgfqpoint{3.891980in}{4.563320in}}{\pgfqpoint{3.887661in}{4.559001in}}%
\pgfpathcurveto{\pgfqpoint{3.883342in}{4.554682in}}{\pgfqpoint{3.880915in}{4.548823in}}{\pgfqpoint{3.880915in}{4.542715in}}%
\pgfpathcurveto{\pgfqpoint{3.880915in}{4.536607in}}{\pgfqpoint{3.883342in}{4.530748in}}{\pgfqpoint{3.887661in}{4.526429in}}%
\pgfpathcurveto{\pgfqpoint{3.891980in}{4.522110in}}{\pgfqpoint{3.897839in}{4.519683in}}{\pgfqpoint{3.903947in}{4.519683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903534in}{4.519719in}}%
\pgfpathcurveto{\pgfqpoint{3.909642in}{4.519719in}}{\pgfqpoint{3.915501in}{4.522146in}}{\pgfqpoint{3.919820in}{4.526465in}}%
\pgfpathcurveto{\pgfqpoint{3.924139in}{4.530784in}}{\pgfqpoint{3.926566in}{4.536643in}}{\pgfqpoint{3.926566in}{4.542751in}}%
\pgfpathcurveto{\pgfqpoint{3.926566in}{4.548860in}}{\pgfqpoint{3.924139in}{4.554718in}}{\pgfqpoint{3.919820in}{4.559038in}}%
\pgfpathcurveto{\pgfqpoint{3.915501in}{4.563357in}}{\pgfqpoint{3.909642in}{4.565784in}}{\pgfqpoint{3.903534in}{4.565784in}}%
\pgfpathcurveto{\pgfqpoint{3.897426in}{4.565784in}}{\pgfqpoint{3.891567in}{4.563357in}}{\pgfqpoint{3.887248in}{4.559038in}}%
\pgfpathcurveto{\pgfqpoint{3.882929in}{4.554718in}}{\pgfqpoint{3.880502in}{4.548860in}}{\pgfqpoint{3.880502in}{4.542751in}}%
\pgfpathcurveto{\pgfqpoint{3.880502in}{4.536643in}}{\pgfqpoint{3.882929in}{4.530784in}}{\pgfqpoint{3.887248in}{4.526465in}}%
\pgfpathcurveto{\pgfqpoint{3.891567in}{4.522146in}}{\pgfqpoint{3.897426in}{4.519719in}}{\pgfqpoint{3.903534in}{4.519719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.903121in}{4.519756in}}%
\pgfpathcurveto{\pgfqpoint{3.909229in}{4.519756in}}{\pgfqpoint{3.915088in}{4.522183in}}{\pgfqpoint{3.919407in}{4.526502in}}%
\pgfpathcurveto{\pgfqpoint{3.923726in}{4.530821in}}{\pgfqpoint{3.926153in}{4.536680in}}{\pgfqpoint{3.926153in}{4.542788in}}%
\pgfpathcurveto{\pgfqpoint{3.926153in}{4.548896in}}{\pgfqpoint{3.923726in}{4.554755in}}{\pgfqpoint{3.919407in}{4.559074in}}%
\pgfpathcurveto{\pgfqpoint{3.915088in}{4.563393in}}{\pgfqpoint{3.909229in}{4.565820in}}{\pgfqpoint{3.903121in}{4.565820in}}%
\pgfpathcurveto{\pgfqpoint{3.897013in}{4.565820in}}{\pgfqpoint{3.891154in}{4.563393in}}{\pgfqpoint{3.886835in}{4.559074in}}%
\pgfpathcurveto{\pgfqpoint{3.882515in}{4.554755in}}{\pgfqpoint{3.880089in}{4.548896in}}{\pgfqpoint{3.880089in}{4.542788in}}%
\pgfpathcurveto{\pgfqpoint{3.880089in}{4.536680in}}{\pgfqpoint{3.882515in}{4.530821in}}{\pgfqpoint{3.886835in}{4.526502in}}%
\pgfpathcurveto{\pgfqpoint{3.891154in}{4.522183in}}{\pgfqpoint{3.897013in}{4.519756in}}{\pgfqpoint{3.903121in}{4.519756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902707in}{4.519792in}}%
\pgfpathcurveto{\pgfqpoint{3.908816in}{4.519792in}}{\pgfqpoint{3.914674in}{4.522219in}}{\pgfqpoint{3.918994in}{4.526538in}}%
\pgfpathcurveto{\pgfqpoint{3.923313in}{4.530857in}}{\pgfqpoint{3.925740in}{4.536716in}}{\pgfqpoint{3.925740in}{4.542824in}}%
\pgfpathcurveto{\pgfqpoint{3.925740in}{4.548932in}}{\pgfqpoint{3.923313in}{4.554791in}}{\pgfqpoint{3.918994in}{4.559110in}}%
\pgfpathcurveto{\pgfqpoint{3.914674in}{4.563429in}}{\pgfqpoint{3.908816in}{4.565856in}}{\pgfqpoint{3.902707in}{4.565856in}}%
\pgfpathcurveto{\pgfqpoint{3.896599in}{4.565856in}}{\pgfqpoint{3.890740in}{4.563429in}}{\pgfqpoint{3.886421in}{4.559110in}}%
\pgfpathcurveto{\pgfqpoint{3.882102in}{4.554791in}}{\pgfqpoint{3.879675in}{4.548932in}}{\pgfqpoint{3.879675in}{4.542824in}}%
\pgfpathcurveto{\pgfqpoint{3.879675in}{4.536716in}}{\pgfqpoint{3.882102in}{4.530857in}}{\pgfqpoint{3.886421in}{4.526538in}}%
\pgfpathcurveto{\pgfqpoint{3.890740in}{4.522219in}}{\pgfqpoint{3.896599in}{4.519792in}}{\pgfqpoint{3.902707in}{4.519792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902294in}{4.519828in}}%
\pgfpathcurveto{\pgfqpoint{3.908402in}{4.519828in}}{\pgfqpoint{3.914261in}{4.522255in}}{\pgfqpoint{3.918580in}{4.526574in}}%
\pgfpathcurveto{\pgfqpoint{3.922899in}{4.530894in}}{\pgfqpoint{3.925326in}{4.536752in}}{\pgfqpoint{3.925326in}{4.542861in}}%
\pgfpathcurveto{\pgfqpoint{3.925326in}{4.548969in}}{\pgfqpoint{3.922899in}{4.554828in}}{\pgfqpoint{3.918580in}{4.559147in}}%
\pgfpathcurveto{\pgfqpoint{3.914261in}{4.563466in}}{\pgfqpoint{3.908402in}{4.565893in}}{\pgfqpoint{3.902294in}{4.565893in}}%
\pgfpathcurveto{\pgfqpoint{3.896186in}{4.565893in}}{\pgfqpoint{3.890327in}{4.563466in}}{\pgfqpoint{3.886008in}{4.559147in}}%
\pgfpathcurveto{\pgfqpoint{3.881689in}{4.554828in}}{\pgfqpoint{3.879262in}{4.548969in}}{\pgfqpoint{3.879262in}{4.542861in}}%
\pgfpathcurveto{\pgfqpoint{3.879262in}{4.536752in}}{\pgfqpoint{3.881689in}{4.530894in}}{\pgfqpoint{3.886008in}{4.526574in}}%
\pgfpathcurveto{\pgfqpoint{3.890327in}{4.522255in}}{\pgfqpoint{3.896186in}{4.519828in}}{\pgfqpoint{3.902294in}{4.519828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901881in}{4.519865in}}%
\pgfpathcurveto{\pgfqpoint{3.907989in}{4.519865in}}{\pgfqpoint{3.913848in}{4.522292in}}{\pgfqpoint{3.918167in}{4.526611in}}%
\pgfpathcurveto{\pgfqpoint{3.922486in}{4.530930in}}{\pgfqpoint{3.924913in}{4.536789in}}{\pgfqpoint{3.924913in}{4.542897in}}%
\pgfpathcurveto{\pgfqpoint{3.924913in}{4.549005in}}{\pgfqpoint{3.922486in}{4.554864in}}{\pgfqpoint{3.918167in}{4.559183in}}%
\pgfpathcurveto{\pgfqpoint{3.913848in}{4.563502in}}{\pgfqpoint{3.907989in}{4.565929in}}{\pgfqpoint{3.901881in}{4.565929in}}%
\pgfpathcurveto{\pgfqpoint{3.895773in}{4.565929in}}{\pgfqpoint{3.889914in}{4.563502in}}{\pgfqpoint{3.885595in}{4.559183in}}%
\pgfpathcurveto{\pgfqpoint{3.881275in}{4.554864in}}{\pgfqpoint{3.878849in}{4.549005in}}{\pgfqpoint{3.878849in}{4.542897in}}%
\pgfpathcurveto{\pgfqpoint{3.878849in}{4.536789in}}{\pgfqpoint{3.881275in}{4.530930in}}{\pgfqpoint{3.885595in}{4.526611in}}%
\pgfpathcurveto{\pgfqpoint{3.889914in}{4.522292in}}{\pgfqpoint{3.895773in}{4.519865in}}{\pgfqpoint{3.901881in}{4.519865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901467in}{4.519901in}}%
\pgfpathcurveto{\pgfqpoint{3.907576in}{4.519901in}}{\pgfqpoint{3.913434in}{4.522328in}}{\pgfqpoint{3.917754in}{4.526647in}}%
\pgfpathcurveto{\pgfqpoint{3.922073in}{4.530966in}}{\pgfqpoint{3.924500in}{4.536825in}}{\pgfqpoint{3.924500in}{4.542933in}}%
\pgfpathcurveto{\pgfqpoint{3.924500in}{4.549041in}}{\pgfqpoint{3.922073in}{4.554900in}}{\pgfqpoint{3.917754in}{4.559219in}}%
\pgfpathcurveto{\pgfqpoint{3.913434in}{4.563539in}}{\pgfqpoint{3.907576in}{4.565965in}}{\pgfqpoint{3.901467in}{4.565965in}}%
\pgfpathcurveto{\pgfqpoint{3.895359in}{4.565965in}}{\pgfqpoint{3.889500in}{4.563539in}}{\pgfqpoint{3.885181in}{4.559219in}}%
\pgfpathcurveto{\pgfqpoint{3.880862in}{4.554900in}}{\pgfqpoint{3.878435in}{4.549041in}}{\pgfqpoint{3.878435in}{4.542933in}}%
\pgfpathcurveto{\pgfqpoint{3.878435in}{4.536825in}}{\pgfqpoint{3.880862in}{4.530966in}}{\pgfqpoint{3.885181in}{4.526647in}}%
\pgfpathcurveto{\pgfqpoint{3.889500in}{4.522328in}}{\pgfqpoint{3.895359in}{4.519901in}}{\pgfqpoint{3.901467in}{4.519901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.901054in}{4.519938in}}%
\pgfpathcurveto{\pgfqpoint{3.907162in}{4.519938in}}{\pgfqpoint{3.913021in}{4.522364in}}{\pgfqpoint{3.917340in}{4.526683in}}%
\pgfpathcurveto{\pgfqpoint{3.921659in}{4.531003in}}{\pgfqpoint{3.924086in}{4.536861in}}{\pgfqpoint{3.924086in}{4.542970in}}%
\pgfpathcurveto{\pgfqpoint{3.924086in}{4.549078in}}{\pgfqpoint{3.921659in}{4.554937in}}{\pgfqpoint{3.917340in}{4.559256in}}%
\pgfpathcurveto{\pgfqpoint{3.913021in}{4.563575in}}{\pgfqpoint{3.907162in}{4.566002in}}{\pgfqpoint{3.901054in}{4.566002in}}%
\pgfpathcurveto{\pgfqpoint{3.894946in}{4.566002in}}{\pgfqpoint{3.889087in}{4.563575in}}{\pgfqpoint{3.884768in}{4.559256in}}%
\pgfpathcurveto{\pgfqpoint{3.880449in}{4.554937in}}{\pgfqpoint{3.878022in}{4.549078in}}{\pgfqpoint{3.878022in}{4.542970in}}%
\pgfpathcurveto{\pgfqpoint{3.878022in}{4.536861in}}{\pgfqpoint{3.880449in}{4.531003in}}{\pgfqpoint{3.884768in}{4.526683in}}%
\pgfpathcurveto{\pgfqpoint{3.889087in}{4.522364in}}{\pgfqpoint{3.894946in}{4.519938in}}{\pgfqpoint{3.901054in}{4.519938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900641in}{4.519974in}}%
\pgfpathcurveto{\pgfqpoint{3.906749in}{4.519974in}}{\pgfqpoint{3.912608in}{4.522401in}}{\pgfqpoint{3.916927in}{4.526720in}}%
\pgfpathcurveto{\pgfqpoint{3.921246in}{4.531039in}}{\pgfqpoint{3.923673in}{4.536898in}}{\pgfqpoint{3.923673in}{4.543006in}}%
\pgfpathcurveto{\pgfqpoint{3.923673in}{4.549114in}}{\pgfqpoint{3.921246in}{4.554973in}}{\pgfqpoint{3.916927in}{4.559292in}}%
\pgfpathcurveto{\pgfqpoint{3.912608in}{4.563611in}}{\pgfqpoint{3.906749in}{4.566038in}}{\pgfqpoint{3.900641in}{4.566038in}}%
\pgfpathcurveto{\pgfqpoint{3.894533in}{4.566038in}}{\pgfqpoint{3.888674in}{4.563611in}}{\pgfqpoint{3.884355in}{4.559292in}}%
\pgfpathcurveto{\pgfqpoint{3.880035in}{4.554973in}}{\pgfqpoint{3.877609in}{4.549114in}}{\pgfqpoint{3.877609in}{4.543006in}}%
\pgfpathcurveto{\pgfqpoint{3.877609in}{4.536898in}}{\pgfqpoint{3.880035in}{4.531039in}}{\pgfqpoint{3.884355in}{4.526720in}}%
\pgfpathcurveto{\pgfqpoint{3.888674in}{4.522401in}}{\pgfqpoint{3.894533in}{4.519974in}}{\pgfqpoint{3.900641in}{4.519974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.900227in}{4.520010in}}%
\pgfpathcurveto{\pgfqpoint{3.906336in}{4.520010in}}{\pgfqpoint{3.912194in}{4.522437in}}{\pgfqpoint{3.916514in}{4.526756in}}%
\pgfpathcurveto{\pgfqpoint{3.920833in}{4.531075in}}{\pgfqpoint{3.923260in}{4.536934in}}{\pgfqpoint{3.923260in}{4.543042in}}%
\pgfpathcurveto{\pgfqpoint{3.923260in}{4.549151in}}{\pgfqpoint{3.920833in}{4.555009in}}{\pgfqpoint{3.916514in}{4.559329in}}%
\pgfpathcurveto{\pgfqpoint{3.912194in}{4.563648in}}{\pgfqpoint{3.906336in}{4.566074in}}{\pgfqpoint{3.900227in}{4.566074in}}%
\pgfpathcurveto{\pgfqpoint{3.894119in}{4.566074in}}{\pgfqpoint{3.888260in}{4.563648in}}{\pgfqpoint{3.883941in}{4.559329in}}%
\pgfpathcurveto{\pgfqpoint{3.879622in}{4.555009in}}{\pgfqpoint{3.877195in}{4.549151in}}{\pgfqpoint{3.877195in}{4.543042in}}%
\pgfpathcurveto{\pgfqpoint{3.877195in}{4.536934in}}{\pgfqpoint{3.879622in}{4.531075in}}{\pgfqpoint{3.883941in}{4.526756in}}%
\pgfpathcurveto{\pgfqpoint{3.888260in}{4.522437in}}{\pgfqpoint{3.894119in}{4.520010in}}{\pgfqpoint{3.900227in}{4.520010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899814in}{4.520047in}}%
\pgfpathcurveto{\pgfqpoint{3.905922in}{4.520047in}}{\pgfqpoint{3.911781in}{4.522473in}}{\pgfqpoint{3.916100in}{4.526793in}}%
\pgfpathcurveto{\pgfqpoint{3.920419in}{4.531112in}}{\pgfqpoint{3.922846in}{4.536971in}}{\pgfqpoint{3.922846in}{4.543079in}}%
\pgfpathcurveto{\pgfqpoint{3.922846in}{4.549187in}}{\pgfqpoint{3.920419in}{4.555046in}}{\pgfqpoint{3.916100in}{4.559365in}}%
\pgfpathcurveto{\pgfqpoint{3.911781in}{4.563684in}}{\pgfqpoint{3.905922in}{4.566111in}}{\pgfqpoint{3.899814in}{4.566111in}}%
\pgfpathcurveto{\pgfqpoint{3.893706in}{4.566111in}}{\pgfqpoint{3.887847in}{4.563684in}}{\pgfqpoint{3.883528in}{4.559365in}}%
\pgfpathcurveto{\pgfqpoint{3.879209in}{4.555046in}}{\pgfqpoint{3.876782in}{4.549187in}}{\pgfqpoint{3.876782in}{4.543079in}}%
\pgfpathcurveto{\pgfqpoint{3.876782in}{4.536971in}}{\pgfqpoint{3.879209in}{4.531112in}}{\pgfqpoint{3.883528in}{4.526793in}}%
\pgfpathcurveto{\pgfqpoint{3.887847in}{4.522473in}}{\pgfqpoint{3.893706in}{4.520047in}}{\pgfqpoint{3.899814in}{4.520047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899401in}{4.520083in}}%
\pgfpathcurveto{\pgfqpoint{3.905509in}{4.520083in}}{\pgfqpoint{3.911368in}{4.522510in}}{\pgfqpoint{3.915687in}{4.526829in}}%
\pgfpathcurveto{\pgfqpoint{3.920006in}{4.531148in}}{\pgfqpoint{3.922433in}{4.537007in}}{\pgfqpoint{3.922433in}{4.543115in}}%
\pgfpathcurveto{\pgfqpoint{3.922433in}{4.549223in}}{\pgfqpoint{3.920006in}{4.555082in}}{\pgfqpoint{3.915687in}{4.559401in}}%
\pgfpathcurveto{\pgfqpoint{3.911368in}{4.563720in}}{\pgfqpoint{3.905509in}{4.566147in}}{\pgfqpoint{3.899401in}{4.566147in}}%
\pgfpathcurveto{\pgfqpoint{3.893293in}{4.566147in}}{\pgfqpoint{3.887434in}{4.563720in}}{\pgfqpoint{3.883115in}{4.559401in}}%
\pgfpathcurveto{\pgfqpoint{3.878795in}{4.555082in}}{\pgfqpoint{3.876369in}{4.549223in}}{\pgfqpoint{3.876369in}{4.543115in}}%
\pgfpathcurveto{\pgfqpoint{3.876369in}{4.537007in}}{\pgfqpoint{3.878795in}{4.531148in}}{\pgfqpoint{3.883115in}{4.526829in}}%
\pgfpathcurveto{\pgfqpoint{3.887434in}{4.522510in}}{\pgfqpoint{3.893293in}{4.520083in}}{\pgfqpoint{3.899401in}{4.520083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898987in}{4.520119in}}%
\pgfpathcurveto{\pgfqpoint{3.905096in}{4.520119in}}{\pgfqpoint{3.910954in}{4.522546in}}{\pgfqpoint{3.915274in}{4.526865in}}%
\pgfpathcurveto{\pgfqpoint{3.919593in}{4.531184in}}{\pgfqpoint{3.922020in}{4.537043in}}{\pgfqpoint{3.922020in}{4.543151in}}%
\pgfpathcurveto{\pgfqpoint{3.922020in}{4.549260in}}{\pgfqpoint{3.919593in}{4.555118in}}{\pgfqpoint{3.915274in}{4.559438in}}%
\pgfpathcurveto{\pgfqpoint{3.910954in}{4.563757in}}{\pgfqpoint{3.905096in}{4.566184in}}{\pgfqpoint{3.898987in}{4.566184in}}%
\pgfpathcurveto{\pgfqpoint{3.892879in}{4.566184in}}{\pgfqpoint{3.887020in}{4.563757in}}{\pgfqpoint{3.882701in}{4.559438in}}%
\pgfpathcurveto{\pgfqpoint{3.878382in}{4.555118in}}{\pgfqpoint{3.875955in}{4.549260in}}{\pgfqpoint{3.875955in}{4.543151in}}%
\pgfpathcurveto{\pgfqpoint{3.875955in}{4.537043in}}{\pgfqpoint{3.878382in}{4.531184in}}{\pgfqpoint{3.882701in}{4.526865in}}%
\pgfpathcurveto{\pgfqpoint{3.887020in}{4.522546in}}{\pgfqpoint{3.892879in}{4.520119in}}{\pgfqpoint{3.898987in}{4.520119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898574in}{4.520156in}}%
\pgfpathcurveto{\pgfqpoint{3.904682in}{4.520156in}}{\pgfqpoint{3.910541in}{4.522582in}}{\pgfqpoint{3.914860in}{4.526902in}}%
\pgfpathcurveto{\pgfqpoint{3.919179in}{4.531221in}}{\pgfqpoint{3.921606in}{4.537080in}}{\pgfqpoint{3.921606in}{4.543188in}}%
\pgfpathcurveto{\pgfqpoint{3.921606in}{4.549296in}}{\pgfqpoint{3.919179in}{4.555155in}}{\pgfqpoint{3.914860in}{4.559474in}}%
\pgfpathcurveto{\pgfqpoint{3.910541in}{4.563793in}}{\pgfqpoint{3.904682in}{4.566220in}}{\pgfqpoint{3.898574in}{4.566220in}}%
\pgfpathcurveto{\pgfqpoint{3.892466in}{4.566220in}}{\pgfqpoint{3.886607in}{4.563793in}}{\pgfqpoint{3.882288in}{4.559474in}}%
\pgfpathcurveto{\pgfqpoint{3.877969in}{4.555155in}}{\pgfqpoint{3.875542in}{4.549296in}}{\pgfqpoint{3.875542in}{4.543188in}}%
\pgfpathcurveto{\pgfqpoint{3.875542in}{4.537080in}}{\pgfqpoint{3.877969in}{4.531221in}}{\pgfqpoint{3.882288in}{4.526902in}}%
\pgfpathcurveto{\pgfqpoint{3.886607in}{4.522582in}}{\pgfqpoint{3.892466in}{4.520156in}}{\pgfqpoint{3.898574in}{4.520156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.898161in}{4.520192in}}%
\pgfpathcurveto{\pgfqpoint{3.904269in}{4.520192in}}{\pgfqpoint{3.910128in}{4.522619in}}{\pgfqpoint{3.914447in}{4.526938in}}%
\pgfpathcurveto{\pgfqpoint{3.918766in}{4.531257in}}{\pgfqpoint{3.921193in}{4.537116in}}{\pgfqpoint{3.921193in}{4.543224in}}%
\pgfpathcurveto{\pgfqpoint{3.921193in}{4.549332in}}{\pgfqpoint{3.918766in}{4.555191in}}{\pgfqpoint{3.914447in}{4.559510in}}%
\pgfpathcurveto{\pgfqpoint{3.910128in}{4.563829in}}{\pgfqpoint{3.904269in}{4.566256in}}{\pgfqpoint{3.898161in}{4.566256in}}%
\pgfpathcurveto{\pgfqpoint{3.892053in}{4.566256in}}{\pgfqpoint{3.886194in}{4.563829in}}{\pgfqpoint{3.881875in}{4.559510in}}%
\pgfpathcurveto{\pgfqpoint{3.877555in}{4.555191in}}{\pgfqpoint{3.875129in}{4.549332in}}{\pgfqpoint{3.875129in}{4.543224in}}%
\pgfpathcurveto{\pgfqpoint{3.875129in}{4.537116in}}{\pgfqpoint{3.877555in}{4.531257in}}{\pgfqpoint{3.881875in}{4.526938in}}%
\pgfpathcurveto{\pgfqpoint{3.886194in}{4.522619in}}{\pgfqpoint{3.892053in}{4.520192in}}{\pgfqpoint{3.898161in}{4.520192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897747in}{4.520228in}}%
\pgfpathcurveto{\pgfqpoint{3.903856in}{4.520228in}}{\pgfqpoint{3.909714in}{4.522655in}}{\pgfqpoint{3.914034in}{4.526974in}}%
\pgfpathcurveto{\pgfqpoint{3.918353in}{4.531293in}}{\pgfqpoint{3.920780in}{4.537152in}}{\pgfqpoint{3.920780in}{4.543261in}}%
\pgfpathcurveto{\pgfqpoint{3.920780in}{4.549369in}}{\pgfqpoint{3.918353in}{4.555228in}}{\pgfqpoint{3.914034in}{4.559547in}}%
\pgfpathcurveto{\pgfqpoint{3.909714in}{4.563866in}}{\pgfqpoint{3.903856in}{4.566293in}}{\pgfqpoint{3.897747in}{4.566293in}}%
\pgfpathcurveto{\pgfqpoint{3.891639in}{4.566293in}}{\pgfqpoint{3.885780in}{4.563866in}}{\pgfqpoint{3.881461in}{4.559547in}}%
\pgfpathcurveto{\pgfqpoint{3.877142in}{4.555228in}}{\pgfqpoint{3.874715in}{4.549369in}}{\pgfqpoint{3.874715in}{4.543261in}}%
\pgfpathcurveto{\pgfqpoint{3.874715in}{4.537152in}}{\pgfqpoint{3.877142in}{4.531293in}}{\pgfqpoint{3.881461in}{4.526974in}}%
\pgfpathcurveto{\pgfqpoint{3.885780in}{4.522655in}}{\pgfqpoint{3.891639in}{4.520228in}}{\pgfqpoint{3.897747in}{4.520228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.897334in}{4.520265in}}%
\pgfpathcurveto{\pgfqpoint{3.903442in}{4.520265in}}{\pgfqpoint{3.909301in}{4.522692in}}{\pgfqpoint{3.913620in}{4.527011in}}%
\pgfpathcurveto{\pgfqpoint{3.917939in}{4.531330in}}{\pgfqpoint{3.920366in}{4.537189in}}{\pgfqpoint{3.920366in}{4.543297in}}%
\pgfpathcurveto{\pgfqpoint{3.920366in}{4.549405in}}{\pgfqpoint{3.917939in}{4.555264in}}{\pgfqpoint{3.913620in}{4.559583in}}%
\pgfpathcurveto{\pgfqpoint{3.909301in}{4.563902in}}{\pgfqpoint{3.903442in}{4.566329in}}{\pgfqpoint{3.897334in}{4.566329in}}%
\pgfpathcurveto{\pgfqpoint{3.891226in}{4.566329in}}{\pgfqpoint{3.885367in}{4.563902in}}{\pgfqpoint{3.881048in}{4.559583in}}%
\pgfpathcurveto{\pgfqpoint{3.876729in}{4.555264in}}{\pgfqpoint{3.874302in}{4.549405in}}{\pgfqpoint{3.874302in}{4.543297in}}%
\pgfpathcurveto{\pgfqpoint{3.874302in}{4.537189in}}{\pgfqpoint{3.876729in}{4.531330in}}{\pgfqpoint{3.881048in}{4.527011in}}%
\pgfpathcurveto{\pgfqpoint{3.885367in}{4.522692in}}{\pgfqpoint{3.891226in}{4.520265in}}{\pgfqpoint{3.897334in}{4.520265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896921in}{4.520301in}}%
\pgfpathcurveto{\pgfqpoint{3.903029in}{4.520301in}}{\pgfqpoint{3.908888in}{4.522728in}}{\pgfqpoint{3.913207in}{4.527047in}}%
\pgfpathcurveto{\pgfqpoint{3.917526in}{4.531366in}}{\pgfqpoint{3.919953in}{4.537225in}}{\pgfqpoint{3.919953in}{4.543333in}}%
\pgfpathcurveto{\pgfqpoint{3.919953in}{4.549441in}}{\pgfqpoint{3.917526in}{4.555300in}}{\pgfqpoint{3.913207in}{4.559619in}}%
\pgfpathcurveto{\pgfqpoint{3.908888in}{4.563939in}}{\pgfqpoint{3.903029in}{4.566365in}}{\pgfqpoint{3.896921in}{4.566365in}}%
\pgfpathcurveto{\pgfqpoint{3.890813in}{4.566365in}}{\pgfqpoint{3.884954in}{4.563939in}}{\pgfqpoint{3.880635in}{4.559619in}}%
\pgfpathcurveto{\pgfqpoint{3.876315in}{4.555300in}}{\pgfqpoint{3.873889in}{4.549441in}}{\pgfqpoint{3.873889in}{4.543333in}}%
\pgfpathcurveto{\pgfqpoint{3.873889in}{4.537225in}}{\pgfqpoint{3.876315in}{4.531366in}}{\pgfqpoint{3.880635in}{4.527047in}}%
\pgfpathcurveto{\pgfqpoint{3.884954in}{4.522728in}}{\pgfqpoint{3.890813in}{4.520301in}}{\pgfqpoint{3.896921in}{4.520301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896507in}{4.520337in}}%
\pgfpathcurveto{\pgfqpoint{3.902616in}{4.520337in}}{\pgfqpoint{3.908474in}{4.522764in}}{\pgfqpoint{3.912794in}{4.527083in}}%
\pgfpathcurveto{\pgfqpoint{3.917113in}{4.531403in}}{\pgfqpoint{3.919540in}{4.537261in}}{\pgfqpoint{3.919540in}{4.543370in}}%
\pgfpathcurveto{\pgfqpoint{3.919540in}{4.549478in}}{\pgfqpoint{3.917113in}{4.555337in}}{\pgfqpoint{3.912794in}{4.559656in}}%
\pgfpathcurveto{\pgfqpoint{3.908474in}{4.563975in}}{\pgfqpoint{3.902616in}{4.566402in}}{\pgfqpoint{3.896507in}{4.566402in}}%
\pgfpathcurveto{\pgfqpoint{3.890399in}{4.566402in}}{\pgfqpoint{3.884540in}{4.563975in}}{\pgfqpoint{3.880221in}{4.559656in}}%
\pgfpathcurveto{\pgfqpoint{3.875902in}{4.555337in}}{\pgfqpoint{3.873475in}{4.549478in}}{\pgfqpoint{3.873475in}{4.543370in}}%
\pgfpathcurveto{\pgfqpoint{3.873475in}{4.537261in}}{\pgfqpoint{3.875902in}{4.531403in}}{\pgfqpoint{3.880221in}{4.527083in}}%
\pgfpathcurveto{\pgfqpoint{3.884540in}{4.522764in}}{\pgfqpoint{3.890399in}{4.520337in}}{\pgfqpoint{3.896507in}{4.520337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.896094in}{4.520374in}}%
\pgfpathcurveto{\pgfqpoint{3.902202in}{4.520374in}}{\pgfqpoint{3.908061in}{4.522801in}}{\pgfqpoint{3.912380in}{4.527120in}}%
\pgfpathcurveto{\pgfqpoint{3.916699in}{4.531439in}}{\pgfqpoint{3.919126in}{4.537298in}}{\pgfqpoint{3.919126in}{4.543406in}}%
\pgfpathcurveto{\pgfqpoint{3.919126in}{4.549514in}}{\pgfqpoint{3.916699in}{4.555373in}}{\pgfqpoint{3.912380in}{4.559692in}}%
\pgfpathcurveto{\pgfqpoint{3.908061in}{4.564011in}}{\pgfqpoint{3.902202in}{4.566438in}}{\pgfqpoint{3.896094in}{4.566438in}}%
\pgfpathcurveto{\pgfqpoint{3.889986in}{4.566438in}}{\pgfqpoint{3.884127in}{4.564011in}}{\pgfqpoint{3.879808in}{4.559692in}}%
\pgfpathcurveto{\pgfqpoint{3.875489in}{4.555373in}}{\pgfqpoint{3.873062in}{4.549514in}}{\pgfqpoint{3.873062in}{4.543406in}}%
\pgfpathcurveto{\pgfqpoint{3.873062in}{4.537298in}}{\pgfqpoint{3.875489in}{4.531439in}}{\pgfqpoint{3.879808in}{4.527120in}}%
\pgfpathcurveto{\pgfqpoint{3.884127in}{4.522801in}}{\pgfqpoint{3.889986in}{4.520374in}}{\pgfqpoint{3.896094in}{4.520374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895681in}{4.520410in}}%
\pgfpathcurveto{\pgfqpoint{3.901789in}{4.520410in}}{\pgfqpoint{3.907648in}{4.522837in}}{\pgfqpoint{3.911967in}{4.527156in}}%
\pgfpathcurveto{\pgfqpoint{3.916286in}{4.531475in}}{\pgfqpoint{3.918713in}{4.537334in}}{\pgfqpoint{3.918713in}{4.543442in}}%
\pgfpathcurveto{\pgfqpoint{3.918713in}{4.549551in}}{\pgfqpoint{3.916286in}{4.555409in}}{\pgfqpoint{3.911967in}{4.559728in}}%
\pgfpathcurveto{\pgfqpoint{3.907648in}{4.564048in}}{\pgfqpoint{3.901789in}{4.566474in}}{\pgfqpoint{3.895681in}{4.566474in}}%
\pgfpathcurveto{\pgfqpoint{3.889573in}{4.566474in}}{\pgfqpoint{3.883714in}{4.564048in}}{\pgfqpoint{3.879395in}{4.559728in}}%
\pgfpathcurveto{\pgfqpoint{3.875075in}{4.555409in}}{\pgfqpoint{3.872649in}{4.549551in}}{\pgfqpoint{3.872649in}{4.543442in}}%
\pgfpathcurveto{\pgfqpoint{3.872649in}{4.537334in}}{\pgfqpoint{3.875075in}{4.531475in}}{\pgfqpoint{3.879395in}{4.527156in}}%
\pgfpathcurveto{\pgfqpoint{3.883714in}{4.522837in}}{\pgfqpoint{3.889573in}{4.520410in}}{\pgfqpoint{3.895681in}{4.520410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.895267in}{4.520447in}}%
\pgfpathcurveto{\pgfqpoint{3.901376in}{4.520447in}}{\pgfqpoint{3.907234in}{4.522873in}}{\pgfqpoint{3.911554in}{4.527193in}}%
\pgfpathcurveto{\pgfqpoint{3.915873in}{4.531512in}}{\pgfqpoint{3.918300in}{4.537370in}}{\pgfqpoint{3.918300in}{4.543479in}}%
\pgfpathcurveto{\pgfqpoint{3.918300in}{4.549587in}}{\pgfqpoint{3.915873in}{4.555446in}}{\pgfqpoint{3.911554in}{4.559765in}}%
\pgfpathcurveto{\pgfqpoint{3.907234in}{4.564084in}}{\pgfqpoint{3.901376in}{4.566511in}}{\pgfqpoint{3.895267in}{4.566511in}}%
\pgfpathcurveto{\pgfqpoint{3.889159in}{4.566511in}}{\pgfqpoint{3.883300in}{4.564084in}}{\pgfqpoint{3.878981in}{4.559765in}}%
\pgfpathcurveto{\pgfqpoint{3.874662in}{4.555446in}}{\pgfqpoint{3.872235in}{4.549587in}}{\pgfqpoint{3.872235in}{4.543479in}}%
\pgfpathcurveto{\pgfqpoint{3.872235in}{4.537370in}}{\pgfqpoint{3.874662in}{4.531512in}}{\pgfqpoint{3.878981in}{4.527193in}}%
\pgfpathcurveto{\pgfqpoint{3.883300in}{4.522873in}}{\pgfqpoint{3.889159in}{4.520447in}}{\pgfqpoint{3.895267in}{4.520447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894854in}{4.520483in}}%
\pgfpathcurveto{\pgfqpoint{3.900962in}{4.520483in}}{\pgfqpoint{3.906821in}{4.522910in}}{\pgfqpoint{3.911140in}{4.527229in}}%
\pgfpathcurveto{\pgfqpoint{3.915459in}{4.531548in}}{\pgfqpoint{3.917886in}{4.537407in}}{\pgfqpoint{3.917886in}{4.543515in}}%
\pgfpathcurveto{\pgfqpoint{3.917886in}{4.549623in}}{\pgfqpoint{3.915459in}{4.555482in}}{\pgfqpoint{3.911140in}{4.559801in}}%
\pgfpathcurveto{\pgfqpoint{3.906821in}{4.564120in}}{\pgfqpoint{3.900962in}{4.566547in}}{\pgfqpoint{3.894854in}{4.566547in}}%
\pgfpathcurveto{\pgfqpoint{3.888746in}{4.566547in}}{\pgfqpoint{3.882887in}{4.564120in}}{\pgfqpoint{3.878568in}{4.559801in}}%
\pgfpathcurveto{\pgfqpoint{3.874249in}{4.555482in}}{\pgfqpoint{3.871822in}{4.549623in}}{\pgfqpoint{3.871822in}{4.543515in}}%
\pgfpathcurveto{\pgfqpoint{3.871822in}{4.537407in}}{\pgfqpoint{3.874249in}{4.531548in}}{\pgfqpoint{3.878568in}{4.527229in}}%
\pgfpathcurveto{\pgfqpoint{3.882887in}{4.522910in}}{\pgfqpoint{3.888746in}{4.520483in}}{\pgfqpoint{3.894854in}{4.520483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894441in}{4.520519in}}%
\pgfpathcurveto{\pgfqpoint{3.900549in}{4.520519in}}{\pgfqpoint{3.906408in}{4.522946in}}{\pgfqpoint{3.910727in}{4.527265in}}%
\pgfpathcurveto{\pgfqpoint{3.915046in}{4.531584in}}{\pgfqpoint{3.917473in}{4.537443in}}{\pgfqpoint{3.917473in}{4.543551in}}%
\pgfpathcurveto{\pgfqpoint{3.917473in}{4.549660in}}{\pgfqpoint{3.915046in}{4.555518in}}{\pgfqpoint{3.910727in}{4.559838in}}%
\pgfpathcurveto{\pgfqpoint{3.906408in}{4.564157in}}{\pgfqpoint{3.900549in}{4.566584in}}{\pgfqpoint{3.894441in}{4.566584in}}%
\pgfpathcurveto{\pgfqpoint{3.888333in}{4.566584in}}{\pgfqpoint{3.882474in}{4.564157in}}{\pgfqpoint{3.878155in}{4.559838in}}%
\pgfpathcurveto{\pgfqpoint{3.873835in}{4.555518in}}{\pgfqpoint{3.871409in}{4.549660in}}{\pgfqpoint{3.871409in}{4.543551in}}%
\pgfpathcurveto{\pgfqpoint{3.871409in}{4.537443in}}{\pgfqpoint{3.873835in}{4.531584in}}{\pgfqpoint{3.878155in}{4.527265in}}%
\pgfpathcurveto{\pgfqpoint{3.882474in}{4.522946in}}{\pgfqpoint{3.888333in}{4.520519in}}{\pgfqpoint{3.894441in}{4.520519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.894027in}{4.520556in}}%
\pgfpathcurveto{\pgfqpoint{3.900136in}{4.520556in}}{\pgfqpoint{3.905994in}{4.522982in}}{\pgfqpoint{3.910314in}{4.527302in}}%
\pgfpathcurveto{\pgfqpoint{3.914633in}{4.531621in}}{\pgfqpoint{3.917060in}{4.537480in}}{\pgfqpoint{3.917060in}{4.543588in}}%
\pgfpathcurveto{\pgfqpoint{3.917060in}{4.549696in}}{\pgfqpoint{3.914633in}{4.555555in}}{\pgfqpoint{3.910314in}{4.559874in}}%
\pgfpathcurveto{\pgfqpoint{3.905994in}{4.564193in}}{\pgfqpoint{3.900136in}{4.566620in}}{\pgfqpoint{3.894027in}{4.566620in}}%
\pgfpathcurveto{\pgfqpoint{3.887919in}{4.566620in}}{\pgfqpoint{3.882060in}{4.564193in}}{\pgfqpoint{3.877741in}{4.559874in}}%
\pgfpathcurveto{\pgfqpoint{3.873422in}{4.555555in}}{\pgfqpoint{3.870995in}{4.549696in}}{\pgfqpoint{3.870995in}{4.543588in}}%
\pgfpathcurveto{\pgfqpoint{3.870995in}{4.537480in}}{\pgfqpoint{3.873422in}{4.531621in}}{\pgfqpoint{3.877741in}{4.527302in}}%
\pgfpathcurveto{\pgfqpoint{3.882060in}{4.522982in}}{\pgfqpoint{3.887919in}{4.520556in}}{\pgfqpoint{3.894027in}{4.520556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893614in}{4.520592in}}%
\pgfpathcurveto{\pgfqpoint{3.899722in}{4.520592in}}{\pgfqpoint{3.905581in}{4.523019in}}{\pgfqpoint{3.909900in}{4.527338in}}%
\pgfpathcurveto{\pgfqpoint{3.914219in}{4.531657in}}{\pgfqpoint{3.916646in}{4.537516in}}{\pgfqpoint{3.916646in}{4.543624in}}%
\pgfpathcurveto{\pgfqpoint{3.916646in}{4.549732in}}{\pgfqpoint{3.914219in}{4.555591in}}{\pgfqpoint{3.909900in}{4.559910in}}%
\pgfpathcurveto{\pgfqpoint{3.905581in}{4.564229in}}{\pgfqpoint{3.899722in}{4.566656in}}{\pgfqpoint{3.893614in}{4.566656in}}%
\pgfpathcurveto{\pgfqpoint{3.887506in}{4.566656in}}{\pgfqpoint{3.881647in}{4.564229in}}{\pgfqpoint{3.877328in}{4.559910in}}%
\pgfpathcurveto{\pgfqpoint{3.873009in}{4.555591in}}{\pgfqpoint{3.870582in}{4.549732in}}{\pgfqpoint{3.870582in}{4.543624in}}%
\pgfpathcurveto{\pgfqpoint{3.870582in}{4.537516in}}{\pgfqpoint{3.873009in}{4.531657in}}{\pgfqpoint{3.877328in}{4.527338in}}%
\pgfpathcurveto{\pgfqpoint{3.881647in}{4.523019in}}{\pgfqpoint{3.887506in}{4.520592in}}{\pgfqpoint{3.893614in}{4.520592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.893201in}{4.520628in}}%
\pgfpathcurveto{\pgfqpoint{3.899309in}{4.520628in}}{\pgfqpoint{3.905168in}{4.523055in}}{\pgfqpoint{3.909487in}{4.527374in}}%
\pgfpathcurveto{\pgfqpoint{3.913806in}{4.531693in}}{\pgfqpoint{3.916233in}{4.537552in}}{\pgfqpoint{3.916233in}{4.543660in}}%
\pgfpathcurveto{\pgfqpoint{3.916233in}{4.549769in}}{\pgfqpoint{3.913806in}{4.555628in}}{\pgfqpoint{3.909487in}{4.559947in}}%
\pgfpathcurveto{\pgfqpoint{3.905168in}{4.564266in}}{\pgfqpoint{3.899309in}{4.566693in}}{\pgfqpoint{3.893201in}{4.566693in}}%
\pgfpathcurveto{\pgfqpoint{3.887093in}{4.566693in}}{\pgfqpoint{3.881234in}{4.564266in}}{\pgfqpoint{3.876915in}{4.559947in}}%
\pgfpathcurveto{\pgfqpoint{3.872595in}{4.555628in}}{\pgfqpoint{3.870169in}{4.549769in}}{\pgfqpoint{3.870169in}{4.543660in}}%
\pgfpathcurveto{\pgfqpoint{3.870169in}{4.537552in}}{\pgfqpoint{3.872595in}{4.531693in}}{\pgfqpoint{3.876915in}{4.527374in}}%
\pgfpathcurveto{\pgfqpoint{3.881234in}{4.523055in}}{\pgfqpoint{3.887093in}{4.520628in}}{\pgfqpoint{3.893201in}{4.520628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892787in}{4.520665in}}%
\pgfpathcurveto{\pgfqpoint{3.898896in}{4.520665in}}{\pgfqpoint{3.904754in}{4.523092in}}{\pgfqpoint{3.909074in}{4.527411in}}%
\pgfpathcurveto{\pgfqpoint{3.913393in}{4.531730in}}{\pgfqpoint{3.915820in}{4.537589in}}{\pgfqpoint{3.915820in}{4.543697in}}%
\pgfpathcurveto{\pgfqpoint{3.915820in}{4.549805in}}{\pgfqpoint{3.913393in}{4.555664in}}{\pgfqpoint{3.909074in}{4.559983in}}%
\pgfpathcurveto{\pgfqpoint{3.904754in}{4.564302in}}{\pgfqpoint{3.898896in}{4.566729in}}{\pgfqpoint{3.892787in}{4.566729in}}%
\pgfpathcurveto{\pgfqpoint{3.886679in}{4.566729in}}{\pgfqpoint{3.880820in}{4.564302in}}{\pgfqpoint{3.876501in}{4.559983in}}%
\pgfpathcurveto{\pgfqpoint{3.872182in}{4.555664in}}{\pgfqpoint{3.869755in}{4.549805in}}{\pgfqpoint{3.869755in}{4.543697in}}%
\pgfpathcurveto{\pgfqpoint{3.869755in}{4.537589in}}{\pgfqpoint{3.872182in}{4.531730in}}{\pgfqpoint{3.876501in}{4.527411in}}%
\pgfpathcurveto{\pgfqpoint{3.880820in}{4.523092in}}{\pgfqpoint{3.886679in}{4.520665in}}{\pgfqpoint{3.892787in}{4.520665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.892374in}{4.520701in}}%
\pgfpathcurveto{\pgfqpoint{3.898482in}{4.520701in}}{\pgfqpoint{3.904341in}{4.523128in}}{\pgfqpoint{3.908660in}{4.527447in}}%
\pgfpathcurveto{\pgfqpoint{3.912979in}{4.531766in}}{\pgfqpoint{3.915406in}{4.537625in}}{\pgfqpoint{3.915406in}{4.543733in}}%
\pgfpathcurveto{\pgfqpoint{3.915406in}{4.549841in}}{\pgfqpoint{3.912979in}{4.555700in}}{\pgfqpoint{3.908660in}{4.560019in}}%
\pgfpathcurveto{\pgfqpoint{3.904341in}{4.564339in}}{\pgfqpoint{3.898482in}{4.566765in}}{\pgfqpoint{3.892374in}{4.566765in}}%
\pgfpathcurveto{\pgfqpoint{3.886266in}{4.566765in}}{\pgfqpoint{3.880407in}{4.564339in}}{\pgfqpoint{3.876088in}{4.560019in}}%
\pgfpathcurveto{\pgfqpoint{3.871769in}{4.555700in}}{\pgfqpoint{3.869342in}{4.549841in}}{\pgfqpoint{3.869342in}{4.543733in}}%
\pgfpathcurveto{\pgfqpoint{3.869342in}{4.537625in}}{\pgfqpoint{3.871769in}{4.531766in}}{\pgfqpoint{3.876088in}{4.527447in}}%
\pgfpathcurveto{\pgfqpoint{3.880407in}{4.523128in}}{\pgfqpoint{3.886266in}{4.520701in}}{\pgfqpoint{3.892374in}{4.520701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891961in}{4.520737in}}%
\pgfpathcurveto{\pgfqpoint{3.898069in}{4.520737in}}{\pgfqpoint{3.903928in}{4.523164in}}{\pgfqpoint{3.908247in}{4.527483in}}%
\pgfpathcurveto{\pgfqpoint{3.912566in}{4.531803in}}{\pgfqpoint{3.914993in}{4.537661in}}{\pgfqpoint{3.914993in}{4.543770in}}%
\pgfpathcurveto{\pgfqpoint{3.914993in}{4.549878in}}{\pgfqpoint{3.912566in}{4.555737in}}{\pgfqpoint{3.908247in}{4.560056in}}%
\pgfpathcurveto{\pgfqpoint{3.903928in}{4.564375in}}{\pgfqpoint{3.898069in}{4.566802in}}{\pgfqpoint{3.891961in}{4.566802in}}%
\pgfpathcurveto{\pgfqpoint{3.885853in}{4.566802in}}{\pgfqpoint{3.879994in}{4.564375in}}{\pgfqpoint{3.875675in}{4.560056in}}%
\pgfpathcurveto{\pgfqpoint{3.871355in}{4.555737in}}{\pgfqpoint{3.868929in}{4.549878in}}{\pgfqpoint{3.868929in}{4.543770in}}%
\pgfpathcurveto{\pgfqpoint{3.868929in}{4.537661in}}{\pgfqpoint{3.871355in}{4.531803in}}{\pgfqpoint{3.875675in}{4.527483in}}%
\pgfpathcurveto{\pgfqpoint{3.879994in}{4.523164in}}{\pgfqpoint{3.885853in}{4.520737in}}{\pgfqpoint{3.891961in}{4.520737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891547in}{4.520774in}}%
\pgfpathcurveto{\pgfqpoint{3.897656in}{4.520774in}}{\pgfqpoint{3.903514in}{4.523201in}}{\pgfqpoint{3.907834in}{4.527520in}}%
\pgfpathcurveto{\pgfqpoint{3.912153in}{4.531839in}}{\pgfqpoint{3.914580in}{4.537698in}}{\pgfqpoint{3.914580in}{4.543806in}}%
\pgfpathcurveto{\pgfqpoint{3.914580in}{4.549914in}}{\pgfqpoint{3.912153in}{4.555773in}}{\pgfqpoint{3.907834in}{4.560092in}}%
\pgfpathcurveto{\pgfqpoint{3.903514in}{4.564411in}}{\pgfqpoint{3.897656in}{4.566838in}}{\pgfqpoint{3.891547in}{4.566838in}}%
\pgfpathcurveto{\pgfqpoint{3.885439in}{4.566838in}}{\pgfqpoint{3.879580in}{4.564411in}}{\pgfqpoint{3.875261in}{4.560092in}}%
\pgfpathcurveto{\pgfqpoint{3.870942in}{4.555773in}}{\pgfqpoint{3.868515in}{4.549914in}}{\pgfqpoint{3.868515in}{4.543806in}}%
\pgfpathcurveto{\pgfqpoint{3.868515in}{4.537698in}}{\pgfqpoint{3.870942in}{4.531839in}}{\pgfqpoint{3.875261in}{4.527520in}}%
\pgfpathcurveto{\pgfqpoint{3.879580in}{4.523201in}}{\pgfqpoint{3.885439in}{4.520774in}}{\pgfqpoint{3.891547in}{4.520774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.891134in}{4.520810in}}%
\pgfpathcurveto{\pgfqpoint{3.897242in}{4.520810in}}{\pgfqpoint{3.903101in}{4.523237in}}{\pgfqpoint{3.907420in}{4.527556in}}%
\pgfpathcurveto{\pgfqpoint{3.911739in}{4.531875in}}{\pgfqpoint{3.914166in}{4.537734in}}{\pgfqpoint{3.914166in}{4.543842in}}%
\pgfpathcurveto{\pgfqpoint{3.914166in}{4.549950in}}{\pgfqpoint{3.911739in}{4.555809in}}{\pgfqpoint{3.907420in}{4.560128in}}%
\pgfpathcurveto{\pgfqpoint{3.903101in}{4.564448in}}{\pgfqpoint{3.897242in}{4.566874in}}{\pgfqpoint{3.891134in}{4.566874in}}%
\pgfpathcurveto{\pgfqpoint{3.885026in}{4.566874in}}{\pgfqpoint{3.879167in}{4.564448in}}{\pgfqpoint{3.874848in}{4.560128in}}%
\pgfpathcurveto{\pgfqpoint{3.870529in}{4.555809in}}{\pgfqpoint{3.868102in}{4.549950in}}{\pgfqpoint{3.868102in}{4.543842in}}%
\pgfpathcurveto{\pgfqpoint{3.868102in}{4.537734in}}{\pgfqpoint{3.870529in}{4.531875in}}{\pgfqpoint{3.874848in}{4.527556in}}%
\pgfpathcurveto{\pgfqpoint{3.879167in}{4.523237in}}{\pgfqpoint{3.885026in}{4.520810in}}{\pgfqpoint{3.891134in}{4.520810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890721in}{4.520847in}}%
\pgfpathcurveto{\pgfqpoint{3.896829in}{4.520847in}}{\pgfqpoint{3.902688in}{4.523273in}}{\pgfqpoint{3.907007in}{4.527592in}}%
\pgfpathcurveto{\pgfqpoint{3.911326in}{4.531912in}}{\pgfqpoint{3.913753in}{4.537770in}}{\pgfqpoint{3.913753in}{4.543879in}}%
\pgfpathcurveto{\pgfqpoint{3.913753in}{4.549987in}}{\pgfqpoint{3.911326in}{4.555846in}}{\pgfqpoint{3.907007in}{4.560165in}}%
\pgfpathcurveto{\pgfqpoint{3.902688in}{4.564484in}}{\pgfqpoint{3.896829in}{4.566911in}}{\pgfqpoint{3.890721in}{4.566911in}}%
\pgfpathcurveto{\pgfqpoint{3.884613in}{4.566911in}}{\pgfqpoint{3.878754in}{4.564484in}}{\pgfqpoint{3.874435in}{4.560165in}}%
\pgfpathcurveto{\pgfqpoint{3.870115in}{4.555846in}}{\pgfqpoint{3.867689in}{4.549987in}}{\pgfqpoint{3.867689in}{4.543879in}}%
\pgfpathcurveto{\pgfqpoint{3.867689in}{4.537770in}}{\pgfqpoint{3.870115in}{4.531912in}}{\pgfqpoint{3.874435in}{4.527592in}}%
\pgfpathcurveto{\pgfqpoint{3.878754in}{4.523273in}}{\pgfqpoint{3.884613in}{4.520847in}}{\pgfqpoint{3.890721in}{4.520847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.890307in}{4.520883in}}%
\pgfpathcurveto{\pgfqpoint{3.896416in}{4.520883in}}{\pgfqpoint{3.902274in}{4.523310in}}{\pgfqpoint{3.906594in}{4.527629in}}%
\pgfpathcurveto{\pgfqpoint{3.910913in}{4.531948in}}{\pgfqpoint{3.913340in}{4.537807in}}{\pgfqpoint{3.913340in}{4.543915in}}%
\pgfpathcurveto{\pgfqpoint{3.913340in}{4.550023in}}{\pgfqpoint{3.910913in}{4.555882in}}{\pgfqpoint{3.906594in}{4.560201in}}%
\pgfpathcurveto{\pgfqpoint{3.902274in}{4.564520in}}{\pgfqpoint{3.896416in}{4.566947in}}{\pgfqpoint{3.890307in}{4.566947in}}%
\pgfpathcurveto{\pgfqpoint{3.884199in}{4.566947in}}{\pgfqpoint{3.878340in}{4.564520in}}{\pgfqpoint{3.874021in}{4.560201in}}%
\pgfpathcurveto{\pgfqpoint{3.869702in}{4.555882in}}{\pgfqpoint{3.867275in}{4.550023in}}{\pgfqpoint{3.867275in}{4.543915in}}%
\pgfpathcurveto{\pgfqpoint{3.867275in}{4.537807in}}{\pgfqpoint{3.869702in}{4.531948in}}{\pgfqpoint{3.874021in}{4.527629in}}%
\pgfpathcurveto{\pgfqpoint{3.878340in}{4.523310in}}{\pgfqpoint{3.884199in}{4.520883in}}{\pgfqpoint{3.890307in}{4.520883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889894in}{4.520919in}}%
\pgfpathcurveto{\pgfqpoint{3.896002in}{4.520919in}}{\pgfqpoint{3.901861in}{4.523346in}}{\pgfqpoint{3.906180in}{4.527665in}}%
\pgfpathcurveto{\pgfqpoint{3.910499in}{4.531984in}}{\pgfqpoint{3.912926in}{4.537843in}}{\pgfqpoint{3.912926in}{4.543951in}}%
\pgfpathcurveto{\pgfqpoint{3.912926in}{4.550060in}}{\pgfqpoint{3.910499in}{4.555918in}}{\pgfqpoint{3.906180in}{4.560238in}}%
\pgfpathcurveto{\pgfqpoint{3.901861in}{4.564557in}}{\pgfqpoint{3.896002in}{4.566983in}}{\pgfqpoint{3.889894in}{4.566983in}}%
\pgfpathcurveto{\pgfqpoint{3.883786in}{4.566983in}}{\pgfqpoint{3.877927in}{4.564557in}}{\pgfqpoint{3.873608in}{4.560238in}}%
\pgfpathcurveto{\pgfqpoint{3.869289in}{4.555918in}}{\pgfqpoint{3.866862in}{4.550060in}}{\pgfqpoint{3.866862in}{4.543951in}}%
\pgfpathcurveto{\pgfqpoint{3.866862in}{4.537843in}}{\pgfqpoint{3.869289in}{4.531984in}}{\pgfqpoint{3.873608in}{4.527665in}}%
\pgfpathcurveto{\pgfqpoint{3.877927in}{4.523346in}}{\pgfqpoint{3.883786in}{4.520919in}}{\pgfqpoint{3.889894in}{4.520919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889481in}{4.520956in}}%
\pgfpathcurveto{\pgfqpoint{3.895589in}{4.520956in}}{\pgfqpoint{3.901448in}{4.523382in}}{\pgfqpoint{3.905767in}{4.527702in}}%
\pgfpathcurveto{\pgfqpoint{3.910086in}{4.532021in}}{\pgfqpoint{3.912513in}{4.537880in}}{\pgfqpoint{3.912513in}{4.543988in}}%
\pgfpathcurveto{\pgfqpoint{3.912513in}{4.550096in}}{\pgfqpoint{3.910086in}{4.555955in}}{\pgfqpoint{3.905767in}{4.560274in}}%
\pgfpathcurveto{\pgfqpoint{3.901448in}{4.564593in}}{\pgfqpoint{3.895589in}{4.567020in}}{\pgfqpoint{3.889481in}{4.567020in}}%
\pgfpathcurveto{\pgfqpoint{3.883373in}{4.567020in}}{\pgfqpoint{3.877514in}{4.564593in}}{\pgfqpoint{3.873195in}{4.560274in}}%
\pgfpathcurveto{\pgfqpoint{3.868875in}{4.555955in}}{\pgfqpoint{3.866449in}{4.550096in}}{\pgfqpoint{3.866449in}{4.543988in}}%
\pgfpathcurveto{\pgfqpoint{3.866449in}{4.537880in}}{\pgfqpoint{3.868875in}{4.532021in}}{\pgfqpoint{3.873195in}{4.527702in}}%
\pgfpathcurveto{\pgfqpoint{3.877514in}{4.523382in}}{\pgfqpoint{3.883373in}{4.520956in}}{\pgfqpoint{3.889481in}{4.520956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.889067in}{4.520992in}}%
\pgfpathcurveto{\pgfqpoint{3.895176in}{4.520992in}}{\pgfqpoint{3.901034in}{4.523419in}}{\pgfqpoint{3.905354in}{4.527738in}}%
\pgfpathcurveto{\pgfqpoint{3.909673in}{4.532057in}}{\pgfqpoint{3.912100in}{4.537916in}}{\pgfqpoint{3.912100in}{4.544024in}}%
\pgfpathcurveto{\pgfqpoint{3.912100in}{4.550132in}}{\pgfqpoint{3.909673in}{4.555991in}}{\pgfqpoint{3.905354in}{4.560310in}}%
\pgfpathcurveto{\pgfqpoint{3.901034in}{4.564629in}}{\pgfqpoint{3.895176in}{4.567056in}}{\pgfqpoint{3.889067in}{4.567056in}}%
\pgfpathcurveto{\pgfqpoint{3.882959in}{4.567056in}}{\pgfqpoint{3.877100in}{4.564629in}}{\pgfqpoint{3.872781in}{4.560310in}}%
\pgfpathcurveto{\pgfqpoint{3.868462in}{4.555991in}}{\pgfqpoint{3.866035in}{4.550132in}}{\pgfqpoint{3.866035in}{4.544024in}}%
\pgfpathcurveto{\pgfqpoint{3.866035in}{4.537916in}}{\pgfqpoint{3.868462in}{4.532057in}}{\pgfqpoint{3.872781in}{4.527738in}}%
\pgfpathcurveto{\pgfqpoint{3.877100in}{4.523419in}}{\pgfqpoint{3.882959in}{4.520992in}}{\pgfqpoint{3.889067in}{4.520992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888654in}{4.521028in}}%
\pgfpathcurveto{\pgfqpoint{3.894762in}{4.521028in}}{\pgfqpoint{3.900621in}{4.523455in}}{\pgfqpoint{3.904940in}{4.527774in}}%
\pgfpathcurveto{\pgfqpoint{3.909259in}{4.532093in}}{\pgfqpoint{3.911686in}{4.537952in}}{\pgfqpoint{3.911686in}{4.544060in}}%
\pgfpathcurveto{\pgfqpoint{3.911686in}{4.550169in}}{\pgfqpoint{3.909259in}{4.556027in}}{\pgfqpoint{3.904940in}{4.560347in}}%
\pgfpathcurveto{\pgfqpoint{3.900621in}{4.564666in}}{\pgfqpoint{3.894762in}{4.567093in}}{\pgfqpoint{3.888654in}{4.567093in}}%
\pgfpathcurveto{\pgfqpoint{3.882546in}{4.567093in}}{\pgfqpoint{3.876687in}{4.564666in}}{\pgfqpoint{3.872368in}{4.560347in}}%
\pgfpathcurveto{\pgfqpoint{3.868049in}{4.556027in}}{\pgfqpoint{3.865622in}{4.550169in}}{\pgfqpoint{3.865622in}{4.544060in}}%
\pgfpathcurveto{\pgfqpoint{3.865622in}{4.537952in}}{\pgfqpoint{3.868049in}{4.532093in}}{\pgfqpoint{3.872368in}{4.527774in}}%
\pgfpathcurveto{\pgfqpoint{3.876687in}{4.523455in}}{\pgfqpoint{3.882546in}{4.521028in}}{\pgfqpoint{3.888654in}{4.521028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888241in}{4.521065in}}%
\pgfpathcurveto{\pgfqpoint{3.894349in}{4.521065in}}{\pgfqpoint{3.900208in}{4.523492in}}{\pgfqpoint{3.904527in}{4.527811in}}%
\pgfpathcurveto{\pgfqpoint{3.908846in}{4.532130in}}{\pgfqpoint{3.911273in}{4.537989in}}{\pgfqpoint{3.911273in}{4.544097in}}%
\pgfpathcurveto{\pgfqpoint{3.911273in}{4.550205in}}{\pgfqpoint{3.908846in}{4.556064in}}{\pgfqpoint{3.904527in}{4.560383in}}%
\pgfpathcurveto{\pgfqpoint{3.900208in}{4.564702in}}{\pgfqpoint{3.894349in}{4.567129in}}{\pgfqpoint{3.888241in}{4.567129in}}%
\pgfpathcurveto{\pgfqpoint{3.882133in}{4.567129in}}{\pgfqpoint{3.876274in}{4.564702in}}{\pgfqpoint{3.871955in}{4.560383in}}%
\pgfpathcurveto{\pgfqpoint{3.867635in}{4.556064in}}{\pgfqpoint{3.865209in}{4.550205in}}{\pgfqpoint{3.865209in}{4.544097in}}%
\pgfpathcurveto{\pgfqpoint{3.865209in}{4.537989in}}{\pgfqpoint{3.867635in}{4.532130in}}{\pgfqpoint{3.871955in}{4.527811in}}%
\pgfpathcurveto{\pgfqpoint{3.876274in}{4.523492in}}{\pgfqpoint{3.882133in}{4.521065in}}{\pgfqpoint{3.888241in}{4.521065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887827in}{4.521101in}}%
\pgfpathcurveto{\pgfqpoint{3.893936in}{4.521101in}}{\pgfqpoint{3.899794in}{4.523528in}}{\pgfqpoint{3.904114in}{4.527847in}}%
\pgfpathcurveto{\pgfqpoint{3.908433in}{4.532166in}}{\pgfqpoint{3.910860in}{4.538025in}}{\pgfqpoint{3.910860in}{4.544133in}}%
\pgfpathcurveto{\pgfqpoint{3.910860in}{4.550241in}}{\pgfqpoint{3.908433in}{4.556100in}}{\pgfqpoint{3.904114in}{4.560419in}}%
\pgfpathcurveto{\pgfqpoint{3.899794in}{4.564738in}}{\pgfqpoint{3.893936in}{4.567165in}}{\pgfqpoint{3.887827in}{4.567165in}}%
\pgfpathcurveto{\pgfqpoint{3.881719in}{4.567165in}}{\pgfqpoint{3.875860in}{4.564738in}}{\pgfqpoint{3.871541in}{4.560419in}}%
\pgfpathcurveto{\pgfqpoint{3.867222in}{4.556100in}}{\pgfqpoint{3.864795in}{4.550241in}}{\pgfqpoint{3.864795in}{4.544133in}}%
\pgfpathcurveto{\pgfqpoint{3.864795in}{4.538025in}}{\pgfqpoint{3.867222in}{4.532166in}}{\pgfqpoint{3.871541in}{4.527847in}}%
\pgfpathcurveto{\pgfqpoint{3.875860in}{4.523528in}}{\pgfqpoint{3.881719in}{4.521101in}}{\pgfqpoint{3.887827in}{4.521101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887414in}{4.521137in}}%
\pgfpathcurveto{\pgfqpoint{3.893522in}{4.521137in}}{\pgfqpoint{3.899381in}{4.523564in}}{\pgfqpoint{3.903700in}{4.527883in}}%
\pgfpathcurveto{\pgfqpoint{3.908019in}{4.532203in}}{\pgfqpoint{3.910446in}{4.538061in}}{\pgfqpoint{3.910446in}{4.544170in}}%
\pgfpathcurveto{\pgfqpoint{3.910446in}{4.550278in}}{\pgfqpoint{3.908019in}{4.556137in}}{\pgfqpoint{3.903700in}{4.560456in}}%
\pgfpathcurveto{\pgfqpoint{3.899381in}{4.564775in}}{\pgfqpoint{3.893522in}{4.567202in}}{\pgfqpoint{3.887414in}{4.567202in}}%
\pgfpathcurveto{\pgfqpoint{3.881306in}{4.567202in}}{\pgfqpoint{3.875447in}{4.564775in}}{\pgfqpoint{3.871128in}{4.560456in}}%
\pgfpathcurveto{\pgfqpoint{3.866809in}{4.556137in}}{\pgfqpoint{3.864382in}{4.550278in}}{\pgfqpoint{3.864382in}{4.544170in}}%
\pgfpathcurveto{\pgfqpoint{3.864382in}{4.538061in}}{\pgfqpoint{3.866809in}{4.532203in}}{\pgfqpoint{3.871128in}{4.527883in}}%
\pgfpathcurveto{\pgfqpoint{3.875447in}{4.523564in}}{\pgfqpoint{3.881306in}{4.521137in}}{\pgfqpoint{3.887414in}{4.521137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887001in}{4.521174in}}%
\pgfpathcurveto{\pgfqpoint{3.893109in}{4.521174in}}{\pgfqpoint{3.898968in}{4.523601in}}{\pgfqpoint{3.903287in}{4.527920in}}%
\pgfpathcurveto{\pgfqpoint{3.907606in}{4.532239in}}{\pgfqpoint{3.910033in}{4.538098in}}{\pgfqpoint{3.910033in}{4.544206in}}%
\pgfpathcurveto{\pgfqpoint{3.910033in}{4.550314in}}{\pgfqpoint{3.907606in}{4.556173in}}{\pgfqpoint{3.903287in}{4.560492in}}%
\pgfpathcurveto{\pgfqpoint{3.898968in}{4.564811in}}{\pgfqpoint{3.893109in}{4.567238in}}{\pgfqpoint{3.887001in}{4.567238in}}%
\pgfpathcurveto{\pgfqpoint{3.880893in}{4.567238in}}{\pgfqpoint{3.875034in}{4.564811in}}{\pgfqpoint{3.870715in}{4.560492in}}%
\pgfpathcurveto{\pgfqpoint{3.866395in}{4.556173in}}{\pgfqpoint{3.863969in}{4.550314in}}{\pgfqpoint{3.863969in}{4.544206in}}%
\pgfpathcurveto{\pgfqpoint{3.863969in}{4.538098in}}{\pgfqpoint{3.866395in}{4.532239in}}{\pgfqpoint{3.870715in}{4.527920in}}%
\pgfpathcurveto{\pgfqpoint{3.875034in}{4.523601in}}{\pgfqpoint{3.880893in}{4.521174in}}{\pgfqpoint{3.887001in}{4.521174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886587in}{4.521210in}}%
\pgfpathcurveto{\pgfqpoint{3.892696in}{4.521210in}}{\pgfqpoint{3.898554in}{4.523637in}}{\pgfqpoint{3.902874in}{4.527956in}}%
\pgfpathcurveto{\pgfqpoint{3.907193in}{4.532275in}}{\pgfqpoint{3.909620in}{4.538134in}}{\pgfqpoint{3.909620in}{4.544242in}}%
\pgfpathcurveto{\pgfqpoint{3.909620in}{4.550350in}}{\pgfqpoint{3.907193in}{4.556209in}}{\pgfqpoint{3.902874in}{4.560528in}}%
\pgfpathcurveto{\pgfqpoint{3.898554in}{4.564848in}}{\pgfqpoint{3.892696in}{4.567274in}}{\pgfqpoint{3.886587in}{4.567274in}}%
\pgfpathcurveto{\pgfqpoint{3.880479in}{4.567274in}}{\pgfqpoint{3.874620in}{4.564848in}}{\pgfqpoint{3.870301in}{4.560528in}}%
\pgfpathcurveto{\pgfqpoint{3.865982in}{4.556209in}}{\pgfqpoint{3.863555in}{4.550350in}}{\pgfqpoint{3.863555in}{4.544242in}}%
\pgfpathcurveto{\pgfqpoint{3.863555in}{4.538134in}}{\pgfqpoint{3.865982in}{4.532275in}}{\pgfqpoint{3.870301in}{4.527956in}}%
\pgfpathcurveto{\pgfqpoint{3.874620in}{4.523637in}}{\pgfqpoint{3.880479in}{4.521210in}}{\pgfqpoint{3.886587in}{4.521210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.886174in}{4.521246in}}%
\pgfpathcurveto{\pgfqpoint{3.892282in}{4.521246in}}{\pgfqpoint{3.898141in}{4.523673in}}{\pgfqpoint{3.902460in}{4.527992in}}%
\pgfpathcurveto{\pgfqpoint{3.906779in}{4.532312in}}{\pgfqpoint{3.909206in}{4.538170in}}{\pgfqpoint{3.909206in}{4.544279in}}%
\pgfpathcurveto{\pgfqpoint{3.909206in}{4.550387in}}{\pgfqpoint{3.906779in}{4.556246in}}{\pgfqpoint{3.902460in}{4.560565in}}%
\pgfpathcurveto{\pgfqpoint{3.898141in}{4.564884in}}{\pgfqpoint{3.892282in}{4.567311in}}{\pgfqpoint{3.886174in}{4.567311in}}%
\pgfpathcurveto{\pgfqpoint{3.880066in}{4.567311in}}{\pgfqpoint{3.874207in}{4.564884in}}{\pgfqpoint{3.869888in}{4.560565in}}%
\pgfpathcurveto{\pgfqpoint{3.865569in}{4.556246in}}{\pgfqpoint{3.863142in}{4.550387in}}{\pgfqpoint{3.863142in}{4.544279in}}%
\pgfpathcurveto{\pgfqpoint{3.863142in}{4.538170in}}{\pgfqpoint{3.865569in}{4.532312in}}{\pgfqpoint{3.869888in}{4.527992in}}%
\pgfpathcurveto{\pgfqpoint{3.874207in}{4.523673in}}{\pgfqpoint{3.880066in}{4.521246in}}{\pgfqpoint{3.886174in}{4.521246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885761in}{4.521283in}}%
\pgfpathcurveto{\pgfqpoint{3.891869in}{4.521283in}}{\pgfqpoint{3.897728in}{4.523710in}}{\pgfqpoint{3.902047in}{4.528029in}}%
\pgfpathcurveto{\pgfqpoint{3.906366in}{4.532348in}}{\pgfqpoint{3.908793in}{4.538207in}}{\pgfqpoint{3.908793in}{4.544315in}}%
\pgfpathcurveto{\pgfqpoint{3.908793in}{4.550423in}}{\pgfqpoint{3.906366in}{4.556282in}}{\pgfqpoint{3.902047in}{4.560601in}}%
\pgfpathcurveto{\pgfqpoint{3.897728in}{4.564920in}}{\pgfqpoint{3.891869in}{4.567347in}}{\pgfqpoint{3.885761in}{4.567347in}}%
\pgfpathcurveto{\pgfqpoint{3.879653in}{4.567347in}}{\pgfqpoint{3.873794in}{4.564920in}}{\pgfqpoint{3.869475in}{4.560601in}}%
\pgfpathcurveto{\pgfqpoint{3.865155in}{4.556282in}}{\pgfqpoint{3.862729in}{4.550423in}}{\pgfqpoint{3.862729in}{4.544315in}}%
\pgfpathcurveto{\pgfqpoint{3.862729in}{4.538207in}}{\pgfqpoint{3.865155in}{4.532348in}}{\pgfqpoint{3.869475in}{4.528029in}}%
\pgfpathcurveto{\pgfqpoint{3.873794in}{4.523710in}}{\pgfqpoint{3.879653in}{4.521283in}}{\pgfqpoint{3.885761in}{4.521283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.885347in}{4.521319in}}%
\pgfpathcurveto{\pgfqpoint{3.891456in}{4.521319in}}{\pgfqpoint{3.897314in}{4.523746in}}{\pgfqpoint{3.901634in}{4.528065in}}%
\pgfpathcurveto{\pgfqpoint{3.905953in}{4.532384in}}{\pgfqpoint{3.908380in}{4.538243in}}{\pgfqpoint{3.908380in}{4.544351in}}%
\pgfpathcurveto{\pgfqpoint{3.908380in}{4.550460in}}{\pgfqpoint{3.905953in}{4.556318in}}{\pgfqpoint{3.901634in}{4.560638in}}%
\pgfpathcurveto{\pgfqpoint{3.897314in}{4.564957in}}{\pgfqpoint{3.891456in}{4.567383in}}{\pgfqpoint{3.885347in}{4.567383in}}%
\pgfpathcurveto{\pgfqpoint{3.879239in}{4.567383in}}{\pgfqpoint{3.873380in}{4.564957in}}{\pgfqpoint{3.869061in}{4.560638in}}%
\pgfpathcurveto{\pgfqpoint{3.864742in}{4.556318in}}{\pgfqpoint{3.862315in}{4.550460in}}{\pgfqpoint{3.862315in}{4.544351in}}%
\pgfpathcurveto{\pgfqpoint{3.862315in}{4.538243in}}{\pgfqpoint{3.864742in}{4.532384in}}{\pgfqpoint{3.869061in}{4.528065in}}%
\pgfpathcurveto{\pgfqpoint{3.873380in}{4.523746in}}{\pgfqpoint{3.879239in}{4.521319in}}{\pgfqpoint{3.885347in}{4.521319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884934in}{4.521356in}}%
\pgfpathcurveto{\pgfqpoint{3.891042in}{4.521356in}}{\pgfqpoint{3.896901in}{4.523782in}}{\pgfqpoint{3.901220in}{4.528102in}}%
\pgfpathcurveto{\pgfqpoint{3.905539in}{4.532421in}}{\pgfqpoint{3.907966in}{4.538280in}}{\pgfqpoint{3.907966in}{4.544388in}}%
\pgfpathcurveto{\pgfqpoint{3.907966in}{4.550496in}}{\pgfqpoint{3.905539in}{4.556355in}}{\pgfqpoint{3.901220in}{4.560674in}}%
\pgfpathcurveto{\pgfqpoint{3.896901in}{4.564993in}}{\pgfqpoint{3.891042in}{4.567420in}}{\pgfqpoint{3.884934in}{4.567420in}}%
\pgfpathcurveto{\pgfqpoint{3.878826in}{4.567420in}}{\pgfqpoint{3.872967in}{4.564993in}}{\pgfqpoint{3.868648in}{4.560674in}}%
\pgfpathcurveto{\pgfqpoint{3.864329in}{4.556355in}}{\pgfqpoint{3.861902in}{4.550496in}}{\pgfqpoint{3.861902in}{4.544388in}}%
\pgfpathcurveto{\pgfqpoint{3.861902in}{4.538280in}}{\pgfqpoint{3.864329in}{4.532421in}}{\pgfqpoint{3.868648in}{4.528102in}}%
\pgfpathcurveto{\pgfqpoint{3.872967in}{4.523782in}}{\pgfqpoint{3.878826in}{4.521356in}}{\pgfqpoint{3.884934in}{4.521356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884521in}{4.521392in}}%
\pgfpathcurveto{\pgfqpoint{3.890629in}{4.521392in}}{\pgfqpoint{3.896488in}{4.523819in}}{\pgfqpoint{3.900807in}{4.528138in}}%
\pgfpathcurveto{\pgfqpoint{3.905126in}{4.532457in}}{\pgfqpoint{3.907553in}{4.538316in}}{\pgfqpoint{3.907553in}{4.544424in}}%
\pgfpathcurveto{\pgfqpoint{3.907553in}{4.550532in}}{\pgfqpoint{3.905126in}{4.556391in}}{\pgfqpoint{3.900807in}{4.560710in}}%
\pgfpathcurveto{\pgfqpoint{3.896488in}{4.565029in}}{\pgfqpoint{3.890629in}{4.567456in}}{\pgfqpoint{3.884521in}{4.567456in}}%
\pgfpathcurveto{\pgfqpoint{3.878413in}{4.567456in}}{\pgfqpoint{3.872554in}{4.565029in}}{\pgfqpoint{3.868235in}{4.560710in}}%
\pgfpathcurveto{\pgfqpoint{3.863915in}{4.556391in}}{\pgfqpoint{3.861489in}{4.550532in}}{\pgfqpoint{3.861489in}{4.544424in}}%
\pgfpathcurveto{\pgfqpoint{3.861489in}{4.538316in}}{\pgfqpoint{3.863915in}{4.532457in}}{\pgfqpoint{3.868235in}{4.528138in}}%
\pgfpathcurveto{\pgfqpoint{3.872554in}{4.523819in}}{\pgfqpoint{3.878413in}{4.521392in}}{\pgfqpoint{3.884521in}{4.521392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884107in}{4.521428in}}%
\pgfpathcurveto{\pgfqpoint{3.890216in}{4.521428in}}{\pgfqpoint{3.896074in}{4.523855in}}{\pgfqpoint{3.900394in}{4.528174in}}%
\pgfpathcurveto{\pgfqpoint{3.904713in}{4.532493in}}{\pgfqpoint{3.907140in}{4.538352in}}{\pgfqpoint{3.907140in}{4.544460in}}%
\pgfpathcurveto{\pgfqpoint{3.907140in}{4.550569in}}{\pgfqpoint{3.904713in}{4.556427in}}{\pgfqpoint{3.900394in}{4.560747in}}%
\pgfpathcurveto{\pgfqpoint{3.896074in}{4.565066in}}{\pgfqpoint{3.890216in}{4.567493in}}{\pgfqpoint{3.884107in}{4.567493in}}%
\pgfpathcurveto{\pgfqpoint{3.877999in}{4.567493in}}{\pgfqpoint{3.872140in}{4.565066in}}{\pgfqpoint{3.867821in}{4.560747in}}%
\pgfpathcurveto{\pgfqpoint{3.863502in}{4.556427in}}{\pgfqpoint{3.861075in}{4.550569in}}{\pgfqpoint{3.861075in}{4.544460in}}%
\pgfpathcurveto{\pgfqpoint{3.861075in}{4.538352in}}{\pgfqpoint{3.863502in}{4.532493in}}{\pgfqpoint{3.867821in}{4.528174in}}%
\pgfpathcurveto{\pgfqpoint{3.872140in}{4.523855in}}{\pgfqpoint{3.877999in}{4.521428in}}{\pgfqpoint{3.884107in}{4.521428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883694in}{4.521465in}}%
\pgfpathcurveto{\pgfqpoint{3.889802in}{4.521465in}}{\pgfqpoint{3.895661in}{4.523891in}}{\pgfqpoint{3.899980in}{4.528211in}}%
\pgfpathcurveto{\pgfqpoint{3.904299in}{4.532530in}}{\pgfqpoint{3.906726in}{4.538389in}}{\pgfqpoint{3.906726in}{4.544497in}}%
\pgfpathcurveto{\pgfqpoint{3.906726in}{4.550605in}}{\pgfqpoint{3.904299in}{4.556464in}}{\pgfqpoint{3.899980in}{4.560783in}}%
\pgfpathcurveto{\pgfqpoint{3.895661in}{4.565102in}}{\pgfqpoint{3.889802in}{4.567529in}}{\pgfqpoint{3.883694in}{4.567529in}}%
\pgfpathcurveto{\pgfqpoint{3.877586in}{4.567529in}}{\pgfqpoint{3.871727in}{4.565102in}}{\pgfqpoint{3.867408in}{4.560783in}}%
\pgfpathcurveto{\pgfqpoint{3.863089in}{4.556464in}}{\pgfqpoint{3.860662in}{4.550605in}}{\pgfqpoint{3.860662in}{4.544497in}}%
\pgfpathcurveto{\pgfqpoint{3.860662in}{4.538389in}}{\pgfqpoint{3.863089in}{4.532530in}}{\pgfqpoint{3.867408in}{4.528211in}}%
\pgfpathcurveto{\pgfqpoint{3.871727in}{4.523891in}}{\pgfqpoint{3.877586in}{4.521465in}}{\pgfqpoint{3.883694in}{4.521465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.883281in}{4.521501in}}%
\pgfpathcurveto{\pgfqpoint{3.889389in}{4.521501in}}{\pgfqpoint{3.895248in}{4.523928in}}{\pgfqpoint{3.899567in}{4.528247in}}%
\pgfpathcurveto{\pgfqpoint{3.903886in}{4.532566in}}{\pgfqpoint{3.906313in}{4.538425in}}{\pgfqpoint{3.906313in}{4.544533in}}%
\pgfpathcurveto{\pgfqpoint{3.906313in}{4.550641in}}{\pgfqpoint{3.903886in}{4.556500in}}{\pgfqpoint{3.899567in}{4.560819in}}%
\pgfpathcurveto{\pgfqpoint{3.895248in}{4.565138in}}{\pgfqpoint{3.889389in}{4.567565in}}{\pgfqpoint{3.883281in}{4.567565in}}%
\pgfpathcurveto{\pgfqpoint{3.877173in}{4.567565in}}{\pgfqpoint{3.871314in}{4.565138in}}{\pgfqpoint{3.866995in}{4.560819in}}%
\pgfpathcurveto{\pgfqpoint{3.862675in}{4.556500in}}{\pgfqpoint{3.860249in}{4.550641in}}{\pgfqpoint{3.860249in}{4.544533in}}%
\pgfpathcurveto{\pgfqpoint{3.860249in}{4.538425in}}{\pgfqpoint{3.862675in}{4.532566in}}{\pgfqpoint{3.866995in}{4.528247in}}%
\pgfpathcurveto{\pgfqpoint{3.871314in}{4.523928in}}{\pgfqpoint{3.877173in}{4.521501in}}{\pgfqpoint{3.883281in}{4.521501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882867in}{4.521537in}}%
\pgfpathcurveto{\pgfqpoint{3.888976in}{4.521537in}}{\pgfqpoint{3.894834in}{4.523964in}}{\pgfqpoint{3.899154in}{4.528283in}}%
\pgfpathcurveto{\pgfqpoint{3.903473in}{4.532602in}}{\pgfqpoint{3.905900in}{4.538461in}}{\pgfqpoint{3.905900in}{4.544570in}}%
\pgfpathcurveto{\pgfqpoint{3.905900in}{4.550678in}}{\pgfqpoint{3.903473in}{4.556537in}}{\pgfqpoint{3.899154in}{4.560856in}}%
\pgfpathcurveto{\pgfqpoint{3.894834in}{4.565175in}}{\pgfqpoint{3.888976in}{4.567602in}}{\pgfqpoint{3.882867in}{4.567602in}}%
\pgfpathcurveto{\pgfqpoint{3.876759in}{4.567602in}}{\pgfqpoint{3.870900in}{4.565175in}}{\pgfqpoint{3.866581in}{4.560856in}}%
\pgfpathcurveto{\pgfqpoint{3.862262in}{4.556537in}}{\pgfqpoint{3.859835in}{4.550678in}}{\pgfqpoint{3.859835in}{4.544570in}}%
\pgfpathcurveto{\pgfqpoint{3.859835in}{4.538461in}}{\pgfqpoint{3.862262in}{4.532602in}}{\pgfqpoint{3.866581in}{4.528283in}}%
\pgfpathcurveto{\pgfqpoint{3.870900in}{4.523964in}}{\pgfqpoint{3.876759in}{4.521537in}}{\pgfqpoint{3.882867in}{4.521537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882454in}{4.521574in}}%
\pgfpathcurveto{\pgfqpoint{3.888562in}{4.521574in}}{\pgfqpoint{3.894421in}{4.524001in}}{\pgfqpoint{3.898740in}{4.528320in}}%
\pgfpathcurveto{\pgfqpoint{3.903059in}{4.532639in}}{\pgfqpoint{3.905486in}{4.538498in}}{\pgfqpoint{3.905486in}{4.544606in}}%
\pgfpathcurveto{\pgfqpoint{3.905486in}{4.550714in}}{\pgfqpoint{3.903059in}{4.556573in}}{\pgfqpoint{3.898740in}{4.560892in}}%
\pgfpathcurveto{\pgfqpoint{3.894421in}{4.565211in}}{\pgfqpoint{3.888562in}{4.567638in}}{\pgfqpoint{3.882454in}{4.567638in}}%
\pgfpathcurveto{\pgfqpoint{3.876346in}{4.567638in}}{\pgfqpoint{3.870487in}{4.565211in}}{\pgfqpoint{3.866168in}{4.560892in}}%
\pgfpathcurveto{\pgfqpoint{3.861849in}{4.556573in}}{\pgfqpoint{3.859422in}{4.550714in}}{\pgfqpoint{3.859422in}{4.544606in}}%
\pgfpathcurveto{\pgfqpoint{3.859422in}{4.538498in}}{\pgfqpoint{3.861849in}{4.532639in}}{\pgfqpoint{3.866168in}{4.528320in}}%
\pgfpathcurveto{\pgfqpoint{3.870487in}{4.524001in}}{\pgfqpoint{3.876346in}{4.521574in}}{\pgfqpoint{3.882454in}{4.521574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.882041in}{4.521610in}}%
\pgfpathcurveto{\pgfqpoint{3.888149in}{4.521610in}}{\pgfqpoint{3.894008in}{4.524037in}}{\pgfqpoint{3.898327in}{4.528356in}}%
\pgfpathcurveto{\pgfqpoint{3.902646in}{4.532675in}}{\pgfqpoint{3.905073in}{4.538534in}}{\pgfqpoint{3.905073in}{4.544642in}}%
\pgfpathcurveto{\pgfqpoint{3.905073in}{4.550750in}}{\pgfqpoint{3.902646in}{4.556609in}}{\pgfqpoint{3.898327in}{4.560928in}}%
\pgfpathcurveto{\pgfqpoint{3.894008in}{4.565248in}}{\pgfqpoint{3.888149in}{4.567674in}}{\pgfqpoint{3.882041in}{4.567674in}}%
\pgfpathcurveto{\pgfqpoint{3.875933in}{4.567674in}}{\pgfqpoint{3.870074in}{4.565248in}}{\pgfqpoint{3.865755in}{4.560928in}}%
\pgfpathcurveto{\pgfqpoint{3.861435in}{4.556609in}}{\pgfqpoint{3.859009in}{4.550750in}}{\pgfqpoint{3.859009in}{4.544642in}}%
\pgfpathcurveto{\pgfqpoint{3.859009in}{4.538534in}}{\pgfqpoint{3.861435in}{4.532675in}}{\pgfqpoint{3.865755in}{4.528356in}}%
\pgfpathcurveto{\pgfqpoint{3.870074in}{4.524037in}}{\pgfqpoint{3.875933in}{4.521610in}}{\pgfqpoint{3.882041in}{4.521610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881627in}{4.521646in}}%
\pgfpathcurveto{\pgfqpoint{3.887736in}{4.521646in}}{\pgfqpoint{3.893594in}{4.524073in}}{\pgfqpoint{3.897914in}{4.528392in}}%
\pgfpathcurveto{\pgfqpoint{3.902233in}{4.532712in}}{\pgfqpoint{3.904660in}{4.538570in}}{\pgfqpoint{3.904660in}{4.544679in}}%
\pgfpathcurveto{\pgfqpoint{3.904660in}{4.550787in}}{\pgfqpoint{3.902233in}{4.556646in}}{\pgfqpoint{3.897914in}{4.560965in}}%
\pgfpathcurveto{\pgfqpoint{3.893594in}{4.565284in}}{\pgfqpoint{3.887736in}{4.567711in}}{\pgfqpoint{3.881627in}{4.567711in}}%
\pgfpathcurveto{\pgfqpoint{3.875519in}{4.567711in}}{\pgfqpoint{3.869660in}{4.565284in}}{\pgfqpoint{3.865341in}{4.560965in}}%
\pgfpathcurveto{\pgfqpoint{3.861022in}{4.556646in}}{\pgfqpoint{3.858595in}{4.550787in}}{\pgfqpoint{3.858595in}{4.544679in}}%
\pgfpathcurveto{\pgfqpoint{3.858595in}{4.538570in}}{\pgfqpoint{3.861022in}{4.532712in}}{\pgfqpoint{3.865341in}{4.528392in}}%
\pgfpathcurveto{\pgfqpoint{3.869660in}{4.524073in}}{\pgfqpoint{3.875519in}{4.521646in}}{\pgfqpoint{3.881627in}{4.521646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.881214in}{4.521683in}}%
\pgfpathcurveto{\pgfqpoint{3.887322in}{4.521683in}}{\pgfqpoint{3.893181in}{4.524110in}}{\pgfqpoint{3.897500in}{4.528429in}}%
\pgfpathcurveto{\pgfqpoint{3.901819in}{4.532748in}}{\pgfqpoint{3.904246in}{4.538607in}}{\pgfqpoint{3.904246in}{4.544715in}}%
\pgfpathcurveto{\pgfqpoint{3.904246in}{4.550823in}}{\pgfqpoint{3.901819in}{4.556682in}}{\pgfqpoint{3.897500in}{4.561001in}}%
\pgfpathcurveto{\pgfqpoint{3.893181in}{4.565320in}}{\pgfqpoint{3.887322in}{4.567747in}}{\pgfqpoint{3.881214in}{4.567747in}}%
\pgfpathcurveto{\pgfqpoint{3.875106in}{4.567747in}}{\pgfqpoint{3.869247in}{4.565320in}}{\pgfqpoint{3.864928in}{4.561001in}}%
\pgfpathcurveto{\pgfqpoint{3.860609in}{4.556682in}}{\pgfqpoint{3.858182in}{4.550823in}}{\pgfqpoint{3.858182in}{4.544715in}}%
\pgfpathcurveto{\pgfqpoint{3.858182in}{4.538607in}}{\pgfqpoint{3.860609in}{4.532748in}}{\pgfqpoint{3.864928in}{4.528429in}}%
\pgfpathcurveto{\pgfqpoint{3.869247in}{4.524110in}}{\pgfqpoint{3.875106in}{4.521683in}}{\pgfqpoint{3.881214in}{4.521683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880801in}{4.521719in}}%
\pgfpathcurveto{\pgfqpoint{3.886909in}{4.521719in}}{\pgfqpoint{3.892768in}{4.524146in}}{\pgfqpoint{3.897087in}{4.528465in}}%
\pgfpathcurveto{\pgfqpoint{3.901406in}{4.532784in}}{\pgfqpoint{3.903833in}{4.538643in}}{\pgfqpoint{3.903833in}{4.544751in}}%
\pgfpathcurveto{\pgfqpoint{3.903833in}{4.550859in}}{\pgfqpoint{3.901406in}{4.556718in}}{\pgfqpoint{3.897087in}{4.561037in}}%
\pgfpathcurveto{\pgfqpoint{3.892768in}{4.565357in}}{\pgfqpoint{3.886909in}{4.567783in}}{\pgfqpoint{3.880801in}{4.567783in}}%
\pgfpathcurveto{\pgfqpoint{3.874693in}{4.567783in}}{\pgfqpoint{3.868834in}{4.565357in}}{\pgfqpoint{3.864515in}{4.561037in}}%
\pgfpathcurveto{\pgfqpoint{3.860195in}{4.556718in}}{\pgfqpoint{3.857769in}{4.550859in}}{\pgfqpoint{3.857769in}{4.544751in}}%
\pgfpathcurveto{\pgfqpoint{3.857769in}{4.538643in}}{\pgfqpoint{3.860195in}{4.532784in}}{\pgfqpoint{3.864515in}{4.528465in}}%
\pgfpathcurveto{\pgfqpoint{3.868834in}{4.524146in}}{\pgfqpoint{3.874693in}{4.521719in}}{\pgfqpoint{3.880801in}{4.521719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880387in}{4.521756in}}%
\pgfpathcurveto{\pgfqpoint{3.886496in}{4.521756in}}{\pgfqpoint{3.892354in}{4.524182in}}{\pgfqpoint{3.896674in}{4.528502in}}%
\pgfpathcurveto{\pgfqpoint{3.900993in}{4.532821in}}{\pgfqpoint{3.903420in}{4.538679in}}{\pgfqpoint{3.903420in}{4.544788in}}%
\pgfpathcurveto{\pgfqpoint{3.903420in}{4.550896in}}{\pgfqpoint{3.900993in}{4.556755in}}{\pgfqpoint{3.896674in}{4.561074in}}%
\pgfpathcurveto{\pgfqpoint{3.892354in}{4.565393in}}{\pgfqpoint{3.886496in}{4.567820in}}{\pgfqpoint{3.880387in}{4.567820in}}%
\pgfpathcurveto{\pgfqpoint{3.874279in}{4.567820in}}{\pgfqpoint{3.868420in}{4.565393in}}{\pgfqpoint{3.864101in}{4.561074in}}%
\pgfpathcurveto{\pgfqpoint{3.859782in}{4.556755in}}{\pgfqpoint{3.857355in}{4.550896in}}{\pgfqpoint{3.857355in}{4.544788in}}%
\pgfpathcurveto{\pgfqpoint{3.857355in}{4.538679in}}{\pgfqpoint{3.859782in}{4.532821in}}{\pgfqpoint{3.864101in}{4.528502in}}%
\pgfpathcurveto{\pgfqpoint{3.868420in}{4.524182in}}{\pgfqpoint{3.874279in}{4.521756in}}{\pgfqpoint{3.880387in}{4.521756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879974in}{4.521792in}}%
\pgfpathcurveto{\pgfqpoint{3.886082in}{4.521792in}}{\pgfqpoint{3.891941in}{4.524219in}}{\pgfqpoint{3.896260in}{4.528538in}}%
\pgfpathcurveto{\pgfqpoint{3.900579in}{4.532857in}}{\pgfqpoint{3.903006in}{4.538716in}}{\pgfqpoint{3.903006in}{4.544824in}}%
\pgfpathcurveto{\pgfqpoint{3.903006in}{4.550932in}}{\pgfqpoint{3.900579in}{4.556791in}}{\pgfqpoint{3.896260in}{4.561110in}}%
\pgfpathcurveto{\pgfqpoint{3.891941in}{4.565429in}}{\pgfqpoint{3.886082in}{4.567856in}}{\pgfqpoint{3.879974in}{4.567856in}}%
\pgfpathcurveto{\pgfqpoint{3.873866in}{4.567856in}}{\pgfqpoint{3.868007in}{4.565429in}}{\pgfqpoint{3.863688in}{4.561110in}}%
\pgfpathcurveto{\pgfqpoint{3.859369in}{4.556791in}}{\pgfqpoint{3.856942in}{4.550932in}}{\pgfqpoint{3.856942in}{4.544824in}}%
\pgfpathcurveto{\pgfqpoint{3.856942in}{4.538716in}}{\pgfqpoint{3.859369in}{4.532857in}}{\pgfqpoint{3.863688in}{4.528538in}}%
\pgfpathcurveto{\pgfqpoint{3.868007in}{4.524219in}}{\pgfqpoint{3.873866in}{4.521792in}}{\pgfqpoint{3.879974in}{4.521792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879561in}{4.521828in}}%
\pgfpathcurveto{\pgfqpoint{3.885669in}{4.521828in}}{\pgfqpoint{3.891528in}{4.524255in}}{\pgfqpoint{3.895847in}{4.528574in}}%
\pgfpathcurveto{\pgfqpoint{3.900166in}{4.532893in}}{\pgfqpoint{3.902593in}{4.538752in}}{\pgfqpoint{3.902593in}{4.544860in}}%
\pgfpathcurveto{\pgfqpoint{3.902593in}{4.550969in}}{\pgfqpoint{3.900166in}{4.556827in}}{\pgfqpoint{3.895847in}{4.561147in}}%
\pgfpathcurveto{\pgfqpoint{3.891528in}{4.565466in}}{\pgfqpoint{3.885669in}{4.567893in}}{\pgfqpoint{3.879561in}{4.567893in}}%
\pgfpathcurveto{\pgfqpoint{3.873453in}{4.567893in}}{\pgfqpoint{3.867594in}{4.565466in}}{\pgfqpoint{3.863275in}{4.561147in}}%
\pgfpathcurveto{\pgfqpoint{3.858955in}{4.556827in}}{\pgfqpoint{3.856529in}{4.550969in}}{\pgfqpoint{3.856529in}{4.544860in}}%
\pgfpathcurveto{\pgfqpoint{3.856529in}{4.538752in}}{\pgfqpoint{3.858955in}{4.532893in}}{\pgfqpoint{3.863275in}{4.528574in}}%
\pgfpathcurveto{\pgfqpoint{3.867594in}{4.524255in}}{\pgfqpoint{3.873453in}{4.521828in}}{\pgfqpoint{3.879561in}{4.521828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.879147in}{4.521865in}}%
\pgfpathcurveto{\pgfqpoint{3.885256in}{4.521865in}}{\pgfqpoint{3.891114in}{4.524291in}}{\pgfqpoint{3.895434in}{4.528611in}}%
\pgfpathcurveto{\pgfqpoint{3.899753in}{4.532930in}}{\pgfqpoint{3.902180in}{4.538789in}}{\pgfqpoint{3.902180in}{4.544897in}}%
\pgfpathcurveto{\pgfqpoint{3.902180in}{4.551005in}}{\pgfqpoint{3.899753in}{4.556864in}}{\pgfqpoint{3.895434in}{4.561183in}}%
\pgfpathcurveto{\pgfqpoint{3.891114in}{4.565502in}}{\pgfqpoint{3.885256in}{4.567929in}}{\pgfqpoint{3.879147in}{4.567929in}}%
\pgfpathcurveto{\pgfqpoint{3.873039in}{4.567929in}}{\pgfqpoint{3.867180in}{4.565502in}}{\pgfqpoint{3.862861in}{4.561183in}}%
\pgfpathcurveto{\pgfqpoint{3.858542in}{4.556864in}}{\pgfqpoint{3.856115in}{4.551005in}}{\pgfqpoint{3.856115in}{4.544897in}}%
\pgfpathcurveto{\pgfqpoint{3.856115in}{4.538789in}}{\pgfqpoint{3.858542in}{4.532930in}}{\pgfqpoint{3.862861in}{4.528611in}}%
\pgfpathcurveto{\pgfqpoint{3.867180in}{4.524291in}}{\pgfqpoint{3.873039in}{4.521865in}}{\pgfqpoint{3.879147in}{4.521865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878734in}{4.521901in}}%
\pgfpathcurveto{\pgfqpoint{3.884842in}{4.521901in}}{\pgfqpoint{3.890701in}{4.524328in}}{\pgfqpoint{3.895020in}{4.528647in}}%
\pgfpathcurveto{\pgfqpoint{3.899339in}{4.532966in}}{\pgfqpoint{3.901766in}{4.538825in}}{\pgfqpoint{3.901766in}{4.544933in}}%
\pgfpathcurveto{\pgfqpoint{3.901766in}{4.551041in}}{\pgfqpoint{3.899339in}{4.556900in}}{\pgfqpoint{3.895020in}{4.561219in}}%
\pgfpathcurveto{\pgfqpoint{3.890701in}{4.565538in}}{\pgfqpoint{3.884842in}{4.567965in}}{\pgfqpoint{3.878734in}{4.567965in}}%
\pgfpathcurveto{\pgfqpoint{3.872626in}{4.567965in}}{\pgfqpoint{3.866767in}{4.565538in}}{\pgfqpoint{3.862448in}{4.561219in}}%
\pgfpathcurveto{\pgfqpoint{3.858129in}{4.556900in}}{\pgfqpoint{3.855702in}{4.551041in}}{\pgfqpoint{3.855702in}{4.544933in}}%
\pgfpathcurveto{\pgfqpoint{3.855702in}{4.538825in}}{\pgfqpoint{3.858129in}{4.532966in}}{\pgfqpoint{3.862448in}{4.528647in}}%
\pgfpathcurveto{\pgfqpoint{3.866767in}{4.524328in}}{\pgfqpoint{3.872626in}{4.521901in}}{\pgfqpoint{3.878734in}{4.521901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.878321in}{4.521937in}}%
\pgfpathcurveto{\pgfqpoint{3.884429in}{4.521937in}}{\pgfqpoint{3.890288in}{4.524364in}}{\pgfqpoint{3.894607in}{4.528683in}}%
\pgfpathcurveto{\pgfqpoint{3.898926in}{4.533002in}}{\pgfqpoint{3.901353in}{4.538861in}}{\pgfqpoint{3.901353in}{4.544969in}}%
\pgfpathcurveto{\pgfqpoint{3.901353in}{4.551078in}}{\pgfqpoint{3.898926in}{4.556936in}}{\pgfqpoint{3.894607in}{4.561256in}}%
\pgfpathcurveto{\pgfqpoint{3.890288in}{4.565575in}}{\pgfqpoint{3.884429in}{4.568002in}}{\pgfqpoint{3.878321in}{4.568002in}}%
\pgfpathcurveto{\pgfqpoint{3.872213in}{4.568002in}}{\pgfqpoint{3.866354in}{4.565575in}}{\pgfqpoint{3.862035in}{4.561256in}}%
\pgfpathcurveto{\pgfqpoint{3.857715in}{4.556936in}}{\pgfqpoint{3.855289in}{4.551078in}}{\pgfqpoint{3.855289in}{4.544969in}}%
\pgfpathcurveto{\pgfqpoint{3.855289in}{4.538861in}}{\pgfqpoint{3.857715in}{4.533002in}}{\pgfqpoint{3.862035in}{4.528683in}}%
\pgfpathcurveto{\pgfqpoint{3.866354in}{4.524364in}}{\pgfqpoint{3.872213in}{4.521937in}}{\pgfqpoint{3.878321in}{4.521937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877907in}{4.521974in}}%
\pgfpathcurveto{\pgfqpoint{3.884016in}{4.521974in}}{\pgfqpoint{3.889874in}{4.524401in}}{\pgfqpoint{3.894194in}{4.528720in}}%
\pgfpathcurveto{\pgfqpoint{3.898513in}{4.533039in}}{\pgfqpoint{3.900940in}{4.538898in}}{\pgfqpoint{3.900940in}{4.545006in}}%
\pgfpathcurveto{\pgfqpoint{3.900940in}{4.551114in}}{\pgfqpoint{3.898513in}{4.556973in}}{\pgfqpoint{3.894194in}{4.561292in}}%
\pgfpathcurveto{\pgfqpoint{3.889874in}{4.565611in}}{\pgfqpoint{3.884016in}{4.568038in}}{\pgfqpoint{3.877907in}{4.568038in}}%
\pgfpathcurveto{\pgfqpoint{3.871799in}{4.568038in}}{\pgfqpoint{3.865940in}{4.565611in}}{\pgfqpoint{3.861621in}{4.561292in}}%
\pgfpathcurveto{\pgfqpoint{3.857302in}{4.556973in}}{\pgfqpoint{3.854875in}{4.551114in}}{\pgfqpoint{3.854875in}{4.545006in}}%
\pgfpathcurveto{\pgfqpoint{3.854875in}{4.538898in}}{\pgfqpoint{3.857302in}{4.533039in}}{\pgfqpoint{3.861621in}{4.528720in}}%
\pgfpathcurveto{\pgfqpoint{3.865940in}{4.524401in}}{\pgfqpoint{3.871799in}{4.521974in}}{\pgfqpoint{3.877907in}{4.521974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877494in}{4.522010in}}%
\pgfpathcurveto{\pgfqpoint{3.883602in}{4.522010in}}{\pgfqpoint{3.889461in}{4.524437in}}{\pgfqpoint{3.893780in}{4.528756in}}%
\pgfpathcurveto{\pgfqpoint{3.898099in}{4.533075in}}{\pgfqpoint{3.900526in}{4.538934in}}{\pgfqpoint{3.900526in}{4.545042in}}%
\pgfpathcurveto{\pgfqpoint{3.900526in}{4.551150in}}{\pgfqpoint{3.898099in}{4.557009in}}{\pgfqpoint{3.893780in}{4.561328in}}%
\pgfpathcurveto{\pgfqpoint{3.889461in}{4.565648in}}{\pgfqpoint{3.883602in}{4.568074in}}{\pgfqpoint{3.877494in}{4.568074in}}%
\pgfpathcurveto{\pgfqpoint{3.871386in}{4.568074in}}{\pgfqpoint{3.865527in}{4.565648in}}{\pgfqpoint{3.861208in}{4.561328in}}%
\pgfpathcurveto{\pgfqpoint{3.856889in}{4.557009in}}{\pgfqpoint{3.854462in}{4.551150in}}{\pgfqpoint{3.854462in}{4.545042in}}%
\pgfpathcurveto{\pgfqpoint{3.854462in}{4.538934in}}{\pgfqpoint{3.856889in}{4.533075in}}{\pgfqpoint{3.861208in}{4.528756in}}%
\pgfpathcurveto{\pgfqpoint{3.865527in}{4.524437in}}{\pgfqpoint{3.871386in}{4.522010in}}{\pgfqpoint{3.877494in}{4.522010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.877081in}{4.522046in}}%
\pgfpathcurveto{\pgfqpoint{3.883189in}{4.522046in}}{\pgfqpoint{3.889048in}{4.524473in}}{\pgfqpoint{3.893367in}{4.528792in}}%
\pgfpathcurveto{\pgfqpoint{3.897686in}{4.533112in}}{\pgfqpoint{3.900113in}{4.538970in}}{\pgfqpoint{3.900113in}{4.545079in}}%
\pgfpathcurveto{\pgfqpoint{3.900113in}{4.551187in}}{\pgfqpoint{3.897686in}{4.557046in}}{\pgfqpoint{3.893367in}{4.561365in}}%
\pgfpathcurveto{\pgfqpoint{3.889048in}{4.565684in}}{\pgfqpoint{3.883189in}{4.568111in}}{\pgfqpoint{3.877081in}{4.568111in}}%
\pgfpathcurveto{\pgfqpoint{3.870973in}{4.568111in}}{\pgfqpoint{3.865114in}{4.565684in}}{\pgfqpoint{3.860795in}{4.561365in}}%
\pgfpathcurveto{\pgfqpoint{3.856475in}{4.557046in}}{\pgfqpoint{3.854049in}{4.551187in}}{\pgfqpoint{3.854049in}{4.545079in}}%
\pgfpathcurveto{\pgfqpoint{3.854049in}{4.538970in}}{\pgfqpoint{3.856475in}{4.533112in}}{\pgfqpoint{3.860795in}{4.528792in}}%
\pgfpathcurveto{\pgfqpoint{3.865114in}{4.524473in}}{\pgfqpoint{3.870973in}{4.522046in}}{\pgfqpoint{3.877081in}{4.522046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876667in}{4.522083in}}%
\pgfpathcurveto{\pgfqpoint{3.882776in}{4.522083in}}{\pgfqpoint{3.888634in}{4.524510in}}{\pgfqpoint{3.892954in}{4.528829in}}%
\pgfpathcurveto{\pgfqpoint{3.897273in}{4.533148in}}{\pgfqpoint{3.899700in}{4.539007in}}{\pgfqpoint{3.899700in}{4.545115in}}%
\pgfpathcurveto{\pgfqpoint{3.899700in}{4.551223in}}{\pgfqpoint{3.897273in}{4.557082in}}{\pgfqpoint{3.892954in}{4.561401in}}%
\pgfpathcurveto{\pgfqpoint{3.888634in}{4.565720in}}{\pgfqpoint{3.882776in}{4.568147in}}{\pgfqpoint{3.876667in}{4.568147in}}%
\pgfpathcurveto{\pgfqpoint{3.870559in}{4.568147in}}{\pgfqpoint{3.864700in}{4.565720in}}{\pgfqpoint{3.860381in}{4.561401in}}%
\pgfpathcurveto{\pgfqpoint{3.856062in}{4.557082in}}{\pgfqpoint{3.853635in}{4.551223in}}{\pgfqpoint{3.853635in}{4.545115in}}%
\pgfpathcurveto{\pgfqpoint{3.853635in}{4.539007in}}{\pgfqpoint{3.856062in}{4.533148in}}{\pgfqpoint{3.860381in}{4.528829in}}%
\pgfpathcurveto{\pgfqpoint{3.864700in}{4.524510in}}{\pgfqpoint{3.870559in}{4.522083in}}{\pgfqpoint{3.876667in}{4.522083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.876254in}{4.522119in}}%
\pgfpathcurveto{\pgfqpoint{3.882362in}{4.522119in}}{\pgfqpoint{3.888221in}{4.524546in}}{\pgfqpoint{3.892540in}{4.528865in}}%
\pgfpathcurveto{\pgfqpoint{3.896859in}{4.533184in}}{\pgfqpoint{3.899286in}{4.539043in}}{\pgfqpoint{3.899286in}{4.545151in}}%
\pgfpathcurveto{\pgfqpoint{3.899286in}{4.551259in}}{\pgfqpoint{3.896859in}{4.557118in}}{\pgfqpoint{3.892540in}{4.561437in}}%
\pgfpathcurveto{\pgfqpoint{3.888221in}{4.565757in}}{\pgfqpoint{3.882362in}{4.568183in}}{\pgfqpoint{3.876254in}{4.568183in}}%
\pgfpathcurveto{\pgfqpoint{3.870146in}{4.568183in}}{\pgfqpoint{3.864287in}{4.565757in}}{\pgfqpoint{3.859968in}{4.561437in}}%
\pgfpathcurveto{\pgfqpoint{3.855649in}{4.557118in}}{\pgfqpoint{3.853222in}{4.551259in}}{\pgfqpoint{3.853222in}{4.545151in}}%
\pgfpathcurveto{\pgfqpoint{3.853222in}{4.539043in}}{\pgfqpoint{3.855649in}{4.533184in}}{\pgfqpoint{3.859968in}{4.528865in}}%
\pgfpathcurveto{\pgfqpoint{3.864287in}{4.524546in}}{\pgfqpoint{3.870146in}{4.522119in}}{\pgfqpoint{3.876254in}{4.522119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875841in}{4.522156in}}%
\pgfpathcurveto{\pgfqpoint{3.881949in}{4.522156in}}{\pgfqpoint{3.887808in}{4.524582in}}{\pgfqpoint{3.892127in}{4.528901in}}%
\pgfpathcurveto{\pgfqpoint{3.896446in}{4.533221in}}{\pgfqpoint{3.898873in}{4.539079in}}{\pgfqpoint{3.898873in}{4.545188in}}%
\pgfpathcurveto{\pgfqpoint{3.898873in}{4.551296in}}{\pgfqpoint{3.896446in}{4.557155in}}{\pgfqpoint{3.892127in}{4.561474in}}%
\pgfpathcurveto{\pgfqpoint{3.887808in}{4.565793in}}{\pgfqpoint{3.881949in}{4.568220in}}{\pgfqpoint{3.875841in}{4.568220in}}%
\pgfpathcurveto{\pgfqpoint{3.869733in}{4.568220in}}{\pgfqpoint{3.863874in}{4.565793in}}{\pgfqpoint{3.859555in}{4.561474in}}%
\pgfpathcurveto{\pgfqpoint{3.855235in}{4.557155in}}{\pgfqpoint{3.852809in}{4.551296in}}{\pgfqpoint{3.852809in}{4.545188in}}%
\pgfpathcurveto{\pgfqpoint{3.852809in}{4.539079in}}{\pgfqpoint{3.855235in}{4.533221in}}{\pgfqpoint{3.859555in}{4.528901in}}%
\pgfpathcurveto{\pgfqpoint{3.863874in}{4.524582in}}{\pgfqpoint{3.869733in}{4.522156in}}{\pgfqpoint{3.875841in}{4.522156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875427in}{4.522192in}}%
\pgfpathcurveto{\pgfqpoint{3.881536in}{4.522192in}}{\pgfqpoint{3.887394in}{4.524619in}}{\pgfqpoint{3.891714in}{4.528938in}}%
\pgfpathcurveto{\pgfqpoint{3.896033in}{4.533257in}}{\pgfqpoint{3.898460in}{4.539116in}}{\pgfqpoint{3.898460in}{4.545224in}}%
\pgfpathcurveto{\pgfqpoint{3.898460in}{4.551332in}}{\pgfqpoint{3.896033in}{4.557191in}}{\pgfqpoint{3.891714in}{4.561510in}}%
\pgfpathcurveto{\pgfqpoint{3.887394in}{4.565829in}}{\pgfqpoint{3.881536in}{4.568256in}}{\pgfqpoint{3.875427in}{4.568256in}}%
\pgfpathcurveto{\pgfqpoint{3.869319in}{4.568256in}}{\pgfqpoint{3.863460in}{4.565829in}}{\pgfqpoint{3.859141in}{4.561510in}}%
\pgfpathcurveto{\pgfqpoint{3.854822in}{4.557191in}}{\pgfqpoint{3.852395in}{4.551332in}}{\pgfqpoint{3.852395in}{4.545224in}}%
\pgfpathcurveto{\pgfqpoint{3.852395in}{4.539116in}}{\pgfqpoint{3.854822in}{4.533257in}}{\pgfqpoint{3.859141in}{4.528938in}}%
\pgfpathcurveto{\pgfqpoint{3.863460in}{4.524619in}}{\pgfqpoint{3.869319in}{4.522192in}}{\pgfqpoint{3.875427in}{4.522192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875014in}{4.522228in}}%
\pgfpathcurveto{\pgfqpoint{3.881122in}{4.522228in}}{\pgfqpoint{3.886981in}{4.524655in}}{\pgfqpoint{3.891300in}{4.528974in}}%
\pgfpathcurveto{\pgfqpoint{3.895619in}{4.533293in}}{\pgfqpoint{3.898046in}{4.539152in}}{\pgfqpoint{3.898046in}{4.545260in}}%
\pgfpathcurveto{\pgfqpoint{3.898046in}{4.551369in}}{\pgfqpoint{3.895619in}{4.557227in}}{\pgfqpoint{3.891300in}{4.561547in}}%
\pgfpathcurveto{\pgfqpoint{3.886981in}{4.565866in}}{\pgfqpoint{3.881122in}{4.568292in}}{\pgfqpoint{3.875014in}{4.568292in}}%
\pgfpathcurveto{\pgfqpoint{3.868906in}{4.568292in}}{\pgfqpoint{3.863047in}{4.565866in}}{\pgfqpoint{3.858728in}{4.561547in}}%
\pgfpathcurveto{\pgfqpoint{3.854409in}{4.557227in}}{\pgfqpoint{3.851982in}{4.551369in}}{\pgfqpoint{3.851982in}{4.545260in}}%
\pgfpathcurveto{\pgfqpoint{3.851982in}{4.539152in}}{\pgfqpoint{3.854409in}{4.533293in}}{\pgfqpoint{3.858728in}{4.528974in}}%
\pgfpathcurveto{\pgfqpoint{3.863047in}{4.524655in}}{\pgfqpoint{3.868906in}{4.522228in}}{\pgfqpoint{3.875014in}{4.522228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874601in}{4.522265in}}%
\pgfpathcurveto{\pgfqpoint{3.880709in}{4.522265in}}{\pgfqpoint{3.886568in}{4.524691in}}{\pgfqpoint{3.890887in}{4.529011in}}%
\pgfpathcurveto{\pgfqpoint{3.895206in}{4.533330in}}{\pgfqpoint{3.897633in}{4.539189in}}{\pgfqpoint{3.897633in}{4.545297in}}%
\pgfpathcurveto{\pgfqpoint{3.897633in}{4.551405in}}{\pgfqpoint{3.895206in}{4.557264in}}{\pgfqpoint{3.890887in}{4.561583in}}%
\pgfpathcurveto{\pgfqpoint{3.886568in}{4.565902in}}{\pgfqpoint{3.880709in}{4.568329in}}{\pgfqpoint{3.874601in}{4.568329in}}%
\pgfpathcurveto{\pgfqpoint{3.868493in}{4.568329in}}{\pgfqpoint{3.862634in}{4.565902in}}{\pgfqpoint{3.858315in}{4.561583in}}%
\pgfpathcurveto{\pgfqpoint{3.853995in}{4.557264in}}{\pgfqpoint{3.851569in}{4.551405in}}{\pgfqpoint{3.851569in}{4.545297in}}%
\pgfpathcurveto{\pgfqpoint{3.851569in}{4.539189in}}{\pgfqpoint{3.853995in}{4.533330in}}{\pgfqpoint{3.858315in}{4.529011in}}%
\pgfpathcurveto{\pgfqpoint{3.862634in}{4.524691in}}{\pgfqpoint{3.868493in}{4.522265in}}{\pgfqpoint{3.874601in}{4.522265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874187in}{4.522301in}}%
\pgfpathcurveto{\pgfqpoint{3.880296in}{4.522301in}}{\pgfqpoint{3.886154in}{4.524728in}}{\pgfqpoint{3.890474in}{4.529047in}}%
\pgfpathcurveto{\pgfqpoint{3.894793in}{4.533366in}}{\pgfqpoint{3.897220in}{4.539225in}}{\pgfqpoint{3.897220in}{4.545333in}}%
\pgfpathcurveto{\pgfqpoint{3.897220in}{4.551441in}}{\pgfqpoint{3.894793in}{4.557300in}}{\pgfqpoint{3.890474in}{4.561619in}}%
\pgfpathcurveto{\pgfqpoint{3.886154in}{4.565938in}}{\pgfqpoint{3.880296in}{4.568365in}}{\pgfqpoint{3.874187in}{4.568365in}}%
\pgfpathcurveto{\pgfqpoint{3.868079in}{4.568365in}}{\pgfqpoint{3.862220in}{4.565938in}}{\pgfqpoint{3.857901in}{4.561619in}}%
\pgfpathcurveto{\pgfqpoint{3.853582in}{4.557300in}}{\pgfqpoint{3.851155in}{4.551441in}}{\pgfqpoint{3.851155in}{4.545333in}}%
\pgfpathcurveto{\pgfqpoint{3.851155in}{4.539225in}}{\pgfqpoint{3.853582in}{4.533366in}}{\pgfqpoint{3.857901in}{4.529047in}}%
\pgfpathcurveto{\pgfqpoint{3.862220in}{4.524728in}}{\pgfqpoint{3.868079in}{4.522301in}}{\pgfqpoint{3.874187in}{4.522301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873774in}{4.522337in}}%
\pgfpathcurveto{\pgfqpoint{3.879882in}{4.522337in}}{\pgfqpoint{3.885741in}{4.524764in}}{\pgfqpoint{3.890060in}{4.529083in}}%
\pgfpathcurveto{\pgfqpoint{3.894379in}{4.533402in}}{\pgfqpoint{3.896806in}{4.539261in}}{\pgfqpoint{3.896806in}{4.545369in}}%
\pgfpathcurveto{\pgfqpoint{3.896806in}{4.551478in}}{\pgfqpoint{3.894379in}{4.557336in}}{\pgfqpoint{3.890060in}{4.561656in}}%
\pgfpathcurveto{\pgfqpoint{3.885741in}{4.565975in}}{\pgfqpoint{3.879882in}{4.568402in}}{\pgfqpoint{3.873774in}{4.568402in}}%
\pgfpathcurveto{\pgfqpoint{3.867666in}{4.568402in}}{\pgfqpoint{3.861807in}{4.565975in}}{\pgfqpoint{3.857488in}{4.561656in}}%
\pgfpathcurveto{\pgfqpoint{3.853169in}{4.557336in}}{\pgfqpoint{3.850742in}{4.551478in}}{\pgfqpoint{3.850742in}{4.545369in}}%
\pgfpathcurveto{\pgfqpoint{3.850742in}{4.539261in}}{\pgfqpoint{3.853169in}{4.533402in}}{\pgfqpoint{3.857488in}{4.529083in}}%
\pgfpathcurveto{\pgfqpoint{3.861807in}{4.524764in}}{\pgfqpoint{3.867666in}{4.522337in}}{\pgfqpoint{3.873774in}{4.522337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873361in}{4.522374in}}%
\pgfpathcurveto{\pgfqpoint{3.879469in}{4.522374in}}{\pgfqpoint{3.885328in}{4.524800in}}{\pgfqpoint{3.889647in}{4.529120in}}%
\pgfpathcurveto{\pgfqpoint{3.893966in}{4.533439in}}{\pgfqpoint{3.896393in}{4.539298in}}{\pgfqpoint{3.896393in}{4.545406in}}%
\pgfpathcurveto{\pgfqpoint{3.896393in}{4.551514in}}{\pgfqpoint{3.893966in}{4.557373in}}{\pgfqpoint{3.889647in}{4.561692in}}%
\pgfpathcurveto{\pgfqpoint{3.885328in}{4.566011in}}{\pgfqpoint{3.879469in}{4.568438in}}{\pgfqpoint{3.873361in}{4.568438in}}%
\pgfpathcurveto{\pgfqpoint{3.867253in}{4.568438in}}{\pgfqpoint{3.861394in}{4.566011in}}{\pgfqpoint{3.857075in}{4.561692in}}%
\pgfpathcurveto{\pgfqpoint{3.852755in}{4.557373in}}{\pgfqpoint{3.850329in}{4.551514in}}{\pgfqpoint{3.850329in}{4.545406in}}%
\pgfpathcurveto{\pgfqpoint{3.850329in}{4.539298in}}{\pgfqpoint{3.852755in}{4.533439in}}{\pgfqpoint{3.857075in}{4.529120in}}%
\pgfpathcurveto{\pgfqpoint{3.861394in}{4.524800in}}{\pgfqpoint{3.867253in}{4.522374in}}{\pgfqpoint{3.873361in}{4.522374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872947in}{4.522410in}}%
\pgfpathcurveto{\pgfqpoint{3.879056in}{4.522410in}}{\pgfqpoint{3.884914in}{4.524837in}}{\pgfqpoint{3.889234in}{4.529156in}}%
\pgfpathcurveto{\pgfqpoint{3.893553in}{4.533475in}}{\pgfqpoint{3.895980in}{4.539334in}}{\pgfqpoint{3.895980in}{4.545442in}}%
\pgfpathcurveto{\pgfqpoint{3.895980in}{4.551550in}}{\pgfqpoint{3.893553in}{4.557409in}}{\pgfqpoint{3.889234in}{4.561728in}}%
\pgfpathcurveto{\pgfqpoint{3.884914in}{4.566047in}}{\pgfqpoint{3.879056in}{4.568474in}}{\pgfqpoint{3.872947in}{4.568474in}}%
\pgfpathcurveto{\pgfqpoint{3.866839in}{4.568474in}}{\pgfqpoint{3.860980in}{4.566047in}}{\pgfqpoint{3.856661in}{4.561728in}}%
\pgfpathcurveto{\pgfqpoint{3.852342in}{4.557409in}}{\pgfqpoint{3.849915in}{4.551550in}}{\pgfqpoint{3.849915in}{4.545442in}}%
\pgfpathcurveto{\pgfqpoint{3.849915in}{4.539334in}}{\pgfqpoint{3.852342in}{4.533475in}}{\pgfqpoint{3.856661in}{4.529156in}}%
\pgfpathcurveto{\pgfqpoint{3.860980in}{4.524837in}}{\pgfqpoint{3.866839in}{4.522410in}}{\pgfqpoint{3.872947in}{4.522410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943483,0.399308,0.249827}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872534in}{4.522446in}}%
\pgfpathcurveto{\pgfqpoint{3.878642in}{4.522446in}}{\pgfqpoint{3.884501in}{4.524873in}}{\pgfqpoint{3.888820in}{4.529192in}}%
\pgfpathcurveto{\pgfqpoint{3.893139in}{4.533512in}}{\pgfqpoint{3.895566in}{4.539370in}}{\pgfqpoint{3.895566in}{4.545479in}}%
\pgfpathcurveto{\pgfqpoint{3.895566in}{4.551587in}}{\pgfqpoint{3.893139in}{4.557446in}}{\pgfqpoint{3.888820in}{4.561765in}}%
\pgfpathcurveto{\pgfqpoint{3.884501in}{4.566084in}}{\pgfqpoint{3.878642in}{4.568511in}}{\pgfqpoint{3.872534in}{4.568511in}}%
\pgfpathcurveto{\pgfqpoint{3.866426in}{4.568511in}}{\pgfqpoint{3.860567in}{4.566084in}}{\pgfqpoint{3.856248in}{4.561765in}}%
\pgfpathcurveto{\pgfqpoint{3.851929in}{4.557446in}}{\pgfqpoint{3.849502in}{4.551587in}}{\pgfqpoint{3.849502in}{4.545479in}}%
\pgfpathcurveto{\pgfqpoint{3.849502in}{4.539370in}}{\pgfqpoint{3.851929in}{4.533512in}}{\pgfqpoint{3.856248in}{4.529192in}}%
\pgfpathcurveto{\pgfqpoint{3.860567in}{4.524873in}}{\pgfqpoint{3.866426in}{4.522446in}}{\pgfqpoint{3.872534in}{4.522446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.872121in}{4.522483in}}%
\pgfpathcurveto{\pgfqpoint{3.878229in}{4.522483in}}{\pgfqpoint{3.884088in}{4.524910in}}{\pgfqpoint{3.888407in}{4.529229in}}%
\pgfpathcurveto{\pgfqpoint{3.892726in}{4.533548in}}{\pgfqpoint{3.895153in}{4.539407in}}{\pgfqpoint{3.895153in}{4.545515in}}%
\pgfpathcurveto{\pgfqpoint{3.895153in}{4.551623in}}{\pgfqpoint{3.892726in}{4.557482in}}{\pgfqpoint{3.888407in}{4.561801in}}%
\pgfpathcurveto{\pgfqpoint{3.884088in}{4.566120in}}{\pgfqpoint{3.878229in}{4.568547in}}{\pgfqpoint{3.872121in}{4.568547in}}%
\pgfpathcurveto{\pgfqpoint{3.866013in}{4.568547in}}{\pgfqpoint{3.860154in}{4.566120in}}{\pgfqpoint{3.855835in}{4.561801in}}%
\pgfpathcurveto{\pgfqpoint{3.851515in}{4.557482in}}{\pgfqpoint{3.849089in}{4.551623in}}{\pgfqpoint{3.849089in}{4.545515in}}%
\pgfpathcurveto{\pgfqpoint{3.849089in}{4.539407in}}{\pgfqpoint{3.851515in}{4.533548in}}{\pgfqpoint{3.855835in}{4.529229in}}%
\pgfpathcurveto{\pgfqpoint{3.860154in}{4.524910in}}{\pgfqpoint{3.866013in}{4.522483in}}{\pgfqpoint{3.872121in}{4.522483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871707in}{4.522519in}}%
\pgfpathcurveto{\pgfqpoint{3.877816in}{4.522519in}}{\pgfqpoint{3.883674in}{4.524946in}}{\pgfqpoint{3.887994in}{4.529265in}}%
\pgfpathcurveto{\pgfqpoint{3.892313in}{4.533584in}}{\pgfqpoint{3.894740in}{4.539443in}}{\pgfqpoint{3.894740in}{4.545551in}}%
\pgfpathcurveto{\pgfqpoint{3.894740in}{4.551659in}}{\pgfqpoint{3.892313in}{4.557518in}}{\pgfqpoint{3.887994in}{4.561837in}}%
\pgfpathcurveto{\pgfqpoint{3.883674in}{4.566157in}}{\pgfqpoint{3.877816in}{4.568583in}}{\pgfqpoint{3.871707in}{4.568583in}}%
\pgfpathcurveto{\pgfqpoint{3.865599in}{4.568583in}}{\pgfqpoint{3.859740in}{4.566157in}}{\pgfqpoint{3.855421in}{4.561837in}}%
\pgfpathcurveto{\pgfqpoint{3.851102in}{4.557518in}}{\pgfqpoint{3.848675in}{4.551659in}}{\pgfqpoint{3.848675in}{4.545551in}}%
\pgfpathcurveto{\pgfqpoint{3.848675in}{4.539443in}}{\pgfqpoint{3.851102in}{4.533584in}}{\pgfqpoint{3.855421in}{4.529265in}}%
\pgfpathcurveto{\pgfqpoint{3.859740in}{4.524946in}}{\pgfqpoint{3.865599in}{4.522519in}}{\pgfqpoint{3.871707in}{4.522519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871294in}{4.522555in}}%
\pgfpathcurveto{\pgfqpoint{3.877402in}{4.522555in}}{\pgfqpoint{3.883261in}{4.524982in}}{\pgfqpoint{3.887580in}{4.529301in}}%
\pgfpathcurveto{\pgfqpoint{3.891899in}{4.533621in}}{\pgfqpoint{3.894326in}{4.539479in}}{\pgfqpoint{3.894326in}{4.545588in}}%
\pgfpathcurveto{\pgfqpoint{3.894326in}{4.551696in}}{\pgfqpoint{3.891899in}{4.557555in}}{\pgfqpoint{3.887580in}{4.561874in}}%
\pgfpathcurveto{\pgfqpoint{3.883261in}{4.566193in}}{\pgfqpoint{3.877402in}{4.568620in}}{\pgfqpoint{3.871294in}{4.568620in}}%
\pgfpathcurveto{\pgfqpoint{3.865186in}{4.568620in}}{\pgfqpoint{3.859327in}{4.566193in}}{\pgfqpoint{3.855008in}{4.561874in}}%
\pgfpathcurveto{\pgfqpoint{3.850689in}{4.557555in}}{\pgfqpoint{3.848262in}{4.551696in}}{\pgfqpoint{3.848262in}{4.545588in}}%
\pgfpathcurveto{\pgfqpoint{3.848262in}{4.539479in}}{\pgfqpoint{3.850689in}{4.533621in}}{\pgfqpoint{3.855008in}{4.529301in}}%
\pgfpathcurveto{\pgfqpoint{3.859327in}{4.524982in}}{\pgfqpoint{3.865186in}{4.522555in}}{\pgfqpoint{3.871294in}{4.522555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870881in}{4.522592in}}%
\pgfpathcurveto{\pgfqpoint{3.876989in}{4.522592in}}{\pgfqpoint{3.882848in}{4.525019in}}{\pgfqpoint{3.887167in}{4.529338in}}%
\pgfpathcurveto{\pgfqpoint{3.891486in}{4.533657in}}{\pgfqpoint{3.893913in}{4.539516in}}{\pgfqpoint{3.893913in}{4.545624in}}%
\pgfpathcurveto{\pgfqpoint{3.893913in}{4.551732in}}{\pgfqpoint{3.891486in}{4.557591in}}{\pgfqpoint{3.887167in}{4.561910in}}%
\pgfpathcurveto{\pgfqpoint{3.882848in}{4.566229in}}{\pgfqpoint{3.876989in}{4.568656in}}{\pgfqpoint{3.870881in}{4.568656in}}%
\pgfpathcurveto{\pgfqpoint{3.864773in}{4.568656in}}{\pgfqpoint{3.858914in}{4.566229in}}{\pgfqpoint{3.854595in}{4.561910in}}%
\pgfpathcurveto{\pgfqpoint{3.850275in}{4.557591in}}{\pgfqpoint{3.847849in}{4.551732in}}{\pgfqpoint{3.847849in}{4.545624in}}%
\pgfpathcurveto{\pgfqpoint{3.847849in}{4.539516in}}{\pgfqpoint{3.850275in}{4.533657in}}{\pgfqpoint{3.854595in}{4.529338in}}%
\pgfpathcurveto{\pgfqpoint{3.858914in}{4.525019in}}{\pgfqpoint{3.864773in}{4.522592in}}{\pgfqpoint{3.870881in}{4.522592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870467in}{4.522628in}}%
\pgfpathcurveto{\pgfqpoint{3.876576in}{4.522628in}}{\pgfqpoint{3.882434in}{4.525055in}}{\pgfqpoint{3.886754in}{4.529374in}}%
\pgfpathcurveto{\pgfqpoint{3.891073in}{4.533693in}}{\pgfqpoint{3.893500in}{4.539552in}}{\pgfqpoint{3.893500in}{4.545660in}}%
\pgfpathcurveto{\pgfqpoint{3.893500in}{4.551769in}}{\pgfqpoint{3.891073in}{4.557627in}}{\pgfqpoint{3.886754in}{4.561946in}}%
\pgfpathcurveto{\pgfqpoint{3.882434in}{4.566266in}}{\pgfqpoint{3.876576in}{4.568692in}}{\pgfqpoint{3.870467in}{4.568692in}}%
\pgfpathcurveto{\pgfqpoint{3.864359in}{4.568692in}}{\pgfqpoint{3.858500in}{4.566266in}}{\pgfqpoint{3.854181in}{4.561946in}}%
\pgfpathcurveto{\pgfqpoint{3.849862in}{4.557627in}}{\pgfqpoint{3.847435in}{4.551769in}}{\pgfqpoint{3.847435in}{4.545660in}}%
\pgfpathcurveto{\pgfqpoint{3.847435in}{4.539552in}}{\pgfqpoint{3.849862in}{4.533693in}}{\pgfqpoint{3.854181in}{4.529374in}}%
\pgfpathcurveto{\pgfqpoint{3.858500in}{4.525055in}}{\pgfqpoint{3.864359in}{4.522628in}}{\pgfqpoint{3.870467in}{4.522628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.870054in}{4.522665in}}%
\pgfpathcurveto{\pgfqpoint{3.876162in}{4.522665in}}{\pgfqpoint{3.882021in}{4.525091in}}{\pgfqpoint{3.886340in}{4.529411in}}%
\pgfpathcurveto{\pgfqpoint{3.890659in}{4.533730in}}{\pgfqpoint{3.893086in}{4.539589in}}{\pgfqpoint{3.893086in}{4.545697in}}%
\pgfpathcurveto{\pgfqpoint{3.893086in}{4.551805in}}{\pgfqpoint{3.890659in}{4.557664in}}{\pgfqpoint{3.886340in}{4.561983in}}%
\pgfpathcurveto{\pgfqpoint{3.882021in}{4.566302in}}{\pgfqpoint{3.876162in}{4.568729in}}{\pgfqpoint{3.870054in}{4.568729in}}%
\pgfpathcurveto{\pgfqpoint{3.863946in}{4.568729in}}{\pgfqpoint{3.858087in}{4.566302in}}{\pgfqpoint{3.853768in}{4.561983in}}%
\pgfpathcurveto{\pgfqpoint{3.849449in}{4.557664in}}{\pgfqpoint{3.847022in}{4.551805in}}{\pgfqpoint{3.847022in}{4.545697in}}%
\pgfpathcurveto{\pgfqpoint{3.847022in}{4.539589in}}{\pgfqpoint{3.849449in}{4.533730in}}{\pgfqpoint{3.853768in}{4.529411in}}%
\pgfpathcurveto{\pgfqpoint{3.858087in}{4.525091in}}{\pgfqpoint{3.863946in}{4.522665in}}{\pgfqpoint{3.870054in}{4.522665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869641in}{4.522701in}}%
\pgfpathcurveto{\pgfqpoint{3.875749in}{4.522701in}}{\pgfqpoint{3.881608in}{4.525128in}}{\pgfqpoint{3.885927in}{4.529447in}}%
\pgfpathcurveto{\pgfqpoint{3.890246in}{4.533766in}}{\pgfqpoint{3.892673in}{4.539625in}}{\pgfqpoint{3.892673in}{4.545733in}}%
\pgfpathcurveto{\pgfqpoint{3.892673in}{4.551841in}}{\pgfqpoint{3.890246in}{4.557700in}}{\pgfqpoint{3.885927in}{4.562019in}}%
\pgfpathcurveto{\pgfqpoint{3.881608in}{4.566338in}}{\pgfqpoint{3.875749in}{4.568765in}}{\pgfqpoint{3.869641in}{4.568765in}}%
\pgfpathcurveto{\pgfqpoint{3.863533in}{4.568765in}}{\pgfqpoint{3.857674in}{4.566338in}}{\pgfqpoint{3.853355in}{4.562019in}}%
\pgfpathcurveto{\pgfqpoint{3.849035in}{4.557700in}}{\pgfqpoint{3.846609in}{4.551841in}}{\pgfqpoint{3.846609in}{4.545733in}}%
\pgfpathcurveto{\pgfqpoint{3.846609in}{4.539625in}}{\pgfqpoint{3.849035in}{4.533766in}}{\pgfqpoint{3.853355in}{4.529447in}}%
\pgfpathcurveto{\pgfqpoint{3.857674in}{4.525128in}}{\pgfqpoint{3.863533in}{4.522701in}}{\pgfqpoint{3.869641in}{4.522701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.869227in}{4.522737in}}%
\pgfpathcurveto{\pgfqpoint{3.875336in}{4.522737in}}{\pgfqpoint{3.881194in}{4.525164in}}{\pgfqpoint{3.885514in}{4.529483in}}%
\pgfpathcurveto{\pgfqpoint{3.889833in}{4.533802in}}{\pgfqpoint{3.892260in}{4.539661in}}{\pgfqpoint{3.892260in}{4.545769in}}%
\pgfpathcurveto{\pgfqpoint{3.892260in}{4.551878in}}{\pgfqpoint{3.889833in}{4.557736in}}{\pgfqpoint{3.885514in}{4.562056in}}%
\pgfpathcurveto{\pgfqpoint{3.881194in}{4.566375in}}{\pgfqpoint{3.875336in}{4.568802in}}{\pgfqpoint{3.869227in}{4.568802in}}%
\pgfpathcurveto{\pgfqpoint{3.863119in}{4.568802in}}{\pgfqpoint{3.857260in}{4.566375in}}{\pgfqpoint{3.852941in}{4.562056in}}%
\pgfpathcurveto{\pgfqpoint{3.848622in}{4.557736in}}{\pgfqpoint{3.846195in}{4.551878in}}{\pgfqpoint{3.846195in}{4.545769in}}%
\pgfpathcurveto{\pgfqpoint{3.846195in}{4.539661in}}{\pgfqpoint{3.848622in}{4.533802in}}{\pgfqpoint{3.852941in}{4.529483in}}%
\pgfpathcurveto{\pgfqpoint{3.857260in}{4.525164in}}{\pgfqpoint{3.863119in}{4.522737in}}{\pgfqpoint{3.869227in}{4.522737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868814in}{4.522774in}}%
\pgfpathcurveto{\pgfqpoint{3.874922in}{4.522774in}}{\pgfqpoint{3.880781in}{4.525200in}}{\pgfqpoint{3.885100in}{4.529520in}}%
\pgfpathcurveto{\pgfqpoint{3.889419in}{4.533839in}}{\pgfqpoint{3.891846in}{4.539698in}}{\pgfqpoint{3.891846in}{4.545806in}}%
\pgfpathcurveto{\pgfqpoint{3.891846in}{4.551914in}}{\pgfqpoint{3.889419in}{4.557773in}}{\pgfqpoint{3.885100in}{4.562092in}}%
\pgfpathcurveto{\pgfqpoint{3.880781in}{4.566411in}}{\pgfqpoint{3.874922in}{4.568838in}}{\pgfqpoint{3.868814in}{4.568838in}}%
\pgfpathcurveto{\pgfqpoint{3.862706in}{4.568838in}}{\pgfqpoint{3.856847in}{4.566411in}}{\pgfqpoint{3.852528in}{4.562092in}}%
\pgfpathcurveto{\pgfqpoint{3.848209in}{4.557773in}}{\pgfqpoint{3.845782in}{4.551914in}}{\pgfqpoint{3.845782in}{4.545806in}}%
\pgfpathcurveto{\pgfqpoint{3.845782in}{4.539698in}}{\pgfqpoint{3.848209in}{4.533839in}}{\pgfqpoint{3.852528in}{4.529520in}}%
\pgfpathcurveto{\pgfqpoint{3.856847in}{4.525200in}}{\pgfqpoint{3.862706in}{4.522774in}}{\pgfqpoint{3.868814in}{4.522774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868401in}{4.522810in}}%
\pgfpathcurveto{\pgfqpoint{3.874509in}{4.522810in}}{\pgfqpoint{3.880368in}{4.525237in}}{\pgfqpoint{3.884687in}{4.529556in}}%
\pgfpathcurveto{\pgfqpoint{3.889006in}{4.533875in}}{\pgfqpoint{3.891433in}{4.539734in}}{\pgfqpoint{3.891433in}{4.545842in}}%
\pgfpathcurveto{\pgfqpoint{3.891433in}{4.551950in}}{\pgfqpoint{3.889006in}{4.557809in}}{\pgfqpoint{3.884687in}{4.562128in}}%
\pgfpathcurveto{\pgfqpoint{3.880368in}{4.566447in}}{\pgfqpoint{3.874509in}{4.568874in}}{\pgfqpoint{3.868401in}{4.568874in}}%
\pgfpathcurveto{\pgfqpoint{3.862293in}{4.568874in}}{\pgfqpoint{3.856434in}{4.566447in}}{\pgfqpoint{3.852115in}{4.562128in}}%
\pgfpathcurveto{\pgfqpoint{3.847795in}{4.557809in}}{\pgfqpoint{3.845369in}{4.551950in}}{\pgfqpoint{3.845369in}{4.545842in}}%
\pgfpathcurveto{\pgfqpoint{3.845369in}{4.539734in}}{\pgfqpoint{3.847795in}{4.533875in}}{\pgfqpoint{3.852115in}{4.529556in}}%
\pgfpathcurveto{\pgfqpoint{3.856434in}{4.525237in}}{\pgfqpoint{3.862293in}{4.522810in}}{\pgfqpoint{3.868401in}{4.522810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867987in}{4.522846in}}%
\pgfpathcurveto{\pgfqpoint{3.874096in}{4.522846in}}{\pgfqpoint{3.879954in}{4.525273in}}{\pgfqpoint{3.884274in}{4.529592in}}%
\pgfpathcurveto{\pgfqpoint{3.888593in}{4.533911in}}{\pgfqpoint{3.891020in}{4.539770in}}{\pgfqpoint{3.891020in}{4.545878in}}%
\pgfpathcurveto{\pgfqpoint{3.891020in}{4.551987in}}{\pgfqpoint{3.888593in}{4.557846in}}{\pgfqpoint{3.884274in}{4.562165in}}%
\pgfpathcurveto{\pgfqpoint{3.879954in}{4.566484in}}{\pgfqpoint{3.874096in}{4.568911in}}{\pgfqpoint{3.867987in}{4.568911in}}%
\pgfpathcurveto{\pgfqpoint{3.861879in}{4.568911in}}{\pgfqpoint{3.856020in}{4.566484in}}{\pgfqpoint{3.851701in}{4.562165in}}%
\pgfpathcurveto{\pgfqpoint{3.847382in}{4.557846in}}{\pgfqpoint{3.844955in}{4.551987in}}{\pgfqpoint{3.844955in}{4.545878in}}%
\pgfpathcurveto{\pgfqpoint{3.844955in}{4.539770in}}{\pgfqpoint{3.847382in}{4.533911in}}{\pgfqpoint{3.851701in}{4.529592in}}%
\pgfpathcurveto{\pgfqpoint{3.856020in}{4.525273in}}{\pgfqpoint{3.861879in}{4.522846in}}{\pgfqpoint{3.867987in}{4.522846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867574in}{4.522883in}}%
\pgfpathcurveto{\pgfqpoint{3.873682in}{4.522883in}}{\pgfqpoint{3.879541in}{4.525310in}}{\pgfqpoint{3.883860in}{4.529629in}}%
\pgfpathcurveto{\pgfqpoint{3.888179in}{4.533948in}}{\pgfqpoint{3.890606in}{4.539807in}}{\pgfqpoint{3.890606in}{4.545915in}}%
\pgfpathcurveto{\pgfqpoint{3.890606in}{4.552023in}}{\pgfqpoint{3.888179in}{4.557882in}}{\pgfqpoint{3.883860in}{4.562201in}}%
\pgfpathcurveto{\pgfqpoint{3.879541in}{4.566520in}}{\pgfqpoint{3.873682in}{4.568947in}}{\pgfqpoint{3.867574in}{4.568947in}}%
\pgfpathcurveto{\pgfqpoint{3.861466in}{4.568947in}}{\pgfqpoint{3.855607in}{4.566520in}}{\pgfqpoint{3.851288in}{4.562201in}}%
\pgfpathcurveto{\pgfqpoint{3.846969in}{4.557882in}}{\pgfqpoint{3.844542in}{4.552023in}}{\pgfqpoint{3.844542in}{4.545915in}}%
\pgfpathcurveto{\pgfqpoint{3.844542in}{4.539807in}}{\pgfqpoint{3.846969in}{4.533948in}}{\pgfqpoint{3.851288in}{4.529629in}}%
\pgfpathcurveto{\pgfqpoint{3.855607in}{4.525310in}}{\pgfqpoint{3.861466in}{4.522883in}}{\pgfqpoint{3.867574in}{4.522883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.867161in}{4.522919in}}%
\pgfpathcurveto{\pgfqpoint{3.873269in}{4.522919in}}{\pgfqpoint{3.879128in}{4.525346in}}{\pgfqpoint{3.883447in}{4.529665in}}%
\pgfpathcurveto{\pgfqpoint{3.887766in}{4.533984in}}{\pgfqpoint{3.890193in}{4.539843in}}{\pgfqpoint{3.890193in}{4.545951in}}%
\pgfpathcurveto{\pgfqpoint{3.890193in}{4.552059in}}{\pgfqpoint{3.887766in}{4.557918in}}{\pgfqpoint{3.883447in}{4.562237in}}%
\pgfpathcurveto{\pgfqpoint{3.879128in}{4.566557in}}{\pgfqpoint{3.873269in}{4.568983in}}{\pgfqpoint{3.867161in}{4.568983in}}%
\pgfpathcurveto{\pgfqpoint{3.861053in}{4.568983in}}{\pgfqpoint{3.855194in}{4.566557in}}{\pgfqpoint{3.850875in}{4.562237in}}%
\pgfpathcurveto{\pgfqpoint{3.846555in}{4.557918in}}{\pgfqpoint{3.844129in}{4.552059in}}{\pgfqpoint{3.844129in}{4.545951in}}%
\pgfpathcurveto{\pgfqpoint{3.844129in}{4.539843in}}{\pgfqpoint{3.846555in}{4.533984in}}{\pgfqpoint{3.850875in}{4.529665in}}%
\pgfpathcurveto{\pgfqpoint{3.855194in}{4.525346in}}{\pgfqpoint{3.861053in}{4.522919in}}{\pgfqpoint{3.867161in}{4.522919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866747in}{4.522955in}}%
\pgfpathcurveto{\pgfqpoint{3.872856in}{4.522955in}}{\pgfqpoint{3.878714in}{4.525382in}}{\pgfqpoint{3.883034in}{4.529701in}}%
\pgfpathcurveto{\pgfqpoint{3.887353in}{4.534021in}}{\pgfqpoint{3.889780in}{4.539879in}}{\pgfqpoint{3.889780in}{4.545988in}}%
\pgfpathcurveto{\pgfqpoint{3.889780in}{4.552096in}}{\pgfqpoint{3.887353in}{4.557955in}}{\pgfqpoint{3.883034in}{4.562274in}}%
\pgfpathcurveto{\pgfqpoint{3.878714in}{4.566593in}}{\pgfqpoint{3.872856in}{4.569020in}}{\pgfqpoint{3.866747in}{4.569020in}}%
\pgfpathcurveto{\pgfqpoint{3.860639in}{4.569020in}}{\pgfqpoint{3.854780in}{4.566593in}}{\pgfqpoint{3.850461in}{4.562274in}}%
\pgfpathcurveto{\pgfqpoint{3.846142in}{4.557955in}}{\pgfqpoint{3.843715in}{4.552096in}}{\pgfqpoint{3.843715in}{4.545988in}}%
\pgfpathcurveto{\pgfqpoint{3.843715in}{4.539879in}}{\pgfqpoint{3.846142in}{4.534021in}}{\pgfqpoint{3.850461in}{4.529701in}}%
\pgfpathcurveto{\pgfqpoint{3.854780in}{4.525382in}}{\pgfqpoint{3.860639in}{4.522955in}}{\pgfqpoint{3.866747in}{4.522955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.866334in}{4.522992in}}%
\pgfpathcurveto{\pgfqpoint{3.872442in}{4.522992in}}{\pgfqpoint{3.878301in}{4.525419in}}{\pgfqpoint{3.882620in}{4.529738in}}%
\pgfpathcurveto{\pgfqpoint{3.886939in}{4.534057in}}{\pgfqpoint{3.889366in}{4.539916in}}{\pgfqpoint{3.889366in}{4.546024in}}%
\pgfpathcurveto{\pgfqpoint{3.889366in}{4.552132in}}{\pgfqpoint{3.886939in}{4.557991in}}{\pgfqpoint{3.882620in}{4.562310in}}%
\pgfpathcurveto{\pgfqpoint{3.878301in}{4.566629in}}{\pgfqpoint{3.872442in}{4.569056in}}{\pgfqpoint{3.866334in}{4.569056in}}%
\pgfpathcurveto{\pgfqpoint{3.860226in}{4.569056in}}{\pgfqpoint{3.854367in}{4.566629in}}{\pgfqpoint{3.850048in}{4.562310in}}%
\pgfpathcurveto{\pgfqpoint{3.845729in}{4.557991in}}{\pgfqpoint{3.843302in}{4.552132in}}{\pgfqpoint{3.843302in}{4.546024in}}%
\pgfpathcurveto{\pgfqpoint{3.843302in}{4.539916in}}{\pgfqpoint{3.845729in}{4.534057in}}{\pgfqpoint{3.850048in}{4.529738in}}%
\pgfpathcurveto{\pgfqpoint{3.854367in}{4.525419in}}{\pgfqpoint{3.860226in}{4.522992in}}{\pgfqpoint{3.866334in}{4.522992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865921in}{4.523028in}}%
\pgfpathcurveto{\pgfqpoint{3.872029in}{4.523028in}}{\pgfqpoint{3.877888in}{4.525455in}}{\pgfqpoint{3.882207in}{4.529774in}}%
\pgfpathcurveto{\pgfqpoint{3.886526in}{4.534093in}}{\pgfqpoint{3.888953in}{4.539952in}}{\pgfqpoint{3.888953in}{4.546060in}}%
\pgfpathcurveto{\pgfqpoint{3.888953in}{4.552168in}}{\pgfqpoint{3.886526in}{4.558027in}}{\pgfqpoint{3.882207in}{4.562346in}}%
\pgfpathcurveto{\pgfqpoint{3.877888in}{4.566666in}}{\pgfqpoint{3.872029in}{4.569092in}}{\pgfqpoint{3.865921in}{4.569092in}}%
\pgfpathcurveto{\pgfqpoint{3.859813in}{4.569092in}}{\pgfqpoint{3.853954in}{4.566666in}}{\pgfqpoint{3.849635in}{4.562346in}}%
\pgfpathcurveto{\pgfqpoint{3.845315in}{4.558027in}}{\pgfqpoint{3.842889in}{4.552168in}}{\pgfqpoint{3.842889in}{4.546060in}}%
\pgfpathcurveto{\pgfqpoint{3.842889in}{4.539952in}}{\pgfqpoint{3.845315in}{4.534093in}}{\pgfqpoint{3.849635in}{4.529774in}}%
\pgfpathcurveto{\pgfqpoint{3.853954in}{4.525455in}}{\pgfqpoint{3.859813in}{4.523028in}}{\pgfqpoint{3.865921in}{4.523028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865507in}{4.523065in}}%
\pgfpathcurveto{\pgfqpoint{3.871616in}{4.523065in}}{\pgfqpoint{3.877474in}{4.525491in}}{\pgfqpoint{3.881794in}{4.529810in}}%
\pgfpathcurveto{\pgfqpoint{3.886113in}{4.534130in}}{\pgfqpoint{3.888540in}{4.539988in}}{\pgfqpoint{3.888540in}{4.546097in}}%
\pgfpathcurveto{\pgfqpoint{3.888540in}{4.552205in}}{\pgfqpoint{3.886113in}{4.558064in}}{\pgfqpoint{3.881794in}{4.562383in}}%
\pgfpathcurveto{\pgfqpoint{3.877474in}{4.566702in}}{\pgfqpoint{3.871616in}{4.569129in}}{\pgfqpoint{3.865507in}{4.569129in}}%
\pgfpathcurveto{\pgfqpoint{3.859399in}{4.569129in}}{\pgfqpoint{3.853540in}{4.566702in}}{\pgfqpoint{3.849221in}{4.562383in}}%
\pgfpathcurveto{\pgfqpoint{3.844902in}{4.558064in}}{\pgfqpoint{3.842475in}{4.552205in}}{\pgfqpoint{3.842475in}{4.546097in}}%
\pgfpathcurveto{\pgfqpoint{3.842475in}{4.539988in}}{\pgfqpoint{3.844902in}{4.534130in}}{\pgfqpoint{3.849221in}{4.529810in}}%
\pgfpathcurveto{\pgfqpoint{3.853540in}{4.525491in}}{\pgfqpoint{3.859399in}{4.523065in}}{\pgfqpoint{3.865507in}{4.523065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.865094in}{4.523101in}}%
\pgfpathcurveto{\pgfqpoint{3.871202in}{4.523101in}}{\pgfqpoint{3.877061in}{4.525528in}}{\pgfqpoint{3.881380in}{4.529847in}}%
\pgfpathcurveto{\pgfqpoint{3.885699in}{4.534166in}}{\pgfqpoint{3.888126in}{4.540025in}}{\pgfqpoint{3.888126in}{4.546133in}}%
\pgfpathcurveto{\pgfqpoint{3.888126in}{4.552241in}}{\pgfqpoint{3.885699in}{4.558100in}}{\pgfqpoint{3.881380in}{4.562419in}}%
\pgfpathcurveto{\pgfqpoint{3.877061in}{4.566738in}}{\pgfqpoint{3.871202in}{4.569165in}}{\pgfqpoint{3.865094in}{4.569165in}}%
\pgfpathcurveto{\pgfqpoint{3.858986in}{4.569165in}}{\pgfqpoint{3.853127in}{4.566738in}}{\pgfqpoint{3.848808in}{4.562419in}}%
\pgfpathcurveto{\pgfqpoint{3.844489in}{4.558100in}}{\pgfqpoint{3.842062in}{4.552241in}}{\pgfqpoint{3.842062in}{4.546133in}}%
\pgfpathcurveto{\pgfqpoint{3.842062in}{4.540025in}}{\pgfqpoint{3.844489in}{4.534166in}}{\pgfqpoint{3.848808in}{4.529847in}}%
\pgfpathcurveto{\pgfqpoint{3.853127in}{4.525528in}}{\pgfqpoint{3.858986in}{4.523101in}}{\pgfqpoint{3.865094in}{4.523101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864681in}{4.523137in}}%
\pgfpathcurveto{\pgfqpoint{3.870789in}{4.523137in}}{\pgfqpoint{3.876648in}{4.525564in}}{\pgfqpoint{3.880967in}{4.529883in}}%
\pgfpathcurveto{\pgfqpoint{3.885286in}{4.534202in}}{\pgfqpoint{3.887713in}{4.540061in}}{\pgfqpoint{3.887713in}{4.546169in}}%
\pgfpathcurveto{\pgfqpoint{3.887713in}{4.552278in}}{\pgfqpoint{3.885286in}{4.558136in}}{\pgfqpoint{3.880967in}{4.562456in}}%
\pgfpathcurveto{\pgfqpoint{3.876648in}{4.566775in}}{\pgfqpoint{3.870789in}{4.569202in}}{\pgfqpoint{3.864681in}{4.569202in}}%
\pgfpathcurveto{\pgfqpoint{3.858573in}{4.569202in}}{\pgfqpoint{3.852714in}{4.566775in}}{\pgfqpoint{3.848395in}{4.562456in}}%
\pgfpathcurveto{\pgfqpoint{3.844075in}{4.558136in}}{\pgfqpoint{3.841649in}{4.552278in}}{\pgfqpoint{3.841649in}{4.546169in}}%
\pgfpathcurveto{\pgfqpoint{3.841649in}{4.540061in}}{\pgfqpoint{3.844075in}{4.534202in}}{\pgfqpoint{3.848395in}{4.529883in}}%
\pgfpathcurveto{\pgfqpoint{3.852714in}{4.525564in}}{\pgfqpoint{3.858573in}{4.523137in}}{\pgfqpoint{3.864681in}{4.523137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864267in}{4.523174in}}%
\pgfpathcurveto{\pgfqpoint{3.870376in}{4.523174in}}{\pgfqpoint{3.876234in}{4.525600in}}{\pgfqpoint{3.880554in}{4.529920in}}%
\pgfpathcurveto{\pgfqpoint{3.884873in}{4.534239in}}{\pgfqpoint{3.887300in}{4.540098in}}{\pgfqpoint{3.887300in}{4.546206in}}%
\pgfpathcurveto{\pgfqpoint{3.887300in}{4.552314in}}{\pgfqpoint{3.884873in}{4.558173in}}{\pgfqpoint{3.880554in}{4.562492in}}%
\pgfpathcurveto{\pgfqpoint{3.876234in}{4.566811in}}{\pgfqpoint{3.870376in}{4.569238in}}{\pgfqpoint{3.864267in}{4.569238in}}%
\pgfpathcurveto{\pgfqpoint{3.858159in}{4.569238in}}{\pgfqpoint{3.852300in}{4.566811in}}{\pgfqpoint{3.847981in}{4.562492in}}%
\pgfpathcurveto{\pgfqpoint{3.843662in}{4.558173in}}{\pgfqpoint{3.841235in}{4.552314in}}{\pgfqpoint{3.841235in}{4.546206in}}%
\pgfpathcurveto{\pgfqpoint{3.841235in}{4.540098in}}{\pgfqpoint{3.843662in}{4.534239in}}{\pgfqpoint{3.847981in}{4.529920in}}%
\pgfpathcurveto{\pgfqpoint{3.852300in}{4.525600in}}{\pgfqpoint{3.858159in}{4.523174in}}{\pgfqpoint{3.864267in}{4.523174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863854in}{4.523210in}}%
\pgfpathcurveto{\pgfqpoint{3.869962in}{4.523210in}}{\pgfqpoint{3.875821in}{4.525637in}}{\pgfqpoint{3.880140in}{4.529956in}}%
\pgfpathcurveto{\pgfqpoint{3.884459in}{4.534275in}}{\pgfqpoint{3.886886in}{4.540134in}}{\pgfqpoint{3.886886in}{4.546242in}}%
\pgfpathcurveto{\pgfqpoint{3.886886in}{4.552350in}}{\pgfqpoint{3.884459in}{4.558209in}}{\pgfqpoint{3.880140in}{4.562528in}}%
\pgfpathcurveto{\pgfqpoint{3.875821in}{4.566847in}}{\pgfqpoint{3.869962in}{4.569274in}}{\pgfqpoint{3.863854in}{4.569274in}}%
\pgfpathcurveto{\pgfqpoint{3.857746in}{4.569274in}}{\pgfqpoint{3.851887in}{4.566847in}}{\pgfqpoint{3.847568in}{4.562528in}}%
\pgfpathcurveto{\pgfqpoint{3.843249in}{4.558209in}}{\pgfqpoint{3.840822in}{4.552350in}}{\pgfqpoint{3.840822in}{4.546242in}}%
\pgfpathcurveto{\pgfqpoint{3.840822in}{4.540134in}}{\pgfqpoint{3.843249in}{4.534275in}}{\pgfqpoint{3.847568in}{4.529956in}}%
\pgfpathcurveto{\pgfqpoint{3.851887in}{4.525637in}}{\pgfqpoint{3.857746in}{4.523210in}}{\pgfqpoint{3.863854in}{4.523210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863441in}{4.523246in}}%
\pgfpathcurveto{\pgfqpoint{3.869549in}{4.523246in}}{\pgfqpoint{3.875408in}{4.525673in}}{\pgfqpoint{3.879727in}{4.529992in}}%
\pgfpathcurveto{\pgfqpoint{3.884046in}{4.534311in}}{\pgfqpoint{3.886473in}{4.540170in}}{\pgfqpoint{3.886473in}{4.546278in}}%
\pgfpathcurveto{\pgfqpoint{3.886473in}{4.552387in}}{\pgfqpoint{3.884046in}{4.558245in}}{\pgfqpoint{3.879727in}{4.562565in}}%
\pgfpathcurveto{\pgfqpoint{3.875408in}{4.566884in}}{\pgfqpoint{3.869549in}{4.569311in}}{\pgfqpoint{3.863441in}{4.569311in}}%
\pgfpathcurveto{\pgfqpoint{3.857333in}{4.569311in}}{\pgfqpoint{3.851474in}{4.566884in}}{\pgfqpoint{3.847155in}{4.562565in}}%
\pgfpathcurveto{\pgfqpoint{3.842835in}{4.558245in}}{\pgfqpoint{3.840409in}{4.552387in}}{\pgfqpoint{3.840409in}{4.546278in}}%
\pgfpathcurveto{\pgfqpoint{3.840409in}{4.540170in}}{\pgfqpoint{3.842835in}{4.534311in}}{\pgfqpoint{3.847155in}{4.529992in}}%
\pgfpathcurveto{\pgfqpoint{3.851474in}{4.525673in}}{\pgfqpoint{3.857333in}{4.523246in}}{\pgfqpoint{3.863441in}{4.523246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.863027in}{4.523283in}}%
\pgfpathcurveto{\pgfqpoint{3.869136in}{4.523283in}}{\pgfqpoint{3.874994in}{4.525710in}}{\pgfqpoint{3.879314in}{4.530029in}}%
\pgfpathcurveto{\pgfqpoint{3.883633in}{4.534348in}}{\pgfqpoint{3.886060in}{4.540207in}}{\pgfqpoint{3.886060in}{4.546315in}}%
\pgfpathcurveto{\pgfqpoint{3.886060in}{4.552423in}}{\pgfqpoint{3.883633in}{4.558282in}}{\pgfqpoint{3.879314in}{4.562601in}}%
\pgfpathcurveto{\pgfqpoint{3.874994in}{4.566920in}}{\pgfqpoint{3.869136in}{4.569347in}}{\pgfqpoint{3.863027in}{4.569347in}}%
\pgfpathcurveto{\pgfqpoint{3.856919in}{4.569347in}}{\pgfqpoint{3.851060in}{4.566920in}}{\pgfqpoint{3.846741in}{4.562601in}}%
\pgfpathcurveto{\pgfqpoint{3.842422in}{4.558282in}}{\pgfqpoint{3.839995in}{4.552423in}}{\pgfqpoint{3.839995in}{4.546315in}}%
\pgfpathcurveto{\pgfqpoint{3.839995in}{4.540207in}}{\pgfqpoint{3.842422in}{4.534348in}}{\pgfqpoint{3.846741in}{4.530029in}}%
\pgfpathcurveto{\pgfqpoint{3.851060in}{4.525710in}}{\pgfqpoint{3.856919in}{4.523283in}}{\pgfqpoint{3.863027in}{4.523283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862614in}{4.523319in}}%
\pgfpathcurveto{\pgfqpoint{3.868722in}{4.523319in}}{\pgfqpoint{3.874581in}{4.525746in}}{\pgfqpoint{3.878900in}{4.530065in}}%
\pgfpathcurveto{\pgfqpoint{3.883219in}{4.534384in}}{\pgfqpoint{3.885646in}{4.540243in}}{\pgfqpoint{3.885646in}{4.546351in}}%
\pgfpathcurveto{\pgfqpoint{3.885646in}{4.552459in}}{\pgfqpoint{3.883219in}{4.558318in}}{\pgfqpoint{3.878900in}{4.562637in}}%
\pgfpathcurveto{\pgfqpoint{3.874581in}{4.566956in}}{\pgfqpoint{3.868722in}{4.569383in}}{\pgfqpoint{3.862614in}{4.569383in}}%
\pgfpathcurveto{\pgfqpoint{3.856506in}{4.569383in}}{\pgfqpoint{3.850647in}{4.566956in}}{\pgfqpoint{3.846328in}{4.562637in}}%
\pgfpathcurveto{\pgfqpoint{3.842009in}{4.558318in}}{\pgfqpoint{3.839582in}{4.552459in}}{\pgfqpoint{3.839582in}{4.546351in}}%
\pgfpathcurveto{\pgfqpoint{3.839582in}{4.540243in}}{\pgfqpoint{3.842009in}{4.534384in}}{\pgfqpoint{3.846328in}{4.530065in}}%
\pgfpathcurveto{\pgfqpoint{3.850647in}{4.525746in}}{\pgfqpoint{3.856506in}{4.523319in}}{\pgfqpoint{3.862614in}{4.523319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862201in}{4.523355in}}%
\pgfpathcurveto{\pgfqpoint{3.868309in}{4.523355in}}{\pgfqpoint{3.874168in}{4.525782in}}{\pgfqpoint{3.878487in}{4.530101in}}%
\pgfpathcurveto{\pgfqpoint{3.882806in}{4.534421in}}{\pgfqpoint{3.885233in}{4.540279in}}{\pgfqpoint{3.885233in}{4.546388in}}%
\pgfpathcurveto{\pgfqpoint{3.885233in}{4.552496in}}{\pgfqpoint{3.882806in}{4.558355in}}{\pgfqpoint{3.878487in}{4.562674in}}%
\pgfpathcurveto{\pgfqpoint{3.874168in}{4.566993in}}{\pgfqpoint{3.868309in}{4.569420in}}{\pgfqpoint{3.862201in}{4.569420in}}%
\pgfpathcurveto{\pgfqpoint{3.856093in}{4.569420in}}{\pgfqpoint{3.850234in}{4.566993in}}{\pgfqpoint{3.845915in}{4.562674in}}%
\pgfpathcurveto{\pgfqpoint{3.841595in}{4.558355in}}{\pgfqpoint{3.839169in}{4.552496in}}{\pgfqpoint{3.839169in}{4.546388in}}%
\pgfpathcurveto{\pgfqpoint{3.839169in}{4.540279in}}{\pgfqpoint{3.841595in}{4.534421in}}{\pgfqpoint{3.845915in}{4.530101in}}%
\pgfpathcurveto{\pgfqpoint{3.850234in}{4.525782in}}{\pgfqpoint{3.856093in}{4.523355in}}{\pgfqpoint{3.862201in}{4.523355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861787in}{4.523392in}}%
\pgfpathcurveto{\pgfqpoint{3.867896in}{4.523392in}}{\pgfqpoint{3.873754in}{4.525819in}}{\pgfqpoint{3.878074in}{4.530138in}}%
\pgfpathcurveto{\pgfqpoint{3.882393in}{4.534457in}}{\pgfqpoint{3.884820in}{4.540316in}}{\pgfqpoint{3.884820in}{4.546424in}}%
\pgfpathcurveto{\pgfqpoint{3.884820in}{4.552532in}}{\pgfqpoint{3.882393in}{4.558391in}}{\pgfqpoint{3.878074in}{4.562710in}}%
\pgfpathcurveto{\pgfqpoint{3.873754in}{4.567029in}}{\pgfqpoint{3.867896in}{4.569456in}}{\pgfqpoint{3.861787in}{4.569456in}}%
\pgfpathcurveto{\pgfqpoint{3.855679in}{4.569456in}}{\pgfqpoint{3.849820in}{4.567029in}}{\pgfqpoint{3.845501in}{4.562710in}}%
\pgfpathcurveto{\pgfqpoint{3.841182in}{4.558391in}}{\pgfqpoint{3.838755in}{4.552532in}}{\pgfqpoint{3.838755in}{4.546424in}}%
\pgfpathcurveto{\pgfqpoint{3.838755in}{4.540316in}}{\pgfqpoint{3.841182in}{4.534457in}}{\pgfqpoint{3.845501in}{4.530138in}}%
\pgfpathcurveto{\pgfqpoint{3.849820in}{4.525819in}}{\pgfqpoint{3.855679in}{4.523392in}}{\pgfqpoint{3.861787in}{4.523392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.861374in}{4.523428in}}%
\pgfpathcurveto{\pgfqpoint{3.867482in}{4.523428in}}{\pgfqpoint{3.873341in}{4.525855in}}{\pgfqpoint{3.877660in}{4.530174in}}%
\pgfpathcurveto{\pgfqpoint{3.881979in}{4.534493in}}{\pgfqpoint{3.884406in}{4.540352in}}{\pgfqpoint{3.884406in}{4.546460in}}%
\pgfpathcurveto{\pgfqpoint{3.884406in}{4.552568in}}{\pgfqpoint{3.881979in}{4.558427in}}{\pgfqpoint{3.877660in}{4.562746in}}%
\pgfpathcurveto{\pgfqpoint{3.873341in}{4.567066in}}{\pgfqpoint{3.867482in}{4.569492in}}{\pgfqpoint{3.861374in}{4.569492in}}%
\pgfpathcurveto{\pgfqpoint{3.855266in}{4.569492in}}{\pgfqpoint{3.849407in}{4.567066in}}{\pgfqpoint{3.845088in}{4.562746in}}%
\pgfpathcurveto{\pgfqpoint{3.840769in}{4.558427in}}{\pgfqpoint{3.838342in}{4.552568in}}{\pgfqpoint{3.838342in}{4.546460in}}%
\pgfpathcurveto{\pgfqpoint{3.838342in}{4.540352in}}{\pgfqpoint{3.840769in}{4.534493in}}{\pgfqpoint{3.845088in}{4.530174in}}%
\pgfpathcurveto{\pgfqpoint{3.849407in}{4.525855in}}{\pgfqpoint{3.855266in}{4.523428in}}{\pgfqpoint{3.861374in}{4.523428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860961in}{4.523465in}}%
\pgfpathcurveto{\pgfqpoint{3.867069in}{4.523465in}}{\pgfqpoint{3.872928in}{4.525891in}}{\pgfqpoint{3.877247in}{4.530210in}}%
\pgfpathcurveto{\pgfqpoint{3.881566in}{4.534530in}}{\pgfqpoint{3.883993in}{4.540388in}}{\pgfqpoint{3.883993in}{4.546497in}}%
\pgfpathcurveto{\pgfqpoint{3.883993in}{4.552605in}}{\pgfqpoint{3.881566in}{4.558464in}}{\pgfqpoint{3.877247in}{4.562783in}}%
\pgfpathcurveto{\pgfqpoint{3.872928in}{4.567102in}}{\pgfqpoint{3.867069in}{4.569529in}}{\pgfqpoint{3.860961in}{4.569529in}}%
\pgfpathcurveto{\pgfqpoint{3.854853in}{4.569529in}}{\pgfqpoint{3.848994in}{4.567102in}}{\pgfqpoint{3.844675in}{4.562783in}}%
\pgfpathcurveto{\pgfqpoint{3.840355in}{4.558464in}}{\pgfqpoint{3.837929in}{4.552605in}}{\pgfqpoint{3.837929in}{4.546497in}}%
\pgfpathcurveto{\pgfqpoint{3.837929in}{4.540388in}}{\pgfqpoint{3.840355in}{4.534530in}}{\pgfqpoint{3.844675in}{4.530210in}}%
\pgfpathcurveto{\pgfqpoint{3.848994in}{4.525891in}}{\pgfqpoint{3.854853in}{4.523465in}}{\pgfqpoint{3.860961in}{4.523465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860547in}{4.523501in}}%
\pgfpathcurveto{\pgfqpoint{3.866656in}{4.523501in}}{\pgfqpoint{3.872514in}{4.525928in}}{\pgfqpoint{3.876834in}{4.530247in}}%
\pgfpathcurveto{\pgfqpoint{3.881153in}{4.534566in}}{\pgfqpoint{3.883580in}{4.540425in}}{\pgfqpoint{3.883580in}{4.546533in}}%
\pgfpathcurveto{\pgfqpoint{3.883580in}{4.552641in}}{\pgfqpoint{3.881153in}{4.558500in}}{\pgfqpoint{3.876834in}{4.562819in}}%
\pgfpathcurveto{\pgfqpoint{3.872514in}{4.567138in}}{\pgfqpoint{3.866656in}{4.569565in}}{\pgfqpoint{3.860547in}{4.569565in}}%
\pgfpathcurveto{\pgfqpoint{3.854439in}{4.569565in}}{\pgfqpoint{3.848580in}{4.567138in}}{\pgfqpoint{3.844261in}{4.562819in}}%
\pgfpathcurveto{\pgfqpoint{3.839942in}{4.558500in}}{\pgfqpoint{3.837515in}{4.552641in}}{\pgfqpoint{3.837515in}{4.546533in}}%
\pgfpathcurveto{\pgfqpoint{3.837515in}{4.540425in}}{\pgfqpoint{3.839942in}{4.534566in}}{\pgfqpoint{3.844261in}{4.530247in}}%
\pgfpathcurveto{\pgfqpoint{3.848580in}{4.525928in}}{\pgfqpoint{3.854439in}{4.523501in}}{\pgfqpoint{3.860547in}{4.523501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860134in}{4.523537in}}%
\pgfpathcurveto{\pgfqpoint{3.866242in}{4.523537in}}{\pgfqpoint{3.872101in}{4.525964in}}{\pgfqpoint{3.876420in}{4.530283in}}%
\pgfpathcurveto{\pgfqpoint{3.880739in}{4.534602in}}{\pgfqpoint{3.883166in}{4.540461in}}{\pgfqpoint{3.883166in}{4.546569in}}%
\pgfpathcurveto{\pgfqpoint{3.883166in}{4.552678in}}{\pgfqpoint{3.880739in}{4.558536in}}{\pgfqpoint{3.876420in}{4.562856in}}%
\pgfpathcurveto{\pgfqpoint{3.872101in}{4.567175in}}{\pgfqpoint{3.866242in}{4.569601in}}{\pgfqpoint{3.860134in}{4.569601in}}%
\pgfpathcurveto{\pgfqpoint{3.854026in}{4.569601in}}{\pgfqpoint{3.848167in}{4.567175in}}{\pgfqpoint{3.843848in}{4.562856in}}%
\pgfpathcurveto{\pgfqpoint{3.839529in}{4.558536in}}{\pgfqpoint{3.837102in}{4.552678in}}{\pgfqpoint{3.837102in}{4.546569in}}%
\pgfpathcurveto{\pgfqpoint{3.837102in}{4.540461in}}{\pgfqpoint{3.839529in}{4.534602in}}{\pgfqpoint{3.843848in}{4.530283in}}%
\pgfpathcurveto{\pgfqpoint{3.848167in}{4.525964in}}{\pgfqpoint{3.854026in}{4.523537in}}{\pgfqpoint{3.860134in}{4.523537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859721in}{4.523574in}}%
\pgfpathcurveto{\pgfqpoint{3.865829in}{4.523574in}}{\pgfqpoint{3.871688in}{4.526000in}}{\pgfqpoint{3.876007in}{4.530320in}}%
\pgfpathcurveto{\pgfqpoint{3.880326in}{4.534639in}}{\pgfqpoint{3.882753in}{4.540498in}}{\pgfqpoint{3.882753in}{4.546606in}}%
\pgfpathcurveto{\pgfqpoint{3.882753in}{4.552714in}}{\pgfqpoint{3.880326in}{4.558573in}}{\pgfqpoint{3.876007in}{4.562892in}}%
\pgfpathcurveto{\pgfqpoint{3.871688in}{4.567211in}}{\pgfqpoint{3.865829in}{4.569638in}}{\pgfqpoint{3.859721in}{4.569638in}}%
\pgfpathcurveto{\pgfqpoint{3.853613in}{4.569638in}}{\pgfqpoint{3.847754in}{4.567211in}}{\pgfqpoint{3.843435in}{4.562892in}}%
\pgfpathcurveto{\pgfqpoint{3.839115in}{4.558573in}}{\pgfqpoint{3.836689in}{4.552714in}}{\pgfqpoint{3.836689in}{4.546606in}}%
\pgfpathcurveto{\pgfqpoint{3.836689in}{4.540498in}}{\pgfqpoint{3.839115in}{4.534639in}}{\pgfqpoint{3.843435in}{4.530320in}}%
\pgfpathcurveto{\pgfqpoint{3.847754in}{4.526000in}}{\pgfqpoint{3.853613in}{4.523574in}}{\pgfqpoint{3.859721in}{4.523574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859307in}{4.523610in}}%
\pgfpathcurveto{\pgfqpoint{3.865416in}{4.523610in}}{\pgfqpoint{3.871274in}{4.526037in}}{\pgfqpoint{3.875594in}{4.530356in}}%
\pgfpathcurveto{\pgfqpoint{3.879913in}{4.534675in}}{\pgfqpoint{3.882340in}{4.540534in}}{\pgfqpoint{3.882340in}{4.546642in}}%
\pgfpathcurveto{\pgfqpoint{3.882340in}{4.552750in}}{\pgfqpoint{3.879913in}{4.558609in}}{\pgfqpoint{3.875594in}{4.562928in}}%
\pgfpathcurveto{\pgfqpoint{3.871274in}{4.567247in}}{\pgfqpoint{3.865416in}{4.569674in}}{\pgfqpoint{3.859307in}{4.569674in}}%
\pgfpathcurveto{\pgfqpoint{3.853199in}{4.569674in}}{\pgfqpoint{3.847340in}{4.567247in}}{\pgfqpoint{3.843021in}{4.562928in}}%
\pgfpathcurveto{\pgfqpoint{3.838702in}{4.558609in}}{\pgfqpoint{3.836275in}{4.552750in}}{\pgfqpoint{3.836275in}{4.546642in}}%
\pgfpathcurveto{\pgfqpoint{3.836275in}{4.540534in}}{\pgfqpoint{3.838702in}{4.534675in}}{\pgfqpoint{3.843021in}{4.530356in}}%
\pgfpathcurveto{\pgfqpoint{3.847340in}{4.526037in}}{\pgfqpoint{3.853199in}{4.523610in}}{\pgfqpoint{3.859307in}{4.523610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858894in}{4.523646in}}%
\pgfpathcurveto{\pgfqpoint{3.865002in}{4.523646in}}{\pgfqpoint{3.870861in}{4.526073in}}{\pgfqpoint{3.875180in}{4.530392in}}%
\pgfpathcurveto{\pgfqpoint{3.879499in}{4.534711in}}{\pgfqpoint{3.881926in}{4.540570in}}{\pgfqpoint{3.881926in}{4.546678in}}%
\pgfpathcurveto{\pgfqpoint{3.881926in}{4.552787in}}{\pgfqpoint{3.879499in}{4.558645in}}{\pgfqpoint{3.875180in}{4.562965in}}%
\pgfpathcurveto{\pgfqpoint{3.870861in}{4.567284in}}{\pgfqpoint{3.865002in}{4.569711in}}{\pgfqpoint{3.858894in}{4.569711in}}%
\pgfpathcurveto{\pgfqpoint{3.852786in}{4.569711in}}{\pgfqpoint{3.846927in}{4.567284in}}{\pgfqpoint{3.842608in}{4.562965in}}%
\pgfpathcurveto{\pgfqpoint{3.838289in}{4.558645in}}{\pgfqpoint{3.835862in}{4.552787in}}{\pgfqpoint{3.835862in}{4.546678in}}%
\pgfpathcurveto{\pgfqpoint{3.835862in}{4.540570in}}{\pgfqpoint{3.838289in}{4.534711in}}{\pgfqpoint{3.842608in}{4.530392in}}%
\pgfpathcurveto{\pgfqpoint{3.846927in}{4.526073in}}{\pgfqpoint{3.852786in}{4.523646in}}{\pgfqpoint{3.858894in}{4.523646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858481in}{4.523683in}}%
\pgfpathcurveto{\pgfqpoint{3.864589in}{4.523683in}}{\pgfqpoint{3.870448in}{4.526109in}}{\pgfqpoint{3.874767in}{4.530429in}}%
\pgfpathcurveto{\pgfqpoint{3.879086in}{4.534748in}}{\pgfqpoint{3.881513in}{4.540607in}}{\pgfqpoint{3.881513in}{4.546715in}}%
\pgfpathcurveto{\pgfqpoint{3.881513in}{4.552823in}}{\pgfqpoint{3.879086in}{4.558682in}}{\pgfqpoint{3.874767in}{4.563001in}}%
\pgfpathcurveto{\pgfqpoint{3.870448in}{4.567320in}}{\pgfqpoint{3.864589in}{4.569747in}}{\pgfqpoint{3.858481in}{4.569747in}}%
\pgfpathcurveto{\pgfqpoint{3.852373in}{4.569747in}}{\pgfqpoint{3.846514in}{4.567320in}}{\pgfqpoint{3.842195in}{4.563001in}}%
\pgfpathcurveto{\pgfqpoint{3.837875in}{4.558682in}}{\pgfqpoint{3.835449in}{4.552823in}}{\pgfqpoint{3.835449in}{4.546715in}}%
\pgfpathcurveto{\pgfqpoint{3.835449in}{4.540607in}}{\pgfqpoint{3.837875in}{4.534748in}}{\pgfqpoint{3.842195in}{4.530429in}}%
\pgfpathcurveto{\pgfqpoint{3.846514in}{4.526109in}}{\pgfqpoint{3.852373in}{4.523683in}}{\pgfqpoint{3.858481in}{4.523683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858067in}{4.523719in}}%
\pgfpathcurveto{\pgfqpoint{3.864176in}{4.523719in}}{\pgfqpoint{3.870034in}{4.526146in}}{\pgfqpoint{3.874354in}{4.530465in}}%
\pgfpathcurveto{\pgfqpoint{3.878673in}{4.534784in}}{\pgfqpoint{3.881100in}{4.540643in}}{\pgfqpoint{3.881100in}{4.546751in}}%
\pgfpathcurveto{\pgfqpoint{3.881100in}{4.552859in}}{\pgfqpoint{3.878673in}{4.558718in}}{\pgfqpoint{3.874354in}{4.563037in}}%
\pgfpathcurveto{\pgfqpoint{3.870034in}{4.567356in}}{\pgfqpoint{3.864176in}{4.569783in}}{\pgfqpoint{3.858067in}{4.569783in}}%
\pgfpathcurveto{\pgfqpoint{3.851959in}{4.569783in}}{\pgfqpoint{3.846100in}{4.567356in}}{\pgfqpoint{3.841781in}{4.563037in}}%
\pgfpathcurveto{\pgfqpoint{3.837462in}{4.558718in}}{\pgfqpoint{3.835035in}{4.552859in}}{\pgfqpoint{3.835035in}{4.546751in}}%
\pgfpathcurveto{\pgfqpoint{3.835035in}{4.540643in}}{\pgfqpoint{3.837462in}{4.534784in}}{\pgfqpoint{3.841781in}{4.530465in}}%
\pgfpathcurveto{\pgfqpoint{3.846100in}{4.526146in}}{\pgfqpoint{3.851959in}{4.523719in}}{\pgfqpoint{3.858067in}{4.523719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857654in}{4.523755in}}%
\pgfpathcurveto{\pgfqpoint{3.863762in}{4.523755in}}{\pgfqpoint{3.869621in}{4.526182in}}{\pgfqpoint{3.873940in}{4.530501in}}%
\pgfpathcurveto{\pgfqpoint{3.878259in}{4.534821in}}{\pgfqpoint{3.880686in}{4.540679in}}{\pgfqpoint{3.880686in}{4.546788in}}%
\pgfpathcurveto{\pgfqpoint{3.880686in}{4.552896in}}{\pgfqpoint{3.878259in}{4.558755in}}{\pgfqpoint{3.873940in}{4.563074in}}%
\pgfpathcurveto{\pgfqpoint{3.869621in}{4.567393in}}{\pgfqpoint{3.863762in}{4.569820in}}{\pgfqpoint{3.857654in}{4.569820in}}%
\pgfpathcurveto{\pgfqpoint{3.851546in}{4.569820in}}{\pgfqpoint{3.845687in}{4.567393in}}{\pgfqpoint{3.841368in}{4.563074in}}%
\pgfpathcurveto{\pgfqpoint{3.837049in}{4.558755in}}{\pgfqpoint{3.834622in}{4.552896in}}{\pgfqpoint{3.834622in}{4.546788in}}%
\pgfpathcurveto{\pgfqpoint{3.834622in}{4.540679in}}{\pgfqpoint{3.837049in}{4.534821in}}{\pgfqpoint{3.841368in}{4.530501in}}%
\pgfpathcurveto{\pgfqpoint{3.845687in}{4.526182in}}{\pgfqpoint{3.851546in}{4.523755in}}{\pgfqpoint{3.857654in}{4.523755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857241in}{4.523792in}}%
\pgfpathcurveto{\pgfqpoint{3.863349in}{4.523792in}}{\pgfqpoint{3.869208in}{4.526219in}}{\pgfqpoint{3.873527in}{4.530538in}}%
\pgfpathcurveto{\pgfqpoint{3.877846in}{4.534857in}}{\pgfqpoint{3.880273in}{4.540716in}}{\pgfqpoint{3.880273in}{4.546824in}}%
\pgfpathcurveto{\pgfqpoint{3.880273in}{4.552932in}}{\pgfqpoint{3.877846in}{4.558791in}}{\pgfqpoint{3.873527in}{4.563110in}}%
\pgfpathcurveto{\pgfqpoint{3.869208in}{4.567429in}}{\pgfqpoint{3.863349in}{4.569856in}}{\pgfqpoint{3.857241in}{4.569856in}}%
\pgfpathcurveto{\pgfqpoint{3.851133in}{4.569856in}}{\pgfqpoint{3.845274in}{4.567429in}}{\pgfqpoint{3.840955in}{4.563110in}}%
\pgfpathcurveto{\pgfqpoint{3.836635in}{4.558791in}}{\pgfqpoint{3.834209in}{4.552932in}}{\pgfqpoint{3.834209in}{4.546824in}}%
\pgfpathcurveto{\pgfqpoint{3.834209in}{4.540716in}}{\pgfqpoint{3.836635in}{4.534857in}}{\pgfqpoint{3.840955in}{4.530538in}}%
\pgfpathcurveto{\pgfqpoint{3.845274in}{4.526219in}}{\pgfqpoint{3.851133in}{4.523792in}}{\pgfqpoint{3.857241in}{4.523792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856827in}{4.523828in}}%
\pgfpathcurveto{\pgfqpoint{3.862936in}{4.523828in}}{\pgfqpoint{3.868794in}{4.526255in}}{\pgfqpoint{3.873114in}{4.530574in}}%
\pgfpathcurveto{\pgfqpoint{3.877433in}{4.534893in}}{\pgfqpoint{3.879860in}{4.540752in}}{\pgfqpoint{3.879860in}{4.546860in}}%
\pgfpathcurveto{\pgfqpoint{3.879860in}{4.552968in}}{\pgfqpoint{3.877433in}{4.558827in}}{\pgfqpoint{3.873114in}{4.563146in}}%
\pgfpathcurveto{\pgfqpoint{3.868794in}{4.567466in}}{\pgfqpoint{3.862936in}{4.569892in}}{\pgfqpoint{3.856827in}{4.569892in}}%
\pgfpathcurveto{\pgfqpoint{3.850719in}{4.569892in}}{\pgfqpoint{3.844860in}{4.567466in}}{\pgfqpoint{3.840541in}{4.563146in}}%
\pgfpathcurveto{\pgfqpoint{3.836222in}{4.558827in}}{\pgfqpoint{3.833795in}{4.552968in}}{\pgfqpoint{3.833795in}{4.546860in}}%
\pgfpathcurveto{\pgfqpoint{3.833795in}{4.540752in}}{\pgfqpoint{3.836222in}{4.534893in}}{\pgfqpoint{3.840541in}{4.530574in}}%
\pgfpathcurveto{\pgfqpoint{3.844860in}{4.526255in}}{\pgfqpoint{3.850719in}{4.523828in}}{\pgfqpoint{3.856827in}{4.523828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856414in}{4.523864in}}%
\pgfpathcurveto{\pgfqpoint{3.862522in}{4.523864in}}{\pgfqpoint{3.868381in}{4.526291in}}{\pgfqpoint{3.872700in}{4.530610in}}%
\pgfpathcurveto{\pgfqpoint{3.877019in}{4.534930in}}{\pgfqpoint{3.879446in}{4.540788in}}{\pgfqpoint{3.879446in}{4.546897in}}%
\pgfpathcurveto{\pgfqpoint{3.879446in}{4.553005in}}{\pgfqpoint{3.877019in}{4.558864in}}{\pgfqpoint{3.872700in}{4.563183in}}%
\pgfpathcurveto{\pgfqpoint{3.868381in}{4.567502in}}{\pgfqpoint{3.862522in}{4.569929in}}{\pgfqpoint{3.856414in}{4.569929in}}%
\pgfpathcurveto{\pgfqpoint{3.850306in}{4.569929in}}{\pgfqpoint{3.844447in}{4.567502in}}{\pgfqpoint{3.840128in}{4.563183in}}%
\pgfpathcurveto{\pgfqpoint{3.835809in}{4.558864in}}{\pgfqpoint{3.833382in}{4.553005in}}{\pgfqpoint{3.833382in}{4.546897in}}%
\pgfpathcurveto{\pgfqpoint{3.833382in}{4.540788in}}{\pgfqpoint{3.835809in}{4.534930in}}{\pgfqpoint{3.840128in}{4.530610in}}%
\pgfpathcurveto{\pgfqpoint{3.844447in}{4.526291in}}{\pgfqpoint{3.850306in}{4.523864in}}{\pgfqpoint{3.856414in}{4.523864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.856001in}{4.523901in}}%
\pgfpathcurveto{\pgfqpoint{3.862109in}{4.523901in}}{\pgfqpoint{3.867968in}{4.526328in}}{\pgfqpoint{3.872287in}{4.530647in}}%
\pgfpathcurveto{\pgfqpoint{3.876606in}{4.534966in}}{\pgfqpoint{3.879033in}{4.540825in}}{\pgfqpoint{3.879033in}{4.546933in}}%
\pgfpathcurveto{\pgfqpoint{3.879033in}{4.553041in}}{\pgfqpoint{3.876606in}{4.558900in}}{\pgfqpoint{3.872287in}{4.563219in}}%
\pgfpathcurveto{\pgfqpoint{3.867968in}{4.567538in}}{\pgfqpoint{3.862109in}{4.569965in}}{\pgfqpoint{3.856001in}{4.569965in}}%
\pgfpathcurveto{\pgfqpoint{3.849893in}{4.569965in}}{\pgfqpoint{3.844034in}{4.567538in}}{\pgfqpoint{3.839715in}{4.563219in}}%
\pgfpathcurveto{\pgfqpoint{3.835395in}{4.558900in}}{\pgfqpoint{3.832969in}{4.553041in}}{\pgfqpoint{3.832969in}{4.546933in}}%
\pgfpathcurveto{\pgfqpoint{3.832969in}{4.540825in}}{\pgfqpoint{3.835395in}{4.534966in}}{\pgfqpoint{3.839715in}{4.530647in}}%
\pgfpathcurveto{\pgfqpoint{3.844034in}{4.526328in}}{\pgfqpoint{3.849893in}{4.523901in}}{\pgfqpoint{3.856001in}{4.523901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855587in}{4.523937in}}%
\pgfpathcurveto{\pgfqpoint{3.861696in}{4.523937in}}{\pgfqpoint{3.867554in}{4.526364in}}{\pgfqpoint{3.871874in}{4.530683in}}%
\pgfpathcurveto{\pgfqpoint{3.876193in}{4.535002in}}{\pgfqpoint{3.878620in}{4.540861in}}{\pgfqpoint{3.878620in}{4.546969in}}%
\pgfpathcurveto{\pgfqpoint{3.878620in}{4.553078in}}{\pgfqpoint{3.876193in}{4.558936in}}{\pgfqpoint{3.871874in}{4.563255in}}%
\pgfpathcurveto{\pgfqpoint{3.867554in}{4.567575in}}{\pgfqpoint{3.861696in}{4.570001in}}{\pgfqpoint{3.855587in}{4.570001in}}%
\pgfpathcurveto{\pgfqpoint{3.849479in}{4.570001in}}{\pgfqpoint{3.843620in}{4.567575in}}{\pgfqpoint{3.839301in}{4.563255in}}%
\pgfpathcurveto{\pgfqpoint{3.834982in}{4.558936in}}{\pgfqpoint{3.832555in}{4.553078in}}{\pgfqpoint{3.832555in}{4.546969in}}%
\pgfpathcurveto{\pgfqpoint{3.832555in}{4.540861in}}{\pgfqpoint{3.834982in}{4.535002in}}{\pgfqpoint{3.839301in}{4.530683in}}%
\pgfpathcurveto{\pgfqpoint{3.843620in}{4.526364in}}{\pgfqpoint{3.849479in}{4.523937in}}{\pgfqpoint{3.855587in}{4.523937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.855174in}{4.523974in}}%
\pgfpathcurveto{\pgfqpoint{3.861282in}{4.523974in}}{\pgfqpoint{3.867141in}{4.526400in}}{\pgfqpoint{3.871460in}{4.530720in}}%
\pgfpathcurveto{\pgfqpoint{3.875779in}{4.535039in}}{\pgfqpoint{3.878206in}{4.540898in}}{\pgfqpoint{3.878206in}{4.547006in}}%
\pgfpathcurveto{\pgfqpoint{3.878206in}{4.553114in}}{\pgfqpoint{3.875779in}{4.558973in}}{\pgfqpoint{3.871460in}{4.563292in}}%
\pgfpathcurveto{\pgfqpoint{3.867141in}{4.567611in}}{\pgfqpoint{3.861282in}{4.570038in}}{\pgfqpoint{3.855174in}{4.570038in}}%
\pgfpathcurveto{\pgfqpoint{3.849066in}{4.570038in}}{\pgfqpoint{3.843207in}{4.567611in}}{\pgfqpoint{3.838888in}{4.563292in}}%
\pgfpathcurveto{\pgfqpoint{3.834569in}{4.558973in}}{\pgfqpoint{3.832142in}{4.553114in}}{\pgfqpoint{3.832142in}{4.547006in}}%
\pgfpathcurveto{\pgfqpoint{3.832142in}{4.540898in}}{\pgfqpoint{3.834569in}{4.535039in}}{\pgfqpoint{3.838888in}{4.530720in}}%
\pgfpathcurveto{\pgfqpoint{3.843207in}{4.526400in}}{\pgfqpoint{3.849066in}{4.523974in}}{\pgfqpoint{3.855174in}{4.523974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854761in}{4.524010in}}%
\pgfpathcurveto{\pgfqpoint{3.860869in}{4.524010in}}{\pgfqpoint{3.866728in}{4.526437in}}{\pgfqpoint{3.871047in}{4.530756in}}%
\pgfpathcurveto{\pgfqpoint{3.875366in}{4.535075in}}{\pgfqpoint{3.877793in}{4.540934in}}{\pgfqpoint{3.877793in}{4.547042in}}%
\pgfpathcurveto{\pgfqpoint{3.877793in}{4.553150in}}{\pgfqpoint{3.875366in}{4.559009in}}{\pgfqpoint{3.871047in}{4.563328in}}%
\pgfpathcurveto{\pgfqpoint{3.866728in}{4.567647in}}{\pgfqpoint{3.860869in}{4.570074in}}{\pgfqpoint{3.854761in}{4.570074in}}%
\pgfpathcurveto{\pgfqpoint{3.848653in}{4.570074in}}{\pgfqpoint{3.842794in}{4.567647in}}{\pgfqpoint{3.838475in}{4.563328in}}%
\pgfpathcurveto{\pgfqpoint{3.834155in}{4.559009in}}{\pgfqpoint{3.831729in}{4.553150in}}{\pgfqpoint{3.831729in}{4.547042in}}%
\pgfpathcurveto{\pgfqpoint{3.831729in}{4.540934in}}{\pgfqpoint{3.834155in}{4.535075in}}{\pgfqpoint{3.838475in}{4.530756in}}%
\pgfpathcurveto{\pgfqpoint{3.842794in}{4.526437in}}{\pgfqpoint{3.848653in}{4.524010in}}{\pgfqpoint{3.854761in}{4.524010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.854347in}{4.524046in}}%
\pgfpathcurveto{\pgfqpoint{3.860456in}{4.524046in}}{\pgfqpoint{3.866314in}{4.526473in}}{\pgfqpoint{3.870634in}{4.530792in}}%
\pgfpathcurveto{\pgfqpoint{3.874953in}{4.535111in}}{\pgfqpoint{3.877380in}{4.540970in}}{\pgfqpoint{3.877380in}{4.547078in}}%
\pgfpathcurveto{\pgfqpoint{3.877380in}{4.553187in}}{\pgfqpoint{3.874953in}{4.559045in}}{\pgfqpoint{3.870634in}{4.563365in}}%
\pgfpathcurveto{\pgfqpoint{3.866314in}{4.567684in}}{\pgfqpoint{3.860456in}{4.570111in}}{\pgfqpoint{3.854347in}{4.570111in}}%
\pgfpathcurveto{\pgfqpoint{3.848239in}{4.570111in}}{\pgfqpoint{3.842380in}{4.567684in}}{\pgfqpoint{3.838061in}{4.563365in}}%
\pgfpathcurveto{\pgfqpoint{3.833742in}{4.559045in}}{\pgfqpoint{3.831315in}{4.553187in}}{\pgfqpoint{3.831315in}{4.547078in}}%
\pgfpathcurveto{\pgfqpoint{3.831315in}{4.540970in}}{\pgfqpoint{3.833742in}{4.535111in}}{\pgfqpoint{3.838061in}{4.530792in}}%
\pgfpathcurveto{\pgfqpoint{3.842380in}{4.526473in}}{\pgfqpoint{3.848239in}{4.524046in}}{\pgfqpoint{3.854347in}{4.524046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853934in}{4.524083in}}%
\pgfpathcurveto{\pgfqpoint{3.860042in}{4.524083in}}{\pgfqpoint{3.865901in}{4.526509in}}{\pgfqpoint{3.870220in}{4.530829in}}%
\pgfpathcurveto{\pgfqpoint{3.874539in}{4.535148in}}{\pgfqpoint{3.876966in}{4.541007in}}{\pgfqpoint{3.876966in}{4.547115in}}%
\pgfpathcurveto{\pgfqpoint{3.876966in}{4.553223in}}{\pgfqpoint{3.874539in}{4.559082in}}{\pgfqpoint{3.870220in}{4.563401in}}%
\pgfpathcurveto{\pgfqpoint{3.865901in}{4.567720in}}{\pgfqpoint{3.860042in}{4.570147in}}{\pgfqpoint{3.853934in}{4.570147in}}%
\pgfpathcurveto{\pgfqpoint{3.847826in}{4.570147in}}{\pgfqpoint{3.841967in}{4.567720in}}{\pgfqpoint{3.837648in}{4.563401in}}%
\pgfpathcurveto{\pgfqpoint{3.833329in}{4.559082in}}{\pgfqpoint{3.830902in}{4.553223in}}{\pgfqpoint{3.830902in}{4.547115in}}%
\pgfpathcurveto{\pgfqpoint{3.830902in}{4.541007in}}{\pgfqpoint{3.833329in}{4.535148in}}{\pgfqpoint{3.837648in}{4.530829in}}%
\pgfpathcurveto{\pgfqpoint{3.841967in}{4.526509in}}{\pgfqpoint{3.847826in}{4.524083in}}{\pgfqpoint{3.853934in}{4.524083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853521in}{4.524119in}}%
\pgfpathcurveto{\pgfqpoint{3.859629in}{4.524119in}}{\pgfqpoint{3.865488in}{4.526546in}}{\pgfqpoint{3.869807in}{4.530865in}}%
\pgfpathcurveto{\pgfqpoint{3.874126in}{4.535184in}}{\pgfqpoint{3.876553in}{4.541043in}}{\pgfqpoint{3.876553in}{4.547151in}}%
\pgfpathcurveto{\pgfqpoint{3.876553in}{4.553259in}}{\pgfqpoint{3.874126in}{4.559118in}}{\pgfqpoint{3.869807in}{4.563437in}}%
\pgfpathcurveto{\pgfqpoint{3.865488in}{4.567756in}}{\pgfqpoint{3.859629in}{4.570183in}}{\pgfqpoint{3.853521in}{4.570183in}}%
\pgfpathcurveto{\pgfqpoint{3.847413in}{4.570183in}}{\pgfqpoint{3.841554in}{4.567756in}}{\pgfqpoint{3.837235in}{4.563437in}}%
\pgfpathcurveto{\pgfqpoint{3.832915in}{4.559118in}}{\pgfqpoint{3.830489in}{4.553259in}}{\pgfqpoint{3.830489in}{4.547151in}}%
\pgfpathcurveto{\pgfqpoint{3.830489in}{4.541043in}}{\pgfqpoint{3.832915in}{4.535184in}}{\pgfqpoint{3.837235in}{4.530865in}}%
\pgfpathcurveto{\pgfqpoint{3.841554in}{4.526546in}}{\pgfqpoint{3.847413in}{4.524119in}}{\pgfqpoint{3.853521in}{4.524119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853107in}{4.524155in}}%
\pgfpathcurveto{\pgfqpoint{3.859216in}{4.524155in}}{\pgfqpoint{3.865074in}{4.526582in}}{\pgfqpoint{3.869394in}{4.530901in}}%
\pgfpathcurveto{\pgfqpoint{3.873713in}{4.535220in}}{\pgfqpoint{3.876140in}{4.541079in}}{\pgfqpoint{3.876140in}{4.547187in}}%
\pgfpathcurveto{\pgfqpoint{3.876140in}{4.553296in}}{\pgfqpoint{3.873713in}{4.559155in}}{\pgfqpoint{3.869394in}{4.563474in}}%
\pgfpathcurveto{\pgfqpoint{3.865074in}{4.567793in}}{\pgfqpoint{3.859216in}{4.570220in}}{\pgfqpoint{3.853107in}{4.570220in}}%
\pgfpathcurveto{\pgfqpoint{3.846999in}{4.570220in}}{\pgfqpoint{3.841140in}{4.567793in}}{\pgfqpoint{3.836821in}{4.563474in}}%
\pgfpathcurveto{\pgfqpoint{3.832502in}{4.559155in}}{\pgfqpoint{3.830075in}{4.553296in}}{\pgfqpoint{3.830075in}{4.547187in}}%
\pgfpathcurveto{\pgfqpoint{3.830075in}{4.541079in}}{\pgfqpoint{3.832502in}{4.535220in}}{\pgfqpoint{3.836821in}{4.530901in}}%
\pgfpathcurveto{\pgfqpoint{3.841140in}{4.526582in}}{\pgfqpoint{3.846999in}{4.524155in}}{\pgfqpoint{3.853107in}{4.524155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852694in}{4.524192in}}%
\pgfpathcurveto{\pgfqpoint{3.858802in}{4.524192in}}{\pgfqpoint{3.864661in}{4.526619in}}{\pgfqpoint{3.868980in}{4.530938in}}%
\pgfpathcurveto{\pgfqpoint{3.873299in}{4.535257in}}{\pgfqpoint{3.875726in}{4.541116in}}{\pgfqpoint{3.875726in}{4.547224in}}%
\pgfpathcurveto{\pgfqpoint{3.875726in}{4.553332in}}{\pgfqpoint{3.873299in}{4.559191in}}{\pgfqpoint{3.868980in}{4.563510in}}%
\pgfpathcurveto{\pgfqpoint{3.864661in}{4.567829in}}{\pgfqpoint{3.858802in}{4.570256in}}{\pgfqpoint{3.852694in}{4.570256in}}%
\pgfpathcurveto{\pgfqpoint{3.846586in}{4.570256in}}{\pgfqpoint{3.840727in}{4.567829in}}{\pgfqpoint{3.836408in}{4.563510in}}%
\pgfpathcurveto{\pgfqpoint{3.832089in}{4.559191in}}{\pgfqpoint{3.829662in}{4.553332in}}{\pgfqpoint{3.829662in}{4.547224in}}%
\pgfpathcurveto{\pgfqpoint{3.829662in}{4.541116in}}{\pgfqpoint{3.832089in}{4.535257in}}{\pgfqpoint{3.836408in}{4.530938in}}%
\pgfpathcurveto{\pgfqpoint{3.840727in}{4.526619in}}{\pgfqpoint{3.846586in}{4.524192in}}{\pgfqpoint{3.852694in}{4.524192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852281in}{4.524228in}}%
\pgfpathcurveto{\pgfqpoint{3.858389in}{4.524228in}}{\pgfqpoint{3.864248in}{4.526655in}}{\pgfqpoint{3.868567in}{4.530974in}}%
\pgfpathcurveto{\pgfqpoint{3.872886in}{4.535293in}}{\pgfqpoint{3.875313in}{4.541152in}}{\pgfqpoint{3.875313in}{4.547260in}}%
\pgfpathcurveto{\pgfqpoint{3.875313in}{4.553368in}}{\pgfqpoint{3.872886in}{4.559227in}}{\pgfqpoint{3.868567in}{4.563546in}}%
\pgfpathcurveto{\pgfqpoint{3.864248in}{4.567866in}}{\pgfqpoint{3.858389in}{4.570292in}}{\pgfqpoint{3.852281in}{4.570292in}}%
\pgfpathcurveto{\pgfqpoint{3.846173in}{4.570292in}}{\pgfqpoint{3.840314in}{4.567866in}}{\pgfqpoint{3.835995in}{4.563546in}}%
\pgfpathcurveto{\pgfqpoint{3.831675in}{4.559227in}}{\pgfqpoint{3.829249in}{4.553368in}}{\pgfqpoint{3.829249in}{4.547260in}}%
\pgfpathcurveto{\pgfqpoint{3.829249in}{4.541152in}}{\pgfqpoint{3.831675in}{4.535293in}}{\pgfqpoint{3.835995in}{4.530974in}}%
\pgfpathcurveto{\pgfqpoint{3.840314in}{4.526655in}}{\pgfqpoint{3.846173in}{4.524228in}}{\pgfqpoint{3.852281in}{4.524228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851867in}{4.524264in}}%
\pgfpathcurveto{\pgfqpoint{3.857976in}{4.524264in}}{\pgfqpoint{3.863834in}{4.526691in}}{\pgfqpoint{3.868154in}{4.531010in}}%
\pgfpathcurveto{\pgfqpoint{3.872473in}{4.535330in}}{\pgfqpoint{3.874900in}{4.541188in}}{\pgfqpoint{3.874900in}{4.547297in}}%
\pgfpathcurveto{\pgfqpoint{3.874900in}{4.553405in}}{\pgfqpoint{3.872473in}{4.559264in}}{\pgfqpoint{3.868154in}{4.563583in}}%
\pgfpathcurveto{\pgfqpoint{3.863834in}{4.567902in}}{\pgfqpoint{3.857976in}{4.570329in}}{\pgfqpoint{3.851867in}{4.570329in}}%
\pgfpathcurveto{\pgfqpoint{3.845759in}{4.570329in}}{\pgfqpoint{3.839900in}{4.567902in}}{\pgfqpoint{3.835581in}{4.563583in}}%
\pgfpathcurveto{\pgfqpoint{3.831262in}{4.559264in}}{\pgfqpoint{3.828835in}{4.553405in}}{\pgfqpoint{3.828835in}{4.547297in}}%
\pgfpathcurveto{\pgfqpoint{3.828835in}{4.541188in}}{\pgfqpoint{3.831262in}{4.535330in}}{\pgfqpoint{3.835581in}{4.531010in}}%
\pgfpathcurveto{\pgfqpoint{3.839900in}{4.526691in}}{\pgfqpoint{3.845759in}{4.524264in}}{\pgfqpoint{3.851867in}{4.524264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851454in}{4.524301in}}%
\pgfpathcurveto{\pgfqpoint{3.857562in}{4.524301in}}{\pgfqpoint{3.863421in}{4.526728in}}{\pgfqpoint{3.867740in}{4.531047in}}%
\pgfpathcurveto{\pgfqpoint{3.872059in}{4.535366in}}{\pgfqpoint{3.874486in}{4.541225in}}{\pgfqpoint{3.874486in}{4.547333in}}%
\pgfpathcurveto{\pgfqpoint{3.874486in}{4.553441in}}{\pgfqpoint{3.872059in}{4.559300in}}{\pgfqpoint{3.867740in}{4.563619in}}%
\pgfpathcurveto{\pgfqpoint{3.863421in}{4.567938in}}{\pgfqpoint{3.857562in}{4.570365in}}{\pgfqpoint{3.851454in}{4.570365in}}%
\pgfpathcurveto{\pgfqpoint{3.845346in}{4.570365in}}{\pgfqpoint{3.839487in}{4.567938in}}{\pgfqpoint{3.835168in}{4.563619in}}%
\pgfpathcurveto{\pgfqpoint{3.830849in}{4.559300in}}{\pgfqpoint{3.828422in}{4.553441in}}{\pgfqpoint{3.828422in}{4.547333in}}%
\pgfpathcurveto{\pgfqpoint{3.828422in}{4.541225in}}{\pgfqpoint{3.830849in}{4.535366in}}{\pgfqpoint{3.835168in}{4.531047in}}%
\pgfpathcurveto{\pgfqpoint{3.839487in}{4.526728in}}{\pgfqpoint{3.845346in}{4.524301in}}{\pgfqpoint{3.851454in}{4.524301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.851041in}{4.524337in}}%
\pgfpathcurveto{\pgfqpoint{3.857149in}{4.524337in}}{\pgfqpoint{3.863008in}{4.526764in}}{\pgfqpoint{3.867327in}{4.531083in}}%
\pgfpathcurveto{\pgfqpoint{3.871646in}{4.535402in}}{\pgfqpoint{3.874073in}{4.541261in}}{\pgfqpoint{3.874073in}{4.547369in}}%
\pgfpathcurveto{\pgfqpoint{3.874073in}{4.553477in}}{\pgfqpoint{3.871646in}{4.559336in}}{\pgfqpoint{3.867327in}{4.563655in}}%
\pgfpathcurveto{\pgfqpoint{3.863008in}{4.567975in}}{\pgfqpoint{3.857149in}{4.570401in}}{\pgfqpoint{3.851041in}{4.570401in}}%
\pgfpathcurveto{\pgfqpoint{3.844933in}{4.570401in}}{\pgfqpoint{3.839074in}{4.567975in}}{\pgfqpoint{3.834755in}{4.563655in}}%
\pgfpathcurveto{\pgfqpoint{3.830435in}{4.559336in}}{\pgfqpoint{3.828009in}{4.553477in}}{\pgfqpoint{3.828009in}{4.547369in}}%
\pgfpathcurveto{\pgfqpoint{3.828009in}{4.541261in}}{\pgfqpoint{3.830435in}{4.535402in}}{\pgfqpoint{3.834755in}{4.531083in}}%
\pgfpathcurveto{\pgfqpoint{3.839074in}{4.526764in}}{\pgfqpoint{3.844933in}{4.524337in}}{\pgfqpoint{3.851041in}{4.524337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850627in}{4.524374in}}%
\pgfpathcurveto{\pgfqpoint{3.856736in}{4.524374in}}{\pgfqpoint{3.862594in}{4.526800in}}{\pgfqpoint{3.866914in}{4.531119in}}%
\pgfpathcurveto{\pgfqpoint{3.871233in}{4.535439in}}{\pgfqpoint{3.873660in}{4.541297in}}{\pgfqpoint{3.873660in}{4.547406in}}%
\pgfpathcurveto{\pgfqpoint{3.873660in}{4.553514in}}{\pgfqpoint{3.871233in}{4.559373in}}{\pgfqpoint{3.866914in}{4.563692in}}%
\pgfpathcurveto{\pgfqpoint{3.862594in}{4.568011in}}{\pgfqpoint{3.856736in}{4.570438in}}{\pgfqpoint{3.850627in}{4.570438in}}%
\pgfpathcurveto{\pgfqpoint{3.844519in}{4.570438in}}{\pgfqpoint{3.838660in}{4.568011in}}{\pgfqpoint{3.834341in}{4.563692in}}%
\pgfpathcurveto{\pgfqpoint{3.830022in}{4.559373in}}{\pgfqpoint{3.827595in}{4.553514in}}{\pgfqpoint{3.827595in}{4.547406in}}%
\pgfpathcurveto{\pgfqpoint{3.827595in}{4.541297in}}{\pgfqpoint{3.830022in}{4.535439in}}{\pgfqpoint{3.834341in}{4.531119in}}%
\pgfpathcurveto{\pgfqpoint{3.838660in}{4.526800in}}{\pgfqpoint{3.844519in}{4.524374in}}{\pgfqpoint{3.850627in}{4.524374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850214in}{4.524410in}}%
\pgfpathcurveto{\pgfqpoint{3.856322in}{4.524410in}}{\pgfqpoint{3.862181in}{4.526837in}}{\pgfqpoint{3.866500in}{4.531156in}}%
\pgfpathcurveto{\pgfqpoint{3.870819in}{4.535475in}}{\pgfqpoint{3.873246in}{4.541334in}}{\pgfqpoint{3.873246in}{4.547442in}}%
\pgfpathcurveto{\pgfqpoint{3.873246in}{4.553550in}}{\pgfqpoint{3.870819in}{4.559409in}}{\pgfqpoint{3.866500in}{4.563728in}}%
\pgfpathcurveto{\pgfqpoint{3.862181in}{4.568047in}}{\pgfqpoint{3.856322in}{4.570474in}}{\pgfqpoint{3.850214in}{4.570474in}}%
\pgfpathcurveto{\pgfqpoint{3.844106in}{4.570474in}}{\pgfqpoint{3.838247in}{4.568047in}}{\pgfqpoint{3.833928in}{4.563728in}}%
\pgfpathcurveto{\pgfqpoint{3.829609in}{4.559409in}}{\pgfqpoint{3.827182in}{4.553550in}}{\pgfqpoint{3.827182in}{4.547442in}}%
\pgfpathcurveto{\pgfqpoint{3.827182in}{4.541334in}}{\pgfqpoint{3.829609in}{4.535475in}}{\pgfqpoint{3.833928in}{4.531156in}}%
\pgfpathcurveto{\pgfqpoint{3.838247in}{4.526837in}}{\pgfqpoint{3.844106in}{4.524410in}}{\pgfqpoint{3.850214in}{4.524410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849801in}{4.524446in}}%
\pgfpathcurveto{\pgfqpoint{3.855909in}{4.524446in}}{\pgfqpoint{3.861768in}{4.526873in}}{\pgfqpoint{3.866087in}{4.531192in}}%
\pgfpathcurveto{\pgfqpoint{3.870406in}{4.535511in}}{\pgfqpoint{3.872833in}{4.541370in}}{\pgfqpoint{3.872833in}{4.547478in}}%
\pgfpathcurveto{\pgfqpoint{3.872833in}{4.553587in}}{\pgfqpoint{3.870406in}{4.559445in}}{\pgfqpoint{3.866087in}{4.563765in}}%
\pgfpathcurveto{\pgfqpoint{3.861768in}{4.568084in}}{\pgfqpoint{3.855909in}{4.570510in}}{\pgfqpoint{3.849801in}{4.570510in}}%
\pgfpathcurveto{\pgfqpoint{3.843693in}{4.570510in}}{\pgfqpoint{3.837834in}{4.568084in}}{\pgfqpoint{3.833515in}{4.563765in}}%
\pgfpathcurveto{\pgfqpoint{3.829195in}{4.559445in}}{\pgfqpoint{3.826769in}{4.553587in}}{\pgfqpoint{3.826769in}{4.547478in}}%
\pgfpathcurveto{\pgfqpoint{3.826769in}{4.541370in}}{\pgfqpoint{3.829195in}{4.535511in}}{\pgfqpoint{3.833515in}{4.531192in}}%
\pgfpathcurveto{\pgfqpoint{3.837834in}{4.526873in}}{\pgfqpoint{3.843693in}{4.524446in}}{\pgfqpoint{3.849801in}{4.524446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.849387in}{4.524483in}}%
\pgfpathcurveto{\pgfqpoint{3.855496in}{4.524483in}}{\pgfqpoint{3.861354in}{4.526909in}}{\pgfqpoint{3.865674in}{4.531229in}}%
\pgfpathcurveto{\pgfqpoint{3.869993in}{4.535548in}}{\pgfqpoint{3.872420in}{4.541407in}}{\pgfqpoint{3.872420in}{4.547515in}}%
\pgfpathcurveto{\pgfqpoint{3.872420in}{4.553623in}}{\pgfqpoint{3.869993in}{4.559482in}}{\pgfqpoint{3.865674in}{4.563801in}}%
\pgfpathcurveto{\pgfqpoint{3.861354in}{4.568120in}}{\pgfqpoint{3.855496in}{4.570547in}}{\pgfqpoint{3.849387in}{4.570547in}}%
\pgfpathcurveto{\pgfqpoint{3.843279in}{4.570547in}}{\pgfqpoint{3.837420in}{4.568120in}}{\pgfqpoint{3.833101in}{4.563801in}}%
\pgfpathcurveto{\pgfqpoint{3.828782in}{4.559482in}}{\pgfqpoint{3.826355in}{4.553623in}}{\pgfqpoint{3.826355in}{4.547515in}}%
\pgfpathcurveto{\pgfqpoint{3.826355in}{4.541407in}}{\pgfqpoint{3.828782in}{4.535548in}}{\pgfqpoint{3.833101in}{4.531229in}}%
\pgfpathcurveto{\pgfqpoint{3.837420in}{4.526909in}}{\pgfqpoint{3.843279in}{4.524483in}}{\pgfqpoint{3.849387in}{4.524483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848974in}{4.524519in}}%
\pgfpathcurveto{\pgfqpoint{3.855082in}{4.524519in}}{\pgfqpoint{3.860941in}{4.526946in}}{\pgfqpoint{3.865260in}{4.531265in}}%
\pgfpathcurveto{\pgfqpoint{3.869579in}{4.535584in}}{\pgfqpoint{3.872006in}{4.541443in}}{\pgfqpoint{3.872006in}{4.547551in}}%
\pgfpathcurveto{\pgfqpoint{3.872006in}{4.553659in}}{\pgfqpoint{3.869579in}{4.559518in}}{\pgfqpoint{3.865260in}{4.563837in}}%
\pgfpathcurveto{\pgfqpoint{3.860941in}{4.568156in}}{\pgfqpoint{3.855082in}{4.570583in}}{\pgfqpoint{3.848974in}{4.570583in}}%
\pgfpathcurveto{\pgfqpoint{3.842866in}{4.570583in}}{\pgfqpoint{3.837007in}{4.568156in}}{\pgfqpoint{3.832688in}{4.563837in}}%
\pgfpathcurveto{\pgfqpoint{3.828369in}{4.559518in}}{\pgfqpoint{3.825942in}{4.553659in}}{\pgfqpoint{3.825942in}{4.547551in}}%
\pgfpathcurveto{\pgfqpoint{3.825942in}{4.541443in}}{\pgfqpoint{3.828369in}{4.535584in}}{\pgfqpoint{3.832688in}{4.531265in}}%
\pgfpathcurveto{\pgfqpoint{3.837007in}{4.526946in}}{\pgfqpoint{3.842866in}{4.524519in}}{\pgfqpoint{3.848974in}{4.524519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848561in}{4.524555in}}%
\pgfpathcurveto{\pgfqpoint{3.854669in}{4.524555in}}{\pgfqpoint{3.860528in}{4.526982in}}{\pgfqpoint{3.864847in}{4.531301in}}%
\pgfpathcurveto{\pgfqpoint{3.869166in}{4.535620in}}{\pgfqpoint{3.871593in}{4.541479in}}{\pgfqpoint{3.871593in}{4.547587in}}%
\pgfpathcurveto{\pgfqpoint{3.871593in}{4.553696in}}{\pgfqpoint{3.869166in}{4.559554in}}{\pgfqpoint{3.864847in}{4.563874in}}%
\pgfpathcurveto{\pgfqpoint{3.860528in}{4.568193in}}{\pgfqpoint{3.854669in}{4.570620in}}{\pgfqpoint{3.848561in}{4.570620in}}%
\pgfpathcurveto{\pgfqpoint{3.842453in}{4.570620in}}{\pgfqpoint{3.836594in}{4.568193in}}{\pgfqpoint{3.832275in}{4.563874in}}%
\pgfpathcurveto{\pgfqpoint{3.827955in}{4.559554in}}{\pgfqpoint{3.825529in}{4.553696in}}{\pgfqpoint{3.825529in}{4.547587in}}%
\pgfpathcurveto{\pgfqpoint{3.825529in}{4.541479in}}{\pgfqpoint{3.827955in}{4.535620in}}{\pgfqpoint{3.832275in}{4.531301in}}%
\pgfpathcurveto{\pgfqpoint{3.836594in}{4.526982in}}{\pgfqpoint{3.842453in}{4.524555in}}{\pgfqpoint{3.848561in}{4.524555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.848147in}{4.524592in}}%
\pgfpathcurveto{\pgfqpoint{3.854256in}{4.524592in}}{\pgfqpoint{3.860114in}{4.527019in}}{\pgfqpoint{3.864434in}{4.531338in}}%
\pgfpathcurveto{\pgfqpoint{3.868753in}{4.535657in}}{\pgfqpoint{3.871180in}{4.541516in}}{\pgfqpoint{3.871180in}{4.547624in}}%
\pgfpathcurveto{\pgfqpoint{3.871180in}{4.553732in}}{\pgfqpoint{3.868753in}{4.559591in}}{\pgfqpoint{3.864434in}{4.563910in}}%
\pgfpathcurveto{\pgfqpoint{3.860114in}{4.568229in}}{\pgfqpoint{3.854256in}{4.570656in}}{\pgfqpoint{3.848147in}{4.570656in}}%
\pgfpathcurveto{\pgfqpoint{3.842039in}{4.570656in}}{\pgfqpoint{3.836180in}{4.568229in}}{\pgfqpoint{3.831861in}{4.563910in}}%
\pgfpathcurveto{\pgfqpoint{3.827542in}{4.559591in}}{\pgfqpoint{3.825115in}{4.553732in}}{\pgfqpoint{3.825115in}{4.547624in}}%
\pgfpathcurveto{\pgfqpoint{3.825115in}{4.541516in}}{\pgfqpoint{3.827542in}{4.535657in}}{\pgfqpoint{3.831861in}{4.531338in}}%
\pgfpathcurveto{\pgfqpoint{3.836180in}{4.527019in}}{\pgfqpoint{3.842039in}{4.524592in}}{\pgfqpoint{3.848147in}{4.524592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847734in}{4.524628in}}%
\pgfpathcurveto{\pgfqpoint{3.853842in}{4.524628in}}{\pgfqpoint{3.859701in}{4.527055in}}{\pgfqpoint{3.864020in}{4.531374in}}%
\pgfpathcurveto{\pgfqpoint{3.868339in}{4.535693in}}{\pgfqpoint{3.870766in}{4.541552in}}{\pgfqpoint{3.870766in}{4.547660in}}%
\pgfpathcurveto{\pgfqpoint{3.870766in}{4.553768in}}{\pgfqpoint{3.868339in}{4.559627in}}{\pgfqpoint{3.864020in}{4.563946in}}%
\pgfpathcurveto{\pgfqpoint{3.859701in}{4.568265in}}{\pgfqpoint{3.853842in}{4.570692in}}{\pgfqpoint{3.847734in}{4.570692in}}%
\pgfpathcurveto{\pgfqpoint{3.841626in}{4.570692in}}{\pgfqpoint{3.835767in}{4.568265in}}{\pgfqpoint{3.831448in}{4.563946in}}%
\pgfpathcurveto{\pgfqpoint{3.827129in}{4.559627in}}{\pgfqpoint{3.824702in}{4.553768in}}{\pgfqpoint{3.824702in}{4.547660in}}%
\pgfpathcurveto{\pgfqpoint{3.824702in}{4.541552in}}{\pgfqpoint{3.827129in}{4.535693in}}{\pgfqpoint{3.831448in}{4.531374in}}%
\pgfpathcurveto{\pgfqpoint{3.835767in}{4.527055in}}{\pgfqpoint{3.841626in}{4.524628in}}{\pgfqpoint{3.847734in}{4.524628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847321in}{4.524664in}}%
\pgfpathcurveto{\pgfqpoint{3.853429in}{4.524664in}}{\pgfqpoint{3.859288in}{4.527091in}}{\pgfqpoint{3.863607in}{4.531410in}}%
\pgfpathcurveto{\pgfqpoint{3.867926in}{4.535730in}}{\pgfqpoint{3.870353in}{4.541588in}}{\pgfqpoint{3.870353in}{4.547697in}}%
\pgfpathcurveto{\pgfqpoint{3.870353in}{4.553805in}}{\pgfqpoint{3.867926in}{4.559664in}}{\pgfqpoint{3.863607in}{4.563983in}}%
\pgfpathcurveto{\pgfqpoint{3.859288in}{4.568302in}}{\pgfqpoint{3.853429in}{4.570729in}}{\pgfqpoint{3.847321in}{4.570729in}}%
\pgfpathcurveto{\pgfqpoint{3.841213in}{4.570729in}}{\pgfqpoint{3.835354in}{4.568302in}}{\pgfqpoint{3.831035in}{4.563983in}}%
\pgfpathcurveto{\pgfqpoint{3.826715in}{4.559664in}}{\pgfqpoint{3.824289in}{4.553805in}}{\pgfqpoint{3.824289in}{4.547697in}}%
\pgfpathcurveto{\pgfqpoint{3.824289in}{4.541588in}}{\pgfqpoint{3.826715in}{4.535730in}}{\pgfqpoint{3.831035in}{4.531410in}}%
\pgfpathcurveto{\pgfqpoint{3.835354in}{4.527091in}}{\pgfqpoint{3.841213in}{4.524664in}}{\pgfqpoint{3.847321in}{4.524664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846907in}{4.524701in}}%
\pgfpathcurveto{\pgfqpoint{3.853016in}{4.524701in}}{\pgfqpoint{3.858874in}{4.527128in}}{\pgfqpoint{3.863194in}{4.531447in}}%
\pgfpathcurveto{\pgfqpoint{3.867513in}{4.535766in}}{\pgfqpoint{3.869940in}{4.541625in}}{\pgfqpoint{3.869940in}{4.547733in}}%
\pgfpathcurveto{\pgfqpoint{3.869940in}{4.553841in}}{\pgfqpoint{3.867513in}{4.559700in}}{\pgfqpoint{3.863194in}{4.564019in}}%
\pgfpathcurveto{\pgfqpoint{3.858874in}{4.568338in}}{\pgfqpoint{3.853016in}{4.570765in}}{\pgfqpoint{3.846907in}{4.570765in}}%
\pgfpathcurveto{\pgfqpoint{3.840799in}{4.570765in}}{\pgfqpoint{3.834940in}{4.568338in}}{\pgfqpoint{3.830621in}{4.564019in}}%
\pgfpathcurveto{\pgfqpoint{3.826302in}{4.559700in}}{\pgfqpoint{3.823875in}{4.553841in}}{\pgfqpoint{3.823875in}{4.547733in}}%
\pgfpathcurveto{\pgfqpoint{3.823875in}{4.541625in}}{\pgfqpoint{3.826302in}{4.535766in}}{\pgfqpoint{3.830621in}{4.531447in}}%
\pgfpathcurveto{\pgfqpoint{3.834940in}{4.527128in}}{\pgfqpoint{3.840799in}{4.524701in}}{\pgfqpoint{3.846907in}{4.524701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846494in}{4.524737in}}%
\pgfpathcurveto{\pgfqpoint{3.852602in}{4.524737in}}{\pgfqpoint{3.858461in}{4.527164in}}{\pgfqpoint{3.862780in}{4.531483in}}%
\pgfpathcurveto{\pgfqpoint{3.867099in}{4.535802in}}{\pgfqpoint{3.869526in}{4.541661in}}{\pgfqpoint{3.869526in}{4.547769in}}%
\pgfpathcurveto{\pgfqpoint{3.869526in}{4.553877in}}{\pgfqpoint{3.867099in}{4.559736in}}{\pgfqpoint{3.862780in}{4.564055in}}%
\pgfpathcurveto{\pgfqpoint{3.858461in}{4.568375in}}{\pgfqpoint{3.852602in}{4.570801in}}{\pgfqpoint{3.846494in}{4.570801in}}%
\pgfpathcurveto{\pgfqpoint{3.840386in}{4.570801in}}{\pgfqpoint{3.834527in}{4.568375in}}{\pgfqpoint{3.830208in}{4.564055in}}%
\pgfpathcurveto{\pgfqpoint{3.825889in}{4.559736in}}{\pgfqpoint{3.823462in}{4.553877in}}{\pgfqpoint{3.823462in}{4.547769in}}%
\pgfpathcurveto{\pgfqpoint{3.823462in}{4.541661in}}{\pgfqpoint{3.825889in}{4.535802in}}{\pgfqpoint{3.830208in}{4.531483in}}%
\pgfpathcurveto{\pgfqpoint{3.834527in}{4.527164in}}{\pgfqpoint{3.840386in}{4.524737in}}{\pgfqpoint{3.846494in}{4.524737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.846081in}{4.524774in}}%
\pgfpathcurveto{\pgfqpoint{3.852189in}{4.524774in}}{\pgfqpoint{3.858048in}{4.527200in}}{\pgfqpoint{3.862367in}{4.531519in}}%
\pgfpathcurveto{\pgfqpoint{3.866686in}{4.535839in}}{\pgfqpoint{3.869113in}{4.541697in}}{\pgfqpoint{3.869113in}{4.547806in}}%
\pgfpathcurveto{\pgfqpoint{3.869113in}{4.553914in}}{\pgfqpoint{3.866686in}{4.559773in}}{\pgfqpoint{3.862367in}{4.564092in}}%
\pgfpathcurveto{\pgfqpoint{3.858048in}{4.568411in}}{\pgfqpoint{3.852189in}{4.570838in}}{\pgfqpoint{3.846081in}{4.570838in}}%
\pgfpathcurveto{\pgfqpoint{3.839973in}{4.570838in}}{\pgfqpoint{3.834114in}{4.568411in}}{\pgfqpoint{3.829795in}{4.564092in}}%
\pgfpathcurveto{\pgfqpoint{3.825475in}{4.559773in}}{\pgfqpoint{3.823049in}{4.553914in}}{\pgfqpoint{3.823049in}{4.547806in}}%
\pgfpathcurveto{\pgfqpoint{3.823049in}{4.541697in}}{\pgfqpoint{3.825475in}{4.535839in}}{\pgfqpoint{3.829795in}{4.531519in}}%
\pgfpathcurveto{\pgfqpoint{3.834114in}{4.527200in}}{\pgfqpoint{3.839973in}{4.524774in}}{\pgfqpoint{3.846081in}{4.524774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845667in}{4.524810in}}%
\pgfpathcurveto{\pgfqpoint{3.851776in}{4.524810in}}{\pgfqpoint{3.857634in}{4.527237in}}{\pgfqpoint{3.861954in}{4.531556in}}%
\pgfpathcurveto{\pgfqpoint{3.866273in}{4.535875in}}{\pgfqpoint{3.868700in}{4.541734in}}{\pgfqpoint{3.868700in}{4.547842in}}%
\pgfpathcurveto{\pgfqpoint{3.868700in}{4.553950in}}{\pgfqpoint{3.866273in}{4.559809in}}{\pgfqpoint{3.861954in}{4.564128in}}%
\pgfpathcurveto{\pgfqpoint{3.857634in}{4.568447in}}{\pgfqpoint{3.851776in}{4.570874in}}{\pgfqpoint{3.845667in}{4.570874in}}%
\pgfpathcurveto{\pgfqpoint{3.839559in}{4.570874in}}{\pgfqpoint{3.833700in}{4.568447in}}{\pgfqpoint{3.829381in}{4.564128in}}%
\pgfpathcurveto{\pgfqpoint{3.825062in}{4.559809in}}{\pgfqpoint{3.822635in}{4.553950in}}{\pgfqpoint{3.822635in}{4.547842in}}%
\pgfpathcurveto{\pgfqpoint{3.822635in}{4.541734in}}{\pgfqpoint{3.825062in}{4.535875in}}{\pgfqpoint{3.829381in}{4.531556in}}%
\pgfpathcurveto{\pgfqpoint{3.833700in}{4.527237in}}{\pgfqpoint{3.839559in}{4.524810in}}{\pgfqpoint{3.845667in}{4.524810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.845254in}{4.524846in}}%
\pgfpathcurveto{\pgfqpoint{3.851362in}{4.524846in}}{\pgfqpoint{3.857221in}{4.527273in}}{\pgfqpoint{3.861540in}{4.531592in}}%
\pgfpathcurveto{\pgfqpoint{3.865859in}{4.535911in}}{\pgfqpoint{3.868286in}{4.541770in}}{\pgfqpoint{3.868286in}{4.547878in}}%
\pgfpathcurveto{\pgfqpoint{3.868286in}{4.553987in}}{\pgfqpoint{3.865859in}{4.559845in}}{\pgfqpoint{3.861540in}{4.564165in}}%
\pgfpathcurveto{\pgfqpoint{3.857221in}{4.568484in}}{\pgfqpoint{3.851362in}{4.570910in}}{\pgfqpoint{3.845254in}{4.570910in}}%
\pgfpathcurveto{\pgfqpoint{3.839146in}{4.570910in}}{\pgfqpoint{3.833287in}{4.568484in}}{\pgfqpoint{3.828968in}{4.564165in}}%
\pgfpathcurveto{\pgfqpoint{3.824649in}{4.559845in}}{\pgfqpoint{3.822222in}{4.553987in}}{\pgfqpoint{3.822222in}{4.547878in}}%
\pgfpathcurveto{\pgfqpoint{3.822222in}{4.541770in}}{\pgfqpoint{3.824649in}{4.535911in}}{\pgfqpoint{3.828968in}{4.531592in}}%
\pgfpathcurveto{\pgfqpoint{3.833287in}{4.527273in}}{\pgfqpoint{3.839146in}{4.524846in}}{\pgfqpoint{3.845254in}{4.524846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844841in}{4.524883in}}%
\pgfpathcurveto{\pgfqpoint{3.850949in}{4.524883in}}{\pgfqpoint{3.856808in}{4.527309in}}{\pgfqpoint{3.861127in}{4.531629in}}%
\pgfpathcurveto{\pgfqpoint{3.865446in}{4.535948in}}{\pgfqpoint{3.867873in}{4.541807in}}{\pgfqpoint{3.867873in}{4.547915in}}%
\pgfpathcurveto{\pgfqpoint{3.867873in}{4.554023in}}{\pgfqpoint{3.865446in}{4.559882in}}{\pgfqpoint{3.861127in}{4.564201in}}%
\pgfpathcurveto{\pgfqpoint{3.856808in}{4.568520in}}{\pgfqpoint{3.850949in}{4.570947in}}{\pgfqpoint{3.844841in}{4.570947in}}%
\pgfpathcurveto{\pgfqpoint{3.838733in}{4.570947in}}{\pgfqpoint{3.832874in}{4.568520in}}{\pgfqpoint{3.828555in}{4.564201in}}%
\pgfpathcurveto{\pgfqpoint{3.824235in}{4.559882in}}{\pgfqpoint{3.821809in}{4.554023in}}{\pgfqpoint{3.821809in}{4.547915in}}%
\pgfpathcurveto{\pgfqpoint{3.821809in}{4.541807in}}{\pgfqpoint{3.824235in}{4.535948in}}{\pgfqpoint{3.828555in}{4.531629in}}%
\pgfpathcurveto{\pgfqpoint{3.832874in}{4.527309in}}{\pgfqpoint{3.838733in}{4.524883in}}{\pgfqpoint{3.844841in}{4.524883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844427in}{4.524919in}}%
\pgfpathcurveto{\pgfqpoint{3.850536in}{4.524919in}}{\pgfqpoint{3.856394in}{4.527346in}}{\pgfqpoint{3.860714in}{4.531665in}}%
\pgfpathcurveto{\pgfqpoint{3.865033in}{4.535984in}}{\pgfqpoint{3.867460in}{4.541843in}}{\pgfqpoint{3.867460in}{4.547951in}}%
\pgfpathcurveto{\pgfqpoint{3.867460in}{4.554059in}}{\pgfqpoint{3.865033in}{4.559918in}}{\pgfqpoint{3.860714in}{4.564237in}}%
\pgfpathcurveto{\pgfqpoint{3.856394in}{4.568556in}}{\pgfqpoint{3.850536in}{4.570983in}}{\pgfqpoint{3.844427in}{4.570983in}}%
\pgfpathcurveto{\pgfqpoint{3.838319in}{4.570983in}}{\pgfqpoint{3.832460in}{4.568556in}}{\pgfqpoint{3.828141in}{4.564237in}}%
\pgfpathcurveto{\pgfqpoint{3.823822in}{4.559918in}}{\pgfqpoint{3.821395in}{4.554059in}}{\pgfqpoint{3.821395in}{4.547951in}}%
\pgfpathcurveto{\pgfqpoint{3.821395in}{4.541843in}}{\pgfqpoint{3.823822in}{4.535984in}}{\pgfqpoint{3.828141in}{4.531665in}}%
\pgfpathcurveto{\pgfqpoint{3.832460in}{4.527346in}}{\pgfqpoint{3.838319in}{4.524919in}}{\pgfqpoint{3.844427in}{4.524919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947943,0.408689,0.254133}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844014in}{4.524955in}}%
\pgfpathcurveto{\pgfqpoint{3.850122in}{4.524955in}}{\pgfqpoint{3.855981in}{4.527382in}}{\pgfqpoint{3.860300in}{4.531701in}}%
\pgfpathcurveto{\pgfqpoint{3.864619in}{4.536020in}}{\pgfqpoint{3.867046in}{4.541879in}}{\pgfqpoint{3.867046in}{4.547987in}}%
\pgfpathcurveto{\pgfqpoint{3.867046in}{4.554096in}}{\pgfqpoint{3.864619in}{4.559954in}}{\pgfqpoint{3.860300in}{4.564274in}}%
\pgfpathcurveto{\pgfqpoint{3.855981in}{4.568593in}}{\pgfqpoint{3.850122in}{4.571020in}}{\pgfqpoint{3.844014in}{4.571020in}}%
\pgfpathcurveto{\pgfqpoint{3.837906in}{4.571020in}}{\pgfqpoint{3.832047in}{4.568593in}}{\pgfqpoint{3.827728in}{4.564274in}}%
\pgfpathcurveto{\pgfqpoint{3.823409in}{4.559954in}}{\pgfqpoint{3.820982in}{4.554096in}}{\pgfqpoint{3.820982in}{4.547987in}}%
\pgfpathcurveto{\pgfqpoint{3.820982in}{4.541879in}}{\pgfqpoint{3.823409in}{4.536020in}}{\pgfqpoint{3.827728in}{4.531701in}}%
\pgfpathcurveto{\pgfqpoint{3.832047in}{4.527382in}}{\pgfqpoint{3.837906in}{4.524955in}}{\pgfqpoint{3.844014in}{4.524955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843601in}{4.524992in}}%
\pgfpathcurveto{\pgfqpoint{3.849709in}{4.524992in}}{\pgfqpoint{3.855568in}{4.527418in}}{\pgfqpoint{3.859887in}{4.531738in}}%
\pgfpathcurveto{\pgfqpoint{3.864206in}{4.536057in}}{\pgfqpoint{3.866633in}{4.541916in}}{\pgfqpoint{3.866633in}{4.548024in}}%
\pgfpathcurveto{\pgfqpoint{3.866633in}{4.554132in}}{\pgfqpoint{3.864206in}{4.559991in}}{\pgfqpoint{3.859887in}{4.564310in}}%
\pgfpathcurveto{\pgfqpoint{3.855568in}{4.568629in}}{\pgfqpoint{3.849709in}{4.571056in}}{\pgfqpoint{3.843601in}{4.571056in}}%
\pgfpathcurveto{\pgfqpoint{3.837493in}{4.571056in}}{\pgfqpoint{3.831634in}{4.568629in}}{\pgfqpoint{3.827315in}{4.564310in}}%
\pgfpathcurveto{\pgfqpoint{3.822995in}{4.559991in}}{\pgfqpoint{3.820569in}{4.554132in}}{\pgfqpoint{3.820569in}{4.548024in}}%
\pgfpathcurveto{\pgfqpoint{3.820569in}{4.541916in}}{\pgfqpoint{3.822995in}{4.536057in}}{\pgfqpoint{3.827315in}{4.531738in}}%
\pgfpathcurveto{\pgfqpoint{3.831634in}{4.527418in}}{\pgfqpoint{3.837493in}{4.524992in}}{\pgfqpoint{3.843601in}{4.524992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.843187in}{4.525028in}}%
\pgfpathcurveto{\pgfqpoint{3.849296in}{4.525028in}}{\pgfqpoint{3.855154in}{4.527455in}}{\pgfqpoint{3.859474in}{4.531774in}}%
\pgfpathcurveto{\pgfqpoint{3.863793in}{4.536093in}}{\pgfqpoint{3.866220in}{4.541952in}}{\pgfqpoint{3.866220in}{4.548060in}}%
\pgfpathcurveto{\pgfqpoint{3.866220in}{4.554168in}}{\pgfqpoint{3.863793in}{4.560027in}}{\pgfqpoint{3.859474in}{4.564346in}}%
\pgfpathcurveto{\pgfqpoint{3.855154in}{4.568665in}}{\pgfqpoint{3.849296in}{4.571092in}}{\pgfqpoint{3.843187in}{4.571092in}}%
\pgfpathcurveto{\pgfqpoint{3.837079in}{4.571092in}}{\pgfqpoint{3.831220in}{4.568665in}}{\pgfqpoint{3.826901in}{4.564346in}}%
\pgfpathcurveto{\pgfqpoint{3.822582in}{4.560027in}}{\pgfqpoint{3.820155in}{4.554168in}}{\pgfqpoint{3.820155in}{4.548060in}}%
\pgfpathcurveto{\pgfqpoint{3.820155in}{4.541952in}}{\pgfqpoint{3.822582in}{4.536093in}}{\pgfqpoint{3.826901in}{4.531774in}}%
\pgfpathcurveto{\pgfqpoint{3.831220in}{4.527455in}}{\pgfqpoint{3.837079in}{4.525028in}}{\pgfqpoint{3.843187in}{4.525028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842774in}{4.525064in}}%
\pgfpathcurveto{\pgfqpoint{3.848882in}{4.525064in}}{\pgfqpoint{3.854741in}{4.527491in}}{\pgfqpoint{3.859060in}{4.531810in}}%
\pgfpathcurveto{\pgfqpoint{3.863379in}{4.536129in}}{\pgfqpoint{3.865806in}{4.541988in}}{\pgfqpoint{3.865806in}{4.548097in}}%
\pgfpathcurveto{\pgfqpoint{3.865806in}{4.554205in}}{\pgfqpoint{3.863379in}{4.560064in}}{\pgfqpoint{3.859060in}{4.564383in}}%
\pgfpathcurveto{\pgfqpoint{3.854741in}{4.568702in}}{\pgfqpoint{3.848882in}{4.571129in}}{\pgfqpoint{3.842774in}{4.571129in}}%
\pgfpathcurveto{\pgfqpoint{3.836666in}{4.571129in}}{\pgfqpoint{3.830807in}{4.568702in}}{\pgfqpoint{3.826488in}{4.564383in}}%
\pgfpathcurveto{\pgfqpoint{3.822169in}{4.560064in}}{\pgfqpoint{3.819742in}{4.554205in}}{\pgfqpoint{3.819742in}{4.548097in}}%
\pgfpathcurveto{\pgfqpoint{3.819742in}{4.541988in}}{\pgfqpoint{3.822169in}{4.536129in}}{\pgfqpoint{3.826488in}{4.531810in}}%
\pgfpathcurveto{\pgfqpoint{3.830807in}{4.527491in}}{\pgfqpoint{3.836666in}{4.525064in}}{\pgfqpoint{3.842774in}{4.525064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.842361in}{4.525101in}}%
\pgfpathcurveto{\pgfqpoint{3.848469in}{4.525101in}}{\pgfqpoint{3.854328in}{4.527528in}}{\pgfqpoint{3.858647in}{4.531847in}}%
\pgfpathcurveto{\pgfqpoint{3.862966in}{4.536166in}}{\pgfqpoint{3.865393in}{4.542025in}}{\pgfqpoint{3.865393in}{4.548133in}}%
\pgfpathcurveto{\pgfqpoint{3.865393in}{4.554241in}}{\pgfqpoint{3.862966in}{4.560100in}}{\pgfqpoint{3.858647in}{4.564419in}}%
\pgfpathcurveto{\pgfqpoint{3.854328in}{4.568738in}}{\pgfqpoint{3.848469in}{4.571165in}}{\pgfqpoint{3.842361in}{4.571165in}}%
\pgfpathcurveto{\pgfqpoint{3.836253in}{4.571165in}}{\pgfqpoint{3.830394in}{4.568738in}}{\pgfqpoint{3.826075in}{4.564419in}}%
\pgfpathcurveto{\pgfqpoint{3.821755in}{4.560100in}}{\pgfqpoint{3.819329in}{4.554241in}}{\pgfqpoint{3.819329in}{4.548133in}}%
\pgfpathcurveto{\pgfqpoint{3.819329in}{4.542025in}}{\pgfqpoint{3.821755in}{4.536166in}}{\pgfqpoint{3.826075in}{4.531847in}}%
\pgfpathcurveto{\pgfqpoint{3.830394in}{4.527528in}}{\pgfqpoint{3.836253in}{4.525101in}}{\pgfqpoint{3.842361in}{4.525101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841947in}{4.525137in}}%
\pgfpathcurveto{\pgfqpoint{3.848056in}{4.525137in}}{\pgfqpoint{3.853914in}{4.527564in}}{\pgfqpoint{3.858234in}{4.531883in}}%
\pgfpathcurveto{\pgfqpoint{3.862553in}{4.536202in}}{\pgfqpoint{3.864980in}{4.542061in}}{\pgfqpoint{3.864980in}{4.548169in}}%
\pgfpathcurveto{\pgfqpoint{3.864980in}{4.554277in}}{\pgfqpoint{3.862553in}{4.560136in}}{\pgfqpoint{3.858234in}{4.564455in}}%
\pgfpathcurveto{\pgfqpoint{3.853914in}{4.568775in}}{\pgfqpoint{3.848056in}{4.571201in}}{\pgfqpoint{3.841947in}{4.571201in}}%
\pgfpathcurveto{\pgfqpoint{3.835839in}{4.571201in}}{\pgfqpoint{3.829980in}{4.568775in}}{\pgfqpoint{3.825661in}{4.564455in}}%
\pgfpathcurveto{\pgfqpoint{3.821342in}{4.560136in}}{\pgfqpoint{3.818915in}{4.554277in}}{\pgfqpoint{3.818915in}{4.548169in}}%
\pgfpathcurveto{\pgfqpoint{3.818915in}{4.542061in}}{\pgfqpoint{3.821342in}{4.536202in}}{\pgfqpoint{3.825661in}{4.531883in}}%
\pgfpathcurveto{\pgfqpoint{3.829980in}{4.527564in}}{\pgfqpoint{3.835839in}{4.525137in}}{\pgfqpoint{3.841947in}{4.525137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841534in}{4.525173in}}%
\pgfpathcurveto{\pgfqpoint{3.847642in}{4.525173in}}{\pgfqpoint{3.853501in}{4.527600in}}{\pgfqpoint{3.857820in}{4.531919in}}%
\pgfpathcurveto{\pgfqpoint{3.862139in}{4.536239in}}{\pgfqpoint{3.864566in}{4.542097in}}{\pgfqpoint{3.864566in}{4.548206in}}%
\pgfpathcurveto{\pgfqpoint{3.864566in}{4.554314in}}{\pgfqpoint{3.862139in}{4.560173in}}{\pgfqpoint{3.857820in}{4.564492in}}%
\pgfpathcurveto{\pgfqpoint{3.853501in}{4.568811in}}{\pgfqpoint{3.847642in}{4.571238in}}{\pgfqpoint{3.841534in}{4.571238in}}%
\pgfpathcurveto{\pgfqpoint{3.835426in}{4.571238in}}{\pgfqpoint{3.829567in}{4.568811in}}{\pgfqpoint{3.825248in}{4.564492in}}%
\pgfpathcurveto{\pgfqpoint{3.820929in}{4.560173in}}{\pgfqpoint{3.818502in}{4.554314in}}{\pgfqpoint{3.818502in}{4.548206in}}%
\pgfpathcurveto{\pgfqpoint{3.818502in}{4.542097in}}{\pgfqpoint{3.820929in}{4.536239in}}{\pgfqpoint{3.825248in}{4.531919in}}%
\pgfpathcurveto{\pgfqpoint{3.829567in}{4.527600in}}{\pgfqpoint{3.835426in}{4.525173in}}{\pgfqpoint{3.841534in}{4.525173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.841121in}{4.525210in}}%
\pgfpathcurveto{\pgfqpoint{3.847229in}{4.525210in}}{\pgfqpoint{3.853088in}{4.527637in}}{\pgfqpoint{3.857407in}{4.531956in}}%
\pgfpathcurveto{\pgfqpoint{3.861726in}{4.536275in}}{\pgfqpoint{3.864153in}{4.542134in}}{\pgfqpoint{3.864153in}{4.548242in}}%
\pgfpathcurveto{\pgfqpoint{3.864153in}{4.554350in}}{\pgfqpoint{3.861726in}{4.560209in}}{\pgfqpoint{3.857407in}{4.564528in}}%
\pgfpathcurveto{\pgfqpoint{3.853088in}{4.568847in}}{\pgfqpoint{3.847229in}{4.571274in}}{\pgfqpoint{3.841121in}{4.571274in}}%
\pgfpathcurveto{\pgfqpoint{3.835013in}{4.571274in}}{\pgfqpoint{3.829154in}{4.568847in}}{\pgfqpoint{3.824835in}{4.564528in}}%
\pgfpathcurveto{\pgfqpoint{3.820515in}{4.560209in}}{\pgfqpoint{3.818089in}{4.554350in}}{\pgfqpoint{3.818089in}{4.548242in}}%
\pgfpathcurveto{\pgfqpoint{3.818089in}{4.542134in}}{\pgfqpoint{3.820515in}{4.536275in}}{\pgfqpoint{3.824835in}{4.531956in}}%
\pgfpathcurveto{\pgfqpoint{3.829154in}{4.527637in}}{\pgfqpoint{3.835013in}{4.525210in}}{\pgfqpoint{3.841121in}{4.525210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840707in}{4.525246in}}%
\pgfpathcurveto{\pgfqpoint{3.846816in}{4.525246in}}{\pgfqpoint{3.852674in}{4.527673in}}{\pgfqpoint{3.856994in}{4.531992in}}%
\pgfpathcurveto{\pgfqpoint{3.861313in}{4.536311in}}{\pgfqpoint{3.863740in}{4.542170in}}{\pgfqpoint{3.863740in}{4.548278in}}%
\pgfpathcurveto{\pgfqpoint{3.863740in}{4.554387in}}{\pgfqpoint{3.861313in}{4.560245in}}{\pgfqpoint{3.856994in}{4.564564in}}%
\pgfpathcurveto{\pgfqpoint{3.852674in}{4.568884in}}{\pgfqpoint{3.846816in}{4.571310in}}{\pgfqpoint{3.840707in}{4.571310in}}%
\pgfpathcurveto{\pgfqpoint{3.834599in}{4.571310in}}{\pgfqpoint{3.828740in}{4.568884in}}{\pgfqpoint{3.824421in}{4.564564in}}%
\pgfpathcurveto{\pgfqpoint{3.820102in}{4.560245in}}{\pgfqpoint{3.817675in}{4.554387in}}{\pgfqpoint{3.817675in}{4.548278in}}%
\pgfpathcurveto{\pgfqpoint{3.817675in}{4.542170in}}{\pgfqpoint{3.820102in}{4.536311in}}{\pgfqpoint{3.824421in}{4.531992in}}%
\pgfpathcurveto{\pgfqpoint{3.828740in}{4.527673in}}{\pgfqpoint{3.834599in}{4.525246in}}{\pgfqpoint{3.840707in}{4.525246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.840294in}{4.525283in}}%
\pgfpathcurveto{\pgfqpoint{3.846402in}{4.525283in}}{\pgfqpoint{3.852261in}{4.527709in}}{\pgfqpoint{3.856580in}{4.532029in}}%
\pgfpathcurveto{\pgfqpoint{3.860899in}{4.536348in}}{\pgfqpoint{3.863326in}{4.542206in}}{\pgfqpoint{3.863326in}{4.548315in}}%
\pgfpathcurveto{\pgfqpoint{3.863326in}{4.554423in}}{\pgfqpoint{3.860899in}{4.560282in}}{\pgfqpoint{3.856580in}{4.564601in}}%
\pgfpathcurveto{\pgfqpoint{3.852261in}{4.568920in}}{\pgfqpoint{3.846402in}{4.571347in}}{\pgfqpoint{3.840294in}{4.571347in}}%
\pgfpathcurveto{\pgfqpoint{3.834186in}{4.571347in}}{\pgfqpoint{3.828327in}{4.568920in}}{\pgfqpoint{3.824008in}{4.564601in}}%
\pgfpathcurveto{\pgfqpoint{3.819689in}{4.560282in}}{\pgfqpoint{3.817262in}{4.554423in}}{\pgfqpoint{3.817262in}{4.548315in}}%
\pgfpathcurveto{\pgfqpoint{3.817262in}{4.542206in}}{\pgfqpoint{3.819689in}{4.536348in}}{\pgfqpoint{3.824008in}{4.532029in}}%
\pgfpathcurveto{\pgfqpoint{3.828327in}{4.527709in}}{\pgfqpoint{3.834186in}{4.525283in}}{\pgfqpoint{3.840294in}{4.525283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839881in}{4.525319in}}%
\pgfpathcurveto{\pgfqpoint{3.845989in}{4.525319in}}{\pgfqpoint{3.851848in}{4.527746in}}{\pgfqpoint{3.856167in}{4.532065in}}%
\pgfpathcurveto{\pgfqpoint{3.860486in}{4.536384in}}{\pgfqpoint{3.862913in}{4.542243in}}{\pgfqpoint{3.862913in}{4.548351in}}%
\pgfpathcurveto{\pgfqpoint{3.862913in}{4.554459in}}{\pgfqpoint{3.860486in}{4.560318in}}{\pgfqpoint{3.856167in}{4.564637in}}%
\pgfpathcurveto{\pgfqpoint{3.851848in}{4.568956in}}{\pgfqpoint{3.845989in}{4.571383in}}{\pgfqpoint{3.839881in}{4.571383in}}%
\pgfpathcurveto{\pgfqpoint{3.833773in}{4.571383in}}{\pgfqpoint{3.827914in}{4.568956in}}{\pgfqpoint{3.823595in}{4.564637in}}%
\pgfpathcurveto{\pgfqpoint{3.819275in}{4.560318in}}{\pgfqpoint{3.816849in}{4.554459in}}{\pgfqpoint{3.816849in}{4.548351in}}%
\pgfpathcurveto{\pgfqpoint{3.816849in}{4.542243in}}{\pgfqpoint{3.819275in}{4.536384in}}{\pgfqpoint{3.823595in}{4.532065in}}%
\pgfpathcurveto{\pgfqpoint{3.827914in}{4.527746in}}{\pgfqpoint{3.833773in}{4.525319in}}{\pgfqpoint{3.839881in}{4.525319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839467in}{4.525355in}}%
\pgfpathcurveto{\pgfqpoint{3.845576in}{4.525355in}}{\pgfqpoint{3.851434in}{4.527782in}}{\pgfqpoint{3.855754in}{4.532101in}}%
\pgfpathcurveto{\pgfqpoint{3.860073in}{4.536420in}}{\pgfqpoint{3.862500in}{4.542279in}}{\pgfqpoint{3.862500in}{4.548387in}}%
\pgfpathcurveto{\pgfqpoint{3.862500in}{4.554496in}}{\pgfqpoint{3.860073in}{4.560354in}}{\pgfqpoint{3.855754in}{4.564674in}}%
\pgfpathcurveto{\pgfqpoint{3.851434in}{4.568993in}}{\pgfqpoint{3.845576in}{4.571420in}}{\pgfqpoint{3.839467in}{4.571420in}}%
\pgfpathcurveto{\pgfqpoint{3.833359in}{4.571420in}}{\pgfqpoint{3.827500in}{4.568993in}}{\pgfqpoint{3.823181in}{4.564674in}}%
\pgfpathcurveto{\pgfqpoint{3.818862in}{4.560354in}}{\pgfqpoint{3.816435in}{4.554496in}}{\pgfqpoint{3.816435in}{4.548387in}}%
\pgfpathcurveto{\pgfqpoint{3.816435in}{4.542279in}}{\pgfqpoint{3.818862in}{4.536420in}}{\pgfqpoint{3.823181in}{4.532101in}}%
\pgfpathcurveto{\pgfqpoint{3.827500in}{4.527782in}}{\pgfqpoint{3.833359in}{4.525355in}}{\pgfqpoint{3.839467in}{4.525355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.839054in}{4.525392in}}%
\pgfpathcurveto{\pgfqpoint{3.845162in}{4.525392in}}{\pgfqpoint{3.851021in}{4.527818in}}{\pgfqpoint{3.855340in}{4.532138in}}%
\pgfpathcurveto{\pgfqpoint{3.859659in}{4.536457in}}{\pgfqpoint{3.862086in}{4.542316in}}{\pgfqpoint{3.862086in}{4.548424in}}%
\pgfpathcurveto{\pgfqpoint{3.862086in}{4.554532in}}{\pgfqpoint{3.859659in}{4.560391in}}{\pgfqpoint{3.855340in}{4.564710in}}%
\pgfpathcurveto{\pgfqpoint{3.851021in}{4.569029in}}{\pgfqpoint{3.845162in}{4.571456in}}{\pgfqpoint{3.839054in}{4.571456in}}%
\pgfpathcurveto{\pgfqpoint{3.832946in}{4.571456in}}{\pgfqpoint{3.827087in}{4.569029in}}{\pgfqpoint{3.822768in}{4.564710in}}%
\pgfpathcurveto{\pgfqpoint{3.818449in}{4.560391in}}{\pgfqpoint{3.816022in}{4.554532in}}{\pgfqpoint{3.816022in}{4.548424in}}%
\pgfpathcurveto{\pgfqpoint{3.816022in}{4.542316in}}{\pgfqpoint{3.818449in}{4.536457in}}{\pgfqpoint{3.822768in}{4.532138in}}%
\pgfpathcurveto{\pgfqpoint{3.827087in}{4.527818in}}{\pgfqpoint{3.832946in}{4.525392in}}{\pgfqpoint{3.839054in}{4.525392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838641in}{4.525428in}}%
\pgfpathcurveto{\pgfqpoint{3.844749in}{4.525428in}}{\pgfqpoint{3.850608in}{4.527855in}}{\pgfqpoint{3.854927in}{4.532174in}}%
\pgfpathcurveto{\pgfqpoint{3.859246in}{4.536493in}}{\pgfqpoint{3.861673in}{4.542352in}}{\pgfqpoint{3.861673in}{4.548460in}}%
\pgfpathcurveto{\pgfqpoint{3.861673in}{4.554568in}}{\pgfqpoint{3.859246in}{4.560427in}}{\pgfqpoint{3.854927in}{4.564746in}}%
\pgfpathcurveto{\pgfqpoint{3.850608in}{4.569065in}}{\pgfqpoint{3.844749in}{4.571492in}}{\pgfqpoint{3.838641in}{4.571492in}}%
\pgfpathcurveto{\pgfqpoint{3.832533in}{4.571492in}}{\pgfqpoint{3.826674in}{4.569065in}}{\pgfqpoint{3.822355in}{4.564746in}}%
\pgfpathcurveto{\pgfqpoint{3.818035in}{4.560427in}}{\pgfqpoint{3.815609in}{4.554568in}}{\pgfqpoint{3.815609in}{4.548460in}}%
\pgfpathcurveto{\pgfqpoint{3.815609in}{4.542352in}}{\pgfqpoint{3.818035in}{4.536493in}}{\pgfqpoint{3.822355in}{4.532174in}}%
\pgfpathcurveto{\pgfqpoint{3.826674in}{4.527855in}}{\pgfqpoint{3.832533in}{4.525428in}}{\pgfqpoint{3.838641in}{4.525428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.838227in}{4.525464in}}%
\pgfpathcurveto{\pgfqpoint{3.844336in}{4.525464in}}{\pgfqpoint{3.850194in}{4.527891in}}{\pgfqpoint{3.854514in}{4.532210in}}%
\pgfpathcurveto{\pgfqpoint{3.858833in}{4.536529in}}{\pgfqpoint{3.861260in}{4.542388in}}{\pgfqpoint{3.861260in}{4.548496in}}%
\pgfpathcurveto{\pgfqpoint{3.861260in}{4.554605in}}{\pgfqpoint{3.858833in}{4.560464in}}{\pgfqpoint{3.854514in}{4.564783in}}%
\pgfpathcurveto{\pgfqpoint{3.850194in}{4.569102in}}{\pgfqpoint{3.844336in}{4.571529in}}{\pgfqpoint{3.838227in}{4.571529in}}%
\pgfpathcurveto{\pgfqpoint{3.832119in}{4.571529in}}{\pgfqpoint{3.826260in}{4.569102in}}{\pgfqpoint{3.821941in}{4.564783in}}%
\pgfpathcurveto{\pgfqpoint{3.817622in}{4.560464in}}{\pgfqpoint{3.815195in}{4.554605in}}{\pgfqpoint{3.815195in}{4.548496in}}%
\pgfpathcurveto{\pgfqpoint{3.815195in}{4.542388in}}{\pgfqpoint{3.817622in}{4.536529in}}{\pgfqpoint{3.821941in}{4.532210in}}%
\pgfpathcurveto{\pgfqpoint{3.826260in}{4.527891in}}{\pgfqpoint{3.832119in}{4.525464in}}{\pgfqpoint{3.838227in}{4.525464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837814in}{4.525501in}}%
\pgfpathcurveto{\pgfqpoint{3.843922in}{4.525501in}}{\pgfqpoint{3.849781in}{4.527928in}}{\pgfqpoint{3.854100in}{4.532247in}}%
\pgfpathcurveto{\pgfqpoint{3.858419in}{4.536566in}}{\pgfqpoint{3.860846in}{4.542425in}}{\pgfqpoint{3.860846in}{4.548533in}}%
\pgfpathcurveto{\pgfqpoint{3.860846in}{4.554641in}}{\pgfqpoint{3.858419in}{4.560500in}}{\pgfqpoint{3.854100in}{4.564819in}}%
\pgfpathcurveto{\pgfqpoint{3.849781in}{4.569138in}}{\pgfqpoint{3.843922in}{4.571565in}}{\pgfqpoint{3.837814in}{4.571565in}}%
\pgfpathcurveto{\pgfqpoint{3.831706in}{4.571565in}}{\pgfqpoint{3.825847in}{4.569138in}}{\pgfqpoint{3.821528in}{4.564819in}}%
\pgfpathcurveto{\pgfqpoint{3.817209in}{4.560500in}}{\pgfqpoint{3.814782in}{4.554641in}}{\pgfqpoint{3.814782in}{4.548533in}}%
\pgfpathcurveto{\pgfqpoint{3.814782in}{4.542425in}}{\pgfqpoint{3.817209in}{4.536566in}}{\pgfqpoint{3.821528in}{4.532247in}}%
\pgfpathcurveto{\pgfqpoint{3.825847in}{4.527928in}}{\pgfqpoint{3.831706in}{4.525501in}}{\pgfqpoint{3.837814in}{4.525501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837401in}{4.525537in}}%
\pgfpathcurveto{\pgfqpoint{3.843509in}{4.525537in}}{\pgfqpoint{3.849368in}{4.527964in}}{\pgfqpoint{3.853687in}{4.532283in}}%
\pgfpathcurveto{\pgfqpoint{3.858006in}{4.536602in}}{\pgfqpoint{3.860433in}{4.542461in}}{\pgfqpoint{3.860433in}{4.548569in}}%
\pgfpathcurveto{\pgfqpoint{3.860433in}{4.554677in}}{\pgfqpoint{3.858006in}{4.560536in}}{\pgfqpoint{3.853687in}{4.564855in}}%
\pgfpathcurveto{\pgfqpoint{3.849368in}{4.569175in}}{\pgfqpoint{3.843509in}{4.571601in}}{\pgfqpoint{3.837401in}{4.571601in}}%
\pgfpathcurveto{\pgfqpoint{3.831293in}{4.571601in}}{\pgfqpoint{3.825434in}{4.569175in}}{\pgfqpoint{3.821115in}{4.564855in}}%
\pgfpathcurveto{\pgfqpoint{3.816795in}{4.560536in}}{\pgfqpoint{3.814369in}{4.554677in}}{\pgfqpoint{3.814369in}{4.548569in}}%
\pgfpathcurveto{\pgfqpoint{3.814369in}{4.542461in}}{\pgfqpoint{3.816795in}{4.536602in}}{\pgfqpoint{3.821115in}{4.532283in}}%
\pgfpathcurveto{\pgfqpoint{3.825434in}{4.527964in}}{\pgfqpoint{3.831293in}{4.525537in}}{\pgfqpoint{3.837401in}{4.525537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836987in}{4.525573in}}%
\pgfpathcurveto{\pgfqpoint{3.843096in}{4.525573in}}{\pgfqpoint{3.848954in}{4.528000in}}{\pgfqpoint{3.853274in}{4.532319in}}%
\pgfpathcurveto{\pgfqpoint{3.857593in}{4.536639in}}{\pgfqpoint{3.860020in}{4.542497in}}{\pgfqpoint{3.860020in}{4.548606in}}%
\pgfpathcurveto{\pgfqpoint{3.860020in}{4.554714in}}{\pgfqpoint{3.857593in}{4.560573in}}{\pgfqpoint{3.853274in}{4.564892in}}%
\pgfpathcurveto{\pgfqpoint{3.848954in}{4.569211in}}{\pgfqpoint{3.843096in}{4.571638in}}{\pgfqpoint{3.836987in}{4.571638in}}%
\pgfpathcurveto{\pgfqpoint{3.830879in}{4.571638in}}{\pgfqpoint{3.825020in}{4.569211in}}{\pgfqpoint{3.820701in}{4.564892in}}%
\pgfpathcurveto{\pgfqpoint{3.816382in}{4.560573in}}{\pgfqpoint{3.813955in}{4.554714in}}{\pgfqpoint{3.813955in}{4.548606in}}%
\pgfpathcurveto{\pgfqpoint{3.813955in}{4.542497in}}{\pgfqpoint{3.816382in}{4.536639in}}{\pgfqpoint{3.820701in}{4.532319in}}%
\pgfpathcurveto{\pgfqpoint{3.825020in}{4.528000in}}{\pgfqpoint{3.830879in}{4.525573in}}{\pgfqpoint{3.836987in}{4.525573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836574in}{4.525610in}}%
\pgfpathcurveto{\pgfqpoint{3.842682in}{4.525610in}}{\pgfqpoint{3.848541in}{4.528037in}}{\pgfqpoint{3.852860in}{4.532356in}}%
\pgfpathcurveto{\pgfqpoint{3.857179in}{4.536675in}}{\pgfqpoint{3.859606in}{4.542534in}}{\pgfqpoint{3.859606in}{4.548642in}}%
\pgfpathcurveto{\pgfqpoint{3.859606in}{4.554750in}}{\pgfqpoint{3.857179in}{4.560609in}}{\pgfqpoint{3.852860in}{4.564928in}}%
\pgfpathcurveto{\pgfqpoint{3.848541in}{4.569247in}}{\pgfqpoint{3.842682in}{4.571674in}}{\pgfqpoint{3.836574in}{4.571674in}}%
\pgfpathcurveto{\pgfqpoint{3.830466in}{4.571674in}}{\pgfqpoint{3.824607in}{4.569247in}}{\pgfqpoint{3.820288in}{4.564928in}}%
\pgfpathcurveto{\pgfqpoint{3.815969in}{4.560609in}}{\pgfqpoint{3.813542in}{4.554750in}}{\pgfqpoint{3.813542in}{4.548642in}}%
\pgfpathcurveto{\pgfqpoint{3.813542in}{4.542534in}}{\pgfqpoint{3.815969in}{4.536675in}}{\pgfqpoint{3.820288in}{4.532356in}}%
\pgfpathcurveto{\pgfqpoint{3.824607in}{4.528037in}}{\pgfqpoint{3.830466in}{4.525610in}}{\pgfqpoint{3.836574in}{4.525610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836161in}{4.525646in}}%
\pgfpathcurveto{\pgfqpoint{3.842269in}{4.525646in}}{\pgfqpoint{3.848128in}{4.528073in}}{\pgfqpoint{3.852447in}{4.532392in}}%
\pgfpathcurveto{\pgfqpoint{3.856766in}{4.536711in}}{\pgfqpoint{3.859193in}{4.542570in}}{\pgfqpoint{3.859193in}{4.548678in}}%
\pgfpathcurveto{\pgfqpoint{3.859193in}{4.554786in}}{\pgfqpoint{3.856766in}{4.560645in}}{\pgfqpoint{3.852447in}{4.564964in}}%
\pgfpathcurveto{\pgfqpoint{3.848128in}{4.569284in}}{\pgfqpoint{3.842269in}{4.571710in}}{\pgfqpoint{3.836161in}{4.571710in}}%
\pgfpathcurveto{\pgfqpoint{3.830053in}{4.571710in}}{\pgfqpoint{3.824194in}{4.569284in}}{\pgfqpoint{3.819875in}{4.564964in}}%
\pgfpathcurveto{\pgfqpoint{3.815555in}{4.560645in}}{\pgfqpoint{3.813129in}{4.554786in}}{\pgfqpoint{3.813129in}{4.548678in}}%
\pgfpathcurveto{\pgfqpoint{3.813129in}{4.542570in}}{\pgfqpoint{3.815555in}{4.536711in}}{\pgfqpoint{3.819875in}{4.532392in}}%
\pgfpathcurveto{\pgfqpoint{3.824194in}{4.528073in}}{\pgfqpoint{3.830053in}{4.525646in}}{\pgfqpoint{3.836161in}{4.525646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835747in}{4.525683in}}%
\pgfpathcurveto{\pgfqpoint{3.841856in}{4.525683in}}{\pgfqpoint{3.847714in}{4.528109in}}{\pgfqpoint{3.852034in}{4.532428in}}%
\pgfpathcurveto{\pgfqpoint{3.856353in}{4.536748in}}{\pgfqpoint{3.858780in}{4.542606in}}{\pgfqpoint{3.858780in}{4.548715in}}%
\pgfpathcurveto{\pgfqpoint{3.858780in}{4.554823in}}{\pgfqpoint{3.856353in}{4.560682in}}{\pgfqpoint{3.852034in}{4.565001in}}%
\pgfpathcurveto{\pgfqpoint{3.847714in}{4.569320in}}{\pgfqpoint{3.841856in}{4.571747in}}{\pgfqpoint{3.835747in}{4.571747in}}%
\pgfpathcurveto{\pgfqpoint{3.829639in}{4.571747in}}{\pgfqpoint{3.823780in}{4.569320in}}{\pgfqpoint{3.819461in}{4.565001in}}%
\pgfpathcurveto{\pgfqpoint{3.815142in}{4.560682in}}{\pgfqpoint{3.812715in}{4.554823in}}{\pgfqpoint{3.812715in}{4.548715in}}%
\pgfpathcurveto{\pgfqpoint{3.812715in}{4.542606in}}{\pgfqpoint{3.815142in}{4.536748in}}{\pgfqpoint{3.819461in}{4.532428in}}%
\pgfpathcurveto{\pgfqpoint{3.823780in}{4.528109in}}{\pgfqpoint{3.829639in}{4.525683in}}{\pgfqpoint{3.835747in}{4.525683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.835334in}{4.525719in}}%
\pgfpathcurveto{\pgfqpoint{3.841442in}{4.525719in}}{\pgfqpoint{3.847301in}{4.528146in}}{\pgfqpoint{3.851620in}{4.532465in}}%
\pgfpathcurveto{\pgfqpoint{3.855939in}{4.536784in}}{\pgfqpoint{3.858366in}{4.542643in}}{\pgfqpoint{3.858366in}{4.548751in}}%
\pgfpathcurveto{\pgfqpoint{3.858366in}{4.554859in}}{\pgfqpoint{3.855939in}{4.560718in}}{\pgfqpoint{3.851620in}{4.565037in}}%
\pgfpathcurveto{\pgfqpoint{3.847301in}{4.569356in}}{\pgfqpoint{3.841442in}{4.571783in}}{\pgfqpoint{3.835334in}{4.571783in}}%
\pgfpathcurveto{\pgfqpoint{3.829226in}{4.571783in}}{\pgfqpoint{3.823367in}{4.569356in}}{\pgfqpoint{3.819048in}{4.565037in}}%
\pgfpathcurveto{\pgfqpoint{3.814729in}{4.560718in}}{\pgfqpoint{3.812302in}{4.554859in}}{\pgfqpoint{3.812302in}{4.548751in}}%
\pgfpathcurveto{\pgfqpoint{3.812302in}{4.542643in}}{\pgfqpoint{3.814729in}{4.536784in}}{\pgfqpoint{3.819048in}{4.532465in}}%
\pgfpathcurveto{\pgfqpoint{3.823367in}{4.528146in}}{\pgfqpoint{3.829226in}{4.525719in}}{\pgfqpoint{3.835334in}{4.525719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834921in}{4.525755in}}%
\pgfpathcurveto{\pgfqpoint{3.841029in}{4.525755in}}{\pgfqpoint{3.846888in}{4.528182in}}{\pgfqpoint{3.851207in}{4.532501in}}%
\pgfpathcurveto{\pgfqpoint{3.855526in}{4.536820in}}{\pgfqpoint{3.857953in}{4.542679in}}{\pgfqpoint{3.857953in}{4.548787in}}%
\pgfpathcurveto{\pgfqpoint{3.857953in}{4.554896in}}{\pgfqpoint{3.855526in}{4.560754in}}{\pgfqpoint{3.851207in}{4.565074in}}%
\pgfpathcurveto{\pgfqpoint{3.846888in}{4.569393in}}{\pgfqpoint{3.841029in}{4.571819in}}{\pgfqpoint{3.834921in}{4.571819in}}%
\pgfpathcurveto{\pgfqpoint{3.828813in}{4.571819in}}{\pgfqpoint{3.822954in}{4.569393in}}{\pgfqpoint{3.818635in}{4.565074in}}%
\pgfpathcurveto{\pgfqpoint{3.814315in}{4.560754in}}{\pgfqpoint{3.811889in}{4.554896in}}{\pgfqpoint{3.811889in}{4.548787in}}%
\pgfpathcurveto{\pgfqpoint{3.811889in}{4.542679in}}{\pgfqpoint{3.814315in}{4.536820in}}{\pgfqpoint{3.818635in}{4.532501in}}%
\pgfpathcurveto{\pgfqpoint{3.822954in}{4.528182in}}{\pgfqpoint{3.828813in}{4.525755in}}{\pgfqpoint{3.834921in}{4.525755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834507in}{4.525792in}}%
\pgfpathcurveto{\pgfqpoint{3.840616in}{4.525792in}}{\pgfqpoint{3.846474in}{4.528218in}}{\pgfqpoint{3.850794in}{4.532538in}}%
\pgfpathcurveto{\pgfqpoint{3.855113in}{4.536857in}}{\pgfqpoint{3.857540in}{4.542716in}}{\pgfqpoint{3.857540in}{4.548824in}}%
\pgfpathcurveto{\pgfqpoint{3.857540in}{4.554932in}}{\pgfqpoint{3.855113in}{4.560791in}}{\pgfqpoint{3.850794in}{4.565110in}}%
\pgfpathcurveto{\pgfqpoint{3.846474in}{4.569429in}}{\pgfqpoint{3.840616in}{4.571856in}}{\pgfqpoint{3.834507in}{4.571856in}}%
\pgfpathcurveto{\pgfqpoint{3.828399in}{4.571856in}}{\pgfqpoint{3.822540in}{4.569429in}}{\pgfqpoint{3.818221in}{4.565110in}}%
\pgfpathcurveto{\pgfqpoint{3.813902in}{4.560791in}}{\pgfqpoint{3.811475in}{4.554932in}}{\pgfqpoint{3.811475in}{4.548824in}}%
\pgfpathcurveto{\pgfqpoint{3.811475in}{4.542716in}}{\pgfqpoint{3.813902in}{4.536857in}}{\pgfqpoint{3.818221in}{4.532538in}}%
\pgfpathcurveto{\pgfqpoint{3.822540in}{4.528218in}}{\pgfqpoint{3.828399in}{4.525792in}}{\pgfqpoint{3.834507in}{4.525792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.834094in}{4.525828in}}%
\pgfpathcurveto{\pgfqpoint{3.840202in}{4.525828in}}{\pgfqpoint{3.846061in}{4.528255in}}{\pgfqpoint{3.850380in}{4.532574in}}%
\pgfpathcurveto{\pgfqpoint{3.854699in}{4.536893in}}{\pgfqpoint{3.857126in}{4.542752in}}{\pgfqpoint{3.857126in}{4.548860in}}%
\pgfpathcurveto{\pgfqpoint{3.857126in}{4.554968in}}{\pgfqpoint{3.854699in}{4.560827in}}{\pgfqpoint{3.850380in}{4.565146in}}%
\pgfpathcurveto{\pgfqpoint{3.846061in}{4.569465in}}{\pgfqpoint{3.840202in}{4.571892in}}{\pgfqpoint{3.834094in}{4.571892in}}%
\pgfpathcurveto{\pgfqpoint{3.827986in}{4.571892in}}{\pgfqpoint{3.822127in}{4.569465in}}{\pgfqpoint{3.817808in}{4.565146in}}%
\pgfpathcurveto{\pgfqpoint{3.813489in}{4.560827in}}{\pgfqpoint{3.811062in}{4.554968in}}{\pgfqpoint{3.811062in}{4.548860in}}%
\pgfpathcurveto{\pgfqpoint{3.811062in}{4.542752in}}{\pgfqpoint{3.813489in}{4.536893in}}{\pgfqpoint{3.817808in}{4.532574in}}%
\pgfpathcurveto{\pgfqpoint{3.822127in}{4.528255in}}{\pgfqpoint{3.827986in}{4.525828in}}{\pgfqpoint{3.834094in}{4.525828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833681in}{4.525864in}}%
\pgfpathcurveto{\pgfqpoint{3.839789in}{4.525864in}}{\pgfqpoint{3.845648in}{4.528291in}}{\pgfqpoint{3.849967in}{4.532610in}}%
\pgfpathcurveto{\pgfqpoint{3.854286in}{4.536929in}}{\pgfqpoint{3.856713in}{4.542788in}}{\pgfqpoint{3.856713in}{4.548896in}}%
\pgfpathcurveto{\pgfqpoint{3.856713in}{4.555005in}}{\pgfqpoint{3.854286in}{4.560863in}}{\pgfqpoint{3.849967in}{4.565183in}}%
\pgfpathcurveto{\pgfqpoint{3.845648in}{4.569502in}}{\pgfqpoint{3.839789in}{4.571929in}}{\pgfqpoint{3.833681in}{4.571929in}}%
\pgfpathcurveto{\pgfqpoint{3.827573in}{4.571929in}}{\pgfqpoint{3.821714in}{4.569502in}}{\pgfqpoint{3.817395in}{4.565183in}}%
\pgfpathcurveto{\pgfqpoint{3.813075in}{4.560863in}}{\pgfqpoint{3.810649in}{4.555005in}}{\pgfqpoint{3.810649in}{4.548896in}}%
\pgfpathcurveto{\pgfqpoint{3.810649in}{4.542788in}}{\pgfqpoint{3.813075in}{4.536929in}}{\pgfqpoint{3.817395in}{4.532610in}}%
\pgfpathcurveto{\pgfqpoint{3.821714in}{4.528291in}}{\pgfqpoint{3.827573in}{4.525864in}}{\pgfqpoint{3.833681in}{4.525864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833267in}{4.525901in}}%
\pgfpathcurveto{\pgfqpoint{3.839376in}{4.525901in}}{\pgfqpoint{3.845234in}{4.528328in}}{\pgfqpoint{3.849554in}{4.532647in}}%
\pgfpathcurveto{\pgfqpoint{3.853873in}{4.536966in}}{\pgfqpoint{3.856300in}{4.542825in}}{\pgfqpoint{3.856300in}{4.548933in}}%
\pgfpathcurveto{\pgfqpoint{3.856300in}{4.555041in}}{\pgfqpoint{3.853873in}{4.560900in}}{\pgfqpoint{3.849554in}{4.565219in}}%
\pgfpathcurveto{\pgfqpoint{3.845234in}{4.569538in}}{\pgfqpoint{3.839376in}{4.571965in}}{\pgfqpoint{3.833267in}{4.571965in}}%
\pgfpathcurveto{\pgfqpoint{3.827159in}{4.571965in}}{\pgfqpoint{3.821300in}{4.569538in}}{\pgfqpoint{3.816981in}{4.565219in}}%
\pgfpathcurveto{\pgfqpoint{3.812662in}{4.560900in}}{\pgfqpoint{3.810235in}{4.555041in}}{\pgfqpoint{3.810235in}{4.548933in}}%
\pgfpathcurveto{\pgfqpoint{3.810235in}{4.542825in}}{\pgfqpoint{3.812662in}{4.536966in}}{\pgfqpoint{3.816981in}{4.532647in}}%
\pgfpathcurveto{\pgfqpoint{3.821300in}{4.528328in}}{\pgfqpoint{3.827159in}{4.525901in}}{\pgfqpoint{3.833267in}{4.525901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832854in}{4.525937in}}%
\pgfpathcurveto{\pgfqpoint{3.838962in}{4.525937in}}{\pgfqpoint{3.844821in}{4.528364in}}{\pgfqpoint{3.849140in}{4.532683in}}%
\pgfpathcurveto{\pgfqpoint{3.853459in}{4.537002in}}{\pgfqpoint{3.855886in}{4.542861in}}{\pgfqpoint{3.855886in}{4.548969in}}%
\pgfpathcurveto{\pgfqpoint{3.855886in}{4.555077in}}{\pgfqpoint{3.853459in}{4.560936in}}{\pgfqpoint{3.849140in}{4.565255in}}%
\pgfpathcurveto{\pgfqpoint{3.844821in}{4.569574in}}{\pgfqpoint{3.838962in}{4.572001in}}{\pgfqpoint{3.832854in}{4.572001in}}%
\pgfpathcurveto{\pgfqpoint{3.826746in}{4.572001in}}{\pgfqpoint{3.820887in}{4.569574in}}{\pgfqpoint{3.816568in}{4.565255in}}%
\pgfpathcurveto{\pgfqpoint{3.812249in}{4.560936in}}{\pgfqpoint{3.809822in}{4.555077in}}{\pgfqpoint{3.809822in}{4.548969in}}%
\pgfpathcurveto{\pgfqpoint{3.809822in}{4.542861in}}{\pgfqpoint{3.812249in}{4.537002in}}{\pgfqpoint{3.816568in}{4.532683in}}%
\pgfpathcurveto{\pgfqpoint{3.820887in}{4.528364in}}{\pgfqpoint{3.826746in}{4.525937in}}{\pgfqpoint{3.832854in}{4.525937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832441in}{4.525973in}}%
\pgfpathcurveto{\pgfqpoint{3.838549in}{4.525973in}}{\pgfqpoint{3.844408in}{4.528400in}}{\pgfqpoint{3.848727in}{4.532719in}}%
\pgfpathcurveto{\pgfqpoint{3.853046in}{4.537039in}}{\pgfqpoint{3.855473in}{4.542897in}}{\pgfqpoint{3.855473in}{4.549006in}}%
\pgfpathcurveto{\pgfqpoint{3.855473in}{4.555114in}}{\pgfqpoint{3.853046in}{4.560973in}}{\pgfqpoint{3.848727in}{4.565292in}}%
\pgfpathcurveto{\pgfqpoint{3.844408in}{4.569611in}}{\pgfqpoint{3.838549in}{4.572038in}}{\pgfqpoint{3.832441in}{4.572038in}}%
\pgfpathcurveto{\pgfqpoint{3.826333in}{4.572038in}}{\pgfqpoint{3.820474in}{4.569611in}}{\pgfqpoint{3.816155in}{4.565292in}}%
\pgfpathcurveto{\pgfqpoint{3.811835in}{4.560973in}}{\pgfqpoint{3.809409in}{4.555114in}}{\pgfqpoint{3.809409in}{4.549006in}}%
\pgfpathcurveto{\pgfqpoint{3.809409in}{4.542897in}}{\pgfqpoint{3.811835in}{4.537039in}}{\pgfqpoint{3.816155in}{4.532719in}}%
\pgfpathcurveto{\pgfqpoint{3.820474in}{4.528400in}}{\pgfqpoint{3.826333in}{4.525973in}}{\pgfqpoint{3.832441in}{4.525973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832027in}{4.526010in}}%
\pgfpathcurveto{\pgfqpoint{3.838136in}{4.526010in}}{\pgfqpoint{3.843994in}{4.528437in}}{\pgfqpoint{3.848314in}{4.532756in}}%
\pgfpathcurveto{\pgfqpoint{3.852633in}{4.537075in}}{\pgfqpoint{3.855060in}{4.542934in}}{\pgfqpoint{3.855060in}{4.549042in}}%
\pgfpathcurveto{\pgfqpoint{3.855060in}{4.555150in}}{\pgfqpoint{3.852633in}{4.561009in}}{\pgfqpoint{3.848314in}{4.565328in}}%
\pgfpathcurveto{\pgfqpoint{3.843994in}{4.569647in}}{\pgfqpoint{3.838136in}{4.572074in}}{\pgfqpoint{3.832027in}{4.572074in}}%
\pgfpathcurveto{\pgfqpoint{3.825919in}{4.572074in}}{\pgfqpoint{3.820060in}{4.569647in}}{\pgfqpoint{3.815741in}{4.565328in}}%
\pgfpathcurveto{\pgfqpoint{3.811422in}{4.561009in}}{\pgfqpoint{3.808995in}{4.555150in}}{\pgfqpoint{3.808995in}{4.549042in}}%
\pgfpathcurveto{\pgfqpoint{3.808995in}{4.542934in}}{\pgfqpoint{3.811422in}{4.537075in}}{\pgfqpoint{3.815741in}{4.532756in}}%
\pgfpathcurveto{\pgfqpoint{3.820060in}{4.528437in}}{\pgfqpoint{3.825919in}{4.526010in}}{\pgfqpoint{3.832027in}{4.526010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831614in}{4.526046in}}%
\pgfpathcurveto{\pgfqpoint{3.837722in}{4.526046in}}{\pgfqpoint{3.843581in}{4.528473in}}{\pgfqpoint{3.847900in}{4.532792in}}%
\pgfpathcurveto{\pgfqpoint{3.852219in}{4.537111in}}{\pgfqpoint{3.854646in}{4.542970in}}{\pgfqpoint{3.854646in}{4.549078in}}%
\pgfpathcurveto{\pgfqpoint{3.854646in}{4.555186in}}{\pgfqpoint{3.852219in}{4.561045in}}{\pgfqpoint{3.847900in}{4.565364in}}%
\pgfpathcurveto{\pgfqpoint{3.843581in}{4.569684in}}{\pgfqpoint{3.837722in}{4.572110in}}{\pgfqpoint{3.831614in}{4.572110in}}%
\pgfpathcurveto{\pgfqpoint{3.825506in}{4.572110in}}{\pgfqpoint{3.819647in}{4.569684in}}{\pgfqpoint{3.815328in}{4.565364in}}%
\pgfpathcurveto{\pgfqpoint{3.811009in}{4.561045in}}{\pgfqpoint{3.808582in}{4.555186in}}{\pgfqpoint{3.808582in}{4.549078in}}%
\pgfpathcurveto{\pgfqpoint{3.808582in}{4.542970in}}{\pgfqpoint{3.811009in}{4.537111in}}{\pgfqpoint{3.815328in}{4.532792in}}%
\pgfpathcurveto{\pgfqpoint{3.819647in}{4.528473in}}{\pgfqpoint{3.825506in}{4.526046in}}{\pgfqpoint{3.831614in}{4.526046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.831201in}{4.526083in}}%
\pgfpathcurveto{\pgfqpoint{3.837309in}{4.526083in}}{\pgfqpoint{3.843168in}{4.528509in}}{\pgfqpoint{3.847487in}{4.532828in}}%
\pgfpathcurveto{\pgfqpoint{3.851806in}{4.537148in}}{\pgfqpoint{3.854233in}{4.543006in}}{\pgfqpoint{3.854233in}{4.549115in}}%
\pgfpathcurveto{\pgfqpoint{3.854233in}{4.555223in}}{\pgfqpoint{3.851806in}{4.561082in}}{\pgfqpoint{3.847487in}{4.565401in}}%
\pgfpathcurveto{\pgfqpoint{3.843168in}{4.569720in}}{\pgfqpoint{3.837309in}{4.572147in}}{\pgfqpoint{3.831201in}{4.572147in}}%
\pgfpathcurveto{\pgfqpoint{3.825093in}{4.572147in}}{\pgfqpoint{3.819234in}{4.569720in}}{\pgfqpoint{3.814915in}{4.565401in}}%
\pgfpathcurveto{\pgfqpoint{3.810595in}{4.561082in}}{\pgfqpoint{3.808169in}{4.555223in}}{\pgfqpoint{3.808169in}{4.549115in}}%
\pgfpathcurveto{\pgfqpoint{3.808169in}{4.543006in}}{\pgfqpoint{3.810595in}{4.537148in}}{\pgfqpoint{3.814915in}{4.532828in}}%
\pgfpathcurveto{\pgfqpoint{3.819234in}{4.528509in}}{\pgfqpoint{3.825093in}{4.526083in}}{\pgfqpoint{3.831201in}{4.526083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830787in}{4.526119in}}%
\pgfpathcurveto{\pgfqpoint{3.836896in}{4.526119in}}{\pgfqpoint{3.842754in}{4.528546in}}{\pgfqpoint{3.847074in}{4.532865in}}%
\pgfpathcurveto{\pgfqpoint{3.851393in}{4.537184in}}{\pgfqpoint{3.853820in}{4.543043in}}{\pgfqpoint{3.853820in}{4.549151in}}%
\pgfpathcurveto{\pgfqpoint{3.853820in}{4.555259in}}{\pgfqpoint{3.851393in}{4.561118in}}{\pgfqpoint{3.847074in}{4.565437in}}%
\pgfpathcurveto{\pgfqpoint{3.842754in}{4.569756in}}{\pgfqpoint{3.836896in}{4.572183in}}{\pgfqpoint{3.830787in}{4.572183in}}%
\pgfpathcurveto{\pgfqpoint{3.824679in}{4.572183in}}{\pgfqpoint{3.818820in}{4.569756in}}{\pgfqpoint{3.814501in}{4.565437in}}%
\pgfpathcurveto{\pgfqpoint{3.810182in}{4.561118in}}{\pgfqpoint{3.807755in}{4.555259in}}{\pgfqpoint{3.807755in}{4.549151in}}%
\pgfpathcurveto{\pgfqpoint{3.807755in}{4.543043in}}{\pgfqpoint{3.810182in}{4.537184in}}{\pgfqpoint{3.814501in}{4.532865in}}%
\pgfpathcurveto{\pgfqpoint{3.818820in}{4.528546in}}{\pgfqpoint{3.824679in}{4.526119in}}{\pgfqpoint{3.830787in}{4.526119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.830374in}{4.526155in}}%
\pgfpathcurveto{\pgfqpoint{3.836482in}{4.526155in}}{\pgfqpoint{3.842341in}{4.528582in}}{\pgfqpoint{3.846660in}{4.532901in}}%
\pgfpathcurveto{\pgfqpoint{3.850979in}{4.537220in}}{\pgfqpoint{3.853406in}{4.543079in}}{\pgfqpoint{3.853406in}{4.549187in}}%
\pgfpathcurveto{\pgfqpoint{3.853406in}{4.555296in}}{\pgfqpoint{3.850979in}{4.561154in}}{\pgfqpoint{3.846660in}{4.565474in}}%
\pgfpathcurveto{\pgfqpoint{3.842341in}{4.569793in}}{\pgfqpoint{3.836482in}{4.572219in}}{\pgfqpoint{3.830374in}{4.572219in}}%
\pgfpathcurveto{\pgfqpoint{3.824266in}{4.572219in}}{\pgfqpoint{3.818407in}{4.569793in}}{\pgfqpoint{3.814088in}{4.565474in}}%
\pgfpathcurveto{\pgfqpoint{3.809769in}{4.561154in}}{\pgfqpoint{3.807342in}{4.555296in}}{\pgfqpoint{3.807342in}{4.549187in}}%
\pgfpathcurveto{\pgfqpoint{3.807342in}{4.543079in}}{\pgfqpoint{3.809769in}{4.537220in}}{\pgfqpoint{3.814088in}{4.532901in}}%
\pgfpathcurveto{\pgfqpoint{3.818407in}{4.528582in}}{\pgfqpoint{3.824266in}{4.526155in}}{\pgfqpoint{3.830374in}{4.526155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829961in}{4.526192in}}%
\pgfpathcurveto{\pgfqpoint{3.836069in}{4.526192in}}{\pgfqpoint{3.841928in}{4.528618in}}{\pgfqpoint{3.846247in}{4.532938in}}%
\pgfpathcurveto{\pgfqpoint{3.850566in}{4.537257in}}{\pgfqpoint{3.852993in}{4.543116in}}{\pgfqpoint{3.852993in}{4.549224in}}%
\pgfpathcurveto{\pgfqpoint{3.852993in}{4.555332in}}{\pgfqpoint{3.850566in}{4.561191in}}{\pgfqpoint{3.846247in}{4.565510in}}%
\pgfpathcurveto{\pgfqpoint{3.841928in}{4.569829in}}{\pgfqpoint{3.836069in}{4.572256in}}{\pgfqpoint{3.829961in}{4.572256in}}%
\pgfpathcurveto{\pgfqpoint{3.823853in}{4.572256in}}{\pgfqpoint{3.817994in}{4.569829in}}{\pgfqpoint{3.813675in}{4.565510in}}%
\pgfpathcurveto{\pgfqpoint{3.809355in}{4.561191in}}{\pgfqpoint{3.806929in}{4.555332in}}{\pgfqpoint{3.806929in}{4.549224in}}%
\pgfpathcurveto{\pgfqpoint{3.806929in}{4.543116in}}{\pgfqpoint{3.809355in}{4.537257in}}{\pgfqpoint{3.813675in}{4.532938in}}%
\pgfpathcurveto{\pgfqpoint{3.817994in}{4.528618in}}{\pgfqpoint{3.823853in}{4.526192in}}{\pgfqpoint{3.829961in}{4.526192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829547in}{4.526228in}}%
\pgfpathcurveto{\pgfqpoint{3.835656in}{4.526228in}}{\pgfqpoint{3.841514in}{4.528655in}}{\pgfqpoint{3.845834in}{4.532974in}}%
\pgfpathcurveto{\pgfqpoint{3.850153in}{4.537293in}}{\pgfqpoint{3.852580in}{4.543152in}}{\pgfqpoint{3.852580in}{4.549260in}}%
\pgfpathcurveto{\pgfqpoint{3.852580in}{4.555368in}}{\pgfqpoint{3.850153in}{4.561227in}}{\pgfqpoint{3.845834in}{4.565546in}}%
\pgfpathcurveto{\pgfqpoint{3.841514in}{4.569865in}}{\pgfqpoint{3.835656in}{4.572292in}}{\pgfqpoint{3.829547in}{4.572292in}}%
\pgfpathcurveto{\pgfqpoint{3.823439in}{4.572292in}}{\pgfqpoint{3.817580in}{4.569865in}}{\pgfqpoint{3.813261in}{4.565546in}}%
\pgfpathcurveto{\pgfqpoint{3.808942in}{4.561227in}}{\pgfqpoint{3.806515in}{4.555368in}}{\pgfqpoint{3.806515in}{4.549260in}}%
\pgfpathcurveto{\pgfqpoint{3.806515in}{4.543152in}}{\pgfqpoint{3.808942in}{4.537293in}}{\pgfqpoint{3.813261in}{4.532974in}}%
\pgfpathcurveto{\pgfqpoint{3.817580in}{4.528655in}}{\pgfqpoint{3.823439in}{4.526228in}}{\pgfqpoint{3.829547in}{4.526228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.829134in}{4.526264in}}%
\pgfpathcurveto{\pgfqpoint{3.835242in}{4.526264in}}{\pgfqpoint{3.841101in}{4.528691in}}{\pgfqpoint{3.845420in}{4.533010in}}%
\pgfpathcurveto{\pgfqpoint{3.849739in}{4.537329in}}{\pgfqpoint{3.852166in}{4.543188in}}{\pgfqpoint{3.852166in}{4.549296in}}%
\pgfpathcurveto{\pgfqpoint{3.852166in}{4.555405in}}{\pgfqpoint{3.849739in}{4.561263in}}{\pgfqpoint{3.845420in}{4.565583in}}%
\pgfpathcurveto{\pgfqpoint{3.841101in}{4.569902in}}{\pgfqpoint{3.835242in}{4.572329in}}{\pgfqpoint{3.829134in}{4.572329in}}%
\pgfpathcurveto{\pgfqpoint{3.823026in}{4.572329in}}{\pgfqpoint{3.817167in}{4.569902in}}{\pgfqpoint{3.812848in}{4.565583in}}%
\pgfpathcurveto{\pgfqpoint{3.808529in}{4.561263in}}{\pgfqpoint{3.806102in}{4.555405in}}{\pgfqpoint{3.806102in}{4.549296in}}%
\pgfpathcurveto{\pgfqpoint{3.806102in}{4.543188in}}{\pgfqpoint{3.808529in}{4.537329in}}{\pgfqpoint{3.812848in}{4.533010in}}%
\pgfpathcurveto{\pgfqpoint{3.817167in}{4.528691in}}{\pgfqpoint{3.823026in}{4.526264in}}{\pgfqpoint{3.829134in}{4.526264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828721in}{4.526301in}}%
\pgfpathcurveto{\pgfqpoint{3.834829in}{4.526301in}}{\pgfqpoint{3.840688in}{4.528727in}}{\pgfqpoint{3.845007in}{4.533047in}}%
\pgfpathcurveto{\pgfqpoint{3.849326in}{4.537366in}}{\pgfqpoint{3.851753in}{4.543225in}}{\pgfqpoint{3.851753in}{4.549333in}}%
\pgfpathcurveto{\pgfqpoint{3.851753in}{4.555441in}}{\pgfqpoint{3.849326in}{4.561300in}}{\pgfqpoint{3.845007in}{4.565619in}}%
\pgfpathcurveto{\pgfqpoint{3.840688in}{4.569938in}}{\pgfqpoint{3.834829in}{4.572365in}}{\pgfqpoint{3.828721in}{4.572365in}}%
\pgfpathcurveto{\pgfqpoint{3.822613in}{4.572365in}}{\pgfqpoint{3.816754in}{4.569938in}}{\pgfqpoint{3.812435in}{4.565619in}}%
\pgfpathcurveto{\pgfqpoint{3.808115in}{4.561300in}}{\pgfqpoint{3.805689in}{4.555441in}}{\pgfqpoint{3.805689in}{4.549333in}}%
\pgfpathcurveto{\pgfqpoint{3.805689in}{4.543225in}}{\pgfqpoint{3.808115in}{4.537366in}}{\pgfqpoint{3.812435in}{4.533047in}}%
\pgfpathcurveto{\pgfqpoint{3.816754in}{4.528727in}}{\pgfqpoint{3.822613in}{4.526301in}}{\pgfqpoint{3.828721in}{4.526301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.828307in}{4.526337in}}%
\pgfpathcurveto{\pgfqpoint{3.834416in}{4.526337in}}{\pgfqpoint{3.840274in}{4.528764in}}{\pgfqpoint{3.844594in}{4.533083in}}%
\pgfpathcurveto{\pgfqpoint{3.848913in}{4.537402in}}{\pgfqpoint{3.851340in}{4.543261in}}{\pgfqpoint{3.851340in}{4.549369in}}%
\pgfpathcurveto{\pgfqpoint{3.851340in}{4.555477in}}{\pgfqpoint{3.848913in}{4.561336in}}{\pgfqpoint{3.844594in}{4.565655in}}%
\pgfpathcurveto{\pgfqpoint{3.840274in}{4.569974in}}{\pgfqpoint{3.834416in}{4.572401in}}{\pgfqpoint{3.828307in}{4.572401in}}%
\pgfpathcurveto{\pgfqpoint{3.822199in}{4.572401in}}{\pgfqpoint{3.816340in}{4.569974in}}{\pgfqpoint{3.812021in}{4.565655in}}%
\pgfpathcurveto{\pgfqpoint{3.807702in}{4.561336in}}{\pgfqpoint{3.805275in}{4.555477in}}{\pgfqpoint{3.805275in}{4.549369in}}%
\pgfpathcurveto{\pgfqpoint{3.805275in}{4.543261in}}{\pgfqpoint{3.807702in}{4.537402in}}{\pgfqpoint{3.812021in}{4.533083in}}%
\pgfpathcurveto{\pgfqpoint{3.816340in}{4.528764in}}{\pgfqpoint{3.822199in}{4.526337in}}{\pgfqpoint{3.828307in}{4.526337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827894in}{4.526373in}}%
\pgfpathcurveto{\pgfqpoint{3.834002in}{4.526373in}}{\pgfqpoint{3.839861in}{4.528800in}}{\pgfqpoint{3.844180in}{4.533119in}}%
\pgfpathcurveto{\pgfqpoint{3.848499in}{4.537438in}}{\pgfqpoint{3.850926in}{4.543297in}}{\pgfqpoint{3.850926in}{4.549406in}}%
\pgfpathcurveto{\pgfqpoint{3.850926in}{4.555514in}}{\pgfqpoint{3.848499in}{4.561373in}}{\pgfqpoint{3.844180in}{4.565692in}}%
\pgfpathcurveto{\pgfqpoint{3.839861in}{4.570011in}}{\pgfqpoint{3.834002in}{4.572438in}}{\pgfqpoint{3.827894in}{4.572438in}}%
\pgfpathcurveto{\pgfqpoint{3.821786in}{4.572438in}}{\pgfqpoint{3.815927in}{4.570011in}}{\pgfqpoint{3.811608in}{4.565692in}}%
\pgfpathcurveto{\pgfqpoint{3.807289in}{4.561373in}}{\pgfqpoint{3.804862in}{4.555514in}}{\pgfqpoint{3.804862in}{4.549406in}}%
\pgfpathcurveto{\pgfqpoint{3.804862in}{4.543297in}}{\pgfqpoint{3.807289in}{4.537438in}}{\pgfqpoint{3.811608in}{4.533119in}}%
\pgfpathcurveto{\pgfqpoint{3.815927in}{4.528800in}}{\pgfqpoint{3.821786in}{4.526373in}}{\pgfqpoint{3.827894in}{4.526373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827481in}{4.526410in}}%
\pgfpathcurveto{\pgfqpoint{3.833589in}{4.526410in}}{\pgfqpoint{3.839448in}{4.528837in}}{\pgfqpoint{3.843767in}{4.533156in}}%
\pgfpathcurveto{\pgfqpoint{3.848086in}{4.537475in}}{\pgfqpoint{3.850513in}{4.543334in}}{\pgfqpoint{3.850513in}{4.549442in}}%
\pgfpathcurveto{\pgfqpoint{3.850513in}{4.555550in}}{\pgfqpoint{3.848086in}{4.561409in}}{\pgfqpoint{3.843767in}{4.565728in}}%
\pgfpathcurveto{\pgfqpoint{3.839448in}{4.570047in}}{\pgfqpoint{3.833589in}{4.572474in}}{\pgfqpoint{3.827481in}{4.572474in}}%
\pgfpathcurveto{\pgfqpoint{3.821373in}{4.572474in}}{\pgfqpoint{3.815514in}{4.570047in}}{\pgfqpoint{3.811195in}{4.565728in}}%
\pgfpathcurveto{\pgfqpoint{3.806875in}{4.561409in}}{\pgfqpoint{3.804449in}{4.555550in}}{\pgfqpoint{3.804449in}{4.549442in}}%
\pgfpathcurveto{\pgfqpoint{3.804449in}{4.543334in}}{\pgfqpoint{3.806875in}{4.537475in}}{\pgfqpoint{3.811195in}{4.533156in}}%
\pgfpathcurveto{\pgfqpoint{3.815514in}{4.528837in}}{\pgfqpoint{3.821373in}{4.526410in}}{\pgfqpoint{3.827481in}{4.526410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827067in}{4.526446in}}%
\pgfpathcurveto{\pgfqpoint{3.833176in}{4.526446in}}{\pgfqpoint{3.839034in}{4.528873in}}{\pgfqpoint{3.843354in}{4.533192in}}%
\pgfpathcurveto{\pgfqpoint{3.847673in}{4.537511in}}{\pgfqpoint{3.850100in}{4.543370in}}{\pgfqpoint{3.850100in}{4.549478in}}%
\pgfpathcurveto{\pgfqpoint{3.850100in}{4.555586in}}{\pgfqpoint{3.847673in}{4.561445in}}{\pgfqpoint{3.843354in}{4.565764in}}%
\pgfpathcurveto{\pgfqpoint{3.839034in}{4.570084in}}{\pgfqpoint{3.833176in}{4.572510in}}{\pgfqpoint{3.827067in}{4.572510in}}%
\pgfpathcurveto{\pgfqpoint{3.820959in}{4.572510in}}{\pgfqpoint{3.815100in}{4.570084in}}{\pgfqpoint{3.810781in}{4.565764in}}%
\pgfpathcurveto{\pgfqpoint{3.806462in}{4.561445in}}{\pgfqpoint{3.804035in}{4.555586in}}{\pgfqpoint{3.804035in}{4.549478in}}%
\pgfpathcurveto{\pgfqpoint{3.804035in}{4.543370in}}{\pgfqpoint{3.806462in}{4.537511in}}{\pgfqpoint{3.810781in}{4.533192in}}%
\pgfpathcurveto{\pgfqpoint{3.815100in}{4.528873in}}{\pgfqpoint{3.820959in}{4.526446in}}{\pgfqpoint{3.827067in}{4.526446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826654in}{4.526482in}}%
\pgfpathcurveto{\pgfqpoint{3.832762in}{4.526482in}}{\pgfqpoint{3.838621in}{4.528909in}}{\pgfqpoint{3.842940in}{4.533228in}}%
\pgfpathcurveto{\pgfqpoint{3.847259in}{4.537548in}}{\pgfqpoint{3.849686in}{4.543406in}}{\pgfqpoint{3.849686in}{4.549515in}}%
\pgfpathcurveto{\pgfqpoint{3.849686in}{4.555623in}}{\pgfqpoint{3.847259in}{4.561482in}}{\pgfqpoint{3.842940in}{4.565801in}}%
\pgfpathcurveto{\pgfqpoint{3.838621in}{4.570120in}}{\pgfqpoint{3.832762in}{4.572547in}}{\pgfqpoint{3.826654in}{4.572547in}}%
\pgfpathcurveto{\pgfqpoint{3.820546in}{4.572547in}}{\pgfqpoint{3.814687in}{4.570120in}}{\pgfqpoint{3.810368in}{4.565801in}}%
\pgfpathcurveto{\pgfqpoint{3.806049in}{4.561482in}}{\pgfqpoint{3.803622in}{4.555623in}}{\pgfqpoint{3.803622in}{4.549515in}}%
\pgfpathcurveto{\pgfqpoint{3.803622in}{4.543406in}}{\pgfqpoint{3.806049in}{4.537548in}}{\pgfqpoint{3.810368in}{4.533228in}}%
\pgfpathcurveto{\pgfqpoint{3.814687in}{4.528909in}}{\pgfqpoint{3.820546in}{4.526482in}}{\pgfqpoint{3.826654in}{4.526482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.826241in}{4.526519in}}%
\pgfpathcurveto{\pgfqpoint{3.832349in}{4.526519in}}{\pgfqpoint{3.838208in}{4.528946in}}{\pgfqpoint{3.842527in}{4.533265in}}%
\pgfpathcurveto{\pgfqpoint{3.846846in}{4.537584in}}{\pgfqpoint{3.849273in}{4.543443in}}{\pgfqpoint{3.849273in}{4.549551in}}%
\pgfpathcurveto{\pgfqpoint{3.849273in}{4.555659in}}{\pgfqpoint{3.846846in}{4.561518in}}{\pgfqpoint{3.842527in}{4.565837in}}%
\pgfpathcurveto{\pgfqpoint{3.838208in}{4.570156in}}{\pgfqpoint{3.832349in}{4.572583in}}{\pgfqpoint{3.826241in}{4.572583in}}%
\pgfpathcurveto{\pgfqpoint{3.820133in}{4.572583in}}{\pgfqpoint{3.814274in}{4.570156in}}{\pgfqpoint{3.809955in}{4.565837in}}%
\pgfpathcurveto{\pgfqpoint{3.805635in}{4.561518in}}{\pgfqpoint{3.803209in}{4.555659in}}{\pgfqpoint{3.803209in}{4.549551in}}%
\pgfpathcurveto{\pgfqpoint{3.803209in}{4.543443in}}{\pgfqpoint{3.805635in}{4.537584in}}{\pgfqpoint{3.809955in}{4.533265in}}%
\pgfpathcurveto{\pgfqpoint{3.814274in}{4.528946in}}{\pgfqpoint{3.820133in}{4.526519in}}{\pgfqpoint{3.826241in}{4.526519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825827in}{4.526555in}}%
\pgfpathcurveto{\pgfqpoint{3.831936in}{4.526555in}}{\pgfqpoint{3.837794in}{4.528982in}}{\pgfqpoint{3.842114in}{4.533301in}}%
\pgfpathcurveto{\pgfqpoint{3.846433in}{4.537620in}}{\pgfqpoint{3.848860in}{4.543479in}}{\pgfqpoint{3.848860in}{4.549587in}}%
\pgfpathcurveto{\pgfqpoint{3.848860in}{4.555696in}}{\pgfqpoint{3.846433in}{4.561554in}}{\pgfqpoint{3.842114in}{4.565873in}}%
\pgfpathcurveto{\pgfqpoint{3.837794in}{4.570193in}}{\pgfqpoint{3.831936in}{4.572619in}}{\pgfqpoint{3.825827in}{4.572619in}}%
\pgfpathcurveto{\pgfqpoint{3.819719in}{4.572619in}}{\pgfqpoint{3.813860in}{4.570193in}}{\pgfqpoint{3.809541in}{4.565873in}}%
\pgfpathcurveto{\pgfqpoint{3.805222in}{4.561554in}}{\pgfqpoint{3.802795in}{4.555696in}}{\pgfqpoint{3.802795in}{4.549587in}}%
\pgfpathcurveto{\pgfqpoint{3.802795in}{4.543479in}}{\pgfqpoint{3.805222in}{4.537620in}}{\pgfqpoint{3.809541in}{4.533301in}}%
\pgfpathcurveto{\pgfqpoint{3.813860in}{4.528982in}}{\pgfqpoint{3.819719in}{4.526555in}}{\pgfqpoint{3.825827in}{4.526555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825414in}{4.526592in}}%
\pgfpathcurveto{\pgfqpoint{3.831522in}{4.526592in}}{\pgfqpoint{3.837381in}{4.529018in}}{\pgfqpoint{3.841700in}{4.533338in}}%
\pgfpathcurveto{\pgfqpoint{3.846019in}{4.537657in}}{\pgfqpoint{3.848446in}{4.543515in}}{\pgfqpoint{3.848446in}{4.549624in}}%
\pgfpathcurveto{\pgfqpoint{3.848446in}{4.555732in}}{\pgfqpoint{3.846019in}{4.561591in}}{\pgfqpoint{3.841700in}{4.565910in}}%
\pgfpathcurveto{\pgfqpoint{3.837381in}{4.570229in}}{\pgfqpoint{3.831522in}{4.572656in}}{\pgfqpoint{3.825414in}{4.572656in}}%
\pgfpathcurveto{\pgfqpoint{3.819306in}{4.572656in}}{\pgfqpoint{3.813447in}{4.570229in}}{\pgfqpoint{3.809128in}{4.565910in}}%
\pgfpathcurveto{\pgfqpoint{3.804809in}{4.561591in}}{\pgfqpoint{3.802382in}{4.555732in}}{\pgfqpoint{3.802382in}{4.549624in}}%
\pgfpathcurveto{\pgfqpoint{3.802382in}{4.543515in}}{\pgfqpoint{3.804809in}{4.537657in}}{\pgfqpoint{3.809128in}{4.533338in}}%
\pgfpathcurveto{\pgfqpoint{3.813447in}{4.529018in}}{\pgfqpoint{3.819306in}{4.526592in}}{\pgfqpoint{3.825414in}{4.526592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825001in}{4.526628in}}%
\pgfpathcurveto{\pgfqpoint{3.831109in}{4.526628in}}{\pgfqpoint{3.836968in}{4.529055in}}{\pgfqpoint{3.841287in}{4.533374in}}%
\pgfpathcurveto{\pgfqpoint{3.845606in}{4.537693in}}{\pgfqpoint{3.848033in}{4.543552in}}{\pgfqpoint{3.848033in}{4.549660in}}%
\pgfpathcurveto{\pgfqpoint{3.848033in}{4.555768in}}{\pgfqpoint{3.845606in}{4.561627in}}{\pgfqpoint{3.841287in}{4.565946in}}%
\pgfpathcurveto{\pgfqpoint{3.836968in}{4.570265in}}{\pgfqpoint{3.831109in}{4.572692in}}{\pgfqpoint{3.825001in}{4.572692in}}%
\pgfpathcurveto{\pgfqpoint{3.818893in}{4.572692in}}{\pgfqpoint{3.813034in}{4.570265in}}{\pgfqpoint{3.808715in}{4.565946in}}%
\pgfpathcurveto{\pgfqpoint{3.804395in}{4.561627in}}{\pgfqpoint{3.801969in}{4.555768in}}{\pgfqpoint{3.801969in}{4.549660in}}%
\pgfpathcurveto{\pgfqpoint{3.801969in}{4.543552in}}{\pgfqpoint{3.804395in}{4.537693in}}{\pgfqpoint{3.808715in}{4.533374in}}%
\pgfpathcurveto{\pgfqpoint{3.813034in}{4.529055in}}{\pgfqpoint{3.818893in}{4.526628in}}{\pgfqpoint{3.825001in}{4.526628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824587in}{4.526664in}}%
\pgfpathcurveto{\pgfqpoint{3.830696in}{4.526664in}}{\pgfqpoint{3.836554in}{4.529091in}}{\pgfqpoint{3.840874in}{4.533410in}}%
\pgfpathcurveto{\pgfqpoint{3.845193in}{4.537729in}}{\pgfqpoint{3.847620in}{4.543588in}}{\pgfqpoint{3.847620in}{4.549696in}}%
\pgfpathcurveto{\pgfqpoint{3.847620in}{4.555805in}}{\pgfqpoint{3.845193in}{4.561663in}}{\pgfqpoint{3.840874in}{4.565983in}}%
\pgfpathcurveto{\pgfqpoint{3.836554in}{4.570302in}}{\pgfqpoint{3.830696in}{4.572729in}}{\pgfqpoint{3.824587in}{4.572729in}}%
\pgfpathcurveto{\pgfqpoint{3.818479in}{4.572729in}}{\pgfqpoint{3.812620in}{4.570302in}}{\pgfqpoint{3.808301in}{4.565983in}}%
\pgfpathcurveto{\pgfqpoint{3.803982in}{4.561663in}}{\pgfqpoint{3.801555in}{4.555805in}}{\pgfqpoint{3.801555in}{4.549696in}}%
\pgfpathcurveto{\pgfqpoint{3.801555in}{4.543588in}}{\pgfqpoint{3.803982in}{4.537729in}}{\pgfqpoint{3.808301in}{4.533410in}}%
\pgfpathcurveto{\pgfqpoint{3.812620in}{4.529091in}}{\pgfqpoint{3.818479in}{4.526664in}}{\pgfqpoint{3.824587in}{4.526664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.824174in}{4.526701in}}%
\pgfpathcurveto{\pgfqpoint{3.830282in}{4.526701in}}{\pgfqpoint{3.836141in}{4.529127in}}{\pgfqpoint{3.840460in}{4.533447in}}%
\pgfpathcurveto{\pgfqpoint{3.844779in}{4.537766in}}{\pgfqpoint{3.847206in}{4.543625in}}{\pgfqpoint{3.847206in}{4.549733in}}%
\pgfpathcurveto{\pgfqpoint{3.847206in}{4.555841in}}{\pgfqpoint{3.844779in}{4.561700in}}{\pgfqpoint{3.840460in}{4.566019in}}%
\pgfpathcurveto{\pgfqpoint{3.836141in}{4.570338in}}{\pgfqpoint{3.830282in}{4.572765in}}{\pgfqpoint{3.824174in}{4.572765in}}%
\pgfpathcurveto{\pgfqpoint{3.818066in}{4.572765in}}{\pgfqpoint{3.812207in}{4.570338in}}{\pgfqpoint{3.807888in}{4.566019in}}%
\pgfpathcurveto{\pgfqpoint{3.803569in}{4.561700in}}{\pgfqpoint{3.801142in}{4.555841in}}{\pgfqpoint{3.801142in}{4.549733in}}%
\pgfpathcurveto{\pgfqpoint{3.801142in}{4.543625in}}{\pgfqpoint{3.803569in}{4.537766in}}{\pgfqpoint{3.807888in}{4.533447in}}%
\pgfpathcurveto{\pgfqpoint{3.812207in}{4.529127in}}{\pgfqpoint{3.818066in}{4.526701in}}{\pgfqpoint{3.824174in}{4.526701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823761in}{4.526737in}}%
\pgfpathcurveto{\pgfqpoint{3.829869in}{4.526737in}}{\pgfqpoint{3.835728in}{4.529164in}}{\pgfqpoint{3.840047in}{4.533483in}}%
\pgfpathcurveto{\pgfqpoint{3.844366in}{4.537802in}}{\pgfqpoint{3.846793in}{4.543661in}}{\pgfqpoint{3.846793in}{4.549769in}}%
\pgfpathcurveto{\pgfqpoint{3.846793in}{4.555877in}}{\pgfqpoint{3.844366in}{4.561736in}}{\pgfqpoint{3.840047in}{4.566055in}}%
\pgfpathcurveto{\pgfqpoint{3.835728in}{4.570374in}}{\pgfqpoint{3.829869in}{4.572801in}}{\pgfqpoint{3.823761in}{4.572801in}}%
\pgfpathcurveto{\pgfqpoint{3.817653in}{4.572801in}}{\pgfqpoint{3.811794in}{4.570374in}}{\pgfqpoint{3.807475in}{4.566055in}}%
\pgfpathcurveto{\pgfqpoint{3.803155in}{4.561736in}}{\pgfqpoint{3.800729in}{4.555877in}}{\pgfqpoint{3.800729in}{4.549769in}}%
\pgfpathcurveto{\pgfqpoint{3.800729in}{4.543661in}}{\pgfqpoint{3.803155in}{4.537802in}}{\pgfqpoint{3.807475in}{4.533483in}}%
\pgfpathcurveto{\pgfqpoint{3.811794in}{4.529164in}}{\pgfqpoint{3.817653in}{4.526737in}}{\pgfqpoint{3.823761in}{4.526737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823347in}{4.526773in}}%
\pgfpathcurveto{\pgfqpoint{3.829456in}{4.526773in}}{\pgfqpoint{3.835314in}{4.529200in}}{\pgfqpoint{3.839634in}{4.533519in}}%
\pgfpathcurveto{\pgfqpoint{3.843953in}{4.537838in}}{\pgfqpoint{3.846380in}{4.543697in}}{\pgfqpoint{3.846380in}{4.549805in}}%
\pgfpathcurveto{\pgfqpoint{3.846380in}{4.555914in}}{\pgfqpoint{3.843953in}{4.561773in}}{\pgfqpoint{3.839634in}{4.566092in}}%
\pgfpathcurveto{\pgfqpoint{3.835314in}{4.570411in}}{\pgfqpoint{3.829456in}{4.572838in}}{\pgfqpoint{3.823347in}{4.572838in}}%
\pgfpathcurveto{\pgfqpoint{3.817239in}{4.572838in}}{\pgfqpoint{3.811380in}{4.570411in}}{\pgfqpoint{3.807061in}{4.566092in}}%
\pgfpathcurveto{\pgfqpoint{3.802742in}{4.561773in}}{\pgfqpoint{3.800315in}{4.555914in}}{\pgfqpoint{3.800315in}{4.549805in}}%
\pgfpathcurveto{\pgfqpoint{3.800315in}{4.543697in}}{\pgfqpoint{3.802742in}{4.537838in}}{\pgfqpoint{3.807061in}{4.533519in}}%
\pgfpathcurveto{\pgfqpoint{3.811380in}{4.529200in}}{\pgfqpoint{3.817239in}{4.526773in}}{\pgfqpoint{3.823347in}{4.526773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822934in}{4.526810in}}%
\pgfpathcurveto{\pgfqpoint{3.829042in}{4.526810in}}{\pgfqpoint{3.834901in}{4.529237in}}{\pgfqpoint{3.839220in}{4.533556in}}%
\pgfpathcurveto{\pgfqpoint{3.843539in}{4.537875in}}{\pgfqpoint{3.845966in}{4.543734in}}{\pgfqpoint{3.845966in}{4.549842in}}%
\pgfpathcurveto{\pgfqpoint{3.845966in}{4.555950in}}{\pgfqpoint{3.843539in}{4.561809in}}{\pgfqpoint{3.839220in}{4.566128in}}%
\pgfpathcurveto{\pgfqpoint{3.834901in}{4.570447in}}{\pgfqpoint{3.829042in}{4.572874in}}{\pgfqpoint{3.822934in}{4.572874in}}%
\pgfpathcurveto{\pgfqpoint{3.816826in}{4.572874in}}{\pgfqpoint{3.810967in}{4.570447in}}{\pgfqpoint{3.806648in}{4.566128in}}%
\pgfpathcurveto{\pgfqpoint{3.802329in}{4.561809in}}{\pgfqpoint{3.799902in}{4.555950in}}{\pgfqpoint{3.799902in}{4.549842in}}%
\pgfpathcurveto{\pgfqpoint{3.799902in}{4.543734in}}{\pgfqpoint{3.802329in}{4.537875in}}{\pgfqpoint{3.806648in}{4.533556in}}%
\pgfpathcurveto{\pgfqpoint{3.810967in}{4.529237in}}{\pgfqpoint{3.816826in}{4.526810in}}{\pgfqpoint{3.822934in}{4.526810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822521in}{4.526846in}}%
\pgfpathcurveto{\pgfqpoint{3.828629in}{4.526846in}}{\pgfqpoint{3.834488in}{4.529273in}}{\pgfqpoint{3.838807in}{4.533592in}}%
\pgfpathcurveto{\pgfqpoint{3.843126in}{4.537911in}}{\pgfqpoint{3.845553in}{4.543770in}}{\pgfqpoint{3.845553in}{4.549878in}}%
\pgfpathcurveto{\pgfqpoint{3.845553in}{4.555986in}}{\pgfqpoint{3.843126in}{4.561845in}}{\pgfqpoint{3.838807in}{4.566164in}}%
\pgfpathcurveto{\pgfqpoint{3.834488in}{4.570484in}}{\pgfqpoint{3.828629in}{4.572910in}}{\pgfqpoint{3.822521in}{4.572910in}}%
\pgfpathcurveto{\pgfqpoint{3.816413in}{4.572910in}}{\pgfqpoint{3.810554in}{4.570484in}}{\pgfqpoint{3.806235in}{4.566164in}}%
\pgfpathcurveto{\pgfqpoint{3.801915in}{4.561845in}}{\pgfqpoint{3.799489in}{4.555986in}}{\pgfqpoint{3.799489in}{4.549878in}}%
\pgfpathcurveto{\pgfqpoint{3.799489in}{4.543770in}}{\pgfqpoint{3.801915in}{4.537911in}}{\pgfqpoint{3.806235in}{4.533592in}}%
\pgfpathcurveto{\pgfqpoint{3.810554in}{4.529273in}}{\pgfqpoint{3.816413in}{4.526846in}}{\pgfqpoint{3.822521in}{4.526846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822107in}{4.526882in}}%
\pgfpathcurveto{\pgfqpoint{3.828216in}{4.526882in}}{\pgfqpoint{3.834074in}{4.529309in}}{\pgfqpoint{3.838394in}{4.533628in}}%
\pgfpathcurveto{\pgfqpoint{3.842713in}{4.537948in}}{\pgfqpoint{3.845140in}{4.543806in}}{\pgfqpoint{3.845140in}{4.549915in}}%
\pgfpathcurveto{\pgfqpoint{3.845140in}{4.556023in}}{\pgfqpoint{3.842713in}{4.561882in}}{\pgfqpoint{3.838394in}{4.566201in}}%
\pgfpathcurveto{\pgfqpoint{3.834074in}{4.570520in}}{\pgfqpoint{3.828216in}{4.572947in}}{\pgfqpoint{3.822107in}{4.572947in}}%
\pgfpathcurveto{\pgfqpoint{3.815999in}{4.572947in}}{\pgfqpoint{3.810140in}{4.570520in}}{\pgfqpoint{3.805821in}{4.566201in}}%
\pgfpathcurveto{\pgfqpoint{3.801502in}{4.561882in}}{\pgfqpoint{3.799075in}{4.556023in}}{\pgfqpoint{3.799075in}{4.549915in}}%
\pgfpathcurveto{\pgfqpoint{3.799075in}{4.543806in}}{\pgfqpoint{3.801502in}{4.537948in}}{\pgfqpoint{3.805821in}{4.533628in}}%
\pgfpathcurveto{\pgfqpoint{3.810140in}{4.529309in}}{\pgfqpoint{3.815999in}{4.526882in}}{\pgfqpoint{3.822107in}{4.526882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821694in}{4.526919in}}%
\pgfpathcurveto{\pgfqpoint{3.827802in}{4.526919in}}{\pgfqpoint{3.833661in}{4.529346in}}{\pgfqpoint{3.837980in}{4.533665in}}%
\pgfpathcurveto{\pgfqpoint{3.842299in}{4.537984in}}{\pgfqpoint{3.844726in}{4.543843in}}{\pgfqpoint{3.844726in}{4.549951in}}%
\pgfpathcurveto{\pgfqpoint{3.844726in}{4.556059in}}{\pgfqpoint{3.842299in}{4.561918in}}{\pgfqpoint{3.837980in}{4.566237in}}%
\pgfpathcurveto{\pgfqpoint{3.833661in}{4.570556in}}{\pgfqpoint{3.827802in}{4.572983in}}{\pgfqpoint{3.821694in}{4.572983in}}%
\pgfpathcurveto{\pgfqpoint{3.815586in}{4.572983in}}{\pgfqpoint{3.809727in}{4.570556in}}{\pgfqpoint{3.805408in}{4.566237in}}%
\pgfpathcurveto{\pgfqpoint{3.801089in}{4.561918in}}{\pgfqpoint{3.798662in}{4.556059in}}{\pgfqpoint{3.798662in}{4.549951in}}%
\pgfpathcurveto{\pgfqpoint{3.798662in}{4.543843in}}{\pgfqpoint{3.801089in}{4.537984in}}{\pgfqpoint{3.805408in}{4.533665in}}%
\pgfpathcurveto{\pgfqpoint{3.809727in}{4.529346in}}{\pgfqpoint{3.815586in}{4.526919in}}{\pgfqpoint{3.821694in}{4.526919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.821281in}{4.526955in}}%
\pgfpathcurveto{\pgfqpoint{3.827389in}{4.526955in}}{\pgfqpoint{3.833248in}{4.529382in}}{\pgfqpoint{3.837567in}{4.533701in}}%
\pgfpathcurveto{\pgfqpoint{3.841886in}{4.538020in}}{\pgfqpoint{3.844313in}{4.543879in}}{\pgfqpoint{3.844313in}{4.549987in}}%
\pgfpathcurveto{\pgfqpoint{3.844313in}{4.556095in}}{\pgfqpoint{3.841886in}{4.561954in}}{\pgfqpoint{3.837567in}{4.566273in}}%
\pgfpathcurveto{\pgfqpoint{3.833248in}{4.570593in}}{\pgfqpoint{3.827389in}{4.573019in}}{\pgfqpoint{3.821281in}{4.573019in}}%
\pgfpathcurveto{\pgfqpoint{3.815173in}{4.573019in}}{\pgfqpoint{3.809314in}{4.570593in}}{\pgfqpoint{3.804995in}{4.566273in}}%
\pgfpathcurveto{\pgfqpoint{3.800675in}{4.561954in}}{\pgfqpoint{3.798249in}{4.556095in}}{\pgfqpoint{3.798249in}{4.549987in}}%
\pgfpathcurveto{\pgfqpoint{3.798249in}{4.543879in}}{\pgfqpoint{3.800675in}{4.538020in}}{\pgfqpoint{3.804995in}{4.533701in}}%
\pgfpathcurveto{\pgfqpoint{3.809314in}{4.529382in}}{\pgfqpoint{3.815173in}{4.526955in}}{\pgfqpoint{3.821281in}{4.526955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820867in}{4.526992in}}%
\pgfpathcurveto{\pgfqpoint{3.826976in}{4.526992in}}{\pgfqpoint{3.832834in}{4.529418in}}{\pgfqpoint{3.837154in}{4.533737in}}%
\pgfpathcurveto{\pgfqpoint{3.841473in}{4.538057in}}{\pgfqpoint{3.843900in}{4.543915in}}{\pgfqpoint{3.843900in}{4.550024in}}%
\pgfpathcurveto{\pgfqpoint{3.843900in}{4.556132in}}{\pgfqpoint{3.841473in}{4.561991in}}{\pgfqpoint{3.837154in}{4.566310in}}%
\pgfpathcurveto{\pgfqpoint{3.832834in}{4.570629in}}{\pgfqpoint{3.826976in}{4.573056in}}{\pgfqpoint{3.820867in}{4.573056in}}%
\pgfpathcurveto{\pgfqpoint{3.814759in}{4.573056in}}{\pgfqpoint{3.808900in}{4.570629in}}{\pgfqpoint{3.804581in}{4.566310in}}%
\pgfpathcurveto{\pgfqpoint{3.800262in}{4.561991in}}{\pgfqpoint{3.797835in}{4.556132in}}{\pgfqpoint{3.797835in}{4.550024in}}%
\pgfpathcurveto{\pgfqpoint{3.797835in}{4.543915in}}{\pgfqpoint{3.800262in}{4.538057in}}{\pgfqpoint{3.804581in}{4.533737in}}%
\pgfpathcurveto{\pgfqpoint{3.808900in}{4.529418in}}{\pgfqpoint{3.814759in}{4.526992in}}{\pgfqpoint{3.820867in}{4.526992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820454in}{4.527028in}}%
\pgfpathcurveto{\pgfqpoint{3.826562in}{4.527028in}}{\pgfqpoint{3.832421in}{4.529455in}}{\pgfqpoint{3.836740in}{4.533774in}}%
\pgfpathcurveto{\pgfqpoint{3.841059in}{4.538093in}}{\pgfqpoint{3.843486in}{4.543952in}}{\pgfqpoint{3.843486in}{4.550060in}}%
\pgfpathcurveto{\pgfqpoint{3.843486in}{4.556168in}}{\pgfqpoint{3.841059in}{4.562027in}}{\pgfqpoint{3.836740in}{4.566346in}}%
\pgfpathcurveto{\pgfqpoint{3.832421in}{4.570665in}}{\pgfqpoint{3.826562in}{4.573092in}}{\pgfqpoint{3.820454in}{4.573092in}}%
\pgfpathcurveto{\pgfqpoint{3.814346in}{4.573092in}}{\pgfqpoint{3.808487in}{4.570665in}}{\pgfqpoint{3.804168in}{4.566346in}}%
\pgfpathcurveto{\pgfqpoint{3.799849in}{4.562027in}}{\pgfqpoint{3.797422in}{4.556168in}}{\pgfqpoint{3.797422in}{4.550060in}}%
\pgfpathcurveto{\pgfqpoint{3.797422in}{4.543952in}}{\pgfqpoint{3.799849in}{4.538093in}}{\pgfqpoint{3.804168in}{4.533774in}}%
\pgfpathcurveto{\pgfqpoint{3.808487in}{4.529455in}}{\pgfqpoint{3.814346in}{4.527028in}}{\pgfqpoint{3.820454in}{4.527028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.820041in}{4.527064in}}%
\pgfpathcurveto{\pgfqpoint{3.826149in}{4.527064in}}{\pgfqpoint{3.832008in}{4.529491in}}{\pgfqpoint{3.836327in}{4.533810in}}%
\pgfpathcurveto{\pgfqpoint{3.840646in}{4.538129in}}{\pgfqpoint{3.843073in}{4.543988in}}{\pgfqpoint{3.843073in}{4.550096in}}%
\pgfpathcurveto{\pgfqpoint{3.843073in}{4.556205in}}{\pgfqpoint{3.840646in}{4.562063in}}{\pgfqpoint{3.836327in}{4.566383in}}%
\pgfpathcurveto{\pgfqpoint{3.832008in}{4.570702in}}{\pgfqpoint{3.826149in}{4.573128in}}{\pgfqpoint{3.820041in}{4.573128in}}%
\pgfpathcurveto{\pgfqpoint{3.813933in}{4.573128in}}{\pgfqpoint{3.808074in}{4.570702in}}{\pgfqpoint{3.803755in}{4.566383in}}%
\pgfpathcurveto{\pgfqpoint{3.799435in}{4.562063in}}{\pgfqpoint{3.797009in}{4.556205in}}{\pgfqpoint{3.797009in}{4.550096in}}%
\pgfpathcurveto{\pgfqpoint{3.797009in}{4.543988in}}{\pgfqpoint{3.799435in}{4.538129in}}{\pgfqpoint{3.803755in}{4.533810in}}%
\pgfpathcurveto{\pgfqpoint{3.808074in}{4.529491in}}{\pgfqpoint{3.813933in}{4.527064in}}{\pgfqpoint{3.820041in}{4.527064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819627in}{4.527101in}}%
\pgfpathcurveto{\pgfqpoint{3.825736in}{4.527101in}}{\pgfqpoint{3.831594in}{4.529527in}}{\pgfqpoint{3.835914in}{4.533847in}}%
\pgfpathcurveto{\pgfqpoint{3.840233in}{4.538166in}}{\pgfqpoint{3.842660in}{4.544025in}}{\pgfqpoint{3.842660in}{4.550133in}}%
\pgfpathcurveto{\pgfqpoint{3.842660in}{4.556241in}}{\pgfqpoint{3.840233in}{4.562100in}}{\pgfqpoint{3.835914in}{4.566419in}}%
\pgfpathcurveto{\pgfqpoint{3.831594in}{4.570738in}}{\pgfqpoint{3.825736in}{4.573165in}}{\pgfqpoint{3.819627in}{4.573165in}}%
\pgfpathcurveto{\pgfqpoint{3.813519in}{4.573165in}}{\pgfqpoint{3.807660in}{4.570738in}}{\pgfqpoint{3.803341in}{4.566419in}}%
\pgfpathcurveto{\pgfqpoint{3.799022in}{4.562100in}}{\pgfqpoint{3.796595in}{4.556241in}}{\pgfqpoint{3.796595in}{4.550133in}}%
\pgfpathcurveto{\pgfqpoint{3.796595in}{4.544025in}}{\pgfqpoint{3.799022in}{4.538166in}}{\pgfqpoint{3.803341in}{4.533847in}}%
\pgfpathcurveto{\pgfqpoint{3.807660in}{4.529527in}}{\pgfqpoint{3.813519in}{4.527101in}}{\pgfqpoint{3.819627in}{4.527101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.819214in}{4.527137in}}%
\pgfpathcurveto{\pgfqpoint{3.825322in}{4.527137in}}{\pgfqpoint{3.831181in}{4.529564in}}{\pgfqpoint{3.835500in}{4.533883in}}%
\pgfpathcurveto{\pgfqpoint{3.839819in}{4.538202in}}{\pgfqpoint{3.842246in}{4.544061in}}{\pgfqpoint{3.842246in}{4.550169in}}%
\pgfpathcurveto{\pgfqpoint{3.842246in}{4.556277in}}{\pgfqpoint{3.839819in}{4.562136in}}{\pgfqpoint{3.835500in}{4.566455in}}%
\pgfpathcurveto{\pgfqpoint{3.831181in}{4.570774in}}{\pgfqpoint{3.825322in}{4.573201in}}{\pgfqpoint{3.819214in}{4.573201in}}%
\pgfpathcurveto{\pgfqpoint{3.813106in}{4.573201in}}{\pgfqpoint{3.807247in}{4.570774in}}{\pgfqpoint{3.802928in}{4.566455in}}%
\pgfpathcurveto{\pgfqpoint{3.798609in}{4.562136in}}{\pgfqpoint{3.796182in}{4.556277in}}{\pgfqpoint{3.796182in}{4.550169in}}%
\pgfpathcurveto{\pgfqpoint{3.796182in}{4.544061in}}{\pgfqpoint{3.798609in}{4.538202in}}{\pgfqpoint{3.802928in}{4.533883in}}%
\pgfpathcurveto{\pgfqpoint{3.807247in}{4.529564in}}{\pgfqpoint{3.813106in}{4.527137in}}{\pgfqpoint{3.819214in}{4.527137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818801in}{4.527173in}}%
\pgfpathcurveto{\pgfqpoint{3.824909in}{4.527173in}}{\pgfqpoint{3.830768in}{4.529600in}}{\pgfqpoint{3.835087in}{4.533919in}}%
\pgfpathcurveto{\pgfqpoint{3.839406in}{4.538238in}}{\pgfqpoint{3.841833in}{4.544097in}}{\pgfqpoint{3.841833in}{4.550205in}}%
\pgfpathcurveto{\pgfqpoint{3.841833in}{4.556314in}}{\pgfqpoint{3.839406in}{4.562172in}}{\pgfqpoint{3.835087in}{4.566492in}}%
\pgfpathcurveto{\pgfqpoint{3.830768in}{4.570811in}}{\pgfqpoint{3.824909in}{4.573238in}}{\pgfqpoint{3.818801in}{4.573238in}}%
\pgfpathcurveto{\pgfqpoint{3.812693in}{4.573238in}}{\pgfqpoint{3.806834in}{4.570811in}}{\pgfqpoint{3.802515in}{4.566492in}}%
\pgfpathcurveto{\pgfqpoint{3.798195in}{4.562172in}}{\pgfqpoint{3.795769in}{4.556314in}}{\pgfqpoint{3.795769in}{4.550205in}}%
\pgfpathcurveto{\pgfqpoint{3.795769in}{4.544097in}}{\pgfqpoint{3.798195in}{4.538238in}}{\pgfqpoint{3.802515in}{4.533919in}}%
\pgfpathcurveto{\pgfqpoint{3.806834in}{4.529600in}}{\pgfqpoint{3.812693in}{4.527173in}}{\pgfqpoint{3.818801in}{4.527173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.818387in}{4.527210in}}%
\pgfpathcurveto{\pgfqpoint{3.824496in}{4.527210in}}{\pgfqpoint{3.830354in}{4.529637in}}{\pgfqpoint{3.834674in}{4.533956in}}%
\pgfpathcurveto{\pgfqpoint{3.838993in}{4.538275in}}{\pgfqpoint{3.841420in}{4.544134in}}{\pgfqpoint{3.841420in}{4.550242in}}%
\pgfpathcurveto{\pgfqpoint{3.841420in}{4.556350in}}{\pgfqpoint{3.838993in}{4.562209in}}{\pgfqpoint{3.834674in}{4.566528in}}%
\pgfpathcurveto{\pgfqpoint{3.830354in}{4.570847in}}{\pgfqpoint{3.824496in}{4.573274in}}{\pgfqpoint{3.818387in}{4.573274in}}%
\pgfpathcurveto{\pgfqpoint{3.812279in}{4.573274in}}{\pgfqpoint{3.806420in}{4.570847in}}{\pgfqpoint{3.802101in}{4.566528in}}%
\pgfpathcurveto{\pgfqpoint{3.797782in}{4.562209in}}{\pgfqpoint{3.795355in}{4.556350in}}{\pgfqpoint{3.795355in}{4.550242in}}%
\pgfpathcurveto{\pgfqpoint{3.795355in}{4.544134in}}{\pgfqpoint{3.797782in}{4.538275in}}{\pgfqpoint{3.802101in}{4.533956in}}%
\pgfpathcurveto{\pgfqpoint{3.806420in}{4.529637in}}{\pgfqpoint{3.812279in}{4.527210in}}{\pgfqpoint{3.818387in}{4.527210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817974in}{4.527246in}}%
\pgfpathcurveto{\pgfqpoint{3.824082in}{4.527246in}}{\pgfqpoint{3.829941in}{4.529673in}}{\pgfqpoint{3.834260in}{4.533992in}}%
\pgfpathcurveto{\pgfqpoint{3.838579in}{4.538311in}}{\pgfqpoint{3.841006in}{4.544170in}}{\pgfqpoint{3.841006in}{4.550278in}}%
\pgfpathcurveto{\pgfqpoint{3.841006in}{4.556386in}}{\pgfqpoint{3.838579in}{4.562245in}}{\pgfqpoint{3.834260in}{4.566564in}}%
\pgfpathcurveto{\pgfqpoint{3.829941in}{4.570883in}}{\pgfqpoint{3.824082in}{4.573310in}}{\pgfqpoint{3.817974in}{4.573310in}}%
\pgfpathcurveto{\pgfqpoint{3.811866in}{4.573310in}}{\pgfqpoint{3.806007in}{4.570883in}}{\pgfqpoint{3.801688in}{4.566564in}}%
\pgfpathcurveto{\pgfqpoint{3.797369in}{4.562245in}}{\pgfqpoint{3.794942in}{4.556386in}}{\pgfqpoint{3.794942in}{4.550278in}}%
\pgfpathcurveto{\pgfqpoint{3.794942in}{4.544170in}}{\pgfqpoint{3.797369in}{4.538311in}}{\pgfqpoint{3.801688in}{4.533992in}}%
\pgfpathcurveto{\pgfqpoint{3.806007in}{4.529673in}}{\pgfqpoint{3.811866in}{4.527246in}}{\pgfqpoint{3.817974in}{4.527246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817561in}{4.527282in}}%
\pgfpathcurveto{\pgfqpoint{3.823669in}{4.527282in}}{\pgfqpoint{3.829528in}{4.529709in}}{\pgfqpoint{3.833847in}{4.534028in}}%
\pgfpathcurveto{\pgfqpoint{3.838166in}{4.538348in}}{\pgfqpoint{3.840593in}{4.544206in}}{\pgfqpoint{3.840593in}{4.550315in}}%
\pgfpathcurveto{\pgfqpoint{3.840593in}{4.556423in}}{\pgfqpoint{3.838166in}{4.562282in}}{\pgfqpoint{3.833847in}{4.566601in}}%
\pgfpathcurveto{\pgfqpoint{3.829528in}{4.570920in}}{\pgfqpoint{3.823669in}{4.573347in}}{\pgfqpoint{3.817561in}{4.573347in}}%
\pgfpathcurveto{\pgfqpoint{3.811453in}{4.573347in}}{\pgfqpoint{3.805594in}{4.570920in}}{\pgfqpoint{3.801275in}{4.566601in}}%
\pgfpathcurveto{\pgfqpoint{3.796955in}{4.562282in}}{\pgfqpoint{3.794529in}{4.556423in}}{\pgfqpoint{3.794529in}{4.550315in}}%
\pgfpathcurveto{\pgfqpoint{3.794529in}{4.544206in}}{\pgfqpoint{3.796955in}{4.538348in}}{\pgfqpoint{3.801275in}{4.534028in}}%
\pgfpathcurveto{\pgfqpoint{3.805594in}{4.529709in}}{\pgfqpoint{3.811453in}{4.527282in}}{\pgfqpoint{3.817561in}{4.527282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.817147in}{4.527319in}}%
\pgfpathcurveto{\pgfqpoint{3.823256in}{4.527319in}}{\pgfqpoint{3.829114in}{4.529746in}}{\pgfqpoint{3.833434in}{4.534065in}}%
\pgfpathcurveto{\pgfqpoint{3.837753in}{4.538384in}}{\pgfqpoint{3.840180in}{4.544243in}}{\pgfqpoint{3.840180in}{4.550351in}}%
\pgfpathcurveto{\pgfqpoint{3.840180in}{4.556459in}}{\pgfqpoint{3.837753in}{4.562318in}}{\pgfqpoint{3.833434in}{4.566637in}}%
\pgfpathcurveto{\pgfqpoint{3.829114in}{4.570956in}}{\pgfqpoint{3.823256in}{4.573383in}}{\pgfqpoint{3.817147in}{4.573383in}}%
\pgfpathcurveto{\pgfqpoint{3.811039in}{4.573383in}}{\pgfqpoint{3.805180in}{4.570956in}}{\pgfqpoint{3.800861in}{4.566637in}}%
\pgfpathcurveto{\pgfqpoint{3.796542in}{4.562318in}}{\pgfqpoint{3.794115in}{4.556459in}}{\pgfqpoint{3.794115in}{4.550351in}}%
\pgfpathcurveto{\pgfqpoint{3.794115in}{4.544243in}}{\pgfqpoint{3.796542in}{4.538384in}}{\pgfqpoint{3.800861in}{4.534065in}}%
\pgfpathcurveto{\pgfqpoint{3.805180in}{4.529746in}}{\pgfqpoint{3.811039in}{4.527319in}}{\pgfqpoint{3.817147in}{4.527319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816734in}{4.527355in}}%
\pgfpathcurveto{\pgfqpoint{3.822842in}{4.527355in}}{\pgfqpoint{3.828701in}{4.529782in}}{\pgfqpoint{3.833020in}{4.534101in}}%
\pgfpathcurveto{\pgfqpoint{3.837339in}{4.538420in}}{\pgfqpoint{3.839766in}{4.544279in}}{\pgfqpoint{3.839766in}{4.550387in}}%
\pgfpathcurveto{\pgfqpoint{3.839766in}{4.556495in}}{\pgfqpoint{3.837339in}{4.562354in}}{\pgfqpoint{3.833020in}{4.566673in}}%
\pgfpathcurveto{\pgfqpoint{3.828701in}{4.570993in}}{\pgfqpoint{3.822842in}{4.573419in}}{\pgfqpoint{3.816734in}{4.573419in}}%
\pgfpathcurveto{\pgfqpoint{3.810626in}{4.573419in}}{\pgfqpoint{3.804767in}{4.570993in}}{\pgfqpoint{3.800448in}{4.566673in}}%
\pgfpathcurveto{\pgfqpoint{3.796129in}{4.562354in}}{\pgfqpoint{3.793702in}{4.556495in}}{\pgfqpoint{3.793702in}{4.550387in}}%
\pgfpathcurveto{\pgfqpoint{3.793702in}{4.544279in}}{\pgfqpoint{3.796129in}{4.538420in}}{\pgfqpoint{3.800448in}{4.534101in}}%
\pgfpathcurveto{\pgfqpoint{3.804767in}{4.529782in}}{\pgfqpoint{3.810626in}{4.527355in}}{\pgfqpoint{3.816734in}{4.527355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816321in}{4.527392in}}%
\pgfpathcurveto{\pgfqpoint{3.822429in}{4.527392in}}{\pgfqpoint{3.828288in}{4.529818in}}{\pgfqpoint{3.832607in}{4.534137in}}%
\pgfpathcurveto{\pgfqpoint{3.836926in}{4.538457in}}{\pgfqpoint{3.839353in}{4.544315in}}{\pgfqpoint{3.839353in}{4.550424in}}%
\pgfpathcurveto{\pgfqpoint{3.839353in}{4.556532in}}{\pgfqpoint{3.836926in}{4.562391in}}{\pgfqpoint{3.832607in}{4.566710in}}%
\pgfpathcurveto{\pgfqpoint{3.828288in}{4.571029in}}{\pgfqpoint{3.822429in}{4.573456in}}{\pgfqpoint{3.816321in}{4.573456in}}%
\pgfpathcurveto{\pgfqpoint{3.810213in}{4.573456in}}{\pgfqpoint{3.804354in}{4.571029in}}{\pgfqpoint{3.800035in}{4.566710in}}%
\pgfpathcurveto{\pgfqpoint{3.795715in}{4.562391in}}{\pgfqpoint{3.793289in}{4.556532in}}{\pgfqpoint{3.793289in}{4.550424in}}%
\pgfpathcurveto{\pgfqpoint{3.793289in}{4.544315in}}{\pgfqpoint{3.795715in}{4.538457in}}{\pgfqpoint{3.800035in}{4.534137in}}%
\pgfpathcurveto{\pgfqpoint{3.804354in}{4.529818in}}{\pgfqpoint{3.810213in}{4.527392in}}{\pgfqpoint{3.816321in}{4.527392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815907in}{4.527428in}}%
\pgfpathcurveto{\pgfqpoint{3.822016in}{4.527428in}}{\pgfqpoint{3.827874in}{4.529855in}}{\pgfqpoint{3.832194in}{4.534174in}}%
\pgfpathcurveto{\pgfqpoint{3.836513in}{4.538493in}}{\pgfqpoint{3.838940in}{4.544352in}}{\pgfqpoint{3.838940in}{4.550460in}}%
\pgfpathcurveto{\pgfqpoint{3.838940in}{4.556568in}}{\pgfqpoint{3.836513in}{4.562427in}}{\pgfqpoint{3.832194in}{4.566746in}}%
\pgfpathcurveto{\pgfqpoint{3.827874in}{4.571065in}}{\pgfqpoint{3.822016in}{4.573492in}}{\pgfqpoint{3.815907in}{4.573492in}}%
\pgfpathcurveto{\pgfqpoint{3.809799in}{4.573492in}}{\pgfqpoint{3.803940in}{4.571065in}}{\pgfqpoint{3.799621in}{4.566746in}}%
\pgfpathcurveto{\pgfqpoint{3.795302in}{4.562427in}}{\pgfqpoint{3.792875in}{4.556568in}}{\pgfqpoint{3.792875in}{4.550460in}}%
\pgfpathcurveto{\pgfqpoint{3.792875in}{4.544352in}}{\pgfqpoint{3.795302in}{4.538493in}}{\pgfqpoint{3.799621in}{4.534174in}}%
\pgfpathcurveto{\pgfqpoint{3.803940in}{4.529855in}}{\pgfqpoint{3.809799in}{4.527428in}}{\pgfqpoint{3.815907in}{4.527428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952403,0.418070,0.258439}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815494in}{4.527464in}}%
\pgfpathcurveto{\pgfqpoint{3.821602in}{4.527464in}}{\pgfqpoint{3.827461in}{4.529891in}}{\pgfqpoint{3.831780in}{4.534210in}}%
\pgfpathcurveto{\pgfqpoint{3.836099in}{4.538529in}}{\pgfqpoint{3.838526in}{4.544388in}}{\pgfqpoint{3.838526in}{4.550496in}}%
\pgfpathcurveto{\pgfqpoint{3.838526in}{4.556605in}}{\pgfqpoint{3.836099in}{4.562463in}}{\pgfqpoint{3.831780in}{4.566783in}}%
\pgfpathcurveto{\pgfqpoint{3.827461in}{4.571102in}}{\pgfqpoint{3.821602in}{4.573528in}}{\pgfqpoint{3.815494in}{4.573528in}}%
\pgfpathcurveto{\pgfqpoint{3.809386in}{4.573528in}}{\pgfqpoint{3.803527in}{4.571102in}}{\pgfqpoint{3.799208in}{4.566783in}}%
\pgfpathcurveto{\pgfqpoint{3.794889in}{4.562463in}}{\pgfqpoint{3.792462in}{4.556605in}}{\pgfqpoint{3.792462in}{4.550496in}}%
\pgfpathcurveto{\pgfqpoint{3.792462in}{4.544388in}}{\pgfqpoint{3.794889in}{4.538529in}}{\pgfqpoint{3.799208in}{4.534210in}}%
\pgfpathcurveto{\pgfqpoint{3.803527in}{4.529891in}}{\pgfqpoint{3.809386in}{4.527464in}}{\pgfqpoint{3.815494in}{4.527464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815081in}{4.527501in}}%
\pgfpathcurveto{\pgfqpoint{3.821189in}{4.527501in}}{\pgfqpoint{3.827048in}{4.529927in}}{\pgfqpoint{3.831367in}{4.534247in}}%
\pgfpathcurveto{\pgfqpoint{3.835686in}{4.538566in}}{\pgfqpoint{3.838113in}{4.544425in}}{\pgfqpoint{3.838113in}{4.550533in}}%
\pgfpathcurveto{\pgfqpoint{3.838113in}{4.556641in}}{\pgfqpoint{3.835686in}{4.562500in}}{\pgfqpoint{3.831367in}{4.566819in}}%
\pgfpathcurveto{\pgfqpoint{3.827048in}{4.571138in}}{\pgfqpoint{3.821189in}{4.573565in}}{\pgfqpoint{3.815081in}{4.573565in}}%
\pgfpathcurveto{\pgfqpoint{3.808973in}{4.573565in}}{\pgfqpoint{3.803114in}{4.571138in}}{\pgfqpoint{3.798795in}{4.566819in}}%
\pgfpathcurveto{\pgfqpoint{3.794475in}{4.562500in}}{\pgfqpoint{3.792049in}{4.556641in}}{\pgfqpoint{3.792049in}{4.550533in}}%
\pgfpathcurveto{\pgfqpoint{3.792049in}{4.544425in}}{\pgfqpoint{3.794475in}{4.538566in}}{\pgfqpoint{3.798795in}{4.534247in}}%
\pgfpathcurveto{\pgfqpoint{3.803114in}{4.529927in}}{\pgfqpoint{3.808973in}{4.527501in}}{\pgfqpoint{3.815081in}{4.527501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814667in}{4.527537in}}%
\pgfpathcurveto{\pgfqpoint{3.820776in}{4.527537in}}{\pgfqpoint{3.826634in}{4.529964in}}{\pgfqpoint{3.830954in}{4.534283in}}%
\pgfpathcurveto{\pgfqpoint{3.835273in}{4.538602in}}{\pgfqpoint{3.837700in}{4.544461in}}{\pgfqpoint{3.837700in}{4.550569in}}%
\pgfpathcurveto{\pgfqpoint{3.837700in}{4.556677in}}{\pgfqpoint{3.835273in}{4.562536in}}{\pgfqpoint{3.830954in}{4.566855in}}%
\pgfpathcurveto{\pgfqpoint{3.826634in}{4.571174in}}{\pgfqpoint{3.820776in}{4.573601in}}{\pgfqpoint{3.814667in}{4.573601in}}%
\pgfpathcurveto{\pgfqpoint{3.808559in}{4.573601in}}{\pgfqpoint{3.802700in}{4.571174in}}{\pgfqpoint{3.798381in}{4.566855in}}%
\pgfpathcurveto{\pgfqpoint{3.794062in}{4.562536in}}{\pgfqpoint{3.791635in}{4.556677in}}{\pgfqpoint{3.791635in}{4.550569in}}%
\pgfpathcurveto{\pgfqpoint{3.791635in}{4.544461in}}{\pgfqpoint{3.794062in}{4.538602in}}{\pgfqpoint{3.798381in}{4.534283in}}%
\pgfpathcurveto{\pgfqpoint{3.802700in}{4.529964in}}{\pgfqpoint{3.808559in}{4.527537in}}{\pgfqpoint{3.814667in}{4.527537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.814254in}{4.527573in}}%
\pgfpathcurveto{\pgfqpoint{3.820362in}{4.527573in}}{\pgfqpoint{3.826221in}{4.530000in}}{\pgfqpoint{3.830540in}{4.534319in}}%
\pgfpathcurveto{\pgfqpoint{3.834859in}{4.538638in}}{\pgfqpoint{3.837286in}{4.544497in}}{\pgfqpoint{3.837286in}{4.550605in}}%
\pgfpathcurveto{\pgfqpoint{3.837286in}{4.556714in}}{\pgfqpoint{3.834859in}{4.562572in}}{\pgfqpoint{3.830540in}{4.566892in}}%
\pgfpathcurveto{\pgfqpoint{3.826221in}{4.571211in}}{\pgfqpoint{3.820362in}{4.573638in}}{\pgfqpoint{3.814254in}{4.573638in}}%
\pgfpathcurveto{\pgfqpoint{3.808146in}{4.573638in}}{\pgfqpoint{3.802287in}{4.571211in}}{\pgfqpoint{3.797968in}{4.566892in}}%
\pgfpathcurveto{\pgfqpoint{3.793649in}{4.562572in}}{\pgfqpoint{3.791222in}{4.556714in}}{\pgfqpoint{3.791222in}{4.550605in}}%
\pgfpathcurveto{\pgfqpoint{3.791222in}{4.544497in}}{\pgfqpoint{3.793649in}{4.538638in}}{\pgfqpoint{3.797968in}{4.534319in}}%
\pgfpathcurveto{\pgfqpoint{3.802287in}{4.530000in}}{\pgfqpoint{3.808146in}{4.527573in}}{\pgfqpoint{3.814254in}{4.527573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813841in}{4.527610in}}%
\pgfpathcurveto{\pgfqpoint{3.819949in}{4.527610in}}{\pgfqpoint{3.825808in}{4.530036in}}{\pgfqpoint{3.830127in}{4.534356in}}%
\pgfpathcurveto{\pgfqpoint{3.834446in}{4.538675in}}{\pgfqpoint{3.836873in}{4.544534in}}{\pgfqpoint{3.836873in}{4.550642in}}%
\pgfpathcurveto{\pgfqpoint{3.836873in}{4.556750in}}{\pgfqpoint{3.834446in}{4.562609in}}{\pgfqpoint{3.830127in}{4.566928in}}%
\pgfpathcurveto{\pgfqpoint{3.825808in}{4.571247in}}{\pgfqpoint{3.819949in}{4.573674in}}{\pgfqpoint{3.813841in}{4.573674in}}%
\pgfpathcurveto{\pgfqpoint{3.807733in}{4.573674in}}{\pgfqpoint{3.801874in}{4.571247in}}{\pgfqpoint{3.797555in}{4.566928in}}%
\pgfpathcurveto{\pgfqpoint{3.793235in}{4.562609in}}{\pgfqpoint{3.790809in}{4.556750in}}{\pgfqpoint{3.790809in}{4.550642in}}%
\pgfpathcurveto{\pgfqpoint{3.790809in}{4.544534in}}{\pgfqpoint{3.793235in}{4.538675in}}{\pgfqpoint{3.797555in}{4.534356in}}%
\pgfpathcurveto{\pgfqpoint{3.801874in}{4.530036in}}{\pgfqpoint{3.807733in}{4.527610in}}{\pgfqpoint{3.813841in}{4.527610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813427in}{4.527646in}}%
\pgfpathcurveto{\pgfqpoint{3.819536in}{4.527646in}}{\pgfqpoint{3.825394in}{4.530073in}}{\pgfqpoint{3.829714in}{4.534392in}}%
\pgfpathcurveto{\pgfqpoint{3.834033in}{4.538711in}}{\pgfqpoint{3.836460in}{4.544570in}}{\pgfqpoint{3.836460in}{4.550678in}}%
\pgfpathcurveto{\pgfqpoint{3.836460in}{4.556786in}}{\pgfqpoint{3.834033in}{4.562645in}}{\pgfqpoint{3.829714in}{4.566964in}}%
\pgfpathcurveto{\pgfqpoint{3.825394in}{4.571283in}}{\pgfqpoint{3.819536in}{4.573710in}}{\pgfqpoint{3.813427in}{4.573710in}}%
\pgfpathcurveto{\pgfqpoint{3.807319in}{4.573710in}}{\pgfqpoint{3.801460in}{4.571283in}}{\pgfqpoint{3.797141in}{4.566964in}}%
\pgfpathcurveto{\pgfqpoint{3.792822in}{4.562645in}}{\pgfqpoint{3.790395in}{4.556786in}}{\pgfqpoint{3.790395in}{4.550678in}}%
\pgfpathcurveto{\pgfqpoint{3.790395in}{4.544570in}}{\pgfqpoint{3.792822in}{4.538711in}}{\pgfqpoint{3.797141in}{4.534392in}}%
\pgfpathcurveto{\pgfqpoint{3.801460in}{4.530073in}}{\pgfqpoint{3.807319in}{4.527646in}}{\pgfqpoint{3.813427in}{4.527646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.813014in}{4.527682in}}%
\pgfpathcurveto{\pgfqpoint{3.819122in}{4.527682in}}{\pgfqpoint{3.824981in}{4.530109in}}{\pgfqpoint{3.829300in}{4.534428in}}%
\pgfpathcurveto{\pgfqpoint{3.833619in}{4.538747in}}{\pgfqpoint{3.836046in}{4.544606in}}{\pgfqpoint{3.836046in}{4.550715in}}%
\pgfpathcurveto{\pgfqpoint{3.836046in}{4.556823in}}{\pgfqpoint{3.833619in}{4.562682in}}{\pgfqpoint{3.829300in}{4.567001in}}%
\pgfpathcurveto{\pgfqpoint{3.824981in}{4.571320in}}{\pgfqpoint{3.819122in}{4.573747in}}{\pgfqpoint{3.813014in}{4.573747in}}%
\pgfpathcurveto{\pgfqpoint{3.806906in}{4.573747in}}{\pgfqpoint{3.801047in}{4.571320in}}{\pgfqpoint{3.796728in}{4.567001in}}%
\pgfpathcurveto{\pgfqpoint{3.792409in}{4.562682in}}{\pgfqpoint{3.789982in}{4.556823in}}{\pgfqpoint{3.789982in}{4.550715in}}%
\pgfpathcurveto{\pgfqpoint{3.789982in}{4.544606in}}{\pgfqpoint{3.792409in}{4.538747in}}{\pgfqpoint{3.796728in}{4.534428in}}%
\pgfpathcurveto{\pgfqpoint{3.801047in}{4.530109in}}{\pgfqpoint{3.806906in}{4.527682in}}{\pgfqpoint{3.813014in}{4.527682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812601in}{4.527719in}}%
\pgfpathcurveto{\pgfqpoint{3.818709in}{4.527719in}}{\pgfqpoint{3.824568in}{4.530146in}}{\pgfqpoint{3.828887in}{4.534465in}}%
\pgfpathcurveto{\pgfqpoint{3.833206in}{4.538784in}}{\pgfqpoint{3.835633in}{4.544643in}}{\pgfqpoint{3.835633in}{4.550751in}}%
\pgfpathcurveto{\pgfqpoint{3.835633in}{4.556859in}}{\pgfqpoint{3.833206in}{4.562718in}}{\pgfqpoint{3.828887in}{4.567037in}}%
\pgfpathcurveto{\pgfqpoint{3.824568in}{4.571356in}}{\pgfqpoint{3.818709in}{4.573783in}}{\pgfqpoint{3.812601in}{4.573783in}}%
\pgfpathcurveto{\pgfqpoint{3.806493in}{4.573783in}}{\pgfqpoint{3.800634in}{4.571356in}}{\pgfqpoint{3.796315in}{4.567037in}}%
\pgfpathcurveto{\pgfqpoint{3.791995in}{4.562718in}}{\pgfqpoint{3.789569in}{4.556859in}}{\pgfqpoint{3.789569in}{4.550751in}}%
\pgfpathcurveto{\pgfqpoint{3.789569in}{4.544643in}}{\pgfqpoint{3.791995in}{4.538784in}}{\pgfqpoint{3.796315in}{4.534465in}}%
\pgfpathcurveto{\pgfqpoint{3.800634in}{4.530146in}}{\pgfqpoint{3.806493in}{4.527719in}}{\pgfqpoint{3.812601in}{4.527719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.812187in}{4.527755in}}%
\pgfpathcurveto{\pgfqpoint{3.818296in}{4.527755in}}{\pgfqpoint{3.824154in}{4.530182in}}{\pgfqpoint{3.828474in}{4.534501in}}%
\pgfpathcurveto{\pgfqpoint{3.832793in}{4.538820in}}{\pgfqpoint{3.835220in}{4.544679in}}{\pgfqpoint{3.835220in}{4.550787in}}%
\pgfpathcurveto{\pgfqpoint{3.835220in}{4.556895in}}{\pgfqpoint{3.832793in}{4.562754in}}{\pgfqpoint{3.828474in}{4.567073in}}%
\pgfpathcurveto{\pgfqpoint{3.824154in}{4.571393in}}{\pgfqpoint{3.818296in}{4.573819in}}{\pgfqpoint{3.812187in}{4.573819in}}%
\pgfpathcurveto{\pgfqpoint{3.806079in}{4.573819in}}{\pgfqpoint{3.800220in}{4.571393in}}{\pgfqpoint{3.795901in}{4.567073in}}%
\pgfpathcurveto{\pgfqpoint{3.791582in}{4.562754in}}{\pgfqpoint{3.789155in}{4.556895in}}{\pgfqpoint{3.789155in}{4.550787in}}%
\pgfpathcurveto{\pgfqpoint{3.789155in}{4.544679in}}{\pgfqpoint{3.791582in}{4.538820in}}{\pgfqpoint{3.795901in}{4.534501in}}%
\pgfpathcurveto{\pgfqpoint{3.800220in}{4.530182in}}{\pgfqpoint{3.806079in}{4.527755in}}{\pgfqpoint{3.812187in}{4.527755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811774in}{4.527791in}}%
\pgfpathcurveto{\pgfqpoint{3.817882in}{4.527791in}}{\pgfqpoint{3.823741in}{4.530218in}}{\pgfqpoint{3.828060in}{4.534537in}}%
\pgfpathcurveto{\pgfqpoint{3.832379in}{4.538857in}}{\pgfqpoint{3.834806in}{4.544715in}}{\pgfqpoint{3.834806in}{4.550824in}}%
\pgfpathcurveto{\pgfqpoint{3.834806in}{4.556932in}}{\pgfqpoint{3.832379in}{4.562791in}}{\pgfqpoint{3.828060in}{4.567110in}}%
\pgfpathcurveto{\pgfqpoint{3.823741in}{4.571429in}}{\pgfqpoint{3.817882in}{4.573856in}}{\pgfqpoint{3.811774in}{4.573856in}}%
\pgfpathcurveto{\pgfqpoint{3.805666in}{4.573856in}}{\pgfqpoint{3.799807in}{4.571429in}}{\pgfqpoint{3.795488in}{4.567110in}}%
\pgfpathcurveto{\pgfqpoint{3.791169in}{4.562791in}}{\pgfqpoint{3.788742in}{4.556932in}}{\pgfqpoint{3.788742in}{4.550824in}}%
\pgfpathcurveto{\pgfqpoint{3.788742in}{4.544715in}}{\pgfqpoint{3.791169in}{4.538857in}}{\pgfqpoint{3.795488in}{4.534537in}}%
\pgfpathcurveto{\pgfqpoint{3.799807in}{4.530218in}}{\pgfqpoint{3.805666in}{4.527791in}}{\pgfqpoint{3.811774in}{4.527791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.811361in}{4.527828in}}%
\pgfpathcurveto{\pgfqpoint{3.817469in}{4.527828in}}{\pgfqpoint{3.823328in}{4.530255in}}{\pgfqpoint{3.827647in}{4.534574in}}%
\pgfpathcurveto{\pgfqpoint{3.831966in}{4.538893in}}{\pgfqpoint{3.834393in}{4.544752in}}{\pgfqpoint{3.834393in}{4.550860in}}%
\pgfpathcurveto{\pgfqpoint{3.834393in}{4.556968in}}{\pgfqpoint{3.831966in}{4.562827in}}{\pgfqpoint{3.827647in}{4.567146in}}%
\pgfpathcurveto{\pgfqpoint{3.823328in}{4.571465in}}{\pgfqpoint{3.817469in}{4.573892in}}{\pgfqpoint{3.811361in}{4.573892in}}%
\pgfpathcurveto{\pgfqpoint{3.805253in}{4.573892in}}{\pgfqpoint{3.799394in}{4.571465in}}{\pgfqpoint{3.795075in}{4.567146in}}%
\pgfpathcurveto{\pgfqpoint{3.790755in}{4.562827in}}{\pgfqpoint{3.788329in}{4.556968in}}{\pgfqpoint{3.788329in}{4.550860in}}%
\pgfpathcurveto{\pgfqpoint{3.788329in}{4.544752in}}{\pgfqpoint{3.790755in}{4.538893in}}{\pgfqpoint{3.795075in}{4.534574in}}%
\pgfpathcurveto{\pgfqpoint{3.799394in}{4.530255in}}{\pgfqpoint{3.805253in}{4.527828in}}{\pgfqpoint{3.811361in}{4.527828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810947in}{4.527864in}}%
\pgfpathcurveto{\pgfqpoint{3.817056in}{4.527864in}}{\pgfqpoint{3.822914in}{4.530291in}}{\pgfqpoint{3.827234in}{4.534610in}}%
\pgfpathcurveto{\pgfqpoint{3.831553in}{4.538929in}}{\pgfqpoint{3.833980in}{4.544788in}}{\pgfqpoint{3.833980in}{4.550896in}}%
\pgfpathcurveto{\pgfqpoint{3.833980in}{4.557005in}}{\pgfqpoint{3.831553in}{4.562863in}}{\pgfqpoint{3.827234in}{4.567182in}}%
\pgfpathcurveto{\pgfqpoint{3.822914in}{4.571502in}}{\pgfqpoint{3.817056in}{4.573928in}}{\pgfqpoint{3.810947in}{4.573928in}}%
\pgfpathcurveto{\pgfqpoint{3.804839in}{4.573928in}}{\pgfqpoint{3.798980in}{4.571502in}}{\pgfqpoint{3.794661in}{4.567182in}}%
\pgfpathcurveto{\pgfqpoint{3.790342in}{4.562863in}}{\pgfqpoint{3.787915in}{4.557005in}}{\pgfqpoint{3.787915in}{4.550896in}}%
\pgfpathcurveto{\pgfqpoint{3.787915in}{4.544788in}}{\pgfqpoint{3.790342in}{4.538929in}}{\pgfqpoint{3.794661in}{4.534610in}}%
\pgfpathcurveto{\pgfqpoint{3.798980in}{4.530291in}}{\pgfqpoint{3.804839in}{4.527864in}}{\pgfqpoint{3.810947in}{4.527864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810534in}{4.527901in}}%
\pgfpathcurveto{\pgfqpoint{3.816642in}{4.527901in}}{\pgfqpoint{3.822501in}{4.530327in}}{\pgfqpoint{3.826820in}{4.534647in}}%
\pgfpathcurveto{\pgfqpoint{3.831139in}{4.538966in}}{\pgfqpoint{3.833566in}{4.544824in}}{\pgfqpoint{3.833566in}{4.550933in}}%
\pgfpathcurveto{\pgfqpoint{3.833566in}{4.557041in}}{\pgfqpoint{3.831139in}{4.562900in}}{\pgfqpoint{3.826820in}{4.567219in}}%
\pgfpathcurveto{\pgfqpoint{3.822501in}{4.571538in}}{\pgfqpoint{3.816642in}{4.573965in}}{\pgfqpoint{3.810534in}{4.573965in}}%
\pgfpathcurveto{\pgfqpoint{3.804426in}{4.573965in}}{\pgfqpoint{3.798567in}{4.571538in}}{\pgfqpoint{3.794248in}{4.567219in}}%
\pgfpathcurveto{\pgfqpoint{3.789929in}{4.562900in}}{\pgfqpoint{3.787502in}{4.557041in}}{\pgfqpoint{3.787502in}{4.550933in}}%
\pgfpathcurveto{\pgfqpoint{3.787502in}{4.544824in}}{\pgfqpoint{3.789929in}{4.538966in}}{\pgfqpoint{3.794248in}{4.534647in}}%
\pgfpathcurveto{\pgfqpoint{3.798567in}{4.530327in}}{\pgfqpoint{3.804426in}{4.527901in}}{\pgfqpoint{3.810534in}{4.527901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810121in}{4.527937in}}%
\pgfpathcurveto{\pgfqpoint{3.816229in}{4.527937in}}{\pgfqpoint{3.822088in}{4.530364in}}{\pgfqpoint{3.826407in}{4.534683in}}%
\pgfpathcurveto{\pgfqpoint{3.830726in}{4.539002in}}{\pgfqpoint{3.833153in}{4.544861in}}{\pgfqpoint{3.833153in}{4.550969in}}%
\pgfpathcurveto{\pgfqpoint{3.833153in}{4.557077in}}{\pgfqpoint{3.830726in}{4.562936in}}{\pgfqpoint{3.826407in}{4.567255in}}%
\pgfpathcurveto{\pgfqpoint{3.822088in}{4.571574in}}{\pgfqpoint{3.816229in}{4.574001in}}{\pgfqpoint{3.810121in}{4.574001in}}%
\pgfpathcurveto{\pgfqpoint{3.804013in}{4.574001in}}{\pgfqpoint{3.798154in}{4.571574in}}{\pgfqpoint{3.793835in}{4.567255in}}%
\pgfpathcurveto{\pgfqpoint{3.789515in}{4.562936in}}{\pgfqpoint{3.787089in}{4.557077in}}{\pgfqpoint{3.787089in}{4.550969in}}%
\pgfpathcurveto{\pgfqpoint{3.787089in}{4.544861in}}{\pgfqpoint{3.789515in}{4.539002in}}{\pgfqpoint{3.793835in}{4.534683in}}%
\pgfpathcurveto{\pgfqpoint{3.798154in}{4.530364in}}{\pgfqpoint{3.804013in}{4.527937in}}{\pgfqpoint{3.810121in}{4.527937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809707in}{4.527973in}}%
\pgfpathcurveto{\pgfqpoint{3.815816in}{4.527973in}}{\pgfqpoint{3.821674in}{4.530400in}}{\pgfqpoint{3.825994in}{4.534719in}}%
\pgfpathcurveto{\pgfqpoint{3.830313in}{4.539038in}}{\pgfqpoint{3.832740in}{4.544897in}}{\pgfqpoint{3.832740in}{4.551005in}}%
\pgfpathcurveto{\pgfqpoint{3.832740in}{4.557114in}}{\pgfqpoint{3.830313in}{4.562972in}}{\pgfqpoint{3.825994in}{4.567292in}}%
\pgfpathcurveto{\pgfqpoint{3.821674in}{4.571611in}}{\pgfqpoint{3.815816in}{4.574038in}}{\pgfqpoint{3.809707in}{4.574038in}}%
\pgfpathcurveto{\pgfqpoint{3.803599in}{4.574038in}}{\pgfqpoint{3.797740in}{4.571611in}}{\pgfqpoint{3.793421in}{4.567292in}}%
\pgfpathcurveto{\pgfqpoint{3.789102in}{4.562972in}}{\pgfqpoint{3.786675in}{4.557114in}}{\pgfqpoint{3.786675in}{4.551005in}}%
\pgfpathcurveto{\pgfqpoint{3.786675in}{4.544897in}}{\pgfqpoint{3.789102in}{4.539038in}}{\pgfqpoint{3.793421in}{4.534719in}}%
\pgfpathcurveto{\pgfqpoint{3.797740in}{4.530400in}}{\pgfqpoint{3.803599in}{4.527973in}}{\pgfqpoint{3.809707in}{4.527973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809294in}{4.528010in}}%
\pgfpathcurveto{\pgfqpoint{3.815402in}{4.528010in}}{\pgfqpoint{3.821261in}{4.530436in}}{\pgfqpoint{3.825580in}{4.534756in}}%
\pgfpathcurveto{\pgfqpoint{3.829899in}{4.539075in}}{\pgfqpoint{3.832326in}{4.544934in}}{\pgfqpoint{3.832326in}{4.551042in}}%
\pgfpathcurveto{\pgfqpoint{3.832326in}{4.557150in}}{\pgfqpoint{3.829899in}{4.563009in}}{\pgfqpoint{3.825580in}{4.567328in}}%
\pgfpathcurveto{\pgfqpoint{3.821261in}{4.571647in}}{\pgfqpoint{3.815402in}{4.574074in}}{\pgfqpoint{3.809294in}{4.574074in}}%
\pgfpathcurveto{\pgfqpoint{3.803186in}{4.574074in}}{\pgfqpoint{3.797327in}{4.571647in}}{\pgfqpoint{3.793008in}{4.567328in}}%
\pgfpathcurveto{\pgfqpoint{3.788689in}{4.563009in}}{\pgfqpoint{3.786262in}{4.557150in}}{\pgfqpoint{3.786262in}{4.551042in}}%
\pgfpathcurveto{\pgfqpoint{3.786262in}{4.544934in}}{\pgfqpoint{3.788689in}{4.539075in}}{\pgfqpoint{3.793008in}{4.534756in}}%
\pgfpathcurveto{\pgfqpoint{3.797327in}{4.530436in}}{\pgfqpoint{3.803186in}{4.528010in}}{\pgfqpoint{3.809294in}{4.528010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808881in}{4.528046in}}%
\pgfpathcurveto{\pgfqpoint{3.814989in}{4.528046in}}{\pgfqpoint{3.820848in}{4.530473in}}{\pgfqpoint{3.825167in}{4.534792in}}%
\pgfpathcurveto{\pgfqpoint{3.829486in}{4.539111in}}{\pgfqpoint{3.831913in}{4.544970in}}{\pgfqpoint{3.831913in}{4.551078in}}%
\pgfpathcurveto{\pgfqpoint{3.831913in}{4.557186in}}{\pgfqpoint{3.829486in}{4.563045in}}{\pgfqpoint{3.825167in}{4.567364in}}%
\pgfpathcurveto{\pgfqpoint{3.820848in}{4.571683in}}{\pgfqpoint{3.814989in}{4.574110in}}{\pgfqpoint{3.808881in}{4.574110in}}%
\pgfpathcurveto{\pgfqpoint{3.802773in}{4.574110in}}{\pgfqpoint{3.796914in}{4.571683in}}{\pgfqpoint{3.792595in}{4.567364in}}%
\pgfpathcurveto{\pgfqpoint{3.788275in}{4.563045in}}{\pgfqpoint{3.785849in}{4.557186in}}{\pgfqpoint{3.785849in}{4.551078in}}%
\pgfpathcurveto{\pgfqpoint{3.785849in}{4.544970in}}{\pgfqpoint{3.788275in}{4.539111in}}{\pgfqpoint{3.792595in}{4.534792in}}%
\pgfpathcurveto{\pgfqpoint{3.796914in}{4.530473in}}{\pgfqpoint{3.802773in}{4.528046in}}{\pgfqpoint{3.808881in}{4.528046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808467in}{4.528082in}}%
\pgfpathcurveto{\pgfqpoint{3.814576in}{4.528082in}}{\pgfqpoint{3.820434in}{4.530509in}}{\pgfqpoint{3.824754in}{4.534828in}}%
\pgfpathcurveto{\pgfqpoint{3.829073in}{4.539147in}}{\pgfqpoint{3.831500in}{4.545006in}}{\pgfqpoint{3.831500in}{4.551114in}}%
\pgfpathcurveto{\pgfqpoint{3.831500in}{4.557223in}}{\pgfqpoint{3.829073in}{4.563082in}}{\pgfqpoint{3.824754in}{4.567401in}}%
\pgfpathcurveto{\pgfqpoint{3.820434in}{4.571720in}}{\pgfqpoint{3.814576in}{4.574147in}}{\pgfqpoint{3.808467in}{4.574147in}}%
\pgfpathcurveto{\pgfqpoint{3.802359in}{4.574147in}}{\pgfqpoint{3.796500in}{4.571720in}}{\pgfqpoint{3.792181in}{4.567401in}}%
\pgfpathcurveto{\pgfqpoint{3.787862in}{4.563082in}}{\pgfqpoint{3.785435in}{4.557223in}}{\pgfqpoint{3.785435in}{4.551114in}}%
\pgfpathcurveto{\pgfqpoint{3.785435in}{4.545006in}}{\pgfqpoint{3.787862in}{4.539147in}}{\pgfqpoint{3.792181in}{4.534828in}}%
\pgfpathcurveto{\pgfqpoint{3.796500in}{4.530509in}}{\pgfqpoint{3.802359in}{4.528082in}}{\pgfqpoint{3.808467in}{4.528082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808054in}{4.528119in}}%
\pgfpathcurveto{\pgfqpoint{3.814162in}{4.528119in}}{\pgfqpoint{3.820021in}{4.530546in}}{\pgfqpoint{3.824340in}{4.534865in}}%
\pgfpathcurveto{\pgfqpoint{3.828659in}{4.539184in}}{\pgfqpoint{3.831086in}{4.545043in}}{\pgfqpoint{3.831086in}{4.551151in}}%
\pgfpathcurveto{\pgfqpoint{3.831086in}{4.557259in}}{\pgfqpoint{3.828659in}{4.563118in}}{\pgfqpoint{3.824340in}{4.567437in}}%
\pgfpathcurveto{\pgfqpoint{3.820021in}{4.571756in}}{\pgfqpoint{3.814162in}{4.574183in}}{\pgfqpoint{3.808054in}{4.574183in}}%
\pgfpathcurveto{\pgfqpoint{3.801946in}{4.574183in}}{\pgfqpoint{3.796087in}{4.571756in}}{\pgfqpoint{3.791768in}{4.567437in}}%
\pgfpathcurveto{\pgfqpoint{3.787449in}{4.563118in}}{\pgfqpoint{3.785022in}{4.557259in}}{\pgfqpoint{3.785022in}{4.551151in}}%
\pgfpathcurveto{\pgfqpoint{3.785022in}{4.545043in}}{\pgfqpoint{3.787449in}{4.539184in}}{\pgfqpoint{3.791768in}{4.534865in}}%
\pgfpathcurveto{\pgfqpoint{3.796087in}{4.530546in}}{\pgfqpoint{3.801946in}{4.528119in}}{\pgfqpoint{3.808054in}{4.528119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807641in}{4.528155in}}%
\pgfpathcurveto{\pgfqpoint{3.813749in}{4.528155in}}{\pgfqpoint{3.819608in}{4.530582in}}{\pgfqpoint{3.823927in}{4.534901in}}%
\pgfpathcurveto{\pgfqpoint{3.828246in}{4.539220in}}{\pgfqpoint{3.830673in}{4.545079in}}{\pgfqpoint{3.830673in}{4.551187in}}%
\pgfpathcurveto{\pgfqpoint{3.830673in}{4.557295in}}{\pgfqpoint{3.828246in}{4.563154in}}{\pgfqpoint{3.823927in}{4.567473in}}%
\pgfpathcurveto{\pgfqpoint{3.819608in}{4.571793in}}{\pgfqpoint{3.813749in}{4.574219in}}{\pgfqpoint{3.807641in}{4.574219in}}%
\pgfpathcurveto{\pgfqpoint{3.801533in}{4.574219in}}{\pgfqpoint{3.795674in}{4.571793in}}{\pgfqpoint{3.791355in}{4.567473in}}%
\pgfpathcurveto{\pgfqpoint{3.787035in}{4.563154in}}{\pgfqpoint{3.784609in}{4.557295in}}{\pgfqpoint{3.784609in}{4.551187in}}%
\pgfpathcurveto{\pgfqpoint{3.784609in}{4.545079in}}{\pgfqpoint{3.787035in}{4.539220in}}{\pgfqpoint{3.791355in}{4.534901in}}%
\pgfpathcurveto{\pgfqpoint{3.795674in}{4.530582in}}{\pgfqpoint{3.801533in}{4.528155in}}{\pgfqpoint{3.807641in}{4.528155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807227in}{4.528191in}}%
\pgfpathcurveto{\pgfqpoint{3.813336in}{4.528191in}}{\pgfqpoint{3.819194in}{4.530618in}}{\pgfqpoint{3.823514in}{4.534937in}}%
\pgfpathcurveto{\pgfqpoint{3.827833in}{4.539257in}}{\pgfqpoint{3.830260in}{4.545115in}}{\pgfqpoint{3.830260in}{4.551224in}}%
\pgfpathcurveto{\pgfqpoint{3.830260in}{4.557332in}}{\pgfqpoint{3.827833in}{4.563191in}}{\pgfqpoint{3.823514in}{4.567510in}}%
\pgfpathcurveto{\pgfqpoint{3.819194in}{4.571829in}}{\pgfqpoint{3.813336in}{4.574256in}}{\pgfqpoint{3.807227in}{4.574256in}}%
\pgfpathcurveto{\pgfqpoint{3.801119in}{4.574256in}}{\pgfqpoint{3.795260in}{4.571829in}}{\pgfqpoint{3.790941in}{4.567510in}}%
\pgfpathcurveto{\pgfqpoint{3.786622in}{4.563191in}}{\pgfqpoint{3.784195in}{4.557332in}}{\pgfqpoint{3.784195in}{4.551224in}}%
\pgfpathcurveto{\pgfqpoint{3.784195in}{4.545115in}}{\pgfqpoint{3.786622in}{4.539257in}}{\pgfqpoint{3.790941in}{4.534937in}}%
\pgfpathcurveto{\pgfqpoint{3.795260in}{4.530618in}}{\pgfqpoint{3.801119in}{4.528191in}}{\pgfqpoint{3.807227in}{4.528191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806814in}{4.528228in}}%
\pgfpathcurveto{\pgfqpoint{3.812922in}{4.528228in}}{\pgfqpoint{3.818781in}{4.530655in}}{\pgfqpoint{3.823100in}{4.534974in}}%
\pgfpathcurveto{\pgfqpoint{3.827419in}{4.539293in}}{\pgfqpoint{3.829846in}{4.545152in}}{\pgfqpoint{3.829846in}{4.551260in}}%
\pgfpathcurveto{\pgfqpoint{3.829846in}{4.557368in}}{\pgfqpoint{3.827419in}{4.563227in}}{\pgfqpoint{3.823100in}{4.567546in}}%
\pgfpathcurveto{\pgfqpoint{3.818781in}{4.571865in}}{\pgfqpoint{3.812922in}{4.574292in}}{\pgfqpoint{3.806814in}{4.574292in}}%
\pgfpathcurveto{\pgfqpoint{3.800706in}{4.574292in}}{\pgfqpoint{3.794847in}{4.571865in}}{\pgfqpoint{3.790528in}{4.567546in}}%
\pgfpathcurveto{\pgfqpoint{3.786209in}{4.563227in}}{\pgfqpoint{3.783782in}{4.557368in}}{\pgfqpoint{3.783782in}{4.551260in}}%
\pgfpathcurveto{\pgfqpoint{3.783782in}{4.545152in}}{\pgfqpoint{3.786209in}{4.539293in}}{\pgfqpoint{3.790528in}{4.534974in}}%
\pgfpathcurveto{\pgfqpoint{3.794847in}{4.530655in}}{\pgfqpoint{3.800706in}{4.528228in}}{\pgfqpoint{3.806814in}{4.528228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806401in}{4.528264in}}%
\pgfpathcurveto{\pgfqpoint{3.812509in}{4.528264in}}{\pgfqpoint{3.818368in}{4.530691in}}{\pgfqpoint{3.822687in}{4.535010in}}%
\pgfpathcurveto{\pgfqpoint{3.827006in}{4.539329in}}{\pgfqpoint{3.829433in}{4.545188in}}{\pgfqpoint{3.829433in}{4.551296in}}%
\pgfpathcurveto{\pgfqpoint{3.829433in}{4.557404in}}{\pgfqpoint{3.827006in}{4.563263in}}{\pgfqpoint{3.822687in}{4.567582in}}%
\pgfpathcurveto{\pgfqpoint{3.818368in}{4.571902in}}{\pgfqpoint{3.812509in}{4.574328in}}{\pgfqpoint{3.806401in}{4.574328in}}%
\pgfpathcurveto{\pgfqpoint{3.800293in}{4.574328in}}{\pgfqpoint{3.794434in}{4.571902in}}{\pgfqpoint{3.790115in}{4.567582in}}%
\pgfpathcurveto{\pgfqpoint{3.785795in}{4.563263in}}{\pgfqpoint{3.783369in}{4.557404in}}{\pgfqpoint{3.783369in}{4.551296in}}%
\pgfpathcurveto{\pgfqpoint{3.783369in}{4.545188in}}{\pgfqpoint{3.785795in}{4.539329in}}{\pgfqpoint{3.790115in}{4.535010in}}%
\pgfpathcurveto{\pgfqpoint{3.794434in}{4.530691in}}{\pgfqpoint{3.800293in}{4.528264in}}{\pgfqpoint{3.806401in}{4.528264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805987in}{4.528301in}}%
\pgfpathcurveto{\pgfqpoint{3.812096in}{4.528301in}}{\pgfqpoint{3.817954in}{4.530727in}}{\pgfqpoint{3.822274in}{4.535046in}}%
\pgfpathcurveto{\pgfqpoint{3.826593in}{4.539366in}}{\pgfqpoint{3.829020in}{4.545224in}}{\pgfqpoint{3.829020in}{4.551333in}}%
\pgfpathcurveto{\pgfqpoint{3.829020in}{4.557441in}}{\pgfqpoint{3.826593in}{4.563300in}}{\pgfqpoint{3.822274in}{4.567619in}}%
\pgfpathcurveto{\pgfqpoint{3.817954in}{4.571938in}}{\pgfqpoint{3.812096in}{4.574365in}}{\pgfqpoint{3.805987in}{4.574365in}}%
\pgfpathcurveto{\pgfqpoint{3.799879in}{4.574365in}}{\pgfqpoint{3.794020in}{4.571938in}}{\pgfqpoint{3.789701in}{4.567619in}}%
\pgfpathcurveto{\pgfqpoint{3.785382in}{4.563300in}}{\pgfqpoint{3.782955in}{4.557441in}}{\pgfqpoint{3.782955in}{4.551333in}}%
\pgfpathcurveto{\pgfqpoint{3.782955in}{4.545224in}}{\pgfqpoint{3.785382in}{4.539366in}}{\pgfqpoint{3.789701in}{4.535046in}}%
\pgfpathcurveto{\pgfqpoint{3.794020in}{4.530727in}}{\pgfqpoint{3.799879in}{4.528301in}}{\pgfqpoint{3.805987in}{4.528301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805574in}{4.528337in}}%
\pgfpathcurveto{\pgfqpoint{3.811682in}{4.528337in}}{\pgfqpoint{3.817541in}{4.530764in}}{\pgfqpoint{3.821860in}{4.535083in}}%
\pgfpathcurveto{\pgfqpoint{3.826179in}{4.539402in}}{\pgfqpoint{3.828606in}{4.545261in}}{\pgfqpoint{3.828606in}{4.551369in}}%
\pgfpathcurveto{\pgfqpoint{3.828606in}{4.557477in}}{\pgfqpoint{3.826179in}{4.563336in}}{\pgfqpoint{3.821860in}{4.567655in}}%
\pgfpathcurveto{\pgfqpoint{3.817541in}{4.571974in}}{\pgfqpoint{3.811682in}{4.574401in}}{\pgfqpoint{3.805574in}{4.574401in}}%
\pgfpathcurveto{\pgfqpoint{3.799466in}{4.574401in}}{\pgfqpoint{3.793607in}{4.571974in}}{\pgfqpoint{3.789288in}{4.567655in}}%
\pgfpathcurveto{\pgfqpoint{3.784969in}{4.563336in}}{\pgfqpoint{3.782542in}{4.557477in}}{\pgfqpoint{3.782542in}{4.551369in}}%
\pgfpathcurveto{\pgfqpoint{3.782542in}{4.545261in}}{\pgfqpoint{3.784969in}{4.539402in}}{\pgfqpoint{3.789288in}{4.535083in}}%
\pgfpathcurveto{\pgfqpoint{3.793607in}{4.530764in}}{\pgfqpoint{3.799466in}{4.528337in}}{\pgfqpoint{3.805574in}{4.528337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.805161in}{4.528373in}}%
\pgfpathcurveto{\pgfqpoint{3.811269in}{4.528373in}}{\pgfqpoint{3.817128in}{4.530800in}}{\pgfqpoint{3.821447in}{4.535119in}}%
\pgfpathcurveto{\pgfqpoint{3.825766in}{4.539438in}}{\pgfqpoint{3.828193in}{4.545297in}}{\pgfqpoint{3.828193in}{4.551405in}}%
\pgfpathcurveto{\pgfqpoint{3.828193in}{4.557514in}}{\pgfqpoint{3.825766in}{4.563372in}}{\pgfqpoint{3.821447in}{4.567692in}}%
\pgfpathcurveto{\pgfqpoint{3.817128in}{4.572011in}}{\pgfqpoint{3.811269in}{4.574437in}}{\pgfqpoint{3.805161in}{4.574437in}}%
\pgfpathcurveto{\pgfqpoint{3.799053in}{4.574437in}}{\pgfqpoint{3.793194in}{4.572011in}}{\pgfqpoint{3.788875in}{4.567692in}}%
\pgfpathcurveto{\pgfqpoint{3.784555in}{4.563372in}}{\pgfqpoint{3.782129in}{4.557514in}}{\pgfqpoint{3.782129in}{4.551405in}}%
\pgfpathcurveto{\pgfqpoint{3.782129in}{4.545297in}}{\pgfqpoint{3.784555in}{4.539438in}}{\pgfqpoint{3.788875in}{4.535119in}}%
\pgfpathcurveto{\pgfqpoint{3.793194in}{4.530800in}}{\pgfqpoint{3.799053in}{4.528373in}}{\pgfqpoint{3.805161in}{4.528373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804747in}{4.528410in}}%
\pgfpathcurveto{\pgfqpoint{3.810856in}{4.528410in}}{\pgfqpoint{3.816714in}{4.530836in}}{\pgfqpoint{3.821034in}{4.535156in}}%
\pgfpathcurveto{\pgfqpoint{3.825353in}{4.539475in}}{\pgfqpoint{3.827780in}{4.545334in}}{\pgfqpoint{3.827780in}{4.551442in}}%
\pgfpathcurveto{\pgfqpoint{3.827780in}{4.557550in}}{\pgfqpoint{3.825353in}{4.563409in}}{\pgfqpoint{3.821034in}{4.567728in}}%
\pgfpathcurveto{\pgfqpoint{3.816714in}{4.572047in}}{\pgfqpoint{3.810856in}{4.574474in}}{\pgfqpoint{3.804747in}{4.574474in}}%
\pgfpathcurveto{\pgfqpoint{3.798639in}{4.574474in}}{\pgfqpoint{3.792780in}{4.572047in}}{\pgfqpoint{3.788461in}{4.567728in}}%
\pgfpathcurveto{\pgfqpoint{3.784142in}{4.563409in}}{\pgfqpoint{3.781715in}{4.557550in}}{\pgfqpoint{3.781715in}{4.551442in}}%
\pgfpathcurveto{\pgfqpoint{3.781715in}{4.545334in}}{\pgfqpoint{3.784142in}{4.539475in}}{\pgfqpoint{3.788461in}{4.535156in}}%
\pgfpathcurveto{\pgfqpoint{3.792780in}{4.530836in}}{\pgfqpoint{3.798639in}{4.528410in}}{\pgfqpoint{3.804747in}{4.528410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.804334in}{4.528446in}}%
\pgfpathcurveto{\pgfqpoint{3.810442in}{4.528446in}}{\pgfqpoint{3.816301in}{4.530873in}}{\pgfqpoint{3.820620in}{4.535192in}}%
\pgfpathcurveto{\pgfqpoint{3.824939in}{4.539511in}}{\pgfqpoint{3.827366in}{4.545370in}}{\pgfqpoint{3.827366in}{4.551478in}}%
\pgfpathcurveto{\pgfqpoint{3.827366in}{4.557586in}}{\pgfqpoint{3.824939in}{4.563445in}}{\pgfqpoint{3.820620in}{4.567764in}}%
\pgfpathcurveto{\pgfqpoint{3.816301in}{4.572083in}}{\pgfqpoint{3.810442in}{4.574510in}}{\pgfqpoint{3.804334in}{4.574510in}}%
\pgfpathcurveto{\pgfqpoint{3.798226in}{4.574510in}}{\pgfqpoint{3.792367in}{4.572083in}}{\pgfqpoint{3.788048in}{4.567764in}}%
\pgfpathcurveto{\pgfqpoint{3.783729in}{4.563445in}}{\pgfqpoint{3.781302in}{4.557586in}}{\pgfqpoint{3.781302in}{4.551478in}}%
\pgfpathcurveto{\pgfqpoint{3.781302in}{4.545370in}}{\pgfqpoint{3.783729in}{4.539511in}}{\pgfqpoint{3.788048in}{4.535192in}}%
\pgfpathcurveto{\pgfqpoint{3.792367in}{4.530873in}}{\pgfqpoint{3.798226in}{4.528446in}}{\pgfqpoint{3.804334in}{4.528446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803921in}{4.528482in}}%
\pgfpathcurveto{\pgfqpoint{3.810029in}{4.528482in}}{\pgfqpoint{3.815888in}{4.530909in}}{\pgfqpoint{3.820207in}{4.535228in}}%
\pgfpathcurveto{\pgfqpoint{3.824526in}{4.539547in}}{\pgfqpoint{3.826953in}{4.545406in}}{\pgfqpoint{3.826953in}{4.551514in}}%
\pgfpathcurveto{\pgfqpoint{3.826953in}{4.557623in}}{\pgfqpoint{3.824526in}{4.563481in}}{\pgfqpoint{3.820207in}{4.567801in}}%
\pgfpathcurveto{\pgfqpoint{3.815888in}{4.572120in}}{\pgfqpoint{3.810029in}{4.574547in}}{\pgfqpoint{3.803921in}{4.574547in}}%
\pgfpathcurveto{\pgfqpoint{3.797813in}{4.574547in}}{\pgfqpoint{3.791954in}{4.572120in}}{\pgfqpoint{3.787635in}{4.567801in}}%
\pgfpathcurveto{\pgfqpoint{3.783315in}{4.563481in}}{\pgfqpoint{3.780889in}{4.557623in}}{\pgfqpoint{3.780889in}{4.551514in}}%
\pgfpathcurveto{\pgfqpoint{3.780889in}{4.545406in}}{\pgfqpoint{3.783315in}{4.539547in}}{\pgfqpoint{3.787635in}{4.535228in}}%
\pgfpathcurveto{\pgfqpoint{3.791954in}{4.530909in}}{\pgfqpoint{3.797813in}{4.528482in}}{\pgfqpoint{3.803921in}{4.528482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803507in}{4.528519in}}%
\pgfpathcurveto{\pgfqpoint{3.809616in}{4.528519in}}{\pgfqpoint{3.815474in}{4.530946in}}{\pgfqpoint{3.819794in}{4.535265in}}%
\pgfpathcurveto{\pgfqpoint{3.824113in}{4.539584in}}{\pgfqpoint{3.826540in}{4.545443in}}{\pgfqpoint{3.826540in}{4.551551in}}%
\pgfpathcurveto{\pgfqpoint{3.826540in}{4.557659in}}{\pgfqpoint{3.824113in}{4.563518in}}{\pgfqpoint{3.819794in}{4.567837in}}%
\pgfpathcurveto{\pgfqpoint{3.815474in}{4.572156in}}{\pgfqpoint{3.809616in}{4.574583in}}{\pgfqpoint{3.803507in}{4.574583in}}%
\pgfpathcurveto{\pgfqpoint{3.797399in}{4.574583in}}{\pgfqpoint{3.791540in}{4.572156in}}{\pgfqpoint{3.787221in}{4.567837in}}%
\pgfpathcurveto{\pgfqpoint{3.782902in}{4.563518in}}{\pgfqpoint{3.780475in}{4.557659in}}{\pgfqpoint{3.780475in}{4.551551in}}%
\pgfpathcurveto{\pgfqpoint{3.780475in}{4.545443in}}{\pgfqpoint{3.782902in}{4.539584in}}{\pgfqpoint{3.787221in}{4.535265in}}%
\pgfpathcurveto{\pgfqpoint{3.791540in}{4.530946in}}{\pgfqpoint{3.797399in}{4.528519in}}{\pgfqpoint{3.803507in}{4.528519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.803094in}{4.528555in}}%
\pgfpathcurveto{\pgfqpoint{3.809202in}{4.528555in}}{\pgfqpoint{3.815061in}{4.530982in}}{\pgfqpoint{3.819380in}{4.535301in}}%
\pgfpathcurveto{\pgfqpoint{3.823699in}{4.539620in}}{\pgfqpoint{3.826126in}{4.545479in}}{\pgfqpoint{3.826126in}{4.551587in}}%
\pgfpathcurveto{\pgfqpoint{3.826126in}{4.557695in}}{\pgfqpoint{3.823699in}{4.563554in}}{\pgfqpoint{3.819380in}{4.567873in}}%
\pgfpathcurveto{\pgfqpoint{3.815061in}{4.572192in}}{\pgfqpoint{3.809202in}{4.574619in}}{\pgfqpoint{3.803094in}{4.574619in}}%
\pgfpathcurveto{\pgfqpoint{3.796986in}{4.574619in}}{\pgfqpoint{3.791127in}{4.572192in}}{\pgfqpoint{3.786808in}{4.567873in}}%
\pgfpathcurveto{\pgfqpoint{3.782489in}{4.563554in}}{\pgfqpoint{3.780062in}{4.557695in}}{\pgfqpoint{3.780062in}{4.551587in}}%
\pgfpathcurveto{\pgfqpoint{3.780062in}{4.545479in}}{\pgfqpoint{3.782489in}{4.539620in}}{\pgfqpoint{3.786808in}{4.535301in}}%
\pgfpathcurveto{\pgfqpoint{3.791127in}{4.530982in}}{\pgfqpoint{3.796986in}{4.528555in}}{\pgfqpoint{3.803094in}{4.528555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802681in}{4.528591in}}%
\pgfpathcurveto{\pgfqpoint{3.808789in}{4.528591in}}{\pgfqpoint{3.814648in}{4.531018in}}{\pgfqpoint{3.818967in}{4.535337in}}%
\pgfpathcurveto{\pgfqpoint{3.823286in}{4.539657in}}{\pgfqpoint{3.825713in}{4.545515in}}{\pgfqpoint{3.825713in}{4.551624in}}%
\pgfpathcurveto{\pgfqpoint{3.825713in}{4.557732in}}{\pgfqpoint{3.823286in}{4.563591in}}{\pgfqpoint{3.818967in}{4.567910in}}%
\pgfpathcurveto{\pgfqpoint{3.814648in}{4.572229in}}{\pgfqpoint{3.808789in}{4.574656in}}{\pgfqpoint{3.802681in}{4.574656in}}%
\pgfpathcurveto{\pgfqpoint{3.796573in}{4.574656in}}{\pgfqpoint{3.790714in}{4.572229in}}{\pgfqpoint{3.786395in}{4.567910in}}%
\pgfpathcurveto{\pgfqpoint{3.782075in}{4.563591in}}{\pgfqpoint{3.779649in}{4.557732in}}{\pgfqpoint{3.779649in}{4.551624in}}%
\pgfpathcurveto{\pgfqpoint{3.779649in}{4.545515in}}{\pgfqpoint{3.782075in}{4.539657in}}{\pgfqpoint{3.786395in}{4.535337in}}%
\pgfpathcurveto{\pgfqpoint{3.790714in}{4.531018in}}{\pgfqpoint{3.796573in}{4.528591in}}{\pgfqpoint{3.802681in}{4.528591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.802267in}{4.528628in}}%
\pgfpathcurveto{\pgfqpoint{3.808376in}{4.528628in}}{\pgfqpoint{3.814234in}{4.531055in}}{\pgfqpoint{3.818554in}{4.535374in}}%
\pgfpathcurveto{\pgfqpoint{3.822873in}{4.539693in}}{\pgfqpoint{3.825300in}{4.545552in}}{\pgfqpoint{3.825300in}{4.551660in}}%
\pgfpathcurveto{\pgfqpoint{3.825300in}{4.557768in}}{\pgfqpoint{3.822873in}{4.563627in}}{\pgfqpoint{3.818554in}{4.567946in}}%
\pgfpathcurveto{\pgfqpoint{3.814234in}{4.572265in}}{\pgfqpoint{3.808376in}{4.574692in}}{\pgfqpoint{3.802267in}{4.574692in}}%
\pgfpathcurveto{\pgfqpoint{3.796159in}{4.574692in}}{\pgfqpoint{3.790300in}{4.572265in}}{\pgfqpoint{3.785981in}{4.567946in}}%
\pgfpathcurveto{\pgfqpoint{3.781662in}{4.563627in}}{\pgfqpoint{3.779235in}{4.557768in}}{\pgfqpoint{3.779235in}{4.551660in}}%
\pgfpathcurveto{\pgfqpoint{3.779235in}{4.545552in}}{\pgfqpoint{3.781662in}{4.539693in}}{\pgfqpoint{3.785981in}{4.535374in}}%
\pgfpathcurveto{\pgfqpoint{3.790300in}{4.531055in}}{\pgfqpoint{3.796159in}{4.528628in}}{\pgfqpoint{3.802267in}{4.528628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801854in}{4.528664in}}%
\pgfpathcurveto{\pgfqpoint{3.807962in}{4.528664in}}{\pgfqpoint{3.813821in}{4.531091in}}{\pgfqpoint{3.818140in}{4.535410in}}%
\pgfpathcurveto{\pgfqpoint{3.822459in}{4.539729in}}{\pgfqpoint{3.824886in}{4.545588in}}{\pgfqpoint{3.824886in}{4.551696in}}%
\pgfpathcurveto{\pgfqpoint{3.824886in}{4.557804in}}{\pgfqpoint{3.822459in}{4.563663in}}{\pgfqpoint{3.818140in}{4.567982in}}%
\pgfpathcurveto{\pgfqpoint{3.813821in}{4.572302in}}{\pgfqpoint{3.807962in}{4.574728in}}{\pgfqpoint{3.801854in}{4.574728in}}%
\pgfpathcurveto{\pgfqpoint{3.795746in}{4.574728in}}{\pgfqpoint{3.789887in}{4.572302in}}{\pgfqpoint{3.785568in}{4.567982in}}%
\pgfpathcurveto{\pgfqpoint{3.781249in}{4.563663in}}{\pgfqpoint{3.778822in}{4.557804in}}{\pgfqpoint{3.778822in}{4.551696in}}%
\pgfpathcurveto{\pgfqpoint{3.778822in}{4.545588in}}{\pgfqpoint{3.781249in}{4.539729in}}{\pgfqpoint{3.785568in}{4.535410in}}%
\pgfpathcurveto{\pgfqpoint{3.789887in}{4.531091in}}{\pgfqpoint{3.795746in}{4.528664in}}{\pgfqpoint{3.801854in}{4.528664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801441in}{4.528701in}}%
\pgfpathcurveto{\pgfqpoint{3.807549in}{4.528701in}}{\pgfqpoint{3.813408in}{4.531127in}}{\pgfqpoint{3.817727in}{4.535446in}}%
\pgfpathcurveto{\pgfqpoint{3.822046in}{4.539766in}}{\pgfqpoint{3.824473in}{4.545624in}}{\pgfqpoint{3.824473in}{4.551733in}}%
\pgfpathcurveto{\pgfqpoint{3.824473in}{4.557841in}}{\pgfqpoint{3.822046in}{4.563700in}}{\pgfqpoint{3.817727in}{4.568019in}}%
\pgfpathcurveto{\pgfqpoint{3.813408in}{4.572338in}}{\pgfqpoint{3.807549in}{4.574765in}}{\pgfqpoint{3.801441in}{4.574765in}}%
\pgfpathcurveto{\pgfqpoint{3.795333in}{4.574765in}}{\pgfqpoint{3.789474in}{4.572338in}}{\pgfqpoint{3.785155in}{4.568019in}}%
\pgfpathcurveto{\pgfqpoint{3.780835in}{4.563700in}}{\pgfqpoint{3.778409in}{4.557841in}}{\pgfqpoint{3.778409in}{4.551733in}}%
\pgfpathcurveto{\pgfqpoint{3.778409in}{4.545624in}}{\pgfqpoint{3.780835in}{4.539766in}}{\pgfqpoint{3.785155in}{4.535446in}}%
\pgfpathcurveto{\pgfqpoint{3.789474in}{4.531127in}}{\pgfqpoint{3.795333in}{4.528701in}}{\pgfqpoint{3.801441in}{4.528701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.801027in}{4.528737in}}%
\pgfpathcurveto{\pgfqpoint{3.807136in}{4.528737in}}{\pgfqpoint{3.812994in}{4.531164in}}{\pgfqpoint{3.817314in}{4.535483in}}%
\pgfpathcurveto{\pgfqpoint{3.821633in}{4.539802in}}{\pgfqpoint{3.824060in}{4.545661in}}{\pgfqpoint{3.824060in}{4.551769in}}%
\pgfpathcurveto{\pgfqpoint{3.824060in}{4.557877in}}{\pgfqpoint{3.821633in}{4.563736in}}{\pgfqpoint{3.817314in}{4.568055in}}%
\pgfpathcurveto{\pgfqpoint{3.812994in}{4.572374in}}{\pgfqpoint{3.807136in}{4.574801in}}{\pgfqpoint{3.801027in}{4.574801in}}%
\pgfpathcurveto{\pgfqpoint{3.794919in}{4.574801in}}{\pgfqpoint{3.789060in}{4.572374in}}{\pgfqpoint{3.784741in}{4.568055in}}%
\pgfpathcurveto{\pgfqpoint{3.780422in}{4.563736in}}{\pgfqpoint{3.777995in}{4.557877in}}{\pgfqpoint{3.777995in}{4.551769in}}%
\pgfpathcurveto{\pgfqpoint{3.777995in}{4.545661in}}{\pgfqpoint{3.780422in}{4.539802in}}{\pgfqpoint{3.784741in}{4.535483in}}%
\pgfpathcurveto{\pgfqpoint{3.789060in}{4.531164in}}{\pgfqpoint{3.794919in}{4.528737in}}{\pgfqpoint{3.801027in}{4.528737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800614in}{4.528773in}}%
\pgfpathcurveto{\pgfqpoint{3.806722in}{4.528773in}}{\pgfqpoint{3.812581in}{4.531200in}}{\pgfqpoint{3.816900in}{4.535519in}}%
\pgfpathcurveto{\pgfqpoint{3.821219in}{4.539838in}}{\pgfqpoint{3.823646in}{4.545697in}}{\pgfqpoint{3.823646in}{4.551805in}}%
\pgfpathcurveto{\pgfqpoint{3.823646in}{4.557914in}}{\pgfqpoint{3.821219in}{4.563772in}}{\pgfqpoint{3.816900in}{4.568092in}}%
\pgfpathcurveto{\pgfqpoint{3.812581in}{4.572411in}}{\pgfqpoint{3.806722in}{4.574837in}}{\pgfqpoint{3.800614in}{4.574837in}}%
\pgfpathcurveto{\pgfqpoint{3.794506in}{4.574837in}}{\pgfqpoint{3.788647in}{4.572411in}}{\pgfqpoint{3.784328in}{4.568092in}}%
\pgfpathcurveto{\pgfqpoint{3.780009in}{4.563772in}}{\pgfqpoint{3.777582in}{4.557914in}}{\pgfqpoint{3.777582in}{4.551805in}}%
\pgfpathcurveto{\pgfqpoint{3.777582in}{4.545697in}}{\pgfqpoint{3.780009in}{4.539838in}}{\pgfqpoint{3.784328in}{4.535519in}}%
\pgfpathcurveto{\pgfqpoint{3.788647in}{4.531200in}}{\pgfqpoint{3.794506in}{4.528773in}}{\pgfqpoint{3.800614in}{4.528773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800201in}{4.528810in}}%
\pgfpathcurveto{\pgfqpoint{3.806309in}{4.528810in}}{\pgfqpoint{3.812168in}{4.531236in}}{\pgfqpoint{3.816487in}{4.535556in}}%
\pgfpathcurveto{\pgfqpoint{3.820806in}{4.539875in}}{\pgfqpoint{3.823233in}{4.545734in}}{\pgfqpoint{3.823233in}{4.551842in}}%
\pgfpathcurveto{\pgfqpoint{3.823233in}{4.557950in}}{\pgfqpoint{3.820806in}{4.563809in}}{\pgfqpoint{3.816487in}{4.568128in}}%
\pgfpathcurveto{\pgfqpoint{3.812168in}{4.572447in}}{\pgfqpoint{3.806309in}{4.574874in}}{\pgfqpoint{3.800201in}{4.574874in}}%
\pgfpathcurveto{\pgfqpoint{3.794093in}{4.574874in}}{\pgfqpoint{3.788234in}{4.572447in}}{\pgfqpoint{3.783915in}{4.568128in}}%
\pgfpathcurveto{\pgfqpoint{3.779595in}{4.563809in}}{\pgfqpoint{3.777169in}{4.557950in}}{\pgfqpoint{3.777169in}{4.551842in}}%
\pgfpathcurveto{\pgfqpoint{3.777169in}{4.545734in}}{\pgfqpoint{3.779595in}{4.539875in}}{\pgfqpoint{3.783915in}{4.535556in}}%
\pgfpathcurveto{\pgfqpoint{3.788234in}{4.531236in}}{\pgfqpoint{3.794093in}{4.528810in}}{\pgfqpoint{3.800201in}{4.528810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799787in}{4.528846in}}%
\pgfpathcurveto{\pgfqpoint{3.805896in}{4.528846in}}{\pgfqpoint{3.811754in}{4.531273in}}{\pgfqpoint{3.816074in}{4.535592in}}%
\pgfpathcurveto{\pgfqpoint{3.820393in}{4.539911in}}{\pgfqpoint{3.822820in}{4.545770in}}{\pgfqpoint{3.822820in}{4.551878in}}%
\pgfpathcurveto{\pgfqpoint{3.822820in}{4.557986in}}{\pgfqpoint{3.820393in}{4.563845in}}{\pgfqpoint{3.816074in}{4.568164in}}%
\pgfpathcurveto{\pgfqpoint{3.811754in}{4.572483in}}{\pgfqpoint{3.805896in}{4.574910in}}{\pgfqpoint{3.799787in}{4.574910in}}%
\pgfpathcurveto{\pgfqpoint{3.793679in}{4.574910in}}{\pgfqpoint{3.787820in}{4.572483in}}{\pgfqpoint{3.783501in}{4.568164in}}%
\pgfpathcurveto{\pgfqpoint{3.779182in}{4.563845in}}{\pgfqpoint{3.776755in}{4.557986in}}{\pgfqpoint{3.776755in}{4.551878in}}%
\pgfpathcurveto{\pgfqpoint{3.776755in}{4.545770in}}{\pgfqpoint{3.779182in}{4.539911in}}{\pgfqpoint{3.783501in}{4.535592in}}%
\pgfpathcurveto{\pgfqpoint{3.787820in}{4.531273in}}{\pgfqpoint{3.793679in}{4.528846in}}{\pgfqpoint{3.799787in}{4.528846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.799374in}{4.528882in}}%
\pgfpathcurveto{\pgfqpoint{3.805482in}{4.528882in}}{\pgfqpoint{3.811341in}{4.531309in}}{\pgfqpoint{3.815660in}{4.535628in}}%
\pgfpathcurveto{\pgfqpoint{3.819979in}{4.539947in}}{\pgfqpoint{3.822406in}{4.545806in}}{\pgfqpoint{3.822406in}{4.551914in}}%
\pgfpathcurveto{\pgfqpoint{3.822406in}{4.558023in}}{\pgfqpoint{3.819979in}{4.563881in}}{\pgfqpoint{3.815660in}{4.568201in}}%
\pgfpathcurveto{\pgfqpoint{3.811341in}{4.572520in}}{\pgfqpoint{3.805482in}{4.574947in}}{\pgfqpoint{3.799374in}{4.574947in}}%
\pgfpathcurveto{\pgfqpoint{3.793266in}{4.574947in}}{\pgfqpoint{3.787407in}{4.572520in}}{\pgfqpoint{3.783088in}{4.568201in}}%
\pgfpathcurveto{\pgfqpoint{3.778769in}{4.563881in}}{\pgfqpoint{3.776342in}{4.558023in}}{\pgfqpoint{3.776342in}{4.551914in}}%
\pgfpathcurveto{\pgfqpoint{3.776342in}{4.545806in}}{\pgfqpoint{3.778769in}{4.539947in}}{\pgfqpoint{3.783088in}{4.535628in}}%
\pgfpathcurveto{\pgfqpoint{3.787407in}{4.531309in}}{\pgfqpoint{3.793266in}{4.528882in}}{\pgfqpoint{3.799374in}{4.528882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798961in}{4.528919in}}%
\pgfpathcurveto{\pgfqpoint{3.805069in}{4.528919in}}{\pgfqpoint{3.810928in}{4.531345in}}{\pgfqpoint{3.815247in}{4.535665in}}%
\pgfpathcurveto{\pgfqpoint{3.819566in}{4.539984in}}{\pgfqpoint{3.821993in}{4.545843in}}{\pgfqpoint{3.821993in}{4.551951in}}%
\pgfpathcurveto{\pgfqpoint{3.821993in}{4.558059in}}{\pgfqpoint{3.819566in}{4.563918in}}{\pgfqpoint{3.815247in}{4.568237in}}%
\pgfpathcurveto{\pgfqpoint{3.810928in}{4.572556in}}{\pgfqpoint{3.805069in}{4.574983in}}{\pgfqpoint{3.798961in}{4.574983in}}%
\pgfpathcurveto{\pgfqpoint{3.792853in}{4.574983in}}{\pgfqpoint{3.786994in}{4.572556in}}{\pgfqpoint{3.782675in}{4.568237in}}%
\pgfpathcurveto{\pgfqpoint{3.778355in}{4.563918in}}{\pgfqpoint{3.775929in}{4.558059in}}{\pgfqpoint{3.775929in}{4.551951in}}%
\pgfpathcurveto{\pgfqpoint{3.775929in}{4.545843in}}{\pgfqpoint{3.778355in}{4.539984in}}{\pgfqpoint{3.782675in}{4.535665in}}%
\pgfpathcurveto{\pgfqpoint{3.786994in}{4.531345in}}{\pgfqpoint{3.792853in}{4.528919in}}{\pgfqpoint{3.798961in}{4.528919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798547in}{4.528955in}}%
\pgfpathcurveto{\pgfqpoint{3.804656in}{4.528955in}}{\pgfqpoint{3.810514in}{4.531382in}}{\pgfqpoint{3.814834in}{4.535701in}}%
\pgfpathcurveto{\pgfqpoint{3.819153in}{4.540020in}}{\pgfqpoint{3.821580in}{4.545879in}}{\pgfqpoint{3.821580in}{4.551987in}}%
\pgfpathcurveto{\pgfqpoint{3.821580in}{4.558095in}}{\pgfqpoint{3.819153in}{4.563954in}}{\pgfqpoint{3.814834in}{4.568273in}}%
\pgfpathcurveto{\pgfqpoint{3.810514in}{4.572592in}}{\pgfqpoint{3.804656in}{4.575019in}}{\pgfqpoint{3.798547in}{4.575019in}}%
\pgfpathcurveto{\pgfqpoint{3.792439in}{4.575019in}}{\pgfqpoint{3.786580in}{4.572592in}}{\pgfqpoint{3.782261in}{4.568273in}}%
\pgfpathcurveto{\pgfqpoint{3.777942in}{4.563954in}}{\pgfqpoint{3.775515in}{4.558095in}}{\pgfqpoint{3.775515in}{4.551987in}}%
\pgfpathcurveto{\pgfqpoint{3.775515in}{4.545879in}}{\pgfqpoint{3.777942in}{4.540020in}}{\pgfqpoint{3.782261in}{4.535701in}}%
\pgfpathcurveto{\pgfqpoint{3.786580in}{4.531382in}}{\pgfqpoint{3.792439in}{4.528955in}}{\pgfqpoint{3.798547in}{4.528955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.798134in}{4.528991in}}%
\pgfpathcurveto{\pgfqpoint{3.804242in}{4.528991in}}{\pgfqpoint{3.810101in}{4.531418in}}{\pgfqpoint{3.814420in}{4.535737in}}%
\pgfpathcurveto{\pgfqpoint{3.818739in}{4.540056in}}{\pgfqpoint{3.821166in}{4.545915in}}{\pgfqpoint{3.821166in}{4.552024in}}%
\pgfpathcurveto{\pgfqpoint{3.821166in}{4.558132in}}{\pgfqpoint{3.818739in}{4.563991in}}{\pgfqpoint{3.814420in}{4.568310in}}%
\pgfpathcurveto{\pgfqpoint{3.810101in}{4.572629in}}{\pgfqpoint{3.804242in}{4.575056in}}{\pgfqpoint{3.798134in}{4.575056in}}%
\pgfpathcurveto{\pgfqpoint{3.792026in}{4.575056in}}{\pgfqpoint{3.786167in}{4.572629in}}{\pgfqpoint{3.781848in}{4.568310in}}%
\pgfpathcurveto{\pgfqpoint{3.777529in}{4.563991in}}{\pgfqpoint{3.775102in}{4.558132in}}{\pgfqpoint{3.775102in}{4.552024in}}%
\pgfpathcurveto{\pgfqpoint{3.775102in}{4.545915in}}{\pgfqpoint{3.777529in}{4.540056in}}{\pgfqpoint{3.781848in}{4.535737in}}%
\pgfpathcurveto{\pgfqpoint{3.786167in}{4.531418in}}{\pgfqpoint{3.792026in}{4.528991in}}{\pgfqpoint{3.798134in}{4.528991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797721in}{4.529028in}}%
\pgfpathcurveto{\pgfqpoint{3.803829in}{4.529028in}}{\pgfqpoint{3.809688in}{4.531455in}}{\pgfqpoint{3.814007in}{4.535774in}}%
\pgfpathcurveto{\pgfqpoint{3.818326in}{4.540093in}}{\pgfqpoint{3.820753in}{4.545952in}}{\pgfqpoint{3.820753in}{4.552060in}}%
\pgfpathcurveto{\pgfqpoint{3.820753in}{4.558168in}}{\pgfqpoint{3.818326in}{4.564027in}}{\pgfqpoint{3.814007in}{4.568346in}}%
\pgfpathcurveto{\pgfqpoint{3.809688in}{4.572665in}}{\pgfqpoint{3.803829in}{4.575092in}}{\pgfqpoint{3.797721in}{4.575092in}}%
\pgfpathcurveto{\pgfqpoint{3.791613in}{4.575092in}}{\pgfqpoint{3.785754in}{4.572665in}}{\pgfqpoint{3.781435in}{4.568346in}}%
\pgfpathcurveto{\pgfqpoint{3.777115in}{4.564027in}}{\pgfqpoint{3.774689in}{4.558168in}}{\pgfqpoint{3.774689in}{4.552060in}}%
\pgfpathcurveto{\pgfqpoint{3.774689in}{4.545952in}}{\pgfqpoint{3.777115in}{4.540093in}}{\pgfqpoint{3.781435in}{4.535774in}}%
\pgfpathcurveto{\pgfqpoint{3.785754in}{4.531455in}}{\pgfqpoint{3.791613in}{4.529028in}}{\pgfqpoint{3.797721in}{4.529028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.797307in}{4.529064in}}%
\pgfpathcurveto{\pgfqpoint{3.803416in}{4.529064in}}{\pgfqpoint{3.809274in}{4.531491in}}{\pgfqpoint{3.813594in}{4.535810in}}%
\pgfpathcurveto{\pgfqpoint{3.817913in}{4.540129in}}{\pgfqpoint{3.820340in}{4.545988in}}{\pgfqpoint{3.820340in}{4.552096in}}%
\pgfpathcurveto{\pgfqpoint{3.820340in}{4.558204in}}{\pgfqpoint{3.817913in}{4.564063in}}{\pgfqpoint{3.813594in}{4.568382in}}%
\pgfpathcurveto{\pgfqpoint{3.809274in}{4.572702in}}{\pgfqpoint{3.803416in}{4.575128in}}{\pgfqpoint{3.797307in}{4.575128in}}%
\pgfpathcurveto{\pgfqpoint{3.791199in}{4.575128in}}{\pgfqpoint{3.785340in}{4.572702in}}{\pgfqpoint{3.781021in}{4.568382in}}%
\pgfpathcurveto{\pgfqpoint{3.776702in}{4.564063in}}{\pgfqpoint{3.774275in}{4.558204in}}{\pgfqpoint{3.774275in}{4.552096in}}%
\pgfpathcurveto{\pgfqpoint{3.774275in}{4.545988in}}{\pgfqpoint{3.776702in}{4.540129in}}{\pgfqpoint{3.781021in}{4.535810in}}%
\pgfpathcurveto{\pgfqpoint{3.785340in}{4.531491in}}{\pgfqpoint{3.791199in}{4.529064in}}{\pgfqpoint{3.797307in}{4.529064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796894in}{4.529100in}}%
\pgfpathcurveto{\pgfqpoint{3.803002in}{4.529100in}}{\pgfqpoint{3.808861in}{4.531527in}}{\pgfqpoint{3.813180in}{4.535846in}}%
\pgfpathcurveto{\pgfqpoint{3.817499in}{4.540166in}}{\pgfqpoint{3.819926in}{4.546024in}}{\pgfqpoint{3.819926in}{4.552133in}}%
\pgfpathcurveto{\pgfqpoint{3.819926in}{4.558241in}}{\pgfqpoint{3.817499in}{4.564100in}}{\pgfqpoint{3.813180in}{4.568419in}}%
\pgfpathcurveto{\pgfqpoint{3.808861in}{4.572738in}}{\pgfqpoint{3.803002in}{4.575165in}}{\pgfqpoint{3.796894in}{4.575165in}}%
\pgfpathcurveto{\pgfqpoint{3.790786in}{4.575165in}}{\pgfqpoint{3.784927in}{4.572738in}}{\pgfqpoint{3.780608in}{4.568419in}}%
\pgfpathcurveto{\pgfqpoint{3.776289in}{4.564100in}}{\pgfqpoint{3.773862in}{4.558241in}}{\pgfqpoint{3.773862in}{4.552133in}}%
\pgfpathcurveto{\pgfqpoint{3.773862in}{4.546024in}}{\pgfqpoint{3.776289in}{4.540166in}}{\pgfqpoint{3.780608in}{4.535846in}}%
\pgfpathcurveto{\pgfqpoint{3.784927in}{4.531527in}}{\pgfqpoint{3.790786in}{4.529100in}}{\pgfqpoint{3.796894in}{4.529100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796481in}{4.529137in}}%
\pgfpathcurveto{\pgfqpoint{3.802589in}{4.529137in}}{\pgfqpoint{3.808448in}{4.531564in}}{\pgfqpoint{3.812767in}{4.535883in}}%
\pgfpathcurveto{\pgfqpoint{3.817086in}{4.540202in}}{\pgfqpoint{3.819513in}{4.546061in}}{\pgfqpoint{3.819513in}{4.552169in}}%
\pgfpathcurveto{\pgfqpoint{3.819513in}{4.558277in}}{\pgfqpoint{3.817086in}{4.564136in}}{\pgfqpoint{3.812767in}{4.568455in}}%
\pgfpathcurveto{\pgfqpoint{3.808448in}{4.572774in}}{\pgfqpoint{3.802589in}{4.575201in}}{\pgfqpoint{3.796481in}{4.575201in}}%
\pgfpathcurveto{\pgfqpoint{3.790373in}{4.575201in}}{\pgfqpoint{3.784514in}{4.572774in}}{\pgfqpoint{3.780195in}{4.568455in}}%
\pgfpathcurveto{\pgfqpoint{3.775875in}{4.564136in}}{\pgfqpoint{3.773449in}{4.558277in}}{\pgfqpoint{3.773449in}{4.552169in}}%
\pgfpathcurveto{\pgfqpoint{3.773449in}{4.546061in}}{\pgfqpoint{3.775875in}{4.540202in}}{\pgfqpoint{3.780195in}{4.535883in}}%
\pgfpathcurveto{\pgfqpoint{3.784514in}{4.531564in}}{\pgfqpoint{3.790373in}{4.529137in}}{\pgfqpoint{3.796481in}{4.529137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796067in}{4.529173in}}%
\pgfpathcurveto{\pgfqpoint{3.802176in}{4.529173in}}{\pgfqpoint{3.808034in}{4.531600in}}{\pgfqpoint{3.812354in}{4.535919in}}%
\pgfpathcurveto{\pgfqpoint{3.816673in}{4.540238in}}{\pgfqpoint{3.819100in}{4.546097in}}{\pgfqpoint{3.819100in}{4.552205in}}%
\pgfpathcurveto{\pgfqpoint{3.819100in}{4.558314in}}{\pgfqpoint{3.816673in}{4.564172in}}{\pgfqpoint{3.812354in}{4.568491in}}%
\pgfpathcurveto{\pgfqpoint{3.808034in}{4.572811in}}{\pgfqpoint{3.802176in}{4.575237in}}{\pgfqpoint{3.796067in}{4.575237in}}%
\pgfpathcurveto{\pgfqpoint{3.789959in}{4.575237in}}{\pgfqpoint{3.784100in}{4.572811in}}{\pgfqpoint{3.779781in}{4.568491in}}%
\pgfpathcurveto{\pgfqpoint{3.775462in}{4.564172in}}{\pgfqpoint{3.773035in}{4.558314in}}{\pgfqpoint{3.773035in}{4.552205in}}%
\pgfpathcurveto{\pgfqpoint{3.773035in}{4.546097in}}{\pgfqpoint{3.775462in}{4.540238in}}{\pgfqpoint{3.779781in}{4.535919in}}%
\pgfpathcurveto{\pgfqpoint{3.784100in}{4.531600in}}{\pgfqpoint{3.789959in}{4.529173in}}{\pgfqpoint{3.796067in}{4.529173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795654in}{4.529210in}}%
\pgfpathcurveto{\pgfqpoint{3.801762in}{4.529210in}}{\pgfqpoint{3.807621in}{4.531636in}}{\pgfqpoint{3.811940in}{4.535956in}}%
\pgfpathcurveto{\pgfqpoint{3.816259in}{4.540275in}}{\pgfqpoint{3.818686in}{4.546133in}}{\pgfqpoint{3.818686in}{4.552242in}}%
\pgfpathcurveto{\pgfqpoint{3.818686in}{4.558350in}}{\pgfqpoint{3.816259in}{4.564209in}}{\pgfqpoint{3.811940in}{4.568528in}}%
\pgfpathcurveto{\pgfqpoint{3.807621in}{4.572847in}}{\pgfqpoint{3.801762in}{4.575274in}}{\pgfqpoint{3.795654in}{4.575274in}}%
\pgfpathcurveto{\pgfqpoint{3.789546in}{4.575274in}}{\pgfqpoint{3.783687in}{4.572847in}}{\pgfqpoint{3.779368in}{4.568528in}}%
\pgfpathcurveto{\pgfqpoint{3.775049in}{4.564209in}}{\pgfqpoint{3.772622in}{4.558350in}}{\pgfqpoint{3.772622in}{4.552242in}}%
\pgfpathcurveto{\pgfqpoint{3.772622in}{4.546133in}}{\pgfqpoint{3.775049in}{4.540275in}}{\pgfqpoint{3.779368in}{4.535956in}}%
\pgfpathcurveto{\pgfqpoint{3.783687in}{4.531636in}}{\pgfqpoint{3.789546in}{4.529210in}}{\pgfqpoint{3.795654in}{4.529210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.795241in}{4.529246in}}%
\pgfpathcurveto{\pgfqpoint{3.801349in}{4.529246in}}{\pgfqpoint{3.807208in}{4.531673in}}{\pgfqpoint{3.811527in}{4.535992in}}%
\pgfpathcurveto{\pgfqpoint{3.815846in}{4.540311in}}{\pgfqpoint{3.818273in}{4.546170in}}{\pgfqpoint{3.818273in}{4.552278in}}%
\pgfpathcurveto{\pgfqpoint{3.818273in}{4.558386in}}{\pgfqpoint{3.815846in}{4.564245in}}{\pgfqpoint{3.811527in}{4.568564in}}%
\pgfpathcurveto{\pgfqpoint{3.807208in}{4.572883in}}{\pgfqpoint{3.801349in}{4.575310in}}{\pgfqpoint{3.795241in}{4.575310in}}%
\pgfpathcurveto{\pgfqpoint{3.789133in}{4.575310in}}{\pgfqpoint{3.783274in}{4.572883in}}{\pgfqpoint{3.778955in}{4.568564in}}%
\pgfpathcurveto{\pgfqpoint{3.774635in}{4.564245in}}{\pgfqpoint{3.772209in}{4.558386in}}{\pgfqpoint{3.772209in}{4.552278in}}%
\pgfpathcurveto{\pgfqpoint{3.772209in}{4.546170in}}{\pgfqpoint{3.774635in}{4.540311in}}{\pgfqpoint{3.778955in}{4.535992in}}%
\pgfpathcurveto{\pgfqpoint{3.783274in}{4.531673in}}{\pgfqpoint{3.789133in}{4.529246in}}{\pgfqpoint{3.795241in}{4.529246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794827in}{4.529282in}}%
\pgfpathcurveto{\pgfqpoint{3.800936in}{4.529282in}}{\pgfqpoint{3.806794in}{4.531709in}}{\pgfqpoint{3.811114in}{4.536028in}}%
\pgfpathcurveto{\pgfqpoint{3.815433in}{4.540347in}}{\pgfqpoint{3.817860in}{4.546206in}}{\pgfqpoint{3.817860in}{4.552314in}}%
\pgfpathcurveto{\pgfqpoint{3.817860in}{4.558423in}}{\pgfqpoint{3.815433in}{4.564281in}}{\pgfqpoint{3.811114in}{4.568601in}}%
\pgfpathcurveto{\pgfqpoint{3.806794in}{4.572920in}}{\pgfqpoint{3.800936in}{4.575347in}}{\pgfqpoint{3.794827in}{4.575347in}}%
\pgfpathcurveto{\pgfqpoint{3.788719in}{4.575347in}}{\pgfqpoint{3.782860in}{4.572920in}}{\pgfqpoint{3.778541in}{4.568601in}}%
\pgfpathcurveto{\pgfqpoint{3.774222in}{4.564281in}}{\pgfqpoint{3.771795in}{4.558423in}}{\pgfqpoint{3.771795in}{4.552314in}}%
\pgfpathcurveto{\pgfqpoint{3.771795in}{4.546206in}}{\pgfqpoint{3.774222in}{4.540347in}}{\pgfqpoint{3.778541in}{4.536028in}}%
\pgfpathcurveto{\pgfqpoint{3.782860in}{4.531709in}}{\pgfqpoint{3.788719in}{4.529282in}}{\pgfqpoint{3.794827in}{4.529282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794414in}{4.529319in}}%
\pgfpathcurveto{\pgfqpoint{3.800522in}{4.529319in}}{\pgfqpoint{3.806381in}{4.531745in}}{\pgfqpoint{3.810700in}{4.536065in}}%
\pgfpathcurveto{\pgfqpoint{3.815019in}{4.540384in}}{\pgfqpoint{3.817446in}{4.546243in}}{\pgfqpoint{3.817446in}{4.552351in}}%
\pgfpathcurveto{\pgfqpoint{3.817446in}{4.558459in}}{\pgfqpoint{3.815019in}{4.564318in}}{\pgfqpoint{3.810700in}{4.568637in}}%
\pgfpathcurveto{\pgfqpoint{3.806381in}{4.572956in}}{\pgfqpoint{3.800522in}{4.575383in}}{\pgfqpoint{3.794414in}{4.575383in}}%
\pgfpathcurveto{\pgfqpoint{3.788306in}{4.575383in}}{\pgfqpoint{3.782447in}{4.572956in}}{\pgfqpoint{3.778128in}{4.568637in}}%
\pgfpathcurveto{\pgfqpoint{3.773809in}{4.564318in}}{\pgfqpoint{3.771382in}{4.558459in}}{\pgfqpoint{3.771382in}{4.552351in}}%
\pgfpathcurveto{\pgfqpoint{3.771382in}{4.546243in}}{\pgfqpoint{3.773809in}{4.540384in}}{\pgfqpoint{3.778128in}{4.536065in}}%
\pgfpathcurveto{\pgfqpoint{3.782447in}{4.531745in}}{\pgfqpoint{3.788306in}{4.529319in}}{\pgfqpoint{3.794414in}{4.529319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.794001in}{4.529355in}}%
\pgfpathcurveto{\pgfqpoint{3.800109in}{4.529355in}}{\pgfqpoint{3.805968in}{4.531782in}}{\pgfqpoint{3.810287in}{4.536101in}}%
\pgfpathcurveto{\pgfqpoint{3.814606in}{4.540420in}}{\pgfqpoint{3.817033in}{4.546279in}}{\pgfqpoint{3.817033in}{4.552387in}}%
\pgfpathcurveto{\pgfqpoint{3.817033in}{4.558495in}}{\pgfqpoint{3.814606in}{4.564354in}}{\pgfqpoint{3.810287in}{4.568673in}}%
\pgfpathcurveto{\pgfqpoint{3.805968in}{4.572992in}}{\pgfqpoint{3.800109in}{4.575419in}}{\pgfqpoint{3.794001in}{4.575419in}}%
\pgfpathcurveto{\pgfqpoint{3.787893in}{4.575419in}}{\pgfqpoint{3.782034in}{4.572992in}}{\pgfqpoint{3.777715in}{4.568673in}}%
\pgfpathcurveto{\pgfqpoint{3.773395in}{4.564354in}}{\pgfqpoint{3.770969in}{4.558495in}}{\pgfqpoint{3.770969in}{4.552387in}}%
\pgfpathcurveto{\pgfqpoint{3.770969in}{4.546279in}}{\pgfqpoint{3.773395in}{4.540420in}}{\pgfqpoint{3.777715in}{4.536101in}}%
\pgfpathcurveto{\pgfqpoint{3.782034in}{4.531782in}}{\pgfqpoint{3.787893in}{4.529355in}}{\pgfqpoint{3.794001in}{4.529355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793587in}{4.529391in}}%
\pgfpathcurveto{\pgfqpoint{3.799696in}{4.529391in}}{\pgfqpoint{3.805554in}{4.531818in}}{\pgfqpoint{3.809874in}{4.536137in}}%
\pgfpathcurveto{\pgfqpoint{3.814193in}{4.540456in}}{\pgfqpoint{3.816620in}{4.546315in}}{\pgfqpoint{3.816620in}{4.552423in}}%
\pgfpathcurveto{\pgfqpoint{3.816620in}{4.558532in}}{\pgfqpoint{3.814193in}{4.564391in}}{\pgfqpoint{3.809874in}{4.568710in}}%
\pgfpathcurveto{\pgfqpoint{3.805554in}{4.573029in}}{\pgfqpoint{3.799696in}{4.575456in}}{\pgfqpoint{3.793587in}{4.575456in}}%
\pgfpathcurveto{\pgfqpoint{3.787479in}{4.575456in}}{\pgfqpoint{3.781620in}{4.573029in}}{\pgfqpoint{3.777301in}{4.568710in}}%
\pgfpathcurveto{\pgfqpoint{3.772982in}{4.564391in}}{\pgfqpoint{3.770555in}{4.558532in}}{\pgfqpoint{3.770555in}{4.552423in}}%
\pgfpathcurveto{\pgfqpoint{3.770555in}{4.546315in}}{\pgfqpoint{3.772982in}{4.540456in}}{\pgfqpoint{3.777301in}{4.536137in}}%
\pgfpathcurveto{\pgfqpoint{3.781620in}{4.531818in}}{\pgfqpoint{3.787479in}{4.529391in}}{\pgfqpoint{3.793587in}{4.529391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793174in}{4.529428in}}%
\pgfpathcurveto{\pgfqpoint{3.799282in}{4.529428in}}{\pgfqpoint{3.805141in}{4.531855in}}{\pgfqpoint{3.809460in}{4.536174in}}%
\pgfpathcurveto{\pgfqpoint{3.813779in}{4.540493in}}{\pgfqpoint{3.816206in}{4.546352in}}{\pgfqpoint{3.816206in}{4.552460in}}%
\pgfpathcurveto{\pgfqpoint{3.816206in}{4.558568in}}{\pgfqpoint{3.813779in}{4.564427in}}{\pgfqpoint{3.809460in}{4.568746in}}%
\pgfpathcurveto{\pgfqpoint{3.805141in}{4.573065in}}{\pgfqpoint{3.799282in}{4.575492in}}{\pgfqpoint{3.793174in}{4.575492in}}%
\pgfpathcurveto{\pgfqpoint{3.787066in}{4.575492in}}{\pgfqpoint{3.781207in}{4.573065in}}{\pgfqpoint{3.776888in}{4.568746in}}%
\pgfpathcurveto{\pgfqpoint{3.772569in}{4.564427in}}{\pgfqpoint{3.770142in}{4.558568in}}{\pgfqpoint{3.770142in}{4.552460in}}%
\pgfpathcurveto{\pgfqpoint{3.770142in}{4.546352in}}{\pgfqpoint{3.772569in}{4.540493in}}{\pgfqpoint{3.776888in}{4.536174in}}%
\pgfpathcurveto{\pgfqpoint{3.781207in}{4.531855in}}{\pgfqpoint{3.787066in}{4.529428in}}{\pgfqpoint{3.793174in}{4.529428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792761in}{4.529464in}}%
\pgfpathcurveto{\pgfqpoint{3.798869in}{4.529464in}}{\pgfqpoint{3.804728in}{4.531891in}}{\pgfqpoint{3.809047in}{4.536210in}}%
\pgfpathcurveto{\pgfqpoint{3.813366in}{4.540529in}}{\pgfqpoint{3.815793in}{4.546388in}}{\pgfqpoint{3.815793in}{4.552496in}}%
\pgfpathcurveto{\pgfqpoint{3.815793in}{4.558604in}}{\pgfqpoint{3.813366in}{4.564463in}}{\pgfqpoint{3.809047in}{4.568782in}}%
\pgfpathcurveto{\pgfqpoint{3.804728in}{4.573102in}}{\pgfqpoint{3.798869in}{4.575528in}}{\pgfqpoint{3.792761in}{4.575528in}}%
\pgfpathcurveto{\pgfqpoint{3.786653in}{4.575528in}}{\pgfqpoint{3.780794in}{4.573102in}}{\pgfqpoint{3.776475in}{4.568782in}}%
\pgfpathcurveto{\pgfqpoint{3.772155in}{4.564463in}}{\pgfqpoint{3.769729in}{4.558604in}}{\pgfqpoint{3.769729in}{4.552496in}}%
\pgfpathcurveto{\pgfqpoint{3.769729in}{4.546388in}}{\pgfqpoint{3.772155in}{4.540529in}}{\pgfqpoint{3.776475in}{4.536210in}}%
\pgfpathcurveto{\pgfqpoint{3.780794in}{4.531891in}}{\pgfqpoint{3.786653in}{4.529464in}}{\pgfqpoint{3.792761in}{4.529464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.792347in}{4.529500in}}%
\pgfpathcurveto{\pgfqpoint{3.798456in}{4.529500in}}{\pgfqpoint{3.804314in}{4.531927in}}{\pgfqpoint{3.808634in}{4.536246in}}%
\pgfpathcurveto{\pgfqpoint{3.812953in}{4.540566in}}{\pgfqpoint{3.815380in}{4.546424in}}{\pgfqpoint{3.815380in}{4.552533in}}%
\pgfpathcurveto{\pgfqpoint{3.815380in}{4.558641in}}{\pgfqpoint{3.812953in}{4.564500in}}{\pgfqpoint{3.808634in}{4.568819in}}%
\pgfpathcurveto{\pgfqpoint{3.804314in}{4.573138in}}{\pgfqpoint{3.798456in}{4.575565in}}{\pgfqpoint{3.792347in}{4.575565in}}%
\pgfpathcurveto{\pgfqpoint{3.786239in}{4.575565in}}{\pgfqpoint{3.780380in}{4.573138in}}{\pgfqpoint{3.776061in}{4.568819in}}%
\pgfpathcurveto{\pgfqpoint{3.771742in}{4.564500in}}{\pgfqpoint{3.769315in}{4.558641in}}{\pgfqpoint{3.769315in}{4.552533in}}%
\pgfpathcurveto{\pgfqpoint{3.769315in}{4.546424in}}{\pgfqpoint{3.771742in}{4.540566in}}{\pgfqpoint{3.776061in}{4.536246in}}%
\pgfpathcurveto{\pgfqpoint{3.780380in}{4.531927in}}{\pgfqpoint{3.786239in}{4.529500in}}{\pgfqpoint{3.792347in}{4.529500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791934in}{4.529537in}}%
\pgfpathcurveto{\pgfqpoint{3.798042in}{4.529537in}}{\pgfqpoint{3.803901in}{4.531964in}}{\pgfqpoint{3.808220in}{4.536283in}}%
\pgfpathcurveto{\pgfqpoint{3.812539in}{4.540602in}}{\pgfqpoint{3.814966in}{4.546461in}}{\pgfqpoint{3.814966in}{4.552569in}}%
\pgfpathcurveto{\pgfqpoint{3.814966in}{4.558677in}}{\pgfqpoint{3.812539in}{4.564536in}}{\pgfqpoint{3.808220in}{4.568855in}}%
\pgfpathcurveto{\pgfqpoint{3.803901in}{4.573174in}}{\pgfqpoint{3.798042in}{4.575601in}}{\pgfqpoint{3.791934in}{4.575601in}}%
\pgfpathcurveto{\pgfqpoint{3.785826in}{4.575601in}}{\pgfqpoint{3.779967in}{4.573174in}}{\pgfqpoint{3.775648in}{4.568855in}}%
\pgfpathcurveto{\pgfqpoint{3.771329in}{4.564536in}}{\pgfqpoint{3.768902in}{4.558677in}}{\pgfqpoint{3.768902in}{4.552569in}}%
\pgfpathcurveto{\pgfqpoint{3.768902in}{4.546461in}}{\pgfqpoint{3.771329in}{4.540602in}}{\pgfqpoint{3.775648in}{4.536283in}}%
\pgfpathcurveto{\pgfqpoint{3.779967in}{4.531964in}}{\pgfqpoint{3.785826in}{4.529537in}}{\pgfqpoint{3.791934in}{4.529537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791521in}{4.529573in}}%
\pgfpathcurveto{\pgfqpoint{3.797629in}{4.529573in}}{\pgfqpoint{3.803488in}{4.532000in}}{\pgfqpoint{3.807807in}{4.536319in}}%
\pgfpathcurveto{\pgfqpoint{3.812126in}{4.540638in}}{\pgfqpoint{3.814553in}{4.546497in}}{\pgfqpoint{3.814553in}{4.552605in}}%
\pgfpathcurveto{\pgfqpoint{3.814553in}{4.558713in}}{\pgfqpoint{3.812126in}{4.564572in}}{\pgfqpoint{3.807807in}{4.568891in}}%
\pgfpathcurveto{\pgfqpoint{3.803488in}{4.573211in}}{\pgfqpoint{3.797629in}{4.575637in}}{\pgfqpoint{3.791521in}{4.575637in}}%
\pgfpathcurveto{\pgfqpoint{3.785413in}{4.575637in}}{\pgfqpoint{3.779554in}{4.573211in}}{\pgfqpoint{3.775235in}{4.568891in}}%
\pgfpathcurveto{\pgfqpoint{3.770915in}{4.564572in}}{\pgfqpoint{3.768489in}{4.558713in}}{\pgfqpoint{3.768489in}{4.552605in}}%
\pgfpathcurveto{\pgfqpoint{3.768489in}{4.546497in}}{\pgfqpoint{3.770915in}{4.540638in}}{\pgfqpoint{3.775235in}{4.536319in}}%
\pgfpathcurveto{\pgfqpoint{3.779554in}{4.532000in}}{\pgfqpoint{3.785413in}{4.529573in}}{\pgfqpoint{3.791521in}{4.529573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791107in}{4.529610in}}%
\pgfpathcurveto{\pgfqpoint{3.797216in}{4.529610in}}{\pgfqpoint{3.803074in}{4.532036in}}{\pgfqpoint{3.807394in}{4.536355in}}%
\pgfpathcurveto{\pgfqpoint{3.811713in}{4.540675in}}{\pgfqpoint{3.814140in}{4.546533in}}{\pgfqpoint{3.814140in}{4.552642in}}%
\pgfpathcurveto{\pgfqpoint{3.814140in}{4.558750in}}{\pgfqpoint{3.811713in}{4.564609in}}{\pgfqpoint{3.807394in}{4.568928in}}%
\pgfpathcurveto{\pgfqpoint{3.803074in}{4.573247in}}{\pgfqpoint{3.797216in}{4.575674in}}{\pgfqpoint{3.791107in}{4.575674in}}%
\pgfpathcurveto{\pgfqpoint{3.784999in}{4.575674in}}{\pgfqpoint{3.779140in}{4.573247in}}{\pgfqpoint{3.774821in}{4.568928in}}%
\pgfpathcurveto{\pgfqpoint{3.770502in}{4.564609in}}{\pgfqpoint{3.768075in}{4.558750in}}{\pgfqpoint{3.768075in}{4.552642in}}%
\pgfpathcurveto{\pgfqpoint{3.768075in}{4.546533in}}{\pgfqpoint{3.770502in}{4.540675in}}{\pgfqpoint{3.774821in}{4.536355in}}%
\pgfpathcurveto{\pgfqpoint{3.779140in}{4.532036in}}{\pgfqpoint{3.784999in}{4.529610in}}{\pgfqpoint{3.791107in}{4.529610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790694in}{4.529646in}}%
\pgfpathcurveto{\pgfqpoint{3.796802in}{4.529646in}}{\pgfqpoint{3.802661in}{4.532073in}}{\pgfqpoint{3.806980in}{4.536392in}}%
\pgfpathcurveto{\pgfqpoint{3.811299in}{4.540711in}}{\pgfqpoint{3.813726in}{4.546570in}}{\pgfqpoint{3.813726in}{4.552678in}}%
\pgfpathcurveto{\pgfqpoint{3.813726in}{4.558786in}}{\pgfqpoint{3.811299in}{4.564645in}}{\pgfqpoint{3.806980in}{4.568964in}}%
\pgfpathcurveto{\pgfqpoint{3.802661in}{4.573283in}}{\pgfqpoint{3.796802in}{4.575710in}}{\pgfqpoint{3.790694in}{4.575710in}}%
\pgfpathcurveto{\pgfqpoint{3.784586in}{4.575710in}}{\pgfqpoint{3.778727in}{4.573283in}}{\pgfqpoint{3.774408in}{4.568964in}}%
\pgfpathcurveto{\pgfqpoint{3.770089in}{4.564645in}}{\pgfqpoint{3.767662in}{4.558786in}}{\pgfqpoint{3.767662in}{4.552678in}}%
\pgfpathcurveto{\pgfqpoint{3.767662in}{4.546570in}}{\pgfqpoint{3.770089in}{4.540711in}}{\pgfqpoint{3.774408in}{4.536392in}}%
\pgfpathcurveto{\pgfqpoint{3.778727in}{4.532073in}}{\pgfqpoint{3.784586in}{4.529646in}}{\pgfqpoint{3.790694in}{4.529646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.790281in}{4.529682in}}%
\pgfpathcurveto{\pgfqpoint{3.796389in}{4.529682in}}{\pgfqpoint{3.802248in}{4.532109in}}{\pgfqpoint{3.806567in}{4.536428in}}%
\pgfpathcurveto{\pgfqpoint{3.810886in}{4.540747in}}{\pgfqpoint{3.813313in}{4.546606in}}{\pgfqpoint{3.813313in}{4.552714in}}%
\pgfpathcurveto{\pgfqpoint{3.813313in}{4.558823in}}{\pgfqpoint{3.810886in}{4.564681in}}{\pgfqpoint{3.806567in}{4.569001in}}%
\pgfpathcurveto{\pgfqpoint{3.802248in}{4.573320in}}{\pgfqpoint{3.796389in}{4.575746in}}{\pgfqpoint{3.790281in}{4.575746in}}%
\pgfpathcurveto{\pgfqpoint{3.784173in}{4.575746in}}{\pgfqpoint{3.778314in}{4.573320in}}{\pgfqpoint{3.773995in}{4.569001in}}%
\pgfpathcurveto{\pgfqpoint{3.769675in}{4.564681in}}{\pgfqpoint{3.767249in}{4.558823in}}{\pgfqpoint{3.767249in}{4.552714in}}%
\pgfpathcurveto{\pgfqpoint{3.767249in}{4.546606in}}{\pgfqpoint{3.769675in}{4.540747in}}{\pgfqpoint{3.773995in}{4.536428in}}%
\pgfpathcurveto{\pgfqpoint{3.778314in}{4.532109in}}{\pgfqpoint{3.784173in}{4.529682in}}{\pgfqpoint{3.790281in}{4.529682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789867in}{4.529719in}}%
\pgfpathcurveto{\pgfqpoint{3.795976in}{4.529719in}}{\pgfqpoint{3.801834in}{4.532145in}}{\pgfqpoint{3.806154in}{4.536465in}}%
\pgfpathcurveto{\pgfqpoint{3.810473in}{4.540784in}}{\pgfqpoint{3.812900in}{4.546643in}}{\pgfqpoint{3.812900in}{4.552751in}}%
\pgfpathcurveto{\pgfqpoint{3.812900in}{4.558859in}}{\pgfqpoint{3.810473in}{4.564718in}}{\pgfqpoint{3.806154in}{4.569037in}}%
\pgfpathcurveto{\pgfqpoint{3.801834in}{4.573356in}}{\pgfqpoint{3.795976in}{4.575783in}}{\pgfqpoint{3.789867in}{4.575783in}}%
\pgfpathcurveto{\pgfqpoint{3.783759in}{4.575783in}}{\pgfqpoint{3.777900in}{4.573356in}}{\pgfqpoint{3.773581in}{4.569037in}}%
\pgfpathcurveto{\pgfqpoint{3.769262in}{4.564718in}}{\pgfqpoint{3.766835in}{4.558859in}}{\pgfqpoint{3.766835in}{4.552751in}}%
\pgfpathcurveto{\pgfqpoint{3.766835in}{4.546643in}}{\pgfqpoint{3.769262in}{4.540784in}}{\pgfqpoint{3.773581in}{4.536465in}}%
\pgfpathcurveto{\pgfqpoint{3.777900in}{4.532145in}}{\pgfqpoint{3.783759in}{4.529719in}}{\pgfqpoint{3.789867in}{4.529719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789454in}{4.529755in}}%
\pgfpathcurveto{\pgfqpoint{3.795562in}{4.529755in}}{\pgfqpoint{3.801421in}{4.532182in}}{\pgfqpoint{3.805740in}{4.536501in}}%
\pgfpathcurveto{\pgfqpoint{3.810059in}{4.540820in}}{\pgfqpoint{3.812486in}{4.546679in}}{\pgfqpoint{3.812486in}{4.552787in}}%
\pgfpathcurveto{\pgfqpoint{3.812486in}{4.558895in}}{\pgfqpoint{3.810059in}{4.564754in}}{\pgfqpoint{3.805740in}{4.569073in}}%
\pgfpathcurveto{\pgfqpoint{3.801421in}{4.573392in}}{\pgfqpoint{3.795562in}{4.575819in}}{\pgfqpoint{3.789454in}{4.575819in}}%
\pgfpathcurveto{\pgfqpoint{3.783346in}{4.575819in}}{\pgfqpoint{3.777487in}{4.573392in}}{\pgfqpoint{3.773168in}{4.569073in}}%
\pgfpathcurveto{\pgfqpoint{3.768849in}{4.564754in}}{\pgfqpoint{3.766422in}{4.558895in}}{\pgfqpoint{3.766422in}{4.552787in}}%
\pgfpathcurveto{\pgfqpoint{3.766422in}{4.546679in}}{\pgfqpoint{3.768849in}{4.540820in}}{\pgfqpoint{3.773168in}{4.536501in}}%
\pgfpathcurveto{\pgfqpoint{3.777487in}{4.532182in}}{\pgfqpoint{3.783346in}{4.529755in}}{\pgfqpoint{3.789454in}{4.529755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789041in}{4.529791in}}%
\pgfpathcurveto{\pgfqpoint{3.795149in}{4.529791in}}{\pgfqpoint{3.801008in}{4.532218in}}{\pgfqpoint{3.805327in}{4.536537in}}%
\pgfpathcurveto{\pgfqpoint{3.809646in}{4.540856in}}{\pgfqpoint{3.812073in}{4.546715in}}{\pgfqpoint{3.812073in}{4.552823in}}%
\pgfpathcurveto{\pgfqpoint{3.812073in}{4.558932in}}{\pgfqpoint{3.809646in}{4.564790in}}{\pgfqpoint{3.805327in}{4.569110in}}%
\pgfpathcurveto{\pgfqpoint{3.801008in}{4.573429in}}{\pgfqpoint{3.795149in}{4.575856in}}{\pgfqpoint{3.789041in}{4.575856in}}%
\pgfpathcurveto{\pgfqpoint{3.782933in}{4.575856in}}{\pgfqpoint{3.777074in}{4.573429in}}{\pgfqpoint{3.772755in}{4.569110in}}%
\pgfpathcurveto{\pgfqpoint{3.768435in}{4.564790in}}{\pgfqpoint{3.766009in}{4.558932in}}{\pgfqpoint{3.766009in}{4.552823in}}%
\pgfpathcurveto{\pgfqpoint{3.766009in}{4.546715in}}{\pgfqpoint{3.768435in}{4.540856in}}{\pgfqpoint{3.772755in}{4.536537in}}%
\pgfpathcurveto{\pgfqpoint{3.777074in}{4.532218in}}{\pgfqpoint{3.782933in}{4.529791in}}{\pgfqpoint{3.789041in}{4.529791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788627in}{4.529828in}}%
\pgfpathcurveto{\pgfqpoint{3.794736in}{4.529828in}}{\pgfqpoint{3.800594in}{4.532255in}}{\pgfqpoint{3.804914in}{4.536574in}}%
\pgfpathcurveto{\pgfqpoint{3.809233in}{4.540893in}}{\pgfqpoint{3.811660in}{4.546752in}}{\pgfqpoint{3.811660in}{4.552860in}}%
\pgfpathcurveto{\pgfqpoint{3.811660in}{4.558968in}}{\pgfqpoint{3.809233in}{4.564827in}}{\pgfqpoint{3.804914in}{4.569146in}}%
\pgfpathcurveto{\pgfqpoint{3.800594in}{4.573465in}}{\pgfqpoint{3.794736in}{4.575892in}}{\pgfqpoint{3.788627in}{4.575892in}}%
\pgfpathcurveto{\pgfqpoint{3.782519in}{4.575892in}}{\pgfqpoint{3.776660in}{4.573465in}}{\pgfqpoint{3.772341in}{4.569146in}}%
\pgfpathcurveto{\pgfqpoint{3.768022in}{4.564827in}}{\pgfqpoint{3.765595in}{4.558968in}}{\pgfqpoint{3.765595in}{4.552860in}}%
\pgfpathcurveto{\pgfqpoint{3.765595in}{4.546752in}}{\pgfqpoint{3.768022in}{4.540893in}}{\pgfqpoint{3.772341in}{4.536574in}}%
\pgfpathcurveto{\pgfqpoint{3.776660in}{4.532255in}}{\pgfqpoint{3.782519in}{4.529828in}}{\pgfqpoint{3.788627in}{4.529828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788214in}{4.529864in}}%
\pgfpathcurveto{\pgfqpoint{3.794322in}{4.529864in}}{\pgfqpoint{3.800181in}{4.532291in}}{\pgfqpoint{3.804500in}{4.536610in}}%
\pgfpathcurveto{\pgfqpoint{3.808819in}{4.540929in}}{\pgfqpoint{3.811246in}{4.546788in}}{\pgfqpoint{3.811246in}{4.552896in}}%
\pgfpathcurveto{\pgfqpoint{3.811246in}{4.559004in}}{\pgfqpoint{3.808819in}{4.564863in}}{\pgfqpoint{3.804500in}{4.569182in}}%
\pgfpathcurveto{\pgfqpoint{3.800181in}{4.573501in}}{\pgfqpoint{3.794322in}{4.575928in}}{\pgfqpoint{3.788214in}{4.575928in}}%
\pgfpathcurveto{\pgfqpoint{3.782106in}{4.575928in}}{\pgfqpoint{3.776247in}{4.573501in}}{\pgfqpoint{3.771928in}{4.569182in}}%
\pgfpathcurveto{\pgfqpoint{3.767609in}{4.564863in}}{\pgfqpoint{3.765182in}{4.559004in}}{\pgfqpoint{3.765182in}{4.552896in}}%
\pgfpathcurveto{\pgfqpoint{3.765182in}{4.546788in}}{\pgfqpoint{3.767609in}{4.540929in}}{\pgfqpoint{3.771928in}{4.536610in}}%
\pgfpathcurveto{\pgfqpoint{3.776247in}{4.532291in}}{\pgfqpoint{3.782106in}{4.529864in}}{\pgfqpoint{3.788214in}{4.529864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787801in}{4.529900in}}%
\pgfpathcurveto{\pgfqpoint{3.793909in}{4.529900in}}{\pgfqpoint{3.799768in}{4.532327in}}{\pgfqpoint{3.804087in}{4.536646in}}%
\pgfpathcurveto{\pgfqpoint{3.808406in}{4.540966in}}{\pgfqpoint{3.810833in}{4.546824in}}{\pgfqpoint{3.810833in}{4.552933in}}%
\pgfpathcurveto{\pgfqpoint{3.810833in}{4.559041in}}{\pgfqpoint{3.808406in}{4.564900in}}{\pgfqpoint{3.804087in}{4.569219in}}%
\pgfpathcurveto{\pgfqpoint{3.799768in}{4.573538in}}{\pgfqpoint{3.793909in}{4.575965in}}{\pgfqpoint{3.787801in}{4.575965in}}%
\pgfpathcurveto{\pgfqpoint{3.781693in}{4.575965in}}{\pgfqpoint{3.775834in}{4.573538in}}{\pgfqpoint{3.771515in}{4.569219in}}%
\pgfpathcurveto{\pgfqpoint{3.767195in}{4.564900in}}{\pgfqpoint{3.764769in}{4.559041in}}{\pgfqpoint{3.764769in}{4.552933in}}%
\pgfpathcurveto{\pgfqpoint{3.764769in}{4.546824in}}{\pgfqpoint{3.767195in}{4.540966in}}{\pgfqpoint{3.771515in}{4.536646in}}%
\pgfpathcurveto{\pgfqpoint{3.775834in}{4.532327in}}{\pgfqpoint{3.781693in}{4.529900in}}{\pgfqpoint{3.787801in}{4.529900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.787387in}{4.529937in}}%
\pgfpathcurveto{\pgfqpoint{3.793496in}{4.529937in}}{\pgfqpoint{3.799354in}{4.532364in}}{\pgfqpoint{3.803674in}{4.536683in}}%
\pgfpathcurveto{\pgfqpoint{3.807993in}{4.541002in}}{\pgfqpoint{3.810420in}{4.546861in}}{\pgfqpoint{3.810420in}{4.552969in}}%
\pgfpathcurveto{\pgfqpoint{3.810420in}{4.559077in}}{\pgfqpoint{3.807993in}{4.564936in}}{\pgfqpoint{3.803674in}{4.569255in}}%
\pgfpathcurveto{\pgfqpoint{3.799354in}{4.573574in}}{\pgfqpoint{3.793496in}{4.576001in}}{\pgfqpoint{3.787387in}{4.576001in}}%
\pgfpathcurveto{\pgfqpoint{3.781279in}{4.576001in}}{\pgfqpoint{3.775420in}{4.573574in}}{\pgfqpoint{3.771101in}{4.569255in}}%
\pgfpathcurveto{\pgfqpoint{3.766782in}{4.564936in}}{\pgfqpoint{3.764355in}{4.559077in}}{\pgfqpoint{3.764355in}{4.552969in}}%
\pgfpathcurveto{\pgfqpoint{3.764355in}{4.546861in}}{\pgfqpoint{3.766782in}{4.541002in}}{\pgfqpoint{3.771101in}{4.536683in}}%
\pgfpathcurveto{\pgfqpoint{3.775420in}{4.532364in}}{\pgfqpoint{3.781279in}{4.529937in}}{\pgfqpoint{3.787387in}{4.529937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.427451,0.262745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786974in}{4.529973in}}%
\pgfpathcurveto{\pgfqpoint{3.793082in}{4.529973in}}{\pgfqpoint{3.798941in}{4.532400in}}{\pgfqpoint{3.803260in}{4.536719in}}%
\pgfpathcurveto{\pgfqpoint{3.807579in}{4.541038in}}{\pgfqpoint{3.810006in}{4.546897in}}{\pgfqpoint{3.810006in}{4.553005in}}%
\pgfpathcurveto{\pgfqpoint{3.810006in}{4.559113in}}{\pgfqpoint{3.807579in}{4.564972in}}{\pgfqpoint{3.803260in}{4.569291in}}%
\pgfpathcurveto{\pgfqpoint{3.798941in}{4.573611in}}{\pgfqpoint{3.793082in}{4.576037in}}{\pgfqpoint{3.786974in}{4.576037in}}%
\pgfpathcurveto{\pgfqpoint{3.780866in}{4.576037in}}{\pgfqpoint{3.775007in}{4.573611in}}{\pgfqpoint{3.770688in}{4.569291in}}%
\pgfpathcurveto{\pgfqpoint{3.766369in}{4.564972in}}{\pgfqpoint{3.763942in}{4.559113in}}{\pgfqpoint{3.763942in}{4.553005in}}%
\pgfpathcurveto{\pgfqpoint{3.763942in}{4.546897in}}{\pgfqpoint{3.766369in}{4.541038in}}{\pgfqpoint{3.770688in}{4.536719in}}%
\pgfpathcurveto{\pgfqpoint{3.775007in}{4.532400in}}{\pgfqpoint{3.780866in}{4.529973in}}{\pgfqpoint{3.786974in}{4.529973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786561in}{4.530009in}}%
\pgfpathcurveto{\pgfqpoint{3.792669in}{4.530009in}}{\pgfqpoint{3.798528in}{4.532436in}}{\pgfqpoint{3.802847in}{4.536755in}}%
\pgfpathcurveto{\pgfqpoint{3.807166in}{4.541075in}}{\pgfqpoint{3.809593in}{4.546933in}}{\pgfqpoint{3.809593in}{4.553042in}}%
\pgfpathcurveto{\pgfqpoint{3.809593in}{4.559150in}}{\pgfqpoint{3.807166in}{4.565009in}}{\pgfqpoint{3.802847in}{4.569328in}}%
\pgfpathcurveto{\pgfqpoint{3.798528in}{4.573647in}}{\pgfqpoint{3.792669in}{4.576074in}}{\pgfqpoint{3.786561in}{4.576074in}}%
\pgfpathcurveto{\pgfqpoint{3.780453in}{4.576074in}}{\pgfqpoint{3.774594in}{4.573647in}}{\pgfqpoint{3.770275in}{4.569328in}}%
\pgfpathcurveto{\pgfqpoint{3.765955in}{4.565009in}}{\pgfqpoint{3.763529in}{4.559150in}}{\pgfqpoint{3.763529in}{4.553042in}}%
\pgfpathcurveto{\pgfqpoint{3.763529in}{4.546933in}}{\pgfqpoint{3.765955in}{4.541075in}}{\pgfqpoint{3.770275in}{4.536755in}}%
\pgfpathcurveto{\pgfqpoint{3.774594in}{4.532436in}}{\pgfqpoint{3.780453in}{4.530009in}}{\pgfqpoint{3.786561in}{4.530009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786147in}{4.530046in}}%
\pgfpathcurveto{\pgfqpoint{3.792256in}{4.530046in}}{\pgfqpoint{3.798114in}{4.532473in}}{\pgfqpoint{3.802434in}{4.536792in}}%
\pgfpathcurveto{\pgfqpoint{3.806753in}{4.541111in}}{\pgfqpoint{3.809180in}{4.546970in}}{\pgfqpoint{3.809180in}{4.553078in}}%
\pgfpathcurveto{\pgfqpoint{3.809180in}{4.559186in}}{\pgfqpoint{3.806753in}{4.565045in}}{\pgfqpoint{3.802434in}{4.569364in}}%
\pgfpathcurveto{\pgfqpoint{3.798114in}{4.573683in}}{\pgfqpoint{3.792256in}{4.576110in}}{\pgfqpoint{3.786147in}{4.576110in}}%
\pgfpathcurveto{\pgfqpoint{3.780039in}{4.576110in}}{\pgfqpoint{3.774180in}{4.573683in}}{\pgfqpoint{3.769861in}{4.569364in}}%
\pgfpathcurveto{\pgfqpoint{3.765542in}{4.565045in}}{\pgfqpoint{3.763115in}{4.559186in}}{\pgfqpoint{3.763115in}{4.553078in}}%
\pgfpathcurveto{\pgfqpoint{3.763115in}{4.546970in}}{\pgfqpoint{3.765542in}{4.541111in}}{\pgfqpoint{3.769861in}{4.536792in}}%
\pgfpathcurveto{\pgfqpoint{3.774180in}{4.532473in}}{\pgfqpoint{3.780039in}{4.530046in}}{\pgfqpoint{3.786147in}{4.530046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785734in}{4.530082in}}%
\pgfpathcurveto{\pgfqpoint{3.791842in}{4.530082in}}{\pgfqpoint{3.797701in}{4.532509in}}{\pgfqpoint{3.802020in}{4.536828in}}%
\pgfpathcurveto{\pgfqpoint{3.806339in}{4.541147in}}{\pgfqpoint{3.808766in}{4.547006in}}{\pgfqpoint{3.808766in}{4.553114in}}%
\pgfpathcurveto{\pgfqpoint{3.808766in}{4.559223in}}{\pgfqpoint{3.806339in}{4.565081in}}{\pgfqpoint{3.802020in}{4.569401in}}%
\pgfpathcurveto{\pgfqpoint{3.797701in}{4.573720in}}{\pgfqpoint{3.791842in}{4.576146in}}{\pgfqpoint{3.785734in}{4.576146in}}%
\pgfpathcurveto{\pgfqpoint{3.779626in}{4.576146in}}{\pgfqpoint{3.773767in}{4.573720in}}{\pgfqpoint{3.769448in}{4.569401in}}%
\pgfpathcurveto{\pgfqpoint{3.765129in}{4.565081in}}{\pgfqpoint{3.762702in}{4.559223in}}{\pgfqpoint{3.762702in}{4.553114in}}%
\pgfpathcurveto{\pgfqpoint{3.762702in}{4.547006in}}{\pgfqpoint{3.765129in}{4.541147in}}{\pgfqpoint{3.769448in}{4.536828in}}%
\pgfpathcurveto{\pgfqpoint{3.773767in}{4.532509in}}{\pgfqpoint{3.779626in}{4.530082in}}{\pgfqpoint{3.785734in}{4.530082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785321in}{4.530119in}}%
\pgfpathcurveto{\pgfqpoint{3.791429in}{4.530119in}}{\pgfqpoint{3.797288in}{4.532545in}}{\pgfqpoint{3.801607in}{4.536865in}}%
\pgfpathcurveto{\pgfqpoint{3.805926in}{4.541184in}}{\pgfqpoint{3.808353in}{4.547043in}}{\pgfqpoint{3.808353in}{4.553151in}}%
\pgfpathcurveto{\pgfqpoint{3.808353in}{4.559259in}}{\pgfqpoint{3.805926in}{4.565118in}}{\pgfqpoint{3.801607in}{4.569437in}}%
\pgfpathcurveto{\pgfqpoint{3.797288in}{4.573756in}}{\pgfqpoint{3.791429in}{4.576183in}}{\pgfqpoint{3.785321in}{4.576183in}}%
\pgfpathcurveto{\pgfqpoint{3.779213in}{4.576183in}}{\pgfqpoint{3.773354in}{4.573756in}}{\pgfqpoint{3.769035in}{4.569437in}}%
\pgfpathcurveto{\pgfqpoint{3.764715in}{4.565118in}}{\pgfqpoint{3.762289in}{4.559259in}}{\pgfqpoint{3.762289in}{4.553151in}}%
\pgfpathcurveto{\pgfqpoint{3.762289in}{4.547043in}}{\pgfqpoint{3.764715in}{4.541184in}}{\pgfqpoint{3.769035in}{4.536865in}}%
\pgfpathcurveto{\pgfqpoint{3.773354in}{4.532545in}}{\pgfqpoint{3.779213in}{4.530119in}}{\pgfqpoint{3.785321in}{4.530119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784907in}{4.530155in}}%
\pgfpathcurveto{\pgfqpoint{3.791016in}{4.530155in}}{\pgfqpoint{3.796874in}{4.532582in}}{\pgfqpoint{3.801194in}{4.536901in}}%
\pgfpathcurveto{\pgfqpoint{3.805513in}{4.541220in}}{\pgfqpoint{3.807940in}{4.547079in}}{\pgfqpoint{3.807940in}{4.553187in}}%
\pgfpathcurveto{\pgfqpoint{3.807940in}{4.559295in}}{\pgfqpoint{3.805513in}{4.565154in}}{\pgfqpoint{3.801194in}{4.569473in}}%
\pgfpathcurveto{\pgfqpoint{3.796874in}{4.573792in}}{\pgfqpoint{3.791016in}{4.576219in}}{\pgfqpoint{3.784907in}{4.576219in}}%
\pgfpathcurveto{\pgfqpoint{3.778799in}{4.576219in}}{\pgfqpoint{3.772940in}{4.573792in}}{\pgfqpoint{3.768621in}{4.569473in}}%
\pgfpathcurveto{\pgfqpoint{3.764302in}{4.565154in}}{\pgfqpoint{3.761875in}{4.559295in}}{\pgfqpoint{3.761875in}{4.553187in}}%
\pgfpathcurveto{\pgfqpoint{3.761875in}{4.547079in}}{\pgfqpoint{3.764302in}{4.541220in}}{\pgfqpoint{3.768621in}{4.536901in}}%
\pgfpathcurveto{\pgfqpoint{3.772940in}{4.532582in}}{\pgfqpoint{3.778799in}{4.530155in}}{\pgfqpoint{3.784907in}{4.530155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784494in}{4.530191in}}%
\pgfpathcurveto{\pgfqpoint{3.790602in}{4.530191in}}{\pgfqpoint{3.796461in}{4.532618in}}{\pgfqpoint{3.800780in}{4.536937in}}%
\pgfpathcurveto{\pgfqpoint{3.805099in}{4.541256in}}{\pgfqpoint{3.807526in}{4.547115in}}{\pgfqpoint{3.807526in}{4.553223in}}%
\pgfpathcurveto{\pgfqpoint{3.807526in}{4.559332in}}{\pgfqpoint{3.805099in}{4.565190in}}{\pgfqpoint{3.800780in}{4.569510in}}%
\pgfpathcurveto{\pgfqpoint{3.796461in}{4.573829in}}{\pgfqpoint{3.790602in}{4.576256in}}{\pgfqpoint{3.784494in}{4.576256in}}%
\pgfpathcurveto{\pgfqpoint{3.778386in}{4.576256in}}{\pgfqpoint{3.772527in}{4.573829in}}{\pgfqpoint{3.768208in}{4.569510in}}%
\pgfpathcurveto{\pgfqpoint{3.763889in}{4.565190in}}{\pgfqpoint{3.761462in}{4.559332in}}{\pgfqpoint{3.761462in}{4.553223in}}%
\pgfpathcurveto{\pgfqpoint{3.761462in}{4.547115in}}{\pgfqpoint{3.763889in}{4.541256in}}{\pgfqpoint{3.768208in}{4.536937in}}%
\pgfpathcurveto{\pgfqpoint{3.772527in}{4.532618in}}{\pgfqpoint{3.778386in}{4.530191in}}{\pgfqpoint{3.784494in}{4.530191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784081in}{4.530228in}}%
\pgfpathcurveto{\pgfqpoint{3.790189in}{4.530228in}}{\pgfqpoint{3.796048in}{4.532654in}}{\pgfqpoint{3.800367in}{4.536974in}}%
\pgfpathcurveto{\pgfqpoint{3.804686in}{4.541293in}}{\pgfqpoint{3.807113in}{4.547152in}}{\pgfqpoint{3.807113in}{4.553260in}}%
\pgfpathcurveto{\pgfqpoint{3.807113in}{4.559368in}}{\pgfqpoint{3.804686in}{4.565227in}}{\pgfqpoint{3.800367in}{4.569546in}}%
\pgfpathcurveto{\pgfqpoint{3.796048in}{4.573865in}}{\pgfqpoint{3.790189in}{4.576292in}}{\pgfqpoint{3.784081in}{4.576292in}}%
\pgfpathcurveto{\pgfqpoint{3.777973in}{4.576292in}}{\pgfqpoint{3.772114in}{4.573865in}}{\pgfqpoint{3.767795in}{4.569546in}}%
\pgfpathcurveto{\pgfqpoint{3.763475in}{4.565227in}}{\pgfqpoint{3.761049in}{4.559368in}}{\pgfqpoint{3.761049in}{4.553260in}}%
\pgfpathcurveto{\pgfqpoint{3.761049in}{4.547152in}}{\pgfqpoint{3.763475in}{4.541293in}}{\pgfqpoint{3.767795in}{4.536974in}}%
\pgfpathcurveto{\pgfqpoint{3.772114in}{4.532654in}}{\pgfqpoint{3.777973in}{4.530228in}}{\pgfqpoint{3.784081in}{4.530228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783667in}{4.530264in}}%
\pgfpathcurveto{\pgfqpoint{3.789776in}{4.530264in}}{\pgfqpoint{3.795634in}{4.532691in}}{\pgfqpoint{3.799954in}{4.537010in}}%
\pgfpathcurveto{\pgfqpoint{3.804273in}{4.541329in}}{\pgfqpoint{3.806700in}{4.547188in}}{\pgfqpoint{3.806700in}{4.553296in}}%
\pgfpathcurveto{\pgfqpoint{3.806700in}{4.559404in}}{\pgfqpoint{3.804273in}{4.565263in}}{\pgfqpoint{3.799954in}{4.569582in}}%
\pgfpathcurveto{\pgfqpoint{3.795634in}{4.573901in}}{\pgfqpoint{3.789776in}{4.576328in}}{\pgfqpoint{3.783667in}{4.576328in}}%
\pgfpathcurveto{\pgfqpoint{3.777559in}{4.576328in}}{\pgfqpoint{3.771700in}{4.573901in}}{\pgfqpoint{3.767381in}{4.569582in}}%
\pgfpathcurveto{\pgfqpoint{3.763062in}{4.565263in}}{\pgfqpoint{3.760635in}{4.559404in}}{\pgfqpoint{3.760635in}{4.553296in}}%
\pgfpathcurveto{\pgfqpoint{3.760635in}{4.547188in}}{\pgfqpoint{3.763062in}{4.541329in}}{\pgfqpoint{3.767381in}{4.537010in}}%
\pgfpathcurveto{\pgfqpoint{3.771700in}{4.532691in}}{\pgfqpoint{3.777559in}{4.530264in}}{\pgfqpoint{3.783667in}{4.530264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.783254in}{4.530300in}}%
\pgfpathcurveto{\pgfqpoint{3.789362in}{4.530300in}}{\pgfqpoint{3.795221in}{4.532727in}}{\pgfqpoint{3.799540in}{4.537046in}}%
\pgfpathcurveto{\pgfqpoint{3.803859in}{4.541365in}}{\pgfqpoint{3.806286in}{4.547224in}}{\pgfqpoint{3.806286in}{4.553333in}}%
\pgfpathcurveto{\pgfqpoint{3.806286in}{4.559441in}}{\pgfqpoint{3.803859in}{4.565300in}}{\pgfqpoint{3.799540in}{4.569619in}}%
\pgfpathcurveto{\pgfqpoint{3.795221in}{4.573938in}}{\pgfqpoint{3.789362in}{4.576365in}}{\pgfqpoint{3.783254in}{4.576365in}}%
\pgfpathcurveto{\pgfqpoint{3.777146in}{4.576365in}}{\pgfqpoint{3.771287in}{4.573938in}}{\pgfqpoint{3.766968in}{4.569619in}}%
\pgfpathcurveto{\pgfqpoint{3.762649in}{4.565300in}}{\pgfqpoint{3.760222in}{4.559441in}}{\pgfqpoint{3.760222in}{4.553333in}}%
\pgfpathcurveto{\pgfqpoint{3.760222in}{4.547224in}}{\pgfqpoint{3.762649in}{4.541365in}}{\pgfqpoint{3.766968in}{4.537046in}}%
\pgfpathcurveto{\pgfqpoint{3.771287in}{4.532727in}}{\pgfqpoint{3.777146in}{4.530300in}}{\pgfqpoint{3.783254in}{4.530300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782841in}{4.530337in}}%
\pgfpathcurveto{\pgfqpoint{3.788949in}{4.530337in}}{\pgfqpoint{3.794808in}{4.532764in}}{\pgfqpoint{3.799127in}{4.537083in}}%
\pgfpathcurveto{\pgfqpoint{3.803446in}{4.541402in}}{\pgfqpoint{3.805873in}{4.547261in}}{\pgfqpoint{3.805873in}{4.553369in}}%
\pgfpathcurveto{\pgfqpoint{3.805873in}{4.559477in}}{\pgfqpoint{3.803446in}{4.565336in}}{\pgfqpoint{3.799127in}{4.569655in}}%
\pgfpathcurveto{\pgfqpoint{3.794808in}{4.573974in}}{\pgfqpoint{3.788949in}{4.576401in}}{\pgfqpoint{3.782841in}{4.576401in}}%
\pgfpathcurveto{\pgfqpoint{3.776733in}{4.576401in}}{\pgfqpoint{3.770874in}{4.573974in}}{\pgfqpoint{3.766555in}{4.569655in}}%
\pgfpathcurveto{\pgfqpoint{3.762235in}{4.565336in}}{\pgfqpoint{3.759809in}{4.559477in}}{\pgfqpoint{3.759809in}{4.553369in}}%
\pgfpathcurveto{\pgfqpoint{3.759809in}{4.547261in}}{\pgfqpoint{3.762235in}{4.541402in}}{\pgfqpoint{3.766555in}{4.537083in}}%
\pgfpathcurveto{\pgfqpoint{3.770874in}{4.532764in}}{\pgfqpoint{3.776733in}{4.530337in}}{\pgfqpoint{3.782841in}{4.530337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782427in}{4.530373in}}%
\pgfpathcurveto{\pgfqpoint{3.788536in}{4.530373in}}{\pgfqpoint{3.794394in}{4.532800in}}{\pgfqpoint{3.798714in}{4.537119in}}%
\pgfpathcurveto{\pgfqpoint{3.803033in}{4.541438in}}{\pgfqpoint{3.805460in}{4.547297in}}{\pgfqpoint{3.805460in}{4.553405in}}%
\pgfpathcurveto{\pgfqpoint{3.805460in}{4.559513in}}{\pgfqpoint{3.803033in}{4.565372in}}{\pgfqpoint{3.798714in}{4.569691in}}%
\pgfpathcurveto{\pgfqpoint{3.794394in}{4.574011in}}{\pgfqpoint{3.788536in}{4.576437in}}{\pgfqpoint{3.782427in}{4.576437in}}%
\pgfpathcurveto{\pgfqpoint{3.776319in}{4.576437in}}{\pgfqpoint{3.770460in}{4.574011in}}{\pgfqpoint{3.766141in}{4.569691in}}%
\pgfpathcurveto{\pgfqpoint{3.761822in}{4.565372in}}{\pgfqpoint{3.759395in}{4.559513in}}{\pgfqpoint{3.759395in}{4.553405in}}%
\pgfpathcurveto{\pgfqpoint{3.759395in}{4.547297in}}{\pgfqpoint{3.761822in}{4.541438in}}{\pgfqpoint{3.766141in}{4.537119in}}%
\pgfpathcurveto{\pgfqpoint{3.770460in}{4.532800in}}{\pgfqpoint{3.776319in}{4.530373in}}{\pgfqpoint{3.782427in}{4.530373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782014in}{4.530409in}}%
\pgfpathcurveto{\pgfqpoint{3.788122in}{4.530409in}}{\pgfqpoint{3.793981in}{4.532836in}}{\pgfqpoint{3.798300in}{4.537155in}}%
\pgfpathcurveto{\pgfqpoint{3.802619in}{4.541475in}}{\pgfqpoint{3.805046in}{4.547333in}}{\pgfqpoint{3.805046in}{4.553442in}}%
\pgfpathcurveto{\pgfqpoint{3.805046in}{4.559550in}}{\pgfqpoint{3.802619in}{4.565409in}}{\pgfqpoint{3.798300in}{4.569728in}}%
\pgfpathcurveto{\pgfqpoint{3.793981in}{4.574047in}}{\pgfqpoint{3.788122in}{4.576474in}}{\pgfqpoint{3.782014in}{4.576474in}}%
\pgfpathcurveto{\pgfqpoint{3.775906in}{4.576474in}}{\pgfqpoint{3.770047in}{4.574047in}}{\pgfqpoint{3.765728in}{4.569728in}}%
\pgfpathcurveto{\pgfqpoint{3.761409in}{4.565409in}}{\pgfqpoint{3.758982in}{4.559550in}}{\pgfqpoint{3.758982in}{4.553442in}}%
\pgfpathcurveto{\pgfqpoint{3.758982in}{4.547333in}}{\pgfqpoint{3.761409in}{4.541475in}}{\pgfqpoint{3.765728in}{4.537155in}}%
\pgfpathcurveto{\pgfqpoint{3.770047in}{4.532836in}}{\pgfqpoint{3.775906in}{4.530409in}}{\pgfqpoint{3.782014in}{4.530409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781601in}{4.530446in}}%
\pgfpathcurveto{\pgfqpoint{3.787709in}{4.530446in}}{\pgfqpoint{3.793568in}{4.532873in}}{\pgfqpoint{3.797887in}{4.537192in}}%
\pgfpathcurveto{\pgfqpoint{3.802206in}{4.541511in}}{\pgfqpoint{3.804633in}{4.547370in}}{\pgfqpoint{3.804633in}{4.553478in}}%
\pgfpathcurveto{\pgfqpoint{3.804633in}{4.559586in}}{\pgfqpoint{3.802206in}{4.565445in}}{\pgfqpoint{3.797887in}{4.569764in}}%
\pgfpathcurveto{\pgfqpoint{3.793568in}{4.574083in}}{\pgfqpoint{3.787709in}{4.576510in}}{\pgfqpoint{3.781601in}{4.576510in}}%
\pgfpathcurveto{\pgfqpoint{3.775493in}{4.576510in}}{\pgfqpoint{3.769634in}{4.574083in}}{\pgfqpoint{3.765315in}{4.569764in}}%
\pgfpathcurveto{\pgfqpoint{3.760995in}{4.565445in}}{\pgfqpoint{3.758569in}{4.559586in}}{\pgfqpoint{3.758569in}{4.553478in}}%
\pgfpathcurveto{\pgfqpoint{3.758569in}{4.547370in}}{\pgfqpoint{3.760995in}{4.541511in}}{\pgfqpoint{3.765315in}{4.537192in}}%
\pgfpathcurveto{\pgfqpoint{3.769634in}{4.532873in}}{\pgfqpoint{3.775493in}{4.530446in}}{\pgfqpoint{3.781601in}{4.530446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.781187in}{4.530482in}}%
\pgfpathcurveto{\pgfqpoint{3.787296in}{4.530482in}}{\pgfqpoint{3.793154in}{4.532909in}}{\pgfqpoint{3.797474in}{4.537228in}}%
\pgfpathcurveto{\pgfqpoint{3.801793in}{4.541547in}}{\pgfqpoint{3.804220in}{4.547406in}}{\pgfqpoint{3.804220in}{4.553514in}}%
\pgfpathcurveto{\pgfqpoint{3.804220in}{4.559622in}}{\pgfqpoint{3.801793in}{4.565481in}}{\pgfqpoint{3.797474in}{4.569800in}}%
\pgfpathcurveto{\pgfqpoint{3.793154in}{4.574120in}}{\pgfqpoint{3.787296in}{4.576546in}}{\pgfqpoint{3.781187in}{4.576546in}}%
\pgfpathcurveto{\pgfqpoint{3.775079in}{4.576546in}}{\pgfqpoint{3.769220in}{4.574120in}}{\pgfqpoint{3.764901in}{4.569800in}}%
\pgfpathcurveto{\pgfqpoint{3.760582in}{4.565481in}}{\pgfqpoint{3.758155in}{4.559622in}}{\pgfqpoint{3.758155in}{4.553514in}}%
\pgfpathcurveto{\pgfqpoint{3.758155in}{4.547406in}}{\pgfqpoint{3.760582in}{4.541547in}}{\pgfqpoint{3.764901in}{4.537228in}}%
\pgfpathcurveto{\pgfqpoint{3.769220in}{4.532909in}}{\pgfqpoint{3.775079in}{4.530482in}}{\pgfqpoint{3.781187in}{4.530482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780774in}{4.530519in}}%
\pgfpathcurveto{\pgfqpoint{3.786882in}{4.530519in}}{\pgfqpoint{3.792741in}{4.532945in}}{\pgfqpoint{3.797060in}{4.537265in}}%
\pgfpathcurveto{\pgfqpoint{3.801379in}{4.541584in}}{\pgfqpoint{3.803806in}{4.547442in}}{\pgfqpoint{3.803806in}{4.553551in}}%
\pgfpathcurveto{\pgfqpoint{3.803806in}{4.559659in}}{\pgfqpoint{3.801379in}{4.565518in}}{\pgfqpoint{3.797060in}{4.569837in}}%
\pgfpathcurveto{\pgfqpoint{3.792741in}{4.574156in}}{\pgfqpoint{3.786882in}{4.576583in}}{\pgfqpoint{3.780774in}{4.576583in}}%
\pgfpathcurveto{\pgfqpoint{3.774666in}{4.576583in}}{\pgfqpoint{3.768807in}{4.574156in}}{\pgfqpoint{3.764488in}{4.569837in}}%
\pgfpathcurveto{\pgfqpoint{3.760169in}{4.565518in}}{\pgfqpoint{3.757742in}{4.559659in}}{\pgfqpoint{3.757742in}{4.553551in}}%
\pgfpathcurveto{\pgfqpoint{3.757742in}{4.547442in}}{\pgfqpoint{3.760169in}{4.541584in}}{\pgfqpoint{3.764488in}{4.537265in}}%
\pgfpathcurveto{\pgfqpoint{3.768807in}{4.532945in}}{\pgfqpoint{3.774666in}{4.530519in}}{\pgfqpoint{3.780774in}{4.530519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780361in}{4.530555in}}%
\pgfpathcurveto{\pgfqpoint{3.786469in}{4.530555in}}{\pgfqpoint{3.792328in}{4.532982in}}{\pgfqpoint{3.796647in}{4.537301in}}%
\pgfpathcurveto{\pgfqpoint{3.800966in}{4.541620in}}{\pgfqpoint{3.803393in}{4.547479in}}{\pgfqpoint{3.803393in}{4.553587in}}%
\pgfpathcurveto{\pgfqpoint{3.803393in}{4.559695in}}{\pgfqpoint{3.800966in}{4.565554in}}{\pgfqpoint{3.796647in}{4.569873in}}%
\pgfpathcurveto{\pgfqpoint{3.792328in}{4.574192in}}{\pgfqpoint{3.786469in}{4.576619in}}{\pgfqpoint{3.780361in}{4.576619in}}%
\pgfpathcurveto{\pgfqpoint{3.774253in}{4.576619in}}{\pgfqpoint{3.768394in}{4.574192in}}{\pgfqpoint{3.764075in}{4.569873in}}%
\pgfpathcurveto{\pgfqpoint{3.759755in}{4.565554in}}{\pgfqpoint{3.757329in}{4.559695in}}{\pgfqpoint{3.757329in}{4.553587in}}%
\pgfpathcurveto{\pgfqpoint{3.757329in}{4.547479in}}{\pgfqpoint{3.759755in}{4.541620in}}{\pgfqpoint{3.764075in}{4.537301in}}%
\pgfpathcurveto{\pgfqpoint{3.768394in}{4.532982in}}{\pgfqpoint{3.774253in}{4.530555in}}{\pgfqpoint{3.780361in}{4.530555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779947in}{4.530591in}}%
\pgfpathcurveto{\pgfqpoint{3.786056in}{4.530591in}}{\pgfqpoint{3.791914in}{4.533018in}}{\pgfqpoint{3.796234in}{4.537337in}}%
\pgfpathcurveto{\pgfqpoint{3.800553in}{4.541656in}}{\pgfqpoint{3.802980in}{4.547515in}}{\pgfqpoint{3.802980in}{4.553623in}}%
\pgfpathcurveto{\pgfqpoint{3.802980in}{4.559732in}}{\pgfqpoint{3.800553in}{4.565590in}}{\pgfqpoint{3.796234in}{4.569910in}}%
\pgfpathcurveto{\pgfqpoint{3.791914in}{4.574229in}}{\pgfqpoint{3.786056in}{4.576656in}}{\pgfqpoint{3.779947in}{4.576656in}}%
\pgfpathcurveto{\pgfqpoint{3.773839in}{4.576656in}}{\pgfqpoint{3.767980in}{4.574229in}}{\pgfqpoint{3.763661in}{4.569910in}}%
\pgfpathcurveto{\pgfqpoint{3.759342in}{4.565590in}}{\pgfqpoint{3.756915in}{4.559732in}}{\pgfqpoint{3.756915in}{4.553623in}}%
\pgfpathcurveto{\pgfqpoint{3.756915in}{4.547515in}}{\pgfqpoint{3.759342in}{4.541656in}}{\pgfqpoint{3.763661in}{4.537337in}}%
\pgfpathcurveto{\pgfqpoint{3.767980in}{4.533018in}}{\pgfqpoint{3.773839in}{4.530591in}}{\pgfqpoint{3.779947in}{4.530591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779534in}{4.530628in}}%
\pgfpathcurveto{\pgfqpoint{3.785642in}{4.530628in}}{\pgfqpoint{3.791501in}{4.533054in}}{\pgfqpoint{3.795820in}{4.537374in}}%
\pgfpathcurveto{\pgfqpoint{3.800139in}{4.541693in}}{\pgfqpoint{3.802566in}{4.547552in}}{\pgfqpoint{3.802566in}{4.553660in}}%
\pgfpathcurveto{\pgfqpoint{3.802566in}{4.559768in}}{\pgfqpoint{3.800139in}{4.565627in}}{\pgfqpoint{3.795820in}{4.569946in}}%
\pgfpathcurveto{\pgfqpoint{3.791501in}{4.574265in}}{\pgfqpoint{3.785642in}{4.576692in}}{\pgfqpoint{3.779534in}{4.576692in}}%
\pgfpathcurveto{\pgfqpoint{3.773426in}{4.576692in}}{\pgfqpoint{3.767567in}{4.574265in}}{\pgfqpoint{3.763248in}{4.569946in}}%
\pgfpathcurveto{\pgfqpoint{3.758929in}{4.565627in}}{\pgfqpoint{3.756502in}{4.559768in}}{\pgfqpoint{3.756502in}{4.553660in}}%
\pgfpathcurveto{\pgfqpoint{3.756502in}{4.547552in}}{\pgfqpoint{3.758929in}{4.541693in}}{\pgfqpoint{3.763248in}{4.537374in}}%
\pgfpathcurveto{\pgfqpoint{3.767567in}{4.533054in}}{\pgfqpoint{3.773426in}{4.530628in}}{\pgfqpoint{3.779534in}{4.530628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779121in}{4.530664in}}%
\pgfpathcurveto{\pgfqpoint{3.785229in}{4.530664in}}{\pgfqpoint{3.791088in}{4.533091in}}{\pgfqpoint{3.795407in}{4.537410in}}%
\pgfpathcurveto{\pgfqpoint{3.799726in}{4.541729in}}{\pgfqpoint{3.802153in}{4.547588in}}{\pgfqpoint{3.802153in}{4.553696in}}%
\pgfpathcurveto{\pgfqpoint{3.802153in}{4.559804in}}{\pgfqpoint{3.799726in}{4.565663in}}{\pgfqpoint{3.795407in}{4.569982in}}%
\pgfpathcurveto{\pgfqpoint{3.791088in}{4.574301in}}{\pgfqpoint{3.785229in}{4.576728in}}{\pgfqpoint{3.779121in}{4.576728in}}%
\pgfpathcurveto{\pgfqpoint{3.773013in}{4.576728in}}{\pgfqpoint{3.767154in}{4.574301in}}{\pgfqpoint{3.762835in}{4.569982in}}%
\pgfpathcurveto{\pgfqpoint{3.758515in}{4.565663in}}{\pgfqpoint{3.756089in}{4.559804in}}{\pgfqpoint{3.756089in}{4.553696in}}%
\pgfpathcurveto{\pgfqpoint{3.756089in}{4.547588in}}{\pgfqpoint{3.758515in}{4.541729in}}{\pgfqpoint{3.762835in}{4.537410in}}%
\pgfpathcurveto{\pgfqpoint{3.767154in}{4.533091in}}{\pgfqpoint{3.773013in}{4.530664in}}{\pgfqpoint{3.779121in}{4.530664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778707in}{4.530700in}}%
\pgfpathcurveto{\pgfqpoint{3.784816in}{4.530700in}}{\pgfqpoint{3.790674in}{4.533127in}}{\pgfqpoint{3.794994in}{4.537446in}}%
\pgfpathcurveto{\pgfqpoint{3.799313in}{4.541765in}}{\pgfqpoint{3.801740in}{4.547624in}}{\pgfqpoint{3.801740in}{4.553732in}}%
\pgfpathcurveto{\pgfqpoint{3.801740in}{4.559841in}}{\pgfqpoint{3.799313in}{4.565699in}}{\pgfqpoint{3.794994in}{4.570019in}}%
\pgfpathcurveto{\pgfqpoint{3.790674in}{4.574338in}}{\pgfqpoint{3.784816in}{4.576765in}}{\pgfqpoint{3.778707in}{4.576765in}}%
\pgfpathcurveto{\pgfqpoint{3.772599in}{4.576765in}}{\pgfqpoint{3.766740in}{4.574338in}}{\pgfqpoint{3.762421in}{4.570019in}}%
\pgfpathcurveto{\pgfqpoint{3.758102in}{4.565699in}}{\pgfqpoint{3.755675in}{4.559841in}}{\pgfqpoint{3.755675in}{4.553732in}}%
\pgfpathcurveto{\pgfqpoint{3.755675in}{4.547624in}}{\pgfqpoint{3.758102in}{4.541765in}}{\pgfqpoint{3.762421in}{4.537446in}}%
\pgfpathcurveto{\pgfqpoint{3.766740in}{4.533127in}}{\pgfqpoint{3.772599in}{4.530700in}}{\pgfqpoint{3.778707in}{4.530700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778294in}{4.530737in}}%
\pgfpathcurveto{\pgfqpoint{3.784402in}{4.530737in}}{\pgfqpoint{3.790261in}{4.533164in}}{\pgfqpoint{3.794580in}{4.537483in}}%
\pgfpathcurveto{\pgfqpoint{3.798899in}{4.541802in}}{\pgfqpoint{3.801326in}{4.547661in}}{\pgfqpoint{3.801326in}{4.553769in}}%
\pgfpathcurveto{\pgfqpoint{3.801326in}{4.559877in}}{\pgfqpoint{3.798899in}{4.565736in}}{\pgfqpoint{3.794580in}{4.570055in}}%
\pgfpathcurveto{\pgfqpoint{3.790261in}{4.574374in}}{\pgfqpoint{3.784402in}{4.576801in}}{\pgfqpoint{3.778294in}{4.576801in}}%
\pgfpathcurveto{\pgfqpoint{3.772186in}{4.576801in}}{\pgfqpoint{3.766327in}{4.574374in}}{\pgfqpoint{3.762008in}{4.570055in}}%
\pgfpathcurveto{\pgfqpoint{3.757689in}{4.565736in}}{\pgfqpoint{3.755262in}{4.559877in}}{\pgfqpoint{3.755262in}{4.553769in}}%
\pgfpathcurveto{\pgfqpoint{3.755262in}{4.547661in}}{\pgfqpoint{3.757689in}{4.541802in}}{\pgfqpoint{3.762008in}{4.537483in}}%
\pgfpathcurveto{\pgfqpoint{3.766327in}{4.533164in}}{\pgfqpoint{3.772186in}{4.530737in}}{\pgfqpoint{3.778294in}{4.530737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777881in}{4.530773in}}%
\pgfpathcurveto{\pgfqpoint{3.783989in}{4.530773in}}{\pgfqpoint{3.789848in}{4.533200in}}{\pgfqpoint{3.794167in}{4.537519in}}%
\pgfpathcurveto{\pgfqpoint{3.798486in}{4.541838in}}{\pgfqpoint{3.800913in}{4.547697in}}{\pgfqpoint{3.800913in}{4.553805in}}%
\pgfpathcurveto{\pgfqpoint{3.800913in}{4.559913in}}{\pgfqpoint{3.798486in}{4.565772in}}{\pgfqpoint{3.794167in}{4.570091in}}%
\pgfpathcurveto{\pgfqpoint{3.789848in}{4.574411in}}{\pgfqpoint{3.783989in}{4.576837in}}{\pgfqpoint{3.777881in}{4.576837in}}%
\pgfpathcurveto{\pgfqpoint{3.771773in}{4.576837in}}{\pgfqpoint{3.765914in}{4.574411in}}{\pgfqpoint{3.761595in}{4.570091in}}%
\pgfpathcurveto{\pgfqpoint{3.757275in}{4.565772in}}{\pgfqpoint{3.754849in}{4.559913in}}{\pgfqpoint{3.754849in}{4.553805in}}%
\pgfpathcurveto{\pgfqpoint{3.754849in}{4.547697in}}{\pgfqpoint{3.757275in}{4.541838in}}{\pgfqpoint{3.761595in}{4.537519in}}%
\pgfpathcurveto{\pgfqpoint{3.765914in}{4.533200in}}{\pgfqpoint{3.771773in}{4.530773in}}{\pgfqpoint{3.777881in}{4.530773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777467in}{4.530809in}}%
\pgfpathcurveto{\pgfqpoint{3.783576in}{4.530809in}}{\pgfqpoint{3.789434in}{4.533236in}}{\pgfqpoint{3.793754in}{4.537555in}}%
\pgfpathcurveto{\pgfqpoint{3.798073in}{4.541875in}}{\pgfqpoint{3.800500in}{4.547733in}}{\pgfqpoint{3.800500in}{4.553842in}}%
\pgfpathcurveto{\pgfqpoint{3.800500in}{4.559950in}}{\pgfqpoint{3.798073in}{4.565809in}}{\pgfqpoint{3.793754in}{4.570128in}}%
\pgfpathcurveto{\pgfqpoint{3.789434in}{4.574447in}}{\pgfqpoint{3.783576in}{4.576874in}}{\pgfqpoint{3.777467in}{4.576874in}}%
\pgfpathcurveto{\pgfqpoint{3.771359in}{4.576874in}}{\pgfqpoint{3.765500in}{4.574447in}}{\pgfqpoint{3.761181in}{4.570128in}}%
\pgfpathcurveto{\pgfqpoint{3.756862in}{4.565809in}}{\pgfqpoint{3.754435in}{4.559950in}}{\pgfqpoint{3.754435in}{4.553842in}}%
\pgfpathcurveto{\pgfqpoint{3.754435in}{4.547733in}}{\pgfqpoint{3.756862in}{4.541875in}}{\pgfqpoint{3.761181in}{4.537555in}}%
\pgfpathcurveto{\pgfqpoint{3.765500in}{4.533236in}}{\pgfqpoint{3.771359in}{4.530809in}}{\pgfqpoint{3.777467in}{4.530809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.777054in}{4.530846in}}%
\pgfpathcurveto{\pgfqpoint{3.783162in}{4.530846in}}{\pgfqpoint{3.789021in}{4.533273in}}{\pgfqpoint{3.793340in}{4.537592in}}%
\pgfpathcurveto{\pgfqpoint{3.797659in}{4.541911in}}{\pgfqpoint{3.800086in}{4.547770in}}{\pgfqpoint{3.800086in}{4.553878in}}%
\pgfpathcurveto{\pgfqpoint{3.800086in}{4.559986in}}{\pgfqpoint{3.797659in}{4.565845in}}{\pgfqpoint{3.793340in}{4.570164in}}%
\pgfpathcurveto{\pgfqpoint{3.789021in}{4.574483in}}{\pgfqpoint{3.783162in}{4.576910in}}{\pgfqpoint{3.777054in}{4.576910in}}%
\pgfpathcurveto{\pgfqpoint{3.770946in}{4.576910in}}{\pgfqpoint{3.765087in}{4.574483in}}{\pgfqpoint{3.760768in}{4.570164in}}%
\pgfpathcurveto{\pgfqpoint{3.756449in}{4.565845in}}{\pgfqpoint{3.754022in}{4.559986in}}{\pgfqpoint{3.754022in}{4.553878in}}%
\pgfpathcurveto{\pgfqpoint{3.754022in}{4.547770in}}{\pgfqpoint{3.756449in}{4.541911in}}{\pgfqpoint{3.760768in}{4.537592in}}%
\pgfpathcurveto{\pgfqpoint{3.765087in}{4.533273in}}{\pgfqpoint{3.770946in}{4.530846in}}{\pgfqpoint{3.777054in}{4.530846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776641in}{4.530882in}}%
\pgfpathcurveto{\pgfqpoint{3.782749in}{4.530882in}}{\pgfqpoint{3.788608in}{4.533309in}}{\pgfqpoint{3.792927in}{4.537628in}}%
\pgfpathcurveto{\pgfqpoint{3.797246in}{4.541947in}}{\pgfqpoint{3.799673in}{4.547806in}}{\pgfqpoint{3.799673in}{4.553914in}}%
\pgfpathcurveto{\pgfqpoint{3.799673in}{4.560022in}}{\pgfqpoint{3.797246in}{4.565881in}}{\pgfqpoint{3.792927in}{4.570200in}}%
\pgfpathcurveto{\pgfqpoint{3.788608in}{4.574520in}}{\pgfqpoint{3.782749in}{4.576946in}}{\pgfqpoint{3.776641in}{4.576946in}}%
\pgfpathcurveto{\pgfqpoint{3.770533in}{4.576946in}}{\pgfqpoint{3.764674in}{4.574520in}}{\pgfqpoint{3.760355in}{4.570200in}}%
\pgfpathcurveto{\pgfqpoint{3.756035in}{4.565881in}}{\pgfqpoint{3.753609in}{4.560022in}}{\pgfqpoint{3.753609in}{4.553914in}}%
\pgfpathcurveto{\pgfqpoint{3.753609in}{4.547806in}}{\pgfqpoint{3.756035in}{4.541947in}}{\pgfqpoint{3.760355in}{4.537628in}}%
\pgfpathcurveto{\pgfqpoint{3.764674in}{4.533309in}}{\pgfqpoint{3.770533in}{4.530882in}}{\pgfqpoint{3.776641in}{4.530882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.776227in}{4.530919in}}%
\pgfpathcurveto{\pgfqpoint{3.782336in}{4.530919in}}{\pgfqpoint{3.788194in}{4.533345in}}{\pgfqpoint{3.792514in}{4.537664in}}%
\pgfpathcurveto{\pgfqpoint{3.796833in}{4.541984in}}{\pgfqpoint{3.799260in}{4.547842in}}{\pgfqpoint{3.799260in}{4.553951in}}%
\pgfpathcurveto{\pgfqpoint{3.799260in}{4.560059in}}{\pgfqpoint{3.796833in}{4.565918in}}{\pgfqpoint{3.792514in}{4.570237in}}%
\pgfpathcurveto{\pgfqpoint{3.788194in}{4.574556in}}{\pgfqpoint{3.782336in}{4.576983in}}{\pgfqpoint{3.776227in}{4.576983in}}%
\pgfpathcurveto{\pgfqpoint{3.770119in}{4.576983in}}{\pgfqpoint{3.764260in}{4.574556in}}{\pgfqpoint{3.759941in}{4.570237in}}%
\pgfpathcurveto{\pgfqpoint{3.755622in}{4.565918in}}{\pgfqpoint{3.753195in}{4.560059in}}{\pgfqpoint{3.753195in}{4.553951in}}%
\pgfpathcurveto{\pgfqpoint{3.753195in}{4.547842in}}{\pgfqpoint{3.755622in}{4.541984in}}{\pgfqpoint{3.759941in}{4.537664in}}%
\pgfpathcurveto{\pgfqpoint{3.764260in}{4.533345in}}{\pgfqpoint{3.770119in}{4.530919in}}{\pgfqpoint{3.776227in}{4.530919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775814in}{4.530955in}}%
\pgfpathcurveto{\pgfqpoint{3.781922in}{4.530955in}}{\pgfqpoint{3.787781in}{4.533382in}}{\pgfqpoint{3.792100in}{4.537701in}}%
\pgfpathcurveto{\pgfqpoint{3.796419in}{4.542020in}}{\pgfqpoint{3.798846in}{4.547879in}}{\pgfqpoint{3.798846in}{4.553987in}}%
\pgfpathcurveto{\pgfqpoint{3.798846in}{4.560095in}}{\pgfqpoint{3.796419in}{4.565954in}}{\pgfqpoint{3.792100in}{4.570273in}}%
\pgfpathcurveto{\pgfqpoint{3.787781in}{4.574592in}}{\pgfqpoint{3.781922in}{4.577019in}}{\pgfqpoint{3.775814in}{4.577019in}}%
\pgfpathcurveto{\pgfqpoint{3.769706in}{4.577019in}}{\pgfqpoint{3.763847in}{4.574592in}}{\pgfqpoint{3.759528in}{4.570273in}}%
\pgfpathcurveto{\pgfqpoint{3.755209in}{4.565954in}}{\pgfqpoint{3.752782in}{4.560095in}}{\pgfqpoint{3.752782in}{4.553987in}}%
\pgfpathcurveto{\pgfqpoint{3.752782in}{4.547879in}}{\pgfqpoint{3.755209in}{4.542020in}}{\pgfqpoint{3.759528in}{4.537701in}}%
\pgfpathcurveto{\pgfqpoint{3.763847in}{4.533382in}}{\pgfqpoint{3.769706in}{4.530955in}}{\pgfqpoint{3.775814in}{4.530955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775401in}{4.530991in}}%
\pgfpathcurveto{\pgfqpoint{3.781509in}{4.530991in}}{\pgfqpoint{3.787368in}{4.533418in}}{\pgfqpoint{3.791687in}{4.537737in}}%
\pgfpathcurveto{\pgfqpoint{3.796006in}{4.542056in}}{\pgfqpoint{3.798433in}{4.547915in}}{\pgfqpoint{3.798433in}{4.554023in}}%
\pgfpathcurveto{\pgfqpoint{3.798433in}{4.560132in}}{\pgfqpoint{3.796006in}{4.565990in}}{\pgfqpoint{3.791687in}{4.570310in}}%
\pgfpathcurveto{\pgfqpoint{3.787368in}{4.574629in}}{\pgfqpoint{3.781509in}{4.577055in}}{\pgfqpoint{3.775401in}{4.577055in}}%
\pgfpathcurveto{\pgfqpoint{3.769293in}{4.577055in}}{\pgfqpoint{3.763434in}{4.574629in}}{\pgfqpoint{3.759115in}{4.570310in}}%
\pgfpathcurveto{\pgfqpoint{3.754795in}{4.565990in}}{\pgfqpoint{3.752369in}{4.560132in}}{\pgfqpoint{3.752369in}{4.554023in}}%
\pgfpathcurveto{\pgfqpoint{3.752369in}{4.547915in}}{\pgfqpoint{3.754795in}{4.542056in}}{\pgfqpoint{3.759115in}{4.537737in}}%
\pgfpathcurveto{\pgfqpoint{3.763434in}{4.533418in}}{\pgfqpoint{3.769293in}{4.530991in}}{\pgfqpoint{3.775401in}{4.530991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774987in}{4.531028in}}%
\pgfpathcurveto{\pgfqpoint{3.781096in}{4.531028in}}{\pgfqpoint{3.786954in}{4.533454in}}{\pgfqpoint{3.791274in}{4.537774in}}%
\pgfpathcurveto{\pgfqpoint{3.795593in}{4.542093in}}{\pgfqpoint{3.798020in}{4.547952in}}{\pgfqpoint{3.798020in}{4.554060in}}%
\pgfpathcurveto{\pgfqpoint{3.798020in}{4.560168in}}{\pgfqpoint{3.795593in}{4.566027in}}{\pgfqpoint{3.791274in}{4.570346in}}%
\pgfpathcurveto{\pgfqpoint{3.786954in}{4.574665in}}{\pgfqpoint{3.781096in}{4.577092in}}{\pgfqpoint{3.774987in}{4.577092in}}%
\pgfpathcurveto{\pgfqpoint{3.768879in}{4.577092in}}{\pgfqpoint{3.763020in}{4.574665in}}{\pgfqpoint{3.758701in}{4.570346in}}%
\pgfpathcurveto{\pgfqpoint{3.754382in}{4.566027in}}{\pgfqpoint{3.751955in}{4.560168in}}{\pgfqpoint{3.751955in}{4.554060in}}%
\pgfpathcurveto{\pgfqpoint{3.751955in}{4.547952in}}{\pgfqpoint{3.754382in}{4.542093in}}{\pgfqpoint{3.758701in}{4.537774in}}%
\pgfpathcurveto{\pgfqpoint{3.763020in}{4.533454in}}{\pgfqpoint{3.768879in}{4.531028in}}{\pgfqpoint{3.774987in}{4.531028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774574in}{4.531064in}}%
\pgfpathcurveto{\pgfqpoint{3.780682in}{4.531064in}}{\pgfqpoint{3.786541in}{4.533491in}}{\pgfqpoint{3.790860in}{4.537810in}}%
\pgfpathcurveto{\pgfqpoint{3.795179in}{4.542129in}}{\pgfqpoint{3.797606in}{4.547988in}}{\pgfqpoint{3.797606in}{4.554096in}}%
\pgfpathcurveto{\pgfqpoint{3.797606in}{4.560204in}}{\pgfqpoint{3.795179in}{4.566063in}}{\pgfqpoint{3.790860in}{4.570382in}}%
\pgfpathcurveto{\pgfqpoint{3.786541in}{4.574701in}}{\pgfqpoint{3.780682in}{4.577128in}}{\pgfqpoint{3.774574in}{4.577128in}}%
\pgfpathcurveto{\pgfqpoint{3.768466in}{4.577128in}}{\pgfqpoint{3.762607in}{4.574701in}}{\pgfqpoint{3.758288in}{4.570382in}}%
\pgfpathcurveto{\pgfqpoint{3.753969in}{4.566063in}}{\pgfqpoint{3.751542in}{4.560204in}}{\pgfqpoint{3.751542in}{4.554096in}}%
\pgfpathcurveto{\pgfqpoint{3.751542in}{4.547988in}}{\pgfqpoint{3.753969in}{4.542129in}}{\pgfqpoint{3.758288in}{4.537810in}}%
\pgfpathcurveto{\pgfqpoint{3.762607in}{4.533491in}}{\pgfqpoint{3.768466in}{4.531064in}}{\pgfqpoint{3.774574in}{4.531064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.774161in}{4.531100in}}%
\pgfpathcurveto{\pgfqpoint{3.780269in}{4.531100in}}{\pgfqpoint{3.786128in}{4.533527in}}{\pgfqpoint{3.790447in}{4.537846in}}%
\pgfpathcurveto{\pgfqpoint{3.794766in}{4.542165in}}{\pgfqpoint{3.797193in}{4.548024in}}{\pgfqpoint{3.797193in}{4.554132in}}%
\pgfpathcurveto{\pgfqpoint{3.797193in}{4.560241in}}{\pgfqpoint{3.794766in}{4.566099in}}{\pgfqpoint{3.790447in}{4.570419in}}%
\pgfpathcurveto{\pgfqpoint{3.786128in}{4.574738in}}{\pgfqpoint{3.780269in}{4.577165in}}{\pgfqpoint{3.774161in}{4.577165in}}%
\pgfpathcurveto{\pgfqpoint{3.768053in}{4.577165in}}{\pgfqpoint{3.762194in}{4.574738in}}{\pgfqpoint{3.757875in}{4.570419in}}%
\pgfpathcurveto{\pgfqpoint{3.753555in}{4.566099in}}{\pgfqpoint{3.751129in}{4.560241in}}{\pgfqpoint{3.751129in}{4.554132in}}%
\pgfpathcurveto{\pgfqpoint{3.751129in}{4.548024in}}{\pgfqpoint{3.753555in}{4.542165in}}{\pgfqpoint{3.757875in}{4.537846in}}%
\pgfpathcurveto{\pgfqpoint{3.762194in}{4.533527in}}{\pgfqpoint{3.768053in}{4.531100in}}{\pgfqpoint{3.774161in}{4.531100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773747in}{4.531137in}}%
\pgfpathcurveto{\pgfqpoint{3.779856in}{4.531137in}}{\pgfqpoint{3.785714in}{4.533563in}}{\pgfqpoint{3.790034in}{4.537883in}}%
\pgfpathcurveto{\pgfqpoint{3.794353in}{4.542202in}}{\pgfqpoint{3.796780in}{4.548061in}}{\pgfqpoint{3.796780in}{4.554169in}}%
\pgfpathcurveto{\pgfqpoint{3.796780in}{4.560277in}}{\pgfqpoint{3.794353in}{4.566136in}}{\pgfqpoint{3.790034in}{4.570455in}}%
\pgfpathcurveto{\pgfqpoint{3.785714in}{4.574774in}}{\pgfqpoint{3.779856in}{4.577201in}}{\pgfqpoint{3.773747in}{4.577201in}}%
\pgfpathcurveto{\pgfqpoint{3.767639in}{4.577201in}}{\pgfqpoint{3.761780in}{4.574774in}}{\pgfqpoint{3.757461in}{4.570455in}}%
\pgfpathcurveto{\pgfqpoint{3.753142in}{4.566136in}}{\pgfqpoint{3.750715in}{4.560277in}}{\pgfqpoint{3.750715in}{4.554169in}}%
\pgfpathcurveto{\pgfqpoint{3.750715in}{4.548061in}}{\pgfqpoint{3.753142in}{4.542202in}}{\pgfqpoint{3.757461in}{4.537883in}}%
\pgfpathcurveto{\pgfqpoint{3.761780in}{4.533563in}}{\pgfqpoint{3.767639in}{4.531137in}}{\pgfqpoint{3.773747in}{4.531137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.773334in}{4.531173in}}%
\pgfpathcurveto{\pgfqpoint{3.779442in}{4.531173in}}{\pgfqpoint{3.785301in}{4.533600in}}{\pgfqpoint{3.789620in}{4.537919in}}%
\pgfpathcurveto{\pgfqpoint{3.793939in}{4.542238in}}{\pgfqpoint{3.796366in}{4.548097in}}{\pgfqpoint{3.796366in}{4.554205in}}%
\pgfpathcurveto{\pgfqpoint{3.796366in}{4.560313in}}{\pgfqpoint{3.793939in}{4.566172in}}{\pgfqpoint{3.789620in}{4.570491in}}%
\pgfpathcurveto{\pgfqpoint{3.785301in}{4.574810in}}{\pgfqpoint{3.779442in}{4.577237in}}{\pgfqpoint{3.773334in}{4.577237in}}%
\pgfpathcurveto{\pgfqpoint{3.767226in}{4.577237in}}{\pgfqpoint{3.761367in}{4.574810in}}{\pgfqpoint{3.757048in}{4.570491in}}%
\pgfpathcurveto{\pgfqpoint{3.752729in}{4.566172in}}{\pgfqpoint{3.750302in}{4.560313in}}{\pgfqpoint{3.750302in}{4.554205in}}%
\pgfpathcurveto{\pgfqpoint{3.750302in}{4.548097in}}{\pgfqpoint{3.752729in}{4.542238in}}{\pgfqpoint{3.757048in}{4.537919in}}%
\pgfpathcurveto{\pgfqpoint{3.761367in}{4.533600in}}{\pgfqpoint{3.767226in}{4.531173in}}{\pgfqpoint{3.773334in}{4.531173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772921in}{4.531209in}}%
\pgfpathcurveto{\pgfqpoint{3.779029in}{4.531209in}}{\pgfqpoint{3.784888in}{4.533636in}}{\pgfqpoint{3.789207in}{4.537955in}}%
\pgfpathcurveto{\pgfqpoint{3.793526in}{4.542275in}}{\pgfqpoint{3.795953in}{4.548133in}}{\pgfqpoint{3.795953in}{4.554242in}}%
\pgfpathcurveto{\pgfqpoint{3.795953in}{4.560350in}}{\pgfqpoint{3.793526in}{4.566209in}}{\pgfqpoint{3.789207in}{4.570528in}}%
\pgfpathcurveto{\pgfqpoint{3.784888in}{4.574847in}}{\pgfqpoint{3.779029in}{4.577274in}}{\pgfqpoint{3.772921in}{4.577274in}}%
\pgfpathcurveto{\pgfqpoint{3.766813in}{4.577274in}}{\pgfqpoint{3.760954in}{4.574847in}}{\pgfqpoint{3.756635in}{4.570528in}}%
\pgfpathcurveto{\pgfqpoint{3.752315in}{4.566209in}}{\pgfqpoint{3.749889in}{4.560350in}}{\pgfqpoint{3.749889in}{4.554242in}}%
\pgfpathcurveto{\pgfqpoint{3.749889in}{4.548133in}}{\pgfqpoint{3.752315in}{4.542275in}}{\pgfqpoint{3.756635in}{4.537955in}}%
\pgfpathcurveto{\pgfqpoint{3.760954in}{4.533636in}}{\pgfqpoint{3.766813in}{4.531209in}}{\pgfqpoint{3.772921in}{4.531209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772507in}{4.531246in}}%
\pgfpathcurveto{\pgfqpoint{3.778616in}{4.531246in}}{\pgfqpoint{3.784474in}{4.533673in}}{\pgfqpoint{3.788794in}{4.537992in}}%
\pgfpathcurveto{\pgfqpoint{3.793113in}{4.542311in}}{\pgfqpoint{3.795540in}{4.548170in}}{\pgfqpoint{3.795540in}{4.554278in}}%
\pgfpathcurveto{\pgfqpoint{3.795540in}{4.560386in}}{\pgfqpoint{3.793113in}{4.566245in}}{\pgfqpoint{3.788794in}{4.570564in}}%
\pgfpathcurveto{\pgfqpoint{3.784474in}{4.574883in}}{\pgfqpoint{3.778616in}{4.577310in}}{\pgfqpoint{3.772507in}{4.577310in}}%
\pgfpathcurveto{\pgfqpoint{3.766399in}{4.577310in}}{\pgfqpoint{3.760540in}{4.574883in}}{\pgfqpoint{3.756221in}{4.570564in}}%
\pgfpathcurveto{\pgfqpoint{3.751902in}{4.566245in}}{\pgfqpoint{3.749475in}{4.560386in}}{\pgfqpoint{3.749475in}{4.554278in}}%
\pgfpathcurveto{\pgfqpoint{3.749475in}{4.548170in}}{\pgfqpoint{3.751902in}{4.542311in}}{\pgfqpoint{3.756221in}{4.537992in}}%
\pgfpathcurveto{\pgfqpoint{3.760540in}{4.533673in}}{\pgfqpoint{3.766399in}{4.531246in}}{\pgfqpoint{3.772507in}{4.531246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772094in}{4.531282in}}%
\pgfpathcurveto{\pgfqpoint{3.778202in}{4.531282in}}{\pgfqpoint{3.784061in}{4.533709in}}{\pgfqpoint{3.788380in}{4.538028in}}%
\pgfpathcurveto{\pgfqpoint{3.792699in}{4.542347in}}{\pgfqpoint{3.795126in}{4.548206in}}{\pgfqpoint{3.795126in}{4.554314in}}%
\pgfpathcurveto{\pgfqpoint{3.795126in}{4.560422in}}{\pgfqpoint{3.792699in}{4.566281in}}{\pgfqpoint{3.788380in}{4.570600in}}%
\pgfpathcurveto{\pgfqpoint{3.784061in}{4.574920in}}{\pgfqpoint{3.778202in}{4.577346in}}{\pgfqpoint{3.772094in}{4.577346in}}%
\pgfpathcurveto{\pgfqpoint{3.765986in}{4.577346in}}{\pgfqpoint{3.760127in}{4.574920in}}{\pgfqpoint{3.755808in}{4.570600in}}%
\pgfpathcurveto{\pgfqpoint{3.751489in}{4.566281in}}{\pgfqpoint{3.749062in}{4.560422in}}{\pgfqpoint{3.749062in}{4.554314in}}%
\pgfpathcurveto{\pgfqpoint{3.749062in}{4.548206in}}{\pgfqpoint{3.751489in}{4.542347in}}{\pgfqpoint{3.755808in}{4.538028in}}%
\pgfpathcurveto{\pgfqpoint{3.760127in}{4.533709in}}{\pgfqpoint{3.765986in}{4.531282in}}{\pgfqpoint{3.772094in}{4.531282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771681in}{4.531318in}}%
\pgfpathcurveto{\pgfqpoint{3.777789in}{4.531318in}}{\pgfqpoint{3.783648in}{4.533745in}}{\pgfqpoint{3.787967in}{4.538064in}}%
\pgfpathcurveto{\pgfqpoint{3.792286in}{4.542384in}}{\pgfqpoint{3.794713in}{4.548242in}}{\pgfqpoint{3.794713in}{4.554351in}}%
\pgfpathcurveto{\pgfqpoint{3.794713in}{4.560459in}}{\pgfqpoint{3.792286in}{4.566318in}}{\pgfqpoint{3.787967in}{4.570637in}}%
\pgfpathcurveto{\pgfqpoint{3.783648in}{4.574956in}}{\pgfqpoint{3.777789in}{4.577383in}}{\pgfqpoint{3.771681in}{4.577383in}}%
\pgfpathcurveto{\pgfqpoint{3.765573in}{4.577383in}}{\pgfqpoint{3.759714in}{4.574956in}}{\pgfqpoint{3.755395in}{4.570637in}}%
\pgfpathcurveto{\pgfqpoint{3.751075in}{4.566318in}}{\pgfqpoint{3.748649in}{4.560459in}}{\pgfqpoint{3.748649in}{4.554351in}}%
\pgfpathcurveto{\pgfqpoint{3.748649in}{4.548242in}}{\pgfqpoint{3.751075in}{4.542384in}}{\pgfqpoint{3.755395in}{4.538064in}}%
\pgfpathcurveto{\pgfqpoint{3.759714in}{4.533745in}}{\pgfqpoint{3.765573in}{4.531318in}}{\pgfqpoint{3.771681in}{4.531318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.771267in}{4.531355in}}%
\pgfpathcurveto{\pgfqpoint{3.777376in}{4.531355in}}{\pgfqpoint{3.783234in}{4.533782in}}{\pgfqpoint{3.787554in}{4.538101in}}%
\pgfpathcurveto{\pgfqpoint{3.791873in}{4.542420in}}{\pgfqpoint{3.794300in}{4.548279in}}{\pgfqpoint{3.794300in}{4.554387in}}%
\pgfpathcurveto{\pgfqpoint{3.794300in}{4.560495in}}{\pgfqpoint{3.791873in}{4.566354in}}{\pgfqpoint{3.787554in}{4.570673in}}%
\pgfpathcurveto{\pgfqpoint{3.783234in}{4.574992in}}{\pgfqpoint{3.777376in}{4.577419in}}{\pgfqpoint{3.771267in}{4.577419in}}%
\pgfpathcurveto{\pgfqpoint{3.765159in}{4.577419in}}{\pgfqpoint{3.759300in}{4.574992in}}{\pgfqpoint{3.754981in}{4.570673in}}%
\pgfpathcurveto{\pgfqpoint{3.750662in}{4.566354in}}{\pgfqpoint{3.748235in}{4.560495in}}{\pgfqpoint{3.748235in}{4.554387in}}%
\pgfpathcurveto{\pgfqpoint{3.748235in}{4.548279in}}{\pgfqpoint{3.750662in}{4.542420in}}{\pgfqpoint{3.754981in}{4.538101in}}%
\pgfpathcurveto{\pgfqpoint{3.759300in}{4.533782in}}{\pgfqpoint{3.765159in}{4.531355in}}{\pgfqpoint{3.771267in}{4.531355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770854in}{4.531391in}}%
\pgfpathcurveto{\pgfqpoint{3.776962in}{4.531391in}}{\pgfqpoint{3.782821in}{4.533818in}}{\pgfqpoint{3.787140in}{4.538137in}}%
\pgfpathcurveto{\pgfqpoint{3.791459in}{4.542456in}}{\pgfqpoint{3.793886in}{4.548315in}}{\pgfqpoint{3.793886in}{4.554423in}}%
\pgfpathcurveto{\pgfqpoint{3.793886in}{4.560532in}}{\pgfqpoint{3.791459in}{4.566390in}}{\pgfqpoint{3.787140in}{4.570709in}}%
\pgfpathcurveto{\pgfqpoint{3.782821in}{4.575029in}}{\pgfqpoint{3.776962in}{4.577455in}}{\pgfqpoint{3.770854in}{4.577455in}}%
\pgfpathcurveto{\pgfqpoint{3.764746in}{4.577455in}}{\pgfqpoint{3.758887in}{4.575029in}}{\pgfqpoint{3.754568in}{4.570709in}}%
\pgfpathcurveto{\pgfqpoint{3.750249in}{4.566390in}}{\pgfqpoint{3.747822in}{4.560532in}}{\pgfqpoint{3.747822in}{4.554423in}}%
\pgfpathcurveto{\pgfqpoint{3.747822in}{4.548315in}}{\pgfqpoint{3.750249in}{4.542456in}}{\pgfqpoint{3.754568in}{4.538137in}}%
\pgfpathcurveto{\pgfqpoint{3.758887in}{4.533818in}}{\pgfqpoint{3.764746in}{4.531391in}}{\pgfqpoint{3.770854in}{4.531391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770441in}{4.531428in}}%
\pgfpathcurveto{\pgfqpoint{3.776549in}{4.531428in}}{\pgfqpoint{3.782408in}{4.533854in}}{\pgfqpoint{3.786727in}{4.538174in}}%
\pgfpathcurveto{\pgfqpoint{3.791046in}{4.542493in}}{\pgfqpoint{3.793473in}{4.548352in}}{\pgfqpoint{3.793473in}{4.554460in}}%
\pgfpathcurveto{\pgfqpoint{3.793473in}{4.560568in}}{\pgfqpoint{3.791046in}{4.566427in}}{\pgfqpoint{3.786727in}{4.570746in}}%
\pgfpathcurveto{\pgfqpoint{3.782408in}{4.575065in}}{\pgfqpoint{3.776549in}{4.577492in}}{\pgfqpoint{3.770441in}{4.577492in}}%
\pgfpathcurveto{\pgfqpoint{3.764333in}{4.577492in}}{\pgfqpoint{3.758474in}{4.575065in}}{\pgfqpoint{3.754155in}{4.570746in}}%
\pgfpathcurveto{\pgfqpoint{3.749835in}{4.566427in}}{\pgfqpoint{3.747409in}{4.560568in}}{\pgfqpoint{3.747409in}{4.554460in}}%
\pgfpathcurveto{\pgfqpoint{3.747409in}{4.548352in}}{\pgfqpoint{3.749835in}{4.542493in}}{\pgfqpoint{3.754155in}{4.538174in}}%
\pgfpathcurveto{\pgfqpoint{3.758474in}{4.533854in}}{\pgfqpoint{3.764333in}{4.531428in}}{\pgfqpoint{3.770441in}{4.531428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770027in}{4.531464in}}%
\pgfpathcurveto{\pgfqpoint{3.776136in}{4.531464in}}{\pgfqpoint{3.781994in}{4.533891in}}{\pgfqpoint{3.786314in}{4.538210in}}%
\pgfpathcurveto{\pgfqpoint{3.790633in}{4.542529in}}{\pgfqpoint{3.793060in}{4.548388in}}{\pgfqpoint{3.793060in}{4.554496in}}%
\pgfpathcurveto{\pgfqpoint{3.793060in}{4.560604in}}{\pgfqpoint{3.790633in}{4.566463in}}{\pgfqpoint{3.786314in}{4.570782in}}%
\pgfpathcurveto{\pgfqpoint{3.781994in}{4.575101in}}{\pgfqpoint{3.776136in}{4.577528in}}{\pgfqpoint{3.770027in}{4.577528in}}%
\pgfpathcurveto{\pgfqpoint{3.763919in}{4.577528in}}{\pgfqpoint{3.758060in}{4.575101in}}{\pgfqpoint{3.753741in}{4.570782in}}%
\pgfpathcurveto{\pgfqpoint{3.749422in}{4.566463in}}{\pgfqpoint{3.746995in}{4.560604in}}{\pgfqpoint{3.746995in}{4.554496in}}%
\pgfpathcurveto{\pgfqpoint{3.746995in}{4.548388in}}{\pgfqpoint{3.749422in}{4.542529in}}{\pgfqpoint{3.753741in}{4.538210in}}%
\pgfpathcurveto{\pgfqpoint{3.758060in}{4.533891in}}{\pgfqpoint{3.763919in}{4.531464in}}{\pgfqpoint{3.770027in}{4.531464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769614in}{4.531500in}}%
\pgfpathcurveto{\pgfqpoint{3.775722in}{4.531500in}}{\pgfqpoint{3.781581in}{4.533927in}}{\pgfqpoint{3.785900in}{4.538246in}}%
\pgfpathcurveto{\pgfqpoint{3.790219in}{4.542565in}}{\pgfqpoint{3.792646in}{4.548424in}}{\pgfqpoint{3.792646in}{4.554532in}}%
\pgfpathcurveto{\pgfqpoint{3.792646in}{4.560641in}}{\pgfqpoint{3.790219in}{4.566499in}}{\pgfqpoint{3.785900in}{4.570819in}}%
\pgfpathcurveto{\pgfqpoint{3.781581in}{4.575138in}}{\pgfqpoint{3.775722in}{4.577565in}}{\pgfqpoint{3.769614in}{4.577565in}}%
\pgfpathcurveto{\pgfqpoint{3.763506in}{4.577565in}}{\pgfqpoint{3.757647in}{4.575138in}}{\pgfqpoint{3.753328in}{4.570819in}}%
\pgfpathcurveto{\pgfqpoint{3.749009in}{4.566499in}}{\pgfqpoint{3.746582in}{4.560641in}}{\pgfqpoint{3.746582in}{4.554532in}}%
\pgfpathcurveto{\pgfqpoint{3.746582in}{4.548424in}}{\pgfqpoint{3.749009in}{4.542565in}}{\pgfqpoint{3.753328in}{4.538246in}}%
\pgfpathcurveto{\pgfqpoint{3.757647in}{4.533927in}}{\pgfqpoint{3.763506in}{4.531500in}}{\pgfqpoint{3.769614in}{4.531500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.769201in}{4.531537in}}%
\pgfpathcurveto{\pgfqpoint{3.775309in}{4.531537in}}{\pgfqpoint{3.781168in}{4.533963in}}{\pgfqpoint{3.785487in}{4.538283in}}%
\pgfpathcurveto{\pgfqpoint{3.789806in}{4.542602in}}{\pgfqpoint{3.792233in}{4.548461in}}{\pgfqpoint{3.792233in}{4.554569in}}%
\pgfpathcurveto{\pgfqpoint{3.792233in}{4.560677in}}{\pgfqpoint{3.789806in}{4.566536in}}{\pgfqpoint{3.785487in}{4.570855in}}%
\pgfpathcurveto{\pgfqpoint{3.781168in}{4.575174in}}{\pgfqpoint{3.775309in}{4.577601in}}{\pgfqpoint{3.769201in}{4.577601in}}%
\pgfpathcurveto{\pgfqpoint{3.763093in}{4.577601in}}{\pgfqpoint{3.757234in}{4.575174in}}{\pgfqpoint{3.752915in}{4.570855in}}%
\pgfpathcurveto{\pgfqpoint{3.748595in}{4.566536in}}{\pgfqpoint{3.746169in}{4.560677in}}{\pgfqpoint{3.746169in}{4.554569in}}%
\pgfpathcurveto{\pgfqpoint{3.746169in}{4.548461in}}{\pgfqpoint{3.748595in}{4.542602in}}{\pgfqpoint{3.752915in}{4.538283in}}%
\pgfpathcurveto{\pgfqpoint{3.757234in}{4.533963in}}{\pgfqpoint{3.763093in}{4.531537in}}{\pgfqpoint{3.769201in}{4.531537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768787in}{4.531573in}}%
\pgfpathcurveto{\pgfqpoint{3.774896in}{4.531573in}}{\pgfqpoint{3.780754in}{4.534000in}}{\pgfqpoint{3.785074in}{4.538319in}}%
\pgfpathcurveto{\pgfqpoint{3.789393in}{4.542638in}}{\pgfqpoint{3.791820in}{4.548497in}}{\pgfqpoint{3.791820in}{4.554605in}}%
\pgfpathcurveto{\pgfqpoint{3.791820in}{4.560713in}}{\pgfqpoint{3.789393in}{4.566572in}}{\pgfqpoint{3.785074in}{4.570891in}}%
\pgfpathcurveto{\pgfqpoint{3.780754in}{4.575210in}}{\pgfqpoint{3.774896in}{4.577637in}}{\pgfqpoint{3.768787in}{4.577637in}}%
\pgfpathcurveto{\pgfqpoint{3.762679in}{4.577637in}}{\pgfqpoint{3.756820in}{4.575210in}}{\pgfqpoint{3.752501in}{4.570891in}}%
\pgfpathcurveto{\pgfqpoint{3.748182in}{4.566572in}}{\pgfqpoint{3.745755in}{4.560713in}}{\pgfqpoint{3.745755in}{4.554605in}}%
\pgfpathcurveto{\pgfqpoint{3.745755in}{4.548497in}}{\pgfqpoint{3.748182in}{4.542638in}}{\pgfqpoint{3.752501in}{4.538319in}}%
\pgfpathcurveto{\pgfqpoint{3.756820in}{4.534000in}}{\pgfqpoint{3.762679in}{4.531573in}}{\pgfqpoint{3.768787in}{4.531573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.768374in}{4.531609in}}%
\pgfpathcurveto{\pgfqpoint{3.774482in}{4.531609in}}{\pgfqpoint{3.780341in}{4.534036in}}{\pgfqpoint{3.784660in}{4.538355in}}%
\pgfpathcurveto{\pgfqpoint{3.788979in}{4.542674in}}{\pgfqpoint{3.791406in}{4.548533in}}{\pgfqpoint{3.791406in}{4.554641in}}%
\pgfpathcurveto{\pgfqpoint{3.791406in}{4.560750in}}{\pgfqpoint{3.788979in}{4.566609in}}{\pgfqpoint{3.784660in}{4.570928in}}%
\pgfpathcurveto{\pgfqpoint{3.780341in}{4.575247in}}{\pgfqpoint{3.774482in}{4.577674in}}{\pgfqpoint{3.768374in}{4.577674in}}%
\pgfpathcurveto{\pgfqpoint{3.762266in}{4.577674in}}{\pgfqpoint{3.756407in}{4.575247in}}{\pgfqpoint{3.752088in}{4.570928in}}%
\pgfpathcurveto{\pgfqpoint{3.747769in}{4.566609in}}{\pgfqpoint{3.745342in}{4.560750in}}{\pgfqpoint{3.745342in}{4.554641in}}%
\pgfpathcurveto{\pgfqpoint{3.745342in}{4.548533in}}{\pgfqpoint{3.747769in}{4.542674in}}{\pgfqpoint{3.752088in}{4.538355in}}%
\pgfpathcurveto{\pgfqpoint{3.756407in}{4.534036in}}{\pgfqpoint{3.762266in}{4.531609in}}{\pgfqpoint{3.768374in}{4.531609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767961in}{4.531646in}}%
\pgfpathcurveto{\pgfqpoint{3.774069in}{4.531646in}}{\pgfqpoint{3.779928in}{4.534073in}}{\pgfqpoint{3.784247in}{4.538392in}}%
\pgfpathcurveto{\pgfqpoint{3.788566in}{4.542711in}}{\pgfqpoint{3.790993in}{4.548570in}}{\pgfqpoint{3.790993in}{4.554678in}}%
\pgfpathcurveto{\pgfqpoint{3.790993in}{4.560786in}}{\pgfqpoint{3.788566in}{4.566645in}}{\pgfqpoint{3.784247in}{4.570964in}}%
\pgfpathcurveto{\pgfqpoint{3.779928in}{4.575283in}}{\pgfqpoint{3.774069in}{4.577710in}}{\pgfqpoint{3.767961in}{4.577710in}}%
\pgfpathcurveto{\pgfqpoint{3.761853in}{4.577710in}}{\pgfqpoint{3.755994in}{4.575283in}}{\pgfqpoint{3.751675in}{4.570964in}}%
\pgfpathcurveto{\pgfqpoint{3.747355in}{4.566645in}}{\pgfqpoint{3.744929in}{4.560786in}}{\pgfqpoint{3.744929in}{4.554678in}}%
\pgfpathcurveto{\pgfqpoint{3.744929in}{4.548570in}}{\pgfqpoint{3.747355in}{4.542711in}}{\pgfqpoint{3.751675in}{4.538392in}}%
\pgfpathcurveto{\pgfqpoint{3.755994in}{4.534073in}}{\pgfqpoint{3.761853in}{4.531646in}}{\pgfqpoint{3.767961in}{4.531646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767547in}{4.531682in}}%
\pgfpathcurveto{\pgfqpoint{3.773656in}{4.531682in}}{\pgfqpoint{3.779514in}{4.534109in}}{\pgfqpoint{3.783834in}{4.538428in}}%
\pgfpathcurveto{\pgfqpoint{3.788153in}{4.542747in}}{\pgfqpoint{3.790580in}{4.548606in}}{\pgfqpoint{3.790580in}{4.554714in}}%
\pgfpathcurveto{\pgfqpoint{3.790580in}{4.560822in}}{\pgfqpoint{3.788153in}{4.566681in}}{\pgfqpoint{3.783834in}{4.571000in}}%
\pgfpathcurveto{\pgfqpoint{3.779514in}{4.575320in}}{\pgfqpoint{3.773656in}{4.577746in}}{\pgfqpoint{3.767547in}{4.577746in}}%
\pgfpathcurveto{\pgfqpoint{3.761439in}{4.577746in}}{\pgfqpoint{3.755580in}{4.575320in}}{\pgfqpoint{3.751261in}{4.571000in}}%
\pgfpathcurveto{\pgfqpoint{3.746942in}{4.566681in}}{\pgfqpoint{3.744515in}{4.560822in}}{\pgfqpoint{3.744515in}{4.554714in}}%
\pgfpathcurveto{\pgfqpoint{3.744515in}{4.548606in}}{\pgfqpoint{3.746942in}{4.542747in}}{\pgfqpoint{3.751261in}{4.538428in}}%
\pgfpathcurveto{\pgfqpoint{3.755580in}{4.534109in}}{\pgfqpoint{3.761439in}{4.531682in}}{\pgfqpoint{3.767547in}{4.531682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.767134in}{4.531718in}}%
\pgfpathcurveto{\pgfqpoint{3.773242in}{4.531718in}}{\pgfqpoint{3.779101in}{4.534145in}}{\pgfqpoint{3.783420in}{4.538464in}}%
\pgfpathcurveto{\pgfqpoint{3.787739in}{4.542784in}}{\pgfqpoint{3.790166in}{4.548642in}}{\pgfqpoint{3.790166in}{4.554751in}}%
\pgfpathcurveto{\pgfqpoint{3.790166in}{4.560859in}}{\pgfqpoint{3.787739in}{4.566718in}}{\pgfqpoint{3.783420in}{4.571037in}}%
\pgfpathcurveto{\pgfqpoint{3.779101in}{4.575356in}}{\pgfqpoint{3.773242in}{4.577783in}}{\pgfqpoint{3.767134in}{4.577783in}}%
\pgfpathcurveto{\pgfqpoint{3.761026in}{4.577783in}}{\pgfqpoint{3.755167in}{4.575356in}}{\pgfqpoint{3.750848in}{4.571037in}}%
\pgfpathcurveto{\pgfqpoint{3.746529in}{4.566718in}}{\pgfqpoint{3.744102in}{4.560859in}}{\pgfqpoint{3.744102in}{4.554751in}}%
\pgfpathcurveto{\pgfqpoint{3.744102in}{4.548642in}}{\pgfqpoint{3.746529in}{4.542784in}}{\pgfqpoint{3.750848in}{4.538464in}}%
\pgfpathcurveto{\pgfqpoint{3.755167in}{4.534145in}}{\pgfqpoint{3.761026in}{4.531718in}}{\pgfqpoint{3.767134in}{4.531718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766721in}{4.531755in}}%
\pgfpathcurveto{\pgfqpoint{3.772829in}{4.531755in}}{\pgfqpoint{3.778688in}{4.534182in}}{\pgfqpoint{3.783007in}{4.538501in}}%
\pgfpathcurveto{\pgfqpoint{3.787326in}{4.542820in}}{\pgfqpoint{3.789753in}{4.548679in}}{\pgfqpoint{3.789753in}{4.554787in}}%
\pgfpathcurveto{\pgfqpoint{3.789753in}{4.560895in}}{\pgfqpoint{3.787326in}{4.566754in}}{\pgfqpoint{3.783007in}{4.571073in}}%
\pgfpathcurveto{\pgfqpoint{3.778688in}{4.575392in}}{\pgfqpoint{3.772829in}{4.577819in}}{\pgfqpoint{3.766721in}{4.577819in}}%
\pgfpathcurveto{\pgfqpoint{3.760613in}{4.577819in}}{\pgfqpoint{3.754754in}{4.575392in}}{\pgfqpoint{3.750435in}{4.571073in}}%
\pgfpathcurveto{\pgfqpoint{3.746115in}{4.566754in}}{\pgfqpoint{3.743689in}{4.560895in}}{\pgfqpoint{3.743689in}{4.554787in}}%
\pgfpathcurveto{\pgfqpoint{3.743689in}{4.548679in}}{\pgfqpoint{3.746115in}{4.542820in}}{\pgfqpoint{3.750435in}{4.538501in}}%
\pgfpathcurveto{\pgfqpoint{3.754754in}{4.534182in}}{\pgfqpoint{3.760613in}{4.531755in}}{\pgfqpoint{3.766721in}{4.531755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766307in}{4.531791in}}%
\pgfpathcurveto{\pgfqpoint{3.772416in}{4.531791in}}{\pgfqpoint{3.778274in}{4.534218in}}{\pgfqpoint{3.782594in}{4.538537in}}%
\pgfpathcurveto{\pgfqpoint{3.786913in}{4.542856in}}{\pgfqpoint{3.789340in}{4.548715in}}{\pgfqpoint{3.789340in}{4.554823in}}%
\pgfpathcurveto{\pgfqpoint{3.789340in}{4.560931in}}{\pgfqpoint{3.786913in}{4.566790in}}{\pgfqpoint{3.782594in}{4.571109in}}%
\pgfpathcurveto{\pgfqpoint{3.778274in}{4.575429in}}{\pgfqpoint{3.772416in}{4.577855in}}{\pgfqpoint{3.766307in}{4.577855in}}%
\pgfpathcurveto{\pgfqpoint{3.760199in}{4.577855in}}{\pgfqpoint{3.754340in}{4.575429in}}{\pgfqpoint{3.750021in}{4.571109in}}%
\pgfpathcurveto{\pgfqpoint{3.745702in}{4.566790in}}{\pgfqpoint{3.743275in}{4.560931in}}{\pgfqpoint{3.743275in}{4.554823in}}%
\pgfpathcurveto{\pgfqpoint{3.743275in}{4.548715in}}{\pgfqpoint{3.745702in}{4.542856in}}{\pgfqpoint{3.750021in}{4.538537in}}%
\pgfpathcurveto{\pgfqpoint{3.754340in}{4.534218in}}{\pgfqpoint{3.760199in}{4.531791in}}{\pgfqpoint{3.766307in}{4.531791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765894in}{4.531828in}}%
\pgfpathcurveto{\pgfqpoint{3.772002in}{4.531828in}}{\pgfqpoint{3.777861in}{4.534254in}}{\pgfqpoint{3.782180in}{4.538573in}}%
\pgfpathcurveto{\pgfqpoint{3.786499in}{4.542893in}}{\pgfqpoint{3.788926in}{4.548751in}}{\pgfqpoint{3.788926in}{4.554860in}}%
\pgfpathcurveto{\pgfqpoint{3.788926in}{4.560968in}}{\pgfqpoint{3.786499in}{4.566827in}}{\pgfqpoint{3.782180in}{4.571146in}}%
\pgfpathcurveto{\pgfqpoint{3.777861in}{4.575465in}}{\pgfqpoint{3.772002in}{4.577892in}}{\pgfqpoint{3.765894in}{4.577892in}}%
\pgfpathcurveto{\pgfqpoint{3.759786in}{4.577892in}}{\pgfqpoint{3.753927in}{4.575465in}}{\pgfqpoint{3.749608in}{4.571146in}}%
\pgfpathcurveto{\pgfqpoint{3.745289in}{4.566827in}}{\pgfqpoint{3.742862in}{4.560968in}}{\pgfqpoint{3.742862in}{4.554860in}}%
\pgfpathcurveto{\pgfqpoint{3.742862in}{4.548751in}}{\pgfqpoint{3.745289in}{4.542893in}}{\pgfqpoint{3.749608in}{4.538573in}}%
\pgfpathcurveto{\pgfqpoint{3.753927in}{4.534254in}}{\pgfqpoint{3.759786in}{4.531828in}}{\pgfqpoint{3.765894in}{4.531828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765481in}{4.531864in}}%
\pgfpathcurveto{\pgfqpoint{3.771589in}{4.531864in}}{\pgfqpoint{3.777448in}{4.534291in}}{\pgfqpoint{3.781767in}{4.538610in}}%
\pgfpathcurveto{\pgfqpoint{3.786086in}{4.542929in}}{\pgfqpoint{3.788513in}{4.548788in}}{\pgfqpoint{3.788513in}{4.554896in}}%
\pgfpathcurveto{\pgfqpoint{3.788513in}{4.561004in}}{\pgfqpoint{3.786086in}{4.566863in}}{\pgfqpoint{3.781767in}{4.571182in}}%
\pgfpathcurveto{\pgfqpoint{3.777448in}{4.575501in}}{\pgfqpoint{3.771589in}{4.577928in}}{\pgfqpoint{3.765481in}{4.577928in}}%
\pgfpathcurveto{\pgfqpoint{3.759373in}{4.577928in}}{\pgfqpoint{3.753514in}{4.575501in}}{\pgfqpoint{3.749195in}{4.571182in}}%
\pgfpathcurveto{\pgfqpoint{3.744875in}{4.566863in}}{\pgfqpoint{3.742449in}{4.561004in}}{\pgfqpoint{3.742449in}{4.554896in}}%
\pgfpathcurveto{\pgfqpoint{3.742449in}{4.548788in}}{\pgfqpoint{3.744875in}{4.542929in}}{\pgfqpoint{3.749195in}{4.538610in}}%
\pgfpathcurveto{\pgfqpoint{3.753514in}{4.534291in}}{\pgfqpoint{3.759373in}{4.531864in}}{\pgfqpoint{3.765481in}{4.531864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765067in}{4.531900in}}%
\pgfpathcurveto{\pgfqpoint{3.771176in}{4.531900in}}{\pgfqpoint{3.777034in}{4.534327in}}{\pgfqpoint{3.781354in}{4.538646in}}%
\pgfpathcurveto{\pgfqpoint{3.785673in}{4.542965in}}{\pgfqpoint{3.788100in}{4.548824in}}{\pgfqpoint{3.788100in}{4.554932in}}%
\pgfpathcurveto{\pgfqpoint{3.788100in}{4.561041in}}{\pgfqpoint{3.785673in}{4.566899in}}{\pgfqpoint{3.781354in}{4.571219in}}%
\pgfpathcurveto{\pgfqpoint{3.777034in}{4.575538in}}{\pgfqpoint{3.771176in}{4.577965in}}{\pgfqpoint{3.765067in}{4.577965in}}%
\pgfpathcurveto{\pgfqpoint{3.758959in}{4.577965in}}{\pgfqpoint{3.753100in}{4.575538in}}{\pgfqpoint{3.748781in}{4.571219in}}%
\pgfpathcurveto{\pgfqpoint{3.744462in}{4.566899in}}{\pgfqpoint{3.742035in}{4.561041in}}{\pgfqpoint{3.742035in}{4.554932in}}%
\pgfpathcurveto{\pgfqpoint{3.742035in}{4.548824in}}{\pgfqpoint{3.744462in}{4.542965in}}{\pgfqpoint{3.748781in}{4.538646in}}%
\pgfpathcurveto{\pgfqpoint{3.753100in}{4.534327in}}{\pgfqpoint{3.758959in}{4.531900in}}{\pgfqpoint{3.765067in}{4.531900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764654in}{4.531937in}}%
\pgfpathcurveto{\pgfqpoint{3.770762in}{4.531937in}}{\pgfqpoint{3.776621in}{4.534363in}}{\pgfqpoint{3.780940in}{4.538683in}}%
\pgfpathcurveto{\pgfqpoint{3.785259in}{4.543002in}}{\pgfqpoint{3.787686in}{4.548861in}}{\pgfqpoint{3.787686in}{4.554969in}}%
\pgfpathcurveto{\pgfqpoint{3.787686in}{4.561077in}}{\pgfqpoint{3.785259in}{4.566936in}}{\pgfqpoint{3.780940in}{4.571255in}}%
\pgfpathcurveto{\pgfqpoint{3.776621in}{4.575574in}}{\pgfqpoint{3.770762in}{4.578001in}}{\pgfqpoint{3.764654in}{4.578001in}}%
\pgfpathcurveto{\pgfqpoint{3.758546in}{4.578001in}}{\pgfqpoint{3.752687in}{4.575574in}}{\pgfqpoint{3.748368in}{4.571255in}}%
\pgfpathcurveto{\pgfqpoint{3.744049in}{4.566936in}}{\pgfqpoint{3.741622in}{4.561077in}}{\pgfqpoint{3.741622in}{4.554969in}}%
\pgfpathcurveto{\pgfqpoint{3.741622in}{4.548861in}}{\pgfqpoint{3.744049in}{4.543002in}}{\pgfqpoint{3.748368in}{4.538683in}}%
\pgfpathcurveto{\pgfqpoint{3.752687in}{4.534363in}}{\pgfqpoint{3.758546in}{4.531937in}}{\pgfqpoint{3.764654in}{4.531937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764241in}{4.531973in}}%
\pgfpathcurveto{\pgfqpoint{3.770349in}{4.531973in}}{\pgfqpoint{3.776208in}{4.534400in}}{\pgfqpoint{3.780527in}{4.538719in}}%
\pgfpathcurveto{\pgfqpoint{3.784846in}{4.543038in}}{\pgfqpoint{3.787273in}{4.548897in}}{\pgfqpoint{3.787273in}{4.555005in}}%
\pgfpathcurveto{\pgfqpoint{3.787273in}{4.561113in}}{\pgfqpoint{3.784846in}{4.566972in}}{\pgfqpoint{3.780527in}{4.571291in}}%
\pgfpathcurveto{\pgfqpoint{3.776208in}{4.575610in}}{\pgfqpoint{3.770349in}{4.578037in}}{\pgfqpoint{3.764241in}{4.578037in}}%
\pgfpathcurveto{\pgfqpoint{3.758133in}{4.578037in}}{\pgfqpoint{3.752274in}{4.575610in}}{\pgfqpoint{3.747955in}{4.571291in}}%
\pgfpathcurveto{\pgfqpoint{3.743635in}{4.566972in}}{\pgfqpoint{3.741209in}{4.561113in}}{\pgfqpoint{3.741209in}{4.555005in}}%
\pgfpathcurveto{\pgfqpoint{3.741209in}{4.548897in}}{\pgfqpoint{3.743635in}{4.543038in}}{\pgfqpoint{3.747955in}{4.538719in}}%
\pgfpathcurveto{\pgfqpoint{3.752274in}{4.534400in}}{\pgfqpoint{3.758133in}{4.531973in}}{\pgfqpoint{3.764241in}{4.531973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763827in}{4.532009in}}%
\pgfpathcurveto{\pgfqpoint{3.769936in}{4.532009in}}{\pgfqpoint{3.775794in}{4.534436in}}{\pgfqpoint{3.780114in}{4.538755in}}%
\pgfpathcurveto{\pgfqpoint{3.784433in}{4.543074in}}{\pgfqpoint{3.786860in}{4.548933in}}{\pgfqpoint{3.786860in}{4.555041in}}%
\pgfpathcurveto{\pgfqpoint{3.786860in}{4.561150in}}{\pgfqpoint{3.784433in}{4.567008in}}{\pgfqpoint{3.780114in}{4.571328in}}%
\pgfpathcurveto{\pgfqpoint{3.775794in}{4.575647in}}{\pgfqpoint{3.769936in}{4.578074in}}{\pgfqpoint{3.763827in}{4.578074in}}%
\pgfpathcurveto{\pgfqpoint{3.757719in}{4.578074in}}{\pgfqpoint{3.751860in}{4.575647in}}{\pgfqpoint{3.747541in}{4.571328in}}%
\pgfpathcurveto{\pgfqpoint{3.743222in}{4.567008in}}{\pgfqpoint{3.740795in}{4.561150in}}{\pgfqpoint{3.740795in}{4.555041in}}%
\pgfpathcurveto{\pgfqpoint{3.740795in}{4.548933in}}{\pgfqpoint{3.743222in}{4.543074in}}{\pgfqpoint{3.747541in}{4.538755in}}%
\pgfpathcurveto{\pgfqpoint{3.751860in}{4.534436in}}{\pgfqpoint{3.757719in}{4.532009in}}{\pgfqpoint{3.763827in}{4.532009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763414in}{4.532046in}}%
\pgfpathcurveto{\pgfqpoint{3.769522in}{4.532046in}}{\pgfqpoint{3.775381in}{4.534473in}}{\pgfqpoint{3.779700in}{4.538792in}}%
\pgfpathcurveto{\pgfqpoint{3.784019in}{4.543111in}}{\pgfqpoint{3.786446in}{4.548970in}}{\pgfqpoint{3.786446in}{4.555078in}}%
\pgfpathcurveto{\pgfqpoint{3.786446in}{4.561186in}}{\pgfqpoint{3.784019in}{4.567045in}}{\pgfqpoint{3.779700in}{4.571364in}}%
\pgfpathcurveto{\pgfqpoint{3.775381in}{4.575683in}}{\pgfqpoint{3.769522in}{4.578110in}}{\pgfqpoint{3.763414in}{4.578110in}}%
\pgfpathcurveto{\pgfqpoint{3.757306in}{4.578110in}}{\pgfqpoint{3.751447in}{4.575683in}}{\pgfqpoint{3.747128in}{4.571364in}}%
\pgfpathcurveto{\pgfqpoint{3.742809in}{4.567045in}}{\pgfqpoint{3.740382in}{4.561186in}}{\pgfqpoint{3.740382in}{4.555078in}}%
\pgfpathcurveto{\pgfqpoint{3.740382in}{4.548970in}}{\pgfqpoint{3.742809in}{4.543111in}}{\pgfqpoint{3.747128in}{4.538792in}}%
\pgfpathcurveto{\pgfqpoint{3.751447in}{4.534473in}}{\pgfqpoint{3.757306in}{4.532046in}}{\pgfqpoint{3.763414in}{4.532046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763001in}{4.532082in}}%
\pgfpathcurveto{\pgfqpoint{3.769109in}{4.532082in}}{\pgfqpoint{3.774968in}{4.534509in}}{\pgfqpoint{3.779287in}{4.538828in}}%
\pgfpathcurveto{\pgfqpoint{3.783606in}{4.543147in}}{\pgfqpoint{3.786033in}{4.549006in}}{\pgfqpoint{3.786033in}{4.555114in}}%
\pgfpathcurveto{\pgfqpoint{3.786033in}{4.561222in}}{\pgfqpoint{3.783606in}{4.567081in}}{\pgfqpoint{3.779287in}{4.571400in}}%
\pgfpathcurveto{\pgfqpoint{3.774968in}{4.575719in}}{\pgfqpoint{3.769109in}{4.578146in}}{\pgfqpoint{3.763001in}{4.578146in}}%
\pgfpathcurveto{\pgfqpoint{3.756893in}{4.578146in}}{\pgfqpoint{3.751034in}{4.575719in}}{\pgfqpoint{3.746715in}{4.571400in}}%
\pgfpathcurveto{\pgfqpoint{3.742395in}{4.567081in}}{\pgfqpoint{3.739969in}{4.561222in}}{\pgfqpoint{3.739969in}{4.555114in}}%
\pgfpathcurveto{\pgfqpoint{3.739969in}{4.549006in}}{\pgfqpoint{3.742395in}{4.543147in}}{\pgfqpoint{3.746715in}{4.538828in}}%
\pgfpathcurveto{\pgfqpoint{3.751034in}{4.534509in}}{\pgfqpoint{3.756893in}{4.532082in}}{\pgfqpoint{3.763001in}{4.532082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762587in}{4.532118in}}%
\pgfpathcurveto{\pgfqpoint{3.768696in}{4.532118in}}{\pgfqpoint{3.774554in}{4.534545in}}{\pgfqpoint{3.778874in}{4.538864in}}%
\pgfpathcurveto{\pgfqpoint{3.783193in}{4.543184in}}{\pgfqpoint{3.785620in}{4.549042in}}{\pgfqpoint{3.785620in}{4.555151in}}%
\pgfpathcurveto{\pgfqpoint{3.785620in}{4.561259in}}{\pgfqpoint{3.783193in}{4.567118in}}{\pgfqpoint{3.778874in}{4.571437in}}%
\pgfpathcurveto{\pgfqpoint{3.774554in}{4.575756in}}{\pgfqpoint{3.768696in}{4.578183in}}{\pgfqpoint{3.762587in}{4.578183in}}%
\pgfpathcurveto{\pgfqpoint{3.756479in}{4.578183in}}{\pgfqpoint{3.750620in}{4.575756in}}{\pgfqpoint{3.746301in}{4.571437in}}%
\pgfpathcurveto{\pgfqpoint{3.741982in}{4.567118in}}{\pgfqpoint{3.739555in}{4.561259in}}{\pgfqpoint{3.739555in}{4.555151in}}%
\pgfpathcurveto{\pgfqpoint{3.739555in}{4.549042in}}{\pgfqpoint{3.741982in}{4.543184in}}{\pgfqpoint{3.746301in}{4.538864in}}%
\pgfpathcurveto{\pgfqpoint{3.750620in}{4.534545in}}{\pgfqpoint{3.756479in}{4.532118in}}{\pgfqpoint{3.762587in}{4.532118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762174in}{4.532155in}}%
\pgfpathcurveto{\pgfqpoint{3.768282in}{4.532155in}}{\pgfqpoint{3.774141in}{4.534582in}}{\pgfqpoint{3.778460in}{4.538901in}}%
\pgfpathcurveto{\pgfqpoint{3.782779in}{4.543220in}}{\pgfqpoint{3.785206in}{4.549079in}}{\pgfqpoint{3.785206in}{4.555187in}}%
\pgfpathcurveto{\pgfqpoint{3.785206in}{4.561295in}}{\pgfqpoint{3.782779in}{4.567154in}}{\pgfqpoint{3.778460in}{4.571473in}}%
\pgfpathcurveto{\pgfqpoint{3.774141in}{4.575792in}}{\pgfqpoint{3.768282in}{4.578219in}}{\pgfqpoint{3.762174in}{4.578219in}}%
\pgfpathcurveto{\pgfqpoint{3.756066in}{4.578219in}}{\pgfqpoint{3.750207in}{4.575792in}}{\pgfqpoint{3.745888in}{4.571473in}}%
\pgfpathcurveto{\pgfqpoint{3.741569in}{4.567154in}}{\pgfqpoint{3.739142in}{4.561295in}}{\pgfqpoint{3.739142in}{4.555187in}}%
\pgfpathcurveto{\pgfqpoint{3.739142in}{4.549079in}}{\pgfqpoint{3.741569in}{4.543220in}}{\pgfqpoint{3.745888in}{4.538901in}}%
\pgfpathcurveto{\pgfqpoint{3.750207in}{4.534582in}}{\pgfqpoint{3.756066in}{4.532155in}}{\pgfqpoint{3.762174in}{4.532155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761761in}{4.532191in}}%
\pgfpathcurveto{\pgfqpoint{3.767869in}{4.532191in}}{\pgfqpoint{3.773728in}{4.534618in}}{\pgfqpoint{3.778047in}{4.538937in}}%
\pgfpathcurveto{\pgfqpoint{3.782366in}{4.543256in}}{\pgfqpoint{3.784793in}{4.549115in}}{\pgfqpoint{3.784793in}{4.555223in}}%
\pgfpathcurveto{\pgfqpoint{3.784793in}{4.561331in}}{\pgfqpoint{3.782366in}{4.567190in}}{\pgfqpoint{3.778047in}{4.571509in}}%
\pgfpathcurveto{\pgfqpoint{3.773728in}{4.575829in}}{\pgfqpoint{3.767869in}{4.578255in}}{\pgfqpoint{3.761761in}{4.578255in}}%
\pgfpathcurveto{\pgfqpoint{3.755653in}{4.578255in}}{\pgfqpoint{3.749794in}{4.575829in}}{\pgfqpoint{3.745475in}{4.571509in}}%
\pgfpathcurveto{\pgfqpoint{3.741155in}{4.567190in}}{\pgfqpoint{3.738729in}{4.561331in}}{\pgfqpoint{3.738729in}{4.555223in}}%
\pgfpathcurveto{\pgfqpoint{3.738729in}{4.549115in}}{\pgfqpoint{3.741155in}{4.543256in}}{\pgfqpoint{3.745475in}{4.538937in}}%
\pgfpathcurveto{\pgfqpoint{3.749794in}{4.534618in}}{\pgfqpoint{3.755653in}{4.532191in}}{\pgfqpoint{3.761761in}{4.532191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.761347in}{4.532228in}}%
\pgfpathcurveto{\pgfqpoint{3.767456in}{4.532228in}}{\pgfqpoint{3.773314in}{4.534654in}}{\pgfqpoint{3.777634in}{4.538973in}}%
\pgfpathcurveto{\pgfqpoint{3.781953in}{4.543293in}}{\pgfqpoint{3.784380in}{4.549151in}}{\pgfqpoint{3.784380in}{4.555260in}}%
\pgfpathcurveto{\pgfqpoint{3.784380in}{4.561368in}}{\pgfqpoint{3.781953in}{4.567227in}}{\pgfqpoint{3.777634in}{4.571546in}}%
\pgfpathcurveto{\pgfqpoint{3.773314in}{4.575865in}}{\pgfqpoint{3.767456in}{4.578292in}}{\pgfqpoint{3.761347in}{4.578292in}}%
\pgfpathcurveto{\pgfqpoint{3.755239in}{4.578292in}}{\pgfqpoint{3.749380in}{4.575865in}}{\pgfqpoint{3.745061in}{4.571546in}}%
\pgfpathcurveto{\pgfqpoint{3.740742in}{4.567227in}}{\pgfqpoint{3.738315in}{4.561368in}}{\pgfqpoint{3.738315in}{4.555260in}}%
\pgfpathcurveto{\pgfqpoint{3.738315in}{4.549151in}}{\pgfqpoint{3.740742in}{4.543293in}}{\pgfqpoint{3.745061in}{4.538973in}}%
\pgfpathcurveto{\pgfqpoint{3.749380in}{4.534654in}}{\pgfqpoint{3.755239in}{4.532228in}}{\pgfqpoint{3.761347in}{4.532228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760934in}{4.532264in}}%
\pgfpathcurveto{\pgfqpoint{3.767042in}{4.532264in}}{\pgfqpoint{3.772901in}{4.534691in}}{\pgfqpoint{3.777220in}{4.539010in}}%
\pgfpathcurveto{\pgfqpoint{3.781539in}{4.543329in}}{\pgfqpoint{3.783966in}{4.549188in}}{\pgfqpoint{3.783966in}{4.555296in}}%
\pgfpathcurveto{\pgfqpoint{3.783966in}{4.561404in}}{\pgfqpoint{3.781539in}{4.567263in}}{\pgfqpoint{3.777220in}{4.571582in}}%
\pgfpathcurveto{\pgfqpoint{3.772901in}{4.575901in}}{\pgfqpoint{3.767042in}{4.578328in}}{\pgfqpoint{3.760934in}{4.578328in}}%
\pgfpathcurveto{\pgfqpoint{3.754826in}{4.578328in}}{\pgfqpoint{3.748967in}{4.575901in}}{\pgfqpoint{3.744648in}{4.571582in}}%
\pgfpathcurveto{\pgfqpoint{3.740329in}{4.567263in}}{\pgfqpoint{3.737902in}{4.561404in}}{\pgfqpoint{3.737902in}{4.555296in}}%
\pgfpathcurveto{\pgfqpoint{3.737902in}{4.549188in}}{\pgfqpoint{3.740329in}{4.543329in}}{\pgfqpoint{3.744648in}{4.539010in}}%
\pgfpathcurveto{\pgfqpoint{3.748967in}{4.534691in}}{\pgfqpoint{3.754826in}{4.532264in}}{\pgfqpoint{3.760934in}{4.532264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760521in}{4.532300in}}%
\pgfpathcurveto{\pgfqpoint{3.766629in}{4.532300in}}{\pgfqpoint{3.772488in}{4.534727in}}{\pgfqpoint{3.776807in}{4.539046in}}%
\pgfpathcurveto{\pgfqpoint{3.781126in}{4.543365in}}{\pgfqpoint{3.783553in}{4.549224in}}{\pgfqpoint{3.783553in}{4.555332in}}%
\pgfpathcurveto{\pgfqpoint{3.783553in}{4.561441in}}{\pgfqpoint{3.781126in}{4.567299in}}{\pgfqpoint{3.776807in}{4.571619in}}%
\pgfpathcurveto{\pgfqpoint{3.772488in}{4.575938in}}{\pgfqpoint{3.766629in}{4.578364in}}{\pgfqpoint{3.760521in}{4.578364in}}%
\pgfpathcurveto{\pgfqpoint{3.754413in}{4.578364in}}{\pgfqpoint{3.748554in}{4.575938in}}{\pgfqpoint{3.744235in}{4.571619in}}%
\pgfpathcurveto{\pgfqpoint{3.739915in}{4.567299in}}{\pgfqpoint{3.737489in}{4.561441in}}{\pgfqpoint{3.737489in}{4.555332in}}%
\pgfpathcurveto{\pgfqpoint{3.737489in}{4.549224in}}{\pgfqpoint{3.739915in}{4.543365in}}{\pgfqpoint{3.744235in}{4.539046in}}%
\pgfpathcurveto{\pgfqpoint{3.748554in}{4.534727in}}{\pgfqpoint{3.754413in}{4.532300in}}{\pgfqpoint{3.760521in}{4.532300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760107in}{4.532337in}}%
\pgfpathcurveto{\pgfqpoint{3.766216in}{4.532337in}}{\pgfqpoint{3.772074in}{4.534763in}}{\pgfqpoint{3.776394in}{4.539083in}}%
\pgfpathcurveto{\pgfqpoint{3.780713in}{4.543402in}}{\pgfqpoint{3.783140in}{4.549261in}}{\pgfqpoint{3.783140in}{4.555369in}}%
\pgfpathcurveto{\pgfqpoint{3.783140in}{4.561477in}}{\pgfqpoint{3.780713in}{4.567336in}}{\pgfqpoint{3.776394in}{4.571655in}}%
\pgfpathcurveto{\pgfqpoint{3.772074in}{4.575974in}}{\pgfqpoint{3.766216in}{4.578401in}}{\pgfqpoint{3.760107in}{4.578401in}}%
\pgfpathcurveto{\pgfqpoint{3.753999in}{4.578401in}}{\pgfqpoint{3.748140in}{4.575974in}}{\pgfqpoint{3.743821in}{4.571655in}}%
\pgfpathcurveto{\pgfqpoint{3.739502in}{4.567336in}}{\pgfqpoint{3.737075in}{4.561477in}}{\pgfqpoint{3.737075in}{4.555369in}}%
\pgfpathcurveto{\pgfqpoint{3.737075in}{4.549261in}}{\pgfqpoint{3.739502in}{4.543402in}}{\pgfqpoint{3.743821in}{4.539083in}}%
\pgfpathcurveto{\pgfqpoint{3.748140in}{4.534763in}}{\pgfqpoint{3.753999in}{4.532337in}}{\pgfqpoint{3.760107in}{4.532337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759694in}{4.532373in}}%
\pgfpathcurveto{\pgfqpoint{3.765802in}{4.532373in}}{\pgfqpoint{3.771661in}{4.534800in}}{\pgfqpoint{3.775980in}{4.539119in}}%
\pgfpathcurveto{\pgfqpoint{3.780299in}{4.543438in}}{\pgfqpoint{3.782726in}{4.549297in}}{\pgfqpoint{3.782726in}{4.555405in}}%
\pgfpathcurveto{\pgfqpoint{3.782726in}{4.561513in}}{\pgfqpoint{3.780299in}{4.567372in}}{\pgfqpoint{3.775980in}{4.571691in}}%
\pgfpathcurveto{\pgfqpoint{3.771661in}{4.576010in}}{\pgfqpoint{3.765802in}{4.578437in}}{\pgfqpoint{3.759694in}{4.578437in}}%
\pgfpathcurveto{\pgfqpoint{3.753586in}{4.578437in}}{\pgfqpoint{3.747727in}{4.576010in}}{\pgfqpoint{3.743408in}{4.571691in}}%
\pgfpathcurveto{\pgfqpoint{3.739089in}{4.567372in}}{\pgfqpoint{3.736662in}{4.561513in}}{\pgfqpoint{3.736662in}{4.555405in}}%
\pgfpathcurveto{\pgfqpoint{3.736662in}{4.549297in}}{\pgfqpoint{3.739089in}{4.543438in}}{\pgfqpoint{3.743408in}{4.539119in}}%
\pgfpathcurveto{\pgfqpoint{3.747727in}{4.534800in}}{\pgfqpoint{3.753586in}{4.532373in}}{\pgfqpoint{3.759694in}{4.532373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.759281in}{4.532409in}}%
\pgfpathcurveto{\pgfqpoint{3.765389in}{4.532409in}}{\pgfqpoint{3.771248in}{4.534836in}}{\pgfqpoint{3.775567in}{4.539155in}}%
\pgfpathcurveto{\pgfqpoint{3.779886in}{4.543474in}}{\pgfqpoint{3.782313in}{4.549333in}}{\pgfqpoint{3.782313in}{4.555441in}}%
\pgfpathcurveto{\pgfqpoint{3.782313in}{4.561550in}}{\pgfqpoint{3.779886in}{4.567408in}}{\pgfqpoint{3.775567in}{4.571728in}}%
\pgfpathcurveto{\pgfqpoint{3.771248in}{4.576047in}}{\pgfqpoint{3.765389in}{4.578474in}}{\pgfqpoint{3.759281in}{4.578474in}}%
\pgfpathcurveto{\pgfqpoint{3.753173in}{4.578474in}}{\pgfqpoint{3.747314in}{4.576047in}}{\pgfqpoint{3.742995in}{4.571728in}}%
\pgfpathcurveto{\pgfqpoint{3.738675in}{4.567408in}}{\pgfqpoint{3.736249in}{4.561550in}}{\pgfqpoint{3.736249in}{4.555441in}}%
\pgfpathcurveto{\pgfqpoint{3.736249in}{4.549333in}}{\pgfqpoint{3.738675in}{4.543474in}}{\pgfqpoint{3.742995in}{4.539155in}}%
\pgfpathcurveto{\pgfqpoint{3.747314in}{4.534836in}}{\pgfqpoint{3.753173in}{4.532409in}}{\pgfqpoint{3.759281in}{4.532409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758867in}{4.532446in}}%
\pgfpathcurveto{\pgfqpoint{3.764976in}{4.532446in}}{\pgfqpoint{3.770834in}{4.534872in}}{\pgfqpoint{3.775154in}{4.539192in}}%
\pgfpathcurveto{\pgfqpoint{3.779473in}{4.543511in}}{\pgfqpoint{3.781900in}{4.549370in}}{\pgfqpoint{3.781900in}{4.555478in}}%
\pgfpathcurveto{\pgfqpoint{3.781900in}{4.561586in}}{\pgfqpoint{3.779473in}{4.567445in}}{\pgfqpoint{3.775154in}{4.571764in}}%
\pgfpathcurveto{\pgfqpoint{3.770834in}{4.576083in}}{\pgfqpoint{3.764976in}{4.578510in}}{\pgfqpoint{3.758867in}{4.578510in}}%
\pgfpathcurveto{\pgfqpoint{3.752759in}{4.578510in}}{\pgfqpoint{3.746900in}{4.576083in}}{\pgfqpoint{3.742581in}{4.571764in}}%
\pgfpathcurveto{\pgfqpoint{3.738262in}{4.567445in}}{\pgfqpoint{3.735835in}{4.561586in}}{\pgfqpoint{3.735835in}{4.555478in}}%
\pgfpathcurveto{\pgfqpoint{3.735835in}{4.549370in}}{\pgfqpoint{3.738262in}{4.543511in}}{\pgfqpoint{3.742581in}{4.539192in}}%
\pgfpathcurveto{\pgfqpoint{3.746900in}{4.534872in}}{\pgfqpoint{3.752759in}{4.532446in}}{\pgfqpoint{3.758867in}{4.532446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758454in}{4.532482in}}%
\pgfpathcurveto{\pgfqpoint{3.764562in}{4.532482in}}{\pgfqpoint{3.770421in}{4.534909in}}{\pgfqpoint{3.774740in}{4.539228in}}%
\pgfpathcurveto{\pgfqpoint{3.779059in}{4.543547in}}{\pgfqpoint{3.781486in}{4.549406in}}{\pgfqpoint{3.781486in}{4.555514in}}%
\pgfpathcurveto{\pgfqpoint{3.781486in}{4.561622in}}{\pgfqpoint{3.779059in}{4.567481in}}{\pgfqpoint{3.774740in}{4.571800in}}%
\pgfpathcurveto{\pgfqpoint{3.770421in}{4.576119in}}{\pgfqpoint{3.764562in}{4.578546in}}{\pgfqpoint{3.758454in}{4.578546in}}%
\pgfpathcurveto{\pgfqpoint{3.752346in}{4.578546in}}{\pgfqpoint{3.746487in}{4.576119in}}{\pgfqpoint{3.742168in}{4.571800in}}%
\pgfpathcurveto{\pgfqpoint{3.737849in}{4.567481in}}{\pgfqpoint{3.735422in}{4.561622in}}{\pgfqpoint{3.735422in}{4.555514in}}%
\pgfpathcurveto{\pgfqpoint{3.735422in}{4.549406in}}{\pgfqpoint{3.737849in}{4.543547in}}{\pgfqpoint{3.742168in}{4.539228in}}%
\pgfpathcurveto{\pgfqpoint{3.746487in}{4.534909in}}{\pgfqpoint{3.752346in}{4.532482in}}{\pgfqpoint{3.758454in}{4.532482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758041in}{4.532518in}}%
\pgfpathcurveto{\pgfqpoint{3.764149in}{4.532518in}}{\pgfqpoint{3.770008in}{4.534945in}}{\pgfqpoint{3.774327in}{4.539264in}}%
\pgfpathcurveto{\pgfqpoint{3.778646in}{4.543584in}}{\pgfqpoint{3.781073in}{4.549442in}}{\pgfqpoint{3.781073in}{4.555551in}}%
\pgfpathcurveto{\pgfqpoint{3.781073in}{4.561659in}}{\pgfqpoint{3.778646in}{4.567518in}}{\pgfqpoint{3.774327in}{4.571837in}}%
\pgfpathcurveto{\pgfqpoint{3.770008in}{4.576156in}}{\pgfqpoint{3.764149in}{4.578583in}}{\pgfqpoint{3.758041in}{4.578583in}}%
\pgfpathcurveto{\pgfqpoint{3.751933in}{4.578583in}}{\pgfqpoint{3.746074in}{4.576156in}}{\pgfqpoint{3.741755in}{4.571837in}}%
\pgfpathcurveto{\pgfqpoint{3.737435in}{4.567518in}}{\pgfqpoint{3.735009in}{4.561659in}}{\pgfqpoint{3.735009in}{4.555551in}}%
\pgfpathcurveto{\pgfqpoint{3.735009in}{4.549442in}}{\pgfqpoint{3.737435in}{4.543584in}}{\pgfqpoint{3.741755in}{4.539264in}}%
\pgfpathcurveto{\pgfqpoint{3.746074in}{4.534945in}}{\pgfqpoint{3.751933in}{4.532518in}}{\pgfqpoint{3.758041in}{4.532518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757627in}{4.532555in}}%
\pgfpathcurveto{\pgfqpoint{3.763736in}{4.532555in}}{\pgfqpoint{3.769594in}{4.534982in}}{\pgfqpoint{3.773914in}{4.539301in}}%
\pgfpathcurveto{\pgfqpoint{3.778233in}{4.543620in}}{\pgfqpoint{3.780660in}{4.549479in}}{\pgfqpoint{3.780660in}{4.555587in}}%
\pgfpathcurveto{\pgfqpoint{3.780660in}{4.561695in}}{\pgfqpoint{3.778233in}{4.567554in}}{\pgfqpoint{3.773914in}{4.571873in}}%
\pgfpathcurveto{\pgfqpoint{3.769594in}{4.576192in}}{\pgfqpoint{3.763736in}{4.578619in}}{\pgfqpoint{3.757627in}{4.578619in}}%
\pgfpathcurveto{\pgfqpoint{3.751519in}{4.578619in}}{\pgfqpoint{3.745660in}{4.576192in}}{\pgfqpoint{3.741341in}{4.571873in}}%
\pgfpathcurveto{\pgfqpoint{3.737022in}{4.567554in}}{\pgfqpoint{3.734595in}{4.561695in}}{\pgfqpoint{3.734595in}{4.555587in}}%
\pgfpathcurveto{\pgfqpoint{3.734595in}{4.549479in}}{\pgfqpoint{3.737022in}{4.543620in}}{\pgfqpoint{3.741341in}{4.539301in}}%
\pgfpathcurveto{\pgfqpoint{3.745660in}{4.534982in}}{\pgfqpoint{3.751519in}{4.532555in}}{\pgfqpoint{3.757627in}{4.532555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757214in}{4.532591in}}%
\pgfpathcurveto{\pgfqpoint{3.763322in}{4.532591in}}{\pgfqpoint{3.769181in}{4.535018in}}{\pgfqpoint{3.773500in}{4.539337in}}%
\pgfpathcurveto{\pgfqpoint{3.777819in}{4.543656in}}{\pgfqpoint{3.780246in}{4.549515in}}{\pgfqpoint{3.780246in}{4.555623in}}%
\pgfpathcurveto{\pgfqpoint{3.780246in}{4.561731in}}{\pgfqpoint{3.777819in}{4.567590in}}{\pgfqpoint{3.773500in}{4.571909in}}%
\pgfpathcurveto{\pgfqpoint{3.769181in}{4.576229in}}{\pgfqpoint{3.763322in}{4.578655in}}{\pgfqpoint{3.757214in}{4.578655in}}%
\pgfpathcurveto{\pgfqpoint{3.751106in}{4.578655in}}{\pgfqpoint{3.745247in}{4.576229in}}{\pgfqpoint{3.740928in}{4.571909in}}%
\pgfpathcurveto{\pgfqpoint{3.736609in}{4.567590in}}{\pgfqpoint{3.734182in}{4.561731in}}{\pgfqpoint{3.734182in}{4.555623in}}%
\pgfpathcurveto{\pgfqpoint{3.734182in}{4.549515in}}{\pgfqpoint{3.736609in}{4.543656in}}{\pgfqpoint{3.740928in}{4.539337in}}%
\pgfpathcurveto{\pgfqpoint{3.745247in}{4.535018in}}{\pgfqpoint{3.751106in}{4.532591in}}{\pgfqpoint{3.757214in}{4.532591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756801in}{4.532627in}}%
\pgfpathcurveto{\pgfqpoint{3.762909in}{4.532627in}}{\pgfqpoint{3.768768in}{4.535054in}}{\pgfqpoint{3.773087in}{4.539373in}}%
\pgfpathcurveto{\pgfqpoint{3.777406in}{4.543693in}}{\pgfqpoint{3.779833in}{4.549551in}}{\pgfqpoint{3.779833in}{4.555660in}}%
\pgfpathcurveto{\pgfqpoint{3.779833in}{4.561768in}}{\pgfqpoint{3.777406in}{4.567627in}}{\pgfqpoint{3.773087in}{4.571946in}}%
\pgfpathcurveto{\pgfqpoint{3.768768in}{4.576265in}}{\pgfqpoint{3.762909in}{4.578692in}}{\pgfqpoint{3.756801in}{4.578692in}}%
\pgfpathcurveto{\pgfqpoint{3.750693in}{4.578692in}}{\pgfqpoint{3.744834in}{4.576265in}}{\pgfqpoint{3.740515in}{4.571946in}}%
\pgfpathcurveto{\pgfqpoint{3.736195in}{4.567627in}}{\pgfqpoint{3.733769in}{4.561768in}}{\pgfqpoint{3.733769in}{4.555660in}}%
\pgfpathcurveto{\pgfqpoint{3.733769in}{4.549551in}}{\pgfqpoint{3.736195in}{4.543693in}}{\pgfqpoint{3.740515in}{4.539373in}}%
\pgfpathcurveto{\pgfqpoint{3.744834in}{4.535054in}}{\pgfqpoint{3.750693in}{4.532627in}}{\pgfqpoint{3.756801in}{4.532627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756387in}{4.532664in}}%
\pgfpathcurveto{\pgfqpoint{3.762496in}{4.532664in}}{\pgfqpoint{3.768354in}{4.535091in}}{\pgfqpoint{3.772674in}{4.539410in}}%
\pgfpathcurveto{\pgfqpoint{3.776993in}{4.543729in}}{\pgfqpoint{3.779420in}{4.549588in}}{\pgfqpoint{3.779420in}{4.555696in}}%
\pgfpathcurveto{\pgfqpoint{3.779420in}{4.561804in}}{\pgfqpoint{3.776993in}{4.567663in}}{\pgfqpoint{3.772674in}{4.571982in}}%
\pgfpathcurveto{\pgfqpoint{3.768354in}{4.576301in}}{\pgfqpoint{3.762496in}{4.578728in}}{\pgfqpoint{3.756387in}{4.578728in}}%
\pgfpathcurveto{\pgfqpoint{3.750279in}{4.578728in}}{\pgfqpoint{3.744420in}{4.576301in}}{\pgfqpoint{3.740101in}{4.571982in}}%
\pgfpathcurveto{\pgfqpoint{3.735782in}{4.567663in}}{\pgfqpoint{3.733355in}{4.561804in}}{\pgfqpoint{3.733355in}{4.555696in}}%
\pgfpathcurveto{\pgfqpoint{3.733355in}{4.549588in}}{\pgfqpoint{3.735782in}{4.543729in}}{\pgfqpoint{3.740101in}{4.539410in}}%
\pgfpathcurveto{\pgfqpoint{3.744420in}{4.535091in}}{\pgfqpoint{3.750279in}{4.532664in}}{\pgfqpoint{3.756387in}{4.532664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755974in}{4.532700in}}%
\pgfpathcurveto{\pgfqpoint{3.762082in}{4.532700in}}{\pgfqpoint{3.767941in}{4.535127in}}{\pgfqpoint{3.772260in}{4.539446in}}%
\pgfpathcurveto{\pgfqpoint{3.776579in}{4.543765in}}{\pgfqpoint{3.779006in}{4.549624in}}{\pgfqpoint{3.779006in}{4.555732in}}%
\pgfpathcurveto{\pgfqpoint{3.779006in}{4.561841in}}{\pgfqpoint{3.776579in}{4.567699in}}{\pgfqpoint{3.772260in}{4.572018in}}%
\pgfpathcurveto{\pgfqpoint{3.767941in}{4.576338in}}{\pgfqpoint{3.762082in}{4.578764in}}{\pgfqpoint{3.755974in}{4.578764in}}%
\pgfpathcurveto{\pgfqpoint{3.749866in}{4.578764in}}{\pgfqpoint{3.744007in}{4.576338in}}{\pgfqpoint{3.739688in}{4.572018in}}%
\pgfpathcurveto{\pgfqpoint{3.735369in}{4.567699in}}{\pgfqpoint{3.732942in}{4.561841in}}{\pgfqpoint{3.732942in}{4.555732in}}%
\pgfpathcurveto{\pgfqpoint{3.732942in}{4.549624in}}{\pgfqpoint{3.735369in}{4.543765in}}{\pgfqpoint{3.739688in}{4.539446in}}%
\pgfpathcurveto{\pgfqpoint{3.744007in}{4.535127in}}{\pgfqpoint{3.749866in}{4.532700in}}{\pgfqpoint{3.755974in}{4.532700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755561in}{4.532737in}}%
\pgfpathcurveto{\pgfqpoint{3.761669in}{4.532737in}}{\pgfqpoint{3.767528in}{4.535163in}}{\pgfqpoint{3.771847in}{4.539483in}}%
\pgfpathcurveto{\pgfqpoint{3.776166in}{4.543802in}}{\pgfqpoint{3.778593in}{4.549661in}}{\pgfqpoint{3.778593in}{4.555769in}}%
\pgfpathcurveto{\pgfqpoint{3.778593in}{4.561877in}}{\pgfqpoint{3.776166in}{4.567736in}}{\pgfqpoint{3.771847in}{4.572055in}}%
\pgfpathcurveto{\pgfqpoint{3.767528in}{4.576374in}}{\pgfqpoint{3.761669in}{4.578801in}}{\pgfqpoint{3.755561in}{4.578801in}}%
\pgfpathcurveto{\pgfqpoint{3.749453in}{4.578801in}}{\pgfqpoint{3.743594in}{4.576374in}}{\pgfqpoint{3.739275in}{4.572055in}}%
\pgfpathcurveto{\pgfqpoint{3.734955in}{4.567736in}}{\pgfqpoint{3.732529in}{4.561877in}}{\pgfqpoint{3.732529in}{4.555769in}}%
\pgfpathcurveto{\pgfqpoint{3.732529in}{4.549661in}}{\pgfqpoint{3.734955in}{4.543802in}}{\pgfqpoint{3.739275in}{4.539483in}}%
\pgfpathcurveto{\pgfqpoint{3.743594in}{4.535163in}}{\pgfqpoint{3.749453in}{4.532737in}}{\pgfqpoint{3.755561in}{4.532737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.755147in}{4.532773in}}%
\pgfpathcurveto{\pgfqpoint{3.761256in}{4.532773in}}{\pgfqpoint{3.767114in}{4.535200in}}{\pgfqpoint{3.771434in}{4.539519in}}%
\pgfpathcurveto{\pgfqpoint{3.775753in}{4.543838in}}{\pgfqpoint{3.778180in}{4.549697in}}{\pgfqpoint{3.778180in}{4.555805in}}%
\pgfpathcurveto{\pgfqpoint{3.778180in}{4.561913in}}{\pgfqpoint{3.775753in}{4.567772in}}{\pgfqpoint{3.771434in}{4.572091in}}%
\pgfpathcurveto{\pgfqpoint{3.767114in}{4.576410in}}{\pgfqpoint{3.761256in}{4.578837in}}{\pgfqpoint{3.755147in}{4.578837in}}%
\pgfpathcurveto{\pgfqpoint{3.749039in}{4.578837in}}{\pgfqpoint{3.743180in}{4.576410in}}{\pgfqpoint{3.738861in}{4.572091in}}%
\pgfpathcurveto{\pgfqpoint{3.734542in}{4.567772in}}{\pgfqpoint{3.732115in}{4.561913in}}{\pgfqpoint{3.732115in}{4.555805in}}%
\pgfpathcurveto{\pgfqpoint{3.732115in}{4.549697in}}{\pgfqpoint{3.734542in}{4.543838in}}{\pgfqpoint{3.738861in}{4.539519in}}%
\pgfpathcurveto{\pgfqpoint{3.743180in}{4.535200in}}{\pgfqpoint{3.749039in}{4.532773in}}{\pgfqpoint{3.755147in}{4.532773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754734in}{4.532809in}}%
\pgfpathcurveto{\pgfqpoint{3.760842in}{4.532809in}}{\pgfqpoint{3.766701in}{4.535236in}}{\pgfqpoint{3.771020in}{4.539555in}}%
\pgfpathcurveto{\pgfqpoint{3.775339in}{4.543874in}}{\pgfqpoint{3.777766in}{4.549733in}}{\pgfqpoint{3.777766in}{4.555841in}}%
\pgfpathcurveto{\pgfqpoint{3.777766in}{4.561950in}}{\pgfqpoint{3.775339in}{4.567808in}}{\pgfqpoint{3.771020in}{4.572128in}}%
\pgfpathcurveto{\pgfqpoint{3.766701in}{4.576447in}}{\pgfqpoint{3.760842in}{4.578874in}}{\pgfqpoint{3.754734in}{4.578874in}}%
\pgfpathcurveto{\pgfqpoint{3.748626in}{4.578874in}}{\pgfqpoint{3.742767in}{4.576447in}}{\pgfqpoint{3.738448in}{4.572128in}}%
\pgfpathcurveto{\pgfqpoint{3.734129in}{4.567808in}}{\pgfqpoint{3.731702in}{4.561950in}}{\pgfqpoint{3.731702in}{4.555841in}}%
\pgfpathcurveto{\pgfqpoint{3.731702in}{4.549733in}}{\pgfqpoint{3.734129in}{4.543874in}}{\pgfqpoint{3.738448in}{4.539555in}}%
\pgfpathcurveto{\pgfqpoint{3.742767in}{4.535236in}}{\pgfqpoint{3.748626in}{4.532809in}}{\pgfqpoint{3.754734in}{4.532809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.754321in}{4.532846in}}%
\pgfpathcurveto{\pgfqpoint{3.760429in}{4.532846in}}{\pgfqpoint{3.766288in}{4.535272in}}{\pgfqpoint{3.770607in}{4.539592in}}%
\pgfpathcurveto{\pgfqpoint{3.774926in}{4.543911in}}{\pgfqpoint{3.777353in}{4.549770in}}{\pgfqpoint{3.777353in}{4.555878in}}%
\pgfpathcurveto{\pgfqpoint{3.777353in}{4.561986in}}{\pgfqpoint{3.774926in}{4.567845in}}{\pgfqpoint{3.770607in}{4.572164in}}%
\pgfpathcurveto{\pgfqpoint{3.766288in}{4.576483in}}{\pgfqpoint{3.760429in}{4.578910in}}{\pgfqpoint{3.754321in}{4.578910in}}%
\pgfpathcurveto{\pgfqpoint{3.748213in}{4.578910in}}{\pgfqpoint{3.742354in}{4.576483in}}{\pgfqpoint{3.738035in}{4.572164in}}%
\pgfpathcurveto{\pgfqpoint{3.733715in}{4.567845in}}{\pgfqpoint{3.731289in}{4.561986in}}{\pgfqpoint{3.731289in}{4.555878in}}%
\pgfpathcurveto{\pgfqpoint{3.731289in}{4.549770in}}{\pgfqpoint{3.733715in}{4.543911in}}{\pgfqpoint{3.738035in}{4.539592in}}%
\pgfpathcurveto{\pgfqpoint{3.742354in}{4.535272in}}{\pgfqpoint{3.748213in}{4.532846in}}{\pgfqpoint{3.754321in}{4.532846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753907in}{4.532882in}}%
\pgfpathcurveto{\pgfqpoint{3.760016in}{4.532882in}}{\pgfqpoint{3.765874in}{4.535309in}}{\pgfqpoint{3.770194in}{4.539628in}}%
\pgfpathcurveto{\pgfqpoint{3.774513in}{4.543947in}}{\pgfqpoint{3.776940in}{4.549806in}}{\pgfqpoint{3.776940in}{4.555914in}}%
\pgfpathcurveto{\pgfqpoint{3.776940in}{4.562022in}}{\pgfqpoint{3.774513in}{4.567881in}}{\pgfqpoint{3.770194in}{4.572200in}}%
\pgfpathcurveto{\pgfqpoint{3.765874in}{4.576519in}}{\pgfqpoint{3.760016in}{4.578946in}}{\pgfqpoint{3.753907in}{4.578946in}}%
\pgfpathcurveto{\pgfqpoint{3.747799in}{4.578946in}}{\pgfqpoint{3.741940in}{4.576519in}}{\pgfqpoint{3.737621in}{4.572200in}}%
\pgfpathcurveto{\pgfqpoint{3.733302in}{4.567881in}}{\pgfqpoint{3.730875in}{4.562022in}}{\pgfqpoint{3.730875in}{4.555914in}}%
\pgfpathcurveto{\pgfqpoint{3.730875in}{4.549806in}}{\pgfqpoint{3.733302in}{4.543947in}}{\pgfqpoint{3.737621in}{4.539628in}}%
\pgfpathcurveto{\pgfqpoint{3.741940in}{4.535309in}}{\pgfqpoint{3.747799in}{4.532882in}}{\pgfqpoint{3.753907in}{4.532882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753494in}{4.532918in}}%
\pgfpathcurveto{\pgfqpoint{3.759602in}{4.532918in}}{\pgfqpoint{3.765461in}{4.535345in}}{\pgfqpoint{3.769780in}{4.539664in}}%
\pgfpathcurveto{\pgfqpoint{3.774099in}{4.543983in}}{\pgfqpoint{3.776526in}{4.549842in}}{\pgfqpoint{3.776526in}{4.555950in}}%
\pgfpathcurveto{\pgfqpoint{3.776526in}{4.562059in}}{\pgfqpoint{3.774099in}{4.567918in}}{\pgfqpoint{3.769780in}{4.572237in}}%
\pgfpathcurveto{\pgfqpoint{3.765461in}{4.576556in}}{\pgfqpoint{3.759602in}{4.578983in}}{\pgfqpoint{3.753494in}{4.578983in}}%
\pgfpathcurveto{\pgfqpoint{3.747386in}{4.578983in}}{\pgfqpoint{3.741527in}{4.576556in}}{\pgfqpoint{3.737208in}{4.572237in}}%
\pgfpathcurveto{\pgfqpoint{3.732889in}{4.567918in}}{\pgfqpoint{3.730462in}{4.562059in}}{\pgfqpoint{3.730462in}{4.555950in}}%
\pgfpathcurveto{\pgfqpoint{3.730462in}{4.549842in}}{\pgfqpoint{3.732889in}{4.543983in}}{\pgfqpoint{3.737208in}{4.539664in}}%
\pgfpathcurveto{\pgfqpoint{3.741527in}{4.535345in}}{\pgfqpoint{3.747386in}{4.532918in}}{\pgfqpoint{3.753494in}{4.532918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.753081in}{4.532955in}}%
\pgfpathcurveto{\pgfqpoint{3.759189in}{4.532955in}}{\pgfqpoint{3.765048in}{4.535382in}}{\pgfqpoint{3.769367in}{4.539701in}}%
\pgfpathcurveto{\pgfqpoint{3.773686in}{4.544020in}}{\pgfqpoint{3.776113in}{4.549879in}}{\pgfqpoint{3.776113in}{4.555987in}}%
\pgfpathcurveto{\pgfqpoint{3.776113in}{4.562095in}}{\pgfqpoint{3.773686in}{4.567954in}}{\pgfqpoint{3.769367in}{4.572273in}}%
\pgfpathcurveto{\pgfqpoint{3.765048in}{4.576592in}}{\pgfqpoint{3.759189in}{4.579019in}}{\pgfqpoint{3.753081in}{4.579019in}}%
\pgfpathcurveto{\pgfqpoint{3.746973in}{4.579019in}}{\pgfqpoint{3.741114in}{4.576592in}}{\pgfqpoint{3.736795in}{4.572273in}}%
\pgfpathcurveto{\pgfqpoint{3.732475in}{4.567954in}}{\pgfqpoint{3.730049in}{4.562095in}}{\pgfqpoint{3.730049in}{4.555987in}}%
\pgfpathcurveto{\pgfqpoint{3.730049in}{4.549879in}}{\pgfqpoint{3.732475in}{4.544020in}}{\pgfqpoint{3.736795in}{4.539701in}}%
\pgfpathcurveto{\pgfqpoint{3.741114in}{4.535382in}}{\pgfqpoint{3.746973in}{4.532955in}}{\pgfqpoint{3.753081in}{4.532955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752667in}{4.532991in}}%
\pgfpathcurveto{\pgfqpoint{3.758776in}{4.532991in}}{\pgfqpoint{3.764634in}{4.535418in}}{\pgfqpoint{3.768954in}{4.539737in}}%
\pgfpathcurveto{\pgfqpoint{3.773273in}{4.544056in}}{\pgfqpoint{3.775700in}{4.549915in}}{\pgfqpoint{3.775700in}{4.556023in}}%
\pgfpathcurveto{\pgfqpoint{3.775700in}{4.562131in}}{\pgfqpoint{3.773273in}{4.567990in}}{\pgfqpoint{3.768954in}{4.572309in}}%
\pgfpathcurveto{\pgfqpoint{3.764634in}{4.576629in}}{\pgfqpoint{3.758776in}{4.579055in}}{\pgfqpoint{3.752667in}{4.579055in}}%
\pgfpathcurveto{\pgfqpoint{3.746559in}{4.579055in}}{\pgfqpoint{3.740700in}{4.576629in}}{\pgfqpoint{3.736381in}{4.572309in}}%
\pgfpathcurveto{\pgfqpoint{3.732062in}{4.567990in}}{\pgfqpoint{3.729635in}{4.562131in}}{\pgfqpoint{3.729635in}{4.556023in}}%
\pgfpathcurveto{\pgfqpoint{3.729635in}{4.549915in}}{\pgfqpoint{3.732062in}{4.544056in}}{\pgfqpoint{3.736381in}{4.539737in}}%
\pgfpathcurveto{\pgfqpoint{3.740700in}{4.535418in}}{\pgfqpoint{3.746559in}{4.532991in}}{\pgfqpoint{3.752667in}{4.532991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.752254in}{4.533027in}}%
\pgfpathcurveto{\pgfqpoint{3.758362in}{4.533027in}}{\pgfqpoint{3.764221in}{4.535454in}}{\pgfqpoint{3.768540in}{4.539773in}}%
\pgfpathcurveto{\pgfqpoint{3.772859in}{4.544093in}}{\pgfqpoint{3.775286in}{4.549951in}}{\pgfqpoint{3.775286in}{4.556060in}}%
\pgfpathcurveto{\pgfqpoint{3.775286in}{4.562168in}}{\pgfqpoint{3.772859in}{4.568027in}}{\pgfqpoint{3.768540in}{4.572346in}}%
\pgfpathcurveto{\pgfqpoint{3.764221in}{4.576665in}}{\pgfqpoint{3.758362in}{4.579092in}}{\pgfqpoint{3.752254in}{4.579092in}}%
\pgfpathcurveto{\pgfqpoint{3.746146in}{4.579092in}}{\pgfqpoint{3.740287in}{4.576665in}}{\pgfqpoint{3.735968in}{4.572346in}}%
\pgfpathcurveto{\pgfqpoint{3.731649in}{4.568027in}}{\pgfqpoint{3.729222in}{4.562168in}}{\pgfqpoint{3.729222in}{4.556060in}}%
\pgfpathcurveto{\pgfqpoint{3.729222in}{4.549951in}}{\pgfqpoint{3.731649in}{4.544093in}}{\pgfqpoint{3.735968in}{4.539773in}}%
\pgfpathcurveto{\pgfqpoint{3.740287in}{4.535454in}}{\pgfqpoint{3.746146in}{4.533027in}}{\pgfqpoint{3.752254in}{4.533027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751841in}{4.533064in}}%
\pgfpathcurveto{\pgfqpoint{3.757949in}{4.533064in}}{\pgfqpoint{3.763808in}{4.535491in}}{\pgfqpoint{3.768127in}{4.539810in}}%
\pgfpathcurveto{\pgfqpoint{3.772446in}{4.544129in}}{\pgfqpoint{3.774873in}{4.549988in}}{\pgfqpoint{3.774873in}{4.556096in}}%
\pgfpathcurveto{\pgfqpoint{3.774873in}{4.562204in}}{\pgfqpoint{3.772446in}{4.568063in}}{\pgfqpoint{3.768127in}{4.572382in}}%
\pgfpathcurveto{\pgfqpoint{3.763808in}{4.576701in}}{\pgfqpoint{3.757949in}{4.579128in}}{\pgfqpoint{3.751841in}{4.579128in}}%
\pgfpathcurveto{\pgfqpoint{3.745733in}{4.579128in}}{\pgfqpoint{3.739874in}{4.576701in}}{\pgfqpoint{3.735555in}{4.572382in}}%
\pgfpathcurveto{\pgfqpoint{3.731235in}{4.568063in}}{\pgfqpoint{3.728809in}{4.562204in}}{\pgfqpoint{3.728809in}{4.556096in}}%
\pgfpathcurveto{\pgfqpoint{3.728809in}{4.549988in}}{\pgfqpoint{3.731235in}{4.544129in}}{\pgfqpoint{3.735555in}{4.539810in}}%
\pgfpathcurveto{\pgfqpoint{3.739874in}{4.535491in}}{\pgfqpoint{3.745733in}{4.533064in}}{\pgfqpoint{3.751841in}{4.533064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751427in}{4.533100in}}%
\pgfpathcurveto{\pgfqpoint{3.757536in}{4.533100in}}{\pgfqpoint{3.763394in}{4.535527in}}{\pgfqpoint{3.767714in}{4.539846in}}%
\pgfpathcurveto{\pgfqpoint{3.772033in}{4.544165in}}{\pgfqpoint{3.774460in}{4.550024in}}{\pgfqpoint{3.774460in}{4.556132in}}%
\pgfpathcurveto{\pgfqpoint{3.774460in}{4.562240in}}{\pgfqpoint{3.772033in}{4.568099in}}{\pgfqpoint{3.767714in}{4.572418in}}%
\pgfpathcurveto{\pgfqpoint{3.763394in}{4.576738in}}{\pgfqpoint{3.757536in}{4.579164in}}{\pgfqpoint{3.751427in}{4.579164in}}%
\pgfpathcurveto{\pgfqpoint{3.745319in}{4.579164in}}{\pgfqpoint{3.739460in}{4.576738in}}{\pgfqpoint{3.735141in}{4.572418in}}%
\pgfpathcurveto{\pgfqpoint{3.730822in}{4.568099in}}{\pgfqpoint{3.728395in}{4.562240in}}{\pgfqpoint{3.728395in}{4.556132in}}%
\pgfpathcurveto{\pgfqpoint{3.728395in}{4.550024in}}{\pgfqpoint{3.730822in}{4.544165in}}{\pgfqpoint{3.735141in}{4.539846in}}%
\pgfpathcurveto{\pgfqpoint{3.739460in}{4.535527in}}{\pgfqpoint{3.745319in}{4.533100in}}{\pgfqpoint{3.751427in}{4.533100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.751014in}{4.533137in}}%
\pgfpathcurveto{\pgfqpoint{3.757122in}{4.533137in}}{\pgfqpoint{3.762981in}{4.535563in}}{\pgfqpoint{3.767300in}{4.539882in}}%
\pgfpathcurveto{\pgfqpoint{3.771619in}{4.544202in}}{\pgfqpoint{3.774046in}{4.550060in}}{\pgfqpoint{3.774046in}{4.556169in}}%
\pgfpathcurveto{\pgfqpoint{3.774046in}{4.562277in}}{\pgfqpoint{3.771619in}{4.568136in}}{\pgfqpoint{3.767300in}{4.572455in}}%
\pgfpathcurveto{\pgfqpoint{3.762981in}{4.576774in}}{\pgfqpoint{3.757122in}{4.579201in}}{\pgfqpoint{3.751014in}{4.579201in}}%
\pgfpathcurveto{\pgfqpoint{3.744906in}{4.579201in}}{\pgfqpoint{3.739047in}{4.576774in}}{\pgfqpoint{3.734728in}{4.572455in}}%
\pgfpathcurveto{\pgfqpoint{3.730409in}{4.568136in}}{\pgfqpoint{3.727982in}{4.562277in}}{\pgfqpoint{3.727982in}{4.556169in}}%
\pgfpathcurveto{\pgfqpoint{3.727982in}{4.550060in}}{\pgfqpoint{3.730409in}{4.544202in}}{\pgfqpoint{3.734728in}{4.539882in}}%
\pgfpathcurveto{\pgfqpoint{3.739047in}{4.535563in}}{\pgfqpoint{3.744906in}{4.533137in}}{\pgfqpoint{3.751014in}{4.533137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750601in}{4.533173in}}%
\pgfpathcurveto{\pgfqpoint{3.756709in}{4.533173in}}{\pgfqpoint{3.762568in}{4.535600in}}{\pgfqpoint{3.766887in}{4.539919in}}%
\pgfpathcurveto{\pgfqpoint{3.771206in}{4.544238in}}{\pgfqpoint{3.773633in}{4.550097in}}{\pgfqpoint{3.773633in}{4.556205in}}%
\pgfpathcurveto{\pgfqpoint{3.773633in}{4.562313in}}{\pgfqpoint{3.771206in}{4.568172in}}{\pgfqpoint{3.766887in}{4.572491in}}%
\pgfpathcurveto{\pgfqpoint{3.762568in}{4.576810in}}{\pgfqpoint{3.756709in}{4.579237in}}{\pgfqpoint{3.750601in}{4.579237in}}%
\pgfpathcurveto{\pgfqpoint{3.744493in}{4.579237in}}{\pgfqpoint{3.738634in}{4.576810in}}{\pgfqpoint{3.734315in}{4.572491in}}%
\pgfpathcurveto{\pgfqpoint{3.729995in}{4.568172in}}{\pgfqpoint{3.727569in}{4.562313in}}{\pgfqpoint{3.727569in}{4.556205in}}%
\pgfpathcurveto{\pgfqpoint{3.727569in}{4.550097in}}{\pgfqpoint{3.729995in}{4.544238in}}{\pgfqpoint{3.734315in}{4.539919in}}%
\pgfpathcurveto{\pgfqpoint{3.738634in}{4.535600in}}{\pgfqpoint{3.744493in}{4.533173in}}{\pgfqpoint{3.750601in}{4.533173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.750187in}{4.533209in}}%
\pgfpathcurveto{\pgfqpoint{3.756296in}{4.533209in}}{\pgfqpoint{3.762154in}{4.535636in}}{\pgfqpoint{3.766474in}{4.539955in}}%
\pgfpathcurveto{\pgfqpoint{3.770793in}{4.544274in}}{\pgfqpoint{3.773220in}{4.550133in}}{\pgfqpoint{3.773220in}{4.556241in}}%
\pgfpathcurveto{\pgfqpoint{3.773220in}{4.562350in}}{\pgfqpoint{3.770793in}{4.568208in}}{\pgfqpoint{3.766474in}{4.572528in}}%
\pgfpathcurveto{\pgfqpoint{3.762154in}{4.576847in}}{\pgfqpoint{3.756296in}{4.579273in}}{\pgfqpoint{3.750187in}{4.579273in}}%
\pgfpathcurveto{\pgfqpoint{3.744079in}{4.579273in}}{\pgfqpoint{3.738220in}{4.576847in}}{\pgfqpoint{3.733901in}{4.572528in}}%
\pgfpathcurveto{\pgfqpoint{3.729582in}{4.568208in}}{\pgfqpoint{3.727155in}{4.562350in}}{\pgfqpoint{3.727155in}{4.556241in}}%
\pgfpathcurveto{\pgfqpoint{3.727155in}{4.550133in}}{\pgfqpoint{3.729582in}{4.544274in}}{\pgfqpoint{3.733901in}{4.539955in}}%
\pgfpathcurveto{\pgfqpoint{3.738220in}{4.535636in}}{\pgfqpoint{3.744079in}{4.533209in}}{\pgfqpoint{3.750187in}{4.533209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749774in}{4.533246in}}%
\pgfpathcurveto{\pgfqpoint{3.755882in}{4.533246in}}{\pgfqpoint{3.761741in}{4.535672in}}{\pgfqpoint{3.766060in}{4.539992in}}%
\pgfpathcurveto{\pgfqpoint{3.770379in}{4.544311in}}{\pgfqpoint{3.772806in}{4.550170in}}{\pgfqpoint{3.772806in}{4.556278in}}%
\pgfpathcurveto{\pgfqpoint{3.772806in}{4.562386in}}{\pgfqpoint{3.770379in}{4.568245in}}{\pgfqpoint{3.766060in}{4.572564in}}%
\pgfpathcurveto{\pgfqpoint{3.761741in}{4.576883in}}{\pgfqpoint{3.755882in}{4.579310in}}{\pgfqpoint{3.749774in}{4.579310in}}%
\pgfpathcurveto{\pgfqpoint{3.743666in}{4.579310in}}{\pgfqpoint{3.737807in}{4.576883in}}{\pgfqpoint{3.733488in}{4.572564in}}%
\pgfpathcurveto{\pgfqpoint{3.729169in}{4.568245in}}{\pgfqpoint{3.726742in}{4.562386in}}{\pgfqpoint{3.726742in}{4.556278in}}%
\pgfpathcurveto{\pgfqpoint{3.726742in}{4.550170in}}{\pgfqpoint{3.729169in}{4.544311in}}{\pgfqpoint{3.733488in}{4.539992in}}%
\pgfpathcurveto{\pgfqpoint{3.737807in}{4.535672in}}{\pgfqpoint{3.743666in}{4.533246in}}{\pgfqpoint{3.749774in}{4.533246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749361in}{4.533282in}}%
\pgfpathcurveto{\pgfqpoint{3.755469in}{4.533282in}}{\pgfqpoint{3.761328in}{4.535709in}}{\pgfqpoint{3.765647in}{4.540028in}}%
\pgfpathcurveto{\pgfqpoint{3.769966in}{4.544347in}}{\pgfqpoint{3.772393in}{4.550206in}}{\pgfqpoint{3.772393in}{4.556314in}}%
\pgfpathcurveto{\pgfqpoint{3.772393in}{4.562422in}}{\pgfqpoint{3.769966in}{4.568281in}}{\pgfqpoint{3.765647in}{4.572600in}}%
\pgfpathcurveto{\pgfqpoint{3.761328in}{4.576919in}}{\pgfqpoint{3.755469in}{4.579346in}}{\pgfqpoint{3.749361in}{4.579346in}}%
\pgfpathcurveto{\pgfqpoint{3.743253in}{4.579346in}}{\pgfqpoint{3.737394in}{4.576919in}}{\pgfqpoint{3.733075in}{4.572600in}}%
\pgfpathcurveto{\pgfqpoint{3.728755in}{4.568281in}}{\pgfqpoint{3.726329in}{4.562422in}}{\pgfqpoint{3.726329in}{4.556314in}}%
\pgfpathcurveto{\pgfqpoint{3.726329in}{4.550206in}}{\pgfqpoint{3.728755in}{4.544347in}}{\pgfqpoint{3.733075in}{4.540028in}}%
\pgfpathcurveto{\pgfqpoint{3.737394in}{4.535709in}}{\pgfqpoint{3.743253in}{4.533282in}}{\pgfqpoint{3.749361in}{4.533282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748947in}{4.533318in}}%
\pgfpathcurveto{\pgfqpoint{3.755056in}{4.533318in}}{\pgfqpoint{3.760914in}{4.535745in}}{\pgfqpoint{3.765234in}{4.540064in}}%
\pgfpathcurveto{\pgfqpoint{3.769553in}{4.544383in}}{\pgfqpoint{3.771980in}{4.550242in}}{\pgfqpoint{3.771980in}{4.556350in}}%
\pgfpathcurveto{\pgfqpoint{3.771980in}{4.562459in}}{\pgfqpoint{3.769553in}{4.568317in}}{\pgfqpoint{3.765234in}{4.572637in}}%
\pgfpathcurveto{\pgfqpoint{3.760914in}{4.576956in}}{\pgfqpoint{3.755056in}{4.579383in}}{\pgfqpoint{3.748947in}{4.579383in}}%
\pgfpathcurveto{\pgfqpoint{3.742839in}{4.579383in}}{\pgfqpoint{3.736980in}{4.576956in}}{\pgfqpoint{3.732661in}{4.572637in}}%
\pgfpathcurveto{\pgfqpoint{3.728342in}{4.568317in}}{\pgfqpoint{3.725915in}{4.562459in}}{\pgfqpoint{3.725915in}{4.556350in}}%
\pgfpathcurveto{\pgfqpoint{3.725915in}{4.550242in}}{\pgfqpoint{3.728342in}{4.544383in}}{\pgfqpoint{3.732661in}{4.540064in}}%
\pgfpathcurveto{\pgfqpoint{3.736980in}{4.535745in}}{\pgfqpoint{3.742839in}{4.533318in}}{\pgfqpoint{3.748947in}{4.533318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748534in}{4.533355in}}%
\pgfpathcurveto{\pgfqpoint{3.754642in}{4.533355in}}{\pgfqpoint{3.760501in}{4.535782in}}{\pgfqpoint{3.764820in}{4.540101in}}%
\pgfpathcurveto{\pgfqpoint{3.769139in}{4.544420in}}{\pgfqpoint{3.771566in}{4.550279in}}{\pgfqpoint{3.771566in}{4.556387in}}%
\pgfpathcurveto{\pgfqpoint{3.771566in}{4.562495in}}{\pgfqpoint{3.769139in}{4.568354in}}{\pgfqpoint{3.764820in}{4.572673in}}%
\pgfpathcurveto{\pgfqpoint{3.760501in}{4.576992in}}{\pgfqpoint{3.754642in}{4.579419in}}{\pgfqpoint{3.748534in}{4.579419in}}%
\pgfpathcurveto{\pgfqpoint{3.742426in}{4.579419in}}{\pgfqpoint{3.736567in}{4.576992in}}{\pgfqpoint{3.732248in}{4.572673in}}%
\pgfpathcurveto{\pgfqpoint{3.727929in}{4.568354in}}{\pgfqpoint{3.725502in}{4.562495in}}{\pgfqpoint{3.725502in}{4.556387in}}%
\pgfpathcurveto{\pgfqpoint{3.725502in}{4.550279in}}{\pgfqpoint{3.727929in}{4.544420in}}{\pgfqpoint{3.732248in}{4.540101in}}%
\pgfpathcurveto{\pgfqpoint{3.736567in}{4.535782in}}{\pgfqpoint{3.742426in}{4.533355in}}{\pgfqpoint{3.748534in}{4.533355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748121in}{4.533391in}}%
\pgfpathcurveto{\pgfqpoint{3.754229in}{4.533391in}}{\pgfqpoint{3.760088in}{4.535818in}}{\pgfqpoint{3.764407in}{4.540137in}}%
\pgfpathcurveto{\pgfqpoint{3.768726in}{4.544456in}}{\pgfqpoint{3.771153in}{4.550315in}}{\pgfqpoint{3.771153in}{4.556423in}}%
\pgfpathcurveto{\pgfqpoint{3.771153in}{4.562531in}}{\pgfqpoint{3.768726in}{4.568390in}}{\pgfqpoint{3.764407in}{4.572709in}}%
\pgfpathcurveto{\pgfqpoint{3.760088in}{4.577028in}}{\pgfqpoint{3.754229in}{4.579455in}}{\pgfqpoint{3.748121in}{4.579455in}}%
\pgfpathcurveto{\pgfqpoint{3.742013in}{4.579455in}}{\pgfqpoint{3.736154in}{4.577028in}}{\pgfqpoint{3.731835in}{4.572709in}}%
\pgfpathcurveto{\pgfqpoint{3.727515in}{4.568390in}}{\pgfqpoint{3.725089in}{4.562531in}}{\pgfqpoint{3.725089in}{4.556423in}}%
\pgfpathcurveto{\pgfqpoint{3.725089in}{4.550315in}}{\pgfqpoint{3.727515in}{4.544456in}}{\pgfqpoint{3.731835in}{4.540137in}}%
\pgfpathcurveto{\pgfqpoint{3.736154in}{4.535818in}}{\pgfqpoint{3.742013in}{4.533391in}}{\pgfqpoint{3.748121in}{4.533391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747707in}{4.533427in}}%
\pgfpathcurveto{\pgfqpoint{3.753816in}{4.533427in}}{\pgfqpoint{3.759674in}{4.535854in}}{\pgfqpoint{3.763994in}{4.540173in}}%
\pgfpathcurveto{\pgfqpoint{3.768313in}{4.544493in}}{\pgfqpoint{3.770740in}{4.550351in}}{\pgfqpoint{3.770740in}{4.556460in}}%
\pgfpathcurveto{\pgfqpoint{3.770740in}{4.562568in}}{\pgfqpoint{3.768313in}{4.568427in}}{\pgfqpoint{3.763994in}{4.572746in}}%
\pgfpathcurveto{\pgfqpoint{3.759674in}{4.577065in}}{\pgfqpoint{3.753816in}{4.579492in}}{\pgfqpoint{3.747707in}{4.579492in}}%
\pgfpathcurveto{\pgfqpoint{3.741599in}{4.579492in}}{\pgfqpoint{3.735740in}{4.577065in}}{\pgfqpoint{3.731421in}{4.572746in}}%
\pgfpathcurveto{\pgfqpoint{3.727102in}{4.568427in}}{\pgfqpoint{3.724675in}{4.562568in}}{\pgfqpoint{3.724675in}{4.556460in}}%
\pgfpathcurveto{\pgfqpoint{3.724675in}{4.550351in}}{\pgfqpoint{3.727102in}{4.544493in}}{\pgfqpoint{3.731421in}{4.540173in}}%
\pgfpathcurveto{\pgfqpoint{3.735740in}{4.535854in}}{\pgfqpoint{3.741599in}{4.533427in}}{\pgfqpoint{3.747707in}{4.533427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.747294in}{4.533464in}}%
\pgfpathcurveto{\pgfqpoint{3.753402in}{4.533464in}}{\pgfqpoint{3.759261in}{4.535891in}}{\pgfqpoint{3.763580in}{4.540210in}}%
\pgfpathcurveto{\pgfqpoint{3.767899in}{4.544529in}}{\pgfqpoint{3.770326in}{4.550388in}}{\pgfqpoint{3.770326in}{4.556496in}}%
\pgfpathcurveto{\pgfqpoint{3.770326in}{4.562604in}}{\pgfqpoint{3.767899in}{4.568463in}}{\pgfqpoint{3.763580in}{4.572782in}}%
\pgfpathcurveto{\pgfqpoint{3.759261in}{4.577101in}}{\pgfqpoint{3.753402in}{4.579528in}}{\pgfqpoint{3.747294in}{4.579528in}}%
\pgfpathcurveto{\pgfqpoint{3.741186in}{4.579528in}}{\pgfqpoint{3.735327in}{4.577101in}}{\pgfqpoint{3.731008in}{4.572782in}}%
\pgfpathcurveto{\pgfqpoint{3.726689in}{4.568463in}}{\pgfqpoint{3.724262in}{4.562604in}}{\pgfqpoint{3.724262in}{4.556496in}}%
\pgfpathcurveto{\pgfqpoint{3.724262in}{4.550388in}}{\pgfqpoint{3.726689in}{4.544529in}}{\pgfqpoint{3.731008in}{4.540210in}}%
\pgfpathcurveto{\pgfqpoint{3.735327in}{4.535891in}}{\pgfqpoint{3.741186in}{4.533464in}}{\pgfqpoint{3.747294in}{4.533464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746881in}{4.533500in}}%
\pgfpathcurveto{\pgfqpoint{3.752989in}{4.533500in}}{\pgfqpoint{3.758848in}{4.535927in}}{\pgfqpoint{3.763167in}{4.540246in}}%
\pgfpathcurveto{\pgfqpoint{3.767486in}{4.544565in}}{\pgfqpoint{3.769913in}{4.550424in}}{\pgfqpoint{3.769913in}{4.556532in}}%
\pgfpathcurveto{\pgfqpoint{3.769913in}{4.562640in}}{\pgfqpoint{3.767486in}{4.568499in}}{\pgfqpoint{3.763167in}{4.572818in}}%
\pgfpathcurveto{\pgfqpoint{3.758848in}{4.577138in}}{\pgfqpoint{3.752989in}{4.579564in}}{\pgfqpoint{3.746881in}{4.579564in}}%
\pgfpathcurveto{\pgfqpoint{3.740773in}{4.579564in}}{\pgfqpoint{3.734914in}{4.577138in}}{\pgfqpoint{3.730595in}{4.572818in}}%
\pgfpathcurveto{\pgfqpoint{3.726275in}{4.568499in}}{\pgfqpoint{3.723849in}{4.562640in}}{\pgfqpoint{3.723849in}{4.556532in}}%
\pgfpathcurveto{\pgfqpoint{3.723849in}{4.550424in}}{\pgfqpoint{3.726275in}{4.544565in}}{\pgfqpoint{3.730595in}{4.540246in}}%
\pgfpathcurveto{\pgfqpoint{3.734914in}{4.535927in}}{\pgfqpoint{3.740773in}{4.533500in}}{\pgfqpoint{3.746881in}{4.533500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746467in}{4.533537in}}%
\pgfpathcurveto{\pgfqpoint{3.752576in}{4.533537in}}{\pgfqpoint{3.758434in}{4.535963in}}{\pgfqpoint{3.762754in}{4.540282in}}%
\pgfpathcurveto{\pgfqpoint{3.767073in}{4.544602in}}{\pgfqpoint{3.769500in}{4.550460in}}{\pgfqpoint{3.769500in}{4.556569in}}%
\pgfpathcurveto{\pgfqpoint{3.769500in}{4.562677in}}{\pgfqpoint{3.767073in}{4.568536in}}{\pgfqpoint{3.762754in}{4.572855in}}%
\pgfpathcurveto{\pgfqpoint{3.758434in}{4.577174in}}{\pgfqpoint{3.752576in}{4.579601in}}{\pgfqpoint{3.746467in}{4.579601in}}%
\pgfpathcurveto{\pgfqpoint{3.740359in}{4.579601in}}{\pgfqpoint{3.734500in}{4.577174in}}{\pgfqpoint{3.730181in}{4.572855in}}%
\pgfpathcurveto{\pgfqpoint{3.725862in}{4.568536in}}{\pgfqpoint{3.723435in}{4.562677in}}{\pgfqpoint{3.723435in}{4.556569in}}%
\pgfpathcurveto{\pgfqpoint{3.723435in}{4.550460in}}{\pgfqpoint{3.725862in}{4.544602in}}{\pgfqpoint{3.730181in}{4.540282in}}%
\pgfpathcurveto{\pgfqpoint{3.734500in}{4.535963in}}{\pgfqpoint{3.740359in}{4.533537in}}{\pgfqpoint{3.746467in}{4.533537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.746054in}{4.533573in}}%
\pgfpathcurveto{\pgfqpoint{3.752162in}{4.533573in}}{\pgfqpoint{3.758021in}{4.536000in}}{\pgfqpoint{3.762340in}{4.540319in}}%
\pgfpathcurveto{\pgfqpoint{3.766659in}{4.544638in}}{\pgfqpoint{3.769086in}{4.550497in}}{\pgfqpoint{3.769086in}{4.556605in}}%
\pgfpathcurveto{\pgfqpoint{3.769086in}{4.562713in}}{\pgfqpoint{3.766659in}{4.568572in}}{\pgfqpoint{3.762340in}{4.572891in}}%
\pgfpathcurveto{\pgfqpoint{3.758021in}{4.577210in}}{\pgfqpoint{3.752162in}{4.579637in}}{\pgfqpoint{3.746054in}{4.579637in}}%
\pgfpathcurveto{\pgfqpoint{3.739946in}{4.579637in}}{\pgfqpoint{3.734087in}{4.577210in}}{\pgfqpoint{3.729768in}{4.572891in}}%
\pgfpathcurveto{\pgfqpoint{3.725449in}{4.568572in}}{\pgfqpoint{3.723022in}{4.562713in}}{\pgfqpoint{3.723022in}{4.556605in}}%
\pgfpathcurveto{\pgfqpoint{3.723022in}{4.550497in}}{\pgfqpoint{3.725449in}{4.544638in}}{\pgfqpoint{3.729768in}{4.540319in}}%
\pgfpathcurveto{\pgfqpoint{3.734087in}{4.536000in}}{\pgfqpoint{3.739946in}{4.533573in}}{\pgfqpoint{3.746054in}{4.533573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745641in}{4.533609in}}%
\pgfpathcurveto{\pgfqpoint{3.751749in}{4.533609in}}{\pgfqpoint{3.757608in}{4.536036in}}{\pgfqpoint{3.761927in}{4.540355in}}%
\pgfpathcurveto{\pgfqpoint{3.766246in}{4.544674in}}{\pgfqpoint{3.768673in}{4.550533in}}{\pgfqpoint{3.768673in}{4.556641in}}%
\pgfpathcurveto{\pgfqpoint{3.768673in}{4.562750in}}{\pgfqpoint{3.766246in}{4.568608in}}{\pgfqpoint{3.761927in}{4.572928in}}%
\pgfpathcurveto{\pgfqpoint{3.757608in}{4.577247in}}{\pgfqpoint{3.751749in}{4.579673in}}{\pgfqpoint{3.745641in}{4.579673in}}%
\pgfpathcurveto{\pgfqpoint{3.739533in}{4.579673in}}{\pgfqpoint{3.733674in}{4.577247in}}{\pgfqpoint{3.729355in}{4.572928in}}%
\pgfpathcurveto{\pgfqpoint{3.725035in}{4.568608in}}{\pgfqpoint{3.722609in}{4.562750in}}{\pgfqpoint{3.722609in}{4.556641in}}%
\pgfpathcurveto{\pgfqpoint{3.722609in}{4.550533in}}{\pgfqpoint{3.725035in}{4.544674in}}{\pgfqpoint{3.729355in}{4.540355in}}%
\pgfpathcurveto{\pgfqpoint{3.733674in}{4.536036in}}{\pgfqpoint{3.739533in}{4.533609in}}{\pgfqpoint{3.745641in}{4.533609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.745227in}{4.533646in}}%
\pgfpathcurveto{\pgfqpoint{3.751336in}{4.533646in}}{\pgfqpoint{3.757194in}{4.536072in}}{\pgfqpoint{3.761514in}{4.540392in}}%
\pgfpathcurveto{\pgfqpoint{3.765833in}{4.544711in}}{\pgfqpoint{3.768260in}{4.550570in}}{\pgfqpoint{3.768260in}{4.556678in}}%
\pgfpathcurveto{\pgfqpoint{3.768260in}{4.562786in}}{\pgfqpoint{3.765833in}{4.568645in}}{\pgfqpoint{3.761514in}{4.572964in}}%
\pgfpathcurveto{\pgfqpoint{3.757194in}{4.577283in}}{\pgfqpoint{3.751336in}{4.579710in}}{\pgfqpoint{3.745227in}{4.579710in}}%
\pgfpathcurveto{\pgfqpoint{3.739119in}{4.579710in}}{\pgfqpoint{3.733260in}{4.577283in}}{\pgfqpoint{3.728941in}{4.572964in}}%
\pgfpathcurveto{\pgfqpoint{3.724622in}{4.568645in}}{\pgfqpoint{3.722195in}{4.562786in}}{\pgfqpoint{3.722195in}{4.556678in}}%
\pgfpathcurveto{\pgfqpoint{3.722195in}{4.550570in}}{\pgfqpoint{3.724622in}{4.544711in}}{\pgfqpoint{3.728941in}{4.540392in}}%
\pgfpathcurveto{\pgfqpoint{3.733260in}{4.536072in}}{\pgfqpoint{3.739119in}{4.533646in}}{\pgfqpoint{3.745227in}{4.533646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744814in}{4.533682in}}%
\pgfpathcurveto{\pgfqpoint{3.750922in}{4.533682in}}{\pgfqpoint{3.756781in}{4.536109in}}{\pgfqpoint{3.761100in}{4.540428in}}%
\pgfpathcurveto{\pgfqpoint{3.765419in}{4.544747in}}{\pgfqpoint{3.767846in}{4.550606in}}{\pgfqpoint{3.767846in}{4.556714in}}%
\pgfpathcurveto{\pgfqpoint{3.767846in}{4.562822in}}{\pgfqpoint{3.765419in}{4.568681in}}{\pgfqpoint{3.761100in}{4.573000in}}%
\pgfpathcurveto{\pgfqpoint{3.756781in}{4.577319in}}{\pgfqpoint{3.750922in}{4.579746in}}{\pgfqpoint{3.744814in}{4.579746in}}%
\pgfpathcurveto{\pgfqpoint{3.738706in}{4.579746in}}{\pgfqpoint{3.732847in}{4.577319in}}{\pgfqpoint{3.728528in}{4.573000in}}%
\pgfpathcurveto{\pgfqpoint{3.724209in}{4.568681in}}{\pgfqpoint{3.721782in}{4.562822in}}{\pgfqpoint{3.721782in}{4.556714in}}%
\pgfpathcurveto{\pgfqpoint{3.721782in}{4.550606in}}{\pgfqpoint{3.724209in}{4.544747in}}{\pgfqpoint{3.728528in}{4.540428in}}%
\pgfpathcurveto{\pgfqpoint{3.732847in}{4.536109in}}{\pgfqpoint{3.738706in}{4.533682in}}{\pgfqpoint{3.744814in}{4.533682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.744401in}{4.533718in}}%
\pgfpathcurveto{\pgfqpoint{3.750509in}{4.533718in}}{\pgfqpoint{3.756368in}{4.536145in}}{\pgfqpoint{3.760687in}{4.540464in}}%
\pgfpathcurveto{\pgfqpoint{3.765006in}{4.544783in}}{\pgfqpoint{3.767433in}{4.550642in}}{\pgfqpoint{3.767433in}{4.556750in}}%
\pgfpathcurveto{\pgfqpoint{3.767433in}{4.562859in}}{\pgfqpoint{3.765006in}{4.568717in}}{\pgfqpoint{3.760687in}{4.573037in}}%
\pgfpathcurveto{\pgfqpoint{3.756368in}{4.577356in}}{\pgfqpoint{3.750509in}{4.579783in}}{\pgfqpoint{3.744401in}{4.579783in}}%
\pgfpathcurveto{\pgfqpoint{3.738293in}{4.579783in}}{\pgfqpoint{3.732434in}{4.577356in}}{\pgfqpoint{3.728115in}{4.573037in}}%
\pgfpathcurveto{\pgfqpoint{3.723795in}{4.568717in}}{\pgfqpoint{3.721369in}{4.562859in}}{\pgfqpoint{3.721369in}{4.556750in}}%
\pgfpathcurveto{\pgfqpoint{3.721369in}{4.550642in}}{\pgfqpoint{3.723795in}{4.544783in}}{\pgfqpoint{3.728115in}{4.540464in}}%
\pgfpathcurveto{\pgfqpoint{3.732434in}{4.536145in}}{\pgfqpoint{3.738293in}{4.533718in}}{\pgfqpoint{3.744401in}{4.533718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743987in}{4.533755in}}%
\pgfpathcurveto{\pgfqpoint{3.750096in}{4.533755in}}{\pgfqpoint{3.755954in}{4.536181in}}{\pgfqpoint{3.760274in}{4.540501in}}%
\pgfpathcurveto{\pgfqpoint{3.764593in}{4.544820in}}{\pgfqpoint{3.767020in}{4.550679in}}{\pgfqpoint{3.767020in}{4.556787in}}%
\pgfpathcurveto{\pgfqpoint{3.767020in}{4.562895in}}{\pgfqpoint{3.764593in}{4.568754in}}{\pgfqpoint{3.760274in}{4.573073in}}%
\pgfpathcurveto{\pgfqpoint{3.755954in}{4.577392in}}{\pgfqpoint{3.750096in}{4.579819in}}{\pgfqpoint{3.743987in}{4.579819in}}%
\pgfpathcurveto{\pgfqpoint{3.737879in}{4.579819in}}{\pgfqpoint{3.732020in}{4.577392in}}{\pgfqpoint{3.727701in}{4.573073in}}%
\pgfpathcurveto{\pgfqpoint{3.723382in}{4.568754in}}{\pgfqpoint{3.720955in}{4.562895in}}{\pgfqpoint{3.720955in}{4.556787in}}%
\pgfpathcurveto{\pgfqpoint{3.720955in}{4.550679in}}{\pgfqpoint{3.723382in}{4.544820in}}{\pgfqpoint{3.727701in}{4.540501in}}%
\pgfpathcurveto{\pgfqpoint{3.732020in}{4.536181in}}{\pgfqpoint{3.737879in}{4.533755in}}{\pgfqpoint{3.743987in}{4.533755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743574in}{4.533791in}}%
\pgfpathcurveto{\pgfqpoint{3.749682in}{4.533791in}}{\pgfqpoint{3.755541in}{4.536218in}}{\pgfqpoint{3.759860in}{4.540537in}}%
\pgfpathcurveto{\pgfqpoint{3.764179in}{4.544856in}}{\pgfqpoint{3.766606in}{4.550715in}}{\pgfqpoint{3.766606in}{4.556823in}}%
\pgfpathcurveto{\pgfqpoint{3.766606in}{4.562931in}}{\pgfqpoint{3.764179in}{4.568790in}}{\pgfqpoint{3.759860in}{4.573109in}}%
\pgfpathcurveto{\pgfqpoint{3.755541in}{4.577428in}}{\pgfqpoint{3.749682in}{4.579855in}}{\pgfqpoint{3.743574in}{4.579855in}}%
\pgfpathcurveto{\pgfqpoint{3.737466in}{4.579855in}}{\pgfqpoint{3.731607in}{4.577428in}}{\pgfqpoint{3.727288in}{4.573109in}}%
\pgfpathcurveto{\pgfqpoint{3.722969in}{4.568790in}}{\pgfqpoint{3.720542in}{4.562931in}}{\pgfqpoint{3.720542in}{4.556823in}}%
\pgfpathcurveto{\pgfqpoint{3.720542in}{4.550715in}}{\pgfqpoint{3.722969in}{4.544856in}}{\pgfqpoint{3.727288in}{4.540537in}}%
\pgfpathcurveto{\pgfqpoint{3.731607in}{4.536218in}}{\pgfqpoint{3.737466in}{4.533791in}}{\pgfqpoint{3.743574in}{4.533791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.743161in}{4.533827in}}%
\pgfpathcurveto{\pgfqpoint{3.749269in}{4.533827in}}{\pgfqpoint{3.755128in}{4.536254in}}{\pgfqpoint{3.759447in}{4.540573in}}%
\pgfpathcurveto{\pgfqpoint{3.763766in}{4.544892in}}{\pgfqpoint{3.766193in}{4.550751in}}{\pgfqpoint{3.766193in}{4.556860in}}%
\pgfpathcurveto{\pgfqpoint{3.766193in}{4.562968in}}{\pgfqpoint{3.763766in}{4.568827in}}{\pgfqpoint{3.759447in}{4.573146in}}%
\pgfpathcurveto{\pgfqpoint{3.755128in}{4.577465in}}{\pgfqpoint{3.749269in}{4.579892in}}{\pgfqpoint{3.743161in}{4.579892in}}%
\pgfpathcurveto{\pgfqpoint{3.737053in}{4.579892in}}{\pgfqpoint{3.731194in}{4.577465in}}{\pgfqpoint{3.726875in}{4.573146in}}%
\pgfpathcurveto{\pgfqpoint{3.722555in}{4.568827in}}{\pgfqpoint{3.720129in}{4.562968in}}{\pgfqpoint{3.720129in}{4.556860in}}%
\pgfpathcurveto{\pgfqpoint{3.720129in}{4.550751in}}{\pgfqpoint{3.722555in}{4.544892in}}{\pgfqpoint{3.726875in}{4.540573in}}%
\pgfpathcurveto{\pgfqpoint{3.731194in}{4.536254in}}{\pgfqpoint{3.737053in}{4.533827in}}{\pgfqpoint{3.743161in}{4.533827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742747in}{4.533864in}}%
\pgfpathcurveto{\pgfqpoint{3.748856in}{4.533864in}}{\pgfqpoint{3.754714in}{4.536291in}}{\pgfqpoint{3.759034in}{4.540610in}}%
\pgfpathcurveto{\pgfqpoint{3.763353in}{4.544929in}}{\pgfqpoint{3.765780in}{4.550788in}}{\pgfqpoint{3.765780in}{4.556896in}}%
\pgfpathcurveto{\pgfqpoint{3.765780in}{4.563004in}}{\pgfqpoint{3.763353in}{4.568863in}}{\pgfqpoint{3.759034in}{4.573182in}}%
\pgfpathcurveto{\pgfqpoint{3.754714in}{4.577501in}}{\pgfqpoint{3.748856in}{4.579928in}}{\pgfqpoint{3.742747in}{4.579928in}}%
\pgfpathcurveto{\pgfqpoint{3.736639in}{4.579928in}}{\pgfqpoint{3.730780in}{4.577501in}}{\pgfqpoint{3.726461in}{4.573182in}}%
\pgfpathcurveto{\pgfqpoint{3.722142in}{4.568863in}}{\pgfqpoint{3.719715in}{4.563004in}}{\pgfqpoint{3.719715in}{4.556896in}}%
\pgfpathcurveto{\pgfqpoint{3.719715in}{4.550788in}}{\pgfqpoint{3.722142in}{4.544929in}}{\pgfqpoint{3.726461in}{4.540610in}}%
\pgfpathcurveto{\pgfqpoint{3.730780in}{4.536291in}}{\pgfqpoint{3.736639in}{4.533864in}}{\pgfqpoint{3.742747in}{4.533864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742334in}{4.533900in}}%
\pgfpathcurveto{\pgfqpoint{3.748442in}{4.533900in}}{\pgfqpoint{3.754301in}{4.536327in}}{\pgfqpoint{3.758620in}{4.540646in}}%
\pgfpathcurveto{\pgfqpoint{3.762939in}{4.544965in}}{\pgfqpoint{3.765366in}{4.550824in}}{\pgfqpoint{3.765366in}{4.556932in}}%
\pgfpathcurveto{\pgfqpoint{3.765366in}{4.563040in}}{\pgfqpoint{3.762939in}{4.568899in}}{\pgfqpoint{3.758620in}{4.573218in}}%
\pgfpathcurveto{\pgfqpoint{3.754301in}{4.577538in}}{\pgfqpoint{3.748442in}{4.579964in}}{\pgfqpoint{3.742334in}{4.579964in}}%
\pgfpathcurveto{\pgfqpoint{3.736226in}{4.579964in}}{\pgfqpoint{3.730367in}{4.577538in}}{\pgfqpoint{3.726048in}{4.573218in}}%
\pgfpathcurveto{\pgfqpoint{3.721729in}{4.568899in}}{\pgfqpoint{3.719302in}{4.563040in}}{\pgfqpoint{3.719302in}{4.556932in}}%
\pgfpathcurveto{\pgfqpoint{3.719302in}{4.550824in}}{\pgfqpoint{3.721729in}{4.544965in}}{\pgfqpoint{3.726048in}{4.540646in}}%
\pgfpathcurveto{\pgfqpoint{3.730367in}{4.536327in}}{\pgfqpoint{3.736226in}{4.533900in}}{\pgfqpoint{3.742334in}{4.533900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741921in}{4.533936in}}%
\pgfpathcurveto{\pgfqpoint{3.748029in}{4.533936in}}{\pgfqpoint{3.753888in}{4.536363in}}{\pgfqpoint{3.758207in}{4.540682in}}%
\pgfpathcurveto{\pgfqpoint{3.762526in}{4.545002in}}{\pgfqpoint{3.764953in}{4.550860in}}{\pgfqpoint{3.764953in}{4.556969in}}%
\pgfpathcurveto{\pgfqpoint{3.764953in}{4.563077in}}{\pgfqpoint{3.762526in}{4.568936in}}{\pgfqpoint{3.758207in}{4.573255in}}%
\pgfpathcurveto{\pgfqpoint{3.753888in}{4.577574in}}{\pgfqpoint{3.748029in}{4.580001in}}{\pgfqpoint{3.741921in}{4.580001in}}%
\pgfpathcurveto{\pgfqpoint{3.735813in}{4.580001in}}{\pgfqpoint{3.729954in}{4.577574in}}{\pgfqpoint{3.725635in}{4.573255in}}%
\pgfpathcurveto{\pgfqpoint{3.721315in}{4.568936in}}{\pgfqpoint{3.718889in}{4.563077in}}{\pgfqpoint{3.718889in}{4.556969in}}%
\pgfpathcurveto{\pgfqpoint{3.718889in}{4.550860in}}{\pgfqpoint{3.721315in}{4.545002in}}{\pgfqpoint{3.725635in}{4.540682in}}%
\pgfpathcurveto{\pgfqpoint{3.729954in}{4.536363in}}{\pgfqpoint{3.735813in}{4.533936in}}{\pgfqpoint{3.741921in}{4.533936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741507in}{4.533908in}}%
\pgfpathcurveto{\pgfqpoint{3.747616in}{4.533908in}}{\pgfqpoint{3.753474in}{4.536335in}}{\pgfqpoint{3.757794in}{4.540654in}}%
\pgfpathcurveto{\pgfqpoint{3.762113in}{4.544973in}}{\pgfqpoint{3.764540in}{4.550832in}}{\pgfqpoint{3.764540in}{4.556940in}}%
\pgfpathcurveto{\pgfqpoint{3.764540in}{4.563049in}}{\pgfqpoint{3.762113in}{4.568907in}}{\pgfqpoint{3.757794in}{4.573227in}}%
\pgfpathcurveto{\pgfqpoint{3.753474in}{4.577546in}}{\pgfqpoint{3.747616in}{4.579973in}}{\pgfqpoint{3.741507in}{4.579973in}}%
\pgfpathcurveto{\pgfqpoint{3.735399in}{4.579973in}}{\pgfqpoint{3.729540in}{4.577546in}}{\pgfqpoint{3.725221in}{4.573227in}}%
\pgfpathcurveto{\pgfqpoint{3.720902in}{4.568907in}}{\pgfqpoint{3.718475in}{4.563049in}}{\pgfqpoint{3.718475in}{4.556940in}}%
\pgfpathcurveto{\pgfqpoint{3.718475in}{4.550832in}}{\pgfqpoint{3.720902in}{4.544973in}}{\pgfqpoint{3.725221in}{4.540654in}}%
\pgfpathcurveto{\pgfqpoint{3.729540in}{4.536335in}}{\pgfqpoint{3.735399in}{4.533908in}}{\pgfqpoint{3.741507in}{4.533908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.741094in}{4.533837in}}%
\pgfpathcurveto{\pgfqpoint{3.747202in}{4.533837in}}{\pgfqpoint{3.753061in}{4.536264in}}{\pgfqpoint{3.757380in}{4.540583in}}%
\pgfpathcurveto{\pgfqpoint{3.761699in}{4.544902in}}{\pgfqpoint{3.764126in}{4.550761in}}{\pgfqpoint{3.764126in}{4.556869in}}%
\pgfpathcurveto{\pgfqpoint{3.764126in}{4.562977in}}{\pgfqpoint{3.761699in}{4.568836in}}{\pgfqpoint{3.757380in}{4.573155in}}%
\pgfpathcurveto{\pgfqpoint{3.753061in}{4.577474in}}{\pgfqpoint{3.747202in}{4.579901in}}{\pgfqpoint{3.741094in}{4.579901in}}%
\pgfpathcurveto{\pgfqpoint{3.734986in}{4.579901in}}{\pgfqpoint{3.729127in}{4.577474in}}{\pgfqpoint{3.724808in}{4.573155in}}%
\pgfpathcurveto{\pgfqpoint{3.720489in}{4.568836in}}{\pgfqpoint{3.718062in}{4.562977in}}{\pgfqpoint{3.718062in}{4.556869in}}%
\pgfpathcurveto{\pgfqpoint{3.718062in}{4.550761in}}{\pgfqpoint{3.720489in}{4.544902in}}{\pgfqpoint{3.724808in}{4.540583in}}%
\pgfpathcurveto{\pgfqpoint{3.729127in}{4.536264in}}{\pgfqpoint{3.734986in}{4.533837in}}{\pgfqpoint{3.741094in}{4.533837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740681in}{4.533765in}}%
\pgfpathcurveto{\pgfqpoint{3.746789in}{4.533765in}}{\pgfqpoint{3.752648in}{4.536192in}}{\pgfqpoint{3.756967in}{4.540511in}}%
\pgfpathcurveto{\pgfqpoint{3.761286in}{4.544831in}}{\pgfqpoint{3.763713in}{4.550689in}}{\pgfqpoint{3.763713in}{4.556798in}}%
\pgfpathcurveto{\pgfqpoint{3.763713in}{4.562906in}}{\pgfqpoint{3.761286in}{4.568765in}}{\pgfqpoint{3.756967in}{4.573084in}}%
\pgfpathcurveto{\pgfqpoint{3.752648in}{4.577403in}}{\pgfqpoint{3.746789in}{4.579830in}}{\pgfqpoint{3.740681in}{4.579830in}}%
\pgfpathcurveto{\pgfqpoint{3.734573in}{4.579830in}}{\pgfqpoint{3.728714in}{4.577403in}}{\pgfqpoint{3.724395in}{4.573084in}}%
\pgfpathcurveto{\pgfqpoint{3.720075in}{4.568765in}}{\pgfqpoint{3.717649in}{4.562906in}}{\pgfqpoint{3.717649in}{4.556798in}}%
\pgfpathcurveto{\pgfqpoint{3.717649in}{4.550689in}}{\pgfqpoint{3.720075in}{4.544831in}}{\pgfqpoint{3.724395in}{4.540511in}}%
\pgfpathcurveto{\pgfqpoint{3.728714in}{4.536192in}}{\pgfqpoint{3.734573in}{4.533765in}}{\pgfqpoint{3.740681in}{4.533765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.740267in}{4.533694in}}%
\pgfpathcurveto{\pgfqpoint{3.746376in}{4.533694in}}{\pgfqpoint{3.752234in}{4.536121in}}{\pgfqpoint{3.756554in}{4.540440in}}%
\pgfpathcurveto{\pgfqpoint{3.760873in}{4.544759in}}{\pgfqpoint{3.763300in}{4.550618in}}{\pgfqpoint{3.763300in}{4.556726in}}%
\pgfpathcurveto{\pgfqpoint{3.763300in}{4.562834in}}{\pgfqpoint{3.760873in}{4.568693in}}{\pgfqpoint{3.756554in}{4.573012in}}%
\pgfpathcurveto{\pgfqpoint{3.752234in}{4.577331in}}{\pgfqpoint{3.746376in}{4.579758in}}{\pgfqpoint{3.740267in}{4.579758in}}%
\pgfpathcurveto{\pgfqpoint{3.734159in}{4.579758in}}{\pgfqpoint{3.728300in}{4.577331in}}{\pgfqpoint{3.723981in}{4.573012in}}%
\pgfpathcurveto{\pgfqpoint{3.719662in}{4.568693in}}{\pgfqpoint{3.717235in}{4.562834in}}{\pgfqpoint{3.717235in}{4.556726in}}%
\pgfpathcurveto{\pgfqpoint{3.717235in}{4.550618in}}{\pgfqpoint{3.719662in}{4.544759in}}{\pgfqpoint{3.723981in}{4.540440in}}%
\pgfpathcurveto{\pgfqpoint{3.728300in}{4.536121in}}{\pgfqpoint{3.734159in}{4.533694in}}{\pgfqpoint{3.740267in}{4.533694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739854in}{4.533623in}}%
\pgfpathcurveto{\pgfqpoint{3.745962in}{4.533623in}}{\pgfqpoint{3.751821in}{4.536049in}}{\pgfqpoint{3.756140in}{4.540368in}}%
\pgfpathcurveto{\pgfqpoint{3.760459in}{4.544688in}}{\pgfqpoint{3.762886in}{4.550546in}}{\pgfqpoint{3.762886in}{4.556655in}}%
\pgfpathcurveto{\pgfqpoint{3.762886in}{4.562763in}}{\pgfqpoint{3.760459in}{4.568622in}}{\pgfqpoint{3.756140in}{4.572941in}}%
\pgfpathcurveto{\pgfqpoint{3.751821in}{4.577260in}}{\pgfqpoint{3.745962in}{4.579687in}}{\pgfqpoint{3.739854in}{4.579687in}}%
\pgfpathcurveto{\pgfqpoint{3.733746in}{4.579687in}}{\pgfqpoint{3.727887in}{4.577260in}}{\pgfqpoint{3.723568in}{4.572941in}}%
\pgfpathcurveto{\pgfqpoint{3.719249in}{4.568622in}}{\pgfqpoint{3.716822in}{4.562763in}}{\pgfqpoint{3.716822in}{4.556655in}}%
\pgfpathcurveto{\pgfqpoint{3.716822in}{4.550546in}}{\pgfqpoint{3.719249in}{4.544688in}}{\pgfqpoint{3.723568in}{4.540368in}}%
\pgfpathcurveto{\pgfqpoint{3.727887in}{4.536049in}}{\pgfqpoint{3.733746in}{4.533623in}}{\pgfqpoint{3.739854in}{4.533623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739441in}{4.533551in}}%
\pgfpathcurveto{\pgfqpoint{3.745549in}{4.533551in}}{\pgfqpoint{3.751408in}{4.535978in}}{\pgfqpoint{3.755727in}{4.540297in}}%
\pgfpathcurveto{\pgfqpoint{3.760046in}{4.544616in}}{\pgfqpoint{3.762473in}{4.550475in}}{\pgfqpoint{3.762473in}{4.556583in}}%
\pgfpathcurveto{\pgfqpoint{3.762473in}{4.562691in}}{\pgfqpoint{3.760046in}{4.568550in}}{\pgfqpoint{3.755727in}{4.572869in}}%
\pgfpathcurveto{\pgfqpoint{3.751408in}{4.577188in}}{\pgfqpoint{3.745549in}{4.579615in}}{\pgfqpoint{3.739441in}{4.579615in}}%
\pgfpathcurveto{\pgfqpoint{3.733333in}{4.579615in}}{\pgfqpoint{3.727474in}{4.577188in}}{\pgfqpoint{3.723155in}{4.572869in}}%
\pgfpathcurveto{\pgfqpoint{3.718835in}{4.568550in}}{\pgfqpoint{3.716409in}{4.562691in}}{\pgfqpoint{3.716409in}{4.556583in}}%
\pgfpathcurveto{\pgfqpoint{3.716409in}{4.550475in}}{\pgfqpoint{3.718835in}{4.544616in}}{\pgfqpoint{3.723155in}{4.540297in}}%
\pgfpathcurveto{\pgfqpoint{3.727474in}{4.535978in}}{\pgfqpoint{3.733333in}{4.533551in}}{\pgfqpoint{3.739441in}{4.533551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739027in}{4.533480in}}%
\pgfpathcurveto{\pgfqpoint{3.745136in}{4.533480in}}{\pgfqpoint{3.750994in}{4.535906in}}{\pgfqpoint{3.755314in}{4.540226in}}%
\pgfpathcurveto{\pgfqpoint{3.759633in}{4.544545in}}{\pgfqpoint{3.762060in}{4.550404in}}{\pgfqpoint{3.762060in}{4.556512in}}%
\pgfpathcurveto{\pgfqpoint{3.762060in}{4.562620in}}{\pgfqpoint{3.759633in}{4.568479in}}{\pgfqpoint{3.755314in}{4.572798in}}%
\pgfpathcurveto{\pgfqpoint{3.750994in}{4.577117in}}{\pgfqpoint{3.745136in}{4.579544in}}{\pgfqpoint{3.739027in}{4.579544in}}%
\pgfpathcurveto{\pgfqpoint{3.732919in}{4.579544in}}{\pgfqpoint{3.727060in}{4.577117in}}{\pgfqpoint{3.722741in}{4.572798in}}%
\pgfpathcurveto{\pgfqpoint{3.718422in}{4.568479in}}{\pgfqpoint{3.715995in}{4.562620in}}{\pgfqpoint{3.715995in}{4.556512in}}%
\pgfpathcurveto{\pgfqpoint{3.715995in}{4.550404in}}{\pgfqpoint{3.718422in}{4.544545in}}{\pgfqpoint{3.722741in}{4.540226in}}%
\pgfpathcurveto{\pgfqpoint{3.727060in}{4.535906in}}{\pgfqpoint{3.732919in}{4.533480in}}{\pgfqpoint{3.739027in}{4.533480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738614in}{4.533408in}}%
\pgfpathcurveto{\pgfqpoint{3.744722in}{4.533408in}}{\pgfqpoint{3.750581in}{4.535835in}}{\pgfqpoint{3.754900in}{4.540154in}}%
\pgfpathcurveto{\pgfqpoint{3.759219in}{4.544473in}}{\pgfqpoint{3.761646in}{4.550332in}}{\pgfqpoint{3.761646in}{4.556440in}}%
\pgfpathcurveto{\pgfqpoint{3.761646in}{4.562548in}}{\pgfqpoint{3.759219in}{4.568407in}}{\pgfqpoint{3.754900in}{4.572726in}}%
\pgfpathcurveto{\pgfqpoint{3.750581in}{4.577046in}}{\pgfqpoint{3.744722in}{4.579472in}}{\pgfqpoint{3.738614in}{4.579472in}}%
\pgfpathcurveto{\pgfqpoint{3.732506in}{4.579472in}}{\pgfqpoint{3.726647in}{4.577046in}}{\pgfqpoint{3.722328in}{4.572726in}}%
\pgfpathcurveto{\pgfqpoint{3.718009in}{4.568407in}}{\pgfqpoint{3.715582in}{4.562548in}}{\pgfqpoint{3.715582in}{4.556440in}}%
\pgfpathcurveto{\pgfqpoint{3.715582in}{4.550332in}}{\pgfqpoint{3.718009in}{4.544473in}}{\pgfqpoint{3.722328in}{4.540154in}}%
\pgfpathcurveto{\pgfqpoint{3.726647in}{4.535835in}}{\pgfqpoint{3.732506in}{4.533408in}}{\pgfqpoint{3.738614in}{4.533408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.738201in}{4.533337in}}%
\pgfpathcurveto{\pgfqpoint{3.744309in}{4.533337in}}{\pgfqpoint{3.750168in}{4.535764in}}{\pgfqpoint{3.754487in}{4.540083in}}%
\pgfpathcurveto{\pgfqpoint{3.758806in}{4.544402in}}{\pgfqpoint{3.761233in}{4.550261in}}{\pgfqpoint{3.761233in}{4.556369in}}%
\pgfpathcurveto{\pgfqpoint{3.761233in}{4.562477in}}{\pgfqpoint{3.758806in}{4.568336in}}{\pgfqpoint{3.754487in}{4.572655in}}%
\pgfpathcurveto{\pgfqpoint{3.750168in}{4.576974in}}{\pgfqpoint{3.744309in}{4.579401in}}{\pgfqpoint{3.738201in}{4.579401in}}%
\pgfpathcurveto{\pgfqpoint{3.732093in}{4.579401in}}{\pgfqpoint{3.726234in}{4.576974in}}{\pgfqpoint{3.721915in}{4.572655in}}%
\pgfpathcurveto{\pgfqpoint{3.717595in}{4.568336in}}{\pgfqpoint{3.715169in}{4.562477in}}{\pgfqpoint{3.715169in}{4.556369in}}%
\pgfpathcurveto{\pgfqpoint{3.715169in}{4.550261in}}{\pgfqpoint{3.717595in}{4.544402in}}{\pgfqpoint{3.721915in}{4.540083in}}%
\pgfpathcurveto{\pgfqpoint{3.726234in}{4.535764in}}{\pgfqpoint{3.732093in}{4.533337in}}{\pgfqpoint{3.738201in}{4.533337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737787in}{4.533265in}}%
\pgfpathcurveto{\pgfqpoint{3.743896in}{4.533265in}}{\pgfqpoint{3.749754in}{4.535692in}}{\pgfqpoint{3.754074in}{4.540011in}}%
\pgfpathcurveto{\pgfqpoint{3.758393in}{4.544330in}}{\pgfqpoint{3.760820in}{4.550189in}}{\pgfqpoint{3.760820in}{4.556297in}}%
\pgfpathcurveto{\pgfqpoint{3.760820in}{4.562406in}}{\pgfqpoint{3.758393in}{4.568264in}}{\pgfqpoint{3.754074in}{4.572584in}}%
\pgfpathcurveto{\pgfqpoint{3.749754in}{4.576903in}}{\pgfqpoint{3.743896in}{4.579329in}}{\pgfqpoint{3.737787in}{4.579329in}}%
\pgfpathcurveto{\pgfqpoint{3.731679in}{4.579329in}}{\pgfqpoint{3.725820in}{4.576903in}}{\pgfqpoint{3.721501in}{4.572584in}}%
\pgfpathcurveto{\pgfqpoint{3.717182in}{4.568264in}}{\pgfqpoint{3.714755in}{4.562406in}}{\pgfqpoint{3.714755in}{4.556297in}}%
\pgfpathcurveto{\pgfqpoint{3.714755in}{4.550189in}}{\pgfqpoint{3.717182in}{4.544330in}}{\pgfqpoint{3.721501in}{4.540011in}}%
\pgfpathcurveto{\pgfqpoint{3.725820in}{4.535692in}}{\pgfqpoint{3.731679in}{4.533265in}}{\pgfqpoint{3.737787in}{4.533265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.737374in}{4.533194in}}%
\pgfpathcurveto{\pgfqpoint{3.743482in}{4.533194in}}{\pgfqpoint{3.749341in}{4.535621in}}{\pgfqpoint{3.753660in}{4.539940in}}%
\pgfpathcurveto{\pgfqpoint{3.757979in}{4.544259in}}{\pgfqpoint{3.760406in}{4.550118in}}{\pgfqpoint{3.760406in}{4.556226in}}%
\pgfpathcurveto{\pgfqpoint{3.760406in}{4.562334in}}{\pgfqpoint{3.757979in}{4.568193in}}{\pgfqpoint{3.753660in}{4.572512in}}%
\pgfpathcurveto{\pgfqpoint{3.749341in}{4.576831in}}{\pgfqpoint{3.743482in}{4.579258in}}{\pgfqpoint{3.737374in}{4.579258in}}%
\pgfpathcurveto{\pgfqpoint{3.731266in}{4.579258in}}{\pgfqpoint{3.725407in}{4.576831in}}{\pgfqpoint{3.721088in}{4.572512in}}%
\pgfpathcurveto{\pgfqpoint{3.716769in}{4.568193in}}{\pgfqpoint{3.714342in}{4.562334in}}{\pgfqpoint{3.714342in}{4.556226in}}%
\pgfpathcurveto{\pgfqpoint{3.714342in}{4.550118in}}{\pgfqpoint{3.716769in}{4.544259in}}{\pgfqpoint{3.721088in}{4.539940in}}%
\pgfpathcurveto{\pgfqpoint{3.725407in}{4.535621in}}{\pgfqpoint{3.731266in}{4.533194in}}{\pgfqpoint{3.737374in}{4.533194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736961in}{4.533122in}}%
\pgfpathcurveto{\pgfqpoint{3.743069in}{4.533122in}}{\pgfqpoint{3.748928in}{4.535549in}}{\pgfqpoint{3.753247in}{4.539868in}}%
\pgfpathcurveto{\pgfqpoint{3.757566in}{4.544187in}}{\pgfqpoint{3.759993in}{4.550046in}}{\pgfqpoint{3.759993in}{4.556154in}}%
\pgfpathcurveto{\pgfqpoint{3.759993in}{4.562263in}}{\pgfqpoint{3.757566in}{4.568121in}}{\pgfqpoint{3.753247in}{4.572441in}}%
\pgfpathcurveto{\pgfqpoint{3.748928in}{4.576760in}}{\pgfqpoint{3.743069in}{4.579187in}}{\pgfqpoint{3.736961in}{4.579187in}}%
\pgfpathcurveto{\pgfqpoint{3.730853in}{4.579187in}}{\pgfqpoint{3.724994in}{4.576760in}}{\pgfqpoint{3.720675in}{4.572441in}}%
\pgfpathcurveto{\pgfqpoint{3.716355in}{4.568121in}}{\pgfqpoint{3.713929in}{4.562263in}}{\pgfqpoint{3.713929in}{4.556154in}}%
\pgfpathcurveto{\pgfqpoint{3.713929in}{4.550046in}}{\pgfqpoint{3.716355in}{4.544187in}}{\pgfqpoint{3.720675in}{4.539868in}}%
\pgfpathcurveto{\pgfqpoint{3.724994in}{4.535549in}}{\pgfqpoint{3.730853in}{4.533122in}}{\pgfqpoint{3.736961in}{4.533122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736547in}{4.533051in}}%
\pgfpathcurveto{\pgfqpoint{3.742656in}{4.533051in}}{\pgfqpoint{3.748514in}{4.535478in}}{\pgfqpoint{3.752834in}{4.539797in}}%
\pgfpathcurveto{\pgfqpoint{3.757153in}{4.544116in}}{\pgfqpoint{3.759580in}{4.549975in}}{\pgfqpoint{3.759580in}{4.556083in}}%
\pgfpathcurveto{\pgfqpoint{3.759580in}{4.562191in}}{\pgfqpoint{3.757153in}{4.568050in}}{\pgfqpoint{3.752834in}{4.572369in}}%
\pgfpathcurveto{\pgfqpoint{3.748514in}{4.576688in}}{\pgfqpoint{3.742656in}{4.579115in}}{\pgfqpoint{3.736547in}{4.579115in}}%
\pgfpathcurveto{\pgfqpoint{3.730439in}{4.579115in}}{\pgfqpoint{3.724580in}{4.576688in}}{\pgfqpoint{3.720261in}{4.572369in}}%
\pgfpathcurveto{\pgfqpoint{3.715942in}{4.568050in}}{\pgfqpoint{3.713515in}{4.562191in}}{\pgfqpoint{3.713515in}{4.556083in}}%
\pgfpathcurveto{\pgfqpoint{3.713515in}{4.549975in}}{\pgfqpoint{3.715942in}{4.544116in}}{\pgfqpoint{3.720261in}{4.539797in}}%
\pgfpathcurveto{\pgfqpoint{3.724580in}{4.535478in}}{\pgfqpoint{3.730439in}{4.533051in}}{\pgfqpoint{3.736547in}{4.533051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.736134in}{4.532979in}}%
\pgfpathcurveto{\pgfqpoint{3.742242in}{4.532979in}}{\pgfqpoint{3.748101in}{4.535406in}}{\pgfqpoint{3.752420in}{4.539725in}}%
\pgfpathcurveto{\pgfqpoint{3.756739in}{4.544045in}}{\pgfqpoint{3.759166in}{4.549903in}}{\pgfqpoint{3.759166in}{4.556012in}}%
\pgfpathcurveto{\pgfqpoint{3.759166in}{4.562120in}}{\pgfqpoint{3.756739in}{4.567979in}}{\pgfqpoint{3.752420in}{4.572298in}}%
\pgfpathcurveto{\pgfqpoint{3.748101in}{4.576617in}}{\pgfqpoint{3.742242in}{4.579044in}}{\pgfqpoint{3.736134in}{4.579044in}}%
\pgfpathcurveto{\pgfqpoint{3.730026in}{4.579044in}}{\pgfqpoint{3.724167in}{4.576617in}}{\pgfqpoint{3.719848in}{4.572298in}}%
\pgfpathcurveto{\pgfqpoint{3.715529in}{4.567979in}}{\pgfqpoint{3.713102in}{4.562120in}}{\pgfqpoint{3.713102in}{4.556012in}}%
\pgfpathcurveto{\pgfqpoint{3.713102in}{4.549903in}}{\pgfqpoint{3.715529in}{4.544045in}}{\pgfqpoint{3.719848in}{4.539725in}}%
\pgfpathcurveto{\pgfqpoint{3.724167in}{4.535406in}}{\pgfqpoint{3.730026in}{4.532979in}}{\pgfqpoint{3.736134in}{4.532979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735721in}{4.532908in}}%
\pgfpathcurveto{\pgfqpoint{3.741829in}{4.532908in}}{\pgfqpoint{3.747688in}{4.535335in}}{\pgfqpoint{3.752007in}{4.539654in}}%
\pgfpathcurveto{\pgfqpoint{3.756326in}{4.543973in}}{\pgfqpoint{3.758753in}{4.549832in}}{\pgfqpoint{3.758753in}{4.555940in}}%
\pgfpathcurveto{\pgfqpoint{3.758753in}{4.562048in}}{\pgfqpoint{3.756326in}{4.567907in}}{\pgfqpoint{3.752007in}{4.572226in}}%
\pgfpathcurveto{\pgfqpoint{3.747688in}{4.576545in}}{\pgfqpoint{3.741829in}{4.578972in}}{\pgfqpoint{3.735721in}{4.578972in}}%
\pgfpathcurveto{\pgfqpoint{3.729613in}{4.578972in}}{\pgfqpoint{3.723754in}{4.576545in}}{\pgfqpoint{3.719435in}{4.572226in}}%
\pgfpathcurveto{\pgfqpoint{3.715115in}{4.567907in}}{\pgfqpoint{3.712689in}{4.562048in}}{\pgfqpoint{3.712689in}{4.555940in}}%
\pgfpathcurveto{\pgfqpoint{3.712689in}{4.549832in}}{\pgfqpoint{3.715115in}{4.543973in}}{\pgfqpoint{3.719435in}{4.539654in}}%
\pgfpathcurveto{\pgfqpoint{3.723754in}{4.535335in}}{\pgfqpoint{3.729613in}{4.532908in}}{\pgfqpoint{3.735721in}{4.532908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.735307in}{4.532837in}}%
\pgfpathcurveto{\pgfqpoint{3.741416in}{4.532837in}}{\pgfqpoint{3.747274in}{4.535263in}}{\pgfqpoint{3.751594in}{4.539582in}}%
\pgfpathcurveto{\pgfqpoint{3.755913in}{4.543902in}}{\pgfqpoint{3.758340in}{4.549760in}}{\pgfqpoint{3.758340in}{4.555869in}}%
\pgfpathcurveto{\pgfqpoint{3.758340in}{4.561977in}}{\pgfqpoint{3.755913in}{4.567836in}}{\pgfqpoint{3.751594in}{4.572155in}}%
\pgfpathcurveto{\pgfqpoint{3.747274in}{4.576474in}}{\pgfqpoint{3.741416in}{4.578901in}}{\pgfqpoint{3.735307in}{4.578901in}}%
\pgfpathcurveto{\pgfqpoint{3.729199in}{4.578901in}}{\pgfqpoint{3.723340in}{4.576474in}}{\pgfqpoint{3.719021in}{4.572155in}}%
\pgfpathcurveto{\pgfqpoint{3.714702in}{4.567836in}}{\pgfqpoint{3.712275in}{4.561977in}}{\pgfqpoint{3.712275in}{4.555869in}}%
\pgfpathcurveto{\pgfqpoint{3.712275in}{4.549760in}}{\pgfqpoint{3.714702in}{4.543902in}}{\pgfqpoint{3.719021in}{4.539582in}}%
\pgfpathcurveto{\pgfqpoint{3.723340in}{4.535263in}}{\pgfqpoint{3.729199in}{4.532837in}}{\pgfqpoint{3.735307in}{4.532837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734894in}{4.532765in}}%
\pgfpathcurveto{\pgfqpoint{3.741002in}{4.532765in}}{\pgfqpoint{3.746861in}{4.535192in}}{\pgfqpoint{3.751180in}{4.539511in}}%
\pgfpathcurveto{\pgfqpoint{3.755499in}{4.543830in}}{\pgfqpoint{3.757926in}{4.549689in}}{\pgfqpoint{3.757926in}{4.555797in}}%
\pgfpathcurveto{\pgfqpoint{3.757926in}{4.561905in}}{\pgfqpoint{3.755499in}{4.567764in}}{\pgfqpoint{3.751180in}{4.572083in}}%
\pgfpathcurveto{\pgfqpoint{3.746861in}{4.576403in}}{\pgfqpoint{3.741002in}{4.578829in}}{\pgfqpoint{3.734894in}{4.578829in}}%
\pgfpathcurveto{\pgfqpoint{3.728786in}{4.578829in}}{\pgfqpoint{3.722927in}{4.576403in}}{\pgfqpoint{3.718608in}{4.572083in}}%
\pgfpathcurveto{\pgfqpoint{3.714289in}{4.567764in}}{\pgfqpoint{3.711862in}{4.561905in}}{\pgfqpoint{3.711862in}{4.555797in}}%
\pgfpathcurveto{\pgfqpoint{3.711862in}{4.549689in}}{\pgfqpoint{3.714289in}{4.543830in}}{\pgfqpoint{3.718608in}{4.539511in}}%
\pgfpathcurveto{\pgfqpoint{3.722927in}{4.535192in}}{\pgfqpoint{3.728786in}{4.532765in}}{\pgfqpoint{3.734894in}{4.532765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734481in}{4.532694in}}%
\pgfpathcurveto{\pgfqpoint{3.740589in}{4.532694in}}{\pgfqpoint{3.746448in}{4.535120in}}{\pgfqpoint{3.750767in}{4.539440in}}%
\pgfpathcurveto{\pgfqpoint{3.755086in}{4.543759in}}{\pgfqpoint{3.757513in}{4.549618in}}{\pgfqpoint{3.757513in}{4.555726in}}%
\pgfpathcurveto{\pgfqpoint{3.757513in}{4.561834in}}{\pgfqpoint{3.755086in}{4.567693in}}{\pgfqpoint{3.750767in}{4.572012in}}%
\pgfpathcurveto{\pgfqpoint{3.746448in}{4.576331in}}{\pgfqpoint{3.740589in}{4.578758in}}{\pgfqpoint{3.734481in}{4.578758in}}%
\pgfpathcurveto{\pgfqpoint{3.728373in}{4.578758in}}{\pgfqpoint{3.722514in}{4.576331in}}{\pgfqpoint{3.718195in}{4.572012in}}%
\pgfpathcurveto{\pgfqpoint{3.713875in}{4.567693in}}{\pgfqpoint{3.711449in}{4.561834in}}{\pgfqpoint{3.711449in}{4.555726in}}%
\pgfpathcurveto{\pgfqpoint{3.711449in}{4.549618in}}{\pgfqpoint{3.713875in}{4.543759in}}{\pgfqpoint{3.718195in}{4.539440in}}%
\pgfpathcurveto{\pgfqpoint{3.722514in}{4.535120in}}{\pgfqpoint{3.728373in}{4.532694in}}{\pgfqpoint{3.734481in}{4.532694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734067in}{4.532622in}}%
\pgfpathcurveto{\pgfqpoint{3.740176in}{4.532622in}}{\pgfqpoint{3.746034in}{4.535049in}}{\pgfqpoint{3.750354in}{4.539368in}}%
\pgfpathcurveto{\pgfqpoint{3.754673in}{4.543687in}}{\pgfqpoint{3.757100in}{4.549546in}}{\pgfqpoint{3.757100in}{4.555654in}}%
\pgfpathcurveto{\pgfqpoint{3.757100in}{4.561762in}}{\pgfqpoint{3.754673in}{4.567621in}}{\pgfqpoint{3.750354in}{4.571940in}}%
\pgfpathcurveto{\pgfqpoint{3.746034in}{4.576260in}}{\pgfqpoint{3.740176in}{4.578686in}}{\pgfqpoint{3.734067in}{4.578686in}}%
\pgfpathcurveto{\pgfqpoint{3.727959in}{4.578686in}}{\pgfqpoint{3.722100in}{4.576260in}}{\pgfqpoint{3.717781in}{4.571940in}}%
\pgfpathcurveto{\pgfqpoint{3.713462in}{4.567621in}}{\pgfqpoint{3.711035in}{4.561762in}}{\pgfqpoint{3.711035in}{4.555654in}}%
\pgfpathcurveto{\pgfqpoint{3.711035in}{4.549546in}}{\pgfqpoint{3.713462in}{4.543687in}}{\pgfqpoint{3.717781in}{4.539368in}}%
\pgfpathcurveto{\pgfqpoint{3.722100in}{4.535049in}}{\pgfqpoint{3.727959in}{4.532622in}}{\pgfqpoint{3.734067in}{4.532622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733654in}{4.532551in}}%
\pgfpathcurveto{\pgfqpoint{3.739762in}{4.532551in}}{\pgfqpoint{3.745621in}{4.534978in}}{\pgfqpoint{3.749940in}{4.539297in}}%
\pgfpathcurveto{\pgfqpoint{3.754259in}{4.543616in}}{\pgfqpoint{3.756686in}{4.549475in}}{\pgfqpoint{3.756686in}{4.555583in}}%
\pgfpathcurveto{\pgfqpoint{3.756686in}{4.561691in}}{\pgfqpoint{3.754259in}{4.567550in}}{\pgfqpoint{3.749940in}{4.571869in}}%
\pgfpathcurveto{\pgfqpoint{3.745621in}{4.576188in}}{\pgfqpoint{3.739762in}{4.578615in}}{\pgfqpoint{3.733654in}{4.578615in}}%
\pgfpathcurveto{\pgfqpoint{3.727546in}{4.578615in}}{\pgfqpoint{3.721687in}{4.576188in}}{\pgfqpoint{3.717368in}{4.571869in}}%
\pgfpathcurveto{\pgfqpoint{3.713049in}{4.567550in}}{\pgfqpoint{3.710622in}{4.561691in}}{\pgfqpoint{3.710622in}{4.555583in}}%
\pgfpathcurveto{\pgfqpoint{3.710622in}{4.549475in}}{\pgfqpoint{3.713049in}{4.543616in}}{\pgfqpoint{3.717368in}{4.539297in}}%
\pgfpathcurveto{\pgfqpoint{3.721687in}{4.534978in}}{\pgfqpoint{3.727546in}{4.532551in}}{\pgfqpoint{3.733654in}{4.532551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.733241in}{4.532479in}}%
\pgfpathcurveto{\pgfqpoint{3.739349in}{4.532479in}}{\pgfqpoint{3.745208in}{4.534906in}}{\pgfqpoint{3.749527in}{4.539225in}}%
\pgfpathcurveto{\pgfqpoint{3.753846in}{4.543544in}}{\pgfqpoint{3.756273in}{4.549403in}}{\pgfqpoint{3.756273in}{4.555511in}}%
\pgfpathcurveto{\pgfqpoint{3.756273in}{4.561620in}}{\pgfqpoint{3.753846in}{4.567478in}}{\pgfqpoint{3.749527in}{4.571798in}}%
\pgfpathcurveto{\pgfqpoint{3.745208in}{4.576117in}}{\pgfqpoint{3.739349in}{4.578544in}}{\pgfqpoint{3.733241in}{4.578544in}}%
\pgfpathcurveto{\pgfqpoint{3.727133in}{4.578544in}}{\pgfqpoint{3.721274in}{4.576117in}}{\pgfqpoint{3.716955in}{4.571798in}}%
\pgfpathcurveto{\pgfqpoint{3.712635in}{4.567478in}}{\pgfqpoint{3.710209in}{4.561620in}}{\pgfqpoint{3.710209in}{4.555511in}}%
\pgfpathcurveto{\pgfqpoint{3.710209in}{4.549403in}}{\pgfqpoint{3.712635in}{4.543544in}}{\pgfqpoint{3.716955in}{4.539225in}}%
\pgfpathcurveto{\pgfqpoint{3.721274in}{4.534906in}}{\pgfqpoint{3.727133in}{4.532479in}}{\pgfqpoint{3.733241in}{4.532479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732827in}{4.532408in}}%
\pgfpathcurveto{\pgfqpoint{3.738936in}{4.532408in}}{\pgfqpoint{3.744794in}{4.534835in}}{\pgfqpoint{3.749114in}{4.539154in}}%
\pgfpathcurveto{\pgfqpoint{3.753433in}{4.543473in}}{\pgfqpoint{3.755860in}{4.549332in}}{\pgfqpoint{3.755860in}{4.555440in}}%
\pgfpathcurveto{\pgfqpoint{3.755860in}{4.561548in}}{\pgfqpoint{3.753433in}{4.567407in}}{\pgfqpoint{3.749114in}{4.571726in}}%
\pgfpathcurveto{\pgfqpoint{3.744794in}{4.576045in}}{\pgfqpoint{3.738936in}{4.578472in}}{\pgfqpoint{3.732827in}{4.578472in}}%
\pgfpathcurveto{\pgfqpoint{3.726719in}{4.578472in}}{\pgfqpoint{3.720860in}{4.576045in}}{\pgfqpoint{3.716541in}{4.571726in}}%
\pgfpathcurveto{\pgfqpoint{3.712222in}{4.567407in}}{\pgfqpoint{3.709795in}{4.561548in}}{\pgfqpoint{3.709795in}{4.555440in}}%
\pgfpathcurveto{\pgfqpoint{3.709795in}{4.549332in}}{\pgfqpoint{3.712222in}{4.543473in}}{\pgfqpoint{3.716541in}{4.539154in}}%
\pgfpathcurveto{\pgfqpoint{3.720860in}{4.534835in}}{\pgfqpoint{3.726719in}{4.532408in}}{\pgfqpoint{3.732827in}{4.532408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732414in}{4.532336in}}%
\pgfpathcurveto{\pgfqpoint{3.738522in}{4.532336in}}{\pgfqpoint{3.744381in}{4.534763in}}{\pgfqpoint{3.748700in}{4.539082in}}%
\pgfpathcurveto{\pgfqpoint{3.753019in}{4.543401in}}{\pgfqpoint{3.755446in}{4.549260in}}{\pgfqpoint{3.755446in}{4.555368in}}%
\pgfpathcurveto{\pgfqpoint{3.755446in}{4.561477in}}{\pgfqpoint{3.753019in}{4.567336in}}{\pgfqpoint{3.748700in}{4.571655in}}%
\pgfpathcurveto{\pgfqpoint{3.744381in}{4.575974in}}{\pgfqpoint{3.738522in}{4.578401in}}{\pgfqpoint{3.732414in}{4.578401in}}%
\pgfpathcurveto{\pgfqpoint{3.726306in}{4.578401in}}{\pgfqpoint{3.720447in}{4.575974in}}{\pgfqpoint{3.716128in}{4.571655in}}%
\pgfpathcurveto{\pgfqpoint{3.711809in}{4.567336in}}{\pgfqpoint{3.709382in}{4.561477in}}{\pgfqpoint{3.709382in}{4.555368in}}%
\pgfpathcurveto{\pgfqpoint{3.709382in}{4.549260in}}{\pgfqpoint{3.711809in}{4.543401in}}{\pgfqpoint{3.716128in}{4.539082in}}%
\pgfpathcurveto{\pgfqpoint{3.720447in}{4.534763in}}{\pgfqpoint{3.726306in}{4.532336in}}{\pgfqpoint{3.732414in}{4.532336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732001in}{4.532265in}}%
\pgfpathcurveto{\pgfqpoint{3.738109in}{4.532265in}}{\pgfqpoint{3.743968in}{4.534692in}}{\pgfqpoint{3.748287in}{4.539011in}}%
\pgfpathcurveto{\pgfqpoint{3.752606in}{4.543330in}}{\pgfqpoint{3.755033in}{4.549189in}}{\pgfqpoint{3.755033in}{4.555297in}}%
\pgfpathcurveto{\pgfqpoint{3.755033in}{4.561405in}}{\pgfqpoint{3.752606in}{4.567264in}}{\pgfqpoint{3.748287in}{4.571583in}}%
\pgfpathcurveto{\pgfqpoint{3.743968in}{4.575902in}}{\pgfqpoint{3.738109in}{4.578329in}}{\pgfqpoint{3.732001in}{4.578329in}}%
\pgfpathcurveto{\pgfqpoint{3.725893in}{4.578329in}}{\pgfqpoint{3.720034in}{4.575902in}}{\pgfqpoint{3.715715in}{4.571583in}}%
\pgfpathcurveto{\pgfqpoint{3.711395in}{4.567264in}}{\pgfqpoint{3.708969in}{4.561405in}}{\pgfqpoint{3.708969in}{4.555297in}}%
\pgfpathcurveto{\pgfqpoint{3.708969in}{4.549189in}}{\pgfqpoint{3.711395in}{4.543330in}}{\pgfqpoint{3.715715in}{4.539011in}}%
\pgfpathcurveto{\pgfqpoint{3.720034in}{4.534692in}}{\pgfqpoint{3.725893in}{4.532265in}}{\pgfqpoint{3.732001in}{4.532265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731587in}{4.532193in}}%
\pgfpathcurveto{\pgfqpoint{3.737696in}{4.532193in}}{\pgfqpoint{3.743554in}{4.534620in}}{\pgfqpoint{3.747874in}{4.538939in}}%
\pgfpathcurveto{\pgfqpoint{3.752193in}{4.543259in}}{\pgfqpoint{3.754620in}{4.549117in}}{\pgfqpoint{3.754620in}{4.555226in}}%
\pgfpathcurveto{\pgfqpoint{3.754620in}{4.561334in}}{\pgfqpoint{3.752193in}{4.567193in}}{\pgfqpoint{3.747874in}{4.571512in}}%
\pgfpathcurveto{\pgfqpoint{3.743554in}{4.575831in}}{\pgfqpoint{3.737696in}{4.578258in}}{\pgfqpoint{3.731587in}{4.578258in}}%
\pgfpathcurveto{\pgfqpoint{3.725479in}{4.578258in}}{\pgfqpoint{3.719620in}{4.575831in}}{\pgfqpoint{3.715301in}{4.571512in}}%
\pgfpathcurveto{\pgfqpoint{3.710982in}{4.567193in}}{\pgfqpoint{3.708555in}{4.561334in}}{\pgfqpoint{3.708555in}{4.555226in}}%
\pgfpathcurveto{\pgfqpoint{3.708555in}{4.549117in}}{\pgfqpoint{3.710982in}{4.543259in}}{\pgfqpoint{3.715301in}{4.538939in}}%
\pgfpathcurveto{\pgfqpoint{3.719620in}{4.534620in}}{\pgfqpoint{3.725479in}{4.532193in}}{\pgfqpoint{3.731587in}{4.532193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.731174in}{4.532122in}}%
\pgfpathcurveto{\pgfqpoint{3.737282in}{4.532122in}}{\pgfqpoint{3.743141in}{4.534549in}}{\pgfqpoint{3.747460in}{4.538868in}}%
\pgfpathcurveto{\pgfqpoint{3.751779in}{4.543187in}}{\pgfqpoint{3.754206in}{4.549046in}}{\pgfqpoint{3.754206in}{4.555154in}}%
\pgfpathcurveto{\pgfqpoint{3.754206in}{4.561262in}}{\pgfqpoint{3.751779in}{4.567121in}}{\pgfqpoint{3.747460in}{4.571440in}}%
\pgfpathcurveto{\pgfqpoint{3.743141in}{4.575759in}}{\pgfqpoint{3.737282in}{4.578186in}}{\pgfqpoint{3.731174in}{4.578186in}}%
\pgfpathcurveto{\pgfqpoint{3.725066in}{4.578186in}}{\pgfqpoint{3.719207in}{4.575759in}}{\pgfqpoint{3.714888in}{4.571440in}}%
\pgfpathcurveto{\pgfqpoint{3.710569in}{4.567121in}}{\pgfqpoint{3.708142in}{4.561262in}}{\pgfqpoint{3.708142in}{4.555154in}}%
\pgfpathcurveto{\pgfqpoint{3.708142in}{4.549046in}}{\pgfqpoint{3.710569in}{4.543187in}}{\pgfqpoint{3.714888in}{4.538868in}}%
\pgfpathcurveto{\pgfqpoint{3.719207in}{4.534549in}}{\pgfqpoint{3.725066in}{4.532122in}}{\pgfqpoint{3.731174in}{4.532122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730761in}{4.532051in}}%
\pgfpathcurveto{\pgfqpoint{3.736869in}{4.532051in}}{\pgfqpoint{3.742728in}{4.534477in}}{\pgfqpoint{3.747047in}{4.538797in}}%
\pgfpathcurveto{\pgfqpoint{3.751366in}{4.543116in}}{\pgfqpoint{3.753793in}{4.548974in}}{\pgfqpoint{3.753793in}{4.555083in}}%
\pgfpathcurveto{\pgfqpoint{3.753793in}{4.561191in}}{\pgfqpoint{3.751366in}{4.567050in}}{\pgfqpoint{3.747047in}{4.571369in}}%
\pgfpathcurveto{\pgfqpoint{3.742728in}{4.575688in}}{\pgfqpoint{3.736869in}{4.578115in}}{\pgfqpoint{3.730761in}{4.578115in}}%
\pgfpathcurveto{\pgfqpoint{3.724653in}{4.578115in}}{\pgfqpoint{3.718794in}{4.575688in}}{\pgfqpoint{3.714475in}{4.571369in}}%
\pgfpathcurveto{\pgfqpoint{3.710155in}{4.567050in}}{\pgfqpoint{3.707729in}{4.561191in}}{\pgfqpoint{3.707729in}{4.555083in}}%
\pgfpathcurveto{\pgfqpoint{3.707729in}{4.548974in}}{\pgfqpoint{3.710155in}{4.543116in}}{\pgfqpoint{3.714475in}{4.538797in}}%
\pgfpathcurveto{\pgfqpoint{3.718794in}{4.534477in}}{\pgfqpoint{3.724653in}{4.532051in}}{\pgfqpoint{3.730761in}{4.532051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730347in}{4.531979in}}%
\pgfpathcurveto{\pgfqpoint{3.736456in}{4.531979in}}{\pgfqpoint{3.742314in}{4.534406in}}{\pgfqpoint{3.746634in}{4.538725in}}%
\pgfpathcurveto{\pgfqpoint{3.750953in}{4.543044in}}{\pgfqpoint{3.753380in}{4.548903in}}{\pgfqpoint{3.753380in}{4.555011in}}%
\pgfpathcurveto{\pgfqpoint{3.753380in}{4.561119in}}{\pgfqpoint{3.750953in}{4.566978in}}{\pgfqpoint{3.746634in}{4.571297in}}%
\pgfpathcurveto{\pgfqpoint{3.742314in}{4.575617in}}{\pgfqpoint{3.736456in}{4.578043in}}{\pgfqpoint{3.730347in}{4.578043in}}%
\pgfpathcurveto{\pgfqpoint{3.724239in}{4.578043in}}{\pgfqpoint{3.718380in}{4.575617in}}{\pgfqpoint{3.714061in}{4.571297in}}%
\pgfpathcurveto{\pgfqpoint{3.709742in}{4.566978in}}{\pgfqpoint{3.707315in}{4.561119in}}{\pgfqpoint{3.707315in}{4.555011in}}%
\pgfpathcurveto{\pgfqpoint{3.707315in}{4.548903in}}{\pgfqpoint{3.709742in}{4.543044in}}{\pgfqpoint{3.714061in}{4.538725in}}%
\pgfpathcurveto{\pgfqpoint{3.718380in}{4.534406in}}{\pgfqpoint{3.724239in}{4.531979in}}{\pgfqpoint{3.730347in}{4.531979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729934in}{4.531908in}}%
\pgfpathcurveto{\pgfqpoint{3.736042in}{4.531908in}}{\pgfqpoint{3.741901in}{4.534334in}}{\pgfqpoint{3.746220in}{4.538654in}}%
\pgfpathcurveto{\pgfqpoint{3.750539in}{4.542973in}}{\pgfqpoint{3.752966in}{4.548832in}}{\pgfqpoint{3.752966in}{4.554940in}}%
\pgfpathcurveto{\pgfqpoint{3.752966in}{4.561048in}}{\pgfqpoint{3.750539in}{4.566907in}}{\pgfqpoint{3.746220in}{4.571226in}}%
\pgfpathcurveto{\pgfqpoint{3.741901in}{4.575545in}}{\pgfqpoint{3.736042in}{4.577972in}}{\pgfqpoint{3.729934in}{4.577972in}}%
\pgfpathcurveto{\pgfqpoint{3.723826in}{4.577972in}}{\pgfqpoint{3.717967in}{4.575545in}}{\pgfqpoint{3.713648in}{4.571226in}}%
\pgfpathcurveto{\pgfqpoint{3.709329in}{4.566907in}}{\pgfqpoint{3.706902in}{4.561048in}}{\pgfqpoint{3.706902in}{4.554940in}}%
\pgfpathcurveto{\pgfqpoint{3.706902in}{4.548832in}}{\pgfqpoint{3.709329in}{4.542973in}}{\pgfqpoint{3.713648in}{4.538654in}}%
\pgfpathcurveto{\pgfqpoint{3.717967in}{4.534334in}}{\pgfqpoint{3.723826in}{4.531908in}}{\pgfqpoint{3.729934in}{4.531908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959631,0.447443,0.271972}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729521in}{4.531836in}}%
\pgfpathcurveto{\pgfqpoint{3.735629in}{4.531836in}}{\pgfqpoint{3.741488in}{4.534263in}}{\pgfqpoint{3.745807in}{4.538582in}}%
\pgfpathcurveto{\pgfqpoint{3.750126in}{4.542901in}}{\pgfqpoint{3.752553in}{4.548760in}}{\pgfqpoint{3.752553in}{4.554868in}}%
\pgfpathcurveto{\pgfqpoint{3.752553in}{4.560977in}}{\pgfqpoint{3.750126in}{4.566835in}}{\pgfqpoint{3.745807in}{4.571154in}}%
\pgfpathcurveto{\pgfqpoint{3.741488in}{4.575474in}}{\pgfqpoint{3.735629in}{4.577900in}}{\pgfqpoint{3.729521in}{4.577900in}}%
\pgfpathcurveto{\pgfqpoint{3.723413in}{4.577900in}}{\pgfqpoint{3.717554in}{4.575474in}}{\pgfqpoint{3.713235in}{4.571154in}}%
\pgfpathcurveto{\pgfqpoint{3.708915in}{4.566835in}}{\pgfqpoint{3.706489in}{4.560977in}}{\pgfqpoint{3.706489in}{4.554868in}}%
\pgfpathcurveto{\pgfqpoint{3.706489in}{4.548760in}}{\pgfqpoint{3.708915in}{4.542901in}}{\pgfqpoint{3.713235in}{4.538582in}}%
\pgfpathcurveto{\pgfqpoint{3.717554in}{4.534263in}}{\pgfqpoint{3.723413in}{4.531836in}}{\pgfqpoint{3.729521in}{4.531836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729107in}{4.531765in}}%
\pgfpathcurveto{\pgfqpoint{3.735216in}{4.531765in}}{\pgfqpoint{3.741074in}{4.534192in}}{\pgfqpoint{3.745394in}{4.538511in}}%
\pgfpathcurveto{\pgfqpoint{3.749713in}{4.542830in}}{\pgfqpoint{3.752140in}{4.548689in}}{\pgfqpoint{3.752140in}{4.554797in}}%
\pgfpathcurveto{\pgfqpoint{3.752140in}{4.560905in}}{\pgfqpoint{3.749713in}{4.566764in}}{\pgfqpoint{3.745394in}{4.571083in}}%
\pgfpathcurveto{\pgfqpoint{3.741074in}{4.575402in}}{\pgfqpoint{3.735216in}{4.577829in}}{\pgfqpoint{3.729107in}{4.577829in}}%
\pgfpathcurveto{\pgfqpoint{3.722999in}{4.577829in}}{\pgfqpoint{3.717140in}{4.575402in}}{\pgfqpoint{3.712821in}{4.571083in}}%
\pgfpathcurveto{\pgfqpoint{3.708502in}{4.566764in}}{\pgfqpoint{3.706075in}{4.560905in}}{\pgfqpoint{3.706075in}{4.554797in}}%
\pgfpathcurveto{\pgfqpoint{3.706075in}{4.548689in}}{\pgfqpoint{3.708502in}{4.542830in}}{\pgfqpoint{3.712821in}{4.538511in}}%
\pgfpathcurveto{\pgfqpoint{3.717140in}{4.534192in}}{\pgfqpoint{3.722999in}{4.531765in}}{\pgfqpoint{3.729107in}{4.531765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728694in}{4.531693in}}%
\pgfpathcurveto{\pgfqpoint{3.734802in}{4.531693in}}{\pgfqpoint{3.740661in}{4.534120in}}{\pgfqpoint{3.744980in}{4.538439in}}%
\pgfpathcurveto{\pgfqpoint{3.749299in}{4.542758in}}{\pgfqpoint{3.751726in}{4.548617in}}{\pgfqpoint{3.751726in}{4.554725in}}%
\pgfpathcurveto{\pgfqpoint{3.751726in}{4.560834in}}{\pgfqpoint{3.749299in}{4.566692in}}{\pgfqpoint{3.744980in}{4.571012in}}%
\pgfpathcurveto{\pgfqpoint{3.740661in}{4.575331in}}{\pgfqpoint{3.734802in}{4.577758in}}{\pgfqpoint{3.728694in}{4.577758in}}%
\pgfpathcurveto{\pgfqpoint{3.722586in}{4.577758in}}{\pgfqpoint{3.716727in}{4.575331in}}{\pgfqpoint{3.712408in}{4.571012in}}%
\pgfpathcurveto{\pgfqpoint{3.708089in}{4.566692in}}{\pgfqpoint{3.705662in}{4.560834in}}{\pgfqpoint{3.705662in}{4.554725in}}%
\pgfpathcurveto{\pgfqpoint{3.705662in}{4.548617in}}{\pgfqpoint{3.708089in}{4.542758in}}{\pgfqpoint{3.712408in}{4.538439in}}%
\pgfpathcurveto{\pgfqpoint{3.716727in}{4.534120in}}{\pgfqpoint{3.722586in}{4.531693in}}{\pgfqpoint{3.728694in}{4.531693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.728281in}{4.531622in}}%
\pgfpathcurveto{\pgfqpoint{3.734389in}{4.531622in}}{\pgfqpoint{3.740248in}{4.534049in}}{\pgfqpoint{3.744567in}{4.538368in}}%
\pgfpathcurveto{\pgfqpoint{3.748886in}{4.542687in}}{\pgfqpoint{3.751313in}{4.548546in}}{\pgfqpoint{3.751313in}{4.554654in}}%
\pgfpathcurveto{\pgfqpoint{3.751313in}{4.560762in}}{\pgfqpoint{3.748886in}{4.566621in}}{\pgfqpoint{3.744567in}{4.570940in}}%
\pgfpathcurveto{\pgfqpoint{3.740248in}{4.575259in}}{\pgfqpoint{3.734389in}{4.577686in}}{\pgfqpoint{3.728281in}{4.577686in}}%
\pgfpathcurveto{\pgfqpoint{3.722173in}{4.577686in}}{\pgfqpoint{3.716314in}{4.575259in}}{\pgfqpoint{3.711995in}{4.570940in}}%
\pgfpathcurveto{\pgfqpoint{3.707675in}{4.566621in}}{\pgfqpoint{3.705249in}{4.560762in}}{\pgfqpoint{3.705249in}{4.554654in}}%
\pgfpathcurveto{\pgfqpoint{3.705249in}{4.548546in}}{\pgfqpoint{3.707675in}{4.542687in}}{\pgfqpoint{3.711995in}{4.538368in}}%
\pgfpathcurveto{\pgfqpoint{3.716314in}{4.534049in}}{\pgfqpoint{3.722173in}{4.531622in}}{\pgfqpoint{3.728281in}{4.531622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727867in}{4.531550in}}%
\pgfpathcurveto{\pgfqpoint{3.733976in}{4.531550in}}{\pgfqpoint{3.739834in}{4.533977in}}{\pgfqpoint{3.744154in}{4.538296in}}%
\pgfpathcurveto{\pgfqpoint{3.748473in}{4.542615in}}{\pgfqpoint{3.750900in}{4.548474in}}{\pgfqpoint{3.750900in}{4.554583in}}%
\pgfpathcurveto{\pgfqpoint{3.750900in}{4.560691in}}{\pgfqpoint{3.748473in}{4.566550in}}{\pgfqpoint{3.744154in}{4.570869in}}%
\pgfpathcurveto{\pgfqpoint{3.739834in}{4.575188in}}{\pgfqpoint{3.733976in}{4.577615in}}{\pgfqpoint{3.727867in}{4.577615in}}%
\pgfpathcurveto{\pgfqpoint{3.721759in}{4.577615in}}{\pgfqpoint{3.715900in}{4.575188in}}{\pgfqpoint{3.711581in}{4.570869in}}%
\pgfpathcurveto{\pgfqpoint{3.707262in}{4.566550in}}{\pgfqpoint{3.704835in}{4.560691in}}{\pgfqpoint{3.704835in}{4.554583in}}%
\pgfpathcurveto{\pgfqpoint{3.704835in}{4.548474in}}{\pgfqpoint{3.707262in}{4.542615in}}{\pgfqpoint{3.711581in}{4.538296in}}%
\pgfpathcurveto{\pgfqpoint{3.715900in}{4.533977in}}{\pgfqpoint{3.721759in}{4.531550in}}{\pgfqpoint{3.727867in}{4.531550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727454in}{4.531479in}}%
\pgfpathcurveto{\pgfqpoint{3.733562in}{4.531479in}}{\pgfqpoint{3.739421in}{4.533906in}}{\pgfqpoint{3.743740in}{4.538225in}}%
\pgfpathcurveto{\pgfqpoint{3.748059in}{4.542544in}}{\pgfqpoint{3.750486in}{4.548403in}}{\pgfqpoint{3.750486in}{4.554511in}}%
\pgfpathcurveto{\pgfqpoint{3.750486in}{4.560619in}}{\pgfqpoint{3.748059in}{4.566478in}}{\pgfqpoint{3.743740in}{4.570797in}}%
\pgfpathcurveto{\pgfqpoint{3.739421in}{4.575116in}}{\pgfqpoint{3.733562in}{4.577543in}}{\pgfqpoint{3.727454in}{4.577543in}}%
\pgfpathcurveto{\pgfqpoint{3.721346in}{4.577543in}}{\pgfqpoint{3.715487in}{4.575116in}}{\pgfqpoint{3.711168in}{4.570797in}}%
\pgfpathcurveto{\pgfqpoint{3.706849in}{4.566478in}}{\pgfqpoint{3.704422in}{4.560619in}}{\pgfqpoint{3.704422in}{4.554511in}}%
\pgfpathcurveto{\pgfqpoint{3.704422in}{4.548403in}}{\pgfqpoint{3.706849in}{4.542544in}}{\pgfqpoint{3.711168in}{4.538225in}}%
\pgfpathcurveto{\pgfqpoint{3.715487in}{4.533906in}}{\pgfqpoint{3.721346in}{4.531479in}}{\pgfqpoint{3.727454in}{4.531479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.727041in}{4.531407in}}%
\pgfpathcurveto{\pgfqpoint{3.733149in}{4.531407in}}{\pgfqpoint{3.739008in}{4.533834in}}{\pgfqpoint{3.743327in}{4.538153in}}%
\pgfpathcurveto{\pgfqpoint{3.747646in}{4.542473in}}{\pgfqpoint{3.750073in}{4.548331in}}{\pgfqpoint{3.750073in}{4.554440in}}%
\pgfpathcurveto{\pgfqpoint{3.750073in}{4.560548in}}{\pgfqpoint{3.747646in}{4.566407in}}{\pgfqpoint{3.743327in}{4.570726in}}%
\pgfpathcurveto{\pgfqpoint{3.739008in}{4.575045in}}{\pgfqpoint{3.733149in}{4.577472in}}{\pgfqpoint{3.727041in}{4.577472in}}%
\pgfpathcurveto{\pgfqpoint{3.720933in}{4.577472in}}{\pgfqpoint{3.715074in}{4.575045in}}{\pgfqpoint{3.710755in}{4.570726in}}%
\pgfpathcurveto{\pgfqpoint{3.706435in}{4.566407in}}{\pgfqpoint{3.704009in}{4.560548in}}{\pgfqpoint{3.704009in}{4.554440in}}%
\pgfpathcurveto{\pgfqpoint{3.704009in}{4.548331in}}{\pgfqpoint{3.706435in}{4.542473in}}{\pgfqpoint{3.710755in}{4.538153in}}%
\pgfpathcurveto{\pgfqpoint{3.715074in}{4.533834in}}{\pgfqpoint{3.720933in}{4.531407in}}{\pgfqpoint{3.727041in}{4.531407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726627in}{4.531336in}}%
\pgfpathcurveto{\pgfqpoint{3.732736in}{4.531336in}}{\pgfqpoint{3.738594in}{4.533763in}}{\pgfqpoint{3.742914in}{4.538082in}}%
\pgfpathcurveto{\pgfqpoint{3.747233in}{4.542401in}}{\pgfqpoint{3.749660in}{4.548260in}}{\pgfqpoint{3.749660in}{4.554368in}}%
\pgfpathcurveto{\pgfqpoint{3.749660in}{4.560476in}}{\pgfqpoint{3.747233in}{4.566335in}}{\pgfqpoint{3.742914in}{4.570654in}}%
\pgfpathcurveto{\pgfqpoint{3.738594in}{4.574973in}}{\pgfqpoint{3.732736in}{4.577400in}}{\pgfqpoint{3.726627in}{4.577400in}}%
\pgfpathcurveto{\pgfqpoint{3.720519in}{4.577400in}}{\pgfqpoint{3.714660in}{4.574973in}}{\pgfqpoint{3.710341in}{4.570654in}}%
\pgfpathcurveto{\pgfqpoint{3.706022in}{4.566335in}}{\pgfqpoint{3.703595in}{4.560476in}}{\pgfqpoint{3.703595in}{4.554368in}}%
\pgfpathcurveto{\pgfqpoint{3.703595in}{4.548260in}}{\pgfqpoint{3.706022in}{4.542401in}}{\pgfqpoint{3.710341in}{4.538082in}}%
\pgfpathcurveto{\pgfqpoint{3.714660in}{4.533763in}}{\pgfqpoint{3.720519in}{4.531336in}}{\pgfqpoint{3.726627in}{4.531336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.726214in}{4.531265in}}%
\pgfpathcurveto{\pgfqpoint{3.732322in}{4.531265in}}{\pgfqpoint{3.738181in}{4.533691in}}{\pgfqpoint{3.742500in}{4.538011in}}%
\pgfpathcurveto{\pgfqpoint{3.746819in}{4.542330in}}{\pgfqpoint{3.749246in}{4.548189in}}{\pgfqpoint{3.749246in}{4.554297in}}%
\pgfpathcurveto{\pgfqpoint{3.749246in}{4.560405in}}{\pgfqpoint{3.746819in}{4.566264in}}{\pgfqpoint{3.742500in}{4.570583in}}%
\pgfpathcurveto{\pgfqpoint{3.738181in}{4.574902in}}{\pgfqpoint{3.732322in}{4.577329in}}{\pgfqpoint{3.726214in}{4.577329in}}%
\pgfpathcurveto{\pgfqpoint{3.720106in}{4.577329in}}{\pgfqpoint{3.714247in}{4.574902in}}{\pgfqpoint{3.709928in}{4.570583in}}%
\pgfpathcurveto{\pgfqpoint{3.705609in}{4.566264in}}{\pgfqpoint{3.703182in}{4.560405in}}{\pgfqpoint{3.703182in}{4.554297in}}%
\pgfpathcurveto{\pgfqpoint{3.703182in}{4.548189in}}{\pgfqpoint{3.705609in}{4.542330in}}{\pgfqpoint{3.709928in}{4.538011in}}%
\pgfpathcurveto{\pgfqpoint{3.714247in}{4.533691in}}{\pgfqpoint{3.720106in}{4.531265in}}{\pgfqpoint{3.726214in}{4.531265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725801in}{4.531193in}}%
\pgfpathcurveto{\pgfqpoint{3.731909in}{4.531193in}}{\pgfqpoint{3.737768in}{4.533620in}}{\pgfqpoint{3.742087in}{4.537939in}}%
\pgfpathcurveto{\pgfqpoint{3.746406in}{4.542258in}}{\pgfqpoint{3.748833in}{4.548117in}}{\pgfqpoint{3.748833in}{4.554225in}}%
\pgfpathcurveto{\pgfqpoint{3.748833in}{4.560333in}}{\pgfqpoint{3.746406in}{4.566192in}}{\pgfqpoint{3.742087in}{4.570511in}}%
\pgfpathcurveto{\pgfqpoint{3.737768in}{4.574831in}}{\pgfqpoint{3.731909in}{4.577257in}}{\pgfqpoint{3.725801in}{4.577257in}}%
\pgfpathcurveto{\pgfqpoint{3.719693in}{4.577257in}}{\pgfqpoint{3.713834in}{4.574831in}}{\pgfqpoint{3.709515in}{4.570511in}}%
\pgfpathcurveto{\pgfqpoint{3.705195in}{4.566192in}}{\pgfqpoint{3.702769in}{4.560333in}}{\pgfqpoint{3.702769in}{4.554225in}}%
\pgfpathcurveto{\pgfqpoint{3.702769in}{4.548117in}}{\pgfqpoint{3.705195in}{4.542258in}}{\pgfqpoint{3.709515in}{4.537939in}}%
\pgfpathcurveto{\pgfqpoint{3.713834in}{4.533620in}}{\pgfqpoint{3.719693in}{4.531193in}}{\pgfqpoint{3.725801in}{4.531193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725387in}{4.531122in}}%
\pgfpathcurveto{\pgfqpoint{3.731496in}{4.531122in}}{\pgfqpoint{3.737354in}{4.533548in}}{\pgfqpoint{3.741674in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{3.745993in}{4.542187in}}{\pgfqpoint{3.748420in}{4.548046in}}{\pgfqpoint{3.748420in}{4.554154in}}%
\pgfpathcurveto{\pgfqpoint{3.748420in}{4.560262in}}{\pgfqpoint{3.745993in}{4.566121in}}{\pgfqpoint{3.741674in}{4.570440in}}%
\pgfpathcurveto{\pgfqpoint{3.737354in}{4.574759in}}{\pgfqpoint{3.731496in}{4.577186in}}{\pgfqpoint{3.725387in}{4.577186in}}%
\pgfpathcurveto{\pgfqpoint{3.719279in}{4.577186in}}{\pgfqpoint{3.713420in}{4.574759in}}{\pgfqpoint{3.709101in}{4.570440in}}%
\pgfpathcurveto{\pgfqpoint{3.704782in}{4.566121in}}{\pgfqpoint{3.702355in}{4.560262in}}{\pgfqpoint{3.702355in}{4.554154in}}%
\pgfpathcurveto{\pgfqpoint{3.702355in}{4.548046in}}{\pgfqpoint{3.704782in}{4.542187in}}{\pgfqpoint{3.709101in}{4.537868in}}%
\pgfpathcurveto{\pgfqpoint{3.713420in}{4.533548in}}{\pgfqpoint{3.719279in}{4.531122in}}{\pgfqpoint{3.725387in}{4.531122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724974in}{4.531050in}}%
\pgfpathcurveto{\pgfqpoint{3.731082in}{4.531050in}}{\pgfqpoint{3.736941in}{4.533477in}}{\pgfqpoint{3.741260in}{4.537796in}}%
\pgfpathcurveto{\pgfqpoint{3.745579in}{4.542115in}}{\pgfqpoint{3.748006in}{4.547974in}}{\pgfqpoint{3.748006in}{4.554082in}}%
\pgfpathcurveto{\pgfqpoint{3.748006in}{4.560191in}}{\pgfqpoint{3.745579in}{4.566049in}}{\pgfqpoint{3.741260in}{4.570369in}}%
\pgfpathcurveto{\pgfqpoint{3.736941in}{4.574688in}}{\pgfqpoint{3.731082in}{4.577114in}}{\pgfqpoint{3.724974in}{4.577114in}}%
\pgfpathcurveto{\pgfqpoint{3.718866in}{4.577114in}}{\pgfqpoint{3.713007in}{4.574688in}}{\pgfqpoint{3.708688in}{4.570369in}}%
\pgfpathcurveto{\pgfqpoint{3.704369in}{4.566049in}}{\pgfqpoint{3.701942in}{4.560191in}}{\pgfqpoint{3.701942in}{4.554082in}}%
\pgfpathcurveto{\pgfqpoint{3.701942in}{4.547974in}}{\pgfqpoint{3.704369in}{4.542115in}}{\pgfqpoint{3.708688in}{4.537796in}}%
\pgfpathcurveto{\pgfqpoint{3.713007in}{4.533477in}}{\pgfqpoint{3.718866in}{4.531050in}}{\pgfqpoint{3.724974in}{4.531050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724561in}{4.530979in}}%
\pgfpathcurveto{\pgfqpoint{3.730669in}{4.530979in}}{\pgfqpoint{3.736528in}{4.533406in}}{\pgfqpoint{3.740847in}{4.537725in}}%
\pgfpathcurveto{\pgfqpoint{3.745166in}{4.542044in}}{\pgfqpoint{3.747593in}{4.547903in}}{\pgfqpoint{3.747593in}{4.554011in}}%
\pgfpathcurveto{\pgfqpoint{3.747593in}{4.560119in}}{\pgfqpoint{3.745166in}{4.565978in}}{\pgfqpoint{3.740847in}{4.570297in}}%
\pgfpathcurveto{\pgfqpoint{3.736528in}{4.574616in}}{\pgfqpoint{3.730669in}{4.577043in}}{\pgfqpoint{3.724561in}{4.577043in}}%
\pgfpathcurveto{\pgfqpoint{3.718453in}{4.577043in}}{\pgfqpoint{3.712594in}{4.574616in}}{\pgfqpoint{3.708275in}{4.570297in}}%
\pgfpathcurveto{\pgfqpoint{3.703955in}{4.565978in}}{\pgfqpoint{3.701529in}{4.560119in}}{\pgfqpoint{3.701529in}{4.554011in}}%
\pgfpathcurveto{\pgfqpoint{3.701529in}{4.547903in}}{\pgfqpoint{3.703955in}{4.542044in}}{\pgfqpoint{3.708275in}{4.537725in}}%
\pgfpathcurveto{\pgfqpoint{3.712594in}{4.533406in}}{\pgfqpoint{3.718453in}{4.530979in}}{\pgfqpoint{3.724561in}{4.530979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724147in}{4.530907in}}%
\pgfpathcurveto{\pgfqpoint{3.730256in}{4.530907in}}{\pgfqpoint{3.736114in}{4.533334in}}{\pgfqpoint{3.740434in}{4.537653in}}%
\pgfpathcurveto{\pgfqpoint{3.744753in}{4.541972in}}{\pgfqpoint{3.747180in}{4.547831in}}{\pgfqpoint{3.747180in}{4.553939in}}%
\pgfpathcurveto{\pgfqpoint{3.747180in}{4.560048in}}{\pgfqpoint{3.744753in}{4.565906in}}{\pgfqpoint{3.740434in}{4.570226in}}%
\pgfpathcurveto{\pgfqpoint{3.736114in}{4.574545in}}{\pgfqpoint{3.730256in}{4.576972in}}{\pgfqpoint{3.724147in}{4.576972in}}%
\pgfpathcurveto{\pgfqpoint{3.718039in}{4.576972in}}{\pgfqpoint{3.712180in}{4.574545in}}{\pgfqpoint{3.707861in}{4.570226in}}%
\pgfpathcurveto{\pgfqpoint{3.703542in}{4.565906in}}{\pgfqpoint{3.701115in}{4.560048in}}{\pgfqpoint{3.701115in}{4.553939in}}%
\pgfpathcurveto{\pgfqpoint{3.701115in}{4.547831in}}{\pgfqpoint{3.703542in}{4.541972in}}{\pgfqpoint{3.707861in}{4.537653in}}%
\pgfpathcurveto{\pgfqpoint{3.712180in}{4.533334in}}{\pgfqpoint{3.718039in}{4.530907in}}{\pgfqpoint{3.724147in}{4.530907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723734in}{4.530836in}}%
\pgfpathcurveto{\pgfqpoint{3.729842in}{4.530836in}}{\pgfqpoint{3.735701in}{4.533263in}}{\pgfqpoint{3.740020in}{4.537582in}}%
\pgfpathcurveto{\pgfqpoint{3.744339in}{4.541901in}}{\pgfqpoint{3.746766in}{4.547760in}}{\pgfqpoint{3.746766in}{4.553868in}}%
\pgfpathcurveto{\pgfqpoint{3.746766in}{4.559976in}}{\pgfqpoint{3.744339in}{4.565835in}}{\pgfqpoint{3.740020in}{4.570154in}}%
\pgfpathcurveto{\pgfqpoint{3.735701in}{4.574473in}}{\pgfqpoint{3.729842in}{4.576900in}}{\pgfqpoint{3.723734in}{4.576900in}}%
\pgfpathcurveto{\pgfqpoint{3.717626in}{4.576900in}}{\pgfqpoint{3.711767in}{4.574473in}}{\pgfqpoint{3.707448in}{4.570154in}}%
\pgfpathcurveto{\pgfqpoint{3.703129in}{4.565835in}}{\pgfqpoint{3.700702in}{4.559976in}}{\pgfqpoint{3.700702in}{4.553868in}}%
\pgfpathcurveto{\pgfqpoint{3.700702in}{4.547760in}}{\pgfqpoint{3.703129in}{4.541901in}}{\pgfqpoint{3.707448in}{4.537582in}}%
\pgfpathcurveto{\pgfqpoint{3.711767in}{4.533263in}}{\pgfqpoint{3.717626in}{4.530836in}}{\pgfqpoint{3.723734in}{4.530836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723321in}{4.530764in}}%
\pgfpathcurveto{\pgfqpoint{3.729429in}{4.530764in}}{\pgfqpoint{3.735288in}{4.533191in}}{\pgfqpoint{3.739607in}{4.537510in}}%
\pgfpathcurveto{\pgfqpoint{3.743926in}{4.541830in}}{\pgfqpoint{3.746353in}{4.547688in}}{\pgfqpoint{3.746353in}{4.553797in}}%
\pgfpathcurveto{\pgfqpoint{3.746353in}{4.559905in}}{\pgfqpoint{3.743926in}{4.565764in}}{\pgfqpoint{3.739607in}{4.570083in}}%
\pgfpathcurveto{\pgfqpoint{3.735288in}{4.574402in}}{\pgfqpoint{3.729429in}{4.576829in}}{\pgfqpoint{3.723321in}{4.576829in}}%
\pgfpathcurveto{\pgfqpoint{3.717213in}{4.576829in}}{\pgfqpoint{3.711354in}{4.574402in}}{\pgfqpoint{3.707035in}{4.570083in}}%
\pgfpathcurveto{\pgfqpoint{3.702715in}{4.565764in}}{\pgfqpoint{3.700289in}{4.559905in}}{\pgfqpoint{3.700289in}{4.553797in}}%
\pgfpathcurveto{\pgfqpoint{3.700289in}{4.547688in}}{\pgfqpoint{3.702715in}{4.541830in}}{\pgfqpoint{3.707035in}{4.537510in}}%
\pgfpathcurveto{\pgfqpoint{3.711354in}{4.533191in}}{\pgfqpoint{3.717213in}{4.530764in}}{\pgfqpoint{3.723321in}{4.530764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722907in}{4.530693in}}%
\pgfpathcurveto{\pgfqpoint{3.729016in}{4.530693in}}{\pgfqpoint{3.734874in}{4.533120in}}{\pgfqpoint{3.739194in}{4.537439in}}%
\pgfpathcurveto{\pgfqpoint{3.743513in}{4.541758in}}{\pgfqpoint{3.745940in}{4.547617in}}{\pgfqpoint{3.745940in}{4.553725in}}%
\pgfpathcurveto{\pgfqpoint{3.745940in}{4.559833in}}{\pgfqpoint{3.743513in}{4.565692in}}{\pgfqpoint{3.739194in}{4.570011in}}%
\pgfpathcurveto{\pgfqpoint{3.734874in}{4.574330in}}{\pgfqpoint{3.729016in}{4.576757in}}{\pgfqpoint{3.722907in}{4.576757in}}%
\pgfpathcurveto{\pgfqpoint{3.716799in}{4.576757in}}{\pgfqpoint{3.710940in}{4.574330in}}{\pgfqpoint{3.706621in}{4.570011in}}%
\pgfpathcurveto{\pgfqpoint{3.702302in}{4.565692in}}{\pgfqpoint{3.699875in}{4.559833in}}{\pgfqpoint{3.699875in}{4.553725in}}%
\pgfpathcurveto{\pgfqpoint{3.699875in}{4.547617in}}{\pgfqpoint{3.702302in}{4.541758in}}{\pgfqpoint{3.706621in}{4.537439in}}%
\pgfpathcurveto{\pgfqpoint{3.710940in}{4.533120in}}{\pgfqpoint{3.716799in}{4.530693in}}{\pgfqpoint{3.722907in}{4.530693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722494in}{4.530622in}}%
\pgfpathcurveto{\pgfqpoint{3.728602in}{4.530622in}}{\pgfqpoint{3.734461in}{4.533048in}}{\pgfqpoint{3.738780in}{4.537367in}}%
\pgfpathcurveto{\pgfqpoint{3.743099in}{4.541687in}}{\pgfqpoint{3.745526in}{4.547545in}}{\pgfqpoint{3.745526in}{4.553654in}}%
\pgfpathcurveto{\pgfqpoint{3.745526in}{4.559762in}}{\pgfqpoint{3.743099in}{4.565621in}}{\pgfqpoint{3.738780in}{4.569940in}}%
\pgfpathcurveto{\pgfqpoint{3.734461in}{4.574259in}}{\pgfqpoint{3.728602in}{4.576686in}}{\pgfqpoint{3.722494in}{4.576686in}}%
\pgfpathcurveto{\pgfqpoint{3.716386in}{4.576686in}}{\pgfqpoint{3.710527in}{4.574259in}}{\pgfqpoint{3.706208in}{4.569940in}}%
\pgfpathcurveto{\pgfqpoint{3.701889in}{4.565621in}}{\pgfqpoint{3.699462in}{4.559762in}}{\pgfqpoint{3.699462in}{4.553654in}}%
\pgfpathcurveto{\pgfqpoint{3.699462in}{4.547545in}}{\pgfqpoint{3.701889in}{4.541687in}}{\pgfqpoint{3.706208in}{4.537367in}}%
\pgfpathcurveto{\pgfqpoint{3.710527in}{4.533048in}}{\pgfqpoint{3.716386in}{4.530622in}}{\pgfqpoint{3.722494in}{4.530622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722081in}{4.530550in}}%
\pgfpathcurveto{\pgfqpoint{3.728189in}{4.530550in}}{\pgfqpoint{3.734048in}{4.532977in}}{\pgfqpoint{3.738367in}{4.537296in}}%
\pgfpathcurveto{\pgfqpoint{3.742686in}{4.541615in}}{\pgfqpoint{3.745113in}{4.547474in}}{\pgfqpoint{3.745113in}{4.553582in}}%
\pgfpathcurveto{\pgfqpoint{3.745113in}{4.559690in}}{\pgfqpoint{3.742686in}{4.565549in}}{\pgfqpoint{3.738367in}{4.569868in}}%
\pgfpathcurveto{\pgfqpoint{3.734048in}{4.574187in}}{\pgfqpoint{3.728189in}{4.576614in}}{\pgfqpoint{3.722081in}{4.576614in}}%
\pgfpathcurveto{\pgfqpoint{3.715973in}{4.576614in}}{\pgfqpoint{3.710114in}{4.574187in}}{\pgfqpoint{3.705795in}{4.569868in}}%
\pgfpathcurveto{\pgfqpoint{3.701475in}{4.565549in}}{\pgfqpoint{3.699049in}{4.559690in}}{\pgfqpoint{3.699049in}{4.553582in}}%
\pgfpathcurveto{\pgfqpoint{3.699049in}{4.547474in}}{\pgfqpoint{3.701475in}{4.541615in}}{\pgfqpoint{3.705795in}{4.537296in}}%
\pgfpathcurveto{\pgfqpoint{3.710114in}{4.532977in}}{\pgfqpoint{3.715973in}{4.530550in}}{\pgfqpoint{3.722081in}{4.530550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721667in}{4.530479in}}%
\pgfpathcurveto{\pgfqpoint{3.727776in}{4.530479in}}{\pgfqpoint{3.733634in}{4.532905in}}{\pgfqpoint{3.737954in}{4.537225in}}%
\pgfpathcurveto{\pgfqpoint{3.742273in}{4.541544in}}{\pgfqpoint{3.744700in}{4.547403in}}{\pgfqpoint{3.744700in}{4.553511in}}%
\pgfpathcurveto{\pgfqpoint{3.744700in}{4.559619in}}{\pgfqpoint{3.742273in}{4.565478in}}{\pgfqpoint{3.737954in}{4.569797in}}%
\pgfpathcurveto{\pgfqpoint{3.733634in}{4.574116in}}{\pgfqpoint{3.727776in}{4.576543in}}{\pgfqpoint{3.721667in}{4.576543in}}%
\pgfpathcurveto{\pgfqpoint{3.715559in}{4.576543in}}{\pgfqpoint{3.709700in}{4.574116in}}{\pgfqpoint{3.705381in}{4.569797in}}%
\pgfpathcurveto{\pgfqpoint{3.701062in}{4.565478in}}{\pgfqpoint{3.698635in}{4.559619in}}{\pgfqpoint{3.698635in}{4.553511in}}%
\pgfpathcurveto{\pgfqpoint{3.698635in}{4.547403in}}{\pgfqpoint{3.701062in}{4.541544in}}{\pgfqpoint{3.705381in}{4.537225in}}%
\pgfpathcurveto{\pgfqpoint{3.709700in}{4.532905in}}{\pgfqpoint{3.715559in}{4.530479in}}{\pgfqpoint{3.721667in}{4.530479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.721254in}{4.530407in}}%
\pgfpathcurveto{\pgfqpoint{3.727362in}{4.530407in}}{\pgfqpoint{3.733221in}{4.532834in}}{\pgfqpoint{3.737540in}{4.537153in}}%
\pgfpathcurveto{\pgfqpoint{3.741859in}{4.541472in}}{\pgfqpoint{3.744286in}{4.547331in}}{\pgfqpoint{3.744286in}{4.553439in}}%
\pgfpathcurveto{\pgfqpoint{3.744286in}{4.559547in}}{\pgfqpoint{3.741859in}{4.565406in}}{\pgfqpoint{3.737540in}{4.569725in}}%
\pgfpathcurveto{\pgfqpoint{3.733221in}{4.574045in}}{\pgfqpoint{3.727362in}{4.576471in}}{\pgfqpoint{3.721254in}{4.576471in}}%
\pgfpathcurveto{\pgfqpoint{3.715146in}{4.576471in}}{\pgfqpoint{3.709287in}{4.574045in}}{\pgfqpoint{3.704968in}{4.569725in}}%
\pgfpathcurveto{\pgfqpoint{3.700649in}{4.565406in}}{\pgfqpoint{3.698222in}{4.559547in}}{\pgfqpoint{3.698222in}{4.553439in}}%
\pgfpathcurveto{\pgfqpoint{3.698222in}{4.547331in}}{\pgfqpoint{3.700649in}{4.541472in}}{\pgfqpoint{3.704968in}{4.537153in}}%
\pgfpathcurveto{\pgfqpoint{3.709287in}{4.532834in}}{\pgfqpoint{3.715146in}{4.530407in}}{\pgfqpoint{3.721254in}{4.530407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720841in}{4.530336in}}%
\pgfpathcurveto{\pgfqpoint{3.726949in}{4.530336in}}{\pgfqpoint{3.732808in}{4.532763in}}{\pgfqpoint{3.737127in}{4.537082in}}%
\pgfpathcurveto{\pgfqpoint{3.741446in}{4.541401in}}{\pgfqpoint{3.743873in}{4.547260in}}{\pgfqpoint{3.743873in}{4.553368in}}%
\pgfpathcurveto{\pgfqpoint{3.743873in}{4.559476in}}{\pgfqpoint{3.741446in}{4.565335in}}{\pgfqpoint{3.737127in}{4.569654in}}%
\pgfpathcurveto{\pgfqpoint{3.732808in}{4.573973in}}{\pgfqpoint{3.726949in}{4.576400in}}{\pgfqpoint{3.720841in}{4.576400in}}%
\pgfpathcurveto{\pgfqpoint{3.714733in}{4.576400in}}{\pgfqpoint{3.708874in}{4.573973in}}{\pgfqpoint{3.704555in}{4.569654in}}%
\pgfpathcurveto{\pgfqpoint{3.700235in}{4.565335in}}{\pgfqpoint{3.697809in}{4.559476in}}{\pgfqpoint{3.697809in}{4.553368in}}%
\pgfpathcurveto{\pgfqpoint{3.697809in}{4.547260in}}{\pgfqpoint{3.700235in}{4.541401in}}{\pgfqpoint{3.704555in}{4.537082in}}%
\pgfpathcurveto{\pgfqpoint{3.708874in}{4.532763in}}{\pgfqpoint{3.714733in}{4.530336in}}{\pgfqpoint{3.720841in}{4.530336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720427in}{4.530264in}}%
\pgfpathcurveto{\pgfqpoint{3.726536in}{4.530264in}}{\pgfqpoint{3.732394in}{4.532691in}}{\pgfqpoint{3.736714in}{4.537010in}}%
\pgfpathcurveto{\pgfqpoint{3.741033in}{4.541329in}}{\pgfqpoint{3.743460in}{4.547188in}}{\pgfqpoint{3.743460in}{4.553296in}}%
\pgfpathcurveto{\pgfqpoint{3.743460in}{4.559405in}}{\pgfqpoint{3.741033in}{4.565263in}}{\pgfqpoint{3.736714in}{4.569583in}}%
\pgfpathcurveto{\pgfqpoint{3.732394in}{4.573902in}}{\pgfqpoint{3.726536in}{4.576328in}}{\pgfqpoint{3.720427in}{4.576328in}}%
\pgfpathcurveto{\pgfqpoint{3.714319in}{4.576328in}}{\pgfqpoint{3.708460in}{4.573902in}}{\pgfqpoint{3.704141in}{4.569583in}}%
\pgfpathcurveto{\pgfqpoint{3.699822in}{4.565263in}}{\pgfqpoint{3.697395in}{4.559405in}}{\pgfqpoint{3.697395in}{4.553296in}}%
\pgfpathcurveto{\pgfqpoint{3.697395in}{4.547188in}}{\pgfqpoint{3.699822in}{4.541329in}}{\pgfqpoint{3.704141in}{4.537010in}}%
\pgfpathcurveto{\pgfqpoint{3.708460in}{4.532691in}}{\pgfqpoint{3.714319in}{4.530264in}}{\pgfqpoint{3.720427in}{4.530264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720014in}{4.530193in}}%
\pgfpathcurveto{\pgfqpoint{3.726122in}{4.530193in}}{\pgfqpoint{3.731981in}{4.532620in}}{\pgfqpoint{3.736300in}{4.536939in}}%
\pgfpathcurveto{\pgfqpoint{3.740619in}{4.541258in}}{\pgfqpoint{3.743046in}{4.547117in}}{\pgfqpoint{3.743046in}{4.553225in}}%
\pgfpathcurveto{\pgfqpoint{3.743046in}{4.559333in}}{\pgfqpoint{3.740619in}{4.565192in}}{\pgfqpoint{3.736300in}{4.569511in}}%
\pgfpathcurveto{\pgfqpoint{3.731981in}{4.573830in}}{\pgfqpoint{3.726122in}{4.576257in}}{\pgfqpoint{3.720014in}{4.576257in}}%
\pgfpathcurveto{\pgfqpoint{3.713906in}{4.576257in}}{\pgfqpoint{3.708047in}{4.573830in}}{\pgfqpoint{3.703728in}{4.569511in}}%
\pgfpathcurveto{\pgfqpoint{3.699409in}{4.565192in}}{\pgfqpoint{3.696982in}{4.559333in}}{\pgfqpoint{3.696982in}{4.553225in}}%
\pgfpathcurveto{\pgfqpoint{3.696982in}{4.547117in}}{\pgfqpoint{3.699409in}{4.541258in}}{\pgfqpoint{3.703728in}{4.536939in}}%
\pgfpathcurveto{\pgfqpoint{3.708047in}{4.532620in}}{\pgfqpoint{3.713906in}{4.530193in}}{\pgfqpoint{3.720014in}{4.530193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719601in}{4.530121in}}%
\pgfpathcurveto{\pgfqpoint{3.725709in}{4.530121in}}{\pgfqpoint{3.731568in}{4.532548in}}{\pgfqpoint{3.735887in}{4.536867in}}%
\pgfpathcurveto{\pgfqpoint{3.740206in}{4.541186in}}{\pgfqpoint{3.742633in}{4.547045in}}{\pgfqpoint{3.742633in}{4.553153in}}%
\pgfpathcurveto{\pgfqpoint{3.742633in}{4.559262in}}{\pgfqpoint{3.740206in}{4.565120in}}{\pgfqpoint{3.735887in}{4.569440in}}%
\pgfpathcurveto{\pgfqpoint{3.731568in}{4.573759in}}{\pgfqpoint{3.725709in}{4.576186in}}{\pgfqpoint{3.719601in}{4.576186in}}%
\pgfpathcurveto{\pgfqpoint{3.713493in}{4.576186in}}{\pgfqpoint{3.707634in}{4.573759in}}{\pgfqpoint{3.703315in}{4.569440in}}%
\pgfpathcurveto{\pgfqpoint{3.698995in}{4.565120in}}{\pgfqpoint{3.696569in}{4.559262in}}{\pgfqpoint{3.696569in}{4.553153in}}%
\pgfpathcurveto{\pgfqpoint{3.696569in}{4.547045in}}{\pgfqpoint{3.698995in}{4.541186in}}{\pgfqpoint{3.703315in}{4.536867in}}%
\pgfpathcurveto{\pgfqpoint{3.707634in}{4.532548in}}{\pgfqpoint{3.713493in}{4.530121in}}{\pgfqpoint{3.719601in}{4.530121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719187in}{4.530050in}}%
\pgfpathcurveto{\pgfqpoint{3.725296in}{4.530050in}}{\pgfqpoint{3.731154in}{4.532477in}}{\pgfqpoint{3.735474in}{4.536796in}}%
\pgfpathcurveto{\pgfqpoint{3.739793in}{4.541115in}}{\pgfqpoint{3.742220in}{4.546974in}}{\pgfqpoint{3.742220in}{4.553082in}}%
\pgfpathcurveto{\pgfqpoint{3.742220in}{4.559190in}}{\pgfqpoint{3.739793in}{4.565049in}}{\pgfqpoint{3.735474in}{4.569368in}}%
\pgfpathcurveto{\pgfqpoint{3.731154in}{4.573687in}}{\pgfqpoint{3.725296in}{4.576114in}}{\pgfqpoint{3.719187in}{4.576114in}}%
\pgfpathcurveto{\pgfqpoint{3.713079in}{4.576114in}}{\pgfqpoint{3.707220in}{4.573687in}}{\pgfqpoint{3.702901in}{4.569368in}}%
\pgfpathcurveto{\pgfqpoint{3.698582in}{4.565049in}}{\pgfqpoint{3.696155in}{4.559190in}}{\pgfqpoint{3.696155in}{4.553082in}}%
\pgfpathcurveto{\pgfqpoint{3.696155in}{4.546974in}}{\pgfqpoint{3.698582in}{4.541115in}}{\pgfqpoint{3.702901in}{4.536796in}}%
\pgfpathcurveto{\pgfqpoint{3.707220in}{4.532477in}}{\pgfqpoint{3.713079in}{4.530050in}}{\pgfqpoint{3.719187in}{4.530050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718774in}{4.529978in}}%
\pgfpathcurveto{\pgfqpoint{3.724882in}{4.529978in}}{\pgfqpoint{3.730741in}{4.532405in}}{\pgfqpoint{3.735060in}{4.536724in}}%
\pgfpathcurveto{\pgfqpoint{3.739379in}{4.541044in}}{\pgfqpoint{3.741806in}{4.546902in}}{\pgfqpoint{3.741806in}{4.553011in}}%
\pgfpathcurveto{\pgfqpoint{3.741806in}{4.559119in}}{\pgfqpoint{3.739379in}{4.564978in}}{\pgfqpoint{3.735060in}{4.569297in}}%
\pgfpathcurveto{\pgfqpoint{3.730741in}{4.573616in}}{\pgfqpoint{3.724882in}{4.576043in}}{\pgfqpoint{3.718774in}{4.576043in}}%
\pgfpathcurveto{\pgfqpoint{3.712666in}{4.576043in}}{\pgfqpoint{3.706807in}{4.573616in}}{\pgfqpoint{3.702488in}{4.569297in}}%
\pgfpathcurveto{\pgfqpoint{3.698169in}{4.564978in}}{\pgfqpoint{3.695742in}{4.559119in}}{\pgfqpoint{3.695742in}{4.553011in}}%
\pgfpathcurveto{\pgfqpoint{3.695742in}{4.546902in}}{\pgfqpoint{3.698169in}{4.541044in}}{\pgfqpoint{3.702488in}{4.536724in}}%
\pgfpathcurveto{\pgfqpoint{3.706807in}{4.532405in}}{\pgfqpoint{3.712666in}{4.529978in}}{\pgfqpoint{3.718774in}{4.529978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718361in}{4.529907in}}%
\pgfpathcurveto{\pgfqpoint{3.724469in}{4.529907in}}{\pgfqpoint{3.730328in}{4.532334in}}{\pgfqpoint{3.734647in}{4.536653in}}%
\pgfpathcurveto{\pgfqpoint{3.738966in}{4.540972in}}{\pgfqpoint{3.741393in}{4.546831in}}{\pgfqpoint{3.741393in}{4.552939in}}%
\pgfpathcurveto{\pgfqpoint{3.741393in}{4.559047in}}{\pgfqpoint{3.738966in}{4.564906in}}{\pgfqpoint{3.734647in}{4.569225in}}%
\pgfpathcurveto{\pgfqpoint{3.730328in}{4.573544in}}{\pgfqpoint{3.724469in}{4.575971in}}{\pgfqpoint{3.718361in}{4.575971in}}%
\pgfpathcurveto{\pgfqpoint{3.712253in}{4.575971in}}{\pgfqpoint{3.706394in}{4.573544in}}{\pgfqpoint{3.702075in}{4.569225in}}%
\pgfpathcurveto{\pgfqpoint{3.697755in}{4.564906in}}{\pgfqpoint{3.695329in}{4.559047in}}{\pgfqpoint{3.695329in}{4.552939in}}%
\pgfpathcurveto{\pgfqpoint{3.695329in}{4.546831in}}{\pgfqpoint{3.697755in}{4.540972in}}{\pgfqpoint{3.702075in}{4.536653in}}%
\pgfpathcurveto{\pgfqpoint{3.706394in}{4.532334in}}{\pgfqpoint{3.712253in}{4.529907in}}{\pgfqpoint{3.718361in}{4.529907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717947in}{4.529836in}}%
\pgfpathcurveto{\pgfqpoint{3.724056in}{4.529836in}}{\pgfqpoint{3.729914in}{4.532262in}}{\pgfqpoint{3.734234in}{4.536581in}}%
\pgfpathcurveto{\pgfqpoint{3.738553in}{4.540901in}}{\pgfqpoint{3.740980in}{4.546759in}}{\pgfqpoint{3.740980in}{4.552868in}}%
\pgfpathcurveto{\pgfqpoint{3.740980in}{4.558976in}}{\pgfqpoint{3.738553in}{4.564835in}}{\pgfqpoint{3.734234in}{4.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.729914in}{4.573473in}}{\pgfqpoint{3.724056in}{4.575900in}}{\pgfqpoint{3.717947in}{4.575900in}}%
\pgfpathcurveto{\pgfqpoint{3.711839in}{4.575900in}}{\pgfqpoint{3.705980in}{4.573473in}}{\pgfqpoint{3.701661in}{4.569154in}}%
\pgfpathcurveto{\pgfqpoint{3.697342in}{4.564835in}}{\pgfqpoint{3.694915in}{4.558976in}}{\pgfqpoint{3.694915in}{4.552868in}}%
\pgfpathcurveto{\pgfqpoint{3.694915in}{4.546759in}}{\pgfqpoint{3.697342in}{4.540901in}}{\pgfqpoint{3.701661in}{4.536581in}}%
\pgfpathcurveto{\pgfqpoint{3.705980in}{4.532262in}}{\pgfqpoint{3.711839in}{4.529836in}}{\pgfqpoint{3.717947in}{4.529836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717534in}{4.529764in}}%
\pgfpathcurveto{\pgfqpoint{3.723642in}{4.529764in}}{\pgfqpoint{3.729501in}{4.532191in}}{\pgfqpoint{3.733820in}{4.536510in}}%
\pgfpathcurveto{\pgfqpoint{3.738139in}{4.540829in}}{\pgfqpoint{3.740566in}{4.546688in}}{\pgfqpoint{3.740566in}{4.552796in}}%
\pgfpathcurveto{\pgfqpoint{3.740566in}{4.558904in}}{\pgfqpoint{3.738139in}{4.564763in}}{\pgfqpoint{3.733820in}{4.569082in}}%
\pgfpathcurveto{\pgfqpoint{3.729501in}{4.573402in}}{\pgfqpoint{3.723642in}{4.575828in}}{\pgfqpoint{3.717534in}{4.575828in}}%
\pgfpathcurveto{\pgfqpoint{3.711426in}{4.575828in}}{\pgfqpoint{3.705567in}{4.573402in}}{\pgfqpoint{3.701248in}{4.569082in}}%
\pgfpathcurveto{\pgfqpoint{3.696929in}{4.564763in}}{\pgfqpoint{3.694502in}{4.558904in}}{\pgfqpoint{3.694502in}{4.552796in}}%
\pgfpathcurveto{\pgfqpoint{3.694502in}{4.546688in}}{\pgfqpoint{3.696929in}{4.540829in}}{\pgfqpoint{3.701248in}{4.536510in}}%
\pgfpathcurveto{\pgfqpoint{3.705567in}{4.532191in}}{\pgfqpoint{3.711426in}{4.529764in}}{\pgfqpoint{3.717534in}{4.529764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717121in}{4.529693in}}%
\pgfpathcurveto{\pgfqpoint{3.723229in}{4.529693in}}{\pgfqpoint{3.729088in}{4.532119in}}{\pgfqpoint{3.733407in}{4.536439in}}%
\pgfpathcurveto{\pgfqpoint{3.737726in}{4.540758in}}{\pgfqpoint{3.740153in}{4.546617in}}{\pgfqpoint{3.740153in}{4.552725in}}%
\pgfpathcurveto{\pgfqpoint{3.740153in}{4.558833in}}{\pgfqpoint{3.737726in}{4.564692in}}{\pgfqpoint{3.733407in}{4.569011in}}%
\pgfpathcurveto{\pgfqpoint{3.729088in}{4.573330in}}{\pgfqpoint{3.723229in}{4.575757in}}{\pgfqpoint{3.717121in}{4.575757in}}%
\pgfpathcurveto{\pgfqpoint{3.711013in}{4.575757in}}{\pgfqpoint{3.705154in}{4.573330in}}{\pgfqpoint{3.700835in}{4.569011in}}%
\pgfpathcurveto{\pgfqpoint{3.696515in}{4.564692in}}{\pgfqpoint{3.694089in}{4.558833in}}{\pgfqpoint{3.694089in}{4.552725in}}%
\pgfpathcurveto{\pgfqpoint{3.694089in}{4.546617in}}{\pgfqpoint{3.696515in}{4.540758in}}{\pgfqpoint{3.700835in}{4.536439in}}%
\pgfpathcurveto{\pgfqpoint{3.705154in}{4.532119in}}{\pgfqpoint{3.711013in}{4.529693in}}{\pgfqpoint{3.717121in}{4.529693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716707in}{4.529621in}}%
\pgfpathcurveto{\pgfqpoint{3.722816in}{4.529621in}}{\pgfqpoint{3.728674in}{4.532048in}}{\pgfqpoint{3.732994in}{4.536367in}}%
\pgfpathcurveto{\pgfqpoint{3.737313in}{4.540686in}}{\pgfqpoint{3.739740in}{4.546545in}}{\pgfqpoint{3.739740in}{4.552653in}}%
\pgfpathcurveto{\pgfqpoint{3.739740in}{4.558761in}}{\pgfqpoint{3.737313in}{4.564620in}}{\pgfqpoint{3.732994in}{4.568939in}}%
\pgfpathcurveto{\pgfqpoint{3.728674in}{4.573259in}}{\pgfqpoint{3.722816in}{4.575685in}}{\pgfqpoint{3.716707in}{4.575685in}}%
\pgfpathcurveto{\pgfqpoint{3.710599in}{4.575685in}}{\pgfqpoint{3.704740in}{4.573259in}}{\pgfqpoint{3.700421in}{4.568939in}}%
\pgfpathcurveto{\pgfqpoint{3.696102in}{4.564620in}}{\pgfqpoint{3.693675in}{4.558761in}}{\pgfqpoint{3.693675in}{4.552653in}}%
\pgfpathcurveto{\pgfqpoint{3.693675in}{4.546545in}}{\pgfqpoint{3.696102in}{4.540686in}}{\pgfqpoint{3.700421in}{4.536367in}}%
\pgfpathcurveto{\pgfqpoint{3.704740in}{4.532048in}}{\pgfqpoint{3.710599in}{4.529621in}}{\pgfqpoint{3.716707in}{4.529621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716294in}{4.529550in}}%
\pgfpathcurveto{\pgfqpoint{3.722402in}{4.529550in}}{\pgfqpoint{3.728261in}{4.531977in}}{\pgfqpoint{3.732580in}{4.536296in}}%
\pgfpathcurveto{\pgfqpoint{3.736899in}{4.540615in}}{\pgfqpoint{3.739326in}{4.546474in}}{\pgfqpoint{3.739326in}{4.552582in}}%
\pgfpathcurveto{\pgfqpoint{3.739326in}{4.558690in}}{\pgfqpoint{3.736899in}{4.564549in}}{\pgfqpoint{3.732580in}{4.568868in}}%
\pgfpathcurveto{\pgfqpoint{3.728261in}{4.573187in}}{\pgfqpoint{3.722402in}{4.575614in}}{\pgfqpoint{3.716294in}{4.575614in}}%
\pgfpathcurveto{\pgfqpoint{3.710186in}{4.575614in}}{\pgfqpoint{3.704327in}{4.573187in}}{\pgfqpoint{3.700008in}{4.568868in}}%
\pgfpathcurveto{\pgfqpoint{3.695689in}{4.564549in}}{\pgfqpoint{3.693262in}{4.558690in}}{\pgfqpoint{3.693262in}{4.552582in}}%
\pgfpathcurveto{\pgfqpoint{3.693262in}{4.546474in}}{\pgfqpoint{3.695689in}{4.540615in}}{\pgfqpoint{3.700008in}{4.536296in}}%
\pgfpathcurveto{\pgfqpoint{3.704327in}{4.531977in}}{\pgfqpoint{3.710186in}{4.529550in}}{\pgfqpoint{3.716294in}{4.529550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715881in}{4.529478in}}%
\pgfpathcurveto{\pgfqpoint{3.721989in}{4.529478in}}{\pgfqpoint{3.727848in}{4.531905in}}{\pgfqpoint{3.732167in}{4.536224in}}%
\pgfpathcurveto{\pgfqpoint{3.736486in}{4.540543in}}{\pgfqpoint{3.738913in}{4.546402in}}{\pgfqpoint{3.738913in}{4.552510in}}%
\pgfpathcurveto{\pgfqpoint{3.738913in}{4.558619in}}{\pgfqpoint{3.736486in}{4.564477in}}{\pgfqpoint{3.732167in}{4.568797in}}%
\pgfpathcurveto{\pgfqpoint{3.727848in}{4.573116in}}{\pgfqpoint{3.721989in}{4.575543in}}{\pgfqpoint{3.715881in}{4.575543in}}%
\pgfpathcurveto{\pgfqpoint{3.709773in}{4.575543in}}{\pgfqpoint{3.703914in}{4.573116in}}{\pgfqpoint{3.699595in}{4.568797in}}%
\pgfpathcurveto{\pgfqpoint{3.695275in}{4.564477in}}{\pgfqpoint{3.692849in}{4.558619in}}{\pgfqpoint{3.692849in}{4.552510in}}%
\pgfpathcurveto{\pgfqpoint{3.692849in}{4.546402in}}{\pgfqpoint{3.695275in}{4.540543in}}{\pgfqpoint{3.699595in}{4.536224in}}%
\pgfpathcurveto{\pgfqpoint{3.703914in}{4.531905in}}{\pgfqpoint{3.709773in}{4.529478in}}{\pgfqpoint{3.715881in}{4.529478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715467in}{4.529407in}}%
\pgfpathcurveto{\pgfqpoint{3.721576in}{4.529407in}}{\pgfqpoint{3.727434in}{4.531834in}}{\pgfqpoint{3.731754in}{4.536153in}}%
\pgfpathcurveto{\pgfqpoint{3.736073in}{4.540472in}}{\pgfqpoint{3.738500in}{4.546331in}}{\pgfqpoint{3.738500in}{4.552439in}}%
\pgfpathcurveto{\pgfqpoint{3.738500in}{4.558547in}}{\pgfqpoint{3.736073in}{4.564406in}}{\pgfqpoint{3.731754in}{4.568725in}}%
\pgfpathcurveto{\pgfqpoint{3.727434in}{4.573044in}}{\pgfqpoint{3.721576in}{4.575471in}}{\pgfqpoint{3.715467in}{4.575471in}}%
\pgfpathcurveto{\pgfqpoint{3.709359in}{4.575471in}}{\pgfqpoint{3.703500in}{4.573044in}}{\pgfqpoint{3.699181in}{4.568725in}}%
\pgfpathcurveto{\pgfqpoint{3.694862in}{4.564406in}}{\pgfqpoint{3.692435in}{4.558547in}}{\pgfqpoint{3.692435in}{4.552439in}}%
\pgfpathcurveto{\pgfqpoint{3.692435in}{4.546331in}}{\pgfqpoint{3.694862in}{4.540472in}}{\pgfqpoint{3.699181in}{4.536153in}}%
\pgfpathcurveto{\pgfqpoint{3.703500in}{4.531834in}}{\pgfqpoint{3.709359in}{4.529407in}}{\pgfqpoint{3.715467in}{4.529407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.715054in}{4.529335in}}%
\pgfpathcurveto{\pgfqpoint{3.721162in}{4.529335in}}{\pgfqpoint{3.727021in}{4.531762in}}{\pgfqpoint{3.731340in}{4.536081in}}%
\pgfpathcurveto{\pgfqpoint{3.735659in}{4.540400in}}{\pgfqpoint{3.738086in}{4.546259in}}{\pgfqpoint{3.738086in}{4.552367in}}%
\pgfpathcurveto{\pgfqpoint{3.738086in}{4.558476in}}{\pgfqpoint{3.735659in}{4.564335in}}{\pgfqpoint{3.731340in}{4.568654in}}%
\pgfpathcurveto{\pgfqpoint{3.727021in}{4.572973in}}{\pgfqpoint{3.721162in}{4.575400in}}{\pgfqpoint{3.715054in}{4.575400in}}%
\pgfpathcurveto{\pgfqpoint{3.708946in}{4.575400in}}{\pgfqpoint{3.703087in}{4.572973in}}{\pgfqpoint{3.698768in}{4.568654in}}%
\pgfpathcurveto{\pgfqpoint{3.694449in}{4.564335in}}{\pgfqpoint{3.692022in}{4.558476in}}{\pgfqpoint{3.692022in}{4.552367in}}%
\pgfpathcurveto{\pgfqpoint{3.692022in}{4.546259in}}{\pgfqpoint{3.694449in}{4.540400in}}{\pgfqpoint{3.698768in}{4.536081in}}%
\pgfpathcurveto{\pgfqpoint{3.703087in}{4.531762in}}{\pgfqpoint{3.708946in}{4.529335in}}{\pgfqpoint{3.715054in}{4.529335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714641in}{4.529264in}}%
\pgfpathcurveto{\pgfqpoint{3.720749in}{4.529264in}}{\pgfqpoint{3.726608in}{4.531691in}}{\pgfqpoint{3.730927in}{4.536010in}}%
\pgfpathcurveto{\pgfqpoint{3.735246in}{4.540329in}}{\pgfqpoint{3.737673in}{4.546188in}}{\pgfqpoint{3.737673in}{4.552296in}}%
\pgfpathcurveto{\pgfqpoint{3.737673in}{4.558404in}}{\pgfqpoint{3.735246in}{4.564263in}}{\pgfqpoint{3.730927in}{4.568582in}}%
\pgfpathcurveto{\pgfqpoint{3.726608in}{4.572901in}}{\pgfqpoint{3.720749in}{4.575328in}}{\pgfqpoint{3.714641in}{4.575328in}}%
\pgfpathcurveto{\pgfqpoint{3.708533in}{4.575328in}}{\pgfqpoint{3.702674in}{4.572901in}}{\pgfqpoint{3.698355in}{4.568582in}}%
\pgfpathcurveto{\pgfqpoint{3.694035in}{4.564263in}}{\pgfqpoint{3.691609in}{4.558404in}}{\pgfqpoint{3.691609in}{4.552296in}}%
\pgfpathcurveto{\pgfqpoint{3.691609in}{4.546188in}}{\pgfqpoint{3.694035in}{4.540329in}}{\pgfqpoint{3.698355in}{4.536010in}}%
\pgfpathcurveto{\pgfqpoint{3.702674in}{4.531691in}}{\pgfqpoint{3.708533in}{4.529264in}}{\pgfqpoint{3.714641in}{4.529264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714227in}{4.529192in}}%
\pgfpathcurveto{\pgfqpoint{3.720336in}{4.529192in}}{\pgfqpoint{3.726194in}{4.531619in}}{\pgfqpoint{3.730514in}{4.535938in}}%
\pgfpathcurveto{\pgfqpoint{3.734833in}{4.540258in}}{\pgfqpoint{3.737260in}{4.546116in}}{\pgfqpoint{3.737260in}{4.552225in}}%
\pgfpathcurveto{\pgfqpoint{3.737260in}{4.558333in}}{\pgfqpoint{3.734833in}{4.564192in}}{\pgfqpoint{3.730514in}{4.568511in}}%
\pgfpathcurveto{\pgfqpoint{3.726194in}{4.572830in}}{\pgfqpoint{3.720336in}{4.575257in}}{\pgfqpoint{3.714227in}{4.575257in}}%
\pgfpathcurveto{\pgfqpoint{3.708119in}{4.575257in}}{\pgfqpoint{3.702260in}{4.572830in}}{\pgfqpoint{3.697941in}{4.568511in}}%
\pgfpathcurveto{\pgfqpoint{3.693622in}{4.564192in}}{\pgfqpoint{3.691195in}{4.558333in}}{\pgfqpoint{3.691195in}{4.552225in}}%
\pgfpathcurveto{\pgfqpoint{3.691195in}{4.546116in}}{\pgfqpoint{3.693622in}{4.540258in}}{\pgfqpoint{3.697941in}{4.535938in}}%
\pgfpathcurveto{\pgfqpoint{3.702260in}{4.531619in}}{\pgfqpoint{3.708119in}{4.529192in}}{\pgfqpoint{3.714227in}{4.529192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713814in}{4.529121in}}%
\pgfpathcurveto{\pgfqpoint{3.719922in}{4.529121in}}{\pgfqpoint{3.725781in}{4.531548in}}{\pgfqpoint{3.730100in}{4.535867in}}%
\pgfpathcurveto{\pgfqpoint{3.734419in}{4.540186in}}{\pgfqpoint{3.736846in}{4.546045in}}{\pgfqpoint{3.736846in}{4.552153in}}%
\pgfpathcurveto{\pgfqpoint{3.736846in}{4.558261in}}{\pgfqpoint{3.734419in}{4.564120in}}{\pgfqpoint{3.730100in}{4.568439in}}%
\pgfpathcurveto{\pgfqpoint{3.725781in}{4.572758in}}{\pgfqpoint{3.719922in}{4.575185in}}{\pgfqpoint{3.713814in}{4.575185in}}%
\pgfpathcurveto{\pgfqpoint{3.707706in}{4.575185in}}{\pgfqpoint{3.701847in}{4.572758in}}{\pgfqpoint{3.697528in}{4.568439in}}%
\pgfpathcurveto{\pgfqpoint{3.693209in}{4.564120in}}{\pgfqpoint{3.690782in}{4.558261in}}{\pgfqpoint{3.690782in}{4.552153in}}%
\pgfpathcurveto{\pgfqpoint{3.690782in}{4.546045in}}{\pgfqpoint{3.693209in}{4.540186in}}{\pgfqpoint{3.697528in}{4.535867in}}%
\pgfpathcurveto{\pgfqpoint{3.701847in}{4.531548in}}{\pgfqpoint{3.707706in}{4.529121in}}{\pgfqpoint{3.713814in}{4.529121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713401in}{4.529050in}}%
\pgfpathcurveto{\pgfqpoint{3.719509in}{4.529050in}}{\pgfqpoint{3.725368in}{4.531476in}}{\pgfqpoint{3.729687in}{4.535796in}}%
\pgfpathcurveto{\pgfqpoint{3.734006in}{4.540115in}}{\pgfqpoint{3.736433in}{4.545973in}}{\pgfqpoint{3.736433in}{4.552082in}}%
\pgfpathcurveto{\pgfqpoint{3.736433in}{4.558190in}}{\pgfqpoint{3.734006in}{4.564049in}}{\pgfqpoint{3.729687in}{4.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.725368in}{4.572687in}}{\pgfqpoint{3.719509in}{4.575114in}}{\pgfqpoint{3.713401in}{4.575114in}}%
\pgfpathcurveto{\pgfqpoint{3.707293in}{4.575114in}}{\pgfqpoint{3.701434in}{4.572687in}}{\pgfqpoint{3.697115in}{4.568368in}}%
\pgfpathcurveto{\pgfqpoint{3.692795in}{4.564049in}}{\pgfqpoint{3.690369in}{4.558190in}}{\pgfqpoint{3.690369in}{4.552082in}}%
\pgfpathcurveto{\pgfqpoint{3.690369in}{4.545973in}}{\pgfqpoint{3.692795in}{4.540115in}}{\pgfqpoint{3.697115in}{4.535796in}}%
\pgfpathcurveto{\pgfqpoint{3.701434in}{4.531476in}}{\pgfqpoint{3.707293in}{4.529050in}}{\pgfqpoint{3.713401in}{4.529050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712987in}{4.528978in}}%
\pgfpathcurveto{\pgfqpoint{3.719096in}{4.528978in}}{\pgfqpoint{3.724954in}{4.531405in}}{\pgfqpoint{3.729274in}{4.535724in}}%
\pgfpathcurveto{\pgfqpoint{3.733593in}{4.540043in}}{\pgfqpoint{3.736020in}{4.545902in}}{\pgfqpoint{3.736020in}{4.552010in}}%
\pgfpathcurveto{\pgfqpoint{3.736020in}{4.558118in}}{\pgfqpoint{3.733593in}{4.563977in}}{\pgfqpoint{3.729274in}{4.568296in}}%
\pgfpathcurveto{\pgfqpoint{3.724954in}{4.572616in}}{\pgfqpoint{3.719096in}{4.575042in}}{\pgfqpoint{3.712987in}{4.575042in}}%
\pgfpathcurveto{\pgfqpoint{3.706879in}{4.575042in}}{\pgfqpoint{3.701020in}{4.572616in}}{\pgfqpoint{3.696701in}{4.568296in}}%
\pgfpathcurveto{\pgfqpoint{3.692382in}{4.563977in}}{\pgfqpoint{3.689955in}{4.558118in}}{\pgfqpoint{3.689955in}{4.552010in}}%
\pgfpathcurveto{\pgfqpoint{3.689955in}{4.545902in}}{\pgfqpoint{3.692382in}{4.540043in}}{\pgfqpoint{3.696701in}{4.535724in}}%
\pgfpathcurveto{\pgfqpoint{3.701020in}{4.531405in}}{\pgfqpoint{3.706879in}{4.528978in}}{\pgfqpoint{3.712987in}{4.528978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712574in}{4.528907in}}%
\pgfpathcurveto{\pgfqpoint{3.718682in}{4.528907in}}{\pgfqpoint{3.724541in}{4.531333in}}{\pgfqpoint{3.728860in}{4.535653in}}%
\pgfpathcurveto{\pgfqpoint{3.733179in}{4.539972in}}{\pgfqpoint{3.735606in}{4.545831in}}{\pgfqpoint{3.735606in}{4.551939in}}%
\pgfpathcurveto{\pgfqpoint{3.735606in}{4.558047in}}{\pgfqpoint{3.733179in}{4.563906in}}{\pgfqpoint{3.728860in}{4.568225in}}%
\pgfpathcurveto{\pgfqpoint{3.724541in}{4.572544in}}{\pgfqpoint{3.718682in}{4.574971in}}{\pgfqpoint{3.712574in}{4.574971in}}%
\pgfpathcurveto{\pgfqpoint{3.706466in}{4.574971in}}{\pgfqpoint{3.700607in}{4.572544in}}{\pgfqpoint{3.696288in}{4.568225in}}%
\pgfpathcurveto{\pgfqpoint{3.691969in}{4.563906in}}{\pgfqpoint{3.689542in}{4.558047in}}{\pgfqpoint{3.689542in}{4.551939in}}%
\pgfpathcurveto{\pgfqpoint{3.689542in}{4.545831in}}{\pgfqpoint{3.691969in}{4.539972in}}{\pgfqpoint{3.696288in}{4.535653in}}%
\pgfpathcurveto{\pgfqpoint{3.700607in}{4.531333in}}{\pgfqpoint{3.706466in}{4.528907in}}{\pgfqpoint{3.712574in}{4.528907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712161in}{4.528835in}}%
\pgfpathcurveto{\pgfqpoint{3.718269in}{4.528835in}}{\pgfqpoint{3.724128in}{4.531262in}}{\pgfqpoint{3.728447in}{4.535581in}}%
\pgfpathcurveto{\pgfqpoint{3.732766in}{4.539900in}}{\pgfqpoint{3.735193in}{4.545759in}}{\pgfqpoint{3.735193in}{4.551867in}}%
\pgfpathcurveto{\pgfqpoint{3.735193in}{4.557976in}}{\pgfqpoint{3.732766in}{4.563834in}}{\pgfqpoint{3.728447in}{4.568153in}}%
\pgfpathcurveto{\pgfqpoint{3.724128in}{4.572473in}}{\pgfqpoint{3.718269in}{4.574899in}}{\pgfqpoint{3.712161in}{4.574899in}}%
\pgfpathcurveto{\pgfqpoint{3.706053in}{4.574899in}}{\pgfqpoint{3.700194in}{4.572473in}}{\pgfqpoint{3.695875in}{4.568153in}}%
\pgfpathcurveto{\pgfqpoint{3.691555in}{4.563834in}}{\pgfqpoint{3.689129in}{4.557976in}}{\pgfqpoint{3.689129in}{4.551867in}}%
\pgfpathcurveto{\pgfqpoint{3.689129in}{4.545759in}}{\pgfqpoint{3.691555in}{4.539900in}}{\pgfqpoint{3.695875in}{4.535581in}}%
\pgfpathcurveto{\pgfqpoint{3.700194in}{4.531262in}}{\pgfqpoint{3.706053in}{4.528835in}}{\pgfqpoint{3.712161in}{4.528835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711747in}{4.528764in}}%
\pgfpathcurveto{\pgfqpoint{3.717856in}{4.528764in}}{\pgfqpoint{3.723714in}{4.531191in}}{\pgfqpoint{3.728034in}{4.535510in}}%
\pgfpathcurveto{\pgfqpoint{3.732353in}{4.539829in}}{\pgfqpoint{3.734780in}{4.545688in}}{\pgfqpoint{3.734780in}{4.551796in}}%
\pgfpathcurveto{\pgfqpoint{3.734780in}{4.557904in}}{\pgfqpoint{3.732353in}{4.563763in}}{\pgfqpoint{3.728034in}{4.568082in}}%
\pgfpathcurveto{\pgfqpoint{3.723714in}{4.572401in}}{\pgfqpoint{3.717856in}{4.574828in}}{\pgfqpoint{3.711747in}{4.574828in}}%
\pgfpathcurveto{\pgfqpoint{3.705639in}{4.574828in}}{\pgfqpoint{3.699780in}{4.572401in}}{\pgfqpoint{3.695461in}{4.568082in}}%
\pgfpathcurveto{\pgfqpoint{3.691142in}{4.563763in}}{\pgfqpoint{3.688715in}{4.557904in}}{\pgfqpoint{3.688715in}{4.551796in}}%
\pgfpathcurveto{\pgfqpoint{3.688715in}{4.545688in}}{\pgfqpoint{3.691142in}{4.539829in}}{\pgfqpoint{3.695461in}{4.535510in}}%
\pgfpathcurveto{\pgfqpoint{3.699780in}{4.531191in}}{\pgfqpoint{3.705639in}{4.528764in}}{\pgfqpoint{3.711747in}{4.528764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711334in}{4.528692in}}%
\pgfpathcurveto{\pgfqpoint{3.717442in}{4.528692in}}{\pgfqpoint{3.723301in}{4.531119in}}{\pgfqpoint{3.727620in}{4.535438in}}%
\pgfpathcurveto{\pgfqpoint{3.731939in}{4.539757in}}{\pgfqpoint{3.734366in}{4.545616in}}{\pgfqpoint{3.734366in}{4.551724in}}%
\pgfpathcurveto{\pgfqpoint{3.734366in}{4.557833in}}{\pgfqpoint{3.731939in}{4.563691in}}{\pgfqpoint{3.727620in}{4.568011in}}%
\pgfpathcurveto{\pgfqpoint{3.723301in}{4.572330in}}{\pgfqpoint{3.717442in}{4.574757in}}{\pgfqpoint{3.711334in}{4.574757in}}%
\pgfpathcurveto{\pgfqpoint{3.705226in}{4.574757in}}{\pgfqpoint{3.699367in}{4.572330in}}{\pgfqpoint{3.695048in}{4.568011in}}%
\pgfpathcurveto{\pgfqpoint{3.690729in}{4.563691in}}{\pgfqpoint{3.688302in}{4.557833in}}{\pgfqpoint{3.688302in}{4.551724in}}%
\pgfpathcurveto{\pgfqpoint{3.688302in}{4.545616in}}{\pgfqpoint{3.690729in}{4.539757in}}{\pgfqpoint{3.695048in}{4.535438in}}%
\pgfpathcurveto{\pgfqpoint{3.699367in}{4.531119in}}{\pgfqpoint{3.705226in}{4.528692in}}{\pgfqpoint{3.711334in}{4.528692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710921in}{4.528621in}}%
\pgfpathcurveto{\pgfqpoint{3.717029in}{4.528621in}}{\pgfqpoint{3.722888in}{4.531048in}}{\pgfqpoint{3.727207in}{4.535367in}}%
\pgfpathcurveto{\pgfqpoint{3.731526in}{4.539686in}}{\pgfqpoint{3.733953in}{4.545545in}}{\pgfqpoint{3.733953in}{4.551653in}}%
\pgfpathcurveto{\pgfqpoint{3.733953in}{4.557761in}}{\pgfqpoint{3.731526in}{4.563620in}}{\pgfqpoint{3.727207in}{4.567939in}}%
\pgfpathcurveto{\pgfqpoint{3.722888in}{4.572258in}}{\pgfqpoint{3.717029in}{4.574685in}}{\pgfqpoint{3.710921in}{4.574685in}}%
\pgfpathcurveto{\pgfqpoint{3.704813in}{4.574685in}}{\pgfqpoint{3.698954in}{4.572258in}}{\pgfqpoint{3.694635in}{4.567939in}}%
\pgfpathcurveto{\pgfqpoint{3.690315in}{4.563620in}}{\pgfqpoint{3.687889in}{4.557761in}}{\pgfqpoint{3.687889in}{4.551653in}}%
\pgfpathcurveto{\pgfqpoint{3.687889in}{4.545545in}}{\pgfqpoint{3.690315in}{4.539686in}}{\pgfqpoint{3.694635in}{4.535367in}}%
\pgfpathcurveto{\pgfqpoint{3.698954in}{4.531048in}}{\pgfqpoint{3.704813in}{4.528621in}}{\pgfqpoint{3.710921in}{4.528621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710507in}{4.528549in}}%
\pgfpathcurveto{\pgfqpoint{3.716616in}{4.528549in}}{\pgfqpoint{3.722474in}{4.530976in}}{\pgfqpoint{3.726794in}{4.535295in}}%
\pgfpathcurveto{\pgfqpoint{3.731113in}{4.539614in}}{\pgfqpoint{3.733540in}{4.545473in}}{\pgfqpoint{3.733540in}{4.551582in}}%
\pgfpathcurveto{\pgfqpoint{3.733540in}{4.557690in}}{\pgfqpoint{3.731113in}{4.563549in}}{\pgfqpoint{3.726794in}{4.567868in}}%
\pgfpathcurveto{\pgfqpoint{3.722474in}{4.572187in}}{\pgfqpoint{3.716616in}{4.574614in}}{\pgfqpoint{3.710507in}{4.574614in}}%
\pgfpathcurveto{\pgfqpoint{3.704399in}{4.574614in}}{\pgfqpoint{3.698540in}{4.572187in}}{\pgfqpoint{3.694221in}{4.567868in}}%
\pgfpathcurveto{\pgfqpoint{3.689902in}{4.563549in}}{\pgfqpoint{3.687475in}{4.557690in}}{\pgfqpoint{3.687475in}{4.551582in}}%
\pgfpathcurveto{\pgfqpoint{3.687475in}{4.545473in}}{\pgfqpoint{3.689902in}{4.539614in}}{\pgfqpoint{3.694221in}{4.535295in}}%
\pgfpathcurveto{\pgfqpoint{3.698540in}{4.530976in}}{\pgfqpoint{3.704399in}{4.528549in}}{\pgfqpoint{3.710507in}{4.528549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.710094in}{4.528478in}}%
\pgfpathcurveto{\pgfqpoint{3.716202in}{4.528478in}}{\pgfqpoint{3.722061in}{4.530905in}}{\pgfqpoint{3.726380in}{4.535224in}}%
\pgfpathcurveto{\pgfqpoint{3.730699in}{4.539543in}}{\pgfqpoint{3.733126in}{4.545402in}}{\pgfqpoint{3.733126in}{4.551510in}}%
\pgfpathcurveto{\pgfqpoint{3.733126in}{4.557618in}}{\pgfqpoint{3.730699in}{4.563477in}}{\pgfqpoint{3.726380in}{4.567796in}}%
\pgfpathcurveto{\pgfqpoint{3.722061in}{4.572115in}}{\pgfqpoint{3.716202in}{4.574542in}}{\pgfqpoint{3.710094in}{4.574542in}}%
\pgfpathcurveto{\pgfqpoint{3.703986in}{4.574542in}}{\pgfqpoint{3.698127in}{4.572115in}}{\pgfqpoint{3.693808in}{4.567796in}}%
\pgfpathcurveto{\pgfqpoint{3.689489in}{4.563477in}}{\pgfqpoint{3.687062in}{4.557618in}}{\pgfqpoint{3.687062in}{4.551510in}}%
\pgfpathcurveto{\pgfqpoint{3.687062in}{4.545402in}}{\pgfqpoint{3.689489in}{4.539543in}}{\pgfqpoint{3.693808in}{4.535224in}}%
\pgfpathcurveto{\pgfqpoint{3.698127in}{4.530905in}}{\pgfqpoint{3.703986in}{4.528478in}}{\pgfqpoint{3.710094in}{4.528478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709681in}{4.528406in}}%
\pgfpathcurveto{\pgfqpoint{3.715789in}{4.528406in}}{\pgfqpoint{3.721648in}{4.530833in}}{\pgfqpoint{3.725967in}{4.535152in}}%
\pgfpathcurveto{\pgfqpoint{3.730286in}{4.539472in}}{\pgfqpoint{3.732713in}{4.545330in}}{\pgfqpoint{3.732713in}{4.551439in}}%
\pgfpathcurveto{\pgfqpoint{3.732713in}{4.557547in}}{\pgfqpoint{3.730286in}{4.563406in}}{\pgfqpoint{3.725967in}{4.567725in}}%
\pgfpathcurveto{\pgfqpoint{3.721648in}{4.572044in}}{\pgfqpoint{3.715789in}{4.574471in}}{\pgfqpoint{3.709681in}{4.574471in}}%
\pgfpathcurveto{\pgfqpoint{3.703573in}{4.574471in}}{\pgfqpoint{3.697714in}{4.572044in}}{\pgfqpoint{3.693395in}{4.567725in}}%
\pgfpathcurveto{\pgfqpoint{3.689075in}{4.563406in}}{\pgfqpoint{3.686649in}{4.557547in}}{\pgfqpoint{3.686649in}{4.551439in}}%
\pgfpathcurveto{\pgfqpoint{3.686649in}{4.545330in}}{\pgfqpoint{3.689075in}{4.539472in}}{\pgfqpoint{3.693395in}{4.535152in}}%
\pgfpathcurveto{\pgfqpoint{3.697714in}{4.530833in}}{\pgfqpoint{3.703573in}{4.528406in}}{\pgfqpoint{3.709681in}{4.528406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.709267in}{4.528335in}}%
\pgfpathcurveto{\pgfqpoint{3.715376in}{4.528335in}}{\pgfqpoint{3.721234in}{4.530762in}}{\pgfqpoint{3.725554in}{4.535081in}}%
\pgfpathcurveto{\pgfqpoint{3.729873in}{4.539400in}}{\pgfqpoint{3.732300in}{4.545259in}}{\pgfqpoint{3.732300in}{4.551367in}}%
\pgfpathcurveto{\pgfqpoint{3.732300in}{4.557475in}}{\pgfqpoint{3.729873in}{4.563334in}}{\pgfqpoint{3.725554in}{4.567653in}}%
\pgfpathcurveto{\pgfqpoint{3.721234in}{4.571972in}}{\pgfqpoint{3.715376in}{4.574399in}}{\pgfqpoint{3.709267in}{4.574399in}}%
\pgfpathcurveto{\pgfqpoint{3.703159in}{4.574399in}}{\pgfqpoint{3.697300in}{4.571972in}}{\pgfqpoint{3.692981in}{4.567653in}}%
\pgfpathcurveto{\pgfqpoint{3.688662in}{4.563334in}}{\pgfqpoint{3.686235in}{4.557475in}}{\pgfqpoint{3.686235in}{4.551367in}}%
\pgfpathcurveto{\pgfqpoint{3.686235in}{4.545259in}}{\pgfqpoint{3.688662in}{4.539400in}}{\pgfqpoint{3.692981in}{4.535081in}}%
\pgfpathcurveto{\pgfqpoint{3.697300in}{4.530762in}}{\pgfqpoint{3.703159in}{4.528335in}}{\pgfqpoint{3.709267in}{4.528335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708854in}{4.528264in}}%
\pgfpathcurveto{\pgfqpoint{3.714962in}{4.528264in}}{\pgfqpoint{3.720821in}{4.530690in}}{\pgfqpoint{3.725140in}{4.535010in}}%
\pgfpathcurveto{\pgfqpoint{3.729459in}{4.539329in}}{\pgfqpoint{3.731886in}{4.545188in}}{\pgfqpoint{3.731886in}{4.551296in}}%
\pgfpathcurveto{\pgfqpoint{3.731886in}{4.557404in}}{\pgfqpoint{3.729459in}{4.563263in}}{\pgfqpoint{3.725140in}{4.567582in}}%
\pgfpathcurveto{\pgfqpoint{3.720821in}{4.571901in}}{\pgfqpoint{3.714962in}{4.574328in}}{\pgfqpoint{3.708854in}{4.574328in}}%
\pgfpathcurveto{\pgfqpoint{3.702746in}{4.574328in}}{\pgfqpoint{3.696887in}{4.571901in}}{\pgfqpoint{3.692568in}{4.567582in}}%
\pgfpathcurveto{\pgfqpoint{3.688249in}{4.563263in}}{\pgfqpoint{3.685822in}{4.557404in}}{\pgfqpoint{3.685822in}{4.551296in}}%
\pgfpathcurveto{\pgfqpoint{3.685822in}{4.545188in}}{\pgfqpoint{3.688249in}{4.539329in}}{\pgfqpoint{3.692568in}{4.535010in}}%
\pgfpathcurveto{\pgfqpoint{3.696887in}{4.530690in}}{\pgfqpoint{3.702746in}{4.528264in}}{\pgfqpoint{3.708854in}{4.528264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708441in}{4.528192in}}%
\pgfpathcurveto{\pgfqpoint{3.714549in}{4.528192in}}{\pgfqpoint{3.720408in}{4.530619in}}{\pgfqpoint{3.724727in}{4.534938in}}%
\pgfpathcurveto{\pgfqpoint{3.729046in}{4.539257in}}{\pgfqpoint{3.731473in}{4.545116in}}{\pgfqpoint{3.731473in}{4.551224in}}%
\pgfpathcurveto{\pgfqpoint{3.731473in}{4.557332in}}{\pgfqpoint{3.729046in}{4.563191in}}{\pgfqpoint{3.724727in}{4.567510in}}%
\pgfpathcurveto{\pgfqpoint{3.720408in}{4.571830in}}{\pgfqpoint{3.714549in}{4.574256in}}{\pgfqpoint{3.708441in}{4.574256in}}%
\pgfpathcurveto{\pgfqpoint{3.702333in}{4.574256in}}{\pgfqpoint{3.696474in}{4.571830in}}{\pgfqpoint{3.692155in}{4.567510in}}%
\pgfpathcurveto{\pgfqpoint{3.687835in}{4.563191in}}{\pgfqpoint{3.685409in}{4.557332in}}{\pgfqpoint{3.685409in}{4.551224in}}%
\pgfpathcurveto{\pgfqpoint{3.685409in}{4.545116in}}{\pgfqpoint{3.687835in}{4.539257in}}{\pgfqpoint{3.692155in}{4.534938in}}%
\pgfpathcurveto{\pgfqpoint{3.696474in}{4.530619in}}{\pgfqpoint{3.702333in}{4.528192in}}{\pgfqpoint{3.708441in}{4.528192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.708027in}{4.528121in}}%
\pgfpathcurveto{\pgfqpoint{3.714136in}{4.528121in}}{\pgfqpoint{3.719994in}{4.530547in}}{\pgfqpoint{3.724314in}{4.534867in}}%
\pgfpathcurveto{\pgfqpoint{3.728633in}{4.539186in}}{\pgfqpoint{3.731060in}{4.545045in}}{\pgfqpoint{3.731060in}{4.551153in}}%
\pgfpathcurveto{\pgfqpoint{3.731060in}{4.557261in}}{\pgfqpoint{3.728633in}{4.563120in}}{\pgfqpoint{3.724314in}{4.567439in}}%
\pgfpathcurveto{\pgfqpoint{3.719994in}{4.571758in}}{\pgfqpoint{3.714136in}{4.574185in}}{\pgfqpoint{3.708027in}{4.574185in}}%
\pgfpathcurveto{\pgfqpoint{3.701919in}{4.574185in}}{\pgfqpoint{3.696060in}{4.571758in}}{\pgfqpoint{3.691741in}{4.567439in}}%
\pgfpathcurveto{\pgfqpoint{3.687422in}{4.563120in}}{\pgfqpoint{3.684995in}{4.557261in}}{\pgfqpoint{3.684995in}{4.551153in}}%
\pgfpathcurveto{\pgfqpoint{3.684995in}{4.545045in}}{\pgfqpoint{3.687422in}{4.539186in}}{\pgfqpoint{3.691741in}{4.534867in}}%
\pgfpathcurveto{\pgfqpoint{3.696060in}{4.530547in}}{\pgfqpoint{3.701919in}{4.528121in}}{\pgfqpoint{3.708027in}{4.528121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707614in}{4.528049in}}%
\pgfpathcurveto{\pgfqpoint{3.713722in}{4.528049in}}{\pgfqpoint{3.719581in}{4.530476in}}{\pgfqpoint{3.723900in}{4.534795in}}%
\pgfpathcurveto{\pgfqpoint{3.728219in}{4.539114in}}{\pgfqpoint{3.730646in}{4.544973in}}{\pgfqpoint{3.730646in}{4.551081in}}%
\pgfpathcurveto{\pgfqpoint{3.730646in}{4.557190in}}{\pgfqpoint{3.728219in}{4.563048in}}{\pgfqpoint{3.723900in}{4.567368in}}%
\pgfpathcurveto{\pgfqpoint{3.719581in}{4.571687in}}{\pgfqpoint{3.713722in}{4.574113in}}{\pgfqpoint{3.707614in}{4.574113in}}%
\pgfpathcurveto{\pgfqpoint{3.701506in}{4.574113in}}{\pgfqpoint{3.695647in}{4.571687in}}{\pgfqpoint{3.691328in}{4.567368in}}%
\pgfpathcurveto{\pgfqpoint{3.687009in}{4.563048in}}{\pgfqpoint{3.684582in}{4.557190in}}{\pgfqpoint{3.684582in}{4.551081in}}%
\pgfpathcurveto{\pgfqpoint{3.684582in}{4.544973in}}{\pgfqpoint{3.687009in}{4.539114in}}{\pgfqpoint{3.691328in}{4.534795in}}%
\pgfpathcurveto{\pgfqpoint{3.695647in}{4.530476in}}{\pgfqpoint{3.701506in}{4.528049in}}{\pgfqpoint{3.707614in}{4.528049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.707201in}{4.527978in}}%
\pgfpathcurveto{\pgfqpoint{3.713309in}{4.527978in}}{\pgfqpoint{3.719168in}{4.530405in}}{\pgfqpoint{3.723487in}{4.534724in}}%
\pgfpathcurveto{\pgfqpoint{3.727806in}{4.539043in}}{\pgfqpoint{3.730233in}{4.544902in}}{\pgfqpoint{3.730233in}{4.551010in}}%
\pgfpathcurveto{\pgfqpoint{3.730233in}{4.557118in}}{\pgfqpoint{3.727806in}{4.562977in}}{\pgfqpoint{3.723487in}{4.567296in}}%
\pgfpathcurveto{\pgfqpoint{3.719168in}{4.571615in}}{\pgfqpoint{3.713309in}{4.574042in}}{\pgfqpoint{3.707201in}{4.574042in}}%
\pgfpathcurveto{\pgfqpoint{3.701093in}{4.574042in}}{\pgfqpoint{3.695234in}{4.571615in}}{\pgfqpoint{3.690915in}{4.567296in}}%
\pgfpathcurveto{\pgfqpoint{3.686595in}{4.562977in}}{\pgfqpoint{3.684169in}{4.557118in}}{\pgfqpoint{3.684169in}{4.551010in}}%
\pgfpathcurveto{\pgfqpoint{3.684169in}{4.544902in}}{\pgfqpoint{3.686595in}{4.539043in}}{\pgfqpoint{3.690915in}{4.534724in}}%
\pgfpathcurveto{\pgfqpoint{3.695234in}{4.530405in}}{\pgfqpoint{3.701093in}{4.527978in}}{\pgfqpoint{3.707201in}{4.527978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706787in}{4.527906in}}%
\pgfpathcurveto{\pgfqpoint{3.712896in}{4.527906in}}{\pgfqpoint{3.718754in}{4.530333in}}{\pgfqpoint{3.723074in}{4.534652in}}%
\pgfpathcurveto{\pgfqpoint{3.727393in}{4.538971in}}{\pgfqpoint{3.729820in}{4.544830in}}{\pgfqpoint{3.729820in}{4.550938in}}%
\pgfpathcurveto{\pgfqpoint{3.729820in}{4.557047in}}{\pgfqpoint{3.727393in}{4.562905in}}{\pgfqpoint{3.723074in}{4.567225in}}%
\pgfpathcurveto{\pgfqpoint{3.718754in}{4.571544in}}{\pgfqpoint{3.712896in}{4.573971in}}{\pgfqpoint{3.706787in}{4.573971in}}%
\pgfpathcurveto{\pgfqpoint{3.700679in}{4.573971in}}{\pgfqpoint{3.694820in}{4.571544in}}{\pgfqpoint{3.690501in}{4.567225in}}%
\pgfpathcurveto{\pgfqpoint{3.686182in}{4.562905in}}{\pgfqpoint{3.683755in}{4.557047in}}{\pgfqpoint{3.683755in}{4.550938in}}%
\pgfpathcurveto{\pgfqpoint{3.683755in}{4.544830in}}{\pgfqpoint{3.686182in}{4.538971in}}{\pgfqpoint{3.690501in}{4.534652in}}%
\pgfpathcurveto{\pgfqpoint{3.694820in}{4.530333in}}{\pgfqpoint{3.700679in}{4.527906in}}{\pgfqpoint{3.706787in}{4.527906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.706374in}{4.527835in}}%
\pgfpathcurveto{\pgfqpoint{3.712482in}{4.527835in}}{\pgfqpoint{3.718341in}{4.530262in}}{\pgfqpoint{3.722660in}{4.534581in}}%
\pgfpathcurveto{\pgfqpoint{3.726979in}{4.538900in}}{\pgfqpoint{3.729406in}{4.544759in}}{\pgfqpoint{3.729406in}{4.550867in}}%
\pgfpathcurveto{\pgfqpoint{3.729406in}{4.556975in}}{\pgfqpoint{3.726979in}{4.562834in}}{\pgfqpoint{3.722660in}{4.567153in}}%
\pgfpathcurveto{\pgfqpoint{3.718341in}{4.571472in}}{\pgfqpoint{3.712482in}{4.573899in}}{\pgfqpoint{3.706374in}{4.573899in}}%
\pgfpathcurveto{\pgfqpoint{3.700266in}{4.573899in}}{\pgfqpoint{3.694407in}{4.571472in}}{\pgfqpoint{3.690088in}{4.567153in}}%
\pgfpathcurveto{\pgfqpoint{3.685769in}{4.562834in}}{\pgfqpoint{3.683342in}{4.556975in}}{\pgfqpoint{3.683342in}{4.550867in}}%
\pgfpathcurveto{\pgfqpoint{3.683342in}{4.544759in}}{\pgfqpoint{3.685769in}{4.538900in}}{\pgfqpoint{3.690088in}{4.534581in}}%
\pgfpathcurveto{\pgfqpoint{3.694407in}{4.530262in}}{\pgfqpoint{3.700266in}{4.527835in}}{\pgfqpoint{3.706374in}{4.527835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705961in}{4.527763in}}%
\pgfpathcurveto{\pgfqpoint{3.712069in}{4.527763in}}{\pgfqpoint{3.717928in}{4.530190in}}{\pgfqpoint{3.722247in}{4.534509in}}%
\pgfpathcurveto{\pgfqpoint{3.726566in}{4.538829in}}{\pgfqpoint{3.728993in}{4.544687in}}{\pgfqpoint{3.728993in}{4.550796in}}%
\pgfpathcurveto{\pgfqpoint{3.728993in}{4.556904in}}{\pgfqpoint{3.726566in}{4.562763in}}{\pgfqpoint{3.722247in}{4.567082in}}%
\pgfpathcurveto{\pgfqpoint{3.717928in}{4.571401in}}{\pgfqpoint{3.712069in}{4.573828in}}{\pgfqpoint{3.705961in}{4.573828in}}%
\pgfpathcurveto{\pgfqpoint{3.699853in}{4.573828in}}{\pgfqpoint{3.693994in}{4.571401in}}{\pgfqpoint{3.689675in}{4.567082in}}%
\pgfpathcurveto{\pgfqpoint{3.685355in}{4.562763in}}{\pgfqpoint{3.682929in}{4.556904in}}{\pgfqpoint{3.682929in}{4.550796in}}%
\pgfpathcurveto{\pgfqpoint{3.682929in}{4.544687in}}{\pgfqpoint{3.685355in}{4.538829in}}{\pgfqpoint{3.689675in}{4.534509in}}%
\pgfpathcurveto{\pgfqpoint{3.693994in}{4.530190in}}{\pgfqpoint{3.699853in}{4.527763in}}{\pgfqpoint{3.705961in}{4.527763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705547in}{4.527692in}}%
\pgfpathcurveto{\pgfqpoint{3.711656in}{4.527692in}}{\pgfqpoint{3.717514in}{4.530119in}}{\pgfqpoint{3.721834in}{4.534438in}}%
\pgfpathcurveto{\pgfqpoint{3.726153in}{4.538757in}}{\pgfqpoint{3.728580in}{4.544616in}}{\pgfqpoint{3.728580in}{4.550724in}}%
\pgfpathcurveto{\pgfqpoint{3.728580in}{4.556832in}}{\pgfqpoint{3.726153in}{4.562691in}}{\pgfqpoint{3.721834in}{4.567010in}}%
\pgfpathcurveto{\pgfqpoint{3.717514in}{4.571329in}}{\pgfqpoint{3.711656in}{4.573756in}}{\pgfqpoint{3.705547in}{4.573756in}}%
\pgfpathcurveto{\pgfqpoint{3.699439in}{4.573756in}}{\pgfqpoint{3.693580in}{4.571329in}}{\pgfqpoint{3.689261in}{4.567010in}}%
\pgfpathcurveto{\pgfqpoint{3.684942in}{4.562691in}}{\pgfqpoint{3.682515in}{4.556832in}}{\pgfqpoint{3.682515in}{4.550724in}}%
\pgfpathcurveto{\pgfqpoint{3.682515in}{4.544616in}}{\pgfqpoint{3.684942in}{4.538757in}}{\pgfqpoint{3.689261in}{4.534438in}}%
\pgfpathcurveto{\pgfqpoint{3.693580in}{4.530119in}}{\pgfqpoint{3.699439in}{4.527692in}}{\pgfqpoint{3.705547in}{4.527692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705134in}{4.527621in}}%
\pgfpathcurveto{\pgfqpoint{3.711242in}{4.527621in}}{\pgfqpoint{3.717101in}{4.530047in}}{\pgfqpoint{3.721420in}{4.534366in}}%
\pgfpathcurveto{\pgfqpoint{3.725739in}{4.538686in}}{\pgfqpoint{3.728166in}{4.544544in}}{\pgfqpoint{3.728166in}{4.550653in}}%
\pgfpathcurveto{\pgfqpoint{3.728166in}{4.556761in}}{\pgfqpoint{3.725739in}{4.562620in}}{\pgfqpoint{3.721420in}{4.566939in}}%
\pgfpathcurveto{\pgfqpoint{3.717101in}{4.571258in}}{\pgfqpoint{3.711242in}{4.573685in}}{\pgfqpoint{3.705134in}{4.573685in}}%
\pgfpathcurveto{\pgfqpoint{3.699026in}{4.573685in}}{\pgfqpoint{3.693167in}{4.571258in}}{\pgfqpoint{3.688848in}{4.566939in}}%
\pgfpathcurveto{\pgfqpoint{3.684529in}{4.562620in}}{\pgfqpoint{3.682102in}{4.556761in}}{\pgfqpoint{3.682102in}{4.550653in}}%
\pgfpathcurveto{\pgfqpoint{3.682102in}{4.544544in}}{\pgfqpoint{3.684529in}{4.538686in}}{\pgfqpoint{3.688848in}{4.534366in}}%
\pgfpathcurveto{\pgfqpoint{3.693167in}{4.530047in}}{\pgfqpoint{3.699026in}{4.527621in}}{\pgfqpoint{3.705134in}{4.527621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704721in}{4.527549in}}%
\pgfpathcurveto{\pgfqpoint{3.710829in}{4.527549in}}{\pgfqpoint{3.716688in}{4.529976in}}{\pgfqpoint{3.721007in}{4.534295in}}%
\pgfpathcurveto{\pgfqpoint{3.725326in}{4.538614in}}{\pgfqpoint{3.727753in}{4.544473in}}{\pgfqpoint{3.727753in}{4.550581in}}%
\pgfpathcurveto{\pgfqpoint{3.727753in}{4.556689in}}{\pgfqpoint{3.725326in}{4.562548in}}{\pgfqpoint{3.721007in}{4.566867in}}%
\pgfpathcurveto{\pgfqpoint{3.716688in}{4.571186in}}{\pgfqpoint{3.710829in}{4.573613in}}{\pgfqpoint{3.704721in}{4.573613in}}%
\pgfpathcurveto{\pgfqpoint{3.698613in}{4.573613in}}{\pgfqpoint{3.692754in}{4.571186in}}{\pgfqpoint{3.688435in}{4.566867in}}%
\pgfpathcurveto{\pgfqpoint{3.684115in}{4.562548in}}{\pgfqpoint{3.681689in}{4.556689in}}{\pgfqpoint{3.681689in}{4.550581in}}%
\pgfpathcurveto{\pgfqpoint{3.681689in}{4.544473in}}{\pgfqpoint{3.684115in}{4.538614in}}{\pgfqpoint{3.688435in}{4.534295in}}%
\pgfpathcurveto{\pgfqpoint{3.692754in}{4.529976in}}{\pgfqpoint{3.698613in}{4.527549in}}{\pgfqpoint{3.704721in}{4.527549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704307in}{4.527478in}}%
\pgfpathcurveto{\pgfqpoint{3.710416in}{4.527478in}}{\pgfqpoint{3.716274in}{4.529904in}}{\pgfqpoint{3.720594in}{4.534224in}}%
\pgfpathcurveto{\pgfqpoint{3.724913in}{4.538543in}}{\pgfqpoint{3.727340in}{4.544402in}}{\pgfqpoint{3.727340in}{4.550510in}}%
\pgfpathcurveto{\pgfqpoint{3.727340in}{4.556618in}}{\pgfqpoint{3.724913in}{4.562477in}}{\pgfqpoint{3.720594in}{4.566796in}}%
\pgfpathcurveto{\pgfqpoint{3.716274in}{4.571115in}}{\pgfqpoint{3.710416in}{4.573542in}}{\pgfqpoint{3.704307in}{4.573542in}}%
\pgfpathcurveto{\pgfqpoint{3.698199in}{4.573542in}}{\pgfqpoint{3.692340in}{4.571115in}}{\pgfqpoint{3.688021in}{4.566796in}}%
\pgfpathcurveto{\pgfqpoint{3.683702in}{4.562477in}}{\pgfqpoint{3.681275in}{4.556618in}}{\pgfqpoint{3.681275in}{4.550510in}}%
\pgfpathcurveto{\pgfqpoint{3.681275in}{4.544402in}}{\pgfqpoint{3.683702in}{4.538543in}}{\pgfqpoint{3.688021in}{4.534224in}}%
\pgfpathcurveto{\pgfqpoint{3.692340in}{4.529904in}}{\pgfqpoint{3.698199in}{4.527478in}}{\pgfqpoint{3.704307in}{4.527478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703894in}{4.527406in}}%
\pgfpathcurveto{\pgfqpoint{3.710002in}{4.527406in}}{\pgfqpoint{3.715861in}{4.529833in}}{\pgfqpoint{3.720180in}{4.534152in}}%
\pgfpathcurveto{\pgfqpoint{3.724499in}{4.538471in}}{\pgfqpoint{3.726926in}{4.544330in}}{\pgfqpoint{3.726926in}{4.550438in}}%
\pgfpathcurveto{\pgfqpoint{3.726926in}{4.556546in}}{\pgfqpoint{3.724499in}{4.562405in}}{\pgfqpoint{3.720180in}{4.566724in}}%
\pgfpathcurveto{\pgfqpoint{3.715861in}{4.571044in}}{\pgfqpoint{3.710002in}{4.573470in}}{\pgfqpoint{3.703894in}{4.573470in}}%
\pgfpathcurveto{\pgfqpoint{3.697786in}{4.573470in}}{\pgfqpoint{3.691927in}{4.571044in}}{\pgfqpoint{3.687608in}{4.566724in}}%
\pgfpathcurveto{\pgfqpoint{3.683289in}{4.562405in}}{\pgfqpoint{3.680862in}{4.556546in}}{\pgfqpoint{3.680862in}{4.550438in}}%
\pgfpathcurveto{\pgfqpoint{3.680862in}{4.544330in}}{\pgfqpoint{3.683289in}{4.538471in}}{\pgfqpoint{3.687608in}{4.534152in}}%
\pgfpathcurveto{\pgfqpoint{3.691927in}{4.529833in}}{\pgfqpoint{3.697786in}{4.527406in}}{\pgfqpoint{3.703894in}{4.527406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703481in}{4.527335in}}%
\pgfpathcurveto{\pgfqpoint{3.709589in}{4.527335in}}{\pgfqpoint{3.715448in}{4.529762in}}{\pgfqpoint{3.719767in}{4.534081in}}%
\pgfpathcurveto{\pgfqpoint{3.724086in}{4.538400in}}{\pgfqpoint{3.726513in}{4.544259in}}{\pgfqpoint{3.726513in}{4.550367in}}%
\pgfpathcurveto{\pgfqpoint{3.726513in}{4.556475in}}{\pgfqpoint{3.724086in}{4.562334in}}{\pgfqpoint{3.719767in}{4.566653in}}%
\pgfpathcurveto{\pgfqpoint{3.715448in}{4.570972in}}{\pgfqpoint{3.709589in}{4.573399in}}{\pgfqpoint{3.703481in}{4.573399in}}%
\pgfpathcurveto{\pgfqpoint{3.697373in}{4.573399in}}{\pgfqpoint{3.691514in}{4.570972in}}{\pgfqpoint{3.687195in}{4.566653in}}%
\pgfpathcurveto{\pgfqpoint{3.682875in}{4.562334in}}{\pgfqpoint{3.680449in}{4.556475in}}{\pgfqpoint{3.680449in}{4.550367in}}%
\pgfpathcurveto{\pgfqpoint{3.680449in}{4.544259in}}{\pgfqpoint{3.682875in}{4.538400in}}{\pgfqpoint{3.687195in}{4.534081in}}%
\pgfpathcurveto{\pgfqpoint{3.691514in}{4.529762in}}{\pgfqpoint{3.697373in}{4.527335in}}{\pgfqpoint{3.703481in}{4.527335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703067in}{4.527263in}}%
\pgfpathcurveto{\pgfqpoint{3.709176in}{4.527263in}}{\pgfqpoint{3.715034in}{4.529690in}}{\pgfqpoint{3.719354in}{4.534009in}}%
\pgfpathcurveto{\pgfqpoint{3.723673in}{4.538328in}}{\pgfqpoint{3.726100in}{4.544187in}}{\pgfqpoint{3.726100in}{4.550295in}}%
\pgfpathcurveto{\pgfqpoint{3.726100in}{4.556404in}}{\pgfqpoint{3.723673in}{4.562262in}}{\pgfqpoint{3.719354in}{4.566582in}}%
\pgfpathcurveto{\pgfqpoint{3.715034in}{4.570901in}}{\pgfqpoint{3.709176in}{4.573327in}}{\pgfqpoint{3.703067in}{4.573327in}}%
\pgfpathcurveto{\pgfqpoint{3.696959in}{4.573327in}}{\pgfqpoint{3.691100in}{4.570901in}}{\pgfqpoint{3.686781in}{4.566582in}}%
\pgfpathcurveto{\pgfqpoint{3.682462in}{4.562262in}}{\pgfqpoint{3.680035in}{4.556404in}}{\pgfqpoint{3.680035in}{4.550295in}}%
\pgfpathcurveto{\pgfqpoint{3.680035in}{4.544187in}}{\pgfqpoint{3.682462in}{4.538328in}}{\pgfqpoint{3.686781in}{4.534009in}}%
\pgfpathcurveto{\pgfqpoint{3.691100in}{4.529690in}}{\pgfqpoint{3.696959in}{4.527263in}}{\pgfqpoint{3.703067in}{4.527263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702654in}{4.527192in}}%
\pgfpathcurveto{\pgfqpoint{3.708762in}{4.527192in}}{\pgfqpoint{3.714621in}{4.529619in}}{\pgfqpoint{3.718940in}{4.533938in}}%
\pgfpathcurveto{\pgfqpoint{3.723259in}{4.538257in}}{\pgfqpoint{3.725686in}{4.544116in}}{\pgfqpoint{3.725686in}{4.550224in}}%
\pgfpathcurveto{\pgfqpoint{3.725686in}{4.556332in}}{\pgfqpoint{3.723259in}{4.562191in}}{\pgfqpoint{3.718940in}{4.566510in}}%
\pgfpathcurveto{\pgfqpoint{3.714621in}{4.570829in}}{\pgfqpoint{3.708762in}{4.573256in}}{\pgfqpoint{3.702654in}{4.573256in}}%
\pgfpathcurveto{\pgfqpoint{3.696546in}{4.573256in}}{\pgfqpoint{3.690687in}{4.570829in}}{\pgfqpoint{3.686368in}{4.566510in}}%
\pgfpathcurveto{\pgfqpoint{3.682049in}{4.562191in}}{\pgfqpoint{3.679622in}{4.556332in}}{\pgfqpoint{3.679622in}{4.550224in}}%
\pgfpathcurveto{\pgfqpoint{3.679622in}{4.544116in}}{\pgfqpoint{3.682049in}{4.538257in}}{\pgfqpoint{3.686368in}{4.533938in}}%
\pgfpathcurveto{\pgfqpoint{3.690687in}{4.529619in}}{\pgfqpoint{3.696546in}{4.527192in}}{\pgfqpoint{3.702654in}{4.527192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.702241in}{4.527120in}}%
\pgfpathcurveto{\pgfqpoint{3.708349in}{4.527120in}}{\pgfqpoint{3.714208in}{4.529547in}}{\pgfqpoint{3.718527in}{4.533866in}}%
\pgfpathcurveto{\pgfqpoint{3.722846in}{4.538185in}}{\pgfqpoint{3.725273in}{4.544044in}}{\pgfqpoint{3.725273in}{4.550152in}}%
\pgfpathcurveto{\pgfqpoint{3.725273in}{4.556261in}}{\pgfqpoint{3.722846in}{4.562119in}}{\pgfqpoint{3.718527in}{4.566439in}}%
\pgfpathcurveto{\pgfqpoint{3.714208in}{4.570758in}}{\pgfqpoint{3.708349in}{4.573185in}}{\pgfqpoint{3.702241in}{4.573185in}}%
\pgfpathcurveto{\pgfqpoint{3.696133in}{4.573185in}}{\pgfqpoint{3.690274in}{4.570758in}}{\pgfqpoint{3.685955in}{4.566439in}}%
\pgfpathcurveto{\pgfqpoint{3.681635in}{4.562119in}}{\pgfqpoint{3.679209in}{4.556261in}}{\pgfqpoint{3.679209in}{4.550152in}}%
\pgfpathcurveto{\pgfqpoint{3.679209in}{4.544044in}}{\pgfqpoint{3.681635in}{4.538185in}}{\pgfqpoint{3.685955in}{4.533866in}}%
\pgfpathcurveto{\pgfqpoint{3.690274in}{4.529547in}}{\pgfqpoint{3.696133in}{4.527120in}}{\pgfqpoint{3.702241in}{4.527120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701827in}{4.527049in}}%
\pgfpathcurveto{\pgfqpoint{3.707936in}{4.527049in}}{\pgfqpoint{3.713794in}{4.529476in}}{\pgfqpoint{3.718114in}{4.533795in}}%
\pgfpathcurveto{\pgfqpoint{3.722433in}{4.538114in}}{\pgfqpoint{3.724860in}{4.543973in}}{\pgfqpoint{3.724860in}{4.550081in}}%
\pgfpathcurveto{\pgfqpoint{3.724860in}{4.556189in}}{\pgfqpoint{3.722433in}{4.562048in}}{\pgfqpoint{3.718114in}{4.566367in}}%
\pgfpathcurveto{\pgfqpoint{3.713794in}{4.570686in}}{\pgfqpoint{3.707936in}{4.573113in}}{\pgfqpoint{3.701827in}{4.573113in}}%
\pgfpathcurveto{\pgfqpoint{3.695719in}{4.573113in}}{\pgfqpoint{3.689860in}{4.570686in}}{\pgfqpoint{3.685541in}{4.566367in}}%
\pgfpathcurveto{\pgfqpoint{3.681222in}{4.562048in}}{\pgfqpoint{3.678795in}{4.556189in}}{\pgfqpoint{3.678795in}{4.550081in}}%
\pgfpathcurveto{\pgfqpoint{3.678795in}{4.543973in}}{\pgfqpoint{3.681222in}{4.538114in}}{\pgfqpoint{3.685541in}{4.533795in}}%
\pgfpathcurveto{\pgfqpoint{3.689860in}{4.529476in}}{\pgfqpoint{3.695719in}{4.527049in}}{\pgfqpoint{3.701827in}{4.527049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701414in}{4.526977in}}%
\pgfpathcurveto{\pgfqpoint{3.707522in}{4.526977in}}{\pgfqpoint{3.713381in}{4.529404in}}{\pgfqpoint{3.717700in}{4.533723in}}%
\pgfpathcurveto{\pgfqpoint{3.722019in}{4.538043in}}{\pgfqpoint{3.724446in}{4.543901in}}{\pgfqpoint{3.724446in}{4.550010in}}%
\pgfpathcurveto{\pgfqpoint{3.724446in}{4.556118in}}{\pgfqpoint{3.722019in}{4.561977in}}{\pgfqpoint{3.717700in}{4.566296in}}%
\pgfpathcurveto{\pgfqpoint{3.713381in}{4.570615in}}{\pgfqpoint{3.707522in}{4.573042in}}{\pgfqpoint{3.701414in}{4.573042in}}%
\pgfpathcurveto{\pgfqpoint{3.695306in}{4.573042in}}{\pgfqpoint{3.689447in}{4.570615in}}{\pgfqpoint{3.685128in}{4.566296in}}%
\pgfpathcurveto{\pgfqpoint{3.680809in}{4.561977in}}{\pgfqpoint{3.678382in}{4.556118in}}{\pgfqpoint{3.678382in}{4.550010in}}%
\pgfpathcurveto{\pgfqpoint{3.678382in}{4.543901in}}{\pgfqpoint{3.680809in}{4.538043in}}{\pgfqpoint{3.685128in}{4.533723in}}%
\pgfpathcurveto{\pgfqpoint{3.689447in}{4.529404in}}{\pgfqpoint{3.695306in}{4.526977in}}{\pgfqpoint{3.701414in}{4.526977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961015,0.457439,0.276586}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701001in}{4.526906in}}%
\pgfpathcurveto{\pgfqpoint{3.707109in}{4.526906in}}{\pgfqpoint{3.712968in}{4.529333in}}{\pgfqpoint{3.717287in}{4.533652in}}%
\pgfpathcurveto{\pgfqpoint{3.721606in}{4.537971in}}{\pgfqpoint{3.724033in}{4.543830in}}{\pgfqpoint{3.724033in}{4.549938in}}%
\pgfpathcurveto{\pgfqpoint{3.724033in}{4.556046in}}{\pgfqpoint{3.721606in}{4.561905in}}{\pgfqpoint{3.717287in}{4.566224in}}%
\pgfpathcurveto{\pgfqpoint{3.712968in}{4.570543in}}{\pgfqpoint{3.707109in}{4.572970in}}{\pgfqpoint{3.701001in}{4.572970in}}%
\pgfpathcurveto{\pgfqpoint{3.694893in}{4.572970in}}{\pgfqpoint{3.689034in}{4.570543in}}{\pgfqpoint{3.684715in}{4.566224in}}%
\pgfpathcurveto{\pgfqpoint{3.680395in}{4.561905in}}{\pgfqpoint{3.677969in}{4.556046in}}{\pgfqpoint{3.677969in}{4.549938in}}%
\pgfpathcurveto{\pgfqpoint{3.677969in}{4.543830in}}{\pgfqpoint{3.680395in}{4.537971in}}{\pgfqpoint{3.684715in}{4.533652in}}%
\pgfpathcurveto{\pgfqpoint{3.689034in}{4.529333in}}{\pgfqpoint{3.694893in}{4.526906in}}{\pgfqpoint{3.701001in}{4.526906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700587in}{4.526835in}}%
\pgfpathcurveto{\pgfqpoint{3.706696in}{4.526835in}}{\pgfqpoint{3.712554in}{4.529261in}}{\pgfqpoint{3.716874in}{4.533580in}}%
\pgfpathcurveto{\pgfqpoint{3.721193in}{4.537900in}}{\pgfqpoint{3.723620in}{4.543758in}}{\pgfqpoint{3.723620in}{4.549867in}}%
\pgfpathcurveto{\pgfqpoint{3.723620in}{4.555975in}}{\pgfqpoint{3.721193in}{4.561834in}}{\pgfqpoint{3.716874in}{4.566153in}}%
\pgfpathcurveto{\pgfqpoint{3.712554in}{4.570472in}}{\pgfqpoint{3.706696in}{4.572899in}}{\pgfqpoint{3.700587in}{4.572899in}}%
\pgfpathcurveto{\pgfqpoint{3.694479in}{4.572899in}}{\pgfqpoint{3.688620in}{4.570472in}}{\pgfqpoint{3.684301in}{4.566153in}}%
\pgfpathcurveto{\pgfqpoint{3.679982in}{4.561834in}}{\pgfqpoint{3.677555in}{4.555975in}}{\pgfqpoint{3.677555in}{4.549867in}}%
\pgfpathcurveto{\pgfqpoint{3.677555in}{4.543758in}}{\pgfqpoint{3.679982in}{4.537900in}}{\pgfqpoint{3.684301in}{4.533580in}}%
\pgfpathcurveto{\pgfqpoint{3.688620in}{4.529261in}}{\pgfqpoint{3.694479in}{4.526835in}}{\pgfqpoint{3.700587in}{4.526835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700174in}{4.526763in}}%
\pgfpathcurveto{\pgfqpoint{3.706282in}{4.526763in}}{\pgfqpoint{3.712141in}{4.529190in}}{\pgfqpoint{3.716460in}{4.533509in}}%
\pgfpathcurveto{\pgfqpoint{3.720779in}{4.537828in}}{\pgfqpoint{3.723206in}{4.543687in}}{\pgfqpoint{3.723206in}{4.549795in}}%
\pgfpathcurveto{\pgfqpoint{3.723206in}{4.555903in}}{\pgfqpoint{3.720779in}{4.561762in}}{\pgfqpoint{3.716460in}{4.566081in}}%
\pgfpathcurveto{\pgfqpoint{3.712141in}{4.570401in}}{\pgfqpoint{3.706282in}{4.572827in}}{\pgfqpoint{3.700174in}{4.572827in}}%
\pgfpathcurveto{\pgfqpoint{3.694066in}{4.572827in}}{\pgfqpoint{3.688207in}{4.570401in}}{\pgfqpoint{3.683888in}{4.566081in}}%
\pgfpathcurveto{\pgfqpoint{3.679569in}{4.561762in}}{\pgfqpoint{3.677142in}{4.555903in}}{\pgfqpoint{3.677142in}{4.549795in}}%
\pgfpathcurveto{\pgfqpoint{3.677142in}{4.543687in}}{\pgfqpoint{3.679569in}{4.537828in}}{\pgfqpoint{3.683888in}{4.533509in}}%
\pgfpathcurveto{\pgfqpoint{3.688207in}{4.529190in}}{\pgfqpoint{3.694066in}{4.526763in}}{\pgfqpoint{3.700174in}{4.526763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699761in}{4.526692in}}%
\pgfpathcurveto{\pgfqpoint{3.705869in}{4.526692in}}{\pgfqpoint{3.711728in}{4.529118in}}{\pgfqpoint{3.716047in}{4.533438in}}%
\pgfpathcurveto{\pgfqpoint{3.720366in}{4.537757in}}{\pgfqpoint{3.722793in}{4.543616in}}{\pgfqpoint{3.722793in}{4.549724in}}%
\pgfpathcurveto{\pgfqpoint{3.722793in}{4.555832in}}{\pgfqpoint{3.720366in}{4.561691in}}{\pgfqpoint{3.716047in}{4.566010in}}%
\pgfpathcurveto{\pgfqpoint{3.711728in}{4.570329in}}{\pgfqpoint{3.705869in}{4.572756in}}{\pgfqpoint{3.699761in}{4.572756in}}%
\pgfpathcurveto{\pgfqpoint{3.693653in}{4.572756in}}{\pgfqpoint{3.687794in}{4.570329in}}{\pgfqpoint{3.683475in}{4.566010in}}%
\pgfpathcurveto{\pgfqpoint{3.679155in}{4.561691in}}{\pgfqpoint{3.676729in}{4.555832in}}{\pgfqpoint{3.676729in}{4.549724in}}%
\pgfpathcurveto{\pgfqpoint{3.676729in}{4.543616in}}{\pgfqpoint{3.679155in}{4.537757in}}{\pgfqpoint{3.683475in}{4.533438in}}%
\pgfpathcurveto{\pgfqpoint{3.687794in}{4.529118in}}{\pgfqpoint{3.693653in}{4.526692in}}{\pgfqpoint{3.699761in}{4.526692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699347in}{4.526620in}}%
\pgfpathcurveto{\pgfqpoint{3.705456in}{4.526620in}}{\pgfqpoint{3.711314in}{4.529047in}}{\pgfqpoint{3.715634in}{4.533366in}}%
\pgfpathcurveto{\pgfqpoint{3.719953in}{4.537685in}}{\pgfqpoint{3.722380in}{4.543544in}}{\pgfqpoint{3.722380in}{4.549652in}}%
\pgfpathcurveto{\pgfqpoint{3.722380in}{4.555760in}}{\pgfqpoint{3.719953in}{4.561619in}}{\pgfqpoint{3.715634in}{4.565938in}}%
\pgfpathcurveto{\pgfqpoint{3.711314in}{4.570258in}}{\pgfqpoint{3.705456in}{4.572684in}}{\pgfqpoint{3.699347in}{4.572684in}}%
\pgfpathcurveto{\pgfqpoint{3.693239in}{4.572684in}}{\pgfqpoint{3.687380in}{4.570258in}}{\pgfqpoint{3.683061in}{4.565938in}}%
\pgfpathcurveto{\pgfqpoint{3.678742in}{4.561619in}}{\pgfqpoint{3.676315in}{4.555760in}}{\pgfqpoint{3.676315in}{4.549652in}}%
\pgfpathcurveto{\pgfqpoint{3.676315in}{4.543544in}}{\pgfqpoint{3.678742in}{4.537685in}}{\pgfqpoint{3.683061in}{4.533366in}}%
\pgfpathcurveto{\pgfqpoint{3.687380in}{4.529047in}}{\pgfqpoint{3.693239in}{4.526620in}}{\pgfqpoint{3.699347in}{4.526620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698934in}{4.526549in}}%
\pgfpathcurveto{\pgfqpoint{3.705042in}{4.526549in}}{\pgfqpoint{3.710901in}{4.528976in}}{\pgfqpoint{3.715220in}{4.533295in}}%
\pgfpathcurveto{\pgfqpoint{3.719539in}{4.537614in}}{\pgfqpoint{3.721966in}{4.543473in}}{\pgfqpoint{3.721966in}{4.549581in}}%
\pgfpathcurveto{\pgfqpoint{3.721966in}{4.555689in}}{\pgfqpoint{3.719539in}{4.561548in}}{\pgfqpoint{3.715220in}{4.565867in}}%
\pgfpathcurveto{\pgfqpoint{3.710901in}{4.570186in}}{\pgfqpoint{3.705042in}{4.572613in}}{\pgfqpoint{3.698934in}{4.572613in}}%
\pgfpathcurveto{\pgfqpoint{3.692826in}{4.572613in}}{\pgfqpoint{3.686967in}{4.570186in}}{\pgfqpoint{3.682648in}{4.565867in}}%
\pgfpathcurveto{\pgfqpoint{3.678329in}{4.561548in}}{\pgfqpoint{3.675902in}{4.555689in}}{\pgfqpoint{3.675902in}{4.549581in}}%
\pgfpathcurveto{\pgfqpoint{3.675902in}{4.543473in}}{\pgfqpoint{3.678329in}{4.537614in}}{\pgfqpoint{3.682648in}{4.533295in}}%
\pgfpathcurveto{\pgfqpoint{3.686967in}{4.528976in}}{\pgfqpoint{3.692826in}{4.526549in}}{\pgfqpoint{3.698934in}{4.526549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698521in}{4.526477in}}%
\pgfpathcurveto{\pgfqpoint{3.704629in}{4.526477in}}{\pgfqpoint{3.710488in}{4.528904in}}{\pgfqpoint{3.714807in}{4.533223in}}%
\pgfpathcurveto{\pgfqpoint{3.719126in}{4.537542in}}{\pgfqpoint{3.721553in}{4.543401in}}{\pgfqpoint{3.721553in}{4.549509in}}%
\pgfpathcurveto{\pgfqpoint{3.721553in}{4.555618in}}{\pgfqpoint{3.719126in}{4.561476in}}{\pgfqpoint{3.714807in}{4.565796in}}%
\pgfpathcurveto{\pgfqpoint{3.710488in}{4.570115in}}{\pgfqpoint{3.704629in}{4.572542in}}{\pgfqpoint{3.698521in}{4.572542in}}%
\pgfpathcurveto{\pgfqpoint{3.692413in}{4.572542in}}{\pgfqpoint{3.686554in}{4.570115in}}{\pgfqpoint{3.682235in}{4.565796in}}%
\pgfpathcurveto{\pgfqpoint{3.677915in}{4.561476in}}{\pgfqpoint{3.675489in}{4.555618in}}{\pgfqpoint{3.675489in}{4.549509in}}%
\pgfpathcurveto{\pgfqpoint{3.675489in}{4.543401in}}{\pgfqpoint{3.677915in}{4.537542in}}{\pgfqpoint{3.682235in}{4.533223in}}%
\pgfpathcurveto{\pgfqpoint{3.686554in}{4.528904in}}{\pgfqpoint{3.692413in}{4.526477in}}{\pgfqpoint{3.698521in}{4.526477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698107in}{4.526406in}}%
\pgfpathcurveto{\pgfqpoint{3.704216in}{4.526406in}}{\pgfqpoint{3.710074in}{4.528833in}}{\pgfqpoint{3.714394in}{4.533152in}}%
\pgfpathcurveto{\pgfqpoint{3.718713in}{4.537471in}}{\pgfqpoint{3.721140in}{4.543330in}}{\pgfqpoint{3.721140in}{4.549438in}}%
\pgfpathcurveto{\pgfqpoint{3.721140in}{4.555546in}}{\pgfqpoint{3.718713in}{4.561405in}}{\pgfqpoint{3.714394in}{4.565724in}}%
\pgfpathcurveto{\pgfqpoint{3.710074in}{4.570043in}}{\pgfqpoint{3.704216in}{4.572470in}}{\pgfqpoint{3.698107in}{4.572470in}}%
\pgfpathcurveto{\pgfqpoint{3.691999in}{4.572470in}}{\pgfqpoint{3.686140in}{4.570043in}}{\pgfqpoint{3.681821in}{4.565724in}}%
\pgfpathcurveto{\pgfqpoint{3.677502in}{4.561405in}}{\pgfqpoint{3.675075in}{4.555546in}}{\pgfqpoint{3.675075in}{4.549438in}}%
\pgfpathcurveto{\pgfqpoint{3.675075in}{4.543330in}}{\pgfqpoint{3.677502in}{4.537471in}}{\pgfqpoint{3.681821in}{4.533152in}}%
\pgfpathcurveto{\pgfqpoint{3.686140in}{4.528833in}}{\pgfqpoint{3.691999in}{4.526406in}}{\pgfqpoint{3.698107in}{4.526406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697694in}{4.526334in}}%
\pgfpathcurveto{\pgfqpoint{3.703802in}{4.526334in}}{\pgfqpoint{3.709661in}{4.528761in}}{\pgfqpoint{3.713980in}{4.533080in}}%
\pgfpathcurveto{\pgfqpoint{3.718299in}{4.537399in}}{\pgfqpoint{3.720726in}{4.543258in}}{\pgfqpoint{3.720726in}{4.549366in}}%
\pgfpathcurveto{\pgfqpoint{3.720726in}{4.555475in}}{\pgfqpoint{3.718299in}{4.561334in}}{\pgfqpoint{3.713980in}{4.565653in}}%
\pgfpathcurveto{\pgfqpoint{3.709661in}{4.569972in}}{\pgfqpoint{3.703802in}{4.572399in}}{\pgfqpoint{3.697694in}{4.572399in}}%
\pgfpathcurveto{\pgfqpoint{3.691586in}{4.572399in}}{\pgfqpoint{3.685727in}{4.569972in}}{\pgfqpoint{3.681408in}{4.565653in}}%
\pgfpathcurveto{\pgfqpoint{3.677089in}{4.561334in}}{\pgfqpoint{3.674662in}{4.555475in}}{\pgfqpoint{3.674662in}{4.549366in}}%
\pgfpathcurveto{\pgfqpoint{3.674662in}{4.543258in}}{\pgfqpoint{3.677089in}{4.537399in}}{\pgfqpoint{3.681408in}{4.533080in}}%
\pgfpathcurveto{\pgfqpoint{3.685727in}{4.528761in}}{\pgfqpoint{3.691586in}{4.526334in}}{\pgfqpoint{3.697694in}{4.526334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.697281in}{4.526263in}}%
\pgfpathcurveto{\pgfqpoint{3.703389in}{4.526263in}}{\pgfqpoint{3.709248in}{4.528690in}}{\pgfqpoint{3.713567in}{4.533009in}}%
\pgfpathcurveto{\pgfqpoint{3.717886in}{4.537328in}}{\pgfqpoint{3.720313in}{4.543187in}}{\pgfqpoint{3.720313in}{4.549295in}}%
\pgfpathcurveto{\pgfqpoint{3.720313in}{4.555403in}}{\pgfqpoint{3.717886in}{4.561262in}}{\pgfqpoint{3.713567in}{4.565581in}}%
\pgfpathcurveto{\pgfqpoint{3.709248in}{4.569900in}}{\pgfqpoint{3.703389in}{4.572327in}}{\pgfqpoint{3.697281in}{4.572327in}}%
\pgfpathcurveto{\pgfqpoint{3.691173in}{4.572327in}}{\pgfqpoint{3.685314in}{4.569900in}}{\pgfqpoint{3.680995in}{4.565581in}}%
\pgfpathcurveto{\pgfqpoint{3.676675in}{4.561262in}}{\pgfqpoint{3.674249in}{4.555403in}}{\pgfqpoint{3.674249in}{4.549295in}}%
\pgfpathcurveto{\pgfqpoint{3.674249in}{4.543187in}}{\pgfqpoint{3.676675in}{4.537328in}}{\pgfqpoint{3.680995in}{4.533009in}}%
\pgfpathcurveto{\pgfqpoint{3.685314in}{4.528690in}}{\pgfqpoint{3.691173in}{4.526263in}}{\pgfqpoint{3.697281in}{4.526263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696867in}{4.526191in}}%
\pgfpathcurveto{\pgfqpoint{3.702976in}{4.526191in}}{\pgfqpoint{3.708834in}{4.528618in}}{\pgfqpoint{3.713154in}{4.532937in}}%
\pgfpathcurveto{\pgfqpoint{3.717473in}{4.537257in}}{\pgfqpoint{3.719900in}{4.543115in}}{\pgfqpoint{3.719900in}{4.549224in}}%
\pgfpathcurveto{\pgfqpoint{3.719900in}{4.555332in}}{\pgfqpoint{3.717473in}{4.561191in}}{\pgfqpoint{3.713154in}{4.565510in}}%
\pgfpathcurveto{\pgfqpoint{3.708834in}{4.569829in}}{\pgfqpoint{3.702976in}{4.572256in}}{\pgfqpoint{3.696867in}{4.572256in}}%
\pgfpathcurveto{\pgfqpoint{3.690759in}{4.572256in}}{\pgfqpoint{3.684900in}{4.569829in}}{\pgfqpoint{3.680581in}{4.565510in}}%
\pgfpathcurveto{\pgfqpoint{3.676262in}{4.561191in}}{\pgfqpoint{3.673835in}{4.555332in}}{\pgfqpoint{3.673835in}{4.549224in}}%
\pgfpathcurveto{\pgfqpoint{3.673835in}{4.543115in}}{\pgfqpoint{3.676262in}{4.537257in}}{\pgfqpoint{3.680581in}{4.532937in}}%
\pgfpathcurveto{\pgfqpoint{3.684900in}{4.528618in}}{\pgfqpoint{3.690759in}{4.526191in}}{\pgfqpoint{3.696867in}{4.526191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696454in}{4.526120in}}%
\pgfpathcurveto{\pgfqpoint{3.702562in}{4.526120in}}{\pgfqpoint{3.708421in}{4.528547in}}{\pgfqpoint{3.712740in}{4.532866in}}%
\pgfpathcurveto{\pgfqpoint{3.717059in}{4.537185in}}{\pgfqpoint{3.719486in}{4.543044in}}{\pgfqpoint{3.719486in}{4.549152in}}%
\pgfpathcurveto{\pgfqpoint{3.719486in}{4.555260in}}{\pgfqpoint{3.717059in}{4.561119in}}{\pgfqpoint{3.712740in}{4.565438in}}%
\pgfpathcurveto{\pgfqpoint{3.708421in}{4.569757in}}{\pgfqpoint{3.702562in}{4.572184in}}{\pgfqpoint{3.696454in}{4.572184in}}%
\pgfpathcurveto{\pgfqpoint{3.690346in}{4.572184in}}{\pgfqpoint{3.684487in}{4.569757in}}{\pgfqpoint{3.680168in}{4.565438in}}%
\pgfpathcurveto{\pgfqpoint{3.675849in}{4.561119in}}{\pgfqpoint{3.673422in}{4.555260in}}{\pgfqpoint{3.673422in}{4.549152in}}%
\pgfpathcurveto{\pgfqpoint{3.673422in}{4.543044in}}{\pgfqpoint{3.675849in}{4.537185in}}{\pgfqpoint{3.680168in}{4.532866in}}%
\pgfpathcurveto{\pgfqpoint{3.684487in}{4.528547in}}{\pgfqpoint{3.690346in}{4.526120in}}{\pgfqpoint{3.696454in}{4.526120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.696041in}{4.526049in}}%
\pgfpathcurveto{\pgfqpoint{3.702149in}{4.526049in}}{\pgfqpoint{3.708008in}{4.528475in}}{\pgfqpoint{3.712327in}{4.532795in}}%
\pgfpathcurveto{\pgfqpoint{3.716646in}{4.537114in}}{\pgfqpoint{3.719073in}{4.542972in}}{\pgfqpoint{3.719073in}{4.549081in}}%
\pgfpathcurveto{\pgfqpoint{3.719073in}{4.555189in}}{\pgfqpoint{3.716646in}{4.561048in}}{\pgfqpoint{3.712327in}{4.565367in}}%
\pgfpathcurveto{\pgfqpoint{3.708008in}{4.569686in}}{\pgfqpoint{3.702149in}{4.572113in}}{\pgfqpoint{3.696041in}{4.572113in}}%
\pgfpathcurveto{\pgfqpoint{3.689933in}{4.572113in}}{\pgfqpoint{3.684074in}{4.569686in}}{\pgfqpoint{3.679755in}{4.565367in}}%
\pgfpathcurveto{\pgfqpoint{3.675435in}{4.561048in}}{\pgfqpoint{3.673009in}{4.555189in}}{\pgfqpoint{3.673009in}{4.549081in}}%
\pgfpathcurveto{\pgfqpoint{3.673009in}{4.542972in}}{\pgfqpoint{3.675435in}{4.537114in}}{\pgfqpoint{3.679755in}{4.532795in}}%
\pgfpathcurveto{\pgfqpoint{3.684074in}{4.528475in}}{\pgfqpoint{3.689933in}{4.526049in}}{\pgfqpoint{3.696041in}{4.526049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695627in}{4.525977in}}%
\pgfpathcurveto{\pgfqpoint{3.701736in}{4.525977in}}{\pgfqpoint{3.707594in}{4.528404in}}{\pgfqpoint{3.711914in}{4.532723in}}%
\pgfpathcurveto{\pgfqpoint{3.716233in}{4.537042in}}{\pgfqpoint{3.718660in}{4.542901in}}{\pgfqpoint{3.718660in}{4.549009in}}%
\pgfpathcurveto{\pgfqpoint{3.718660in}{4.555117in}}{\pgfqpoint{3.716233in}{4.560976in}}{\pgfqpoint{3.711914in}{4.565295in}}%
\pgfpathcurveto{\pgfqpoint{3.707594in}{4.569615in}}{\pgfqpoint{3.701736in}{4.572041in}}{\pgfqpoint{3.695627in}{4.572041in}}%
\pgfpathcurveto{\pgfqpoint{3.689519in}{4.572041in}}{\pgfqpoint{3.683660in}{4.569615in}}{\pgfqpoint{3.679341in}{4.565295in}}%
\pgfpathcurveto{\pgfqpoint{3.675022in}{4.560976in}}{\pgfqpoint{3.672595in}{4.555117in}}{\pgfqpoint{3.672595in}{4.549009in}}%
\pgfpathcurveto{\pgfqpoint{3.672595in}{4.542901in}}{\pgfqpoint{3.675022in}{4.537042in}}{\pgfqpoint{3.679341in}{4.532723in}}%
\pgfpathcurveto{\pgfqpoint{3.683660in}{4.528404in}}{\pgfqpoint{3.689519in}{4.525977in}}{\pgfqpoint{3.695627in}{4.525977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.695214in}{4.525906in}}%
\pgfpathcurveto{\pgfqpoint{3.701322in}{4.525906in}}{\pgfqpoint{3.707181in}{4.528332in}}{\pgfqpoint{3.711500in}{4.532652in}}%
\pgfpathcurveto{\pgfqpoint{3.715819in}{4.536971in}}{\pgfqpoint{3.718246in}{4.542830in}}{\pgfqpoint{3.718246in}{4.548938in}}%
\pgfpathcurveto{\pgfqpoint{3.718246in}{4.555046in}}{\pgfqpoint{3.715819in}{4.560905in}}{\pgfqpoint{3.711500in}{4.565224in}}%
\pgfpathcurveto{\pgfqpoint{3.707181in}{4.569543in}}{\pgfqpoint{3.701322in}{4.571970in}}{\pgfqpoint{3.695214in}{4.571970in}}%
\pgfpathcurveto{\pgfqpoint{3.689106in}{4.571970in}}{\pgfqpoint{3.683247in}{4.569543in}}{\pgfqpoint{3.678928in}{4.565224in}}%
\pgfpathcurveto{\pgfqpoint{3.674609in}{4.560905in}}{\pgfqpoint{3.672182in}{4.555046in}}{\pgfqpoint{3.672182in}{4.548938in}}%
\pgfpathcurveto{\pgfqpoint{3.672182in}{4.542830in}}{\pgfqpoint{3.674609in}{4.536971in}}{\pgfqpoint{3.678928in}{4.532652in}}%
\pgfpathcurveto{\pgfqpoint{3.683247in}{4.528332in}}{\pgfqpoint{3.689106in}{4.525906in}}{\pgfqpoint{3.695214in}{4.525906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694801in}{4.525834in}}%
\pgfpathcurveto{\pgfqpoint{3.700909in}{4.525834in}}{\pgfqpoint{3.706768in}{4.528261in}}{\pgfqpoint{3.711087in}{4.532580in}}%
\pgfpathcurveto{\pgfqpoint{3.715406in}{4.536899in}}{\pgfqpoint{3.717833in}{4.542758in}}{\pgfqpoint{3.717833in}{4.548866in}}%
\pgfpathcurveto{\pgfqpoint{3.717833in}{4.554975in}}{\pgfqpoint{3.715406in}{4.560833in}}{\pgfqpoint{3.711087in}{4.565152in}}%
\pgfpathcurveto{\pgfqpoint{3.706768in}{4.569472in}}{\pgfqpoint{3.700909in}{4.571898in}}{\pgfqpoint{3.694801in}{4.571898in}}%
\pgfpathcurveto{\pgfqpoint{3.688693in}{4.571898in}}{\pgfqpoint{3.682834in}{4.569472in}}{\pgfqpoint{3.678515in}{4.565152in}}%
\pgfpathcurveto{\pgfqpoint{3.674195in}{4.560833in}}{\pgfqpoint{3.671769in}{4.554975in}}{\pgfqpoint{3.671769in}{4.548866in}}%
\pgfpathcurveto{\pgfqpoint{3.671769in}{4.542758in}}{\pgfqpoint{3.674195in}{4.536899in}}{\pgfqpoint{3.678515in}{4.532580in}}%
\pgfpathcurveto{\pgfqpoint{3.682834in}{4.528261in}}{\pgfqpoint{3.688693in}{4.525834in}}{\pgfqpoint{3.694801in}{4.525834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.694387in}{4.525763in}}%
\pgfpathcurveto{\pgfqpoint{3.700496in}{4.525763in}}{\pgfqpoint{3.706354in}{4.528190in}}{\pgfqpoint{3.710674in}{4.532509in}}%
\pgfpathcurveto{\pgfqpoint{3.714993in}{4.536828in}}{\pgfqpoint{3.717420in}{4.542687in}}{\pgfqpoint{3.717420in}{4.548795in}}%
\pgfpathcurveto{\pgfqpoint{3.717420in}{4.554903in}}{\pgfqpoint{3.714993in}{4.560762in}}{\pgfqpoint{3.710674in}{4.565081in}}%
\pgfpathcurveto{\pgfqpoint{3.706354in}{4.569400in}}{\pgfqpoint{3.700496in}{4.571827in}}{\pgfqpoint{3.694387in}{4.571827in}}%
\pgfpathcurveto{\pgfqpoint{3.688279in}{4.571827in}}{\pgfqpoint{3.682420in}{4.569400in}}{\pgfqpoint{3.678101in}{4.565081in}}%
\pgfpathcurveto{\pgfqpoint{3.673782in}{4.560762in}}{\pgfqpoint{3.671355in}{4.554903in}}{\pgfqpoint{3.671355in}{4.548795in}}%
\pgfpathcurveto{\pgfqpoint{3.671355in}{4.542687in}}{\pgfqpoint{3.673782in}{4.536828in}}{\pgfqpoint{3.678101in}{4.532509in}}%
\pgfpathcurveto{\pgfqpoint{3.682420in}{4.528190in}}{\pgfqpoint{3.688279in}{4.525763in}}{\pgfqpoint{3.694387in}{4.525763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693974in}{4.525691in}}%
\pgfpathcurveto{\pgfqpoint{3.700082in}{4.525691in}}{\pgfqpoint{3.705941in}{4.528118in}}{\pgfqpoint{3.710260in}{4.532437in}}%
\pgfpathcurveto{\pgfqpoint{3.714579in}{4.536756in}}{\pgfqpoint{3.717006in}{4.542615in}}{\pgfqpoint{3.717006in}{4.548723in}}%
\pgfpathcurveto{\pgfqpoint{3.717006in}{4.554832in}}{\pgfqpoint{3.714579in}{4.560690in}}{\pgfqpoint{3.710260in}{4.565010in}}%
\pgfpathcurveto{\pgfqpoint{3.705941in}{4.569329in}}{\pgfqpoint{3.700082in}{4.571756in}}{\pgfqpoint{3.693974in}{4.571756in}}%
\pgfpathcurveto{\pgfqpoint{3.687866in}{4.571756in}}{\pgfqpoint{3.682007in}{4.569329in}}{\pgfqpoint{3.677688in}{4.565010in}}%
\pgfpathcurveto{\pgfqpoint{3.673369in}{4.560690in}}{\pgfqpoint{3.670942in}{4.554832in}}{\pgfqpoint{3.670942in}{4.548723in}}%
\pgfpathcurveto{\pgfqpoint{3.670942in}{4.542615in}}{\pgfqpoint{3.673369in}{4.536756in}}{\pgfqpoint{3.677688in}{4.532437in}}%
\pgfpathcurveto{\pgfqpoint{3.682007in}{4.528118in}}{\pgfqpoint{3.687866in}{4.525691in}}{\pgfqpoint{3.693974in}{4.525691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693561in}{4.525620in}}%
\pgfpathcurveto{\pgfqpoint{3.699669in}{4.525620in}}{\pgfqpoint{3.705528in}{4.528047in}}{\pgfqpoint{3.709847in}{4.532366in}}%
\pgfpathcurveto{\pgfqpoint{3.714166in}{4.536685in}}{\pgfqpoint{3.716593in}{4.542544in}}{\pgfqpoint{3.716593in}{4.548652in}}%
\pgfpathcurveto{\pgfqpoint{3.716593in}{4.554760in}}{\pgfqpoint{3.714166in}{4.560619in}}{\pgfqpoint{3.709847in}{4.564938in}}%
\pgfpathcurveto{\pgfqpoint{3.705528in}{4.569257in}}{\pgfqpoint{3.699669in}{4.571684in}}{\pgfqpoint{3.693561in}{4.571684in}}%
\pgfpathcurveto{\pgfqpoint{3.687453in}{4.571684in}}{\pgfqpoint{3.681594in}{4.569257in}}{\pgfqpoint{3.677275in}{4.564938in}}%
\pgfpathcurveto{\pgfqpoint{3.672955in}{4.560619in}}{\pgfqpoint{3.670529in}{4.554760in}}{\pgfqpoint{3.670529in}{4.548652in}}%
\pgfpathcurveto{\pgfqpoint{3.670529in}{4.542544in}}{\pgfqpoint{3.672955in}{4.536685in}}{\pgfqpoint{3.677275in}{4.532366in}}%
\pgfpathcurveto{\pgfqpoint{3.681594in}{4.528047in}}{\pgfqpoint{3.687453in}{4.525620in}}{\pgfqpoint{3.693561in}{4.525620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.693147in}{4.525548in}}%
\pgfpathcurveto{\pgfqpoint{3.699256in}{4.525548in}}{\pgfqpoint{3.705114in}{4.527975in}}{\pgfqpoint{3.709434in}{4.532294in}}%
\pgfpathcurveto{\pgfqpoint{3.713753in}{4.536613in}}{\pgfqpoint{3.716180in}{4.542472in}}{\pgfqpoint{3.716180in}{4.548581in}}%
\pgfpathcurveto{\pgfqpoint{3.716180in}{4.554689in}}{\pgfqpoint{3.713753in}{4.560548in}}{\pgfqpoint{3.709434in}{4.564867in}}%
\pgfpathcurveto{\pgfqpoint{3.705114in}{4.569186in}}{\pgfqpoint{3.699256in}{4.571613in}}{\pgfqpoint{3.693147in}{4.571613in}}%
\pgfpathcurveto{\pgfqpoint{3.687039in}{4.571613in}}{\pgfqpoint{3.681180in}{4.569186in}}{\pgfqpoint{3.676861in}{4.564867in}}%
\pgfpathcurveto{\pgfqpoint{3.672542in}{4.560548in}}{\pgfqpoint{3.670115in}{4.554689in}}{\pgfqpoint{3.670115in}{4.548581in}}%
\pgfpathcurveto{\pgfqpoint{3.670115in}{4.542472in}}{\pgfqpoint{3.672542in}{4.536613in}}{\pgfqpoint{3.676861in}{4.532294in}}%
\pgfpathcurveto{\pgfqpoint{3.681180in}{4.527975in}}{\pgfqpoint{3.687039in}{4.525548in}}{\pgfqpoint{3.693147in}{4.525548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692734in}{4.525477in}}%
\pgfpathcurveto{\pgfqpoint{3.698842in}{4.525477in}}{\pgfqpoint{3.704701in}{4.527904in}}{\pgfqpoint{3.709020in}{4.532223in}}%
\pgfpathcurveto{\pgfqpoint{3.713339in}{4.536542in}}{\pgfqpoint{3.715766in}{4.542401in}}{\pgfqpoint{3.715766in}{4.548509in}}%
\pgfpathcurveto{\pgfqpoint{3.715766in}{4.554617in}}{\pgfqpoint{3.713339in}{4.560476in}}{\pgfqpoint{3.709020in}{4.564795in}}%
\pgfpathcurveto{\pgfqpoint{3.704701in}{4.569114in}}{\pgfqpoint{3.698842in}{4.571541in}}{\pgfqpoint{3.692734in}{4.571541in}}%
\pgfpathcurveto{\pgfqpoint{3.686626in}{4.571541in}}{\pgfqpoint{3.680767in}{4.569114in}}{\pgfqpoint{3.676448in}{4.564795in}}%
\pgfpathcurveto{\pgfqpoint{3.672129in}{4.560476in}}{\pgfqpoint{3.669702in}{4.554617in}}{\pgfqpoint{3.669702in}{4.548509in}}%
\pgfpathcurveto{\pgfqpoint{3.669702in}{4.542401in}}{\pgfqpoint{3.672129in}{4.536542in}}{\pgfqpoint{3.676448in}{4.532223in}}%
\pgfpathcurveto{\pgfqpoint{3.680767in}{4.527904in}}{\pgfqpoint{3.686626in}{4.525477in}}{\pgfqpoint{3.692734in}{4.525477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.692321in}{4.525405in}}%
\pgfpathcurveto{\pgfqpoint{3.698429in}{4.525405in}}{\pgfqpoint{3.704288in}{4.527832in}}{\pgfqpoint{3.708607in}{4.532151in}}%
\pgfpathcurveto{\pgfqpoint{3.712926in}{4.536471in}}{\pgfqpoint{3.715353in}{4.542329in}}{\pgfqpoint{3.715353in}{4.548438in}}%
\pgfpathcurveto{\pgfqpoint{3.715353in}{4.554546in}}{\pgfqpoint{3.712926in}{4.560405in}}{\pgfqpoint{3.708607in}{4.564724in}}%
\pgfpathcurveto{\pgfqpoint{3.704288in}{4.569043in}}{\pgfqpoint{3.698429in}{4.571470in}}{\pgfqpoint{3.692321in}{4.571470in}}%
\pgfpathcurveto{\pgfqpoint{3.686213in}{4.571470in}}{\pgfqpoint{3.680354in}{4.569043in}}{\pgfqpoint{3.676035in}{4.564724in}}%
\pgfpathcurveto{\pgfqpoint{3.671715in}{4.560405in}}{\pgfqpoint{3.669289in}{4.554546in}}{\pgfqpoint{3.669289in}{4.548438in}}%
\pgfpathcurveto{\pgfqpoint{3.669289in}{4.542329in}}{\pgfqpoint{3.671715in}{4.536471in}}{\pgfqpoint{3.676035in}{4.532151in}}%
\pgfpathcurveto{\pgfqpoint{3.680354in}{4.527832in}}{\pgfqpoint{3.686213in}{4.525405in}}{\pgfqpoint{3.692321in}{4.525405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691907in}{4.525334in}}%
\pgfpathcurveto{\pgfqpoint{3.698016in}{4.525334in}}{\pgfqpoint{3.703874in}{4.527761in}}{\pgfqpoint{3.708194in}{4.532080in}}%
\pgfpathcurveto{\pgfqpoint{3.712513in}{4.536399in}}{\pgfqpoint{3.714940in}{4.542258in}}{\pgfqpoint{3.714940in}{4.548366in}}%
\pgfpathcurveto{\pgfqpoint{3.714940in}{4.554474in}}{\pgfqpoint{3.712513in}{4.560333in}}{\pgfqpoint{3.708194in}{4.564652in}}%
\pgfpathcurveto{\pgfqpoint{3.703874in}{4.568971in}}{\pgfqpoint{3.698016in}{4.571398in}}{\pgfqpoint{3.691907in}{4.571398in}}%
\pgfpathcurveto{\pgfqpoint{3.685799in}{4.571398in}}{\pgfqpoint{3.679940in}{4.568971in}}{\pgfqpoint{3.675621in}{4.564652in}}%
\pgfpathcurveto{\pgfqpoint{3.671302in}{4.560333in}}{\pgfqpoint{3.668875in}{4.554474in}}{\pgfqpoint{3.668875in}{4.548366in}}%
\pgfpathcurveto{\pgfqpoint{3.668875in}{4.542258in}}{\pgfqpoint{3.671302in}{4.536399in}}{\pgfqpoint{3.675621in}{4.532080in}}%
\pgfpathcurveto{\pgfqpoint{3.679940in}{4.527761in}}{\pgfqpoint{3.685799in}{4.525334in}}{\pgfqpoint{3.691907in}{4.525334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691494in}{4.525263in}}%
\pgfpathcurveto{\pgfqpoint{3.697602in}{4.525263in}}{\pgfqpoint{3.703461in}{4.527689in}}{\pgfqpoint{3.707780in}{4.532009in}}%
\pgfpathcurveto{\pgfqpoint{3.712099in}{4.536328in}}{\pgfqpoint{3.714526in}{4.542187in}}{\pgfqpoint{3.714526in}{4.548295in}}%
\pgfpathcurveto{\pgfqpoint{3.714526in}{4.554403in}}{\pgfqpoint{3.712099in}{4.560262in}}{\pgfqpoint{3.707780in}{4.564581in}}%
\pgfpathcurveto{\pgfqpoint{3.703461in}{4.568900in}}{\pgfqpoint{3.697602in}{4.571327in}}{\pgfqpoint{3.691494in}{4.571327in}}%
\pgfpathcurveto{\pgfqpoint{3.685386in}{4.571327in}}{\pgfqpoint{3.679527in}{4.568900in}}{\pgfqpoint{3.675208in}{4.564581in}}%
\pgfpathcurveto{\pgfqpoint{3.670889in}{4.560262in}}{\pgfqpoint{3.668462in}{4.554403in}}{\pgfqpoint{3.668462in}{4.548295in}}%
\pgfpathcurveto{\pgfqpoint{3.668462in}{4.542187in}}{\pgfqpoint{3.670889in}{4.536328in}}{\pgfqpoint{3.675208in}{4.532009in}}%
\pgfpathcurveto{\pgfqpoint{3.679527in}{4.527689in}}{\pgfqpoint{3.685386in}{4.525263in}}{\pgfqpoint{3.691494in}{4.525263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.691081in}{4.525191in}}%
\pgfpathcurveto{\pgfqpoint{3.697189in}{4.525191in}}{\pgfqpoint{3.703048in}{4.527618in}}{\pgfqpoint{3.707367in}{4.531937in}}%
\pgfpathcurveto{\pgfqpoint{3.711686in}{4.536256in}}{\pgfqpoint{3.714113in}{4.542115in}}{\pgfqpoint{3.714113in}{4.548223in}}%
\pgfpathcurveto{\pgfqpoint{3.714113in}{4.554331in}}{\pgfqpoint{3.711686in}{4.560190in}}{\pgfqpoint{3.707367in}{4.564509in}}%
\pgfpathcurveto{\pgfqpoint{3.703048in}{4.568829in}}{\pgfqpoint{3.697189in}{4.571255in}}{\pgfqpoint{3.691081in}{4.571255in}}%
\pgfpathcurveto{\pgfqpoint{3.684973in}{4.571255in}}{\pgfqpoint{3.679114in}{4.568829in}}{\pgfqpoint{3.674795in}{4.564509in}}%
\pgfpathcurveto{\pgfqpoint{3.670475in}{4.560190in}}{\pgfqpoint{3.668049in}{4.554331in}}{\pgfqpoint{3.668049in}{4.548223in}}%
\pgfpathcurveto{\pgfqpoint{3.668049in}{4.542115in}}{\pgfqpoint{3.670475in}{4.536256in}}{\pgfqpoint{3.674795in}{4.531937in}}%
\pgfpathcurveto{\pgfqpoint{3.679114in}{4.527618in}}{\pgfqpoint{3.684973in}{4.525191in}}{\pgfqpoint{3.691081in}{4.525191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690667in}{4.525120in}}%
\pgfpathcurveto{\pgfqpoint{3.696776in}{4.525120in}}{\pgfqpoint{3.702634in}{4.527546in}}{\pgfqpoint{3.706954in}{4.531866in}}%
\pgfpathcurveto{\pgfqpoint{3.711273in}{4.536185in}}{\pgfqpoint{3.713700in}{4.542044in}}{\pgfqpoint{3.713700in}{4.548152in}}%
\pgfpathcurveto{\pgfqpoint{3.713700in}{4.554260in}}{\pgfqpoint{3.711273in}{4.560119in}}{\pgfqpoint{3.706954in}{4.564438in}}%
\pgfpathcurveto{\pgfqpoint{3.702634in}{4.568757in}}{\pgfqpoint{3.696776in}{4.571184in}}{\pgfqpoint{3.690667in}{4.571184in}}%
\pgfpathcurveto{\pgfqpoint{3.684559in}{4.571184in}}{\pgfqpoint{3.678700in}{4.568757in}}{\pgfqpoint{3.674381in}{4.564438in}}%
\pgfpathcurveto{\pgfqpoint{3.670062in}{4.560119in}}{\pgfqpoint{3.667635in}{4.554260in}}{\pgfqpoint{3.667635in}{4.548152in}}%
\pgfpathcurveto{\pgfqpoint{3.667635in}{4.542044in}}{\pgfqpoint{3.670062in}{4.536185in}}{\pgfqpoint{3.674381in}{4.531866in}}%
\pgfpathcurveto{\pgfqpoint{3.678700in}{4.527546in}}{\pgfqpoint{3.684559in}{4.525120in}}{\pgfqpoint{3.690667in}{4.525120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690254in}{4.525048in}}%
\pgfpathcurveto{\pgfqpoint{3.696362in}{4.525048in}}{\pgfqpoint{3.702221in}{4.527475in}}{\pgfqpoint{3.706540in}{4.531794in}}%
\pgfpathcurveto{\pgfqpoint{3.710859in}{4.536113in}}{\pgfqpoint{3.713286in}{4.541972in}}{\pgfqpoint{3.713286in}{4.548080in}}%
\pgfpathcurveto{\pgfqpoint{3.713286in}{4.554189in}}{\pgfqpoint{3.710859in}{4.560047in}}{\pgfqpoint{3.706540in}{4.564367in}}%
\pgfpathcurveto{\pgfqpoint{3.702221in}{4.568686in}}{\pgfqpoint{3.696362in}{4.571112in}}{\pgfqpoint{3.690254in}{4.571112in}}%
\pgfpathcurveto{\pgfqpoint{3.684146in}{4.571112in}}{\pgfqpoint{3.678287in}{4.568686in}}{\pgfqpoint{3.673968in}{4.564367in}}%
\pgfpathcurveto{\pgfqpoint{3.669649in}{4.560047in}}{\pgfqpoint{3.667222in}{4.554189in}}{\pgfqpoint{3.667222in}{4.548080in}}%
\pgfpathcurveto{\pgfqpoint{3.667222in}{4.541972in}}{\pgfqpoint{3.669649in}{4.536113in}}{\pgfqpoint{3.673968in}{4.531794in}}%
\pgfpathcurveto{\pgfqpoint{3.678287in}{4.527475in}}{\pgfqpoint{3.684146in}{4.525048in}}{\pgfqpoint{3.690254in}{4.525048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689841in}{4.524977in}}%
\pgfpathcurveto{\pgfqpoint{3.695949in}{4.524977in}}{\pgfqpoint{3.701808in}{4.527404in}}{\pgfqpoint{3.706127in}{4.531723in}}%
\pgfpathcurveto{\pgfqpoint{3.710446in}{4.536042in}}{\pgfqpoint{3.712873in}{4.541901in}}{\pgfqpoint{3.712873in}{4.548009in}}%
\pgfpathcurveto{\pgfqpoint{3.712873in}{4.554117in}}{\pgfqpoint{3.710446in}{4.559976in}}{\pgfqpoint{3.706127in}{4.564295in}}%
\pgfpathcurveto{\pgfqpoint{3.701808in}{4.568614in}}{\pgfqpoint{3.695949in}{4.571041in}}{\pgfqpoint{3.689841in}{4.571041in}}%
\pgfpathcurveto{\pgfqpoint{3.683733in}{4.571041in}}{\pgfqpoint{3.677874in}{4.568614in}}{\pgfqpoint{3.673555in}{4.564295in}}%
\pgfpathcurveto{\pgfqpoint{3.669235in}{4.559976in}}{\pgfqpoint{3.666809in}{4.554117in}}{\pgfqpoint{3.666809in}{4.548009in}}%
\pgfpathcurveto{\pgfqpoint{3.666809in}{4.541901in}}{\pgfqpoint{3.669235in}{4.536042in}}{\pgfqpoint{3.673555in}{4.531723in}}%
\pgfpathcurveto{\pgfqpoint{3.677874in}{4.527404in}}{\pgfqpoint{3.683733in}{4.524977in}}{\pgfqpoint{3.689841in}{4.524977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689427in}{4.524905in}}%
\pgfpathcurveto{\pgfqpoint{3.695536in}{4.524905in}}{\pgfqpoint{3.701394in}{4.527332in}}{\pgfqpoint{3.705714in}{4.531651in}}%
\pgfpathcurveto{\pgfqpoint{3.710033in}{4.535970in}}{\pgfqpoint{3.712460in}{4.541829in}}{\pgfqpoint{3.712460in}{4.547937in}}%
\pgfpathcurveto{\pgfqpoint{3.712460in}{4.554046in}}{\pgfqpoint{3.710033in}{4.559904in}}{\pgfqpoint{3.705714in}{4.564224in}}%
\pgfpathcurveto{\pgfqpoint{3.701394in}{4.568543in}}{\pgfqpoint{3.695536in}{4.570970in}}{\pgfqpoint{3.689427in}{4.570970in}}%
\pgfpathcurveto{\pgfqpoint{3.683319in}{4.570970in}}{\pgfqpoint{3.677460in}{4.568543in}}{\pgfqpoint{3.673141in}{4.564224in}}%
\pgfpathcurveto{\pgfqpoint{3.668822in}{4.559904in}}{\pgfqpoint{3.666395in}{4.554046in}}{\pgfqpoint{3.666395in}{4.547937in}}%
\pgfpathcurveto{\pgfqpoint{3.666395in}{4.541829in}}{\pgfqpoint{3.668822in}{4.535970in}}{\pgfqpoint{3.673141in}{4.531651in}}%
\pgfpathcurveto{\pgfqpoint{3.677460in}{4.527332in}}{\pgfqpoint{3.683319in}{4.524905in}}{\pgfqpoint{3.689427in}{4.524905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.689014in}{4.524834in}}%
\pgfpathcurveto{\pgfqpoint{3.695122in}{4.524834in}}{\pgfqpoint{3.700981in}{4.527261in}}{\pgfqpoint{3.705300in}{4.531580in}}%
\pgfpathcurveto{\pgfqpoint{3.709619in}{4.535899in}}{\pgfqpoint{3.712046in}{4.541758in}}{\pgfqpoint{3.712046in}{4.547866in}}%
\pgfpathcurveto{\pgfqpoint{3.712046in}{4.553974in}}{\pgfqpoint{3.709619in}{4.559833in}}{\pgfqpoint{3.705300in}{4.564152in}}%
\pgfpathcurveto{\pgfqpoint{3.700981in}{4.568471in}}{\pgfqpoint{3.695122in}{4.570898in}}{\pgfqpoint{3.689014in}{4.570898in}}%
\pgfpathcurveto{\pgfqpoint{3.682906in}{4.570898in}}{\pgfqpoint{3.677047in}{4.568471in}}{\pgfqpoint{3.672728in}{4.564152in}}%
\pgfpathcurveto{\pgfqpoint{3.668409in}{4.559833in}}{\pgfqpoint{3.665982in}{4.553974in}}{\pgfqpoint{3.665982in}{4.547866in}}%
\pgfpathcurveto{\pgfqpoint{3.665982in}{4.541758in}}{\pgfqpoint{3.668409in}{4.535899in}}{\pgfqpoint{3.672728in}{4.531580in}}%
\pgfpathcurveto{\pgfqpoint{3.677047in}{4.527261in}}{\pgfqpoint{3.682906in}{4.524834in}}{\pgfqpoint{3.689014in}{4.524834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688601in}{4.524762in}}%
\pgfpathcurveto{\pgfqpoint{3.694709in}{4.524762in}}{\pgfqpoint{3.700568in}{4.527189in}}{\pgfqpoint{3.704887in}{4.531508in}}%
\pgfpathcurveto{\pgfqpoint{3.709206in}{4.535828in}}{\pgfqpoint{3.711633in}{4.541686in}}{\pgfqpoint{3.711633in}{4.547795in}}%
\pgfpathcurveto{\pgfqpoint{3.711633in}{4.553903in}}{\pgfqpoint{3.709206in}{4.559762in}}{\pgfqpoint{3.704887in}{4.564081in}}%
\pgfpathcurveto{\pgfqpoint{3.700568in}{4.568400in}}{\pgfqpoint{3.694709in}{4.570827in}}{\pgfqpoint{3.688601in}{4.570827in}}%
\pgfpathcurveto{\pgfqpoint{3.682493in}{4.570827in}}{\pgfqpoint{3.676634in}{4.568400in}}{\pgfqpoint{3.672315in}{4.564081in}}%
\pgfpathcurveto{\pgfqpoint{3.667995in}{4.559762in}}{\pgfqpoint{3.665569in}{4.553903in}}{\pgfqpoint{3.665569in}{4.547795in}}%
\pgfpathcurveto{\pgfqpoint{3.665569in}{4.541686in}}{\pgfqpoint{3.667995in}{4.535828in}}{\pgfqpoint{3.672315in}{4.531508in}}%
\pgfpathcurveto{\pgfqpoint{3.676634in}{4.527189in}}{\pgfqpoint{3.682493in}{4.524762in}}{\pgfqpoint{3.688601in}{4.524762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.688187in}{4.524691in}}%
\pgfpathcurveto{\pgfqpoint{3.694296in}{4.524691in}}{\pgfqpoint{3.700154in}{4.527118in}}{\pgfqpoint{3.704474in}{4.531437in}}%
\pgfpathcurveto{\pgfqpoint{3.708793in}{4.535756in}}{\pgfqpoint{3.711220in}{4.541615in}}{\pgfqpoint{3.711220in}{4.547723in}}%
\pgfpathcurveto{\pgfqpoint{3.711220in}{4.553831in}}{\pgfqpoint{3.708793in}{4.559690in}}{\pgfqpoint{3.704474in}{4.564009in}}%
\pgfpathcurveto{\pgfqpoint{3.700154in}{4.568328in}}{\pgfqpoint{3.694296in}{4.570755in}}{\pgfqpoint{3.688187in}{4.570755in}}%
\pgfpathcurveto{\pgfqpoint{3.682079in}{4.570755in}}{\pgfqpoint{3.676220in}{4.568328in}}{\pgfqpoint{3.671901in}{4.564009in}}%
\pgfpathcurveto{\pgfqpoint{3.667582in}{4.559690in}}{\pgfqpoint{3.665155in}{4.553831in}}{\pgfqpoint{3.665155in}{4.547723in}}%
\pgfpathcurveto{\pgfqpoint{3.665155in}{4.541615in}}{\pgfqpoint{3.667582in}{4.535756in}}{\pgfqpoint{3.671901in}{4.531437in}}%
\pgfpathcurveto{\pgfqpoint{3.676220in}{4.527118in}}{\pgfqpoint{3.682079in}{4.524691in}}{\pgfqpoint{3.688187in}{4.524691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687774in}{4.524620in}}%
\pgfpathcurveto{\pgfqpoint{3.693882in}{4.524620in}}{\pgfqpoint{3.699741in}{4.527046in}}{\pgfqpoint{3.704060in}{4.531365in}}%
\pgfpathcurveto{\pgfqpoint{3.708379in}{4.535685in}}{\pgfqpoint{3.710806in}{4.541543in}}{\pgfqpoint{3.710806in}{4.547652in}}%
\pgfpathcurveto{\pgfqpoint{3.710806in}{4.553760in}}{\pgfqpoint{3.708379in}{4.559619in}}{\pgfqpoint{3.704060in}{4.563938in}}%
\pgfpathcurveto{\pgfqpoint{3.699741in}{4.568257in}}{\pgfqpoint{3.693882in}{4.570684in}}{\pgfqpoint{3.687774in}{4.570684in}}%
\pgfpathcurveto{\pgfqpoint{3.681666in}{4.570684in}}{\pgfqpoint{3.675807in}{4.568257in}}{\pgfqpoint{3.671488in}{4.563938in}}%
\pgfpathcurveto{\pgfqpoint{3.667169in}{4.559619in}}{\pgfqpoint{3.664742in}{4.553760in}}{\pgfqpoint{3.664742in}{4.547652in}}%
\pgfpathcurveto{\pgfqpoint{3.664742in}{4.541543in}}{\pgfqpoint{3.667169in}{4.535685in}}{\pgfqpoint{3.671488in}{4.531365in}}%
\pgfpathcurveto{\pgfqpoint{3.675807in}{4.527046in}}{\pgfqpoint{3.681666in}{4.524620in}}{\pgfqpoint{3.687774in}{4.524620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687361in}{4.524548in}}%
\pgfpathcurveto{\pgfqpoint{3.693469in}{4.524548in}}{\pgfqpoint{3.699328in}{4.526975in}}{\pgfqpoint{3.703647in}{4.531294in}}%
\pgfpathcurveto{\pgfqpoint{3.707966in}{4.535613in}}{\pgfqpoint{3.710393in}{4.541472in}}{\pgfqpoint{3.710393in}{4.547580in}}%
\pgfpathcurveto{\pgfqpoint{3.710393in}{4.553688in}}{\pgfqpoint{3.707966in}{4.559547in}}{\pgfqpoint{3.703647in}{4.563866in}}%
\pgfpathcurveto{\pgfqpoint{3.699328in}{4.568185in}}{\pgfqpoint{3.693469in}{4.570612in}}{\pgfqpoint{3.687361in}{4.570612in}}%
\pgfpathcurveto{\pgfqpoint{3.681253in}{4.570612in}}{\pgfqpoint{3.675394in}{4.568185in}}{\pgfqpoint{3.671075in}{4.563866in}}%
\pgfpathcurveto{\pgfqpoint{3.666755in}{4.559547in}}{\pgfqpoint{3.664329in}{4.553688in}}{\pgfqpoint{3.664329in}{4.547580in}}%
\pgfpathcurveto{\pgfqpoint{3.664329in}{4.541472in}}{\pgfqpoint{3.666755in}{4.535613in}}{\pgfqpoint{3.671075in}{4.531294in}}%
\pgfpathcurveto{\pgfqpoint{3.675394in}{4.526975in}}{\pgfqpoint{3.681253in}{4.524548in}}{\pgfqpoint{3.687361in}{4.524548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686947in}{4.524477in}}%
\pgfpathcurveto{\pgfqpoint{3.693056in}{4.524477in}}{\pgfqpoint{3.698914in}{4.526903in}}{\pgfqpoint{3.703234in}{4.531223in}}%
\pgfpathcurveto{\pgfqpoint{3.707553in}{4.535542in}}{\pgfqpoint{3.709980in}{4.541401in}}{\pgfqpoint{3.709980in}{4.547509in}}%
\pgfpathcurveto{\pgfqpoint{3.709980in}{4.553617in}}{\pgfqpoint{3.707553in}{4.559476in}}{\pgfqpoint{3.703234in}{4.563795in}}%
\pgfpathcurveto{\pgfqpoint{3.698914in}{4.568114in}}{\pgfqpoint{3.693056in}{4.570541in}}{\pgfqpoint{3.686947in}{4.570541in}}%
\pgfpathcurveto{\pgfqpoint{3.680839in}{4.570541in}}{\pgfqpoint{3.674980in}{4.568114in}}{\pgfqpoint{3.670661in}{4.563795in}}%
\pgfpathcurveto{\pgfqpoint{3.666342in}{4.559476in}}{\pgfqpoint{3.663915in}{4.553617in}}{\pgfqpoint{3.663915in}{4.547509in}}%
\pgfpathcurveto{\pgfqpoint{3.663915in}{4.541401in}}{\pgfqpoint{3.666342in}{4.535542in}}{\pgfqpoint{3.670661in}{4.531223in}}%
\pgfpathcurveto{\pgfqpoint{3.674980in}{4.526903in}}{\pgfqpoint{3.680839in}{4.524477in}}{\pgfqpoint{3.686947in}{4.524477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686534in}{4.524405in}}%
\pgfpathcurveto{\pgfqpoint{3.692642in}{4.524405in}}{\pgfqpoint{3.698501in}{4.526832in}}{\pgfqpoint{3.702820in}{4.531151in}}%
\pgfpathcurveto{\pgfqpoint{3.707139in}{4.535470in}}{\pgfqpoint{3.709566in}{4.541329in}}{\pgfqpoint{3.709566in}{4.547437in}}%
\pgfpathcurveto{\pgfqpoint{3.709566in}{4.553545in}}{\pgfqpoint{3.707139in}{4.559404in}}{\pgfqpoint{3.702820in}{4.563723in}}%
\pgfpathcurveto{\pgfqpoint{3.698501in}{4.568043in}}{\pgfqpoint{3.692642in}{4.570469in}}{\pgfqpoint{3.686534in}{4.570469in}}%
\pgfpathcurveto{\pgfqpoint{3.680426in}{4.570469in}}{\pgfqpoint{3.674567in}{4.568043in}}{\pgfqpoint{3.670248in}{4.563723in}}%
\pgfpathcurveto{\pgfqpoint{3.665929in}{4.559404in}}{\pgfqpoint{3.663502in}{4.553545in}}{\pgfqpoint{3.663502in}{4.547437in}}%
\pgfpathcurveto{\pgfqpoint{3.663502in}{4.541329in}}{\pgfqpoint{3.665929in}{4.535470in}}{\pgfqpoint{3.670248in}{4.531151in}}%
\pgfpathcurveto{\pgfqpoint{3.674567in}{4.526832in}}{\pgfqpoint{3.680426in}{4.524405in}}{\pgfqpoint{3.686534in}{4.524405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686121in}{4.524334in}}%
\pgfpathcurveto{\pgfqpoint{3.692229in}{4.524334in}}{\pgfqpoint{3.698088in}{4.526761in}}{\pgfqpoint{3.702407in}{4.531080in}}%
\pgfpathcurveto{\pgfqpoint{3.706726in}{4.535399in}}{\pgfqpoint{3.709153in}{4.541258in}}{\pgfqpoint{3.709153in}{4.547366in}}%
\pgfpathcurveto{\pgfqpoint{3.709153in}{4.553474in}}{\pgfqpoint{3.706726in}{4.559333in}}{\pgfqpoint{3.702407in}{4.563652in}}%
\pgfpathcurveto{\pgfqpoint{3.698088in}{4.567971in}}{\pgfqpoint{3.692229in}{4.570398in}}{\pgfqpoint{3.686121in}{4.570398in}}%
\pgfpathcurveto{\pgfqpoint{3.680013in}{4.570398in}}{\pgfqpoint{3.674154in}{4.567971in}}{\pgfqpoint{3.669835in}{4.563652in}}%
\pgfpathcurveto{\pgfqpoint{3.665515in}{4.559333in}}{\pgfqpoint{3.663089in}{4.553474in}}{\pgfqpoint{3.663089in}{4.547366in}}%
\pgfpathcurveto{\pgfqpoint{3.663089in}{4.541258in}}{\pgfqpoint{3.665515in}{4.535399in}}{\pgfqpoint{3.669835in}{4.531080in}}%
\pgfpathcurveto{\pgfqpoint{3.674154in}{4.526761in}}{\pgfqpoint{3.680013in}{4.524334in}}{\pgfqpoint{3.686121in}{4.524334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685707in}{4.524262in}}%
\pgfpathcurveto{\pgfqpoint{3.691816in}{4.524262in}}{\pgfqpoint{3.697674in}{4.526689in}}{\pgfqpoint{3.701994in}{4.531008in}}%
\pgfpathcurveto{\pgfqpoint{3.706313in}{4.535327in}}{\pgfqpoint{3.708740in}{4.541186in}}{\pgfqpoint{3.708740in}{4.547294in}}%
\pgfpathcurveto{\pgfqpoint{3.708740in}{4.553403in}}{\pgfqpoint{3.706313in}{4.559261in}}{\pgfqpoint{3.701994in}{4.563581in}}%
\pgfpathcurveto{\pgfqpoint{3.697674in}{4.567900in}}{\pgfqpoint{3.691816in}{4.570326in}}{\pgfqpoint{3.685707in}{4.570326in}}%
\pgfpathcurveto{\pgfqpoint{3.679599in}{4.570326in}}{\pgfqpoint{3.673740in}{4.567900in}}{\pgfqpoint{3.669421in}{4.563581in}}%
\pgfpathcurveto{\pgfqpoint{3.665102in}{4.559261in}}{\pgfqpoint{3.662675in}{4.553403in}}{\pgfqpoint{3.662675in}{4.547294in}}%
\pgfpathcurveto{\pgfqpoint{3.662675in}{4.541186in}}{\pgfqpoint{3.665102in}{4.535327in}}{\pgfqpoint{3.669421in}{4.531008in}}%
\pgfpathcurveto{\pgfqpoint{3.673740in}{4.526689in}}{\pgfqpoint{3.679599in}{4.524262in}}{\pgfqpoint{3.685707in}{4.524262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.685294in}{4.524191in}}%
\pgfpathcurveto{\pgfqpoint{3.691402in}{4.524191in}}{\pgfqpoint{3.697261in}{4.526618in}}{\pgfqpoint{3.701580in}{4.530937in}}%
\pgfpathcurveto{\pgfqpoint{3.705899in}{4.535256in}}{\pgfqpoint{3.708326in}{4.541115in}}{\pgfqpoint{3.708326in}{4.547223in}}%
\pgfpathcurveto{\pgfqpoint{3.708326in}{4.553331in}}{\pgfqpoint{3.705899in}{4.559190in}}{\pgfqpoint{3.701580in}{4.563509in}}%
\pgfpathcurveto{\pgfqpoint{3.697261in}{4.567828in}}{\pgfqpoint{3.691402in}{4.570255in}}{\pgfqpoint{3.685294in}{4.570255in}}%
\pgfpathcurveto{\pgfqpoint{3.679186in}{4.570255in}}{\pgfqpoint{3.673327in}{4.567828in}}{\pgfqpoint{3.669008in}{4.563509in}}%
\pgfpathcurveto{\pgfqpoint{3.664689in}{4.559190in}}{\pgfqpoint{3.662262in}{4.553331in}}{\pgfqpoint{3.662262in}{4.547223in}}%
\pgfpathcurveto{\pgfqpoint{3.662262in}{4.541115in}}{\pgfqpoint{3.664689in}{4.535256in}}{\pgfqpoint{3.669008in}{4.530937in}}%
\pgfpathcurveto{\pgfqpoint{3.673327in}{4.526618in}}{\pgfqpoint{3.679186in}{4.524191in}}{\pgfqpoint{3.685294in}{4.524191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684881in}{4.524119in}}%
\pgfpathcurveto{\pgfqpoint{3.690989in}{4.524119in}}{\pgfqpoint{3.696848in}{4.526546in}}{\pgfqpoint{3.701167in}{4.530865in}}%
\pgfpathcurveto{\pgfqpoint{3.705486in}{4.535184in}}{\pgfqpoint{3.707913in}{4.541043in}}{\pgfqpoint{3.707913in}{4.547151in}}%
\pgfpathcurveto{\pgfqpoint{3.707913in}{4.553260in}}{\pgfqpoint{3.705486in}{4.559118in}}{\pgfqpoint{3.701167in}{4.563438in}}%
\pgfpathcurveto{\pgfqpoint{3.696848in}{4.567757in}}{\pgfqpoint{3.690989in}{4.570184in}}{\pgfqpoint{3.684881in}{4.570184in}}%
\pgfpathcurveto{\pgfqpoint{3.678773in}{4.570184in}}{\pgfqpoint{3.672914in}{4.567757in}}{\pgfqpoint{3.668595in}{4.563438in}}%
\pgfpathcurveto{\pgfqpoint{3.664275in}{4.559118in}}{\pgfqpoint{3.661849in}{4.553260in}}{\pgfqpoint{3.661849in}{4.547151in}}%
\pgfpathcurveto{\pgfqpoint{3.661849in}{4.541043in}}{\pgfqpoint{3.664275in}{4.535184in}}{\pgfqpoint{3.668595in}{4.530865in}}%
\pgfpathcurveto{\pgfqpoint{3.672914in}{4.526546in}}{\pgfqpoint{3.678773in}{4.524119in}}{\pgfqpoint{3.684881in}{4.524119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684467in}{4.524048in}}%
\pgfpathcurveto{\pgfqpoint{3.690576in}{4.524048in}}{\pgfqpoint{3.696434in}{4.526475in}}{\pgfqpoint{3.700754in}{4.530794in}}%
\pgfpathcurveto{\pgfqpoint{3.705073in}{4.535113in}}{\pgfqpoint{3.707500in}{4.540972in}}{\pgfqpoint{3.707500in}{4.547080in}}%
\pgfpathcurveto{\pgfqpoint{3.707500in}{4.553188in}}{\pgfqpoint{3.705073in}{4.559047in}}{\pgfqpoint{3.700754in}{4.563366in}}%
\pgfpathcurveto{\pgfqpoint{3.696434in}{4.567685in}}{\pgfqpoint{3.690576in}{4.570112in}}{\pgfqpoint{3.684467in}{4.570112in}}%
\pgfpathcurveto{\pgfqpoint{3.678359in}{4.570112in}}{\pgfqpoint{3.672500in}{4.567685in}}{\pgfqpoint{3.668181in}{4.563366in}}%
\pgfpathcurveto{\pgfqpoint{3.663862in}{4.559047in}}{\pgfqpoint{3.661435in}{4.553188in}}{\pgfqpoint{3.661435in}{4.547080in}}%
\pgfpathcurveto{\pgfqpoint{3.661435in}{4.540972in}}{\pgfqpoint{3.663862in}{4.535113in}}{\pgfqpoint{3.668181in}{4.530794in}}%
\pgfpathcurveto{\pgfqpoint{3.672500in}{4.526475in}}{\pgfqpoint{3.678359in}{4.524048in}}{\pgfqpoint{3.684467in}{4.524048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684054in}{4.523976in}}%
\pgfpathcurveto{\pgfqpoint{3.690162in}{4.523976in}}{\pgfqpoint{3.696021in}{4.526403in}}{\pgfqpoint{3.700340in}{4.530722in}}%
\pgfpathcurveto{\pgfqpoint{3.704659in}{4.535042in}}{\pgfqpoint{3.707086in}{4.540900in}}{\pgfqpoint{3.707086in}{4.547009in}}%
\pgfpathcurveto{\pgfqpoint{3.707086in}{4.553117in}}{\pgfqpoint{3.704659in}{4.558976in}}{\pgfqpoint{3.700340in}{4.563295in}}%
\pgfpathcurveto{\pgfqpoint{3.696021in}{4.567614in}}{\pgfqpoint{3.690162in}{4.570041in}}{\pgfqpoint{3.684054in}{4.570041in}}%
\pgfpathcurveto{\pgfqpoint{3.677946in}{4.570041in}}{\pgfqpoint{3.672087in}{4.567614in}}{\pgfqpoint{3.667768in}{4.563295in}}%
\pgfpathcurveto{\pgfqpoint{3.663449in}{4.558976in}}{\pgfqpoint{3.661022in}{4.553117in}}{\pgfqpoint{3.661022in}{4.547009in}}%
\pgfpathcurveto{\pgfqpoint{3.661022in}{4.540900in}}{\pgfqpoint{3.663449in}{4.535042in}}{\pgfqpoint{3.667768in}{4.530722in}}%
\pgfpathcurveto{\pgfqpoint{3.672087in}{4.526403in}}{\pgfqpoint{3.677946in}{4.523976in}}{\pgfqpoint{3.684054in}{4.523976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683641in}{4.523905in}}%
\pgfpathcurveto{\pgfqpoint{3.689749in}{4.523905in}}{\pgfqpoint{3.695608in}{4.526332in}}{\pgfqpoint{3.699927in}{4.530651in}}%
\pgfpathcurveto{\pgfqpoint{3.704246in}{4.534970in}}{\pgfqpoint{3.706673in}{4.540829in}}{\pgfqpoint{3.706673in}{4.546937in}}%
\pgfpathcurveto{\pgfqpoint{3.706673in}{4.553045in}}{\pgfqpoint{3.704246in}{4.558904in}}{\pgfqpoint{3.699927in}{4.563223in}}%
\pgfpathcurveto{\pgfqpoint{3.695608in}{4.567542in}}{\pgfqpoint{3.689749in}{4.569969in}}{\pgfqpoint{3.683641in}{4.569969in}}%
\pgfpathcurveto{\pgfqpoint{3.677533in}{4.569969in}}{\pgfqpoint{3.671674in}{4.567542in}}{\pgfqpoint{3.667355in}{4.563223in}}%
\pgfpathcurveto{\pgfqpoint{3.663035in}{4.558904in}}{\pgfqpoint{3.660609in}{4.553045in}}{\pgfqpoint{3.660609in}{4.546937in}}%
\pgfpathcurveto{\pgfqpoint{3.660609in}{4.540829in}}{\pgfqpoint{3.663035in}{4.534970in}}{\pgfqpoint{3.667355in}{4.530651in}}%
\pgfpathcurveto{\pgfqpoint{3.671674in}{4.526332in}}{\pgfqpoint{3.677533in}{4.523905in}}{\pgfqpoint{3.683641in}{4.523905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.683227in}{4.523834in}}%
\pgfpathcurveto{\pgfqpoint{3.689336in}{4.523834in}}{\pgfqpoint{3.695194in}{4.526260in}}{\pgfqpoint{3.699514in}{4.530579in}}%
\pgfpathcurveto{\pgfqpoint{3.703833in}{4.534899in}}{\pgfqpoint{3.706260in}{4.540757in}}{\pgfqpoint{3.706260in}{4.546866in}}%
\pgfpathcurveto{\pgfqpoint{3.706260in}{4.552974in}}{\pgfqpoint{3.703833in}{4.558833in}}{\pgfqpoint{3.699514in}{4.563152in}}%
\pgfpathcurveto{\pgfqpoint{3.695194in}{4.567471in}}{\pgfqpoint{3.689336in}{4.569898in}}{\pgfqpoint{3.683227in}{4.569898in}}%
\pgfpathcurveto{\pgfqpoint{3.677119in}{4.569898in}}{\pgfqpoint{3.671260in}{4.567471in}}{\pgfqpoint{3.666941in}{4.563152in}}%
\pgfpathcurveto{\pgfqpoint{3.662622in}{4.558833in}}{\pgfqpoint{3.660195in}{4.552974in}}{\pgfqpoint{3.660195in}{4.546866in}}%
\pgfpathcurveto{\pgfqpoint{3.660195in}{4.540757in}}{\pgfqpoint{3.662622in}{4.534899in}}{\pgfqpoint{3.666941in}{4.530579in}}%
\pgfpathcurveto{\pgfqpoint{3.671260in}{4.526260in}}{\pgfqpoint{3.677119in}{4.523834in}}{\pgfqpoint{3.683227in}{4.523834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682814in}{4.523762in}}%
\pgfpathcurveto{\pgfqpoint{3.688922in}{4.523762in}}{\pgfqpoint{3.694781in}{4.526189in}}{\pgfqpoint{3.699100in}{4.530508in}}%
\pgfpathcurveto{\pgfqpoint{3.703419in}{4.534827in}}{\pgfqpoint{3.705846in}{4.540686in}}{\pgfqpoint{3.705846in}{4.546794in}}%
\pgfpathcurveto{\pgfqpoint{3.705846in}{4.552902in}}{\pgfqpoint{3.703419in}{4.558761in}}{\pgfqpoint{3.699100in}{4.563080in}}%
\pgfpathcurveto{\pgfqpoint{3.694781in}{4.567400in}}{\pgfqpoint{3.688922in}{4.569826in}}{\pgfqpoint{3.682814in}{4.569826in}}%
\pgfpathcurveto{\pgfqpoint{3.676706in}{4.569826in}}{\pgfqpoint{3.670847in}{4.567400in}}{\pgfqpoint{3.666528in}{4.563080in}}%
\pgfpathcurveto{\pgfqpoint{3.662209in}{4.558761in}}{\pgfqpoint{3.659782in}{4.552902in}}{\pgfqpoint{3.659782in}{4.546794in}}%
\pgfpathcurveto{\pgfqpoint{3.659782in}{4.540686in}}{\pgfqpoint{3.662209in}{4.534827in}}{\pgfqpoint{3.666528in}{4.530508in}}%
\pgfpathcurveto{\pgfqpoint{3.670847in}{4.526189in}}{\pgfqpoint{3.676706in}{4.523762in}}{\pgfqpoint{3.682814in}{4.523762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.682401in}{4.523691in}}%
\pgfpathcurveto{\pgfqpoint{3.688509in}{4.523691in}}{\pgfqpoint{3.694368in}{4.526117in}}{\pgfqpoint{3.698687in}{4.530437in}}%
\pgfpathcurveto{\pgfqpoint{3.703006in}{4.534756in}}{\pgfqpoint{3.705433in}{4.540615in}}{\pgfqpoint{3.705433in}{4.546723in}}%
\pgfpathcurveto{\pgfqpoint{3.705433in}{4.552831in}}{\pgfqpoint{3.703006in}{4.558690in}}{\pgfqpoint{3.698687in}{4.563009in}}%
\pgfpathcurveto{\pgfqpoint{3.694368in}{4.567328in}}{\pgfqpoint{3.688509in}{4.569755in}}{\pgfqpoint{3.682401in}{4.569755in}}%
\pgfpathcurveto{\pgfqpoint{3.676293in}{4.569755in}}{\pgfqpoint{3.670434in}{4.567328in}}{\pgfqpoint{3.666115in}{4.563009in}}%
\pgfpathcurveto{\pgfqpoint{3.661795in}{4.558690in}}{\pgfqpoint{3.659369in}{4.552831in}}{\pgfqpoint{3.659369in}{4.546723in}}%
\pgfpathcurveto{\pgfqpoint{3.659369in}{4.540615in}}{\pgfqpoint{3.661795in}{4.534756in}}{\pgfqpoint{3.666115in}{4.530437in}}%
\pgfpathcurveto{\pgfqpoint{3.670434in}{4.526117in}}{\pgfqpoint{3.676293in}{4.523691in}}{\pgfqpoint{3.682401in}{4.523691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681987in}{4.523619in}}%
\pgfpathcurveto{\pgfqpoint{3.688096in}{4.523619in}}{\pgfqpoint{3.693954in}{4.526046in}}{\pgfqpoint{3.698274in}{4.530365in}}%
\pgfpathcurveto{\pgfqpoint{3.702593in}{4.534684in}}{\pgfqpoint{3.705020in}{4.540543in}}{\pgfqpoint{3.705020in}{4.546651in}}%
\pgfpathcurveto{\pgfqpoint{3.705020in}{4.552759in}}{\pgfqpoint{3.702593in}{4.558618in}}{\pgfqpoint{3.698274in}{4.562937in}}%
\pgfpathcurveto{\pgfqpoint{3.693954in}{4.567257in}}{\pgfqpoint{3.688096in}{4.569683in}}{\pgfqpoint{3.681987in}{4.569683in}}%
\pgfpathcurveto{\pgfqpoint{3.675879in}{4.569683in}}{\pgfqpoint{3.670020in}{4.567257in}}{\pgfqpoint{3.665701in}{4.562937in}}%
\pgfpathcurveto{\pgfqpoint{3.661382in}{4.558618in}}{\pgfqpoint{3.658955in}{4.552759in}}{\pgfqpoint{3.658955in}{4.546651in}}%
\pgfpathcurveto{\pgfqpoint{3.658955in}{4.540543in}}{\pgfqpoint{3.661382in}{4.534684in}}{\pgfqpoint{3.665701in}{4.530365in}}%
\pgfpathcurveto{\pgfqpoint{3.670020in}{4.526046in}}{\pgfqpoint{3.675879in}{4.523619in}}{\pgfqpoint{3.681987in}{4.523619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681574in}{4.523548in}}%
\pgfpathcurveto{\pgfqpoint{3.687682in}{4.523548in}}{\pgfqpoint{3.693541in}{4.525975in}}{\pgfqpoint{3.697860in}{4.530294in}}%
\pgfpathcurveto{\pgfqpoint{3.702179in}{4.534613in}}{\pgfqpoint{3.704606in}{4.540472in}}{\pgfqpoint{3.704606in}{4.546580in}}%
\pgfpathcurveto{\pgfqpoint{3.704606in}{4.552688in}}{\pgfqpoint{3.702179in}{4.558547in}}{\pgfqpoint{3.697860in}{4.562866in}}%
\pgfpathcurveto{\pgfqpoint{3.693541in}{4.567185in}}{\pgfqpoint{3.687682in}{4.569612in}}{\pgfqpoint{3.681574in}{4.569612in}}%
\pgfpathcurveto{\pgfqpoint{3.675466in}{4.569612in}}{\pgfqpoint{3.669607in}{4.567185in}}{\pgfqpoint{3.665288in}{4.562866in}}%
\pgfpathcurveto{\pgfqpoint{3.660969in}{4.558547in}}{\pgfqpoint{3.658542in}{4.552688in}}{\pgfqpoint{3.658542in}{4.546580in}}%
\pgfpathcurveto{\pgfqpoint{3.658542in}{4.540472in}}{\pgfqpoint{3.660969in}{4.534613in}}{\pgfqpoint{3.665288in}{4.530294in}}%
\pgfpathcurveto{\pgfqpoint{3.669607in}{4.525975in}}{\pgfqpoint{3.675466in}{4.523548in}}{\pgfqpoint{3.681574in}{4.523548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.681161in}{4.523476in}}%
\pgfpathcurveto{\pgfqpoint{3.687269in}{4.523476in}}{\pgfqpoint{3.693128in}{4.525903in}}{\pgfqpoint{3.697447in}{4.530222in}}%
\pgfpathcurveto{\pgfqpoint{3.701766in}{4.534541in}}{\pgfqpoint{3.704193in}{4.540400in}}{\pgfqpoint{3.704193in}{4.546508in}}%
\pgfpathcurveto{\pgfqpoint{3.704193in}{4.552617in}}{\pgfqpoint{3.701766in}{4.558475in}}{\pgfqpoint{3.697447in}{4.562795in}}%
\pgfpathcurveto{\pgfqpoint{3.693128in}{4.567114in}}{\pgfqpoint{3.687269in}{4.569541in}}{\pgfqpoint{3.681161in}{4.569541in}}%
\pgfpathcurveto{\pgfqpoint{3.675053in}{4.569541in}}{\pgfqpoint{3.669194in}{4.567114in}}{\pgfqpoint{3.664875in}{4.562795in}}%
\pgfpathcurveto{\pgfqpoint{3.660555in}{4.558475in}}{\pgfqpoint{3.658129in}{4.552617in}}{\pgfqpoint{3.658129in}{4.546508in}}%
\pgfpathcurveto{\pgfqpoint{3.658129in}{4.540400in}}{\pgfqpoint{3.660555in}{4.534541in}}{\pgfqpoint{3.664875in}{4.530222in}}%
\pgfpathcurveto{\pgfqpoint{3.669194in}{4.525903in}}{\pgfqpoint{3.675053in}{4.523476in}}{\pgfqpoint{3.681161in}{4.523476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680747in}{4.523405in}}%
\pgfpathcurveto{\pgfqpoint{3.686856in}{4.523405in}}{\pgfqpoint{3.692714in}{4.525832in}}{\pgfqpoint{3.697034in}{4.530151in}}%
\pgfpathcurveto{\pgfqpoint{3.701353in}{4.534470in}}{\pgfqpoint{3.703780in}{4.540329in}}{\pgfqpoint{3.703780in}{4.546437in}}%
\pgfpathcurveto{\pgfqpoint{3.703780in}{4.552545in}}{\pgfqpoint{3.701353in}{4.558404in}}{\pgfqpoint{3.697034in}{4.562723in}}%
\pgfpathcurveto{\pgfqpoint{3.692714in}{4.567042in}}{\pgfqpoint{3.686856in}{4.569469in}}{\pgfqpoint{3.680747in}{4.569469in}}%
\pgfpathcurveto{\pgfqpoint{3.674639in}{4.569469in}}{\pgfqpoint{3.668780in}{4.567042in}}{\pgfqpoint{3.664461in}{4.562723in}}%
\pgfpathcurveto{\pgfqpoint{3.660142in}{4.558404in}}{\pgfqpoint{3.657715in}{4.552545in}}{\pgfqpoint{3.657715in}{4.546437in}}%
\pgfpathcurveto{\pgfqpoint{3.657715in}{4.540329in}}{\pgfqpoint{3.660142in}{4.534470in}}{\pgfqpoint{3.664461in}{4.530151in}}%
\pgfpathcurveto{\pgfqpoint{3.668780in}{4.525832in}}{\pgfqpoint{3.674639in}{4.523405in}}{\pgfqpoint{3.680747in}{4.523405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680334in}{4.523333in}}%
\pgfpathcurveto{\pgfqpoint{3.686442in}{4.523333in}}{\pgfqpoint{3.692301in}{4.525760in}}{\pgfqpoint{3.696620in}{4.530079in}}%
\pgfpathcurveto{\pgfqpoint{3.700939in}{4.534398in}}{\pgfqpoint{3.703366in}{4.540257in}}{\pgfqpoint{3.703366in}{4.546365in}}%
\pgfpathcurveto{\pgfqpoint{3.703366in}{4.552474in}}{\pgfqpoint{3.700939in}{4.558333in}}{\pgfqpoint{3.696620in}{4.562652in}}%
\pgfpathcurveto{\pgfqpoint{3.692301in}{4.566971in}}{\pgfqpoint{3.686442in}{4.569398in}}{\pgfqpoint{3.680334in}{4.569398in}}%
\pgfpathcurveto{\pgfqpoint{3.674226in}{4.569398in}}{\pgfqpoint{3.668367in}{4.566971in}}{\pgfqpoint{3.664048in}{4.562652in}}%
\pgfpathcurveto{\pgfqpoint{3.659729in}{4.558333in}}{\pgfqpoint{3.657302in}{4.552474in}}{\pgfqpoint{3.657302in}{4.546365in}}%
\pgfpathcurveto{\pgfqpoint{3.657302in}{4.540257in}}{\pgfqpoint{3.659729in}{4.534398in}}{\pgfqpoint{3.664048in}{4.530079in}}%
\pgfpathcurveto{\pgfqpoint{3.668367in}{4.525760in}}{\pgfqpoint{3.674226in}{4.523333in}}{\pgfqpoint{3.680334in}{4.523333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679921in}{4.523262in}}%
\pgfpathcurveto{\pgfqpoint{3.686029in}{4.523262in}}{\pgfqpoint{3.691888in}{4.525689in}}{\pgfqpoint{3.696207in}{4.530008in}}%
\pgfpathcurveto{\pgfqpoint{3.700526in}{4.534327in}}{\pgfqpoint{3.702953in}{4.540186in}}{\pgfqpoint{3.702953in}{4.546294in}}%
\pgfpathcurveto{\pgfqpoint{3.702953in}{4.552402in}}{\pgfqpoint{3.700526in}{4.558261in}}{\pgfqpoint{3.696207in}{4.562580in}}%
\pgfpathcurveto{\pgfqpoint{3.691888in}{4.566899in}}{\pgfqpoint{3.686029in}{4.569326in}}{\pgfqpoint{3.679921in}{4.569326in}}%
\pgfpathcurveto{\pgfqpoint{3.673813in}{4.569326in}}{\pgfqpoint{3.667954in}{4.566899in}}{\pgfqpoint{3.663635in}{4.562580in}}%
\pgfpathcurveto{\pgfqpoint{3.659315in}{4.558261in}}{\pgfqpoint{3.656889in}{4.552402in}}{\pgfqpoint{3.656889in}{4.546294in}}%
\pgfpathcurveto{\pgfqpoint{3.656889in}{4.540186in}}{\pgfqpoint{3.659315in}{4.534327in}}{\pgfqpoint{3.663635in}{4.530008in}}%
\pgfpathcurveto{\pgfqpoint{3.667954in}{4.525689in}}{\pgfqpoint{3.673813in}{4.523262in}}{\pgfqpoint{3.679921in}{4.523262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679507in}{4.523190in}}%
\pgfpathcurveto{\pgfqpoint{3.685616in}{4.523190in}}{\pgfqpoint{3.691474in}{4.525617in}}{\pgfqpoint{3.695794in}{4.529936in}}%
\pgfpathcurveto{\pgfqpoint{3.700113in}{4.534256in}}{\pgfqpoint{3.702540in}{4.540114in}}{\pgfqpoint{3.702540in}{4.546223in}}%
\pgfpathcurveto{\pgfqpoint{3.702540in}{4.552331in}}{\pgfqpoint{3.700113in}{4.558190in}}{\pgfqpoint{3.695794in}{4.562509in}}%
\pgfpathcurveto{\pgfqpoint{3.691474in}{4.566828in}}{\pgfqpoint{3.685616in}{4.569255in}}{\pgfqpoint{3.679507in}{4.569255in}}%
\pgfpathcurveto{\pgfqpoint{3.673399in}{4.569255in}}{\pgfqpoint{3.667540in}{4.566828in}}{\pgfqpoint{3.663221in}{4.562509in}}%
\pgfpathcurveto{\pgfqpoint{3.658902in}{4.558190in}}{\pgfqpoint{3.656475in}{4.552331in}}{\pgfqpoint{3.656475in}{4.546223in}}%
\pgfpathcurveto{\pgfqpoint{3.656475in}{4.540114in}}{\pgfqpoint{3.658902in}{4.534256in}}{\pgfqpoint{3.663221in}{4.529936in}}%
\pgfpathcurveto{\pgfqpoint{3.667540in}{4.525617in}}{\pgfqpoint{3.673399in}{4.523190in}}{\pgfqpoint{3.679507in}{4.523190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.679094in}{4.523119in}}%
\pgfpathcurveto{\pgfqpoint{3.685202in}{4.523119in}}{\pgfqpoint{3.691061in}{4.525546in}}{\pgfqpoint{3.695380in}{4.529865in}}%
\pgfpathcurveto{\pgfqpoint{3.699699in}{4.534184in}}{\pgfqpoint{3.702126in}{4.540043in}}{\pgfqpoint{3.702126in}{4.546151in}}%
\pgfpathcurveto{\pgfqpoint{3.702126in}{4.552259in}}{\pgfqpoint{3.699699in}{4.558118in}}{\pgfqpoint{3.695380in}{4.562437in}}%
\pgfpathcurveto{\pgfqpoint{3.691061in}{4.566756in}}{\pgfqpoint{3.685202in}{4.569183in}}{\pgfqpoint{3.679094in}{4.569183in}}%
\pgfpathcurveto{\pgfqpoint{3.672986in}{4.569183in}}{\pgfqpoint{3.667127in}{4.566756in}}{\pgfqpoint{3.662808in}{4.562437in}}%
\pgfpathcurveto{\pgfqpoint{3.658489in}{4.558118in}}{\pgfqpoint{3.656062in}{4.552259in}}{\pgfqpoint{3.656062in}{4.546151in}}%
\pgfpathcurveto{\pgfqpoint{3.656062in}{4.540043in}}{\pgfqpoint{3.658489in}{4.534184in}}{\pgfqpoint{3.662808in}{4.529865in}}%
\pgfpathcurveto{\pgfqpoint{3.667127in}{4.525546in}}{\pgfqpoint{3.672986in}{4.523119in}}{\pgfqpoint{3.679094in}{4.523119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678681in}{4.523048in}}%
\pgfpathcurveto{\pgfqpoint{3.684789in}{4.523048in}}{\pgfqpoint{3.690648in}{4.525474in}}{\pgfqpoint{3.694967in}{4.529794in}}%
\pgfpathcurveto{\pgfqpoint{3.699286in}{4.534113in}}{\pgfqpoint{3.701713in}{4.539971in}}{\pgfqpoint{3.701713in}{4.546080in}}%
\pgfpathcurveto{\pgfqpoint{3.701713in}{4.552188in}}{\pgfqpoint{3.699286in}{4.558047in}}{\pgfqpoint{3.694967in}{4.562366in}}%
\pgfpathcurveto{\pgfqpoint{3.690648in}{4.566685in}}{\pgfqpoint{3.684789in}{4.569112in}}{\pgfqpoint{3.678681in}{4.569112in}}%
\pgfpathcurveto{\pgfqpoint{3.672573in}{4.569112in}}{\pgfqpoint{3.666714in}{4.566685in}}{\pgfqpoint{3.662395in}{4.562366in}}%
\pgfpathcurveto{\pgfqpoint{3.658075in}{4.558047in}}{\pgfqpoint{3.655649in}{4.552188in}}{\pgfqpoint{3.655649in}{4.546080in}}%
\pgfpathcurveto{\pgfqpoint{3.655649in}{4.539971in}}{\pgfqpoint{3.658075in}{4.534113in}}{\pgfqpoint{3.662395in}{4.529794in}}%
\pgfpathcurveto{\pgfqpoint{3.666714in}{4.525474in}}{\pgfqpoint{3.672573in}{4.523048in}}{\pgfqpoint{3.678681in}{4.523048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678267in}{4.522976in}}%
\pgfpathcurveto{\pgfqpoint{3.684376in}{4.522976in}}{\pgfqpoint{3.690234in}{4.525403in}}{\pgfqpoint{3.694554in}{4.529722in}}%
\pgfpathcurveto{\pgfqpoint{3.698873in}{4.534041in}}{\pgfqpoint{3.701300in}{4.539900in}}{\pgfqpoint{3.701300in}{4.546008in}}%
\pgfpathcurveto{\pgfqpoint{3.701300in}{4.552116in}}{\pgfqpoint{3.698873in}{4.557975in}}{\pgfqpoint{3.694554in}{4.562294in}}%
\pgfpathcurveto{\pgfqpoint{3.690234in}{4.566614in}}{\pgfqpoint{3.684376in}{4.569040in}}{\pgfqpoint{3.678267in}{4.569040in}}%
\pgfpathcurveto{\pgfqpoint{3.672159in}{4.569040in}}{\pgfqpoint{3.666300in}{4.566614in}}{\pgfqpoint{3.661981in}{4.562294in}}%
\pgfpathcurveto{\pgfqpoint{3.657662in}{4.557975in}}{\pgfqpoint{3.655235in}{4.552116in}}{\pgfqpoint{3.655235in}{4.546008in}}%
\pgfpathcurveto{\pgfqpoint{3.655235in}{4.539900in}}{\pgfqpoint{3.657662in}{4.534041in}}{\pgfqpoint{3.661981in}{4.529722in}}%
\pgfpathcurveto{\pgfqpoint{3.666300in}{4.525403in}}{\pgfqpoint{3.672159in}{4.522976in}}{\pgfqpoint{3.678267in}{4.522976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677854in}{4.522905in}}%
\pgfpathcurveto{\pgfqpoint{3.683962in}{4.522905in}}{\pgfqpoint{3.689821in}{4.525331in}}{\pgfqpoint{3.694140in}{4.529651in}}%
\pgfpathcurveto{\pgfqpoint{3.698459in}{4.533970in}}{\pgfqpoint{3.700886in}{4.539829in}}{\pgfqpoint{3.700886in}{4.545937in}}%
\pgfpathcurveto{\pgfqpoint{3.700886in}{4.552045in}}{\pgfqpoint{3.698459in}{4.557904in}}{\pgfqpoint{3.694140in}{4.562223in}}%
\pgfpathcurveto{\pgfqpoint{3.689821in}{4.566542in}}{\pgfqpoint{3.683962in}{4.568969in}}{\pgfqpoint{3.677854in}{4.568969in}}%
\pgfpathcurveto{\pgfqpoint{3.671746in}{4.568969in}}{\pgfqpoint{3.665887in}{4.566542in}}{\pgfqpoint{3.661568in}{4.562223in}}%
\pgfpathcurveto{\pgfqpoint{3.657249in}{4.557904in}}{\pgfqpoint{3.654822in}{4.552045in}}{\pgfqpoint{3.654822in}{4.545937in}}%
\pgfpathcurveto{\pgfqpoint{3.654822in}{4.539829in}}{\pgfqpoint{3.657249in}{4.533970in}}{\pgfqpoint{3.661568in}{4.529651in}}%
\pgfpathcurveto{\pgfqpoint{3.665887in}{4.525331in}}{\pgfqpoint{3.671746in}{4.522905in}}{\pgfqpoint{3.677854in}{4.522905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677441in}{4.522833in}}%
\pgfpathcurveto{\pgfqpoint{3.683549in}{4.522833in}}{\pgfqpoint{3.689408in}{4.525260in}}{\pgfqpoint{3.693727in}{4.529579in}}%
\pgfpathcurveto{\pgfqpoint{3.698046in}{4.533898in}}{\pgfqpoint{3.700473in}{4.539757in}}{\pgfqpoint{3.700473in}{4.545865in}}%
\pgfpathcurveto{\pgfqpoint{3.700473in}{4.551974in}}{\pgfqpoint{3.698046in}{4.557832in}}{\pgfqpoint{3.693727in}{4.562151in}}%
\pgfpathcurveto{\pgfqpoint{3.689408in}{4.566471in}}{\pgfqpoint{3.683549in}{4.568897in}}{\pgfqpoint{3.677441in}{4.568897in}}%
\pgfpathcurveto{\pgfqpoint{3.671333in}{4.568897in}}{\pgfqpoint{3.665474in}{4.566471in}}{\pgfqpoint{3.661155in}{4.562151in}}%
\pgfpathcurveto{\pgfqpoint{3.656835in}{4.557832in}}{\pgfqpoint{3.654409in}{4.551974in}}{\pgfqpoint{3.654409in}{4.545865in}}%
\pgfpathcurveto{\pgfqpoint{3.654409in}{4.539757in}}{\pgfqpoint{3.656835in}{4.533898in}}{\pgfqpoint{3.661155in}{4.529579in}}%
\pgfpathcurveto{\pgfqpoint{3.665474in}{4.525260in}}{\pgfqpoint{3.671333in}{4.522833in}}{\pgfqpoint{3.677441in}{4.522833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677027in}{4.522762in}}%
\pgfpathcurveto{\pgfqpoint{3.683136in}{4.522762in}}{\pgfqpoint{3.688994in}{4.525189in}}{\pgfqpoint{3.693314in}{4.529508in}}%
\pgfpathcurveto{\pgfqpoint{3.697633in}{4.533827in}}{\pgfqpoint{3.700060in}{4.539686in}}{\pgfqpoint{3.700060in}{4.545794in}}%
\pgfpathcurveto{\pgfqpoint{3.700060in}{4.551902in}}{\pgfqpoint{3.697633in}{4.557761in}}{\pgfqpoint{3.693314in}{4.562080in}}%
\pgfpathcurveto{\pgfqpoint{3.688994in}{4.566399in}}{\pgfqpoint{3.683136in}{4.568826in}}{\pgfqpoint{3.677027in}{4.568826in}}%
\pgfpathcurveto{\pgfqpoint{3.670919in}{4.568826in}}{\pgfqpoint{3.665060in}{4.566399in}}{\pgfqpoint{3.660741in}{4.562080in}}%
\pgfpathcurveto{\pgfqpoint{3.656422in}{4.557761in}}{\pgfqpoint{3.653995in}{4.551902in}}{\pgfqpoint{3.653995in}{4.545794in}}%
\pgfpathcurveto{\pgfqpoint{3.653995in}{4.539686in}}{\pgfqpoint{3.656422in}{4.533827in}}{\pgfqpoint{3.660741in}{4.529508in}}%
\pgfpathcurveto{\pgfqpoint{3.665060in}{4.525189in}}{\pgfqpoint{3.670919in}{4.522762in}}{\pgfqpoint{3.677027in}{4.522762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676614in}{4.522690in}}%
\pgfpathcurveto{\pgfqpoint{3.682722in}{4.522690in}}{\pgfqpoint{3.688581in}{4.525117in}}{\pgfqpoint{3.692900in}{4.529436in}}%
\pgfpathcurveto{\pgfqpoint{3.697219in}{4.533755in}}{\pgfqpoint{3.699646in}{4.539614in}}{\pgfqpoint{3.699646in}{4.545722in}}%
\pgfpathcurveto{\pgfqpoint{3.699646in}{4.551831in}}{\pgfqpoint{3.697219in}{4.557689in}}{\pgfqpoint{3.692900in}{4.562009in}}%
\pgfpathcurveto{\pgfqpoint{3.688581in}{4.566328in}}{\pgfqpoint{3.682722in}{4.568755in}}{\pgfqpoint{3.676614in}{4.568755in}}%
\pgfpathcurveto{\pgfqpoint{3.670506in}{4.568755in}}{\pgfqpoint{3.664647in}{4.566328in}}{\pgfqpoint{3.660328in}{4.562009in}}%
\pgfpathcurveto{\pgfqpoint{3.656009in}{4.557689in}}{\pgfqpoint{3.653582in}{4.551831in}}{\pgfqpoint{3.653582in}{4.545722in}}%
\pgfpathcurveto{\pgfqpoint{3.653582in}{4.539614in}}{\pgfqpoint{3.656009in}{4.533755in}}{\pgfqpoint{3.660328in}{4.529436in}}%
\pgfpathcurveto{\pgfqpoint{3.664647in}{4.525117in}}{\pgfqpoint{3.670506in}{4.522690in}}{\pgfqpoint{3.676614in}{4.522690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.676201in}{4.522619in}}%
\pgfpathcurveto{\pgfqpoint{3.682309in}{4.522619in}}{\pgfqpoint{3.688168in}{4.525046in}}{\pgfqpoint{3.692487in}{4.529365in}}%
\pgfpathcurveto{\pgfqpoint{3.696806in}{4.533684in}}{\pgfqpoint{3.699233in}{4.539543in}}{\pgfqpoint{3.699233in}{4.545651in}}%
\pgfpathcurveto{\pgfqpoint{3.699233in}{4.551759in}}{\pgfqpoint{3.696806in}{4.557618in}}{\pgfqpoint{3.692487in}{4.561937in}}%
\pgfpathcurveto{\pgfqpoint{3.688168in}{4.566256in}}{\pgfqpoint{3.682309in}{4.568683in}}{\pgfqpoint{3.676201in}{4.568683in}}%
\pgfpathcurveto{\pgfqpoint{3.670093in}{4.568683in}}{\pgfqpoint{3.664234in}{4.566256in}}{\pgfqpoint{3.659915in}{4.561937in}}%
\pgfpathcurveto{\pgfqpoint{3.655595in}{4.557618in}}{\pgfqpoint{3.653169in}{4.551759in}}{\pgfqpoint{3.653169in}{4.545651in}}%
\pgfpathcurveto{\pgfqpoint{3.653169in}{4.539543in}}{\pgfqpoint{3.655595in}{4.533684in}}{\pgfqpoint{3.659915in}{4.529365in}}%
\pgfpathcurveto{\pgfqpoint{3.664234in}{4.525046in}}{\pgfqpoint{3.670093in}{4.522619in}}{\pgfqpoint{3.676201in}{4.522619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675787in}{4.522547in}}%
\pgfpathcurveto{\pgfqpoint{3.681896in}{4.522547in}}{\pgfqpoint{3.687754in}{4.524974in}}{\pgfqpoint{3.692074in}{4.529293in}}%
\pgfpathcurveto{\pgfqpoint{3.696393in}{4.533612in}}{\pgfqpoint{3.698820in}{4.539471in}}{\pgfqpoint{3.698820in}{4.545580in}}%
\pgfpathcurveto{\pgfqpoint{3.698820in}{4.551688in}}{\pgfqpoint{3.696393in}{4.557547in}}{\pgfqpoint{3.692074in}{4.561866in}}%
\pgfpathcurveto{\pgfqpoint{3.687754in}{4.566185in}}{\pgfqpoint{3.681896in}{4.568612in}}{\pgfqpoint{3.675787in}{4.568612in}}%
\pgfpathcurveto{\pgfqpoint{3.669679in}{4.568612in}}{\pgfqpoint{3.663820in}{4.566185in}}{\pgfqpoint{3.659501in}{4.561866in}}%
\pgfpathcurveto{\pgfqpoint{3.655182in}{4.557547in}}{\pgfqpoint{3.652755in}{4.551688in}}{\pgfqpoint{3.652755in}{4.545580in}}%
\pgfpathcurveto{\pgfqpoint{3.652755in}{4.539471in}}{\pgfqpoint{3.655182in}{4.533612in}}{\pgfqpoint{3.659501in}{4.529293in}}%
\pgfpathcurveto{\pgfqpoint{3.663820in}{4.524974in}}{\pgfqpoint{3.669679in}{4.522547in}}{\pgfqpoint{3.675787in}{4.522547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675374in}{4.522476in}}%
\pgfpathcurveto{\pgfqpoint{3.681482in}{4.522476in}}{\pgfqpoint{3.687341in}{4.524903in}}{\pgfqpoint{3.691660in}{4.529222in}}%
\pgfpathcurveto{\pgfqpoint{3.695979in}{4.533541in}}{\pgfqpoint{3.698406in}{4.539400in}}{\pgfqpoint{3.698406in}{4.545508in}}%
\pgfpathcurveto{\pgfqpoint{3.698406in}{4.551616in}}{\pgfqpoint{3.695979in}{4.557475in}}{\pgfqpoint{3.691660in}{4.561794in}}%
\pgfpathcurveto{\pgfqpoint{3.687341in}{4.566113in}}{\pgfqpoint{3.681482in}{4.568540in}}{\pgfqpoint{3.675374in}{4.568540in}}%
\pgfpathcurveto{\pgfqpoint{3.669266in}{4.568540in}}{\pgfqpoint{3.663407in}{4.566113in}}{\pgfqpoint{3.659088in}{4.561794in}}%
\pgfpathcurveto{\pgfqpoint{3.654769in}{4.557475in}}{\pgfqpoint{3.652342in}{4.551616in}}{\pgfqpoint{3.652342in}{4.545508in}}%
\pgfpathcurveto{\pgfqpoint{3.652342in}{4.539400in}}{\pgfqpoint{3.654769in}{4.533541in}}{\pgfqpoint{3.659088in}{4.529222in}}%
\pgfpathcurveto{\pgfqpoint{3.663407in}{4.524903in}}{\pgfqpoint{3.669266in}{4.522476in}}{\pgfqpoint{3.675374in}{4.522476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674961in}{4.522405in}}%
\pgfpathcurveto{\pgfqpoint{3.681069in}{4.522405in}}{\pgfqpoint{3.686928in}{4.524831in}}{\pgfqpoint{3.691247in}{4.529150in}}%
\pgfpathcurveto{\pgfqpoint{3.695566in}{4.533470in}}{\pgfqpoint{3.697993in}{4.539328in}}{\pgfqpoint{3.697993in}{4.545437in}}%
\pgfpathcurveto{\pgfqpoint{3.697993in}{4.551545in}}{\pgfqpoint{3.695566in}{4.557404in}}{\pgfqpoint{3.691247in}{4.561723in}}%
\pgfpathcurveto{\pgfqpoint{3.686928in}{4.566042in}}{\pgfqpoint{3.681069in}{4.568469in}}{\pgfqpoint{3.674961in}{4.568469in}}%
\pgfpathcurveto{\pgfqpoint{3.668853in}{4.568469in}}{\pgfqpoint{3.662994in}{4.566042in}}{\pgfqpoint{3.658675in}{4.561723in}}%
\pgfpathcurveto{\pgfqpoint{3.654355in}{4.557404in}}{\pgfqpoint{3.651929in}{4.551545in}}{\pgfqpoint{3.651929in}{4.545437in}}%
\pgfpathcurveto{\pgfqpoint{3.651929in}{4.539328in}}{\pgfqpoint{3.654355in}{4.533470in}}{\pgfqpoint{3.658675in}{4.529150in}}%
\pgfpathcurveto{\pgfqpoint{3.662994in}{4.524831in}}{\pgfqpoint{3.668853in}{4.522405in}}{\pgfqpoint{3.674961in}{4.522405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674547in}{4.522333in}}%
\pgfpathcurveto{\pgfqpoint{3.680656in}{4.522333in}}{\pgfqpoint{3.686514in}{4.524760in}}{\pgfqpoint{3.690834in}{4.529079in}}%
\pgfpathcurveto{\pgfqpoint{3.695153in}{4.533398in}}{\pgfqpoint{3.697580in}{4.539257in}}{\pgfqpoint{3.697580in}{4.545365in}}%
\pgfpathcurveto{\pgfqpoint{3.697580in}{4.551473in}}{\pgfqpoint{3.695153in}{4.557332in}}{\pgfqpoint{3.690834in}{4.561651in}}%
\pgfpathcurveto{\pgfqpoint{3.686514in}{4.565970in}}{\pgfqpoint{3.680656in}{4.568397in}}{\pgfqpoint{3.674547in}{4.568397in}}%
\pgfpathcurveto{\pgfqpoint{3.668439in}{4.568397in}}{\pgfqpoint{3.662580in}{4.565970in}}{\pgfqpoint{3.658261in}{4.561651in}}%
\pgfpathcurveto{\pgfqpoint{3.653942in}{4.557332in}}{\pgfqpoint{3.651515in}{4.551473in}}{\pgfqpoint{3.651515in}{4.545365in}}%
\pgfpathcurveto{\pgfqpoint{3.651515in}{4.539257in}}{\pgfqpoint{3.653942in}{4.533398in}}{\pgfqpoint{3.658261in}{4.529079in}}%
\pgfpathcurveto{\pgfqpoint{3.662580in}{4.524760in}}{\pgfqpoint{3.668439in}{4.522333in}}{\pgfqpoint{3.674547in}{4.522333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.674134in}{4.522262in}}%
\pgfpathcurveto{\pgfqpoint{3.680242in}{4.522262in}}{\pgfqpoint{3.686101in}{4.524688in}}{\pgfqpoint{3.690420in}{4.529008in}}%
\pgfpathcurveto{\pgfqpoint{3.694739in}{4.533327in}}{\pgfqpoint{3.697166in}{4.539186in}}{\pgfqpoint{3.697166in}{4.545294in}}%
\pgfpathcurveto{\pgfqpoint{3.697166in}{4.551402in}}{\pgfqpoint{3.694739in}{4.557261in}}{\pgfqpoint{3.690420in}{4.561580in}}%
\pgfpathcurveto{\pgfqpoint{3.686101in}{4.565899in}}{\pgfqpoint{3.680242in}{4.568326in}}{\pgfqpoint{3.674134in}{4.568326in}}%
\pgfpathcurveto{\pgfqpoint{3.668026in}{4.568326in}}{\pgfqpoint{3.662167in}{4.565899in}}{\pgfqpoint{3.657848in}{4.561580in}}%
\pgfpathcurveto{\pgfqpoint{3.653529in}{4.557261in}}{\pgfqpoint{3.651102in}{4.551402in}}{\pgfqpoint{3.651102in}{4.545294in}}%
\pgfpathcurveto{\pgfqpoint{3.651102in}{4.539186in}}{\pgfqpoint{3.653529in}{4.533327in}}{\pgfqpoint{3.657848in}{4.529008in}}%
\pgfpathcurveto{\pgfqpoint{3.662167in}{4.524688in}}{\pgfqpoint{3.668026in}{4.522262in}}{\pgfqpoint{3.674134in}{4.522262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673721in}{4.522190in}}%
\pgfpathcurveto{\pgfqpoint{3.679829in}{4.522190in}}{\pgfqpoint{3.685688in}{4.524617in}}{\pgfqpoint{3.690007in}{4.528936in}}%
\pgfpathcurveto{\pgfqpoint{3.694326in}{4.533255in}}{\pgfqpoint{3.696753in}{4.539114in}}{\pgfqpoint{3.696753in}{4.545222in}}%
\pgfpathcurveto{\pgfqpoint{3.696753in}{4.551330in}}{\pgfqpoint{3.694326in}{4.557189in}}{\pgfqpoint{3.690007in}{4.561508in}}%
\pgfpathcurveto{\pgfqpoint{3.685688in}{4.565828in}}{\pgfqpoint{3.679829in}{4.568254in}}{\pgfqpoint{3.673721in}{4.568254in}}%
\pgfpathcurveto{\pgfqpoint{3.667613in}{4.568254in}}{\pgfqpoint{3.661754in}{4.565828in}}{\pgfqpoint{3.657435in}{4.561508in}}%
\pgfpathcurveto{\pgfqpoint{3.653115in}{4.557189in}}{\pgfqpoint{3.650689in}{4.551330in}}{\pgfqpoint{3.650689in}{4.545222in}}%
\pgfpathcurveto{\pgfqpoint{3.650689in}{4.539114in}}{\pgfqpoint{3.653115in}{4.533255in}}{\pgfqpoint{3.657435in}{4.528936in}}%
\pgfpathcurveto{\pgfqpoint{3.661754in}{4.524617in}}{\pgfqpoint{3.667613in}{4.522190in}}{\pgfqpoint{3.673721in}{4.522190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673307in}{4.522119in}}%
\pgfpathcurveto{\pgfqpoint{3.679416in}{4.522119in}}{\pgfqpoint{3.685274in}{4.524545in}}{\pgfqpoint{3.689594in}{4.528865in}}%
\pgfpathcurveto{\pgfqpoint{3.693913in}{4.533184in}}{\pgfqpoint{3.696340in}{4.539043in}}{\pgfqpoint{3.696340in}{4.545151in}}%
\pgfpathcurveto{\pgfqpoint{3.696340in}{4.551259in}}{\pgfqpoint{3.693913in}{4.557118in}}{\pgfqpoint{3.689594in}{4.561437in}}%
\pgfpathcurveto{\pgfqpoint{3.685274in}{4.565756in}}{\pgfqpoint{3.679416in}{4.568183in}}{\pgfqpoint{3.673307in}{4.568183in}}%
\pgfpathcurveto{\pgfqpoint{3.667199in}{4.568183in}}{\pgfqpoint{3.661340in}{4.565756in}}{\pgfqpoint{3.657021in}{4.561437in}}%
\pgfpathcurveto{\pgfqpoint{3.652702in}{4.557118in}}{\pgfqpoint{3.650275in}{4.551259in}}{\pgfqpoint{3.650275in}{4.545151in}}%
\pgfpathcurveto{\pgfqpoint{3.650275in}{4.539043in}}{\pgfqpoint{3.652702in}{4.533184in}}{\pgfqpoint{3.657021in}{4.528865in}}%
\pgfpathcurveto{\pgfqpoint{3.661340in}{4.524545in}}{\pgfqpoint{3.667199in}{4.522119in}}{\pgfqpoint{3.673307in}{4.522119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672894in}{4.522047in}}%
\pgfpathcurveto{\pgfqpoint{3.679002in}{4.522047in}}{\pgfqpoint{3.684861in}{4.524474in}}{\pgfqpoint{3.689180in}{4.528793in}}%
\pgfpathcurveto{\pgfqpoint{3.693499in}{4.533112in}}{\pgfqpoint{3.695926in}{4.538971in}}{\pgfqpoint{3.695926in}{4.545079in}}%
\pgfpathcurveto{\pgfqpoint{3.695926in}{4.551188in}}{\pgfqpoint{3.693499in}{4.557046in}}{\pgfqpoint{3.689180in}{4.561366in}}%
\pgfpathcurveto{\pgfqpoint{3.684861in}{4.565685in}}{\pgfqpoint{3.679002in}{4.568111in}}{\pgfqpoint{3.672894in}{4.568111in}}%
\pgfpathcurveto{\pgfqpoint{3.666786in}{4.568111in}}{\pgfqpoint{3.660927in}{4.565685in}}{\pgfqpoint{3.656608in}{4.561366in}}%
\pgfpathcurveto{\pgfqpoint{3.652289in}{4.557046in}}{\pgfqpoint{3.649862in}{4.551188in}}{\pgfqpoint{3.649862in}{4.545079in}}%
\pgfpathcurveto{\pgfqpoint{3.649862in}{4.538971in}}{\pgfqpoint{3.652289in}{4.533112in}}{\pgfqpoint{3.656608in}{4.528793in}}%
\pgfpathcurveto{\pgfqpoint{3.660927in}{4.524474in}}{\pgfqpoint{3.666786in}{4.522047in}}{\pgfqpoint{3.672894in}{4.522047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962399,0.467436,0.281200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672481in}{4.521976in}}%
\pgfpathcurveto{\pgfqpoint{3.678589in}{4.521976in}}{\pgfqpoint{3.684448in}{4.524403in}}{\pgfqpoint{3.688767in}{4.528722in}}%
\pgfpathcurveto{\pgfqpoint{3.693086in}{4.533041in}}{\pgfqpoint{3.695513in}{4.538900in}}{\pgfqpoint{3.695513in}{4.545008in}}%
\pgfpathcurveto{\pgfqpoint{3.695513in}{4.551116in}}{\pgfqpoint{3.693086in}{4.556975in}}{\pgfqpoint{3.688767in}{4.561294in}}%
\pgfpathcurveto{\pgfqpoint{3.684448in}{4.565613in}}{\pgfqpoint{3.678589in}{4.568040in}}{\pgfqpoint{3.672481in}{4.568040in}}%
\pgfpathcurveto{\pgfqpoint{3.666373in}{4.568040in}}{\pgfqpoint{3.660514in}{4.565613in}}{\pgfqpoint{3.656195in}{4.561294in}}%
\pgfpathcurveto{\pgfqpoint{3.651875in}{4.556975in}}{\pgfqpoint{3.649449in}{4.551116in}}{\pgfqpoint{3.649449in}{4.545008in}}%
\pgfpathcurveto{\pgfqpoint{3.649449in}{4.538900in}}{\pgfqpoint{3.651875in}{4.533041in}}{\pgfqpoint{3.656195in}{4.528722in}}%
\pgfpathcurveto{\pgfqpoint{3.660514in}{4.524403in}}{\pgfqpoint{3.666373in}{4.521976in}}{\pgfqpoint{3.672481in}{4.521976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672067in}{4.521904in}}%
\pgfpathcurveto{\pgfqpoint{3.678176in}{4.521904in}}{\pgfqpoint{3.684034in}{4.524331in}}{\pgfqpoint{3.688354in}{4.528650in}}%
\pgfpathcurveto{\pgfqpoint{3.692673in}{4.532969in}}{\pgfqpoint{3.695100in}{4.538828in}}{\pgfqpoint{3.695100in}{4.544936in}}%
\pgfpathcurveto{\pgfqpoint{3.695100in}{4.551045in}}{\pgfqpoint{3.692673in}{4.556903in}}{\pgfqpoint{3.688354in}{4.561223in}}%
\pgfpathcurveto{\pgfqpoint{3.684034in}{4.565542in}}{\pgfqpoint{3.678176in}{4.567969in}}{\pgfqpoint{3.672067in}{4.567969in}}%
\pgfpathcurveto{\pgfqpoint{3.665959in}{4.567969in}}{\pgfqpoint{3.660100in}{4.565542in}}{\pgfqpoint{3.655781in}{4.561223in}}%
\pgfpathcurveto{\pgfqpoint{3.651462in}{4.556903in}}{\pgfqpoint{3.649035in}{4.551045in}}{\pgfqpoint{3.649035in}{4.544936in}}%
\pgfpathcurveto{\pgfqpoint{3.649035in}{4.538828in}}{\pgfqpoint{3.651462in}{4.532969in}}{\pgfqpoint{3.655781in}{4.528650in}}%
\pgfpathcurveto{\pgfqpoint{3.660100in}{4.524331in}}{\pgfqpoint{3.665959in}{4.521904in}}{\pgfqpoint{3.672067in}{4.521904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671654in}{4.521833in}}%
\pgfpathcurveto{\pgfqpoint{3.677762in}{4.521833in}}{\pgfqpoint{3.683621in}{4.524260in}}{\pgfqpoint{3.687940in}{4.528579in}}%
\pgfpathcurveto{\pgfqpoint{3.692259in}{4.532898in}}{\pgfqpoint{3.694686in}{4.538757in}}{\pgfqpoint{3.694686in}{4.544865in}}%
\pgfpathcurveto{\pgfqpoint{3.694686in}{4.550973in}}{\pgfqpoint{3.692259in}{4.556832in}}{\pgfqpoint{3.687940in}{4.561151in}}%
\pgfpathcurveto{\pgfqpoint{3.683621in}{4.565470in}}{\pgfqpoint{3.677762in}{4.567897in}}{\pgfqpoint{3.671654in}{4.567897in}}%
\pgfpathcurveto{\pgfqpoint{3.665546in}{4.567897in}}{\pgfqpoint{3.659687in}{4.565470in}}{\pgfqpoint{3.655368in}{4.561151in}}%
\pgfpathcurveto{\pgfqpoint{3.651049in}{4.556832in}}{\pgfqpoint{3.648622in}{4.550973in}}{\pgfqpoint{3.648622in}{4.544865in}}%
\pgfpathcurveto{\pgfqpoint{3.648622in}{4.538757in}}{\pgfqpoint{3.651049in}{4.532898in}}{\pgfqpoint{3.655368in}{4.528579in}}%
\pgfpathcurveto{\pgfqpoint{3.659687in}{4.524260in}}{\pgfqpoint{3.665546in}{4.521833in}}{\pgfqpoint{3.671654in}{4.521833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671241in}{4.521761in}}%
\pgfpathcurveto{\pgfqpoint{3.677349in}{4.521761in}}{\pgfqpoint{3.683208in}{4.524188in}}{\pgfqpoint{3.687527in}{4.528507in}}%
\pgfpathcurveto{\pgfqpoint{3.691846in}{4.532827in}}{\pgfqpoint{3.694273in}{4.538685in}}{\pgfqpoint{3.694273in}{4.544794in}}%
\pgfpathcurveto{\pgfqpoint{3.694273in}{4.550902in}}{\pgfqpoint{3.691846in}{4.556761in}}{\pgfqpoint{3.687527in}{4.561080in}}%
\pgfpathcurveto{\pgfqpoint{3.683208in}{4.565399in}}{\pgfqpoint{3.677349in}{4.567826in}}{\pgfqpoint{3.671241in}{4.567826in}}%
\pgfpathcurveto{\pgfqpoint{3.665133in}{4.567826in}}{\pgfqpoint{3.659274in}{4.565399in}}{\pgfqpoint{3.654955in}{4.561080in}}%
\pgfpathcurveto{\pgfqpoint{3.650635in}{4.556761in}}{\pgfqpoint{3.648209in}{4.550902in}}{\pgfqpoint{3.648209in}{4.544794in}}%
\pgfpathcurveto{\pgfqpoint{3.648209in}{4.538685in}}{\pgfqpoint{3.650635in}{4.532827in}}{\pgfqpoint{3.654955in}{4.528507in}}%
\pgfpathcurveto{\pgfqpoint{3.659274in}{4.524188in}}{\pgfqpoint{3.665133in}{4.521761in}}{\pgfqpoint{3.671241in}{4.521761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670827in}{4.521690in}}%
\pgfpathcurveto{\pgfqpoint{3.676936in}{4.521690in}}{\pgfqpoint{3.682794in}{4.524117in}}{\pgfqpoint{3.687114in}{4.528436in}}%
\pgfpathcurveto{\pgfqpoint{3.691433in}{4.532755in}}{\pgfqpoint{3.693860in}{4.538614in}}{\pgfqpoint{3.693860in}{4.544722in}}%
\pgfpathcurveto{\pgfqpoint{3.693860in}{4.550830in}}{\pgfqpoint{3.691433in}{4.556689in}}{\pgfqpoint{3.687114in}{4.561008in}}%
\pgfpathcurveto{\pgfqpoint{3.682794in}{4.565327in}}{\pgfqpoint{3.676936in}{4.567754in}}{\pgfqpoint{3.670827in}{4.567754in}}%
\pgfpathcurveto{\pgfqpoint{3.664719in}{4.567754in}}{\pgfqpoint{3.658860in}{4.565327in}}{\pgfqpoint{3.654541in}{4.561008in}}%
\pgfpathcurveto{\pgfqpoint{3.650222in}{4.556689in}}{\pgfqpoint{3.647795in}{4.550830in}}{\pgfqpoint{3.647795in}{4.544722in}}%
\pgfpathcurveto{\pgfqpoint{3.647795in}{4.538614in}}{\pgfqpoint{3.650222in}{4.532755in}}{\pgfqpoint{3.654541in}{4.528436in}}%
\pgfpathcurveto{\pgfqpoint{3.658860in}{4.524117in}}{\pgfqpoint{3.664719in}{4.521690in}}{\pgfqpoint{3.670827in}{4.521690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670414in}{4.521619in}}%
\pgfpathcurveto{\pgfqpoint{3.676522in}{4.521619in}}{\pgfqpoint{3.682381in}{4.524045in}}{\pgfqpoint{3.686700in}{4.528364in}}%
\pgfpathcurveto{\pgfqpoint{3.691019in}{4.532684in}}{\pgfqpoint{3.693446in}{4.538542in}}{\pgfqpoint{3.693446in}{4.544651in}}%
\pgfpathcurveto{\pgfqpoint{3.693446in}{4.550759in}}{\pgfqpoint{3.691019in}{4.556618in}}{\pgfqpoint{3.686700in}{4.560937in}}%
\pgfpathcurveto{\pgfqpoint{3.682381in}{4.565256in}}{\pgfqpoint{3.676522in}{4.567683in}}{\pgfqpoint{3.670414in}{4.567683in}}%
\pgfpathcurveto{\pgfqpoint{3.664306in}{4.567683in}}{\pgfqpoint{3.658447in}{4.565256in}}{\pgfqpoint{3.654128in}{4.560937in}}%
\pgfpathcurveto{\pgfqpoint{3.649809in}{4.556618in}}{\pgfqpoint{3.647382in}{4.550759in}}{\pgfqpoint{3.647382in}{4.544651in}}%
\pgfpathcurveto{\pgfqpoint{3.647382in}{4.538542in}}{\pgfqpoint{3.649809in}{4.532684in}}{\pgfqpoint{3.654128in}{4.528364in}}%
\pgfpathcurveto{\pgfqpoint{3.658447in}{4.524045in}}{\pgfqpoint{3.664306in}{4.521619in}}{\pgfqpoint{3.670414in}{4.521619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.670001in}{4.521547in}}%
\pgfpathcurveto{\pgfqpoint{3.676109in}{4.521547in}}{\pgfqpoint{3.681968in}{4.523974in}}{\pgfqpoint{3.686287in}{4.528293in}}%
\pgfpathcurveto{\pgfqpoint{3.690606in}{4.532612in}}{\pgfqpoint{3.693033in}{4.538471in}}{\pgfqpoint{3.693033in}{4.544579in}}%
\pgfpathcurveto{\pgfqpoint{3.693033in}{4.550687in}}{\pgfqpoint{3.690606in}{4.556546in}}{\pgfqpoint{3.686287in}{4.560865in}}%
\pgfpathcurveto{\pgfqpoint{3.681968in}{4.565184in}}{\pgfqpoint{3.676109in}{4.567611in}}{\pgfqpoint{3.670001in}{4.567611in}}%
\pgfpathcurveto{\pgfqpoint{3.663893in}{4.567611in}}{\pgfqpoint{3.658034in}{4.565184in}}{\pgfqpoint{3.653715in}{4.560865in}}%
\pgfpathcurveto{\pgfqpoint{3.649395in}{4.556546in}}{\pgfqpoint{3.646969in}{4.550687in}}{\pgfqpoint{3.646969in}{4.544579in}}%
\pgfpathcurveto{\pgfqpoint{3.646969in}{4.538471in}}{\pgfqpoint{3.649395in}{4.532612in}}{\pgfqpoint{3.653715in}{4.528293in}}%
\pgfpathcurveto{\pgfqpoint{3.658034in}{4.523974in}}{\pgfqpoint{3.663893in}{4.521547in}}{\pgfqpoint{3.670001in}{4.521547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669587in}{4.521476in}}%
\pgfpathcurveto{\pgfqpoint{3.675696in}{4.521476in}}{\pgfqpoint{3.681554in}{4.523902in}}{\pgfqpoint{3.685874in}{4.528222in}}%
\pgfpathcurveto{\pgfqpoint{3.690193in}{4.532541in}}{\pgfqpoint{3.692620in}{4.538400in}}{\pgfqpoint{3.692620in}{4.544508in}}%
\pgfpathcurveto{\pgfqpoint{3.692620in}{4.550616in}}{\pgfqpoint{3.690193in}{4.556475in}}{\pgfqpoint{3.685874in}{4.560794in}}%
\pgfpathcurveto{\pgfqpoint{3.681554in}{4.565113in}}{\pgfqpoint{3.675696in}{4.567540in}}{\pgfqpoint{3.669587in}{4.567540in}}%
\pgfpathcurveto{\pgfqpoint{3.663479in}{4.567540in}}{\pgfqpoint{3.657620in}{4.565113in}}{\pgfqpoint{3.653301in}{4.560794in}}%
\pgfpathcurveto{\pgfqpoint{3.648982in}{4.556475in}}{\pgfqpoint{3.646555in}{4.550616in}}{\pgfqpoint{3.646555in}{4.544508in}}%
\pgfpathcurveto{\pgfqpoint{3.646555in}{4.538400in}}{\pgfqpoint{3.648982in}{4.532541in}}{\pgfqpoint{3.653301in}{4.528222in}}%
\pgfpathcurveto{\pgfqpoint{3.657620in}{4.523902in}}{\pgfqpoint{3.663479in}{4.521476in}}{\pgfqpoint{3.669587in}{4.521476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669174in}{4.521404in}}%
\pgfpathcurveto{\pgfqpoint{3.675282in}{4.521404in}}{\pgfqpoint{3.681141in}{4.523831in}}{\pgfqpoint{3.685460in}{4.528150in}}%
\pgfpathcurveto{\pgfqpoint{3.689779in}{4.532469in}}{\pgfqpoint{3.692206in}{4.538328in}}{\pgfqpoint{3.692206in}{4.544436in}}%
\pgfpathcurveto{\pgfqpoint{3.692206in}{4.550544in}}{\pgfqpoint{3.689779in}{4.556403in}}{\pgfqpoint{3.685460in}{4.560722in}}%
\pgfpathcurveto{\pgfqpoint{3.681141in}{4.565042in}}{\pgfqpoint{3.675282in}{4.567468in}}{\pgfqpoint{3.669174in}{4.567468in}}%
\pgfpathcurveto{\pgfqpoint{3.663066in}{4.567468in}}{\pgfqpoint{3.657207in}{4.565042in}}{\pgfqpoint{3.652888in}{4.560722in}}%
\pgfpathcurveto{\pgfqpoint{3.648569in}{4.556403in}}{\pgfqpoint{3.646142in}{4.550544in}}{\pgfqpoint{3.646142in}{4.544436in}}%
\pgfpathcurveto{\pgfqpoint{3.646142in}{4.538328in}}{\pgfqpoint{3.648569in}{4.532469in}}{\pgfqpoint{3.652888in}{4.528150in}}%
\pgfpathcurveto{\pgfqpoint{3.657207in}{4.523831in}}{\pgfqpoint{3.663066in}{4.521404in}}{\pgfqpoint{3.669174in}{4.521404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668761in}{4.521333in}}%
\pgfpathcurveto{\pgfqpoint{3.674869in}{4.521333in}}{\pgfqpoint{3.680728in}{4.523760in}}{\pgfqpoint{3.685047in}{4.528079in}}%
\pgfpathcurveto{\pgfqpoint{3.689366in}{4.532398in}}{\pgfqpoint{3.691793in}{4.538257in}}{\pgfqpoint{3.691793in}{4.544365in}}%
\pgfpathcurveto{\pgfqpoint{3.691793in}{4.550473in}}{\pgfqpoint{3.689366in}{4.556332in}}{\pgfqpoint{3.685047in}{4.560651in}}%
\pgfpathcurveto{\pgfqpoint{3.680728in}{4.564970in}}{\pgfqpoint{3.674869in}{4.567397in}}{\pgfqpoint{3.668761in}{4.567397in}}%
\pgfpathcurveto{\pgfqpoint{3.662653in}{4.567397in}}{\pgfqpoint{3.656794in}{4.564970in}}{\pgfqpoint{3.652475in}{4.560651in}}%
\pgfpathcurveto{\pgfqpoint{3.648155in}{4.556332in}}{\pgfqpoint{3.645729in}{4.550473in}}{\pgfqpoint{3.645729in}{4.544365in}}%
\pgfpathcurveto{\pgfqpoint{3.645729in}{4.538257in}}{\pgfqpoint{3.648155in}{4.532398in}}{\pgfqpoint{3.652475in}{4.528079in}}%
\pgfpathcurveto{\pgfqpoint{3.656794in}{4.523760in}}{\pgfqpoint{3.662653in}{4.521333in}}{\pgfqpoint{3.668761in}{4.521333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.668347in}{4.521261in}}%
\pgfpathcurveto{\pgfqpoint{3.674456in}{4.521261in}}{\pgfqpoint{3.680314in}{4.523688in}}{\pgfqpoint{3.684634in}{4.528007in}}%
\pgfpathcurveto{\pgfqpoint{3.688953in}{4.532326in}}{\pgfqpoint{3.691380in}{4.538185in}}{\pgfqpoint{3.691380in}{4.544293in}}%
\pgfpathcurveto{\pgfqpoint{3.691380in}{4.550402in}}{\pgfqpoint{3.688953in}{4.556260in}}{\pgfqpoint{3.684634in}{4.560580in}}%
\pgfpathcurveto{\pgfqpoint{3.680314in}{4.564899in}}{\pgfqpoint{3.674456in}{4.567325in}}{\pgfqpoint{3.668347in}{4.567325in}}%
\pgfpathcurveto{\pgfqpoint{3.662239in}{4.567325in}}{\pgfqpoint{3.656380in}{4.564899in}}{\pgfqpoint{3.652061in}{4.560580in}}%
\pgfpathcurveto{\pgfqpoint{3.647742in}{4.556260in}}{\pgfqpoint{3.645315in}{4.550402in}}{\pgfqpoint{3.645315in}{4.544293in}}%
\pgfpathcurveto{\pgfqpoint{3.645315in}{4.538185in}}{\pgfqpoint{3.647742in}{4.532326in}}{\pgfqpoint{3.652061in}{4.528007in}}%
\pgfpathcurveto{\pgfqpoint{3.656380in}{4.523688in}}{\pgfqpoint{3.662239in}{4.521261in}}{\pgfqpoint{3.668347in}{4.521261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667934in}{4.521190in}}%
\pgfpathcurveto{\pgfqpoint{3.674042in}{4.521190in}}{\pgfqpoint{3.679901in}{4.523617in}}{\pgfqpoint{3.684220in}{4.527936in}}%
\pgfpathcurveto{\pgfqpoint{3.688539in}{4.532255in}}{\pgfqpoint{3.690966in}{4.538114in}}{\pgfqpoint{3.690966in}{4.544222in}}%
\pgfpathcurveto{\pgfqpoint{3.690966in}{4.550330in}}{\pgfqpoint{3.688539in}{4.556189in}}{\pgfqpoint{3.684220in}{4.560508in}}%
\pgfpathcurveto{\pgfqpoint{3.679901in}{4.564827in}}{\pgfqpoint{3.674042in}{4.567254in}}{\pgfqpoint{3.667934in}{4.567254in}}%
\pgfpathcurveto{\pgfqpoint{3.661826in}{4.567254in}}{\pgfqpoint{3.655967in}{4.564827in}}{\pgfqpoint{3.651648in}{4.560508in}}%
\pgfpathcurveto{\pgfqpoint{3.647329in}{4.556189in}}{\pgfqpoint{3.644902in}{4.550330in}}{\pgfqpoint{3.644902in}{4.544222in}}%
\pgfpathcurveto{\pgfqpoint{3.644902in}{4.538114in}}{\pgfqpoint{3.647329in}{4.532255in}}{\pgfqpoint{3.651648in}{4.527936in}}%
\pgfpathcurveto{\pgfqpoint{3.655967in}{4.523617in}}{\pgfqpoint{3.661826in}{4.521190in}}{\pgfqpoint{3.667934in}{4.521190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667521in}{4.521118in}}%
\pgfpathcurveto{\pgfqpoint{3.673629in}{4.521118in}}{\pgfqpoint{3.679488in}{4.523545in}}{\pgfqpoint{3.683807in}{4.527864in}}%
\pgfpathcurveto{\pgfqpoint{3.688126in}{4.532183in}}{\pgfqpoint{3.690553in}{4.538042in}}{\pgfqpoint{3.690553in}{4.544150in}}%
\pgfpathcurveto{\pgfqpoint{3.690553in}{4.550259in}}{\pgfqpoint{3.688126in}{4.556117in}}{\pgfqpoint{3.683807in}{4.560437in}}%
\pgfpathcurveto{\pgfqpoint{3.679488in}{4.564756in}}{\pgfqpoint{3.673629in}{4.567183in}}{\pgfqpoint{3.667521in}{4.567183in}}%
\pgfpathcurveto{\pgfqpoint{3.661413in}{4.567183in}}{\pgfqpoint{3.655554in}{4.564756in}}{\pgfqpoint{3.651235in}{4.560437in}}%
\pgfpathcurveto{\pgfqpoint{3.646915in}{4.556117in}}{\pgfqpoint{3.644489in}{4.550259in}}{\pgfqpoint{3.644489in}{4.544150in}}%
\pgfpathcurveto{\pgfqpoint{3.644489in}{4.538042in}}{\pgfqpoint{3.646915in}{4.532183in}}{\pgfqpoint{3.651235in}{4.527864in}}%
\pgfpathcurveto{\pgfqpoint{3.655554in}{4.523545in}}{\pgfqpoint{3.661413in}{4.521118in}}{\pgfqpoint{3.667521in}{4.521118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.667107in}{4.521047in}}%
\pgfpathcurveto{\pgfqpoint{3.673216in}{4.521047in}}{\pgfqpoint{3.679074in}{4.523474in}}{\pgfqpoint{3.683394in}{4.527793in}}%
\pgfpathcurveto{\pgfqpoint{3.687713in}{4.532112in}}{\pgfqpoint{3.690140in}{4.537971in}}{\pgfqpoint{3.690140in}{4.544079in}}%
\pgfpathcurveto{\pgfqpoint{3.690140in}{4.550187in}}{\pgfqpoint{3.687713in}{4.556046in}}{\pgfqpoint{3.683394in}{4.560365in}}%
\pgfpathcurveto{\pgfqpoint{3.679074in}{4.564684in}}{\pgfqpoint{3.673216in}{4.567111in}}{\pgfqpoint{3.667107in}{4.567111in}}%
\pgfpathcurveto{\pgfqpoint{3.660999in}{4.567111in}}{\pgfqpoint{3.655140in}{4.564684in}}{\pgfqpoint{3.650821in}{4.560365in}}%
\pgfpathcurveto{\pgfqpoint{3.646502in}{4.556046in}}{\pgfqpoint{3.644075in}{4.550187in}}{\pgfqpoint{3.644075in}{4.544079in}}%
\pgfpathcurveto{\pgfqpoint{3.644075in}{4.537971in}}{\pgfqpoint{3.646502in}{4.532112in}}{\pgfqpoint{3.650821in}{4.527793in}}%
\pgfpathcurveto{\pgfqpoint{3.655140in}{4.523474in}}{\pgfqpoint{3.660999in}{4.521047in}}{\pgfqpoint{3.667107in}{4.521047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666694in}{4.520975in}}%
\pgfpathcurveto{\pgfqpoint{3.672802in}{4.520975in}}{\pgfqpoint{3.678661in}{4.523402in}}{\pgfqpoint{3.682980in}{4.527721in}}%
\pgfpathcurveto{\pgfqpoint{3.687299in}{4.532041in}}{\pgfqpoint{3.689726in}{4.537899in}}{\pgfqpoint{3.689726in}{4.544008in}}%
\pgfpathcurveto{\pgfqpoint{3.689726in}{4.550116in}}{\pgfqpoint{3.687299in}{4.555975in}}{\pgfqpoint{3.682980in}{4.560294in}}%
\pgfpathcurveto{\pgfqpoint{3.678661in}{4.564613in}}{\pgfqpoint{3.672802in}{4.567040in}}{\pgfqpoint{3.666694in}{4.567040in}}%
\pgfpathcurveto{\pgfqpoint{3.660586in}{4.567040in}}{\pgfqpoint{3.654727in}{4.564613in}}{\pgfqpoint{3.650408in}{4.560294in}}%
\pgfpathcurveto{\pgfqpoint{3.646089in}{4.555975in}}{\pgfqpoint{3.643662in}{4.550116in}}{\pgfqpoint{3.643662in}{4.544008in}}%
\pgfpathcurveto{\pgfqpoint{3.643662in}{4.537899in}}{\pgfqpoint{3.646089in}{4.532041in}}{\pgfqpoint{3.650408in}{4.527721in}}%
\pgfpathcurveto{\pgfqpoint{3.654727in}{4.523402in}}{\pgfqpoint{3.660586in}{4.520975in}}{\pgfqpoint{3.666694in}{4.520975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666281in}{4.520904in}}%
\pgfpathcurveto{\pgfqpoint{3.672389in}{4.520904in}}{\pgfqpoint{3.678248in}{4.523331in}}{\pgfqpoint{3.682567in}{4.527650in}}%
\pgfpathcurveto{\pgfqpoint{3.686886in}{4.531969in}}{\pgfqpoint{3.689313in}{4.537828in}}{\pgfqpoint{3.689313in}{4.543936in}}%
\pgfpathcurveto{\pgfqpoint{3.689313in}{4.550044in}}{\pgfqpoint{3.686886in}{4.555903in}}{\pgfqpoint{3.682567in}{4.560222in}}%
\pgfpathcurveto{\pgfqpoint{3.678248in}{4.564541in}}{\pgfqpoint{3.672389in}{4.566968in}}{\pgfqpoint{3.666281in}{4.566968in}}%
\pgfpathcurveto{\pgfqpoint{3.660173in}{4.566968in}}{\pgfqpoint{3.654314in}{4.564541in}}{\pgfqpoint{3.649995in}{4.560222in}}%
\pgfpathcurveto{\pgfqpoint{3.645675in}{4.555903in}}{\pgfqpoint{3.643249in}{4.550044in}}{\pgfqpoint{3.643249in}{4.543936in}}%
\pgfpathcurveto{\pgfqpoint{3.643249in}{4.537828in}}{\pgfqpoint{3.645675in}{4.531969in}}{\pgfqpoint{3.649995in}{4.527650in}}%
\pgfpathcurveto{\pgfqpoint{3.654314in}{4.523331in}}{\pgfqpoint{3.660173in}{4.520904in}}{\pgfqpoint{3.666281in}{4.520904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665867in}{4.520833in}}%
\pgfpathcurveto{\pgfqpoint{3.671976in}{4.520833in}}{\pgfqpoint{3.677834in}{4.523259in}}{\pgfqpoint{3.682154in}{4.527578in}}%
\pgfpathcurveto{\pgfqpoint{3.686473in}{4.531898in}}{\pgfqpoint{3.688900in}{4.537756in}}{\pgfqpoint{3.688900in}{4.543865in}}%
\pgfpathcurveto{\pgfqpoint{3.688900in}{4.549973in}}{\pgfqpoint{3.686473in}{4.555832in}}{\pgfqpoint{3.682154in}{4.560151in}}%
\pgfpathcurveto{\pgfqpoint{3.677834in}{4.564470in}}{\pgfqpoint{3.671976in}{4.566897in}}{\pgfqpoint{3.665867in}{4.566897in}}%
\pgfpathcurveto{\pgfqpoint{3.659759in}{4.566897in}}{\pgfqpoint{3.653900in}{4.564470in}}{\pgfqpoint{3.649581in}{4.560151in}}%
\pgfpathcurveto{\pgfqpoint{3.645262in}{4.555832in}}{\pgfqpoint{3.642835in}{4.549973in}}{\pgfqpoint{3.642835in}{4.543865in}}%
\pgfpathcurveto{\pgfqpoint{3.642835in}{4.537756in}}{\pgfqpoint{3.645262in}{4.531898in}}{\pgfqpoint{3.649581in}{4.527578in}}%
\pgfpathcurveto{\pgfqpoint{3.653900in}{4.523259in}}{\pgfqpoint{3.659759in}{4.520833in}}{\pgfqpoint{3.665867in}{4.520833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665454in}{4.520761in}}%
\pgfpathcurveto{\pgfqpoint{3.671562in}{4.520761in}}{\pgfqpoint{3.677421in}{4.523188in}}{\pgfqpoint{3.681740in}{4.527507in}}%
\pgfpathcurveto{\pgfqpoint{3.686059in}{4.531826in}}{\pgfqpoint{3.688486in}{4.537685in}}{\pgfqpoint{3.688486in}{4.543793in}}%
\pgfpathcurveto{\pgfqpoint{3.688486in}{4.549901in}}{\pgfqpoint{3.686059in}{4.555760in}}{\pgfqpoint{3.681740in}{4.560079in}}%
\pgfpathcurveto{\pgfqpoint{3.677421in}{4.564399in}}{\pgfqpoint{3.671562in}{4.566825in}}{\pgfqpoint{3.665454in}{4.566825in}}%
\pgfpathcurveto{\pgfqpoint{3.659346in}{4.566825in}}{\pgfqpoint{3.653487in}{4.564399in}}{\pgfqpoint{3.649168in}{4.560079in}}%
\pgfpathcurveto{\pgfqpoint{3.644849in}{4.555760in}}{\pgfqpoint{3.642422in}{4.549901in}}{\pgfqpoint{3.642422in}{4.543793in}}%
\pgfpathcurveto{\pgfqpoint{3.642422in}{4.537685in}}{\pgfqpoint{3.644849in}{4.531826in}}{\pgfqpoint{3.649168in}{4.527507in}}%
\pgfpathcurveto{\pgfqpoint{3.653487in}{4.523188in}}{\pgfqpoint{3.659346in}{4.520761in}}{\pgfqpoint{3.665454in}{4.520761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.665041in}{4.520690in}}%
\pgfpathcurveto{\pgfqpoint{3.671149in}{4.520690in}}{\pgfqpoint{3.677008in}{4.523116in}}{\pgfqpoint{3.681327in}{4.527436in}}%
\pgfpathcurveto{\pgfqpoint{3.685646in}{4.531755in}}{\pgfqpoint{3.688073in}{4.537614in}}{\pgfqpoint{3.688073in}{4.543722in}}%
\pgfpathcurveto{\pgfqpoint{3.688073in}{4.549830in}}{\pgfqpoint{3.685646in}{4.555689in}}{\pgfqpoint{3.681327in}{4.560008in}}%
\pgfpathcurveto{\pgfqpoint{3.677008in}{4.564327in}}{\pgfqpoint{3.671149in}{4.566754in}}{\pgfqpoint{3.665041in}{4.566754in}}%
\pgfpathcurveto{\pgfqpoint{3.658933in}{4.566754in}}{\pgfqpoint{3.653074in}{4.564327in}}{\pgfqpoint{3.648755in}{4.560008in}}%
\pgfpathcurveto{\pgfqpoint{3.644435in}{4.555689in}}{\pgfqpoint{3.642009in}{4.549830in}}{\pgfqpoint{3.642009in}{4.543722in}}%
\pgfpathcurveto{\pgfqpoint{3.642009in}{4.537614in}}{\pgfqpoint{3.644435in}{4.531755in}}{\pgfqpoint{3.648755in}{4.527436in}}%
\pgfpathcurveto{\pgfqpoint{3.653074in}{4.523116in}}{\pgfqpoint{3.658933in}{4.520690in}}{\pgfqpoint{3.665041in}{4.520690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664627in}{4.520618in}}%
\pgfpathcurveto{\pgfqpoint{3.670736in}{4.520618in}}{\pgfqpoint{3.676594in}{4.523045in}}{\pgfqpoint{3.680914in}{4.527364in}}%
\pgfpathcurveto{\pgfqpoint{3.685233in}{4.531683in}}{\pgfqpoint{3.687660in}{4.537542in}}{\pgfqpoint{3.687660in}{4.543650in}}%
\pgfpathcurveto{\pgfqpoint{3.687660in}{4.549758in}}{\pgfqpoint{3.685233in}{4.555617in}}{\pgfqpoint{3.680914in}{4.559936in}}%
\pgfpathcurveto{\pgfqpoint{3.676594in}{4.564256in}}{\pgfqpoint{3.670736in}{4.566682in}}{\pgfqpoint{3.664627in}{4.566682in}}%
\pgfpathcurveto{\pgfqpoint{3.658519in}{4.566682in}}{\pgfqpoint{3.652660in}{4.564256in}}{\pgfqpoint{3.648341in}{4.559936in}}%
\pgfpathcurveto{\pgfqpoint{3.644022in}{4.555617in}}{\pgfqpoint{3.641595in}{4.549758in}}{\pgfqpoint{3.641595in}{4.543650in}}%
\pgfpathcurveto{\pgfqpoint{3.641595in}{4.537542in}}{\pgfqpoint{3.644022in}{4.531683in}}{\pgfqpoint{3.648341in}{4.527364in}}%
\pgfpathcurveto{\pgfqpoint{3.652660in}{4.523045in}}{\pgfqpoint{3.658519in}{4.520618in}}{\pgfqpoint{3.664627in}{4.520618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.664214in}{4.520547in}}%
\pgfpathcurveto{\pgfqpoint{3.670322in}{4.520547in}}{\pgfqpoint{3.676181in}{4.522974in}}{\pgfqpoint{3.680500in}{4.527293in}}%
\pgfpathcurveto{\pgfqpoint{3.684819in}{4.531612in}}{\pgfqpoint{3.687246in}{4.537471in}}{\pgfqpoint{3.687246in}{4.543579in}}%
\pgfpathcurveto{\pgfqpoint{3.687246in}{4.549687in}}{\pgfqpoint{3.684819in}{4.555546in}}{\pgfqpoint{3.680500in}{4.559865in}}%
\pgfpathcurveto{\pgfqpoint{3.676181in}{4.564184in}}{\pgfqpoint{3.670322in}{4.566611in}}{\pgfqpoint{3.664214in}{4.566611in}}%
\pgfpathcurveto{\pgfqpoint{3.658106in}{4.566611in}}{\pgfqpoint{3.652247in}{4.564184in}}{\pgfqpoint{3.647928in}{4.559865in}}%
\pgfpathcurveto{\pgfqpoint{3.643609in}{4.555546in}}{\pgfqpoint{3.641182in}{4.549687in}}{\pgfqpoint{3.641182in}{4.543579in}}%
\pgfpathcurveto{\pgfqpoint{3.641182in}{4.537471in}}{\pgfqpoint{3.643609in}{4.531612in}}{\pgfqpoint{3.647928in}{4.527293in}}%
\pgfpathcurveto{\pgfqpoint{3.652247in}{4.522974in}}{\pgfqpoint{3.658106in}{4.520547in}}{\pgfqpoint{3.664214in}{4.520547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663801in}{4.520475in}}%
\pgfpathcurveto{\pgfqpoint{3.669909in}{4.520475in}}{\pgfqpoint{3.675768in}{4.522902in}}{\pgfqpoint{3.680087in}{4.527221in}}%
\pgfpathcurveto{\pgfqpoint{3.684406in}{4.531540in}}{\pgfqpoint{3.686833in}{4.537399in}}{\pgfqpoint{3.686833in}{4.543507in}}%
\pgfpathcurveto{\pgfqpoint{3.686833in}{4.549616in}}{\pgfqpoint{3.684406in}{4.555474in}}{\pgfqpoint{3.680087in}{4.559794in}}%
\pgfpathcurveto{\pgfqpoint{3.675768in}{4.564113in}}{\pgfqpoint{3.669909in}{4.566540in}}{\pgfqpoint{3.663801in}{4.566540in}}%
\pgfpathcurveto{\pgfqpoint{3.657693in}{4.566540in}}{\pgfqpoint{3.651834in}{4.564113in}}{\pgfqpoint{3.647515in}{4.559794in}}%
\pgfpathcurveto{\pgfqpoint{3.643195in}{4.555474in}}{\pgfqpoint{3.640769in}{4.549616in}}{\pgfqpoint{3.640769in}{4.543507in}}%
\pgfpathcurveto{\pgfqpoint{3.640769in}{4.537399in}}{\pgfqpoint{3.643195in}{4.531540in}}{\pgfqpoint{3.647515in}{4.527221in}}%
\pgfpathcurveto{\pgfqpoint{3.651834in}{4.522902in}}{\pgfqpoint{3.657693in}{4.520475in}}{\pgfqpoint{3.663801in}{4.520475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.663387in}{4.520404in}}%
\pgfpathcurveto{\pgfqpoint{3.669496in}{4.520404in}}{\pgfqpoint{3.675354in}{4.522831in}}{\pgfqpoint{3.679674in}{4.527150in}}%
\pgfpathcurveto{\pgfqpoint{3.683993in}{4.531469in}}{\pgfqpoint{3.686420in}{4.537328in}}{\pgfqpoint{3.686420in}{4.543436in}}%
\pgfpathcurveto{\pgfqpoint{3.686420in}{4.549544in}}{\pgfqpoint{3.683993in}{4.555403in}}{\pgfqpoint{3.679674in}{4.559722in}}%
\pgfpathcurveto{\pgfqpoint{3.675354in}{4.564041in}}{\pgfqpoint{3.669496in}{4.566468in}}{\pgfqpoint{3.663387in}{4.566468in}}%
\pgfpathcurveto{\pgfqpoint{3.657279in}{4.566468in}}{\pgfqpoint{3.651420in}{4.564041in}}{\pgfqpoint{3.647101in}{4.559722in}}%
\pgfpathcurveto{\pgfqpoint{3.642782in}{4.555403in}}{\pgfqpoint{3.640355in}{4.549544in}}{\pgfqpoint{3.640355in}{4.543436in}}%
\pgfpathcurveto{\pgfqpoint{3.640355in}{4.537328in}}{\pgfqpoint{3.642782in}{4.531469in}}{\pgfqpoint{3.647101in}{4.527150in}}%
\pgfpathcurveto{\pgfqpoint{3.651420in}{4.522831in}}{\pgfqpoint{3.657279in}{4.520404in}}{\pgfqpoint{3.663387in}{4.520404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662974in}{4.520332in}}%
\pgfpathcurveto{\pgfqpoint{3.669082in}{4.520332in}}{\pgfqpoint{3.674941in}{4.522759in}}{\pgfqpoint{3.679260in}{4.527078in}}%
\pgfpathcurveto{\pgfqpoint{3.683579in}{4.531397in}}{\pgfqpoint{3.686006in}{4.537256in}}{\pgfqpoint{3.686006in}{4.543364in}}%
\pgfpathcurveto{\pgfqpoint{3.686006in}{4.549473in}}{\pgfqpoint{3.683579in}{4.555332in}}{\pgfqpoint{3.679260in}{4.559651in}}%
\pgfpathcurveto{\pgfqpoint{3.674941in}{4.563970in}}{\pgfqpoint{3.669082in}{4.566397in}}{\pgfqpoint{3.662974in}{4.566397in}}%
\pgfpathcurveto{\pgfqpoint{3.656866in}{4.566397in}}{\pgfqpoint{3.651007in}{4.563970in}}{\pgfqpoint{3.646688in}{4.559651in}}%
\pgfpathcurveto{\pgfqpoint{3.642369in}{4.555332in}}{\pgfqpoint{3.639942in}{4.549473in}}{\pgfqpoint{3.639942in}{4.543364in}}%
\pgfpathcurveto{\pgfqpoint{3.639942in}{4.537256in}}{\pgfqpoint{3.642369in}{4.531397in}}{\pgfqpoint{3.646688in}{4.527078in}}%
\pgfpathcurveto{\pgfqpoint{3.651007in}{4.522759in}}{\pgfqpoint{3.656866in}{4.520332in}}{\pgfqpoint{3.662974in}{4.520332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662561in}{4.520261in}}%
\pgfpathcurveto{\pgfqpoint{3.668669in}{4.520261in}}{\pgfqpoint{3.674528in}{4.522688in}}{\pgfqpoint{3.678847in}{4.527007in}}%
\pgfpathcurveto{\pgfqpoint{3.683166in}{4.531326in}}{\pgfqpoint{3.685593in}{4.537185in}}{\pgfqpoint{3.685593in}{4.543293in}}%
\pgfpathcurveto{\pgfqpoint{3.685593in}{4.549401in}}{\pgfqpoint{3.683166in}{4.555260in}}{\pgfqpoint{3.678847in}{4.559579in}}%
\pgfpathcurveto{\pgfqpoint{3.674528in}{4.563898in}}{\pgfqpoint{3.668669in}{4.566325in}}{\pgfqpoint{3.662561in}{4.566325in}}%
\pgfpathcurveto{\pgfqpoint{3.656453in}{4.566325in}}{\pgfqpoint{3.650594in}{4.563898in}}{\pgfqpoint{3.646275in}{4.559579in}}%
\pgfpathcurveto{\pgfqpoint{3.641955in}{4.555260in}}{\pgfqpoint{3.639529in}{4.549401in}}{\pgfqpoint{3.639529in}{4.543293in}}%
\pgfpathcurveto{\pgfqpoint{3.639529in}{4.537185in}}{\pgfqpoint{3.641955in}{4.531326in}}{\pgfqpoint{3.646275in}{4.527007in}}%
\pgfpathcurveto{\pgfqpoint{3.650594in}{4.522688in}}{\pgfqpoint{3.656453in}{4.520261in}}{\pgfqpoint{3.662561in}{4.520261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662147in}{4.520189in}}%
\pgfpathcurveto{\pgfqpoint{3.668256in}{4.520189in}}{\pgfqpoint{3.674114in}{4.522616in}}{\pgfqpoint{3.678434in}{4.526935in}}%
\pgfpathcurveto{\pgfqpoint{3.682753in}{4.531255in}}{\pgfqpoint{3.685180in}{4.537113in}}{\pgfqpoint{3.685180in}{4.543222in}}%
\pgfpathcurveto{\pgfqpoint{3.685180in}{4.549330in}}{\pgfqpoint{3.682753in}{4.555189in}}{\pgfqpoint{3.678434in}{4.559508in}}%
\pgfpathcurveto{\pgfqpoint{3.674114in}{4.563827in}}{\pgfqpoint{3.668256in}{4.566254in}}{\pgfqpoint{3.662147in}{4.566254in}}%
\pgfpathcurveto{\pgfqpoint{3.656039in}{4.566254in}}{\pgfqpoint{3.650180in}{4.563827in}}{\pgfqpoint{3.645861in}{4.559508in}}%
\pgfpathcurveto{\pgfqpoint{3.641542in}{4.555189in}}{\pgfqpoint{3.639115in}{4.549330in}}{\pgfqpoint{3.639115in}{4.543222in}}%
\pgfpathcurveto{\pgfqpoint{3.639115in}{4.537113in}}{\pgfqpoint{3.641542in}{4.531255in}}{\pgfqpoint{3.645861in}{4.526935in}}%
\pgfpathcurveto{\pgfqpoint{3.650180in}{4.522616in}}{\pgfqpoint{3.656039in}{4.520189in}}{\pgfqpoint{3.662147in}{4.520189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661734in}{4.520118in}}%
\pgfpathcurveto{\pgfqpoint{3.667842in}{4.520118in}}{\pgfqpoint{3.673701in}{4.522545in}}{\pgfqpoint{3.678020in}{4.526864in}}%
\pgfpathcurveto{\pgfqpoint{3.682339in}{4.531183in}}{\pgfqpoint{3.684766in}{4.537042in}}{\pgfqpoint{3.684766in}{4.543150in}}%
\pgfpathcurveto{\pgfqpoint{3.684766in}{4.549258in}}{\pgfqpoint{3.682339in}{4.555117in}}{\pgfqpoint{3.678020in}{4.559436in}}%
\pgfpathcurveto{\pgfqpoint{3.673701in}{4.563755in}}{\pgfqpoint{3.667842in}{4.566182in}}{\pgfqpoint{3.661734in}{4.566182in}}%
\pgfpathcurveto{\pgfqpoint{3.655626in}{4.566182in}}{\pgfqpoint{3.649767in}{4.563755in}}{\pgfqpoint{3.645448in}{4.559436in}}%
\pgfpathcurveto{\pgfqpoint{3.641129in}{4.555117in}}{\pgfqpoint{3.638702in}{4.549258in}}{\pgfqpoint{3.638702in}{4.543150in}}%
\pgfpathcurveto{\pgfqpoint{3.638702in}{4.537042in}}{\pgfqpoint{3.641129in}{4.531183in}}{\pgfqpoint{3.645448in}{4.526864in}}%
\pgfpathcurveto{\pgfqpoint{3.649767in}{4.522545in}}{\pgfqpoint{3.655626in}{4.520118in}}{\pgfqpoint{3.661734in}{4.520118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.661321in}{4.520047in}}%
\pgfpathcurveto{\pgfqpoint{3.667429in}{4.520047in}}{\pgfqpoint{3.673288in}{4.522473in}}{\pgfqpoint{3.677607in}{4.526793in}}%
\pgfpathcurveto{\pgfqpoint{3.681926in}{4.531112in}}{\pgfqpoint{3.684353in}{4.536970in}}{\pgfqpoint{3.684353in}{4.543079in}}%
\pgfpathcurveto{\pgfqpoint{3.684353in}{4.549187in}}{\pgfqpoint{3.681926in}{4.555046in}}{\pgfqpoint{3.677607in}{4.559365in}}%
\pgfpathcurveto{\pgfqpoint{3.673288in}{4.563684in}}{\pgfqpoint{3.667429in}{4.566111in}}{\pgfqpoint{3.661321in}{4.566111in}}%
\pgfpathcurveto{\pgfqpoint{3.655213in}{4.566111in}}{\pgfqpoint{3.649354in}{4.563684in}}{\pgfqpoint{3.645035in}{4.559365in}}%
\pgfpathcurveto{\pgfqpoint{3.640715in}{4.555046in}}{\pgfqpoint{3.638289in}{4.549187in}}{\pgfqpoint{3.638289in}{4.543079in}}%
\pgfpathcurveto{\pgfqpoint{3.638289in}{4.536970in}}{\pgfqpoint{3.640715in}{4.531112in}}{\pgfqpoint{3.645035in}{4.526793in}}%
\pgfpathcurveto{\pgfqpoint{3.649354in}{4.522473in}}{\pgfqpoint{3.655213in}{4.520047in}}{\pgfqpoint{3.661321in}{4.520047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660907in}{4.519975in}}%
\pgfpathcurveto{\pgfqpoint{3.667016in}{4.519975in}}{\pgfqpoint{3.672874in}{4.522402in}}{\pgfqpoint{3.677194in}{4.526721in}}%
\pgfpathcurveto{\pgfqpoint{3.681513in}{4.531040in}}{\pgfqpoint{3.683940in}{4.536899in}}{\pgfqpoint{3.683940in}{4.543007in}}%
\pgfpathcurveto{\pgfqpoint{3.683940in}{4.549115in}}{\pgfqpoint{3.681513in}{4.554974in}}{\pgfqpoint{3.677194in}{4.559293in}}%
\pgfpathcurveto{\pgfqpoint{3.672874in}{4.563613in}}{\pgfqpoint{3.667016in}{4.566039in}}{\pgfqpoint{3.660907in}{4.566039in}}%
\pgfpathcurveto{\pgfqpoint{3.654799in}{4.566039in}}{\pgfqpoint{3.648940in}{4.563613in}}{\pgfqpoint{3.644621in}{4.559293in}}%
\pgfpathcurveto{\pgfqpoint{3.640302in}{4.554974in}}{\pgfqpoint{3.637875in}{4.549115in}}{\pgfqpoint{3.637875in}{4.543007in}}%
\pgfpathcurveto{\pgfqpoint{3.637875in}{4.536899in}}{\pgfqpoint{3.640302in}{4.531040in}}{\pgfqpoint{3.644621in}{4.526721in}}%
\pgfpathcurveto{\pgfqpoint{3.648940in}{4.522402in}}{\pgfqpoint{3.654799in}{4.519975in}}{\pgfqpoint{3.660907in}{4.519975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660494in}{4.519904in}}%
\pgfpathcurveto{\pgfqpoint{3.666602in}{4.519904in}}{\pgfqpoint{3.672461in}{4.522330in}}{\pgfqpoint{3.676780in}{4.526650in}}%
\pgfpathcurveto{\pgfqpoint{3.681099in}{4.530969in}}{\pgfqpoint{3.683526in}{4.536828in}}{\pgfqpoint{3.683526in}{4.542936in}}%
\pgfpathcurveto{\pgfqpoint{3.683526in}{4.549044in}}{\pgfqpoint{3.681099in}{4.554903in}}{\pgfqpoint{3.676780in}{4.559222in}}%
\pgfpathcurveto{\pgfqpoint{3.672461in}{4.563541in}}{\pgfqpoint{3.666602in}{4.565968in}}{\pgfqpoint{3.660494in}{4.565968in}}%
\pgfpathcurveto{\pgfqpoint{3.654386in}{4.565968in}}{\pgfqpoint{3.648527in}{4.563541in}}{\pgfqpoint{3.644208in}{4.559222in}}%
\pgfpathcurveto{\pgfqpoint{3.639889in}{4.554903in}}{\pgfqpoint{3.637462in}{4.549044in}}{\pgfqpoint{3.637462in}{4.542936in}}%
\pgfpathcurveto{\pgfqpoint{3.637462in}{4.536828in}}{\pgfqpoint{3.639889in}{4.530969in}}{\pgfqpoint{3.644208in}{4.526650in}}%
\pgfpathcurveto{\pgfqpoint{3.648527in}{4.522330in}}{\pgfqpoint{3.654386in}{4.519904in}}{\pgfqpoint{3.660494in}{4.519904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660081in}{4.519832in}}%
\pgfpathcurveto{\pgfqpoint{3.666189in}{4.519832in}}{\pgfqpoint{3.672048in}{4.522259in}}{\pgfqpoint{3.676367in}{4.526578in}}%
\pgfpathcurveto{\pgfqpoint{3.680686in}{4.530897in}}{\pgfqpoint{3.683113in}{4.536756in}}{\pgfqpoint{3.683113in}{4.542864in}}%
\pgfpathcurveto{\pgfqpoint{3.683113in}{4.548973in}}{\pgfqpoint{3.680686in}{4.554831in}}{\pgfqpoint{3.676367in}{4.559150in}}%
\pgfpathcurveto{\pgfqpoint{3.672048in}{4.563470in}}{\pgfqpoint{3.666189in}{4.565896in}}{\pgfqpoint{3.660081in}{4.565896in}}%
\pgfpathcurveto{\pgfqpoint{3.653973in}{4.565896in}}{\pgfqpoint{3.648114in}{4.563470in}}{\pgfqpoint{3.643795in}{4.559150in}}%
\pgfpathcurveto{\pgfqpoint{3.639475in}{4.554831in}}{\pgfqpoint{3.637049in}{4.548973in}}{\pgfqpoint{3.637049in}{4.542864in}}%
\pgfpathcurveto{\pgfqpoint{3.637049in}{4.536756in}}{\pgfqpoint{3.639475in}{4.530897in}}{\pgfqpoint{3.643795in}{4.526578in}}%
\pgfpathcurveto{\pgfqpoint{3.648114in}{4.522259in}}{\pgfqpoint{3.653973in}{4.519832in}}{\pgfqpoint{3.660081in}{4.519832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659667in}{4.519761in}}%
\pgfpathcurveto{\pgfqpoint{3.665776in}{4.519761in}}{\pgfqpoint{3.671634in}{4.522188in}}{\pgfqpoint{3.675954in}{4.526507in}}%
\pgfpathcurveto{\pgfqpoint{3.680273in}{4.530826in}}{\pgfqpoint{3.682700in}{4.536685in}}{\pgfqpoint{3.682700in}{4.542793in}}%
\pgfpathcurveto{\pgfqpoint{3.682700in}{4.548901in}}{\pgfqpoint{3.680273in}{4.554760in}}{\pgfqpoint{3.675954in}{4.559079in}}%
\pgfpathcurveto{\pgfqpoint{3.671634in}{4.563398in}}{\pgfqpoint{3.665776in}{4.565825in}}{\pgfqpoint{3.659667in}{4.565825in}}%
\pgfpathcurveto{\pgfqpoint{3.653559in}{4.565825in}}{\pgfqpoint{3.647700in}{4.563398in}}{\pgfqpoint{3.643381in}{4.559079in}}%
\pgfpathcurveto{\pgfqpoint{3.639062in}{4.554760in}}{\pgfqpoint{3.636635in}{4.548901in}}{\pgfqpoint{3.636635in}{4.542793in}}%
\pgfpathcurveto{\pgfqpoint{3.636635in}{4.536685in}}{\pgfqpoint{3.639062in}{4.530826in}}{\pgfqpoint{3.643381in}{4.526507in}}%
\pgfpathcurveto{\pgfqpoint{3.647700in}{4.522188in}}{\pgfqpoint{3.653559in}{4.519761in}}{\pgfqpoint{3.659667in}{4.519761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.659254in}{4.519689in}}%
\pgfpathcurveto{\pgfqpoint{3.665362in}{4.519689in}}{\pgfqpoint{3.671221in}{4.522116in}}{\pgfqpoint{3.675540in}{4.526435in}}%
\pgfpathcurveto{\pgfqpoint{3.679859in}{4.530754in}}{\pgfqpoint{3.682286in}{4.536613in}}{\pgfqpoint{3.682286in}{4.542721in}}%
\pgfpathcurveto{\pgfqpoint{3.682286in}{4.548830in}}{\pgfqpoint{3.679859in}{4.554688in}}{\pgfqpoint{3.675540in}{4.559008in}}%
\pgfpathcurveto{\pgfqpoint{3.671221in}{4.563327in}}{\pgfqpoint{3.665362in}{4.565754in}}{\pgfqpoint{3.659254in}{4.565754in}}%
\pgfpathcurveto{\pgfqpoint{3.653146in}{4.565754in}}{\pgfqpoint{3.647287in}{4.563327in}}{\pgfqpoint{3.642968in}{4.559008in}}%
\pgfpathcurveto{\pgfqpoint{3.638649in}{4.554688in}}{\pgfqpoint{3.636222in}{4.548830in}}{\pgfqpoint{3.636222in}{4.542721in}}%
\pgfpathcurveto{\pgfqpoint{3.636222in}{4.536613in}}{\pgfqpoint{3.638649in}{4.530754in}}{\pgfqpoint{3.642968in}{4.526435in}}%
\pgfpathcurveto{\pgfqpoint{3.647287in}{4.522116in}}{\pgfqpoint{3.653146in}{4.519689in}}{\pgfqpoint{3.659254in}{4.519689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658841in}{4.519618in}}%
\pgfpathcurveto{\pgfqpoint{3.664949in}{4.519618in}}{\pgfqpoint{3.670808in}{4.522045in}}{\pgfqpoint{3.675127in}{4.526364in}}%
\pgfpathcurveto{\pgfqpoint{3.679446in}{4.530683in}}{\pgfqpoint{3.681873in}{4.536542in}}{\pgfqpoint{3.681873in}{4.542650in}}%
\pgfpathcurveto{\pgfqpoint{3.681873in}{4.548758in}}{\pgfqpoint{3.679446in}{4.554617in}}{\pgfqpoint{3.675127in}{4.558936in}}%
\pgfpathcurveto{\pgfqpoint{3.670808in}{4.563255in}}{\pgfqpoint{3.664949in}{4.565682in}}{\pgfqpoint{3.658841in}{4.565682in}}%
\pgfpathcurveto{\pgfqpoint{3.652733in}{4.565682in}}{\pgfqpoint{3.646874in}{4.563255in}}{\pgfqpoint{3.642555in}{4.558936in}}%
\pgfpathcurveto{\pgfqpoint{3.638235in}{4.554617in}}{\pgfqpoint{3.635809in}{4.548758in}}{\pgfqpoint{3.635809in}{4.542650in}}%
\pgfpathcurveto{\pgfqpoint{3.635809in}{4.536542in}}{\pgfqpoint{3.638235in}{4.530683in}}{\pgfqpoint{3.642555in}{4.526364in}}%
\pgfpathcurveto{\pgfqpoint{3.646874in}{4.522045in}}{\pgfqpoint{3.652733in}{4.519618in}}{\pgfqpoint{3.658841in}{4.519618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658427in}{4.519546in}}%
\pgfpathcurveto{\pgfqpoint{3.664536in}{4.519546in}}{\pgfqpoint{3.670394in}{4.521973in}}{\pgfqpoint{3.674714in}{4.526292in}}%
\pgfpathcurveto{\pgfqpoint{3.679033in}{4.530611in}}{\pgfqpoint{3.681460in}{4.536470in}}{\pgfqpoint{3.681460in}{4.542579in}}%
\pgfpathcurveto{\pgfqpoint{3.681460in}{4.548687in}}{\pgfqpoint{3.679033in}{4.554546in}}{\pgfqpoint{3.674714in}{4.558865in}}%
\pgfpathcurveto{\pgfqpoint{3.670394in}{4.563184in}}{\pgfqpoint{3.664536in}{4.565611in}}{\pgfqpoint{3.658427in}{4.565611in}}%
\pgfpathcurveto{\pgfqpoint{3.652319in}{4.565611in}}{\pgfqpoint{3.646460in}{4.563184in}}{\pgfqpoint{3.642141in}{4.558865in}}%
\pgfpathcurveto{\pgfqpoint{3.637822in}{4.554546in}}{\pgfqpoint{3.635395in}{4.548687in}}{\pgfqpoint{3.635395in}{4.542579in}}%
\pgfpathcurveto{\pgfqpoint{3.635395in}{4.536470in}}{\pgfqpoint{3.637822in}{4.530611in}}{\pgfqpoint{3.642141in}{4.526292in}}%
\pgfpathcurveto{\pgfqpoint{3.646460in}{4.521973in}}{\pgfqpoint{3.652319in}{4.519546in}}{\pgfqpoint{3.658427in}{4.519546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.658014in}{4.519475in}}%
\pgfpathcurveto{\pgfqpoint{3.664122in}{4.519475in}}{\pgfqpoint{3.669981in}{4.521902in}}{\pgfqpoint{3.674300in}{4.526221in}}%
\pgfpathcurveto{\pgfqpoint{3.678619in}{4.530540in}}{\pgfqpoint{3.681046in}{4.536399in}}{\pgfqpoint{3.681046in}{4.542507in}}%
\pgfpathcurveto{\pgfqpoint{3.681046in}{4.548615in}}{\pgfqpoint{3.678619in}{4.554474in}}{\pgfqpoint{3.674300in}{4.558793in}}%
\pgfpathcurveto{\pgfqpoint{3.669981in}{4.563112in}}{\pgfqpoint{3.664122in}{4.565539in}}{\pgfqpoint{3.658014in}{4.565539in}}%
\pgfpathcurveto{\pgfqpoint{3.651906in}{4.565539in}}{\pgfqpoint{3.646047in}{4.563112in}}{\pgfqpoint{3.641728in}{4.558793in}}%
\pgfpathcurveto{\pgfqpoint{3.637409in}{4.554474in}}{\pgfqpoint{3.634982in}{4.548615in}}{\pgfqpoint{3.634982in}{4.542507in}}%
\pgfpathcurveto{\pgfqpoint{3.634982in}{4.536399in}}{\pgfqpoint{3.637409in}{4.530540in}}{\pgfqpoint{3.641728in}{4.526221in}}%
\pgfpathcurveto{\pgfqpoint{3.646047in}{4.521902in}}{\pgfqpoint{3.651906in}{4.519475in}}{\pgfqpoint{3.658014in}{4.519475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657601in}{4.519404in}}%
\pgfpathcurveto{\pgfqpoint{3.663709in}{4.519404in}}{\pgfqpoint{3.669568in}{4.521830in}}{\pgfqpoint{3.673887in}{4.526149in}}%
\pgfpathcurveto{\pgfqpoint{3.678206in}{4.530469in}}{\pgfqpoint{3.680633in}{4.536327in}}{\pgfqpoint{3.680633in}{4.542436in}}%
\pgfpathcurveto{\pgfqpoint{3.680633in}{4.548544in}}{\pgfqpoint{3.678206in}{4.554403in}}{\pgfqpoint{3.673887in}{4.558722in}}%
\pgfpathcurveto{\pgfqpoint{3.669568in}{4.563041in}}{\pgfqpoint{3.663709in}{4.565468in}}{\pgfqpoint{3.657601in}{4.565468in}}%
\pgfpathcurveto{\pgfqpoint{3.651493in}{4.565468in}}{\pgfqpoint{3.645634in}{4.563041in}}{\pgfqpoint{3.641315in}{4.558722in}}%
\pgfpathcurveto{\pgfqpoint{3.636995in}{4.554403in}}{\pgfqpoint{3.634569in}{4.548544in}}{\pgfqpoint{3.634569in}{4.542436in}}%
\pgfpathcurveto{\pgfqpoint{3.634569in}{4.536327in}}{\pgfqpoint{3.636995in}{4.530469in}}{\pgfqpoint{3.641315in}{4.526149in}}%
\pgfpathcurveto{\pgfqpoint{3.645634in}{4.521830in}}{\pgfqpoint{3.651493in}{4.519404in}}{\pgfqpoint{3.657601in}{4.519404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.657187in}{4.519332in}}%
\pgfpathcurveto{\pgfqpoint{3.663296in}{4.519332in}}{\pgfqpoint{3.669154in}{4.521759in}}{\pgfqpoint{3.673474in}{4.526078in}}%
\pgfpathcurveto{\pgfqpoint{3.677793in}{4.530397in}}{\pgfqpoint{3.680220in}{4.536256in}}{\pgfqpoint{3.680220in}{4.542364in}}%
\pgfpathcurveto{\pgfqpoint{3.680220in}{4.548472in}}{\pgfqpoint{3.677793in}{4.554331in}}{\pgfqpoint{3.673474in}{4.558650in}}%
\pgfpathcurveto{\pgfqpoint{3.669154in}{4.562969in}}{\pgfqpoint{3.663296in}{4.565396in}}{\pgfqpoint{3.657187in}{4.565396in}}%
\pgfpathcurveto{\pgfqpoint{3.651079in}{4.565396in}}{\pgfqpoint{3.645220in}{4.562969in}}{\pgfqpoint{3.640901in}{4.558650in}}%
\pgfpathcurveto{\pgfqpoint{3.636582in}{4.554331in}}{\pgfqpoint{3.634155in}{4.548472in}}{\pgfqpoint{3.634155in}{4.542364in}}%
\pgfpathcurveto{\pgfqpoint{3.634155in}{4.536256in}}{\pgfqpoint{3.636582in}{4.530397in}}{\pgfqpoint{3.640901in}{4.526078in}}%
\pgfpathcurveto{\pgfqpoint{3.645220in}{4.521759in}}{\pgfqpoint{3.651079in}{4.519332in}}{\pgfqpoint{3.657187in}{4.519332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656774in}{4.519261in}}%
\pgfpathcurveto{\pgfqpoint{3.662882in}{4.519261in}}{\pgfqpoint{3.668741in}{4.521687in}}{\pgfqpoint{3.673060in}{4.526007in}}%
\pgfpathcurveto{\pgfqpoint{3.677379in}{4.530326in}}{\pgfqpoint{3.679806in}{4.536185in}}{\pgfqpoint{3.679806in}{4.542293in}}%
\pgfpathcurveto{\pgfqpoint{3.679806in}{4.548401in}}{\pgfqpoint{3.677379in}{4.554260in}}{\pgfqpoint{3.673060in}{4.558579in}}%
\pgfpathcurveto{\pgfqpoint{3.668741in}{4.562898in}}{\pgfqpoint{3.662882in}{4.565325in}}{\pgfqpoint{3.656774in}{4.565325in}}%
\pgfpathcurveto{\pgfqpoint{3.650666in}{4.565325in}}{\pgfqpoint{3.644807in}{4.562898in}}{\pgfqpoint{3.640488in}{4.558579in}}%
\pgfpathcurveto{\pgfqpoint{3.636169in}{4.554260in}}{\pgfqpoint{3.633742in}{4.548401in}}{\pgfqpoint{3.633742in}{4.542293in}}%
\pgfpathcurveto{\pgfqpoint{3.633742in}{4.536185in}}{\pgfqpoint{3.636169in}{4.530326in}}{\pgfqpoint{3.640488in}{4.526007in}}%
\pgfpathcurveto{\pgfqpoint{3.644807in}{4.521687in}}{\pgfqpoint{3.650666in}{4.519261in}}{\pgfqpoint{3.656774in}{4.519261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.656361in}{4.519189in}}%
\pgfpathcurveto{\pgfqpoint{3.662469in}{4.519189in}}{\pgfqpoint{3.668328in}{4.521616in}}{\pgfqpoint{3.672647in}{4.525935in}}%
\pgfpathcurveto{\pgfqpoint{3.676966in}{4.530254in}}{\pgfqpoint{3.679393in}{4.536113in}}{\pgfqpoint{3.679393in}{4.542221in}}%
\pgfpathcurveto{\pgfqpoint{3.679393in}{4.548329in}}{\pgfqpoint{3.676966in}{4.554188in}}{\pgfqpoint{3.672647in}{4.558507in}}%
\pgfpathcurveto{\pgfqpoint{3.668328in}{4.562827in}}{\pgfqpoint{3.662469in}{4.565253in}}{\pgfqpoint{3.656361in}{4.565253in}}%
\pgfpathcurveto{\pgfqpoint{3.650253in}{4.565253in}}{\pgfqpoint{3.644394in}{4.562827in}}{\pgfqpoint{3.640075in}{4.558507in}}%
\pgfpathcurveto{\pgfqpoint{3.635755in}{4.554188in}}{\pgfqpoint{3.633329in}{4.548329in}}{\pgfqpoint{3.633329in}{4.542221in}}%
\pgfpathcurveto{\pgfqpoint{3.633329in}{4.536113in}}{\pgfqpoint{3.635755in}{4.530254in}}{\pgfqpoint{3.640075in}{4.525935in}}%
\pgfpathcurveto{\pgfqpoint{3.644394in}{4.521616in}}{\pgfqpoint{3.650253in}{4.519189in}}{\pgfqpoint{3.656361in}{4.519189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655947in}{4.519118in}}%
\pgfpathcurveto{\pgfqpoint{3.662056in}{4.519118in}}{\pgfqpoint{3.667914in}{4.521544in}}{\pgfqpoint{3.672234in}{4.525864in}}%
\pgfpathcurveto{\pgfqpoint{3.676553in}{4.530183in}}{\pgfqpoint{3.678980in}{4.536042in}}{\pgfqpoint{3.678980in}{4.542150in}}%
\pgfpathcurveto{\pgfqpoint{3.678980in}{4.548258in}}{\pgfqpoint{3.676553in}{4.554117in}}{\pgfqpoint{3.672234in}{4.558436in}}%
\pgfpathcurveto{\pgfqpoint{3.667914in}{4.562755in}}{\pgfqpoint{3.662056in}{4.565182in}}{\pgfqpoint{3.655947in}{4.565182in}}%
\pgfpathcurveto{\pgfqpoint{3.649839in}{4.565182in}}{\pgfqpoint{3.643980in}{4.562755in}}{\pgfqpoint{3.639661in}{4.558436in}}%
\pgfpathcurveto{\pgfqpoint{3.635342in}{4.554117in}}{\pgfqpoint{3.632915in}{4.548258in}}{\pgfqpoint{3.632915in}{4.542150in}}%
\pgfpathcurveto{\pgfqpoint{3.632915in}{4.536042in}}{\pgfqpoint{3.635342in}{4.530183in}}{\pgfqpoint{3.639661in}{4.525864in}}%
\pgfpathcurveto{\pgfqpoint{3.643980in}{4.521544in}}{\pgfqpoint{3.649839in}{4.519118in}}{\pgfqpoint{3.655947in}{4.519118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655534in}{4.519046in}}%
\pgfpathcurveto{\pgfqpoint{3.661642in}{4.519046in}}{\pgfqpoint{3.667501in}{4.521473in}}{\pgfqpoint{3.671820in}{4.525792in}}%
\pgfpathcurveto{\pgfqpoint{3.676139in}{4.530111in}}{\pgfqpoint{3.678566in}{4.535970in}}{\pgfqpoint{3.678566in}{4.542078in}}%
\pgfpathcurveto{\pgfqpoint{3.678566in}{4.548187in}}{\pgfqpoint{3.676139in}{4.554045in}}{\pgfqpoint{3.671820in}{4.558365in}}%
\pgfpathcurveto{\pgfqpoint{3.667501in}{4.562684in}}{\pgfqpoint{3.661642in}{4.565110in}}{\pgfqpoint{3.655534in}{4.565110in}}%
\pgfpathcurveto{\pgfqpoint{3.649426in}{4.565110in}}{\pgfqpoint{3.643567in}{4.562684in}}{\pgfqpoint{3.639248in}{4.558365in}}%
\pgfpathcurveto{\pgfqpoint{3.634929in}{4.554045in}}{\pgfqpoint{3.632502in}{4.548187in}}{\pgfqpoint{3.632502in}{4.542078in}}%
\pgfpathcurveto{\pgfqpoint{3.632502in}{4.535970in}}{\pgfqpoint{3.634929in}{4.530111in}}{\pgfqpoint{3.639248in}{4.525792in}}%
\pgfpathcurveto{\pgfqpoint{3.643567in}{4.521473in}}{\pgfqpoint{3.649426in}{4.519046in}}{\pgfqpoint{3.655534in}{4.519046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.655121in}{4.518975in}}%
\pgfpathcurveto{\pgfqpoint{3.661229in}{4.518975in}}{\pgfqpoint{3.667088in}{4.521402in}}{\pgfqpoint{3.671407in}{4.525721in}}%
\pgfpathcurveto{\pgfqpoint{3.675726in}{4.530040in}}{\pgfqpoint{3.678153in}{4.535899in}}{\pgfqpoint{3.678153in}{4.542007in}}%
\pgfpathcurveto{\pgfqpoint{3.678153in}{4.548115in}}{\pgfqpoint{3.675726in}{4.553974in}}{\pgfqpoint{3.671407in}{4.558293in}}%
\pgfpathcurveto{\pgfqpoint{3.667088in}{4.562612in}}{\pgfqpoint{3.661229in}{4.565039in}}{\pgfqpoint{3.655121in}{4.565039in}}%
\pgfpathcurveto{\pgfqpoint{3.649013in}{4.565039in}}{\pgfqpoint{3.643154in}{4.562612in}}{\pgfqpoint{3.638835in}{4.558293in}}%
\pgfpathcurveto{\pgfqpoint{3.634515in}{4.553974in}}{\pgfqpoint{3.632089in}{4.548115in}}{\pgfqpoint{3.632089in}{4.542007in}}%
\pgfpathcurveto{\pgfqpoint{3.632089in}{4.535899in}}{\pgfqpoint{3.634515in}{4.530040in}}{\pgfqpoint{3.638835in}{4.525721in}}%
\pgfpathcurveto{\pgfqpoint{3.643154in}{4.521402in}}{\pgfqpoint{3.649013in}{4.518975in}}{\pgfqpoint{3.655121in}{4.518975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654707in}{4.518903in}}%
\pgfpathcurveto{\pgfqpoint{3.660816in}{4.518903in}}{\pgfqpoint{3.666674in}{4.521330in}}{\pgfqpoint{3.670994in}{4.525649in}}%
\pgfpathcurveto{\pgfqpoint{3.675313in}{4.529968in}}{\pgfqpoint{3.677740in}{4.535827in}}{\pgfqpoint{3.677740in}{4.541935in}}%
\pgfpathcurveto{\pgfqpoint{3.677740in}{4.548044in}}{\pgfqpoint{3.675313in}{4.553902in}}{\pgfqpoint{3.670994in}{4.558222in}}%
\pgfpathcurveto{\pgfqpoint{3.666674in}{4.562541in}}{\pgfqpoint{3.660816in}{4.564968in}}{\pgfqpoint{3.654707in}{4.564968in}}%
\pgfpathcurveto{\pgfqpoint{3.648599in}{4.564968in}}{\pgfqpoint{3.642740in}{4.562541in}}{\pgfqpoint{3.638421in}{4.558222in}}%
\pgfpathcurveto{\pgfqpoint{3.634102in}{4.553902in}}{\pgfqpoint{3.631675in}{4.548044in}}{\pgfqpoint{3.631675in}{4.541935in}}%
\pgfpathcurveto{\pgfqpoint{3.631675in}{4.535827in}}{\pgfqpoint{3.634102in}{4.529968in}}{\pgfqpoint{3.638421in}{4.525649in}}%
\pgfpathcurveto{\pgfqpoint{3.642740in}{4.521330in}}{\pgfqpoint{3.648599in}{4.518903in}}{\pgfqpoint{3.654707in}{4.518903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.654294in}{4.518832in}}%
\pgfpathcurveto{\pgfqpoint{3.660402in}{4.518832in}}{\pgfqpoint{3.666261in}{4.521259in}}{\pgfqpoint{3.670580in}{4.525578in}}%
\pgfpathcurveto{\pgfqpoint{3.674899in}{4.529897in}}{\pgfqpoint{3.677326in}{4.535756in}}{\pgfqpoint{3.677326in}{4.541864in}}%
\pgfpathcurveto{\pgfqpoint{3.677326in}{4.547972in}}{\pgfqpoint{3.674899in}{4.553831in}}{\pgfqpoint{3.670580in}{4.558150in}}%
\pgfpathcurveto{\pgfqpoint{3.666261in}{4.562469in}}{\pgfqpoint{3.660402in}{4.564896in}}{\pgfqpoint{3.654294in}{4.564896in}}%
\pgfpathcurveto{\pgfqpoint{3.648186in}{4.564896in}}{\pgfqpoint{3.642327in}{4.562469in}}{\pgfqpoint{3.638008in}{4.558150in}}%
\pgfpathcurveto{\pgfqpoint{3.633689in}{4.553831in}}{\pgfqpoint{3.631262in}{4.547972in}}{\pgfqpoint{3.631262in}{4.541864in}}%
\pgfpathcurveto{\pgfqpoint{3.631262in}{4.535756in}}{\pgfqpoint{3.633689in}{4.529897in}}{\pgfqpoint{3.638008in}{4.525578in}}%
\pgfpathcurveto{\pgfqpoint{3.642327in}{4.521259in}}{\pgfqpoint{3.648186in}{4.518832in}}{\pgfqpoint{3.654294in}{4.518832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653881in}{4.518760in}}%
\pgfpathcurveto{\pgfqpoint{3.659989in}{4.518760in}}{\pgfqpoint{3.665848in}{4.521187in}}{\pgfqpoint{3.670167in}{4.525506in}}%
\pgfpathcurveto{\pgfqpoint{3.674486in}{4.529826in}}{\pgfqpoint{3.676913in}{4.535684in}}{\pgfqpoint{3.676913in}{4.541793in}}%
\pgfpathcurveto{\pgfqpoint{3.676913in}{4.547901in}}{\pgfqpoint{3.674486in}{4.553760in}}{\pgfqpoint{3.670167in}{4.558079in}}%
\pgfpathcurveto{\pgfqpoint{3.665848in}{4.562398in}}{\pgfqpoint{3.659989in}{4.564825in}}{\pgfqpoint{3.653881in}{4.564825in}}%
\pgfpathcurveto{\pgfqpoint{3.647773in}{4.564825in}}{\pgfqpoint{3.641914in}{4.562398in}}{\pgfqpoint{3.637595in}{4.558079in}}%
\pgfpathcurveto{\pgfqpoint{3.633275in}{4.553760in}}{\pgfqpoint{3.630849in}{4.547901in}}{\pgfqpoint{3.630849in}{4.541793in}}%
\pgfpathcurveto{\pgfqpoint{3.630849in}{4.535684in}}{\pgfqpoint{3.633275in}{4.529826in}}{\pgfqpoint{3.637595in}{4.525506in}}%
\pgfpathcurveto{\pgfqpoint{3.641914in}{4.521187in}}{\pgfqpoint{3.647773in}{4.518760in}}{\pgfqpoint{3.653881in}{4.518760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653467in}{4.518689in}}%
\pgfpathcurveto{\pgfqpoint{3.659576in}{4.518689in}}{\pgfqpoint{3.665434in}{4.521116in}}{\pgfqpoint{3.669754in}{4.525435in}}%
\pgfpathcurveto{\pgfqpoint{3.674073in}{4.529754in}}{\pgfqpoint{3.676500in}{4.535613in}}{\pgfqpoint{3.676500in}{4.541721in}}%
\pgfpathcurveto{\pgfqpoint{3.676500in}{4.547829in}}{\pgfqpoint{3.674073in}{4.553688in}}{\pgfqpoint{3.669754in}{4.558007in}}%
\pgfpathcurveto{\pgfqpoint{3.665434in}{4.562326in}}{\pgfqpoint{3.659576in}{4.564753in}}{\pgfqpoint{3.653467in}{4.564753in}}%
\pgfpathcurveto{\pgfqpoint{3.647359in}{4.564753in}}{\pgfqpoint{3.641500in}{4.562326in}}{\pgfqpoint{3.637181in}{4.558007in}}%
\pgfpathcurveto{\pgfqpoint{3.632862in}{4.553688in}}{\pgfqpoint{3.630435in}{4.547829in}}{\pgfqpoint{3.630435in}{4.541721in}}%
\pgfpathcurveto{\pgfqpoint{3.630435in}{4.535613in}}{\pgfqpoint{3.632862in}{4.529754in}}{\pgfqpoint{3.637181in}{4.525435in}}%
\pgfpathcurveto{\pgfqpoint{3.641500in}{4.521116in}}{\pgfqpoint{3.647359in}{4.518689in}}{\pgfqpoint{3.653467in}{4.518689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653054in}{4.518618in}}%
\pgfpathcurveto{\pgfqpoint{3.659162in}{4.518618in}}{\pgfqpoint{3.665021in}{4.521044in}}{\pgfqpoint{3.669340in}{4.525363in}}%
\pgfpathcurveto{\pgfqpoint{3.673659in}{4.529683in}}{\pgfqpoint{3.676086in}{4.535541in}}{\pgfqpoint{3.676086in}{4.541650in}}%
\pgfpathcurveto{\pgfqpoint{3.676086in}{4.547758in}}{\pgfqpoint{3.673659in}{4.553617in}}{\pgfqpoint{3.669340in}{4.557936in}}%
\pgfpathcurveto{\pgfqpoint{3.665021in}{4.562255in}}{\pgfqpoint{3.659162in}{4.564682in}}{\pgfqpoint{3.653054in}{4.564682in}}%
\pgfpathcurveto{\pgfqpoint{3.646946in}{4.564682in}}{\pgfqpoint{3.641087in}{4.562255in}}{\pgfqpoint{3.636768in}{4.557936in}}%
\pgfpathcurveto{\pgfqpoint{3.632449in}{4.553617in}}{\pgfqpoint{3.630022in}{4.547758in}}{\pgfqpoint{3.630022in}{4.541650in}}%
\pgfpathcurveto{\pgfqpoint{3.630022in}{4.535541in}}{\pgfqpoint{3.632449in}{4.529683in}}{\pgfqpoint{3.636768in}{4.525363in}}%
\pgfpathcurveto{\pgfqpoint{3.641087in}{4.521044in}}{\pgfqpoint{3.646946in}{4.518618in}}{\pgfqpoint{3.653054in}{4.518618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652641in}{4.518546in}}%
\pgfpathcurveto{\pgfqpoint{3.658749in}{4.518546in}}{\pgfqpoint{3.664608in}{4.520973in}}{\pgfqpoint{3.668927in}{4.525292in}}%
\pgfpathcurveto{\pgfqpoint{3.673246in}{4.529611in}}{\pgfqpoint{3.675673in}{4.535470in}}{\pgfqpoint{3.675673in}{4.541578in}}%
\pgfpathcurveto{\pgfqpoint{3.675673in}{4.547686in}}{\pgfqpoint{3.673246in}{4.553545in}}{\pgfqpoint{3.668927in}{4.557864in}}%
\pgfpathcurveto{\pgfqpoint{3.664608in}{4.562183in}}{\pgfqpoint{3.658749in}{4.564610in}}{\pgfqpoint{3.652641in}{4.564610in}}%
\pgfpathcurveto{\pgfqpoint{3.646533in}{4.564610in}}{\pgfqpoint{3.640674in}{4.562183in}}{\pgfqpoint{3.636355in}{4.557864in}}%
\pgfpathcurveto{\pgfqpoint{3.632035in}{4.553545in}}{\pgfqpoint{3.629609in}{4.547686in}}{\pgfqpoint{3.629609in}{4.541578in}}%
\pgfpathcurveto{\pgfqpoint{3.629609in}{4.535470in}}{\pgfqpoint{3.632035in}{4.529611in}}{\pgfqpoint{3.636355in}{4.525292in}}%
\pgfpathcurveto{\pgfqpoint{3.640674in}{4.520973in}}{\pgfqpoint{3.646533in}{4.518546in}}{\pgfqpoint{3.652641in}{4.518546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652227in}{4.518475in}}%
\pgfpathcurveto{\pgfqpoint{3.658336in}{4.518475in}}{\pgfqpoint{3.664194in}{4.520901in}}{\pgfqpoint{3.668514in}{4.525221in}}%
\pgfpathcurveto{\pgfqpoint{3.672833in}{4.529540in}}{\pgfqpoint{3.675260in}{4.535399in}}{\pgfqpoint{3.675260in}{4.541507in}}%
\pgfpathcurveto{\pgfqpoint{3.675260in}{4.547615in}}{\pgfqpoint{3.672833in}{4.553474in}}{\pgfqpoint{3.668514in}{4.557793in}}%
\pgfpathcurveto{\pgfqpoint{3.664194in}{4.562112in}}{\pgfqpoint{3.658336in}{4.564539in}}{\pgfqpoint{3.652227in}{4.564539in}}%
\pgfpathcurveto{\pgfqpoint{3.646119in}{4.564539in}}{\pgfqpoint{3.640260in}{4.562112in}}{\pgfqpoint{3.635941in}{4.557793in}}%
\pgfpathcurveto{\pgfqpoint{3.631622in}{4.553474in}}{\pgfqpoint{3.629195in}{4.547615in}}{\pgfqpoint{3.629195in}{4.541507in}}%
\pgfpathcurveto{\pgfqpoint{3.629195in}{4.535399in}}{\pgfqpoint{3.631622in}{4.529540in}}{\pgfqpoint{3.635941in}{4.525221in}}%
\pgfpathcurveto{\pgfqpoint{3.640260in}{4.520901in}}{\pgfqpoint{3.646119in}{4.518475in}}{\pgfqpoint{3.652227in}{4.518475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651814in}{4.518403in}}%
\pgfpathcurveto{\pgfqpoint{3.657922in}{4.518403in}}{\pgfqpoint{3.663781in}{4.520830in}}{\pgfqpoint{3.668100in}{4.525149in}}%
\pgfpathcurveto{\pgfqpoint{3.672419in}{4.529468in}}{\pgfqpoint{3.674846in}{4.535327in}}{\pgfqpoint{3.674846in}{4.541435in}}%
\pgfpathcurveto{\pgfqpoint{3.674846in}{4.547543in}}{\pgfqpoint{3.672419in}{4.553402in}}{\pgfqpoint{3.668100in}{4.557721in}}%
\pgfpathcurveto{\pgfqpoint{3.663781in}{4.562041in}}{\pgfqpoint{3.657922in}{4.564467in}}{\pgfqpoint{3.651814in}{4.564467in}}%
\pgfpathcurveto{\pgfqpoint{3.645706in}{4.564467in}}{\pgfqpoint{3.639847in}{4.562041in}}{\pgfqpoint{3.635528in}{4.557721in}}%
\pgfpathcurveto{\pgfqpoint{3.631209in}{4.553402in}}{\pgfqpoint{3.628782in}{4.547543in}}{\pgfqpoint{3.628782in}{4.541435in}}%
\pgfpathcurveto{\pgfqpoint{3.628782in}{4.535327in}}{\pgfqpoint{3.631209in}{4.529468in}}{\pgfqpoint{3.635528in}{4.525149in}}%
\pgfpathcurveto{\pgfqpoint{3.639847in}{4.520830in}}{\pgfqpoint{3.645706in}{4.518403in}}{\pgfqpoint{3.651814in}{4.518403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.651401in}{4.518332in}}%
\pgfpathcurveto{\pgfqpoint{3.657509in}{4.518332in}}{\pgfqpoint{3.663368in}{4.520759in}}{\pgfqpoint{3.667687in}{4.525078in}}%
\pgfpathcurveto{\pgfqpoint{3.672006in}{4.529397in}}{\pgfqpoint{3.674433in}{4.535256in}}{\pgfqpoint{3.674433in}{4.541364in}}%
\pgfpathcurveto{\pgfqpoint{3.674433in}{4.547472in}}{\pgfqpoint{3.672006in}{4.553331in}}{\pgfqpoint{3.667687in}{4.557650in}}%
\pgfpathcurveto{\pgfqpoint{3.663368in}{4.561969in}}{\pgfqpoint{3.657509in}{4.564396in}}{\pgfqpoint{3.651401in}{4.564396in}}%
\pgfpathcurveto{\pgfqpoint{3.645293in}{4.564396in}}{\pgfqpoint{3.639434in}{4.561969in}}{\pgfqpoint{3.635115in}{4.557650in}}%
\pgfpathcurveto{\pgfqpoint{3.630795in}{4.553331in}}{\pgfqpoint{3.628369in}{4.547472in}}{\pgfqpoint{3.628369in}{4.541364in}}%
\pgfpathcurveto{\pgfqpoint{3.628369in}{4.535256in}}{\pgfqpoint{3.630795in}{4.529397in}}{\pgfqpoint{3.635115in}{4.525078in}}%
\pgfpathcurveto{\pgfqpoint{3.639434in}{4.520759in}}{\pgfqpoint{3.645293in}{4.518332in}}{\pgfqpoint{3.651401in}{4.518332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650987in}{4.518260in}}%
\pgfpathcurveto{\pgfqpoint{3.657096in}{4.518260in}}{\pgfqpoint{3.662954in}{4.520687in}}{\pgfqpoint{3.667274in}{4.525006in}}%
\pgfpathcurveto{\pgfqpoint{3.671593in}{4.529325in}}{\pgfqpoint{3.674020in}{4.535184in}}{\pgfqpoint{3.674020in}{4.541292in}}%
\pgfpathcurveto{\pgfqpoint{3.674020in}{4.547401in}}{\pgfqpoint{3.671593in}{4.553259in}}{\pgfqpoint{3.667274in}{4.557579in}}%
\pgfpathcurveto{\pgfqpoint{3.662954in}{4.561898in}}{\pgfqpoint{3.657096in}{4.564324in}}{\pgfqpoint{3.650987in}{4.564324in}}%
\pgfpathcurveto{\pgfqpoint{3.644879in}{4.564324in}}{\pgfqpoint{3.639020in}{4.561898in}}{\pgfqpoint{3.634701in}{4.557579in}}%
\pgfpathcurveto{\pgfqpoint{3.630382in}{4.553259in}}{\pgfqpoint{3.627955in}{4.547401in}}{\pgfqpoint{3.627955in}{4.541292in}}%
\pgfpathcurveto{\pgfqpoint{3.627955in}{4.535184in}}{\pgfqpoint{3.630382in}{4.529325in}}{\pgfqpoint{3.634701in}{4.525006in}}%
\pgfpathcurveto{\pgfqpoint{3.639020in}{4.520687in}}{\pgfqpoint{3.644879in}{4.518260in}}{\pgfqpoint{3.650987in}{4.518260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650574in}{4.518189in}}%
\pgfpathcurveto{\pgfqpoint{3.656682in}{4.518189in}}{\pgfqpoint{3.662541in}{4.520616in}}{\pgfqpoint{3.666860in}{4.524935in}}%
\pgfpathcurveto{\pgfqpoint{3.671179in}{4.529254in}}{\pgfqpoint{3.673606in}{4.535113in}}{\pgfqpoint{3.673606in}{4.541221in}}%
\pgfpathcurveto{\pgfqpoint{3.673606in}{4.547329in}}{\pgfqpoint{3.671179in}{4.553188in}}{\pgfqpoint{3.666860in}{4.557507in}}%
\pgfpathcurveto{\pgfqpoint{3.662541in}{4.561826in}}{\pgfqpoint{3.656682in}{4.564253in}}{\pgfqpoint{3.650574in}{4.564253in}}%
\pgfpathcurveto{\pgfqpoint{3.644466in}{4.564253in}}{\pgfqpoint{3.638607in}{4.561826in}}{\pgfqpoint{3.634288in}{4.557507in}}%
\pgfpathcurveto{\pgfqpoint{3.629969in}{4.553188in}}{\pgfqpoint{3.627542in}{4.547329in}}{\pgfqpoint{3.627542in}{4.541221in}}%
\pgfpathcurveto{\pgfqpoint{3.627542in}{4.535113in}}{\pgfqpoint{3.629969in}{4.529254in}}{\pgfqpoint{3.634288in}{4.524935in}}%
\pgfpathcurveto{\pgfqpoint{3.638607in}{4.520616in}}{\pgfqpoint{3.644466in}{4.518189in}}{\pgfqpoint{3.650574in}{4.518189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.650161in}{4.518117in}}%
\pgfpathcurveto{\pgfqpoint{3.656269in}{4.518117in}}{\pgfqpoint{3.662128in}{4.520544in}}{\pgfqpoint{3.666447in}{4.524863in}}%
\pgfpathcurveto{\pgfqpoint{3.670766in}{4.529182in}}{\pgfqpoint{3.673193in}{4.535041in}}{\pgfqpoint{3.673193in}{4.541149in}}%
\pgfpathcurveto{\pgfqpoint{3.673193in}{4.547258in}}{\pgfqpoint{3.670766in}{4.553116in}}{\pgfqpoint{3.666447in}{4.557436in}}%
\pgfpathcurveto{\pgfqpoint{3.662128in}{4.561755in}}{\pgfqpoint{3.656269in}{4.564182in}}{\pgfqpoint{3.650161in}{4.564182in}}%
\pgfpathcurveto{\pgfqpoint{3.644053in}{4.564182in}}{\pgfqpoint{3.638194in}{4.561755in}}{\pgfqpoint{3.633875in}{4.557436in}}%
\pgfpathcurveto{\pgfqpoint{3.629555in}{4.553116in}}{\pgfqpoint{3.627129in}{4.547258in}}{\pgfqpoint{3.627129in}{4.541149in}}%
\pgfpathcurveto{\pgfqpoint{3.627129in}{4.535041in}}{\pgfqpoint{3.629555in}{4.529182in}}{\pgfqpoint{3.633875in}{4.524863in}}%
\pgfpathcurveto{\pgfqpoint{3.638194in}{4.520544in}}{\pgfqpoint{3.644053in}{4.518117in}}{\pgfqpoint{3.650161in}{4.518117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649747in}{4.518046in}}%
\pgfpathcurveto{\pgfqpoint{3.655856in}{4.518046in}}{\pgfqpoint{3.661714in}{4.520473in}}{\pgfqpoint{3.666034in}{4.524792in}}%
\pgfpathcurveto{\pgfqpoint{3.670353in}{4.529111in}}{\pgfqpoint{3.672780in}{4.534970in}}{\pgfqpoint{3.672780in}{4.541078in}}%
\pgfpathcurveto{\pgfqpoint{3.672780in}{4.547186in}}{\pgfqpoint{3.670353in}{4.553045in}}{\pgfqpoint{3.666034in}{4.557364in}}%
\pgfpathcurveto{\pgfqpoint{3.661714in}{4.561683in}}{\pgfqpoint{3.655856in}{4.564110in}}{\pgfqpoint{3.649747in}{4.564110in}}%
\pgfpathcurveto{\pgfqpoint{3.643639in}{4.564110in}}{\pgfqpoint{3.637780in}{4.561683in}}{\pgfqpoint{3.633461in}{4.557364in}}%
\pgfpathcurveto{\pgfqpoint{3.629142in}{4.553045in}}{\pgfqpoint{3.626715in}{4.547186in}}{\pgfqpoint{3.626715in}{4.541078in}}%
\pgfpathcurveto{\pgfqpoint{3.626715in}{4.534970in}}{\pgfqpoint{3.629142in}{4.529111in}}{\pgfqpoint{3.633461in}{4.524792in}}%
\pgfpathcurveto{\pgfqpoint{3.637780in}{4.520473in}}{\pgfqpoint{3.643639in}{4.518046in}}{\pgfqpoint{3.649747in}{4.518046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.649334in}{4.517974in}}%
\pgfpathcurveto{\pgfqpoint{3.655442in}{4.517974in}}{\pgfqpoint{3.661301in}{4.520401in}}{\pgfqpoint{3.665620in}{4.524720in}}%
\pgfpathcurveto{\pgfqpoint{3.669939in}{4.529040in}}{\pgfqpoint{3.672366in}{4.534898in}}{\pgfqpoint{3.672366in}{4.541007in}}%
\pgfpathcurveto{\pgfqpoint{3.672366in}{4.547115in}}{\pgfqpoint{3.669939in}{4.552974in}}{\pgfqpoint{3.665620in}{4.557293in}}%
\pgfpathcurveto{\pgfqpoint{3.661301in}{4.561612in}}{\pgfqpoint{3.655442in}{4.564039in}}{\pgfqpoint{3.649334in}{4.564039in}}%
\pgfpathcurveto{\pgfqpoint{3.643226in}{4.564039in}}{\pgfqpoint{3.637367in}{4.561612in}}{\pgfqpoint{3.633048in}{4.557293in}}%
\pgfpathcurveto{\pgfqpoint{3.628729in}{4.552974in}}{\pgfqpoint{3.626302in}{4.547115in}}{\pgfqpoint{3.626302in}{4.541007in}}%
\pgfpathcurveto{\pgfqpoint{3.626302in}{4.534898in}}{\pgfqpoint{3.628729in}{4.529040in}}{\pgfqpoint{3.633048in}{4.524720in}}%
\pgfpathcurveto{\pgfqpoint{3.637367in}{4.520401in}}{\pgfqpoint{3.643226in}{4.517974in}}{\pgfqpoint{3.649334in}{4.517974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648921in}{4.517903in}}%
\pgfpathcurveto{\pgfqpoint{3.655029in}{4.517903in}}{\pgfqpoint{3.660888in}{4.520330in}}{\pgfqpoint{3.665207in}{4.524649in}}%
\pgfpathcurveto{\pgfqpoint{3.669526in}{4.528968in}}{\pgfqpoint{3.671953in}{4.534827in}}{\pgfqpoint{3.671953in}{4.540935in}}%
\pgfpathcurveto{\pgfqpoint{3.671953in}{4.547043in}}{\pgfqpoint{3.669526in}{4.552902in}}{\pgfqpoint{3.665207in}{4.557221in}}%
\pgfpathcurveto{\pgfqpoint{3.660888in}{4.561540in}}{\pgfqpoint{3.655029in}{4.563967in}}{\pgfqpoint{3.648921in}{4.563967in}}%
\pgfpathcurveto{\pgfqpoint{3.642813in}{4.563967in}}{\pgfqpoint{3.636954in}{4.561540in}}{\pgfqpoint{3.632635in}{4.557221in}}%
\pgfpathcurveto{\pgfqpoint{3.628315in}{4.552902in}}{\pgfqpoint{3.625889in}{4.547043in}}{\pgfqpoint{3.625889in}{4.540935in}}%
\pgfpathcurveto{\pgfqpoint{3.625889in}{4.534827in}}{\pgfqpoint{3.628315in}{4.528968in}}{\pgfqpoint{3.632635in}{4.524649in}}%
\pgfpathcurveto{\pgfqpoint{3.636954in}{4.520330in}}{\pgfqpoint{3.642813in}{4.517903in}}{\pgfqpoint{3.648921in}{4.517903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648507in}{4.517832in}}%
\pgfpathcurveto{\pgfqpoint{3.654616in}{4.517832in}}{\pgfqpoint{3.660474in}{4.520258in}}{\pgfqpoint{3.664794in}{4.524577in}}%
\pgfpathcurveto{\pgfqpoint{3.669113in}{4.528897in}}{\pgfqpoint{3.671540in}{4.534755in}}{\pgfqpoint{3.671540in}{4.540864in}}%
\pgfpathcurveto{\pgfqpoint{3.671540in}{4.546972in}}{\pgfqpoint{3.669113in}{4.552831in}}{\pgfqpoint{3.664794in}{4.557150in}}%
\pgfpathcurveto{\pgfqpoint{3.660474in}{4.561469in}}{\pgfqpoint{3.654616in}{4.563896in}}{\pgfqpoint{3.648507in}{4.563896in}}%
\pgfpathcurveto{\pgfqpoint{3.642399in}{4.563896in}}{\pgfqpoint{3.636540in}{4.561469in}}{\pgfqpoint{3.632221in}{4.557150in}}%
\pgfpathcurveto{\pgfqpoint{3.627902in}{4.552831in}}{\pgfqpoint{3.625475in}{4.546972in}}{\pgfqpoint{3.625475in}{4.540864in}}%
\pgfpathcurveto{\pgfqpoint{3.625475in}{4.534755in}}{\pgfqpoint{3.627902in}{4.528897in}}{\pgfqpoint{3.632221in}{4.524577in}}%
\pgfpathcurveto{\pgfqpoint{3.636540in}{4.520258in}}{\pgfqpoint{3.642399in}{4.517832in}}{\pgfqpoint{3.648507in}{4.517832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648094in}{4.517760in}}%
\pgfpathcurveto{\pgfqpoint{3.654202in}{4.517760in}}{\pgfqpoint{3.660061in}{4.520187in}}{\pgfqpoint{3.664380in}{4.524506in}}%
\pgfpathcurveto{\pgfqpoint{3.668699in}{4.528825in}}{\pgfqpoint{3.671126in}{4.534684in}}{\pgfqpoint{3.671126in}{4.540792in}}%
\pgfpathcurveto{\pgfqpoint{3.671126in}{4.546900in}}{\pgfqpoint{3.668699in}{4.552759in}}{\pgfqpoint{3.664380in}{4.557078in}}%
\pgfpathcurveto{\pgfqpoint{3.660061in}{4.561398in}}{\pgfqpoint{3.654202in}{4.563824in}}{\pgfqpoint{3.648094in}{4.563824in}}%
\pgfpathcurveto{\pgfqpoint{3.641986in}{4.563824in}}{\pgfqpoint{3.636127in}{4.561398in}}{\pgfqpoint{3.631808in}{4.557078in}}%
\pgfpathcurveto{\pgfqpoint{3.627489in}{4.552759in}}{\pgfqpoint{3.625062in}{4.546900in}}{\pgfqpoint{3.625062in}{4.540792in}}%
\pgfpathcurveto{\pgfqpoint{3.625062in}{4.534684in}}{\pgfqpoint{3.627489in}{4.528825in}}{\pgfqpoint{3.631808in}{4.524506in}}%
\pgfpathcurveto{\pgfqpoint{3.636127in}{4.520187in}}{\pgfqpoint{3.641986in}{4.517760in}}{\pgfqpoint{3.648094in}{4.517760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647681in}{4.517689in}}%
\pgfpathcurveto{\pgfqpoint{3.653789in}{4.517689in}}{\pgfqpoint{3.659648in}{4.520115in}}{\pgfqpoint{3.663967in}{4.524435in}}%
\pgfpathcurveto{\pgfqpoint{3.668286in}{4.528754in}}{\pgfqpoint{3.670713in}{4.534613in}}{\pgfqpoint{3.670713in}{4.540721in}}%
\pgfpathcurveto{\pgfqpoint{3.670713in}{4.546829in}}{\pgfqpoint{3.668286in}{4.552688in}}{\pgfqpoint{3.663967in}{4.557007in}}%
\pgfpathcurveto{\pgfqpoint{3.659648in}{4.561326in}}{\pgfqpoint{3.653789in}{4.563753in}}{\pgfqpoint{3.647681in}{4.563753in}}%
\pgfpathcurveto{\pgfqpoint{3.641573in}{4.563753in}}{\pgfqpoint{3.635714in}{4.561326in}}{\pgfqpoint{3.631395in}{4.557007in}}%
\pgfpathcurveto{\pgfqpoint{3.627075in}{4.552688in}}{\pgfqpoint{3.624649in}{4.546829in}}{\pgfqpoint{3.624649in}{4.540721in}}%
\pgfpathcurveto{\pgfqpoint{3.624649in}{4.534613in}}{\pgfqpoint{3.627075in}{4.528754in}}{\pgfqpoint{3.631395in}{4.524435in}}%
\pgfpathcurveto{\pgfqpoint{3.635714in}{4.520115in}}{\pgfqpoint{3.641573in}{4.517689in}}{\pgfqpoint{3.647681in}{4.517689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.647267in}{4.517617in}}%
\pgfpathcurveto{\pgfqpoint{3.653376in}{4.517617in}}{\pgfqpoint{3.659234in}{4.520044in}}{\pgfqpoint{3.663554in}{4.524363in}}%
\pgfpathcurveto{\pgfqpoint{3.667873in}{4.528682in}}{\pgfqpoint{3.670300in}{4.534541in}}{\pgfqpoint{3.670300in}{4.540649in}}%
\pgfpathcurveto{\pgfqpoint{3.670300in}{4.546757in}}{\pgfqpoint{3.667873in}{4.552616in}}{\pgfqpoint{3.663554in}{4.556935in}}%
\pgfpathcurveto{\pgfqpoint{3.659234in}{4.561255in}}{\pgfqpoint{3.653376in}{4.563681in}}{\pgfqpoint{3.647267in}{4.563681in}}%
\pgfpathcurveto{\pgfqpoint{3.641159in}{4.563681in}}{\pgfqpoint{3.635300in}{4.561255in}}{\pgfqpoint{3.630981in}{4.556935in}}%
\pgfpathcurveto{\pgfqpoint{3.626662in}{4.552616in}}{\pgfqpoint{3.624235in}{4.546757in}}{\pgfqpoint{3.624235in}{4.540649in}}%
\pgfpathcurveto{\pgfqpoint{3.624235in}{4.534541in}}{\pgfqpoint{3.626662in}{4.528682in}}{\pgfqpoint{3.630981in}{4.524363in}}%
\pgfpathcurveto{\pgfqpoint{3.635300in}{4.520044in}}{\pgfqpoint{3.641159in}{4.517617in}}{\pgfqpoint{3.647267in}{4.517617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646854in}{4.517546in}}%
\pgfpathcurveto{\pgfqpoint{3.652962in}{4.517546in}}{\pgfqpoint{3.658821in}{4.519973in}}{\pgfqpoint{3.663140in}{4.524292in}}%
\pgfpathcurveto{\pgfqpoint{3.667459in}{4.528611in}}{\pgfqpoint{3.669886in}{4.534470in}}{\pgfqpoint{3.669886in}{4.540578in}}%
\pgfpathcurveto{\pgfqpoint{3.669886in}{4.546686in}}{\pgfqpoint{3.667459in}{4.552545in}}{\pgfqpoint{3.663140in}{4.556864in}}%
\pgfpathcurveto{\pgfqpoint{3.658821in}{4.561183in}}{\pgfqpoint{3.652962in}{4.563610in}}{\pgfqpoint{3.646854in}{4.563610in}}%
\pgfpathcurveto{\pgfqpoint{3.640746in}{4.563610in}}{\pgfqpoint{3.634887in}{4.561183in}}{\pgfqpoint{3.630568in}{4.556864in}}%
\pgfpathcurveto{\pgfqpoint{3.626249in}{4.552545in}}{\pgfqpoint{3.623822in}{4.546686in}}{\pgfqpoint{3.623822in}{4.540578in}}%
\pgfpathcurveto{\pgfqpoint{3.623822in}{4.534470in}}{\pgfqpoint{3.626249in}{4.528611in}}{\pgfqpoint{3.630568in}{4.524292in}}%
\pgfpathcurveto{\pgfqpoint{3.634887in}{4.519973in}}{\pgfqpoint{3.640746in}{4.517546in}}{\pgfqpoint{3.646854in}{4.517546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646441in}{4.517474in}}%
\pgfpathcurveto{\pgfqpoint{3.652549in}{4.517474in}}{\pgfqpoint{3.658408in}{4.519901in}}{\pgfqpoint{3.662727in}{4.524220in}}%
\pgfpathcurveto{\pgfqpoint{3.667046in}{4.528539in}}{\pgfqpoint{3.669473in}{4.534398in}}{\pgfqpoint{3.669473in}{4.540506in}}%
\pgfpathcurveto{\pgfqpoint{3.669473in}{4.546615in}}{\pgfqpoint{3.667046in}{4.552473in}}{\pgfqpoint{3.662727in}{4.556793in}}%
\pgfpathcurveto{\pgfqpoint{3.658408in}{4.561112in}}{\pgfqpoint{3.652549in}{4.563539in}}{\pgfqpoint{3.646441in}{4.563539in}}%
\pgfpathcurveto{\pgfqpoint{3.640333in}{4.563539in}}{\pgfqpoint{3.634474in}{4.561112in}}{\pgfqpoint{3.630155in}{4.556793in}}%
\pgfpathcurveto{\pgfqpoint{3.625835in}{4.552473in}}{\pgfqpoint{3.623409in}{4.546615in}}{\pgfqpoint{3.623409in}{4.540506in}}%
\pgfpathcurveto{\pgfqpoint{3.623409in}{4.534398in}}{\pgfqpoint{3.625835in}{4.528539in}}{\pgfqpoint{3.630155in}{4.524220in}}%
\pgfpathcurveto{\pgfqpoint{3.634474in}{4.519901in}}{\pgfqpoint{3.640333in}{4.517474in}}{\pgfqpoint{3.646441in}{4.517474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.646027in}{4.517403in}}%
\pgfpathcurveto{\pgfqpoint{3.652136in}{4.517403in}}{\pgfqpoint{3.657994in}{4.519830in}}{\pgfqpoint{3.662314in}{4.524149in}}%
\pgfpathcurveto{\pgfqpoint{3.666633in}{4.528468in}}{\pgfqpoint{3.669060in}{4.534327in}}{\pgfqpoint{3.669060in}{4.540435in}}%
\pgfpathcurveto{\pgfqpoint{3.669060in}{4.546543in}}{\pgfqpoint{3.666633in}{4.552402in}}{\pgfqpoint{3.662314in}{4.556721in}}%
\pgfpathcurveto{\pgfqpoint{3.657994in}{4.561040in}}{\pgfqpoint{3.652136in}{4.563467in}}{\pgfqpoint{3.646027in}{4.563467in}}%
\pgfpathcurveto{\pgfqpoint{3.639919in}{4.563467in}}{\pgfqpoint{3.634060in}{4.561040in}}{\pgfqpoint{3.629741in}{4.556721in}}%
\pgfpathcurveto{\pgfqpoint{3.625422in}{4.552402in}}{\pgfqpoint{3.622995in}{4.546543in}}{\pgfqpoint{3.622995in}{4.540435in}}%
\pgfpathcurveto{\pgfqpoint{3.622995in}{4.534327in}}{\pgfqpoint{3.625422in}{4.528468in}}{\pgfqpoint{3.629741in}{4.524149in}}%
\pgfpathcurveto{\pgfqpoint{3.634060in}{4.519830in}}{\pgfqpoint{3.639919in}{4.517403in}}{\pgfqpoint{3.646027in}{4.517403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645614in}{4.517331in}}%
\pgfpathcurveto{\pgfqpoint{3.651722in}{4.517331in}}{\pgfqpoint{3.657581in}{4.519758in}}{\pgfqpoint{3.661900in}{4.524077in}}%
\pgfpathcurveto{\pgfqpoint{3.666219in}{4.528396in}}{\pgfqpoint{3.668646in}{4.534255in}}{\pgfqpoint{3.668646in}{4.540363in}}%
\pgfpathcurveto{\pgfqpoint{3.668646in}{4.546472in}}{\pgfqpoint{3.666219in}{4.552331in}}{\pgfqpoint{3.661900in}{4.556650in}}%
\pgfpathcurveto{\pgfqpoint{3.657581in}{4.560969in}}{\pgfqpoint{3.651722in}{4.563396in}}{\pgfqpoint{3.645614in}{4.563396in}}%
\pgfpathcurveto{\pgfqpoint{3.639506in}{4.563396in}}{\pgfqpoint{3.633647in}{4.560969in}}{\pgfqpoint{3.629328in}{4.556650in}}%
\pgfpathcurveto{\pgfqpoint{3.625009in}{4.552331in}}{\pgfqpoint{3.622582in}{4.546472in}}{\pgfqpoint{3.622582in}{4.540363in}}%
\pgfpathcurveto{\pgfqpoint{3.622582in}{4.534255in}}{\pgfqpoint{3.625009in}{4.528396in}}{\pgfqpoint{3.629328in}{4.524077in}}%
\pgfpathcurveto{\pgfqpoint{3.633647in}{4.519758in}}{\pgfqpoint{3.639506in}{4.517331in}}{\pgfqpoint{3.645614in}{4.517331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.645201in}{4.517260in}}%
\pgfpathcurveto{\pgfqpoint{3.651309in}{4.517260in}}{\pgfqpoint{3.657168in}{4.519687in}}{\pgfqpoint{3.661487in}{4.524006in}}%
\pgfpathcurveto{\pgfqpoint{3.665806in}{4.528325in}}{\pgfqpoint{3.668233in}{4.534184in}}{\pgfqpoint{3.668233in}{4.540292in}}%
\pgfpathcurveto{\pgfqpoint{3.668233in}{4.546400in}}{\pgfqpoint{3.665806in}{4.552259in}}{\pgfqpoint{3.661487in}{4.556578in}}%
\pgfpathcurveto{\pgfqpoint{3.657168in}{4.560897in}}{\pgfqpoint{3.651309in}{4.563324in}}{\pgfqpoint{3.645201in}{4.563324in}}%
\pgfpathcurveto{\pgfqpoint{3.639093in}{4.563324in}}{\pgfqpoint{3.633234in}{4.560897in}}{\pgfqpoint{3.628915in}{4.556578in}}%
\pgfpathcurveto{\pgfqpoint{3.624595in}{4.552259in}}{\pgfqpoint{3.622169in}{4.546400in}}{\pgfqpoint{3.622169in}{4.540292in}}%
\pgfpathcurveto{\pgfqpoint{3.622169in}{4.534184in}}{\pgfqpoint{3.624595in}{4.528325in}}{\pgfqpoint{3.628915in}{4.524006in}}%
\pgfpathcurveto{\pgfqpoint{3.633234in}{4.519687in}}{\pgfqpoint{3.639093in}{4.517260in}}{\pgfqpoint{3.645201in}{4.517260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644787in}{4.517188in}}%
\pgfpathcurveto{\pgfqpoint{3.650896in}{4.517188in}}{\pgfqpoint{3.656754in}{4.519615in}}{\pgfqpoint{3.661074in}{4.523934in}}%
\pgfpathcurveto{\pgfqpoint{3.665393in}{4.528254in}}{\pgfqpoint{3.667820in}{4.534112in}}{\pgfqpoint{3.667820in}{4.540221in}}%
\pgfpathcurveto{\pgfqpoint{3.667820in}{4.546329in}}{\pgfqpoint{3.665393in}{4.552188in}}{\pgfqpoint{3.661074in}{4.556507in}}%
\pgfpathcurveto{\pgfqpoint{3.656754in}{4.560826in}}{\pgfqpoint{3.650896in}{4.563253in}}{\pgfqpoint{3.644787in}{4.563253in}}%
\pgfpathcurveto{\pgfqpoint{3.638679in}{4.563253in}}{\pgfqpoint{3.632820in}{4.560826in}}{\pgfqpoint{3.628501in}{4.556507in}}%
\pgfpathcurveto{\pgfqpoint{3.624182in}{4.552188in}}{\pgfqpoint{3.621755in}{4.546329in}}{\pgfqpoint{3.621755in}{4.540221in}}%
\pgfpathcurveto{\pgfqpoint{3.621755in}{4.534112in}}{\pgfqpoint{3.624182in}{4.528254in}}{\pgfqpoint{3.628501in}{4.523934in}}%
\pgfpathcurveto{\pgfqpoint{3.632820in}{4.519615in}}{\pgfqpoint{3.638679in}{4.517188in}}{\pgfqpoint{3.644787in}{4.517188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644374in}{4.517117in}}%
\pgfpathcurveto{\pgfqpoint{3.650482in}{4.517117in}}{\pgfqpoint{3.656341in}{4.519544in}}{\pgfqpoint{3.660660in}{4.523863in}}%
\pgfpathcurveto{\pgfqpoint{3.664979in}{4.528182in}}{\pgfqpoint{3.667406in}{4.534041in}}{\pgfqpoint{3.667406in}{4.540149in}}%
\pgfpathcurveto{\pgfqpoint{3.667406in}{4.546257in}}{\pgfqpoint{3.664979in}{4.552116in}}{\pgfqpoint{3.660660in}{4.556435in}}%
\pgfpathcurveto{\pgfqpoint{3.656341in}{4.560754in}}{\pgfqpoint{3.650482in}{4.563181in}}{\pgfqpoint{3.644374in}{4.563181in}}%
\pgfpathcurveto{\pgfqpoint{3.638266in}{4.563181in}}{\pgfqpoint{3.632407in}{4.560754in}}{\pgfqpoint{3.628088in}{4.556435in}}%
\pgfpathcurveto{\pgfqpoint{3.623769in}{4.552116in}}{\pgfqpoint{3.621342in}{4.546257in}}{\pgfqpoint{3.621342in}{4.540149in}}%
\pgfpathcurveto{\pgfqpoint{3.621342in}{4.534041in}}{\pgfqpoint{3.623769in}{4.528182in}}{\pgfqpoint{3.628088in}{4.523863in}}%
\pgfpathcurveto{\pgfqpoint{3.632407in}{4.519544in}}{\pgfqpoint{3.638266in}{4.517117in}}{\pgfqpoint{3.644374in}{4.517117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643961in}{4.517046in}}%
\pgfpathcurveto{\pgfqpoint{3.650069in}{4.517046in}}{\pgfqpoint{3.655928in}{4.519472in}}{\pgfqpoint{3.660247in}{4.523792in}}%
\pgfpathcurveto{\pgfqpoint{3.664566in}{4.528111in}}{\pgfqpoint{3.666993in}{4.533969in}}{\pgfqpoint{3.666993in}{4.540078in}}%
\pgfpathcurveto{\pgfqpoint{3.666993in}{4.546186in}}{\pgfqpoint{3.664566in}{4.552045in}}{\pgfqpoint{3.660247in}{4.556364in}}%
\pgfpathcurveto{\pgfqpoint{3.655928in}{4.560683in}}{\pgfqpoint{3.650069in}{4.563110in}}{\pgfqpoint{3.643961in}{4.563110in}}%
\pgfpathcurveto{\pgfqpoint{3.637853in}{4.563110in}}{\pgfqpoint{3.631994in}{4.560683in}}{\pgfqpoint{3.627675in}{4.556364in}}%
\pgfpathcurveto{\pgfqpoint{3.623355in}{4.552045in}}{\pgfqpoint{3.620929in}{4.546186in}}{\pgfqpoint{3.620929in}{4.540078in}}%
\pgfpathcurveto{\pgfqpoint{3.620929in}{4.533969in}}{\pgfqpoint{3.623355in}{4.528111in}}{\pgfqpoint{3.627675in}{4.523792in}}%
\pgfpathcurveto{\pgfqpoint{3.631994in}{4.519472in}}{\pgfqpoint{3.637853in}{4.517046in}}{\pgfqpoint{3.643961in}{4.517046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643547in}{4.516974in}}%
\pgfpathcurveto{\pgfqpoint{3.649656in}{4.516974in}}{\pgfqpoint{3.655514in}{4.519401in}}{\pgfqpoint{3.659834in}{4.523720in}}%
\pgfpathcurveto{\pgfqpoint{3.664153in}{4.528039in}}{\pgfqpoint{3.666580in}{4.533898in}}{\pgfqpoint{3.666580in}{4.540006in}}%
\pgfpathcurveto{\pgfqpoint{3.666580in}{4.546114in}}{\pgfqpoint{3.664153in}{4.551973in}}{\pgfqpoint{3.659834in}{4.556292in}}%
\pgfpathcurveto{\pgfqpoint{3.655514in}{4.560612in}}{\pgfqpoint{3.649656in}{4.563038in}}{\pgfqpoint{3.643547in}{4.563038in}}%
\pgfpathcurveto{\pgfqpoint{3.637439in}{4.563038in}}{\pgfqpoint{3.631580in}{4.560612in}}{\pgfqpoint{3.627261in}{4.556292in}}%
\pgfpathcurveto{\pgfqpoint{3.622942in}{4.551973in}}{\pgfqpoint{3.620515in}{4.546114in}}{\pgfqpoint{3.620515in}{4.540006in}}%
\pgfpathcurveto{\pgfqpoint{3.620515in}{4.533898in}}{\pgfqpoint{3.622942in}{4.528039in}}{\pgfqpoint{3.627261in}{4.523720in}}%
\pgfpathcurveto{\pgfqpoint{3.631580in}{4.519401in}}{\pgfqpoint{3.637439in}{4.516974in}}{\pgfqpoint{3.643547in}{4.516974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.643134in}{4.516903in}}%
\pgfpathcurveto{\pgfqpoint{3.649242in}{4.516903in}}{\pgfqpoint{3.655101in}{4.519329in}}{\pgfqpoint{3.659420in}{4.523649in}}%
\pgfpathcurveto{\pgfqpoint{3.663739in}{4.527968in}}{\pgfqpoint{3.666166in}{4.533827in}}{\pgfqpoint{3.666166in}{4.539935in}}%
\pgfpathcurveto{\pgfqpoint{3.666166in}{4.546043in}}{\pgfqpoint{3.663739in}{4.551902in}}{\pgfqpoint{3.659420in}{4.556221in}}%
\pgfpathcurveto{\pgfqpoint{3.655101in}{4.560540in}}{\pgfqpoint{3.649242in}{4.562967in}}{\pgfqpoint{3.643134in}{4.562967in}}%
\pgfpathcurveto{\pgfqpoint{3.637026in}{4.562967in}}{\pgfqpoint{3.631167in}{4.560540in}}{\pgfqpoint{3.626848in}{4.556221in}}%
\pgfpathcurveto{\pgfqpoint{3.622529in}{4.551902in}}{\pgfqpoint{3.620102in}{4.546043in}}{\pgfqpoint{3.620102in}{4.539935in}}%
\pgfpathcurveto{\pgfqpoint{3.620102in}{4.533827in}}{\pgfqpoint{3.622529in}{4.527968in}}{\pgfqpoint{3.626848in}{4.523649in}}%
\pgfpathcurveto{\pgfqpoint{3.631167in}{4.519329in}}{\pgfqpoint{3.637026in}{4.516903in}}{\pgfqpoint{3.643134in}{4.516903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642721in}{4.516831in}}%
\pgfpathcurveto{\pgfqpoint{3.648829in}{4.516831in}}{\pgfqpoint{3.654688in}{4.519258in}}{\pgfqpoint{3.659007in}{4.523577in}}%
\pgfpathcurveto{\pgfqpoint{3.663326in}{4.527896in}}{\pgfqpoint{3.665753in}{4.533755in}}{\pgfqpoint{3.665753in}{4.539863in}}%
\pgfpathcurveto{\pgfqpoint{3.665753in}{4.545972in}}{\pgfqpoint{3.663326in}{4.551830in}}{\pgfqpoint{3.659007in}{4.556149in}}%
\pgfpathcurveto{\pgfqpoint{3.654688in}{4.560469in}}{\pgfqpoint{3.648829in}{4.562895in}}{\pgfqpoint{3.642721in}{4.562895in}}%
\pgfpathcurveto{\pgfqpoint{3.636613in}{4.562895in}}{\pgfqpoint{3.630754in}{4.560469in}}{\pgfqpoint{3.626435in}{4.556149in}}%
\pgfpathcurveto{\pgfqpoint{3.622115in}{4.551830in}}{\pgfqpoint{3.619689in}{4.545972in}}{\pgfqpoint{3.619689in}{4.539863in}}%
\pgfpathcurveto{\pgfqpoint{3.619689in}{4.533755in}}{\pgfqpoint{3.622115in}{4.527896in}}{\pgfqpoint{3.626435in}{4.523577in}}%
\pgfpathcurveto{\pgfqpoint{3.630754in}{4.519258in}}{\pgfqpoint{3.636613in}{4.516831in}}{\pgfqpoint{3.642721in}{4.516831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.642307in}{4.516760in}}%
\pgfpathcurveto{\pgfqpoint{3.648416in}{4.516760in}}{\pgfqpoint{3.654274in}{4.519187in}}{\pgfqpoint{3.658594in}{4.523506in}}%
\pgfpathcurveto{\pgfqpoint{3.662913in}{4.527825in}}{\pgfqpoint{3.665340in}{4.533684in}}{\pgfqpoint{3.665340in}{4.539792in}}%
\pgfpathcurveto{\pgfqpoint{3.665340in}{4.545900in}}{\pgfqpoint{3.662913in}{4.551759in}}{\pgfqpoint{3.658594in}{4.556078in}}%
\pgfpathcurveto{\pgfqpoint{3.654274in}{4.560397in}}{\pgfqpoint{3.648416in}{4.562824in}}{\pgfqpoint{3.642307in}{4.562824in}}%
\pgfpathcurveto{\pgfqpoint{3.636199in}{4.562824in}}{\pgfqpoint{3.630340in}{4.560397in}}{\pgfqpoint{3.626021in}{4.556078in}}%
\pgfpathcurveto{\pgfqpoint{3.621702in}{4.551759in}}{\pgfqpoint{3.619275in}{4.545900in}}{\pgfqpoint{3.619275in}{4.539792in}}%
\pgfpathcurveto{\pgfqpoint{3.619275in}{4.533684in}}{\pgfqpoint{3.621702in}{4.527825in}}{\pgfqpoint{3.626021in}{4.523506in}}%
\pgfpathcurveto{\pgfqpoint{3.630340in}{4.519187in}}{\pgfqpoint{3.636199in}{4.516760in}}{\pgfqpoint{3.642307in}{4.516760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641894in}{4.516688in}}%
\pgfpathcurveto{\pgfqpoint{3.648002in}{4.516688in}}{\pgfqpoint{3.653861in}{4.519115in}}{\pgfqpoint{3.658180in}{4.523434in}}%
\pgfpathcurveto{\pgfqpoint{3.662499in}{4.527753in}}{\pgfqpoint{3.664926in}{4.533612in}}{\pgfqpoint{3.664926in}{4.539720in}}%
\pgfpathcurveto{\pgfqpoint{3.664926in}{4.545829in}}{\pgfqpoint{3.662499in}{4.551687in}}{\pgfqpoint{3.658180in}{4.556007in}}%
\pgfpathcurveto{\pgfqpoint{3.653861in}{4.560326in}}{\pgfqpoint{3.648002in}{4.562753in}}{\pgfqpoint{3.641894in}{4.562753in}}%
\pgfpathcurveto{\pgfqpoint{3.635786in}{4.562753in}}{\pgfqpoint{3.629927in}{4.560326in}}{\pgfqpoint{3.625608in}{4.556007in}}%
\pgfpathcurveto{\pgfqpoint{3.621289in}{4.551687in}}{\pgfqpoint{3.618862in}{4.545829in}}{\pgfqpoint{3.618862in}{4.539720in}}%
\pgfpathcurveto{\pgfqpoint{3.618862in}{4.533612in}}{\pgfqpoint{3.621289in}{4.527753in}}{\pgfqpoint{3.625608in}{4.523434in}}%
\pgfpathcurveto{\pgfqpoint{3.629927in}{4.519115in}}{\pgfqpoint{3.635786in}{4.516688in}}{\pgfqpoint{3.641894in}{4.516688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641481in}{4.516617in}}%
\pgfpathcurveto{\pgfqpoint{3.647589in}{4.516617in}}{\pgfqpoint{3.653448in}{4.519044in}}{\pgfqpoint{3.657767in}{4.523363in}}%
\pgfpathcurveto{\pgfqpoint{3.662086in}{4.527682in}}{\pgfqpoint{3.664513in}{4.533541in}}{\pgfqpoint{3.664513in}{4.539649in}}%
\pgfpathcurveto{\pgfqpoint{3.664513in}{4.545757in}}{\pgfqpoint{3.662086in}{4.551616in}}{\pgfqpoint{3.657767in}{4.555935in}}%
\pgfpathcurveto{\pgfqpoint{3.653448in}{4.560254in}}{\pgfqpoint{3.647589in}{4.562681in}}{\pgfqpoint{3.641481in}{4.562681in}}%
\pgfpathcurveto{\pgfqpoint{3.635373in}{4.562681in}}{\pgfqpoint{3.629514in}{4.560254in}}{\pgfqpoint{3.625195in}{4.555935in}}%
\pgfpathcurveto{\pgfqpoint{3.620875in}{4.551616in}}{\pgfqpoint{3.618449in}{4.545757in}}{\pgfqpoint{3.618449in}{4.539649in}}%
\pgfpathcurveto{\pgfqpoint{3.618449in}{4.533541in}}{\pgfqpoint{3.620875in}{4.527682in}}{\pgfqpoint{3.625195in}{4.523363in}}%
\pgfpathcurveto{\pgfqpoint{3.629514in}{4.519044in}}{\pgfqpoint{3.635373in}{4.516617in}}{\pgfqpoint{3.641481in}{4.516617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.641067in}{4.516545in}}%
\pgfpathcurveto{\pgfqpoint{3.647176in}{4.516545in}}{\pgfqpoint{3.653034in}{4.518972in}}{\pgfqpoint{3.657354in}{4.523291in}}%
\pgfpathcurveto{\pgfqpoint{3.661673in}{4.527610in}}{\pgfqpoint{3.664100in}{4.533469in}}{\pgfqpoint{3.664100in}{4.539578in}}%
\pgfpathcurveto{\pgfqpoint{3.664100in}{4.545686in}}{\pgfqpoint{3.661673in}{4.551545in}}{\pgfqpoint{3.657354in}{4.555864in}}%
\pgfpathcurveto{\pgfqpoint{3.653034in}{4.560183in}}{\pgfqpoint{3.647176in}{4.562610in}}{\pgfqpoint{3.641067in}{4.562610in}}%
\pgfpathcurveto{\pgfqpoint{3.634959in}{4.562610in}}{\pgfqpoint{3.629100in}{4.560183in}}{\pgfqpoint{3.624781in}{4.555864in}}%
\pgfpathcurveto{\pgfqpoint{3.620462in}{4.551545in}}{\pgfqpoint{3.618035in}{4.545686in}}{\pgfqpoint{3.618035in}{4.539578in}}%
\pgfpathcurveto{\pgfqpoint{3.618035in}{4.533469in}}{\pgfqpoint{3.620462in}{4.527610in}}{\pgfqpoint{3.624781in}{4.523291in}}%
\pgfpathcurveto{\pgfqpoint{3.629100in}{4.518972in}}{\pgfqpoint{3.634959in}{4.516545in}}{\pgfqpoint{3.641067in}{4.516545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640654in}{4.516474in}}%
\pgfpathcurveto{\pgfqpoint{3.646762in}{4.516474in}}{\pgfqpoint{3.652621in}{4.518901in}}{\pgfqpoint{3.656940in}{4.523220in}}%
\pgfpathcurveto{\pgfqpoint{3.661259in}{4.527539in}}{\pgfqpoint{3.663686in}{4.533398in}}{\pgfqpoint{3.663686in}{4.539506in}}%
\pgfpathcurveto{\pgfqpoint{3.663686in}{4.545614in}}{\pgfqpoint{3.661259in}{4.551473in}}{\pgfqpoint{3.656940in}{4.555792in}}%
\pgfpathcurveto{\pgfqpoint{3.652621in}{4.560111in}}{\pgfqpoint{3.646762in}{4.562538in}}{\pgfqpoint{3.640654in}{4.562538in}}%
\pgfpathcurveto{\pgfqpoint{3.634546in}{4.562538in}}{\pgfqpoint{3.628687in}{4.560111in}}{\pgfqpoint{3.624368in}{4.555792in}}%
\pgfpathcurveto{\pgfqpoint{3.620049in}{4.551473in}}{\pgfqpoint{3.617622in}{4.545614in}}{\pgfqpoint{3.617622in}{4.539506in}}%
\pgfpathcurveto{\pgfqpoint{3.617622in}{4.533398in}}{\pgfqpoint{3.620049in}{4.527539in}}{\pgfqpoint{3.624368in}{4.523220in}}%
\pgfpathcurveto{\pgfqpoint{3.628687in}{4.518901in}}{\pgfqpoint{3.634546in}{4.516474in}}{\pgfqpoint{3.640654in}{4.516474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640241in}{4.516403in}}%
\pgfpathcurveto{\pgfqpoint{3.646349in}{4.516403in}}{\pgfqpoint{3.652208in}{4.518829in}}{\pgfqpoint{3.656527in}{4.523148in}}%
\pgfpathcurveto{\pgfqpoint{3.660846in}{4.527468in}}{\pgfqpoint{3.663273in}{4.533326in}}{\pgfqpoint{3.663273in}{4.539435in}}%
\pgfpathcurveto{\pgfqpoint{3.663273in}{4.545543in}}{\pgfqpoint{3.660846in}{4.551402in}}{\pgfqpoint{3.656527in}{4.555721in}}%
\pgfpathcurveto{\pgfqpoint{3.652208in}{4.560040in}}{\pgfqpoint{3.646349in}{4.562467in}}{\pgfqpoint{3.640241in}{4.562467in}}%
\pgfpathcurveto{\pgfqpoint{3.634133in}{4.562467in}}{\pgfqpoint{3.628274in}{4.560040in}}{\pgfqpoint{3.623955in}{4.555721in}}%
\pgfpathcurveto{\pgfqpoint{3.619635in}{4.551402in}}{\pgfqpoint{3.617209in}{4.545543in}}{\pgfqpoint{3.617209in}{4.539435in}}%
\pgfpathcurveto{\pgfqpoint{3.617209in}{4.533326in}}{\pgfqpoint{3.619635in}{4.527468in}}{\pgfqpoint{3.623955in}{4.523148in}}%
\pgfpathcurveto{\pgfqpoint{3.628274in}{4.518829in}}{\pgfqpoint{3.634133in}{4.516403in}}{\pgfqpoint{3.640241in}{4.516403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639827in}{4.516331in}}%
\pgfpathcurveto{\pgfqpoint{3.645936in}{4.516331in}}{\pgfqpoint{3.651794in}{4.518758in}}{\pgfqpoint{3.656114in}{4.523077in}}%
\pgfpathcurveto{\pgfqpoint{3.660433in}{4.527396in}}{\pgfqpoint{3.662860in}{4.533255in}}{\pgfqpoint{3.662860in}{4.539363in}}%
\pgfpathcurveto{\pgfqpoint{3.662860in}{4.545471in}}{\pgfqpoint{3.660433in}{4.551330in}}{\pgfqpoint{3.656114in}{4.555649in}}%
\pgfpathcurveto{\pgfqpoint{3.651794in}{4.559968in}}{\pgfqpoint{3.645936in}{4.562395in}}{\pgfqpoint{3.639827in}{4.562395in}}%
\pgfpathcurveto{\pgfqpoint{3.633719in}{4.562395in}}{\pgfqpoint{3.627860in}{4.559968in}}{\pgfqpoint{3.623541in}{4.555649in}}%
\pgfpathcurveto{\pgfqpoint{3.619222in}{4.551330in}}{\pgfqpoint{3.616795in}{4.545471in}}{\pgfqpoint{3.616795in}{4.539363in}}%
\pgfpathcurveto{\pgfqpoint{3.616795in}{4.533255in}}{\pgfqpoint{3.619222in}{4.527396in}}{\pgfqpoint{3.623541in}{4.523077in}}%
\pgfpathcurveto{\pgfqpoint{3.627860in}{4.518758in}}{\pgfqpoint{3.633719in}{4.516331in}}{\pgfqpoint{3.639827in}{4.516331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639414in}{4.516260in}}%
\pgfpathcurveto{\pgfqpoint{3.645522in}{4.516260in}}{\pgfqpoint{3.651381in}{4.518686in}}{\pgfqpoint{3.655700in}{4.523006in}}%
\pgfpathcurveto{\pgfqpoint{3.660019in}{4.527325in}}{\pgfqpoint{3.662446in}{4.533184in}}{\pgfqpoint{3.662446in}{4.539292in}}%
\pgfpathcurveto{\pgfqpoint{3.662446in}{4.545400in}}{\pgfqpoint{3.660019in}{4.551259in}}{\pgfqpoint{3.655700in}{4.555578in}}%
\pgfpathcurveto{\pgfqpoint{3.651381in}{4.559897in}}{\pgfqpoint{3.645522in}{4.562324in}}{\pgfqpoint{3.639414in}{4.562324in}}%
\pgfpathcurveto{\pgfqpoint{3.633306in}{4.562324in}}{\pgfqpoint{3.627447in}{4.559897in}}{\pgfqpoint{3.623128in}{4.555578in}}%
\pgfpathcurveto{\pgfqpoint{3.618809in}{4.551259in}}{\pgfqpoint{3.616382in}{4.545400in}}{\pgfqpoint{3.616382in}{4.539292in}}%
\pgfpathcurveto{\pgfqpoint{3.616382in}{4.533184in}}{\pgfqpoint{3.618809in}{4.527325in}}{\pgfqpoint{3.623128in}{4.523006in}}%
\pgfpathcurveto{\pgfqpoint{3.627447in}{4.518686in}}{\pgfqpoint{3.633306in}{4.516260in}}{\pgfqpoint{3.639414in}{4.516260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.639001in}{4.516188in}}%
\pgfpathcurveto{\pgfqpoint{3.645109in}{4.516188in}}{\pgfqpoint{3.650968in}{4.518615in}}{\pgfqpoint{3.655287in}{4.522934in}}%
\pgfpathcurveto{\pgfqpoint{3.659606in}{4.527253in}}{\pgfqpoint{3.662033in}{4.533112in}}{\pgfqpoint{3.662033in}{4.539220in}}%
\pgfpathcurveto{\pgfqpoint{3.662033in}{4.545328in}}{\pgfqpoint{3.659606in}{4.551187in}}{\pgfqpoint{3.655287in}{4.555506in}}%
\pgfpathcurveto{\pgfqpoint{3.650968in}{4.559826in}}{\pgfqpoint{3.645109in}{4.562252in}}{\pgfqpoint{3.639001in}{4.562252in}}%
\pgfpathcurveto{\pgfqpoint{3.632893in}{4.562252in}}{\pgfqpoint{3.627034in}{4.559826in}}{\pgfqpoint{3.622715in}{4.555506in}}%
\pgfpathcurveto{\pgfqpoint{3.618395in}{4.551187in}}{\pgfqpoint{3.615969in}{4.545328in}}{\pgfqpoint{3.615969in}{4.539220in}}%
\pgfpathcurveto{\pgfqpoint{3.615969in}{4.533112in}}{\pgfqpoint{3.618395in}{4.527253in}}{\pgfqpoint{3.622715in}{4.522934in}}%
\pgfpathcurveto{\pgfqpoint{3.627034in}{4.518615in}}{\pgfqpoint{3.632893in}{4.516188in}}{\pgfqpoint{3.639001in}{4.516188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638587in}{4.516117in}}%
\pgfpathcurveto{\pgfqpoint{3.644696in}{4.516117in}}{\pgfqpoint{3.650554in}{4.518544in}}{\pgfqpoint{3.654874in}{4.522863in}}%
\pgfpathcurveto{\pgfqpoint{3.659193in}{4.527182in}}{\pgfqpoint{3.661620in}{4.533041in}}{\pgfqpoint{3.661620in}{4.539149in}}%
\pgfpathcurveto{\pgfqpoint{3.661620in}{4.545257in}}{\pgfqpoint{3.659193in}{4.551116in}}{\pgfqpoint{3.654874in}{4.555435in}}%
\pgfpathcurveto{\pgfqpoint{3.650554in}{4.559754in}}{\pgfqpoint{3.644696in}{4.562181in}}{\pgfqpoint{3.638587in}{4.562181in}}%
\pgfpathcurveto{\pgfqpoint{3.632479in}{4.562181in}}{\pgfqpoint{3.626620in}{4.559754in}}{\pgfqpoint{3.622301in}{4.555435in}}%
\pgfpathcurveto{\pgfqpoint{3.617982in}{4.551116in}}{\pgfqpoint{3.615555in}{4.545257in}}{\pgfqpoint{3.615555in}{4.539149in}}%
\pgfpathcurveto{\pgfqpoint{3.615555in}{4.533041in}}{\pgfqpoint{3.617982in}{4.527182in}}{\pgfqpoint{3.622301in}{4.522863in}}%
\pgfpathcurveto{\pgfqpoint{3.626620in}{4.518544in}}{\pgfqpoint{3.632479in}{4.516117in}}{\pgfqpoint{3.638587in}{4.516117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.638174in}{4.516045in}}%
\pgfpathcurveto{\pgfqpoint{3.644282in}{4.516045in}}{\pgfqpoint{3.650141in}{4.518472in}}{\pgfqpoint{3.654460in}{4.522791in}}%
\pgfpathcurveto{\pgfqpoint{3.658779in}{4.527110in}}{\pgfqpoint{3.661206in}{4.532969in}}{\pgfqpoint{3.661206in}{4.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.661206in}{4.545186in}}{\pgfqpoint{3.658779in}{4.551044in}}{\pgfqpoint{3.654460in}{4.555364in}}%
\pgfpathcurveto{\pgfqpoint{3.650141in}{4.559683in}}{\pgfqpoint{3.644282in}{4.562109in}}{\pgfqpoint{3.638174in}{4.562109in}}%
\pgfpathcurveto{\pgfqpoint{3.632066in}{4.562109in}}{\pgfqpoint{3.626207in}{4.559683in}}{\pgfqpoint{3.621888in}{4.555364in}}%
\pgfpathcurveto{\pgfqpoint{3.617569in}{4.551044in}}{\pgfqpoint{3.615142in}{4.545186in}}{\pgfqpoint{3.615142in}{4.539077in}}%
\pgfpathcurveto{\pgfqpoint{3.615142in}{4.532969in}}{\pgfqpoint{3.617569in}{4.527110in}}{\pgfqpoint{3.621888in}{4.522791in}}%
\pgfpathcurveto{\pgfqpoint{3.626207in}{4.518472in}}{\pgfqpoint{3.632066in}{4.516045in}}{\pgfqpoint{3.638174in}{4.516045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637761in}{4.515974in}}%
\pgfpathcurveto{\pgfqpoint{3.643869in}{4.515974in}}{\pgfqpoint{3.649728in}{4.518401in}}{\pgfqpoint{3.654047in}{4.522720in}}%
\pgfpathcurveto{\pgfqpoint{3.658366in}{4.527039in}}{\pgfqpoint{3.660793in}{4.532898in}}{\pgfqpoint{3.660793in}{4.539006in}}%
\pgfpathcurveto{\pgfqpoint{3.660793in}{4.545114in}}{\pgfqpoint{3.658366in}{4.550973in}}{\pgfqpoint{3.654047in}{4.555292in}}%
\pgfpathcurveto{\pgfqpoint{3.649728in}{4.559611in}}{\pgfqpoint{3.643869in}{4.562038in}}{\pgfqpoint{3.637761in}{4.562038in}}%
\pgfpathcurveto{\pgfqpoint{3.631653in}{4.562038in}}{\pgfqpoint{3.625794in}{4.559611in}}{\pgfqpoint{3.621475in}{4.555292in}}%
\pgfpathcurveto{\pgfqpoint{3.617155in}{4.550973in}}{\pgfqpoint{3.614729in}{4.545114in}}{\pgfqpoint{3.614729in}{4.539006in}}%
\pgfpathcurveto{\pgfqpoint{3.614729in}{4.532898in}}{\pgfqpoint{3.617155in}{4.527039in}}{\pgfqpoint{3.621475in}{4.522720in}}%
\pgfpathcurveto{\pgfqpoint{3.625794in}{4.518401in}}{\pgfqpoint{3.631653in}{4.515974in}}{\pgfqpoint{3.637761in}{4.515974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.637347in}{4.515902in}}%
\pgfpathcurveto{\pgfqpoint{3.643456in}{4.515902in}}{\pgfqpoint{3.649314in}{4.518329in}}{\pgfqpoint{3.653634in}{4.522648in}}%
\pgfpathcurveto{\pgfqpoint{3.657953in}{4.526967in}}{\pgfqpoint{3.660380in}{4.532826in}}{\pgfqpoint{3.660380in}{4.538934in}}%
\pgfpathcurveto{\pgfqpoint{3.660380in}{4.545043in}}{\pgfqpoint{3.657953in}{4.550901in}}{\pgfqpoint{3.653634in}{4.555221in}}%
\pgfpathcurveto{\pgfqpoint{3.649314in}{4.559540in}}{\pgfqpoint{3.643456in}{4.561967in}}{\pgfqpoint{3.637347in}{4.561967in}}%
\pgfpathcurveto{\pgfqpoint{3.631239in}{4.561967in}}{\pgfqpoint{3.625380in}{4.559540in}}{\pgfqpoint{3.621061in}{4.555221in}}%
\pgfpathcurveto{\pgfqpoint{3.616742in}{4.550901in}}{\pgfqpoint{3.614315in}{4.545043in}}{\pgfqpoint{3.614315in}{4.538934in}}%
\pgfpathcurveto{\pgfqpoint{3.614315in}{4.532826in}}{\pgfqpoint{3.616742in}{4.526967in}}{\pgfqpoint{3.621061in}{4.522648in}}%
\pgfpathcurveto{\pgfqpoint{3.625380in}{4.518329in}}{\pgfqpoint{3.631239in}{4.515902in}}{\pgfqpoint{3.637347in}{4.515902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636934in}{4.515831in}}%
\pgfpathcurveto{\pgfqpoint{3.643042in}{4.515831in}}{\pgfqpoint{3.648901in}{4.518258in}}{\pgfqpoint{3.653220in}{4.522577in}}%
\pgfpathcurveto{\pgfqpoint{3.657539in}{4.526896in}}{\pgfqpoint{3.659966in}{4.532755in}}{\pgfqpoint{3.659966in}{4.538863in}}%
\pgfpathcurveto{\pgfqpoint{3.659966in}{4.544971in}}{\pgfqpoint{3.657539in}{4.550830in}}{\pgfqpoint{3.653220in}{4.555149in}}%
\pgfpathcurveto{\pgfqpoint{3.648901in}{4.559468in}}{\pgfqpoint{3.643042in}{4.561895in}}{\pgfqpoint{3.636934in}{4.561895in}}%
\pgfpathcurveto{\pgfqpoint{3.630826in}{4.561895in}}{\pgfqpoint{3.624967in}{4.559468in}}{\pgfqpoint{3.620648in}{4.555149in}}%
\pgfpathcurveto{\pgfqpoint{3.616329in}{4.550830in}}{\pgfqpoint{3.613902in}{4.544971in}}{\pgfqpoint{3.613902in}{4.538863in}}%
\pgfpathcurveto{\pgfqpoint{3.613902in}{4.532755in}}{\pgfqpoint{3.616329in}{4.526896in}}{\pgfqpoint{3.620648in}{4.522577in}}%
\pgfpathcurveto{\pgfqpoint{3.624967in}{4.518258in}}{\pgfqpoint{3.630826in}{4.515831in}}{\pgfqpoint{3.636934in}{4.515831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636521in}{4.515759in}}%
\pgfpathcurveto{\pgfqpoint{3.642629in}{4.515759in}}{\pgfqpoint{3.648488in}{4.518186in}}{\pgfqpoint{3.652807in}{4.522505in}}%
\pgfpathcurveto{\pgfqpoint{3.657126in}{4.526825in}}{\pgfqpoint{3.659553in}{4.532683in}}{\pgfqpoint{3.659553in}{4.538792in}}%
\pgfpathcurveto{\pgfqpoint{3.659553in}{4.544900in}}{\pgfqpoint{3.657126in}{4.550759in}}{\pgfqpoint{3.652807in}{4.555078in}}%
\pgfpathcurveto{\pgfqpoint{3.648488in}{4.559397in}}{\pgfqpoint{3.642629in}{4.561824in}}{\pgfqpoint{3.636521in}{4.561824in}}%
\pgfpathcurveto{\pgfqpoint{3.630413in}{4.561824in}}{\pgfqpoint{3.624554in}{4.559397in}}{\pgfqpoint{3.620235in}{4.555078in}}%
\pgfpathcurveto{\pgfqpoint{3.615915in}{4.550759in}}{\pgfqpoint{3.613489in}{4.544900in}}{\pgfqpoint{3.613489in}{4.538792in}}%
\pgfpathcurveto{\pgfqpoint{3.613489in}{4.532683in}}{\pgfqpoint{3.615915in}{4.526825in}}{\pgfqpoint{3.620235in}{4.522505in}}%
\pgfpathcurveto{\pgfqpoint{3.624554in}{4.518186in}}{\pgfqpoint{3.630413in}{4.515759in}}{\pgfqpoint{3.636521in}{4.515759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636107in}{4.515688in}}%
\pgfpathcurveto{\pgfqpoint{3.642216in}{4.515688in}}{\pgfqpoint{3.648074in}{4.518115in}}{\pgfqpoint{3.652394in}{4.522434in}}%
\pgfpathcurveto{\pgfqpoint{3.656713in}{4.526753in}}{\pgfqpoint{3.659140in}{4.532612in}}{\pgfqpoint{3.659140in}{4.538720in}}%
\pgfpathcurveto{\pgfqpoint{3.659140in}{4.544828in}}{\pgfqpoint{3.656713in}{4.550687in}}{\pgfqpoint{3.652394in}{4.555006in}}%
\pgfpathcurveto{\pgfqpoint{3.648074in}{4.559325in}}{\pgfqpoint{3.642216in}{4.561752in}}{\pgfqpoint{3.636107in}{4.561752in}}%
\pgfpathcurveto{\pgfqpoint{3.629999in}{4.561752in}}{\pgfqpoint{3.624140in}{4.559325in}}{\pgfqpoint{3.619821in}{4.555006in}}%
\pgfpathcurveto{\pgfqpoint{3.615502in}{4.550687in}}{\pgfqpoint{3.613075in}{4.544828in}}{\pgfqpoint{3.613075in}{4.538720in}}%
\pgfpathcurveto{\pgfqpoint{3.613075in}{4.532612in}}{\pgfqpoint{3.615502in}{4.526753in}}{\pgfqpoint{3.619821in}{4.522434in}}%
\pgfpathcurveto{\pgfqpoint{3.624140in}{4.518115in}}{\pgfqpoint{3.629999in}{4.515688in}}{\pgfqpoint{3.636107in}{4.515688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635694in}{4.515617in}}%
\pgfpathcurveto{\pgfqpoint{3.641802in}{4.515617in}}{\pgfqpoint{3.647661in}{4.518043in}}{\pgfqpoint{3.651980in}{4.522362in}}%
\pgfpathcurveto{\pgfqpoint{3.656299in}{4.526682in}}{\pgfqpoint{3.658726in}{4.532540in}}{\pgfqpoint{3.658726in}{4.538649in}}%
\pgfpathcurveto{\pgfqpoint{3.658726in}{4.544757in}}{\pgfqpoint{3.656299in}{4.550616in}}{\pgfqpoint{3.651980in}{4.554935in}}%
\pgfpathcurveto{\pgfqpoint{3.647661in}{4.559254in}}{\pgfqpoint{3.641802in}{4.561681in}}{\pgfqpoint{3.635694in}{4.561681in}}%
\pgfpathcurveto{\pgfqpoint{3.629586in}{4.561681in}}{\pgfqpoint{3.623727in}{4.559254in}}{\pgfqpoint{3.619408in}{4.554935in}}%
\pgfpathcurveto{\pgfqpoint{3.615089in}{4.550616in}}{\pgfqpoint{3.612662in}{4.544757in}}{\pgfqpoint{3.612662in}{4.538649in}}%
\pgfpathcurveto{\pgfqpoint{3.612662in}{4.532540in}}{\pgfqpoint{3.615089in}{4.526682in}}{\pgfqpoint{3.619408in}{4.522362in}}%
\pgfpathcurveto{\pgfqpoint{3.623727in}{4.518043in}}{\pgfqpoint{3.629586in}{4.515617in}}{\pgfqpoint{3.635694in}{4.515617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.635281in}{4.515545in}}%
\pgfpathcurveto{\pgfqpoint{3.641389in}{4.515545in}}{\pgfqpoint{3.647248in}{4.517972in}}{\pgfqpoint{3.651567in}{4.522291in}}%
\pgfpathcurveto{\pgfqpoint{3.655886in}{4.526610in}}{\pgfqpoint{3.658313in}{4.532469in}}{\pgfqpoint{3.658313in}{4.538577in}}%
\pgfpathcurveto{\pgfqpoint{3.658313in}{4.544685in}}{\pgfqpoint{3.655886in}{4.550544in}}{\pgfqpoint{3.651567in}{4.554863in}}%
\pgfpathcurveto{\pgfqpoint{3.647248in}{4.559182in}}{\pgfqpoint{3.641389in}{4.561609in}}{\pgfqpoint{3.635281in}{4.561609in}}%
\pgfpathcurveto{\pgfqpoint{3.629173in}{4.561609in}}{\pgfqpoint{3.623314in}{4.559182in}}{\pgfqpoint{3.618995in}{4.554863in}}%
\pgfpathcurveto{\pgfqpoint{3.614675in}{4.550544in}}{\pgfqpoint{3.612249in}{4.544685in}}{\pgfqpoint{3.612249in}{4.538577in}}%
\pgfpathcurveto{\pgfqpoint{3.612249in}{4.532469in}}{\pgfqpoint{3.614675in}{4.526610in}}{\pgfqpoint{3.618995in}{4.522291in}}%
\pgfpathcurveto{\pgfqpoint{3.623314in}{4.517972in}}{\pgfqpoint{3.629173in}{4.515545in}}{\pgfqpoint{3.635281in}{4.515545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634867in}{4.515474in}}%
\pgfpathcurveto{\pgfqpoint{3.640976in}{4.515474in}}{\pgfqpoint{3.646834in}{4.517900in}}{\pgfqpoint{3.651154in}{4.522220in}}%
\pgfpathcurveto{\pgfqpoint{3.655473in}{4.526539in}}{\pgfqpoint{3.657900in}{4.532398in}}{\pgfqpoint{3.657900in}{4.538506in}}%
\pgfpathcurveto{\pgfqpoint{3.657900in}{4.544614in}}{\pgfqpoint{3.655473in}{4.550473in}}{\pgfqpoint{3.651154in}{4.554792in}}%
\pgfpathcurveto{\pgfqpoint{3.646834in}{4.559111in}}{\pgfqpoint{3.640976in}{4.561538in}}{\pgfqpoint{3.634867in}{4.561538in}}%
\pgfpathcurveto{\pgfqpoint{3.628759in}{4.561538in}}{\pgfqpoint{3.622900in}{4.559111in}}{\pgfqpoint{3.618581in}{4.554792in}}%
\pgfpathcurveto{\pgfqpoint{3.614262in}{4.550473in}}{\pgfqpoint{3.611835in}{4.544614in}}{\pgfqpoint{3.611835in}{4.538506in}}%
\pgfpathcurveto{\pgfqpoint{3.611835in}{4.532398in}}{\pgfqpoint{3.614262in}{4.526539in}}{\pgfqpoint{3.618581in}{4.522220in}}%
\pgfpathcurveto{\pgfqpoint{3.622900in}{4.517900in}}{\pgfqpoint{3.628759in}{4.515474in}}{\pgfqpoint{3.634867in}{4.515474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634454in}{4.515402in}}%
\pgfpathcurveto{\pgfqpoint{3.640562in}{4.515402in}}{\pgfqpoint{3.646421in}{4.517829in}}{\pgfqpoint{3.650740in}{4.522148in}}%
\pgfpathcurveto{\pgfqpoint{3.655059in}{4.526467in}}{\pgfqpoint{3.657486in}{4.532326in}}{\pgfqpoint{3.657486in}{4.538434in}}%
\pgfpathcurveto{\pgfqpoint{3.657486in}{4.544542in}}{\pgfqpoint{3.655059in}{4.550401in}}{\pgfqpoint{3.650740in}{4.554720in}}%
\pgfpathcurveto{\pgfqpoint{3.646421in}{4.559040in}}{\pgfqpoint{3.640562in}{4.561466in}}{\pgfqpoint{3.634454in}{4.561466in}}%
\pgfpathcurveto{\pgfqpoint{3.628346in}{4.561466in}}{\pgfqpoint{3.622487in}{4.559040in}}{\pgfqpoint{3.618168in}{4.554720in}}%
\pgfpathcurveto{\pgfqpoint{3.613849in}{4.550401in}}{\pgfqpoint{3.611422in}{4.544542in}}{\pgfqpoint{3.611422in}{4.538434in}}%
\pgfpathcurveto{\pgfqpoint{3.611422in}{4.532326in}}{\pgfqpoint{3.613849in}{4.526467in}}{\pgfqpoint{3.618168in}{4.522148in}}%
\pgfpathcurveto{\pgfqpoint{3.622487in}{4.517829in}}{\pgfqpoint{3.628346in}{4.515402in}}{\pgfqpoint{3.634454in}{4.515402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634041in}{4.515331in}}%
\pgfpathcurveto{\pgfqpoint{3.640149in}{4.515331in}}{\pgfqpoint{3.646008in}{4.517758in}}{\pgfqpoint{3.650327in}{4.522077in}}%
\pgfpathcurveto{\pgfqpoint{3.654646in}{4.526396in}}{\pgfqpoint{3.657073in}{4.532255in}}{\pgfqpoint{3.657073in}{4.538363in}}%
\pgfpathcurveto{\pgfqpoint{3.657073in}{4.544471in}}{\pgfqpoint{3.654646in}{4.550330in}}{\pgfqpoint{3.650327in}{4.554649in}}%
\pgfpathcurveto{\pgfqpoint{3.646008in}{4.558968in}}{\pgfqpoint{3.640149in}{4.561395in}}{\pgfqpoint{3.634041in}{4.561395in}}%
\pgfpathcurveto{\pgfqpoint{3.627933in}{4.561395in}}{\pgfqpoint{3.622074in}{4.558968in}}{\pgfqpoint{3.617755in}{4.554649in}}%
\pgfpathcurveto{\pgfqpoint{3.613435in}{4.550330in}}{\pgfqpoint{3.611009in}{4.544471in}}{\pgfqpoint{3.611009in}{4.538363in}}%
\pgfpathcurveto{\pgfqpoint{3.611009in}{4.532255in}}{\pgfqpoint{3.613435in}{4.526396in}}{\pgfqpoint{3.617755in}{4.522077in}}%
\pgfpathcurveto{\pgfqpoint{3.622074in}{4.517758in}}{\pgfqpoint{3.627933in}{4.515331in}}{\pgfqpoint{3.634041in}{4.515331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633627in}{4.515259in}}%
\pgfpathcurveto{\pgfqpoint{3.639736in}{4.515259in}}{\pgfqpoint{3.645594in}{4.517686in}}{\pgfqpoint{3.649914in}{4.522005in}}%
\pgfpathcurveto{\pgfqpoint{3.654233in}{4.526324in}}{\pgfqpoint{3.656660in}{4.532183in}}{\pgfqpoint{3.656660in}{4.538291in}}%
\pgfpathcurveto{\pgfqpoint{3.656660in}{4.544400in}}{\pgfqpoint{3.654233in}{4.550258in}}{\pgfqpoint{3.649914in}{4.554578in}}%
\pgfpathcurveto{\pgfqpoint{3.645594in}{4.558897in}}{\pgfqpoint{3.639736in}{4.561323in}}{\pgfqpoint{3.633627in}{4.561323in}}%
\pgfpathcurveto{\pgfqpoint{3.627519in}{4.561323in}}{\pgfqpoint{3.621660in}{4.558897in}}{\pgfqpoint{3.617341in}{4.554578in}}%
\pgfpathcurveto{\pgfqpoint{3.613022in}{4.550258in}}{\pgfqpoint{3.610595in}{4.544400in}}{\pgfqpoint{3.610595in}{4.538291in}}%
\pgfpathcurveto{\pgfqpoint{3.610595in}{4.532183in}}{\pgfqpoint{3.613022in}{4.526324in}}{\pgfqpoint{3.617341in}{4.522005in}}%
\pgfpathcurveto{\pgfqpoint{3.621660in}{4.517686in}}{\pgfqpoint{3.627519in}{4.515259in}}{\pgfqpoint{3.633627in}{4.515259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.633214in}{4.515188in}}%
\pgfpathcurveto{\pgfqpoint{3.639322in}{4.515188in}}{\pgfqpoint{3.645181in}{4.517615in}}{\pgfqpoint{3.649500in}{4.521934in}}%
\pgfpathcurveto{\pgfqpoint{3.653819in}{4.526253in}}{\pgfqpoint{3.656246in}{4.532112in}}{\pgfqpoint{3.656246in}{4.538220in}}%
\pgfpathcurveto{\pgfqpoint{3.656246in}{4.544328in}}{\pgfqpoint{3.653819in}{4.550187in}}{\pgfqpoint{3.649500in}{4.554506in}}%
\pgfpathcurveto{\pgfqpoint{3.645181in}{4.558825in}}{\pgfqpoint{3.639322in}{4.561252in}}{\pgfqpoint{3.633214in}{4.561252in}}%
\pgfpathcurveto{\pgfqpoint{3.627106in}{4.561252in}}{\pgfqpoint{3.621247in}{4.558825in}}{\pgfqpoint{3.616928in}{4.554506in}}%
\pgfpathcurveto{\pgfqpoint{3.612609in}{4.550187in}}{\pgfqpoint{3.610182in}{4.544328in}}{\pgfqpoint{3.610182in}{4.538220in}}%
\pgfpathcurveto{\pgfqpoint{3.610182in}{4.532112in}}{\pgfqpoint{3.612609in}{4.526253in}}{\pgfqpoint{3.616928in}{4.521934in}}%
\pgfpathcurveto{\pgfqpoint{3.621247in}{4.517615in}}{\pgfqpoint{3.627106in}{4.515188in}}{\pgfqpoint{3.633214in}{4.515188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632801in}{4.515116in}}%
\pgfpathcurveto{\pgfqpoint{3.638909in}{4.515116in}}{\pgfqpoint{3.644768in}{4.517543in}}{\pgfqpoint{3.649087in}{4.521862in}}%
\pgfpathcurveto{\pgfqpoint{3.653406in}{4.526181in}}{\pgfqpoint{3.655833in}{4.532040in}}{\pgfqpoint{3.655833in}{4.538148in}}%
\pgfpathcurveto{\pgfqpoint{3.655833in}{4.544257in}}{\pgfqpoint{3.653406in}{4.550115in}}{\pgfqpoint{3.649087in}{4.554435in}}%
\pgfpathcurveto{\pgfqpoint{3.644768in}{4.558754in}}{\pgfqpoint{3.638909in}{4.561181in}}{\pgfqpoint{3.632801in}{4.561181in}}%
\pgfpathcurveto{\pgfqpoint{3.626693in}{4.561181in}}{\pgfqpoint{3.620834in}{4.558754in}}{\pgfqpoint{3.616515in}{4.554435in}}%
\pgfpathcurveto{\pgfqpoint{3.612195in}{4.550115in}}{\pgfqpoint{3.609769in}{4.544257in}}{\pgfqpoint{3.609769in}{4.538148in}}%
\pgfpathcurveto{\pgfqpoint{3.609769in}{4.532040in}}{\pgfqpoint{3.612195in}{4.526181in}}{\pgfqpoint{3.616515in}{4.521862in}}%
\pgfpathcurveto{\pgfqpoint{3.620834in}{4.517543in}}{\pgfqpoint{3.626693in}{4.515116in}}{\pgfqpoint{3.632801in}{4.515116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632387in}{4.515045in}}%
\pgfpathcurveto{\pgfqpoint{3.638496in}{4.515045in}}{\pgfqpoint{3.644354in}{4.517472in}}{\pgfqpoint{3.648674in}{4.521791in}}%
\pgfpathcurveto{\pgfqpoint{3.652993in}{4.526110in}}{\pgfqpoint{3.655420in}{4.531969in}}{\pgfqpoint{3.655420in}{4.538077in}}%
\pgfpathcurveto{\pgfqpoint{3.655420in}{4.544185in}}{\pgfqpoint{3.652993in}{4.550044in}}{\pgfqpoint{3.648674in}{4.554363in}}%
\pgfpathcurveto{\pgfqpoint{3.644354in}{4.558682in}}{\pgfqpoint{3.638496in}{4.561109in}}{\pgfqpoint{3.632387in}{4.561109in}}%
\pgfpathcurveto{\pgfqpoint{3.626279in}{4.561109in}}{\pgfqpoint{3.620420in}{4.558682in}}{\pgfqpoint{3.616101in}{4.554363in}}%
\pgfpathcurveto{\pgfqpoint{3.611782in}{4.550044in}}{\pgfqpoint{3.609355in}{4.544185in}}{\pgfqpoint{3.609355in}{4.538077in}}%
\pgfpathcurveto{\pgfqpoint{3.609355in}{4.531969in}}{\pgfqpoint{3.611782in}{4.526110in}}{\pgfqpoint{3.616101in}{4.521791in}}%
\pgfpathcurveto{\pgfqpoint{3.620420in}{4.517472in}}{\pgfqpoint{3.626279in}{4.515045in}}{\pgfqpoint{3.632387in}{4.515045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631974in}{4.514973in}}%
\pgfpathcurveto{\pgfqpoint{3.638082in}{4.514973in}}{\pgfqpoint{3.643941in}{4.517400in}}{\pgfqpoint{3.648260in}{4.521719in}}%
\pgfpathcurveto{\pgfqpoint{3.652579in}{4.526039in}}{\pgfqpoint{3.655006in}{4.531897in}}{\pgfqpoint{3.655006in}{4.538006in}}%
\pgfpathcurveto{\pgfqpoint{3.655006in}{4.544114in}}{\pgfqpoint{3.652579in}{4.549973in}}{\pgfqpoint{3.648260in}{4.554292in}}%
\pgfpathcurveto{\pgfqpoint{3.643941in}{4.558611in}}{\pgfqpoint{3.638082in}{4.561038in}}{\pgfqpoint{3.631974in}{4.561038in}}%
\pgfpathcurveto{\pgfqpoint{3.625866in}{4.561038in}}{\pgfqpoint{3.620007in}{4.558611in}}{\pgfqpoint{3.615688in}{4.554292in}}%
\pgfpathcurveto{\pgfqpoint{3.611369in}{4.549973in}}{\pgfqpoint{3.608942in}{4.544114in}}{\pgfqpoint{3.608942in}{4.538006in}}%
\pgfpathcurveto{\pgfqpoint{3.608942in}{4.531897in}}{\pgfqpoint{3.611369in}{4.526039in}}{\pgfqpoint{3.615688in}{4.521719in}}%
\pgfpathcurveto{\pgfqpoint{3.620007in}{4.517400in}}{\pgfqpoint{3.625866in}{4.514973in}}{\pgfqpoint{3.631974in}{4.514973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631561in}{4.514902in}}%
\pgfpathcurveto{\pgfqpoint{3.637669in}{4.514902in}}{\pgfqpoint{3.643528in}{4.517329in}}{\pgfqpoint{3.647847in}{4.521648in}}%
\pgfpathcurveto{\pgfqpoint{3.652166in}{4.525967in}}{\pgfqpoint{3.654593in}{4.531826in}}{\pgfqpoint{3.654593in}{4.537934in}}%
\pgfpathcurveto{\pgfqpoint{3.654593in}{4.544042in}}{\pgfqpoint{3.652166in}{4.549901in}}{\pgfqpoint{3.647847in}{4.554220in}}%
\pgfpathcurveto{\pgfqpoint{3.643528in}{4.558539in}}{\pgfqpoint{3.637669in}{4.560966in}}{\pgfqpoint{3.631561in}{4.560966in}}%
\pgfpathcurveto{\pgfqpoint{3.625453in}{4.560966in}}{\pgfqpoint{3.619594in}{4.558539in}}{\pgfqpoint{3.615275in}{4.554220in}}%
\pgfpathcurveto{\pgfqpoint{3.610955in}{4.549901in}}{\pgfqpoint{3.608529in}{4.544042in}}{\pgfqpoint{3.608529in}{4.537934in}}%
\pgfpathcurveto{\pgfqpoint{3.608529in}{4.531826in}}{\pgfqpoint{3.610955in}{4.525967in}}{\pgfqpoint{3.615275in}{4.521648in}}%
\pgfpathcurveto{\pgfqpoint{3.619594in}{4.517329in}}{\pgfqpoint{3.625453in}{4.514902in}}{\pgfqpoint{3.631561in}{4.514902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631147in}{4.514831in}}%
\pgfpathcurveto{\pgfqpoint{3.637256in}{4.514831in}}{\pgfqpoint{3.643114in}{4.517257in}}{\pgfqpoint{3.647434in}{4.521576in}}%
\pgfpathcurveto{\pgfqpoint{3.651753in}{4.525896in}}{\pgfqpoint{3.654180in}{4.531754in}}{\pgfqpoint{3.654180in}{4.537863in}}%
\pgfpathcurveto{\pgfqpoint{3.654180in}{4.543971in}}{\pgfqpoint{3.651753in}{4.549830in}}{\pgfqpoint{3.647434in}{4.554149in}}%
\pgfpathcurveto{\pgfqpoint{3.643114in}{4.558468in}}{\pgfqpoint{3.637256in}{4.560895in}}{\pgfqpoint{3.631147in}{4.560895in}}%
\pgfpathcurveto{\pgfqpoint{3.625039in}{4.560895in}}{\pgfqpoint{3.619180in}{4.558468in}}{\pgfqpoint{3.614861in}{4.554149in}}%
\pgfpathcurveto{\pgfqpoint{3.610542in}{4.549830in}}{\pgfqpoint{3.608115in}{4.543971in}}{\pgfqpoint{3.608115in}{4.537863in}}%
\pgfpathcurveto{\pgfqpoint{3.608115in}{4.531754in}}{\pgfqpoint{3.610542in}{4.525896in}}{\pgfqpoint{3.614861in}{4.521576in}}%
\pgfpathcurveto{\pgfqpoint{3.619180in}{4.517257in}}{\pgfqpoint{3.625039in}{4.514831in}}{\pgfqpoint{3.631147in}{4.514831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630734in}{4.514759in}}%
\pgfpathcurveto{\pgfqpoint{3.636842in}{4.514759in}}{\pgfqpoint{3.642701in}{4.517186in}}{\pgfqpoint{3.647020in}{4.521505in}}%
\pgfpathcurveto{\pgfqpoint{3.651339in}{4.525824in}}{\pgfqpoint{3.653766in}{4.531683in}}{\pgfqpoint{3.653766in}{4.537791in}}%
\pgfpathcurveto{\pgfqpoint{3.653766in}{4.543899in}}{\pgfqpoint{3.651339in}{4.549758in}}{\pgfqpoint{3.647020in}{4.554077in}}%
\pgfpathcurveto{\pgfqpoint{3.642701in}{4.558397in}}{\pgfqpoint{3.636842in}{4.560823in}}{\pgfqpoint{3.630734in}{4.560823in}}%
\pgfpathcurveto{\pgfqpoint{3.624626in}{4.560823in}}{\pgfqpoint{3.618767in}{4.558397in}}{\pgfqpoint{3.614448in}{4.554077in}}%
\pgfpathcurveto{\pgfqpoint{3.610129in}{4.549758in}}{\pgfqpoint{3.607702in}{4.543899in}}{\pgfqpoint{3.607702in}{4.537791in}}%
\pgfpathcurveto{\pgfqpoint{3.607702in}{4.531683in}}{\pgfqpoint{3.610129in}{4.525824in}}{\pgfqpoint{3.614448in}{4.521505in}}%
\pgfpathcurveto{\pgfqpoint{3.618767in}{4.517186in}}{\pgfqpoint{3.624626in}{4.514759in}}{\pgfqpoint{3.630734in}{4.514759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630321in}{4.514688in}}%
\pgfpathcurveto{\pgfqpoint{3.636429in}{4.514688in}}{\pgfqpoint{3.642288in}{4.517114in}}{\pgfqpoint{3.646607in}{4.521434in}}%
\pgfpathcurveto{\pgfqpoint{3.650926in}{4.525753in}}{\pgfqpoint{3.653353in}{4.531612in}}{\pgfqpoint{3.653353in}{4.537720in}}%
\pgfpathcurveto{\pgfqpoint{3.653353in}{4.543828in}}{\pgfqpoint{3.650926in}{4.549687in}}{\pgfqpoint{3.646607in}{4.554006in}}%
\pgfpathcurveto{\pgfqpoint{3.642288in}{4.558325in}}{\pgfqpoint{3.636429in}{4.560752in}}{\pgfqpoint{3.630321in}{4.560752in}}%
\pgfpathcurveto{\pgfqpoint{3.624213in}{4.560752in}}{\pgfqpoint{3.618354in}{4.558325in}}{\pgfqpoint{3.614035in}{4.554006in}}%
\pgfpathcurveto{\pgfqpoint{3.609715in}{4.549687in}}{\pgfqpoint{3.607289in}{4.543828in}}{\pgfqpoint{3.607289in}{4.537720in}}%
\pgfpathcurveto{\pgfqpoint{3.607289in}{4.531612in}}{\pgfqpoint{3.609715in}{4.525753in}}{\pgfqpoint{3.614035in}{4.521434in}}%
\pgfpathcurveto{\pgfqpoint{3.618354in}{4.517114in}}{\pgfqpoint{3.624213in}{4.514688in}}{\pgfqpoint{3.630321in}{4.514688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629907in}{4.514616in}}%
\pgfpathcurveto{\pgfqpoint{3.636016in}{4.514616in}}{\pgfqpoint{3.641874in}{4.517043in}}{\pgfqpoint{3.646194in}{4.521362in}}%
\pgfpathcurveto{\pgfqpoint{3.650513in}{4.525681in}}{\pgfqpoint{3.652940in}{4.531540in}}{\pgfqpoint{3.652940in}{4.537648in}}%
\pgfpathcurveto{\pgfqpoint{3.652940in}{4.543756in}}{\pgfqpoint{3.650513in}{4.549615in}}{\pgfqpoint{3.646194in}{4.553934in}}%
\pgfpathcurveto{\pgfqpoint{3.641874in}{4.558254in}}{\pgfqpoint{3.636016in}{4.560680in}}{\pgfqpoint{3.629907in}{4.560680in}}%
\pgfpathcurveto{\pgfqpoint{3.623799in}{4.560680in}}{\pgfqpoint{3.617940in}{4.558254in}}{\pgfqpoint{3.613621in}{4.553934in}}%
\pgfpathcurveto{\pgfqpoint{3.609302in}{4.549615in}}{\pgfqpoint{3.606875in}{4.543756in}}{\pgfqpoint{3.606875in}{4.537648in}}%
\pgfpathcurveto{\pgfqpoint{3.606875in}{4.531540in}}{\pgfqpoint{3.609302in}{4.525681in}}{\pgfqpoint{3.613621in}{4.521362in}}%
\pgfpathcurveto{\pgfqpoint{3.617940in}{4.517043in}}{\pgfqpoint{3.623799in}{4.514616in}}{\pgfqpoint{3.629907in}{4.514616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629494in}{4.514545in}}%
\pgfpathcurveto{\pgfqpoint{3.635602in}{4.514545in}}{\pgfqpoint{3.641461in}{4.516972in}}{\pgfqpoint{3.645780in}{4.521291in}}%
\pgfpathcurveto{\pgfqpoint{3.650099in}{4.525610in}}{\pgfqpoint{3.652526in}{4.531469in}}{\pgfqpoint{3.652526in}{4.537577in}}%
\pgfpathcurveto{\pgfqpoint{3.652526in}{4.543685in}}{\pgfqpoint{3.650099in}{4.549544in}}{\pgfqpoint{3.645780in}{4.553863in}}%
\pgfpathcurveto{\pgfqpoint{3.641461in}{4.558182in}}{\pgfqpoint{3.635602in}{4.560609in}}{\pgfqpoint{3.629494in}{4.560609in}}%
\pgfpathcurveto{\pgfqpoint{3.623386in}{4.560609in}}{\pgfqpoint{3.617527in}{4.558182in}}{\pgfqpoint{3.613208in}{4.553863in}}%
\pgfpathcurveto{\pgfqpoint{3.608889in}{4.549544in}}{\pgfqpoint{3.606462in}{4.543685in}}{\pgfqpoint{3.606462in}{4.537577in}}%
\pgfpathcurveto{\pgfqpoint{3.606462in}{4.531469in}}{\pgfqpoint{3.608889in}{4.525610in}}{\pgfqpoint{3.613208in}{4.521291in}}%
\pgfpathcurveto{\pgfqpoint{3.617527in}{4.516972in}}{\pgfqpoint{3.623386in}{4.514545in}}{\pgfqpoint{3.629494in}{4.514545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629081in}{4.514473in}}%
\pgfpathcurveto{\pgfqpoint{3.635189in}{4.514473in}}{\pgfqpoint{3.641048in}{4.516900in}}{\pgfqpoint{3.645367in}{4.521219in}}%
\pgfpathcurveto{\pgfqpoint{3.649686in}{4.525538in}}{\pgfqpoint{3.652113in}{4.531397in}}{\pgfqpoint{3.652113in}{4.537505in}}%
\pgfpathcurveto{\pgfqpoint{3.652113in}{4.543614in}}{\pgfqpoint{3.649686in}{4.549472in}}{\pgfqpoint{3.645367in}{4.553792in}}%
\pgfpathcurveto{\pgfqpoint{3.641048in}{4.558111in}}{\pgfqpoint{3.635189in}{4.560538in}}{\pgfqpoint{3.629081in}{4.560538in}}%
\pgfpathcurveto{\pgfqpoint{3.622973in}{4.560538in}}{\pgfqpoint{3.617114in}{4.558111in}}{\pgfqpoint{3.612795in}{4.553792in}}%
\pgfpathcurveto{\pgfqpoint{3.608475in}{4.549472in}}{\pgfqpoint{3.606049in}{4.543614in}}{\pgfqpoint{3.606049in}{4.537505in}}%
\pgfpathcurveto{\pgfqpoint{3.606049in}{4.531397in}}{\pgfqpoint{3.608475in}{4.525538in}}{\pgfqpoint{3.612795in}{4.521219in}}%
\pgfpathcurveto{\pgfqpoint{3.617114in}{4.516900in}}{\pgfqpoint{3.622973in}{4.514473in}}{\pgfqpoint{3.629081in}{4.514473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628667in}{4.514402in}}%
\pgfpathcurveto{\pgfqpoint{3.634776in}{4.514402in}}{\pgfqpoint{3.640634in}{4.516829in}}{\pgfqpoint{3.644954in}{4.521148in}}%
\pgfpathcurveto{\pgfqpoint{3.649273in}{4.525467in}}{\pgfqpoint{3.651700in}{4.531326in}}{\pgfqpoint{3.651700in}{4.537434in}}%
\pgfpathcurveto{\pgfqpoint{3.651700in}{4.543542in}}{\pgfqpoint{3.649273in}{4.549401in}}{\pgfqpoint{3.644954in}{4.553720in}}%
\pgfpathcurveto{\pgfqpoint{3.640634in}{4.558039in}}{\pgfqpoint{3.634776in}{4.560466in}}{\pgfqpoint{3.628667in}{4.560466in}}%
\pgfpathcurveto{\pgfqpoint{3.622559in}{4.560466in}}{\pgfqpoint{3.616700in}{4.558039in}}{\pgfqpoint{3.612381in}{4.553720in}}%
\pgfpathcurveto{\pgfqpoint{3.608062in}{4.549401in}}{\pgfqpoint{3.605635in}{4.543542in}}{\pgfqpoint{3.605635in}{4.537434in}}%
\pgfpathcurveto{\pgfqpoint{3.605635in}{4.531326in}}{\pgfqpoint{3.608062in}{4.525467in}}{\pgfqpoint{3.612381in}{4.521148in}}%
\pgfpathcurveto{\pgfqpoint{3.616700in}{4.516829in}}{\pgfqpoint{3.622559in}{4.514402in}}{\pgfqpoint{3.628667in}{4.514402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628254in}{4.514330in}}%
\pgfpathcurveto{\pgfqpoint{3.634362in}{4.514330in}}{\pgfqpoint{3.640221in}{4.516757in}}{\pgfqpoint{3.644540in}{4.521076in}}%
\pgfpathcurveto{\pgfqpoint{3.648859in}{4.525395in}}{\pgfqpoint{3.651286in}{4.531254in}}{\pgfqpoint{3.651286in}{4.537362in}}%
\pgfpathcurveto{\pgfqpoint{3.651286in}{4.543471in}}{\pgfqpoint{3.648859in}{4.549330in}}{\pgfqpoint{3.644540in}{4.553649in}}%
\pgfpathcurveto{\pgfqpoint{3.640221in}{4.557968in}}{\pgfqpoint{3.634362in}{4.560395in}}{\pgfqpoint{3.628254in}{4.560395in}}%
\pgfpathcurveto{\pgfqpoint{3.622146in}{4.560395in}}{\pgfqpoint{3.616287in}{4.557968in}}{\pgfqpoint{3.611968in}{4.553649in}}%
\pgfpathcurveto{\pgfqpoint{3.607649in}{4.549330in}}{\pgfqpoint{3.605222in}{4.543471in}}{\pgfqpoint{3.605222in}{4.537362in}}%
\pgfpathcurveto{\pgfqpoint{3.605222in}{4.531254in}}{\pgfqpoint{3.607649in}{4.525395in}}{\pgfqpoint{3.611968in}{4.521076in}}%
\pgfpathcurveto{\pgfqpoint{3.616287in}{4.516757in}}{\pgfqpoint{3.622146in}{4.514330in}}{\pgfqpoint{3.628254in}{4.514330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627841in}{4.514259in}}%
\pgfpathcurveto{\pgfqpoint{3.633949in}{4.514259in}}{\pgfqpoint{3.639808in}{4.516686in}}{\pgfqpoint{3.644127in}{4.521005in}}%
\pgfpathcurveto{\pgfqpoint{3.648446in}{4.525324in}}{\pgfqpoint{3.650873in}{4.531183in}}{\pgfqpoint{3.650873in}{4.537291in}}%
\pgfpathcurveto{\pgfqpoint{3.650873in}{4.543399in}}{\pgfqpoint{3.648446in}{4.549258in}}{\pgfqpoint{3.644127in}{4.553577in}}%
\pgfpathcurveto{\pgfqpoint{3.639808in}{4.557896in}}{\pgfqpoint{3.633949in}{4.560323in}}{\pgfqpoint{3.627841in}{4.560323in}}%
\pgfpathcurveto{\pgfqpoint{3.621733in}{4.560323in}}{\pgfqpoint{3.615874in}{4.557896in}}{\pgfqpoint{3.611555in}{4.553577in}}%
\pgfpathcurveto{\pgfqpoint{3.607235in}{4.549258in}}{\pgfqpoint{3.604809in}{4.543399in}}{\pgfqpoint{3.604809in}{4.537291in}}%
\pgfpathcurveto{\pgfqpoint{3.604809in}{4.531183in}}{\pgfqpoint{3.607235in}{4.525324in}}{\pgfqpoint{3.611555in}{4.521005in}}%
\pgfpathcurveto{\pgfqpoint{3.615874in}{4.516686in}}{\pgfqpoint{3.621733in}{4.514259in}}{\pgfqpoint{3.627841in}{4.514259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627427in}{4.514187in}}%
\pgfpathcurveto{\pgfqpoint{3.633536in}{4.514187in}}{\pgfqpoint{3.639394in}{4.516614in}}{\pgfqpoint{3.643714in}{4.520933in}}%
\pgfpathcurveto{\pgfqpoint{3.648033in}{4.525253in}}{\pgfqpoint{3.650460in}{4.531111in}}{\pgfqpoint{3.650460in}{4.537220in}}%
\pgfpathcurveto{\pgfqpoint{3.650460in}{4.543328in}}{\pgfqpoint{3.648033in}{4.549187in}}{\pgfqpoint{3.643714in}{4.553506in}}%
\pgfpathcurveto{\pgfqpoint{3.639394in}{4.557825in}}{\pgfqpoint{3.633536in}{4.560252in}}{\pgfqpoint{3.627427in}{4.560252in}}%
\pgfpathcurveto{\pgfqpoint{3.621319in}{4.560252in}}{\pgfqpoint{3.615460in}{4.557825in}}{\pgfqpoint{3.611141in}{4.553506in}}%
\pgfpathcurveto{\pgfqpoint{3.606822in}{4.549187in}}{\pgfqpoint{3.604395in}{4.543328in}}{\pgfqpoint{3.604395in}{4.537220in}}%
\pgfpathcurveto{\pgfqpoint{3.604395in}{4.531111in}}{\pgfqpoint{3.606822in}{4.525253in}}{\pgfqpoint{3.611141in}{4.520933in}}%
\pgfpathcurveto{\pgfqpoint{3.615460in}{4.516614in}}{\pgfqpoint{3.621319in}{4.514187in}}{\pgfqpoint{3.627427in}{4.514187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627014in}{4.514116in}}%
\pgfpathcurveto{\pgfqpoint{3.633122in}{4.514116in}}{\pgfqpoint{3.638981in}{4.516543in}}{\pgfqpoint{3.643300in}{4.520862in}}%
\pgfpathcurveto{\pgfqpoint{3.647619in}{4.525181in}}{\pgfqpoint{3.650046in}{4.531040in}}{\pgfqpoint{3.650046in}{4.537148in}}%
\pgfpathcurveto{\pgfqpoint{3.650046in}{4.543256in}}{\pgfqpoint{3.647619in}{4.549115in}}{\pgfqpoint{3.643300in}{4.553434in}}%
\pgfpathcurveto{\pgfqpoint{3.638981in}{4.557753in}}{\pgfqpoint{3.633122in}{4.560180in}}{\pgfqpoint{3.627014in}{4.560180in}}%
\pgfpathcurveto{\pgfqpoint{3.620906in}{4.560180in}}{\pgfqpoint{3.615047in}{4.557753in}}{\pgfqpoint{3.610728in}{4.553434in}}%
\pgfpathcurveto{\pgfqpoint{3.606409in}{4.549115in}}{\pgfqpoint{3.603982in}{4.543256in}}{\pgfqpoint{3.603982in}{4.537148in}}%
\pgfpathcurveto{\pgfqpoint{3.603982in}{4.531040in}}{\pgfqpoint{3.606409in}{4.525181in}}{\pgfqpoint{3.610728in}{4.520862in}}%
\pgfpathcurveto{\pgfqpoint{3.615047in}{4.516543in}}{\pgfqpoint{3.620906in}{4.514116in}}{\pgfqpoint{3.627014in}{4.514116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626601in}{4.514045in}}%
\pgfpathcurveto{\pgfqpoint{3.632709in}{4.514045in}}{\pgfqpoint{3.638568in}{4.516471in}}{\pgfqpoint{3.642887in}{4.520791in}}%
\pgfpathcurveto{\pgfqpoint{3.647206in}{4.525110in}}{\pgfqpoint{3.649633in}{4.530969in}}{\pgfqpoint{3.649633in}{4.537077in}}%
\pgfpathcurveto{\pgfqpoint{3.649633in}{4.543185in}}{\pgfqpoint{3.647206in}{4.549044in}}{\pgfqpoint{3.642887in}{4.553363in}}%
\pgfpathcurveto{\pgfqpoint{3.638568in}{4.557682in}}{\pgfqpoint{3.632709in}{4.560109in}}{\pgfqpoint{3.626601in}{4.560109in}}%
\pgfpathcurveto{\pgfqpoint{3.620493in}{4.560109in}}{\pgfqpoint{3.614634in}{4.557682in}}{\pgfqpoint{3.610315in}{4.553363in}}%
\pgfpathcurveto{\pgfqpoint{3.605995in}{4.549044in}}{\pgfqpoint{3.603569in}{4.543185in}}{\pgfqpoint{3.603569in}{4.537077in}}%
\pgfpathcurveto{\pgfqpoint{3.603569in}{4.530969in}}{\pgfqpoint{3.605995in}{4.525110in}}{\pgfqpoint{3.610315in}{4.520791in}}%
\pgfpathcurveto{\pgfqpoint{3.614634in}{4.516471in}}{\pgfqpoint{3.620493in}{4.514045in}}{\pgfqpoint{3.626601in}{4.514045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626187in}{4.513973in}}%
\pgfpathcurveto{\pgfqpoint{3.632296in}{4.513973in}}{\pgfqpoint{3.638154in}{4.516400in}}{\pgfqpoint{3.642474in}{4.520719in}}%
\pgfpathcurveto{\pgfqpoint{3.646793in}{4.525038in}}{\pgfqpoint{3.649220in}{4.530897in}}{\pgfqpoint{3.649220in}{4.537005in}}%
\pgfpathcurveto{\pgfqpoint{3.649220in}{4.543113in}}{\pgfqpoint{3.646793in}{4.548972in}}{\pgfqpoint{3.642474in}{4.553291in}}%
\pgfpathcurveto{\pgfqpoint{3.638154in}{4.557611in}}{\pgfqpoint{3.632296in}{4.560037in}}{\pgfqpoint{3.626187in}{4.560037in}}%
\pgfpathcurveto{\pgfqpoint{3.620079in}{4.560037in}}{\pgfqpoint{3.614220in}{4.557611in}}{\pgfqpoint{3.609901in}{4.553291in}}%
\pgfpathcurveto{\pgfqpoint{3.605582in}{4.548972in}}{\pgfqpoint{3.603155in}{4.543113in}}{\pgfqpoint{3.603155in}{4.537005in}}%
\pgfpathcurveto{\pgfqpoint{3.603155in}{4.530897in}}{\pgfqpoint{3.605582in}{4.525038in}}{\pgfqpoint{3.609901in}{4.520719in}}%
\pgfpathcurveto{\pgfqpoint{3.614220in}{4.516400in}}{\pgfqpoint{3.620079in}{4.513973in}}{\pgfqpoint{3.626187in}{4.513973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625774in}{4.513902in}}%
\pgfpathcurveto{\pgfqpoint{3.631882in}{4.513902in}}{\pgfqpoint{3.637741in}{4.516328in}}{\pgfqpoint{3.642060in}{4.520648in}}%
\pgfpathcurveto{\pgfqpoint{3.646379in}{4.524967in}}{\pgfqpoint{3.648806in}{4.530826in}}{\pgfqpoint{3.648806in}{4.536934in}}%
\pgfpathcurveto{\pgfqpoint{3.648806in}{4.543042in}}{\pgfqpoint{3.646379in}{4.548901in}}{\pgfqpoint{3.642060in}{4.553220in}}%
\pgfpathcurveto{\pgfqpoint{3.637741in}{4.557539in}}{\pgfqpoint{3.631882in}{4.559966in}}{\pgfqpoint{3.625774in}{4.559966in}}%
\pgfpathcurveto{\pgfqpoint{3.619666in}{4.559966in}}{\pgfqpoint{3.613807in}{4.557539in}}{\pgfqpoint{3.609488in}{4.553220in}}%
\pgfpathcurveto{\pgfqpoint{3.605169in}{4.548901in}}{\pgfqpoint{3.602742in}{4.543042in}}{\pgfqpoint{3.602742in}{4.536934in}}%
\pgfpathcurveto{\pgfqpoint{3.602742in}{4.530826in}}{\pgfqpoint{3.605169in}{4.524967in}}{\pgfqpoint{3.609488in}{4.520648in}}%
\pgfpathcurveto{\pgfqpoint{3.613807in}{4.516328in}}{\pgfqpoint{3.619666in}{4.513902in}}{\pgfqpoint{3.625774in}{4.513902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625361in}{4.513830in}}%
\pgfpathcurveto{\pgfqpoint{3.631469in}{4.513830in}}{\pgfqpoint{3.637328in}{4.516257in}}{\pgfqpoint{3.641647in}{4.520576in}}%
\pgfpathcurveto{\pgfqpoint{3.645966in}{4.524895in}}{\pgfqpoint{3.648393in}{4.530754in}}{\pgfqpoint{3.648393in}{4.536862in}}%
\pgfpathcurveto{\pgfqpoint{3.648393in}{4.542971in}}{\pgfqpoint{3.645966in}{4.548829in}}{\pgfqpoint{3.641647in}{4.553148in}}%
\pgfpathcurveto{\pgfqpoint{3.637328in}{4.557468in}}{\pgfqpoint{3.631469in}{4.559894in}}{\pgfqpoint{3.625361in}{4.559894in}}%
\pgfpathcurveto{\pgfqpoint{3.619253in}{4.559894in}}{\pgfqpoint{3.613394in}{4.557468in}}{\pgfqpoint{3.609075in}{4.553148in}}%
\pgfpathcurveto{\pgfqpoint{3.604755in}{4.548829in}}{\pgfqpoint{3.602329in}{4.542971in}}{\pgfqpoint{3.602329in}{4.536862in}}%
\pgfpathcurveto{\pgfqpoint{3.602329in}{4.530754in}}{\pgfqpoint{3.604755in}{4.524895in}}{\pgfqpoint{3.609075in}{4.520576in}}%
\pgfpathcurveto{\pgfqpoint{3.613394in}{4.516257in}}{\pgfqpoint{3.619253in}{4.513830in}}{\pgfqpoint{3.625361in}{4.513830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624947in}{4.513759in}}%
\pgfpathcurveto{\pgfqpoint{3.631056in}{4.513759in}}{\pgfqpoint{3.636914in}{4.516186in}}{\pgfqpoint{3.641234in}{4.520505in}}%
\pgfpathcurveto{\pgfqpoint{3.645553in}{4.524824in}}{\pgfqpoint{3.647980in}{4.530683in}}{\pgfqpoint{3.647980in}{4.536791in}}%
\pgfpathcurveto{\pgfqpoint{3.647980in}{4.542899in}}{\pgfqpoint{3.645553in}{4.548758in}}{\pgfqpoint{3.641234in}{4.553077in}}%
\pgfpathcurveto{\pgfqpoint{3.636914in}{4.557396in}}{\pgfqpoint{3.631056in}{4.559823in}}{\pgfqpoint{3.624947in}{4.559823in}}%
\pgfpathcurveto{\pgfqpoint{3.618839in}{4.559823in}}{\pgfqpoint{3.612980in}{4.557396in}}{\pgfqpoint{3.608661in}{4.553077in}}%
\pgfpathcurveto{\pgfqpoint{3.604342in}{4.548758in}}{\pgfqpoint{3.601915in}{4.542899in}}{\pgfqpoint{3.601915in}{4.536791in}}%
\pgfpathcurveto{\pgfqpoint{3.601915in}{4.530683in}}{\pgfqpoint{3.604342in}{4.524824in}}{\pgfqpoint{3.608661in}{4.520505in}}%
\pgfpathcurveto{\pgfqpoint{3.612980in}{4.516186in}}{\pgfqpoint{3.618839in}{4.513759in}}{\pgfqpoint{3.624947in}{4.513759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624534in}{4.513687in}}%
\pgfpathcurveto{\pgfqpoint{3.630642in}{4.513687in}}{\pgfqpoint{3.636501in}{4.516114in}}{\pgfqpoint{3.640820in}{4.520433in}}%
\pgfpathcurveto{\pgfqpoint{3.645139in}{4.524752in}}{\pgfqpoint{3.647566in}{4.530611in}}{\pgfqpoint{3.647566in}{4.536719in}}%
\pgfpathcurveto{\pgfqpoint{3.647566in}{4.542828in}}{\pgfqpoint{3.645139in}{4.548686in}}{\pgfqpoint{3.640820in}{4.553006in}}%
\pgfpathcurveto{\pgfqpoint{3.636501in}{4.557325in}}{\pgfqpoint{3.630642in}{4.559752in}}{\pgfqpoint{3.624534in}{4.559752in}}%
\pgfpathcurveto{\pgfqpoint{3.618426in}{4.559752in}}{\pgfqpoint{3.612567in}{4.557325in}}{\pgfqpoint{3.608248in}{4.553006in}}%
\pgfpathcurveto{\pgfqpoint{3.603929in}{4.548686in}}{\pgfqpoint{3.601502in}{4.542828in}}{\pgfqpoint{3.601502in}{4.536719in}}%
\pgfpathcurveto{\pgfqpoint{3.601502in}{4.530611in}}{\pgfqpoint{3.603929in}{4.524752in}}{\pgfqpoint{3.608248in}{4.520433in}}%
\pgfpathcurveto{\pgfqpoint{3.612567in}{4.516114in}}{\pgfqpoint{3.618426in}{4.513687in}}{\pgfqpoint{3.624534in}{4.513687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624121in}{4.513616in}}%
\pgfpathcurveto{\pgfqpoint{3.630229in}{4.513616in}}{\pgfqpoint{3.636088in}{4.516043in}}{\pgfqpoint{3.640407in}{4.520362in}}%
\pgfpathcurveto{\pgfqpoint{3.644726in}{4.524681in}}{\pgfqpoint{3.647153in}{4.530540in}}{\pgfqpoint{3.647153in}{4.536648in}}%
\pgfpathcurveto{\pgfqpoint{3.647153in}{4.542756in}}{\pgfqpoint{3.644726in}{4.548615in}}{\pgfqpoint{3.640407in}{4.552934in}}%
\pgfpathcurveto{\pgfqpoint{3.636088in}{4.557253in}}{\pgfqpoint{3.630229in}{4.559680in}}{\pgfqpoint{3.624121in}{4.559680in}}%
\pgfpathcurveto{\pgfqpoint{3.618013in}{4.559680in}}{\pgfqpoint{3.612154in}{4.557253in}}{\pgfqpoint{3.607835in}{4.552934in}}%
\pgfpathcurveto{\pgfqpoint{3.603515in}{4.548615in}}{\pgfqpoint{3.601089in}{4.542756in}}{\pgfqpoint{3.601089in}{4.536648in}}%
\pgfpathcurveto{\pgfqpoint{3.601089in}{4.530540in}}{\pgfqpoint{3.603515in}{4.524681in}}{\pgfqpoint{3.607835in}{4.520362in}}%
\pgfpathcurveto{\pgfqpoint{3.612154in}{4.516043in}}{\pgfqpoint{3.618013in}{4.513616in}}{\pgfqpoint{3.624121in}{4.513616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623707in}{4.513544in}}%
\pgfpathcurveto{\pgfqpoint{3.629816in}{4.513544in}}{\pgfqpoint{3.635674in}{4.515971in}}{\pgfqpoint{3.639994in}{4.520290in}}%
\pgfpathcurveto{\pgfqpoint{3.644313in}{4.524609in}}{\pgfqpoint{3.646740in}{4.530468in}}{\pgfqpoint{3.646740in}{4.536577in}}%
\pgfpathcurveto{\pgfqpoint{3.646740in}{4.542685in}}{\pgfqpoint{3.644313in}{4.548544in}}{\pgfqpoint{3.639994in}{4.552863in}}%
\pgfpathcurveto{\pgfqpoint{3.635674in}{4.557182in}}{\pgfqpoint{3.629816in}{4.559609in}}{\pgfqpoint{3.623707in}{4.559609in}}%
\pgfpathcurveto{\pgfqpoint{3.617599in}{4.559609in}}{\pgfqpoint{3.611740in}{4.557182in}}{\pgfqpoint{3.607421in}{4.552863in}}%
\pgfpathcurveto{\pgfqpoint{3.603102in}{4.548544in}}{\pgfqpoint{3.600675in}{4.542685in}}{\pgfqpoint{3.600675in}{4.536577in}}%
\pgfpathcurveto{\pgfqpoint{3.600675in}{4.530468in}}{\pgfqpoint{3.603102in}{4.524609in}}{\pgfqpoint{3.607421in}{4.520290in}}%
\pgfpathcurveto{\pgfqpoint{3.611740in}{4.515971in}}{\pgfqpoint{3.617599in}{4.513544in}}{\pgfqpoint{3.623707in}{4.513544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623294in}{4.513473in}}%
\pgfpathcurveto{\pgfqpoint{3.629402in}{4.513473in}}{\pgfqpoint{3.635261in}{4.515900in}}{\pgfqpoint{3.639580in}{4.520219in}}%
\pgfpathcurveto{\pgfqpoint{3.643899in}{4.524538in}}{\pgfqpoint{3.646326in}{4.530397in}}{\pgfqpoint{3.646326in}{4.536505in}}%
\pgfpathcurveto{\pgfqpoint{3.646326in}{4.542613in}}{\pgfqpoint{3.643899in}{4.548472in}}{\pgfqpoint{3.639580in}{4.552791in}}%
\pgfpathcurveto{\pgfqpoint{3.635261in}{4.557110in}}{\pgfqpoint{3.629402in}{4.559537in}}{\pgfqpoint{3.623294in}{4.559537in}}%
\pgfpathcurveto{\pgfqpoint{3.617186in}{4.559537in}}{\pgfqpoint{3.611327in}{4.557110in}}{\pgfqpoint{3.607008in}{4.552791in}}%
\pgfpathcurveto{\pgfqpoint{3.602689in}{4.548472in}}{\pgfqpoint{3.600262in}{4.542613in}}{\pgfqpoint{3.600262in}{4.536505in}}%
\pgfpathcurveto{\pgfqpoint{3.600262in}{4.530397in}}{\pgfqpoint{3.602689in}{4.524538in}}{\pgfqpoint{3.607008in}{4.520219in}}%
\pgfpathcurveto{\pgfqpoint{3.611327in}{4.515900in}}{\pgfqpoint{3.617186in}{4.513473in}}{\pgfqpoint{3.623294in}{4.513473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622881in}{4.513402in}}%
\pgfpathcurveto{\pgfqpoint{3.628989in}{4.513402in}}{\pgfqpoint{3.634848in}{4.515828in}}{\pgfqpoint{3.639167in}{4.520147in}}%
\pgfpathcurveto{\pgfqpoint{3.643486in}{4.524467in}}{\pgfqpoint{3.645913in}{4.530325in}}{\pgfqpoint{3.645913in}{4.536434in}}%
\pgfpathcurveto{\pgfqpoint{3.645913in}{4.542542in}}{\pgfqpoint{3.643486in}{4.548401in}}{\pgfqpoint{3.639167in}{4.552720in}}%
\pgfpathcurveto{\pgfqpoint{3.634848in}{4.557039in}}{\pgfqpoint{3.628989in}{4.559466in}}{\pgfqpoint{3.622881in}{4.559466in}}%
\pgfpathcurveto{\pgfqpoint{3.616773in}{4.559466in}}{\pgfqpoint{3.610914in}{4.557039in}}{\pgfqpoint{3.606595in}{4.552720in}}%
\pgfpathcurveto{\pgfqpoint{3.602275in}{4.548401in}}{\pgfqpoint{3.599849in}{4.542542in}}{\pgfqpoint{3.599849in}{4.536434in}}%
\pgfpathcurveto{\pgfqpoint{3.599849in}{4.530325in}}{\pgfqpoint{3.602275in}{4.524467in}}{\pgfqpoint{3.606595in}{4.520147in}}%
\pgfpathcurveto{\pgfqpoint{3.610914in}{4.515828in}}{\pgfqpoint{3.616773in}{4.513402in}}{\pgfqpoint{3.622881in}{4.513402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622467in}{4.513330in}}%
\pgfpathcurveto{\pgfqpoint{3.628576in}{4.513330in}}{\pgfqpoint{3.634434in}{4.515757in}}{\pgfqpoint{3.638754in}{4.520076in}}%
\pgfpathcurveto{\pgfqpoint{3.643073in}{4.524395in}}{\pgfqpoint{3.645500in}{4.530254in}}{\pgfqpoint{3.645500in}{4.536362in}}%
\pgfpathcurveto{\pgfqpoint{3.645500in}{4.542470in}}{\pgfqpoint{3.643073in}{4.548329in}}{\pgfqpoint{3.638754in}{4.552648in}}%
\pgfpathcurveto{\pgfqpoint{3.634434in}{4.556967in}}{\pgfqpoint{3.628576in}{4.559394in}}{\pgfqpoint{3.622467in}{4.559394in}}%
\pgfpathcurveto{\pgfqpoint{3.616359in}{4.559394in}}{\pgfqpoint{3.610500in}{4.556967in}}{\pgfqpoint{3.606181in}{4.552648in}}%
\pgfpathcurveto{\pgfqpoint{3.601862in}{4.548329in}}{\pgfqpoint{3.599435in}{4.542470in}}{\pgfqpoint{3.599435in}{4.536362in}}%
\pgfpathcurveto{\pgfqpoint{3.599435in}{4.530254in}}{\pgfqpoint{3.601862in}{4.524395in}}{\pgfqpoint{3.606181in}{4.520076in}}%
\pgfpathcurveto{\pgfqpoint{3.610500in}{4.515757in}}{\pgfqpoint{3.616359in}{4.513330in}}{\pgfqpoint{3.622467in}{4.513330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622054in}{4.513259in}}%
\pgfpathcurveto{\pgfqpoint{3.628162in}{4.513259in}}{\pgfqpoint{3.634021in}{4.515685in}}{\pgfqpoint{3.638340in}{4.520005in}}%
\pgfpathcurveto{\pgfqpoint{3.642659in}{4.524324in}}{\pgfqpoint{3.645086in}{4.530183in}}{\pgfqpoint{3.645086in}{4.536291in}}%
\pgfpathcurveto{\pgfqpoint{3.645086in}{4.542399in}}{\pgfqpoint{3.642659in}{4.548258in}}{\pgfqpoint{3.638340in}{4.552577in}}%
\pgfpathcurveto{\pgfqpoint{3.634021in}{4.556896in}}{\pgfqpoint{3.628162in}{4.559323in}}{\pgfqpoint{3.622054in}{4.559323in}}%
\pgfpathcurveto{\pgfqpoint{3.615946in}{4.559323in}}{\pgfqpoint{3.610087in}{4.556896in}}{\pgfqpoint{3.605768in}{4.552577in}}%
\pgfpathcurveto{\pgfqpoint{3.601449in}{4.548258in}}{\pgfqpoint{3.599022in}{4.542399in}}{\pgfqpoint{3.599022in}{4.536291in}}%
\pgfpathcurveto{\pgfqpoint{3.599022in}{4.530183in}}{\pgfqpoint{3.601449in}{4.524324in}}{\pgfqpoint{3.605768in}{4.520005in}}%
\pgfpathcurveto{\pgfqpoint{3.610087in}{4.515685in}}{\pgfqpoint{3.615946in}{4.513259in}}{\pgfqpoint{3.622054in}{4.513259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621641in}{4.513187in}}%
\pgfpathcurveto{\pgfqpoint{3.627749in}{4.513187in}}{\pgfqpoint{3.633608in}{4.515614in}}{\pgfqpoint{3.637927in}{4.519933in}}%
\pgfpathcurveto{\pgfqpoint{3.642246in}{4.524252in}}{\pgfqpoint{3.644673in}{4.530111in}}{\pgfqpoint{3.644673in}{4.536219in}}%
\pgfpathcurveto{\pgfqpoint{3.644673in}{4.542327in}}{\pgfqpoint{3.642246in}{4.548186in}}{\pgfqpoint{3.637927in}{4.552505in}}%
\pgfpathcurveto{\pgfqpoint{3.633608in}{4.556825in}}{\pgfqpoint{3.627749in}{4.559251in}}{\pgfqpoint{3.621641in}{4.559251in}}%
\pgfpathcurveto{\pgfqpoint{3.615533in}{4.559251in}}{\pgfqpoint{3.609674in}{4.556825in}}{\pgfqpoint{3.605355in}{4.552505in}}%
\pgfpathcurveto{\pgfqpoint{3.601035in}{4.548186in}}{\pgfqpoint{3.598609in}{4.542327in}}{\pgfqpoint{3.598609in}{4.536219in}}%
\pgfpathcurveto{\pgfqpoint{3.598609in}{4.530111in}}{\pgfqpoint{3.601035in}{4.524252in}}{\pgfqpoint{3.605355in}{4.519933in}}%
\pgfpathcurveto{\pgfqpoint{3.609674in}{4.515614in}}{\pgfqpoint{3.615533in}{4.513187in}}{\pgfqpoint{3.621641in}{4.513187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621227in}{4.513116in}}%
\pgfpathcurveto{\pgfqpoint{3.627336in}{4.513116in}}{\pgfqpoint{3.633194in}{4.515543in}}{\pgfqpoint{3.637514in}{4.519862in}}%
\pgfpathcurveto{\pgfqpoint{3.641833in}{4.524181in}}{\pgfqpoint{3.644260in}{4.530040in}}{\pgfqpoint{3.644260in}{4.536148in}}%
\pgfpathcurveto{\pgfqpoint{3.644260in}{4.542256in}}{\pgfqpoint{3.641833in}{4.548115in}}{\pgfqpoint{3.637514in}{4.552434in}}%
\pgfpathcurveto{\pgfqpoint{3.633194in}{4.556753in}}{\pgfqpoint{3.627336in}{4.559180in}}{\pgfqpoint{3.621227in}{4.559180in}}%
\pgfpathcurveto{\pgfqpoint{3.615119in}{4.559180in}}{\pgfqpoint{3.609260in}{4.556753in}}{\pgfqpoint{3.604941in}{4.552434in}}%
\pgfpathcurveto{\pgfqpoint{3.600622in}{4.548115in}}{\pgfqpoint{3.598195in}{4.542256in}}{\pgfqpoint{3.598195in}{4.536148in}}%
\pgfpathcurveto{\pgfqpoint{3.598195in}{4.530040in}}{\pgfqpoint{3.600622in}{4.524181in}}{\pgfqpoint{3.604941in}{4.519862in}}%
\pgfpathcurveto{\pgfqpoint{3.609260in}{4.515543in}}{\pgfqpoint{3.615119in}{4.513116in}}{\pgfqpoint{3.621227in}{4.513116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620814in}{4.513044in}}%
\pgfpathcurveto{\pgfqpoint{3.626922in}{4.513044in}}{\pgfqpoint{3.632781in}{4.515471in}}{\pgfqpoint{3.637100in}{4.519790in}}%
\pgfpathcurveto{\pgfqpoint{3.641419in}{4.524109in}}{\pgfqpoint{3.643846in}{4.529968in}}{\pgfqpoint{3.643846in}{4.536076in}}%
\pgfpathcurveto{\pgfqpoint{3.643846in}{4.542185in}}{\pgfqpoint{3.641419in}{4.548043in}}{\pgfqpoint{3.637100in}{4.552363in}}%
\pgfpathcurveto{\pgfqpoint{3.632781in}{4.556682in}}{\pgfqpoint{3.626922in}{4.559108in}}{\pgfqpoint{3.620814in}{4.559108in}}%
\pgfpathcurveto{\pgfqpoint{3.614706in}{4.559108in}}{\pgfqpoint{3.608847in}{4.556682in}}{\pgfqpoint{3.604528in}{4.552363in}}%
\pgfpathcurveto{\pgfqpoint{3.600209in}{4.548043in}}{\pgfqpoint{3.597782in}{4.542185in}}{\pgfqpoint{3.597782in}{4.536076in}}%
\pgfpathcurveto{\pgfqpoint{3.597782in}{4.529968in}}{\pgfqpoint{3.600209in}{4.524109in}}{\pgfqpoint{3.604528in}{4.519790in}}%
\pgfpathcurveto{\pgfqpoint{3.608847in}{4.515471in}}{\pgfqpoint{3.614706in}{4.513044in}}{\pgfqpoint{3.620814in}{4.513044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620401in}{4.512973in}}%
\pgfpathcurveto{\pgfqpoint{3.626509in}{4.512973in}}{\pgfqpoint{3.632368in}{4.515400in}}{\pgfqpoint{3.636687in}{4.519719in}}%
\pgfpathcurveto{\pgfqpoint{3.641006in}{4.524038in}}{\pgfqpoint{3.643433in}{4.529897in}}{\pgfqpoint{3.643433in}{4.536005in}}%
\pgfpathcurveto{\pgfqpoint{3.643433in}{4.542113in}}{\pgfqpoint{3.641006in}{4.547972in}}{\pgfqpoint{3.636687in}{4.552291in}}%
\pgfpathcurveto{\pgfqpoint{3.632368in}{4.556610in}}{\pgfqpoint{3.626509in}{4.559037in}}{\pgfqpoint{3.620401in}{4.559037in}}%
\pgfpathcurveto{\pgfqpoint{3.614293in}{4.559037in}}{\pgfqpoint{3.608434in}{4.556610in}}{\pgfqpoint{3.604115in}{4.552291in}}%
\pgfpathcurveto{\pgfqpoint{3.599795in}{4.547972in}}{\pgfqpoint{3.597369in}{4.542113in}}{\pgfqpoint{3.597369in}{4.536005in}}%
\pgfpathcurveto{\pgfqpoint{3.597369in}{4.529897in}}{\pgfqpoint{3.599795in}{4.524038in}}{\pgfqpoint{3.604115in}{4.519719in}}%
\pgfpathcurveto{\pgfqpoint{3.608434in}{4.515400in}}{\pgfqpoint{3.614293in}{4.512973in}}{\pgfqpoint{3.620401in}{4.512973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619987in}{4.512901in}}%
\pgfpathcurveto{\pgfqpoint{3.626096in}{4.512901in}}{\pgfqpoint{3.631954in}{4.515328in}}{\pgfqpoint{3.636274in}{4.519647in}}%
\pgfpathcurveto{\pgfqpoint{3.640593in}{4.523966in}}{\pgfqpoint{3.643020in}{4.529825in}}{\pgfqpoint{3.643020in}{4.535933in}}%
\pgfpathcurveto{\pgfqpoint{3.643020in}{4.542042in}}{\pgfqpoint{3.640593in}{4.547900in}}{\pgfqpoint{3.636274in}{4.552220in}}%
\pgfpathcurveto{\pgfqpoint{3.631954in}{4.556539in}}{\pgfqpoint{3.626096in}{4.558966in}}{\pgfqpoint{3.619987in}{4.558966in}}%
\pgfpathcurveto{\pgfqpoint{3.613879in}{4.558966in}}{\pgfqpoint{3.608020in}{4.556539in}}{\pgfqpoint{3.603701in}{4.552220in}}%
\pgfpathcurveto{\pgfqpoint{3.599382in}{4.547900in}}{\pgfqpoint{3.596955in}{4.542042in}}{\pgfqpoint{3.596955in}{4.535933in}}%
\pgfpathcurveto{\pgfqpoint{3.596955in}{4.529825in}}{\pgfqpoint{3.599382in}{4.523966in}}{\pgfqpoint{3.603701in}{4.519647in}}%
\pgfpathcurveto{\pgfqpoint{3.608020in}{4.515328in}}{\pgfqpoint{3.613879in}{4.512901in}}{\pgfqpoint{3.619987in}{4.512901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619574in}{4.512830in}}%
\pgfpathcurveto{\pgfqpoint{3.625682in}{4.512830in}}{\pgfqpoint{3.631541in}{4.515257in}}{\pgfqpoint{3.635860in}{4.519576in}}%
\pgfpathcurveto{\pgfqpoint{3.640179in}{4.523895in}}{\pgfqpoint{3.642606in}{4.529754in}}{\pgfqpoint{3.642606in}{4.535862in}}%
\pgfpathcurveto{\pgfqpoint{3.642606in}{4.541970in}}{\pgfqpoint{3.640179in}{4.547829in}}{\pgfqpoint{3.635860in}{4.552148in}}%
\pgfpathcurveto{\pgfqpoint{3.631541in}{4.556467in}}{\pgfqpoint{3.625682in}{4.558894in}}{\pgfqpoint{3.619574in}{4.558894in}}%
\pgfpathcurveto{\pgfqpoint{3.613466in}{4.558894in}}{\pgfqpoint{3.607607in}{4.556467in}}{\pgfqpoint{3.603288in}{4.552148in}}%
\pgfpathcurveto{\pgfqpoint{3.598969in}{4.547829in}}{\pgfqpoint{3.596542in}{4.541970in}}{\pgfqpoint{3.596542in}{4.535862in}}%
\pgfpathcurveto{\pgfqpoint{3.596542in}{4.529754in}}{\pgfqpoint{3.598969in}{4.523895in}}{\pgfqpoint{3.603288in}{4.519576in}}%
\pgfpathcurveto{\pgfqpoint{3.607607in}{4.515257in}}{\pgfqpoint{3.613466in}{4.512830in}}{\pgfqpoint{3.619574in}{4.512830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.619161in}{4.512758in}}%
\pgfpathcurveto{\pgfqpoint{3.625269in}{4.512758in}}{\pgfqpoint{3.631128in}{4.515185in}}{\pgfqpoint{3.635447in}{4.519504in}}%
\pgfpathcurveto{\pgfqpoint{3.639766in}{4.523824in}}{\pgfqpoint{3.642193in}{4.529682in}}{\pgfqpoint{3.642193in}{4.535791in}}%
\pgfpathcurveto{\pgfqpoint{3.642193in}{4.541899in}}{\pgfqpoint{3.639766in}{4.547758in}}{\pgfqpoint{3.635447in}{4.552077in}}%
\pgfpathcurveto{\pgfqpoint{3.631128in}{4.556396in}}{\pgfqpoint{3.625269in}{4.558823in}}{\pgfqpoint{3.619161in}{4.558823in}}%
\pgfpathcurveto{\pgfqpoint{3.613053in}{4.558823in}}{\pgfqpoint{3.607194in}{4.556396in}}{\pgfqpoint{3.602875in}{4.552077in}}%
\pgfpathcurveto{\pgfqpoint{3.598555in}{4.547758in}}{\pgfqpoint{3.596129in}{4.541899in}}{\pgfqpoint{3.596129in}{4.535791in}}%
\pgfpathcurveto{\pgfqpoint{3.596129in}{4.529682in}}{\pgfqpoint{3.598555in}{4.523824in}}{\pgfqpoint{3.602875in}{4.519504in}}%
\pgfpathcurveto{\pgfqpoint{3.607194in}{4.515185in}}{\pgfqpoint{3.613053in}{4.512758in}}{\pgfqpoint{3.619161in}{4.512758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618747in}{4.512687in}}%
\pgfpathcurveto{\pgfqpoint{3.624856in}{4.512687in}}{\pgfqpoint{3.630714in}{4.515114in}}{\pgfqpoint{3.635034in}{4.519433in}}%
\pgfpathcurveto{\pgfqpoint{3.639353in}{4.523752in}}{\pgfqpoint{3.641780in}{4.529611in}}{\pgfqpoint{3.641780in}{4.535719in}}%
\pgfpathcurveto{\pgfqpoint{3.641780in}{4.541827in}}{\pgfqpoint{3.639353in}{4.547686in}}{\pgfqpoint{3.635034in}{4.552005in}}%
\pgfpathcurveto{\pgfqpoint{3.630714in}{4.556324in}}{\pgfqpoint{3.624856in}{4.558751in}}{\pgfqpoint{3.618747in}{4.558751in}}%
\pgfpathcurveto{\pgfqpoint{3.612639in}{4.558751in}}{\pgfqpoint{3.606780in}{4.556324in}}{\pgfqpoint{3.602461in}{4.552005in}}%
\pgfpathcurveto{\pgfqpoint{3.598142in}{4.547686in}}{\pgfqpoint{3.595715in}{4.541827in}}{\pgfqpoint{3.595715in}{4.535719in}}%
\pgfpathcurveto{\pgfqpoint{3.595715in}{4.529611in}}{\pgfqpoint{3.598142in}{4.523752in}}{\pgfqpoint{3.602461in}{4.519433in}}%
\pgfpathcurveto{\pgfqpoint{3.606780in}{4.515114in}}{\pgfqpoint{3.612639in}{4.512687in}}{\pgfqpoint{3.618747in}{4.512687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.618334in}{4.512616in}}%
\pgfpathcurveto{\pgfqpoint{3.624442in}{4.512616in}}{\pgfqpoint{3.630301in}{4.515042in}}{\pgfqpoint{3.634620in}{4.519361in}}%
\pgfpathcurveto{\pgfqpoint{3.638939in}{4.523681in}}{\pgfqpoint{3.641366in}{4.529539in}}{\pgfqpoint{3.641366in}{4.535648in}}%
\pgfpathcurveto{\pgfqpoint{3.641366in}{4.541756in}}{\pgfqpoint{3.638939in}{4.547615in}}{\pgfqpoint{3.634620in}{4.551934in}}%
\pgfpathcurveto{\pgfqpoint{3.630301in}{4.556253in}}{\pgfqpoint{3.624442in}{4.558680in}}{\pgfqpoint{3.618334in}{4.558680in}}%
\pgfpathcurveto{\pgfqpoint{3.612226in}{4.558680in}}{\pgfqpoint{3.606367in}{4.556253in}}{\pgfqpoint{3.602048in}{4.551934in}}%
\pgfpathcurveto{\pgfqpoint{3.597729in}{4.547615in}}{\pgfqpoint{3.595302in}{4.541756in}}{\pgfqpoint{3.595302in}{4.535648in}}%
\pgfpathcurveto{\pgfqpoint{3.595302in}{4.529539in}}{\pgfqpoint{3.597729in}{4.523681in}}{\pgfqpoint{3.602048in}{4.519361in}}%
\pgfpathcurveto{\pgfqpoint{3.606367in}{4.515042in}}{\pgfqpoint{3.612226in}{4.512616in}}{\pgfqpoint{3.618334in}{4.512616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617921in}{4.512544in}}%
\pgfpathcurveto{\pgfqpoint{3.624029in}{4.512544in}}{\pgfqpoint{3.629888in}{4.514971in}}{\pgfqpoint{3.634207in}{4.519290in}}%
\pgfpathcurveto{\pgfqpoint{3.638526in}{4.523609in}}{\pgfqpoint{3.640953in}{4.529468in}}{\pgfqpoint{3.640953in}{4.535576in}}%
\pgfpathcurveto{\pgfqpoint{3.640953in}{4.541684in}}{\pgfqpoint{3.638526in}{4.547543in}}{\pgfqpoint{3.634207in}{4.551862in}}%
\pgfpathcurveto{\pgfqpoint{3.629888in}{4.556181in}}{\pgfqpoint{3.624029in}{4.558608in}}{\pgfqpoint{3.617921in}{4.558608in}}%
\pgfpathcurveto{\pgfqpoint{3.611813in}{4.558608in}}{\pgfqpoint{3.605954in}{4.556181in}}{\pgfqpoint{3.601635in}{4.551862in}}%
\pgfpathcurveto{\pgfqpoint{3.597315in}{4.547543in}}{\pgfqpoint{3.594889in}{4.541684in}}{\pgfqpoint{3.594889in}{4.535576in}}%
\pgfpathcurveto{\pgfqpoint{3.594889in}{4.529468in}}{\pgfqpoint{3.597315in}{4.523609in}}{\pgfqpoint{3.601635in}{4.519290in}}%
\pgfpathcurveto{\pgfqpoint{3.605954in}{4.514971in}}{\pgfqpoint{3.611813in}{4.512544in}}{\pgfqpoint{3.617921in}{4.512544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617507in}{4.512473in}}%
\pgfpathcurveto{\pgfqpoint{3.623616in}{4.512473in}}{\pgfqpoint{3.629474in}{4.514899in}}{\pgfqpoint{3.633794in}{4.519219in}}%
\pgfpathcurveto{\pgfqpoint{3.638113in}{4.523538in}}{\pgfqpoint{3.640540in}{4.529397in}}{\pgfqpoint{3.640540in}{4.535505in}}%
\pgfpathcurveto{\pgfqpoint{3.640540in}{4.541613in}}{\pgfqpoint{3.638113in}{4.547472in}}{\pgfqpoint{3.633794in}{4.551791in}}%
\pgfpathcurveto{\pgfqpoint{3.629474in}{4.556110in}}{\pgfqpoint{3.623616in}{4.558537in}}{\pgfqpoint{3.617507in}{4.558537in}}%
\pgfpathcurveto{\pgfqpoint{3.611399in}{4.558537in}}{\pgfqpoint{3.605540in}{4.556110in}}{\pgfqpoint{3.601221in}{4.551791in}}%
\pgfpathcurveto{\pgfqpoint{3.596902in}{4.547472in}}{\pgfqpoint{3.594475in}{4.541613in}}{\pgfqpoint{3.594475in}{4.535505in}}%
\pgfpathcurveto{\pgfqpoint{3.594475in}{4.529397in}}{\pgfqpoint{3.596902in}{4.523538in}}{\pgfqpoint{3.601221in}{4.519219in}}%
\pgfpathcurveto{\pgfqpoint{3.605540in}{4.514899in}}{\pgfqpoint{3.611399in}{4.512473in}}{\pgfqpoint{3.617507in}{4.512473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.617094in}{4.512401in}}%
\pgfpathcurveto{\pgfqpoint{3.623202in}{4.512401in}}{\pgfqpoint{3.629061in}{4.514828in}}{\pgfqpoint{3.633380in}{4.519147in}}%
\pgfpathcurveto{\pgfqpoint{3.637699in}{4.523466in}}{\pgfqpoint{3.640126in}{4.529325in}}{\pgfqpoint{3.640126in}{4.535433in}}%
\pgfpathcurveto{\pgfqpoint{3.640126in}{4.541541in}}{\pgfqpoint{3.637699in}{4.547400in}}{\pgfqpoint{3.633380in}{4.551719in}}%
\pgfpathcurveto{\pgfqpoint{3.629061in}{4.556039in}}{\pgfqpoint{3.623202in}{4.558465in}}{\pgfqpoint{3.617094in}{4.558465in}}%
\pgfpathcurveto{\pgfqpoint{3.610986in}{4.558465in}}{\pgfqpoint{3.605127in}{4.556039in}}{\pgfqpoint{3.600808in}{4.551719in}}%
\pgfpathcurveto{\pgfqpoint{3.596489in}{4.547400in}}{\pgfqpoint{3.594062in}{4.541541in}}{\pgfqpoint{3.594062in}{4.535433in}}%
\pgfpathcurveto{\pgfqpoint{3.594062in}{4.529325in}}{\pgfqpoint{3.596489in}{4.523466in}}{\pgfqpoint{3.600808in}{4.519147in}}%
\pgfpathcurveto{\pgfqpoint{3.605127in}{4.514828in}}{\pgfqpoint{3.610986in}{4.512401in}}{\pgfqpoint{3.617094in}{4.512401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616681in}{4.512330in}}%
\pgfpathcurveto{\pgfqpoint{3.622789in}{4.512330in}}{\pgfqpoint{3.628648in}{4.514757in}}{\pgfqpoint{3.632967in}{4.519076in}}%
\pgfpathcurveto{\pgfqpoint{3.637286in}{4.523395in}}{\pgfqpoint{3.639713in}{4.529254in}}{\pgfqpoint{3.639713in}{4.535362in}}%
\pgfpathcurveto{\pgfqpoint{3.639713in}{4.541470in}}{\pgfqpoint{3.637286in}{4.547329in}}{\pgfqpoint{3.632967in}{4.551648in}}%
\pgfpathcurveto{\pgfqpoint{3.628648in}{4.555967in}}{\pgfqpoint{3.622789in}{4.558394in}}{\pgfqpoint{3.616681in}{4.558394in}}%
\pgfpathcurveto{\pgfqpoint{3.610573in}{4.558394in}}{\pgfqpoint{3.604714in}{4.555967in}}{\pgfqpoint{3.600395in}{4.551648in}}%
\pgfpathcurveto{\pgfqpoint{3.596075in}{4.547329in}}{\pgfqpoint{3.593649in}{4.541470in}}{\pgfqpoint{3.593649in}{4.535362in}}%
\pgfpathcurveto{\pgfqpoint{3.593649in}{4.529254in}}{\pgfqpoint{3.596075in}{4.523395in}}{\pgfqpoint{3.600395in}{4.519076in}}%
\pgfpathcurveto{\pgfqpoint{3.604714in}{4.514757in}}{\pgfqpoint{3.610573in}{4.512330in}}{\pgfqpoint{3.616681in}{4.512330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616267in}{4.512258in}}%
\pgfpathcurveto{\pgfqpoint{3.622376in}{4.512258in}}{\pgfqpoint{3.628234in}{4.514685in}}{\pgfqpoint{3.632554in}{4.519004in}}%
\pgfpathcurveto{\pgfqpoint{3.636873in}{4.523323in}}{\pgfqpoint{3.639300in}{4.529182in}}{\pgfqpoint{3.639300in}{4.535290in}}%
\pgfpathcurveto{\pgfqpoint{3.639300in}{4.541399in}}{\pgfqpoint{3.636873in}{4.547257in}}{\pgfqpoint{3.632554in}{4.551577in}}%
\pgfpathcurveto{\pgfqpoint{3.628234in}{4.555896in}}{\pgfqpoint{3.622376in}{4.558322in}}{\pgfqpoint{3.616267in}{4.558322in}}%
\pgfpathcurveto{\pgfqpoint{3.610159in}{4.558322in}}{\pgfqpoint{3.604300in}{4.555896in}}{\pgfqpoint{3.599981in}{4.551577in}}%
\pgfpathcurveto{\pgfqpoint{3.595662in}{4.547257in}}{\pgfqpoint{3.593235in}{4.541399in}}{\pgfqpoint{3.593235in}{4.535290in}}%
\pgfpathcurveto{\pgfqpoint{3.593235in}{4.529182in}}{\pgfqpoint{3.595662in}{4.523323in}}{\pgfqpoint{3.599981in}{4.519004in}}%
\pgfpathcurveto{\pgfqpoint{3.604300in}{4.514685in}}{\pgfqpoint{3.610159in}{4.512258in}}{\pgfqpoint{3.616267in}{4.512258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615854in}{4.512187in}}%
\pgfpathcurveto{\pgfqpoint{3.621962in}{4.512187in}}{\pgfqpoint{3.627821in}{4.514614in}}{\pgfqpoint{3.632140in}{4.518933in}}%
\pgfpathcurveto{\pgfqpoint{3.636459in}{4.523252in}}{\pgfqpoint{3.638886in}{4.529111in}}{\pgfqpoint{3.638886in}{4.535219in}}%
\pgfpathcurveto{\pgfqpoint{3.638886in}{4.541327in}}{\pgfqpoint{3.636459in}{4.547186in}}{\pgfqpoint{3.632140in}{4.551505in}}%
\pgfpathcurveto{\pgfqpoint{3.627821in}{4.555824in}}{\pgfqpoint{3.621962in}{4.558251in}}{\pgfqpoint{3.615854in}{4.558251in}}%
\pgfpathcurveto{\pgfqpoint{3.609746in}{4.558251in}}{\pgfqpoint{3.603887in}{4.555824in}}{\pgfqpoint{3.599568in}{4.551505in}}%
\pgfpathcurveto{\pgfqpoint{3.595249in}{4.547186in}}{\pgfqpoint{3.592822in}{4.541327in}}{\pgfqpoint{3.592822in}{4.535219in}}%
\pgfpathcurveto{\pgfqpoint{3.592822in}{4.529111in}}{\pgfqpoint{3.595249in}{4.523252in}}{\pgfqpoint{3.599568in}{4.518933in}}%
\pgfpathcurveto{\pgfqpoint{3.603887in}{4.514614in}}{\pgfqpoint{3.609746in}{4.512187in}}{\pgfqpoint{3.615854in}{4.512187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615441in}{4.512115in}}%
\pgfpathcurveto{\pgfqpoint{3.621549in}{4.512115in}}{\pgfqpoint{3.627408in}{4.514542in}}{\pgfqpoint{3.631727in}{4.518861in}}%
\pgfpathcurveto{\pgfqpoint{3.636046in}{4.523180in}}{\pgfqpoint{3.638473in}{4.529039in}}{\pgfqpoint{3.638473in}{4.535147in}}%
\pgfpathcurveto{\pgfqpoint{3.638473in}{4.541256in}}{\pgfqpoint{3.636046in}{4.547114in}}{\pgfqpoint{3.631727in}{4.551434in}}%
\pgfpathcurveto{\pgfqpoint{3.627408in}{4.555753in}}{\pgfqpoint{3.621549in}{4.558180in}}{\pgfqpoint{3.615441in}{4.558180in}}%
\pgfpathcurveto{\pgfqpoint{3.609333in}{4.558180in}}{\pgfqpoint{3.603474in}{4.555753in}}{\pgfqpoint{3.599155in}{4.551434in}}%
\pgfpathcurveto{\pgfqpoint{3.594835in}{4.547114in}}{\pgfqpoint{3.592409in}{4.541256in}}{\pgfqpoint{3.592409in}{4.535147in}}%
\pgfpathcurveto{\pgfqpoint{3.592409in}{4.529039in}}{\pgfqpoint{3.594835in}{4.523180in}}{\pgfqpoint{3.599155in}{4.518861in}}%
\pgfpathcurveto{\pgfqpoint{3.603474in}{4.514542in}}{\pgfqpoint{3.609333in}{4.512115in}}{\pgfqpoint{3.615441in}{4.512115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965167,0.487428,0.290427}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615027in}{4.512044in}}%
\pgfpathcurveto{\pgfqpoint{3.621136in}{4.512044in}}{\pgfqpoint{3.626994in}{4.514471in}}{\pgfqpoint{3.631314in}{4.518790in}}%
\pgfpathcurveto{\pgfqpoint{3.635633in}{4.523109in}}{\pgfqpoint{3.638060in}{4.528968in}}{\pgfqpoint{3.638060in}{4.535076in}}%
\pgfpathcurveto{\pgfqpoint{3.638060in}{4.541184in}}{\pgfqpoint{3.635633in}{4.547043in}}{\pgfqpoint{3.631314in}{4.551362in}}%
\pgfpathcurveto{\pgfqpoint{3.626994in}{4.555681in}}{\pgfqpoint{3.621136in}{4.558108in}}{\pgfqpoint{3.615027in}{4.558108in}}%
\pgfpathcurveto{\pgfqpoint{3.608919in}{4.558108in}}{\pgfqpoint{3.603060in}{4.555681in}}{\pgfqpoint{3.598741in}{4.551362in}}%
\pgfpathcurveto{\pgfqpoint{3.594422in}{4.547043in}}{\pgfqpoint{3.591995in}{4.541184in}}{\pgfqpoint{3.591995in}{4.535076in}}%
\pgfpathcurveto{\pgfqpoint{3.591995in}{4.528968in}}{\pgfqpoint{3.594422in}{4.523109in}}{\pgfqpoint{3.598741in}{4.518790in}}%
\pgfpathcurveto{\pgfqpoint{3.603060in}{4.514471in}}{\pgfqpoint{3.608919in}{4.512044in}}{\pgfqpoint{3.615027in}{4.512044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614614in}{4.511972in}}%
\pgfpathcurveto{\pgfqpoint{3.620722in}{4.511972in}}{\pgfqpoint{3.626581in}{4.514399in}}{\pgfqpoint{3.630900in}{4.518718in}}%
\pgfpathcurveto{\pgfqpoint{3.635219in}{4.523038in}}{\pgfqpoint{3.637646in}{4.528896in}}{\pgfqpoint{3.637646in}{4.535005in}}%
\pgfpathcurveto{\pgfqpoint{3.637646in}{4.541113in}}{\pgfqpoint{3.635219in}{4.546972in}}{\pgfqpoint{3.630900in}{4.551291in}}%
\pgfpathcurveto{\pgfqpoint{3.626581in}{4.555610in}}{\pgfqpoint{3.620722in}{4.558037in}}{\pgfqpoint{3.614614in}{4.558037in}}%
\pgfpathcurveto{\pgfqpoint{3.608506in}{4.558037in}}{\pgfqpoint{3.602647in}{4.555610in}}{\pgfqpoint{3.598328in}{4.551291in}}%
\pgfpathcurveto{\pgfqpoint{3.594009in}{4.546972in}}{\pgfqpoint{3.591582in}{4.541113in}}{\pgfqpoint{3.591582in}{4.535005in}}%
\pgfpathcurveto{\pgfqpoint{3.591582in}{4.528896in}}{\pgfqpoint{3.594009in}{4.523038in}}{\pgfqpoint{3.598328in}{4.518718in}}%
\pgfpathcurveto{\pgfqpoint{3.602647in}{4.514399in}}{\pgfqpoint{3.608506in}{4.511972in}}{\pgfqpoint{3.614614in}{4.511972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.614201in}{4.511901in}}%
\pgfpathcurveto{\pgfqpoint{3.620309in}{4.511901in}}{\pgfqpoint{3.626168in}{4.514328in}}{\pgfqpoint{3.630487in}{4.518647in}}%
\pgfpathcurveto{\pgfqpoint{3.634806in}{4.522966in}}{\pgfqpoint{3.637233in}{4.528825in}}{\pgfqpoint{3.637233in}{4.534933in}}%
\pgfpathcurveto{\pgfqpoint{3.637233in}{4.541041in}}{\pgfqpoint{3.634806in}{4.546900in}}{\pgfqpoint{3.630487in}{4.551219in}}%
\pgfpathcurveto{\pgfqpoint{3.626168in}{4.555538in}}{\pgfqpoint{3.620309in}{4.557965in}}{\pgfqpoint{3.614201in}{4.557965in}}%
\pgfpathcurveto{\pgfqpoint{3.608093in}{4.557965in}}{\pgfqpoint{3.602234in}{4.555538in}}{\pgfqpoint{3.597915in}{4.551219in}}%
\pgfpathcurveto{\pgfqpoint{3.593595in}{4.546900in}}{\pgfqpoint{3.591169in}{4.541041in}}{\pgfqpoint{3.591169in}{4.534933in}}%
\pgfpathcurveto{\pgfqpoint{3.591169in}{4.528825in}}{\pgfqpoint{3.593595in}{4.522966in}}{\pgfqpoint{3.597915in}{4.518647in}}%
\pgfpathcurveto{\pgfqpoint{3.602234in}{4.514328in}}{\pgfqpoint{3.608093in}{4.511901in}}{\pgfqpoint{3.614201in}{4.511901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613787in}{4.511830in}}%
\pgfpathcurveto{\pgfqpoint{3.619896in}{4.511830in}}{\pgfqpoint{3.625754in}{4.514256in}}{\pgfqpoint{3.630074in}{4.518575in}}%
\pgfpathcurveto{\pgfqpoint{3.634393in}{4.522895in}}{\pgfqpoint{3.636820in}{4.528753in}}{\pgfqpoint{3.636820in}{4.534862in}}%
\pgfpathcurveto{\pgfqpoint{3.636820in}{4.540970in}}{\pgfqpoint{3.634393in}{4.546829in}}{\pgfqpoint{3.630074in}{4.551148in}}%
\pgfpathcurveto{\pgfqpoint{3.625754in}{4.555467in}}{\pgfqpoint{3.619896in}{4.557894in}}{\pgfqpoint{3.613787in}{4.557894in}}%
\pgfpathcurveto{\pgfqpoint{3.607679in}{4.557894in}}{\pgfqpoint{3.601820in}{4.555467in}}{\pgfqpoint{3.597501in}{4.551148in}}%
\pgfpathcurveto{\pgfqpoint{3.593182in}{4.546829in}}{\pgfqpoint{3.590755in}{4.540970in}}{\pgfqpoint{3.590755in}{4.534862in}}%
\pgfpathcurveto{\pgfqpoint{3.590755in}{4.528753in}}{\pgfqpoint{3.593182in}{4.522895in}}{\pgfqpoint{3.597501in}{4.518575in}}%
\pgfpathcurveto{\pgfqpoint{3.601820in}{4.514256in}}{\pgfqpoint{3.607679in}{4.511830in}}{\pgfqpoint{3.613787in}{4.511830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613374in}{4.511758in}}%
\pgfpathcurveto{\pgfqpoint{3.619482in}{4.511758in}}{\pgfqpoint{3.625341in}{4.514185in}}{\pgfqpoint{3.629660in}{4.518504in}}%
\pgfpathcurveto{\pgfqpoint{3.633979in}{4.522823in}}{\pgfqpoint{3.636406in}{4.528682in}}{\pgfqpoint{3.636406in}{4.534790in}}%
\pgfpathcurveto{\pgfqpoint{3.636406in}{4.540898in}}{\pgfqpoint{3.633979in}{4.546757in}}{\pgfqpoint{3.629660in}{4.551076in}}%
\pgfpathcurveto{\pgfqpoint{3.625341in}{4.555396in}}{\pgfqpoint{3.619482in}{4.557822in}}{\pgfqpoint{3.613374in}{4.557822in}}%
\pgfpathcurveto{\pgfqpoint{3.607266in}{4.557822in}}{\pgfqpoint{3.601407in}{4.555396in}}{\pgfqpoint{3.597088in}{4.551076in}}%
\pgfpathcurveto{\pgfqpoint{3.592769in}{4.546757in}}{\pgfqpoint{3.590342in}{4.540898in}}{\pgfqpoint{3.590342in}{4.534790in}}%
\pgfpathcurveto{\pgfqpoint{3.590342in}{4.528682in}}{\pgfqpoint{3.592769in}{4.522823in}}{\pgfqpoint{3.597088in}{4.518504in}}%
\pgfpathcurveto{\pgfqpoint{3.601407in}{4.514185in}}{\pgfqpoint{3.607266in}{4.511758in}}{\pgfqpoint{3.613374in}{4.511758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612961in}{4.511687in}}%
\pgfpathcurveto{\pgfqpoint{3.619069in}{4.511687in}}{\pgfqpoint{3.624928in}{4.514113in}}{\pgfqpoint{3.629247in}{4.518433in}}%
\pgfpathcurveto{\pgfqpoint{3.633566in}{4.522752in}}{\pgfqpoint{3.635993in}{4.528611in}}{\pgfqpoint{3.635993in}{4.534719in}}%
\pgfpathcurveto{\pgfqpoint{3.635993in}{4.540827in}}{\pgfqpoint{3.633566in}{4.546686in}}{\pgfqpoint{3.629247in}{4.551005in}}%
\pgfpathcurveto{\pgfqpoint{3.624928in}{4.555324in}}{\pgfqpoint{3.619069in}{4.557751in}}{\pgfqpoint{3.612961in}{4.557751in}}%
\pgfpathcurveto{\pgfqpoint{3.606853in}{4.557751in}}{\pgfqpoint{3.600994in}{4.555324in}}{\pgfqpoint{3.596675in}{4.551005in}}%
\pgfpathcurveto{\pgfqpoint{3.592355in}{4.546686in}}{\pgfqpoint{3.589929in}{4.540827in}}{\pgfqpoint{3.589929in}{4.534719in}}%
\pgfpathcurveto{\pgfqpoint{3.589929in}{4.528611in}}{\pgfqpoint{3.592355in}{4.522752in}}{\pgfqpoint{3.596675in}{4.518433in}}%
\pgfpathcurveto{\pgfqpoint{3.600994in}{4.514113in}}{\pgfqpoint{3.606853in}{4.511687in}}{\pgfqpoint{3.612961in}{4.511687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612547in}{4.511615in}}%
\pgfpathcurveto{\pgfqpoint{3.618656in}{4.511615in}}{\pgfqpoint{3.624514in}{4.514042in}}{\pgfqpoint{3.628834in}{4.518361in}}%
\pgfpathcurveto{\pgfqpoint{3.633153in}{4.522680in}}{\pgfqpoint{3.635580in}{4.528539in}}{\pgfqpoint{3.635580in}{4.534647in}}%
\pgfpathcurveto{\pgfqpoint{3.635580in}{4.540755in}}{\pgfqpoint{3.633153in}{4.546614in}}{\pgfqpoint{3.628834in}{4.550933in}}%
\pgfpathcurveto{\pgfqpoint{3.624514in}{4.555253in}}{\pgfqpoint{3.618656in}{4.557679in}}{\pgfqpoint{3.612547in}{4.557679in}}%
\pgfpathcurveto{\pgfqpoint{3.606439in}{4.557679in}}{\pgfqpoint{3.600580in}{4.555253in}}{\pgfqpoint{3.596261in}{4.550933in}}%
\pgfpathcurveto{\pgfqpoint{3.591942in}{4.546614in}}{\pgfqpoint{3.589515in}{4.540755in}}{\pgfqpoint{3.589515in}{4.534647in}}%
\pgfpathcurveto{\pgfqpoint{3.589515in}{4.528539in}}{\pgfqpoint{3.591942in}{4.522680in}}{\pgfqpoint{3.596261in}{4.518361in}}%
\pgfpathcurveto{\pgfqpoint{3.600580in}{4.514042in}}{\pgfqpoint{3.606439in}{4.511615in}}{\pgfqpoint{3.612547in}{4.511615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612134in}{4.511544in}}%
\pgfpathcurveto{\pgfqpoint{3.618242in}{4.511544in}}{\pgfqpoint{3.624101in}{4.513971in}}{\pgfqpoint{3.628420in}{4.518290in}}%
\pgfpathcurveto{\pgfqpoint{3.632739in}{4.522609in}}{\pgfqpoint{3.635166in}{4.528468in}}{\pgfqpoint{3.635166in}{4.534576in}}%
\pgfpathcurveto{\pgfqpoint{3.635166in}{4.540684in}}{\pgfqpoint{3.632739in}{4.546543in}}{\pgfqpoint{3.628420in}{4.550862in}}%
\pgfpathcurveto{\pgfqpoint{3.624101in}{4.555181in}}{\pgfqpoint{3.618242in}{4.557608in}}{\pgfqpoint{3.612134in}{4.557608in}}%
\pgfpathcurveto{\pgfqpoint{3.606026in}{4.557608in}}{\pgfqpoint{3.600167in}{4.555181in}}{\pgfqpoint{3.595848in}{4.550862in}}%
\pgfpathcurveto{\pgfqpoint{3.591529in}{4.546543in}}{\pgfqpoint{3.589102in}{4.540684in}}{\pgfqpoint{3.589102in}{4.534576in}}%
\pgfpathcurveto{\pgfqpoint{3.589102in}{4.528468in}}{\pgfqpoint{3.591529in}{4.522609in}}{\pgfqpoint{3.595848in}{4.518290in}}%
\pgfpathcurveto{\pgfqpoint{3.600167in}{4.513971in}}{\pgfqpoint{3.606026in}{4.511544in}}{\pgfqpoint{3.612134in}{4.511544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611721in}{4.511472in}}%
\pgfpathcurveto{\pgfqpoint{3.617829in}{4.511472in}}{\pgfqpoint{3.623688in}{4.513899in}}{\pgfqpoint{3.628007in}{4.518218in}}%
\pgfpathcurveto{\pgfqpoint{3.632326in}{4.522537in}}{\pgfqpoint{3.634753in}{4.528396in}}{\pgfqpoint{3.634753in}{4.534504in}}%
\pgfpathcurveto{\pgfqpoint{3.634753in}{4.540613in}}{\pgfqpoint{3.632326in}{4.546471in}}{\pgfqpoint{3.628007in}{4.550791in}}%
\pgfpathcurveto{\pgfqpoint{3.623688in}{4.555110in}}{\pgfqpoint{3.617829in}{4.557537in}}{\pgfqpoint{3.611721in}{4.557537in}}%
\pgfpathcurveto{\pgfqpoint{3.605613in}{4.557537in}}{\pgfqpoint{3.599754in}{4.555110in}}{\pgfqpoint{3.595435in}{4.550791in}}%
\pgfpathcurveto{\pgfqpoint{3.591115in}{4.546471in}}{\pgfqpoint{3.588689in}{4.540613in}}{\pgfqpoint{3.588689in}{4.534504in}}%
\pgfpathcurveto{\pgfqpoint{3.588689in}{4.528396in}}{\pgfqpoint{3.591115in}{4.522537in}}{\pgfqpoint{3.595435in}{4.518218in}}%
\pgfpathcurveto{\pgfqpoint{3.599754in}{4.513899in}}{\pgfqpoint{3.605613in}{4.511472in}}{\pgfqpoint{3.611721in}{4.511472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611307in}{4.511401in}}%
\pgfpathcurveto{\pgfqpoint{3.617416in}{4.511401in}}{\pgfqpoint{3.623274in}{4.513828in}}{\pgfqpoint{3.627594in}{4.518147in}}%
\pgfpathcurveto{\pgfqpoint{3.631913in}{4.522466in}}{\pgfqpoint{3.634340in}{4.528325in}}{\pgfqpoint{3.634340in}{4.534433in}}%
\pgfpathcurveto{\pgfqpoint{3.634340in}{4.540541in}}{\pgfqpoint{3.631913in}{4.546400in}}{\pgfqpoint{3.627594in}{4.550719in}}%
\pgfpathcurveto{\pgfqpoint{3.623274in}{4.555038in}}{\pgfqpoint{3.617416in}{4.557465in}}{\pgfqpoint{3.611307in}{4.557465in}}%
\pgfpathcurveto{\pgfqpoint{3.605199in}{4.557465in}}{\pgfqpoint{3.599340in}{4.555038in}}{\pgfqpoint{3.595021in}{4.550719in}}%
\pgfpathcurveto{\pgfqpoint{3.590702in}{4.546400in}}{\pgfqpoint{3.588275in}{4.540541in}}{\pgfqpoint{3.588275in}{4.534433in}}%
\pgfpathcurveto{\pgfqpoint{3.588275in}{4.528325in}}{\pgfqpoint{3.590702in}{4.522466in}}{\pgfqpoint{3.595021in}{4.518147in}}%
\pgfpathcurveto{\pgfqpoint{3.599340in}{4.513828in}}{\pgfqpoint{3.605199in}{4.511401in}}{\pgfqpoint{3.611307in}{4.511401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610894in}{4.511329in}}%
\pgfpathcurveto{\pgfqpoint{3.617002in}{4.511329in}}{\pgfqpoint{3.622861in}{4.513756in}}{\pgfqpoint{3.627180in}{4.518075in}}%
\pgfpathcurveto{\pgfqpoint{3.631499in}{4.522394in}}{\pgfqpoint{3.633926in}{4.528253in}}{\pgfqpoint{3.633926in}{4.534361in}}%
\pgfpathcurveto{\pgfqpoint{3.633926in}{4.540470in}}{\pgfqpoint{3.631499in}{4.546329in}}{\pgfqpoint{3.627180in}{4.550648in}}%
\pgfpathcurveto{\pgfqpoint{3.622861in}{4.554967in}}{\pgfqpoint{3.617002in}{4.557394in}}{\pgfqpoint{3.610894in}{4.557394in}}%
\pgfpathcurveto{\pgfqpoint{3.604786in}{4.557394in}}{\pgfqpoint{3.598927in}{4.554967in}}{\pgfqpoint{3.594608in}{4.550648in}}%
\pgfpathcurveto{\pgfqpoint{3.590289in}{4.546329in}}{\pgfqpoint{3.587862in}{4.540470in}}{\pgfqpoint{3.587862in}{4.534361in}}%
\pgfpathcurveto{\pgfqpoint{3.587862in}{4.528253in}}{\pgfqpoint{3.590289in}{4.522394in}}{\pgfqpoint{3.594608in}{4.518075in}}%
\pgfpathcurveto{\pgfqpoint{3.598927in}{4.513756in}}{\pgfqpoint{3.604786in}{4.511329in}}{\pgfqpoint{3.610894in}{4.511329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610481in}{4.511258in}}%
\pgfpathcurveto{\pgfqpoint{3.616589in}{4.511258in}}{\pgfqpoint{3.622448in}{4.513685in}}{\pgfqpoint{3.626767in}{4.518004in}}%
\pgfpathcurveto{\pgfqpoint{3.631086in}{4.522323in}}{\pgfqpoint{3.633513in}{4.528182in}}{\pgfqpoint{3.633513in}{4.534290in}}%
\pgfpathcurveto{\pgfqpoint{3.633513in}{4.540398in}}{\pgfqpoint{3.631086in}{4.546257in}}{\pgfqpoint{3.626767in}{4.550576in}}%
\pgfpathcurveto{\pgfqpoint{3.622448in}{4.554895in}}{\pgfqpoint{3.616589in}{4.557322in}}{\pgfqpoint{3.610481in}{4.557322in}}%
\pgfpathcurveto{\pgfqpoint{3.604373in}{4.557322in}}{\pgfqpoint{3.598514in}{4.554895in}}{\pgfqpoint{3.594195in}{4.550576in}}%
\pgfpathcurveto{\pgfqpoint{3.589875in}{4.546257in}}{\pgfqpoint{3.587449in}{4.540398in}}{\pgfqpoint{3.587449in}{4.534290in}}%
\pgfpathcurveto{\pgfqpoint{3.587449in}{4.528182in}}{\pgfqpoint{3.589875in}{4.522323in}}{\pgfqpoint{3.594195in}{4.518004in}}%
\pgfpathcurveto{\pgfqpoint{3.598514in}{4.513685in}}{\pgfqpoint{3.604373in}{4.511258in}}{\pgfqpoint{3.610481in}{4.511258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610067in}{4.511186in}}%
\pgfpathcurveto{\pgfqpoint{3.616176in}{4.511186in}}{\pgfqpoint{3.622034in}{4.513613in}}{\pgfqpoint{3.626354in}{4.517932in}}%
\pgfpathcurveto{\pgfqpoint{3.630673in}{4.522252in}}{\pgfqpoint{3.633100in}{4.528110in}}{\pgfqpoint{3.633100in}{4.534219in}}%
\pgfpathcurveto{\pgfqpoint{3.633100in}{4.540327in}}{\pgfqpoint{3.630673in}{4.546186in}}{\pgfqpoint{3.626354in}{4.550505in}}%
\pgfpathcurveto{\pgfqpoint{3.622034in}{4.554824in}}{\pgfqpoint{3.616176in}{4.557251in}}{\pgfqpoint{3.610067in}{4.557251in}}%
\pgfpathcurveto{\pgfqpoint{3.603959in}{4.557251in}}{\pgfqpoint{3.598100in}{4.554824in}}{\pgfqpoint{3.593781in}{4.550505in}}%
\pgfpathcurveto{\pgfqpoint{3.589462in}{4.546186in}}{\pgfqpoint{3.587035in}{4.540327in}}{\pgfqpoint{3.587035in}{4.534219in}}%
\pgfpathcurveto{\pgfqpoint{3.587035in}{4.528110in}}{\pgfqpoint{3.589462in}{4.522252in}}{\pgfqpoint{3.593781in}{4.517932in}}%
\pgfpathcurveto{\pgfqpoint{3.598100in}{4.513613in}}{\pgfqpoint{3.603959in}{4.511186in}}{\pgfqpoint{3.610067in}{4.511186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609654in}{4.511115in}}%
\pgfpathcurveto{\pgfqpoint{3.615762in}{4.511115in}}{\pgfqpoint{3.621621in}{4.513542in}}{\pgfqpoint{3.625940in}{4.517861in}}%
\pgfpathcurveto{\pgfqpoint{3.630259in}{4.522180in}}{\pgfqpoint{3.632686in}{4.528039in}}{\pgfqpoint{3.632686in}{4.534147in}}%
\pgfpathcurveto{\pgfqpoint{3.632686in}{4.540255in}}{\pgfqpoint{3.630259in}{4.546114in}}{\pgfqpoint{3.625940in}{4.550433in}}%
\pgfpathcurveto{\pgfqpoint{3.621621in}{4.554752in}}{\pgfqpoint{3.615762in}{4.557179in}}{\pgfqpoint{3.609654in}{4.557179in}}%
\pgfpathcurveto{\pgfqpoint{3.603546in}{4.557179in}}{\pgfqpoint{3.597687in}{4.554752in}}{\pgfqpoint{3.593368in}{4.550433in}}%
\pgfpathcurveto{\pgfqpoint{3.589049in}{4.546114in}}{\pgfqpoint{3.586622in}{4.540255in}}{\pgfqpoint{3.586622in}{4.534147in}}%
\pgfpathcurveto{\pgfqpoint{3.586622in}{4.528039in}}{\pgfqpoint{3.589049in}{4.522180in}}{\pgfqpoint{3.593368in}{4.517861in}}%
\pgfpathcurveto{\pgfqpoint{3.597687in}{4.513542in}}{\pgfqpoint{3.603546in}{4.511115in}}{\pgfqpoint{3.609654in}{4.511115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.609241in}{4.511044in}}%
\pgfpathcurveto{\pgfqpoint{3.615349in}{4.511044in}}{\pgfqpoint{3.621208in}{4.513470in}}{\pgfqpoint{3.625527in}{4.517790in}}%
\pgfpathcurveto{\pgfqpoint{3.629846in}{4.522109in}}{\pgfqpoint{3.632273in}{4.527968in}}{\pgfqpoint{3.632273in}{4.534076in}}%
\pgfpathcurveto{\pgfqpoint{3.632273in}{4.540184in}}{\pgfqpoint{3.629846in}{4.546043in}}{\pgfqpoint{3.625527in}{4.550362in}}%
\pgfpathcurveto{\pgfqpoint{3.621208in}{4.554681in}}{\pgfqpoint{3.615349in}{4.557108in}}{\pgfqpoint{3.609241in}{4.557108in}}%
\pgfpathcurveto{\pgfqpoint{3.603133in}{4.557108in}}{\pgfqpoint{3.597274in}{4.554681in}}{\pgfqpoint{3.592955in}{4.550362in}}%
\pgfpathcurveto{\pgfqpoint{3.588635in}{4.546043in}}{\pgfqpoint{3.586209in}{4.540184in}}{\pgfqpoint{3.586209in}{4.534076in}}%
\pgfpathcurveto{\pgfqpoint{3.586209in}{4.527968in}}{\pgfqpoint{3.588635in}{4.522109in}}{\pgfqpoint{3.592955in}{4.517790in}}%
\pgfpathcurveto{\pgfqpoint{3.597274in}{4.513470in}}{\pgfqpoint{3.603133in}{4.511044in}}{\pgfqpoint{3.609241in}{4.511044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608827in}{4.510972in}}%
\pgfpathcurveto{\pgfqpoint{3.614936in}{4.510972in}}{\pgfqpoint{3.620794in}{4.513399in}}{\pgfqpoint{3.625114in}{4.517718in}}%
\pgfpathcurveto{\pgfqpoint{3.629433in}{4.522037in}}{\pgfqpoint{3.631860in}{4.527896in}}{\pgfqpoint{3.631860in}{4.534004in}}%
\pgfpathcurveto{\pgfqpoint{3.631860in}{4.540112in}}{\pgfqpoint{3.629433in}{4.545971in}}{\pgfqpoint{3.625114in}{4.550290in}}%
\pgfpathcurveto{\pgfqpoint{3.620794in}{4.554610in}}{\pgfqpoint{3.614936in}{4.557036in}}{\pgfqpoint{3.608827in}{4.557036in}}%
\pgfpathcurveto{\pgfqpoint{3.602719in}{4.557036in}}{\pgfqpoint{3.596860in}{4.554610in}}{\pgfqpoint{3.592541in}{4.550290in}}%
\pgfpathcurveto{\pgfqpoint{3.588222in}{4.545971in}}{\pgfqpoint{3.585795in}{4.540112in}}{\pgfqpoint{3.585795in}{4.534004in}}%
\pgfpathcurveto{\pgfqpoint{3.585795in}{4.527896in}}{\pgfqpoint{3.588222in}{4.522037in}}{\pgfqpoint{3.592541in}{4.517718in}}%
\pgfpathcurveto{\pgfqpoint{3.596860in}{4.513399in}}{\pgfqpoint{3.602719in}{4.510972in}}{\pgfqpoint{3.608827in}{4.510972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608414in}{4.510901in}}%
\pgfpathcurveto{\pgfqpoint{3.614522in}{4.510901in}}{\pgfqpoint{3.620381in}{4.513327in}}{\pgfqpoint{3.624700in}{4.517647in}}%
\pgfpathcurveto{\pgfqpoint{3.629019in}{4.521966in}}{\pgfqpoint{3.631446in}{4.527825in}}{\pgfqpoint{3.631446in}{4.533933in}}%
\pgfpathcurveto{\pgfqpoint{3.631446in}{4.540041in}}{\pgfqpoint{3.629019in}{4.545900in}}{\pgfqpoint{3.624700in}{4.550219in}}%
\pgfpathcurveto{\pgfqpoint{3.620381in}{4.554538in}}{\pgfqpoint{3.614522in}{4.556965in}}{\pgfqpoint{3.608414in}{4.556965in}}%
\pgfpathcurveto{\pgfqpoint{3.602306in}{4.556965in}}{\pgfqpoint{3.596447in}{4.554538in}}{\pgfqpoint{3.592128in}{4.550219in}}%
\pgfpathcurveto{\pgfqpoint{3.587809in}{4.545900in}}{\pgfqpoint{3.585382in}{4.540041in}}{\pgfqpoint{3.585382in}{4.533933in}}%
\pgfpathcurveto{\pgfqpoint{3.585382in}{4.527825in}}{\pgfqpoint{3.587809in}{4.521966in}}{\pgfqpoint{3.592128in}{4.517647in}}%
\pgfpathcurveto{\pgfqpoint{3.596447in}{4.513327in}}{\pgfqpoint{3.602306in}{4.510901in}}{\pgfqpoint{3.608414in}{4.510901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608001in}{4.510829in}}%
\pgfpathcurveto{\pgfqpoint{3.614109in}{4.510829in}}{\pgfqpoint{3.619968in}{4.513256in}}{\pgfqpoint{3.624287in}{4.517575in}}%
\pgfpathcurveto{\pgfqpoint{3.628606in}{4.521894in}}{\pgfqpoint{3.631033in}{4.527753in}}{\pgfqpoint{3.631033in}{4.533861in}}%
\pgfpathcurveto{\pgfqpoint{3.631033in}{4.539970in}}{\pgfqpoint{3.628606in}{4.545828in}}{\pgfqpoint{3.624287in}{4.550147in}}%
\pgfpathcurveto{\pgfqpoint{3.619968in}{4.554467in}}{\pgfqpoint{3.614109in}{4.556893in}}{\pgfqpoint{3.608001in}{4.556893in}}%
\pgfpathcurveto{\pgfqpoint{3.601893in}{4.556893in}}{\pgfqpoint{3.596034in}{4.554467in}}{\pgfqpoint{3.591715in}{4.550147in}}%
\pgfpathcurveto{\pgfqpoint{3.587395in}{4.545828in}}{\pgfqpoint{3.584969in}{4.539970in}}{\pgfqpoint{3.584969in}{4.533861in}}%
\pgfpathcurveto{\pgfqpoint{3.584969in}{4.527753in}}{\pgfqpoint{3.587395in}{4.521894in}}{\pgfqpoint{3.591715in}{4.517575in}}%
\pgfpathcurveto{\pgfqpoint{3.596034in}{4.513256in}}{\pgfqpoint{3.601893in}{4.510829in}}{\pgfqpoint{3.608001in}{4.510829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607587in}{4.510758in}}%
\pgfpathcurveto{\pgfqpoint{3.613696in}{4.510758in}}{\pgfqpoint{3.619554in}{4.513185in}}{\pgfqpoint{3.623874in}{4.517504in}}%
\pgfpathcurveto{\pgfqpoint{3.628193in}{4.521823in}}{\pgfqpoint{3.630620in}{4.527682in}}{\pgfqpoint{3.630620in}{4.533790in}}%
\pgfpathcurveto{\pgfqpoint{3.630620in}{4.539898in}}{\pgfqpoint{3.628193in}{4.545757in}}{\pgfqpoint{3.623874in}{4.550076in}}%
\pgfpathcurveto{\pgfqpoint{3.619554in}{4.554395in}}{\pgfqpoint{3.613696in}{4.556822in}}{\pgfqpoint{3.607587in}{4.556822in}}%
\pgfpathcurveto{\pgfqpoint{3.601479in}{4.556822in}}{\pgfqpoint{3.595620in}{4.554395in}}{\pgfqpoint{3.591301in}{4.550076in}}%
\pgfpathcurveto{\pgfqpoint{3.586982in}{4.545757in}}{\pgfqpoint{3.584555in}{4.539898in}}{\pgfqpoint{3.584555in}{4.533790in}}%
\pgfpathcurveto{\pgfqpoint{3.584555in}{4.527682in}}{\pgfqpoint{3.586982in}{4.521823in}}{\pgfqpoint{3.591301in}{4.517504in}}%
\pgfpathcurveto{\pgfqpoint{3.595620in}{4.513185in}}{\pgfqpoint{3.601479in}{4.510758in}}{\pgfqpoint{3.607587in}{4.510758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607174in}{4.510686in}}%
\pgfpathcurveto{\pgfqpoint{3.613282in}{4.510686in}}{\pgfqpoint{3.619141in}{4.513113in}}{\pgfqpoint{3.623460in}{4.517432in}}%
\pgfpathcurveto{\pgfqpoint{3.627779in}{4.521751in}}{\pgfqpoint{3.630206in}{4.527610in}}{\pgfqpoint{3.630206in}{4.533718in}}%
\pgfpathcurveto{\pgfqpoint{3.630206in}{4.539827in}}{\pgfqpoint{3.627779in}{4.545685in}}{\pgfqpoint{3.623460in}{4.550005in}}%
\pgfpathcurveto{\pgfqpoint{3.619141in}{4.554324in}}{\pgfqpoint{3.613282in}{4.556751in}}{\pgfqpoint{3.607174in}{4.556751in}}%
\pgfpathcurveto{\pgfqpoint{3.601066in}{4.556751in}}{\pgfqpoint{3.595207in}{4.554324in}}{\pgfqpoint{3.590888in}{4.550005in}}%
\pgfpathcurveto{\pgfqpoint{3.586569in}{4.545685in}}{\pgfqpoint{3.584142in}{4.539827in}}{\pgfqpoint{3.584142in}{4.533718in}}%
\pgfpathcurveto{\pgfqpoint{3.584142in}{4.527610in}}{\pgfqpoint{3.586569in}{4.521751in}}{\pgfqpoint{3.590888in}{4.517432in}}%
\pgfpathcurveto{\pgfqpoint{3.595207in}{4.513113in}}{\pgfqpoint{3.601066in}{4.510686in}}{\pgfqpoint{3.607174in}{4.510686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606761in}{4.510615in}}%
\pgfpathcurveto{\pgfqpoint{3.612869in}{4.510615in}}{\pgfqpoint{3.618728in}{4.513042in}}{\pgfqpoint{3.623047in}{4.517361in}}%
\pgfpathcurveto{\pgfqpoint{3.627366in}{4.521680in}}{\pgfqpoint{3.629793in}{4.527539in}}{\pgfqpoint{3.629793in}{4.533647in}}%
\pgfpathcurveto{\pgfqpoint{3.629793in}{4.539755in}}{\pgfqpoint{3.627366in}{4.545614in}}{\pgfqpoint{3.623047in}{4.549933in}}%
\pgfpathcurveto{\pgfqpoint{3.618728in}{4.554252in}}{\pgfqpoint{3.612869in}{4.556679in}}{\pgfqpoint{3.606761in}{4.556679in}}%
\pgfpathcurveto{\pgfqpoint{3.600653in}{4.556679in}}{\pgfqpoint{3.594794in}{4.554252in}}{\pgfqpoint{3.590475in}{4.549933in}}%
\pgfpathcurveto{\pgfqpoint{3.586155in}{4.545614in}}{\pgfqpoint{3.583729in}{4.539755in}}{\pgfqpoint{3.583729in}{4.533647in}}%
\pgfpathcurveto{\pgfqpoint{3.583729in}{4.527539in}}{\pgfqpoint{3.586155in}{4.521680in}}{\pgfqpoint{3.590475in}{4.517361in}}%
\pgfpathcurveto{\pgfqpoint{3.594794in}{4.513042in}}{\pgfqpoint{3.600653in}{4.510615in}}{\pgfqpoint{3.606761in}{4.510615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.606347in}{4.510543in}}%
\pgfpathcurveto{\pgfqpoint{3.612456in}{4.510543in}}{\pgfqpoint{3.618314in}{4.512970in}}{\pgfqpoint{3.622634in}{4.517289in}}%
\pgfpathcurveto{\pgfqpoint{3.626953in}{4.521608in}}{\pgfqpoint{3.629380in}{4.527467in}}{\pgfqpoint{3.629380in}{4.533576in}}%
\pgfpathcurveto{\pgfqpoint{3.629380in}{4.539684in}}{\pgfqpoint{3.626953in}{4.545543in}}{\pgfqpoint{3.622634in}{4.549862in}}%
\pgfpathcurveto{\pgfqpoint{3.618314in}{4.554181in}}{\pgfqpoint{3.612456in}{4.556608in}}{\pgfqpoint{3.606347in}{4.556608in}}%
\pgfpathcurveto{\pgfqpoint{3.600239in}{4.556608in}}{\pgfqpoint{3.594380in}{4.554181in}}{\pgfqpoint{3.590061in}{4.549862in}}%
\pgfpathcurveto{\pgfqpoint{3.585742in}{4.545543in}}{\pgfqpoint{3.583315in}{4.539684in}}{\pgfqpoint{3.583315in}{4.533576in}}%
\pgfpathcurveto{\pgfqpoint{3.583315in}{4.527467in}}{\pgfqpoint{3.585742in}{4.521608in}}{\pgfqpoint{3.590061in}{4.517289in}}%
\pgfpathcurveto{\pgfqpoint{3.594380in}{4.512970in}}{\pgfqpoint{3.600239in}{4.510543in}}{\pgfqpoint{3.606347in}{4.510543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605934in}{4.510472in}}%
\pgfpathcurveto{\pgfqpoint{3.612042in}{4.510472in}}{\pgfqpoint{3.617901in}{4.512899in}}{\pgfqpoint{3.622220in}{4.517218in}}%
\pgfpathcurveto{\pgfqpoint{3.626539in}{4.521537in}}{\pgfqpoint{3.628966in}{4.527396in}}{\pgfqpoint{3.628966in}{4.533504in}}%
\pgfpathcurveto{\pgfqpoint{3.628966in}{4.539612in}}{\pgfqpoint{3.626539in}{4.545471in}}{\pgfqpoint{3.622220in}{4.549790in}}%
\pgfpathcurveto{\pgfqpoint{3.617901in}{4.554109in}}{\pgfqpoint{3.612042in}{4.556536in}}{\pgfqpoint{3.605934in}{4.556536in}}%
\pgfpathcurveto{\pgfqpoint{3.599826in}{4.556536in}}{\pgfqpoint{3.593967in}{4.554109in}}{\pgfqpoint{3.589648in}{4.549790in}}%
\pgfpathcurveto{\pgfqpoint{3.585329in}{4.545471in}}{\pgfqpoint{3.582902in}{4.539612in}}{\pgfqpoint{3.582902in}{4.533504in}}%
\pgfpathcurveto{\pgfqpoint{3.582902in}{4.527396in}}{\pgfqpoint{3.585329in}{4.521537in}}{\pgfqpoint{3.589648in}{4.517218in}}%
\pgfpathcurveto{\pgfqpoint{3.593967in}{4.512899in}}{\pgfqpoint{3.599826in}{4.510472in}}{\pgfqpoint{3.605934in}{4.510472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605521in}{4.510401in}}%
\pgfpathcurveto{\pgfqpoint{3.611629in}{4.510401in}}{\pgfqpoint{3.617488in}{4.512827in}}{\pgfqpoint{3.621807in}{4.517146in}}%
\pgfpathcurveto{\pgfqpoint{3.626126in}{4.521466in}}{\pgfqpoint{3.628553in}{4.527324in}}{\pgfqpoint{3.628553in}{4.533433in}}%
\pgfpathcurveto{\pgfqpoint{3.628553in}{4.539541in}}{\pgfqpoint{3.626126in}{4.545400in}}{\pgfqpoint{3.621807in}{4.549719in}}%
\pgfpathcurveto{\pgfqpoint{3.617488in}{4.554038in}}{\pgfqpoint{3.611629in}{4.556465in}}{\pgfqpoint{3.605521in}{4.556465in}}%
\pgfpathcurveto{\pgfqpoint{3.599413in}{4.556465in}}{\pgfqpoint{3.593554in}{4.554038in}}{\pgfqpoint{3.589235in}{4.549719in}}%
\pgfpathcurveto{\pgfqpoint{3.584915in}{4.545400in}}{\pgfqpoint{3.582489in}{4.539541in}}{\pgfqpoint{3.582489in}{4.533433in}}%
\pgfpathcurveto{\pgfqpoint{3.582489in}{4.527324in}}{\pgfqpoint{3.584915in}{4.521466in}}{\pgfqpoint{3.589235in}{4.517146in}}%
\pgfpathcurveto{\pgfqpoint{3.593554in}{4.512827in}}{\pgfqpoint{3.599413in}{4.510401in}}{\pgfqpoint{3.605521in}{4.510401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.605107in}{4.510329in}}%
\pgfpathcurveto{\pgfqpoint{3.611216in}{4.510329in}}{\pgfqpoint{3.617074in}{4.512756in}}{\pgfqpoint{3.621394in}{4.517075in}}%
\pgfpathcurveto{\pgfqpoint{3.625713in}{4.521394in}}{\pgfqpoint{3.628140in}{4.527253in}}{\pgfqpoint{3.628140in}{4.533361in}}%
\pgfpathcurveto{\pgfqpoint{3.628140in}{4.539469in}}{\pgfqpoint{3.625713in}{4.545328in}}{\pgfqpoint{3.621394in}{4.549647in}}%
\pgfpathcurveto{\pgfqpoint{3.617074in}{4.553966in}}{\pgfqpoint{3.611216in}{4.556393in}}{\pgfqpoint{3.605107in}{4.556393in}}%
\pgfpathcurveto{\pgfqpoint{3.598999in}{4.556393in}}{\pgfqpoint{3.593140in}{4.553966in}}{\pgfqpoint{3.588821in}{4.549647in}}%
\pgfpathcurveto{\pgfqpoint{3.584502in}{4.545328in}}{\pgfqpoint{3.582075in}{4.539469in}}{\pgfqpoint{3.582075in}{4.533361in}}%
\pgfpathcurveto{\pgfqpoint{3.582075in}{4.527253in}}{\pgfqpoint{3.584502in}{4.521394in}}{\pgfqpoint{3.588821in}{4.517075in}}%
\pgfpathcurveto{\pgfqpoint{3.593140in}{4.512756in}}{\pgfqpoint{3.598999in}{4.510329in}}{\pgfqpoint{3.605107in}{4.510329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604694in}{4.510258in}}%
\pgfpathcurveto{\pgfqpoint{3.610802in}{4.510258in}}{\pgfqpoint{3.616661in}{4.512684in}}{\pgfqpoint{3.620980in}{4.517004in}}%
\pgfpathcurveto{\pgfqpoint{3.625299in}{4.521323in}}{\pgfqpoint{3.627726in}{4.527182in}}{\pgfqpoint{3.627726in}{4.533290in}}%
\pgfpathcurveto{\pgfqpoint{3.627726in}{4.539398in}}{\pgfqpoint{3.625299in}{4.545257in}}{\pgfqpoint{3.620980in}{4.549576in}}%
\pgfpathcurveto{\pgfqpoint{3.616661in}{4.553895in}}{\pgfqpoint{3.610802in}{4.556322in}}{\pgfqpoint{3.604694in}{4.556322in}}%
\pgfpathcurveto{\pgfqpoint{3.598586in}{4.556322in}}{\pgfqpoint{3.592727in}{4.553895in}}{\pgfqpoint{3.588408in}{4.549576in}}%
\pgfpathcurveto{\pgfqpoint{3.584089in}{4.545257in}}{\pgfqpoint{3.581662in}{4.539398in}}{\pgfqpoint{3.581662in}{4.533290in}}%
\pgfpathcurveto{\pgfqpoint{3.581662in}{4.527182in}}{\pgfqpoint{3.584089in}{4.521323in}}{\pgfqpoint{3.588408in}{4.517004in}}%
\pgfpathcurveto{\pgfqpoint{3.592727in}{4.512684in}}{\pgfqpoint{3.598586in}{4.510258in}}{\pgfqpoint{3.604694in}{4.510258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604281in}{4.510186in}}%
\pgfpathcurveto{\pgfqpoint{3.610389in}{4.510186in}}{\pgfqpoint{3.616248in}{4.512613in}}{\pgfqpoint{3.620567in}{4.516932in}}%
\pgfpathcurveto{\pgfqpoint{3.624886in}{4.521251in}}{\pgfqpoint{3.627313in}{4.527110in}}{\pgfqpoint{3.627313in}{4.533218in}}%
\pgfpathcurveto{\pgfqpoint{3.627313in}{4.539326in}}{\pgfqpoint{3.624886in}{4.545185in}}{\pgfqpoint{3.620567in}{4.549504in}}%
\pgfpathcurveto{\pgfqpoint{3.616248in}{4.553824in}}{\pgfqpoint{3.610389in}{4.556250in}}{\pgfqpoint{3.604281in}{4.556250in}}%
\pgfpathcurveto{\pgfqpoint{3.598173in}{4.556250in}}{\pgfqpoint{3.592314in}{4.553824in}}{\pgfqpoint{3.587995in}{4.549504in}}%
\pgfpathcurveto{\pgfqpoint{3.583675in}{4.545185in}}{\pgfqpoint{3.581249in}{4.539326in}}{\pgfqpoint{3.581249in}{4.533218in}}%
\pgfpathcurveto{\pgfqpoint{3.581249in}{4.527110in}}{\pgfqpoint{3.583675in}{4.521251in}}{\pgfqpoint{3.587995in}{4.516932in}}%
\pgfpathcurveto{\pgfqpoint{3.592314in}{4.512613in}}{\pgfqpoint{3.598173in}{4.510186in}}{\pgfqpoint{3.604281in}{4.510186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603867in}{4.510115in}}%
\pgfpathcurveto{\pgfqpoint{3.609976in}{4.510115in}}{\pgfqpoint{3.615834in}{4.512542in}}{\pgfqpoint{3.620154in}{4.516861in}}%
\pgfpathcurveto{\pgfqpoint{3.624473in}{4.521180in}}{\pgfqpoint{3.626900in}{4.527039in}}{\pgfqpoint{3.626900in}{4.533147in}}%
\pgfpathcurveto{\pgfqpoint{3.626900in}{4.539255in}}{\pgfqpoint{3.624473in}{4.545114in}}{\pgfqpoint{3.620154in}{4.549433in}}%
\pgfpathcurveto{\pgfqpoint{3.615834in}{4.553752in}}{\pgfqpoint{3.609976in}{4.556179in}}{\pgfqpoint{3.603867in}{4.556179in}}%
\pgfpathcurveto{\pgfqpoint{3.597759in}{4.556179in}}{\pgfqpoint{3.591900in}{4.553752in}}{\pgfqpoint{3.587581in}{4.549433in}}%
\pgfpathcurveto{\pgfqpoint{3.583262in}{4.545114in}}{\pgfqpoint{3.580835in}{4.539255in}}{\pgfqpoint{3.580835in}{4.533147in}}%
\pgfpathcurveto{\pgfqpoint{3.580835in}{4.527039in}}{\pgfqpoint{3.583262in}{4.521180in}}{\pgfqpoint{3.587581in}{4.516861in}}%
\pgfpathcurveto{\pgfqpoint{3.591900in}{4.512542in}}{\pgfqpoint{3.597759in}{4.510115in}}{\pgfqpoint{3.603867in}{4.510115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603454in}{4.510043in}}%
\pgfpathcurveto{\pgfqpoint{3.609562in}{4.510043in}}{\pgfqpoint{3.615421in}{4.512470in}}{\pgfqpoint{3.619740in}{4.516789in}}%
\pgfpathcurveto{\pgfqpoint{3.624059in}{4.521108in}}{\pgfqpoint{3.626486in}{4.526967in}}{\pgfqpoint{3.626486in}{4.533075in}}%
\pgfpathcurveto{\pgfqpoint{3.626486in}{4.539184in}}{\pgfqpoint{3.624059in}{4.545042in}}{\pgfqpoint{3.619740in}{4.549362in}}%
\pgfpathcurveto{\pgfqpoint{3.615421in}{4.553681in}}{\pgfqpoint{3.609562in}{4.556107in}}{\pgfqpoint{3.603454in}{4.556107in}}%
\pgfpathcurveto{\pgfqpoint{3.597346in}{4.556107in}}{\pgfqpoint{3.591487in}{4.553681in}}{\pgfqpoint{3.587168in}{4.549362in}}%
\pgfpathcurveto{\pgfqpoint{3.582849in}{4.545042in}}{\pgfqpoint{3.580422in}{4.539184in}}{\pgfqpoint{3.580422in}{4.533075in}}%
\pgfpathcurveto{\pgfqpoint{3.580422in}{4.526967in}}{\pgfqpoint{3.582849in}{4.521108in}}{\pgfqpoint{3.587168in}{4.516789in}}%
\pgfpathcurveto{\pgfqpoint{3.591487in}{4.512470in}}{\pgfqpoint{3.597346in}{4.510043in}}{\pgfqpoint{3.603454in}{4.510043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.603041in}{4.509922in}}%
\pgfpathcurveto{\pgfqpoint{3.609149in}{4.509922in}}{\pgfqpoint{3.615008in}{4.512349in}}{\pgfqpoint{3.619327in}{4.516668in}}%
\pgfpathcurveto{\pgfqpoint{3.623646in}{4.520987in}}{\pgfqpoint{3.626073in}{4.526846in}}{\pgfqpoint{3.626073in}{4.532954in}}%
\pgfpathcurveto{\pgfqpoint{3.626073in}{4.539062in}}{\pgfqpoint{3.623646in}{4.544921in}}{\pgfqpoint{3.619327in}{4.549240in}}%
\pgfpathcurveto{\pgfqpoint{3.615008in}{4.553559in}}{\pgfqpoint{3.609149in}{4.555986in}}{\pgfqpoint{3.603041in}{4.555986in}}%
\pgfpathcurveto{\pgfqpoint{3.596933in}{4.555986in}}{\pgfqpoint{3.591074in}{4.553559in}}{\pgfqpoint{3.586755in}{4.549240in}}%
\pgfpathcurveto{\pgfqpoint{3.582435in}{4.544921in}}{\pgfqpoint{3.580009in}{4.539062in}}{\pgfqpoint{3.580009in}{4.532954in}}%
\pgfpathcurveto{\pgfqpoint{3.580009in}{4.526846in}}{\pgfqpoint{3.582435in}{4.520987in}}{\pgfqpoint{3.586755in}{4.516668in}}%
\pgfpathcurveto{\pgfqpoint{3.591074in}{4.512349in}}{\pgfqpoint{3.596933in}{4.509922in}}{\pgfqpoint{3.603041in}{4.509922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602627in}{4.509794in}}%
\pgfpathcurveto{\pgfqpoint{3.608736in}{4.509794in}}{\pgfqpoint{3.614594in}{4.512221in}}{\pgfqpoint{3.618914in}{4.516540in}}%
\pgfpathcurveto{\pgfqpoint{3.623233in}{4.520859in}}{\pgfqpoint{3.625660in}{4.526718in}}{\pgfqpoint{3.625660in}{4.532826in}}%
\pgfpathcurveto{\pgfqpoint{3.625660in}{4.538934in}}{\pgfqpoint{3.623233in}{4.544793in}}{\pgfqpoint{3.618914in}{4.549112in}}%
\pgfpathcurveto{\pgfqpoint{3.614594in}{4.553431in}}{\pgfqpoint{3.608736in}{4.555858in}}{\pgfqpoint{3.602627in}{4.555858in}}%
\pgfpathcurveto{\pgfqpoint{3.596519in}{4.555858in}}{\pgfqpoint{3.590660in}{4.553431in}}{\pgfqpoint{3.586341in}{4.549112in}}%
\pgfpathcurveto{\pgfqpoint{3.582022in}{4.544793in}}{\pgfqpoint{3.579595in}{4.538934in}}{\pgfqpoint{3.579595in}{4.532826in}}%
\pgfpathcurveto{\pgfqpoint{3.579595in}{4.526718in}}{\pgfqpoint{3.582022in}{4.520859in}}{\pgfqpoint{3.586341in}{4.516540in}}%
\pgfpathcurveto{\pgfqpoint{3.590660in}{4.512221in}}{\pgfqpoint{3.596519in}{4.509794in}}{\pgfqpoint{3.602627in}{4.509794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602214in}{4.509666in}}%
\pgfpathcurveto{\pgfqpoint{3.608322in}{4.509666in}}{\pgfqpoint{3.614181in}{4.512093in}}{\pgfqpoint{3.618500in}{4.516412in}}%
\pgfpathcurveto{\pgfqpoint{3.622819in}{4.520731in}}{\pgfqpoint{3.625246in}{4.526590in}}{\pgfqpoint{3.625246in}{4.532698in}}%
\pgfpathcurveto{\pgfqpoint{3.625246in}{4.538806in}}{\pgfqpoint{3.622819in}{4.544665in}}{\pgfqpoint{3.618500in}{4.548984in}}%
\pgfpathcurveto{\pgfqpoint{3.614181in}{4.553304in}}{\pgfqpoint{3.608322in}{4.555730in}}{\pgfqpoint{3.602214in}{4.555730in}}%
\pgfpathcurveto{\pgfqpoint{3.596106in}{4.555730in}}{\pgfqpoint{3.590247in}{4.553304in}}{\pgfqpoint{3.585928in}{4.548984in}}%
\pgfpathcurveto{\pgfqpoint{3.581609in}{4.544665in}}{\pgfqpoint{3.579182in}{4.538806in}}{\pgfqpoint{3.579182in}{4.532698in}}%
\pgfpathcurveto{\pgfqpoint{3.579182in}{4.526590in}}{\pgfqpoint{3.581609in}{4.520731in}}{\pgfqpoint{3.585928in}{4.516412in}}%
\pgfpathcurveto{\pgfqpoint{3.590247in}{4.512093in}}{\pgfqpoint{3.596106in}{4.509666in}}{\pgfqpoint{3.602214in}{4.509666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601801in}{4.509538in}}%
\pgfpathcurveto{\pgfqpoint{3.607909in}{4.509538in}}{\pgfqpoint{3.613768in}{4.511965in}}{\pgfqpoint{3.618087in}{4.516284in}}%
\pgfpathcurveto{\pgfqpoint{3.622406in}{4.520603in}}{\pgfqpoint{3.624833in}{4.526462in}}{\pgfqpoint{3.624833in}{4.532570in}}%
\pgfpathcurveto{\pgfqpoint{3.624833in}{4.538679in}}{\pgfqpoint{3.622406in}{4.544537in}}{\pgfqpoint{3.618087in}{4.548856in}}%
\pgfpathcurveto{\pgfqpoint{3.613768in}{4.553176in}}{\pgfqpoint{3.607909in}{4.555602in}}{\pgfqpoint{3.601801in}{4.555602in}}%
\pgfpathcurveto{\pgfqpoint{3.595693in}{4.555602in}}{\pgfqpoint{3.589834in}{4.553176in}}{\pgfqpoint{3.585515in}{4.548856in}}%
\pgfpathcurveto{\pgfqpoint{3.581195in}{4.544537in}}{\pgfqpoint{3.578769in}{4.538679in}}{\pgfqpoint{3.578769in}{4.532570in}}%
\pgfpathcurveto{\pgfqpoint{3.578769in}{4.526462in}}{\pgfqpoint{3.581195in}{4.520603in}}{\pgfqpoint{3.585515in}{4.516284in}}%
\pgfpathcurveto{\pgfqpoint{3.589834in}{4.511965in}}{\pgfqpoint{3.595693in}{4.509538in}}{\pgfqpoint{3.601801in}{4.509538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.601387in}{4.509410in}}%
\pgfpathcurveto{\pgfqpoint{3.607496in}{4.509410in}}{\pgfqpoint{3.613354in}{4.511837in}}{\pgfqpoint{3.617674in}{4.516156in}}%
\pgfpathcurveto{\pgfqpoint{3.621993in}{4.520475in}}{\pgfqpoint{3.624420in}{4.526334in}}{\pgfqpoint{3.624420in}{4.532442in}}%
\pgfpathcurveto{\pgfqpoint{3.624420in}{4.538551in}}{\pgfqpoint{3.621993in}{4.544409in}}{\pgfqpoint{3.617674in}{4.548729in}}%
\pgfpathcurveto{\pgfqpoint{3.613354in}{4.553048in}}{\pgfqpoint{3.607496in}{4.555475in}}{\pgfqpoint{3.601387in}{4.555475in}}%
\pgfpathcurveto{\pgfqpoint{3.595279in}{4.555475in}}{\pgfqpoint{3.589420in}{4.553048in}}{\pgfqpoint{3.585101in}{4.548729in}}%
\pgfpathcurveto{\pgfqpoint{3.580782in}{4.544409in}}{\pgfqpoint{3.578355in}{4.538551in}}{\pgfqpoint{3.578355in}{4.532442in}}%
\pgfpathcurveto{\pgfqpoint{3.578355in}{4.526334in}}{\pgfqpoint{3.580782in}{4.520475in}}{\pgfqpoint{3.585101in}{4.516156in}}%
\pgfpathcurveto{\pgfqpoint{3.589420in}{4.511837in}}{\pgfqpoint{3.595279in}{4.509410in}}{\pgfqpoint{3.601387in}{4.509410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600974in}{4.509282in}}%
\pgfpathcurveto{\pgfqpoint{3.607082in}{4.509282in}}{\pgfqpoint{3.612941in}{4.511709in}}{\pgfqpoint{3.617260in}{4.516028in}}%
\pgfpathcurveto{\pgfqpoint{3.621579in}{4.520348in}}{\pgfqpoint{3.624006in}{4.526206in}}{\pgfqpoint{3.624006in}{4.532315in}}%
\pgfpathcurveto{\pgfqpoint{3.624006in}{4.538423in}}{\pgfqpoint{3.621579in}{4.544282in}}{\pgfqpoint{3.617260in}{4.548601in}}%
\pgfpathcurveto{\pgfqpoint{3.612941in}{4.552920in}}{\pgfqpoint{3.607082in}{4.555347in}}{\pgfqpoint{3.600974in}{4.555347in}}%
\pgfpathcurveto{\pgfqpoint{3.594866in}{4.555347in}}{\pgfqpoint{3.589007in}{4.552920in}}{\pgfqpoint{3.584688in}{4.548601in}}%
\pgfpathcurveto{\pgfqpoint{3.580369in}{4.544282in}}{\pgfqpoint{3.577942in}{4.538423in}}{\pgfqpoint{3.577942in}{4.532315in}}%
\pgfpathcurveto{\pgfqpoint{3.577942in}{4.526206in}}{\pgfqpoint{3.580369in}{4.520348in}}{\pgfqpoint{3.584688in}{4.516028in}}%
\pgfpathcurveto{\pgfqpoint{3.589007in}{4.511709in}}{\pgfqpoint{3.594866in}{4.509282in}}{\pgfqpoint{3.600974in}{4.509282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600561in}{4.509155in}}%
\pgfpathcurveto{\pgfqpoint{3.606669in}{4.509155in}}{\pgfqpoint{3.612528in}{4.511581in}}{\pgfqpoint{3.616847in}{4.515901in}}%
\pgfpathcurveto{\pgfqpoint{3.621166in}{4.520220in}}{\pgfqpoint{3.623593in}{4.526079in}}{\pgfqpoint{3.623593in}{4.532187in}}%
\pgfpathcurveto{\pgfqpoint{3.623593in}{4.538295in}}{\pgfqpoint{3.621166in}{4.544154in}}{\pgfqpoint{3.616847in}{4.548473in}}%
\pgfpathcurveto{\pgfqpoint{3.612528in}{4.552792in}}{\pgfqpoint{3.606669in}{4.555219in}}{\pgfqpoint{3.600561in}{4.555219in}}%
\pgfpathcurveto{\pgfqpoint{3.594453in}{4.555219in}}{\pgfqpoint{3.588594in}{4.552792in}}{\pgfqpoint{3.584275in}{4.548473in}}%
\pgfpathcurveto{\pgfqpoint{3.579955in}{4.544154in}}{\pgfqpoint{3.577529in}{4.538295in}}{\pgfqpoint{3.577529in}{4.532187in}}%
\pgfpathcurveto{\pgfqpoint{3.577529in}{4.526079in}}{\pgfqpoint{3.579955in}{4.520220in}}{\pgfqpoint{3.584275in}{4.515901in}}%
\pgfpathcurveto{\pgfqpoint{3.588594in}{4.511581in}}{\pgfqpoint{3.594453in}{4.509155in}}{\pgfqpoint{3.600561in}{4.509155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.600147in}{4.509027in}}%
\pgfpathcurveto{\pgfqpoint{3.606256in}{4.509027in}}{\pgfqpoint{3.612114in}{4.511454in}}{\pgfqpoint{3.616434in}{4.515773in}}%
\pgfpathcurveto{\pgfqpoint{3.620753in}{4.520092in}}{\pgfqpoint{3.623180in}{4.525951in}}{\pgfqpoint{3.623180in}{4.532059in}}%
\pgfpathcurveto{\pgfqpoint{3.623180in}{4.538167in}}{\pgfqpoint{3.620753in}{4.544026in}}{\pgfqpoint{3.616434in}{4.548345in}}%
\pgfpathcurveto{\pgfqpoint{3.612114in}{4.552664in}}{\pgfqpoint{3.606256in}{4.555091in}}{\pgfqpoint{3.600147in}{4.555091in}}%
\pgfpathcurveto{\pgfqpoint{3.594039in}{4.555091in}}{\pgfqpoint{3.588180in}{4.552664in}}{\pgfqpoint{3.583861in}{4.548345in}}%
\pgfpathcurveto{\pgfqpoint{3.579542in}{4.544026in}}{\pgfqpoint{3.577115in}{4.538167in}}{\pgfqpoint{3.577115in}{4.532059in}}%
\pgfpathcurveto{\pgfqpoint{3.577115in}{4.525951in}}{\pgfqpoint{3.579542in}{4.520092in}}{\pgfqpoint{3.583861in}{4.515773in}}%
\pgfpathcurveto{\pgfqpoint{3.588180in}{4.511454in}}{\pgfqpoint{3.594039in}{4.509027in}}{\pgfqpoint{3.600147in}{4.509027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599734in}{4.508899in}}%
\pgfpathcurveto{\pgfqpoint{3.605842in}{4.508899in}}{\pgfqpoint{3.611701in}{4.511326in}}{\pgfqpoint{3.616020in}{4.515645in}}%
\pgfpathcurveto{\pgfqpoint{3.620339in}{4.519964in}}{\pgfqpoint{3.622766in}{4.525823in}}{\pgfqpoint{3.622766in}{4.531931in}}%
\pgfpathcurveto{\pgfqpoint{3.622766in}{4.538039in}}{\pgfqpoint{3.620339in}{4.543898in}}{\pgfqpoint{3.616020in}{4.548217in}}%
\pgfpathcurveto{\pgfqpoint{3.611701in}{4.552536in}}{\pgfqpoint{3.605842in}{4.554963in}}{\pgfqpoint{3.599734in}{4.554963in}}%
\pgfpathcurveto{\pgfqpoint{3.593626in}{4.554963in}}{\pgfqpoint{3.587767in}{4.552536in}}{\pgfqpoint{3.583448in}{4.548217in}}%
\pgfpathcurveto{\pgfqpoint{3.579129in}{4.543898in}}{\pgfqpoint{3.576702in}{4.538039in}}{\pgfqpoint{3.576702in}{4.531931in}}%
\pgfpathcurveto{\pgfqpoint{3.576702in}{4.525823in}}{\pgfqpoint{3.579129in}{4.519964in}}{\pgfqpoint{3.583448in}{4.515645in}}%
\pgfpathcurveto{\pgfqpoint{3.587767in}{4.511326in}}{\pgfqpoint{3.593626in}{4.508899in}}{\pgfqpoint{3.599734in}{4.508899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.599321in}{4.508771in}}%
\pgfpathcurveto{\pgfqpoint{3.605429in}{4.508771in}}{\pgfqpoint{3.611288in}{4.511198in}}{\pgfqpoint{3.615607in}{4.515517in}}%
\pgfpathcurveto{\pgfqpoint{3.619926in}{4.519836in}}{\pgfqpoint{3.622353in}{4.525695in}}{\pgfqpoint{3.622353in}{4.531803in}}%
\pgfpathcurveto{\pgfqpoint{3.622353in}{4.537911in}}{\pgfqpoint{3.619926in}{4.543770in}}{\pgfqpoint{3.615607in}{4.548089in}}%
\pgfpathcurveto{\pgfqpoint{3.611288in}{4.552408in}}{\pgfqpoint{3.605429in}{4.554835in}}{\pgfqpoint{3.599321in}{4.554835in}}%
\pgfpathcurveto{\pgfqpoint{3.593213in}{4.554835in}}{\pgfqpoint{3.587354in}{4.552408in}}{\pgfqpoint{3.583035in}{4.548089in}}%
\pgfpathcurveto{\pgfqpoint{3.578715in}{4.543770in}}{\pgfqpoint{3.576289in}{4.537911in}}{\pgfqpoint{3.576289in}{4.531803in}}%
\pgfpathcurveto{\pgfqpoint{3.576289in}{4.525695in}}{\pgfqpoint{3.578715in}{4.519836in}}{\pgfqpoint{3.583035in}{4.515517in}}%
\pgfpathcurveto{\pgfqpoint{3.587354in}{4.511198in}}{\pgfqpoint{3.593213in}{4.508771in}}{\pgfqpoint{3.599321in}{4.508771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598907in}{4.508643in}}%
\pgfpathcurveto{\pgfqpoint{3.605016in}{4.508643in}}{\pgfqpoint{3.610874in}{4.511070in}}{\pgfqpoint{3.615194in}{4.515389in}}%
\pgfpathcurveto{\pgfqpoint{3.619513in}{4.519708in}}{\pgfqpoint{3.621940in}{4.525567in}}{\pgfqpoint{3.621940in}{4.531675in}}%
\pgfpathcurveto{\pgfqpoint{3.621940in}{4.537783in}}{\pgfqpoint{3.619513in}{4.543642in}}{\pgfqpoint{3.615194in}{4.547961in}}%
\pgfpathcurveto{\pgfqpoint{3.610874in}{4.552280in}}{\pgfqpoint{3.605016in}{4.554707in}}{\pgfqpoint{3.598907in}{4.554707in}}%
\pgfpathcurveto{\pgfqpoint{3.592799in}{4.554707in}}{\pgfqpoint{3.586940in}{4.552280in}}{\pgfqpoint{3.582621in}{4.547961in}}%
\pgfpathcurveto{\pgfqpoint{3.578302in}{4.543642in}}{\pgfqpoint{3.575875in}{4.537783in}}{\pgfqpoint{3.575875in}{4.531675in}}%
\pgfpathcurveto{\pgfqpoint{3.575875in}{4.525567in}}{\pgfqpoint{3.578302in}{4.519708in}}{\pgfqpoint{3.582621in}{4.515389in}}%
\pgfpathcurveto{\pgfqpoint{3.586940in}{4.511070in}}{\pgfqpoint{3.592799in}{4.508643in}}{\pgfqpoint{3.598907in}{4.508643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598494in}{4.508515in}}%
\pgfpathcurveto{\pgfqpoint{3.604602in}{4.508515in}}{\pgfqpoint{3.610461in}{4.510942in}}{\pgfqpoint{3.614780in}{4.515261in}}%
\pgfpathcurveto{\pgfqpoint{3.619099in}{4.519580in}}{\pgfqpoint{3.621526in}{4.525439in}}{\pgfqpoint{3.621526in}{4.531547in}}%
\pgfpathcurveto{\pgfqpoint{3.621526in}{4.537655in}}{\pgfqpoint{3.619099in}{4.543514in}}{\pgfqpoint{3.614780in}{4.547833in}}%
\pgfpathcurveto{\pgfqpoint{3.610461in}{4.552153in}}{\pgfqpoint{3.604602in}{4.554579in}}{\pgfqpoint{3.598494in}{4.554579in}}%
\pgfpathcurveto{\pgfqpoint{3.592386in}{4.554579in}}{\pgfqpoint{3.586527in}{4.552153in}}{\pgfqpoint{3.582208in}{4.547833in}}%
\pgfpathcurveto{\pgfqpoint{3.577889in}{4.543514in}}{\pgfqpoint{3.575462in}{4.537655in}}{\pgfqpoint{3.575462in}{4.531547in}}%
\pgfpathcurveto{\pgfqpoint{3.575462in}{4.525439in}}{\pgfqpoint{3.577889in}{4.519580in}}{\pgfqpoint{3.582208in}{4.515261in}}%
\pgfpathcurveto{\pgfqpoint{3.586527in}{4.510942in}}{\pgfqpoint{3.592386in}{4.508515in}}{\pgfqpoint{3.598494in}{4.508515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.598081in}{4.508387in}}%
\pgfpathcurveto{\pgfqpoint{3.604189in}{4.508387in}}{\pgfqpoint{3.610048in}{4.510814in}}{\pgfqpoint{3.614367in}{4.515133in}}%
\pgfpathcurveto{\pgfqpoint{3.618686in}{4.519452in}}{\pgfqpoint{3.621113in}{4.525311in}}{\pgfqpoint{3.621113in}{4.531419in}}%
\pgfpathcurveto{\pgfqpoint{3.621113in}{4.537528in}}{\pgfqpoint{3.618686in}{4.543386in}}{\pgfqpoint{3.614367in}{4.547706in}}%
\pgfpathcurveto{\pgfqpoint{3.610048in}{4.552025in}}{\pgfqpoint{3.604189in}{4.554452in}}{\pgfqpoint{3.598081in}{4.554452in}}%
\pgfpathcurveto{\pgfqpoint{3.591973in}{4.554452in}}{\pgfqpoint{3.586114in}{4.552025in}}{\pgfqpoint{3.581795in}{4.547706in}}%
\pgfpathcurveto{\pgfqpoint{3.577475in}{4.543386in}}{\pgfqpoint{3.575049in}{4.537528in}}{\pgfqpoint{3.575049in}{4.531419in}}%
\pgfpathcurveto{\pgfqpoint{3.575049in}{4.525311in}}{\pgfqpoint{3.577475in}{4.519452in}}{\pgfqpoint{3.581795in}{4.515133in}}%
\pgfpathcurveto{\pgfqpoint{3.586114in}{4.510814in}}{\pgfqpoint{3.591973in}{4.508387in}}{\pgfqpoint{3.598081in}{4.508387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597667in}{4.508259in}}%
\pgfpathcurveto{\pgfqpoint{3.603776in}{4.508259in}}{\pgfqpoint{3.609634in}{4.510686in}}{\pgfqpoint{3.613954in}{4.515005in}}%
\pgfpathcurveto{\pgfqpoint{3.618273in}{4.519325in}}{\pgfqpoint{3.620700in}{4.525183in}}{\pgfqpoint{3.620700in}{4.531292in}}%
\pgfpathcurveto{\pgfqpoint{3.620700in}{4.537400in}}{\pgfqpoint{3.618273in}{4.543259in}}{\pgfqpoint{3.613954in}{4.547578in}}%
\pgfpathcurveto{\pgfqpoint{3.609634in}{4.551897in}}{\pgfqpoint{3.603776in}{4.554324in}}{\pgfqpoint{3.597667in}{4.554324in}}%
\pgfpathcurveto{\pgfqpoint{3.591559in}{4.554324in}}{\pgfqpoint{3.585700in}{4.551897in}}{\pgfqpoint{3.581381in}{4.547578in}}%
\pgfpathcurveto{\pgfqpoint{3.577062in}{4.543259in}}{\pgfqpoint{3.574635in}{4.537400in}}{\pgfqpoint{3.574635in}{4.531292in}}%
\pgfpathcurveto{\pgfqpoint{3.574635in}{4.525183in}}{\pgfqpoint{3.577062in}{4.519325in}}{\pgfqpoint{3.581381in}{4.515005in}}%
\pgfpathcurveto{\pgfqpoint{3.585700in}{4.510686in}}{\pgfqpoint{3.591559in}{4.508259in}}{\pgfqpoint{3.597667in}{4.508259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597254in}{4.508132in}}%
\pgfpathcurveto{\pgfqpoint{3.603362in}{4.508132in}}{\pgfqpoint{3.609221in}{4.510558in}}{\pgfqpoint{3.613540in}{4.514878in}}%
\pgfpathcurveto{\pgfqpoint{3.617859in}{4.519197in}}{\pgfqpoint{3.620286in}{4.525055in}}{\pgfqpoint{3.620286in}{4.531164in}}%
\pgfpathcurveto{\pgfqpoint{3.620286in}{4.537272in}}{\pgfqpoint{3.617859in}{4.543131in}}{\pgfqpoint{3.613540in}{4.547450in}}%
\pgfpathcurveto{\pgfqpoint{3.609221in}{4.551769in}}{\pgfqpoint{3.603362in}{4.554196in}}{\pgfqpoint{3.597254in}{4.554196in}}%
\pgfpathcurveto{\pgfqpoint{3.591146in}{4.554196in}}{\pgfqpoint{3.585287in}{4.551769in}}{\pgfqpoint{3.580968in}{4.547450in}}%
\pgfpathcurveto{\pgfqpoint{3.576649in}{4.543131in}}{\pgfqpoint{3.574222in}{4.537272in}}{\pgfqpoint{3.574222in}{4.531164in}}%
\pgfpathcurveto{\pgfqpoint{3.574222in}{4.525055in}}{\pgfqpoint{3.576649in}{4.519197in}}{\pgfqpoint{3.580968in}{4.514878in}}%
\pgfpathcurveto{\pgfqpoint{3.585287in}{4.510558in}}{\pgfqpoint{3.591146in}{4.508132in}}{\pgfqpoint{3.597254in}{4.508132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596841in}{4.508004in}}%
\pgfpathcurveto{\pgfqpoint{3.602949in}{4.508004in}}{\pgfqpoint{3.608808in}{4.510430in}}{\pgfqpoint{3.613127in}{4.514750in}}%
\pgfpathcurveto{\pgfqpoint{3.617446in}{4.519069in}}{\pgfqpoint{3.619873in}{4.524928in}}{\pgfqpoint{3.619873in}{4.531036in}}%
\pgfpathcurveto{\pgfqpoint{3.619873in}{4.537144in}}{\pgfqpoint{3.617446in}{4.543003in}}{\pgfqpoint{3.613127in}{4.547322in}}%
\pgfpathcurveto{\pgfqpoint{3.608808in}{4.551641in}}{\pgfqpoint{3.602949in}{4.554068in}}{\pgfqpoint{3.596841in}{4.554068in}}%
\pgfpathcurveto{\pgfqpoint{3.590733in}{4.554068in}}{\pgfqpoint{3.584874in}{4.551641in}}{\pgfqpoint{3.580555in}{4.547322in}}%
\pgfpathcurveto{\pgfqpoint{3.576235in}{4.543003in}}{\pgfqpoint{3.573809in}{4.537144in}}{\pgfqpoint{3.573809in}{4.531036in}}%
\pgfpathcurveto{\pgfqpoint{3.573809in}{4.524928in}}{\pgfqpoint{3.576235in}{4.519069in}}{\pgfqpoint{3.580555in}{4.514750in}}%
\pgfpathcurveto{\pgfqpoint{3.584874in}{4.510430in}}{\pgfqpoint{3.590733in}{4.508004in}}{\pgfqpoint{3.596841in}{4.508004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596427in}{4.507876in}}%
\pgfpathcurveto{\pgfqpoint{3.602536in}{4.507876in}}{\pgfqpoint{3.608394in}{4.510303in}}{\pgfqpoint{3.612714in}{4.514622in}}%
\pgfpathcurveto{\pgfqpoint{3.617033in}{4.518941in}}{\pgfqpoint{3.619460in}{4.524800in}}{\pgfqpoint{3.619460in}{4.530908in}}%
\pgfpathcurveto{\pgfqpoint{3.619460in}{4.537016in}}{\pgfqpoint{3.617033in}{4.542875in}}{\pgfqpoint{3.612714in}{4.547194in}}%
\pgfpathcurveto{\pgfqpoint{3.608394in}{4.551513in}}{\pgfqpoint{3.602536in}{4.553940in}}{\pgfqpoint{3.596427in}{4.553940in}}%
\pgfpathcurveto{\pgfqpoint{3.590319in}{4.553940in}}{\pgfqpoint{3.584460in}{4.551513in}}{\pgfqpoint{3.580141in}{4.547194in}}%
\pgfpathcurveto{\pgfqpoint{3.575822in}{4.542875in}}{\pgfqpoint{3.573395in}{4.537016in}}{\pgfqpoint{3.573395in}{4.530908in}}%
\pgfpathcurveto{\pgfqpoint{3.573395in}{4.524800in}}{\pgfqpoint{3.575822in}{4.518941in}}{\pgfqpoint{3.580141in}{4.514622in}}%
\pgfpathcurveto{\pgfqpoint{3.584460in}{4.510303in}}{\pgfqpoint{3.590319in}{4.507876in}}{\pgfqpoint{3.596427in}{4.507876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596014in}{4.507748in}}%
\pgfpathcurveto{\pgfqpoint{3.602122in}{4.507748in}}{\pgfqpoint{3.607981in}{4.510175in}}{\pgfqpoint{3.612300in}{4.514494in}}%
\pgfpathcurveto{\pgfqpoint{3.616619in}{4.518813in}}{\pgfqpoint{3.619046in}{4.524672in}}{\pgfqpoint{3.619046in}{4.530780in}}%
\pgfpathcurveto{\pgfqpoint{3.619046in}{4.536888in}}{\pgfqpoint{3.616619in}{4.542747in}}{\pgfqpoint{3.612300in}{4.547066in}}%
\pgfpathcurveto{\pgfqpoint{3.607981in}{4.551385in}}{\pgfqpoint{3.602122in}{4.553812in}}{\pgfqpoint{3.596014in}{4.553812in}}%
\pgfpathcurveto{\pgfqpoint{3.589906in}{4.553812in}}{\pgfqpoint{3.584047in}{4.551385in}}{\pgfqpoint{3.579728in}{4.547066in}}%
\pgfpathcurveto{\pgfqpoint{3.575409in}{4.542747in}}{\pgfqpoint{3.572982in}{4.536888in}}{\pgfqpoint{3.572982in}{4.530780in}}%
\pgfpathcurveto{\pgfqpoint{3.572982in}{4.524672in}}{\pgfqpoint{3.575409in}{4.518813in}}{\pgfqpoint{3.579728in}{4.514494in}}%
\pgfpathcurveto{\pgfqpoint{3.584047in}{4.510175in}}{\pgfqpoint{3.589906in}{4.507748in}}{\pgfqpoint{3.596014in}{4.507748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595601in}{4.507620in}}%
\pgfpathcurveto{\pgfqpoint{3.601709in}{4.507620in}}{\pgfqpoint{3.607568in}{4.510047in}}{\pgfqpoint{3.611887in}{4.514366in}}%
\pgfpathcurveto{\pgfqpoint{3.616206in}{4.518685in}}{\pgfqpoint{3.618633in}{4.524544in}}{\pgfqpoint{3.618633in}{4.530652in}}%
\pgfpathcurveto{\pgfqpoint{3.618633in}{4.536760in}}{\pgfqpoint{3.616206in}{4.542619in}}{\pgfqpoint{3.611887in}{4.546938in}}%
\pgfpathcurveto{\pgfqpoint{3.607568in}{4.551257in}}{\pgfqpoint{3.601709in}{4.553684in}}{\pgfqpoint{3.595601in}{4.553684in}}%
\pgfpathcurveto{\pgfqpoint{3.589493in}{4.553684in}}{\pgfqpoint{3.583634in}{4.551257in}}{\pgfqpoint{3.579315in}{4.546938in}}%
\pgfpathcurveto{\pgfqpoint{3.574995in}{4.542619in}}{\pgfqpoint{3.572569in}{4.536760in}}{\pgfqpoint{3.572569in}{4.530652in}}%
\pgfpathcurveto{\pgfqpoint{3.572569in}{4.524544in}}{\pgfqpoint{3.574995in}{4.518685in}}{\pgfqpoint{3.579315in}{4.514366in}}%
\pgfpathcurveto{\pgfqpoint{3.583634in}{4.510047in}}{\pgfqpoint{3.589493in}{4.507620in}}{\pgfqpoint{3.595601in}{4.507620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.595187in}{4.507492in}}%
\pgfpathcurveto{\pgfqpoint{3.601296in}{4.507492in}}{\pgfqpoint{3.607154in}{4.509919in}}{\pgfqpoint{3.611474in}{4.514238in}}%
\pgfpathcurveto{\pgfqpoint{3.615793in}{4.518557in}}{\pgfqpoint{3.618220in}{4.524416in}}{\pgfqpoint{3.618220in}{4.530524in}}%
\pgfpathcurveto{\pgfqpoint{3.618220in}{4.536632in}}{\pgfqpoint{3.615793in}{4.542491in}}{\pgfqpoint{3.611474in}{4.546810in}}%
\pgfpathcurveto{\pgfqpoint{3.607154in}{4.551130in}}{\pgfqpoint{3.601296in}{4.553556in}}{\pgfqpoint{3.595187in}{4.553556in}}%
\pgfpathcurveto{\pgfqpoint{3.589079in}{4.553556in}}{\pgfqpoint{3.583220in}{4.551130in}}{\pgfqpoint{3.578901in}{4.546810in}}%
\pgfpathcurveto{\pgfqpoint{3.574582in}{4.542491in}}{\pgfqpoint{3.572155in}{4.536632in}}{\pgfqpoint{3.572155in}{4.530524in}}%
\pgfpathcurveto{\pgfqpoint{3.572155in}{4.524416in}}{\pgfqpoint{3.574582in}{4.518557in}}{\pgfqpoint{3.578901in}{4.514238in}}%
\pgfpathcurveto{\pgfqpoint{3.583220in}{4.509919in}}{\pgfqpoint{3.589079in}{4.507492in}}{\pgfqpoint{3.595187in}{4.507492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594774in}{4.507364in}}%
\pgfpathcurveto{\pgfqpoint{3.600882in}{4.507364in}}{\pgfqpoint{3.606741in}{4.509791in}}{\pgfqpoint{3.611060in}{4.514110in}}%
\pgfpathcurveto{\pgfqpoint{3.615379in}{4.518429in}}{\pgfqpoint{3.617806in}{4.524288in}}{\pgfqpoint{3.617806in}{4.530396in}}%
\pgfpathcurveto{\pgfqpoint{3.617806in}{4.536505in}}{\pgfqpoint{3.615379in}{4.542363in}}{\pgfqpoint{3.611060in}{4.546683in}}%
\pgfpathcurveto{\pgfqpoint{3.606741in}{4.551002in}}{\pgfqpoint{3.600882in}{4.553429in}}{\pgfqpoint{3.594774in}{4.553429in}}%
\pgfpathcurveto{\pgfqpoint{3.588666in}{4.553429in}}{\pgfqpoint{3.582807in}{4.551002in}}{\pgfqpoint{3.578488in}{4.546683in}}%
\pgfpathcurveto{\pgfqpoint{3.574169in}{4.542363in}}{\pgfqpoint{3.571742in}{4.536505in}}{\pgfqpoint{3.571742in}{4.530396in}}%
\pgfpathcurveto{\pgfqpoint{3.571742in}{4.524288in}}{\pgfqpoint{3.574169in}{4.518429in}}{\pgfqpoint{3.578488in}{4.514110in}}%
\pgfpathcurveto{\pgfqpoint{3.582807in}{4.509791in}}{\pgfqpoint{3.588666in}{4.507364in}}{\pgfqpoint{3.594774in}{4.507364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594361in}{4.507236in}}%
\pgfpathcurveto{\pgfqpoint{3.600469in}{4.507236in}}{\pgfqpoint{3.606328in}{4.509663in}}{\pgfqpoint{3.610647in}{4.513982in}}%
\pgfpathcurveto{\pgfqpoint{3.614966in}{4.518302in}}{\pgfqpoint{3.617393in}{4.524160in}}{\pgfqpoint{3.617393in}{4.530269in}}%
\pgfpathcurveto{\pgfqpoint{3.617393in}{4.536377in}}{\pgfqpoint{3.614966in}{4.542236in}}{\pgfqpoint{3.610647in}{4.546555in}}%
\pgfpathcurveto{\pgfqpoint{3.606328in}{4.550874in}}{\pgfqpoint{3.600469in}{4.553301in}}{\pgfqpoint{3.594361in}{4.553301in}}%
\pgfpathcurveto{\pgfqpoint{3.588253in}{4.553301in}}{\pgfqpoint{3.582394in}{4.550874in}}{\pgfqpoint{3.578075in}{4.546555in}}%
\pgfpathcurveto{\pgfqpoint{3.573755in}{4.542236in}}{\pgfqpoint{3.571329in}{4.536377in}}{\pgfqpoint{3.571329in}{4.530269in}}%
\pgfpathcurveto{\pgfqpoint{3.571329in}{4.524160in}}{\pgfqpoint{3.573755in}{4.518302in}}{\pgfqpoint{3.578075in}{4.513982in}}%
\pgfpathcurveto{\pgfqpoint{3.582394in}{4.509663in}}{\pgfqpoint{3.588253in}{4.507236in}}{\pgfqpoint{3.594361in}{4.507236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593947in}{4.507109in}}%
\pgfpathcurveto{\pgfqpoint{3.600056in}{4.507109in}}{\pgfqpoint{3.605914in}{4.509535in}}{\pgfqpoint{3.610234in}{4.513854in}}%
\pgfpathcurveto{\pgfqpoint{3.614553in}{4.518174in}}{\pgfqpoint{3.616980in}{4.524032in}}{\pgfqpoint{3.616980in}{4.530141in}}%
\pgfpathcurveto{\pgfqpoint{3.616980in}{4.536249in}}{\pgfqpoint{3.614553in}{4.542108in}}{\pgfqpoint{3.610234in}{4.546427in}}%
\pgfpathcurveto{\pgfqpoint{3.605914in}{4.550746in}}{\pgfqpoint{3.600056in}{4.553173in}}{\pgfqpoint{3.593947in}{4.553173in}}%
\pgfpathcurveto{\pgfqpoint{3.587839in}{4.553173in}}{\pgfqpoint{3.581980in}{4.550746in}}{\pgfqpoint{3.577661in}{4.546427in}}%
\pgfpathcurveto{\pgfqpoint{3.573342in}{4.542108in}}{\pgfqpoint{3.570915in}{4.536249in}}{\pgfqpoint{3.570915in}{4.530141in}}%
\pgfpathcurveto{\pgfqpoint{3.570915in}{4.524032in}}{\pgfqpoint{3.573342in}{4.518174in}}{\pgfqpoint{3.577661in}{4.513854in}}%
\pgfpathcurveto{\pgfqpoint{3.581980in}{4.509535in}}{\pgfqpoint{3.587839in}{4.507109in}}{\pgfqpoint{3.593947in}{4.507109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593534in}{4.506981in}}%
\pgfpathcurveto{\pgfqpoint{3.599642in}{4.506981in}}{\pgfqpoint{3.605501in}{4.509407in}}{\pgfqpoint{3.609820in}{4.513727in}}%
\pgfpathcurveto{\pgfqpoint{3.614139in}{4.518046in}}{\pgfqpoint{3.616566in}{4.523905in}}{\pgfqpoint{3.616566in}{4.530013in}}%
\pgfpathcurveto{\pgfqpoint{3.616566in}{4.536121in}}{\pgfqpoint{3.614139in}{4.541980in}}{\pgfqpoint{3.609820in}{4.546299in}}%
\pgfpathcurveto{\pgfqpoint{3.605501in}{4.550618in}}{\pgfqpoint{3.599642in}{4.553045in}}{\pgfqpoint{3.593534in}{4.553045in}}%
\pgfpathcurveto{\pgfqpoint{3.587426in}{4.553045in}}{\pgfqpoint{3.581567in}{4.550618in}}{\pgfqpoint{3.577248in}{4.546299in}}%
\pgfpathcurveto{\pgfqpoint{3.572929in}{4.541980in}}{\pgfqpoint{3.570502in}{4.536121in}}{\pgfqpoint{3.570502in}{4.530013in}}%
\pgfpathcurveto{\pgfqpoint{3.570502in}{4.523905in}}{\pgfqpoint{3.572929in}{4.518046in}}{\pgfqpoint{3.577248in}{4.513727in}}%
\pgfpathcurveto{\pgfqpoint{3.581567in}{4.509407in}}{\pgfqpoint{3.587426in}{4.506981in}}{\pgfqpoint{3.593534in}{4.506981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.593121in}{4.506853in}}%
\pgfpathcurveto{\pgfqpoint{3.599229in}{4.506853in}}{\pgfqpoint{3.605088in}{4.509280in}}{\pgfqpoint{3.609407in}{4.513599in}}%
\pgfpathcurveto{\pgfqpoint{3.613726in}{4.517918in}}{\pgfqpoint{3.616153in}{4.523777in}}{\pgfqpoint{3.616153in}{4.529885in}}%
\pgfpathcurveto{\pgfqpoint{3.616153in}{4.535993in}}{\pgfqpoint{3.613726in}{4.541852in}}{\pgfqpoint{3.609407in}{4.546171in}}%
\pgfpathcurveto{\pgfqpoint{3.605088in}{4.550490in}}{\pgfqpoint{3.599229in}{4.552917in}}{\pgfqpoint{3.593121in}{4.552917in}}%
\pgfpathcurveto{\pgfqpoint{3.587013in}{4.552917in}}{\pgfqpoint{3.581154in}{4.550490in}}{\pgfqpoint{3.576835in}{4.546171in}}%
\pgfpathcurveto{\pgfqpoint{3.572515in}{4.541852in}}{\pgfqpoint{3.570089in}{4.535993in}}{\pgfqpoint{3.570089in}{4.529885in}}%
\pgfpathcurveto{\pgfqpoint{3.570089in}{4.523777in}}{\pgfqpoint{3.572515in}{4.517918in}}{\pgfqpoint{3.576835in}{4.513599in}}%
\pgfpathcurveto{\pgfqpoint{3.581154in}{4.509280in}}{\pgfqpoint{3.587013in}{4.506853in}}{\pgfqpoint{3.593121in}{4.506853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592707in}{4.506725in}}%
\pgfpathcurveto{\pgfqpoint{3.598816in}{4.506725in}}{\pgfqpoint{3.604674in}{4.509152in}}{\pgfqpoint{3.608994in}{4.513471in}}%
\pgfpathcurveto{\pgfqpoint{3.613313in}{4.517790in}}{\pgfqpoint{3.615740in}{4.523649in}}{\pgfqpoint{3.615740in}{4.529757in}}%
\pgfpathcurveto{\pgfqpoint{3.615740in}{4.535865in}}{\pgfqpoint{3.613313in}{4.541724in}}{\pgfqpoint{3.608994in}{4.546043in}}%
\pgfpathcurveto{\pgfqpoint{3.604674in}{4.550362in}}{\pgfqpoint{3.598816in}{4.552789in}}{\pgfqpoint{3.592707in}{4.552789in}}%
\pgfpathcurveto{\pgfqpoint{3.586599in}{4.552789in}}{\pgfqpoint{3.580740in}{4.550362in}}{\pgfqpoint{3.576421in}{4.546043in}}%
\pgfpathcurveto{\pgfqpoint{3.572102in}{4.541724in}}{\pgfqpoint{3.569675in}{4.535865in}}{\pgfqpoint{3.569675in}{4.529757in}}%
\pgfpathcurveto{\pgfqpoint{3.569675in}{4.523649in}}{\pgfqpoint{3.572102in}{4.517790in}}{\pgfqpoint{3.576421in}{4.513471in}}%
\pgfpathcurveto{\pgfqpoint{3.580740in}{4.509152in}}{\pgfqpoint{3.586599in}{4.506725in}}{\pgfqpoint{3.592707in}{4.506725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592294in}{4.506597in}}%
\pgfpathcurveto{\pgfqpoint{3.598402in}{4.506597in}}{\pgfqpoint{3.604261in}{4.509024in}}{\pgfqpoint{3.608580in}{4.513343in}}%
\pgfpathcurveto{\pgfqpoint{3.612899in}{4.517662in}}{\pgfqpoint{3.615326in}{4.523521in}}{\pgfqpoint{3.615326in}{4.529629in}}%
\pgfpathcurveto{\pgfqpoint{3.615326in}{4.535737in}}{\pgfqpoint{3.612899in}{4.541596in}}{\pgfqpoint{3.608580in}{4.545915in}}%
\pgfpathcurveto{\pgfqpoint{3.604261in}{4.550234in}}{\pgfqpoint{3.598402in}{4.552661in}}{\pgfqpoint{3.592294in}{4.552661in}}%
\pgfpathcurveto{\pgfqpoint{3.586186in}{4.552661in}}{\pgfqpoint{3.580327in}{4.550234in}}{\pgfqpoint{3.576008in}{4.545915in}}%
\pgfpathcurveto{\pgfqpoint{3.571689in}{4.541596in}}{\pgfqpoint{3.569262in}{4.535737in}}{\pgfqpoint{3.569262in}{4.529629in}}%
\pgfpathcurveto{\pgfqpoint{3.569262in}{4.523521in}}{\pgfqpoint{3.571689in}{4.517662in}}{\pgfqpoint{3.576008in}{4.513343in}}%
\pgfpathcurveto{\pgfqpoint{3.580327in}{4.509024in}}{\pgfqpoint{3.586186in}{4.506597in}}{\pgfqpoint{3.592294in}{4.506597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591881in}{4.506469in}}%
\pgfpathcurveto{\pgfqpoint{3.597989in}{4.506469in}}{\pgfqpoint{3.603848in}{4.508896in}}{\pgfqpoint{3.608167in}{4.513215in}}%
\pgfpathcurveto{\pgfqpoint{3.612486in}{4.517534in}}{\pgfqpoint{3.614913in}{4.523393in}}{\pgfqpoint{3.614913in}{4.529501in}}%
\pgfpathcurveto{\pgfqpoint{3.614913in}{4.535609in}}{\pgfqpoint{3.612486in}{4.541468in}}{\pgfqpoint{3.608167in}{4.545787in}}%
\pgfpathcurveto{\pgfqpoint{3.603848in}{4.550107in}}{\pgfqpoint{3.597989in}{4.552533in}}{\pgfqpoint{3.591881in}{4.552533in}}%
\pgfpathcurveto{\pgfqpoint{3.585773in}{4.552533in}}{\pgfqpoint{3.579914in}{4.550107in}}{\pgfqpoint{3.575595in}{4.545787in}}%
\pgfpathcurveto{\pgfqpoint{3.571275in}{4.541468in}}{\pgfqpoint{3.568849in}{4.535609in}}{\pgfqpoint{3.568849in}{4.529501in}}%
\pgfpathcurveto{\pgfqpoint{3.568849in}{4.523393in}}{\pgfqpoint{3.571275in}{4.517534in}}{\pgfqpoint{3.575595in}{4.513215in}}%
\pgfpathcurveto{\pgfqpoint{3.579914in}{4.508896in}}{\pgfqpoint{3.585773in}{4.506469in}}{\pgfqpoint{3.591881in}{4.506469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591467in}{4.506341in}}%
\pgfpathcurveto{\pgfqpoint{3.597576in}{4.506341in}}{\pgfqpoint{3.603434in}{4.508768in}}{\pgfqpoint{3.607754in}{4.513087in}}%
\pgfpathcurveto{\pgfqpoint{3.612073in}{4.517406in}}{\pgfqpoint{3.614500in}{4.523265in}}{\pgfqpoint{3.614500in}{4.529373in}}%
\pgfpathcurveto{\pgfqpoint{3.614500in}{4.535482in}}{\pgfqpoint{3.612073in}{4.541340in}}{\pgfqpoint{3.607754in}{4.545660in}}%
\pgfpathcurveto{\pgfqpoint{3.603434in}{4.549979in}}{\pgfqpoint{3.597576in}{4.552406in}}{\pgfqpoint{3.591467in}{4.552406in}}%
\pgfpathcurveto{\pgfqpoint{3.585359in}{4.552406in}}{\pgfqpoint{3.579500in}{4.549979in}}{\pgfqpoint{3.575181in}{4.545660in}}%
\pgfpathcurveto{\pgfqpoint{3.570862in}{4.541340in}}{\pgfqpoint{3.568435in}{4.535482in}}{\pgfqpoint{3.568435in}{4.529373in}}%
\pgfpathcurveto{\pgfqpoint{3.568435in}{4.523265in}}{\pgfqpoint{3.570862in}{4.517406in}}{\pgfqpoint{3.575181in}{4.513087in}}%
\pgfpathcurveto{\pgfqpoint{3.579500in}{4.508768in}}{\pgfqpoint{3.585359in}{4.506341in}}{\pgfqpoint{3.591467in}{4.506341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591054in}{4.506213in}}%
\pgfpathcurveto{\pgfqpoint{3.597162in}{4.506213in}}{\pgfqpoint{3.603021in}{4.508640in}}{\pgfqpoint{3.607340in}{4.512959in}}%
\pgfpathcurveto{\pgfqpoint{3.611659in}{4.517278in}}{\pgfqpoint{3.614086in}{4.523137in}}{\pgfqpoint{3.614086in}{4.529246in}}%
\pgfpathcurveto{\pgfqpoint{3.614086in}{4.535354in}}{\pgfqpoint{3.611659in}{4.541213in}}{\pgfqpoint{3.607340in}{4.545532in}}%
\pgfpathcurveto{\pgfqpoint{3.603021in}{4.549851in}}{\pgfqpoint{3.597162in}{4.552278in}}{\pgfqpoint{3.591054in}{4.552278in}}%
\pgfpathcurveto{\pgfqpoint{3.584946in}{4.552278in}}{\pgfqpoint{3.579087in}{4.549851in}}{\pgfqpoint{3.574768in}{4.545532in}}%
\pgfpathcurveto{\pgfqpoint{3.570449in}{4.541213in}}{\pgfqpoint{3.568022in}{4.535354in}}{\pgfqpoint{3.568022in}{4.529246in}}%
\pgfpathcurveto{\pgfqpoint{3.568022in}{4.523137in}}{\pgfqpoint{3.570449in}{4.517278in}}{\pgfqpoint{3.574768in}{4.512959in}}%
\pgfpathcurveto{\pgfqpoint{3.579087in}{4.508640in}}{\pgfqpoint{3.584946in}{4.506213in}}{\pgfqpoint{3.591054in}{4.506213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590641in}{4.506086in}}%
\pgfpathcurveto{\pgfqpoint{3.596749in}{4.506086in}}{\pgfqpoint{3.602608in}{4.508512in}}{\pgfqpoint{3.606927in}{4.512831in}}%
\pgfpathcurveto{\pgfqpoint{3.611246in}{4.517151in}}{\pgfqpoint{3.613673in}{4.523009in}}{\pgfqpoint{3.613673in}{4.529118in}}%
\pgfpathcurveto{\pgfqpoint{3.613673in}{4.535226in}}{\pgfqpoint{3.611246in}{4.541085in}}{\pgfqpoint{3.606927in}{4.545404in}}%
\pgfpathcurveto{\pgfqpoint{3.602608in}{4.549723in}}{\pgfqpoint{3.596749in}{4.552150in}}{\pgfqpoint{3.590641in}{4.552150in}}%
\pgfpathcurveto{\pgfqpoint{3.584533in}{4.552150in}}{\pgfqpoint{3.578674in}{4.549723in}}{\pgfqpoint{3.574355in}{4.545404in}}%
\pgfpathcurveto{\pgfqpoint{3.570035in}{4.541085in}}{\pgfqpoint{3.567609in}{4.535226in}}{\pgfqpoint{3.567609in}{4.529118in}}%
\pgfpathcurveto{\pgfqpoint{3.567609in}{4.523009in}}{\pgfqpoint{3.570035in}{4.517151in}}{\pgfqpoint{3.574355in}{4.512831in}}%
\pgfpathcurveto{\pgfqpoint{3.578674in}{4.508512in}}{\pgfqpoint{3.584533in}{4.506086in}}{\pgfqpoint{3.590641in}{4.506086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.590227in}{4.505958in}}%
\pgfpathcurveto{\pgfqpoint{3.596336in}{4.505958in}}{\pgfqpoint{3.602194in}{4.508384in}}{\pgfqpoint{3.606514in}{4.512704in}}%
\pgfpathcurveto{\pgfqpoint{3.610833in}{4.517023in}}{\pgfqpoint{3.613260in}{4.522882in}}{\pgfqpoint{3.613260in}{4.528990in}}%
\pgfpathcurveto{\pgfqpoint{3.613260in}{4.535098in}}{\pgfqpoint{3.610833in}{4.540957in}}{\pgfqpoint{3.606514in}{4.545276in}}%
\pgfpathcurveto{\pgfqpoint{3.602194in}{4.549595in}}{\pgfqpoint{3.596336in}{4.552022in}}{\pgfqpoint{3.590227in}{4.552022in}}%
\pgfpathcurveto{\pgfqpoint{3.584119in}{4.552022in}}{\pgfqpoint{3.578260in}{4.549595in}}{\pgfqpoint{3.573941in}{4.545276in}}%
\pgfpathcurveto{\pgfqpoint{3.569622in}{4.540957in}}{\pgfqpoint{3.567195in}{4.535098in}}{\pgfqpoint{3.567195in}{4.528990in}}%
\pgfpathcurveto{\pgfqpoint{3.567195in}{4.522882in}}{\pgfqpoint{3.569622in}{4.517023in}}{\pgfqpoint{3.573941in}{4.512704in}}%
\pgfpathcurveto{\pgfqpoint{3.578260in}{4.508384in}}{\pgfqpoint{3.584119in}{4.505958in}}{\pgfqpoint{3.590227in}{4.505958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589814in}{4.505830in}}%
\pgfpathcurveto{\pgfqpoint{3.595922in}{4.505830in}}{\pgfqpoint{3.601781in}{4.508257in}}{\pgfqpoint{3.606100in}{4.512576in}}%
\pgfpathcurveto{\pgfqpoint{3.610419in}{4.516895in}}{\pgfqpoint{3.612846in}{4.522754in}}{\pgfqpoint{3.612846in}{4.528862in}}%
\pgfpathcurveto{\pgfqpoint{3.612846in}{4.534970in}}{\pgfqpoint{3.610419in}{4.540829in}}{\pgfqpoint{3.606100in}{4.545148in}}%
\pgfpathcurveto{\pgfqpoint{3.601781in}{4.549467in}}{\pgfqpoint{3.595922in}{4.551894in}}{\pgfqpoint{3.589814in}{4.551894in}}%
\pgfpathcurveto{\pgfqpoint{3.583706in}{4.551894in}}{\pgfqpoint{3.577847in}{4.549467in}}{\pgfqpoint{3.573528in}{4.545148in}}%
\pgfpathcurveto{\pgfqpoint{3.569209in}{4.540829in}}{\pgfqpoint{3.566782in}{4.534970in}}{\pgfqpoint{3.566782in}{4.528862in}}%
\pgfpathcurveto{\pgfqpoint{3.566782in}{4.522754in}}{\pgfqpoint{3.569209in}{4.516895in}}{\pgfqpoint{3.573528in}{4.512576in}}%
\pgfpathcurveto{\pgfqpoint{3.577847in}{4.508257in}}{\pgfqpoint{3.583706in}{4.505830in}}{\pgfqpoint{3.589814in}{4.505830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.589401in}{4.505702in}}%
\pgfpathcurveto{\pgfqpoint{3.595509in}{4.505702in}}{\pgfqpoint{3.601368in}{4.508129in}}{\pgfqpoint{3.605687in}{4.512448in}}%
\pgfpathcurveto{\pgfqpoint{3.610006in}{4.516767in}}{\pgfqpoint{3.612433in}{4.522626in}}{\pgfqpoint{3.612433in}{4.528734in}}%
\pgfpathcurveto{\pgfqpoint{3.612433in}{4.534842in}}{\pgfqpoint{3.610006in}{4.540701in}}{\pgfqpoint{3.605687in}{4.545020in}}%
\pgfpathcurveto{\pgfqpoint{3.601368in}{4.549339in}}{\pgfqpoint{3.595509in}{4.551766in}}{\pgfqpoint{3.589401in}{4.551766in}}%
\pgfpathcurveto{\pgfqpoint{3.583293in}{4.551766in}}{\pgfqpoint{3.577434in}{4.549339in}}{\pgfqpoint{3.573115in}{4.545020in}}%
\pgfpathcurveto{\pgfqpoint{3.568795in}{4.540701in}}{\pgfqpoint{3.566369in}{4.534842in}}{\pgfqpoint{3.566369in}{4.528734in}}%
\pgfpathcurveto{\pgfqpoint{3.566369in}{4.522626in}}{\pgfqpoint{3.568795in}{4.516767in}}{\pgfqpoint{3.573115in}{4.512448in}}%
\pgfpathcurveto{\pgfqpoint{3.577434in}{4.508129in}}{\pgfqpoint{3.583293in}{4.505702in}}{\pgfqpoint{3.589401in}{4.505702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588987in}{4.505574in}}%
\pgfpathcurveto{\pgfqpoint{3.595096in}{4.505574in}}{\pgfqpoint{3.600954in}{4.508001in}}{\pgfqpoint{3.605274in}{4.512320in}}%
\pgfpathcurveto{\pgfqpoint{3.609593in}{4.516639in}}{\pgfqpoint{3.612020in}{4.522498in}}{\pgfqpoint{3.612020in}{4.528606in}}%
\pgfpathcurveto{\pgfqpoint{3.612020in}{4.534714in}}{\pgfqpoint{3.609593in}{4.540573in}}{\pgfqpoint{3.605274in}{4.544892in}}%
\pgfpathcurveto{\pgfqpoint{3.600954in}{4.549211in}}{\pgfqpoint{3.595096in}{4.551638in}}{\pgfqpoint{3.588987in}{4.551638in}}%
\pgfpathcurveto{\pgfqpoint{3.582879in}{4.551638in}}{\pgfqpoint{3.577020in}{4.549211in}}{\pgfqpoint{3.572701in}{4.544892in}}%
\pgfpathcurveto{\pgfqpoint{3.568382in}{4.540573in}}{\pgfqpoint{3.565955in}{4.534714in}}{\pgfqpoint{3.565955in}{4.528606in}}%
\pgfpathcurveto{\pgfqpoint{3.565955in}{4.522498in}}{\pgfqpoint{3.568382in}{4.516639in}}{\pgfqpoint{3.572701in}{4.512320in}}%
\pgfpathcurveto{\pgfqpoint{3.577020in}{4.508001in}}{\pgfqpoint{3.582879in}{4.505574in}}{\pgfqpoint{3.588987in}{4.505574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588574in}{4.505446in}}%
\pgfpathcurveto{\pgfqpoint{3.594682in}{4.505446in}}{\pgfqpoint{3.600541in}{4.507873in}}{\pgfqpoint{3.604860in}{4.512192in}}%
\pgfpathcurveto{\pgfqpoint{3.609179in}{4.516511in}}{\pgfqpoint{3.611606in}{4.522370in}}{\pgfqpoint{3.611606in}{4.528478in}}%
\pgfpathcurveto{\pgfqpoint{3.611606in}{4.534586in}}{\pgfqpoint{3.609179in}{4.540445in}}{\pgfqpoint{3.604860in}{4.544764in}}%
\pgfpathcurveto{\pgfqpoint{3.600541in}{4.549084in}}{\pgfqpoint{3.594682in}{4.551510in}}{\pgfqpoint{3.588574in}{4.551510in}}%
\pgfpathcurveto{\pgfqpoint{3.582466in}{4.551510in}}{\pgfqpoint{3.576607in}{4.549084in}}{\pgfqpoint{3.572288in}{4.544764in}}%
\pgfpathcurveto{\pgfqpoint{3.567969in}{4.540445in}}{\pgfqpoint{3.565542in}{4.534586in}}{\pgfqpoint{3.565542in}{4.528478in}}%
\pgfpathcurveto{\pgfqpoint{3.565542in}{4.522370in}}{\pgfqpoint{3.567969in}{4.516511in}}{\pgfqpoint{3.572288in}{4.512192in}}%
\pgfpathcurveto{\pgfqpoint{3.576607in}{4.507873in}}{\pgfqpoint{3.582466in}{4.505446in}}{\pgfqpoint{3.588574in}{4.505446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.588161in}{4.505318in}}%
\pgfpathcurveto{\pgfqpoint{3.594269in}{4.505318in}}{\pgfqpoint{3.600128in}{4.507745in}}{\pgfqpoint{3.604447in}{4.512064in}}%
\pgfpathcurveto{\pgfqpoint{3.608766in}{4.516383in}}{\pgfqpoint{3.611193in}{4.522242in}}{\pgfqpoint{3.611193in}{4.528350in}}%
\pgfpathcurveto{\pgfqpoint{3.611193in}{4.534459in}}{\pgfqpoint{3.608766in}{4.540317in}}{\pgfqpoint{3.604447in}{4.544637in}}%
\pgfpathcurveto{\pgfqpoint{3.600128in}{4.548956in}}{\pgfqpoint{3.594269in}{4.551382in}}{\pgfqpoint{3.588161in}{4.551382in}}%
\pgfpathcurveto{\pgfqpoint{3.582053in}{4.551382in}}{\pgfqpoint{3.576194in}{4.548956in}}{\pgfqpoint{3.571875in}{4.544637in}}%
\pgfpathcurveto{\pgfqpoint{3.567555in}{4.540317in}}{\pgfqpoint{3.565129in}{4.534459in}}{\pgfqpoint{3.565129in}{4.528350in}}%
\pgfpathcurveto{\pgfqpoint{3.565129in}{4.522242in}}{\pgfqpoint{3.567555in}{4.516383in}}{\pgfqpoint{3.571875in}{4.512064in}}%
\pgfpathcurveto{\pgfqpoint{3.576194in}{4.507745in}}{\pgfqpoint{3.582053in}{4.505318in}}{\pgfqpoint{3.588161in}{4.505318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587747in}{4.505190in}}%
\pgfpathcurveto{\pgfqpoint{3.593856in}{4.505190in}}{\pgfqpoint{3.599714in}{4.507617in}}{\pgfqpoint{3.604034in}{4.511936in}}%
\pgfpathcurveto{\pgfqpoint{3.608353in}{4.516255in}}{\pgfqpoint{3.610780in}{4.522114in}}{\pgfqpoint{3.610780in}{4.528222in}}%
\pgfpathcurveto{\pgfqpoint{3.610780in}{4.534331in}}{\pgfqpoint{3.608353in}{4.540190in}}{\pgfqpoint{3.604034in}{4.544509in}}%
\pgfpathcurveto{\pgfqpoint{3.599714in}{4.548828in}}{\pgfqpoint{3.593856in}{4.551255in}}{\pgfqpoint{3.587747in}{4.551255in}}%
\pgfpathcurveto{\pgfqpoint{3.581639in}{4.551255in}}{\pgfqpoint{3.575780in}{4.548828in}}{\pgfqpoint{3.571461in}{4.544509in}}%
\pgfpathcurveto{\pgfqpoint{3.567142in}{4.540190in}}{\pgfqpoint{3.564715in}{4.534331in}}{\pgfqpoint{3.564715in}{4.528222in}}%
\pgfpathcurveto{\pgfqpoint{3.564715in}{4.522114in}}{\pgfqpoint{3.567142in}{4.516255in}}{\pgfqpoint{3.571461in}{4.511936in}}%
\pgfpathcurveto{\pgfqpoint{3.575780in}{4.507617in}}{\pgfqpoint{3.581639in}{4.505190in}}{\pgfqpoint{3.587747in}{4.505190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587334in}{4.505062in}}%
\pgfpathcurveto{\pgfqpoint{3.593442in}{4.505062in}}{\pgfqpoint{3.599301in}{4.507489in}}{\pgfqpoint{3.603620in}{4.511808in}}%
\pgfpathcurveto{\pgfqpoint{3.607939in}{4.516128in}}{\pgfqpoint{3.610366in}{4.521986in}}{\pgfqpoint{3.610366in}{4.528095in}}%
\pgfpathcurveto{\pgfqpoint{3.610366in}{4.534203in}}{\pgfqpoint{3.607939in}{4.540062in}}{\pgfqpoint{3.603620in}{4.544381in}}%
\pgfpathcurveto{\pgfqpoint{3.599301in}{4.548700in}}{\pgfqpoint{3.593442in}{4.551127in}}{\pgfqpoint{3.587334in}{4.551127in}}%
\pgfpathcurveto{\pgfqpoint{3.581226in}{4.551127in}}{\pgfqpoint{3.575367in}{4.548700in}}{\pgfqpoint{3.571048in}{4.544381in}}%
\pgfpathcurveto{\pgfqpoint{3.566729in}{4.540062in}}{\pgfqpoint{3.564302in}{4.534203in}}{\pgfqpoint{3.564302in}{4.528095in}}%
\pgfpathcurveto{\pgfqpoint{3.564302in}{4.521986in}}{\pgfqpoint{3.566729in}{4.516128in}}{\pgfqpoint{3.571048in}{4.511808in}}%
\pgfpathcurveto{\pgfqpoint{3.575367in}{4.507489in}}{\pgfqpoint{3.581226in}{4.505062in}}{\pgfqpoint{3.587334in}{4.505062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586921in}{4.504935in}}%
\pgfpathcurveto{\pgfqpoint{3.593029in}{4.504935in}}{\pgfqpoint{3.598888in}{4.507361in}}{\pgfqpoint{3.603207in}{4.511681in}}%
\pgfpathcurveto{\pgfqpoint{3.607526in}{4.516000in}}{\pgfqpoint{3.609953in}{4.521859in}}{\pgfqpoint{3.609953in}{4.527967in}}%
\pgfpathcurveto{\pgfqpoint{3.609953in}{4.534075in}}{\pgfqpoint{3.607526in}{4.539934in}}{\pgfqpoint{3.603207in}{4.544253in}}%
\pgfpathcurveto{\pgfqpoint{3.598888in}{4.548572in}}{\pgfqpoint{3.593029in}{4.550999in}}{\pgfqpoint{3.586921in}{4.550999in}}%
\pgfpathcurveto{\pgfqpoint{3.580813in}{4.550999in}}{\pgfqpoint{3.574954in}{4.548572in}}{\pgfqpoint{3.570635in}{4.544253in}}%
\pgfpathcurveto{\pgfqpoint{3.566315in}{4.539934in}}{\pgfqpoint{3.563889in}{4.534075in}}{\pgfqpoint{3.563889in}{4.527967in}}%
\pgfpathcurveto{\pgfqpoint{3.563889in}{4.521859in}}{\pgfqpoint{3.566315in}{4.516000in}}{\pgfqpoint{3.570635in}{4.511681in}}%
\pgfpathcurveto{\pgfqpoint{3.574954in}{4.507361in}}{\pgfqpoint{3.580813in}{4.504935in}}{\pgfqpoint{3.586921in}{4.504935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966551,0.497424,0.295040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586507in}{4.504807in}}%
\pgfpathcurveto{\pgfqpoint{3.592616in}{4.504807in}}{\pgfqpoint{3.598474in}{4.507234in}}{\pgfqpoint{3.602794in}{4.511553in}}%
\pgfpathcurveto{\pgfqpoint{3.607113in}{4.515872in}}{\pgfqpoint{3.609540in}{4.521731in}}{\pgfqpoint{3.609540in}{4.527839in}}%
\pgfpathcurveto{\pgfqpoint{3.609540in}{4.533947in}}{\pgfqpoint{3.607113in}{4.539806in}}{\pgfqpoint{3.602794in}{4.544125in}}%
\pgfpathcurveto{\pgfqpoint{3.598474in}{4.548444in}}{\pgfqpoint{3.592616in}{4.550871in}}{\pgfqpoint{3.586507in}{4.550871in}}%
\pgfpathcurveto{\pgfqpoint{3.580399in}{4.550871in}}{\pgfqpoint{3.574540in}{4.548444in}}{\pgfqpoint{3.570221in}{4.544125in}}%
\pgfpathcurveto{\pgfqpoint{3.565902in}{4.539806in}}{\pgfqpoint{3.563475in}{4.533947in}}{\pgfqpoint{3.563475in}{4.527839in}}%
\pgfpathcurveto{\pgfqpoint{3.563475in}{4.521731in}}{\pgfqpoint{3.565902in}{4.515872in}}{\pgfqpoint{3.570221in}{4.511553in}}%
\pgfpathcurveto{\pgfqpoint{3.574540in}{4.507234in}}{\pgfqpoint{3.580399in}{4.504807in}}{\pgfqpoint{3.586507in}{4.504807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.586094in}{4.504679in}}%
\pgfpathcurveto{\pgfqpoint{3.592202in}{4.504679in}}{\pgfqpoint{3.598061in}{4.507106in}}{\pgfqpoint{3.602380in}{4.511425in}}%
\pgfpathcurveto{\pgfqpoint{3.606699in}{4.515744in}}{\pgfqpoint{3.609126in}{4.521603in}}{\pgfqpoint{3.609126in}{4.527711in}}%
\pgfpathcurveto{\pgfqpoint{3.609126in}{4.533819in}}{\pgfqpoint{3.606699in}{4.539678in}}{\pgfqpoint{3.602380in}{4.543997in}}%
\pgfpathcurveto{\pgfqpoint{3.598061in}{4.548316in}}{\pgfqpoint{3.592202in}{4.550743in}}{\pgfqpoint{3.586094in}{4.550743in}}%
\pgfpathcurveto{\pgfqpoint{3.579986in}{4.550743in}}{\pgfqpoint{3.574127in}{4.548316in}}{\pgfqpoint{3.569808in}{4.543997in}}%
\pgfpathcurveto{\pgfqpoint{3.565489in}{4.539678in}}{\pgfqpoint{3.563062in}{4.533819in}}{\pgfqpoint{3.563062in}{4.527711in}}%
\pgfpathcurveto{\pgfqpoint{3.563062in}{4.521603in}}{\pgfqpoint{3.565489in}{4.515744in}}{\pgfqpoint{3.569808in}{4.511425in}}%
\pgfpathcurveto{\pgfqpoint{3.574127in}{4.507106in}}{\pgfqpoint{3.579986in}{4.504679in}}{\pgfqpoint{3.586094in}{4.504679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585681in}{4.504551in}}%
\pgfpathcurveto{\pgfqpoint{3.591789in}{4.504551in}}{\pgfqpoint{3.597648in}{4.506978in}}{\pgfqpoint{3.601967in}{4.511297in}}%
\pgfpathcurveto{\pgfqpoint{3.606286in}{4.515616in}}{\pgfqpoint{3.608713in}{4.521475in}}{\pgfqpoint{3.608713in}{4.527583in}}%
\pgfpathcurveto{\pgfqpoint{3.608713in}{4.533691in}}{\pgfqpoint{3.606286in}{4.539550in}}{\pgfqpoint{3.601967in}{4.543869in}}%
\pgfpathcurveto{\pgfqpoint{3.597648in}{4.548188in}}{\pgfqpoint{3.591789in}{4.550615in}}{\pgfqpoint{3.585681in}{4.550615in}}%
\pgfpathcurveto{\pgfqpoint{3.579573in}{4.550615in}}{\pgfqpoint{3.573714in}{4.548188in}}{\pgfqpoint{3.569395in}{4.543869in}}%
\pgfpathcurveto{\pgfqpoint{3.565075in}{4.539550in}}{\pgfqpoint{3.562649in}{4.533691in}}{\pgfqpoint{3.562649in}{4.527583in}}%
\pgfpathcurveto{\pgfqpoint{3.562649in}{4.521475in}}{\pgfqpoint{3.565075in}{4.515616in}}{\pgfqpoint{3.569395in}{4.511297in}}%
\pgfpathcurveto{\pgfqpoint{3.573714in}{4.506978in}}{\pgfqpoint{3.579573in}{4.504551in}}{\pgfqpoint{3.585681in}{4.504551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585267in}{4.504423in}}%
\pgfpathcurveto{\pgfqpoint{3.591376in}{4.504423in}}{\pgfqpoint{3.597234in}{4.506850in}}{\pgfqpoint{3.601554in}{4.511169in}}%
\pgfpathcurveto{\pgfqpoint{3.605873in}{4.515488in}}{\pgfqpoint{3.608300in}{4.521347in}}{\pgfqpoint{3.608300in}{4.527455in}}%
\pgfpathcurveto{\pgfqpoint{3.608300in}{4.533563in}}{\pgfqpoint{3.605873in}{4.539422in}}{\pgfqpoint{3.601554in}{4.543741in}}%
\pgfpathcurveto{\pgfqpoint{3.597234in}{4.548061in}}{\pgfqpoint{3.591376in}{4.550487in}}{\pgfqpoint{3.585267in}{4.550487in}}%
\pgfpathcurveto{\pgfqpoint{3.579159in}{4.550487in}}{\pgfqpoint{3.573300in}{4.548061in}}{\pgfqpoint{3.568981in}{4.543741in}}%
\pgfpathcurveto{\pgfqpoint{3.564662in}{4.539422in}}{\pgfqpoint{3.562235in}{4.533563in}}{\pgfqpoint{3.562235in}{4.527455in}}%
\pgfpathcurveto{\pgfqpoint{3.562235in}{4.521347in}}{\pgfqpoint{3.564662in}{4.515488in}}{\pgfqpoint{3.568981in}{4.511169in}}%
\pgfpathcurveto{\pgfqpoint{3.573300in}{4.506850in}}{\pgfqpoint{3.579159in}{4.504423in}}{\pgfqpoint{3.585267in}{4.504423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584854in}{4.504295in}}%
\pgfpathcurveto{\pgfqpoint{3.590962in}{4.504295in}}{\pgfqpoint{3.596821in}{4.506722in}}{\pgfqpoint{3.601140in}{4.511041in}}%
\pgfpathcurveto{\pgfqpoint{3.605459in}{4.515360in}}{\pgfqpoint{3.607886in}{4.521219in}}{\pgfqpoint{3.607886in}{4.527327in}}%
\pgfpathcurveto{\pgfqpoint{3.607886in}{4.533436in}}{\pgfqpoint{3.605459in}{4.539294in}}{\pgfqpoint{3.601140in}{4.543614in}}%
\pgfpathcurveto{\pgfqpoint{3.596821in}{4.547933in}}{\pgfqpoint{3.590962in}{4.550359in}}{\pgfqpoint{3.584854in}{4.550359in}}%
\pgfpathcurveto{\pgfqpoint{3.578746in}{4.550359in}}{\pgfqpoint{3.572887in}{4.547933in}}{\pgfqpoint{3.568568in}{4.543614in}}%
\pgfpathcurveto{\pgfqpoint{3.564249in}{4.539294in}}{\pgfqpoint{3.561822in}{4.533436in}}{\pgfqpoint{3.561822in}{4.527327in}}%
\pgfpathcurveto{\pgfqpoint{3.561822in}{4.521219in}}{\pgfqpoint{3.564249in}{4.515360in}}{\pgfqpoint{3.568568in}{4.511041in}}%
\pgfpathcurveto{\pgfqpoint{3.572887in}{4.506722in}}{\pgfqpoint{3.578746in}{4.504295in}}{\pgfqpoint{3.584854in}{4.504295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584441in}{4.504167in}}%
\pgfpathcurveto{\pgfqpoint{3.590549in}{4.504167in}}{\pgfqpoint{3.596408in}{4.506594in}}{\pgfqpoint{3.600727in}{4.510913in}}%
\pgfpathcurveto{\pgfqpoint{3.605046in}{4.515232in}}{\pgfqpoint{3.607473in}{4.521091in}}{\pgfqpoint{3.607473in}{4.527199in}}%
\pgfpathcurveto{\pgfqpoint{3.607473in}{4.533308in}}{\pgfqpoint{3.605046in}{4.539166in}}{\pgfqpoint{3.600727in}{4.543486in}}%
\pgfpathcurveto{\pgfqpoint{3.596408in}{4.547805in}}{\pgfqpoint{3.590549in}{4.550232in}}{\pgfqpoint{3.584441in}{4.550232in}}%
\pgfpathcurveto{\pgfqpoint{3.578333in}{4.550232in}}{\pgfqpoint{3.572474in}{4.547805in}}{\pgfqpoint{3.568155in}{4.543486in}}%
\pgfpathcurveto{\pgfqpoint{3.563835in}{4.539166in}}{\pgfqpoint{3.561409in}{4.533308in}}{\pgfqpoint{3.561409in}{4.527199in}}%
\pgfpathcurveto{\pgfqpoint{3.561409in}{4.521091in}}{\pgfqpoint{3.563835in}{4.515232in}}{\pgfqpoint{3.568155in}{4.510913in}}%
\pgfpathcurveto{\pgfqpoint{3.572474in}{4.506594in}}{\pgfqpoint{3.578333in}{4.504167in}}{\pgfqpoint{3.584441in}{4.504167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.584027in}{4.504039in}}%
\pgfpathcurveto{\pgfqpoint{3.590136in}{4.504039in}}{\pgfqpoint{3.595994in}{4.506466in}}{\pgfqpoint{3.600314in}{4.510785in}}%
\pgfpathcurveto{\pgfqpoint{3.604633in}{4.515105in}}{\pgfqpoint{3.607060in}{4.520963in}}{\pgfqpoint{3.607060in}{4.527072in}}%
\pgfpathcurveto{\pgfqpoint{3.607060in}{4.533180in}}{\pgfqpoint{3.604633in}{4.539039in}}{\pgfqpoint{3.600314in}{4.543358in}}%
\pgfpathcurveto{\pgfqpoint{3.595994in}{4.547677in}}{\pgfqpoint{3.590136in}{4.550104in}}{\pgfqpoint{3.584027in}{4.550104in}}%
\pgfpathcurveto{\pgfqpoint{3.577919in}{4.550104in}}{\pgfqpoint{3.572060in}{4.547677in}}{\pgfqpoint{3.567741in}{4.543358in}}%
\pgfpathcurveto{\pgfqpoint{3.563422in}{4.539039in}}{\pgfqpoint{3.560995in}{4.533180in}}{\pgfqpoint{3.560995in}{4.527072in}}%
\pgfpathcurveto{\pgfqpoint{3.560995in}{4.520963in}}{\pgfqpoint{3.563422in}{4.515105in}}{\pgfqpoint{3.567741in}{4.510785in}}%
\pgfpathcurveto{\pgfqpoint{3.572060in}{4.506466in}}{\pgfqpoint{3.577919in}{4.504039in}}{\pgfqpoint{3.584027in}{4.504039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583614in}{4.503912in}}%
\pgfpathcurveto{\pgfqpoint{3.589722in}{4.503912in}}{\pgfqpoint{3.595581in}{4.506338in}}{\pgfqpoint{3.599900in}{4.510658in}}%
\pgfpathcurveto{\pgfqpoint{3.604219in}{4.514977in}}{\pgfqpoint{3.606646in}{4.520836in}}{\pgfqpoint{3.606646in}{4.526944in}}%
\pgfpathcurveto{\pgfqpoint{3.606646in}{4.533052in}}{\pgfqpoint{3.604219in}{4.538911in}}{\pgfqpoint{3.599900in}{4.543230in}}%
\pgfpathcurveto{\pgfqpoint{3.595581in}{4.547549in}}{\pgfqpoint{3.589722in}{4.549976in}}{\pgfqpoint{3.583614in}{4.549976in}}%
\pgfpathcurveto{\pgfqpoint{3.577506in}{4.549976in}}{\pgfqpoint{3.571647in}{4.547549in}}{\pgfqpoint{3.567328in}{4.543230in}}%
\pgfpathcurveto{\pgfqpoint{3.563009in}{4.538911in}}{\pgfqpoint{3.560582in}{4.533052in}}{\pgfqpoint{3.560582in}{4.526944in}}%
\pgfpathcurveto{\pgfqpoint{3.560582in}{4.520836in}}{\pgfqpoint{3.563009in}{4.514977in}}{\pgfqpoint{3.567328in}{4.510658in}}%
\pgfpathcurveto{\pgfqpoint{3.571647in}{4.506338in}}{\pgfqpoint{3.577506in}{4.503912in}}{\pgfqpoint{3.583614in}{4.503912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.583201in}{4.503784in}}%
\pgfpathcurveto{\pgfqpoint{3.589309in}{4.503784in}}{\pgfqpoint{3.595168in}{4.506211in}}{\pgfqpoint{3.599487in}{4.510530in}}%
\pgfpathcurveto{\pgfqpoint{3.603806in}{4.514849in}}{\pgfqpoint{3.606233in}{4.520708in}}{\pgfqpoint{3.606233in}{4.526816in}}%
\pgfpathcurveto{\pgfqpoint{3.606233in}{4.532924in}}{\pgfqpoint{3.603806in}{4.538783in}}{\pgfqpoint{3.599487in}{4.543102in}}%
\pgfpathcurveto{\pgfqpoint{3.595168in}{4.547421in}}{\pgfqpoint{3.589309in}{4.549848in}}{\pgfqpoint{3.583201in}{4.549848in}}%
\pgfpathcurveto{\pgfqpoint{3.577093in}{4.549848in}}{\pgfqpoint{3.571234in}{4.547421in}}{\pgfqpoint{3.566915in}{4.543102in}}%
\pgfpathcurveto{\pgfqpoint{3.562595in}{4.538783in}}{\pgfqpoint{3.560169in}{4.532924in}}{\pgfqpoint{3.560169in}{4.526816in}}%
\pgfpathcurveto{\pgfqpoint{3.560169in}{4.520708in}}{\pgfqpoint{3.562595in}{4.514849in}}{\pgfqpoint{3.566915in}{4.510530in}}%
\pgfpathcurveto{\pgfqpoint{3.571234in}{4.506211in}}{\pgfqpoint{3.577093in}{4.503784in}}{\pgfqpoint{3.583201in}{4.503784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582787in}{4.503656in}}%
\pgfpathcurveto{\pgfqpoint{3.588896in}{4.503656in}}{\pgfqpoint{3.594754in}{4.506083in}}{\pgfqpoint{3.599074in}{4.510402in}}%
\pgfpathcurveto{\pgfqpoint{3.603393in}{4.514721in}}{\pgfqpoint{3.605820in}{4.520580in}}{\pgfqpoint{3.605820in}{4.526688in}}%
\pgfpathcurveto{\pgfqpoint{3.605820in}{4.532796in}}{\pgfqpoint{3.603393in}{4.538655in}}{\pgfqpoint{3.599074in}{4.542974in}}%
\pgfpathcurveto{\pgfqpoint{3.594754in}{4.547293in}}{\pgfqpoint{3.588896in}{4.549720in}}{\pgfqpoint{3.582787in}{4.549720in}}%
\pgfpathcurveto{\pgfqpoint{3.576679in}{4.549720in}}{\pgfqpoint{3.570820in}{4.547293in}}{\pgfqpoint{3.566501in}{4.542974in}}%
\pgfpathcurveto{\pgfqpoint{3.562182in}{4.538655in}}{\pgfqpoint{3.559755in}{4.532796in}}{\pgfqpoint{3.559755in}{4.526688in}}%
\pgfpathcurveto{\pgfqpoint{3.559755in}{4.520580in}}{\pgfqpoint{3.562182in}{4.514721in}}{\pgfqpoint{3.566501in}{4.510402in}}%
\pgfpathcurveto{\pgfqpoint{3.570820in}{4.506083in}}{\pgfqpoint{3.576679in}{4.503656in}}{\pgfqpoint{3.582787in}{4.503656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.582374in}{4.503528in}}%
\pgfpathcurveto{\pgfqpoint{3.588482in}{4.503528in}}{\pgfqpoint{3.594341in}{4.505955in}}{\pgfqpoint{3.598660in}{4.510274in}}%
\pgfpathcurveto{\pgfqpoint{3.602979in}{4.514593in}}{\pgfqpoint{3.605406in}{4.520452in}}{\pgfqpoint{3.605406in}{4.526560in}}%
\pgfpathcurveto{\pgfqpoint{3.605406in}{4.532668in}}{\pgfqpoint{3.602979in}{4.538527in}}{\pgfqpoint{3.598660in}{4.542846in}}%
\pgfpathcurveto{\pgfqpoint{3.594341in}{4.547165in}}{\pgfqpoint{3.588482in}{4.549592in}}{\pgfqpoint{3.582374in}{4.549592in}}%
\pgfpathcurveto{\pgfqpoint{3.576266in}{4.549592in}}{\pgfqpoint{3.570407in}{4.547165in}}{\pgfqpoint{3.566088in}{4.542846in}}%
\pgfpathcurveto{\pgfqpoint{3.561769in}{4.538527in}}{\pgfqpoint{3.559342in}{4.532668in}}{\pgfqpoint{3.559342in}{4.526560in}}%
\pgfpathcurveto{\pgfqpoint{3.559342in}{4.520452in}}{\pgfqpoint{3.561769in}{4.514593in}}{\pgfqpoint{3.566088in}{4.510274in}}%
\pgfpathcurveto{\pgfqpoint{3.570407in}{4.505955in}}{\pgfqpoint{3.576266in}{4.503528in}}{\pgfqpoint{3.582374in}{4.503528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581961in}{4.503400in}}%
\pgfpathcurveto{\pgfqpoint{3.588069in}{4.503400in}}{\pgfqpoint{3.593928in}{4.505827in}}{\pgfqpoint{3.598247in}{4.510146in}}%
\pgfpathcurveto{\pgfqpoint{3.602566in}{4.514465in}}{\pgfqpoint{3.604993in}{4.520324in}}{\pgfqpoint{3.604993in}{4.526432in}}%
\pgfpathcurveto{\pgfqpoint{3.604993in}{4.532540in}}{\pgfqpoint{3.602566in}{4.538399in}}{\pgfqpoint{3.598247in}{4.542718in}}%
\pgfpathcurveto{\pgfqpoint{3.593928in}{4.547038in}}{\pgfqpoint{3.588069in}{4.549464in}}{\pgfqpoint{3.581961in}{4.549464in}}%
\pgfpathcurveto{\pgfqpoint{3.575853in}{4.549464in}}{\pgfqpoint{3.569994in}{4.547038in}}{\pgfqpoint{3.565675in}{4.542718in}}%
\pgfpathcurveto{\pgfqpoint{3.561355in}{4.538399in}}{\pgfqpoint{3.558929in}{4.532540in}}{\pgfqpoint{3.558929in}{4.526432in}}%
\pgfpathcurveto{\pgfqpoint{3.558929in}{4.520324in}}{\pgfqpoint{3.561355in}{4.514465in}}{\pgfqpoint{3.565675in}{4.510146in}}%
\pgfpathcurveto{\pgfqpoint{3.569994in}{4.505827in}}{\pgfqpoint{3.575853in}{4.503400in}}{\pgfqpoint{3.581961in}{4.503400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581547in}{4.503272in}}%
\pgfpathcurveto{\pgfqpoint{3.587656in}{4.503272in}}{\pgfqpoint{3.593514in}{4.505699in}}{\pgfqpoint{3.597834in}{4.510018in}}%
\pgfpathcurveto{\pgfqpoint{3.602153in}{4.514337in}}{\pgfqpoint{3.604580in}{4.520196in}}{\pgfqpoint{3.604580in}{4.526304in}}%
\pgfpathcurveto{\pgfqpoint{3.604580in}{4.532413in}}{\pgfqpoint{3.602153in}{4.538271in}}{\pgfqpoint{3.597834in}{4.542590in}}%
\pgfpathcurveto{\pgfqpoint{3.593514in}{4.546910in}}{\pgfqpoint{3.587656in}{4.549336in}}{\pgfqpoint{3.581547in}{4.549336in}}%
\pgfpathcurveto{\pgfqpoint{3.575439in}{4.549336in}}{\pgfqpoint{3.569580in}{4.546910in}}{\pgfqpoint{3.565261in}{4.542590in}}%
\pgfpathcurveto{\pgfqpoint{3.560942in}{4.538271in}}{\pgfqpoint{3.558515in}{4.532413in}}{\pgfqpoint{3.558515in}{4.526304in}}%
\pgfpathcurveto{\pgfqpoint{3.558515in}{4.520196in}}{\pgfqpoint{3.560942in}{4.514337in}}{\pgfqpoint{3.565261in}{4.510018in}}%
\pgfpathcurveto{\pgfqpoint{3.569580in}{4.505699in}}{\pgfqpoint{3.575439in}{4.503272in}}{\pgfqpoint{3.581547in}{4.503272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.581134in}{4.503144in}}%
\pgfpathcurveto{\pgfqpoint{3.587242in}{4.503144in}}{\pgfqpoint{3.593101in}{4.505571in}}{\pgfqpoint{3.597420in}{4.509890in}}%
\pgfpathcurveto{\pgfqpoint{3.601739in}{4.514209in}}{\pgfqpoint{3.604166in}{4.520068in}}{\pgfqpoint{3.604166in}{4.526176in}}%
\pgfpathcurveto{\pgfqpoint{3.604166in}{4.532285in}}{\pgfqpoint{3.601739in}{4.538143in}}{\pgfqpoint{3.597420in}{4.542463in}}%
\pgfpathcurveto{\pgfqpoint{3.593101in}{4.546782in}}{\pgfqpoint{3.587242in}{4.549209in}}{\pgfqpoint{3.581134in}{4.549209in}}%
\pgfpathcurveto{\pgfqpoint{3.575026in}{4.549209in}}{\pgfqpoint{3.569167in}{4.546782in}}{\pgfqpoint{3.564848in}{4.542463in}}%
\pgfpathcurveto{\pgfqpoint{3.560529in}{4.538143in}}{\pgfqpoint{3.558102in}{4.532285in}}{\pgfqpoint{3.558102in}{4.526176in}}%
\pgfpathcurveto{\pgfqpoint{3.558102in}{4.520068in}}{\pgfqpoint{3.560529in}{4.514209in}}{\pgfqpoint{3.564848in}{4.509890in}}%
\pgfpathcurveto{\pgfqpoint{3.569167in}{4.505571in}}{\pgfqpoint{3.575026in}{4.503144in}}{\pgfqpoint{3.581134in}{4.503144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580721in}{4.503016in}}%
\pgfpathcurveto{\pgfqpoint{3.586829in}{4.503016in}}{\pgfqpoint{3.592688in}{4.505443in}}{\pgfqpoint{3.597007in}{4.509762in}}%
\pgfpathcurveto{\pgfqpoint{3.601326in}{4.514082in}}{\pgfqpoint{3.603753in}{4.519940in}}{\pgfqpoint{3.603753in}{4.526049in}}%
\pgfpathcurveto{\pgfqpoint{3.603753in}{4.532157in}}{\pgfqpoint{3.601326in}{4.538016in}}{\pgfqpoint{3.597007in}{4.542335in}}%
\pgfpathcurveto{\pgfqpoint{3.592688in}{4.546654in}}{\pgfqpoint{3.586829in}{4.549081in}}{\pgfqpoint{3.580721in}{4.549081in}}%
\pgfpathcurveto{\pgfqpoint{3.574613in}{4.549081in}}{\pgfqpoint{3.568754in}{4.546654in}}{\pgfqpoint{3.564435in}{4.542335in}}%
\pgfpathcurveto{\pgfqpoint{3.560115in}{4.538016in}}{\pgfqpoint{3.557689in}{4.532157in}}{\pgfqpoint{3.557689in}{4.526049in}}%
\pgfpathcurveto{\pgfqpoint{3.557689in}{4.519940in}}{\pgfqpoint{3.560115in}{4.514082in}}{\pgfqpoint{3.564435in}{4.509762in}}%
\pgfpathcurveto{\pgfqpoint{3.568754in}{4.505443in}}{\pgfqpoint{3.574613in}{4.503016in}}{\pgfqpoint{3.580721in}{4.503016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.580307in}{4.502889in}}%
\pgfpathcurveto{\pgfqpoint{3.586416in}{4.502889in}}{\pgfqpoint{3.592274in}{4.505315in}}{\pgfqpoint{3.596594in}{4.509635in}}%
\pgfpathcurveto{\pgfqpoint{3.600913in}{4.513954in}}{\pgfqpoint{3.603340in}{4.519813in}}{\pgfqpoint{3.603340in}{4.525921in}}%
\pgfpathcurveto{\pgfqpoint{3.603340in}{4.532029in}}{\pgfqpoint{3.600913in}{4.537888in}}{\pgfqpoint{3.596594in}{4.542207in}}%
\pgfpathcurveto{\pgfqpoint{3.592274in}{4.546526in}}{\pgfqpoint{3.586416in}{4.548953in}}{\pgfqpoint{3.580307in}{4.548953in}}%
\pgfpathcurveto{\pgfqpoint{3.574199in}{4.548953in}}{\pgfqpoint{3.568340in}{4.546526in}}{\pgfqpoint{3.564021in}{4.542207in}}%
\pgfpathcurveto{\pgfqpoint{3.559702in}{4.537888in}}{\pgfqpoint{3.557275in}{4.532029in}}{\pgfqpoint{3.557275in}{4.525921in}}%
\pgfpathcurveto{\pgfqpoint{3.557275in}{4.519813in}}{\pgfqpoint{3.559702in}{4.513954in}}{\pgfqpoint{3.564021in}{4.509635in}}%
\pgfpathcurveto{\pgfqpoint{3.568340in}{4.505315in}}{\pgfqpoint{3.574199in}{4.502889in}}{\pgfqpoint{3.580307in}{4.502889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579894in}{4.502761in}}%
\pgfpathcurveto{\pgfqpoint{3.586002in}{4.502761in}}{\pgfqpoint{3.591861in}{4.505188in}}{\pgfqpoint{3.596180in}{4.509507in}}%
\pgfpathcurveto{\pgfqpoint{3.600499in}{4.513826in}}{\pgfqpoint{3.602926in}{4.519685in}}{\pgfqpoint{3.602926in}{4.525793in}}%
\pgfpathcurveto{\pgfqpoint{3.602926in}{4.531901in}}{\pgfqpoint{3.600499in}{4.537760in}}{\pgfqpoint{3.596180in}{4.542079in}}%
\pgfpathcurveto{\pgfqpoint{3.591861in}{4.546398in}}{\pgfqpoint{3.586002in}{4.548825in}}{\pgfqpoint{3.579894in}{4.548825in}}%
\pgfpathcurveto{\pgfqpoint{3.573786in}{4.548825in}}{\pgfqpoint{3.567927in}{4.546398in}}{\pgfqpoint{3.563608in}{4.542079in}}%
\pgfpathcurveto{\pgfqpoint{3.559289in}{4.537760in}}{\pgfqpoint{3.556862in}{4.531901in}}{\pgfqpoint{3.556862in}{4.525793in}}%
\pgfpathcurveto{\pgfqpoint{3.556862in}{4.519685in}}{\pgfqpoint{3.559289in}{4.513826in}}{\pgfqpoint{3.563608in}{4.509507in}}%
\pgfpathcurveto{\pgfqpoint{3.567927in}{4.505188in}}{\pgfqpoint{3.573786in}{4.502761in}}{\pgfqpoint{3.579894in}{4.502761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579481in}{4.502633in}}%
\pgfpathcurveto{\pgfqpoint{3.585589in}{4.502633in}}{\pgfqpoint{3.591448in}{4.505060in}}{\pgfqpoint{3.595767in}{4.509379in}}%
\pgfpathcurveto{\pgfqpoint{3.600086in}{4.513698in}}{\pgfqpoint{3.602513in}{4.519557in}}{\pgfqpoint{3.602513in}{4.525665in}}%
\pgfpathcurveto{\pgfqpoint{3.602513in}{4.531773in}}{\pgfqpoint{3.600086in}{4.537632in}}{\pgfqpoint{3.595767in}{4.541951in}}%
\pgfpathcurveto{\pgfqpoint{3.591448in}{4.546270in}}{\pgfqpoint{3.585589in}{4.548697in}}{\pgfqpoint{3.579481in}{4.548697in}}%
\pgfpathcurveto{\pgfqpoint{3.573373in}{4.548697in}}{\pgfqpoint{3.567514in}{4.546270in}}{\pgfqpoint{3.563195in}{4.541951in}}%
\pgfpathcurveto{\pgfqpoint{3.558875in}{4.537632in}}{\pgfqpoint{3.556449in}{4.531773in}}{\pgfqpoint{3.556449in}{4.525665in}}%
\pgfpathcurveto{\pgfqpoint{3.556449in}{4.519557in}}{\pgfqpoint{3.558875in}{4.513698in}}{\pgfqpoint{3.563195in}{4.509379in}}%
\pgfpathcurveto{\pgfqpoint{3.567514in}{4.505060in}}{\pgfqpoint{3.573373in}{4.502633in}}{\pgfqpoint{3.579481in}{4.502633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.579067in}{4.502505in}}%
\pgfpathcurveto{\pgfqpoint{3.585176in}{4.502505in}}{\pgfqpoint{3.591034in}{4.504932in}}{\pgfqpoint{3.595354in}{4.509251in}}%
\pgfpathcurveto{\pgfqpoint{3.599673in}{4.513570in}}{\pgfqpoint{3.602100in}{4.519429in}}{\pgfqpoint{3.602100in}{4.525537in}}%
\pgfpathcurveto{\pgfqpoint{3.602100in}{4.531645in}}{\pgfqpoint{3.599673in}{4.537504in}}{\pgfqpoint{3.595354in}{4.541823in}}%
\pgfpathcurveto{\pgfqpoint{3.591034in}{4.546142in}}{\pgfqpoint{3.585176in}{4.548569in}}{\pgfqpoint{3.579067in}{4.548569in}}%
\pgfpathcurveto{\pgfqpoint{3.572959in}{4.548569in}}{\pgfqpoint{3.567100in}{4.546142in}}{\pgfqpoint{3.562781in}{4.541823in}}%
\pgfpathcurveto{\pgfqpoint{3.558462in}{4.537504in}}{\pgfqpoint{3.556035in}{4.531645in}}{\pgfqpoint{3.556035in}{4.525537in}}%
\pgfpathcurveto{\pgfqpoint{3.556035in}{4.519429in}}{\pgfqpoint{3.558462in}{4.513570in}}{\pgfqpoint{3.562781in}{4.509251in}}%
\pgfpathcurveto{\pgfqpoint{3.567100in}{4.504932in}}{\pgfqpoint{3.572959in}{4.502505in}}{\pgfqpoint{3.579067in}{4.502505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578654in}{4.502377in}}%
\pgfpathcurveto{\pgfqpoint{3.584762in}{4.502377in}}{\pgfqpoint{3.590621in}{4.504804in}}{\pgfqpoint{3.594940in}{4.509123in}}%
\pgfpathcurveto{\pgfqpoint{3.599259in}{4.513442in}}{\pgfqpoint{3.601686in}{4.519301in}}{\pgfqpoint{3.601686in}{4.525409in}}%
\pgfpathcurveto{\pgfqpoint{3.601686in}{4.531517in}}{\pgfqpoint{3.599259in}{4.537376in}}{\pgfqpoint{3.594940in}{4.541695in}}%
\pgfpathcurveto{\pgfqpoint{3.590621in}{4.546014in}}{\pgfqpoint{3.584762in}{4.548441in}}{\pgfqpoint{3.578654in}{4.548441in}}%
\pgfpathcurveto{\pgfqpoint{3.572546in}{4.548441in}}{\pgfqpoint{3.566687in}{4.546014in}}{\pgfqpoint{3.562368in}{4.541695in}}%
\pgfpathcurveto{\pgfqpoint{3.558049in}{4.537376in}}{\pgfqpoint{3.555622in}{4.531517in}}{\pgfqpoint{3.555622in}{4.525409in}}%
\pgfpathcurveto{\pgfqpoint{3.555622in}{4.519301in}}{\pgfqpoint{3.558049in}{4.513442in}}{\pgfqpoint{3.562368in}{4.509123in}}%
\pgfpathcurveto{\pgfqpoint{3.566687in}{4.504804in}}{\pgfqpoint{3.572546in}{4.502377in}}{\pgfqpoint{3.578654in}{4.502377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.578241in}{4.502249in}}%
\pgfpathcurveto{\pgfqpoint{3.584349in}{4.502249in}}{\pgfqpoint{3.590208in}{4.504676in}}{\pgfqpoint{3.594527in}{4.508995in}}%
\pgfpathcurveto{\pgfqpoint{3.598846in}{4.513314in}}{\pgfqpoint{3.601273in}{4.519173in}}{\pgfqpoint{3.601273in}{4.525281in}}%
\pgfpathcurveto{\pgfqpoint{3.601273in}{4.531389in}}{\pgfqpoint{3.598846in}{4.537248in}}{\pgfqpoint{3.594527in}{4.541567in}}%
\pgfpathcurveto{\pgfqpoint{3.590208in}{4.545887in}}{\pgfqpoint{3.584349in}{4.548313in}}{\pgfqpoint{3.578241in}{4.548313in}}%
\pgfpathcurveto{\pgfqpoint{3.572133in}{4.548313in}}{\pgfqpoint{3.566274in}{4.545887in}}{\pgfqpoint{3.561955in}{4.541567in}}%
\pgfpathcurveto{\pgfqpoint{3.557635in}{4.537248in}}{\pgfqpoint{3.555209in}{4.531389in}}{\pgfqpoint{3.555209in}{4.525281in}}%
\pgfpathcurveto{\pgfqpoint{3.555209in}{4.519173in}}{\pgfqpoint{3.557635in}{4.513314in}}{\pgfqpoint{3.561955in}{4.508995in}}%
\pgfpathcurveto{\pgfqpoint{3.566274in}{4.504676in}}{\pgfqpoint{3.572133in}{4.502249in}}{\pgfqpoint{3.578241in}{4.502249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577827in}{4.502121in}}%
\pgfpathcurveto{\pgfqpoint{3.583936in}{4.502121in}}{\pgfqpoint{3.589794in}{4.504548in}}{\pgfqpoint{3.594114in}{4.508867in}}%
\pgfpathcurveto{\pgfqpoint{3.598433in}{4.513186in}}{\pgfqpoint{3.600860in}{4.519045in}}{\pgfqpoint{3.600860in}{4.525153in}}%
\pgfpathcurveto{\pgfqpoint{3.600860in}{4.531262in}}{\pgfqpoint{3.598433in}{4.537120in}}{\pgfqpoint{3.594114in}{4.541440in}}%
\pgfpathcurveto{\pgfqpoint{3.589794in}{4.545759in}}{\pgfqpoint{3.583936in}{4.548186in}}{\pgfqpoint{3.577827in}{4.548186in}}%
\pgfpathcurveto{\pgfqpoint{3.571719in}{4.548186in}}{\pgfqpoint{3.565860in}{4.545759in}}{\pgfqpoint{3.561541in}{4.541440in}}%
\pgfpathcurveto{\pgfqpoint{3.557222in}{4.537120in}}{\pgfqpoint{3.554795in}{4.531262in}}{\pgfqpoint{3.554795in}{4.525153in}}%
\pgfpathcurveto{\pgfqpoint{3.554795in}{4.519045in}}{\pgfqpoint{3.557222in}{4.513186in}}{\pgfqpoint{3.561541in}{4.508867in}}%
\pgfpathcurveto{\pgfqpoint{3.565860in}{4.504548in}}{\pgfqpoint{3.571719in}{4.502121in}}{\pgfqpoint{3.577827in}{4.502121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577414in}{4.501993in}}%
\pgfpathcurveto{\pgfqpoint{3.583522in}{4.501993in}}{\pgfqpoint{3.589381in}{4.504420in}}{\pgfqpoint{3.593700in}{4.508739in}}%
\pgfpathcurveto{\pgfqpoint{3.598019in}{4.513059in}}{\pgfqpoint{3.600446in}{4.518917in}}{\pgfqpoint{3.600446in}{4.525026in}}%
\pgfpathcurveto{\pgfqpoint{3.600446in}{4.531134in}}{\pgfqpoint{3.598019in}{4.536993in}}{\pgfqpoint{3.593700in}{4.541312in}}%
\pgfpathcurveto{\pgfqpoint{3.589381in}{4.545631in}}{\pgfqpoint{3.583522in}{4.548058in}}{\pgfqpoint{3.577414in}{4.548058in}}%
\pgfpathcurveto{\pgfqpoint{3.571306in}{4.548058in}}{\pgfqpoint{3.565447in}{4.545631in}}{\pgfqpoint{3.561128in}{4.541312in}}%
\pgfpathcurveto{\pgfqpoint{3.556809in}{4.536993in}}{\pgfqpoint{3.554382in}{4.531134in}}{\pgfqpoint{3.554382in}{4.525026in}}%
\pgfpathcurveto{\pgfqpoint{3.554382in}{4.518917in}}{\pgfqpoint{3.556809in}{4.513059in}}{\pgfqpoint{3.561128in}{4.508739in}}%
\pgfpathcurveto{\pgfqpoint{3.565447in}{4.504420in}}{\pgfqpoint{3.571306in}{4.501993in}}{\pgfqpoint{3.577414in}{4.501993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.577001in}{4.501866in}}%
\pgfpathcurveto{\pgfqpoint{3.583109in}{4.501866in}}{\pgfqpoint{3.588968in}{4.504292in}}{\pgfqpoint{3.593287in}{4.508612in}}%
\pgfpathcurveto{\pgfqpoint{3.597606in}{4.512931in}}{\pgfqpoint{3.600033in}{4.518789in}}{\pgfqpoint{3.600033in}{4.524898in}}%
\pgfpathcurveto{\pgfqpoint{3.600033in}{4.531006in}}{\pgfqpoint{3.597606in}{4.536865in}}{\pgfqpoint{3.593287in}{4.541184in}}%
\pgfpathcurveto{\pgfqpoint{3.588968in}{4.545503in}}{\pgfqpoint{3.583109in}{4.547930in}}{\pgfqpoint{3.577001in}{4.547930in}}%
\pgfpathcurveto{\pgfqpoint{3.570893in}{4.547930in}}{\pgfqpoint{3.565034in}{4.545503in}}{\pgfqpoint{3.560715in}{4.541184in}}%
\pgfpathcurveto{\pgfqpoint{3.556395in}{4.536865in}}{\pgfqpoint{3.553969in}{4.531006in}}{\pgfqpoint{3.553969in}{4.524898in}}%
\pgfpathcurveto{\pgfqpoint{3.553969in}{4.518789in}}{\pgfqpoint{3.556395in}{4.512931in}}{\pgfqpoint{3.560715in}{4.508612in}}%
\pgfpathcurveto{\pgfqpoint{3.565034in}{4.504292in}}{\pgfqpoint{3.570893in}{4.501866in}}{\pgfqpoint{3.577001in}{4.501866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576587in}{4.501738in}}%
\pgfpathcurveto{\pgfqpoint{3.582696in}{4.501738in}}{\pgfqpoint{3.588554in}{4.504164in}}{\pgfqpoint{3.592874in}{4.508484in}}%
\pgfpathcurveto{\pgfqpoint{3.597193in}{4.512803in}}{\pgfqpoint{3.599620in}{4.518662in}}{\pgfqpoint{3.599620in}{4.524770in}}%
\pgfpathcurveto{\pgfqpoint{3.599620in}{4.530878in}}{\pgfqpoint{3.597193in}{4.536737in}}{\pgfqpoint{3.592874in}{4.541056in}}%
\pgfpathcurveto{\pgfqpoint{3.588554in}{4.545375in}}{\pgfqpoint{3.582696in}{4.547802in}}{\pgfqpoint{3.576587in}{4.547802in}}%
\pgfpathcurveto{\pgfqpoint{3.570479in}{4.547802in}}{\pgfqpoint{3.564620in}{4.545375in}}{\pgfqpoint{3.560301in}{4.541056in}}%
\pgfpathcurveto{\pgfqpoint{3.555982in}{4.536737in}}{\pgfqpoint{3.553555in}{4.530878in}}{\pgfqpoint{3.553555in}{4.524770in}}%
\pgfpathcurveto{\pgfqpoint{3.553555in}{4.518662in}}{\pgfqpoint{3.555982in}{4.512803in}}{\pgfqpoint{3.560301in}{4.508484in}}%
\pgfpathcurveto{\pgfqpoint{3.564620in}{4.504164in}}{\pgfqpoint{3.570479in}{4.501738in}}{\pgfqpoint{3.576587in}{4.501738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.576174in}{4.501610in}}%
\pgfpathcurveto{\pgfqpoint{3.582282in}{4.501610in}}{\pgfqpoint{3.588141in}{4.504037in}}{\pgfqpoint{3.592460in}{4.508356in}}%
\pgfpathcurveto{\pgfqpoint{3.596779in}{4.512675in}}{\pgfqpoint{3.599206in}{4.518534in}}{\pgfqpoint{3.599206in}{4.524642in}}%
\pgfpathcurveto{\pgfqpoint{3.599206in}{4.530750in}}{\pgfqpoint{3.596779in}{4.536609in}}{\pgfqpoint{3.592460in}{4.540928in}}%
\pgfpathcurveto{\pgfqpoint{3.588141in}{4.545247in}}{\pgfqpoint{3.582282in}{4.547674in}}{\pgfqpoint{3.576174in}{4.547674in}}%
\pgfpathcurveto{\pgfqpoint{3.570066in}{4.547674in}}{\pgfqpoint{3.564207in}{4.545247in}}{\pgfqpoint{3.559888in}{4.540928in}}%
\pgfpathcurveto{\pgfqpoint{3.555569in}{4.536609in}}{\pgfqpoint{3.553142in}{4.530750in}}{\pgfqpoint{3.553142in}{4.524642in}}%
\pgfpathcurveto{\pgfqpoint{3.553142in}{4.518534in}}{\pgfqpoint{3.555569in}{4.512675in}}{\pgfqpoint{3.559888in}{4.508356in}}%
\pgfpathcurveto{\pgfqpoint{3.564207in}{4.504037in}}{\pgfqpoint{3.570066in}{4.501610in}}{\pgfqpoint{3.576174in}{4.501610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575761in}{4.501482in}}%
\pgfpathcurveto{\pgfqpoint{3.581869in}{4.501482in}}{\pgfqpoint{3.587728in}{4.503909in}}{\pgfqpoint{3.592047in}{4.508228in}}%
\pgfpathcurveto{\pgfqpoint{3.596366in}{4.512547in}}{\pgfqpoint{3.598793in}{4.518406in}}{\pgfqpoint{3.598793in}{4.524514in}}%
\pgfpathcurveto{\pgfqpoint{3.598793in}{4.530622in}}{\pgfqpoint{3.596366in}{4.536481in}}{\pgfqpoint{3.592047in}{4.540800in}}%
\pgfpathcurveto{\pgfqpoint{3.587728in}{4.545119in}}{\pgfqpoint{3.581869in}{4.547546in}}{\pgfqpoint{3.575761in}{4.547546in}}%
\pgfpathcurveto{\pgfqpoint{3.569653in}{4.547546in}}{\pgfqpoint{3.563794in}{4.545119in}}{\pgfqpoint{3.559475in}{4.540800in}}%
\pgfpathcurveto{\pgfqpoint{3.555155in}{4.536481in}}{\pgfqpoint{3.552729in}{4.530622in}}{\pgfqpoint{3.552729in}{4.524514in}}%
\pgfpathcurveto{\pgfqpoint{3.552729in}{4.518406in}}{\pgfqpoint{3.555155in}{4.512547in}}{\pgfqpoint{3.559475in}{4.508228in}}%
\pgfpathcurveto{\pgfqpoint{3.563794in}{4.503909in}}{\pgfqpoint{3.569653in}{4.501482in}}{\pgfqpoint{3.575761in}{4.501482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575347in}{4.501354in}}%
\pgfpathcurveto{\pgfqpoint{3.581456in}{4.501354in}}{\pgfqpoint{3.587314in}{4.503781in}}{\pgfqpoint{3.591634in}{4.508100in}}%
\pgfpathcurveto{\pgfqpoint{3.595953in}{4.512419in}}{\pgfqpoint{3.598380in}{4.518278in}}{\pgfqpoint{3.598380in}{4.524386in}}%
\pgfpathcurveto{\pgfqpoint{3.598380in}{4.530494in}}{\pgfqpoint{3.595953in}{4.536353in}}{\pgfqpoint{3.591634in}{4.540672in}}%
\pgfpathcurveto{\pgfqpoint{3.587314in}{4.544991in}}{\pgfqpoint{3.581456in}{4.547418in}}{\pgfqpoint{3.575347in}{4.547418in}}%
\pgfpathcurveto{\pgfqpoint{3.569239in}{4.547418in}}{\pgfqpoint{3.563380in}{4.544991in}}{\pgfqpoint{3.559061in}{4.540672in}}%
\pgfpathcurveto{\pgfqpoint{3.554742in}{4.536353in}}{\pgfqpoint{3.552315in}{4.530494in}}{\pgfqpoint{3.552315in}{4.524386in}}%
\pgfpathcurveto{\pgfqpoint{3.552315in}{4.518278in}}{\pgfqpoint{3.554742in}{4.512419in}}{\pgfqpoint{3.559061in}{4.508100in}}%
\pgfpathcurveto{\pgfqpoint{3.563380in}{4.503781in}}{\pgfqpoint{3.569239in}{4.501354in}}{\pgfqpoint{3.575347in}{4.501354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574934in}{4.501226in}}%
\pgfpathcurveto{\pgfqpoint{3.581042in}{4.501226in}}{\pgfqpoint{3.586901in}{4.503653in}}{\pgfqpoint{3.591220in}{4.507972in}}%
\pgfpathcurveto{\pgfqpoint{3.595539in}{4.512291in}}{\pgfqpoint{3.597966in}{4.518150in}}{\pgfqpoint{3.597966in}{4.524258in}}%
\pgfpathcurveto{\pgfqpoint{3.597966in}{4.530366in}}{\pgfqpoint{3.595539in}{4.536225in}}{\pgfqpoint{3.591220in}{4.540544in}}%
\pgfpathcurveto{\pgfqpoint{3.586901in}{4.544864in}}{\pgfqpoint{3.581042in}{4.547290in}}{\pgfqpoint{3.574934in}{4.547290in}}%
\pgfpathcurveto{\pgfqpoint{3.568826in}{4.547290in}}{\pgfqpoint{3.562967in}{4.544864in}}{\pgfqpoint{3.558648in}{4.540544in}}%
\pgfpathcurveto{\pgfqpoint{3.554329in}{4.536225in}}{\pgfqpoint{3.551902in}{4.530366in}}{\pgfqpoint{3.551902in}{4.524258in}}%
\pgfpathcurveto{\pgfqpoint{3.551902in}{4.518150in}}{\pgfqpoint{3.554329in}{4.512291in}}{\pgfqpoint{3.558648in}{4.507972in}}%
\pgfpathcurveto{\pgfqpoint{3.562967in}{4.503653in}}{\pgfqpoint{3.568826in}{4.501226in}}{\pgfqpoint{3.574934in}{4.501226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574521in}{4.501098in}}%
\pgfpathcurveto{\pgfqpoint{3.580629in}{4.501098in}}{\pgfqpoint{3.586488in}{4.503525in}}{\pgfqpoint{3.590807in}{4.507844in}}%
\pgfpathcurveto{\pgfqpoint{3.595126in}{4.512163in}}{\pgfqpoint{3.597553in}{4.518022in}}{\pgfqpoint{3.597553in}{4.524130in}}%
\pgfpathcurveto{\pgfqpoint{3.597553in}{4.530239in}}{\pgfqpoint{3.595126in}{4.536097in}}{\pgfqpoint{3.590807in}{4.540417in}}%
\pgfpathcurveto{\pgfqpoint{3.586488in}{4.544736in}}{\pgfqpoint{3.580629in}{4.547163in}}{\pgfqpoint{3.574521in}{4.547163in}}%
\pgfpathcurveto{\pgfqpoint{3.568413in}{4.547163in}}{\pgfqpoint{3.562554in}{4.544736in}}{\pgfqpoint{3.558235in}{4.540417in}}%
\pgfpathcurveto{\pgfqpoint{3.553915in}{4.536097in}}{\pgfqpoint{3.551489in}{4.530239in}}{\pgfqpoint{3.551489in}{4.524130in}}%
\pgfpathcurveto{\pgfqpoint{3.551489in}{4.518022in}}{\pgfqpoint{3.553915in}{4.512163in}}{\pgfqpoint{3.558235in}{4.507844in}}%
\pgfpathcurveto{\pgfqpoint{3.562554in}{4.503525in}}{\pgfqpoint{3.568413in}{4.501098in}}{\pgfqpoint{3.574521in}{4.501098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.574107in}{4.500970in}}%
\pgfpathcurveto{\pgfqpoint{3.580216in}{4.500970in}}{\pgfqpoint{3.586074in}{4.503397in}}{\pgfqpoint{3.590394in}{4.507716in}}%
\pgfpathcurveto{\pgfqpoint{3.594713in}{4.512036in}}{\pgfqpoint{3.597140in}{4.517894in}}{\pgfqpoint{3.597140in}{4.524003in}}%
\pgfpathcurveto{\pgfqpoint{3.597140in}{4.530111in}}{\pgfqpoint{3.594713in}{4.535970in}}{\pgfqpoint{3.590394in}{4.540289in}}%
\pgfpathcurveto{\pgfqpoint{3.586074in}{4.544608in}}{\pgfqpoint{3.580216in}{4.547035in}}{\pgfqpoint{3.574107in}{4.547035in}}%
\pgfpathcurveto{\pgfqpoint{3.567999in}{4.547035in}}{\pgfqpoint{3.562140in}{4.544608in}}{\pgfqpoint{3.557821in}{4.540289in}}%
\pgfpathcurveto{\pgfqpoint{3.553502in}{4.535970in}}{\pgfqpoint{3.551075in}{4.530111in}}{\pgfqpoint{3.551075in}{4.524003in}}%
\pgfpathcurveto{\pgfqpoint{3.551075in}{4.517894in}}{\pgfqpoint{3.553502in}{4.512036in}}{\pgfqpoint{3.557821in}{4.507716in}}%
\pgfpathcurveto{\pgfqpoint{3.562140in}{4.503397in}}{\pgfqpoint{3.567999in}{4.500970in}}{\pgfqpoint{3.574107in}{4.500970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573694in}{4.500843in}}%
\pgfpathcurveto{\pgfqpoint{3.579802in}{4.500843in}}{\pgfqpoint{3.585661in}{4.503269in}}{\pgfqpoint{3.589980in}{4.507588in}}%
\pgfpathcurveto{\pgfqpoint{3.594299in}{4.511908in}}{\pgfqpoint{3.596726in}{4.517766in}}{\pgfqpoint{3.596726in}{4.523875in}}%
\pgfpathcurveto{\pgfqpoint{3.596726in}{4.529983in}}{\pgfqpoint{3.594299in}{4.535842in}}{\pgfqpoint{3.589980in}{4.540161in}}%
\pgfpathcurveto{\pgfqpoint{3.585661in}{4.544480in}}{\pgfqpoint{3.579802in}{4.546907in}}{\pgfqpoint{3.573694in}{4.546907in}}%
\pgfpathcurveto{\pgfqpoint{3.567586in}{4.546907in}}{\pgfqpoint{3.561727in}{4.544480in}}{\pgfqpoint{3.557408in}{4.540161in}}%
\pgfpathcurveto{\pgfqpoint{3.553089in}{4.535842in}}{\pgfqpoint{3.550662in}{4.529983in}}{\pgfqpoint{3.550662in}{4.523875in}}%
\pgfpathcurveto{\pgfqpoint{3.550662in}{4.517766in}}{\pgfqpoint{3.553089in}{4.511908in}}{\pgfqpoint{3.557408in}{4.507588in}}%
\pgfpathcurveto{\pgfqpoint{3.561727in}{4.503269in}}{\pgfqpoint{3.567586in}{4.500843in}}{\pgfqpoint{3.573694in}{4.500843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573281in}{4.500715in}}%
\pgfpathcurveto{\pgfqpoint{3.579389in}{4.500715in}}{\pgfqpoint{3.585248in}{4.503141in}}{\pgfqpoint{3.589567in}{4.507461in}}%
\pgfpathcurveto{\pgfqpoint{3.593886in}{4.511780in}}{\pgfqpoint{3.596313in}{4.517639in}}{\pgfqpoint{3.596313in}{4.523747in}}%
\pgfpathcurveto{\pgfqpoint{3.596313in}{4.529855in}}{\pgfqpoint{3.593886in}{4.535714in}}{\pgfqpoint{3.589567in}{4.540033in}}%
\pgfpathcurveto{\pgfqpoint{3.585248in}{4.544352in}}{\pgfqpoint{3.579389in}{4.546779in}}{\pgfqpoint{3.573281in}{4.546779in}}%
\pgfpathcurveto{\pgfqpoint{3.567173in}{4.546779in}}{\pgfqpoint{3.561314in}{4.544352in}}{\pgfqpoint{3.556995in}{4.540033in}}%
\pgfpathcurveto{\pgfqpoint{3.552675in}{4.535714in}}{\pgfqpoint{3.550249in}{4.529855in}}{\pgfqpoint{3.550249in}{4.523747in}}%
\pgfpathcurveto{\pgfqpoint{3.550249in}{4.517639in}}{\pgfqpoint{3.552675in}{4.511780in}}{\pgfqpoint{3.556995in}{4.507461in}}%
\pgfpathcurveto{\pgfqpoint{3.561314in}{4.503141in}}{\pgfqpoint{3.567173in}{4.500715in}}{\pgfqpoint{3.573281in}{4.500715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572867in}{4.500587in}}%
\pgfpathcurveto{\pgfqpoint{3.578976in}{4.500587in}}{\pgfqpoint{3.584834in}{4.503014in}}{\pgfqpoint{3.589154in}{4.507333in}}%
\pgfpathcurveto{\pgfqpoint{3.593473in}{4.511652in}}{\pgfqpoint{3.595900in}{4.517511in}}{\pgfqpoint{3.595900in}{4.523619in}}%
\pgfpathcurveto{\pgfqpoint{3.595900in}{4.529727in}}{\pgfqpoint{3.593473in}{4.535586in}}{\pgfqpoint{3.589154in}{4.539905in}}%
\pgfpathcurveto{\pgfqpoint{3.584834in}{4.544224in}}{\pgfqpoint{3.578976in}{4.546651in}}{\pgfqpoint{3.572867in}{4.546651in}}%
\pgfpathcurveto{\pgfqpoint{3.566759in}{4.546651in}}{\pgfqpoint{3.560900in}{4.544224in}}{\pgfqpoint{3.556581in}{4.539905in}}%
\pgfpathcurveto{\pgfqpoint{3.552262in}{4.535586in}}{\pgfqpoint{3.549835in}{4.529727in}}{\pgfqpoint{3.549835in}{4.523619in}}%
\pgfpathcurveto{\pgfqpoint{3.549835in}{4.517511in}}{\pgfqpoint{3.552262in}{4.511652in}}{\pgfqpoint{3.556581in}{4.507333in}}%
\pgfpathcurveto{\pgfqpoint{3.560900in}{4.503014in}}{\pgfqpoint{3.566759in}{4.500587in}}{\pgfqpoint{3.572867in}{4.500587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572454in}{4.500459in}}%
\pgfpathcurveto{\pgfqpoint{3.578562in}{4.500459in}}{\pgfqpoint{3.584421in}{4.502886in}}{\pgfqpoint{3.588740in}{4.507205in}}%
\pgfpathcurveto{\pgfqpoint{3.593059in}{4.511524in}}{\pgfqpoint{3.595486in}{4.517383in}}{\pgfqpoint{3.595486in}{4.523491in}}%
\pgfpathcurveto{\pgfqpoint{3.595486in}{4.529599in}}{\pgfqpoint{3.593059in}{4.535458in}}{\pgfqpoint{3.588740in}{4.539777in}}%
\pgfpathcurveto{\pgfqpoint{3.584421in}{4.544096in}}{\pgfqpoint{3.578562in}{4.546523in}}{\pgfqpoint{3.572454in}{4.546523in}}%
\pgfpathcurveto{\pgfqpoint{3.566346in}{4.546523in}}{\pgfqpoint{3.560487in}{4.544096in}}{\pgfqpoint{3.556168in}{4.539777in}}%
\pgfpathcurveto{\pgfqpoint{3.551849in}{4.535458in}}{\pgfqpoint{3.549422in}{4.529599in}}{\pgfqpoint{3.549422in}{4.523491in}}%
\pgfpathcurveto{\pgfqpoint{3.549422in}{4.517383in}}{\pgfqpoint{3.551849in}{4.511524in}}{\pgfqpoint{3.556168in}{4.507205in}}%
\pgfpathcurveto{\pgfqpoint{3.560487in}{4.502886in}}{\pgfqpoint{3.566346in}{4.500459in}}{\pgfqpoint{3.572454in}{4.500459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572041in}{4.500331in}}%
\pgfpathcurveto{\pgfqpoint{3.578149in}{4.500331in}}{\pgfqpoint{3.584008in}{4.502758in}}{\pgfqpoint{3.588327in}{4.507077in}}%
\pgfpathcurveto{\pgfqpoint{3.592646in}{4.511396in}}{\pgfqpoint{3.595073in}{4.517255in}}{\pgfqpoint{3.595073in}{4.523363in}}%
\pgfpathcurveto{\pgfqpoint{3.595073in}{4.529471in}}{\pgfqpoint{3.592646in}{4.535330in}}{\pgfqpoint{3.588327in}{4.539649in}}%
\pgfpathcurveto{\pgfqpoint{3.584008in}{4.543968in}}{\pgfqpoint{3.578149in}{4.546395in}}{\pgfqpoint{3.572041in}{4.546395in}}%
\pgfpathcurveto{\pgfqpoint{3.565933in}{4.546395in}}{\pgfqpoint{3.560074in}{4.543968in}}{\pgfqpoint{3.555755in}{4.539649in}}%
\pgfpathcurveto{\pgfqpoint{3.551435in}{4.535330in}}{\pgfqpoint{3.549009in}{4.529471in}}{\pgfqpoint{3.549009in}{4.523363in}}%
\pgfpathcurveto{\pgfqpoint{3.549009in}{4.517255in}}{\pgfqpoint{3.551435in}{4.511396in}}{\pgfqpoint{3.555755in}{4.507077in}}%
\pgfpathcurveto{\pgfqpoint{3.560074in}{4.502758in}}{\pgfqpoint{3.565933in}{4.500331in}}{\pgfqpoint{3.572041in}{4.500331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571627in}{4.500203in}}%
\pgfpathcurveto{\pgfqpoint{3.577736in}{4.500203in}}{\pgfqpoint{3.583594in}{4.502630in}}{\pgfqpoint{3.587914in}{4.506949in}}%
\pgfpathcurveto{\pgfqpoint{3.592233in}{4.511268in}}{\pgfqpoint{3.594660in}{4.517127in}}{\pgfqpoint{3.594660in}{4.523235in}}%
\pgfpathcurveto{\pgfqpoint{3.594660in}{4.529343in}}{\pgfqpoint{3.592233in}{4.535202in}}{\pgfqpoint{3.587914in}{4.539521in}}%
\pgfpathcurveto{\pgfqpoint{3.583594in}{4.543841in}}{\pgfqpoint{3.577736in}{4.546267in}}{\pgfqpoint{3.571627in}{4.546267in}}%
\pgfpathcurveto{\pgfqpoint{3.565519in}{4.546267in}}{\pgfqpoint{3.559660in}{4.543841in}}{\pgfqpoint{3.555341in}{4.539521in}}%
\pgfpathcurveto{\pgfqpoint{3.551022in}{4.535202in}}{\pgfqpoint{3.548595in}{4.529343in}}{\pgfqpoint{3.548595in}{4.523235in}}%
\pgfpathcurveto{\pgfqpoint{3.548595in}{4.517127in}}{\pgfqpoint{3.551022in}{4.511268in}}{\pgfqpoint{3.555341in}{4.506949in}}%
\pgfpathcurveto{\pgfqpoint{3.559660in}{4.502630in}}{\pgfqpoint{3.565519in}{4.500203in}}{\pgfqpoint{3.571627in}{4.500203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571214in}{4.500075in}}%
\pgfpathcurveto{\pgfqpoint{3.577322in}{4.500075in}}{\pgfqpoint{3.583181in}{4.502502in}}{\pgfqpoint{3.587500in}{4.506821in}}%
\pgfpathcurveto{\pgfqpoint{3.591819in}{4.511140in}}{\pgfqpoint{3.594246in}{4.516999in}}{\pgfqpoint{3.594246in}{4.523107in}}%
\pgfpathcurveto{\pgfqpoint{3.594246in}{4.529216in}}{\pgfqpoint{3.591819in}{4.535074in}}{\pgfqpoint{3.587500in}{4.539394in}}%
\pgfpathcurveto{\pgfqpoint{3.583181in}{4.543713in}}{\pgfqpoint{3.577322in}{4.546140in}}{\pgfqpoint{3.571214in}{4.546140in}}%
\pgfpathcurveto{\pgfqpoint{3.565106in}{4.546140in}}{\pgfqpoint{3.559247in}{4.543713in}}{\pgfqpoint{3.554928in}{4.539394in}}%
\pgfpathcurveto{\pgfqpoint{3.550609in}{4.535074in}}{\pgfqpoint{3.548182in}{4.529216in}}{\pgfqpoint{3.548182in}{4.523107in}}%
\pgfpathcurveto{\pgfqpoint{3.548182in}{4.516999in}}{\pgfqpoint{3.550609in}{4.511140in}}{\pgfqpoint{3.554928in}{4.506821in}}%
\pgfpathcurveto{\pgfqpoint{3.559247in}{4.502502in}}{\pgfqpoint{3.565106in}{4.500075in}}{\pgfqpoint{3.571214in}{4.500075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570801in}{4.499947in}}%
\pgfpathcurveto{\pgfqpoint{3.576909in}{4.499947in}}{\pgfqpoint{3.582768in}{4.502374in}}{\pgfqpoint{3.587087in}{4.506693in}}%
\pgfpathcurveto{\pgfqpoint{3.591406in}{4.511012in}}{\pgfqpoint{3.593833in}{4.516871in}}{\pgfqpoint{3.593833in}{4.522980in}}%
\pgfpathcurveto{\pgfqpoint{3.593833in}{4.529088in}}{\pgfqpoint{3.591406in}{4.534947in}}{\pgfqpoint{3.587087in}{4.539266in}}%
\pgfpathcurveto{\pgfqpoint{3.582768in}{4.543585in}}{\pgfqpoint{3.576909in}{4.546012in}}{\pgfqpoint{3.570801in}{4.546012in}}%
\pgfpathcurveto{\pgfqpoint{3.564693in}{4.546012in}}{\pgfqpoint{3.558834in}{4.543585in}}{\pgfqpoint{3.554515in}{4.539266in}}%
\pgfpathcurveto{\pgfqpoint{3.550195in}{4.534947in}}{\pgfqpoint{3.547769in}{4.529088in}}{\pgfqpoint{3.547769in}{4.522980in}}%
\pgfpathcurveto{\pgfqpoint{3.547769in}{4.516871in}}{\pgfqpoint{3.550195in}{4.511012in}}{\pgfqpoint{3.554515in}{4.506693in}}%
\pgfpathcurveto{\pgfqpoint{3.558834in}{4.502374in}}{\pgfqpoint{3.564693in}{4.499947in}}{\pgfqpoint{3.570801in}{4.499947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570387in}{4.499820in}}%
\pgfpathcurveto{\pgfqpoint{3.576496in}{4.499820in}}{\pgfqpoint{3.582354in}{4.502246in}}{\pgfqpoint{3.586674in}{4.506565in}}%
\pgfpathcurveto{\pgfqpoint{3.590993in}{4.510885in}}{\pgfqpoint{3.593420in}{4.516743in}}{\pgfqpoint{3.593420in}{4.522852in}}%
\pgfpathcurveto{\pgfqpoint{3.593420in}{4.528960in}}{\pgfqpoint{3.590993in}{4.534819in}}{\pgfqpoint{3.586674in}{4.539138in}}%
\pgfpathcurveto{\pgfqpoint{3.582354in}{4.543457in}}{\pgfqpoint{3.576496in}{4.545884in}}{\pgfqpoint{3.570387in}{4.545884in}}%
\pgfpathcurveto{\pgfqpoint{3.564279in}{4.545884in}}{\pgfqpoint{3.558420in}{4.543457in}}{\pgfqpoint{3.554101in}{4.539138in}}%
\pgfpathcurveto{\pgfqpoint{3.549782in}{4.534819in}}{\pgfqpoint{3.547355in}{4.528960in}}{\pgfqpoint{3.547355in}{4.522852in}}%
\pgfpathcurveto{\pgfqpoint{3.547355in}{4.516743in}}{\pgfqpoint{3.549782in}{4.510885in}}{\pgfqpoint{3.554101in}{4.506565in}}%
\pgfpathcurveto{\pgfqpoint{3.558420in}{4.502246in}}{\pgfqpoint{3.564279in}{4.499820in}}{\pgfqpoint{3.570387in}{4.499820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569974in}{4.499692in}}%
\pgfpathcurveto{\pgfqpoint{3.576082in}{4.499692in}}{\pgfqpoint{3.581941in}{4.502118in}}{\pgfqpoint{3.586260in}{4.506438in}}%
\pgfpathcurveto{\pgfqpoint{3.590579in}{4.510757in}}{\pgfqpoint{3.593006in}{4.516616in}}{\pgfqpoint{3.593006in}{4.522724in}}%
\pgfpathcurveto{\pgfqpoint{3.593006in}{4.528832in}}{\pgfqpoint{3.590579in}{4.534691in}}{\pgfqpoint{3.586260in}{4.539010in}}%
\pgfpathcurveto{\pgfqpoint{3.581941in}{4.543329in}}{\pgfqpoint{3.576082in}{4.545756in}}{\pgfqpoint{3.569974in}{4.545756in}}%
\pgfpathcurveto{\pgfqpoint{3.563866in}{4.545756in}}{\pgfqpoint{3.558007in}{4.543329in}}{\pgfqpoint{3.553688in}{4.539010in}}%
\pgfpathcurveto{\pgfqpoint{3.549369in}{4.534691in}}{\pgfqpoint{3.546942in}{4.528832in}}{\pgfqpoint{3.546942in}{4.522724in}}%
\pgfpathcurveto{\pgfqpoint{3.546942in}{4.516616in}}{\pgfqpoint{3.549369in}{4.510757in}}{\pgfqpoint{3.553688in}{4.506438in}}%
\pgfpathcurveto{\pgfqpoint{3.558007in}{4.502118in}}{\pgfqpoint{3.563866in}{4.499692in}}{\pgfqpoint{3.569974in}{4.499692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569561in}{4.499564in}}%
\pgfpathcurveto{\pgfqpoint{3.575669in}{4.499564in}}{\pgfqpoint{3.581528in}{4.501991in}}{\pgfqpoint{3.585847in}{4.506310in}}%
\pgfpathcurveto{\pgfqpoint{3.590166in}{4.510629in}}{\pgfqpoint{3.592593in}{4.516488in}}{\pgfqpoint{3.592593in}{4.522596in}}%
\pgfpathcurveto{\pgfqpoint{3.592593in}{4.528704in}}{\pgfqpoint{3.590166in}{4.534563in}}{\pgfqpoint{3.585847in}{4.538882in}}%
\pgfpathcurveto{\pgfqpoint{3.581528in}{4.543201in}}{\pgfqpoint{3.575669in}{4.545628in}}{\pgfqpoint{3.569561in}{4.545628in}}%
\pgfpathcurveto{\pgfqpoint{3.563453in}{4.545628in}}{\pgfqpoint{3.557594in}{4.543201in}}{\pgfqpoint{3.553275in}{4.538882in}}%
\pgfpathcurveto{\pgfqpoint{3.548955in}{4.534563in}}{\pgfqpoint{3.546529in}{4.528704in}}{\pgfqpoint{3.546529in}{4.522596in}}%
\pgfpathcurveto{\pgfqpoint{3.546529in}{4.516488in}}{\pgfqpoint{3.548955in}{4.510629in}}{\pgfqpoint{3.553275in}{4.506310in}}%
\pgfpathcurveto{\pgfqpoint{3.557594in}{4.501991in}}{\pgfqpoint{3.563453in}{4.499564in}}{\pgfqpoint{3.569561in}{4.499564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569147in}{4.499436in}}%
\pgfpathcurveto{\pgfqpoint{3.575256in}{4.499436in}}{\pgfqpoint{3.581114in}{4.501863in}}{\pgfqpoint{3.585434in}{4.506182in}}%
\pgfpathcurveto{\pgfqpoint{3.589753in}{4.510501in}}{\pgfqpoint{3.592180in}{4.516360in}}{\pgfqpoint{3.592180in}{4.522468in}}%
\pgfpathcurveto{\pgfqpoint{3.592180in}{4.528576in}}{\pgfqpoint{3.589753in}{4.534435in}}{\pgfqpoint{3.585434in}{4.538754in}}%
\pgfpathcurveto{\pgfqpoint{3.581114in}{4.543073in}}{\pgfqpoint{3.575256in}{4.545500in}}{\pgfqpoint{3.569147in}{4.545500in}}%
\pgfpathcurveto{\pgfqpoint{3.563039in}{4.545500in}}{\pgfqpoint{3.557180in}{4.543073in}}{\pgfqpoint{3.552861in}{4.538754in}}%
\pgfpathcurveto{\pgfqpoint{3.548542in}{4.534435in}}{\pgfqpoint{3.546115in}{4.528576in}}{\pgfqpoint{3.546115in}{4.522468in}}%
\pgfpathcurveto{\pgfqpoint{3.546115in}{4.516360in}}{\pgfqpoint{3.548542in}{4.510501in}}{\pgfqpoint{3.552861in}{4.506182in}}%
\pgfpathcurveto{\pgfqpoint{3.557180in}{4.501863in}}{\pgfqpoint{3.563039in}{4.499436in}}{\pgfqpoint{3.569147in}{4.499436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568734in}{4.499308in}}%
\pgfpathcurveto{\pgfqpoint{3.574842in}{4.499308in}}{\pgfqpoint{3.580701in}{4.501735in}}{\pgfqpoint{3.585020in}{4.506054in}}%
\pgfpathcurveto{\pgfqpoint{3.589339in}{4.510373in}}{\pgfqpoint{3.591766in}{4.516232in}}{\pgfqpoint{3.591766in}{4.522340in}}%
\pgfpathcurveto{\pgfqpoint{3.591766in}{4.528448in}}{\pgfqpoint{3.589339in}{4.534307in}}{\pgfqpoint{3.585020in}{4.538626in}}%
\pgfpathcurveto{\pgfqpoint{3.580701in}{4.542945in}}{\pgfqpoint{3.574842in}{4.545372in}}{\pgfqpoint{3.568734in}{4.545372in}}%
\pgfpathcurveto{\pgfqpoint{3.562626in}{4.545372in}}{\pgfqpoint{3.556767in}{4.542945in}}{\pgfqpoint{3.552448in}{4.538626in}}%
\pgfpathcurveto{\pgfqpoint{3.548129in}{4.534307in}}{\pgfqpoint{3.545702in}{4.528448in}}{\pgfqpoint{3.545702in}{4.522340in}}%
\pgfpathcurveto{\pgfqpoint{3.545702in}{4.516232in}}{\pgfqpoint{3.548129in}{4.510373in}}{\pgfqpoint{3.552448in}{4.506054in}}%
\pgfpathcurveto{\pgfqpoint{3.556767in}{4.501735in}}{\pgfqpoint{3.562626in}{4.499308in}}{\pgfqpoint{3.568734in}{4.499308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568321in}{4.499180in}}%
\pgfpathcurveto{\pgfqpoint{3.574429in}{4.499180in}}{\pgfqpoint{3.580288in}{4.501607in}}{\pgfqpoint{3.584607in}{4.505926in}}%
\pgfpathcurveto{\pgfqpoint{3.588926in}{4.510245in}}{\pgfqpoint{3.591353in}{4.516104in}}{\pgfqpoint{3.591353in}{4.522212in}}%
\pgfpathcurveto{\pgfqpoint{3.591353in}{4.528320in}}{\pgfqpoint{3.588926in}{4.534179in}}{\pgfqpoint{3.584607in}{4.538498in}}%
\pgfpathcurveto{\pgfqpoint{3.580288in}{4.542818in}}{\pgfqpoint{3.574429in}{4.545244in}}{\pgfqpoint{3.568321in}{4.545244in}}%
\pgfpathcurveto{\pgfqpoint{3.562213in}{4.545244in}}{\pgfqpoint{3.556354in}{4.542818in}}{\pgfqpoint{3.552035in}{4.538498in}}%
\pgfpathcurveto{\pgfqpoint{3.547715in}{4.534179in}}{\pgfqpoint{3.545289in}{4.528320in}}{\pgfqpoint{3.545289in}{4.522212in}}%
\pgfpathcurveto{\pgfqpoint{3.545289in}{4.516104in}}{\pgfqpoint{3.547715in}{4.510245in}}{\pgfqpoint{3.552035in}{4.505926in}}%
\pgfpathcurveto{\pgfqpoint{3.556354in}{4.501607in}}{\pgfqpoint{3.562213in}{4.499180in}}{\pgfqpoint{3.568321in}{4.499180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567907in}{4.499052in}}%
\pgfpathcurveto{\pgfqpoint{3.574016in}{4.499052in}}{\pgfqpoint{3.579874in}{4.501479in}}{\pgfqpoint{3.584194in}{4.505798in}}%
\pgfpathcurveto{\pgfqpoint{3.588513in}{4.510117in}}{\pgfqpoint{3.590940in}{4.515976in}}{\pgfqpoint{3.590940in}{4.522084in}}%
\pgfpathcurveto{\pgfqpoint{3.590940in}{4.528193in}}{\pgfqpoint{3.588513in}{4.534051in}}{\pgfqpoint{3.584194in}{4.538371in}}%
\pgfpathcurveto{\pgfqpoint{3.579874in}{4.542690in}}{\pgfqpoint{3.574016in}{4.545116in}}{\pgfqpoint{3.567907in}{4.545116in}}%
\pgfpathcurveto{\pgfqpoint{3.561799in}{4.545116in}}{\pgfqpoint{3.555940in}{4.542690in}}{\pgfqpoint{3.551621in}{4.538371in}}%
\pgfpathcurveto{\pgfqpoint{3.547302in}{4.534051in}}{\pgfqpoint{3.544875in}{4.528193in}}{\pgfqpoint{3.544875in}{4.522084in}}%
\pgfpathcurveto{\pgfqpoint{3.544875in}{4.515976in}}{\pgfqpoint{3.547302in}{4.510117in}}{\pgfqpoint{3.551621in}{4.505798in}}%
\pgfpathcurveto{\pgfqpoint{3.555940in}{4.501479in}}{\pgfqpoint{3.561799in}{4.499052in}}{\pgfqpoint{3.567907in}{4.499052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567494in}{4.498924in}}%
\pgfpathcurveto{\pgfqpoint{3.573602in}{4.498924in}}{\pgfqpoint{3.579461in}{4.501351in}}{\pgfqpoint{3.583780in}{4.505670in}}%
\pgfpathcurveto{\pgfqpoint{3.588099in}{4.509989in}}{\pgfqpoint{3.590526in}{4.515848in}}{\pgfqpoint{3.590526in}{4.521956in}}%
\pgfpathcurveto{\pgfqpoint{3.590526in}{4.528065in}}{\pgfqpoint{3.588099in}{4.533924in}}{\pgfqpoint{3.583780in}{4.538243in}}%
\pgfpathcurveto{\pgfqpoint{3.579461in}{4.542562in}}{\pgfqpoint{3.573602in}{4.544989in}}{\pgfqpoint{3.567494in}{4.544989in}}%
\pgfpathcurveto{\pgfqpoint{3.561386in}{4.544989in}}{\pgfqpoint{3.555527in}{4.542562in}}{\pgfqpoint{3.551208in}{4.538243in}}%
\pgfpathcurveto{\pgfqpoint{3.546889in}{4.533924in}}{\pgfqpoint{3.544462in}{4.528065in}}{\pgfqpoint{3.544462in}{4.521956in}}%
\pgfpathcurveto{\pgfqpoint{3.544462in}{4.515848in}}{\pgfqpoint{3.546889in}{4.509989in}}{\pgfqpoint{3.551208in}{4.505670in}}%
\pgfpathcurveto{\pgfqpoint{3.555527in}{4.501351in}}{\pgfqpoint{3.561386in}{4.498924in}}{\pgfqpoint{3.567494in}{4.498924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567081in}{4.498797in}}%
\pgfpathcurveto{\pgfqpoint{3.573189in}{4.498797in}}{\pgfqpoint{3.579048in}{4.501223in}}{\pgfqpoint{3.583367in}{4.505542in}}%
\pgfpathcurveto{\pgfqpoint{3.587686in}{4.509862in}}{\pgfqpoint{3.590113in}{4.515720in}}{\pgfqpoint{3.590113in}{4.521829in}}%
\pgfpathcurveto{\pgfqpoint{3.590113in}{4.527937in}}{\pgfqpoint{3.587686in}{4.533796in}}{\pgfqpoint{3.583367in}{4.538115in}}%
\pgfpathcurveto{\pgfqpoint{3.579048in}{4.542434in}}{\pgfqpoint{3.573189in}{4.544861in}}{\pgfqpoint{3.567081in}{4.544861in}}%
\pgfpathcurveto{\pgfqpoint{3.560973in}{4.544861in}}{\pgfqpoint{3.555114in}{4.542434in}}{\pgfqpoint{3.550795in}{4.538115in}}%
\pgfpathcurveto{\pgfqpoint{3.546475in}{4.533796in}}{\pgfqpoint{3.544049in}{4.527937in}}{\pgfqpoint{3.544049in}{4.521829in}}%
\pgfpathcurveto{\pgfqpoint{3.544049in}{4.515720in}}{\pgfqpoint{3.546475in}{4.509862in}}{\pgfqpoint{3.550795in}{4.505542in}}%
\pgfpathcurveto{\pgfqpoint{3.555114in}{4.501223in}}{\pgfqpoint{3.560973in}{4.498797in}}{\pgfqpoint{3.567081in}{4.498797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566667in}{4.498669in}}%
\pgfpathcurveto{\pgfqpoint{3.572776in}{4.498669in}}{\pgfqpoint{3.578634in}{4.501095in}}{\pgfqpoint{3.582954in}{4.505415in}}%
\pgfpathcurveto{\pgfqpoint{3.587273in}{4.509734in}}{\pgfqpoint{3.589700in}{4.515593in}}{\pgfqpoint{3.589700in}{4.521701in}}%
\pgfpathcurveto{\pgfqpoint{3.589700in}{4.527809in}}{\pgfqpoint{3.587273in}{4.533668in}}{\pgfqpoint{3.582954in}{4.537987in}}%
\pgfpathcurveto{\pgfqpoint{3.578634in}{4.542306in}}{\pgfqpoint{3.572776in}{4.544733in}}{\pgfqpoint{3.566667in}{4.544733in}}%
\pgfpathcurveto{\pgfqpoint{3.560559in}{4.544733in}}{\pgfqpoint{3.554700in}{4.542306in}}{\pgfqpoint{3.550381in}{4.537987in}}%
\pgfpathcurveto{\pgfqpoint{3.546062in}{4.533668in}}{\pgfqpoint{3.543635in}{4.527809in}}{\pgfqpoint{3.543635in}{4.521701in}}%
\pgfpathcurveto{\pgfqpoint{3.543635in}{4.515593in}}{\pgfqpoint{3.546062in}{4.509734in}}{\pgfqpoint{3.550381in}{4.505415in}}%
\pgfpathcurveto{\pgfqpoint{3.554700in}{4.501095in}}{\pgfqpoint{3.560559in}{4.498669in}}{\pgfqpoint{3.566667in}{4.498669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.566254in}{4.498541in}}%
\pgfpathcurveto{\pgfqpoint{3.572362in}{4.498541in}}{\pgfqpoint{3.578221in}{4.500968in}}{\pgfqpoint{3.582540in}{4.505287in}}%
\pgfpathcurveto{\pgfqpoint{3.586859in}{4.509606in}}{\pgfqpoint{3.589286in}{4.515465in}}{\pgfqpoint{3.589286in}{4.521573in}}%
\pgfpathcurveto{\pgfqpoint{3.589286in}{4.527681in}}{\pgfqpoint{3.586859in}{4.533540in}}{\pgfqpoint{3.582540in}{4.537859in}}%
\pgfpathcurveto{\pgfqpoint{3.578221in}{4.542178in}}{\pgfqpoint{3.572362in}{4.544605in}}{\pgfqpoint{3.566254in}{4.544605in}}%
\pgfpathcurveto{\pgfqpoint{3.560146in}{4.544605in}}{\pgfqpoint{3.554287in}{4.542178in}}{\pgfqpoint{3.549968in}{4.537859in}}%
\pgfpathcurveto{\pgfqpoint{3.545649in}{4.533540in}}{\pgfqpoint{3.543222in}{4.527681in}}{\pgfqpoint{3.543222in}{4.521573in}}%
\pgfpathcurveto{\pgfqpoint{3.543222in}{4.515465in}}{\pgfqpoint{3.545649in}{4.509606in}}{\pgfqpoint{3.549968in}{4.505287in}}%
\pgfpathcurveto{\pgfqpoint{3.554287in}{4.500968in}}{\pgfqpoint{3.560146in}{4.498541in}}{\pgfqpoint{3.566254in}{4.498541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565841in}{4.498413in}}%
\pgfpathcurveto{\pgfqpoint{3.571949in}{4.498413in}}{\pgfqpoint{3.577808in}{4.500840in}}{\pgfqpoint{3.582127in}{4.505159in}}%
\pgfpathcurveto{\pgfqpoint{3.586446in}{4.509478in}}{\pgfqpoint{3.588873in}{4.515337in}}{\pgfqpoint{3.588873in}{4.521445in}}%
\pgfpathcurveto{\pgfqpoint{3.588873in}{4.527553in}}{\pgfqpoint{3.586446in}{4.533412in}}{\pgfqpoint{3.582127in}{4.537731in}}%
\pgfpathcurveto{\pgfqpoint{3.577808in}{4.542050in}}{\pgfqpoint{3.571949in}{4.544477in}}{\pgfqpoint{3.565841in}{4.544477in}}%
\pgfpathcurveto{\pgfqpoint{3.559733in}{4.544477in}}{\pgfqpoint{3.553874in}{4.542050in}}{\pgfqpoint{3.549555in}{4.537731in}}%
\pgfpathcurveto{\pgfqpoint{3.545235in}{4.533412in}}{\pgfqpoint{3.542809in}{4.527553in}}{\pgfqpoint{3.542809in}{4.521445in}}%
\pgfpathcurveto{\pgfqpoint{3.542809in}{4.515337in}}{\pgfqpoint{3.545235in}{4.509478in}}{\pgfqpoint{3.549555in}{4.505159in}}%
\pgfpathcurveto{\pgfqpoint{3.553874in}{4.500840in}}{\pgfqpoint{3.559733in}{4.498413in}}{\pgfqpoint{3.565841in}{4.498413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565427in}{4.498285in}}%
\pgfpathcurveto{\pgfqpoint{3.571536in}{4.498285in}}{\pgfqpoint{3.577394in}{4.500712in}}{\pgfqpoint{3.581714in}{4.505031in}}%
\pgfpathcurveto{\pgfqpoint{3.586033in}{4.509350in}}{\pgfqpoint{3.588460in}{4.515209in}}{\pgfqpoint{3.588460in}{4.521317in}}%
\pgfpathcurveto{\pgfqpoint{3.588460in}{4.527425in}}{\pgfqpoint{3.586033in}{4.533284in}}{\pgfqpoint{3.581714in}{4.537603in}}%
\pgfpathcurveto{\pgfqpoint{3.577394in}{4.541922in}}{\pgfqpoint{3.571536in}{4.544349in}}{\pgfqpoint{3.565427in}{4.544349in}}%
\pgfpathcurveto{\pgfqpoint{3.559319in}{4.544349in}}{\pgfqpoint{3.553460in}{4.541922in}}{\pgfqpoint{3.549141in}{4.537603in}}%
\pgfpathcurveto{\pgfqpoint{3.544822in}{4.533284in}}{\pgfqpoint{3.542395in}{4.527425in}}{\pgfqpoint{3.542395in}{4.521317in}}%
\pgfpathcurveto{\pgfqpoint{3.542395in}{4.515209in}}{\pgfqpoint{3.544822in}{4.509350in}}{\pgfqpoint{3.549141in}{4.505031in}}%
\pgfpathcurveto{\pgfqpoint{3.553460in}{4.500712in}}{\pgfqpoint{3.559319in}{4.498285in}}{\pgfqpoint{3.565427in}{4.498285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565014in}{4.498157in}}%
\pgfpathcurveto{\pgfqpoint{3.571122in}{4.498157in}}{\pgfqpoint{3.576981in}{4.500584in}}{\pgfqpoint{3.581300in}{4.504903in}}%
\pgfpathcurveto{\pgfqpoint{3.585619in}{4.509222in}}{\pgfqpoint{3.588046in}{4.515081in}}{\pgfqpoint{3.588046in}{4.521189in}}%
\pgfpathcurveto{\pgfqpoint{3.588046in}{4.527297in}}{\pgfqpoint{3.585619in}{4.533156in}}{\pgfqpoint{3.581300in}{4.537475in}}%
\pgfpathcurveto{\pgfqpoint{3.576981in}{4.541795in}}{\pgfqpoint{3.571122in}{4.544221in}}{\pgfqpoint{3.565014in}{4.544221in}}%
\pgfpathcurveto{\pgfqpoint{3.558906in}{4.544221in}}{\pgfqpoint{3.553047in}{4.541795in}}{\pgfqpoint{3.548728in}{4.537475in}}%
\pgfpathcurveto{\pgfqpoint{3.544409in}{4.533156in}}{\pgfqpoint{3.541982in}{4.527297in}}{\pgfqpoint{3.541982in}{4.521189in}}%
\pgfpathcurveto{\pgfqpoint{3.541982in}{4.515081in}}{\pgfqpoint{3.544409in}{4.509222in}}{\pgfqpoint{3.548728in}{4.504903in}}%
\pgfpathcurveto{\pgfqpoint{3.553047in}{4.500584in}}{\pgfqpoint{3.558906in}{4.498157in}}{\pgfqpoint{3.565014in}{4.498157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564601in}{4.498029in}}%
\pgfpathcurveto{\pgfqpoint{3.570709in}{4.498029in}}{\pgfqpoint{3.576568in}{4.500456in}}{\pgfqpoint{3.580887in}{4.504775in}}%
\pgfpathcurveto{\pgfqpoint{3.585206in}{4.509094in}}{\pgfqpoint{3.587633in}{4.514953in}}{\pgfqpoint{3.587633in}{4.521061in}}%
\pgfpathcurveto{\pgfqpoint{3.587633in}{4.527170in}}{\pgfqpoint{3.585206in}{4.533028in}}{\pgfqpoint{3.580887in}{4.537348in}}%
\pgfpathcurveto{\pgfqpoint{3.576568in}{4.541667in}}{\pgfqpoint{3.570709in}{4.544093in}}{\pgfqpoint{3.564601in}{4.544093in}}%
\pgfpathcurveto{\pgfqpoint{3.558493in}{4.544093in}}{\pgfqpoint{3.552634in}{4.541667in}}{\pgfqpoint{3.548315in}{4.537348in}}%
\pgfpathcurveto{\pgfqpoint{3.543995in}{4.533028in}}{\pgfqpoint{3.541569in}{4.527170in}}{\pgfqpoint{3.541569in}{4.521061in}}%
\pgfpathcurveto{\pgfqpoint{3.541569in}{4.514953in}}{\pgfqpoint{3.543995in}{4.509094in}}{\pgfqpoint{3.548315in}{4.504775in}}%
\pgfpathcurveto{\pgfqpoint{3.552634in}{4.500456in}}{\pgfqpoint{3.558493in}{4.498029in}}{\pgfqpoint{3.564601in}{4.498029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.564187in}{4.497901in}}%
\pgfpathcurveto{\pgfqpoint{3.570296in}{4.497901in}}{\pgfqpoint{3.576154in}{4.500328in}}{\pgfqpoint{3.580474in}{4.504647in}}%
\pgfpathcurveto{\pgfqpoint{3.584793in}{4.508966in}}{\pgfqpoint{3.587220in}{4.514825in}}{\pgfqpoint{3.587220in}{4.520933in}}%
\pgfpathcurveto{\pgfqpoint{3.587220in}{4.527042in}}{\pgfqpoint{3.584793in}{4.532900in}}{\pgfqpoint{3.580474in}{4.537220in}}%
\pgfpathcurveto{\pgfqpoint{3.576154in}{4.541539in}}{\pgfqpoint{3.570296in}{4.543966in}}{\pgfqpoint{3.564187in}{4.543966in}}%
\pgfpathcurveto{\pgfqpoint{3.558079in}{4.543966in}}{\pgfqpoint{3.552220in}{4.541539in}}{\pgfqpoint{3.547901in}{4.537220in}}%
\pgfpathcurveto{\pgfqpoint{3.543582in}{4.532900in}}{\pgfqpoint{3.541155in}{4.527042in}}{\pgfqpoint{3.541155in}{4.520933in}}%
\pgfpathcurveto{\pgfqpoint{3.541155in}{4.514825in}}{\pgfqpoint{3.543582in}{4.508966in}}{\pgfqpoint{3.547901in}{4.504647in}}%
\pgfpathcurveto{\pgfqpoint{3.552220in}{4.500328in}}{\pgfqpoint{3.558079in}{4.497901in}}{\pgfqpoint{3.564187in}{4.497901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563774in}{4.497773in}}%
\pgfpathcurveto{\pgfqpoint{3.569882in}{4.497773in}}{\pgfqpoint{3.575741in}{4.500200in}}{\pgfqpoint{3.580060in}{4.504519in}}%
\pgfpathcurveto{\pgfqpoint{3.584379in}{4.508839in}}{\pgfqpoint{3.586806in}{4.514697in}}{\pgfqpoint{3.586806in}{4.520806in}}%
\pgfpathcurveto{\pgfqpoint{3.586806in}{4.526914in}}{\pgfqpoint{3.584379in}{4.532773in}}{\pgfqpoint{3.580060in}{4.537092in}}%
\pgfpathcurveto{\pgfqpoint{3.575741in}{4.541411in}}{\pgfqpoint{3.569882in}{4.543838in}}{\pgfqpoint{3.563774in}{4.543838in}}%
\pgfpathcurveto{\pgfqpoint{3.557666in}{4.543838in}}{\pgfqpoint{3.551807in}{4.541411in}}{\pgfqpoint{3.547488in}{4.537092in}}%
\pgfpathcurveto{\pgfqpoint{3.543169in}{4.532773in}}{\pgfqpoint{3.540742in}{4.526914in}}{\pgfqpoint{3.540742in}{4.520806in}}%
\pgfpathcurveto{\pgfqpoint{3.540742in}{4.514697in}}{\pgfqpoint{3.543169in}{4.508839in}}{\pgfqpoint{3.547488in}{4.504519in}}%
\pgfpathcurveto{\pgfqpoint{3.551807in}{4.500200in}}{\pgfqpoint{3.557666in}{4.497773in}}{\pgfqpoint{3.563774in}{4.497773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563361in}{4.497646in}}%
\pgfpathcurveto{\pgfqpoint{3.569469in}{4.497646in}}{\pgfqpoint{3.575328in}{4.500072in}}{\pgfqpoint{3.579647in}{4.504392in}}%
\pgfpathcurveto{\pgfqpoint{3.583966in}{4.508711in}}{\pgfqpoint{3.586393in}{4.514570in}}{\pgfqpoint{3.586393in}{4.520678in}}%
\pgfpathcurveto{\pgfqpoint{3.586393in}{4.526786in}}{\pgfqpoint{3.583966in}{4.532645in}}{\pgfqpoint{3.579647in}{4.536964in}}%
\pgfpathcurveto{\pgfqpoint{3.575328in}{4.541283in}}{\pgfqpoint{3.569469in}{4.543710in}}{\pgfqpoint{3.563361in}{4.543710in}}%
\pgfpathcurveto{\pgfqpoint{3.557253in}{4.543710in}}{\pgfqpoint{3.551394in}{4.541283in}}{\pgfqpoint{3.547075in}{4.536964in}}%
\pgfpathcurveto{\pgfqpoint{3.542755in}{4.532645in}}{\pgfqpoint{3.540329in}{4.526786in}}{\pgfqpoint{3.540329in}{4.520678in}}%
\pgfpathcurveto{\pgfqpoint{3.540329in}{4.514570in}}{\pgfqpoint{3.542755in}{4.508711in}}{\pgfqpoint{3.547075in}{4.504392in}}%
\pgfpathcurveto{\pgfqpoint{3.551394in}{4.500072in}}{\pgfqpoint{3.557253in}{4.497646in}}{\pgfqpoint{3.563361in}{4.497646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562947in}{4.497518in}}%
\pgfpathcurveto{\pgfqpoint{3.569056in}{4.497518in}}{\pgfqpoint{3.574914in}{4.499945in}}{\pgfqpoint{3.579234in}{4.504264in}}%
\pgfpathcurveto{\pgfqpoint{3.583553in}{4.508583in}}{\pgfqpoint{3.585980in}{4.514442in}}{\pgfqpoint{3.585980in}{4.520550in}}%
\pgfpathcurveto{\pgfqpoint{3.585980in}{4.526658in}}{\pgfqpoint{3.583553in}{4.532517in}}{\pgfqpoint{3.579234in}{4.536836in}}%
\pgfpathcurveto{\pgfqpoint{3.574914in}{4.541155in}}{\pgfqpoint{3.569056in}{4.543582in}}{\pgfqpoint{3.562947in}{4.543582in}}%
\pgfpathcurveto{\pgfqpoint{3.556839in}{4.543582in}}{\pgfqpoint{3.550980in}{4.541155in}}{\pgfqpoint{3.546661in}{4.536836in}}%
\pgfpathcurveto{\pgfqpoint{3.542342in}{4.532517in}}{\pgfqpoint{3.539915in}{4.526658in}}{\pgfqpoint{3.539915in}{4.520550in}}%
\pgfpathcurveto{\pgfqpoint{3.539915in}{4.514442in}}{\pgfqpoint{3.542342in}{4.508583in}}{\pgfqpoint{3.546661in}{4.504264in}}%
\pgfpathcurveto{\pgfqpoint{3.550980in}{4.499945in}}{\pgfqpoint{3.556839in}{4.497518in}}{\pgfqpoint{3.562947in}{4.497518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562534in}{4.497390in}}%
\pgfpathcurveto{\pgfqpoint{3.568642in}{4.497390in}}{\pgfqpoint{3.574501in}{4.499817in}}{\pgfqpoint{3.578820in}{4.504136in}}%
\pgfpathcurveto{\pgfqpoint{3.583139in}{4.508455in}}{\pgfqpoint{3.585566in}{4.514314in}}{\pgfqpoint{3.585566in}{4.520422in}}%
\pgfpathcurveto{\pgfqpoint{3.585566in}{4.526530in}}{\pgfqpoint{3.583139in}{4.532389in}}{\pgfqpoint{3.578820in}{4.536708in}}%
\pgfpathcurveto{\pgfqpoint{3.574501in}{4.541027in}}{\pgfqpoint{3.568642in}{4.543454in}}{\pgfqpoint{3.562534in}{4.543454in}}%
\pgfpathcurveto{\pgfqpoint{3.556426in}{4.543454in}}{\pgfqpoint{3.550567in}{4.541027in}}{\pgfqpoint{3.546248in}{4.536708in}}%
\pgfpathcurveto{\pgfqpoint{3.541929in}{4.532389in}}{\pgfqpoint{3.539502in}{4.526530in}}{\pgfqpoint{3.539502in}{4.520422in}}%
\pgfpathcurveto{\pgfqpoint{3.539502in}{4.514314in}}{\pgfqpoint{3.541929in}{4.508455in}}{\pgfqpoint{3.546248in}{4.504136in}}%
\pgfpathcurveto{\pgfqpoint{3.550567in}{4.499817in}}{\pgfqpoint{3.556426in}{4.497390in}}{\pgfqpoint{3.562534in}{4.497390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562121in}{4.497262in}}%
\pgfpathcurveto{\pgfqpoint{3.568229in}{4.497262in}}{\pgfqpoint{3.574088in}{4.499689in}}{\pgfqpoint{3.578407in}{4.504008in}}%
\pgfpathcurveto{\pgfqpoint{3.582726in}{4.508327in}}{\pgfqpoint{3.585153in}{4.514186in}}{\pgfqpoint{3.585153in}{4.520294in}}%
\pgfpathcurveto{\pgfqpoint{3.585153in}{4.526402in}}{\pgfqpoint{3.582726in}{4.532261in}}{\pgfqpoint{3.578407in}{4.536580in}}%
\pgfpathcurveto{\pgfqpoint{3.574088in}{4.540899in}}{\pgfqpoint{3.568229in}{4.543326in}}{\pgfqpoint{3.562121in}{4.543326in}}%
\pgfpathcurveto{\pgfqpoint{3.556013in}{4.543326in}}{\pgfqpoint{3.550154in}{4.540899in}}{\pgfqpoint{3.545835in}{4.536580in}}%
\pgfpathcurveto{\pgfqpoint{3.541515in}{4.532261in}}{\pgfqpoint{3.539089in}{4.526402in}}{\pgfqpoint{3.539089in}{4.520294in}}%
\pgfpathcurveto{\pgfqpoint{3.539089in}{4.514186in}}{\pgfqpoint{3.541515in}{4.508327in}}{\pgfqpoint{3.545835in}{4.504008in}}%
\pgfpathcurveto{\pgfqpoint{3.550154in}{4.499689in}}{\pgfqpoint{3.556013in}{4.497262in}}{\pgfqpoint{3.562121in}{4.497262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561707in}{4.497134in}}%
\pgfpathcurveto{\pgfqpoint{3.567816in}{4.497134in}}{\pgfqpoint{3.573674in}{4.499561in}}{\pgfqpoint{3.577994in}{4.503880in}}%
\pgfpathcurveto{\pgfqpoint{3.582313in}{4.508199in}}{\pgfqpoint{3.584740in}{4.514058in}}{\pgfqpoint{3.584740in}{4.520166in}}%
\pgfpathcurveto{\pgfqpoint{3.584740in}{4.526274in}}{\pgfqpoint{3.582313in}{4.532133in}}{\pgfqpoint{3.577994in}{4.536452in}}%
\pgfpathcurveto{\pgfqpoint{3.573674in}{4.540772in}}{\pgfqpoint{3.567816in}{4.543198in}}{\pgfqpoint{3.561707in}{4.543198in}}%
\pgfpathcurveto{\pgfqpoint{3.555599in}{4.543198in}}{\pgfqpoint{3.549740in}{4.540772in}}{\pgfqpoint{3.545421in}{4.536452in}}%
\pgfpathcurveto{\pgfqpoint{3.541102in}{4.532133in}}{\pgfqpoint{3.538675in}{4.526274in}}{\pgfqpoint{3.538675in}{4.520166in}}%
\pgfpathcurveto{\pgfqpoint{3.538675in}{4.514058in}}{\pgfqpoint{3.541102in}{4.508199in}}{\pgfqpoint{3.545421in}{4.503880in}}%
\pgfpathcurveto{\pgfqpoint{3.549740in}{4.499561in}}{\pgfqpoint{3.555599in}{4.497134in}}{\pgfqpoint{3.561707in}{4.497134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561294in}{4.497006in}}%
\pgfpathcurveto{\pgfqpoint{3.567402in}{4.497006in}}{\pgfqpoint{3.573261in}{4.499433in}}{\pgfqpoint{3.577580in}{4.503752in}}%
\pgfpathcurveto{\pgfqpoint{3.581899in}{4.508071in}}{\pgfqpoint{3.584326in}{4.513930in}}{\pgfqpoint{3.584326in}{4.520038in}}%
\pgfpathcurveto{\pgfqpoint{3.584326in}{4.526147in}}{\pgfqpoint{3.581899in}{4.532005in}}{\pgfqpoint{3.577580in}{4.536324in}}%
\pgfpathcurveto{\pgfqpoint{3.573261in}{4.540644in}}{\pgfqpoint{3.567402in}{4.543070in}}{\pgfqpoint{3.561294in}{4.543070in}}%
\pgfpathcurveto{\pgfqpoint{3.555186in}{4.543070in}}{\pgfqpoint{3.549327in}{4.540644in}}{\pgfqpoint{3.545008in}{4.536324in}}%
\pgfpathcurveto{\pgfqpoint{3.540689in}{4.532005in}}{\pgfqpoint{3.538262in}{4.526147in}}{\pgfqpoint{3.538262in}{4.520038in}}%
\pgfpathcurveto{\pgfqpoint{3.538262in}{4.513930in}}{\pgfqpoint{3.540689in}{4.508071in}}{\pgfqpoint{3.545008in}{4.503752in}}%
\pgfpathcurveto{\pgfqpoint{3.549327in}{4.499433in}}{\pgfqpoint{3.555186in}{4.497006in}}{\pgfqpoint{3.561294in}{4.497006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560881in}{4.496878in}}%
\pgfpathcurveto{\pgfqpoint{3.566989in}{4.496878in}}{\pgfqpoint{3.572848in}{4.499305in}}{\pgfqpoint{3.577167in}{4.503624in}}%
\pgfpathcurveto{\pgfqpoint{3.581486in}{4.507943in}}{\pgfqpoint{3.583913in}{4.513802in}}{\pgfqpoint{3.583913in}{4.519910in}}%
\pgfpathcurveto{\pgfqpoint{3.583913in}{4.526019in}}{\pgfqpoint{3.581486in}{4.531877in}}{\pgfqpoint{3.577167in}{4.536197in}}%
\pgfpathcurveto{\pgfqpoint{3.572848in}{4.540516in}}{\pgfqpoint{3.566989in}{4.542943in}}{\pgfqpoint{3.560881in}{4.542943in}}%
\pgfpathcurveto{\pgfqpoint{3.554773in}{4.542943in}}{\pgfqpoint{3.548914in}{4.540516in}}{\pgfqpoint{3.544595in}{4.536197in}}%
\pgfpathcurveto{\pgfqpoint{3.540275in}{4.531877in}}{\pgfqpoint{3.537849in}{4.526019in}}{\pgfqpoint{3.537849in}{4.519910in}}%
\pgfpathcurveto{\pgfqpoint{3.537849in}{4.513802in}}{\pgfqpoint{3.540275in}{4.507943in}}{\pgfqpoint{3.544595in}{4.503624in}}%
\pgfpathcurveto{\pgfqpoint{3.548914in}{4.499305in}}{\pgfqpoint{3.554773in}{4.496878in}}{\pgfqpoint{3.560881in}{4.496878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560467in}{4.496750in}}%
\pgfpathcurveto{\pgfqpoint{3.566576in}{4.496750in}}{\pgfqpoint{3.572434in}{4.499177in}}{\pgfqpoint{3.576754in}{4.503496in}}%
\pgfpathcurveto{\pgfqpoint{3.581073in}{4.507816in}}{\pgfqpoint{3.583500in}{4.513674in}}{\pgfqpoint{3.583500in}{4.519783in}}%
\pgfpathcurveto{\pgfqpoint{3.583500in}{4.525891in}}{\pgfqpoint{3.581073in}{4.531750in}}{\pgfqpoint{3.576754in}{4.536069in}}%
\pgfpathcurveto{\pgfqpoint{3.572434in}{4.540388in}}{\pgfqpoint{3.566576in}{4.542815in}}{\pgfqpoint{3.560467in}{4.542815in}}%
\pgfpathcurveto{\pgfqpoint{3.554359in}{4.542815in}}{\pgfqpoint{3.548500in}{4.540388in}}{\pgfqpoint{3.544181in}{4.536069in}}%
\pgfpathcurveto{\pgfqpoint{3.539862in}{4.531750in}}{\pgfqpoint{3.537435in}{4.525891in}}{\pgfqpoint{3.537435in}{4.519783in}}%
\pgfpathcurveto{\pgfqpoint{3.537435in}{4.513674in}}{\pgfqpoint{3.539862in}{4.507816in}}{\pgfqpoint{3.544181in}{4.503496in}}%
\pgfpathcurveto{\pgfqpoint{3.548500in}{4.499177in}}{\pgfqpoint{3.554359in}{4.496750in}}{\pgfqpoint{3.560467in}{4.496750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560054in}{4.496623in}}%
\pgfpathcurveto{\pgfqpoint{3.566162in}{4.496623in}}{\pgfqpoint{3.572021in}{4.499049in}}{\pgfqpoint{3.576340in}{4.503369in}}%
\pgfpathcurveto{\pgfqpoint{3.580659in}{4.507688in}}{\pgfqpoint{3.583086in}{4.513547in}}{\pgfqpoint{3.583086in}{4.519655in}}%
\pgfpathcurveto{\pgfqpoint{3.583086in}{4.525763in}}{\pgfqpoint{3.580659in}{4.531622in}}{\pgfqpoint{3.576340in}{4.535941in}}%
\pgfpathcurveto{\pgfqpoint{3.572021in}{4.540260in}}{\pgfqpoint{3.566162in}{4.542687in}}{\pgfqpoint{3.560054in}{4.542687in}}%
\pgfpathcurveto{\pgfqpoint{3.553946in}{4.542687in}}{\pgfqpoint{3.548087in}{4.540260in}}{\pgfqpoint{3.543768in}{4.535941in}}%
\pgfpathcurveto{\pgfqpoint{3.539449in}{4.531622in}}{\pgfqpoint{3.537022in}{4.525763in}}{\pgfqpoint{3.537022in}{4.519655in}}%
\pgfpathcurveto{\pgfqpoint{3.537022in}{4.513547in}}{\pgfqpoint{3.539449in}{4.507688in}}{\pgfqpoint{3.543768in}{4.503369in}}%
\pgfpathcurveto{\pgfqpoint{3.548087in}{4.499049in}}{\pgfqpoint{3.553946in}{4.496623in}}{\pgfqpoint{3.560054in}{4.496623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559641in}{4.496495in}}%
\pgfpathcurveto{\pgfqpoint{3.565749in}{4.496495in}}{\pgfqpoint{3.571608in}{4.498922in}}{\pgfqpoint{3.575927in}{4.503241in}}%
\pgfpathcurveto{\pgfqpoint{3.580246in}{4.507560in}}{\pgfqpoint{3.582673in}{4.513419in}}{\pgfqpoint{3.582673in}{4.519527in}}%
\pgfpathcurveto{\pgfqpoint{3.582673in}{4.525635in}}{\pgfqpoint{3.580246in}{4.531494in}}{\pgfqpoint{3.575927in}{4.535813in}}%
\pgfpathcurveto{\pgfqpoint{3.571608in}{4.540132in}}{\pgfqpoint{3.565749in}{4.542559in}}{\pgfqpoint{3.559641in}{4.542559in}}%
\pgfpathcurveto{\pgfqpoint{3.553533in}{4.542559in}}{\pgfqpoint{3.547674in}{4.540132in}}{\pgfqpoint{3.543355in}{4.535813in}}%
\pgfpathcurveto{\pgfqpoint{3.539035in}{4.531494in}}{\pgfqpoint{3.536609in}{4.525635in}}{\pgfqpoint{3.536609in}{4.519527in}}%
\pgfpathcurveto{\pgfqpoint{3.536609in}{4.513419in}}{\pgfqpoint{3.539035in}{4.507560in}}{\pgfqpoint{3.543355in}{4.503241in}}%
\pgfpathcurveto{\pgfqpoint{3.547674in}{4.498922in}}{\pgfqpoint{3.553533in}{4.496495in}}{\pgfqpoint{3.559641in}{4.496495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559227in}{4.496367in}}%
\pgfpathcurveto{\pgfqpoint{3.565336in}{4.496367in}}{\pgfqpoint{3.571194in}{4.498794in}}{\pgfqpoint{3.575514in}{4.503113in}}%
\pgfpathcurveto{\pgfqpoint{3.579833in}{4.507432in}}{\pgfqpoint{3.582260in}{4.513291in}}{\pgfqpoint{3.582260in}{4.519399in}}%
\pgfpathcurveto{\pgfqpoint{3.582260in}{4.525507in}}{\pgfqpoint{3.579833in}{4.531366in}}{\pgfqpoint{3.575514in}{4.535685in}}%
\pgfpathcurveto{\pgfqpoint{3.571194in}{4.540004in}}{\pgfqpoint{3.565336in}{4.542431in}}{\pgfqpoint{3.559227in}{4.542431in}}%
\pgfpathcurveto{\pgfqpoint{3.553119in}{4.542431in}}{\pgfqpoint{3.547260in}{4.540004in}}{\pgfqpoint{3.542941in}{4.535685in}}%
\pgfpathcurveto{\pgfqpoint{3.538622in}{4.531366in}}{\pgfqpoint{3.536195in}{4.525507in}}{\pgfqpoint{3.536195in}{4.519399in}}%
\pgfpathcurveto{\pgfqpoint{3.536195in}{4.513291in}}{\pgfqpoint{3.538622in}{4.507432in}}{\pgfqpoint{3.542941in}{4.503113in}}%
\pgfpathcurveto{\pgfqpoint{3.547260in}{4.498794in}}{\pgfqpoint{3.553119in}{4.496367in}}{\pgfqpoint{3.559227in}{4.496367in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558814in}{4.496239in}}%
\pgfpathcurveto{\pgfqpoint{3.564922in}{4.496239in}}{\pgfqpoint{3.570781in}{4.498666in}}{\pgfqpoint{3.575100in}{4.502985in}}%
\pgfpathcurveto{\pgfqpoint{3.579419in}{4.507304in}}{\pgfqpoint{3.581846in}{4.513163in}}{\pgfqpoint{3.581846in}{4.519271in}}%
\pgfpathcurveto{\pgfqpoint{3.581846in}{4.525379in}}{\pgfqpoint{3.579419in}{4.531238in}}{\pgfqpoint{3.575100in}{4.535557in}}%
\pgfpathcurveto{\pgfqpoint{3.570781in}{4.539876in}}{\pgfqpoint{3.564922in}{4.542303in}}{\pgfqpoint{3.558814in}{4.542303in}}%
\pgfpathcurveto{\pgfqpoint{3.552706in}{4.542303in}}{\pgfqpoint{3.546847in}{4.539876in}}{\pgfqpoint{3.542528in}{4.535557in}}%
\pgfpathcurveto{\pgfqpoint{3.538209in}{4.531238in}}{\pgfqpoint{3.535782in}{4.525379in}}{\pgfqpoint{3.535782in}{4.519271in}}%
\pgfpathcurveto{\pgfqpoint{3.535782in}{4.513163in}}{\pgfqpoint{3.538209in}{4.507304in}}{\pgfqpoint{3.542528in}{4.502985in}}%
\pgfpathcurveto{\pgfqpoint{3.546847in}{4.498666in}}{\pgfqpoint{3.552706in}{4.496239in}}{\pgfqpoint{3.558814in}{4.496239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.558401in}{4.496111in}}%
\pgfpathcurveto{\pgfqpoint{3.564509in}{4.496111in}}{\pgfqpoint{3.570368in}{4.498538in}}{\pgfqpoint{3.574687in}{4.502857in}}%
\pgfpathcurveto{\pgfqpoint{3.579006in}{4.507176in}}{\pgfqpoint{3.581433in}{4.513035in}}{\pgfqpoint{3.581433in}{4.519143in}}%
\pgfpathcurveto{\pgfqpoint{3.581433in}{4.525251in}}{\pgfqpoint{3.579006in}{4.531110in}}{\pgfqpoint{3.574687in}{4.535429in}}%
\pgfpathcurveto{\pgfqpoint{3.570368in}{4.539748in}}{\pgfqpoint{3.564509in}{4.542175in}}{\pgfqpoint{3.558401in}{4.542175in}}%
\pgfpathcurveto{\pgfqpoint{3.552293in}{4.542175in}}{\pgfqpoint{3.546434in}{4.539748in}}{\pgfqpoint{3.542115in}{4.535429in}}%
\pgfpathcurveto{\pgfqpoint{3.537795in}{4.531110in}}{\pgfqpoint{3.535369in}{4.525251in}}{\pgfqpoint{3.535369in}{4.519143in}}%
\pgfpathcurveto{\pgfqpoint{3.535369in}{4.513035in}}{\pgfqpoint{3.537795in}{4.507176in}}{\pgfqpoint{3.542115in}{4.502857in}}%
\pgfpathcurveto{\pgfqpoint{3.546434in}{4.498538in}}{\pgfqpoint{3.552293in}{4.496111in}}{\pgfqpoint{3.558401in}{4.496111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967935,0.507420,0.299654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557987in}{4.495983in}}%
\pgfpathcurveto{\pgfqpoint{3.564096in}{4.495983in}}{\pgfqpoint{3.569954in}{4.498410in}}{\pgfqpoint{3.574274in}{4.502729in}}%
\pgfpathcurveto{\pgfqpoint{3.578593in}{4.507048in}}{\pgfqpoint{3.581020in}{4.512907in}}{\pgfqpoint{3.581020in}{4.519015in}}%
\pgfpathcurveto{\pgfqpoint{3.581020in}{4.525124in}}{\pgfqpoint{3.578593in}{4.530982in}}{\pgfqpoint{3.574274in}{4.535301in}}%
\pgfpathcurveto{\pgfqpoint{3.569954in}{4.539621in}}{\pgfqpoint{3.564096in}{4.542047in}}{\pgfqpoint{3.557987in}{4.542047in}}%
\pgfpathcurveto{\pgfqpoint{3.551879in}{4.542047in}}{\pgfqpoint{3.546020in}{4.539621in}}{\pgfqpoint{3.541701in}{4.535301in}}%
\pgfpathcurveto{\pgfqpoint{3.537382in}{4.530982in}}{\pgfqpoint{3.534955in}{4.525124in}}{\pgfqpoint{3.534955in}{4.519015in}}%
\pgfpathcurveto{\pgfqpoint{3.534955in}{4.512907in}}{\pgfqpoint{3.537382in}{4.507048in}}{\pgfqpoint{3.541701in}{4.502729in}}%
\pgfpathcurveto{\pgfqpoint{3.546020in}{4.498410in}}{\pgfqpoint{3.551879in}{4.495983in}}{\pgfqpoint{3.557987in}{4.495983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557574in}{4.495855in}}%
\pgfpathcurveto{\pgfqpoint{3.563682in}{4.495855in}}{\pgfqpoint{3.569541in}{4.498282in}}{\pgfqpoint{3.573860in}{4.502601in}}%
\pgfpathcurveto{\pgfqpoint{3.578179in}{4.506920in}}{\pgfqpoint{3.580606in}{4.512779in}}{\pgfqpoint{3.580606in}{4.518887in}}%
\pgfpathcurveto{\pgfqpoint{3.580606in}{4.524996in}}{\pgfqpoint{3.578179in}{4.530854in}}{\pgfqpoint{3.573860in}{4.535174in}}%
\pgfpathcurveto{\pgfqpoint{3.569541in}{4.539493in}}{\pgfqpoint{3.563682in}{4.541920in}}{\pgfqpoint{3.557574in}{4.541920in}}%
\pgfpathcurveto{\pgfqpoint{3.551466in}{4.541920in}}{\pgfqpoint{3.545607in}{4.539493in}}{\pgfqpoint{3.541288in}{4.535174in}}%
\pgfpathcurveto{\pgfqpoint{3.536969in}{4.530854in}}{\pgfqpoint{3.534542in}{4.524996in}}{\pgfqpoint{3.534542in}{4.518887in}}%
\pgfpathcurveto{\pgfqpoint{3.534542in}{4.512779in}}{\pgfqpoint{3.536969in}{4.506920in}}{\pgfqpoint{3.541288in}{4.502601in}}%
\pgfpathcurveto{\pgfqpoint{3.545607in}{4.498282in}}{\pgfqpoint{3.551466in}{4.495855in}}{\pgfqpoint{3.557574in}{4.495855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557161in}{4.495727in}}%
\pgfpathcurveto{\pgfqpoint{3.563269in}{4.495727in}}{\pgfqpoint{3.569128in}{4.498154in}}{\pgfqpoint{3.573447in}{4.502473in}}%
\pgfpathcurveto{\pgfqpoint{3.577766in}{4.506793in}}{\pgfqpoint{3.580193in}{4.512651in}}{\pgfqpoint{3.580193in}{4.518760in}}%
\pgfpathcurveto{\pgfqpoint{3.580193in}{4.524868in}}{\pgfqpoint{3.577766in}{4.530727in}}{\pgfqpoint{3.573447in}{4.535046in}}%
\pgfpathcurveto{\pgfqpoint{3.569128in}{4.539365in}}{\pgfqpoint{3.563269in}{4.541792in}}{\pgfqpoint{3.557161in}{4.541792in}}%
\pgfpathcurveto{\pgfqpoint{3.551053in}{4.541792in}}{\pgfqpoint{3.545194in}{4.539365in}}{\pgfqpoint{3.540875in}{4.535046in}}%
\pgfpathcurveto{\pgfqpoint{3.536555in}{4.530727in}}{\pgfqpoint{3.534129in}{4.524868in}}{\pgfqpoint{3.534129in}{4.518760in}}%
\pgfpathcurveto{\pgfqpoint{3.534129in}{4.512651in}}{\pgfqpoint{3.536555in}{4.506793in}}{\pgfqpoint{3.540875in}{4.502473in}}%
\pgfpathcurveto{\pgfqpoint{3.545194in}{4.498154in}}{\pgfqpoint{3.551053in}{4.495727in}}{\pgfqpoint{3.557161in}{4.495727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556747in}{4.495600in}}%
\pgfpathcurveto{\pgfqpoint{3.562856in}{4.495600in}}{\pgfqpoint{3.568714in}{4.498026in}}{\pgfqpoint{3.573034in}{4.502346in}}%
\pgfpathcurveto{\pgfqpoint{3.577353in}{4.506665in}}{\pgfqpoint{3.579780in}{4.512523in}}{\pgfqpoint{3.579780in}{4.518632in}}%
\pgfpathcurveto{\pgfqpoint{3.579780in}{4.524740in}}{\pgfqpoint{3.577353in}{4.530599in}}{\pgfqpoint{3.573034in}{4.534918in}}%
\pgfpathcurveto{\pgfqpoint{3.568714in}{4.539237in}}{\pgfqpoint{3.562856in}{4.541664in}}{\pgfqpoint{3.556747in}{4.541664in}}%
\pgfpathcurveto{\pgfqpoint{3.550639in}{4.541664in}}{\pgfqpoint{3.544780in}{4.539237in}}{\pgfqpoint{3.540461in}{4.534918in}}%
\pgfpathcurveto{\pgfqpoint{3.536142in}{4.530599in}}{\pgfqpoint{3.533715in}{4.524740in}}{\pgfqpoint{3.533715in}{4.518632in}}%
\pgfpathcurveto{\pgfqpoint{3.533715in}{4.512523in}}{\pgfqpoint{3.536142in}{4.506665in}}{\pgfqpoint{3.540461in}{4.502346in}}%
\pgfpathcurveto{\pgfqpoint{3.544780in}{4.498026in}}{\pgfqpoint{3.550639in}{4.495600in}}{\pgfqpoint{3.556747in}{4.495600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.556334in}{4.495472in}}%
\pgfpathcurveto{\pgfqpoint{3.562442in}{4.495472in}}{\pgfqpoint{3.568301in}{4.497898in}}{\pgfqpoint{3.572620in}{4.502218in}}%
\pgfpathcurveto{\pgfqpoint{3.576939in}{4.506537in}}{\pgfqpoint{3.579366in}{4.512396in}}{\pgfqpoint{3.579366in}{4.518504in}}%
\pgfpathcurveto{\pgfqpoint{3.579366in}{4.524612in}}{\pgfqpoint{3.576939in}{4.530471in}}{\pgfqpoint{3.572620in}{4.534790in}}%
\pgfpathcurveto{\pgfqpoint{3.568301in}{4.539109in}}{\pgfqpoint{3.562442in}{4.541536in}}{\pgfqpoint{3.556334in}{4.541536in}}%
\pgfpathcurveto{\pgfqpoint{3.550226in}{4.541536in}}{\pgfqpoint{3.544367in}{4.539109in}}{\pgfqpoint{3.540048in}{4.534790in}}%
\pgfpathcurveto{\pgfqpoint{3.535729in}{4.530471in}}{\pgfqpoint{3.533302in}{4.524612in}}{\pgfqpoint{3.533302in}{4.518504in}}%
\pgfpathcurveto{\pgfqpoint{3.533302in}{4.512396in}}{\pgfqpoint{3.535729in}{4.506537in}}{\pgfqpoint{3.540048in}{4.502218in}}%
\pgfpathcurveto{\pgfqpoint{3.544367in}{4.497898in}}{\pgfqpoint{3.550226in}{4.495472in}}{\pgfqpoint{3.556334in}{4.495472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555921in}{4.495344in}}%
\pgfpathcurveto{\pgfqpoint{3.562029in}{4.495344in}}{\pgfqpoint{3.567888in}{4.497771in}}{\pgfqpoint{3.572207in}{4.502090in}}%
\pgfpathcurveto{\pgfqpoint{3.576526in}{4.506409in}}{\pgfqpoint{3.578953in}{4.512268in}}{\pgfqpoint{3.578953in}{4.518376in}}%
\pgfpathcurveto{\pgfqpoint{3.578953in}{4.524484in}}{\pgfqpoint{3.576526in}{4.530343in}}{\pgfqpoint{3.572207in}{4.534662in}}%
\pgfpathcurveto{\pgfqpoint{3.567888in}{4.538981in}}{\pgfqpoint{3.562029in}{4.541408in}}{\pgfqpoint{3.555921in}{4.541408in}}%
\pgfpathcurveto{\pgfqpoint{3.549813in}{4.541408in}}{\pgfqpoint{3.543954in}{4.538981in}}{\pgfqpoint{3.539635in}{4.534662in}}%
\pgfpathcurveto{\pgfqpoint{3.535315in}{4.530343in}}{\pgfqpoint{3.532889in}{4.524484in}}{\pgfqpoint{3.532889in}{4.518376in}}%
\pgfpathcurveto{\pgfqpoint{3.532889in}{4.512268in}}{\pgfqpoint{3.535315in}{4.506409in}}{\pgfqpoint{3.539635in}{4.502090in}}%
\pgfpathcurveto{\pgfqpoint{3.543954in}{4.497771in}}{\pgfqpoint{3.549813in}{4.495344in}}{\pgfqpoint{3.555921in}{4.495344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555507in}{4.495216in}}%
\pgfpathcurveto{\pgfqpoint{3.561616in}{4.495216in}}{\pgfqpoint{3.567474in}{4.497643in}}{\pgfqpoint{3.571794in}{4.501962in}}%
\pgfpathcurveto{\pgfqpoint{3.576113in}{4.506281in}}{\pgfqpoint{3.578540in}{4.512140in}}{\pgfqpoint{3.578540in}{4.518248in}}%
\pgfpathcurveto{\pgfqpoint{3.578540in}{4.524356in}}{\pgfqpoint{3.576113in}{4.530215in}}{\pgfqpoint{3.571794in}{4.534534in}}%
\pgfpathcurveto{\pgfqpoint{3.567474in}{4.538853in}}{\pgfqpoint{3.561616in}{4.541280in}}{\pgfqpoint{3.555507in}{4.541280in}}%
\pgfpathcurveto{\pgfqpoint{3.549399in}{4.541280in}}{\pgfqpoint{3.543540in}{4.538853in}}{\pgfqpoint{3.539221in}{4.534534in}}%
\pgfpathcurveto{\pgfqpoint{3.534902in}{4.530215in}}{\pgfqpoint{3.532475in}{4.524356in}}{\pgfqpoint{3.532475in}{4.518248in}}%
\pgfpathcurveto{\pgfqpoint{3.532475in}{4.512140in}}{\pgfqpoint{3.534902in}{4.506281in}}{\pgfqpoint{3.539221in}{4.501962in}}%
\pgfpathcurveto{\pgfqpoint{3.543540in}{4.497643in}}{\pgfqpoint{3.549399in}{4.495216in}}{\pgfqpoint{3.555507in}{4.495216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.555094in}{4.495088in}}%
\pgfpathcurveto{\pgfqpoint{3.561202in}{4.495088in}}{\pgfqpoint{3.567061in}{4.497515in}}{\pgfqpoint{3.571380in}{4.501834in}}%
\pgfpathcurveto{\pgfqpoint{3.575699in}{4.506153in}}{\pgfqpoint{3.578126in}{4.512012in}}{\pgfqpoint{3.578126in}{4.518120in}}%
\pgfpathcurveto{\pgfqpoint{3.578126in}{4.524228in}}{\pgfqpoint{3.575699in}{4.530087in}}{\pgfqpoint{3.571380in}{4.534406in}}%
\pgfpathcurveto{\pgfqpoint{3.567061in}{4.538725in}}{\pgfqpoint{3.561202in}{4.541152in}}{\pgfqpoint{3.555094in}{4.541152in}}%
\pgfpathcurveto{\pgfqpoint{3.548986in}{4.541152in}}{\pgfqpoint{3.543127in}{4.538725in}}{\pgfqpoint{3.538808in}{4.534406in}}%
\pgfpathcurveto{\pgfqpoint{3.534489in}{4.530087in}}{\pgfqpoint{3.532062in}{4.524228in}}{\pgfqpoint{3.532062in}{4.518120in}}%
\pgfpathcurveto{\pgfqpoint{3.532062in}{4.512012in}}{\pgfqpoint{3.534489in}{4.506153in}}{\pgfqpoint{3.538808in}{4.501834in}}%
\pgfpathcurveto{\pgfqpoint{3.543127in}{4.497515in}}{\pgfqpoint{3.548986in}{4.495088in}}{\pgfqpoint{3.555094in}{4.495088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554681in}{4.494960in}}%
\pgfpathcurveto{\pgfqpoint{3.560789in}{4.494960in}}{\pgfqpoint{3.566648in}{4.497387in}}{\pgfqpoint{3.570967in}{4.501706in}}%
\pgfpathcurveto{\pgfqpoint{3.575286in}{4.506025in}}{\pgfqpoint{3.577713in}{4.511884in}}{\pgfqpoint{3.577713in}{4.517992in}}%
\pgfpathcurveto{\pgfqpoint{3.577713in}{4.524100in}}{\pgfqpoint{3.575286in}{4.529959in}}{\pgfqpoint{3.570967in}{4.534278in}}%
\pgfpathcurveto{\pgfqpoint{3.566648in}{4.538598in}}{\pgfqpoint{3.560789in}{4.541024in}}{\pgfqpoint{3.554681in}{4.541024in}}%
\pgfpathcurveto{\pgfqpoint{3.548573in}{4.541024in}}{\pgfqpoint{3.542714in}{4.538598in}}{\pgfqpoint{3.538395in}{4.534278in}}%
\pgfpathcurveto{\pgfqpoint{3.534075in}{4.529959in}}{\pgfqpoint{3.531649in}{4.524100in}}{\pgfqpoint{3.531649in}{4.517992in}}%
\pgfpathcurveto{\pgfqpoint{3.531649in}{4.511884in}}{\pgfqpoint{3.534075in}{4.506025in}}{\pgfqpoint{3.538395in}{4.501706in}}%
\pgfpathcurveto{\pgfqpoint{3.542714in}{4.497387in}}{\pgfqpoint{3.548573in}{4.494960in}}{\pgfqpoint{3.554681in}{4.494960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554267in}{4.494832in}}%
\pgfpathcurveto{\pgfqpoint{3.560376in}{4.494832in}}{\pgfqpoint{3.566234in}{4.497259in}}{\pgfqpoint{3.570554in}{4.501578in}}%
\pgfpathcurveto{\pgfqpoint{3.574873in}{4.505897in}}{\pgfqpoint{3.577300in}{4.511756in}}{\pgfqpoint{3.577300in}{4.517864in}}%
\pgfpathcurveto{\pgfqpoint{3.577300in}{4.523973in}}{\pgfqpoint{3.574873in}{4.529831in}}{\pgfqpoint{3.570554in}{4.534151in}}%
\pgfpathcurveto{\pgfqpoint{3.566234in}{4.538470in}}{\pgfqpoint{3.560376in}{4.540897in}}{\pgfqpoint{3.554267in}{4.540897in}}%
\pgfpathcurveto{\pgfqpoint{3.548159in}{4.540897in}}{\pgfqpoint{3.542300in}{4.538470in}}{\pgfqpoint{3.537981in}{4.534151in}}%
\pgfpathcurveto{\pgfqpoint{3.533662in}{4.529831in}}{\pgfqpoint{3.531235in}{4.523973in}}{\pgfqpoint{3.531235in}{4.517864in}}%
\pgfpathcurveto{\pgfqpoint{3.531235in}{4.511756in}}{\pgfqpoint{3.533662in}{4.505897in}}{\pgfqpoint{3.537981in}{4.501578in}}%
\pgfpathcurveto{\pgfqpoint{3.542300in}{4.497259in}}{\pgfqpoint{3.548159in}{4.494832in}}{\pgfqpoint{3.554267in}{4.494832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553854in}{4.494704in}}%
\pgfpathcurveto{\pgfqpoint{3.559962in}{4.494704in}}{\pgfqpoint{3.565821in}{4.497131in}}{\pgfqpoint{3.570140in}{4.501450in}}%
\pgfpathcurveto{\pgfqpoint{3.574459in}{4.505770in}}{\pgfqpoint{3.576886in}{4.511628in}}{\pgfqpoint{3.576886in}{4.517737in}}%
\pgfpathcurveto{\pgfqpoint{3.576886in}{4.523845in}}{\pgfqpoint{3.574459in}{4.529704in}}{\pgfqpoint{3.570140in}{4.534023in}}%
\pgfpathcurveto{\pgfqpoint{3.565821in}{4.538342in}}{\pgfqpoint{3.559962in}{4.540769in}}{\pgfqpoint{3.553854in}{4.540769in}}%
\pgfpathcurveto{\pgfqpoint{3.547746in}{4.540769in}}{\pgfqpoint{3.541887in}{4.538342in}}{\pgfqpoint{3.537568in}{4.534023in}}%
\pgfpathcurveto{\pgfqpoint{3.533249in}{4.529704in}}{\pgfqpoint{3.530822in}{4.523845in}}{\pgfqpoint{3.530822in}{4.517737in}}%
\pgfpathcurveto{\pgfqpoint{3.530822in}{4.511628in}}{\pgfqpoint{3.533249in}{4.505770in}}{\pgfqpoint{3.537568in}{4.501450in}}%
\pgfpathcurveto{\pgfqpoint{3.541887in}{4.497131in}}{\pgfqpoint{3.547746in}{4.494704in}}{\pgfqpoint{3.553854in}{4.494704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553441in}{4.494577in}}%
\pgfpathcurveto{\pgfqpoint{3.559549in}{4.494577in}}{\pgfqpoint{3.565408in}{4.497003in}}{\pgfqpoint{3.569727in}{4.501322in}}%
\pgfpathcurveto{\pgfqpoint{3.574046in}{4.505642in}}{\pgfqpoint{3.576473in}{4.511500in}}{\pgfqpoint{3.576473in}{4.517609in}}%
\pgfpathcurveto{\pgfqpoint{3.576473in}{4.523717in}}{\pgfqpoint{3.574046in}{4.529576in}}{\pgfqpoint{3.569727in}{4.533895in}}%
\pgfpathcurveto{\pgfqpoint{3.565408in}{4.538214in}}{\pgfqpoint{3.559549in}{4.540641in}}{\pgfqpoint{3.553441in}{4.540641in}}%
\pgfpathcurveto{\pgfqpoint{3.547333in}{4.540641in}}{\pgfqpoint{3.541474in}{4.538214in}}{\pgfqpoint{3.537155in}{4.533895in}}%
\pgfpathcurveto{\pgfqpoint{3.532835in}{4.529576in}}{\pgfqpoint{3.530409in}{4.523717in}}{\pgfqpoint{3.530409in}{4.517609in}}%
\pgfpathcurveto{\pgfqpoint{3.530409in}{4.511500in}}{\pgfqpoint{3.532835in}{4.505642in}}{\pgfqpoint{3.537155in}{4.501322in}}%
\pgfpathcurveto{\pgfqpoint{3.541474in}{4.497003in}}{\pgfqpoint{3.547333in}{4.494577in}}{\pgfqpoint{3.553441in}{4.494577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.553027in}{4.494449in}}%
\pgfpathcurveto{\pgfqpoint{3.559136in}{4.494449in}}{\pgfqpoint{3.564994in}{4.496875in}}{\pgfqpoint{3.569314in}{4.501195in}}%
\pgfpathcurveto{\pgfqpoint{3.573633in}{4.505514in}}{\pgfqpoint{3.576060in}{4.511373in}}{\pgfqpoint{3.576060in}{4.517481in}}%
\pgfpathcurveto{\pgfqpoint{3.576060in}{4.523589in}}{\pgfqpoint{3.573633in}{4.529448in}}{\pgfqpoint{3.569314in}{4.533767in}}%
\pgfpathcurveto{\pgfqpoint{3.564994in}{4.538086in}}{\pgfqpoint{3.559136in}{4.540513in}}{\pgfqpoint{3.553027in}{4.540513in}}%
\pgfpathcurveto{\pgfqpoint{3.546919in}{4.540513in}}{\pgfqpoint{3.541060in}{4.538086in}}{\pgfqpoint{3.536741in}{4.533767in}}%
\pgfpathcurveto{\pgfqpoint{3.532422in}{4.529448in}}{\pgfqpoint{3.529995in}{4.523589in}}{\pgfqpoint{3.529995in}{4.517481in}}%
\pgfpathcurveto{\pgfqpoint{3.529995in}{4.511373in}}{\pgfqpoint{3.532422in}{4.505514in}}{\pgfqpoint{3.536741in}{4.501195in}}%
\pgfpathcurveto{\pgfqpoint{3.541060in}{4.496875in}}{\pgfqpoint{3.546919in}{4.494449in}}{\pgfqpoint{3.553027in}{4.494449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552614in}{4.494321in}}%
\pgfpathcurveto{\pgfqpoint{3.558722in}{4.494321in}}{\pgfqpoint{3.564581in}{4.496748in}}{\pgfqpoint{3.568900in}{4.501067in}}%
\pgfpathcurveto{\pgfqpoint{3.573219in}{4.505386in}}{\pgfqpoint{3.575646in}{4.511245in}}{\pgfqpoint{3.575646in}{4.517353in}}%
\pgfpathcurveto{\pgfqpoint{3.575646in}{4.523461in}}{\pgfqpoint{3.573219in}{4.529320in}}{\pgfqpoint{3.568900in}{4.533639in}}%
\pgfpathcurveto{\pgfqpoint{3.564581in}{4.537958in}}{\pgfqpoint{3.558722in}{4.540385in}}{\pgfqpoint{3.552614in}{4.540385in}}%
\pgfpathcurveto{\pgfqpoint{3.546506in}{4.540385in}}{\pgfqpoint{3.540647in}{4.537958in}}{\pgfqpoint{3.536328in}{4.533639in}}%
\pgfpathcurveto{\pgfqpoint{3.532009in}{4.529320in}}{\pgfqpoint{3.529582in}{4.523461in}}{\pgfqpoint{3.529582in}{4.517353in}}%
\pgfpathcurveto{\pgfqpoint{3.529582in}{4.511245in}}{\pgfqpoint{3.532009in}{4.505386in}}{\pgfqpoint{3.536328in}{4.501067in}}%
\pgfpathcurveto{\pgfqpoint{3.540647in}{4.496748in}}{\pgfqpoint{3.546506in}{4.494321in}}{\pgfqpoint{3.552614in}{4.494321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.552201in}{4.494193in}}%
\pgfpathcurveto{\pgfqpoint{3.558309in}{4.494193in}}{\pgfqpoint{3.564168in}{4.496620in}}{\pgfqpoint{3.568487in}{4.500939in}}%
\pgfpathcurveto{\pgfqpoint{3.572806in}{4.505258in}}{\pgfqpoint{3.575233in}{4.511117in}}{\pgfqpoint{3.575233in}{4.517225in}}%
\pgfpathcurveto{\pgfqpoint{3.575233in}{4.523333in}}{\pgfqpoint{3.572806in}{4.529192in}}{\pgfqpoint{3.568487in}{4.533511in}}%
\pgfpathcurveto{\pgfqpoint{3.564168in}{4.537830in}}{\pgfqpoint{3.558309in}{4.540257in}}{\pgfqpoint{3.552201in}{4.540257in}}%
\pgfpathcurveto{\pgfqpoint{3.546093in}{4.540257in}}{\pgfqpoint{3.540234in}{4.537830in}}{\pgfqpoint{3.535915in}{4.533511in}}%
\pgfpathcurveto{\pgfqpoint{3.531595in}{4.529192in}}{\pgfqpoint{3.529169in}{4.523333in}}{\pgfqpoint{3.529169in}{4.517225in}}%
\pgfpathcurveto{\pgfqpoint{3.529169in}{4.511117in}}{\pgfqpoint{3.531595in}{4.505258in}}{\pgfqpoint{3.535915in}{4.500939in}}%
\pgfpathcurveto{\pgfqpoint{3.540234in}{4.496620in}}{\pgfqpoint{3.546093in}{4.494193in}}{\pgfqpoint{3.552201in}{4.494193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551787in}{4.494065in}}%
\pgfpathcurveto{\pgfqpoint{3.557896in}{4.494065in}}{\pgfqpoint{3.563754in}{4.496492in}}{\pgfqpoint{3.568074in}{4.500811in}}%
\pgfpathcurveto{\pgfqpoint{3.572393in}{4.505130in}}{\pgfqpoint{3.574820in}{4.510989in}}{\pgfqpoint{3.574820in}{4.517097in}}%
\pgfpathcurveto{\pgfqpoint{3.574820in}{4.523205in}}{\pgfqpoint{3.572393in}{4.529064in}}{\pgfqpoint{3.568074in}{4.533383in}}%
\pgfpathcurveto{\pgfqpoint{3.563754in}{4.537702in}}{\pgfqpoint{3.557896in}{4.540129in}}{\pgfqpoint{3.551787in}{4.540129in}}%
\pgfpathcurveto{\pgfqpoint{3.545679in}{4.540129in}}{\pgfqpoint{3.539820in}{4.537702in}}{\pgfqpoint{3.535501in}{4.533383in}}%
\pgfpathcurveto{\pgfqpoint{3.531182in}{4.529064in}}{\pgfqpoint{3.528755in}{4.523205in}}{\pgfqpoint{3.528755in}{4.517097in}}%
\pgfpathcurveto{\pgfqpoint{3.528755in}{4.510989in}}{\pgfqpoint{3.531182in}{4.505130in}}{\pgfqpoint{3.535501in}{4.500811in}}%
\pgfpathcurveto{\pgfqpoint{3.539820in}{4.496492in}}{\pgfqpoint{3.545679in}{4.494065in}}{\pgfqpoint{3.551787in}{4.494065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551374in}{4.493937in}}%
\pgfpathcurveto{\pgfqpoint{3.557482in}{4.493937in}}{\pgfqpoint{3.563341in}{4.496364in}}{\pgfqpoint{3.567660in}{4.500683in}}%
\pgfpathcurveto{\pgfqpoint{3.571979in}{4.505002in}}{\pgfqpoint{3.574406in}{4.510861in}}{\pgfqpoint{3.574406in}{4.516969in}}%
\pgfpathcurveto{\pgfqpoint{3.574406in}{4.523077in}}{\pgfqpoint{3.571979in}{4.528936in}}{\pgfqpoint{3.567660in}{4.533255in}}%
\pgfpathcurveto{\pgfqpoint{3.563341in}{4.537575in}}{\pgfqpoint{3.557482in}{4.540001in}}{\pgfqpoint{3.551374in}{4.540001in}}%
\pgfpathcurveto{\pgfqpoint{3.545266in}{4.540001in}}{\pgfqpoint{3.539407in}{4.537575in}}{\pgfqpoint{3.535088in}{4.533255in}}%
\pgfpathcurveto{\pgfqpoint{3.530769in}{4.528936in}}{\pgfqpoint{3.528342in}{4.523077in}}{\pgfqpoint{3.528342in}{4.516969in}}%
\pgfpathcurveto{\pgfqpoint{3.528342in}{4.510861in}}{\pgfqpoint{3.530769in}{4.505002in}}{\pgfqpoint{3.535088in}{4.500683in}}%
\pgfpathcurveto{\pgfqpoint{3.539407in}{4.496364in}}{\pgfqpoint{3.545266in}{4.493937in}}{\pgfqpoint{3.551374in}{4.493937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550961in}{4.493809in}}%
\pgfpathcurveto{\pgfqpoint{3.557069in}{4.493809in}}{\pgfqpoint{3.562928in}{4.496236in}}{\pgfqpoint{3.567247in}{4.500555in}}%
\pgfpathcurveto{\pgfqpoint{3.571566in}{4.504874in}}{\pgfqpoint{3.573993in}{4.510733in}}{\pgfqpoint{3.573993in}{4.516841in}}%
\pgfpathcurveto{\pgfqpoint{3.573993in}{4.522950in}}{\pgfqpoint{3.571566in}{4.528808in}}{\pgfqpoint{3.567247in}{4.533128in}}%
\pgfpathcurveto{\pgfqpoint{3.562928in}{4.537447in}}{\pgfqpoint{3.557069in}{4.539874in}}{\pgfqpoint{3.550961in}{4.539874in}}%
\pgfpathcurveto{\pgfqpoint{3.544853in}{4.539874in}}{\pgfqpoint{3.538994in}{4.537447in}}{\pgfqpoint{3.534675in}{4.533128in}}%
\pgfpathcurveto{\pgfqpoint{3.530355in}{4.528808in}}{\pgfqpoint{3.527929in}{4.522950in}}{\pgfqpoint{3.527929in}{4.516841in}}%
\pgfpathcurveto{\pgfqpoint{3.527929in}{4.510733in}}{\pgfqpoint{3.530355in}{4.504874in}}{\pgfqpoint{3.534675in}{4.500555in}}%
\pgfpathcurveto{\pgfqpoint{3.538994in}{4.496236in}}{\pgfqpoint{3.544853in}{4.493809in}}{\pgfqpoint{3.550961in}{4.493809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550547in}{4.493681in}}%
\pgfpathcurveto{\pgfqpoint{3.556656in}{4.493681in}}{\pgfqpoint{3.562514in}{4.496108in}}{\pgfqpoint{3.566834in}{4.500427in}}%
\pgfpathcurveto{\pgfqpoint{3.571153in}{4.504746in}}{\pgfqpoint{3.573580in}{4.510605in}}{\pgfqpoint{3.573580in}{4.516714in}}%
\pgfpathcurveto{\pgfqpoint{3.573580in}{4.522822in}}{\pgfqpoint{3.571153in}{4.528681in}}{\pgfqpoint{3.566834in}{4.533000in}}%
\pgfpathcurveto{\pgfqpoint{3.562514in}{4.537319in}}{\pgfqpoint{3.556656in}{4.539746in}}{\pgfqpoint{3.550547in}{4.539746in}}%
\pgfpathcurveto{\pgfqpoint{3.544439in}{4.539746in}}{\pgfqpoint{3.538580in}{4.537319in}}{\pgfqpoint{3.534261in}{4.533000in}}%
\pgfpathcurveto{\pgfqpoint{3.529942in}{4.528681in}}{\pgfqpoint{3.527515in}{4.522822in}}{\pgfqpoint{3.527515in}{4.516714in}}%
\pgfpathcurveto{\pgfqpoint{3.527515in}{4.510605in}}{\pgfqpoint{3.529942in}{4.504746in}}{\pgfqpoint{3.534261in}{4.500427in}}%
\pgfpathcurveto{\pgfqpoint{3.538580in}{4.496108in}}{\pgfqpoint{3.544439in}{4.493681in}}{\pgfqpoint{3.550547in}{4.493681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.550134in}{4.493554in}}%
\pgfpathcurveto{\pgfqpoint{3.556242in}{4.493554in}}{\pgfqpoint{3.562101in}{4.495980in}}{\pgfqpoint{3.566420in}{4.500299in}}%
\pgfpathcurveto{\pgfqpoint{3.570739in}{4.504619in}}{\pgfqpoint{3.573166in}{4.510477in}}{\pgfqpoint{3.573166in}{4.516586in}}%
\pgfpathcurveto{\pgfqpoint{3.573166in}{4.522694in}}{\pgfqpoint{3.570739in}{4.528553in}}{\pgfqpoint{3.566420in}{4.532872in}}%
\pgfpathcurveto{\pgfqpoint{3.562101in}{4.537191in}}{\pgfqpoint{3.556242in}{4.539618in}}{\pgfqpoint{3.550134in}{4.539618in}}%
\pgfpathcurveto{\pgfqpoint{3.544026in}{4.539618in}}{\pgfqpoint{3.538167in}{4.537191in}}{\pgfqpoint{3.533848in}{4.532872in}}%
\pgfpathcurveto{\pgfqpoint{3.529529in}{4.528553in}}{\pgfqpoint{3.527102in}{4.522694in}}{\pgfqpoint{3.527102in}{4.516586in}}%
\pgfpathcurveto{\pgfqpoint{3.527102in}{4.510477in}}{\pgfqpoint{3.529529in}{4.504619in}}{\pgfqpoint{3.533848in}{4.500299in}}%
\pgfpathcurveto{\pgfqpoint{3.538167in}{4.495980in}}{\pgfqpoint{3.544026in}{4.493554in}}{\pgfqpoint{3.550134in}{4.493554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549721in}{4.493426in}}%
\pgfpathcurveto{\pgfqpoint{3.555829in}{4.493426in}}{\pgfqpoint{3.561688in}{4.495852in}}{\pgfqpoint{3.566007in}{4.500172in}}%
\pgfpathcurveto{\pgfqpoint{3.570326in}{4.504491in}}{\pgfqpoint{3.572753in}{4.510350in}}{\pgfqpoint{3.572753in}{4.516458in}}%
\pgfpathcurveto{\pgfqpoint{3.572753in}{4.522566in}}{\pgfqpoint{3.570326in}{4.528425in}}{\pgfqpoint{3.566007in}{4.532744in}}%
\pgfpathcurveto{\pgfqpoint{3.561688in}{4.537063in}}{\pgfqpoint{3.555829in}{4.539490in}}{\pgfqpoint{3.549721in}{4.539490in}}%
\pgfpathcurveto{\pgfqpoint{3.543613in}{4.539490in}}{\pgfqpoint{3.537754in}{4.537063in}}{\pgfqpoint{3.533435in}{4.532744in}}%
\pgfpathcurveto{\pgfqpoint{3.529115in}{4.528425in}}{\pgfqpoint{3.526689in}{4.522566in}}{\pgfqpoint{3.526689in}{4.516458in}}%
\pgfpathcurveto{\pgfqpoint{3.526689in}{4.510350in}}{\pgfqpoint{3.529115in}{4.504491in}}{\pgfqpoint{3.533435in}{4.500172in}}%
\pgfpathcurveto{\pgfqpoint{3.537754in}{4.495852in}}{\pgfqpoint{3.543613in}{4.493426in}}{\pgfqpoint{3.549721in}{4.493426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.549307in}{4.493298in}}%
\pgfpathcurveto{\pgfqpoint{3.555416in}{4.493298in}}{\pgfqpoint{3.561274in}{4.495725in}}{\pgfqpoint{3.565594in}{4.500044in}}%
\pgfpathcurveto{\pgfqpoint{3.569913in}{4.504363in}}{\pgfqpoint{3.572340in}{4.510222in}}{\pgfqpoint{3.572340in}{4.516330in}}%
\pgfpathcurveto{\pgfqpoint{3.572340in}{4.522438in}}{\pgfqpoint{3.569913in}{4.528297in}}{\pgfqpoint{3.565594in}{4.532616in}}%
\pgfpathcurveto{\pgfqpoint{3.561274in}{4.536935in}}{\pgfqpoint{3.555416in}{4.539362in}}{\pgfqpoint{3.549307in}{4.539362in}}%
\pgfpathcurveto{\pgfqpoint{3.543199in}{4.539362in}}{\pgfqpoint{3.537340in}{4.536935in}}{\pgfqpoint{3.533021in}{4.532616in}}%
\pgfpathcurveto{\pgfqpoint{3.528702in}{4.528297in}}{\pgfqpoint{3.526275in}{4.522438in}}{\pgfqpoint{3.526275in}{4.516330in}}%
\pgfpathcurveto{\pgfqpoint{3.526275in}{4.510222in}}{\pgfqpoint{3.528702in}{4.504363in}}{\pgfqpoint{3.533021in}{4.500044in}}%
\pgfpathcurveto{\pgfqpoint{3.537340in}{4.495725in}}{\pgfqpoint{3.543199in}{4.493298in}}{\pgfqpoint{3.549307in}{4.493298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548894in}{4.493170in}}%
\pgfpathcurveto{\pgfqpoint{3.555002in}{4.493170in}}{\pgfqpoint{3.560861in}{4.495597in}}{\pgfqpoint{3.565180in}{4.499916in}}%
\pgfpathcurveto{\pgfqpoint{3.569499in}{4.504235in}}{\pgfqpoint{3.571926in}{4.510094in}}{\pgfqpoint{3.571926in}{4.516202in}}%
\pgfpathcurveto{\pgfqpoint{3.571926in}{4.522310in}}{\pgfqpoint{3.569499in}{4.528169in}}{\pgfqpoint{3.565180in}{4.532488in}}%
\pgfpathcurveto{\pgfqpoint{3.560861in}{4.536807in}}{\pgfqpoint{3.555002in}{4.539234in}}{\pgfqpoint{3.548894in}{4.539234in}}%
\pgfpathcurveto{\pgfqpoint{3.542786in}{4.539234in}}{\pgfqpoint{3.536927in}{4.536807in}}{\pgfqpoint{3.532608in}{4.532488in}}%
\pgfpathcurveto{\pgfqpoint{3.528289in}{4.528169in}}{\pgfqpoint{3.525862in}{4.522310in}}{\pgfqpoint{3.525862in}{4.516202in}}%
\pgfpathcurveto{\pgfqpoint{3.525862in}{4.510094in}}{\pgfqpoint{3.528289in}{4.504235in}}{\pgfqpoint{3.532608in}{4.499916in}}%
\pgfpathcurveto{\pgfqpoint{3.536927in}{4.495597in}}{\pgfqpoint{3.542786in}{4.493170in}}{\pgfqpoint{3.548894in}{4.493170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548481in}{4.493042in}}%
\pgfpathcurveto{\pgfqpoint{3.554589in}{4.493042in}}{\pgfqpoint{3.560448in}{4.495469in}}{\pgfqpoint{3.564767in}{4.499788in}}%
\pgfpathcurveto{\pgfqpoint{3.569086in}{4.504107in}}{\pgfqpoint{3.571513in}{4.509966in}}{\pgfqpoint{3.571513in}{4.516074in}}%
\pgfpathcurveto{\pgfqpoint{3.571513in}{4.522182in}}{\pgfqpoint{3.569086in}{4.528041in}}{\pgfqpoint{3.564767in}{4.532360in}}%
\pgfpathcurveto{\pgfqpoint{3.560448in}{4.536679in}}{\pgfqpoint{3.554589in}{4.539106in}}{\pgfqpoint{3.548481in}{4.539106in}}%
\pgfpathcurveto{\pgfqpoint{3.542373in}{4.539106in}}{\pgfqpoint{3.536514in}{4.536679in}}{\pgfqpoint{3.532195in}{4.532360in}}%
\pgfpathcurveto{\pgfqpoint{3.527875in}{4.528041in}}{\pgfqpoint{3.525449in}{4.522182in}}{\pgfqpoint{3.525449in}{4.516074in}}%
\pgfpathcurveto{\pgfqpoint{3.525449in}{4.509966in}}{\pgfqpoint{3.527875in}{4.504107in}}{\pgfqpoint{3.532195in}{4.499788in}}%
\pgfpathcurveto{\pgfqpoint{3.536514in}{4.495469in}}{\pgfqpoint{3.542373in}{4.493042in}}{\pgfqpoint{3.548481in}{4.493042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.548067in}{4.492914in}}%
\pgfpathcurveto{\pgfqpoint{3.554176in}{4.492914in}}{\pgfqpoint{3.560034in}{4.495341in}}{\pgfqpoint{3.564354in}{4.499660in}}%
\pgfpathcurveto{\pgfqpoint{3.568673in}{4.503979in}}{\pgfqpoint{3.571100in}{4.509838in}}{\pgfqpoint{3.571100in}{4.515946in}}%
\pgfpathcurveto{\pgfqpoint{3.571100in}{4.522054in}}{\pgfqpoint{3.568673in}{4.527913in}}{\pgfqpoint{3.564354in}{4.532232in}}%
\pgfpathcurveto{\pgfqpoint{3.560034in}{4.536552in}}{\pgfqpoint{3.554176in}{4.538978in}}{\pgfqpoint{3.548067in}{4.538978in}}%
\pgfpathcurveto{\pgfqpoint{3.541959in}{4.538978in}}{\pgfqpoint{3.536100in}{4.536552in}}{\pgfqpoint{3.531781in}{4.532232in}}%
\pgfpathcurveto{\pgfqpoint{3.527462in}{4.527913in}}{\pgfqpoint{3.525035in}{4.522054in}}{\pgfqpoint{3.525035in}{4.515946in}}%
\pgfpathcurveto{\pgfqpoint{3.525035in}{4.509838in}}{\pgfqpoint{3.527462in}{4.503979in}}{\pgfqpoint{3.531781in}{4.499660in}}%
\pgfpathcurveto{\pgfqpoint{3.536100in}{4.495341in}}{\pgfqpoint{3.541959in}{4.492914in}}{\pgfqpoint{3.548067in}{4.492914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547654in}{4.492786in}}%
\pgfpathcurveto{\pgfqpoint{3.553762in}{4.492786in}}{\pgfqpoint{3.559621in}{4.495213in}}{\pgfqpoint{3.563940in}{4.499532in}}%
\pgfpathcurveto{\pgfqpoint{3.568259in}{4.503851in}}{\pgfqpoint{3.570686in}{4.509710in}}{\pgfqpoint{3.570686in}{4.515818in}}%
\pgfpathcurveto{\pgfqpoint{3.570686in}{4.521927in}}{\pgfqpoint{3.568259in}{4.527785in}}{\pgfqpoint{3.563940in}{4.532105in}}%
\pgfpathcurveto{\pgfqpoint{3.559621in}{4.536424in}}{\pgfqpoint{3.553762in}{4.538850in}}{\pgfqpoint{3.547654in}{4.538850in}}%
\pgfpathcurveto{\pgfqpoint{3.541546in}{4.538850in}}{\pgfqpoint{3.535687in}{4.536424in}}{\pgfqpoint{3.531368in}{4.532105in}}%
\pgfpathcurveto{\pgfqpoint{3.527049in}{4.527785in}}{\pgfqpoint{3.524622in}{4.521927in}}{\pgfqpoint{3.524622in}{4.515818in}}%
\pgfpathcurveto{\pgfqpoint{3.524622in}{4.509710in}}{\pgfqpoint{3.527049in}{4.503851in}}{\pgfqpoint{3.531368in}{4.499532in}}%
\pgfpathcurveto{\pgfqpoint{3.535687in}{4.495213in}}{\pgfqpoint{3.541546in}{4.492786in}}{\pgfqpoint{3.547654in}{4.492786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.547241in}{4.492658in}}%
\pgfpathcurveto{\pgfqpoint{3.553349in}{4.492658in}}{\pgfqpoint{3.559208in}{4.495085in}}{\pgfqpoint{3.563527in}{4.499404in}}%
\pgfpathcurveto{\pgfqpoint{3.567846in}{4.503723in}}{\pgfqpoint{3.570273in}{4.509582in}}{\pgfqpoint{3.570273in}{4.515690in}}%
\pgfpathcurveto{\pgfqpoint{3.570273in}{4.521799in}}{\pgfqpoint{3.567846in}{4.527658in}}{\pgfqpoint{3.563527in}{4.531977in}}%
\pgfpathcurveto{\pgfqpoint{3.559208in}{4.536296in}}{\pgfqpoint{3.553349in}{4.538723in}}{\pgfqpoint{3.547241in}{4.538723in}}%
\pgfpathcurveto{\pgfqpoint{3.541133in}{4.538723in}}{\pgfqpoint{3.535274in}{4.536296in}}{\pgfqpoint{3.530955in}{4.531977in}}%
\pgfpathcurveto{\pgfqpoint{3.526635in}{4.527658in}}{\pgfqpoint{3.524209in}{4.521799in}}{\pgfqpoint{3.524209in}{4.515690in}}%
\pgfpathcurveto{\pgfqpoint{3.524209in}{4.509582in}}{\pgfqpoint{3.526635in}{4.503723in}}{\pgfqpoint{3.530955in}{4.499404in}}%
\pgfpathcurveto{\pgfqpoint{3.535274in}{4.495085in}}{\pgfqpoint{3.541133in}{4.492658in}}{\pgfqpoint{3.547241in}{4.492658in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546827in}{4.492531in}}%
\pgfpathcurveto{\pgfqpoint{3.552936in}{4.492531in}}{\pgfqpoint{3.558794in}{4.494957in}}{\pgfqpoint{3.563114in}{4.499276in}}%
\pgfpathcurveto{\pgfqpoint{3.567433in}{4.503596in}}{\pgfqpoint{3.569860in}{4.509454in}}{\pgfqpoint{3.569860in}{4.515563in}}%
\pgfpathcurveto{\pgfqpoint{3.569860in}{4.521671in}}{\pgfqpoint{3.567433in}{4.527530in}}{\pgfqpoint{3.563114in}{4.531849in}}%
\pgfpathcurveto{\pgfqpoint{3.558794in}{4.536168in}}{\pgfqpoint{3.552936in}{4.538595in}}{\pgfqpoint{3.546827in}{4.538595in}}%
\pgfpathcurveto{\pgfqpoint{3.540719in}{4.538595in}}{\pgfqpoint{3.534860in}{4.536168in}}{\pgfqpoint{3.530541in}{4.531849in}}%
\pgfpathcurveto{\pgfqpoint{3.526222in}{4.527530in}}{\pgfqpoint{3.523795in}{4.521671in}}{\pgfqpoint{3.523795in}{4.515563in}}%
\pgfpathcurveto{\pgfqpoint{3.523795in}{4.509454in}}{\pgfqpoint{3.526222in}{4.503596in}}{\pgfqpoint{3.530541in}{4.499276in}}%
\pgfpathcurveto{\pgfqpoint{3.534860in}{4.494957in}}{\pgfqpoint{3.540719in}{4.492531in}}{\pgfqpoint{3.546827in}{4.492531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546414in}{4.492403in}}%
\pgfpathcurveto{\pgfqpoint{3.552522in}{4.492403in}}{\pgfqpoint{3.558381in}{4.494829in}}{\pgfqpoint{3.562700in}{4.499149in}}%
\pgfpathcurveto{\pgfqpoint{3.567019in}{4.503468in}}{\pgfqpoint{3.569446in}{4.509327in}}{\pgfqpoint{3.569446in}{4.515435in}}%
\pgfpathcurveto{\pgfqpoint{3.569446in}{4.521543in}}{\pgfqpoint{3.567019in}{4.527402in}}{\pgfqpoint{3.562700in}{4.531721in}}%
\pgfpathcurveto{\pgfqpoint{3.558381in}{4.536040in}}{\pgfqpoint{3.552522in}{4.538467in}}{\pgfqpoint{3.546414in}{4.538467in}}%
\pgfpathcurveto{\pgfqpoint{3.540306in}{4.538467in}}{\pgfqpoint{3.534447in}{4.536040in}}{\pgfqpoint{3.530128in}{4.531721in}}%
\pgfpathcurveto{\pgfqpoint{3.525809in}{4.527402in}}{\pgfqpoint{3.523382in}{4.521543in}}{\pgfqpoint{3.523382in}{4.515435in}}%
\pgfpathcurveto{\pgfqpoint{3.523382in}{4.509327in}}{\pgfqpoint{3.525809in}{4.503468in}}{\pgfqpoint{3.530128in}{4.499149in}}%
\pgfpathcurveto{\pgfqpoint{3.534447in}{4.494829in}}{\pgfqpoint{3.540306in}{4.492403in}}{\pgfqpoint{3.546414in}{4.492403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.546001in}{4.492275in}}%
\pgfpathcurveto{\pgfqpoint{3.552109in}{4.492275in}}{\pgfqpoint{3.557968in}{4.494702in}}{\pgfqpoint{3.562287in}{4.499021in}}%
\pgfpathcurveto{\pgfqpoint{3.566606in}{4.503340in}}{\pgfqpoint{3.569033in}{4.509199in}}{\pgfqpoint{3.569033in}{4.515307in}}%
\pgfpathcurveto{\pgfqpoint{3.569033in}{4.521415in}}{\pgfqpoint{3.566606in}{4.527274in}}{\pgfqpoint{3.562287in}{4.531593in}}%
\pgfpathcurveto{\pgfqpoint{3.557968in}{4.535912in}}{\pgfqpoint{3.552109in}{4.538339in}}{\pgfqpoint{3.546001in}{4.538339in}}%
\pgfpathcurveto{\pgfqpoint{3.539893in}{4.538339in}}{\pgfqpoint{3.534034in}{4.535912in}}{\pgfqpoint{3.529715in}{4.531593in}}%
\pgfpathcurveto{\pgfqpoint{3.525395in}{4.527274in}}{\pgfqpoint{3.522969in}{4.521415in}}{\pgfqpoint{3.522969in}{4.515307in}}%
\pgfpathcurveto{\pgfqpoint{3.522969in}{4.509199in}}{\pgfqpoint{3.525395in}{4.503340in}}{\pgfqpoint{3.529715in}{4.499021in}}%
\pgfpathcurveto{\pgfqpoint{3.534034in}{4.494702in}}{\pgfqpoint{3.539893in}{4.492275in}}{\pgfqpoint{3.546001in}{4.492275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545587in}{4.492147in}}%
\pgfpathcurveto{\pgfqpoint{3.551696in}{4.492147in}}{\pgfqpoint{3.557554in}{4.494574in}}{\pgfqpoint{3.561874in}{4.498893in}}%
\pgfpathcurveto{\pgfqpoint{3.566193in}{4.503212in}}{\pgfqpoint{3.568620in}{4.509071in}}{\pgfqpoint{3.568620in}{4.515179in}}%
\pgfpathcurveto{\pgfqpoint{3.568620in}{4.521287in}}{\pgfqpoint{3.566193in}{4.527146in}}{\pgfqpoint{3.561874in}{4.531465in}}%
\pgfpathcurveto{\pgfqpoint{3.557554in}{4.535784in}}{\pgfqpoint{3.551696in}{4.538211in}}{\pgfqpoint{3.545587in}{4.538211in}}%
\pgfpathcurveto{\pgfqpoint{3.539479in}{4.538211in}}{\pgfqpoint{3.533620in}{4.535784in}}{\pgfqpoint{3.529301in}{4.531465in}}%
\pgfpathcurveto{\pgfqpoint{3.524982in}{4.527146in}}{\pgfqpoint{3.522555in}{4.521287in}}{\pgfqpoint{3.522555in}{4.515179in}}%
\pgfpathcurveto{\pgfqpoint{3.522555in}{4.509071in}}{\pgfqpoint{3.524982in}{4.503212in}}{\pgfqpoint{3.529301in}{4.498893in}}%
\pgfpathcurveto{\pgfqpoint{3.533620in}{4.494574in}}{\pgfqpoint{3.539479in}{4.492147in}}{\pgfqpoint{3.545587in}{4.492147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.545174in}{4.492019in}}%
\pgfpathcurveto{\pgfqpoint{3.551282in}{4.492019in}}{\pgfqpoint{3.557141in}{4.494446in}}{\pgfqpoint{3.561460in}{4.498765in}}%
\pgfpathcurveto{\pgfqpoint{3.565779in}{4.503084in}}{\pgfqpoint{3.568206in}{4.508943in}}{\pgfqpoint{3.568206in}{4.515051in}}%
\pgfpathcurveto{\pgfqpoint{3.568206in}{4.521159in}}{\pgfqpoint{3.565779in}{4.527018in}}{\pgfqpoint{3.561460in}{4.531337in}}%
\pgfpathcurveto{\pgfqpoint{3.557141in}{4.535656in}}{\pgfqpoint{3.551282in}{4.538083in}}{\pgfqpoint{3.545174in}{4.538083in}}%
\pgfpathcurveto{\pgfqpoint{3.539066in}{4.538083in}}{\pgfqpoint{3.533207in}{4.535656in}}{\pgfqpoint{3.528888in}{4.531337in}}%
\pgfpathcurveto{\pgfqpoint{3.524569in}{4.527018in}}{\pgfqpoint{3.522142in}{4.521159in}}{\pgfqpoint{3.522142in}{4.515051in}}%
\pgfpathcurveto{\pgfqpoint{3.522142in}{4.508943in}}{\pgfqpoint{3.524569in}{4.503084in}}{\pgfqpoint{3.528888in}{4.498765in}}%
\pgfpathcurveto{\pgfqpoint{3.533207in}{4.494446in}}{\pgfqpoint{3.539066in}{4.492019in}}{\pgfqpoint{3.545174in}{4.492019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544761in}{4.491891in}}%
\pgfpathcurveto{\pgfqpoint{3.550869in}{4.491891in}}{\pgfqpoint{3.556728in}{4.494318in}}{\pgfqpoint{3.561047in}{4.498637in}}%
\pgfpathcurveto{\pgfqpoint{3.565366in}{4.502956in}}{\pgfqpoint{3.567793in}{4.508815in}}{\pgfqpoint{3.567793in}{4.514923in}}%
\pgfpathcurveto{\pgfqpoint{3.567793in}{4.521031in}}{\pgfqpoint{3.565366in}{4.526890in}}{\pgfqpoint{3.561047in}{4.531209in}}%
\pgfpathcurveto{\pgfqpoint{3.556728in}{4.535529in}}{\pgfqpoint{3.550869in}{4.537955in}}{\pgfqpoint{3.544761in}{4.537955in}}%
\pgfpathcurveto{\pgfqpoint{3.538653in}{4.537955in}}{\pgfqpoint{3.532794in}{4.535529in}}{\pgfqpoint{3.528475in}{4.531209in}}%
\pgfpathcurveto{\pgfqpoint{3.524155in}{4.526890in}}{\pgfqpoint{3.521729in}{4.521031in}}{\pgfqpoint{3.521729in}{4.514923in}}%
\pgfpathcurveto{\pgfqpoint{3.521729in}{4.508815in}}{\pgfqpoint{3.524155in}{4.502956in}}{\pgfqpoint{3.528475in}{4.498637in}}%
\pgfpathcurveto{\pgfqpoint{3.532794in}{4.494318in}}{\pgfqpoint{3.538653in}{4.491891in}}{\pgfqpoint{3.544761in}{4.491891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544347in}{4.491763in}}%
\pgfpathcurveto{\pgfqpoint{3.550456in}{4.491763in}}{\pgfqpoint{3.556314in}{4.494190in}}{\pgfqpoint{3.560634in}{4.498509in}}%
\pgfpathcurveto{\pgfqpoint{3.564953in}{4.502828in}}{\pgfqpoint{3.567380in}{4.508687in}}{\pgfqpoint{3.567380in}{4.514795in}}%
\pgfpathcurveto{\pgfqpoint{3.567380in}{4.520904in}}{\pgfqpoint{3.564953in}{4.526762in}}{\pgfqpoint{3.560634in}{4.531082in}}%
\pgfpathcurveto{\pgfqpoint{3.556314in}{4.535401in}}{\pgfqpoint{3.550456in}{4.537827in}}{\pgfqpoint{3.544347in}{4.537827in}}%
\pgfpathcurveto{\pgfqpoint{3.538239in}{4.537827in}}{\pgfqpoint{3.532380in}{4.535401in}}{\pgfqpoint{3.528061in}{4.531082in}}%
\pgfpathcurveto{\pgfqpoint{3.523742in}{4.526762in}}{\pgfqpoint{3.521315in}{4.520904in}}{\pgfqpoint{3.521315in}{4.514795in}}%
\pgfpathcurveto{\pgfqpoint{3.521315in}{4.508687in}}{\pgfqpoint{3.523742in}{4.502828in}}{\pgfqpoint{3.528061in}{4.498509in}}%
\pgfpathcurveto{\pgfqpoint{3.532380in}{4.494190in}}{\pgfqpoint{3.538239in}{4.491763in}}{\pgfqpoint{3.544347in}{4.491763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543934in}{4.491635in}}%
\pgfpathcurveto{\pgfqpoint{3.550042in}{4.491635in}}{\pgfqpoint{3.555901in}{4.494062in}}{\pgfqpoint{3.560220in}{4.498381in}}%
\pgfpathcurveto{\pgfqpoint{3.564539in}{4.502700in}}{\pgfqpoint{3.566966in}{4.508559in}}{\pgfqpoint{3.566966in}{4.514667in}}%
\pgfpathcurveto{\pgfqpoint{3.566966in}{4.520776in}}{\pgfqpoint{3.564539in}{4.526635in}}{\pgfqpoint{3.560220in}{4.530954in}}%
\pgfpathcurveto{\pgfqpoint{3.555901in}{4.535273in}}{\pgfqpoint{3.550042in}{4.537700in}}{\pgfqpoint{3.543934in}{4.537700in}}%
\pgfpathcurveto{\pgfqpoint{3.537826in}{4.537700in}}{\pgfqpoint{3.531967in}{4.535273in}}{\pgfqpoint{3.527648in}{4.530954in}}%
\pgfpathcurveto{\pgfqpoint{3.523329in}{4.526635in}}{\pgfqpoint{3.520902in}{4.520776in}}{\pgfqpoint{3.520902in}{4.514667in}}%
\pgfpathcurveto{\pgfqpoint{3.520902in}{4.508559in}}{\pgfqpoint{3.523329in}{4.502700in}}{\pgfqpoint{3.527648in}{4.498381in}}%
\pgfpathcurveto{\pgfqpoint{3.531967in}{4.494062in}}{\pgfqpoint{3.537826in}{4.491635in}}{\pgfqpoint{3.543934in}{4.491635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543521in}{4.491507in}}%
\pgfpathcurveto{\pgfqpoint{3.549629in}{4.491507in}}{\pgfqpoint{3.555488in}{4.493934in}}{\pgfqpoint{3.559807in}{4.498253in}}%
\pgfpathcurveto{\pgfqpoint{3.564126in}{4.502573in}}{\pgfqpoint{3.566553in}{4.508431in}}{\pgfqpoint{3.566553in}{4.514540in}}%
\pgfpathcurveto{\pgfqpoint{3.566553in}{4.520648in}}{\pgfqpoint{3.564126in}{4.526507in}}{\pgfqpoint{3.559807in}{4.530826in}}%
\pgfpathcurveto{\pgfqpoint{3.555488in}{4.535145in}}{\pgfqpoint{3.549629in}{4.537572in}}{\pgfqpoint{3.543521in}{4.537572in}}%
\pgfpathcurveto{\pgfqpoint{3.537413in}{4.537572in}}{\pgfqpoint{3.531554in}{4.535145in}}{\pgfqpoint{3.527235in}{4.530826in}}%
\pgfpathcurveto{\pgfqpoint{3.522915in}{4.526507in}}{\pgfqpoint{3.520489in}{4.520648in}}{\pgfqpoint{3.520489in}{4.514540in}}%
\pgfpathcurveto{\pgfqpoint{3.520489in}{4.508431in}}{\pgfqpoint{3.522915in}{4.502573in}}{\pgfqpoint{3.527235in}{4.498253in}}%
\pgfpathcurveto{\pgfqpoint{3.531554in}{4.493934in}}{\pgfqpoint{3.537413in}{4.491507in}}{\pgfqpoint{3.543521in}{4.491507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.543107in}{4.491380in}}%
\pgfpathcurveto{\pgfqpoint{3.549216in}{4.491380in}}{\pgfqpoint{3.555074in}{4.493806in}}{\pgfqpoint{3.559394in}{4.498126in}}%
\pgfpathcurveto{\pgfqpoint{3.563713in}{4.502445in}}{\pgfqpoint{3.566140in}{4.508304in}}{\pgfqpoint{3.566140in}{4.514412in}}%
\pgfpathcurveto{\pgfqpoint{3.566140in}{4.520520in}}{\pgfqpoint{3.563713in}{4.526379in}}{\pgfqpoint{3.559394in}{4.530698in}}%
\pgfpathcurveto{\pgfqpoint{3.555074in}{4.535017in}}{\pgfqpoint{3.549216in}{4.537444in}}{\pgfqpoint{3.543107in}{4.537444in}}%
\pgfpathcurveto{\pgfqpoint{3.536999in}{4.537444in}}{\pgfqpoint{3.531140in}{4.535017in}}{\pgfqpoint{3.526821in}{4.530698in}}%
\pgfpathcurveto{\pgfqpoint{3.522502in}{4.526379in}}{\pgfqpoint{3.520075in}{4.520520in}}{\pgfqpoint{3.520075in}{4.514412in}}%
\pgfpathcurveto{\pgfqpoint{3.520075in}{4.508304in}}{\pgfqpoint{3.522502in}{4.502445in}}{\pgfqpoint{3.526821in}{4.498126in}}%
\pgfpathcurveto{\pgfqpoint{3.531140in}{4.493806in}}{\pgfqpoint{3.536999in}{4.491380in}}{\pgfqpoint{3.543107in}{4.491380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542694in}{4.491252in}}%
\pgfpathcurveto{\pgfqpoint{3.548802in}{4.491252in}}{\pgfqpoint{3.554661in}{4.493679in}}{\pgfqpoint{3.558980in}{4.497998in}}%
\pgfpathcurveto{\pgfqpoint{3.563299in}{4.502317in}}{\pgfqpoint{3.565726in}{4.508176in}}{\pgfqpoint{3.565726in}{4.514284in}}%
\pgfpathcurveto{\pgfqpoint{3.565726in}{4.520392in}}{\pgfqpoint{3.563299in}{4.526251in}}{\pgfqpoint{3.558980in}{4.530570in}}%
\pgfpathcurveto{\pgfqpoint{3.554661in}{4.534889in}}{\pgfqpoint{3.548802in}{4.537316in}}{\pgfqpoint{3.542694in}{4.537316in}}%
\pgfpathcurveto{\pgfqpoint{3.536586in}{4.537316in}}{\pgfqpoint{3.530727in}{4.534889in}}{\pgfqpoint{3.526408in}{4.530570in}}%
\pgfpathcurveto{\pgfqpoint{3.522089in}{4.526251in}}{\pgfqpoint{3.519662in}{4.520392in}}{\pgfqpoint{3.519662in}{4.514284in}}%
\pgfpathcurveto{\pgfqpoint{3.519662in}{4.508176in}}{\pgfqpoint{3.522089in}{4.502317in}}{\pgfqpoint{3.526408in}{4.497998in}}%
\pgfpathcurveto{\pgfqpoint{3.530727in}{4.493679in}}{\pgfqpoint{3.536586in}{4.491252in}}{\pgfqpoint{3.542694in}{4.491252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.542281in}{4.491124in}}%
\pgfpathcurveto{\pgfqpoint{3.548389in}{4.491124in}}{\pgfqpoint{3.554248in}{4.493551in}}{\pgfqpoint{3.558567in}{4.497870in}}%
\pgfpathcurveto{\pgfqpoint{3.562886in}{4.502189in}}{\pgfqpoint{3.565313in}{4.508048in}}{\pgfqpoint{3.565313in}{4.514156in}}%
\pgfpathcurveto{\pgfqpoint{3.565313in}{4.520264in}}{\pgfqpoint{3.562886in}{4.526123in}}{\pgfqpoint{3.558567in}{4.530442in}}%
\pgfpathcurveto{\pgfqpoint{3.554248in}{4.534761in}}{\pgfqpoint{3.548389in}{4.537188in}}{\pgfqpoint{3.542281in}{4.537188in}}%
\pgfpathcurveto{\pgfqpoint{3.536173in}{4.537188in}}{\pgfqpoint{3.530314in}{4.534761in}}{\pgfqpoint{3.525995in}{4.530442in}}%
\pgfpathcurveto{\pgfqpoint{3.521675in}{4.526123in}}{\pgfqpoint{3.519249in}{4.520264in}}{\pgfqpoint{3.519249in}{4.514156in}}%
\pgfpathcurveto{\pgfqpoint{3.519249in}{4.508048in}}{\pgfqpoint{3.521675in}{4.502189in}}{\pgfqpoint{3.525995in}{4.497870in}}%
\pgfpathcurveto{\pgfqpoint{3.530314in}{4.493551in}}{\pgfqpoint{3.536173in}{4.491124in}}{\pgfqpoint{3.542281in}{4.491124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541867in}{4.490996in}}%
\pgfpathcurveto{\pgfqpoint{3.547976in}{4.490996in}}{\pgfqpoint{3.553834in}{4.493423in}}{\pgfqpoint{3.558154in}{4.497742in}}%
\pgfpathcurveto{\pgfqpoint{3.562473in}{4.502061in}}{\pgfqpoint{3.564900in}{4.507920in}}{\pgfqpoint{3.564900in}{4.514028in}}%
\pgfpathcurveto{\pgfqpoint{3.564900in}{4.520136in}}{\pgfqpoint{3.562473in}{4.525995in}}{\pgfqpoint{3.558154in}{4.530314in}}%
\pgfpathcurveto{\pgfqpoint{3.553834in}{4.534633in}}{\pgfqpoint{3.547976in}{4.537060in}}{\pgfqpoint{3.541867in}{4.537060in}}%
\pgfpathcurveto{\pgfqpoint{3.535759in}{4.537060in}}{\pgfqpoint{3.529900in}{4.534633in}}{\pgfqpoint{3.525581in}{4.530314in}}%
\pgfpathcurveto{\pgfqpoint{3.521262in}{4.525995in}}{\pgfqpoint{3.518835in}{4.520136in}}{\pgfqpoint{3.518835in}{4.514028in}}%
\pgfpathcurveto{\pgfqpoint{3.518835in}{4.507920in}}{\pgfqpoint{3.521262in}{4.502061in}}{\pgfqpoint{3.525581in}{4.497742in}}%
\pgfpathcurveto{\pgfqpoint{3.529900in}{4.493423in}}{\pgfqpoint{3.535759in}{4.490996in}}{\pgfqpoint{3.541867in}{4.490996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541454in}{4.490868in}}%
\pgfpathcurveto{\pgfqpoint{3.547562in}{4.490868in}}{\pgfqpoint{3.553421in}{4.493295in}}{\pgfqpoint{3.557740in}{4.497614in}}%
\pgfpathcurveto{\pgfqpoint{3.562059in}{4.501933in}}{\pgfqpoint{3.564486in}{4.507792in}}{\pgfqpoint{3.564486in}{4.513900in}}%
\pgfpathcurveto{\pgfqpoint{3.564486in}{4.520008in}}{\pgfqpoint{3.562059in}{4.525867in}}{\pgfqpoint{3.557740in}{4.530186in}}%
\pgfpathcurveto{\pgfqpoint{3.553421in}{4.534506in}}{\pgfqpoint{3.547562in}{4.536932in}}{\pgfqpoint{3.541454in}{4.536932in}}%
\pgfpathcurveto{\pgfqpoint{3.535346in}{4.536932in}}{\pgfqpoint{3.529487in}{4.534506in}}{\pgfqpoint{3.525168in}{4.530186in}}%
\pgfpathcurveto{\pgfqpoint{3.520849in}{4.525867in}}{\pgfqpoint{3.518422in}{4.520008in}}{\pgfqpoint{3.518422in}{4.513900in}}%
\pgfpathcurveto{\pgfqpoint{3.518422in}{4.507792in}}{\pgfqpoint{3.520849in}{4.501933in}}{\pgfqpoint{3.525168in}{4.497614in}}%
\pgfpathcurveto{\pgfqpoint{3.529487in}{4.493295in}}{\pgfqpoint{3.535346in}{4.490868in}}{\pgfqpoint{3.541454in}{4.490868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541041in}{4.490740in}}%
\pgfpathcurveto{\pgfqpoint{3.547149in}{4.490740in}}{\pgfqpoint{3.553008in}{4.493167in}}{\pgfqpoint{3.557327in}{4.497486in}}%
\pgfpathcurveto{\pgfqpoint{3.561646in}{4.501805in}}{\pgfqpoint{3.564073in}{4.507664in}}{\pgfqpoint{3.564073in}{4.513772in}}%
\pgfpathcurveto{\pgfqpoint{3.564073in}{4.519881in}}{\pgfqpoint{3.561646in}{4.525739in}}{\pgfqpoint{3.557327in}{4.530059in}}%
\pgfpathcurveto{\pgfqpoint{3.553008in}{4.534378in}}{\pgfqpoint{3.547149in}{4.536804in}}{\pgfqpoint{3.541041in}{4.536804in}}%
\pgfpathcurveto{\pgfqpoint{3.534933in}{4.536804in}}{\pgfqpoint{3.529074in}{4.534378in}}{\pgfqpoint{3.524755in}{4.530059in}}%
\pgfpathcurveto{\pgfqpoint{3.520435in}{4.525739in}}{\pgfqpoint{3.518009in}{4.519881in}}{\pgfqpoint{3.518009in}{4.513772in}}%
\pgfpathcurveto{\pgfqpoint{3.518009in}{4.507664in}}{\pgfqpoint{3.520435in}{4.501805in}}{\pgfqpoint{3.524755in}{4.497486in}}%
\pgfpathcurveto{\pgfqpoint{3.529074in}{4.493167in}}{\pgfqpoint{3.534933in}{4.490740in}}{\pgfqpoint{3.541041in}{4.490740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540627in}{4.490612in}}%
\pgfpathcurveto{\pgfqpoint{3.546736in}{4.490612in}}{\pgfqpoint{3.552594in}{4.493039in}}{\pgfqpoint{3.556914in}{4.497358in}}%
\pgfpathcurveto{\pgfqpoint{3.561233in}{4.501677in}}{\pgfqpoint{3.563660in}{4.507536in}}{\pgfqpoint{3.563660in}{4.513644in}}%
\pgfpathcurveto{\pgfqpoint{3.563660in}{4.519753in}}{\pgfqpoint{3.561233in}{4.525611in}}{\pgfqpoint{3.556914in}{4.529931in}}%
\pgfpathcurveto{\pgfqpoint{3.552594in}{4.534250in}}{\pgfqpoint{3.546736in}{4.536677in}}{\pgfqpoint{3.540627in}{4.536677in}}%
\pgfpathcurveto{\pgfqpoint{3.534519in}{4.536677in}}{\pgfqpoint{3.528660in}{4.534250in}}{\pgfqpoint{3.524341in}{4.529931in}}%
\pgfpathcurveto{\pgfqpoint{3.520022in}{4.525611in}}{\pgfqpoint{3.517595in}{4.519753in}}{\pgfqpoint{3.517595in}{4.513644in}}%
\pgfpathcurveto{\pgfqpoint{3.517595in}{4.507536in}}{\pgfqpoint{3.520022in}{4.501677in}}{\pgfqpoint{3.524341in}{4.497358in}}%
\pgfpathcurveto{\pgfqpoint{3.528660in}{4.493039in}}{\pgfqpoint{3.534519in}{4.490612in}}{\pgfqpoint{3.540627in}{4.490612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.540214in}{4.490484in}}%
\pgfpathcurveto{\pgfqpoint{3.546322in}{4.490484in}}{\pgfqpoint{3.552181in}{4.492911in}}{\pgfqpoint{3.556500in}{4.497230in}}%
\pgfpathcurveto{\pgfqpoint{3.560819in}{4.501550in}}{\pgfqpoint{3.563246in}{4.507408in}}{\pgfqpoint{3.563246in}{4.513517in}}%
\pgfpathcurveto{\pgfqpoint{3.563246in}{4.519625in}}{\pgfqpoint{3.560819in}{4.525484in}}{\pgfqpoint{3.556500in}{4.529803in}}%
\pgfpathcurveto{\pgfqpoint{3.552181in}{4.534122in}}{\pgfqpoint{3.546322in}{4.536549in}}{\pgfqpoint{3.540214in}{4.536549in}}%
\pgfpathcurveto{\pgfqpoint{3.534106in}{4.536549in}}{\pgfqpoint{3.528247in}{4.534122in}}{\pgfqpoint{3.523928in}{4.529803in}}%
\pgfpathcurveto{\pgfqpoint{3.519609in}{4.525484in}}{\pgfqpoint{3.517182in}{4.519625in}}{\pgfqpoint{3.517182in}{4.513517in}}%
\pgfpathcurveto{\pgfqpoint{3.517182in}{4.507408in}}{\pgfqpoint{3.519609in}{4.501550in}}{\pgfqpoint{3.523928in}{4.497230in}}%
\pgfpathcurveto{\pgfqpoint{3.528247in}{4.492911in}}{\pgfqpoint{3.534106in}{4.490484in}}{\pgfqpoint{3.540214in}{4.490484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539801in}{4.490357in}}%
\pgfpathcurveto{\pgfqpoint{3.545909in}{4.490357in}}{\pgfqpoint{3.551768in}{4.492783in}}{\pgfqpoint{3.556087in}{4.497103in}}%
\pgfpathcurveto{\pgfqpoint{3.560406in}{4.501422in}}{\pgfqpoint{3.562833in}{4.507281in}}{\pgfqpoint{3.562833in}{4.513389in}}%
\pgfpathcurveto{\pgfqpoint{3.562833in}{4.519497in}}{\pgfqpoint{3.560406in}{4.525356in}}{\pgfqpoint{3.556087in}{4.529675in}}%
\pgfpathcurveto{\pgfqpoint{3.551768in}{4.533994in}}{\pgfqpoint{3.545909in}{4.536421in}}{\pgfqpoint{3.539801in}{4.536421in}}%
\pgfpathcurveto{\pgfqpoint{3.533693in}{4.536421in}}{\pgfqpoint{3.527834in}{4.533994in}}{\pgfqpoint{3.523515in}{4.529675in}}%
\pgfpathcurveto{\pgfqpoint{3.519195in}{4.525356in}}{\pgfqpoint{3.516769in}{4.519497in}}{\pgfqpoint{3.516769in}{4.513389in}}%
\pgfpathcurveto{\pgfqpoint{3.516769in}{4.507281in}}{\pgfqpoint{3.519195in}{4.501422in}}{\pgfqpoint{3.523515in}{4.497103in}}%
\pgfpathcurveto{\pgfqpoint{3.527834in}{4.492783in}}{\pgfqpoint{3.533693in}{4.490357in}}{\pgfqpoint{3.539801in}{4.490357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.539387in}{4.490229in}}%
\pgfpathcurveto{\pgfqpoint{3.545496in}{4.490229in}}{\pgfqpoint{3.551354in}{4.492656in}}{\pgfqpoint{3.555674in}{4.496975in}}%
\pgfpathcurveto{\pgfqpoint{3.559993in}{4.501294in}}{\pgfqpoint{3.562420in}{4.507153in}}{\pgfqpoint{3.562420in}{4.513261in}}%
\pgfpathcurveto{\pgfqpoint{3.562420in}{4.519369in}}{\pgfqpoint{3.559993in}{4.525228in}}{\pgfqpoint{3.555674in}{4.529547in}}%
\pgfpathcurveto{\pgfqpoint{3.551354in}{4.533866in}}{\pgfqpoint{3.545496in}{4.536293in}}{\pgfqpoint{3.539387in}{4.536293in}}%
\pgfpathcurveto{\pgfqpoint{3.533279in}{4.536293in}}{\pgfqpoint{3.527420in}{4.533866in}}{\pgfqpoint{3.523101in}{4.529547in}}%
\pgfpathcurveto{\pgfqpoint{3.518782in}{4.525228in}}{\pgfqpoint{3.516355in}{4.519369in}}{\pgfqpoint{3.516355in}{4.513261in}}%
\pgfpathcurveto{\pgfqpoint{3.516355in}{4.507153in}}{\pgfqpoint{3.518782in}{4.501294in}}{\pgfqpoint{3.523101in}{4.496975in}}%
\pgfpathcurveto{\pgfqpoint{3.527420in}{4.492656in}}{\pgfqpoint{3.533279in}{4.490229in}}{\pgfqpoint{3.539387in}{4.490229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538974in}{4.490101in}}%
\pgfpathcurveto{\pgfqpoint{3.545082in}{4.490101in}}{\pgfqpoint{3.550941in}{4.492528in}}{\pgfqpoint{3.555260in}{4.496847in}}%
\pgfpathcurveto{\pgfqpoint{3.559579in}{4.501166in}}{\pgfqpoint{3.562006in}{4.507025in}}{\pgfqpoint{3.562006in}{4.513133in}}%
\pgfpathcurveto{\pgfqpoint{3.562006in}{4.519241in}}{\pgfqpoint{3.559579in}{4.525100in}}{\pgfqpoint{3.555260in}{4.529419in}}%
\pgfpathcurveto{\pgfqpoint{3.550941in}{4.533738in}}{\pgfqpoint{3.545082in}{4.536165in}}{\pgfqpoint{3.538974in}{4.536165in}}%
\pgfpathcurveto{\pgfqpoint{3.532866in}{4.536165in}}{\pgfqpoint{3.527007in}{4.533738in}}{\pgfqpoint{3.522688in}{4.529419in}}%
\pgfpathcurveto{\pgfqpoint{3.518369in}{4.525100in}}{\pgfqpoint{3.515942in}{4.519241in}}{\pgfqpoint{3.515942in}{4.513133in}}%
\pgfpathcurveto{\pgfqpoint{3.515942in}{4.507025in}}{\pgfqpoint{3.518369in}{4.501166in}}{\pgfqpoint{3.522688in}{4.496847in}}%
\pgfpathcurveto{\pgfqpoint{3.527007in}{4.492528in}}{\pgfqpoint{3.532866in}{4.490101in}}{\pgfqpoint{3.538974in}{4.490101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538561in}{4.489973in}}%
\pgfpathcurveto{\pgfqpoint{3.544669in}{4.489973in}}{\pgfqpoint{3.550528in}{4.492400in}}{\pgfqpoint{3.554847in}{4.496719in}}%
\pgfpathcurveto{\pgfqpoint{3.559166in}{4.501038in}}{\pgfqpoint{3.561593in}{4.506897in}}{\pgfqpoint{3.561593in}{4.513005in}}%
\pgfpathcurveto{\pgfqpoint{3.561593in}{4.519113in}}{\pgfqpoint{3.559166in}{4.524972in}}{\pgfqpoint{3.554847in}{4.529291in}}%
\pgfpathcurveto{\pgfqpoint{3.550528in}{4.533610in}}{\pgfqpoint{3.544669in}{4.536037in}}{\pgfqpoint{3.538561in}{4.536037in}}%
\pgfpathcurveto{\pgfqpoint{3.532453in}{4.536037in}}{\pgfqpoint{3.526594in}{4.533610in}}{\pgfqpoint{3.522275in}{4.529291in}}%
\pgfpathcurveto{\pgfqpoint{3.517955in}{4.524972in}}{\pgfqpoint{3.515529in}{4.519113in}}{\pgfqpoint{3.515529in}{4.513005in}}%
\pgfpathcurveto{\pgfqpoint{3.515529in}{4.506897in}}{\pgfqpoint{3.517955in}{4.501038in}}{\pgfqpoint{3.522275in}{4.496719in}}%
\pgfpathcurveto{\pgfqpoint{3.526594in}{4.492400in}}{\pgfqpoint{3.532453in}{4.489973in}}{\pgfqpoint{3.538561in}{4.489973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538147in}{4.489845in}}%
\pgfpathcurveto{\pgfqpoint{3.544256in}{4.489845in}}{\pgfqpoint{3.550114in}{4.492272in}}{\pgfqpoint{3.554434in}{4.496591in}}%
\pgfpathcurveto{\pgfqpoint{3.558753in}{4.500910in}}{\pgfqpoint{3.561180in}{4.506769in}}{\pgfqpoint{3.561180in}{4.512877in}}%
\pgfpathcurveto{\pgfqpoint{3.561180in}{4.518985in}}{\pgfqpoint{3.558753in}{4.524844in}}{\pgfqpoint{3.554434in}{4.529163in}}%
\pgfpathcurveto{\pgfqpoint{3.550114in}{4.533483in}}{\pgfqpoint{3.544256in}{4.535909in}}{\pgfqpoint{3.538147in}{4.535909in}}%
\pgfpathcurveto{\pgfqpoint{3.532039in}{4.535909in}}{\pgfqpoint{3.526180in}{4.533483in}}{\pgfqpoint{3.521861in}{4.529163in}}%
\pgfpathcurveto{\pgfqpoint{3.517542in}{4.524844in}}{\pgfqpoint{3.515115in}{4.518985in}}{\pgfqpoint{3.515115in}{4.512877in}}%
\pgfpathcurveto{\pgfqpoint{3.515115in}{4.506769in}}{\pgfqpoint{3.517542in}{4.500910in}}{\pgfqpoint{3.521861in}{4.496591in}}%
\pgfpathcurveto{\pgfqpoint{3.526180in}{4.492272in}}{\pgfqpoint{3.532039in}{4.489845in}}{\pgfqpoint{3.538147in}{4.489845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537734in}{4.489717in}}%
\pgfpathcurveto{\pgfqpoint{3.543842in}{4.489717in}}{\pgfqpoint{3.549701in}{4.492144in}}{\pgfqpoint{3.554020in}{4.496463in}}%
\pgfpathcurveto{\pgfqpoint{3.558339in}{4.500782in}}{\pgfqpoint{3.560766in}{4.506641in}}{\pgfqpoint{3.560766in}{4.512749in}}%
\pgfpathcurveto{\pgfqpoint{3.560766in}{4.518858in}}{\pgfqpoint{3.558339in}{4.524716in}}{\pgfqpoint{3.554020in}{4.529035in}}%
\pgfpathcurveto{\pgfqpoint{3.549701in}{4.533355in}}{\pgfqpoint{3.543842in}{4.535781in}}{\pgfqpoint{3.537734in}{4.535781in}}%
\pgfpathcurveto{\pgfqpoint{3.531626in}{4.535781in}}{\pgfqpoint{3.525767in}{4.533355in}}{\pgfqpoint{3.521448in}{4.529035in}}%
\pgfpathcurveto{\pgfqpoint{3.517129in}{4.524716in}}{\pgfqpoint{3.514702in}{4.518858in}}{\pgfqpoint{3.514702in}{4.512749in}}%
\pgfpathcurveto{\pgfqpoint{3.514702in}{4.506641in}}{\pgfqpoint{3.517129in}{4.500782in}}{\pgfqpoint{3.521448in}{4.496463in}}%
\pgfpathcurveto{\pgfqpoint{3.525767in}{4.492144in}}{\pgfqpoint{3.531626in}{4.489717in}}{\pgfqpoint{3.537734in}{4.489717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.537321in}{4.489589in}}%
\pgfpathcurveto{\pgfqpoint{3.543429in}{4.489589in}}{\pgfqpoint{3.549288in}{4.492016in}}{\pgfqpoint{3.553607in}{4.496335in}}%
\pgfpathcurveto{\pgfqpoint{3.557926in}{4.500654in}}{\pgfqpoint{3.560353in}{4.506513in}}{\pgfqpoint{3.560353in}{4.512621in}}%
\pgfpathcurveto{\pgfqpoint{3.560353in}{4.518730in}}{\pgfqpoint{3.557926in}{4.524588in}}{\pgfqpoint{3.553607in}{4.528908in}}%
\pgfpathcurveto{\pgfqpoint{3.549288in}{4.533227in}}{\pgfqpoint{3.543429in}{4.535654in}}{\pgfqpoint{3.537321in}{4.535654in}}%
\pgfpathcurveto{\pgfqpoint{3.531213in}{4.535654in}}{\pgfqpoint{3.525354in}{4.533227in}}{\pgfqpoint{3.521035in}{4.528908in}}%
\pgfpathcurveto{\pgfqpoint{3.516715in}{4.524588in}}{\pgfqpoint{3.514289in}{4.518730in}}{\pgfqpoint{3.514289in}{4.512621in}}%
\pgfpathcurveto{\pgfqpoint{3.514289in}{4.506513in}}{\pgfqpoint{3.516715in}{4.500654in}}{\pgfqpoint{3.521035in}{4.496335in}}%
\pgfpathcurveto{\pgfqpoint{3.525354in}{4.492016in}}{\pgfqpoint{3.531213in}{4.489589in}}{\pgfqpoint{3.537321in}{4.489589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536907in}{4.489461in}}%
\pgfpathcurveto{\pgfqpoint{3.543016in}{4.489461in}}{\pgfqpoint{3.548874in}{4.491888in}}{\pgfqpoint{3.553194in}{4.496207in}}%
\pgfpathcurveto{\pgfqpoint{3.557513in}{4.500527in}}{\pgfqpoint{3.559940in}{4.506385in}}{\pgfqpoint{3.559940in}{4.512494in}}%
\pgfpathcurveto{\pgfqpoint{3.559940in}{4.518602in}}{\pgfqpoint{3.557513in}{4.524461in}}{\pgfqpoint{3.553194in}{4.528780in}}%
\pgfpathcurveto{\pgfqpoint{3.548874in}{4.533099in}}{\pgfqpoint{3.543016in}{4.535526in}}{\pgfqpoint{3.536907in}{4.535526in}}%
\pgfpathcurveto{\pgfqpoint{3.530799in}{4.535526in}}{\pgfqpoint{3.524940in}{4.533099in}}{\pgfqpoint{3.520621in}{4.528780in}}%
\pgfpathcurveto{\pgfqpoint{3.516302in}{4.524461in}}{\pgfqpoint{3.513875in}{4.518602in}}{\pgfqpoint{3.513875in}{4.512494in}}%
\pgfpathcurveto{\pgfqpoint{3.513875in}{4.506385in}}{\pgfqpoint{3.516302in}{4.500527in}}{\pgfqpoint{3.520621in}{4.496207in}}%
\pgfpathcurveto{\pgfqpoint{3.524940in}{4.491888in}}{\pgfqpoint{3.530799in}{4.489461in}}{\pgfqpoint{3.536907in}{4.489461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536494in}{4.489334in}}%
\pgfpathcurveto{\pgfqpoint{3.542602in}{4.489334in}}{\pgfqpoint{3.548461in}{4.491760in}}{\pgfqpoint{3.552780in}{4.496080in}}%
\pgfpathcurveto{\pgfqpoint{3.557099in}{4.500399in}}{\pgfqpoint{3.559526in}{4.506257in}}{\pgfqpoint{3.559526in}{4.512366in}}%
\pgfpathcurveto{\pgfqpoint{3.559526in}{4.518474in}}{\pgfqpoint{3.557099in}{4.524333in}}{\pgfqpoint{3.552780in}{4.528652in}}%
\pgfpathcurveto{\pgfqpoint{3.548461in}{4.532971in}}{\pgfqpoint{3.542602in}{4.535398in}}{\pgfqpoint{3.536494in}{4.535398in}}%
\pgfpathcurveto{\pgfqpoint{3.530386in}{4.535398in}}{\pgfqpoint{3.524527in}{4.532971in}}{\pgfqpoint{3.520208in}{4.528652in}}%
\pgfpathcurveto{\pgfqpoint{3.515889in}{4.524333in}}{\pgfqpoint{3.513462in}{4.518474in}}{\pgfqpoint{3.513462in}{4.512366in}}%
\pgfpathcurveto{\pgfqpoint{3.513462in}{4.506257in}}{\pgfqpoint{3.515889in}{4.500399in}}{\pgfqpoint{3.520208in}{4.496080in}}%
\pgfpathcurveto{\pgfqpoint{3.524527in}{4.491760in}}{\pgfqpoint{3.530386in}{4.489334in}}{\pgfqpoint{3.536494in}{4.489334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.536081in}{4.489206in}}%
\pgfpathcurveto{\pgfqpoint{3.542189in}{4.489206in}}{\pgfqpoint{3.548048in}{4.491632in}}{\pgfqpoint{3.552367in}{4.495952in}}%
\pgfpathcurveto{\pgfqpoint{3.556686in}{4.500271in}}{\pgfqpoint{3.559113in}{4.506130in}}{\pgfqpoint{3.559113in}{4.512238in}}%
\pgfpathcurveto{\pgfqpoint{3.559113in}{4.518346in}}{\pgfqpoint{3.556686in}{4.524205in}}{\pgfqpoint{3.552367in}{4.528524in}}%
\pgfpathcurveto{\pgfqpoint{3.548048in}{4.532843in}}{\pgfqpoint{3.542189in}{4.535270in}}{\pgfqpoint{3.536081in}{4.535270in}}%
\pgfpathcurveto{\pgfqpoint{3.529973in}{4.535270in}}{\pgfqpoint{3.524114in}{4.532843in}}{\pgfqpoint{3.519795in}{4.528524in}}%
\pgfpathcurveto{\pgfqpoint{3.515475in}{4.524205in}}{\pgfqpoint{3.513049in}{4.518346in}}{\pgfqpoint{3.513049in}{4.512238in}}%
\pgfpathcurveto{\pgfqpoint{3.513049in}{4.506130in}}{\pgfqpoint{3.515475in}{4.500271in}}{\pgfqpoint{3.519795in}{4.495952in}}%
\pgfpathcurveto{\pgfqpoint{3.524114in}{4.491632in}}{\pgfqpoint{3.529973in}{4.489206in}}{\pgfqpoint{3.536081in}{4.489206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535667in}{4.489078in}}%
\pgfpathcurveto{\pgfqpoint{3.541776in}{4.489078in}}{\pgfqpoint{3.547634in}{4.491505in}}{\pgfqpoint{3.551954in}{4.495824in}}%
\pgfpathcurveto{\pgfqpoint{3.556273in}{4.500143in}}{\pgfqpoint{3.558700in}{4.506002in}}{\pgfqpoint{3.558700in}{4.512110in}}%
\pgfpathcurveto{\pgfqpoint{3.558700in}{4.518218in}}{\pgfqpoint{3.556273in}{4.524077in}}{\pgfqpoint{3.551954in}{4.528396in}}%
\pgfpathcurveto{\pgfqpoint{3.547634in}{4.532715in}}{\pgfqpoint{3.541776in}{4.535142in}}{\pgfqpoint{3.535667in}{4.535142in}}%
\pgfpathcurveto{\pgfqpoint{3.529559in}{4.535142in}}{\pgfqpoint{3.523700in}{4.532715in}}{\pgfqpoint{3.519381in}{4.528396in}}%
\pgfpathcurveto{\pgfqpoint{3.515062in}{4.524077in}}{\pgfqpoint{3.512635in}{4.518218in}}{\pgfqpoint{3.512635in}{4.512110in}}%
\pgfpathcurveto{\pgfqpoint{3.512635in}{4.506002in}}{\pgfqpoint{3.515062in}{4.500143in}}{\pgfqpoint{3.519381in}{4.495824in}}%
\pgfpathcurveto{\pgfqpoint{3.523700in}{4.491505in}}{\pgfqpoint{3.529559in}{4.489078in}}{\pgfqpoint{3.535667in}{4.489078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.535254in}{4.488950in}}%
\pgfpathcurveto{\pgfqpoint{3.541362in}{4.488950in}}{\pgfqpoint{3.547221in}{4.491377in}}{\pgfqpoint{3.551540in}{4.495696in}}%
\pgfpathcurveto{\pgfqpoint{3.555859in}{4.500015in}}{\pgfqpoint{3.558286in}{4.505874in}}{\pgfqpoint{3.558286in}{4.511982in}}%
\pgfpathcurveto{\pgfqpoint{3.558286in}{4.518090in}}{\pgfqpoint{3.555859in}{4.523949in}}{\pgfqpoint{3.551540in}{4.528268in}}%
\pgfpathcurveto{\pgfqpoint{3.547221in}{4.532587in}}{\pgfqpoint{3.541362in}{4.535014in}}{\pgfqpoint{3.535254in}{4.535014in}}%
\pgfpathcurveto{\pgfqpoint{3.529146in}{4.535014in}}{\pgfqpoint{3.523287in}{4.532587in}}{\pgfqpoint{3.518968in}{4.528268in}}%
\pgfpathcurveto{\pgfqpoint{3.514649in}{4.523949in}}{\pgfqpoint{3.512222in}{4.518090in}}{\pgfqpoint{3.512222in}{4.511982in}}%
\pgfpathcurveto{\pgfqpoint{3.512222in}{4.505874in}}{\pgfqpoint{3.514649in}{4.500015in}}{\pgfqpoint{3.518968in}{4.495696in}}%
\pgfpathcurveto{\pgfqpoint{3.523287in}{4.491377in}}{\pgfqpoint{3.529146in}{4.488950in}}{\pgfqpoint{3.535254in}{4.488950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534841in}{4.488822in}}%
\pgfpathcurveto{\pgfqpoint{3.540949in}{4.488822in}}{\pgfqpoint{3.546808in}{4.491249in}}{\pgfqpoint{3.551127in}{4.495568in}}%
\pgfpathcurveto{\pgfqpoint{3.555446in}{4.499887in}}{\pgfqpoint{3.557873in}{4.505746in}}{\pgfqpoint{3.557873in}{4.511854in}}%
\pgfpathcurveto{\pgfqpoint{3.557873in}{4.517962in}}{\pgfqpoint{3.555446in}{4.523821in}}{\pgfqpoint{3.551127in}{4.528140in}}%
\pgfpathcurveto{\pgfqpoint{3.546808in}{4.532459in}}{\pgfqpoint{3.540949in}{4.534886in}}{\pgfqpoint{3.534841in}{4.534886in}}%
\pgfpathcurveto{\pgfqpoint{3.528733in}{4.534886in}}{\pgfqpoint{3.522874in}{4.532459in}}{\pgfqpoint{3.518555in}{4.528140in}}%
\pgfpathcurveto{\pgfqpoint{3.514235in}{4.523821in}}{\pgfqpoint{3.511809in}{4.517962in}}{\pgfqpoint{3.511809in}{4.511854in}}%
\pgfpathcurveto{\pgfqpoint{3.511809in}{4.505746in}}{\pgfqpoint{3.514235in}{4.499887in}}{\pgfqpoint{3.518555in}{4.495568in}}%
\pgfpathcurveto{\pgfqpoint{3.522874in}{4.491249in}}{\pgfqpoint{3.528733in}{4.488822in}}{\pgfqpoint{3.534841in}{4.488822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534427in}{4.488694in}}%
\pgfpathcurveto{\pgfqpoint{3.540536in}{4.488694in}}{\pgfqpoint{3.546394in}{4.491121in}}{\pgfqpoint{3.550714in}{4.495440in}}%
\pgfpathcurveto{\pgfqpoint{3.555033in}{4.499759in}}{\pgfqpoint{3.557460in}{4.505618in}}{\pgfqpoint{3.557460in}{4.511726in}}%
\pgfpathcurveto{\pgfqpoint{3.557460in}{4.517834in}}{\pgfqpoint{3.555033in}{4.523693in}}{\pgfqpoint{3.550714in}{4.528012in}}%
\pgfpathcurveto{\pgfqpoint{3.546394in}{4.532332in}}{\pgfqpoint{3.540536in}{4.534758in}}{\pgfqpoint{3.534427in}{4.534758in}}%
\pgfpathcurveto{\pgfqpoint{3.528319in}{4.534758in}}{\pgfqpoint{3.522460in}{4.532332in}}{\pgfqpoint{3.518141in}{4.528012in}}%
\pgfpathcurveto{\pgfqpoint{3.513822in}{4.523693in}}{\pgfqpoint{3.511395in}{4.517834in}}{\pgfqpoint{3.511395in}{4.511726in}}%
\pgfpathcurveto{\pgfqpoint{3.511395in}{4.505618in}}{\pgfqpoint{3.513822in}{4.499759in}}{\pgfqpoint{3.518141in}{4.495440in}}%
\pgfpathcurveto{\pgfqpoint{3.522460in}{4.491121in}}{\pgfqpoint{3.528319in}{4.488694in}}{\pgfqpoint{3.534427in}{4.488694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.534014in}{4.488566in}}%
\pgfpathcurveto{\pgfqpoint{3.540122in}{4.488566in}}{\pgfqpoint{3.545981in}{4.490993in}}{\pgfqpoint{3.550300in}{4.495312in}}%
\pgfpathcurveto{\pgfqpoint{3.554619in}{4.499631in}}{\pgfqpoint{3.557046in}{4.505490in}}{\pgfqpoint{3.557046in}{4.511598in}}%
\pgfpathcurveto{\pgfqpoint{3.557046in}{4.517707in}}{\pgfqpoint{3.554619in}{4.523565in}}{\pgfqpoint{3.550300in}{4.527885in}}%
\pgfpathcurveto{\pgfqpoint{3.545981in}{4.532204in}}{\pgfqpoint{3.540122in}{4.534631in}}{\pgfqpoint{3.534014in}{4.534631in}}%
\pgfpathcurveto{\pgfqpoint{3.527906in}{4.534631in}}{\pgfqpoint{3.522047in}{4.532204in}}{\pgfqpoint{3.517728in}{4.527885in}}%
\pgfpathcurveto{\pgfqpoint{3.513409in}{4.523565in}}{\pgfqpoint{3.510982in}{4.517707in}}{\pgfqpoint{3.510982in}{4.511598in}}%
\pgfpathcurveto{\pgfqpoint{3.510982in}{4.505490in}}{\pgfqpoint{3.513409in}{4.499631in}}{\pgfqpoint{3.517728in}{4.495312in}}%
\pgfpathcurveto{\pgfqpoint{3.522047in}{4.490993in}}{\pgfqpoint{3.527906in}{4.488566in}}{\pgfqpoint{3.534014in}{4.488566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533601in}{4.488438in}}%
\pgfpathcurveto{\pgfqpoint{3.539709in}{4.488438in}}{\pgfqpoint{3.545568in}{4.490865in}}{\pgfqpoint{3.549887in}{4.495184in}}%
\pgfpathcurveto{\pgfqpoint{3.554206in}{4.499504in}}{\pgfqpoint{3.556633in}{4.505362in}}{\pgfqpoint{3.556633in}{4.511471in}}%
\pgfpathcurveto{\pgfqpoint{3.556633in}{4.517579in}}{\pgfqpoint{3.554206in}{4.523438in}}{\pgfqpoint{3.549887in}{4.527757in}}%
\pgfpathcurveto{\pgfqpoint{3.545568in}{4.532076in}}{\pgfqpoint{3.539709in}{4.534503in}}{\pgfqpoint{3.533601in}{4.534503in}}%
\pgfpathcurveto{\pgfqpoint{3.527493in}{4.534503in}}{\pgfqpoint{3.521634in}{4.532076in}}{\pgfqpoint{3.517315in}{4.527757in}}%
\pgfpathcurveto{\pgfqpoint{3.512995in}{4.523438in}}{\pgfqpoint{3.510569in}{4.517579in}}{\pgfqpoint{3.510569in}{4.511471in}}%
\pgfpathcurveto{\pgfqpoint{3.510569in}{4.505362in}}{\pgfqpoint{3.512995in}{4.499504in}}{\pgfqpoint{3.517315in}{4.495184in}}%
\pgfpathcurveto{\pgfqpoint{3.521634in}{4.490865in}}{\pgfqpoint{3.527493in}{4.488438in}}{\pgfqpoint{3.533601in}{4.488438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.533187in}{4.488311in}}%
\pgfpathcurveto{\pgfqpoint{3.539296in}{4.488311in}}{\pgfqpoint{3.545154in}{4.490737in}}{\pgfqpoint{3.549474in}{4.495056in}}%
\pgfpathcurveto{\pgfqpoint{3.553793in}{4.499376in}}{\pgfqpoint{3.556220in}{4.505234in}}{\pgfqpoint{3.556220in}{4.511343in}}%
\pgfpathcurveto{\pgfqpoint{3.556220in}{4.517451in}}{\pgfqpoint{3.553793in}{4.523310in}}{\pgfqpoint{3.549474in}{4.527629in}}%
\pgfpathcurveto{\pgfqpoint{3.545154in}{4.531948in}}{\pgfqpoint{3.539296in}{4.534375in}}{\pgfqpoint{3.533187in}{4.534375in}}%
\pgfpathcurveto{\pgfqpoint{3.527079in}{4.534375in}}{\pgfqpoint{3.521220in}{4.531948in}}{\pgfqpoint{3.516901in}{4.527629in}}%
\pgfpathcurveto{\pgfqpoint{3.512582in}{4.523310in}}{\pgfqpoint{3.510155in}{4.517451in}}{\pgfqpoint{3.510155in}{4.511343in}}%
\pgfpathcurveto{\pgfqpoint{3.510155in}{4.505234in}}{\pgfqpoint{3.512582in}{4.499376in}}{\pgfqpoint{3.516901in}{4.495056in}}%
\pgfpathcurveto{\pgfqpoint{3.521220in}{4.490737in}}{\pgfqpoint{3.527079in}{4.488311in}}{\pgfqpoint{3.533187in}{4.488311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532774in}{4.488183in}}%
\pgfpathcurveto{\pgfqpoint{3.538882in}{4.488183in}}{\pgfqpoint{3.544741in}{4.490609in}}{\pgfqpoint{3.549060in}{4.494929in}}%
\pgfpathcurveto{\pgfqpoint{3.553379in}{4.499248in}}{\pgfqpoint{3.555806in}{4.505107in}}{\pgfqpoint{3.555806in}{4.511215in}}%
\pgfpathcurveto{\pgfqpoint{3.555806in}{4.517323in}}{\pgfqpoint{3.553379in}{4.523182in}}{\pgfqpoint{3.549060in}{4.527501in}}%
\pgfpathcurveto{\pgfqpoint{3.544741in}{4.531820in}}{\pgfqpoint{3.538882in}{4.534247in}}{\pgfqpoint{3.532774in}{4.534247in}}%
\pgfpathcurveto{\pgfqpoint{3.526666in}{4.534247in}}{\pgfqpoint{3.520807in}{4.531820in}}{\pgfqpoint{3.516488in}{4.527501in}}%
\pgfpathcurveto{\pgfqpoint{3.512169in}{4.523182in}}{\pgfqpoint{3.509742in}{4.517323in}}{\pgfqpoint{3.509742in}{4.511215in}}%
\pgfpathcurveto{\pgfqpoint{3.509742in}{4.505107in}}{\pgfqpoint{3.512169in}{4.499248in}}{\pgfqpoint{3.516488in}{4.494929in}}%
\pgfpathcurveto{\pgfqpoint{3.520807in}{4.490609in}}{\pgfqpoint{3.526666in}{4.488183in}}{\pgfqpoint{3.532774in}{4.488183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532361in}{4.488055in}}%
\pgfpathcurveto{\pgfqpoint{3.538469in}{4.488055in}}{\pgfqpoint{3.544328in}{4.490482in}}{\pgfqpoint{3.548647in}{4.494801in}}%
\pgfpathcurveto{\pgfqpoint{3.552966in}{4.499120in}}{\pgfqpoint{3.555393in}{4.504979in}}{\pgfqpoint{3.555393in}{4.511087in}}%
\pgfpathcurveto{\pgfqpoint{3.555393in}{4.517195in}}{\pgfqpoint{3.552966in}{4.523054in}}{\pgfqpoint{3.548647in}{4.527373in}}%
\pgfpathcurveto{\pgfqpoint{3.544328in}{4.531692in}}{\pgfqpoint{3.538469in}{4.534119in}}{\pgfqpoint{3.532361in}{4.534119in}}%
\pgfpathcurveto{\pgfqpoint{3.526253in}{4.534119in}}{\pgfqpoint{3.520394in}{4.531692in}}{\pgfqpoint{3.516075in}{4.527373in}}%
\pgfpathcurveto{\pgfqpoint{3.511755in}{4.523054in}}{\pgfqpoint{3.509329in}{4.517195in}}{\pgfqpoint{3.509329in}{4.511087in}}%
\pgfpathcurveto{\pgfqpoint{3.509329in}{4.504979in}}{\pgfqpoint{3.511755in}{4.499120in}}{\pgfqpoint{3.516075in}{4.494801in}}%
\pgfpathcurveto{\pgfqpoint{3.520394in}{4.490482in}}{\pgfqpoint{3.526253in}{4.488055in}}{\pgfqpoint{3.532361in}{4.488055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531947in}{4.487927in}}%
\pgfpathcurveto{\pgfqpoint{3.538056in}{4.487927in}}{\pgfqpoint{3.543914in}{4.490354in}}{\pgfqpoint{3.548234in}{4.494673in}}%
\pgfpathcurveto{\pgfqpoint{3.552553in}{4.498992in}}{\pgfqpoint{3.554980in}{4.504851in}}{\pgfqpoint{3.554980in}{4.510959in}}%
\pgfpathcurveto{\pgfqpoint{3.554980in}{4.517067in}}{\pgfqpoint{3.552553in}{4.522926in}}{\pgfqpoint{3.548234in}{4.527245in}}%
\pgfpathcurveto{\pgfqpoint{3.543914in}{4.531564in}}{\pgfqpoint{3.538056in}{4.533991in}}{\pgfqpoint{3.531947in}{4.533991in}}%
\pgfpathcurveto{\pgfqpoint{3.525839in}{4.533991in}}{\pgfqpoint{3.519980in}{4.531564in}}{\pgfqpoint{3.515661in}{4.527245in}}%
\pgfpathcurveto{\pgfqpoint{3.511342in}{4.522926in}}{\pgfqpoint{3.508915in}{4.517067in}}{\pgfqpoint{3.508915in}{4.510959in}}%
\pgfpathcurveto{\pgfqpoint{3.508915in}{4.504851in}}{\pgfqpoint{3.511342in}{4.498992in}}{\pgfqpoint{3.515661in}{4.494673in}}%
\pgfpathcurveto{\pgfqpoint{3.519980in}{4.490354in}}{\pgfqpoint{3.525839in}{4.487927in}}{\pgfqpoint{3.531947in}{4.487927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531534in}{4.487799in}}%
\pgfpathcurveto{\pgfqpoint{3.537642in}{4.487799in}}{\pgfqpoint{3.543501in}{4.490226in}}{\pgfqpoint{3.547820in}{4.494545in}}%
\pgfpathcurveto{\pgfqpoint{3.552139in}{4.498864in}}{\pgfqpoint{3.554566in}{4.504723in}}{\pgfqpoint{3.554566in}{4.510831in}}%
\pgfpathcurveto{\pgfqpoint{3.554566in}{4.516939in}}{\pgfqpoint{3.552139in}{4.522798in}}{\pgfqpoint{3.547820in}{4.527117in}}%
\pgfpathcurveto{\pgfqpoint{3.543501in}{4.531436in}}{\pgfqpoint{3.537642in}{4.533863in}}{\pgfqpoint{3.531534in}{4.533863in}}%
\pgfpathcurveto{\pgfqpoint{3.525426in}{4.533863in}}{\pgfqpoint{3.519567in}{4.531436in}}{\pgfqpoint{3.515248in}{4.527117in}}%
\pgfpathcurveto{\pgfqpoint{3.510929in}{4.522798in}}{\pgfqpoint{3.508502in}{4.516939in}}{\pgfqpoint{3.508502in}{4.510831in}}%
\pgfpathcurveto{\pgfqpoint{3.508502in}{4.504723in}}{\pgfqpoint{3.510929in}{4.498864in}}{\pgfqpoint{3.515248in}{4.494545in}}%
\pgfpathcurveto{\pgfqpoint{3.519567in}{4.490226in}}{\pgfqpoint{3.525426in}{4.487799in}}{\pgfqpoint{3.531534in}{4.487799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.531121in}{4.487671in}}%
\pgfpathcurveto{\pgfqpoint{3.537229in}{4.487671in}}{\pgfqpoint{3.543088in}{4.490098in}}{\pgfqpoint{3.547407in}{4.494417in}}%
\pgfpathcurveto{\pgfqpoint{3.551726in}{4.498736in}}{\pgfqpoint{3.554153in}{4.504595in}}{\pgfqpoint{3.554153in}{4.510703in}}%
\pgfpathcurveto{\pgfqpoint{3.554153in}{4.516811in}}{\pgfqpoint{3.551726in}{4.522670in}}{\pgfqpoint{3.547407in}{4.526989in}}%
\pgfpathcurveto{\pgfqpoint{3.543088in}{4.531309in}}{\pgfqpoint{3.537229in}{4.533735in}}{\pgfqpoint{3.531121in}{4.533735in}}%
\pgfpathcurveto{\pgfqpoint{3.525013in}{4.533735in}}{\pgfqpoint{3.519154in}{4.531309in}}{\pgfqpoint{3.514835in}{4.526989in}}%
\pgfpathcurveto{\pgfqpoint{3.510515in}{4.522670in}}{\pgfqpoint{3.508089in}{4.516811in}}{\pgfqpoint{3.508089in}{4.510703in}}%
\pgfpathcurveto{\pgfqpoint{3.508089in}{4.504595in}}{\pgfqpoint{3.510515in}{4.498736in}}{\pgfqpoint{3.514835in}{4.494417in}}%
\pgfpathcurveto{\pgfqpoint{3.519154in}{4.490098in}}{\pgfqpoint{3.525013in}{4.487671in}}{\pgfqpoint{3.531121in}{4.487671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530707in}{4.487543in}}%
\pgfpathcurveto{\pgfqpoint{3.536816in}{4.487543in}}{\pgfqpoint{3.542674in}{4.489970in}}{\pgfqpoint{3.546994in}{4.494289in}}%
\pgfpathcurveto{\pgfqpoint{3.551313in}{4.498608in}}{\pgfqpoint{3.553740in}{4.504467in}}{\pgfqpoint{3.553740in}{4.510575in}}%
\pgfpathcurveto{\pgfqpoint{3.553740in}{4.516684in}}{\pgfqpoint{3.551313in}{4.522542in}}{\pgfqpoint{3.546994in}{4.526862in}}%
\pgfpathcurveto{\pgfqpoint{3.542674in}{4.531181in}}{\pgfqpoint{3.536816in}{4.533608in}}{\pgfqpoint{3.530707in}{4.533608in}}%
\pgfpathcurveto{\pgfqpoint{3.524599in}{4.533608in}}{\pgfqpoint{3.518740in}{4.531181in}}{\pgfqpoint{3.514421in}{4.526862in}}%
\pgfpathcurveto{\pgfqpoint{3.510102in}{4.522542in}}{\pgfqpoint{3.507675in}{4.516684in}}{\pgfqpoint{3.507675in}{4.510575in}}%
\pgfpathcurveto{\pgfqpoint{3.507675in}{4.504467in}}{\pgfqpoint{3.510102in}{4.498608in}}{\pgfqpoint{3.514421in}{4.494289in}}%
\pgfpathcurveto{\pgfqpoint{3.518740in}{4.489970in}}{\pgfqpoint{3.524599in}{4.487543in}}{\pgfqpoint{3.530707in}{4.487543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.530294in}{4.487415in}}%
\pgfpathcurveto{\pgfqpoint{3.536402in}{4.487415in}}{\pgfqpoint{3.542261in}{4.489842in}}{\pgfqpoint{3.546580in}{4.494161in}}%
\pgfpathcurveto{\pgfqpoint{3.550899in}{4.498480in}}{\pgfqpoint{3.553326in}{4.504339in}}{\pgfqpoint{3.553326in}{4.510448in}}%
\pgfpathcurveto{\pgfqpoint{3.553326in}{4.516556in}}{\pgfqpoint{3.550899in}{4.522415in}}{\pgfqpoint{3.546580in}{4.526734in}}%
\pgfpathcurveto{\pgfqpoint{3.542261in}{4.531053in}}{\pgfqpoint{3.536402in}{4.533480in}}{\pgfqpoint{3.530294in}{4.533480in}}%
\pgfpathcurveto{\pgfqpoint{3.524186in}{4.533480in}}{\pgfqpoint{3.518327in}{4.531053in}}{\pgfqpoint{3.514008in}{4.526734in}}%
\pgfpathcurveto{\pgfqpoint{3.509689in}{4.522415in}}{\pgfqpoint{3.507262in}{4.516556in}}{\pgfqpoint{3.507262in}{4.510448in}}%
\pgfpathcurveto{\pgfqpoint{3.507262in}{4.504339in}}{\pgfqpoint{3.509689in}{4.498480in}}{\pgfqpoint{3.514008in}{4.494161in}}%
\pgfpathcurveto{\pgfqpoint{3.518327in}{4.489842in}}{\pgfqpoint{3.524186in}{4.487415in}}{\pgfqpoint{3.530294in}{4.487415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529881in}{4.487288in}}%
\pgfpathcurveto{\pgfqpoint{3.535989in}{4.487288in}}{\pgfqpoint{3.541848in}{4.489714in}}{\pgfqpoint{3.546167in}{4.494033in}}%
\pgfpathcurveto{\pgfqpoint{3.550486in}{4.498353in}}{\pgfqpoint{3.552913in}{4.504211in}}{\pgfqpoint{3.552913in}{4.510320in}}%
\pgfpathcurveto{\pgfqpoint{3.552913in}{4.516428in}}{\pgfqpoint{3.550486in}{4.522287in}}{\pgfqpoint{3.546167in}{4.526606in}}%
\pgfpathcurveto{\pgfqpoint{3.541848in}{4.530925in}}{\pgfqpoint{3.535989in}{4.533352in}}{\pgfqpoint{3.529881in}{4.533352in}}%
\pgfpathcurveto{\pgfqpoint{3.523773in}{4.533352in}}{\pgfqpoint{3.517914in}{4.530925in}}{\pgfqpoint{3.513595in}{4.526606in}}%
\pgfpathcurveto{\pgfqpoint{3.509275in}{4.522287in}}{\pgfqpoint{3.506849in}{4.516428in}}{\pgfqpoint{3.506849in}{4.510320in}}%
\pgfpathcurveto{\pgfqpoint{3.506849in}{4.504211in}}{\pgfqpoint{3.509275in}{4.498353in}}{\pgfqpoint{3.513595in}{4.494033in}}%
\pgfpathcurveto{\pgfqpoint{3.517914in}{4.489714in}}{\pgfqpoint{3.523773in}{4.487288in}}{\pgfqpoint{3.529881in}{4.487288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969319,0.517416,0.304268}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529467in}{4.487160in}}%
\pgfpathcurveto{\pgfqpoint{3.535576in}{4.487160in}}{\pgfqpoint{3.541434in}{4.489586in}}{\pgfqpoint{3.545754in}{4.493906in}}%
\pgfpathcurveto{\pgfqpoint{3.550073in}{4.498225in}}{\pgfqpoint{3.552500in}{4.504084in}}{\pgfqpoint{3.552500in}{4.510192in}}%
\pgfpathcurveto{\pgfqpoint{3.552500in}{4.516300in}}{\pgfqpoint{3.550073in}{4.522159in}}{\pgfqpoint{3.545754in}{4.526478in}}%
\pgfpathcurveto{\pgfqpoint{3.541434in}{4.530797in}}{\pgfqpoint{3.535576in}{4.533224in}}{\pgfqpoint{3.529467in}{4.533224in}}%
\pgfpathcurveto{\pgfqpoint{3.523359in}{4.533224in}}{\pgfqpoint{3.517500in}{4.530797in}}{\pgfqpoint{3.513181in}{4.526478in}}%
\pgfpathcurveto{\pgfqpoint{3.508862in}{4.522159in}}{\pgfqpoint{3.506435in}{4.516300in}}{\pgfqpoint{3.506435in}{4.510192in}}%
\pgfpathcurveto{\pgfqpoint{3.506435in}{4.504084in}}{\pgfqpoint{3.508862in}{4.498225in}}{\pgfqpoint{3.513181in}{4.493906in}}%
\pgfpathcurveto{\pgfqpoint{3.517500in}{4.489586in}}{\pgfqpoint{3.523359in}{4.487160in}}{\pgfqpoint{3.529467in}{4.487160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.529054in}{4.487032in}}%
\pgfpathcurveto{\pgfqpoint{3.535162in}{4.487032in}}{\pgfqpoint{3.541021in}{4.489459in}}{\pgfqpoint{3.545340in}{4.493778in}}%
\pgfpathcurveto{\pgfqpoint{3.549659in}{4.498097in}}{\pgfqpoint{3.552086in}{4.503956in}}{\pgfqpoint{3.552086in}{4.510064in}}%
\pgfpathcurveto{\pgfqpoint{3.552086in}{4.516172in}}{\pgfqpoint{3.549659in}{4.522031in}}{\pgfqpoint{3.545340in}{4.526350in}}%
\pgfpathcurveto{\pgfqpoint{3.541021in}{4.530669in}}{\pgfqpoint{3.535162in}{4.533096in}}{\pgfqpoint{3.529054in}{4.533096in}}%
\pgfpathcurveto{\pgfqpoint{3.522946in}{4.533096in}}{\pgfqpoint{3.517087in}{4.530669in}}{\pgfqpoint{3.512768in}{4.526350in}}%
\pgfpathcurveto{\pgfqpoint{3.508449in}{4.522031in}}{\pgfqpoint{3.506022in}{4.516172in}}{\pgfqpoint{3.506022in}{4.510064in}}%
\pgfpathcurveto{\pgfqpoint{3.506022in}{4.503956in}}{\pgfqpoint{3.508449in}{4.498097in}}{\pgfqpoint{3.512768in}{4.493778in}}%
\pgfpathcurveto{\pgfqpoint{3.517087in}{4.489459in}}{\pgfqpoint{3.522946in}{4.487032in}}{\pgfqpoint{3.529054in}{4.487032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528641in}{4.486904in}}%
\pgfpathcurveto{\pgfqpoint{3.534749in}{4.486904in}}{\pgfqpoint{3.540608in}{4.489331in}}{\pgfqpoint{3.544927in}{4.493650in}}%
\pgfpathcurveto{\pgfqpoint{3.549246in}{4.497969in}}{\pgfqpoint{3.551673in}{4.503828in}}{\pgfqpoint{3.551673in}{4.509936in}}%
\pgfpathcurveto{\pgfqpoint{3.551673in}{4.516044in}}{\pgfqpoint{3.549246in}{4.521903in}}{\pgfqpoint{3.544927in}{4.526222in}}%
\pgfpathcurveto{\pgfqpoint{3.540608in}{4.530541in}}{\pgfqpoint{3.534749in}{4.532968in}}{\pgfqpoint{3.528641in}{4.532968in}}%
\pgfpathcurveto{\pgfqpoint{3.522533in}{4.532968in}}{\pgfqpoint{3.516674in}{4.530541in}}{\pgfqpoint{3.512355in}{4.526222in}}%
\pgfpathcurveto{\pgfqpoint{3.508035in}{4.521903in}}{\pgfqpoint{3.505609in}{4.516044in}}{\pgfqpoint{3.505609in}{4.509936in}}%
\pgfpathcurveto{\pgfqpoint{3.505609in}{4.503828in}}{\pgfqpoint{3.508035in}{4.497969in}}{\pgfqpoint{3.512355in}{4.493650in}}%
\pgfpathcurveto{\pgfqpoint{3.516674in}{4.489331in}}{\pgfqpoint{3.522533in}{4.486904in}}{\pgfqpoint{3.528641in}{4.486904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528227in}{4.486776in}}%
\pgfpathcurveto{\pgfqpoint{3.534336in}{4.486776in}}{\pgfqpoint{3.540194in}{4.489203in}}{\pgfqpoint{3.544514in}{4.493522in}}%
\pgfpathcurveto{\pgfqpoint{3.548833in}{4.497841in}}{\pgfqpoint{3.551260in}{4.503700in}}{\pgfqpoint{3.551260in}{4.509808in}}%
\pgfpathcurveto{\pgfqpoint{3.551260in}{4.515916in}}{\pgfqpoint{3.548833in}{4.521775in}}{\pgfqpoint{3.544514in}{4.526094in}}%
\pgfpathcurveto{\pgfqpoint{3.540194in}{4.530413in}}{\pgfqpoint{3.534336in}{4.532840in}}{\pgfqpoint{3.528227in}{4.532840in}}%
\pgfpathcurveto{\pgfqpoint{3.522119in}{4.532840in}}{\pgfqpoint{3.516260in}{4.530413in}}{\pgfqpoint{3.511941in}{4.526094in}}%
\pgfpathcurveto{\pgfqpoint{3.507622in}{4.521775in}}{\pgfqpoint{3.505195in}{4.515916in}}{\pgfqpoint{3.505195in}{4.509808in}}%
\pgfpathcurveto{\pgfqpoint{3.505195in}{4.503700in}}{\pgfqpoint{3.507622in}{4.497841in}}{\pgfqpoint{3.511941in}{4.493522in}}%
\pgfpathcurveto{\pgfqpoint{3.516260in}{4.489203in}}{\pgfqpoint{3.522119in}{4.486776in}}{\pgfqpoint{3.528227in}{4.486776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527814in}{4.486648in}}%
\pgfpathcurveto{\pgfqpoint{3.533922in}{4.486648in}}{\pgfqpoint{3.539781in}{4.489075in}}{\pgfqpoint{3.544100in}{4.493394in}}%
\pgfpathcurveto{\pgfqpoint{3.548419in}{4.497713in}}{\pgfqpoint{3.550846in}{4.503572in}}{\pgfqpoint{3.550846in}{4.509680in}}%
\pgfpathcurveto{\pgfqpoint{3.550846in}{4.515788in}}{\pgfqpoint{3.548419in}{4.521647in}}{\pgfqpoint{3.544100in}{4.525966in}}%
\pgfpathcurveto{\pgfqpoint{3.539781in}{4.530286in}}{\pgfqpoint{3.533922in}{4.532712in}}{\pgfqpoint{3.527814in}{4.532712in}}%
\pgfpathcurveto{\pgfqpoint{3.521706in}{4.532712in}}{\pgfqpoint{3.515847in}{4.530286in}}{\pgfqpoint{3.511528in}{4.525966in}}%
\pgfpathcurveto{\pgfqpoint{3.507209in}{4.521647in}}{\pgfqpoint{3.504782in}{4.515788in}}{\pgfqpoint{3.504782in}{4.509680in}}%
\pgfpathcurveto{\pgfqpoint{3.504782in}{4.503572in}}{\pgfqpoint{3.507209in}{4.497713in}}{\pgfqpoint{3.511528in}{4.493394in}}%
\pgfpathcurveto{\pgfqpoint{3.515847in}{4.489075in}}{\pgfqpoint{3.521706in}{4.486648in}}{\pgfqpoint{3.527814in}{4.486648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.527401in}{4.486520in}}%
\pgfpathcurveto{\pgfqpoint{3.533509in}{4.486520in}}{\pgfqpoint{3.539368in}{4.488947in}}{\pgfqpoint{3.543687in}{4.493266in}}%
\pgfpathcurveto{\pgfqpoint{3.548006in}{4.497585in}}{\pgfqpoint{3.550433in}{4.503444in}}{\pgfqpoint{3.550433in}{4.509552in}}%
\pgfpathcurveto{\pgfqpoint{3.550433in}{4.515661in}}{\pgfqpoint{3.548006in}{4.521519in}}{\pgfqpoint{3.543687in}{4.525839in}}%
\pgfpathcurveto{\pgfqpoint{3.539368in}{4.530158in}}{\pgfqpoint{3.533509in}{4.532584in}}{\pgfqpoint{3.527401in}{4.532584in}}%
\pgfpathcurveto{\pgfqpoint{3.521293in}{4.532584in}}{\pgfqpoint{3.515434in}{4.530158in}}{\pgfqpoint{3.511115in}{4.525839in}}%
\pgfpathcurveto{\pgfqpoint{3.506795in}{4.521519in}}{\pgfqpoint{3.504369in}{4.515661in}}{\pgfqpoint{3.504369in}{4.509552in}}%
\pgfpathcurveto{\pgfqpoint{3.504369in}{4.503444in}}{\pgfqpoint{3.506795in}{4.497585in}}{\pgfqpoint{3.511115in}{4.493266in}}%
\pgfpathcurveto{\pgfqpoint{3.515434in}{4.488947in}}{\pgfqpoint{3.521293in}{4.486520in}}{\pgfqpoint{3.527401in}{4.486520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526987in}{4.486392in}}%
\pgfpathcurveto{\pgfqpoint{3.533096in}{4.486392in}}{\pgfqpoint{3.538954in}{4.488819in}}{\pgfqpoint{3.543274in}{4.493138in}}%
\pgfpathcurveto{\pgfqpoint{3.547593in}{4.497457in}}{\pgfqpoint{3.550020in}{4.503316in}}{\pgfqpoint{3.550020in}{4.509425in}}%
\pgfpathcurveto{\pgfqpoint{3.550020in}{4.515533in}}{\pgfqpoint{3.547593in}{4.521392in}}{\pgfqpoint{3.543274in}{4.525711in}}%
\pgfpathcurveto{\pgfqpoint{3.538954in}{4.530030in}}{\pgfqpoint{3.533096in}{4.532457in}}{\pgfqpoint{3.526987in}{4.532457in}}%
\pgfpathcurveto{\pgfqpoint{3.520879in}{4.532457in}}{\pgfqpoint{3.515020in}{4.530030in}}{\pgfqpoint{3.510701in}{4.525711in}}%
\pgfpathcurveto{\pgfqpoint{3.506382in}{4.521392in}}{\pgfqpoint{3.503955in}{4.515533in}}{\pgfqpoint{3.503955in}{4.509425in}}%
\pgfpathcurveto{\pgfqpoint{3.503955in}{4.503316in}}{\pgfqpoint{3.506382in}{4.497457in}}{\pgfqpoint{3.510701in}{4.493138in}}%
\pgfpathcurveto{\pgfqpoint{3.515020in}{4.488819in}}{\pgfqpoint{3.520879in}{4.486392in}}{\pgfqpoint{3.526987in}{4.486392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526574in}{4.486265in}}%
\pgfpathcurveto{\pgfqpoint{3.532682in}{4.486265in}}{\pgfqpoint{3.538541in}{4.488691in}}{\pgfqpoint{3.542860in}{4.493010in}}%
\pgfpathcurveto{\pgfqpoint{3.547179in}{4.497330in}}{\pgfqpoint{3.549606in}{4.503188in}}{\pgfqpoint{3.549606in}{4.509297in}}%
\pgfpathcurveto{\pgfqpoint{3.549606in}{4.515405in}}{\pgfqpoint{3.547179in}{4.521264in}}{\pgfqpoint{3.542860in}{4.525583in}}%
\pgfpathcurveto{\pgfqpoint{3.538541in}{4.529902in}}{\pgfqpoint{3.532682in}{4.532329in}}{\pgfqpoint{3.526574in}{4.532329in}}%
\pgfpathcurveto{\pgfqpoint{3.520466in}{4.532329in}}{\pgfqpoint{3.514607in}{4.529902in}}{\pgfqpoint{3.510288in}{4.525583in}}%
\pgfpathcurveto{\pgfqpoint{3.505969in}{4.521264in}}{\pgfqpoint{3.503542in}{4.515405in}}{\pgfqpoint{3.503542in}{4.509297in}}%
\pgfpathcurveto{\pgfqpoint{3.503542in}{4.503188in}}{\pgfqpoint{3.505969in}{4.497330in}}{\pgfqpoint{3.510288in}{4.493010in}}%
\pgfpathcurveto{\pgfqpoint{3.514607in}{4.488691in}}{\pgfqpoint{3.520466in}{4.486265in}}{\pgfqpoint{3.526574in}{4.486265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526161in}{4.486137in}}%
\pgfpathcurveto{\pgfqpoint{3.532269in}{4.486137in}}{\pgfqpoint{3.538128in}{4.488563in}}{\pgfqpoint{3.542447in}{4.492883in}}%
\pgfpathcurveto{\pgfqpoint{3.546766in}{4.497202in}}{\pgfqpoint{3.549193in}{4.503061in}}{\pgfqpoint{3.549193in}{4.509169in}}%
\pgfpathcurveto{\pgfqpoint{3.549193in}{4.515277in}}{\pgfqpoint{3.546766in}{4.521136in}}{\pgfqpoint{3.542447in}{4.525455in}}%
\pgfpathcurveto{\pgfqpoint{3.538128in}{4.529774in}}{\pgfqpoint{3.532269in}{4.532201in}}{\pgfqpoint{3.526161in}{4.532201in}}%
\pgfpathcurveto{\pgfqpoint{3.520053in}{4.532201in}}{\pgfqpoint{3.514194in}{4.529774in}}{\pgfqpoint{3.509875in}{4.525455in}}%
\pgfpathcurveto{\pgfqpoint{3.505555in}{4.521136in}}{\pgfqpoint{3.503129in}{4.515277in}}{\pgfqpoint{3.503129in}{4.509169in}}%
\pgfpathcurveto{\pgfqpoint{3.503129in}{4.503061in}}{\pgfqpoint{3.505555in}{4.497202in}}{\pgfqpoint{3.509875in}{4.492883in}}%
\pgfpathcurveto{\pgfqpoint{3.514194in}{4.488563in}}{\pgfqpoint{3.520053in}{4.486137in}}{\pgfqpoint{3.526161in}{4.486137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525747in}{4.486009in}}%
\pgfpathcurveto{\pgfqpoint{3.531856in}{4.486009in}}{\pgfqpoint{3.537714in}{4.488436in}}{\pgfqpoint{3.542034in}{4.492755in}}%
\pgfpathcurveto{\pgfqpoint{3.546353in}{4.497074in}}{\pgfqpoint{3.548780in}{4.502933in}}{\pgfqpoint{3.548780in}{4.509041in}}%
\pgfpathcurveto{\pgfqpoint{3.548780in}{4.515149in}}{\pgfqpoint{3.546353in}{4.521008in}}{\pgfqpoint{3.542034in}{4.525327in}}%
\pgfpathcurveto{\pgfqpoint{3.537714in}{4.529646in}}{\pgfqpoint{3.531856in}{4.532073in}}{\pgfqpoint{3.525747in}{4.532073in}}%
\pgfpathcurveto{\pgfqpoint{3.519639in}{4.532073in}}{\pgfqpoint{3.513780in}{4.529646in}}{\pgfqpoint{3.509461in}{4.525327in}}%
\pgfpathcurveto{\pgfqpoint{3.505142in}{4.521008in}}{\pgfqpoint{3.502715in}{4.515149in}}{\pgfqpoint{3.502715in}{4.509041in}}%
\pgfpathcurveto{\pgfqpoint{3.502715in}{4.502933in}}{\pgfqpoint{3.505142in}{4.497074in}}{\pgfqpoint{3.509461in}{4.492755in}}%
\pgfpathcurveto{\pgfqpoint{3.513780in}{4.488436in}}{\pgfqpoint{3.519639in}{4.486009in}}{\pgfqpoint{3.525747in}{4.486009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.525334in}{4.485881in}}%
\pgfpathcurveto{\pgfqpoint{3.531442in}{4.485881in}}{\pgfqpoint{3.537301in}{4.488308in}}{\pgfqpoint{3.541620in}{4.492627in}}%
\pgfpathcurveto{\pgfqpoint{3.545939in}{4.496946in}}{\pgfqpoint{3.548366in}{4.502805in}}{\pgfqpoint{3.548366in}{4.508913in}}%
\pgfpathcurveto{\pgfqpoint{3.548366in}{4.515021in}}{\pgfqpoint{3.545939in}{4.520880in}}{\pgfqpoint{3.541620in}{4.525199in}}%
\pgfpathcurveto{\pgfqpoint{3.537301in}{4.529518in}}{\pgfqpoint{3.531442in}{4.531945in}}{\pgfqpoint{3.525334in}{4.531945in}}%
\pgfpathcurveto{\pgfqpoint{3.519226in}{4.531945in}}{\pgfqpoint{3.513367in}{4.529518in}}{\pgfqpoint{3.509048in}{4.525199in}}%
\pgfpathcurveto{\pgfqpoint{3.504729in}{4.520880in}}{\pgfqpoint{3.502302in}{4.515021in}}{\pgfqpoint{3.502302in}{4.508913in}}%
\pgfpathcurveto{\pgfqpoint{3.502302in}{4.502805in}}{\pgfqpoint{3.504729in}{4.496946in}}{\pgfqpoint{3.509048in}{4.492627in}}%
\pgfpathcurveto{\pgfqpoint{3.513367in}{4.488308in}}{\pgfqpoint{3.519226in}{4.485881in}}{\pgfqpoint{3.525334in}{4.485881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524921in}{4.485753in}}%
\pgfpathcurveto{\pgfqpoint{3.531029in}{4.485753in}}{\pgfqpoint{3.536888in}{4.488180in}}{\pgfqpoint{3.541207in}{4.492499in}}%
\pgfpathcurveto{\pgfqpoint{3.545526in}{4.496818in}}{\pgfqpoint{3.547953in}{4.502677in}}{\pgfqpoint{3.547953in}{4.508785in}}%
\pgfpathcurveto{\pgfqpoint{3.547953in}{4.514893in}}{\pgfqpoint{3.545526in}{4.520752in}}{\pgfqpoint{3.541207in}{4.525071in}}%
\pgfpathcurveto{\pgfqpoint{3.536888in}{4.529390in}}{\pgfqpoint{3.531029in}{4.531817in}}{\pgfqpoint{3.524921in}{4.531817in}}%
\pgfpathcurveto{\pgfqpoint{3.518813in}{4.531817in}}{\pgfqpoint{3.512954in}{4.529390in}}{\pgfqpoint{3.508635in}{4.525071in}}%
\pgfpathcurveto{\pgfqpoint{3.504315in}{4.520752in}}{\pgfqpoint{3.501889in}{4.514893in}}{\pgfqpoint{3.501889in}{4.508785in}}%
\pgfpathcurveto{\pgfqpoint{3.501889in}{4.502677in}}{\pgfqpoint{3.504315in}{4.496818in}}{\pgfqpoint{3.508635in}{4.492499in}}%
\pgfpathcurveto{\pgfqpoint{3.512954in}{4.488180in}}{\pgfqpoint{3.518813in}{4.485753in}}{\pgfqpoint{3.524921in}{4.485753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524507in}{4.485625in}}%
\pgfpathcurveto{\pgfqpoint{3.530616in}{4.485625in}}{\pgfqpoint{3.536474in}{4.488052in}}{\pgfqpoint{3.540794in}{4.492371in}}%
\pgfpathcurveto{\pgfqpoint{3.545113in}{4.496690in}}{\pgfqpoint{3.547540in}{4.502549in}}{\pgfqpoint{3.547540in}{4.508657in}}%
\pgfpathcurveto{\pgfqpoint{3.547540in}{4.514765in}}{\pgfqpoint{3.545113in}{4.520624in}}{\pgfqpoint{3.540794in}{4.524943in}}%
\pgfpathcurveto{\pgfqpoint{3.536474in}{4.529263in}}{\pgfqpoint{3.530616in}{4.531689in}}{\pgfqpoint{3.524507in}{4.531689in}}%
\pgfpathcurveto{\pgfqpoint{3.518399in}{4.531689in}}{\pgfqpoint{3.512540in}{4.529263in}}{\pgfqpoint{3.508221in}{4.524943in}}%
\pgfpathcurveto{\pgfqpoint{3.503902in}{4.520624in}}{\pgfqpoint{3.501475in}{4.514765in}}{\pgfqpoint{3.501475in}{4.508657in}}%
\pgfpathcurveto{\pgfqpoint{3.501475in}{4.502549in}}{\pgfqpoint{3.503902in}{4.496690in}}{\pgfqpoint{3.508221in}{4.492371in}}%
\pgfpathcurveto{\pgfqpoint{3.512540in}{4.488052in}}{\pgfqpoint{3.518399in}{4.485625in}}{\pgfqpoint{3.524507in}{4.485625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.524094in}{4.485497in}}%
\pgfpathcurveto{\pgfqpoint{3.530202in}{4.485497in}}{\pgfqpoint{3.536061in}{4.487924in}}{\pgfqpoint{3.540380in}{4.492243in}}%
\pgfpathcurveto{\pgfqpoint{3.544699in}{4.496562in}}{\pgfqpoint{3.547126in}{4.502421in}}{\pgfqpoint{3.547126in}{4.508529in}}%
\pgfpathcurveto{\pgfqpoint{3.547126in}{4.514638in}}{\pgfqpoint{3.544699in}{4.520496in}}{\pgfqpoint{3.540380in}{4.524816in}}%
\pgfpathcurveto{\pgfqpoint{3.536061in}{4.529135in}}{\pgfqpoint{3.530202in}{4.531561in}}{\pgfqpoint{3.524094in}{4.531561in}}%
\pgfpathcurveto{\pgfqpoint{3.517986in}{4.531561in}}{\pgfqpoint{3.512127in}{4.529135in}}{\pgfqpoint{3.507808in}{4.524816in}}%
\pgfpathcurveto{\pgfqpoint{3.503489in}{4.520496in}}{\pgfqpoint{3.501062in}{4.514638in}}{\pgfqpoint{3.501062in}{4.508529in}}%
\pgfpathcurveto{\pgfqpoint{3.501062in}{4.502421in}}{\pgfqpoint{3.503489in}{4.496562in}}{\pgfqpoint{3.507808in}{4.492243in}}%
\pgfpathcurveto{\pgfqpoint{3.512127in}{4.487924in}}{\pgfqpoint{3.517986in}{4.485497in}}{\pgfqpoint{3.524094in}{4.485497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523681in}{4.485369in}}%
\pgfpathcurveto{\pgfqpoint{3.529789in}{4.485369in}}{\pgfqpoint{3.535648in}{4.487796in}}{\pgfqpoint{3.539967in}{4.492115in}}%
\pgfpathcurveto{\pgfqpoint{3.544286in}{4.496434in}}{\pgfqpoint{3.546713in}{4.502293in}}{\pgfqpoint{3.546713in}{4.508401in}}%
\pgfpathcurveto{\pgfqpoint{3.546713in}{4.514510in}}{\pgfqpoint{3.544286in}{4.520369in}}{\pgfqpoint{3.539967in}{4.524688in}}%
\pgfpathcurveto{\pgfqpoint{3.535648in}{4.529007in}}{\pgfqpoint{3.529789in}{4.531434in}}{\pgfqpoint{3.523681in}{4.531434in}}%
\pgfpathcurveto{\pgfqpoint{3.517573in}{4.531434in}}{\pgfqpoint{3.511714in}{4.529007in}}{\pgfqpoint{3.507395in}{4.524688in}}%
\pgfpathcurveto{\pgfqpoint{3.503075in}{4.520369in}}{\pgfqpoint{3.500649in}{4.514510in}}{\pgfqpoint{3.500649in}{4.508401in}}%
\pgfpathcurveto{\pgfqpoint{3.500649in}{4.502293in}}{\pgfqpoint{3.503075in}{4.496434in}}{\pgfqpoint{3.507395in}{4.492115in}}%
\pgfpathcurveto{\pgfqpoint{3.511714in}{4.487796in}}{\pgfqpoint{3.517573in}{4.485369in}}{\pgfqpoint{3.523681in}{4.485369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523267in}{4.485241in}}%
\pgfpathcurveto{\pgfqpoint{3.529376in}{4.485241in}}{\pgfqpoint{3.535234in}{4.487668in}}{\pgfqpoint{3.539554in}{4.491987in}}%
\pgfpathcurveto{\pgfqpoint{3.543873in}{4.496307in}}{\pgfqpoint{3.546300in}{4.502165in}}{\pgfqpoint{3.546300in}{4.508274in}}%
\pgfpathcurveto{\pgfqpoint{3.546300in}{4.514382in}}{\pgfqpoint{3.543873in}{4.520241in}}{\pgfqpoint{3.539554in}{4.524560in}}%
\pgfpathcurveto{\pgfqpoint{3.535234in}{4.528879in}}{\pgfqpoint{3.529376in}{4.531306in}}{\pgfqpoint{3.523267in}{4.531306in}}%
\pgfpathcurveto{\pgfqpoint{3.517159in}{4.531306in}}{\pgfqpoint{3.511300in}{4.528879in}}{\pgfqpoint{3.506981in}{4.524560in}}%
\pgfpathcurveto{\pgfqpoint{3.502662in}{4.520241in}}{\pgfqpoint{3.500235in}{4.514382in}}{\pgfqpoint{3.500235in}{4.508274in}}%
\pgfpathcurveto{\pgfqpoint{3.500235in}{4.502165in}}{\pgfqpoint{3.502662in}{4.496307in}}{\pgfqpoint{3.506981in}{4.491987in}}%
\pgfpathcurveto{\pgfqpoint{3.511300in}{4.487668in}}{\pgfqpoint{3.517159in}{4.485241in}}{\pgfqpoint{3.523267in}{4.485241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522854in}{4.485114in}}%
\pgfpathcurveto{\pgfqpoint{3.528962in}{4.485114in}}{\pgfqpoint{3.534821in}{4.487540in}}{\pgfqpoint{3.539140in}{4.491860in}}%
\pgfpathcurveto{\pgfqpoint{3.543459in}{4.496179in}}{\pgfqpoint{3.545886in}{4.502038in}}{\pgfqpoint{3.545886in}{4.508146in}}%
\pgfpathcurveto{\pgfqpoint{3.545886in}{4.514254in}}{\pgfqpoint{3.543459in}{4.520113in}}{\pgfqpoint{3.539140in}{4.524432in}}%
\pgfpathcurveto{\pgfqpoint{3.534821in}{4.528751in}}{\pgfqpoint{3.528962in}{4.531178in}}{\pgfqpoint{3.522854in}{4.531178in}}%
\pgfpathcurveto{\pgfqpoint{3.516746in}{4.531178in}}{\pgfqpoint{3.510887in}{4.528751in}}{\pgfqpoint{3.506568in}{4.524432in}}%
\pgfpathcurveto{\pgfqpoint{3.502249in}{4.520113in}}{\pgfqpoint{3.499822in}{4.514254in}}{\pgfqpoint{3.499822in}{4.508146in}}%
\pgfpathcurveto{\pgfqpoint{3.499822in}{4.502038in}}{\pgfqpoint{3.502249in}{4.496179in}}{\pgfqpoint{3.506568in}{4.491860in}}%
\pgfpathcurveto{\pgfqpoint{3.510887in}{4.487540in}}{\pgfqpoint{3.516746in}{4.485114in}}{\pgfqpoint{3.522854in}{4.485114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522441in}{4.484986in}}%
\pgfpathcurveto{\pgfqpoint{3.528549in}{4.484986in}}{\pgfqpoint{3.534408in}{4.487413in}}{\pgfqpoint{3.538727in}{4.491732in}}%
\pgfpathcurveto{\pgfqpoint{3.543046in}{4.496051in}}{\pgfqpoint{3.545473in}{4.501910in}}{\pgfqpoint{3.545473in}{4.508018in}}%
\pgfpathcurveto{\pgfqpoint{3.545473in}{4.514126in}}{\pgfqpoint{3.543046in}{4.519985in}}{\pgfqpoint{3.538727in}{4.524304in}}%
\pgfpathcurveto{\pgfqpoint{3.534408in}{4.528623in}}{\pgfqpoint{3.528549in}{4.531050in}}{\pgfqpoint{3.522441in}{4.531050in}}%
\pgfpathcurveto{\pgfqpoint{3.516333in}{4.531050in}}{\pgfqpoint{3.510474in}{4.528623in}}{\pgfqpoint{3.506155in}{4.524304in}}%
\pgfpathcurveto{\pgfqpoint{3.501835in}{4.519985in}}{\pgfqpoint{3.499409in}{4.514126in}}{\pgfqpoint{3.499409in}{4.508018in}}%
\pgfpathcurveto{\pgfqpoint{3.499409in}{4.501910in}}{\pgfqpoint{3.501835in}{4.496051in}}{\pgfqpoint{3.506155in}{4.491732in}}%
\pgfpathcurveto{\pgfqpoint{3.510474in}{4.487413in}}{\pgfqpoint{3.516333in}{4.484986in}}{\pgfqpoint{3.522441in}{4.484986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522027in}{4.484858in}}%
\pgfpathcurveto{\pgfqpoint{3.528136in}{4.484858in}}{\pgfqpoint{3.533994in}{4.487285in}}{\pgfqpoint{3.538314in}{4.491604in}}%
\pgfpathcurveto{\pgfqpoint{3.542633in}{4.495923in}}{\pgfqpoint{3.545060in}{4.501782in}}{\pgfqpoint{3.545060in}{4.507890in}}%
\pgfpathcurveto{\pgfqpoint{3.545060in}{4.513998in}}{\pgfqpoint{3.542633in}{4.519857in}}{\pgfqpoint{3.538314in}{4.524176in}}%
\pgfpathcurveto{\pgfqpoint{3.533994in}{4.528495in}}{\pgfqpoint{3.528136in}{4.530922in}}{\pgfqpoint{3.522027in}{4.530922in}}%
\pgfpathcurveto{\pgfqpoint{3.515919in}{4.530922in}}{\pgfqpoint{3.510060in}{4.528495in}}{\pgfqpoint{3.505741in}{4.524176in}}%
\pgfpathcurveto{\pgfqpoint{3.501422in}{4.519857in}}{\pgfqpoint{3.498995in}{4.513998in}}{\pgfqpoint{3.498995in}{4.507890in}}%
\pgfpathcurveto{\pgfqpoint{3.498995in}{4.501782in}}{\pgfqpoint{3.501422in}{4.495923in}}{\pgfqpoint{3.505741in}{4.491604in}}%
\pgfpathcurveto{\pgfqpoint{3.510060in}{4.487285in}}{\pgfqpoint{3.515919in}{4.484858in}}{\pgfqpoint{3.522027in}{4.484858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521614in}{4.484730in}}%
\pgfpathcurveto{\pgfqpoint{3.527722in}{4.484730in}}{\pgfqpoint{3.533581in}{4.487157in}}{\pgfqpoint{3.537900in}{4.491476in}}%
\pgfpathcurveto{\pgfqpoint{3.542219in}{4.495795in}}{\pgfqpoint{3.544646in}{4.501654in}}{\pgfqpoint{3.544646in}{4.507762in}}%
\pgfpathcurveto{\pgfqpoint{3.544646in}{4.513870in}}{\pgfqpoint{3.542219in}{4.519729in}}{\pgfqpoint{3.537900in}{4.524048in}}%
\pgfpathcurveto{\pgfqpoint{3.533581in}{4.528367in}}{\pgfqpoint{3.527722in}{4.530794in}}{\pgfqpoint{3.521614in}{4.530794in}}%
\pgfpathcurveto{\pgfqpoint{3.515506in}{4.530794in}}{\pgfqpoint{3.509647in}{4.528367in}}{\pgfqpoint{3.505328in}{4.524048in}}%
\pgfpathcurveto{\pgfqpoint{3.501009in}{4.519729in}}{\pgfqpoint{3.498582in}{4.513870in}}{\pgfqpoint{3.498582in}{4.507762in}}%
\pgfpathcurveto{\pgfqpoint{3.498582in}{4.501654in}}{\pgfqpoint{3.501009in}{4.495795in}}{\pgfqpoint{3.505328in}{4.491476in}}%
\pgfpathcurveto{\pgfqpoint{3.509647in}{4.487157in}}{\pgfqpoint{3.515506in}{4.484730in}}{\pgfqpoint{3.521614in}{4.484730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521201in}{4.484602in}}%
\pgfpathcurveto{\pgfqpoint{3.527309in}{4.484602in}}{\pgfqpoint{3.533168in}{4.487029in}}{\pgfqpoint{3.537487in}{4.491348in}}%
\pgfpathcurveto{\pgfqpoint{3.541806in}{4.495667in}}{\pgfqpoint{3.544233in}{4.501526in}}{\pgfqpoint{3.544233in}{4.507634in}}%
\pgfpathcurveto{\pgfqpoint{3.544233in}{4.513742in}}{\pgfqpoint{3.541806in}{4.519601in}}{\pgfqpoint{3.537487in}{4.523920in}}%
\pgfpathcurveto{\pgfqpoint{3.533168in}{4.528240in}}{\pgfqpoint{3.527309in}{4.530666in}}{\pgfqpoint{3.521201in}{4.530666in}}%
\pgfpathcurveto{\pgfqpoint{3.515093in}{4.530666in}}{\pgfqpoint{3.509234in}{4.528240in}}{\pgfqpoint{3.504915in}{4.523920in}}%
\pgfpathcurveto{\pgfqpoint{3.500595in}{4.519601in}}{\pgfqpoint{3.498169in}{4.513742in}}{\pgfqpoint{3.498169in}{4.507634in}}%
\pgfpathcurveto{\pgfqpoint{3.498169in}{4.501526in}}{\pgfqpoint{3.500595in}{4.495667in}}{\pgfqpoint{3.504915in}{4.491348in}}%
\pgfpathcurveto{\pgfqpoint{3.509234in}{4.487029in}}{\pgfqpoint{3.515093in}{4.484602in}}{\pgfqpoint{3.521201in}{4.484602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520787in}{4.484474in}}%
\pgfpathcurveto{\pgfqpoint{3.526896in}{4.484474in}}{\pgfqpoint{3.532754in}{4.486901in}}{\pgfqpoint{3.537074in}{4.491220in}}%
\pgfpathcurveto{\pgfqpoint{3.541393in}{4.495539in}}{\pgfqpoint{3.543820in}{4.501398in}}{\pgfqpoint{3.543820in}{4.507506in}}%
\pgfpathcurveto{\pgfqpoint{3.543820in}{4.513615in}}{\pgfqpoint{3.541393in}{4.519473in}}{\pgfqpoint{3.537074in}{4.523793in}}%
\pgfpathcurveto{\pgfqpoint{3.532754in}{4.528112in}}{\pgfqpoint{3.526896in}{4.530538in}}{\pgfqpoint{3.520787in}{4.530538in}}%
\pgfpathcurveto{\pgfqpoint{3.514679in}{4.530538in}}{\pgfqpoint{3.508820in}{4.528112in}}{\pgfqpoint{3.504501in}{4.523793in}}%
\pgfpathcurveto{\pgfqpoint{3.500182in}{4.519473in}}{\pgfqpoint{3.497755in}{4.513615in}}{\pgfqpoint{3.497755in}{4.507506in}}%
\pgfpathcurveto{\pgfqpoint{3.497755in}{4.501398in}}{\pgfqpoint{3.500182in}{4.495539in}}{\pgfqpoint{3.504501in}{4.491220in}}%
\pgfpathcurveto{\pgfqpoint{3.508820in}{4.486901in}}{\pgfqpoint{3.514679in}{4.484474in}}{\pgfqpoint{3.520787in}{4.484474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520374in}{4.484346in}}%
\pgfpathcurveto{\pgfqpoint{3.526482in}{4.484346in}}{\pgfqpoint{3.532341in}{4.486773in}}{\pgfqpoint{3.536660in}{4.491092in}}%
\pgfpathcurveto{\pgfqpoint{3.540979in}{4.495411in}}{\pgfqpoint{3.543406in}{4.501270in}}{\pgfqpoint{3.543406in}{4.507378in}}%
\pgfpathcurveto{\pgfqpoint{3.543406in}{4.513487in}}{\pgfqpoint{3.540979in}{4.519345in}}{\pgfqpoint{3.536660in}{4.523665in}}%
\pgfpathcurveto{\pgfqpoint{3.532341in}{4.527984in}}{\pgfqpoint{3.526482in}{4.530411in}}{\pgfqpoint{3.520374in}{4.530411in}}%
\pgfpathcurveto{\pgfqpoint{3.514266in}{4.530411in}}{\pgfqpoint{3.508407in}{4.527984in}}{\pgfqpoint{3.504088in}{4.523665in}}%
\pgfpathcurveto{\pgfqpoint{3.499769in}{4.519345in}}{\pgfqpoint{3.497342in}{4.513487in}}{\pgfqpoint{3.497342in}{4.507378in}}%
\pgfpathcurveto{\pgfqpoint{3.497342in}{4.501270in}}{\pgfqpoint{3.499769in}{4.495411in}}{\pgfqpoint{3.504088in}{4.491092in}}%
\pgfpathcurveto{\pgfqpoint{3.508407in}{4.486773in}}{\pgfqpoint{3.514266in}{4.484346in}}{\pgfqpoint{3.520374in}{4.484346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519961in}{4.484218in}}%
\pgfpathcurveto{\pgfqpoint{3.526069in}{4.484218in}}{\pgfqpoint{3.531928in}{4.486645in}}{\pgfqpoint{3.536247in}{4.490964in}}%
\pgfpathcurveto{\pgfqpoint{3.540566in}{4.495284in}}{\pgfqpoint{3.542993in}{4.501142in}}{\pgfqpoint{3.542993in}{4.507251in}}%
\pgfpathcurveto{\pgfqpoint{3.542993in}{4.513359in}}{\pgfqpoint{3.540566in}{4.519218in}}{\pgfqpoint{3.536247in}{4.523537in}}%
\pgfpathcurveto{\pgfqpoint{3.531928in}{4.527856in}}{\pgfqpoint{3.526069in}{4.530283in}}{\pgfqpoint{3.519961in}{4.530283in}}%
\pgfpathcurveto{\pgfqpoint{3.513853in}{4.530283in}}{\pgfqpoint{3.507994in}{4.527856in}}{\pgfqpoint{3.503675in}{4.523537in}}%
\pgfpathcurveto{\pgfqpoint{3.499355in}{4.519218in}}{\pgfqpoint{3.496929in}{4.513359in}}{\pgfqpoint{3.496929in}{4.507251in}}%
\pgfpathcurveto{\pgfqpoint{3.496929in}{4.501142in}}{\pgfqpoint{3.499355in}{4.495284in}}{\pgfqpoint{3.503675in}{4.490964in}}%
\pgfpathcurveto{\pgfqpoint{3.507994in}{4.486645in}}{\pgfqpoint{3.513853in}{4.484218in}}{\pgfqpoint{3.519961in}{4.484218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519547in}{4.484091in}}%
\pgfpathcurveto{\pgfqpoint{3.525656in}{4.484091in}}{\pgfqpoint{3.531514in}{4.486517in}}{\pgfqpoint{3.535834in}{4.490837in}}%
\pgfpathcurveto{\pgfqpoint{3.540153in}{4.495156in}}{\pgfqpoint{3.542580in}{4.501015in}}{\pgfqpoint{3.542580in}{4.507123in}}%
\pgfpathcurveto{\pgfqpoint{3.542580in}{4.513231in}}{\pgfqpoint{3.540153in}{4.519090in}}{\pgfqpoint{3.535834in}{4.523409in}}%
\pgfpathcurveto{\pgfqpoint{3.531514in}{4.527728in}}{\pgfqpoint{3.525656in}{4.530155in}}{\pgfqpoint{3.519547in}{4.530155in}}%
\pgfpathcurveto{\pgfqpoint{3.513439in}{4.530155in}}{\pgfqpoint{3.507580in}{4.527728in}}{\pgfqpoint{3.503261in}{4.523409in}}%
\pgfpathcurveto{\pgfqpoint{3.498942in}{4.519090in}}{\pgfqpoint{3.496515in}{4.513231in}}{\pgfqpoint{3.496515in}{4.507123in}}%
\pgfpathcurveto{\pgfqpoint{3.496515in}{4.501015in}}{\pgfqpoint{3.498942in}{4.495156in}}{\pgfqpoint{3.503261in}{4.490837in}}%
\pgfpathcurveto{\pgfqpoint{3.507580in}{4.486517in}}{\pgfqpoint{3.513439in}{4.484091in}}{\pgfqpoint{3.519547in}{4.484091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519134in}{4.483963in}}%
\pgfpathcurveto{\pgfqpoint{3.525242in}{4.483963in}}{\pgfqpoint{3.531101in}{4.486390in}}{\pgfqpoint{3.535420in}{4.490709in}}%
\pgfpathcurveto{\pgfqpoint{3.539739in}{4.495028in}}{\pgfqpoint{3.542166in}{4.500887in}}{\pgfqpoint{3.542166in}{4.506995in}}%
\pgfpathcurveto{\pgfqpoint{3.542166in}{4.513103in}}{\pgfqpoint{3.539739in}{4.518962in}}{\pgfqpoint{3.535420in}{4.523281in}}%
\pgfpathcurveto{\pgfqpoint{3.531101in}{4.527600in}}{\pgfqpoint{3.525242in}{4.530027in}}{\pgfqpoint{3.519134in}{4.530027in}}%
\pgfpathcurveto{\pgfqpoint{3.513026in}{4.530027in}}{\pgfqpoint{3.507167in}{4.527600in}}{\pgfqpoint{3.502848in}{4.523281in}}%
\pgfpathcurveto{\pgfqpoint{3.498529in}{4.518962in}}{\pgfqpoint{3.496102in}{4.513103in}}{\pgfqpoint{3.496102in}{4.506995in}}%
\pgfpathcurveto{\pgfqpoint{3.496102in}{4.500887in}}{\pgfqpoint{3.498529in}{4.495028in}}{\pgfqpoint{3.502848in}{4.490709in}}%
\pgfpathcurveto{\pgfqpoint{3.507167in}{4.486390in}}{\pgfqpoint{3.513026in}{4.483963in}}{\pgfqpoint{3.519134in}{4.483963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518721in}{4.483835in}}%
\pgfpathcurveto{\pgfqpoint{3.524829in}{4.483835in}}{\pgfqpoint{3.530688in}{4.486262in}}{\pgfqpoint{3.535007in}{4.490581in}}%
\pgfpathcurveto{\pgfqpoint{3.539326in}{4.494900in}}{\pgfqpoint{3.541753in}{4.500759in}}{\pgfqpoint{3.541753in}{4.506867in}}%
\pgfpathcurveto{\pgfqpoint{3.541753in}{4.512975in}}{\pgfqpoint{3.539326in}{4.518834in}}{\pgfqpoint{3.535007in}{4.523153in}}%
\pgfpathcurveto{\pgfqpoint{3.530688in}{4.527472in}}{\pgfqpoint{3.524829in}{4.529899in}}{\pgfqpoint{3.518721in}{4.529899in}}%
\pgfpathcurveto{\pgfqpoint{3.512613in}{4.529899in}}{\pgfqpoint{3.506754in}{4.527472in}}{\pgfqpoint{3.502435in}{4.523153in}}%
\pgfpathcurveto{\pgfqpoint{3.498115in}{4.518834in}}{\pgfqpoint{3.495689in}{4.512975in}}{\pgfqpoint{3.495689in}{4.506867in}}%
\pgfpathcurveto{\pgfqpoint{3.495689in}{4.500759in}}{\pgfqpoint{3.498115in}{4.494900in}}{\pgfqpoint{3.502435in}{4.490581in}}%
\pgfpathcurveto{\pgfqpoint{3.506754in}{4.486262in}}{\pgfqpoint{3.512613in}{4.483835in}}{\pgfqpoint{3.518721in}{4.483835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.518307in}{4.483707in}}%
\pgfpathcurveto{\pgfqpoint{3.524416in}{4.483707in}}{\pgfqpoint{3.530274in}{4.486134in}}{\pgfqpoint{3.534594in}{4.490453in}}%
\pgfpathcurveto{\pgfqpoint{3.538913in}{4.494772in}}{\pgfqpoint{3.541340in}{4.500631in}}{\pgfqpoint{3.541340in}{4.506739in}}%
\pgfpathcurveto{\pgfqpoint{3.541340in}{4.512847in}}{\pgfqpoint{3.538913in}{4.518706in}}{\pgfqpoint{3.534594in}{4.523025in}}%
\pgfpathcurveto{\pgfqpoint{3.530274in}{4.527344in}}{\pgfqpoint{3.524416in}{4.529771in}}{\pgfqpoint{3.518307in}{4.529771in}}%
\pgfpathcurveto{\pgfqpoint{3.512199in}{4.529771in}}{\pgfqpoint{3.506340in}{4.527344in}}{\pgfqpoint{3.502021in}{4.523025in}}%
\pgfpathcurveto{\pgfqpoint{3.497702in}{4.518706in}}{\pgfqpoint{3.495275in}{4.512847in}}{\pgfqpoint{3.495275in}{4.506739in}}%
\pgfpathcurveto{\pgfqpoint{3.495275in}{4.500631in}}{\pgfqpoint{3.497702in}{4.494772in}}{\pgfqpoint{3.502021in}{4.490453in}}%
\pgfpathcurveto{\pgfqpoint{3.506340in}{4.486134in}}{\pgfqpoint{3.512199in}{4.483707in}}{\pgfqpoint{3.518307in}{4.483707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517894in}{4.483579in}}%
\pgfpathcurveto{\pgfqpoint{3.524002in}{4.483579in}}{\pgfqpoint{3.529861in}{4.486006in}}{\pgfqpoint{3.534180in}{4.490325in}}%
\pgfpathcurveto{\pgfqpoint{3.538499in}{4.494644in}}{\pgfqpoint{3.540926in}{4.500503in}}{\pgfqpoint{3.540926in}{4.506611in}}%
\pgfpathcurveto{\pgfqpoint{3.540926in}{4.512719in}}{\pgfqpoint{3.538499in}{4.518578in}}{\pgfqpoint{3.534180in}{4.522897in}}%
\pgfpathcurveto{\pgfqpoint{3.529861in}{4.527217in}}{\pgfqpoint{3.524002in}{4.529643in}}{\pgfqpoint{3.517894in}{4.529643in}}%
\pgfpathcurveto{\pgfqpoint{3.511786in}{4.529643in}}{\pgfqpoint{3.505927in}{4.527217in}}{\pgfqpoint{3.501608in}{4.522897in}}%
\pgfpathcurveto{\pgfqpoint{3.497289in}{4.518578in}}{\pgfqpoint{3.494862in}{4.512719in}}{\pgfqpoint{3.494862in}{4.506611in}}%
\pgfpathcurveto{\pgfqpoint{3.494862in}{4.500503in}}{\pgfqpoint{3.497289in}{4.494644in}}{\pgfqpoint{3.501608in}{4.490325in}}%
\pgfpathcurveto{\pgfqpoint{3.505927in}{4.486006in}}{\pgfqpoint{3.511786in}{4.483579in}}{\pgfqpoint{3.517894in}{4.483579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517481in}{4.483451in}}%
\pgfpathcurveto{\pgfqpoint{3.523589in}{4.483451in}}{\pgfqpoint{3.529448in}{4.485878in}}{\pgfqpoint{3.533767in}{4.490197in}}%
\pgfpathcurveto{\pgfqpoint{3.538086in}{4.494516in}}{\pgfqpoint{3.540513in}{4.500375in}}{\pgfqpoint{3.540513in}{4.506483in}}%
\pgfpathcurveto{\pgfqpoint{3.540513in}{4.512592in}}{\pgfqpoint{3.538086in}{4.518450in}}{\pgfqpoint{3.533767in}{4.522769in}}%
\pgfpathcurveto{\pgfqpoint{3.529448in}{4.527089in}}{\pgfqpoint{3.523589in}{4.529515in}}{\pgfqpoint{3.517481in}{4.529515in}}%
\pgfpathcurveto{\pgfqpoint{3.511373in}{4.529515in}}{\pgfqpoint{3.505514in}{4.527089in}}{\pgfqpoint{3.501195in}{4.522769in}}%
\pgfpathcurveto{\pgfqpoint{3.496875in}{4.518450in}}{\pgfqpoint{3.494449in}{4.512592in}}{\pgfqpoint{3.494449in}{4.506483in}}%
\pgfpathcurveto{\pgfqpoint{3.494449in}{4.500375in}}{\pgfqpoint{3.496875in}{4.494516in}}{\pgfqpoint{3.501195in}{4.490197in}}%
\pgfpathcurveto{\pgfqpoint{3.505514in}{4.485878in}}{\pgfqpoint{3.511373in}{4.483451in}}{\pgfqpoint{3.517481in}{4.483451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517067in}{4.483323in}}%
\pgfpathcurveto{\pgfqpoint{3.523176in}{4.483323in}}{\pgfqpoint{3.529034in}{4.485750in}}{\pgfqpoint{3.533354in}{4.490069in}}%
\pgfpathcurveto{\pgfqpoint{3.537673in}{4.494388in}}{\pgfqpoint{3.540100in}{4.500247in}}{\pgfqpoint{3.540100in}{4.506355in}}%
\pgfpathcurveto{\pgfqpoint{3.540100in}{4.512464in}}{\pgfqpoint{3.537673in}{4.518322in}}{\pgfqpoint{3.533354in}{4.522642in}}%
\pgfpathcurveto{\pgfqpoint{3.529034in}{4.526961in}}{\pgfqpoint{3.523176in}{4.529388in}}{\pgfqpoint{3.517067in}{4.529388in}}%
\pgfpathcurveto{\pgfqpoint{3.510959in}{4.529388in}}{\pgfqpoint{3.505100in}{4.526961in}}{\pgfqpoint{3.500781in}{4.522642in}}%
\pgfpathcurveto{\pgfqpoint{3.496462in}{4.518322in}}{\pgfqpoint{3.494035in}{4.512464in}}{\pgfqpoint{3.494035in}{4.506355in}}%
\pgfpathcurveto{\pgfqpoint{3.494035in}{4.500247in}}{\pgfqpoint{3.496462in}{4.494388in}}{\pgfqpoint{3.500781in}{4.490069in}}%
\pgfpathcurveto{\pgfqpoint{3.505100in}{4.485750in}}{\pgfqpoint{3.510959in}{4.483323in}}{\pgfqpoint{3.517067in}{4.483323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516654in}{4.483195in}}%
\pgfpathcurveto{\pgfqpoint{3.522762in}{4.483195in}}{\pgfqpoint{3.528621in}{4.485622in}}{\pgfqpoint{3.532940in}{4.489941in}}%
\pgfpathcurveto{\pgfqpoint{3.537259in}{4.494261in}}{\pgfqpoint{3.539686in}{4.500119in}}{\pgfqpoint{3.539686in}{4.506228in}}%
\pgfpathcurveto{\pgfqpoint{3.539686in}{4.512336in}}{\pgfqpoint{3.537259in}{4.518195in}}{\pgfqpoint{3.532940in}{4.522514in}}%
\pgfpathcurveto{\pgfqpoint{3.528621in}{4.526833in}}{\pgfqpoint{3.522762in}{4.529260in}}{\pgfqpoint{3.516654in}{4.529260in}}%
\pgfpathcurveto{\pgfqpoint{3.510546in}{4.529260in}}{\pgfqpoint{3.504687in}{4.526833in}}{\pgfqpoint{3.500368in}{4.522514in}}%
\pgfpathcurveto{\pgfqpoint{3.496049in}{4.518195in}}{\pgfqpoint{3.493622in}{4.512336in}}{\pgfqpoint{3.493622in}{4.506228in}}%
\pgfpathcurveto{\pgfqpoint{3.493622in}{4.500119in}}{\pgfqpoint{3.496049in}{4.494261in}}{\pgfqpoint{3.500368in}{4.489941in}}%
\pgfpathcurveto{\pgfqpoint{3.504687in}{4.485622in}}{\pgfqpoint{3.510546in}{4.483195in}}{\pgfqpoint{3.516654in}{4.483195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516241in}{4.483068in}}%
\pgfpathcurveto{\pgfqpoint{3.522349in}{4.483068in}}{\pgfqpoint{3.528208in}{4.485494in}}{\pgfqpoint{3.532527in}{4.489814in}}%
\pgfpathcurveto{\pgfqpoint{3.536846in}{4.494133in}}{\pgfqpoint{3.539273in}{4.499991in}}{\pgfqpoint{3.539273in}{4.506100in}}%
\pgfpathcurveto{\pgfqpoint{3.539273in}{4.512208in}}{\pgfqpoint{3.536846in}{4.518067in}}{\pgfqpoint{3.532527in}{4.522386in}}%
\pgfpathcurveto{\pgfqpoint{3.528208in}{4.526705in}}{\pgfqpoint{3.522349in}{4.529132in}}{\pgfqpoint{3.516241in}{4.529132in}}%
\pgfpathcurveto{\pgfqpoint{3.510133in}{4.529132in}}{\pgfqpoint{3.504274in}{4.526705in}}{\pgfqpoint{3.499955in}{4.522386in}}%
\pgfpathcurveto{\pgfqpoint{3.495635in}{4.518067in}}{\pgfqpoint{3.493209in}{4.512208in}}{\pgfqpoint{3.493209in}{4.506100in}}%
\pgfpathcurveto{\pgfqpoint{3.493209in}{4.499991in}}{\pgfqpoint{3.495635in}{4.494133in}}{\pgfqpoint{3.499955in}{4.489814in}}%
\pgfpathcurveto{\pgfqpoint{3.504274in}{4.485494in}}{\pgfqpoint{3.510133in}{4.483068in}}{\pgfqpoint{3.516241in}{4.483068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515827in}{4.482940in}}%
\pgfpathcurveto{\pgfqpoint{3.521936in}{4.482940in}}{\pgfqpoint{3.527794in}{4.485367in}}{\pgfqpoint{3.532114in}{4.489686in}}%
\pgfpathcurveto{\pgfqpoint{3.536433in}{4.494005in}}{\pgfqpoint{3.538860in}{4.499864in}}{\pgfqpoint{3.538860in}{4.505972in}}%
\pgfpathcurveto{\pgfqpoint{3.538860in}{4.512080in}}{\pgfqpoint{3.536433in}{4.517939in}}{\pgfqpoint{3.532114in}{4.522258in}}%
\pgfpathcurveto{\pgfqpoint{3.527794in}{4.526577in}}{\pgfqpoint{3.521936in}{4.529004in}}{\pgfqpoint{3.515827in}{4.529004in}}%
\pgfpathcurveto{\pgfqpoint{3.509719in}{4.529004in}}{\pgfqpoint{3.503860in}{4.526577in}}{\pgfqpoint{3.499541in}{4.522258in}}%
\pgfpathcurveto{\pgfqpoint{3.495222in}{4.517939in}}{\pgfqpoint{3.492795in}{4.512080in}}{\pgfqpoint{3.492795in}{4.505972in}}%
\pgfpathcurveto{\pgfqpoint{3.492795in}{4.499864in}}{\pgfqpoint{3.495222in}{4.494005in}}{\pgfqpoint{3.499541in}{4.489686in}}%
\pgfpathcurveto{\pgfqpoint{3.503860in}{4.485367in}}{\pgfqpoint{3.509719in}{4.482940in}}{\pgfqpoint{3.515827in}{4.482940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515414in}{4.482812in}}%
\pgfpathcurveto{\pgfqpoint{3.521522in}{4.482812in}}{\pgfqpoint{3.527381in}{4.485239in}}{\pgfqpoint{3.531700in}{4.489558in}}%
\pgfpathcurveto{\pgfqpoint{3.536019in}{4.493877in}}{\pgfqpoint{3.538446in}{4.499736in}}{\pgfqpoint{3.538446in}{4.505844in}}%
\pgfpathcurveto{\pgfqpoint{3.538446in}{4.511952in}}{\pgfqpoint{3.536019in}{4.517811in}}{\pgfqpoint{3.531700in}{4.522130in}}%
\pgfpathcurveto{\pgfqpoint{3.527381in}{4.526449in}}{\pgfqpoint{3.521522in}{4.528876in}}{\pgfqpoint{3.515414in}{4.528876in}}%
\pgfpathcurveto{\pgfqpoint{3.509306in}{4.528876in}}{\pgfqpoint{3.503447in}{4.526449in}}{\pgfqpoint{3.499128in}{4.522130in}}%
\pgfpathcurveto{\pgfqpoint{3.494809in}{4.517811in}}{\pgfqpoint{3.492382in}{4.511952in}}{\pgfqpoint{3.492382in}{4.505844in}}%
\pgfpathcurveto{\pgfqpoint{3.492382in}{4.499736in}}{\pgfqpoint{3.494809in}{4.493877in}}{\pgfqpoint{3.499128in}{4.489558in}}%
\pgfpathcurveto{\pgfqpoint{3.503447in}{4.485239in}}{\pgfqpoint{3.509306in}{4.482812in}}{\pgfqpoint{3.515414in}{4.482812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515001in}{4.482684in}}%
\pgfpathcurveto{\pgfqpoint{3.521109in}{4.482684in}}{\pgfqpoint{3.526968in}{4.485111in}}{\pgfqpoint{3.531287in}{4.489430in}}%
\pgfpathcurveto{\pgfqpoint{3.535606in}{4.493749in}}{\pgfqpoint{3.538033in}{4.499608in}}{\pgfqpoint{3.538033in}{4.505716in}}%
\pgfpathcurveto{\pgfqpoint{3.538033in}{4.511824in}}{\pgfqpoint{3.535606in}{4.517683in}}{\pgfqpoint{3.531287in}{4.522002in}}%
\pgfpathcurveto{\pgfqpoint{3.526968in}{4.526321in}}{\pgfqpoint{3.521109in}{4.528748in}}{\pgfqpoint{3.515001in}{4.528748in}}%
\pgfpathcurveto{\pgfqpoint{3.508893in}{4.528748in}}{\pgfqpoint{3.503034in}{4.526321in}}{\pgfqpoint{3.498715in}{4.522002in}}%
\pgfpathcurveto{\pgfqpoint{3.494395in}{4.517683in}}{\pgfqpoint{3.491969in}{4.511824in}}{\pgfqpoint{3.491969in}{4.505716in}}%
\pgfpathcurveto{\pgfqpoint{3.491969in}{4.499608in}}{\pgfqpoint{3.494395in}{4.493749in}}{\pgfqpoint{3.498715in}{4.489430in}}%
\pgfpathcurveto{\pgfqpoint{3.503034in}{4.485111in}}{\pgfqpoint{3.508893in}{4.482684in}}{\pgfqpoint{3.515001in}{4.482684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514587in}{4.482556in}}%
\pgfpathcurveto{\pgfqpoint{3.520696in}{4.482556in}}{\pgfqpoint{3.526554in}{4.484983in}}{\pgfqpoint{3.530874in}{4.489302in}}%
\pgfpathcurveto{\pgfqpoint{3.535193in}{4.493621in}}{\pgfqpoint{3.537620in}{4.499480in}}{\pgfqpoint{3.537620in}{4.505588in}}%
\pgfpathcurveto{\pgfqpoint{3.537620in}{4.511696in}}{\pgfqpoint{3.535193in}{4.517555in}}{\pgfqpoint{3.530874in}{4.521874in}}%
\pgfpathcurveto{\pgfqpoint{3.526554in}{4.526193in}}{\pgfqpoint{3.520696in}{4.528620in}}{\pgfqpoint{3.514587in}{4.528620in}}%
\pgfpathcurveto{\pgfqpoint{3.508479in}{4.528620in}}{\pgfqpoint{3.502620in}{4.526193in}}{\pgfqpoint{3.498301in}{4.521874in}}%
\pgfpathcurveto{\pgfqpoint{3.493982in}{4.517555in}}{\pgfqpoint{3.491555in}{4.511696in}}{\pgfqpoint{3.491555in}{4.505588in}}%
\pgfpathcurveto{\pgfqpoint{3.491555in}{4.499480in}}{\pgfqpoint{3.493982in}{4.493621in}}{\pgfqpoint{3.498301in}{4.489302in}}%
\pgfpathcurveto{\pgfqpoint{3.502620in}{4.484983in}}{\pgfqpoint{3.508479in}{4.482556in}}{\pgfqpoint{3.514587in}{4.482556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514174in}{4.482428in}}%
\pgfpathcurveto{\pgfqpoint{3.520282in}{4.482428in}}{\pgfqpoint{3.526141in}{4.484855in}}{\pgfqpoint{3.530460in}{4.489174in}}%
\pgfpathcurveto{\pgfqpoint{3.534779in}{4.493493in}}{\pgfqpoint{3.537206in}{4.499352in}}{\pgfqpoint{3.537206in}{4.505460in}}%
\pgfpathcurveto{\pgfqpoint{3.537206in}{4.511568in}}{\pgfqpoint{3.534779in}{4.517427in}}{\pgfqpoint{3.530460in}{4.521746in}}%
\pgfpathcurveto{\pgfqpoint{3.526141in}{4.526066in}}{\pgfqpoint{3.520282in}{4.528492in}}{\pgfqpoint{3.514174in}{4.528492in}}%
\pgfpathcurveto{\pgfqpoint{3.508066in}{4.528492in}}{\pgfqpoint{3.502207in}{4.526066in}}{\pgfqpoint{3.497888in}{4.521746in}}%
\pgfpathcurveto{\pgfqpoint{3.493569in}{4.517427in}}{\pgfqpoint{3.491142in}{4.511568in}}{\pgfqpoint{3.491142in}{4.505460in}}%
\pgfpathcurveto{\pgfqpoint{3.491142in}{4.499352in}}{\pgfqpoint{3.493569in}{4.493493in}}{\pgfqpoint{3.497888in}{4.489174in}}%
\pgfpathcurveto{\pgfqpoint{3.502207in}{4.484855in}}{\pgfqpoint{3.508066in}{4.482428in}}{\pgfqpoint{3.514174in}{4.482428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513761in}{4.482300in}}%
\pgfpathcurveto{\pgfqpoint{3.519869in}{4.482300in}}{\pgfqpoint{3.525728in}{4.484727in}}{\pgfqpoint{3.530047in}{4.489046in}}%
\pgfpathcurveto{\pgfqpoint{3.534366in}{4.493365in}}{\pgfqpoint{3.536793in}{4.499224in}}{\pgfqpoint{3.536793in}{4.505332in}}%
\pgfpathcurveto{\pgfqpoint{3.536793in}{4.511441in}}{\pgfqpoint{3.534366in}{4.517299in}}{\pgfqpoint{3.530047in}{4.521619in}}%
\pgfpathcurveto{\pgfqpoint{3.525728in}{4.525938in}}{\pgfqpoint{3.519869in}{4.528365in}}{\pgfqpoint{3.513761in}{4.528365in}}%
\pgfpathcurveto{\pgfqpoint{3.507653in}{4.528365in}}{\pgfqpoint{3.501794in}{4.525938in}}{\pgfqpoint{3.497475in}{4.521619in}}%
\pgfpathcurveto{\pgfqpoint{3.493155in}{4.517299in}}{\pgfqpoint{3.490729in}{4.511441in}}{\pgfqpoint{3.490729in}{4.505332in}}%
\pgfpathcurveto{\pgfqpoint{3.490729in}{4.499224in}}{\pgfqpoint{3.493155in}{4.493365in}}{\pgfqpoint{3.497475in}{4.489046in}}%
\pgfpathcurveto{\pgfqpoint{3.501794in}{4.484727in}}{\pgfqpoint{3.507653in}{4.482300in}}{\pgfqpoint{3.513761in}{4.482300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.513347in}{4.482172in}}%
\pgfpathcurveto{\pgfqpoint{3.519456in}{4.482172in}}{\pgfqpoint{3.525314in}{4.484599in}}{\pgfqpoint{3.529634in}{4.488918in}}%
\pgfpathcurveto{\pgfqpoint{3.533953in}{4.493238in}}{\pgfqpoint{3.536380in}{4.499096in}}{\pgfqpoint{3.536380in}{4.505205in}}%
\pgfpathcurveto{\pgfqpoint{3.536380in}{4.511313in}}{\pgfqpoint{3.533953in}{4.517172in}}{\pgfqpoint{3.529634in}{4.521491in}}%
\pgfpathcurveto{\pgfqpoint{3.525314in}{4.525810in}}{\pgfqpoint{3.519456in}{4.528237in}}{\pgfqpoint{3.513347in}{4.528237in}}%
\pgfpathcurveto{\pgfqpoint{3.507239in}{4.528237in}}{\pgfqpoint{3.501380in}{4.525810in}}{\pgfqpoint{3.497061in}{4.521491in}}%
\pgfpathcurveto{\pgfqpoint{3.492742in}{4.517172in}}{\pgfqpoint{3.490315in}{4.511313in}}{\pgfqpoint{3.490315in}{4.505205in}}%
\pgfpathcurveto{\pgfqpoint{3.490315in}{4.499096in}}{\pgfqpoint{3.492742in}{4.493238in}}{\pgfqpoint{3.497061in}{4.488918in}}%
\pgfpathcurveto{\pgfqpoint{3.501380in}{4.484599in}}{\pgfqpoint{3.507239in}{4.482172in}}{\pgfqpoint{3.513347in}{4.482172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512934in}{4.482045in}}%
\pgfpathcurveto{\pgfqpoint{3.519042in}{4.482045in}}{\pgfqpoint{3.524901in}{4.484471in}}{\pgfqpoint{3.529220in}{4.488791in}}%
\pgfpathcurveto{\pgfqpoint{3.533539in}{4.493110in}}{\pgfqpoint{3.535966in}{4.498968in}}{\pgfqpoint{3.535966in}{4.505077in}}%
\pgfpathcurveto{\pgfqpoint{3.535966in}{4.511185in}}{\pgfqpoint{3.533539in}{4.517044in}}{\pgfqpoint{3.529220in}{4.521363in}}%
\pgfpathcurveto{\pgfqpoint{3.524901in}{4.525682in}}{\pgfqpoint{3.519042in}{4.528109in}}{\pgfqpoint{3.512934in}{4.528109in}}%
\pgfpathcurveto{\pgfqpoint{3.506826in}{4.528109in}}{\pgfqpoint{3.500967in}{4.525682in}}{\pgfqpoint{3.496648in}{4.521363in}}%
\pgfpathcurveto{\pgfqpoint{3.492329in}{4.517044in}}{\pgfqpoint{3.489902in}{4.511185in}}{\pgfqpoint{3.489902in}{4.505077in}}%
\pgfpathcurveto{\pgfqpoint{3.489902in}{4.498968in}}{\pgfqpoint{3.492329in}{4.493110in}}{\pgfqpoint{3.496648in}{4.488791in}}%
\pgfpathcurveto{\pgfqpoint{3.500967in}{4.484471in}}{\pgfqpoint{3.506826in}{4.482045in}}{\pgfqpoint{3.512934in}{4.482045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512521in}{4.481917in}}%
\pgfpathcurveto{\pgfqpoint{3.518629in}{4.481917in}}{\pgfqpoint{3.524488in}{4.484343in}}{\pgfqpoint{3.528807in}{4.488663in}}%
\pgfpathcurveto{\pgfqpoint{3.533126in}{4.492982in}}{\pgfqpoint{3.535553in}{4.498841in}}{\pgfqpoint{3.535553in}{4.504949in}}%
\pgfpathcurveto{\pgfqpoint{3.535553in}{4.511057in}}{\pgfqpoint{3.533126in}{4.516916in}}{\pgfqpoint{3.528807in}{4.521235in}}%
\pgfpathcurveto{\pgfqpoint{3.524488in}{4.525554in}}{\pgfqpoint{3.518629in}{4.527981in}}{\pgfqpoint{3.512521in}{4.527981in}}%
\pgfpathcurveto{\pgfqpoint{3.506413in}{4.527981in}}{\pgfqpoint{3.500554in}{4.525554in}}{\pgfqpoint{3.496235in}{4.521235in}}%
\pgfpathcurveto{\pgfqpoint{3.491915in}{4.516916in}}{\pgfqpoint{3.489489in}{4.511057in}}{\pgfqpoint{3.489489in}{4.504949in}}%
\pgfpathcurveto{\pgfqpoint{3.489489in}{4.498841in}}{\pgfqpoint{3.491915in}{4.492982in}}{\pgfqpoint{3.496235in}{4.488663in}}%
\pgfpathcurveto{\pgfqpoint{3.500554in}{4.484343in}}{\pgfqpoint{3.506413in}{4.481917in}}{\pgfqpoint{3.512521in}{4.481917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.512107in}{4.481789in}}%
\pgfpathcurveto{\pgfqpoint{3.518216in}{4.481789in}}{\pgfqpoint{3.524074in}{4.484216in}}{\pgfqpoint{3.528394in}{4.488535in}}%
\pgfpathcurveto{\pgfqpoint{3.532713in}{4.492854in}}{\pgfqpoint{3.535140in}{4.498713in}}{\pgfqpoint{3.535140in}{4.504821in}}%
\pgfpathcurveto{\pgfqpoint{3.535140in}{4.510929in}}{\pgfqpoint{3.532713in}{4.516788in}}{\pgfqpoint{3.528394in}{4.521107in}}%
\pgfpathcurveto{\pgfqpoint{3.524074in}{4.525426in}}{\pgfqpoint{3.518216in}{4.527853in}}{\pgfqpoint{3.512107in}{4.527853in}}%
\pgfpathcurveto{\pgfqpoint{3.505999in}{4.527853in}}{\pgfqpoint{3.500140in}{4.525426in}}{\pgfqpoint{3.495821in}{4.521107in}}%
\pgfpathcurveto{\pgfqpoint{3.491502in}{4.516788in}}{\pgfqpoint{3.489075in}{4.510929in}}{\pgfqpoint{3.489075in}{4.504821in}}%
\pgfpathcurveto{\pgfqpoint{3.489075in}{4.498713in}}{\pgfqpoint{3.491502in}{4.492854in}}{\pgfqpoint{3.495821in}{4.488535in}}%
\pgfpathcurveto{\pgfqpoint{3.500140in}{4.484216in}}{\pgfqpoint{3.505999in}{4.481789in}}{\pgfqpoint{3.512107in}{4.481789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421271in}{1.531405in}}%
\pgfpathcurveto{\pgfqpoint{6.427379in}{1.531405in}}{\pgfqpoint{6.433238in}{1.533832in}}{\pgfqpoint{6.437557in}{1.538151in}}%
\pgfpathcurveto{\pgfqpoint{6.441876in}{1.542470in}}{\pgfqpoint{6.444303in}{1.548329in}}{\pgfqpoint{6.444303in}{1.554437in}}%
\pgfpathcurveto{\pgfqpoint{6.444303in}{1.560545in}}{\pgfqpoint{6.441876in}{1.566404in}}{\pgfqpoint{6.437557in}{1.570723in}}%
\pgfpathcurveto{\pgfqpoint{6.433238in}{1.575042in}}{\pgfqpoint{6.427379in}{1.577469in}}{\pgfqpoint{6.421271in}{1.577469in}}%
\pgfpathcurveto{\pgfqpoint{6.415163in}{1.577469in}}{\pgfqpoint{6.409304in}{1.575042in}}{\pgfqpoint{6.404985in}{1.570723in}}%
\pgfpathcurveto{\pgfqpoint{6.400666in}{1.566404in}}{\pgfqpoint{6.398239in}{1.560545in}}{\pgfqpoint{6.398239in}{1.554437in}}%
\pgfpathcurveto{\pgfqpoint{6.398239in}{1.548329in}}{\pgfqpoint{6.400666in}{1.542470in}}{\pgfqpoint{6.404985in}{1.538151in}}%
\pgfpathcurveto{\pgfqpoint{6.409304in}{1.533832in}}{\pgfqpoint{6.415163in}{1.531405in}}{\pgfqpoint{6.421271in}{1.531405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.411204in}{1.561557in}}%
\pgfpathcurveto{\pgfqpoint{6.417312in}{1.561557in}}{\pgfqpoint{6.423171in}{1.563984in}}{\pgfqpoint{6.427490in}{1.568303in}}%
\pgfpathcurveto{\pgfqpoint{6.431809in}{1.572623in}}{\pgfqpoint{6.434236in}{1.578481in}}{\pgfqpoint{6.434236in}{1.584590in}}%
\pgfpathcurveto{\pgfqpoint{6.434236in}{1.590698in}}{\pgfqpoint{6.431809in}{1.596557in}}{\pgfqpoint{6.427490in}{1.600876in}}%
\pgfpathcurveto{\pgfqpoint{6.423171in}{1.605195in}}{\pgfqpoint{6.417312in}{1.607622in}}{\pgfqpoint{6.411204in}{1.607622in}}%
\pgfpathcurveto{\pgfqpoint{6.405096in}{1.607622in}}{\pgfqpoint{6.399237in}{1.605195in}}{\pgfqpoint{6.394918in}{1.600876in}}%
\pgfpathcurveto{\pgfqpoint{6.390599in}{1.596557in}}{\pgfqpoint{6.388172in}{1.590698in}}{\pgfqpoint{6.388172in}{1.584590in}}%
\pgfpathcurveto{\pgfqpoint{6.388172in}{1.578481in}}{\pgfqpoint{6.390599in}{1.572623in}}{\pgfqpoint{6.394918in}{1.568303in}}%
\pgfpathcurveto{\pgfqpoint{6.399237in}{1.563984in}}{\pgfqpoint{6.405096in}{1.561557in}}{\pgfqpoint{6.411204in}{1.561557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.400423in}{1.592672in}}%
\pgfpathcurveto{\pgfqpoint{6.406531in}{1.592672in}}{\pgfqpoint{6.412390in}{1.595099in}}{\pgfqpoint{6.416709in}{1.599418in}}%
\pgfpathcurveto{\pgfqpoint{6.421028in}{1.603737in}}{\pgfqpoint{6.423455in}{1.609596in}}{\pgfqpoint{6.423455in}{1.615704in}}%
\pgfpathcurveto{\pgfqpoint{6.423455in}{1.621812in}}{\pgfqpoint{6.421028in}{1.627671in}}{\pgfqpoint{6.416709in}{1.631990in}}%
\pgfpathcurveto{\pgfqpoint{6.412390in}{1.636310in}}{\pgfqpoint{6.406531in}{1.638736in}}{\pgfqpoint{6.400423in}{1.638736in}}%
\pgfpathcurveto{\pgfqpoint{6.394315in}{1.638736in}}{\pgfqpoint{6.388456in}{1.636310in}}{\pgfqpoint{6.384137in}{1.631990in}}%
\pgfpathcurveto{\pgfqpoint{6.379817in}{1.627671in}}{\pgfqpoint{6.377391in}{1.621812in}}{\pgfqpoint{6.377391in}{1.615704in}}%
\pgfpathcurveto{\pgfqpoint{6.377391in}{1.609596in}}{\pgfqpoint{6.379817in}{1.603737in}}{\pgfqpoint{6.384137in}{1.599418in}}%
\pgfpathcurveto{\pgfqpoint{6.388456in}{1.595099in}}{\pgfqpoint{6.394315in}{1.592672in}}{\pgfqpoint{6.400423in}{1.592672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389388in}{1.624765in}}%
\pgfpathcurveto{\pgfqpoint{6.395497in}{1.624765in}}{\pgfqpoint{6.401356in}{1.627192in}}{\pgfqpoint{6.405675in}{1.631511in}}%
\pgfpathcurveto{\pgfqpoint{6.409994in}{1.635830in}}{\pgfqpoint{6.412421in}{1.641689in}}{\pgfqpoint{6.412421in}{1.647797in}}%
\pgfpathcurveto{\pgfqpoint{6.412421in}{1.653906in}}{\pgfqpoint{6.409994in}{1.659764in}}{\pgfqpoint{6.405675in}{1.664084in}}%
\pgfpathcurveto{\pgfqpoint{6.401356in}{1.668403in}}{\pgfqpoint{6.395497in}{1.670830in}}{\pgfqpoint{6.389388in}{1.670830in}}%
\pgfpathcurveto{\pgfqpoint{6.383280in}{1.670830in}}{\pgfqpoint{6.377421in}{1.668403in}}{\pgfqpoint{6.373102in}{1.664084in}}%
\pgfpathcurveto{\pgfqpoint{6.368783in}{1.659764in}}{\pgfqpoint{6.366356in}{1.653906in}}{\pgfqpoint{6.366356in}{1.647797in}}%
\pgfpathcurveto{\pgfqpoint{6.366356in}{1.641689in}}{\pgfqpoint{6.368783in}{1.635830in}}{\pgfqpoint{6.373102in}{1.631511in}}%
\pgfpathcurveto{\pgfqpoint{6.377421in}{1.627192in}}{\pgfqpoint{6.383280in}{1.624765in}}{\pgfqpoint{6.389388in}{1.624765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.377879in}{1.657816in}}%
\pgfpathcurveto{\pgfqpoint{6.383987in}{1.657816in}}{\pgfqpoint{6.389846in}{1.660243in}}{\pgfqpoint{6.394165in}{1.664562in}}%
\pgfpathcurveto{\pgfqpoint{6.398484in}{1.668881in}}{\pgfqpoint{6.400911in}{1.674740in}}{\pgfqpoint{6.400911in}{1.680848in}}%
\pgfpathcurveto{\pgfqpoint{6.400911in}{1.686956in}}{\pgfqpoint{6.398484in}{1.692815in}}{\pgfqpoint{6.394165in}{1.697134in}}%
\pgfpathcurveto{\pgfqpoint{6.389846in}{1.701453in}}{\pgfqpoint{6.383987in}{1.703880in}}{\pgfqpoint{6.377879in}{1.703880in}}%
\pgfpathcurveto{\pgfqpoint{6.371771in}{1.703880in}}{\pgfqpoint{6.365912in}{1.701453in}}{\pgfqpoint{6.361593in}{1.697134in}}%
\pgfpathcurveto{\pgfqpoint{6.357274in}{1.692815in}}{\pgfqpoint{6.354847in}{1.686956in}}{\pgfqpoint{6.354847in}{1.680848in}}%
\pgfpathcurveto{\pgfqpoint{6.354847in}{1.674740in}}{\pgfqpoint{6.357274in}{1.668881in}}{\pgfqpoint{6.361593in}{1.664562in}}%
\pgfpathcurveto{\pgfqpoint{6.365912in}{1.660243in}}{\pgfqpoint{6.371771in}{1.657816in}}{\pgfqpoint{6.377879in}{1.657816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365987in}{1.691911in}}%
\pgfpathcurveto{\pgfqpoint{6.372096in}{1.691911in}}{\pgfqpoint{6.377955in}{1.694337in}}{\pgfqpoint{6.382274in}{1.698657in}}%
\pgfpathcurveto{\pgfqpoint{6.386593in}{1.702976in}}{\pgfqpoint{6.389020in}{1.708835in}}{\pgfqpoint{6.389020in}{1.714943in}}%
\pgfpathcurveto{\pgfqpoint{6.389020in}{1.721051in}}{\pgfqpoint{6.386593in}{1.726910in}}{\pgfqpoint{6.382274in}{1.731229in}}%
\pgfpathcurveto{\pgfqpoint{6.377955in}{1.735548in}}{\pgfqpoint{6.372096in}{1.737975in}}{\pgfqpoint{6.365987in}{1.737975in}}%
\pgfpathcurveto{\pgfqpoint{6.359879in}{1.737975in}}{\pgfqpoint{6.354020in}{1.735548in}}{\pgfqpoint{6.349701in}{1.731229in}}%
\pgfpathcurveto{\pgfqpoint{6.345382in}{1.726910in}}{\pgfqpoint{6.342955in}{1.721051in}}{\pgfqpoint{6.342955in}{1.714943in}}%
\pgfpathcurveto{\pgfqpoint{6.342955in}{1.708835in}}{\pgfqpoint{6.345382in}{1.702976in}}{\pgfqpoint{6.349701in}{1.698657in}}%
\pgfpathcurveto{\pgfqpoint{6.354020in}{1.694337in}}{\pgfqpoint{6.359879in}{1.691911in}}{\pgfqpoint{6.365987in}{1.691911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.353834in}{1.727072in}}%
\pgfpathcurveto{\pgfqpoint{6.359942in}{1.727072in}}{\pgfqpoint{6.365801in}{1.729499in}}{\pgfqpoint{6.370120in}{1.733818in}}%
\pgfpathcurveto{\pgfqpoint{6.374439in}{1.738137in}}{\pgfqpoint{6.376866in}{1.743996in}}{\pgfqpoint{6.376866in}{1.750104in}}%
\pgfpathcurveto{\pgfqpoint{6.376866in}{1.756212in}}{\pgfqpoint{6.374439in}{1.762071in}}{\pgfqpoint{6.370120in}{1.766390in}}%
\pgfpathcurveto{\pgfqpoint{6.365801in}{1.770709in}}{\pgfqpoint{6.359942in}{1.773136in}}{\pgfqpoint{6.353834in}{1.773136in}}%
\pgfpathcurveto{\pgfqpoint{6.347726in}{1.773136in}}{\pgfqpoint{6.341867in}{1.770709in}}{\pgfqpoint{6.337548in}{1.766390in}}%
\pgfpathcurveto{\pgfqpoint{6.333228in}{1.762071in}}{\pgfqpoint{6.330802in}{1.756212in}}{\pgfqpoint{6.330802in}{1.750104in}}%
\pgfpathcurveto{\pgfqpoint{6.330802in}{1.743996in}}{\pgfqpoint{6.333228in}{1.738137in}}{\pgfqpoint{6.337548in}{1.733818in}}%
\pgfpathcurveto{\pgfqpoint{6.341867in}{1.729499in}}{\pgfqpoint{6.347726in}{1.727072in}}{\pgfqpoint{6.353834in}{1.727072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.341046in}{1.763232in}}%
\pgfpathcurveto{\pgfqpoint{6.347154in}{1.763232in}}{\pgfqpoint{6.353013in}{1.765659in}}{\pgfqpoint{6.357332in}{1.769978in}}%
\pgfpathcurveto{\pgfqpoint{6.361651in}{1.774297in}}{\pgfqpoint{6.364078in}{1.780156in}}{\pgfqpoint{6.364078in}{1.786264in}}%
\pgfpathcurveto{\pgfqpoint{6.364078in}{1.792372in}}{\pgfqpoint{6.361651in}{1.798231in}}{\pgfqpoint{6.357332in}{1.802550in}}%
\pgfpathcurveto{\pgfqpoint{6.353013in}{1.806869in}}{\pgfqpoint{6.347154in}{1.809296in}}{\pgfqpoint{6.341046in}{1.809296in}}%
\pgfpathcurveto{\pgfqpoint{6.334937in}{1.809296in}}{\pgfqpoint{6.329079in}{1.806869in}}{\pgfqpoint{6.324759in}{1.802550in}}%
\pgfpathcurveto{\pgfqpoint{6.320440in}{1.798231in}}{\pgfqpoint{6.318013in}{1.792372in}}{\pgfqpoint{6.318013in}{1.786264in}}%
\pgfpathcurveto{\pgfqpoint{6.318013in}{1.780156in}}{\pgfqpoint{6.320440in}{1.774297in}}{\pgfqpoint{6.324759in}{1.769978in}}%
\pgfpathcurveto{\pgfqpoint{6.329079in}{1.765659in}}{\pgfqpoint{6.334937in}{1.763232in}}{\pgfqpoint{6.341046in}{1.763232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.327681in}{1.800397in}}%
\pgfpathcurveto{\pgfqpoint{6.333790in}{1.800397in}}{\pgfqpoint{6.339648in}{1.802824in}}{\pgfqpoint{6.343968in}{1.807143in}}%
\pgfpathcurveto{\pgfqpoint{6.348287in}{1.811462in}}{\pgfqpoint{6.350713in}{1.817321in}}{\pgfqpoint{6.350713in}{1.823429in}}%
\pgfpathcurveto{\pgfqpoint{6.350713in}{1.829537in}}{\pgfqpoint{6.348287in}{1.835396in}}{\pgfqpoint{6.343968in}{1.839715in}}%
\pgfpathcurveto{\pgfqpoint{6.339648in}{1.844034in}}{\pgfqpoint{6.333790in}{1.846461in}}{\pgfqpoint{6.327681in}{1.846461in}}%
\pgfpathcurveto{\pgfqpoint{6.321573in}{1.846461in}}{\pgfqpoint{6.315714in}{1.844034in}}{\pgfqpoint{6.311395in}{1.839715in}}%
\pgfpathcurveto{\pgfqpoint{6.307076in}{1.835396in}}{\pgfqpoint{6.304649in}{1.829537in}}{\pgfqpoint{6.304649in}{1.823429in}}%
\pgfpathcurveto{\pgfqpoint{6.304649in}{1.817321in}}{\pgfqpoint{6.307076in}{1.811462in}}{\pgfqpoint{6.311395in}{1.807143in}}%
\pgfpathcurveto{\pgfqpoint{6.315714in}{1.802824in}}{\pgfqpoint{6.321573in}{1.800397in}}{\pgfqpoint{6.327681in}{1.800397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.313965in}{1.838657in}}%
\pgfpathcurveto{\pgfqpoint{6.320073in}{1.838657in}}{\pgfqpoint{6.325932in}{1.841084in}}{\pgfqpoint{6.330251in}{1.845403in}}%
\pgfpathcurveto{\pgfqpoint{6.334570in}{1.849722in}}{\pgfqpoint{6.336997in}{1.855581in}}{\pgfqpoint{6.336997in}{1.861689in}}%
\pgfpathcurveto{\pgfqpoint{6.336997in}{1.867797in}}{\pgfqpoint{6.334570in}{1.873656in}}{\pgfqpoint{6.330251in}{1.877975in}}%
\pgfpathcurveto{\pgfqpoint{6.325932in}{1.882295in}}{\pgfqpoint{6.320073in}{1.884721in}}{\pgfqpoint{6.313965in}{1.884721in}}%
\pgfpathcurveto{\pgfqpoint{6.307857in}{1.884721in}}{\pgfqpoint{6.301998in}{1.882295in}}{\pgfqpoint{6.297679in}{1.877975in}}%
\pgfpathcurveto{\pgfqpoint{6.293360in}{1.873656in}}{\pgfqpoint{6.290933in}{1.867797in}}{\pgfqpoint{6.290933in}{1.861689in}}%
\pgfpathcurveto{\pgfqpoint{6.290933in}{1.855581in}}{\pgfqpoint{6.293360in}{1.849722in}}{\pgfqpoint{6.297679in}{1.845403in}}%
\pgfpathcurveto{\pgfqpoint{6.301998in}{1.841084in}}{\pgfqpoint{6.307857in}{1.838657in}}{\pgfqpoint{6.313965in}{1.838657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.299833in}{1.877988in}}%
\pgfpathcurveto{\pgfqpoint{6.305941in}{1.877988in}}{\pgfqpoint{6.311800in}{1.880415in}}{\pgfqpoint{6.316119in}{1.884734in}}%
\pgfpathcurveto{\pgfqpoint{6.320438in}{1.889053in}}{\pgfqpoint{6.322865in}{1.894912in}}{\pgfqpoint{6.322865in}{1.901020in}}%
\pgfpathcurveto{\pgfqpoint{6.322865in}{1.907128in}}{\pgfqpoint{6.320438in}{1.912987in}}{\pgfqpoint{6.316119in}{1.917306in}}%
\pgfpathcurveto{\pgfqpoint{6.311800in}{1.921625in}}{\pgfqpoint{6.305941in}{1.924052in}}{\pgfqpoint{6.299833in}{1.924052in}}%
\pgfpathcurveto{\pgfqpoint{6.293725in}{1.924052in}}{\pgfqpoint{6.287866in}{1.921625in}}{\pgfqpoint{6.283547in}{1.917306in}}%
\pgfpathcurveto{\pgfqpoint{6.279228in}{1.912987in}}{\pgfqpoint{6.276801in}{1.907128in}}{\pgfqpoint{6.276801in}{1.901020in}}%
\pgfpathcurveto{\pgfqpoint{6.276801in}{1.894912in}}{\pgfqpoint{6.279228in}{1.889053in}}{\pgfqpoint{6.283547in}{1.884734in}}%
\pgfpathcurveto{\pgfqpoint{6.287866in}{1.880415in}}{\pgfqpoint{6.293725in}{1.877988in}}{\pgfqpoint{6.299833in}{1.877988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.285332in}{1.918385in}}%
\pgfpathcurveto{\pgfqpoint{6.291440in}{1.918385in}}{\pgfqpoint{6.297299in}{1.920812in}}{\pgfqpoint{6.301618in}{1.925131in}}%
\pgfpathcurveto{\pgfqpoint{6.305937in}{1.929450in}}{\pgfqpoint{6.308364in}{1.935309in}}{\pgfqpoint{6.308364in}{1.941417in}}%
\pgfpathcurveto{\pgfqpoint{6.308364in}{1.947525in}}{\pgfqpoint{6.305937in}{1.953384in}}{\pgfqpoint{6.301618in}{1.957703in}}%
\pgfpathcurveto{\pgfqpoint{6.297299in}{1.962022in}}{\pgfqpoint{6.291440in}{1.964449in}}{\pgfqpoint{6.285332in}{1.964449in}}%
\pgfpathcurveto{\pgfqpoint{6.279224in}{1.964449in}}{\pgfqpoint{6.273365in}{1.962022in}}{\pgfqpoint{6.269046in}{1.957703in}}%
\pgfpathcurveto{\pgfqpoint{6.264726in}{1.953384in}}{\pgfqpoint{6.262300in}{1.947525in}}{\pgfqpoint{6.262300in}{1.941417in}}%
\pgfpathcurveto{\pgfqpoint{6.262300in}{1.935309in}}{\pgfqpoint{6.264726in}{1.929450in}}{\pgfqpoint{6.269046in}{1.925131in}}%
\pgfpathcurveto{\pgfqpoint{6.273365in}{1.920812in}}{\pgfqpoint{6.279224in}{1.918385in}}{\pgfqpoint{6.285332in}{1.918385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.269943in}{1.959857in}}%
\pgfpathcurveto{\pgfqpoint{6.276051in}{1.959857in}}{\pgfqpoint{6.281910in}{1.962284in}}{\pgfqpoint{6.286229in}{1.966603in}}%
\pgfpathcurveto{\pgfqpoint{6.290548in}{1.970922in}}{\pgfqpoint{6.292975in}{1.976781in}}{\pgfqpoint{6.292975in}{1.982889in}}%
\pgfpathcurveto{\pgfqpoint{6.292975in}{1.988997in}}{\pgfqpoint{6.290548in}{1.994856in}}{\pgfqpoint{6.286229in}{1.999175in}}%
\pgfpathcurveto{\pgfqpoint{6.281910in}{2.003494in}}{\pgfqpoint{6.276051in}{2.005921in}}{\pgfqpoint{6.269943in}{2.005921in}}%
\pgfpathcurveto{\pgfqpoint{6.263834in}{2.005921in}}{\pgfqpoint{6.257976in}{2.003494in}}{\pgfqpoint{6.253656in}{1.999175in}}%
\pgfpathcurveto{\pgfqpoint{6.249337in}{1.994856in}}{\pgfqpoint{6.246910in}{1.988997in}}{\pgfqpoint{6.246910in}{1.982889in}}%
\pgfpathcurveto{\pgfqpoint{6.246910in}{1.976781in}}{\pgfqpoint{6.249337in}{1.970922in}}{\pgfqpoint{6.253656in}{1.966603in}}%
\pgfpathcurveto{\pgfqpoint{6.257976in}{1.962284in}}{\pgfqpoint{6.263834in}{1.959857in}}{\pgfqpoint{6.269943in}{1.959857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.254209in}{2.002400in}}%
\pgfpathcurveto{\pgfqpoint{6.260318in}{2.002400in}}{\pgfqpoint{6.266176in}{2.004827in}}{\pgfqpoint{6.270496in}{2.009146in}}%
\pgfpathcurveto{\pgfqpoint{6.274815in}{2.013465in}}{\pgfqpoint{6.277241in}{2.019324in}}{\pgfqpoint{6.277241in}{2.025432in}}%
\pgfpathcurveto{\pgfqpoint{6.277241in}{2.031540in}}{\pgfqpoint{6.274815in}{2.037399in}}{\pgfqpoint{6.270496in}{2.041718in}}%
\pgfpathcurveto{\pgfqpoint{6.266176in}{2.046037in}}{\pgfqpoint{6.260318in}{2.048464in}}{\pgfqpoint{6.254209in}{2.048464in}}%
\pgfpathcurveto{\pgfqpoint{6.248101in}{2.048464in}}{\pgfqpoint{6.242242in}{2.046037in}}{\pgfqpoint{6.237923in}{2.041718in}}%
\pgfpathcurveto{\pgfqpoint{6.233604in}{2.037399in}}{\pgfqpoint{6.231177in}{2.031540in}}{\pgfqpoint{6.231177in}{2.025432in}}%
\pgfpathcurveto{\pgfqpoint{6.231177in}{2.019324in}}{\pgfqpoint{6.233604in}{2.013465in}}{\pgfqpoint{6.237923in}{2.009146in}}%
\pgfpathcurveto{\pgfqpoint{6.242242in}{2.004827in}}{\pgfqpoint{6.248101in}{2.002400in}}{\pgfqpoint{6.254209in}{2.002400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.237872in}{2.046027in}}%
\pgfpathcurveto{\pgfqpoint{6.243981in}{2.046027in}}{\pgfqpoint{6.249839in}{2.048454in}}{\pgfqpoint{6.254159in}{2.052773in}}%
\pgfpathcurveto{\pgfqpoint{6.258478in}{2.057092in}}{\pgfqpoint{6.260905in}{2.062951in}}{\pgfqpoint{6.260905in}{2.069059in}}%
\pgfpathcurveto{\pgfqpoint{6.260905in}{2.075167in}}{\pgfqpoint{6.258478in}{2.081026in}}{\pgfqpoint{6.254159in}{2.085345in}}%
\pgfpathcurveto{\pgfqpoint{6.249839in}{2.089664in}}{\pgfqpoint{6.243981in}{2.092091in}}{\pgfqpoint{6.237872in}{2.092091in}}%
\pgfpathcurveto{\pgfqpoint{6.231764in}{2.092091in}}{\pgfqpoint{6.225905in}{2.089664in}}{\pgfqpoint{6.221586in}{2.085345in}}%
\pgfpathcurveto{\pgfqpoint{6.217267in}{2.081026in}}{\pgfqpoint{6.214840in}{2.075167in}}{\pgfqpoint{6.214840in}{2.069059in}}%
\pgfpathcurveto{\pgfqpoint{6.214840in}{2.062951in}}{\pgfqpoint{6.217267in}{2.057092in}}{\pgfqpoint{6.221586in}{2.052773in}}%
\pgfpathcurveto{\pgfqpoint{6.225905in}{2.048454in}}{\pgfqpoint{6.231764in}{2.046027in}}{\pgfqpoint{6.237872in}{2.046027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.221041in}{2.090726in}}%
\pgfpathcurveto{\pgfqpoint{6.227149in}{2.090726in}}{\pgfqpoint{6.233008in}{2.093153in}}{\pgfqpoint{6.237327in}{2.097472in}}%
\pgfpathcurveto{\pgfqpoint{6.241646in}{2.101791in}}{\pgfqpoint{6.244073in}{2.107650in}}{\pgfqpoint{6.244073in}{2.113758in}}%
\pgfpathcurveto{\pgfqpoint{6.244073in}{2.119867in}}{\pgfqpoint{6.241646in}{2.125725in}}{\pgfqpoint{6.237327in}{2.130044in}}%
\pgfpathcurveto{\pgfqpoint{6.233008in}{2.134364in}}{\pgfqpoint{6.227149in}{2.136790in}}{\pgfqpoint{6.221041in}{2.136790in}}%
\pgfpathcurveto{\pgfqpoint{6.214933in}{2.136790in}}{\pgfqpoint{6.209074in}{2.134364in}}{\pgfqpoint{6.204755in}{2.130044in}}%
\pgfpathcurveto{\pgfqpoint{6.200436in}{2.125725in}}{\pgfqpoint{6.198009in}{2.119867in}}{\pgfqpoint{6.198009in}{2.113758in}}%
\pgfpathcurveto{\pgfqpoint{6.198009in}{2.107650in}}{\pgfqpoint{6.200436in}{2.101791in}}{\pgfqpoint{6.204755in}{2.097472in}}%
\pgfpathcurveto{\pgfqpoint{6.209074in}{2.093153in}}{\pgfqpoint{6.214933in}{2.090726in}}{\pgfqpoint{6.221041in}{2.090726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.203545in}{2.136487in}}%
\pgfpathcurveto{\pgfqpoint{6.209653in}{2.136487in}}{\pgfqpoint{6.215512in}{2.138913in}}{\pgfqpoint{6.219831in}{2.143232in}}%
\pgfpathcurveto{\pgfqpoint{6.224151in}{2.147552in}}{\pgfqpoint{6.226577in}{2.153410in}}{\pgfqpoint{6.226577in}{2.159519in}}%
\pgfpathcurveto{\pgfqpoint{6.226577in}{2.165627in}}{\pgfqpoint{6.224151in}{2.171486in}}{\pgfqpoint{6.219831in}{2.175805in}}%
\pgfpathcurveto{\pgfqpoint{6.215512in}{2.180124in}}{\pgfqpoint{6.209653in}{2.182551in}}{\pgfqpoint{6.203545in}{2.182551in}}%
\pgfpathcurveto{\pgfqpoint{6.197437in}{2.182551in}}{\pgfqpoint{6.191578in}{2.180124in}}{\pgfqpoint{6.187259in}{2.175805in}}%
\pgfpathcurveto{\pgfqpoint{6.182940in}{2.171486in}}{\pgfqpoint{6.180513in}{2.165627in}}{\pgfqpoint{6.180513in}{2.159519in}}%
\pgfpathcurveto{\pgfqpoint{6.180513in}{2.153410in}}{\pgfqpoint{6.182940in}{2.147552in}}{\pgfqpoint{6.187259in}{2.143232in}}%
\pgfpathcurveto{\pgfqpoint{6.191578in}{2.138913in}}{\pgfqpoint{6.197437in}{2.136487in}}{\pgfqpoint{6.203545in}{2.136487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.185649in}{2.183330in}}%
\pgfpathcurveto{\pgfqpoint{6.191757in}{2.183330in}}{\pgfqpoint{6.197616in}{2.185757in}}{\pgfqpoint{6.201935in}{2.190076in}}%
\pgfpathcurveto{\pgfqpoint{6.206254in}{2.194395in}}{\pgfqpoint{6.208681in}{2.200254in}}{\pgfqpoint{6.208681in}{2.206362in}}%
\pgfpathcurveto{\pgfqpoint{6.208681in}{2.212470in}}{\pgfqpoint{6.206254in}{2.218329in}}{\pgfqpoint{6.201935in}{2.222648in}}%
\pgfpathcurveto{\pgfqpoint{6.197616in}{2.226968in}}{\pgfqpoint{6.191757in}{2.229394in}}{\pgfqpoint{6.185649in}{2.229394in}}%
\pgfpathcurveto{\pgfqpoint{6.179541in}{2.229394in}}{\pgfqpoint{6.173682in}{2.226968in}}{\pgfqpoint{6.169363in}{2.222648in}}%
\pgfpathcurveto{\pgfqpoint{6.165044in}{2.218329in}}{\pgfqpoint{6.162617in}{2.212470in}}{\pgfqpoint{6.162617in}{2.206362in}}%
\pgfpathcurveto{\pgfqpoint{6.162617in}{2.200254in}}{\pgfqpoint{6.165044in}{2.194395in}}{\pgfqpoint{6.169363in}{2.190076in}}%
\pgfpathcurveto{\pgfqpoint{6.173682in}{2.185757in}}{\pgfqpoint{6.179541in}{2.183330in}}{\pgfqpoint{6.185649in}{2.183330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.166983in}{2.231197in}}%
\pgfpathcurveto{\pgfqpoint{6.173091in}{2.231197in}}{\pgfqpoint{6.178950in}{2.233624in}}{\pgfqpoint{6.183269in}{2.237943in}}%
\pgfpathcurveto{\pgfqpoint{6.187588in}{2.242262in}}{\pgfqpoint{6.190015in}{2.248121in}}{\pgfqpoint{6.190015in}{2.254229in}}%
\pgfpathcurveto{\pgfqpoint{6.190015in}{2.260337in}}{\pgfqpoint{6.187588in}{2.266196in}}{\pgfqpoint{6.183269in}{2.270515in}}%
\pgfpathcurveto{\pgfqpoint{6.178950in}{2.274834in}}{\pgfqpoint{6.173091in}{2.277261in}}{\pgfqpoint{6.166983in}{2.277261in}}%
\pgfpathcurveto{\pgfqpoint{6.160874in}{2.277261in}}{\pgfqpoint{6.155016in}{2.274834in}}{\pgfqpoint{6.150696in}{2.270515in}}%
\pgfpathcurveto{\pgfqpoint{6.146377in}{2.266196in}}{\pgfqpoint{6.143951in}{2.260337in}}{\pgfqpoint{6.143951in}{2.254229in}}%
\pgfpathcurveto{\pgfqpoint{6.143951in}{2.248121in}}{\pgfqpoint{6.146377in}{2.242262in}}{\pgfqpoint{6.150696in}{2.237943in}}%
\pgfpathcurveto{\pgfqpoint{6.155016in}{2.233624in}}{\pgfqpoint{6.160874in}{2.231197in}}{\pgfqpoint{6.166983in}{2.231197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.147840in}{2.280113in}}%
\pgfpathcurveto{\pgfqpoint{6.153948in}{2.280113in}}{\pgfqpoint{6.159807in}{2.282540in}}{\pgfqpoint{6.164126in}{2.286859in}}%
\pgfpathcurveto{\pgfqpoint{6.168445in}{2.291178in}}{\pgfqpoint{6.170872in}{2.297037in}}{\pgfqpoint{6.170872in}{2.303145in}}%
\pgfpathcurveto{\pgfqpoint{6.170872in}{2.309254in}}{\pgfqpoint{6.168445in}{2.315112in}}{\pgfqpoint{6.164126in}{2.319432in}}%
\pgfpathcurveto{\pgfqpoint{6.159807in}{2.323751in}}{\pgfqpoint{6.153948in}{2.326178in}}{\pgfqpoint{6.147840in}{2.326178in}}%
\pgfpathcurveto{\pgfqpoint{6.141732in}{2.326178in}}{\pgfqpoint{6.135873in}{2.323751in}}{\pgfqpoint{6.131554in}{2.319432in}}%
\pgfpathcurveto{\pgfqpoint{6.127235in}{2.315112in}}{\pgfqpoint{6.124808in}{2.309254in}}{\pgfqpoint{6.124808in}{2.303145in}}%
\pgfpathcurveto{\pgfqpoint{6.124808in}{2.297037in}}{\pgfqpoint{6.127235in}{2.291178in}}{\pgfqpoint{6.131554in}{2.286859in}}%
\pgfpathcurveto{\pgfqpoint{6.135873in}{2.282540in}}{\pgfqpoint{6.141732in}{2.280113in}}{\pgfqpoint{6.147840in}{2.280113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.127665in}{2.330045in}}%
\pgfpathcurveto{\pgfqpoint{6.133773in}{2.330045in}}{\pgfqpoint{6.139632in}{2.332472in}}{\pgfqpoint{6.143951in}{2.336791in}}%
\pgfpathcurveto{\pgfqpoint{6.148270in}{2.341110in}}{\pgfqpoint{6.150697in}{2.346969in}}{\pgfqpoint{6.150697in}{2.353077in}}%
\pgfpathcurveto{\pgfqpoint{6.150697in}{2.359186in}}{\pgfqpoint{6.148270in}{2.365045in}}{\pgfqpoint{6.143951in}{2.369364in}}%
\pgfpathcurveto{\pgfqpoint{6.139632in}{2.373683in}}{\pgfqpoint{6.133773in}{2.376110in}}{\pgfqpoint{6.127665in}{2.376110in}}%
\pgfpathcurveto{\pgfqpoint{6.121557in}{2.376110in}}{\pgfqpoint{6.115698in}{2.373683in}}{\pgfqpoint{6.111379in}{2.369364in}}%
\pgfpathcurveto{\pgfqpoint{6.107060in}{2.365045in}}{\pgfqpoint{6.104633in}{2.359186in}}{\pgfqpoint{6.104633in}{2.353077in}}%
\pgfpathcurveto{\pgfqpoint{6.104633in}{2.346969in}}{\pgfqpoint{6.107060in}{2.341110in}}{\pgfqpoint{6.111379in}{2.336791in}}%
\pgfpathcurveto{\pgfqpoint{6.115698in}{2.332472in}}{\pgfqpoint{6.121557in}{2.330045in}}{\pgfqpoint{6.127665in}{2.330045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.107546in}{2.380967in}}%
\pgfpathcurveto{\pgfqpoint{6.113654in}{2.380967in}}{\pgfqpoint{6.119513in}{2.383394in}}{\pgfqpoint{6.123832in}{2.387713in}}%
\pgfpathcurveto{\pgfqpoint{6.128151in}{2.392032in}}{\pgfqpoint{6.130578in}{2.397891in}}{\pgfqpoint{6.130578in}{2.403999in}}%
\pgfpathcurveto{\pgfqpoint{6.130578in}{2.410108in}}{\pgfqpoint{6.128151in}{2.415966in}}{\pgfqpoint{6.123832in}{2.420286in}}%
\pgfpathcurveto{\pgfqpoint{6.119513in}{2.424605in}}{\pgfqpoint{6.113654in}{2.427032in}}{\pgfqpoint{6.107546in}{2.427032in}}%
\pgfpathcurveto{\pgfqpoint{6.101438in}{2.427032in}}{\pgfqpoint{6.095579in}{2.424605in}}{\pgfqpoint{6.091260in}{2.420286in}}%
\pgfpathcurveto{\pgfqpoint{6.086940in}{2.415966in}}{\pgfqpoint{6.084514in}{2.410108in}}{\pgfqpoint{6.084514in}{2.403999in}}%
\pgfpathcurveto{\pgfqpoint{6.084514in}{2.397891in}}{\pgfqpoint{6.086940in}{2.392032in}}{\pgfqpoint{6.091260in}{2.387713in}}%
\pgfpathcurveto{\pgfqpoint{6.095579in}{2.383394in}}{\pgfqpoint{6.101438in}{2.380967in}}{\pgfqpoint{6.107546in}{2.380967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.086453in}{2.432868in}}%
\pgfpathcurveto{\pgfqpoint{6.092561in}{2.432868in}}{\pgfqpoint{6.098420in}{2.435295in}}{\pgfqpoint{6.102739in}{2.439614in}}%
\pgfpathcurveto{\pgfqpoint{6.107058in}{2.443933in}}{\pgfqpoint{6.109485in}{2.449792in}}{\pgfqpoint{6.109485in}{2.455900in}}%
\pgfpathcurveto{\pgfqpoint{6.109485in}{2.462008in}}{\pgfqpoint{6.107058in}{2.467867in}}{\pgfqpoint{6.102739in}{2.472186in}}%
\pgfpathcurveto{\pgfqpoint{6.098420in}{2.476505in}}{\pgfqpoint{6.092561in}{2.478932in}}{\pgfqpoint{6.086453in}{2.478932in}}%
\pgfpathcurveto{\pgfqpoint{6.080344in}{2.478932in}}{\pgfqpoint{6.074486in}{2.476505in}}{\pgfqpoint{6.070166in}{2.472186in}}%
\pgfpathcurveto{\pgfqpoint{6.065847in}{2.467867in}}{\pgfqpoint{6.063420in}{2.462008in}}{\pgfqpoint{6.063420in}{2.455900in}}%
\pgfpathcurveto{\pgfqpoint{6.063420in}{2.449792in}}{\pgfqpoint{6.065847in}{2.443933in}}{\pgfqpoint{6.070166in}{2.439614in}}%
\pgfpathcurveto{\pgfqpoint{6.074486in}{2.435295in}}{\pgfqpoint{6.080344in}{2.432868in}}{\pgfqpoint{6.086453in}{2.432868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.064640in}{2.485699in}}%
\pgfpathcurveto{\pgfqpoint{6.070748in}{2.485699in}}{\pgfqpoint{6.076607in}{2.488126in}}{\pgfqpoint{6.080926in}{2.492445in}}%
\pgfpathcurveto{\pgfqpoint{6.085245in}{2.496764in}}{\pgfqpoint{6.087672in}{2.502623in}}{\pgfqpoint{6.087672in}{2.508731in}}%
\pgfpathcurveto{\pgfqpoint{6.087672in}{2.514839in}}{\pgfqpoint{6.085245in}{2.520698in}}{\pgfqpoint{6.080926in}{2.525017in}}%
\pgfpathcurveto{\pgfqpoint{6.076607in}{2.529337in}}{\pgfqpoint{6.070748in}{2.531763in}}{\pgfqpoint{6.064640in}{2.531763in}}%
\pgfpathcurveto{\pgfqpoint{6.058532in}{2.531763in}}{\pgfqpoint{6.052673in}{2.529337in}}{\pgfqpoint{6.048354in}{2.525017in}}%
\pgfpathcurveto{\pgfqpoint{6.044034in}{2.520698in}}{\pgfqpoint{6.041608in}{2.514839in}}{\pgfqpoint{6.041608in}{2.508731in}}%
\pgfpathcurveto{\pgfqpoint{6.041608in}{2.502623in}}{\pgfqpoint{6.044034in}{2.496764in}}{\pgfqpoint{6.048354in}{2.492445in}}%
\pgfpathcurveto{\pgfqpoint{6.052673in}{2.488126in}}{\pgfqpoint{6.058532in}{2.485699in}}{\pgfqpoint{6.064640in}{2.485699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.042155in}{2.539454in}}%
\pgfpathcurveto{\pgfqpoint{6.048263in}{2.539454in}}{\pgfqpoint{6.054122in}{2.541880in}}{\pgfqpoint{6.058441in}{2.546199in}}%
\pgfpathcurveto{\pgfqpoint{6.062760in}{2.550519in}}{\pgfqpoint{6.065187in}{2.556377in}}{\pgfqpoint{6.065187in}{2.562486in}}%
\pgfpathcurveto{\pgfqpoint{6.065187in}{2.568594in}}{\pgfqpoint{6.062760in}{2.574453in}}{\pgfqpoint{6.058441in}{2.578772in}}%
\pgfpathcurveto{\pgfqpoint{6.054122in}{2.583091in}}{\pgfqpoint{6.048263in}{2.585518in}}{\pgfqpoint{6.042155in}{2.585518in}}%
\pgfpathcurveto{\pgfqpoint{6.036047in}{2.585518in}}{\pgfqpoint{6.030188in}{2.583091in}}{\pgfqpoint{6.025869in}{2.578772in}}%
\pgfpathcurveto{\pgfqpoint{6.021550in}{2.574453in}}{\pgfqpoint{6.019123in}{2.568594in}}{\pgfqpoint{6.019123in}{2.562486in}}%
\pgfpathcurveto{\pgfqpoint{6.019123in}{2.556377in}}{\pgfqpoint{6.021550in}{2.550519in}}{\pgfqpoint{6.025869in}{2.546199in}}%
\pgfpathcurveto{\pgfqpoint{6.030188in}{2.541880in}}{\pgfqpoint{6.036047in}{2.539454in}}{\pgfqpoint{6.042155in}{2.539454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.019028in}{2.594064in}}%
\pgfpathcurveto{\pgfqpoint{6.025136in}{2.594064in}}{\pgfqpoint{6.030995in}{2.596491in}}{\pgfqpoint{6.035314in}{2.600810in}}%
\pgfpathcurveto{\pgfqpoint{6.039633in}{2.605129in}}{\pgfqpoint{6.042060in}{2.610988in}}{\pgfqpoint{6.042060in}{2.617096in}}%
\pgfpathcurveto{\pgfqpoint{6.042060in}{2.623205in}}{\pgfqpoint{6.039633in}{2.629063in}}{\pgfqpoint{6.035314in}{2.633383in}}%
\pgfpathcurveto{\pgfqpoint{6.030995in}{2.637702in}}{\pgfqpoint{6.025136in}{2.640129in}}{\pgfqpoint{6.019028in}{2.640129in}}%
\pgfpathcurveto{\pgfqpoint{6.012919in}{2.640129in}}{\pgfqpoint{6.007061in}{2.637702in}}{\pgfqpoint{6.002741in}{2.633383in}}%
\pgfpathcurveto{\pgfqpoint{5.998422in}{2.629063in}}{\pgfqpoint{5.995996in}{2.623205in}}{\pgfqpoint{5.995996in}{2.617096in}}%
\pgfpathcurveto{\pgfqpoint{5.995996in}{2.610988in}}{\pgfqpoint{5.998422in}{2.605129in}}{\pgfqpoint{6.002741in}{2.600810in}}%
\pgfpathcurveto{\pgfqpoint{6.007061in}{2.596491in}}{\pgfqpoint{6.012919in}{2.594064in}}{\pgfqpoint{6.019028in}{2.594064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.995166in}{2.649498in}}%
\pgfpathcurveto{\pgfqpoint{6.001274in}{2.649498in}}{\pgfqpoint{6.007133in}{2.651925in}}{\pgfqpoint{6.011452in}{2.656244in}}%
\pgfpathcurveto{\pgfqpoint{6.015771in}{2.660563in}}{\pgfqpoint{6.018198in}{2.666422in}}{\pgfqpoint{6.018198in}{2.672530in}}%
\pgfpathcurveto{\pgfqpoint{6.018198in}{2.678639in}}{\pgfqpoint{6.015771in}{2.684497in}}{\pgfqpoint{6.011452in}{2.688817in}}%
\pgfpathcurveto{\pgfqpoint{6.007133in}{2.693136in}}{\pgfqpoint{6.001274in}{2.695563in}}{\pgfqpoint{5.995166in}{2.695563in}}%
\pgfpathcurveto{\pgfqpoint{5.989058in}{2.695563in}}{\pgfqpoint{5.983199in}{2.693136in}}{\pgfqpoint{5.978880in}{2.688817in}}%
\pgfpathcurveto{\pgfqpoint{5.974561in}{2.684497in}}{\pgfqpoint{5.972134in}{2.678639in}}{\pgfqpoint{5.972134in}{2.672530in}}%
\pgfpathcurveto{\pgfqpoint{5.972134in}{2.666422in}}{\pgfqpoint{5.974561in}{2.660563in}}{\pgfqpoint{5.978880in}{2.656244in}}%
\pgfpathcurveto{\pgfqpoint{5.983199in}{2.651925in}}{\pgfqpoint{5.989058in}{2.649498in}}{\pgfqpoint{5.995166in}{2.649498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.970591in}{2.705719in}}%
\pgfpathcurveto{\pgfqpoint{5.976700in}{2.705719in}}{\pgfqpoint{5.982558in}{2.708146in}}{\pgfqpoint{5.986878in}{2.712465in}}%
\pgfpathcurveto{\pgfqpoint{5.991197in}{2.716784in}}{\pgfqpoint{5.993624in}{2.722643in}}{\pgfqpoint{5.993624in}{2.728751in}}%
\pgfpathcurveto{\pgfqpoint{5.993624in}{2.734859in}}{\pgfqpoint{5.991197in}{2.740718in}}{\pgfqpoint{5.986878in}{2.745037in}}%
\pgfpathcurveto{\pgfqpoint{5.982558in}{2.749357in}}{\pgfqpoint{5.976700in}{2.751783in}}{\pgfqpoint{5.970591in}{2.751783in}}%
\pgfpathcurveto{\pgfqpoint{5.964483in}{2.751783in}}{\pgfqpoint{5.958624in}{2.749357in}}{\pgfqpoint{5.954305in}{2.745037in}}%
\pgfpathcurveto{\pgfqpoint{5.949986in}{2.740718in}}{\pgfqpoint{5.947559in}{2.734859in}}{\pgfqpoint{5.947559in}{2.728751in}}%
\pgfpathcurveto{\pgfqpoint{5.947559in}{2.722643in}}{\pgfqpoint{5.949986in}{2.716784in}}{\pgfqpoint{5.954305in}{2.712465in}}%
\pgfpathcurveto{\pgfqpoint{5.958624in}{2.708146in}}{\pgfqpoint{5.964483in}{2.705719in}}{\pgfqpoint{5.970591in}{2.705719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.945313in}{2.762662in}}%
\pgfpathcurveto{\pgfqpoint{5.951421in}{2.762662in}}{\pgfqpoint{5.957280in}{2.765089in}}{\pgfqpoint{5.961599in}{2.769408in}}%
\pgfpathcurveto{\pgfqpoint{5.965918in}{2.773727in}}{\pgfqpoint{5.968345in}{2.779586in}}{\pgfqpoint{5.968345in}{2.785694in}}%
\pgfpathcurveto{\pgfqpoint{5.968345in}{2.791803in}}{\pgfqpoint{5.965918in}{2.797661in}}{\pgfqpoint{5.961599in}{2.801981in}}%
\pgfpathcurveto{\pgfqpoint{5.957280in}{2.806300in}}{\pgfqpoint{5.951421in}{2.808726in}}{\pgfqpoint{5.945313in}{2.808726in}}%
\pgfpathcurveto{\pgfqpoint{5.939204in}{2.808726in}}{\pgfqpoint{5.933346in}{2.806300in}}{\pgfqpoint{5.929026in}{2.801981in}}%
\pgfpathcurveto{\pgfqpoint{5.924707in}{2.797661in}}{\pgfqpoint{5.922280in}{2.791803in}}{\pgfqpoint{5.922280in}{2.785694in}}%
\pgfpathcurveto{\pgfqpoint{5.922280in}{2.779586in}}{\pgfqpoint{5.924707in}{2.773727in}}{\pgfqpoint{5.929026in}{2.769408in}}%
\pgfpathcurveto{\pgfqpoint{5.933346in}{2.765089in}}{\pgfqpoint{5.939204in}{2.762662in}}{\pgfqpoint{5.945313in}{2.762662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919389in}{2.820285in}}%
\pgfpathcurveto{\pgfqpoint{5.925497in}{2.820285in}}{\pgfqpoint{5.931356in}{2.822712in}}{\pgfqpoint{5.935675in}{2.827031in}}%
\pgfpathcurveto{\pgfqpoint{5.939994in}{2.831351in}}{\pgfqpoint{5.942421in}{2.837209in}}{\pgfqpoint{5.942421in}{2.843318in}}%
\pgfpathcurveto{\pgfqpoint{5.942421in}{2.849426in}}{\pgfqpoint{5.939994in}{2.855285in}}{\pgfqpoint{5.935675in}{2.859604in}}%
\pgfpathcurveto{\pgfqpoint{5.931356in}{2.863923in}}{\pgfqpoint{5.925497in}{2.866350in}}{\pgfqpoint{5.919389in}{2.866350in}}%
\pgfpathcurveto{\pgfqpoint{5.913281in}{2.866350in}}{\pgfqpoint{5.907422in}{2.863923in}}{\pgfqpoint{5.903103in}{2.859604in}}%
\pgfpathcurveto{\pgfqpoint{5.898784in}{2.855285in}}{\pgfqpoint{5.896357in}{2.849426in}}{\pgfqpoint{5.896357in}{2.843318in}}%
\pgfpathcurveto{\pgfqpoint{5.896357in}{2.837209in}}{\pgfqpoint{5.898784in}{2.831351in}}{\pgfqpoint{5.903103in}{2.827031in}}%
\pgfpathcurveto{\pgfqpoint{5.907422in}{2.822712in}}{\pgfqpoint{5.913281in}{2.820285in}}{\pgfqpoint{5.919389in}{2.820285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.892528in}{2.878532in}}%
\pgfpathcurveto{\pgfqpoint{5.898637in}{2.878532in}}{\pgfqpoint{5.904495in}{2.880959in}}{\pgfqpoint{5.908815in}{2.885278in}}%
\pgfpathcurveto{\pgfqpoint{5.913134in}{2.889597in}}{\pgfqpoint{5.915561in}{2.895456in}}{\pgfqpoint{5.915561in}{2.901564in}}%
\pgfpathcurveto{\pgfqpoint{5.915561in}{2.907672in}}{\pgfqpoint{5.913134in}{2.913531in}}{\pgfqpoint{5.908815in}{2.917850in}}%
\pgfpathcurveto{\pgfqpoint{5.904495in}{2.922169in}}{\pgfqpoint{5.898637in}{2.924596in}}{\pgfqpoint{5.892528in}{2.924596in}}%
\pgfpathcurveto{\pgfqpoint{5.886420in}{2.924596in}}{\pgfqpoint{5.880561in}{2.922169in}}{\pgfqpoint{5.876242in}{2.917850in}}%
\pgfpathcurveto{\pgfqpoint{5.871923in}{2.913531in}}{\pgfqpoint{5.869496in}{2.907672in}}{\pgfqpoint{5.869496in}{2.901564in}}%
\pgfpathcurveto{\pgfqpoint{5.869496in}{2.895456in}}{\pgfqpoint{5.871923in}{2.889597in}}{\pgfqpoint{5.876242in}{2.885278in}}%
\pgfpathcurveto{\pgfqpoint{5.880561in}{2.880959in}}{\pgfqpoint{5.886420in}{2.878532in}}{\pgfqpoint{5.892528in}{2.878532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865152in}{2.937327in}}%
\pgfpathcurveto{\pgfqpoint{5.871260in}{2.937327in}}{\pgfqpoint{5.877119in}{2.939754in}}{\pgfqpoint{5.881438in}{2.944073in}}%
\pgfpathcurveto{\pgfqpoint{5.885757in}{2.948392in}}{\pgfqpoint{5.888184in}{2.954251in}}{\pgfqpoint{5.888184in}{2.960359in}}%
\pgfpathcurveto{\pgfqpoint{5.888184in}{2.966467in}}{\pgfqpoint{5.885757in}{2.972326in}}{\pgfqpoint{5.881438in}{2.976645in}}%
\pgfpathcurveto{\pgfqpoint{5.877119in}{2.980965in}}{\pgfqpoint{5.871260in}{2.983391in}}{\pgfqpoint{5.865152in}{2.983391in}}%
\pgfpathcurveto{\pgfqpoint{5.859044in}{2.983391in}}{\pgfqpoint{5.853185in}{2.980965in}}{\pgfqpoint{5.848866in}{2.976645in}}%
\pgfpathcurveto{\pgfqpoint{5.844547in}{2.972326in}}{\pgfqpoint{5.842120in}{2.966467in}}{\pgfqpoint{5.842120in}{2.960359in}}%
\pgfpathcurveto{\pgfqpoint{5.842120in}{2.954251in}}{\pgfqpoint{5.844547in}{2.948392in}}{\pgfqpoint{5.848866in}{2.944073in}}%
\pgfpathcurveto{\pgfqpoint{5.853185in}{2.939754in}}{\pgfqpoint{5.859044in}{2.937327in}}{\pgfqpoint{5.865152in}{2.937327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.836945in}{2.996610in}}%
\pgfpathcurveto{\pgfqpoint{5.843053in}{2.996610in}}{\pgfqpoint{5.848912in}{2.999037in}}{\pgfqpoint{5.853231in}{3.003356in}}%
\pgfpathcurveto{\pgfqpoint{5.857550in}{3.007675in}}{\pgfqpoint{5.859977in}{3.013534in}}{\pgfqpoint{5.859977in}{3.019642in}}%
\pgfpathcurveto{\pgfqpoint{5.859977in}{3.025750in}}{\pgfqpoint{5.857550in}{3.031609in}}{\pgfqpoint{5.853231in}{3.035928in}}%
\pgfpathcurveto{\pgfqpoint{5.848912in}{3.040247in}}{\pgfqpoint{5.843053in}{3.042674in}}{\pgfqpoint{5.836945in}{3.042674in}}%
\pgfpathcurveto{\pgfqpoint{5.830837in}{3.042674in}}{\pgfqpoint{5.824978in}{3.040247in}}{\pgfqpoint{5.820659in}{3.035928in}}%
\pgfpathcurveto{\pgfqpoint{5.816339in}{3.031609in}}{\pgfqpoint{5.813913in}{3.025750in}}{\pgfqpoint{5.813913in}{3.019642in}}%
\pgfpathcurveto{\pgfqpoint{5.813913in}{3.013534in}}{\pgfqpoint{5.816339in}{3.007675in}}{\pgfqpoint{5.820659in}{3.003356in}}%
\pgfpathcurveto{\pgfqpoint{5.824978in}{2.999037in}}{\pgfqpoint{5.830837in}{2.996610in}}{\pgfqpoint{5.836945in}{2.996610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.807809in}{3.056295in}}%
\pgfpathcurveto{\pgfqpoint{5.813917in}{3.056295in}}{\pgfqpoint{5.819776in}{3.058722in}}{\pgfqpoint{5.824095in}{3.063041in}}%
\pgfpathcurveto{\pgfqpoint{5.828414in}{3.067360in}}{\pgfqpoint{5.830841in}{3.073219in}}{\pgfqpoint{5.830841in}{3.079327in}}%
\pgfpathcurveto{\pgfqpoint{5.830841in}{3.085436in}}{\pgfqpoint{5.828414in}{3.091294in}}{\pgfqpoint{5.824095in}{3.095614in}}%
\pgfpathcurveto{\pgfqpoint{5.819776in}{3.099933in}}{\pgfqpoint{5.813917in}{3.102360in}}{\pgfqpoint{5.807809in}{3.102360in}}%
\pgfpathcurveto{\pgfqpoint{5.801700in}{3.102360in}}{\pgfqpoint{5.795842in}{3.099933in}}{\pgfqpoint{5.791522in}{3.095614in}}%
\pgfpathcurveto{\pgfqpoint{5.787203in}{3.091294in}}{\pgfqpoint{5.784777in}{3.085436in}}{\pgfqpoint{5.784777in}{3.079327in}}%
\pgfpathcurveto{\pgfqpoint{5.784777in}{3.073219in}}{\pgfqpoint{5.787203in}{3.067360in}}{\pgfqpoint{5.791522in}{3.063041in}}%
\pgfpathcurveto{\pgfqpoint{5.795842in}{3.058722in}}{\pgfqpoint{5.801700in}{3.056295in}}{\pgfqpoint{5.807809in}{3.056295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.000000,0.149020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.778215in}{3.116323in}}%
\pgfpathcurveto{\pgfqpoint{5.784323in}{3.116323in}}{\pgfqpoint{5.790182in}{3.118749in}}{\pgfqpoint{5.794501in}{3.123069in}}%
\pgfpathcurveto{\pgfqpoint{5.798820in}{3.127388in}}{\pgfqpoint{5.801247in}{3.133247in}}{\pgfqpoint{5.801247in}{3.139355in}}%
\pgfpathcurveto{\pgfqpoint{5.801247in}{3.145463in}}{\pgfqpoint{5.798820in}{3.151322in}}{\pgfqpoint{5.794501in}{3.155641in}}%
\pgfpathcurveto{\pgfqpoint{5.790182in}{3.159960in}}{\pgfqpoint{5.784323in}{3.162387in}}{\pgfqpoint{5.778215in}{3.162387in}}%
\pgfpathcurveto{\pgfqpoint{5.772106in}{3.162387in}}{\pgfqpoint{5.766248in}{3.159960in}}{\pgfqpoint{5.761928in}{3.155641in}}%
\pgfpathcurveto{\pgfqpoint{5.757609in}{3.151322in}}{\pgfqpoint{5.755183in}{3.145463in}}{\pgfqpoint{5.755183in}{3.139355in}}%
\pgfpathcurveto{\pgfqpoint{5.755183in}{3.133247in}}{\pgfqpoint{5.757609in}{3.127388in}}{\pgfqpoint{5.761928in}{3.123069in}}%
\pgfpathcurveto{\pgfqpoint{5.766248in}{3.118749in}}{\pgfqpoint{5.772106in}{3.116323in}}{\pgfqpoint{5.778215in}{3.116323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.747710in}{3.176592in}}%
\pgfpathcurveto{\pgfqpoint{5.753818in}{3.176592in}}{\pgfqpoint{5.759677in}{3.179019in}}{\pgfqpoint{5.763996in}{3.183338in}}%
\pgfpathcurveto{\pgfqpoint{5.768315in}{3.187657in}}{\pgfqpoint{5.770742in}{3.193516in}}{\pgfqpoint{5.770742in}{3.199625in}}%
\pgfpathcurveto{\pgfqpoint{5.770742in}{3.205733in}}{\pgfqpoint{5.768315in}{3.211592in}}{\pgfqpoint{5.763996in}{3.215911in}}%
\pgfpathcurveto{\pgfqpoint{5.759677in}{3.220230in}}{\pgfqpoint{5.753818in}{3.222657in}}{\pgfqpoint{5.747710in}{3.222657in}}%
\pgfpathcurveto{\pgfqpoint{5.741602in}{3.222657in}}{\pgfqpoint{5.735743in}{3.220230in}}{\pgfqpoint{5.731424in}{3.215911in}}%
\pgfpathcurveto{\pgfqpoint{5.727105in}{3.211592in}}{\pgfqpoint{5.724678in}{3.205733in}}{\pgfqpoint{5.724678in}{3.199625in}}%
\pgfpathcurveto{\pgfqpoint{5.724678in}{3.193516in}}{\pgfqpoint{5.727105in}{3.187657in}}{\pgfqpoint{5.731424in}{3.183338in}}%
\pgfpathcurveto{\pgfqpoint{5.735743in}{3.179019in}}{\pgfqpoint{5.741602in}{3.176592in}}{\pgfqpoint{5.747710in}{3.176592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.716410in}{3.237031in}}%
\pgfpathcurveto{\pgfqpoint{5.722518in}{3.237031in}}{\pgfqpoint{5.728377in}{3.239458in}}{\pgfqpoint{5.732696in}{3.243777in}}%
\pgfpathcurveto{\pgfqpoint{5.737015in}{3.248096in}}{\pgfqpoint{5.739442in}{3.253955in}}{\pgfqpoint{5.739442in}{3.260063in}}%
\pgfpathcurveto{\pgfqpoint{5.739442in}{3.266171in}}{\pgfqpoint{5.737015in}{3.272030in}}{\pgfqpoint{5.732696in}{3.276349in}}%
\pgfpathcurveto{\pgfqpoint{5.728377in}{3.280668in}}{\pgfqpoint{5.722518in}{3.283095in}}{\pgfqpoint{5.716410in}{3.283095in}}%
\pgfpathcurveto{\pgfqpoint{5.710302in}{3.283095in}}{\pgfqpoint{5.704443in}{3.280668in}}{\pgfqpoint{5.700124in}{3.276349in}}%
\pgfpathcurveto{\pgfqpoint{5.695804in}{3.272030in}}{\pgfqpoint{5.693378in}{3.266171in}}{\pgfqpoint{5.693378in}{3.260063in}}%
\pgfpathcurveto{\pgfqpoint{5.693378in}{3.253955in}}{\pgfqpoint{5.695804in}{3.248096in}}{\pgfqpoint{5.700124in}{3.243777in}}%
\pgfpathcurveto{\pgfqpoint{5.704443in}{3.239458in}}{\pgfqpoint{5.710302in}{3.237031in}}{\pgfqpoint{5.716410in}{3.237031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684398in}{3.297568in}}%
\pgfpathcurveto{\pgfqpoint{5.690506in}{3.297568in}}{\pgfqpoint{5.696365in}{3.299994in}}{\pgfqpoint{5.700684in}{3.304314in}}%
\pgfpathcurveto{\pgfqpoint{5.705003in}{3.308633in}}{\pgfqpoint{5.707430in}{3.314492in}}{\pgfqpoint{5.707430in}{3.320600in}}%
\pgfpathcurveto{\pgfqpoint{5.707430in}{3.326708in}}{\pgfqpoint{5.705003in}{3.332567in}}{\pgfqpoint{5.700684in}{3.336886in}}%
\pgfpathcurveto{\pgfqpoint{5.696365in}{3.341205in}}{\pgfqpoint{5.690506in}{3.343632in}}{\pgfqpoint{5.684398in}{3.343632in}}%
\pgfpathcurveto{\pgfqpoint{5.678290in}{3.343632in}}{\pgfqpoint{5.672431in}{3.341205in}}{\pgfqpoint{5.668112in}{3.336886in}}%
\pgfpathcurveto{\pgfqpoint{5.663792in}{3.332567in}}{\pgfqpoint{5.661366in}{3.326708in}}{\pgfqpoint{5.661366in}{3.320600in}}%
\pgfpathcurveto{\pgfqpoint{5.661366in}{3.314492in}}{\pgfqpoint{5.663792in}{3.308633in}}{\pgfqpoint{5.668112in}{3.304314in}}%
\pgfpathcurveto{\pgfqpoint{5.672431in}{3.299994in}}{\pgfqpoint{5.678290in}{3.297568in}}{\pgfqpoint{5.684398in}{3.297568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.651631in}{3.358058in}}%
\pgfpathcurveto{\pgfqpoint{5.657739in}{3.358058in}}{\pgfqpoint{5.663598in}{3.360485in}}{\pgfqpoint{5.667917in}{3.364804in}}%
\pgfpathcurveto{\pgfqpoint{5.672236in}{3.369123in}}{\pgfqpoint{5.674663in}{3.374982in}}{\pgfqpoint{5.674663in}{3.381090in}}%
\pgfpathcurveto{\pgfqpoint{5.674663in}{3.387198in}}{\pgfqpoint{5.672236in}{3.393057in}}{\pgfqpoint{5.667917in}{3.397376in}}%
\pgfpathcurveto{\pgfqpoint{5.663598in}{3.401695in}}{\pgfqpoint{5.657739in}{3.404122in}}{\pgfqpoint{5.651631in}{3.404122in}}%
\pgfpathcurveto{\pgfqpoint{5.645522in}{3.404122in}}{\pgfqpoint{5.639664in}{3.401695in}}{\pgfqpoint{5.635345in}{3.397376in}}%
\pgfpathcurveto{\pgfqpoint{5.631025in}{3.393057in}}{\pgfqpoint{5.628599in}{3.387198in}}{\pgfqpoint{5.628599in}{3.381090in}}%
\pgfpathcurveto{\pgfqpoint{5.628599in}{3.374982in}}{\pgfqpoint{5.631025in}{3.369123in}}{\pgfqpoint{5.635345in}{3.364804in}}%
\pgfpathcurveto{\pgfqpoint{5.639664in}{3.360485in}}{\pgfqpoint{5.645522in}{3.358058in}}{\pgfqpoint{5.651631in}{3.358058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.618151in}{3.418424in}}%
\pgfpathcurveto{\pgfqpoint{5.624259in}{3.418424in}}{\pgfqpoint{5.630118in}{3.420851in}}{\pgfqpoint{5.634437in}{3.425170in}}%
\pgfpathcurveto{\pgfqpoint{5.638756in}{3.429490in}}{\pgfqpoint{5.641183in}{3.435348in}}{\pgfqpoint{5.641183in}{3.441457in}}%
\pgfpathcurveto{\pgfqpoint{5.641183in}{3.447565in}}{\pgfqpoint{5.638756in}{3.453424in}}{\pgfqpoint{5.634437in}{3.457743in}}%
\pgfpathcurveto{\pgfqpoint{5.630118in}{3.462062in}}{\pgfqpoint{5.624259in}{3.464489in}}{\pgfqpoint{5.618151in}{3.464489in}}%
\pgfpathcurveto{\pgfqpoint{5.612043in}{3.464489in}}{\pgfqpoint{5.606184in}{3.462062in}}{\pgfqpoint{5.601865in}{3.457743in}}%
\pgfpathcurveto{\pgfqpoint{5.597546in}{3.453424in}}{\pgfqpoint{5.595119in}{3.447565in}}{\pgfqpoint{5.595119in}{3.441457in}}%
\pgfpathcurveto{\pgfqpoint{5.595119in}{3.435348in}}{\pgfqpoint{5.597546in}{3.429490in}}{\pgfqpoint{5.601865in}{3.425170in}}%
\pgfpathcurveto{\pgfqpoint{5.606184in}{3.420851in}}{\pgfqpoint{5.612043in}{3.418424in}}{\pgfqpoint{5.618151in}{3.418424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.583657in}{3.478578in}}%
\pgfpathcurveto{\pgfqpoint{5.589765in}{3.478578in}}{\pgfqpoint{5.595624in}{3.481005in}}{\pgfqpoint{5.599943in}{3.485324in}}%
\pgfpathcurveto{\pgfqpoint{5.604263in}{3.489643in}}{\pgfqpoint{5.606689in}{3.495502in}}{\pgfqpoint{5.606689in}{3.501610in}}%
\pgfpathcurveto{\pgfqpoint{5.606689in}{3.507718in}}{\pgfqpoint{5.604263in}{3.513577in}}{\pgfqpoint{5.599943in}{3.517896in}}%
\pgfpathcurveto{\pgfqpoint{5.595624in}{3.522215in}}{\pgfqpoint{5.589765in}{3.524642in}}{\pgfqpoint{5.583657in}{3.524642in}}%
\pgfpathcurveto{\pgfqpoint{5.577549in}{3.524642in}}{\pgfqpoint{5.571690in}{3.522215in}}{\pgfqpoint{5.567371in}{3.517896in}}%
\pgfpathcurveto{\pgfqpoint{5.563052in}{3.513577in}}{\pgfqpoint{5.560625in}{3.507718in}}{\pgfqpoint{5.560625in}{3.501610in}}%
\pgfpathcurveto{\pgfqpoint{5.560625in}{3.495502in}}{\pgfqpoint{5.563052in}{3.489643in}}{\pgfqpoint{5.567371in}{3.485324in}}%
\pgfpathcurveto{\pgfqpoint{5.571690in}{3.481005in}}{\pgfqpoint{5.577549in}{3.478578in}}{\pgfqpoint{5.583657in}{3.478578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548532in}{3.538406in}}%
\pgfpathcurveto{\pgfqpoint{5.554640in}{3.538406in}}{\pgfqpoint{5.560499in}{3.540833in}}{\pgfqpoint{5.564818in}{3.545152in}}%
\pgfpathcurveto{\pgfqpoint{5.569137in}{3.549471in}}{\pgfqpoint{5.571564in}{3.555330in}}{\pgfqpoint{5.571564in}{3.561438in}}%
\pgfpathcurveto{\pgfqpoint{5.571564in}{3.567546in}}{\pgfqpoint{5.569137in}{3.573405in}}{\pgfqpoint{5.564818in}{3.577724in}}%
\pgfpathcurveto{\pgfqpoint{5.560499in}{3.582044in}}{\pgfqpoint{5.554640in}{3.584470in}}{\pgfqpoint{5.548532in}{3.584470in}}%
\pgfpathcurveto{\pgfqpoint{5.542424in}{3.584470in}}{\pgfqpoint{5.536565in}{3.582044in}}{\pgfqpoint{5.532246in}{3.577724in}}%
\pgfpathcurveto{\pgfqpoint{5.527926in}{3.573405in}}{\pgfqpoint{5.525500in}{3.567546in}}{\pgfqpoint{5.525500in}{3.561438in}}%
\pgfpathcurveto{\pgfqpoint{5.525500in}{3.555330in}}{\pgfqpoint{5.527926in}{3.549471in}}{\pgfqpoint{5.532246in}{3.545152in}}%
\pgfpathcurveto{\pgfqpoint{5.536565in}{3.540833in}}{\pgfqpoint{5.542424in}{3.538406in}}{\pgfqpoint{5.548532in}{3.538406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654748,0.007382,0.149173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.512825in}{3.597803in}}%
\pgfpathcurveto{\pgfqpoint{5.518933in}{3.597803in}}{\pgfqpoint{5.524792in}{3.600230in}}{\pgfqpoint{5.529111in}{3.604549in}}%
\pgfpathcurveto{\pgfqpoint{5.533430in}{3.608868in}}{\pgfqpoint{5.535857in}{3.614727in}}{\pgfqpoint{5.535857in}{3.620835in}}%
\pgfpathcurveto{\pgfqpoint{5.535857in}{3.626943in}}{\pgfqpoint{5.533430in}{3.632802in}}{\pgfqpoint{5.529111in}{3.637121in}}%
\pgfpathcurveto{\pgfqpoint{5.524792in}{3.641440in}}{\pgfqpoint{5.518933in}{3.643867in}}{\pgfqpoint{5.512825in}{3.643867in}}%
\pgfpathcurveto{\pgfqpoint{5.506717in}{3.643867in}}{\pgfqpoint{5.500858in}{3.641440in}}{\pgfqpoint{5.496539in}{3.637121in}}%
\pgfpathcurveto{\pgfqpoint{5.492220in}{3.632802in}}{\pgfqpoint{5.489793in}{3.626943in}}{\pgfqpoint{5.489793in}{3.620835in}}%
\pgfpathcurveto{\pgfqpoint{5.489793in}{3.614727in}}{\pgfqpoint{5.492220in}{3.608868in}}{\pgfqpoint{5.496539in}{3.604549in}}%
\pgfpathcurveto{\pgfqpoint{5.500858in}{3.600230in}}{\pgfqpoint{5.506717in}{3.597803in}}{\pgfqpoint{5.512825in}{3.597803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476314in}{3.656656in}}%
\pgfpathcurveto{\pgfqpoint{5.482423in}{3.656656in}}{\pgfqpoint{5.488281in}{3.659083in}}{\pgfqpoint{5.492601in}{3.663402in}}%
\pgfpathcurveto{\pgfqpoint{5.496920in}{3.667721in}}{\pgfqpoint{5.499347in}{3.673580in}}{\pgfqpoint{5.499347in}{3.679688in}}%
\pgfpathcurveto{\pgfqpoint{5.499347in}{3.685797in}}{\pgfqpoint{5.496920in}{3.691655in}}{\pgfqpoint{5.492601in}{3.695975in}}%
\pgfpathcurveto{\pgfqpoint{5.488281in}{3.700294in}}{\pgfqpoint{5.482423in}{3.702720in}}{\pgfqpoint{5.476314in}{3.702720in}}%
\pgfpathcurveto{\pgfqpoint{5.470206in}{3.702720in}}{\pgfqpoint{5.464347in}{3.700294in}}{\pgfqpoint{5.460028in}{3.695975in}}%
\pgfpathcurveto{\pgfqpoint{5.455709in}{3.691655in}}{\pgfqpoint{5.453282in}{3.685797in}}{\pgfqpoint{5.453282in}{3.679688in}}%
\pgfpathcurveto{\pgfqpoint{5.453282in}{3.673580in}}{\pgfqpoint{5.455709in}{3.667721in}}{\pgfqpoint{5.460028in}{3.663402in}}%
\pgfpathcurveto{\pgfqpoint{5.464347in}{3.659083in}}{\pgfqpoint{5.470206in}{3.656656in}}{\pgfqpoint{5.476314in}{3.656656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.439033in}{3.714865in}}%
\pgfpathcurveto{\pgfqpoint{5.445142in}{3.714865in}}{\pgfqpoint{5.451001in}{3.717292in}}{\pgfqpoint{5.455320in}{3.721611in}}%
\pgfpathcurveto{\pgfqpoint{5.459639in}{3.725930in}}{\pgfqpoint{5.462066in}{3.731789in}}{\pgfqpoint{5.462066in}{3.737897in}}%
\pgfpathcurveto{\pgfqpoint{5.462066in}{3.744005in}}{\pgfqpoint{5.459639in}{3.749864in}}{\pgfqpoint{5.455320in}{3.754183in}}%
\pgfpathcurveto{\pgfqpoint{5.451001in}{3.758502in}}{\pgfqpoint{5.445142in}{3.760929in}}{\pgfqpoint{5.439033in}{3.760929in}}%
\pgfpathcurveto{\pgfqpoint{5.432925in}{3.760929in}}{\pgfqpoint{5.427066in}{3.758502in}}{\pgfqpoint{5.422747in}{3.754183in}}%
\pgfpathcurveto{\pgfqpoint{5.418428in}{3.749864in}}{\pgfqpoint{5.416001in}{3.744005in}}{\pgfqpoint{5.416001in}{3.737897in}}%
\pgfpathcurveto{\pgfqpoint{5.416001in}{3.731789in}}{\pgfqpoint{5.418428in}{3.725930in}}{\pgfqpoint{5.422747in}{3.721611in}}%
\pgfpathcurveto{\pgfqpoint{5.427066in}{3.717292in}}{\pgfqpoint{5.432925in}{3.714865in}}{\pgfqpoint{5.439033in}{3.714865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400964in}{3.772301in}}%
\pgfpathcurveto{\pgfqpoint{5.407073in}{3.772301in}}{\pgfqpoint{5.412931in}{3.774728in}}{\pgfqpoint{5.417251in}{3.779047in}}%
\pgfpathcurveto{\pgfqpoint{5.421570in}{3.783366in}}{\pgfqpoint{5.423996in}{3.789225in}}{\pgfqpoint{5.423996in}{3.795333in}}%
\pgfpathcurveto{\pgfqpoint{5.423996in}{3.801441in}}{\pgfqpoint{5.421570in}{3.807300in}}{\pgfqpoint{5.417251in}{3.811619in}}%
\pgfpathcurveto{\pgfqpoint{5.412931in}{3.815938in}}{\pgfqpoint{5.407073in}{3.818365in}}{\pgfqpoint{5.400964in}{3.818365in}}%
\pgfpathcurveto{\pgfqpoint{5.394856in}{3.818365in}}{\pgfqpoint{5.388997in}{3.815938in}}{\pgfqpoint{5.384678in}{3.811619in}}%
\pgfpathcurveto{\pgfqpoint{5.380359in}{3.807300in}}{\pgfqpoint{5.377932in}{3.801441in}}{\pgfqpoint{5.377932in}{3.795333in}}%
\pgfpathcurveto{\pgfqpoint{5.377932in}{3.789225in}}{\pgfqpoint{5.380359in}{3.783366in}}{\pgfqpoint{5.384678in}{3.779047in}}%
\pgfpathcurveto{\pgfqpoint{5.388997in}{3.774728in}}{\pgfqpoint{5.394856in}{3.772301in}}{\pgfqpoint{5.400964in}{3.772301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.362290in}{3.828864in}}%
\pgfpathcurveto{\pgfqpoint{5.368398in}{3.828864in}}{\pgfqpoint{5.374257in}{3.831291in}}{\pgfqpoint{5.378576in}{3.835610in}}%
\pgfpathcurveto{\pgfqpoint{5.382895in}{3.839929in}}{\pgfqpoint{5.385322in}{3.845788in}}{\pgfqpoint{5.385322in}{3.851896in}}%
\pgfpathcurveto{\pgfqpoint{5.385322in}{3.858005in}}{\pgfqpoint{5.382895in}{3.863863in}}{\pgfqpoint{5.378576in}{3.868182in}}%
\pgfpathcurveto{\pgfqpoint{5.374257in}{3.872502in}}{\pgfqpoint{5.368398in}{3.874928in}}{\pgfqpoint{5.362290in}{3.874928in}}%
\pgfpathcurveto{\pgfqpoint{5.356182in}{3.874928in}}{\pgfqpoint{5.350323in}{3.872502in}}{\pgfqpoint{5.346004in}{3.868182in}}%
\pgfpathcurveto{\pgfqpoint{5.341685in}{3.863863in}}{\pgfqpoint{5.339258in}{3.858005in}}{\pgfqpoint{5.339258in}{3.851896in}}%
\pgfpathcurveto{\pgfqpoint{5.339258in}{3.845788in}}{\pgfqpoint{5.341685in}{3.839929in}}{\pgfqpoint{5.346004in}{3.835610in}}%
\pgfpathcurveto{\pgfqpoint{5.350323in}{3.831291in}}{\pgfqpoint{5.356182in}{3.828864in}}{\pgfqpoint{5.362290in}{3.828864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662438,0.014764,0.149327}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.322789in}{3.884435in}}%
\pgfpathcurveto{\pgfqpoint{5.328897in}{3.884435in}}{\pgfqpoint{5.334756in}{3.886862in}}{\pgfqpoint{5.339075in}{3.891181in}}%
\pgfpathcurveto{\pgfqpoint{5.343394in}{3.895500in}}{\pgfqpoint{5.345821in}{3.901359in}}{\pgfqpoint{5.345821in}{3.907467in}}%
\pgfpathcurveto{\pgfqpoint{5.345821in}{3.913575in}}{\pgfqpoint{5.343394in}{3.919434in}}{\pgfqpoint{5.339075in}{3.923753in}}%
\pgfpathcurveto{\pgfqpoint{5.334756in}{3.928072in}}{\pgfqpoint{5.328897in}{3.930499in}}{\pgfqpoint{5.322789in}{3.930499in}}%
\pgfpathcurveto{\pgfqpoint{5.316681in}{3.930499in}}{\pgfqpoint{5.310822in}{3.928072in}}{\pgfqpoint{5.306503in}{3.923753in}}%
\pgfpathcurveto{\pgfqpoint{5.302184in}{3.919434in}}{\pgfqpoint{5.299757in}{3.913575in}}{\pgfqpoint{5.299757in}{3.907467in}}%
\pgfpathcurveto{\pgfqpoint{5.299757in}{3.901359in}}{\pgfqpoint{5.302184in}{3.895500in}}{\pgfqpoint{5.306503in}{3.891181in}}%
\pgfpathcurveto{\pgfqpoint{5.310822in}{3.886862in}}{\pgfqpoint{5.316681in}{3.884435in}}{\pgfqpoint{5.322789in}{3.884435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.282764in}{3.938900in}}%
\pgfpathcurveto{\pgfqpoint{5.288872in}{3.938900in}}{\pgfqpoint{5.294731in}{3.941326in}}{\pgfqpoint{5.299050in}{3.945645in}}%
\pgfpathcurveto{\pgfqpoint{5.303369in}{3.949965in}}{\pgfqpoint{5.305796in}{3.955823in}}{\pgfqpoint{5.305796in}{3.961932in}}%
\pgfpathcurveto{\pgfqpoint{5.305796in}{3.968040in}}{\pgfqpoint{5.303369in}{3.973899in}}{\pgfqpoint{5.299050in}{3.978218in}}%
\pgfpathcurveto{\pgfqpoint{5.294731in}{3.982537in}}{\pgfqpoint{5.288872in}{3.984964in}}{\pgfqpoint{5.282764in}{3.984964in}}%
\pgfpathcurveto{\pgfqpoint{5.276656in}{3.984964in}}{\pgfqpoint{5.270797in}{3.982537in}}{\pgfqpoint{5.266478in}{3.978218in}}%
\pgfpathcurveto{\pgfqpoint{5.262159in}{3.973899in}}{\pgfqpoint{5.259732in}{3.968040in}}{\pgfqpoint{5.259732in}{3.961932in}}%
\pgfpathcurveto{\pgfqpoint{5.259732in}{3.955823in}}{\pgfqpoint{5.262159in}{3.949965in}}{\pgfqpoint{5.266478in}{3.945645in}}%
\pgfpathcurveto{\pgfqpoint{5.270797in}{3.941326in}}{\pgfqpoint{5.276656in}{3.938900in}}{\pgfqpoint{5.282764in}{3.938900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.242007in}{3.992148in}}%
\pgfpathcurveto{\pgfqpoint{5.248115in}{3.992148in}}{\pgfqpoint{5.253974in}{3.994575in}}{\pgfqpoint{5.258293in}{3.998894in}}%
\pgfpathcurveto{\pgfqpoint{5.262612in}{4.003213in}}{\pgfqpoint{5.265039in}{4.009072in}}{\pgfqpoint{5.265039in}{4.015180in}}%
\pgfpathcurveto{\pgfqpoint{5.265039in}{4.021288in}}{\pgfqpoint{5.262612in}{4.027147in}}{\pgfqpoint{5.258293in}{4.031466in}}%
\pgfpathcurveto{\pgfqpoint{5.253974in}{4.035785in}}{\pgfqpoint{5.248115in}{4.038212in}}{\pgfqpoint{5.242007in}{4.038212in}}%
\pgfpathcurveto{\pgfqpoint{5.235899in}{4.038212in}}{\pgfqpoint{5.230040in}{4.035785in}}{\pgfqpoint{5.225721in}{4.031466in}}%
\pgfpathcurveto{\pgfqpoint{5.221402in}{4.027147in}}{\pgfqpoint{5.218975in}{4.021288in}}{\pgfqpoint{5.218975in}{4.015180in}}%
\pgfpathcurveto{\pgfqpoint{5.218975in}{4.009072in}}{\pgfqpoint{5.221402in}{4.003213in}}{\pgfqpoint{5.225721in}{3.998894in}}%
\pgfpathcurveto{\pgfqpoint{5.230040in}{3.994575in}}{\pgfqpoint{5.235899in}{3.992148in}}{\pgfqpoint{5.242007in}{3.992148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670127,0.022145,0.149481}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.200598in}{4.044065in}}%
\pgfpathcurveto{\pgfqpoint{5.206706in}{4.044065in}}{\pgfqpoint{5.212565in}{4.046492in}}{\pgfqpoint{5.216884in}{4.050811in}}%
\pgfpathcurveto{\pgfqpoint{5.221203in}{4.055130in}}{\pgfqpoint{5.223630in}{4.060989in}}{\pgfqpoint{5.223630in}{4.067097in}}%
\pgfpathcurveto{\pgfqpoint{5.223630in}{4.073205in}}{\pgfqpoint{5.221203in}{4.079064in}}{\pgfqpoint{5.216884in}{4.083383in}}%
\pgfpathcurveto{\pgfqpoint{5.212565in}{4.087702in}}{\pgfqpoint{5.206706in}{4.090129in}}{\pgfqpoint{5.200598in}{4.090129in}}%
\pgfpathcurveto{\pgfqpoint{5.194490in}{4.090129in}}{\pgfqpoint{5.188631in}{4.087702in}}{\pgfqpoint{5.184312in}{4.083383in}}%
\pgfpathcurveto{\pgfqpoint{5.179993in}{4.079064in}}{\pgfqpoint{5.177566in}{4.073205in}}{\pgfqpoint{5.177566in}{4.067097in}}%
\pgfpathcurveto{\pgfqpoint{5.177566in}{4.060989in}}{\pgfqpoint{5.179993in}{4.055130in}}{\pgfqpoint{5.184312in}{4.050811in}}%
\pgfpathcurveto{\pgfqpoint{5.188631in}{4.046492in}}{\pgfqpoint{5.194490in}{4.044065in}}{\pgfqpoint{5.200598in}{4.044065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.158420in}{4.094542in}}%
\pgfpathcurveto{\pgfqpoint{5.164528in}{4.094542in}}{\pgfqpoint{5.170387in}{4.096968in}}{\pgfqpoint{5.174706in}{4.101287in}}%
\pgfpathcurveto{\pgfqpoint{5.179025in}{4.105607in}}{\pgfqpoint{5.181452in}{4.111465in}}{\pgfqpoint{5.181452in}{4.117574in}}%
\pgfpathcurveto{\pgfqpoint{5.181452in}{4.123682in}}{\pgfqpoint{5.179025in}{4.129541in}}{\pgfqpoint{5.174706in}{4.133860in}}%
\pgfpathcurveto{\pgfqpoint{5.170387in}{4.138179in}}{\pgfqpoint{5.164528in}{4.140606in}}{\pgfqpoint{5.158420in}{4.140606in}}%
\pgfpathcurveto{\pgfqpoint{5.152312in}{4.140606in}}{\pgfqpoint{5.146453in}{4.138179in}}{\pgfqpoint{5.142134in}{4.133860in}}%
\pgfpathcurveto{\pgfqpoint{5.137815in}{4.129541in}}{\pgfqpoint{5.135388in}{4.123682in}}{\pgfqpoint{5.135388in}{4.117574in}}%
\pgfpathcurveto{\pgfqpoint{5.135388in}{4.111465in}}{\pgfqpoint{5.137815in}{4.105607in}}{\pgfqpoint{5.142134in}{4.101287in}}%
\pgfpathcurveto{\pgfqpoint{5.146453in}{4.096968in}}{\pgfqpoint{5.152312in}{4.094542in}}{\pgfqpoint{5.158420in}{4.094542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115785in}{4.143473in}}%
\pgfpathcurveto{\pgfqpoint{5.121893in}{4.143473in}}{\pgfqpoint{5.127752in}{4.145900in}}{\pgfqpoint{5.132071in}{4.150219in}}%
\pgfpathcurveto{\pgfqpoint{5.136390in}{4.154538in}}{\pgfqpoint{5.138817in}{4.160397in}}{\pgfqpoint{5.138817in}{4.166505in}}%
\pgfpathcurveto{\pgfqpoint{5.138817in}{4.172613in}}{\pgfqpoint{5.136390in}{4.178472in}}{\pgfqpoint{5.132071in}{4.182791in}}%
\pgfpathcurveto{\pgfqpoint{5.127752in}{4.187110in}}{\pgfqpoint{5.121893in}{4.189537in}}{\pgfqpoint{5.115785in}{4.189537in}}%
\pgfpathcurveto{\pgfqpoint{5.109677in}{4.189537in}}{\pgfqpoint{5.103818in}{4.187110in}}{\pgfqpoint{5.099499in}{4.182791in}}%
\pgfpathcurveto{\pgfqpoint{5.095180in}{4.178472in}}{\pgfqpoint{5.092753in}{4.172613in}}{\pgfqpoint{5.092753in}{4.166505in}}%
\pgfpathcurveto{\pgfqpoint{5.092753in}{4.160397in}}{\pgfqpoint{5.095180in}{4.154538in}}{\pgfqpoint{5.099499in}{4.150219in}}%
\pgfpathcurveto{\pgfqpoint{5.103818in}{4.145900in}}{\pgfqpoint{5.109677in}{4.143473in}}{\pgfqpoint{5.115785in}{4.143473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.677816,0.029527,0.149635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.072687in}{4.190744in}}%
\pgfpathcurveto{\pgfqpoint{5.078795in}{4.190744in}}{\pgfqpoint{5.084654in}{4.193171in}}{\pgfqpoint{5.088973in}{4.197490in}}%
\pgfpathcurveto{\pgfqpoint{5.093292in}{4.201809in}}{\pgfqpoint{5.095719in}{4.207668in}}{\pgfqpoint{5.095719in}{4.213776in}}%
\pgfpathcurveto{\pgfqpoint{5.095719in}{4.219884in}}{\pgfqpoint{5.093292in}{4.225743in}}{\pgfqpoint{5.088973in}{4.230062in}}%
\pgfpathcurveto{\pgfqpoint{5.084654in}{4.234381in}}{\pgfqpoint{5.078795in}{4.236808in}}{\pgfqpoint{5.072687in}{4.236808in}}%
\pgfpathcurveto{\pgfqpoint{5.066579in}{4.236808in}}{\pgfqpoint{5.060720in}{4.234381in}}{\pgfqpoint{5.056401in}{4.230062in}}%
\pgfpathcurveto{\pgfqpoint{5.052081in}{4.225743in}}{\pgfqpoint{5.049655in}{4.219884in}}{\pgfqpoint{5.049655in}{4.213776in}}%
\pgfpathcurveto{\pgfqpoint{5.049655in}{4.207668in}}{\pgfqpoint{5.052081in}{4.201809in}}{\pgfqpoint{5.056401in}{4.197490in}}%
\pgfpathcurveto{\pgfqpoint{5.060720in}{4.193171in}}{\pgfqpoint{5.066579in}{4.190744in}}{\pgfqpoint{5.072687in}{4.190744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028842in}{4.236269in}}%
\pgfpathcurveto{\pgfqpoint{5.034950in}{4.236269in}}{\pgfqpoint{5.040809in}{4.238696in}}{\pgfqpoint{5.045128in}{4.243015in}}%
\pgfpathcurveto{\pgfqpoint{5.049447in}{4.247334in}}{\pgfqpoint{5.051874in}{4.253193in}}{\pgfqpoint{5.051874in}{4.259301in}}%
\pgfpathcurveto{\pgfqpoint{5.051874in}{4.265409in}}{\pgfqpoint{5.049447in}{4.271268in}}{\pgfqpoint{5.045128in}{4.275587in}}%
\pgfpathcurveto{\pgfqpoint{5.040809in}{4.279906in}}{\pgfqpoint{5.034950in}{4.282333in}}{\pgfqpoint{5.028842in}{4.282333in}}%
\pgfpathcurveto{\pgfqpoint{5.022734in}{4.282333in}}{\pgfqpoint{5.016875in}{4.279906in}}{\pgfqpoint{5.012556in}{4.275587in}}%
\pgfpathcurveto{\pgfqpoint{5.008237in}{4.271268in}}{\pgfqpoint{5.005810in}{4.265409in}}{\pgfqpoint{5.005810in}{4.259301in}}%
\pgfpathcurveto{\pgfqpoint{5.005810in}{4.253193in}}{\pgfqpoint{5.008237in}{4.247334in}}{\pgfqpoint{5.012556in}{4.243015in}}%
\pgfpathcurveto{\pgfqpoint{5.016875in}{4.238696in}}{\pgfqpoint{5.022734in}{4.236269in}}{\pgfqpoint{5.028842in}{4.236269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.685506,0.036909,0.149789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.984548in}{4.279941in}}%
\pgfpathcurveto{\pgfqpoint{4.990656in}{4.279941in}}{\pgfqpoint{4.996515in}{4.282368in}}{\pgfqpoint{5.000834in}{4.286687in}}%
\pgfpathcurveto{\pgfqpoint{5.005153in}{4.291006in}}{\pgfqpoint{5.007580in}{4.296865in}}{\pgfqpoint{5.007580in}{4.302973in}}%
\pgfpathcurveto{\pgfqpoint{5.007580in}{4.309082in}}{\pgfqpoint{5.005153in}{4.314940in}}{\pgfqpoint{5.000834in}{4.319260in}}%
\pgfpathcurveto{\pgfqpoint{4.996515in}{4.323579in}}{\pgfqpoint{4.990656in}{4.326006in}}{\pgfqpoint{4.984548in}{4.326006in}}%
\pgfpathcurveto{\pgfqpoint{4.978440in}{4.326006in}}{\pgfqpoint{4.972581in}{4.323579in}}{\pgfqpoint{4.968262in}{4.319260in}}%
\pgfpathcurveto{\pgfqpoint{4.963943in}{4.314940in}}{\pgfqpoint{4.961516in}{4.309082in}}{\pgfqpoint{4.961516in}{4.302973in}}%
\pgfpathcurveto{\pgfqpoint{4.961516in}{4.296865in}}{\pgfqpoint{4.963943in}{4.291006in}}{\pgfqpoint{4.968262in}{4.286687in}}%
\pgfpathcurveto{\pgfqpoint{4.972581in}{4.282368in}}{\pgfqpoint{4.978440in}{4.279941in}}{\pgfqpoint{4.984548in}{4.279941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.939819in}{4.321670in}}%
\pgfpathcurveto{\pgfqpoint{4.945927in}{4.321670in}}{\pgfqpoint{4.951786in}{4.324096in}}{\pgfqpoint{4.956105in}{4.328416in}}%
\pgfpathcurveto{\pgfqpoint{4.960424in}{4.332735in}}{\pgfqpoint{4.962851in}{4.338594in}}{\pgfqpoint{4.962851in}{4.344702in}}%
\pgfpathcurveto{\pgfqpoint{4.962851in}{4.350810in}}{\pgfqpoint{4.960424in}{4.356669in}}{\pgfqpoint{4.956105in}{4.360988in}}%
\pgfpathcurveto{\pgfqpoint{4.951786in}{4.365307in}}{\pgfqpoint{4.945927in}{4.367734in}}{\pgfqpoint{4.939819in}{4.367734in}}%
\pgfpathcurveto{\pgfqpoint{4.933711in}{4.367734in}}{\pgfqpoint{4.927852in}{4.365307in}}{\pgfqpoint{4.923533in}{4.360988in}}%
\pgfpathcurveto{\pgfqpoint{4.919213in}{4.356669in}}{\pgfqpoint{4.916787in}{4.350810in}}{\pgfqpoint{4.916787in}{4.344702in}}%
\pgfpathcurveto{\pgfqpoint{4.916787in}{4.338594in}}{\pgfqpoint{4.919213in}{4.332735in}}{\pgfqpoint{4.923533in}{4.328416in}}%
\pgfpathcurveto{\pgfqpoint{4.927852in}{4.324096in}}{\pgfqpoint{4.933711in}{4.321670in}}{\pgfqpoint{4.939819in}{4.321670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693195,0.044291,0.149942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.894473in}{4.361369in}}%
\pgfpathcurveto{\pgfqpoint{4.900581in}{4.361369in}}{\pgfqpoint{4.906440in}{4.363796in}}{\pgfqpoint{4.910759in}{4.368115in}}%
\pgfpathcurveto{\pgfqpoint{4.915078in}{4.372434in}}{\pgfqpoint{4.917505in}{4.378293in}}{\pgfqpoint{4.917505in}{4.384401in}}%
\pgfpathcurveto{\pgfqpoint{4.917505in}{4.390509in}}{\pgfqpoint{4.915078in}{4.396368in}}{\pgfqpoint{4.910759in}{4.400687in}}%
\pgfpathcurveto{\pgfqpoint{4.906440in}{4.405006in}}{\pgfqpoint{4.900581in}{4.407433in}}{\pgfqpoint{4.894473in}{4.407433in}}%
\pgfpathcurveto{\pgfqpoint{4.888365in}{4.407433in}}{\pgfqpoint{4.882506in}{4.405006in}}{\pgfqpoint{4.878187in}{4.400687in}}%
\pgfpathcurveto{\pgfqpoint{4.873868in}{4.396368in}}{\pgfqpoint{4.871441in}{4.390509in}}{\pgfqpoint{4.871441in}{4.384401in}}%
\pgfpathcurveto{\pgfqpoint{4.871441in}{4.378293in}}{\pgfqpoint{4.873868in}{4.372434in}}{\pgfqpoint{4.878187in}{4.368115in}}%
\pgfpathcurveto{\pgfqpoint{4.882506in}{4.363796in}}{\pgfqpoint{4.888365in}{4.361369in}}{\pgfqpoint{4.894473in}{4.361369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700884,0.051672,0.150096}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.848776in}{4.398958in}}%
\pgfpathcurveto{\pgfqpoint{4.854884in}{4.398958in}}{\pgfqpoint{4.860743in}{4.401385in}}{\pgfqpoint{4.865062in}{4.405704in}}%
\pgfpathcurveto{\pgfqpoint{4.869381in}{4.410023in}}{\pgfqpoint{4.871808in}{4.415882in}}{\pgfqpoint{4.871808in}{4.421990in}}%
\pgfpathcurveto{\pgfqpoint{4.871808in}{4.428099in}}{\pgfqpoint{4.869381in}{4.433957in}}{\pgfqpoint{4.865062in}{4.438277in}}%
\pgfpathcurveto{\pgfqpoint{4.860743in}{4.442596in}}{\pgfqpoint{4.854884in}{4.445023in}}{\pgfqpoint{4.848776in}{4.445023in}}%
\pgfpathcurveto{\pgfqpoint{4.842667in}{4.445023in}}{\pgfqpoint{4.836809in}{4.442596in}}{\pgfqpoint{4.832489in}{4.438277in}}%
\pgfpathcurveto{\pgfqpoint{4.828170in}{4.433957in}}{\pgfqpoint{4.825744in}{4.428099in}}{\pgfqpoint{4.825744in}{4.421990in}}%
\pgfpathcurveto{\pgfqpoint{4.825744in}{4.415882in}}{\pgfqpoint{4.828170in}{4.410023in}}{\pgfqpoint{4.832489in}{4.405704in}}%
\pgfpathcurveto{\pgfqpoint{4.836809in}{4.401385in}}{\pgfqpoint{4.842667in}{4.398958in}}{\pgfqpoint{4.848776in}{4.398958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802722in}{4.434362in}}%
\pgfpathcurveto{\pgfqpoint{4.808830in}{4.434362in}}{\pgfqpoint{4.814689in}{4.436789in}}{\pgfqpoint{4.819008in}{4.441108in}}%
\pgfpathcurveto{\pgfqpoint{4.823327in}{4.445427in}}{\pgfqpoint{4.825754in}{4.451286in}}{\pgfqpoint{4.825754in}{4.457394in}}%
\pgfpathcurveto{\pgfqpoint{4.825754in}{4.463502in}}{\pgfqpoint{4.823327in}{4.469361in}}{\pgfqpoint{4.819008in}{4.473680in}}%
\pgfpathcurveto{\pgfqpoint{4.814689in}{4.477999in}}{\pgfqpoint{4.808830in}{4.480426in}}{\pgfqpoint{4.802722in}{4.480426in}}%
\pgfpathcurveto{\pgfqpoint{4.796614in}{4.480426in}}{\pgfqpoint{4.790755in}{4.477999in}}{\pgfqpoint{4.786436in}{4.473680in}}%
\pgfpathcurveto{\pgfqpoint{4.782117in}{4.469361in}}{\pgfqpoint{4.779690in}{4.463502in}}{\pgfqpoint{4.779690in}{4.457394in}}%
\pgfpathcurveto{\pgfqpoint{4.779690in}{4.451286in}}{\pgfqpoint{4.782117in}{4.445427in}}{\pgfqpoint{4.786436in}{4.441108in}}%
\pgfpathcurveto{\pgfqpoint{4.790755in}{4.436789in}}{\pgfqpoint{4.796614in}{4.434362in}}{\pgfqpoint{4.802722in}{4.434362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.708574,0.059054,0.150250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756241in}{4.467510in}}%
\pgfpathcurveto{\pgfqpoint{4.762349in}{4.467510in}}{\pgfqpoint{4.768208in}{4.469936in}}{\pgfqpoint{4.772527in}{4.474256in}}%
\pgfpathcurveto{\pgfqpoint{4.776847in}{4.478575in}}{\pgfqpoint{4.779273in}{4.484434in}}{\pgfqpoint{4.779273in}{4.490542in}}%
\pgfpathcurveto{\pgfqpoint{4.779273in}{4.496650in}}{\pgfqpoint{4.776847in}{4.502509in}}{\pgfqpoint{4.772527in}{4.506828in}}%
\pgfpathcurveto{\pgfqpoint{4.768208in}{4.511147in}}{\pgfqpoint{4.762349in}{4.513574in}}{\pgfqpoint{4.756241in}{4.513574in}}%
\pgfpathcurveto{\pgfqpoint{4.750133in}{4.513574in}}{\pgfqpoint{4.744274in}{4.511147in}}{\pgfqpoint{4.739955in}{4.506828in}}%
\pgfpathcurveto{\pgfqpoint{4.735636in}{4.502509in}}{\pgfqpoint{4.733209in}{4.496650in}}{\pgfqpoint{4.733209in}{4.490542in}}%
\pgfpathcurveto{\pgfqpoint{4.733209in}{4.484434in}}{\pgfqpoint{4.735636in}{4.478575in}}{\pgfqpoint{4.739955in}{4.474256in}}%
\pgfpathcurveto{\pgfqpoint{4.744274in}{4.469936in}}{\pgfqpoint{4.750133in}{4.467510in}}{\pgfqpoint{4.756241in}{4.467510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.716263,0.066436,0.150404}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.709345in}{4.498341in}}%
\pgfpathcurveto{\pgfqpoint{4.715454in}{4.498341in}}{\pgfqpoint{4.721312in}{4.500768in}}{\pgfqpoint{4.725632in}{4.505087in}}%
\pgfpathcurveto{\pgfqpoint{4.729951in}{4.509406in}}{\pgfqpoint{4.732378in}{4.515265in}}{\pgfqpoint{4.732378in}{4.521373in}}%
\pgfpathcurveto{\pgfqpoint{4.732378in}{4.527481in}}{\pgfqpoint{4.729951in}{4.533340in}}{\pgfqpoint{4.725632in}{4.537659in}}%
\pgfpathcurveto{\pgfqpoint{4.721312in}{4.541978in}}{\pgfqpoint{4.715454in}{4.544405in}}{\pgfqpoint{4.709345in}{4.544405in}}%
\pgfpathcurveto{\pgfqpoint{4.703237in}{4.544405in}}{\pgfqpoint{4.697378in}{4.541978in}}{\pgfqpoint{4.693059in}{4.537659in}}%
\pgfpathcurveto{\pgfqpoint{4.688740in}{4.533340in}}{\pgfqpoint{4.686313in}{4.527481in}}{\pgfqpoint{4.686313in}{4.521373in}}%
\pgfpathcurveto{\pgfqpoint{4.686313in}{4.515265in}}{\pgfqpoint{4.688740in}{4.509406in}}{\pgfqpoint{4.693059in}{4.505087in}}%
\pgfpathcurveto{\pgfqpoint{4.697378in}{4.500768in}}{\pgfqpoint{4.703237in}{4.498341in}}{\pgfqpoint{4.709345in}{4.498341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.723952,0.073818,0.150557}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662262in}{4.526801in}}%
\pgfpathcurveto{\pgfqpoint{4.668370in}{4.526801in}}{\pgfqpoint{4.674229in}{4.529228in}}{\pgfqpoint{4.678548in}{4.533547in}}%
\pgfpathcurveto{\pgfqpoint{4.682867in}{4.537866in}}{\pgfqpoint{4.685294in}{4.543725in}}{\pgfqpoint{4.685294in}{4.549833in}}%
\pgfpathcurveto{\pgfqpoint{4.685294in}{4.555941in}}{\pgfqpoint{4.682867in}{4.561800in}}{\pgfqpoint{4.678548in}{4.566119in}}%
\pgfpathcurveto{\pgfqpoint{4.674229in}{4.570439in}}{\pgfqpoint{4.668370in}{4.572865in}}{\pgfqpoint{4.662262in}{4.572865in}}%
\pgfpathcurveto{\pgfqpoint{4.656154in}{4.572865in}}{\pgfqpoint{4.650295in}{4.570439in}}{\pgfqpoint{4.645976in}{4.566119in}}%
\pgfpathcurveto{\pgfqpoint{4.641657in}{4.561800in}}{\pgfqpoint{4.639230in}{4.555941in}}{\pgfqpoint{4.639230in}{4.549833in}}%
\pgfpathcurveto{\pgfqpoint{4.639230in}{4.543725in}}{\pgfqpoint{4.641657in}{4.537866in}}{\pgfqpoint{4.645976in}{4.533547in}}%
\pgfpathcurveto{\pgfqpoint{4.650295in}{4.529228in}}{\pgfqpoint{4.656154in}{4.526801in}}{\pgfqpoint{4.662262in}{4.526801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.731642,0.081200,0.150711}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.614929in}{4.552844in}}%
\pgfpathcurveto{\pgfqpoint{4.621037in}{4.552844in}}{\pgfqpoint{4.626896in}{4.555270in}}{\pgfqpoint{4.631215in}{4.559590in}}%
\pgfpathcurveto{\pgfqpoint{4.635535in}{4.563909in}}{\pgfqpoint{4.637961in}{4.569768in}}{\pgfqpoint{4.637961in}{4.575876in}}%
\pgfpathcurveto{\pgfqpoint{4.637961in}{4.581984in}}{\pgfqpoint{4.635535in}{4.587843in}}{\pgfqpoint{4.631215in}{4.592162in}}%
\pgfpathcurveto{\pgfqpoint{4.626896in}{4.596481in}}{\pgfqpoint{4.621037in}{4.598908in}}{\pgfqpoint{4.614929in}{4.598908in}}%
\pgfpathcurveto{\pgfqpoint{4.608821in}{4.598908in}}{\pgfqpoint{4.602962in}{4.596481in}}{\pgfqpoint{4.598643in}{4.592162in}}%
\pgfpathcurveto{\pgfqpoint{4.594324in}{4.587843in}}{\pgfqpoint{4.591897in}{4.581984in}}{\pgfqpoint{4.591897in}{4.575876in}}%
\pgfpathcurveto{\pgfqpoint{4.591897in}{4.569768in}}{\pgfqpoint{4.594324in}{4.563909in}}{\pgfqpoint{4.598643in}{4.559590in}}%
\pgfpathcurveto{\pgfqpoint{4.602962in}{4.555270in}}{\pgfqpoint{4.608821in}{4.552844in}}{\pgfqpoint{4.614929in}{4.552844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.739331,0.088581,0.150865}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.567365in}{4.576431in}}%
\pgfpathcurveto{\pgfqpoint{4.573473in}{4.576431in}}{\pgfqpoint{4.579332in}{4.578858in}}{\pgfqpoint{4.583651in}{4.583177in}}%
\pgfpathcurveto{\pgfqpoint{4.587970in}{4.587496in}}{\pgfqpoint{4.590397in}{4.593355in}}{\pgfqpoint{4.590397in}{4.599463in}}%
\pgfpathcurveto{\pgfqpoint{4.590397in}{4.605572in}}{\pgfqpoint{4.587970in}{4.611431in}}{\pgfqpoint{4.583651in}{4.615750in}}%
\pgfpathcurveto{\pgfqpoint{4.579332in}{4.620069in}}{\pgfqpoint{4.573473in}{4.622496in}}{\pgfqpoint{4.567365in}{4.622496in}}%
\pgfpathcurveto{\pgfqpoint{4.561256in}{4.622496in}}{\pgfqpoint{4.555397in}{4.620069in}}{\pgfqpoint{4.551078in}{4.615750in}}%
\pgfpathcurveto{\pgfqpoint{4.546759in}{4.611431in}}{\pgfqpoint{4.544332in}{4.605572in}}{\pgfqpoint{4.544332in}{4.599463in}}%
\pgfpathcurveto{\pgfqpoint{4.544332in}{4.593355in}}{\pgfqpoint{4.546759in}{4.587496in}}{\pgfqpoint{4.551078in}{4.583177in}}%
\pgfpathcurveto{\pgfqpoint{4.555397in}{4.578858in}}{\pgfqpoint{4.561256in}{4.576431in}}{\pgfqpoint{4.567365in}{4.576431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.747020,0.095963,0.151019}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.519556in}{4.597526in}}%
\pgfpathcurveto{\pgfqpoint{4.525664in}{4.597526in}}{\pgfqpoint{4.531523in}{4.599953in}}{\pgfqpoint{4.535842in}{4.604272in}}%
\pgfpathcurveto{\pgfqpoint{4.540161in}{4.608591in}}{\pgfqpoint{4.542588in}{4.614450in}}{\pgfqpoint{4.542588in}{4.620559in}}%
\pgfpathcurveto{\pgfqpoint{4.542588in}{4.626667in}}{\pgfqpoint{4.540161in}{4.632526in}}{\pgfqpoint{4.535842in}{4.636845in}}%
\pgfpathcurveto{\pgfqpoint{4.531523in}{4.641164in}}{\pgfqpoint{4.525664in}{4.643591in}}{\pgfqpoint{4.519556in}{4.643591in}}%
\pgfpathcurveto{\pgfqpoint{4.513448in}{4.643591in}}{\pgfqpoint{4.507589in}{4.641164in}}{\pgfqpoint{4.503270in}{4.636845in}}%
\pgfpathcurveto{\pgfqpoint{4.498951in}{4.632526in}}{\pgfqpoint{4.496524in}{4.626667in}}{\pgfqpoint{4.496524in}{4.620559in}}%
\pgfpathcurveto{\pgfqpoint{4.496524in}{4.614450in}}{\pgfqpoint{4.498951in}{4.608591in}}{\pgfqpoint{4.503270in}{4.604272in}}%
\pgfpathcurveto{\pgfqpoint{4.507589in}{4.599953in}}{\pgfqpoint{4.513448in}{4.597526in}}{\pgfqpoint{4.519556in}{4.597526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.754710,0.103345,0.151173}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.471685in}{4.616122in}}%
\pgfpathcurveto{\pgfqpoint{4.477794in}{4.616122in}}{\pgfqpoint{4.483653in}{4.618549in}}{\pgfqpoint{4.487972in}{4.622868in}}%
\pgfpathcurveto{\pgfqpoint{4.492291in}{4.627187in}}{\pgfqpoint{4.494718in}{4.633046in}}{\pgfqpoint{4.494718in}{4.639154in}}%
\pgfpathcurveto{\pgfqpoint{4.494718in}{4.645262in}}{\pgfqpoint{4.492291in}{4.651121in}}{\pgfqpoint{4.487972in}{4.655440in}}%
\pgfpathcurveto{\pgfqpoint{4.483653in}{4.659759in}}{\pgfqpoint{4.477794in}{4.662186in}}{\pgfqpoint{4.471685in}{4.662186in}}%
\pgfpathcurveto{\pgfqpoint{4.465577in}{4.662186in}}{\pgfqpoint{4.459718in}{4.659759in}}{\pgfqpoint{4.455399in}{4.655440in}}%
\pgfpathcurveto{\pgfqpoint{4.451080in}{4.651121in}}{\pgfqpoint{4.448653in}{4.645262in}}{\pgfqpoint{4.448653in}{4.639154in}}%
\pgfpathcurveto{\pgfqpoint{4.448653in}{4.633046in}}{\pgfqpoint{4.451080in}{4.627187in}}{\pgfqpoint{4.455399in}{4.622868in}}%
\pgfpathcurveto{\pgfqpoint{4.459718in}{4.618549in}}{\pgfqpoint{4.465577in}{4.616122in}}{\pgfqpoint{4.471685in}{4.616122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.770088,0.118108,0.151480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.423652in}{4.632189in}}%
\pgfpathcurveto{\pgfqpoint{4.429760in}{4.632189in}}{\pgfqpoint{4.435619in}{4.634615in}}{\pgfqpoint{4.439938in}{4.638935in}}%
\pgfpathcurveto{\pgfqpoint{4.444257in}{4.643254in}}{\pgfqpoint{4.446684in}{4.649113in}}{\pgfqpoint{4.446684in}{4.655221in}}%
\pgfpathcurveto{\pgfqpoint{4.446684in}{4.661329in}}{\pgfqpoint{4.444257in}{4.667188in}}{\pgfqpoint{4.439938in}{4.671507in}}%
\pgfpathcurveto{\pgfqpoint{4.435619in}{4.675826in}}{\pgfqpoint{4.429760in}{4.678253in}}{\pgfqpoint{4.423652in}{4.678253in}}%
\pgfpathcurveto{\pgfqpoint{4.417544in}{4.678253in}}{\pgfqpoint{4.411685in}{4.675826in}}{\pgfqpoint{4.407366in}{4.671507in}}%
\pgfpathcurveto{\pgfqpoint{4.403047in}{4.667188in}}{\pgfqpoint{4.400620in}{4.661329in}}{\pgfqpoint{4.400620in}{4.655221in}}%
\pgfpathcurveto{\pgfqpoint{4.400620in}{4.649113in}}{\pgfqpoint{4.403047in}{4.643254in}}{\pgfqpoint{4.407366in}{4.638935in}}%
\pgfpathcurveto{\pgfqpoint{4.411685in}{4.634615in}}{\pgfqpoint{4.417544in}{4.632189in}}{\pgfqpoint{4.423652in}{4.632189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777778,0.125490,0.151634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.375559in}{4.645721in}}%
\pgfpathcurveto{\pgfqpoint{4.381667in}{4.645721in}}{\pgfqpoint{4.387526in}{4.648148in}}{\pgfqpoint{4.391845in}{4.652467in}}%
\pgfpathcurveto{\pgfqpoint{4.396164in}{4.656786in}}{\pgfqpoint{4.398591in}{4.662645in}}{\pgfqpoint{4.398591in}{4.668753in}}%
\pgfpathcurveto{\pgfqpoint{4.398591in}{4.674861in}}{\pgfqpoint{4.396164in}{4.680720in}}{\pgfqpoint{4.391845in}{4.685039in}}%
\pgfpathcurveto{\pgfqpoint{4.387526in}{4.689358in}}{\pgfqpoint{4.381667in}{4.691785in}}{\pgfqpoint{4.375559in}{4.691785in}}%
\pgfpathcurveto{\pgfqpoint{4.369451in}{4.691785in}}{\pgfqpoint{4.363592in}{4.689358in}}{\pgfqpoint{4.359273in}{4.685039in}}%
\pgfpathcurveto{\pgfqpoint{4.354954in}{4.680720in}}{\pgfqpoint{4.352527in}{4.674861in}}{\pgfqpoint{4.352527in}{4.668753in}}%
\pgfpathcurveto{\pgfqpoint{4.352527in}{4.662645in}}{\pgfqpoint{4.354954in}{4.656786in}}{\pgfqpoint{4.359273in}{4.652467in}}%
\pgfpathcurveto{\pgfqpoint{4.363592in}{4.648148in}}{\pgfqpoint{4.369451in}{4.645721in}}{\pgfqpoint{4.375559in}{4.645721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.793156,0.140254,0.151942}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327428in}{4.656723in}}%
\pgfpathcurveto{\pgfqpoint{4.333536in}{4.656723in}}{\pgfqpoint{4.339395in}{4.659150in}}{\pgfqpoint{4.343714in}{4.663469in}}%
\pgfpathcurveto{\pgfqpoint{4.348033in}{4.667788in}}{\pgfqpoint{4.350460in}{4.673647in}}{\pgfqpoint{4.350460in}{4.679755in}}%
\pgfpathcurveto{\pgfqpoint{4.350460in}{4.685863in}}{\pgfqpoint{4.348033in}{4.691722in}}{\pgfqpoint{4.343714in}{4.696041in}}%
\pgfpathcurveto{\pgfqpoint{4.339395in}{4.700360in}}{\pgfqpoint{4.333536in}{4.702787in}}{\pgfqpoint{4.327428in}{4.702787in}}%
\pgfpathcurveto{\pgfqpoint{4.321320in}{4.702787in}}{\pgfqpoint{4.315461in}{4.700360in}}{\pgfqpoint{4.311142in}{4.696041in}}%
\pgfpathcurveto{\pgfqpoint{4.306823in}{4.691722in}}{\pgfqpoint{4.304396in}{4.685863in}}{\pgfqpoint{4.304396in}{4.679755in}}%
\pgfpathcurveto{\pgfqpoint{4.304396in}{4.673647in}}{\pgfqpoint{4.306823in}{4.667788in}}{\pgfqpoint{4.311142in}{4.663469in}}%
\pgfpathcurveto{\pgfqpoint{4.315461in}{4.659150in}}{\pgfqpoint{4.321320in}{4.656723in}}{\pgfqpoint{4.327428in}{4.656723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800846,0.147636,0.152095}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.279262in}{4.665210in}}%
\pgfpathcurveto{\pgfqpoint{4.285370in}{4.665210in}}{\pgfqpoint{4.291229in}{4.667637in}}{\pgfqpoint{4.295548in}{4.671956in}}%
\pgfpathcurveto{\pgfqpoint{4.299868in}{4.676275in}}{\pgfqpoint{4.302294in}{4.682134in}}{\pgfqpoint{4.302294in}{4.688242in}}%
\pgfpathcurveto{\pgfqpoint{4.302294in}{4.694351in}}{\pgfqpoint{4.299868in}{4.700209in}}{\pgfqpoint{4.295548in}{4.704528in}}%
\pgfpathcurveto{\pgfqpoint{4.291229in}{4.708848in}}{\pgfqpoint{4.285370in}{4.711274in}}{\pgfqpoint{4.279262in}{4.711274in}}%
\pgfpathcurveto{\pgfqpoint{4.273154in}{4.711274in}}{\pgfqpoint{4.267295in}{4.708848in}}{\pgfqpoint{4.262976in}{4.704528in}}%
\pgfpathcurveto{\pgfqpoint{4.258657in}{4.700209in}}{\pgfqpoint{4.256230in}{4.694351in}}{\pgfqpoint{4.256230in}{4.688242in}}%
\pgfpathcurveto{\pgfqpoint{4.256230in}{4.682134in}}{\pgfqpoint{4.258657in}{4.676275in}}{\pgfqpoint{4.262976in}{4.671956in}}%
\pgfpathcurveto{\pgfqpoint{4.267295in}{4.667637in}}{\pgfqpoint{4.273154in}{4.665210in}}{\pgfqpoint{4.279262in}{4.665210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816225,0.162399,0.152403}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.231283in}{4.671197in}}%
\pgfpathcurveto{\pgfqpoint{4.237392in}{4.671197in}}{\pgfqpoint{4.243250in}{4.673624in}}{\pgfqpoint{4.247570in}{4.677943in}}%
\pgfpathcurveto{\pgfqpoint{4.251889in}{4.682262in}}{\pgfqpoint{4.254315in}{4.688121in}}{\pgfqpoint{4.254315in}{4.694229in}}%
\pgfpathcurveto{\pgfqpoint{4.254315in}{4.700338in}}{\pgfqpoint{4.251889in}{4.706196in}}{\pgfqpoint{4.247570in}{4.710515in}}%
\pgfpathcurveto{\pgfqpoint{4.243250in}{4.714835in}}{\pgfqpoint{4.237392in}{4.717261in}}{\pgfqpoint{4.231283in}{4.717261in}}%
\pgfpathcurveto{\pgfqpoint{4.225175in}{4.717261in}}{\pgfqpoint{4.219316in}{4.714835in}}{\pgfqpoint{4.214997in}{4.710515in}}%
\pgfpathcurveto{\pgfqpoint{4.210678in}{4.706196in}}{\pgfqpoint{4.208251in}{4.700338in}}{\pgfqpoint{4.208251in}{4.694229in}}%
\pgfpathcurveto{\pgfqpoint{4.208251in}{4.688121in}}{\pgfqpoint{4.210678in}{4.682262in}}{\pgfqpoint{4.214997in}{4.677943in}}%
\pgfpathcurveto{\pgfqpoint{4.219316in}{4.673624in}}{\pgfqpoint{4.225175in}{4.671197in}}{\pgfqpoint{4.231283in}{4.671197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831603,0.177163,0.152710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.183334in}{4.674705in}}%
\pgfpathcurveto{\pgfqpoint{4.189443in}{4.674705in}}{\pgfqpoint{4.195301in}{4.677132in}}{\pgfqpoint{4.199621in}{4.681451in}}%
\pgfpathcurveto{\pgfqpoint{4.203940in}{4.685770in}}{\pgfqpoint{4.206367in}{4.691629in}}{\pgfqpoint{4.206367in}{4.697737in}}%
\pgfpathcurveto{\pgfqpoint{4.206367in}{4.703845in}}{\pgfqpoint{4.203940in}{4.709704in}}{\pgfqpoint{4.199621in}{4.714023in}}%
\pgfpathcurveto{\pgfqpoint{4.195301in}{4.718342in}}{\pgfqpoint{4.189443in}{4.720769in}}{\pgfqpoint{4.183334in}{4.720769in}}%
\pgfpathcurveto{\pgfqpoint{4.177226in}{4.720769in}}{\pgfqpoint{4.171367in}{4.718342in}}{\pgfqpoint{4.167048in}{4.714023in}}%
\pgfpathcurveto{\pgfqpoint{4.162729in}{4.709704in}}{\pgfqpoint{4.160302in}{4.703845in}}{\pgfqpoint{4.160302in}{4.697737in}}%
\pgfpathcurveto{\pgfqpoint{4.160302in}{4.691629in}}{\pgfqpoint{4.162729in}{4.685770in}}{\pgfqpoint{4.167048in}{4.681451in}}%
\pgfpathcurveto{\pgfqpoint{4.171367in}{4.677132in}}{\pgfqpoint{4.177226in}{4.674705in}}{\pgfqpoint{4.183334in}{4.674705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.845367,0.192926,0.155094}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135526in}{4.675769in}}%
\pgfpathcurveto{\pgfqpoint{4.141634in}{4.675769in}}{\pgfqpoint{4.147493in}{4.678196in}}{\pgfqpoint{4.151812in}{4.682515in}}%
\pgfpathcurveto{\pgfqpoint{4.156131in}{4.686834in}}{\pgfqpoint{4.158558in}{4.692693in}}{\pgfqpoint{4.158558in}{4.698801in}}%
\pgfpathcurveto{\pgfqpoint{4.158558in}{4.704909in}}{\pgfqpoint{4.156131in}{4.710768in}}{\pgfqpoint{4.151812in}{4.715087in}}%
\pgfpathcurveto{\pgfqpoint{4.147493in}{4.719406in}}{\pgfqpoint{4.141634in}{4.721833in}}{\pgfqpoint{4.135526in}{4.721833in}}%
\pgfpathcurveto{\pgfqpoint{4.129418in}{4.721833in}}{\pgfqpoint{4.123559in}{4.719406in}}{\pgfqpoint{4.119240in}{4.715087in}}%
\pgfpathcurveto{\pgfqpoint{4.114921in}{4.710768in}}{\pgfqpoint{4.112494in}{4.704909in}}{\pgfqpoint{4.112494in}{4.698801in}}%
\pgfpathcurveto{\pgfqpoint{4.112494in}{4.692693in}}{\pgfqpoint{4.114921in}{4.686834in}}{\pgfqpoint{4.119240in}{4.682515in}}%
\pgfpathcurveto{\pgfqpoint{4.123559in}{4.678196in}}{\pgfqpoint{4.129418in}{4.675769in}}{\pgfqpoint{4.135526in}{4.675769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854287,0.211688,0.163706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.087898in}{4.674429in}}%
\pgfpathcurveto{\pgfqpoint{4.094006in}{4.674429in}}{\pgfqpoint{4.099865in}{4.676856in}}{\pgfqpoint{4.104184in}{4.681175in}}%
\pgfpathcurveto{\pgfqpoint{4.108503in}{4.685494in}}{\pgfqpoint{4.110930in}{4.691353in}}{\pgfqpoint{4.110930in}{4.697461in}}%
\pgfpathcurveto{\pgfqpoint{4.110930in}{4.703569in}}{\pgfqpoint{4.108503in}{4.709428in}}{\pgfqpoint{4.104184in}{4.713747in}}%
\pgfpathcurveto{\pgfqpoint{4.099865in}{4.718066in}}{\pgfqpoint{4.094006in}{4.720493in}}{\pgfqpoint{4.087898in}{4.720493in}}%
\pgfpathcurveto{\pgfqpoint{4.081790in}{4.720493in}}{\pgfqpoint{4.075931in}{4.718066in}}{\pgfqpoint{4.071612in}{4.713747in}}%
\pgfpathcurveto{\pgfqpoint{4.067293in}{4.709428in}}{\pgfqpoint{4.064866in}{4.703569in}}{\pgfqpoint{4.064866in}{4.697461in}}%
\pgfpathcurveto{\pgfqpoint{4.064866in}{4.691353in}}{\pgfqpoint{4.067293in}{4.685494in}}{\pgfqpoint{4.071612in}{4.681175in}}%
\pgfpathcurveto{\pgfqpoint{4.075931in}{4.676856in}}{\pgfqpoint{4.081790in}{4.674429in}}{\pgfqpoint{4.087898in}{4.674429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867666,0.239831,0.176624}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.040483in}{4.670730in}}%
\pgfpathcurveto{\pgfqpoint{4.046591in}{4.670730in}}{\pgfqpoint{4.052450in}{4.673157in}}{\pgfqpoint{4.056769in}{4.677476in}}%
\pgfpathcurveto{\pgfqpoint{4.061088in}{4.681795in}}{\pgfqpoint{4.063515in}{4.687654in}}{\pgfqpoint{4.063515in}{4.693762in}}%
\pgfpathcurveto{\pgfqpoint{4.063515in}{4.699871in}}{\pgfqpoint{4.061088in}{4.705729in}}{\pgfqpoint{4.056769in}{4.710049in}}%
\pgfpathcurveto{\pgfqpoint{4.052450in}{4.714368in}}{\pgfqpoint{4.046591in}{4.716795in}}{\pgfqpoint{4.040483in}{4.716795in}}%
\pgfpathcurveto{\pgfqpoint{4.034375in}{4.716795in}}{\pgfqpoint{4.028516in}{4.714368in}}{\pgfqpoint{4.024197in}{4.710049in}}%
\pgfpathcurveto{\pgfqpoint{4.019878in}{4.705729in}}{\pgfqpoint{4.017451in}{4.699871in}}{\pgfqpoint{4.017451in}{4.693762in}}%
\pgfpathcurveto{\pgfqpoint{4.017451in}{4.687654in}}{\pgfqpoint{4.019878in}{4.681795in}}{\pgfqpoint{4.024197in}{4.677476in}}%
\pgfpathcurveto{\pgfqpoint{4.028516in}{4.673157in}}{\pgfqpoint{4.034375in}{4.670730in}}{\pgfqpoint{4.040483in}{4.670730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.881046,0.267974,0.189542}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.993342in}{4.664729in}}%
\pgfpathcurveto{\pgfqpoint{3.999450in}{4.664729in}}{\pgfqpoint{4.005309in}{4.667156in}}{\pgfqpoint{4.009628in}{4.671475in}}%
\pgfpathcurveto{\pgfqpoint{4.013947in}{4.675794in}}{\pgfqpoint{4.016374in}{4.681653in}}{\pgfqpoint{4.016374in}{4.687761in}}%
\pgfpathcurveto{\pgfqpoint{4.016374in}{4.693869in}}{\pgfqpoint{4.013947in}{4.699728in}}{\pgfqpoint{4.009628in}{4.704047in}}%
\pgfpathcurveto{\pgfqpoint{4.005309in}{4.708366in}}{\pgfqpoint{3.999450in}{4.710793in}}{\pgfqpoint{3.993342in}{4.710793in}}%
\pgfpathcurveto{\pgfqpoint{3.987233in}{4.710793in}}{\pgfqpoint{3.981375in}{4.708366in}}{\pgfqpoint{3.977055in}{4.704047in}}%
\pgfpathcurveto{\pgfqpoint{3.972736in}{4.699728in}}{\pgfqpoint{3.970310in}{4.693869in}}{\pgfqpoint{3.970310in}{4.687761in}}%
\pgfpathcurveto{\pgfqpoint{3.970310in}{4.681653in}}{\pgfqpoint{3.972736in}{4.675794in}}{\pgfqpoint{3.977055in}{4.671475in}}%
\pgfpathcurveto{\pgfqpoint{3.981375in}{4.667156in}}{\pgfqpoint{3.987233in}{4.664729in}}{\pgfqpoint{3.993342in}{4.664729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894425,0.296117,0.202461}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.946494in}{4.656481in}}%
\pgfpathcurveto{\pgfqpoint{3.952603in}{4.656481in}}{\pgfqpoint{3.958461in}{4.658907in}}{\pgfqpoint{3.962781in}{4.663227in}}%
\pgfpathcurveto{\pgfqpoint{3.967100in}{4.667546in}}{\pgfqpoint{3.969527in}{4.673405in}}{\pgfqpoint{3.969527in}{4.679513in}}%
\pgfpathcurveto{\pgfqpoint{3.969527in}{4.685621in}}{\pgfqpoint{3.967100in}{4.691480in}}{\pgfqpoint{3.962781in}{4.695799in}}%
\pgfpathcurveto{\pgfqpoint{3.958461in}{4.700118in}}{\pgfqpoint{3.952603in}{4.702545in}}{\pgfqpoint{3.946494in}{4.702545in}}%
\pgfpathcurveto{\pgfqpoint{3.940386in}{4.702545in}}{\pgfqpoint{3.934527in}{4.700118in}}{\pgfqpoint{3.930208in}{4.695799in}}%
\pgfpathcurveto{\pgfqpoint{3.925889in}{4.691480in}}{\pgfqpoint{3.923462in}{4.685621in}}{\pgfqpoint{3.923462in}{4.679513in}}%
\pgfpathcurveto{\pgfqpoint{3.923462in}{4.673405in}}{\pgfqpoint{3.925889in}{4.667546in}}{\pgfqpoint{3.930208in}{4.663227in}}%
\pgfpathcurveto{\pgfqpoint{3.934527in}{4.658907in}}{\pgfqpoint{3.940386in}{4.656481in}}{\pgfqpoint{3.946494in}{4.656481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.907805,0.324260,0.215379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899989in}{4.646052in}}%
\pgfpathcurveto{\pgfqpoint{3.906097in}{4.646052in}}{\pgfqpoint{3.911956in}{4.648479in}}{\pgfqpoint{3.916275in}{4.652798in}}%
\pgfpathcurveto{\pgfqpoint{3.920595in}{4.657117in}}{\pgfqpoint{3.923021in}{4.662976in}}{\pgfqpoint{3.923021in}{4.669084in}}%
\pgfpathcurveto{\pgfqpoint{3.923021in}{4.675193in}}{\pgfqpoint{3.920595in}{4.681051in}}{\pgfqpoint{3.916275in}{4.685371in}}%
\pgfpathcurveto{\pgfqpoint{3.911956in}{4.689690in}}{\pgfqpoint{3.906097in}{4.692116in}}{\pgfqpoint{3.899989in}{4.692116in}}%
\pgfpathcurveto{\pgfqpoint{3.893881in}{4.692116in}}{\pgfqpoint{3.888022in}{4.689690in}}{\pgfqpoint{3.883703in}{4.685371in}}%
\pgfpathcurveto{\pgfqpoint{3.879384in}{4.681051in}}{\pgfqpoint{3.876957in}{4.675193in}}{\pgfqpoint{3.876957in}{4.669084in}}%
\pgfpathcurveto{\pgfqpoint{3.876957in}{4.662976in}}{\pgfqpoint{3.879384in}{4.657117in}}{\pgfqpoint{3.883703in}{4.652798in}}%
\pgfpathcurveto{\pgfqpoint{3.888022in}{4.648479in}}{\pgfqpoint{3.893881in}{4.646052in}}{\pgfqpoint{3.899989in}{4.646052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925644,0.361784,0.232603}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853855in}{4.633514in}}%
\pgfpathcurveto{\pgfqpoint{3.859963in}{4.633514in}}{\pgfqpoint{3.865822in}{4.635941in}}{\pgfqpoint{3.870141in}{4.640260in}}%
\pgfpathcurveto{\pgfqpoint{3.874460in}{4.644579in}}{\pgfqpoint{3.876887in}{4.650438in}}{\pgfqpoint{3.876887in}{4.656546in}}%
\pgfpathcurveto{\pgfqpoint{3.876887in}{4.662654in}}{\pgfqpoint{3.874460in}{4.668513in}}{\pgfqpoint{3.870141in}{4.672832in}}%
\pgfpathcurveto{\pgfqpoint{3.865822in}{4.677151in}}{\pgfqpoint{3.859963in}{4.679578in}}{\pgfqpoint{3.853855in}{4.679578in}}%
\pgfpathcurveto{\pgfqpoint{3.847747in}{4.679578in}}{\pgfqpoint{3.841888in}{4.677151in}}{\pgfqpoint{3.837569in}{4.672832in}}%
\pgfpathcurveto{\pgfqpoint{3.833250in}{4.668513in}}{\pgfqpoint{3.830823in}{4.662654in}}{\pgfqpoint{3.830823in}{4.656546in}}%
\pgfpathcurveto{\pgfqpoint{3.830823in}{4.650438in}}{\pgfqpoint{3.833250in}{4.644579in}}{\pgfqpoint{3.837569in}{4.640260in}}%
\pgfpathcurveto{\pgfqpoint{3.841888in}{4.635941in}}{\pgfqpoint{3.847747in}{4.633514in}}{\pgfqpoint{3.853855in}{4.633514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939023,0.389927,0.245521}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.808147in}{4.618940in}}%
\pgfpathcurveto{\pgfqpoint{3.814255in}{4.618940in}}{\pgfqpoint{3.820114in}{4.621367in}}{\pgfqpoint{3.824433in}{4.625686in}}%
\pgfpathcurveto{\pgfqpoint{3.828752in}{4.630006in}}{\pgfqpoint{3.831179in}{4.635864in}}{\pgfqpoint{3.831179in}{4.641973in}}%
\pgfpathcurveto{\pgfqpoint{3.831179in}{4.648081in}}{\pgfqpoint{3.828752in}{4.653940in}}{\pgfqpoint{3.824433in}{4.658259in}}%
\pgfpathcurveto{\pgfqpoint{3.820114in}{4.662578in}}{\pgfqpoint{3.814255in}{4.665005in}}{\pgfqpoint{3.808147in}{4.665005in}}%
\pgfpathcurveto{\pgfqpoint{3.802039in}{4.665005in}}{\pgfqpoint{3.796180in}{4.662578in}}{\pgfqpoint{3.791861in}{4.658259in}}%
\pgfpathcurveto{\pgfqpoint{3.787542in}{4.653940in}}{\pgfqpoint{3.785115in}{4.648081in}}{\pgfqpoint{3.785115in}{4.641973in}}%
\pgfpathcurveto{\pgfqpoint{3.785115in}{4.635864in}}{\pgfqpoint{3.787542in}{4.630006in}}{\pgfqpoint{3.791861in}{4.625686in}}%
\pgfpathcurveto{\pgfqpoint{3.796180in}{4.621367in}}{\pgfqpoint{3.802039in}{4.618940in}}{\pgfqpoint{3.808147in}{4.618940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958247,0.437447,0.267359}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.762854in}{4.602404in}}%
\pgfpathcurveto{\pgfqpoint{3.768962in}{4.602404in}}{\pgfqpoint{3.774821in}{4.604830in}}{\pgfqpoint{3.779140in}{4.609150in}}%
\pgfpathcurveto{\pgfqpoint{3.783459in}{4.613469in}}{\pgfqpoint{3.785886in}{4.619328in}}{\pgfqpoint{3.785886in}{4.625436in}}%
\pgfpathcurveto{\pgfqpoint{3.785886in}{4.631544in}}{\pgfqpoint{3.783459in}{4.637403in}}{\pgfqpoint{3.779140in}{4.641722in}}%
\pgfpathcurveto{\pgfqpoint{3.774821in}{4.646041in}}{\pgfqpoint{3.768962in}{4.648468in}}{\pgfqpoint{3.762854in}{4.648468in}}%
\pgfpathcurveto{\pgfqpoint{3.756746in}{4.648468in}}{\pgfqpoint{3.750887in}{4.646041in}}{\pgfqpoint{3.746568in}{4.641722in}}%
\pgfpathcurveto{\pgfqpoint{3.742248in}{4.637403in}}{\pgfqpoint{3.739822in}{4.631544in}}{\pgfqpoint{3.739822in}{4.625436in}}%
\pgfpathcurveto{\pgfqpoint{3.739822in}{4.619328in}}{\pgfqpoint{3.742248in}{4.613469in}}{\pgfqpoint{3.746568in}{4.609150in}}%
\pgfpathcurveto{\pgfqpoint{3.750887in}{4.604830in}}{\pgfqpoint{3.756746in}{4.602404in}}{\pgfqpoint{3.762854in}{4.602404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963783,0.477432,0.285813}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.718101in}{4.583998in}}%
\pgfpathcurveto{\pgfqpoint{3.724209in}{4.583998in}}{\pgfqpoint{3.730068in}{4.586425in}}{\pgfqpoint{3.734387in}{4.590744in}}%
\pgfpathcurveto{\pgfqpoint{3.738706in}{4.595064in}}{\pgfqpoint{3.741133in}{4.600922in}}{\pgfqpoint{3.741133in}{4.607031in}}%
\pgfpathcurveto{\pgfqpoint{3.741133in}{4.613139in}}{\pgfqpoint{3.738706in}{4.618998in}}{\pgfqpoint{3.734387in}{4.623317in}}%
\pgfpathcurveto{\pgfqpoint{3.730068in}{4.627636in}}{\pgfqpoint{3.724209in}{4.630063in}}{\pgfqpoint{3.718101in}{4.630063in}}%
\pgfpathcurveto{\pgfqpoint{3.711992in}{4.630063in}}{\pgfqpoint{3.706134in}{4.627636in}}{\pgfqpoint{3.701814in}{4.623317in}}%
\pgfpathcurveto{\pgfqpoint{3.697495in}{4.618998in}}{\pgfqpoint{3.695068in}{4.613139in}}{\pgfqpoint{3.695068in}{4.607031in}}%
\pgfpathcurveto{\pgfqpoint{3.695068in}{4.600922in}}{\pgfqpoint{3.697495in}{4.595064in}}{\pgfqpoint{3.701814in}{4.590744in}}%
\pgfpathcurveto{\pgfqpoint{3.706134in}{4.586425in}}{\pgfqpoint{3.711992in}{4.583998in}}{\pgfqpoint{3.718101in}{4.583998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.970704,0.527413,0.308881}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.673870in}{4.563804in}}%
\pgfpathcurveto{\pgfqpoint{3.679978in}{4.563804in}}{\pgfqpoint{3.685837in}{4.566231in}}{\pgfqpoint{3.690156in}{4.570550in}}%
\pgfpathcurveto{\pgfqpoint{3.694475in}{4.574869in}}{\pgfqpoint{3.696902in}{4.580728in}}{\pgfqpoint{3.696902in}{4.586837in}}%
\pgfpathcurveto{\pgfqpoint{3.696902in}{4.592945in}}{\pgfqpoint{3.694475in}{4.598804in}}{\pgfqpoint{3.690156in}{4.603123in}}%
\pgfpathcurveto{\pgfqpoint{3.685837in}{4.607442in}}{\pgfqpoint{3.679978in}{4.609869in}}{\pgfqpoint{3.673870in}{4.609869in}}%
\pgfpathcurveto{\pgfqpoint{3.667762in}{4.609869in}}{\pgfqpoint{3.661903in}{4.607442in}}{\pgfqpoint{3.657584in}{4.603123in}}%
\pgfpathcurveto{\pgfqpoint{3.653265in}{4.598804in}}{\pgfqpoint{3.650838in}{4.592945in}}{\pgfqpoint{3.650838in}{4.586837in}}%
\pgfpathcurveto{\pgfqpoint{3.650838in}{4.580728in}}{\pgfqpoint{3.653265in}{4.574869in}}{\pgfqpoint{3.657584in}{4.570550in}}%
\pgfpathcurveto{\pgfqpoint{3.661903in}{4.566231in}}{\pgfqpoint{3.667762in}{4.563804in}}{\pgfqpoint{3.673870in}{4.563804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.977624,0.577393,0.331949}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630186in}{4.541908in}}%
\pgfpathcurveto{\pgfqpoint{3.636294in}{4.541908in}}{\pgfqpoint{3.642153in}{4.544334in}}{\pgfqpoint{3.646472in}{4.548654in}}%
\pgfpathcurveto{\pgfqpoint{3.650791in}{4.552973in}}{\pgfqpoint{3.653218in}{4.558832in}}{\pgfqpoint{3.653218in}{4.564940in}}%
\pgfpathcurveto{\pgfqpoint{3.653218in}{4.571048in}}{\pgfqpoint{3.650791in}{4.576907in}}{\pgfqpoint{3.646472in}{4.581226in}}%
\pgfpathcurveto{\pgfqpoint{3.642153in}{4.585545in}}{\pgfqpoint{3.636294in}{4.587972in}}{\pgfqpoint{3.630186in}{4.587972in}}%
\pgfpathcurveto{\pgfqpoint{3.624078in}{4.587972in}}{\pgfqpoint{3.618219in}{4.585545in}}{\pgfqpoint{3.613900in}{4.581226in}}%
\pgfpathcurveto{\pgfqpoint{3.609580in}{4.576907in}}{\pgfqpoint{3.607154in}{4.571048in}}{\pgfqpoint{3.607154in}{4.564940in}}%
\pgfpathcurveto{\pgfqpoint{3.607154in}{4.558832in}}{\pgfqpoint{3.609580in}{4.552973in}}{\pgfqpoint{3.613900in}{4.548654in}}%
\pgfpathcurveto{\pgfqpoint{3.618219in}{4.544334in}}{\pgfqpoint{3.624078in}{4.541908in}}{\pgfqpoint{3.630186in}{4.541908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985928,0.637370,0.359631}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.587095in}{4.518402in}}%
\pgfpathcurveto{\pgfqpoint{3.593203in}{4.518402in}}{\pgfqpoint{3.599062in}{4.520829in}}{\pgfqpoint{3.603381in}{4.525148in}}%
\pgfpathcurveto{\pgfqpoint{3.607700in}{4.529468in}}{\pgfqpoint{3.610127in}{4.535326in}}{\pgfqpoint{3.610127in}{4.541435in}}%
\pgfpathcurveto{\pgfqpoint{3.610127in}{4.547543in}}{\pgfqpoint{3.607700in}{4.553402in}}{\pgfqpoint{3.603381in}{4.557721in}}%
\pgfpathcurveto{\pgfqpoint{3.599062in}{4.562040in}}{\pgfqpoint{3.593203in}{4.564467in}}{\pgfqpoint{3.587095in}{4.564467in}}%
\pgfpathcurveto{\pgfqpoint{3.580987in}{4.564467in}}{\pgfqpoint{3.575128in}{4.562040in}}{\pgfqpoint{3.570809in}{4.557721in}}%
\pgfpathcurveto{\pgfqpoint{3.566490in}{4.553402in}}{\pgfqpoint{3.564063in}{4.547543in}}{\pgfqpoint{3.564063in}{4.541435in}}%
\pgfpathcurveto{\pgfqpoint{3.564063in}{4.535326in}}{\pgfqpoint{3.566490in}{4.529468in}}{\pgfqpoint{3.570809in}{4.525148in}}%
\pgfpathcurveto{\pgfqpoint{3.575128in}{4.520829in}}{\pgfqpoint{3.580987in}{4.518402in}}{\pgfqpoint{3.587095in}{4.518402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992541,0.701576,0.398462}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544628in}{4.493381in}}%
\pgfpathcurveto{\pgfqpoint{3.550736in}{4.493381in}}{\pgfqpoint{3.556595in}{4.495807in}}{\pgfqpoint{3.560914in}{4.500126in}}%
\pgfpathcurveto{\pgfqpoint{3.565233in}{4.504446in}}{\pgfqpoint{3.567660in}{4.510304in}}{\pgfqpoint{3.567660in}{4.516413in}}%
\pgfpathcurveto{\pgfqpoint{3.567660in}{4.522521in}}{\pgfqpoint{3.565233in}{4.528380in}}{\pgfqpoint{3.560914in}{4.532699in}}%
\pgfpathcurveto{\pgfqpoint{3.556595in}{4.537018in}}{\pgfqpoint{3.550736in}{4.539445in}}{\pgfqpoint{3.544628in}{4.539445in}}%
\pgfpathcurveto{\pgfqpoint{3.538520in}{4.539445in}}{\pgfqpoint{3.532661in}{4.537018in}}{\pgfqpoint{3.528342in}{4.532699in}}%
\pgfpathcurveto{\pgfqpoint{3.524023in}{4.528380in}}{\pgfqpoint{3.521596in}{4.522521in}}{\pgfqpoint{3.521596in}{4.516413in}}%
\pgfpathcurveto{\pgfqpoint{3.521596in}{4.510304in}}{\pgfqpoint{3.524023in}{4.504446in}}{\pgfqpoint{3.528342in}{4.500126in}}%
\pgfpathcurveto{\pgfqpoint{3.532661in}{4.495807in}}{\pgfqpoint{3.538520in}{4.493381in}}{\pgfqpoint{3.544628in}{4.493381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993618,0.755402,0.449058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502815in}{4.466934in}}%
\pgfpathcurveto{\pgfqpoint{3.508923in}{4.466934in}}{\pgfqpoint{3.514782in}{4.469361in}}{\pgfqpoint{3.519101in}{4.473680in}}%
\pgfpathcurveto{\pgfqpoint{3.523420in}{4.477999in}}{\pgfqpoint{3.525847in}{4.483858in}}{\pgfqpoint{3.525847in}{4.489966in}}%
\pgfpathcurveto{\pgfqpoint{3.525847in}{4.496075in}}{\pgfqpoint{3.523420in}{4.501933in}}{\pgfqpoint{3.519101in}{4.506253in}}%
\pgfpathcurveto{\pgfqpoint{3.514782in}{4.510572in}}{\pgfqpoint{3.508923in}{4.512999in}}{\pgfqpoint{3.502815in}{4.512999in}}%
\pgfpathcurveto{\pgfqpoint{3.496706in}{4.512999in}}{\pgfqpoint{3.490848in}{4.510572in}}{\pgfqpoint{3.486529in}{4.506253in}}%
\pgfpathcurveto{\pgfqpoint{3.482209in}{4.501933in}}{\pgfqpoint{3.479783in}{4.496075in}}{\pgfqpoint{3.479783in}{4.489966in}}%
\pgfpathcurveto{\pgfqpoint{3.479783in}{4.483858in}}{\pgfqpoint{3.482209in}{4.477999in}}{\pgfqpoint{3.486529in}{4.473680in}}%
\pgfpathcurveto{\pgfqpoint{3.490848in}{4.469361in}}{\pgfqpoint{3.496706in}{4.466934in}}{\pgfqpoint{3.502815in}{4.466934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994694,0.809227,0.499654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994694,0.809227,0.499654}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461671in}{4.439164in}}%
\pgfpathcurveto{\pgfqpoint{3.467779in}{4.439164in}}{\pgfqpoint{3.473638in}{4.441591in}}{\pgfqpoint{3.477957in}{4.445910in}}%
\pgfpathcurveto{\pgfqpoint{3.482276in}{4.450229in}}{\pgfqpoint{3.484703in}{4.456088in}}{\pgfqpoint{3.484703in}{4.462196in}}%
\pgfpathcurveto{\pgfqpoint{3.484703in}{4.468304in}}{\pgfqpoint{3.482276in}{4.474163in}}{\pgfqpoint{3.477957in}{4.478482in}}%
\pgfpathcurveto{\pgfqpoint{3.473638in}{4.482802in}}{\pgfqpoint{3.467779in}{4.485228in}}{\pgfqpoint{3.461671in}{4.485228in}}%
\pgfpathcurveto{\pgfqpoint{3.455562in}{4.485228in}}{\pgfqpoint{3.449704in}{4.482802in}}{\pgfqpoint{3.445384in}{4.478482in}}%
\pgfpathcurveto{\pgfqpoint{3.441065in}{4.474163in}}{\pgfqpoint{3.438638in}{4.468304in}}{\pgfqpoint{3.438638in}{4.462196in}}%
\pgfpathcurveto{\pgfqpoint{3.438638in}{4.456088in}}{\pgfqpoint{3.441065in}{4.450229in}}{\pgfqpoint{3.445384in}{4.445910in}}%
\pgfpathcurveto{\pgfqpoint{3.449704in}{4.441591in}}{\pgfqpoint{3.455562in}{4.439164in}}{\pgfqpoint{3.461671in}{4.439164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995925,0.870742,0.557478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995925,0.870742,0.557478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421268in}{4.410162in}}%
\pgfpathcurveto{\pgfqpoint{3.427376in}{4.410162in}}{\pgfqpoint{3.433235in}{4.412588in}}{\pgfqpoint{3.437554in}{4.416908in}}%
\pgfpathcurveto{\pgfqpoint{3.441873in}{4.421227in}}{\pgfqpoint{3.444300in}{4.427086in}}{\pgfqpoint{3.444300in}{4.433194in}}%
\pgfpathcurveto{\pgfqpoint{3.444300in}{4.439302in}}{\pgfqpoint{3.441873in}{4.445161in}}{\pgfqpoint{3.437554in}{4.449480in}}%
\pgfpathcurveto{\pgfqpoint{3.433235in}{4.453799in}}{\pgfqpoint{3.427376in}{4.456226in}}{\pgfqpoint{3.421268in}{4.456226in}}%
\pgfpathcurveto{\pgfqpoint{3.415160in}{4.456226in}}{\pgfqpoint{3.409301in}{4.453799in}}{\pgfqpoint{3.404982in}{4.449480in}}%
\pgfpathcurveto{\pgfqpoint{3.400663in}{4.445161in}}{\pgfqpoint{3.398236in}{4.439302in}}{\pgfqpoint{3.398236in}{4.433194in}}%
\pgfpathcurveto{\pgfqpoint{3.398236in}{4.427086in}}{\pgfqpoint{3.400663in}{4.421227in}}{\pgfqpoint{3.404982in}{4.416908in}}%
\pgfpathcurveto{\pgfqpoint{3.409301in}{4.412588in}}{\pgfqpoint{3.415160in}{4.410162in}}{\pgfqpoint{3.421268in}{4.410162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.997309,0.916571,0.622530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.997309,0.916571,0.622530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381625in}{4.380032in}}%
\pgfpathcurveto{\pgfqpoint{3.387733in}{4.380032in}}{\pgfqpoint{3.393592in}{4.382458in}}{\pgfqpoint{3.397911in}{4.386778in}}%
\pgfpathcurveto{\pgfqpoint{3.402230in}{4.391097in}}{\pgfqpoint{3.404657in}{4.396956in}}{\pgfqpoint{3.404657in}{4.403064in}}%
\pgfpathcurveto{\pgfqpoint{3.404657in}{4.409172in}}{\pgfqpoint{3.402230in}{4.415031in}}{\pgfqpoint{3.397911in}{4.419350in}}%
\pgfpathcurveto{\pgfqpoint{3.393592in}{4.423669in}}{\pgfqpoint{3.387733in}{4.426096in}}{\pgfqpoint{3.381625in}{4.426096in}}%
\pgfpathcurveto{\pgfqpoint{3.375517in}{4.426096in}}{\pgfqpoint{3.369658in}{4.423669in}}{\pgfqpoint{3.365339in}{4.419350in}}%
\pgfpathcurveto{\pgfqpoint{3.361020in}{4.415031in}}{\pgfqpoint{3.358593in}{4.409172in}}{\pgfqpoint{3.358593in}{4.403064in}}%
\pgfpathcurveto{\pgfqpoint{3.358593in}{4.396956in}}{\pgfqpoint{3.361020in}{4.391097in}}{\pgfqpoint{3.365339in}{4.386778in}}%
\pgfpathcurveto{\pgfqpoint{3.369658in}{4.382458in}}{\pgfqpoint{3.375517in}{4.380032in}}{\pgfqpoint{3.381625in}{4.380032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998847,0.964245,0.694810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.998847,0.964245,0.694810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.342721in}{4.348861in}}%
\pgfpathcurveto{\pgfqpoint{3.348829in}{4.348861in}}{\pgfqpoint{3.354688in}{4.351288in}}{\pgfqpoint{3.359007in}{4.355607in}}%
\pgfpathcurveto{\pgfqpoint{3.363327in}{4.359926in}}{\pgfqpoint{3.365753in}{4.365785in}}{\pgfqpoint{3.365753in}{4.371893in}}%
\pgfpathcurveto{\pgfqpoint{3.365753in}{4.378002in}}{\pgfqpoint{3.363327in}{4.383860in}}{\pgfqpoint{3.359007in}{4.388180in}}%
\pgfpathcurveto{\pgfqpoint{3.354688in}{4.392499in}}{\pgfqpoint{3.348829in}{4.394925in}}{\pgfqpoint{3.342721in}{4.394925in}}%
\pgfpathcurveto{\pgfqpoint{3.336613in}{4.394925in}}{\pgfqpoint{3.330754in}{4.392499in}}{\pgfqpoint{3.326435in}{4.388180in}}%
\pgfpathcurveto{\pgfqpoint{3.322116in}{4.383860in}}{\pgfqpoint{3.319689in}{4.378002in}}{\pgfqpoint{3.319689in}{4.371893in}}%
\pgfpathcurveto{\pgfqpoint{3.319689in}{4.365785in}}{\pgfqpoint{3.322116in}{4.359926in}}{\pgfqpoint{3.326435in}{4.355607in}}%
\pgfpathcurveto{\pgfqpoint{3.330754in}{4.351288in}}{\pgfqpoint{3.336613in}{4.348861in}}{\pgfqpoint{3.342721in}{4.348861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988082,0.995386,0.770934}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.988082,0.995386,0.770934}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304614in}{4.316751in}}%
\pgfpathcurveto{\pgfqpoint{3.310723in}{4.316751in}}{\pgfqpoint{3.316581in}{4.319178in}}{\pgfqpoint{3.320901in}{4.323497in}}%
\pgfpathcurveto{\pgfqpoint{3.325220in}{4.327816in}}{\pgfqpoint{3.327647in}{4.333675in}}{\pgfqpoint{3.327647in}{4.339783in}}%
\pgfpathcurveto{\pgfqpoint{3.327647in}{4.345891in}}{\pgfqpoint{3.325220in}{4.351750in}}{\pgfqpoint{3.320901in}{4.356069in}}%
\pgfpathcurveto{\pgfqpoint{3.316581in}{4.360388in}}{\pgfqpoint{3.310723in}{4.362815in}}{\pgfqpoint{3.304614in}{4.362815in}}%
\pgfpathcurveto{\pgfqpoint{3.298506in}{4.362815in}}{\pgfqpoint{3.292647in}{4.360388in}}{\pgfqpoint{3.288328in}{4.356069in}}%
\pgfpathcurveto{\pgfqpoint{3.284009in}{4.351750in}}{\pgfqpoint{3.281582in}{4.345891in}}{\pgfqpoint{3.281582in}{4.339783in}}%
\pgfpathcurveto{\pgfqpoint{3.281582in}{4.333675in}}{\pgfqpoint{3.284009in}{4.327816in}}{\pgfqpoint{3.288328in}{4.323497in}}%
\pgfpathcurveto{\pgfqpoint{3.292647in}{4.319178in}}{\pgfqpoint{3.298506in}{4.316751in}}{\pgfqpoint{3.304614in}{4.316751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930873,0.973241,0.876125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930873,0.973241,0.876125}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267397in}{4.283801in}}%
\pgfpathcurveto{\pgfqpoint{3.273506in}{4.283801in}}{\pgfqpoint{3.279364in}{4.286227in}}{\pgfqpoint{3.283684in}{4.290546in}}%
\pgfpathcurveto{\pgfqpoint{3.288003in}{4.294866in}}{\pgfqpoint{3.290430in}{4.300724in}}{\pgfqpoint{3.290430in}{4.306833in}}%
\pgfpathcurveto{\pgfqpoint{3.290430in}{4.312941in}}{\pgfqpoint{3.288003in}{4.318800in}}{\pgfqpoint{3.283684in}{4.323119in}}%
\pgfpathcurveto{\pgfqpoint{3.279364in}{4.327438in}}{\pgfqpoint{3.273506in}{4.329865in}}{\pgfqpoint{3.267397in}{4.329865in}}%
\pgfpathcurveto{\pgfqpoint{3.261289in}{4.329865in}}{\pgfqpoint{3.255430in}{4.327438in}}{\pgfqpoint{3.251111in}{4.323119in}}%
\pgfpathcurveto{\pgfqpoint{3.246792in}{4.318800in}}{\pgfqpoint{3.244365in}{4.312941in}}{\pgfqpoint{3.244365in}{4.306833in}}%
\pgfpathcurveto{\pgfqpoint{3.244365in}{4.300724in}}{\pgfqpoint{3.246792in}{4.294866in}}{\pgfqpoint{3.251111in}{4.290546in}}%
\pgfpathcurveto{\pgfqpoint{3.255430in}{4.286227in}}{\pgfqpoint{3.261289in}{4.283801in}}{\pgfqpoint{3.267397in}{4.283801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870281,0.948943,0.970242}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870281,0.948943,0.970242}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.230990in}{4.250099in}}%
\pgfpathcurveto{\pgfqpoint{3.237098in}{4.250099in}}{\pgfqpoint{3.242957in}{4.252526in}}{\pgfqpoint{3.247276in}{4.256845in}}%
\pgfpathcurveto{\pgfqpoint{3.251595in}{4.261164in}}{\pgfqpoint{3.254022in}{4.267023in}}{\pgfqpoint{3.254022in}{4.273131in}}%
\pgfpathcurveto{\pgfqpoint{3.254022in}{4.279239in}}{\pgfqpoint{3.251595in}{4.285098in}}{\pgfqpoint{3.247276in}{4.289417in}}%
\pgfpathcurveto{\pgfqpoint{3.242957in}{4.293737in}}{\pgfqpoint{3.237098in}{4.296163in}}{\pgfqpoint{3.230990in}{4.296163in}}%
\pgfpathcurveto{\pgfqpoint{3.224882in}{4.296163in}}{\pgfqpoint{3.219023in}{4.293737in}}{\pgfqpoint{3.214704in}{4.289417in}}%
\pgfpathcurveto{\pgfqpoint{3.210385in}{4.285098in}}{\pgfqpoint{3.207958in}{4.279239in}}{\pgfqpoint{3.207958in}{4.273131in}}%
\pgfpathcurveto{\pgfqpoint{3.207958in}{4.267023in}}{\pgfqpoint{3.210385in}{4.261164in}}{\pgfqpoint{3.214704in}{4.256845in}}%
\pgfpathcurveto{\pgfqpoint{3.219023in}{4.252526in}}{\pgfqpoint{3.224882in}{4.250099in}}{\pgfqpoint{3.230990in}{4.250099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756171,0.892964,0.937947}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756171,0.892964,0.937947}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195455in}{4.215742in}}%
\pgfpathcurveto{\pgfqpoint{3.201563in}{4.215742in}}{\pgfqpoint{3.207422in}{4.218169in}}{\pgfqpoint{3.211741in}{4.222488in}}%
\pgfpathcurveto{\pgfqpoint{3.216061in}{4.226807in}}{\pgfqpoint{3.218487in}{4.232666in}}{\pgfqpoint{3.218487in}{4.238774in}}%
\pgfpathcurveto{\pgfqpoint{3.218487in}{4.244883in}}{\pgfqpoint{3.216061in}{4.250741in}}{\pgfqpoint{3.211741in}{4.255060in}}%
\pgfpathcurveto{\pgfqpoint{3.207422in}{4.259380in}}{\pgfqpoint{3.201563in}{4.261806in}}{\pgfqpoint{3.195455in}{4.261806in}}%
\pgfpathcurveto{\pgfqpoint{3.189347in}{4.261806in}}{\pgfqpoint{3.183488in}{4.259380in}}{\pgfqpoint{3.179169in}{4.255060in}}%
\pgfpathcurveto{\pgfqpoint{3.174850in}{4.250741in}}{\pgfqpoint{3.172423in}{4.244883in}}{\pgfqpoint{3.172423in}{4.238774in}}%
\pgfpathcurveto{\pgfqpoint{3.172423in}{4.232666in}}{\pgfqpoint{3.174850in}{4.226807in}}{\pgfqpoint{3.179169in}{4.222488in}}%
\pgfpathcurveto{\pgfqpoint{3.183488in}{4.218169in}}{\pgfqpoint{3.189347in}{4.215742in}}{\pgfqpoint{3.195455in}{4.215742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.632526,0.820531,0.897116}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160823in}{4.180825in}}%
\pgfpathcurveto{\pgfqpoint{3.166931in}{4.180825in}}{\pgfqpoint{3.172790in}{4.183252in}}{\pgfqpoint{3.177109in}{4.187571in}}%
\pgfpathcurveto{\pgfqpoint{3.181428in}{4.191890in}}{\pgfqpoint{3.183855in}{4.197749in}}{\pgfqpoint{3.183855in}{4.203857in}}%
\pgfpathcurveto{\pgfqpoint{3.183855in}{4.209966in}}{\pgfqpoint{3.181428in}{4.215824in}}{\pgfqpoint{3.177109in}{4.220144in}}%
\pgfpathcurveto{\pgfqpoint{3.172790in}{4.224463in}}{\pgfqpoint{3.166931in}{4.226890in}}{\pgfqpoint{3.160823in}{4.226890in}}%
\pgfpathcurveto{\pgfqpoint{3.154715in}{4.226890in}}{\pgfqpoint{3.148856in}{4.224463in}}{\pgfqpoint{3.144537in}{4.220144in}}%
\pgfpathcurveto{\pgfqpoint{3.140218in}{4.215824in}}{\pgfqpoint{3.137791in}{4.209966in}}{\pgfqpoint{3.137791in}{4.203857in}}%
\pgfpathcurveto{\pgfqpoint{3.137791in}{4.197749in}}{\pgfqpoint{3.140218in}{4.191890in}}{\pgfqpoint{3.144537in}{4.187571in}}%
\pgfpathcurveto{\pgfqpoint{3.148856in}{4.183252in}}{\pgfqpoint{3.154715in}{4.180825in}}{\pgfqpoint{3.160823in}{4.180825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.497193,0.712265,0.838062}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127107in}{4.145434in}}%
\pgfpathcurveto{\pgfqpoint{3.133215in}{4.145434in}}{\pgfqpoint{3.139074in}{4.147861in}}{\pgfqpoint{3.143393in}{4.152180in}}%
\pgfpathcurveto{\pgfqpoint{3.147712in}{4.156499in}}{\pgfqpoint{3.150139in}{4.162358in}}{\pgfqpoint{3.150139in}{4.168466in}}%
\pgfpathcurveto{\pgfqpoint{3.150139in}{4.174574in}}{\pgfqpoint{3.147712in}{4.180433in}}{\pgfqpoint{3.143393in}{4.184752in}}%
\pgfpathcurveto{\pgfqpoint{3.139074in}{4.189071in}}{\pgfqpoint{3.133215in}{4.191498in}}{\pgfqpoint{3.127107in}{4.191498in}}%
\pgfpathcurveto{\pgfqpoint{3.120999in}{4.191498in}}{\pgfqpoint{3.115140in}{4.189071in}}{\pgfqpoint{3.110821in}{4.184752in}}%
\pgfpathcurveto{\pgfqpoint{3.106502in}{4.180433in}}{\pgfqpoint{3.104075in}{4.174574in}}{\pgfqpoint{3.104075in}{4.168466in}}%
\pgfpathcurveto{\pgfqpoint{3.104075in}{4.162358in}}{\pgfqpoint{3.106502in}{4.156499in}}{\pgfqpoint{3.110821in}{4.152180in}}%
\pgfpathcurveto{\pgfqpoint{3.115140in}{4.147861in}}{\pgfqpoint{3.120999in}{4.145434in}}{\pgfqpoint{3.127107in}{4.145434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368166,0.575087,0.766090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368166,0.575087,0.766090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.094339in}{4.109662in}}%
\pgfpathcurveto{\pgfqpoint{3.100447in}{4.109662in}}{\pgfqpoint{3.106306in}{4.112089in}}{\pgfqpoint{3.110625in}{4.116408in}}%
\pgfpathcurveto{\pgfqpoint{3.114944in}{4.120727in}}{\pgfqpoint{3.117371in}{4.126586in}}{\pgfqpoint{3.117371in}{4.132694in}}%
\pgfpathcurveto{\pgfqpoint{3.117371in}{4.138802in}}{\pgfqpoint{3.114944in}{4.144661in}}{\pgfqpoint{3.110625in}{4.148980in}}%
\pgfpathcurveto{\pgfqpoint{3.106306in}{4.153299in}}{\pgfqpoint{3.100447in}{4.155726in}}{\pgfqpoint{3.094339in}{4.155726in}}%
\pgfpathcurveto{\pgfqpoint{3.088230in}{4.155726in}}{\pgfqpoint{3.082372in}{4.153299in}}{\pgfqpoint{3.078052in}{4.148980in}}%
\pgfpathcurveto{\pgfqpoint{3.073733in}{4.144661in}}{\pgfqpoint{3.071306in}{4.138802in}}{\pgfqpoint{3.071306in}{4.132694in}}%
\pgfpathcurveto{\pgfqpoint{3.071306in}{4.126586in}}{\pgfqpoint{3.073733in}{4.120727in}}{\pgfqpoint{3.078052in}{4.116408in}}%
\pgfpathcurveto{\pgfqpoint{3.082372in}{4.112089in}}{\pgfqpoint{3.088230in}{4.109662in}}{\pgfqpoint{3.094339in}{4.109662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.253672,0.405536,0.679662}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062524in}{4.073590in}}%
\pgfpathcurveto{\pgfqpoint{3.068632in}{4.073590in}}{\pgfqpoint{3.074491in}{4.076017in}}{\pgfqpoint{3.078810in}{4.080336in}}%
\pgfpathcurveto{\pgfqpoint{3.083129in}{4.084655in}}{\pgfqpoint{3.085556in}{4.090514in}}{\pgfqpoint{3.085556in}{4.096622in}}%
\pgfpathcurveto{\pgfqpoint{3.085556in}{4.102731in}}{\pgfqpoint{3.083129in}{4.108589in}}{\pgfqpoint{3.078810in}{4.112909in}}%
\pgfpathcurveto{\pgfqpoint{3.074491in}{4.117228in}}{\pgfqpoint{3.068632in}{4.119655in}}{\pgfqpoint{3.062524in}{4.119655in}}%
\pgfpathcurveto{\pgfqpoint{3.056416in}{4.119655in}}{\pgfqpoint{3.050557in}{4.117228in}}{\pgfqpoint{3.046238in}{4.112909in}}%
\pgfpathcurveto{\pgfqpoint{3.041919in}{4.108589in}}{\pgfqpoint{3.039492in}{4.102731in}}{\pgfqpoint{3.039492in}{4.096622in}}%
\pgfpathcurveto{\pgfqpoint{3.039492in}{4.090514in}}{\pgfqpoint{3.041919in}{4.084655in}}{\pgfqpoint{3.046238in}{4.080336in}}%
\pgfpathcurveto{\pgfqpoint{3.050557in}{4.076017in}}{\pgfqpoint{3.056416in}{4.073590in}}{\pgfqpoint{3.062524in}{4.073590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192157,0.211765,0.584314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.192157,0.211765,0.584314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031691in}{4.037313in}}%
\pgfpathcurveto{\pgfqpoint{3.037799in}{4.037313in}}{\pgfqpoint{3.043658in}{4.039740in}}{\pgfqpoint{3.047977in}{4.044059in}}%
\pgfpathcurveto{\pgfqpoint{3.052296in}{4.048378in}}{\pgfqpoint{3.054723in}{4.054237in}}{\pgfqpoint{3.054723in}{4.060345in}}%
\pgfpathcurveto{\pgfqpoint{3.054723in}{4.066453in}}{\pgfqpoint{3.052296in}{4.072312in}}{\pgfqpoint{3.047977in}{4.076631in}}%
\pgfpathcurveto{\pgfqpoint{3.043658in}{4.080951in}}{\pgfqpoint{3.037799in}{4.083377in}}{\pgfqpoint{3.031691in}{4.083377in}}%
\pgfpathcurveto{\pgfqpoint{3.025583in}{4.083377in}}{\pgfqpoint{3.019724in}{4.080951in}}{\pgfqpoint{3.015405in}{4.076631in}}%
\pgfpathcurveto{\pgfqpoint{3.011085in}{4.072312in}}{\pgfqpoint{3.008659in}{4.066453in}}{\pgfqpoint{3.008659in}{4.060345in}}%
\pgfpathcurveto{\pgfqpoint{3.008659in}{4.054237in}}{\pgfqpoint{3.011085in}{4.048378in}}{\pgfqpoint{3.015405in}{4.044059in}}%
\pgfpathcurveto{\pgfqpoint{3.019724in}{4.039740in}}{\pgfqpoint{3.025583in}{4.037313in}}{\pgfqpoint{3.031691in}{4.037313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.707751in}{0.817427in}}{\pgfqpoint{5.726576in}{1.115635in}}{%
\pgfpathmoveto{\pgfqpoint{5.726576in}{0.817427in}}%
\pgfpathlineto{\pgfqpoint{5.726576in}{0.929751in}}%
\pgfpathlineto{\pgfqpoint{4.092645in}{0.990268in}}%
\pgfpathlineto{\pgfqpoint{3.262605in}{1.021010in}}%
\pgfpathlineto{\pgfqpoint{3.082870in}{1.027667in}}%
\pgfpathlineto{\pgfqpoint{2.930423in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{2.799156in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{2.684613in}{1.042418in}}%
\pgfpathlineto{\pgfqpoint{2.583267in}{1.046171in}}%
\pgfpathlineto{\pgfqpoint{2.521996in}{1.048441in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{1.063747in}}%
\pgfpathlineto{\pgfqpoint{1.670393in}{1.079982in}}%
\pgfpathlineto{\pgfqpoint{1.534366in}{1.085020in}}%
\pgfpathlineto{\pgfqpoint{1.427122in}{1.088992in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{1.092230in}}%
\pgfpathlineto{\pgfqpoint{1.266613in}{1.094937in}}%
\pgfpathlineto{\pgfqpoint{1.204305in}{1.097244in}}%
\pgfpathlineto{\pgfqpoint{1.150400in}{1.099241in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{1.100990in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{1.102539in}}%
\pgfpathlineto{\pgfqpoint{1.024002in}{1.103922in}}%
\pgfpathlineto{\pgfqpoint{0.990421in}{1.105166in}}%
\pgfpathlineto{\pgfqpoint{0.960020in}{1.106292in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.107129in}}%
\pgfpathlineto{\pgfqpoint{0.916425in}{1.107907in}}%
\pgfpathlineto{\pgfqpoint{0.896885in}{1.108630in}}%
\pgfpathlineto{\pgfqpoint{0.878659in}{1.109305in}}%
\pgfpathlineto{\pgfqpoint{0.861632in}{1.109936in}}%
\pgfpathlineto{\pgfqpoint{0.845701in}{1.110526in}}%
\pgfpathlineto{\pgfqpoint{0.830781in}{1.111079in}}%
\pgfpathlineto{\pgfqpoint{0.816797in}{1.111597in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.112082in}}%
\pgfpathlineto{\pgfqpoint{0.792198in}{1.112508in}}%
\pgfpathlineto{\pgfqpoint{0.791400in}{1.112537in}}%
\pgfpathlineto{\pgfqpoint{0.741061in}{1.114402in}}%
\pgfpathlineto{\pgfqpoint{0.707751in}{1.115635in}}%
\pgfpathlineto{\pgfqpoint{0.707751in}{0.977508in}}%
\pgfpathlineto{\pgfqpoint{0.707751in}{0.977508in}}%
\pgfpathlineto{\pgfqpoint{0.741061in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{0.791400in}{1.000198in}}%
\pgfpathlineto{\pgfqpoint{0.792198in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.001963in}}%
\pgfpathlineto{\pgfqpoint{0.816797in}{1.003583in}}%
\pgfpathlineto{\pgfqpoint{0.830781in}{1.005045in}}%
\pgfpathlineto{\pgfqpoint{0.845701in}{1.006335in}}%
\pgfpathlineto{\pgfqpoint{0.861632in}{1.007437in}}%
\pgfpathlineto{\pgfqpoint{0.878659in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{0.896885in}{1.009008in}}%
\pgfpathlineto{\pgfqpoint{0.916425in}{1.009439in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.009604in}}%
\pgfpathlineto{\pgfqpoint{0.960020in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{0.990421in}{1.008889in}}%
\pgfpathlineto{\pgfqpoint{1.024002in}{1.007752in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{1.006002in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{1.003559in}}%
\pgfpathlineto{\pgfqpoint{1.150400in}{1.000322in}}%
\pgfpathlineto{\pgfqpoint{1.204305in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{1.266613in}{0.990966in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{0.984516in}}%
\pgfpathlineto{\pgfqpoint{1.427122in}{0.976586in}}%
\pgfpathlineto{\pgfqpoint{1.534366in}{0.966863in}}%
\pgfpathlineto{\pgfqpoint{1.670393in}{0.954913in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{0.921404in}}%
\pgfpathlineto{\pgfqpoint{2.521996in}{0.897015in}}%
\pgfpathlineto{\pgfqpoint{2.583267in}{0.893903in}}%
\pgfpathlineto{\pgfqpoint{2.684613in}{0.889018in}}%
\pgfpathlineto{\pgfqpoint{2.799156in}{0.883835in}}%
\pgfpathlineto{\pgfqpoint{2.930423in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{3.082870in}{0.872436in}}%
\pgfpathlineto{\pgfqpoint{3.262605in}{0.866107in}}%
\pgfpathlineto{\pgfqpoint{4.092645in}{0.843522in}}%
\pgfpathlineto{\pgfqpoint{5.726576in}{0.817427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.203966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{0.203966in}{1.708372in}}%
\pgfpathlineto{\pgfqpoint{0.307299in}{1.700718in}}%
\pgfpathlineto{\pgfqpoint{0.410632in}{1.693064in}}%
\pgfpathlineto{\pgfqpoint{0.513966in}{1.685409in}}%
\pgfpathlineto{\pgfqpoint{0.617299in}{1.677755in}}%
\pgfpathlineto{\pgfqpoint{0.720632in}{1.670101in}}%
\pgfpathlineto{\pgfqpoint{0.823966in}{1.662446in}}%
\pgfpathlineto{\pgfqpoint{0.927299in}{1.654792in}}%
\pgfpathlineto{\pgfqpoint{1.030633in}{1.647137in}}%
\pgfpathlineto{\pgfqpoint{1.133966in}{1.639483in}}%
\pgfpathlineto{\pgfqpoint{1.237299in}{1.631829in}}%
\pgfpathlineto{\pgfqpoint{1.340632in}{1.624174in}}%
\pgfpathlineto{\pgfqpoint{1.443966in}{1.616520in}}%
\pgfpathlineto{\pgfqpoint{1.547299in}{1.608866in}}%
\pgfpathlineto{\pgfqpoint{1.650632in}{1.601211in}}%
\pgfpathlineto{\pgfqpoint{1.753966in}{1.593557in}}%
\pgfpathlineto{\pgfqpoint{1.857299in}{1.585902in}}%
\pgfpathlineto{\pgfqpoint{1.960633in}{1.578248in}}%
\pgfpathlineto{\pgfqpoint{2.063966in}{1.570594in}}%
\pgfpathlineto{\pgfqpoint{2.167299in}{1.562939in}}%
\pgfpathlineto{\pgfqpoint{2.270633in}{1.555285in}}%
\pgfpathlineto{\pgfqpoint{2.373966in}{1.547631in}}%
\pgfpathlineto{\pgfqpoint{2.477299in}{1.539976in}}%
\pgfpathlineto{\pgfqpoint{2.580633in}{1.532322in}}%
\pgfpathlineto{\pgfqpoint{2.683966in}{1.524667in}}%
\pgfpathlineto{\pgfqpoint{2.787299in}{1.517013in}}%
\pgfpathlineto{\pgfqpoint{2.890633in}{1.509359in}}%
\pgfpathlineto{\pgfqpoint{2.993966in}{1.501704in}}%
\pgfpathlineto{\pgfqpoint{3.097299in}{1.494050in}}%
\pgfpathlineto{\pgfqpoint{3.200633in}{1.486396in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{1.478741in}}%
\pgfpathlineto{\pgfqpoint{3.407299in}{1.471087in}}%
\pgfpathlineto{\pgfqpoint{3.510633in}{1.463432in}}%
\pgfpathlineto{\pgfqpoint{3.613966in}{1.455778in}}%
\pgfpathlineto{\pgfqpoint{3.717299in}{1.448124in}}%
\pgfpathlineto{\pgfqpoint{3.820633in}{1.440469in}}%
\pgfpathlineto{\pgfqpoint{3.923966in}{1.432815in}}%
\pgfpathlineto{\pgfqpoint{4.027299in}{1.425160in}}%
\pgfpathlineto{\pgfqpoint{4.130632in}{1.417506in}}%
\pgfpathlineto{\pgfqpoint{4.233966in}{1.409852in}}%
\pgfpathlineto{\pgfqpoint{4.337299in}{1.402197in}}%
\pgfpathlineto{\pgfqpoint{4.440632in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{4.543966in}{1.386889in}}%
\pgfpathlineto{\pgfqpoint{4.647299in}{1.379234in}}%
\pgfpathlineto{\pgfqpoint{4.750633in}{1.371580in}}%
\pgfpathlineto{\pgfqpoint{4.853966in}{1.363925in}}%
\pgfpathlineto{\pgfqpoint{4.957299in}{1.356271in}}%
\pgfpathlineto{\pgfqpoint{5.060632in}{1.348617in}}%
\pgfpathlineto{\pgfqpoint{5.163966in}{1.340962in}}%
\pgfpathlineto{\pgfqpoint{5.267299in}{1.333308in}}%
\pgfpathlineto{\pgfqpoint{5.370633in}{1.325654in}}%
\pgfpathlineto{\pgfqpoint{5.473966in}{1.317999in}}%
\pgfpathlineto{\pgfqpoint{5.577299in}{1.310345in}}%
\pgfpathlineto{\pgfqpoint{5.680632in}{1.302690in}}%
\pgfpathlineto{\pgfqpoint{5.783966in}{1.295036in}}%
\pgfpathlineto{\pgfqpoint{5.887299in}{1.287382in}}%
\pgfpathlineto{\pgfqpoint{5.990633in}{1.279727in}}%
\pgfpathlineto{\pgfqpoint{6.093966in}{1.272073in}}%
\pgfpathlineto{\pgfqpoint{6.197299in}{1.264419in}}%
\pgfpathlineto{\pgfqpoint{6.300632in}{1.256764in}}%
\pgfpathlineto{\pgfqpoint{6.403966in}{1.249110in}}%
\pgfpathlineto{\pgfqpoint{6.507299in}{1.241455in}}%
\pgfpathlineto{\pgfqpoint{6.610632in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{6.713966in}{1.226147in}}%
\pgfpathlineto{\pgfqpoint{6.817299in}{1.218492in}}%
\pgfpathlineto{\pgfqpoint{6.920632in}{1.210838in}}%
\pgfpathlineto{\pgfqpoint{7.023966in}{1.203184in}}%
\pgfpathlineto{\pgfqpoint{7.127299in}{1.195529in}}%
\pgfpathlineto{\pgfqpoint{7.230632in}{1.187875in}}%
\pgfpathlineto{\pgfqpoint{7.333966in}{1.180220in}}%
\pgfpathlineto{\pgfqpoint{7.437299in}{1.172566in}}%
\pgfpathlineto{\pgfqpoint{7.540633in}{1.164912in}}%
\pgfpathlineto{\pgfqpoint{7.643966in}{1.157257in}}%
\pgfpathlineto{\pgfqpoint{7.747299in}{1.149603in}}%
\pgfpathlineto{\pgfqpoint{7.850632in}{1.141948in}}%
\pgfpathlineto{\pgfqpoint{7.953966in}{1.134294in}}%
\pgfpathlineto{\pgfqpoint{8.057299in}{1.126640in}}%
\pgfpathlineto{\pgfqpoint{8.160633in}{1.118985in}}%
\pgfpathlineto{\pgfqpoint{8.263966in}{1.111331in}}%
\pgfpathlineto{\pgfqpoint{8.367299in}{1.103677in}}%
\pgfpathlineto{\pgfqpoint{8.367299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{8.367299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{8.263966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{8.160633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{8.057299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{7.953966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{7.850632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{7.747299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{7.643966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{7.540633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{7.437299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{7.333966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{7.230632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{7.127299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{7.023966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{6.920632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{6.817299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{6.713966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{6.610632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{6.507299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{6.403966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{6.300632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{6.197299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{6.093966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{5.990633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{5.887299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{5.783966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{5.680632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{5.577299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{5.473966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{5.370633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{5.267299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{5.163966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{5.060632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{4.957299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{4.853966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{4.750633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{4.647299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{4.543966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{4.440632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{4.337299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{4.233966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{4.130632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{4.027299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{3.923966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{3.820633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{3.717299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{3.613966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{3.510633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{3.407299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{3.303966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{3.200633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{3.097299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{2.993966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{2.890633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{2.787299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{2.683966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{2.580633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{2.477299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{2.373966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{2.270633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{2.167299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{2.063966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{1.960633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{1.857299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{1.753966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{1.650632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{1.547299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{1.443966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{1.340632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{1.237299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{1.133966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{1.030633in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{0.927299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{0.823966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{0.720632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{0.617299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{0.513966in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{0.410632in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{0.307299in}{6.109640in}}%
\pgfpathlineto{\pgfqpoint{0.203966in}{6.109640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237299in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237299in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270633in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.270633in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303966in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.303966in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337299in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337299in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.370633in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.370633in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200633in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle R_{99}\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720632in}{0.751575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541814in, y=0.693705in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720632in}{1.229974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460217in, y=1.172104in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720632in}{1.708372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460217in, y=1.650502in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720632in}{2.186771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460217in, y=2.128901in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720632in}{2.665170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=2.607299in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720632in}{3.143568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=3.085698in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720632in}{3.621967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=3.564097in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720632in}{4.100366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=4.042495in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.720632in}{4.578764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378621in, y=4.520894in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336954in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle M_{99}\; [M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062582in}{1.024269in}}%
\pgfpathlineto{\pgfqpoint{1.083249in}{1.026540in}}%
\pgfpathlineto{\pgfqpoint{1.103916in}{1.028408in}}%
\pgfpathlineto{\pgfqpoint{1.124582in}{1.029870in}}%
\pgfpathlineto{\pgfqpoint{1.145249in}{1.030928in}}%
\pgfpathlineto{\pgfqpoint{1.289916in}{1.036507in}}%
\pgfpathlineto{\pgfqpoint{1.382916in}{1.040354in}}%
\pgfpathlineto{\pgfqpoint{1.486249in}{1.044853in}}%
\pgfpathlineto{\pgfqpoint{1.589582in}{1.049571in}}%
\pgfpathlineto{\pgfqpoint{1.692916in}{1.054513in}}%
\pgfpathlineto{\pgfqpoint{1.754916in}{1.057675in}}%
\pgfpathlineto{\pgfqpoint{1.816916in}{1.061030in}}%
\pgfpathlineto{\pgfqpoint{1.878916in}{1.064580in}}%
\pgfpathlineto{\pgfqpoint{1.940916in}{1.068324in}}%
\pgfpathlineto{\pgfqpoint{2.002916in}{1.072262in}}%
\pgfpathlineto{\pgfqpoint{2.064916in}{1.076394in}}%
\pgfpathlineto{\pgfqpoint{2.126916in}{1.080721in}}%
\pgfpathlineto{\pgfqpoint{2.188916in}{1.085241in}}%
\pgfpathlineto{\pgfqpoint{2.250916in}{1.089956in}}%
\pgfpathlineto{\pgfqpoint{2.312916in}{1.094870in}}%
\pgfpathlineto{\pgfqpoint{2.374916in}{1.100025in}}%
\pgfpathlineto{\pgfqpoint{2.436916in}{1.105427in}}%
\pgfpathlineto{\pgfqpoint{2.498916in}{1.111076in}}%
\pgfpathlineto{\pgfqpoint{2.560916in}{1.116973in}}%
\pgfpathlineto{\pgfqpoint{2.622916in}{1.123118in}}%
\pgfpathlineto{\pgfqpoint{2.684916in}{1.129509in}}%
\pgfpathlineto{\pgfqpoint{2.746916in}{1.136148in}}%
\pgfpathlineto{\pgfqpoint{2.808916in}{1.143035in}}%
\pgfpathlineto{\pgfqpoint{2.870916in}{1.150169in}}%
\pgfpathlineto{\pgfqpoint{2.932916in}{1.157550in}}%
\pgfpathlineto{\pgfqpoint{2.994916in}{1.165179in}}%
\pgfpathlineto{\pgfqpoint{3.056916in}{1.173055in}}%
\pgfpathlineto{\pgfqpoint{3.118916in}{1.181179in}}%
\pgfpathlineto{\pgfqpoint{3.180916in}{1.189550in}}%
\pgfpathlineto{\pgfqpoint{3.232582in}{1.196716in}}%
\pgfpathlineto{\pgfqpoint{3.263582in}{1.201233in}}%
\pgfpathlineto{\pgfqpoint{3.294582in}{1.206036in}}%
\pgfpathlineto{\pgfqpoint{3.325582in}{1.211125in}}%
\pgfpathlineto{\pgfqpoint{3.356582in}{1.216500in}}%
\pgfpathlineto{\pgfqpoint{3.387582in}{1.222162in}}%
\pgfpathlineto{\pgfqpoint{3.418582in}{1.228110in}}%
\pgfpathlineto{\pgfqpoint{3.449582in}{1.234344in}}%
\pgfpathlineto{\pgfqpoint{3.480582in}{1.240864in}}%
\pgfpathlineto{\pgfqpoint{3.511582in}{1.247671in}}%
\pgfpathlineto{\pgfqpoint{3.542582in}{1.254763in}}%
\pgfpathlineto{\pgfqpoint{3.573582in}{1.262142in}}%
\pgfpathlineto{\pgfqpoint{3.604582in}{1.269807in}}%
\pgfpathlineto{\pgfqpoint{3.635582in}{1.277759in}}%
\pgfpathlineto{\pgfqpoint{3.666582in}{1.285996in}}%
\pgfpathlineto{\pgfqpoint{3.697582in}{1.294520in}}%
\pgfpathlineto{\pgfqpoint{3.728582in}{1.303330in}}%
\pgfpathlineto{\pgfqpoint{3.759582in}{1.312426in}}%
\pgfpathlineto{\pgfqpoint{3.790582in}{1.321808in}}%
\pgfpathlineto{\pgfqpoint{3.821582in}{1.331477in}}%
\pgfpathlineto{\pgfqpoint{3.852582in}{1.341432in}}%
\pgfpathlineto{\pgfqpoint{3.883582in}{1.351673in}}%
\pgfpathlineto{\pgfqpoint{3.914582in}{1.362200in}}%
\pgfpathlineto{\pgfqpoint{3.945582in}{1.373014in}}%
\pgfpathlineto{\pgfqpoint{3.976582in}{1.384113in}}%
\pgfpathlineto{\pgfqpoint{3.997249in}{1.391708in}}%
\pgfpathlineto{\pgfqpoint{4.017916in}{1.399603in}}%
\pgfpathlineto{\pgfqpoint{4.038582in}{1.407812in}}%
\pgfpathlineto{\pgfqpoint{4.059249in}{1.416334in}}%
\pgfpathlineto{\pgfqpoint{4.079916in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{4.100582in}{1.434320in}}%
\pgfpathlineto{\pgfqpoint{4.121249in}{1.443783in}}%
\pgfpathlineto{\pgfqpoint{4.141916in}{1.453560in}}%
\pgfpathlineto{\pgfqpoint{4.162582in}{1.463650in}}%
\pgfpathlineto{\pgfqpoint{4.183249in}{1.474054in}}%
\pgfpathlineto{\pgfqpoint{4.203916in}{1.484771in}}%
\pgfpathlineto{\pgfqpoint{4.224582in}{1.495802in}}%
\pgfpathlineto{\pgfqpoint{4.245249in}{1.507147in}}%
\pgfpathlineto{\pgfqpoint{4.265916in}{1.518805in}}%
\pgfpathlineto{\pgfqpoint{4.286582in}{1.530777in}}%
\pgfpathlineto{\pgfqpoint{4.307249in}{1.543062in}}%
\pgfpathlineto{\pgfqpoint{4.327916in}{1.555661in}}%
\pgfpathlineto{\pgfqpoint{4.348582in}{1.568574in}}%
\pgfpathlineto{\pgfqpoint{4.369249in}{1.581800in}}%
\pgfpathlineto{\pgfqpoint{4.389916in}{1.595340in}}%
\pgfpathlineto{\pgfqpoint{4.410582in}{1.609194in}}%
\pgfpathlineto{\pgfqpoint{4.420916in}{1.616321in}}%
\pgfpathlineto{\pgfqpoint{4.431249in}{1.623748in}}%
\pgfpathlineto{\pgfqpoint{4.441582in}{1.631478in}}%
\pgfpathlineto{\pgfqpoint{4.451916in}{1.639512in}}%
\pgfpathlineto{\pgfqpoint{4.462249in}{1.647847in}}%
\pgfpathlineto{\pgfqpoint{4.472582in}{1.656486in}}%
\pgfpathlineto{\pgfqpoint{4.482916in}{1.665427in}}%
\pgfpathlineto{\pgfqpoint{4.493249in}{1.674672in}}%
\pgfpathlineto{\pgfqpoint{4.503582in}{1.684219in}}%
\pgfpathlineto{\pgfqpoint{4.513916in}{1.694068in}}%
\pgfpathlineto{\pgfqpoint{4.524249in}{1.704221in}}%
\pgfpathlineto{\pgfqpoint{4.534582in}{1.714676in}}%
\pgfpathlineto{\pgfqpoint{4.544916in}{1.725434in}}%
\pgfpathlineto{\pgfqpoint{4.555249in}{1.736495in}}%
\pgfpathlineto{\pgfqpoint{4.565582in}{1.747859in}}%
\pgfpathlineto{\pgfqpoint{4.575916in}{1.759525in}}%
\pgfpathlineto{\pgfqpoint{4.586249in}{1.771494in}}%
\pgfpathlineto{\pgfqpoint{4.596582in}{1.783766in}}%
\pgfpathlineto{\pgfqpoint{4.606916in}{1.796341in}}%
\pgfpathlineto{\pgfqpoint{4.617249in}{1.809218in}}%
\pgfpathlineto{\pgfqpoint{4.627582in}{1.822398in}}%
\pgfpathlineto{\pgfqpoint{4.637916in}{1.835881in}}%
\pgfpathlineto{\pgfqpoint{4.648249in}{1.849667in}}%
\pgfpathlineto{\pgfqpoint{4.658582in}{1.863757in}}%
\pgfpathlineto{\pgfqpoint{4.668916in}{1.878151in}}%
\pgfpathlineto{\pgfqpoint{4.679249in}{1.892848in}}%
\pgfpathlineto{\pgfqpoint{4.689582in}{1.907850in}}%
\pgfpathlineto{\pgfqpoint{4.699916in}{1.923157in}}%
\pgfpathlineto{\pgfqpoint{4.710249in}{1.938767in}}%
\pgfpathlineto{\pgfqpoint{4.720582in}{1.954681in}}%
\pgfpathlineto{\pgfqpoint{4.730916in}{1.970899in}}%
\pgfpathlineto{\pgfqpoint{4.741249in}{1.987422in}}%
\pgfpathlineto{\pgfqpoint{4.751582in}{2.004249in}}%
\pgfpathlineto{\pgfqpoint{4.761916in}{2.021380in}}%
\pgfpathlineto{\pgfqpoint{4.772249in}{2.038814in}}%
\pgfpathlineto{\pgfqpoint{4.782582in}{2.056857in}}%
\pgfpathlineto{\pgfqpoint{4.792916in}{2.077086in}}%
\pgfpathlineto{\pgfqpoint{4.803249in}{2.099728in}}%
\pgfpathlineto{\pgfqpoint{4.813582in}{2.124782in}}%
\pgfpathlineto{\pgfqpoint{4.823916in}{2.152250in}}%
\pgfpathlineto{\pgfqpoint{4.834249in}{2.182130in}}%
\pgfpathlineto{\pgfqpoint{4.844582in}{2.214424in}}%
\pgfpathlineto{\pgfqpoint{4.854916in}{2.249130in}}%
\pgfpathlineto{\pgfqpoint{4.865249in}{2.286249in}}%
\pgfpathlineto{\pgfqpoint{4.875582in}{2.325780in}}%
\pgfpathlineto{\pgfqpoint{4.880710in}{2.346293in}}%
\pgfpathlineto{\pgfqpoint{4.891043in}{2.622540in}}%
\pgfpathlineto{\pgfqpoint{4.890143in}{2.650710in}}%
\pgfpathlineto{\pgfqpoint{4.879810in}{2.700546in}}%
\pgfpathlineto{\pgfqpoint{4.869476in}{2.749062in}}%
\pgfpathlineto{\pgfqpoint{4.859143in}{2.796258in}}%
\pgfpathlineto{\pgfqpoint{4.848810in}{2.842134in}}%
\pgfpathlineto{\pgfqpoint{4.838476in}{2.886691in}}%
\pgfpathlineto{\pgfqpoint{4.828143in}{2.929929in}}%
\pgfpathlineto{\pgfqpoint{4.817810in}{2.971846in}}%
\pgfpathlineto{\pgfqpoint{4.807476in}{3.012444in}}%
\pgfpathlineto{\pgfqpoint{4.797143in}{3.051723in}}%
\pgfpathlineto{\pgfqpoint{4.786810in}{3.089681in}}%
\pgfpathlineto{\pgfqpoint{4.776476in}{3.126320in}}%
\pgfpathlineto{\pgfqpoint{4.766143in}{3.161640in}}%
\pgfpathlineto{\pgfqpoint{4.755810in}{3.195640in}}%
\pgfpathlineto{\pgfqpoint{4.745476in}{3.228320in}}%
\pgfpathlineto{\pgfqpoint{4.735143in}{3.259681in}}%
\pgfpathlineto{\pgfqpoint{4.724810in}{3.289721in}}%
\pgfpathlineto{\pgfqpoint{4.714476in}{3.318443in}}%
\pgfpathlineto{\pgfqpoint{4.704143in}{3.345844in}}%
\pgfpathlineto{\pgfqpoint{4.693810in}{3.371926in}}%
\pgfpathlineto{\pgfqpoint{4.683476in}{3.396689in}}%
\pgfpathlineto{\pgfqpoint{4.673143in}{3.420132in}}%
\pgfpathlineto{\pgfqpoint{4.662810in}{3.442255in}}%
\pgfpathlineto{\pgfqpoint{4.652476in}{3.463343in}}%
\pgfpathlineto{\pgfqpoint{4.642143in}{3.484098in}}%
\pgfpathlineto{\pgfqpoint{4.631810in}{3.504550in}}%
\pgfpathlineto{\pgfqpoint{4.621476in}{3.524699in}}%
\pgfpathlineto{\pgfqpoint{4.611143in}{3.544546in}}%
\pgfpathlineto{\pgfqpoint{4.600810in}{3.564090in}}%
\pgfpathlineto{\pgfqpoint{4.590476in}{3.583333in}}%
\pgfpathlineto{\pgfqpoint{4.580143in}{3.602272in}}%
\pgfpathlineto{\pgfqpoint{4.569810in}{3.620910in}}%
\pgfpathlineto{\pgfqpoint{4.559476in}{3.639245in}}%
\pgfpathlineto{\pgfqpoint{4.549143in}{3.657277in}}%
\pgfpathlineto{\pgfqpoint{4.538810in}{3.675007in}}%
\pgfpathlineto{\pgfqpoint{4.528476in}{3.692435in}}%
\pgfpathlineto{\pgfqpoint{4.518143in}{3.709560in}}%
\pgfpathlineto{\pgfqpoint{4.507810in}{3.726383in}}%
\pgfpathlineto{\pgfqpoint{4.497476in}{3.742903in}}%
\pgfpathlineto{\pgfqpoint{4.487143in}{3.759121in}}%
\pgfpathlineto{\pgfqpoint{4.476810in}{3.775037in}}%
\pgfpathlineto{\pgfqpoint{4.466476in}{3.790650in}}%
\pgfpathlineto{\pgfqpoint{4.456143in}{3.805960in}}%
\pgfpathlineto{\pgfqpoint{4.445810in}{3.820969in}}%
\pgfpathlineto{\pgfqpoint{4.435476in}{3.835675in}}%
\pgfpathlineto{\pgfqpoint{4.425143in}{3.850070in}}%
\pgfpathlineto{\pgfqpoint{4.414810in}{3.864144in}}%
\pgfpathlineto{\pgfqpoint{4.404476in}{3.877897in}}%
\pgfpathlineto{\pgfqpoint{4.394143in}{3.891330in}}%
\pgfpathlineto{\pgfqpoint{4.383810in}{3.904441in}}%
\pgfpathlineto{\pgfqpoint{4.373476in}{3.917232in}}%
\pgfpathlineto{\pgfqpoint{4.363143in}{3.929702in}}%
\pgfpathlineto{\pgfqpoint{4.352810in}{3.941852in}}%
\pgfpathlineto{\pgfqpoint{4.342476in}{3.953680in}}%
\pgfpathlineto{\pgfqpoint{4.332143in}{3.965187in}}%
\pgfpathlineto{\pgfqpoint{4.321810in}{3.976374in}}%
\pgfpathlineto{\pgfqpoint{4.311476in}{3.987240in}}%
\pgfpathlineto{\pgfqpoint{4.301143in}{3.997785in}}%
\pgfpathlineto{\pgfqpoint{4.290810in}{4.008009in}}%
\pgfpathlineto{\pgfqpoint{4.280476in}{4.017913in}}%
\pgfpathlineto{\pgfqpoint{4.270143in}{4.027495in}}%
\pgfpathlineto{\pgfqpoint{4.259810in}{4.036757in}}%
\pgfpathlineto{\pgfqpoint{4.249476in}{4.045701in}}%
\pgfpathlineto{\pgfqpoint{4.239143in}{4.054404in}}%
\pgfpathlineto{\pgfqpoint{4.228810in}{4.062899in}}%
\pgfpathlineto{\pgfqpoint{4.218476in}{4.071188in}}%
\pgfpathlineto{\pgfqpoint{4.208143in}{4.079271in}}%
\pgfpathlineto{\pgfqpoint{4.197810in}{4.087146in}}%
\pgfpathlineto{\pgfqpoint{4.187476in}{4.094814in}}%
\pgfpathlineto{\pgfqpoint{4.177143in}{4.102276in}}%
\pgfpathlineto{\pgfqpoint{4.166810in}{4.109531in}}%
\pgfpathlineto{\pgfqpoint{4.156476in}{4.116578in}}%
\pgfpathlineto{\pgfqpoint{4.146143in}{4.123419in}}%
\pgfpathlineto{\pgfqpoint{4.135810in}{4.130054in}}%
\pgfpathlineto{\pgfqpoint{4.125476in}{4.136481in}}%
\pgfpathlineto{\pgfqpoint{4.115143in}{4.142701in}}%
\pgfpathlineto{\pgfqpoint{4.104810in}{4.148715in}}%
\pgfpathlineto{\pgfqpoint{4.094476in}{4.154522in}}%
\pgfpathlineto{\pgfqpoint{4.084143in}{4.160121in}}%
\pgfpathlineto{\pgfqpoint{4.073810in}{4.165514in}}%
\pgfpathlineto{\pgfqpoint{4.063476in}{4.170701in}}%
\pgfpathlineto{\pgfqpoint{4.053143in}{4.175680in}}%
\pgfpathlineto{\pgfqpoint{4.042810in}{4.180452in}}%
\pgfpathlineto{\pgfqpoint{4.032476in}{4.185018in}}%
\pgfpathlineto{\pgfqpoint{4.022143in}{4.189377in}}%
\pgfpathlineto{\pgfqpoint{4.011810in}{4.193529in}}%
\pgfpathlineto{\pgfqpoint{4.001476in}{4.197474in}}%
\pgfpathlineto{\pgfqpoint{3.991143in}{4.201212in}}%
\pgfpathlineto{\pgfqpoint{3.980810in}{4.204743in}}%
\pgfpathlineto{\pgfqpoint{3.970476in}{4.208068in}}%
\pgfpathlineto{\pgfqpoint{3.960143in}{4.211185in}}%
\pgfpathlineto{\pgfqpoint{3.949810in}{4.214096in}}%
\pgfpathlineto{\pgfqpoint{3.939476in}{4.216800in}}%
\pgfpathlineto{\pgfqpoint{3.929143in}{4.219297in}}%
\pgfpathlineto{\pgfqpoint{3.918810in}{4.221587in}}%
\pgfpathlineto{\pgfqpoint{3.908476in}{4.223670in}}%
\pgfpathlineto{\pgfqpoint{3.898143in}{4.225547in}}%
\pgfpathlineto{\pgfqpoint{3.887810in}{4.227216in}}%
\pgfpathlineto{\pgfqpoint{3.877476in}{4.228679in}}%
\pgfpathlineto{\pgfqpoint{3.867143in}{4.229935in}}%
\pgfpathlineto{\pgfqpoint{3.856810in}{4.230984in}}%
\pgfpathlineto{\pgfqpoint{3.846476in}{4.231826in}}%
\pgfpathlineto{\pgfqpoint{3.836143in}{4.232462in}}%
\pgfpathlineto{\pgfqpoint{3.825810in}{4.232890in}}%
\pgfpathlineto{\pgfqpoint{3.815476in}{4.233112in}}%
\pgfpathlineto{\pgfqpoint{3.805143in}{4.233126in}}%
\pgfpathlineto{\pgfqpoint{3.794810in}{4.232934in}}%
\pgfpathlineto{\pgfqpoint{3.784476in}{4.232535in}}%
\pgfpathlineto{\pgfqpoint{3.774143in}{4.231930in}}%
\pgfpathlineto{\pgfqpoint{3.763810in}{4.231117in}}%
\pgfpathlineto{\pgfqpoint{3.753476in}{4.230097in}}%
\pgfpathlineto{\pgfqpoint{3.743143in}{4.228871in}}%
\pgfpathlineto{\pgfqpoint{3.732810in}{4.227438in}}%
\pgfpathlineto{\pgfqpoint{3.722476in}{4.225798in}}%
\pgfpathlineto{\pgfqpoint{3.712143in}{4.223951in}}%
\pgfpathlineto{\pgfqpoint{3.701810in}{4.221897in}}%
\pgfpathlineto{\pgfqpoint{3.691476in}{4.219636in}}%
\pgfpathlineto{\pgfqpoint{3.681143in}{4.217169in}}%
\pgfpathlineto{\pgfqpoint{3.670810in}{4.214495in}}%
\pgfpathlineto{\pgfqpoint{3.660476in}{4.211613in}}%
\pgfpathlineto{\pgfqpoint{3.650143in}{4.208525in}}%
\pgfpathlineto{\pgfqpoint{3.639810in}{4.205230in}}%
\pgfpathlineto{\pgfqpoint{3.629476in}{4.201729in}}%
\pgfpathlineto{\pgfqpoint{3.629476in}{4.201729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356120in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{2.366453in}{0.948724in}}%
\pgfpathlineto{\pgfqpoint{2.376787in}{0.952132in}}%
\pgfpathlineto{\pgfqpoint{2.397453in}{0.959328in}}%
\pgfpathlineto{\pgfqpoint{2.428453in}{0.970410in}}%
\pgfpathlineto{\pgfqpoint{2.438787in}{0.973747in}}%
\pgfpathlineto{\pgfqpoint{2.449120in}{0.976793in}}%
\pgfpathlineto{\pgfqpoint{2.459453in}{0.979548in}}%
\pgfpathlineto{\pgfqpoint{2.469787in}{0.982012in}}%
\pgfpathlineto{\pgfqpoint{2.480120in}{0.984186in}}%
\pgfpathlineto{\pgfqpoint{2.490453in}{0.986069in}}%
\pgfpathlineto{\pgfqpoint{2.500787in}{0.987661in}}%
\pgfpathlineto{\pgfqpoint{2.511120in}{0.988963in}}%
\pgfpathlineto{\pgfqpoint{2.521453in}{0.989973in}}%
\pgfpathlineto{\pgfqpoint{2.531787in}{0.990693in}}%
\pgfpathlineto{\pgfqpoint{2.542120in}{0.991123in}}%
\pgfpathlineto{\pgfqpoint{2.552453in}{0.991261in}}%
\pgfpathlineto{\pgfqpoint{2.583453in}{0.991024in}}%
\pgfpathlineto{\pgfqpoint{2.604120in}{0.991053in}}%
\pgfpathlineto{\pgfqpoint{2.624787in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{2.645453in}{0.991613in}}%
\pgfpathlineto{\pgfqpoint{2.666120in}{0.992143in}}%
\pgfpathlineto{\pgfqpoint{2.686787in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{2.707453in}{0.993704in}}%
\pgfpathlineto{\pgfqpoint{2.728120in}{0.994735in}}%
\pgfpathlineto{\pgfqpoint{2.748787in}{0.995933in}}%
\pgfpathlineto{\pgfqpoint{2.769453in}{0.997298in}}%
\pgfpathlineto{\pgfqpoint{2.790120in}{0.998830in}}%
\pgfpathlineto{\pgfqpoint{2.821120in}{1.001427in}}%
\pgfpathlineto{\pgfqpoint{2.893453in}{1.007607in}}%
\pgfpathlineto{\pgfqpoint{2.965787in}{1.013590in}}%
\pgfpathlineto{\pgfqpoint{3.058787in}{1.021223in}}%
\pgfpathlineto{\pgfqpoint{3.172453in}{1.031066in}}%
\pgfpathlineto{\pgfqpoint{3.286120in}{1.041134in}}%
\pgfpathlineto{\pgfqpoint{3.399787in}{1.051428in}}%
\pgfpathlineto{\pgfqpoint{3.441120in}{1.055324in}}%
\pgfpathlineto{\pgfqpoint{3.472120in}{1.058460in}}%
\pgfpathlineto{\pgfqpoint{3.503120in}{1.061784in}}%
\pgfpathlineto{\pgfqpoint{3.534120in}{1.065294in}}%
\pgfpathlineto{\pgfqpoint{3.565120in}{1.068992in}}%
\pgfpathlineto{\pgfqpoint{3.596120in}{1.072877in}}%
\pgfpathlineto{\pgfqpoint{3.627120in}{1.076949in}}%
\pgfpathlineto{\pgfqpoint{3.658120in}{1.081208in}}%
\pgfpathlineto{\pgfqpoint{3.689120in}{1.085654in}}%
\pgfpathlineto{\pgfqpoint{3.720120in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{3.751120in}{1.095108in}}%
\pgfpathlineto{\pgfqpoint{3.782120in}{1.100116in}}%
\pgfpathlineto{\pgfqpoint{3.813120in}{1.105310in}}%
\pgfpathlineto{\pgfqpoint{3.844120in}{1.110692in}}%
\pgfpathlineto{\pgfqpoint{3.875120in}{1.116261in}}%
\pgfpathlineto{\pgfqpoint{3.906120in}{1.122017in}}%
\pgfpathlineto{\pgfqpoint{3.937120in}{1.127961in}}%
\pgfpathlineto{\pgfqpoint{3.968120in}{1.134091in}}%
\pgfpathlineto{\pgfqpoint{3.999120in}{1.140409in}}%
\pgfpathlineto{\pgfqpoint{4.030120in}{1.146925in}}%
\pgfpathlineto{\pgfqpoint{4.061120in}{1.153668in}}%
\pgfpathlineto{\pgfqpoint{4.092120in}{1.160638in}}%
\pgfpathlineto{\pgfqpoint{4.123120in}{1.167835in}}%
\pgfpathlineto{\pgfqpoint{4.154120in}{1.175260in}}%
\pgfpathlineto{\pgfqpoint{4.185120in}{1.182913in}}%
\pgfpathlineto{\pgfqpoint{4.216120in}{1.190793in}}%
\pgfpathlineto{\pgfqpoint{4.247120in}{1.198900in}}%
\pgfpathlineto{\pgfqpoint{4.278120in}{1.207235in}}%
\pgfpathlineto{\pgfqpoint{4.309120in}{1.215798in}}%
\pgfpathlineto{\pgfqpoint{4.340120in}{1.224588in}}%
\pgfpathlineto{\pgfqpoint{4.371120in}{1.233605in}}%
\pgfpathlineto{\pgfqpoint{4.402120in}{1.242850in}}%
\pgfpathlineto{\pgfqpoint{4.433120in}{1.252322in}}%
\pgfpathlineto{\pgfqpoint{4.464120in}{1.262022in}}%
\pgfpathlineto{\pgfqpoint{4.495120in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{4.526120in}{1.282104in}}%
\pgfpathlineto{\pgfqpoint{4.557120in}{1.292523in}}%
\pgfpathlineto{\pgfqpoint{4.567453in}{1.296194in}}%
\pgfpathlineto{\pgfqpoint{4.577787in}{1.300018in}}%
\pgfpathlineto{\pgfqpoint{4.588120in}{1.303994in}}%
\pgfpathlineto{\pgfqpoint{4.598453in}{1.308122in}}%
\pgfpathlineto{\pgfqpoint{4.608787in}{1.312402in}}%
\pgfpathlineto{\pgfqpoint{4.619120in}{1.316835in}}%
\pgfpathlineto{\pgfqpoint{4.629453in}{1.321420in}}%
\pgfpathlineto{\pgfqpoint{4.639787in}{1.326157in}}%
\pgfpathlineto{\pgfqpoint{4.650120in}{1.331047in}}%
\pgfpathlineto{\pgfqpoint{4.660453in}{1.336089in}}%
\pgfpathlineto{\pgfqpoint{4.670787in}{1.341283in}}%
\pgfpathlineto{\pgfqpoint{4.681120in}{1.346630in}}%
\pgfpathlineto{\pgfqpoint{4.691453in}{1.352128in}}%
\pgfpathlineto{\pgfqpoint{4.701787in}{1.357780in}}%
\pgfpathlineto{\pgfqpoint{4.712120in}{1.363583in}}%
\pgfpathlineto{\pgfqpoint{4.722453in}{1.369539in}}%
\pgfpathlineto{\pgfqpoint{4.732787in}{1.375647in}}%
\pgfpathlineto{\pgfqpoint{4.743120in}{1.381907in}}%
\pgfpathlineto{\pgfqpoint{4.753453in}{1.388320in}}%
\pgfpathlineto{\pgfqpoint{4.763787in}{1.394884in}}%
\pgfpathlineto{\pgfqpoint{4.774120in}{1.401602in}}%
\pgfpathlineto{\pgfqpoint{4.784453in}{1.408471in}}%
\pgfpathlineto{\pgfqpoint{4.794787in}{1.415493in}}%
\pgfpathlineto{\pgfqpoint{4.805120in}{1.422667in}}%
\pgfpathlineto{\pgfqpoint{4.815453in}{1.429993in}}%
\pgfpathlineto{\pgfqpoint{4.825787in}{1.437472in}}%
\pgfpathlineto{\pgfqpoint{4.836120in}{1.445103in}}%
\pgfpathlineto{\pgfqpoint{4.846453in}{1.452886in}}%
\pgfpathlineto{\pgfqpoint{4.856787in}{1.460822in}}%
\pgfpathlineto{\pgfqpoint{4.867120in}{1.468909in}}%
\pgfpathlineto{\pgfqpoint{4.877453in}{1.477150in}}%
\pgfpathlineto{\pgfqpoint{4.887787in}{1.485542in}}%
\pgfpathlineto{\pgfqpoint{4.898120in}{1.494087in}}%
\pgfpathlineto{\pgfqpoint{4.908453in}{1.502784in}}%
\pgfpathlineto{\pgfqpoint{4.918787in}{1.511633in}}%
\pgfpathlineto{\pgfqpoint{4.929120in}{1.520636in}}%
\pgfpathlineto{\pgfqpoint{4.939453in}{1.529802in}}%
\pgfpathlineto{\pgfqpoint{4.949787in}{1.539133in}}%
\pgfpathlineto{\pgfqpoint{4.960120in}{1.548627in}}%
\pgfpathlineto{\pgfqpoint{4.970453in}{1.558286in}}%
\pgfpathlineto{\pgfqpoint{4.980787in}{1.568109in}}%
\pgfpathlineto{\pgfqpoint{4.991120in}{1.578096in}}%
\pgfpathlineto{\pgfqpoint{5.001453in}{1.588247in}}%
\pgfpathlineto{\pgfqpoint{5.011787in}{1.598562in}}%
\pgfpathlineto{\pgfqpoint{5.022120in}{1.609042in}}%
\pgfpathlineto{\pgfqpoint{5.032453in}{1.619685in}}%
\pgfpathlineto{\pgfqpoint{5.042787in}{1.630493in}}%
\pgfpathlineto{\pgfqpoint{5.053120in}{1.641465in}}%
\pgfpathlineto{\pgfqpoint{5.063453in}{1.652601in}}%
\pgfpathlineto{\pgfqpoint{5.084120in}{1.675366in}}%
\pgfpathlineto{\pgfqpoint{5.094453in}{1.686995in}}%
\pgfpathlineto{\pgfqpoint{5.104787in}{1.699166in}}%
\pgfpathlineto{\pgfqpoint{5.115120in}{1.713577in}}%
\pgfpathlineto{\pgfqpoint{5.125453in}{1.730433in}}%
\pgfpathlineto{\pgfqpoint{5.135787in}{1.749734in}}%
\pgfpathlineto{\pgfqpoint{5.146120in}{1.771480in}}%
\pgfpathlineto{\pgfqpoint{5.156453in}{1.795671in}}%
\pgfpathlineto{\pgfqpoint{5.166787in}{1.822307in}}%
\pgfpathlineto{\pgfqpoint{5.177120in}{1.851388in}}%
\pgfpathlineto{\pgfqpoint{5.187453in}{1.882915in}}%
\pgfpathlineto{\pgfqpoint{5.197787in}{1.916886in}}%
\pgfpathlineto{\pgfqpoint{5.208120in}{1.953303in}}%
\pgfpathlineto{\pgfqpoint{5.218453in}{1.992165in}}%
\pgfpathlineto{\pgfqpoint{5.228787in}{2.033471in}}%
\pgfpathlineto{\pgfqpoint{5.239120in}{2.077223in}}%
\pgfpathlineto{\pgfqpoint{5.244387in}{2.100467in}}%
\pgfpathlineto{\pgfqpoint{5.234261in}{2.672446in}}%
\pgfpathlineto{\pgfqpoint{5.229094in}{2.704870in}}%
\pgfpathlineto{\pgfqpoint{5.225891in}{2.734578in}}%
\pgfpathlineto{\pgfqpoint{5.212457in}{2.795962in}}%
\pgfpathlineto{\pgfqpoint{5.151491in}{3.056491in}}%
\pgfpathlineto{\pgfqpoint{5.123797in}{3.143936in}}%
\pgfpathlineto{\pgfqpoint{5.032347in}{3.393573in}}%
\pgfpathlineto{\pgfqpoint{4.963527in}{3.551493in}}%
\pgfpathlineto{\pgfqpoint{4.888611in}{3.700790in}}%
\pgfpathlineto{\pgfqpoint{4.809251in}{3.840065in}}%
\pgfpathlineto{\pgfqpoint{4.726274in}{3.968928in}}%
\pgfpathlineto{\pgfqpoint{4.683081in}{4.028816in}}%
\pgfpathlineto{\pgfqpoint{4.593077in}{4.140533in}}%
\pgfpathlineto{\pgfqpoint{4.549987in}{4.190392in}}%
\pgfpathlineto{\pgfqpoint{4.500801in}{4.240010in}}%
\pgfpathlineto{\pgfqpoint{4.456781in}{4.282435in}}%
\pgfpathlineto{\pgfqpoint{4.408937in}{4.323859in}}%
\pgfpathlineto{\pgfqpoint{4.362024in}{4.361418in}}%
\pgfpathlineto{\pgfqpoint{4.315731in}{4.395407in}}%
\pgfpathlineto{\pgfqpoint{4.267784in}{4.426180in}}%
\pgfpathlineto{\pgfqpoint{4.171684in}{4.478242in}}%
\pgfpathlineto{\pgfqpoint{4.121877in}{4.499884in}}%
\pgfpathlineto{\pgfqpoint{4.076204in}{4.517623in}}%
\pgfpathlineto{\pgfqpoint{4.027947in}{4.531807in}}%
\pgfpathlineto{\pgfqpoint{3.741404in}{4.556923in}}%
\pgfpathlineto{\pgfqpoint{3.602627in}{4.532826in}}%
\pgfpathlineto{\pgfqpoint{3.512107in}{4.504821in}}%
\pgfpathlineto{\pgfqpoint{3.512107in}{4.504821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.681633in}{0.818145in}}%
\pgfpathlineto{\pgfqpoint{4.092645in}{0.843522in}}%
\pgfpathlineto{\pgfqpoint{3.262605in}{0.866107in}}%
\pgfpathlineto{\pgfqpoint{3.082870in}{0.872436in}}%
\pgfpathlineto{\pgfqpoint{2.930423in}{0.878323in}}%
\pgfpathlineto{\pgfqpoint{2.799156in}{0.883835in}}%
\pgfpathlineto{\pgfqpoint{2.684613in}{0.889018in}}%
\pgfpathlineto{\pgfqpoint{2.583267in}{0.893903in}}%
\pgfpathlineto{\pgfqpoint{2.521996in}{0.897015in}}%
\pgfpathlineto{\pgfqpoint{2.108720in}{0.921404in}}%
\pgfpathlineto{\pgfqpoint{1.670393in}{0.954913in}}%
\pgfpathlineto{\pgfqpoint{1.534366in}{0.966863in}}%
\pgfpathlineto{\pgfqpoint{1.427122in}{0.976586in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{0.984516in}}%
\pgfpathlineto{\pgfqpoint{1.266613in}{0.990966in}}%
\pgfpathlineto{\pgfqpoint{1.204305in}{0.996172in}}%
\pgfpathlineto{\pgfqpoint{1.150400in}{1.000322in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{1.003559in}}%
\pgfpathlineto{\pgfqpoint{1.061342in}{1.006002in}}%
\pgfpathlineto{\pgfqpoint{1.024002in}{1.007752in}}%
\pgfpathlineto{\pgfqpoint{0.990421in}{1.008889in}}%
\pgfpathlineto{\pgfqpoint{0.960020in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{1.009604in}}%
\pgfpathlineto{\pgfqpoint{0.916425in}{1.009439in}}%
\pgfpathlineto{\pgfqpoint{0.896885in}{1.009008in}}%
\pgfpathlineto{\pgfqpoint{0.878659in}{1.008333in}}%
\pgfpathlineto{\pgfqpoint{0.861632in}{1.007437in}}%
\pgfpathlineto{\pgfqpoint{0.845701in}{1.006335in}}%
\pgfpathlineto{\pgfqpoint{0.830781in}{1.005045in}}%
\pgfpathlineto{\pgfqpoint{0.816797in}{1.003583in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{1.001963in}}%
\pgfpathlineto{\pgfqpoint{0.792198in}{1.000282in}}%
\pgfpathlineto{\pgfqpoint{0.791400in}{1.000198in}}%
\pgfpathlineto{\pgfqpoint{0.741061in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{0.719632in}{0.981839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.681633in}{3.325705in}}%
\pgfpathlineto{\pgfqpoint{5.651631in}{3.381090in}}%
\pgfpathlineto{\pgfqpoint{5.618151in}{3.441457in}}%
\pgfpathlineto{\pgfqpoint{5.583657in}{3.501610in}}%
\pgfpathlineto{\pgfqpoint{5.548532in}{3.561438in}}%
\pgfpathlineto{\pgfqpoint{5.512825in}{3.620835in}}%
\pgfpathlineto{\pgfqpoint{5.476314in}{3.679688in}}%
\pgfpathlineto{\pgfqpoint{5.439033in}{3.737897in}}%
\pgfpathlineto{\pgfqpoint{5.400964in}{3.795333in}}%
\pgfpathlineto{\pgfqpoint{5.362290in}{3.851896in}}%
\pgfpathlineto{\pgfqpoint{5.322789in}{3.907467in}}%
\pgfpathlineto{\pgfqpoint{5.282764in}{3.961932in}}%
\pgfpathlineto{\pgfqpoint{5.242007in}{4.015180in}}%
\pgfpathlineto{\pgfqpoint{5.200598in}{4.067097in}}%
\pgfpathlineto{\pgfqpoint{5.158420in}{4.117574in}}%
\pgfpathlineto{\pgfqpoint{5.115785in}{4.166505in}}%
\pgfpathlineto{\pgfqpoint{5.072687in}{4.213776in}}%
\pgfpathlineto{\pgfqpoint{5.028842in}{4.259301in}}%
\pgfpathlineto{\pgfqpoint{4.984548in}{4.302973in}}%
\pgfpathlineto{\pgfqpoint{4.939819in}{4.344702in}}%
\pgfpathlineto{\pgfqpoint{4.894473in}{4.384401in}}%
\pgfpathlineto{\pgfqpoint{4.848776in}{4.421990in}}%
\pgfpathlineto{\pgfqpoint{4.802722in}{4.457394in}}%
\pgfpathlineto{\pgfqpoint{4.756241in}{4.490542in}}%
\pgfpathlineto{\pgfqpoint{4.709345in}{4.521373in}}%
\pgfpathlineto{\pgfqpoint{4.662262in}{4.549833in}}%
\pgfpathlineto{\pgfqpoint{4.614929in}{4.575876in}}%
\pgfpathlineto{\pgfqpoint{4.567365in}{4.599463in}}%
\pgfpathlineto{\pgfqpoint{4.519556in}{4.620559in}}%
\pgfpathlineto{\pgfqpoint{4.471685in}{4.639154in}}%
\pgfpathlineto{\pgfqpoint{4.423652in}{4.655221in}}%
\pgfpathlineto{\pgfqpoint{4.375559in}{4.668753in}}%
\pgfpathlineto{\pgfqpoint{4.327428in}{4.679755in}}%
\pgfpathlineto{\pgfqpoint{4.279262in}{4.688242in}}%
\pgfpathlineto{\pgfqpoint{4.231283in}{4.694229in}}%
\pgfpathlineto{\pgfqpoint{4.183334in}{4.697737in}}%
\pgfpathlineto{\pgfqpoint{4.135526in}{4.698801in}}%
\pgfpathlineto{\pgfqpoint{4.087898in}{4.697461in}}%
\pgfpathlineto{\pgfqpoint{4.040483in}{4.693762in}}%
\pgfpathlineto{\pgfqpoint{3.993342in}{4.687761in}}%
\pgfpathlineto{\pgfqpoint{3.946494in}{4.679513in}}%
\pgfpathlineto{\pgfqpoint{3.899989in}{4.669084in}}%
\pgfpathlineto{\pgfqpoint{3.853855in}{4.656546in}}%
\pgfpathlineto{\pgfqpoint{3.808147in}{4.641973in}}%
\pgfpathlineto{\pgfqpoint{3.762854in}{4.625436in}}%
\pgfpathlineto{\pgfqpoint{3.718101in}{4.607031in}}%
\pgfpathlineto{\pgfqpoint{3.673870in}{4.586837in}}%
\pgfpathlineto{\pgfqpoint{3.630186in}{4.564940in}}%
\pgfpathlineto{\pgfqpoint{3.587095in}{4.541435in}}%
\pgfpathlineto{\pgfqpoint{3.544628in}{4.516413in}}%
\pgfpathlineto{\pgfqpoint{3.502815in}{4.489966in}}%
\pgfpathlineto{\pgfqpoint{3.461671in}{4.462196in}}%
\pgfpathlineto{\pgfqpoint{3.421268in}{4.433194in}}%
\pgfpathlineto{\pgfqpoint{3.381625in}{4.403064in}}%
\pgfpathlineto{\pgfqpoint{3.342721in}{4.371893in}}%
\pgfpathlineto{\pgfqpoint{3.304614in}{4.339783in}}%
\pgfpathlineto{\pgfqpoint{3.267397in}{4.306833in}}%
\pgfpathlineto{\pgfqpoint{3.230990in}{4.273131in}}%
\pgfpathlineto{\pgfqpoint{3.195455in}{4.238774in}}%
\pgfpathlineto{\pgfqpoint{3.160823in}{4.203857in}}%
\pgfpathlineto{\pgfqpoint{3.127107in}{4.168466in}}%
\pgfpathlineto{\pgfqpoint{3.094339in}{4.132694in}}%
\pgfpathlineto{\pgfqpoint{3.062524in}{4.096622in}}%
\pgfpathlineto{\pgfqpoint{3.031691in}{4.060345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612651in}{4.528574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.612651in}{4.528574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.686606in}{1.355377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686606in}{1.355377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.463716in}{4.473458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.909804,0.243137}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463716in}{4.473458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.307772in}{3.960083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307772in}{3.960083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833705in}{1.061342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathcurveto{\pgfqpoint{0.014734in}{-0.055556in}}{\pgfqpoint{0.028866in}{-0.049702in}}{\pgfqpoint{0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.049702in}{-0.028866in}}{\pgfqpoint{0.055556in}{-0.014734in}}{\pgfqpoint{0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.055556in}{0.014734in}}{\pgfqpoint{0.049702in}{0.028866in}}{\pgfqpoint{0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{0.028866in}{0.049702in}}{\pgfqpoint{0.014734in}{0.055556in}}{\pgfqpoint{0.000000in}{0.055556in}}%
\pgfpathcurveto{\pgfqpoint{-0.014734in}{0.055556in}}{\pgfqpoint{-0.028866in}{0.049702in}}{\pgfqpoint{-0.039284in}{0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.049702in}{0.028866in}}{\pgfqpoint{-0.055556in}{0.014734in}}{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.055556in}{-0.014734in}}{\pgfqpoint{-0.049702in}{-0.028866in}}{\pgfqpoint{-0.039284in}{-0.039284in}}%
\pgfpathcurveto{\pgfqpoint{-0.028866in}{-0.049702in}}{\pgfqpoint{-0.014734in}{-0.055556in}}{\pgfqpoint{0.000000in}{-0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.833705in}{1.061342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.234789in}{4.033501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.298039,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.055556in}}{\pgfqpoint{0.055556in}{0.055556in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234789in}{4.033501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070932in}{1.018675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.070932in}{1.018675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.048210in}{4.687795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.720632in}{0.617624in}}{\pgfqpoint{4.960000in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066046in}{-0.056182in}}{\pgfqpoint{0.066046in}{0.069444in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.069444in}}%
\pgfpathlineto{\pgfqpoint{-0.015591in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{-0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{-0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.026525in}}%
\pgfpathlineto{\pgfqpoint{0.040818in}{-0.056182in}}%
\pgfpathlineto{\pgfqpoint{0.025227in}{-0.008197in}}%
\pgfpathlineto{\pgfqpoint{0.066046in}{0.021460in}}%
\pgfpathlineto{\pgfqpoint{0.015591in}{0.021460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048210in}{4.687795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720632in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.720632in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.680633in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{5.680633in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720632in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{5.680632in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.720632in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{5.680632in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.337299in,y=0.713303in,left,base,rotate=356.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{p}_0=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.163966in,y=4.291725in,left,base,rotate=305.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\sigma}_{0}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.927299in,y=4.291725in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle c_4=-1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.647299in,y=1.517013in,left,base,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\sigma}_{0}=0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.957299in,y=1.229974in,left,base,rotate=50.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \bar{\sigma}_{0}=0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.990633in}{0.617624in}}{\pgfqpoint{0.207625in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990633in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{5.990633in}{0.633844in}}%
\pgfpathlineto{\pgfqpoint{5.990633in}{4.753903in}}%
\pgfpathlineto{\pgfqpoint{5.990633in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{6.198258in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{6.198258in}{4.753903in}}%
\pgfpathlineto{\pgfqpoint{6.198258in}{0.633844in}}%
\pgfpathlineto{\pgfqpoint{6.198258in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.991000in}{0.618643in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.207000in,height=4.152000in]{profiles_MR-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198258in}{1.467295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.295480in, y=1.409424in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198258in}{2.317923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.295480in, y=2.260052in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198258in}{3.168551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.295480in, y=3.110680in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.198258in}{4.019179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.295480in, y=3.961308in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.545670in,y=2.693874in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle p_0\,[M_{\mathrm{Pl}}^{2}\; m^{2}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.990633in,y=4.811790in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \times{10^{-2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.990633in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{5.990633in}{0.633844in}}%
\pgfpathlineto{\pgfqpoint{5.990633in}{4.753903in}}%
\pgfpathlineto{\pgfqpoint{5.990633in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{6.198258in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{6.198258in}{4.753903in}}%
\pgfpathlineto{\pgfqpoint{6.198258in}{0.633844in}}%
\pgfpathlineto{\pgfqpoint{6.198258in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

